Bo\c{t}-Nguyen Acceleration, Weighted Mean Ergodic Iteration, and the Beta-Binomial Distribution

In 2023, Bo\c{t} and Nguyen introduced a new class of accelerated algorithms for finding a fixed point of a nonexpansive operator as the weak limit of a sequence. In this paper, we analyze a particular instance of their algorithm when the nonexpansive operator is assumed to be linear. Surprisingly, the Bo\c{t}-Nguyen acceleration then fits naturally into the framework of weighted mean ergodic iterations. This allows us to identify the weak limit as the projection of the starting point onto the fixed point set. Moreover, the weights involved are closely related to the beta-binomial distribution. Finally, when the parameter is equal to 4, then we obtain strong convergence of the iterates.

==> figures/section5_heatmap.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% \pgfplotsset{
% colormap={plots1}{rgb(0.00000000)=(0.00000000,0.00000000,1.00000000)
% rgb(0.50000000)=(1.00000000,1.00000000,1.00000000)
% rgb(1.00000000)=(1.00000000,0.00000000,0.00000000)},
% }
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={5.761206433852174}, point meta min={-5.761206433852174}, legend cell align={left}, legend columns={1}, title={$\mathrm{Rescaled\ heatmap\ of}\ n^2(c_{n,k}-b_{n,k})$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={234.3mm}, height={150.4mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.001002004008016032}, xmax={1.001002004008016}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$n$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5}, ymax={220.5}, yticklabels={{$50$,$100$,$150$,$200$}}, ytick={{50.0,100.0,150.0,200.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar , colorbar style={ylabel={$n^2(c_{n,k}-b_{n,k})$}, ylabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{-4.0,-2.0,0.0,2.0,4.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={20}, matrix plot*, mesh/rows={500}, mesh/cols={220}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  1.0  0.09999999999999998  0.09999999999999998  \\
            0.0  2.0  0.40000000000000013  0.40000000000000013  \\
            0.0  3.0  0.7714285714285711  0.7714285714285711  \\
            0.0  4.0  1.1428571428571428  1.1428571428571428  \\
            0.0  5.0  1.488095238095238  1.488095238095238  \\
            0.0  6.0  1.8  1.8  \\
            0.0  7.0  2.0787878787878786  2.0787878787878786  \\
            0.0  8.0  2.3272727272727276  2.3272727272727276  \\
            0.0  9.0  2.548951048951049  2.548951048951049  \\
            0.0  10.0  2.7472527472527473  2.7472527472527473  \\
            0.0  11.0  2.925274725274725  2.925274725274725  \\
            0.0  12.0  3.0857142857142863  3.0857142857142863  \\
            0.0  13.0  3.2308823529411765  3.2308823529411765  \\
            0.0  14.0  3.3627450980392153  3.3627450980392153  \\
            0.0  15.0  3.48297213622291  3.48297213622291  \\
            0.0  16.0  3.5929824561403514  3.5929824561403514  \\
            0.0  17.0  3.693984962406015  3.693984962406015  \\
            0.0  18.0  3.7870129870129876  3.7870129870129876  \\
            0.0  19.0  3.872953133822698  3.872953133822698  \\
            0.0  20.0  3.9525691699604746  3.9525691699604746  \\
            0.0  21.0  4.026521739130435  4.026521739130435  \\
            0.0  22.0  4.095384615384616  4.095384615384616  \\
            0.0  23.0  4.15965811965812  4.15965811965812  \\
            0.0  24.0  4.219780219780219  4.219780219780219  \\
            0.0  25.0  4.276135741652983  4.276135741652983  \\
            0.0  26.0  4.329064039408867  4.329064039408867  \\
            0.0  27.0  4.378865406006674  4.378865406006674  \\
            0.0  28.0  4.425806451612903  4.425806451612903  \\
            0.0  29.0  4.470124633431086  4.470124633431086  \\
            0.0  30.0  4.512032085561497  4.512032085561497  \\
            0.0  31.0  4.551718869365929  4.551718869365929  \\
            0.0  32.0  4.589355742296919  4.589355742296919  \\
            0.0  33.0  4.625096525096525  4.625096525096525  \\
            0.0  34.0  4.659080132764345  4.659080132764345  \\
            0.0  35.0  4.69143232301127  4.69143232301127  \\
            0.0  36.0  4.722267206477733  4.722267206477733  \\
            0.0  37.0  4.7516885553470924  4.7516885553470924  \\
            0.0  38.0  4.77979094076655  4.77979094076655  \\
            0.0  39.0  4.806660724414553  4.806660724414553  \\
            0.0  40.0  4.8323769254001805  4.8323769254001805  \\
            0.0  41.0  4.857011980267794  4.857011980267794  \\
            0.0  42.0  4.880632411067194  4.880632411067194  \\
            0.0  43.0  4.903299414122725  4.903299414122725  \\
            0.0  44.0  4.9250693802035155  4.9250693802035155  \\
            0.0  45.0  4.945994355188883  4.945994355188883  \\
            0.0  46.0  4.966122448979592  4.966122448979592  \\
            0.0  47.0  4.985498199279712  4.985498199279712  \\
            0.0  48.0  5.004162895927603  5.004162895927603  \\
            0.0  49.0  5.022154870656534  5.022154870656534  \\
            0.0  50.0  5.039509756490889  5.039509756490889  \\
            0.0  51.0  5.056260720411664  5.056260720411664  \\
            0.0  52.0  5.072438672438673  5.072438672438673  \\
            0.0  53.0  5.088072453861927  5.088072453861927  \\
            0.0  54.0  5.1031890070002595  5.1031890070002595  \\
            0.0  55.0  5.117813528561322  5.117813528561322  \\
            0.0  56.0  5.131969608416131  5.131969608416131  \\
            0.0  57.0  5.145679355376494  5.145679355376494  \\
            0.0  58.0  5.158963511369645  5.158963511369645  \\
            0.0  59.0  5.171841555236584  5.171841555236584  \\
            0.0  60.0  5.184331797235022  5.184331797235022  \\
            0.0  61.0  5.196451465201466  5.196451465201466  \\
            0.0  62.0  5.208216783216783  5.208216783216783  \\
            0.0  63.0  5.219643043523639  5.219643043523639  \\
            0.0  64.0  5.2307446723601245  5.2307446723601245  \\
            0.0  65.0  5.241535290300417  5.241535290300417  \\
            0.0  66.0  5.252027767628791  5.252027767628791  \\
            0.0  67.0  5.262234275216516  5.262234275216516  \\
            0.0  68.0  5.2721663313212614  5.2721663313212614  \\
            0.0  69.0  5.281834844684545  5.281834844684545  \\
            0.0  70.0  5.291250154263854  5.291250154263854  \\
            0.0  71.0  5.300422065901518  5.300422065901518  \\
            0.0  72.0  5.3093598862019915  5.3093598862019915  \\
            0.0  73.0  5.3180724538619275  5.3180724538619275  \\
            0.0  74.0  5.326568168673432  5.326568168673432  \\
            0.0  75.0  5.334855018399322  5.334855018399322  \\
            0.0  76.0  5.342940603700097  5.342940603700097  \\
            0.0  77.0  5.3508321612752  5.3508321612752  \\
            0.0  78.0  5.358536585365853  5.358536585365853  \\
            0.0  79.0  5.366060447753072  5.366060447753072  \\
            0.0  80.0  5.373410016372109  5.373410016372109  \\
            0.0  81.0  5.38059127265364  5.38059127265364  \\
            0.0  82.0  5.387609927692006  5.387609927692006  \\
            0.0  83.0  5.39447143733195  5.39447143733195  \\
            0.0  84.0  5.4011810162571985  5.4011810162571985  \\
            0.0  85.0  5.407743651157056  5.407743651157056  \\
            0.0  86.0  5.414164113040518  5.414164113040518  \\
            0.0  87.0  5.420446968761575  5.420446968761575  \\
            0.0  88.0  5.426596591813984  5.426596591813984  \\
            0.0  89.0  5.432617172448869  5.432617172448869  \\
            0.0  90.0  5.438512727164214  5.438512727164214  \\
            0.0  91.0  5.444287107611169  5.444287107611169  \\
            0.0  92.0  5.449944008958567  5.449944008958567  \\
            0.0  93.0  5.4554869777536625  5.4554869777536625  \\
            0.0  94.0  5.460919419314118  5.460919419314118  \\
            0.0  95.0  5.466244604683486  5.466244604683486  \\
            0.0  96.0  5.471465677179962  5.471465677179962  \\
            0.0  97.0  5.476585658565856  5.476585658565856  \\
            0.0  98.0  5.481607454863134  5.481607454863134  \\
            0.0  99.0  5.486533861838497  5.486533861838497  \\
            0.0  100.0  5.491367570179677  5.491367570179677  \\
            0.0  101.0  5.496111170383015  5.496111170383015  \\
            0.0  102.0  5.500767157370932  5.500767157370932  \\
            0.0  103.0  5.505337934856537  5.505337934856537  \\
            0.0  104.0  5.509825819471384  5.509825819471384  \\
            0.0  105.0  5.514233044671183  5.514233044671183  \\
            0.0  106.0  5.518561764433323  5.518561764433323  \\
            0.0  107.0  5.522814056759011  5.522814056759011  \\
            0.0  108.0  5.526991926991927  5.526991926991927  \\
            0.0  109.0  5.531097310964567  5.531097310964567  \\
            0.0  110.0  5.535132077982568  5.535132077982568  \\
            0.0  111.0  5.5390980336566695  5.5390980336566695  \\
            0.0  112.0  5.542996922591335  5.542996922591335  \\
            0.0  113.0  5.5468304309383765  5.5468304309383765  \\
            0.0  114.0  5.550600188823451  5.550600188823451  \\
            0.0  115.0  5.554307772652738  5.554307772652738  \\
            0.0  116.0  5.557954707306652  5.557954707306652  \\
            0.0  117.0  5.56154246822696  5.56154246822696  \\
            0.0  118.0  5.565072483403333  5.565072483403333  \\
            0.0  119.0  5.568546135264902  5.568546135264902  \\
            0.0  120.0  5.571964762482104  5.571964762482104  \\
            0.0  121.0  5.575329661683713  5.575329661683713  \\
            0.0  122.0  5.5786420890937025  5.5786420890937025  \\
            0.0  123.0  5.581903262092239  5.581903262092239  \\
            0.0  124.0  5.585114360704911  5.585114360704911  \\
            0.0  125.0  5.588276529023989  5.588276529023989  \\
            0.0  126.0  5.591390876565295  5.591390876565295  \\
            0.0  127.0  5.594458479564108  5.594458479564108  \\
            0.0  128.0  5.597480382213206  5.597480382213206  \\
            0.0  129.0  5.600457597846108  5.600457597846108  \\
            0.0  130.0  5.60339111006825  5.60339111006825  \\
            0.0  131.0  5.606281873838826  5.606281873838826  \\
            0.0  132.0  5.609130816505706  5.609130816505706  \\
            0.0  133.0  5.61193883879586  5.61193883879586  \\
            0.0  134.0  5.614706815763435  5.614706815763435  \\
            0.0  135.0  5.61743559769766  5.61743559769766  \\
            0.0  136.0  5.620126010992448  5.620126010992448  \\
            0.0  137.0  5.622778858979686  5.622778858979686  \\
            0.0  138.0  5.625394922727857  5.625394922727857  \\
            0.0  139.0  5.6279749618077455  5.6279749618077455  \\
            0.0  140.0  5.630519715026757  5.630519715026757  \\
            0.0  141.0  5.633029901133349  5.633029901133349  \\
            0.0  142.0  5.635506219492995  5.635506219492995  \\
            0.0  143.0  5.637949350736988  5.637949350736988  \\
            0.0  144.0  5.640359957385399  5.640359957385399  \\
            0.0  145.0  5.642738684445298  5.642738684445298  \\
            0.0  146.0  5.645086159985488  5.645086159985488  \\
            0.0  147.0  5.647402995688698  5.647402995688698  \\
            0.0  148.0  5.649689787382362  5.649689787382362  \\
            0.0  149.0  5.651947115548903  5.651947115548903  \\
            0.0  150.0  5.654175545816412  5.654175545816412  \\
            0.0  151.0  5.656375629430658  5.656375629430658  \\
            0.0  152.0  5.658547903709194  5.658547903709194  \\
            0.0  153.0  5.660692892478386  5.660692892478386  \\
            0.0  154.0  5.662811106494086  5.662811106494086  \\
            0.0  155.0  5.664903043846666  5.664903043846666  \\
            0.0  156.0  5.666969190351087  5.666969190351087  \\
            0.0  157.0  5.669010019922653  5.669010019922653  \\
            0.0  158.0  5.671025994939038  5.671025994939038  \\
            0.0  159.0  5.673017566589186  5.673017566589186  \\
            0.0  160.0  5.674985175209625  5.674985175209625  \\
            0.0  161.0  5.676929250608736  5.676929250608736  \\
            0.0  162.0  5.6788502123794515  5.6788502123794515  \\
            0.0  163.0  5.68074847020089  5.68074847020089  \\
            0.0  164.0  5.682624424129366  5.682624424129366  \\
            0.0  165.0  5.684478464879201  5.684478464879201  \\
            0.0  166.0  5.6863109740937805  5.6863109740937805  \\
            0.0  167.0  5.6881223246072015  5.6881223246072015  \\
            0.0  168.0  5.689912880696955  5.689912880696955  \\
            0.0  169.0  5.691682998327922  5.691682998327922  \\
            0.0  170.0  5.693433025388099  5.693433025388099  \\
            0.0  171.0  5.695163301916342  5.695163301916342  \\
            0.0  172.0  5.6968741603224355  5.6968741603224355  \\
            0.0  173.0  5.698565925599825  5.698565925599825  \\
            0.0  174.0  5.700238915531241  5.700238915531241  \\
            0.0  175.0  5.701893440887556  5.701893440887556  \\
            0.0  176.0  5.70352980562007  5.70352980562007  \\
            0.0  177.0  5.705148307046514  5.705148307046514  \\
            0.0  178.0  5.706749236031004  5.706749236031004  \\
            0.0  179.0  5.708332877158164  5.708332877158164  \\
            0.0  180.0  5.709899508901648  5.709899508901648  \\
            0.0  181.0  5.711449403787252  5.711449403787252  \\
            0.0  182.0  5.712982828550851  5.712982828550851  \\
            0.0  183.0  5.714500044291315  5.714500044291315  \\
            0.0  184.0  5.71600130661861  5.71600130661861  \\
            0.0  185.0  5.717486865797254  5.717486865797254  \\
            0.0  186.0  5.718956966885298  5.718956966885298  \\
            0.0  187.0  5.720411849869001  5.720411849869001  \\
            0.0  188.0  5.721851749793331  5.721851749793331  \\
            0.0  189.0  5.723276896888479  5.723276896888479  \\
            0.0  190.0  5.724687516692483  5.724687516692483  \\
            0.0  191.0  5.726083830170151  5.726083830170151  \\
            0.0  192.0  5.727466053828351  5.727466053828351  \\
            0.0  193.0  5.728834399827872  5.728834399827872  \\
            0.0  194.0  5.730189076091905  5.730189076091905  \\
            0.0  195.0  5.73153028641129  5.73153028641129  \\
            0.0  196.0  5.7328582305466735  5.7328582305466735  \\
            0.0  197.0  5.734173104327608  5.734173104327608  \\
            0.0  198.0  5.73547509974878  5.73547509974878  \\
            0.0  199.0  5.736764405063402  5.736764405063402  \\
            0.0  200.0  5.738041204873893  5.738041204873893  \\
            0.0  201.0  5.7393056802199425  5.7393056802199425  \\
            0.0  202.0  5.740558008664039  5.740558008664039  \\
            0.0  203.0  5.741798364374525  5.741798364374525  \\
            0.0  204.0  5.7430269182063185  5.7430269182063185  \\
            0.0  205.0  5.744243837779308  5.744243837779308  \\
            0.0  206.0  5.745449287554549  5.745449287554549  \\
            0.0  207.0  5.7466434289083335  5.7466434289083335  \\
            0.0  208.0  5.747826420204136  5.747826420204136  \\
            0.0  209.0  5.748998416862617  5.748998416862617  \\
            0.0  210.0  5.750159571429635  5.750159571429635  \\
            0.0  211.0  5.751310033642412  5.751310033642412  \\
            0.0  212.0  5.752449950493853  5.752449950493853  \\
            0.0  213.0  5.753579466295146  5.753579466295146  \\
            0.0  214.0  5.754698722736603  5.754698722736603  \\
            0.0  215.0  5.75580785894691  5.75580785894691  \\
            0.0  216.0  5.75690701155072  5.75690701155072  \\
            0.0  217.0  5.757996314724759  5.757996314724759  \\
            0.0  218.0  5.7590759002523715  5.7590759002523715  \\
            0.0  219.0  5.760145897576654  5.760145897576654  \\
            0.0  220.0  5.761206433852174  5.761206433852174  \\
            0.002004008016032064  1.0  0.09959919839679357  0.09959919839679357  \\
            0.002004008016032064  2.0  0.3973279893119574  0.3973279893119574  \\
            0.002004008016032064  3.0  0.7649871170913252  0.7649871170913252  \\
            0.002004008016032064  4.0  1.1318637274549097  1.1318637274549097  \\
            0.002004008016032064  5.0  1.472190412571174  1.472190412571174  \\
            0.002004008016032064  6.0  1.7790438018894932  1.7790438018894932  \\
            0.002004008016032064  7.0  2.0527509564583712  2.0527509564583712  \\
            0.002004008016032064  8.0  2.2961802392664117  2.2961802392664117  \\
            0.002004008016032064  9.0  2.5128536793867453  2.5128536793867453  \\
            0.002004008016032064  10.0  2.7062116240472953  2.7062116240472953  \\
            0.002004008016032064  11.0  2.879353578952777  2.879353578952777  \\
            0.002004008016032064  12.0  3.0349754453962876  3.0349754453962876  \\
            0.002004008016032064  13.0  3.175384803219885  3.175384803219885  \\
            0.002004008016032064  14.0  3.3025436493902833  3.3025436493902833  \\
            0.002004008016032064  15.0  3.4181171941406028  3.4181171941406028  \\
            0.002004008016032064  16.0  3.523520105225932  3.523520105225932  \\
            0.002004008016032064  17.0  3.6199572076483792  3.6199572076483792  \\
            0.002004008016032064  18.0  3.7084580644542675  3.7084580644542675  \\
            0.002004008016032064  19.0  3.789905842175598  3.789905842175598  \\
            0.002004008016032064  20.0  3.8650611971166127  3.8650611971166127  \\
            0.002004008016032064  21.0  3.93458197026464  3.93458197026464  \\
            0.002004008016032064  22.0  3.999039416625895  3.999039416625895  \\
            0.002004008016032064  23.0  4.058931595384502  4.058931595384502  \\
            0.002004008016032064  24.0  4.114694443832719  4.114694443832719  \\
            0.002004008016032064  25.0  4.166710963926083  4.166710963926083  \\
            0.002004008016032064  26.0  4.215318869814067  4.215318869814067  \\
            0.002004008016032064  27.0  4.26081697798903  4.26081697798903  \\
            0.002004008016032064  28.0  4.303470567386163  4.303470567386163  \\
            0.002004008016032064  29.0  4.3435158929785285  4.3435158929785285  \\
            0.002004008016032064  30.0  4.381164001281846  4.381164001281846  \\
            0.002004008016032064  31.0  4.416603968058348  4.416603968058348  \\
            0.002004008016032064  32.0  4.450005655994104  4.450005655994104  \\
            0.002004008016032064  33.0  4.481522072079658  4.481522072079658  \\
            0.002004008016032064  34.0  4.511291389932884  4.511291389932884  \\
            0.002004008016032064  35.0  4.539438690635822  4.539438690635822  \\
            0.002004008016032064  36.0  4.5660774662356785  4.5660774662356785  \\
            0.002004008016032064  37.0  4.591310922427457  4.591310922427457  \\
            0.002004008016032064  38.0  4.615233110731424  4.615233110731424  \\
            0.002004008016032064  39.0  4.637929915417904  4.637929915417904  \\
            0.002004008016032064  40.0  4.659479916289621  4.659479916289621  \\
            0.002004008016032064  41.0  4.67995514502948  4.67995514502948  \\
            0.002004008016032064  42.0  4.699421750017177  4.699421750017177  \\
            0.002004008016032064  43.0  4.717940582198793  4.717940582198793  \\
            0.002004008016032064  44.0  4.73556771266863  4.73556771266863  \\
            0.002004008016032064  45.0  4.752354891020122  4.752354891020122  \\
            0.002004008016032064  46.0  4.768349952184003  4.768349952184003  \\
            0.002004008016032064  47.0  4.7835971783502975  4.7835971783502975  \\
            0.002004008016032064  48.0  4.798137621627965  4.798137621627965  \\
            0.002004008016032064  49.0  4.812009392301206  4.812009392301206  \\
            0.002004008016032064  50.0  4.825247916869563  4.825247916869563  \\
            0.002004008016032064  51.0  4.837886169488998  4.837886169488998  \\
            0.002004008016032064  52.0  4.84995487994694  4.84995487994694  \\
            0.002004008016032064  53.0  4.8614827208910105  4.8614827208910105  \\
            0.002004008016032064  54.0  4.872496476678343  4.872496476678343  \\
            0.002004008016032064  55.0  4.883021195909747  4.883021195909747  \\
            0.002004008016032064  56.0  4.893080329453189  4.893080329453189  \\
            0.002004008016032064  57.0  4.9026958555372335  4.9026958555372335  \\
            0.002004008016032064  58.0  4.911888393301944  4.911888393301944  \\
            0.002004008016032064  59.0  4.9206773060277005  4.9206773060277005  \\
            0.002004008016032064  60.0  4.929080795117469  4.929080795117469  \\
            0.002004008016032064  61.0  4.93711598578227  4.93711598578227  \\
            0.002004008016032064  62.0  4.944799005269947  4.944799005269947  \\
            0.002004008016032064  63.0  4.952145054381803  4.952145054381803  \\
            0.002004008016032064  64.0  4.9591684729380665  4.9591684729380665  \\
            0.002004008016032064  65.0  4.965882799779972  4.965882799779972  \\
            0.002004008016032064  66.0  4.972300827832052  4.972300827832052  \\
            0.002004008016032064  67.0  4.978434654691753  4.978434654691753  \\
            0.002004008016032064  68.0  4.984295729163788  4.984295729163788  \\
            0.002004008016032064  69.0  4.989894894112803  4.989894894112803  \\
            0.002004008016032064  70.0  4.995242425969209  4.995242425969209  \\
            0.002004008016032064  71.0  5.000348071188656  5.000348071188656  \\
            0.002004008016032064  72.0  5.005221079935354  5.005221079935354  \\
            0.002004008016032064  73.0  5.009870237232329  5.009870237232329  \\
            0.002004008016032064  74.0  5.014303891797827  5.014303891797827  \\
            0.002004008016032064  75.0  5.018529982765582  5.018529982765582  \\
            0.002004008016032064  76.0  5.022556064467736  5.022556064467736  \\
            0.002004008016032064  77.0  5.026389329442059  5.026389329442059  \\
            0.002004008016032064  78.0  5.030036629809995  5.030036629809995  \\
            0.002004008016032064  79.0  5.033504497158354  5.033504497158354  \\
            0.002004008016032064  80.0  5.036799161045304  5.036799161045304  \\
            0.002004008016032064  81.0  5.039926566240292  5.039926566240292  \\
            0.002004008016032064  82.0  5.04289238879774  5.04289238879774  \\
            0.002004008016032064  83.0  5.0457020510553585  5.0457020510553585  \\
            0.002004008016032064  84.0  5.048360735640045  5.048360735640045  \\
            0.002004008016032064  85.0  5.050873398557047  5.050873398557047  \\
            0.002004008016032064  86.0  5.0532447814315695  5.0532447814315695  \\
            0.002004008016032064  87.0  5.055479422966082  5.055479422966082  \\
            0.002004008016032064  88.0  5.057581669671311  5.057581669671311  \\
            0.002004008016032064  89.0  5.059555685923991  5.059555685923991  \\
            0.002004008016032064  90.0  5.061405463400106  5.061405463400106  \\
            0.002004008016032064  91.0  5.063134829928362  5.063134829928362  \\
            0.002004008016032064  92.0  5.064747457804989  5.064747457804989  \\
            0.002004008016032064  93.0  5.066246871607706  5.066246871607706  \\
            0.002004008016032064  94.0  5.0676364555436635  5.0676364555436635  \\
            0.002004008016032064  95.0  5.068919460363431  5.068919460363431  \\
            0.002004008016032064  96.0  5.07009900987063  5.07009900987063  \\
            0.002004008016032064  97.0  5.071178107054498  5.071178107054498  \\
            0.002004008016032064  98.0  5.072159639870624  5.072159639870624  \\
            0.002004008016032064  99.0  5.073046386693127  5.073046386693127  \\
            0.002004008016032064  100.0  5.073841021459891  5.073841021459891  \\
            0.002004008016032064  101.0  5.074546118530776  5.074546118530776  \\
            0.002004008016032064  102.0  5.075164157277313  5.075164157277313  \\
            0.002004008016032064  103.0  5.075697526421032  5.075697526421032  \\
            0.002004008016032064  104.0  5.076148528136333  5.076148528136333  \\
            0.002004008016032064  105.0  5.076519381932635  5.076519381932635  \\
            0.002004008016032064  106.0  5.076812228329564  5.076812228329564  \\
            0.002004008016032064  107.0  5.077029132337915  5.077029132337915  \\
            0.002004008016032064  108.0  5.077172086758232  5.077172086758232  \\
            0.002004008016032064  109.0  5.077243015308082  5.077243015308082  \\
            0.002004008016032064  110.0  5.077243775588299  5.077243775588299  \\
            0.002004008016032064  111.0  5.077176161897749  5.077176161897749  \\
            0.002004008016032064  112.0  5.077041907905628  5.077041907905628  \\
            0.002004008016032064  113.0  5.076842689189563  5.076842689189563  \\
            0.002004008016032064  114.0  5.076580125647346  5.076580125647346  \\
            0.002004008016032064  115.0  5.076255783789564  5.076255783789564  \\
            0.002004008016032064  116.0  5.075871178919948  5.075871178919948  \\
            0.002004008016032064  117.0  5.07542777720976  5.07542777720976  \\
            0.002004008016032064  118.0  5.074926997672216  5.074926997672216  \\
            0.002004008016032064  119.0  5.074370214042495  5.074370214042495  \\
            0.002004008016032064  120.0  5.073758756568568  5.073758756568568  \\
            0.002004008016032064  121.0  5.073093913717724  5.073093913717724  \\
            0.002004008016032064  122.0  5.072376933803415  5.072376933803415  \\
            0.002004008016032064  123.0  5.071609026536691  5.071609026536691  \\
            0.002004008016032064  124.0  5.070791364506289  5.070791364506289  \\
            0.002004008016032064  125.0  5.069925084591189  5.069925084591189  \\
            0.002004008016032064  126.0  5.069011289309141  5.069011289309141  \\
            0.002004008016032064  127.0  5.068051048104622  5.068051048104622  \\
            0.002004008016032064  128.0  5.067045398579262  5.067045398579262  \\
            0.002004008016032064  129.0  5.065995347667814  5.065995347667814  \\
            0.002004008016032064  130.0  5.064901872762359  5.064901872762359  \\
            0.002004008016032064  131.0  5.063765922787502  5.063765922787502  \\
            0.002004008016032064  132.0  5.062588419228893  5.062588419228893  \\
            0.002004008016032064  133.0  5.061370257117565  5.061370257117565  \\
            0.002004008016032064  134.0  5.06011230597215  5.06011230597215  \\
            0.002004008016032064  135.0  5.058815410701183  5.058815410701183  \\
            0.002004008016032064  136.0  5.057480392467335  5.057480392467335  \\
            0.002004008016032064  137.0  5.056108049515554  5.056108049515554  \\
            0.002004008016032064  138.0  5.054699157966751  5.054699157966751  \\
            0.002004008016032064  139.0  5.053254472578767  5.053254472578767  \\
            0.002004008016032064  140.0  5.051774727476145  5.051774727476145  \\
            0.002004008016032064  141.0  5.050260636850208  5.050260636850208  \\
            0.002004008016032064  142.0  5.048712895630823  5.048712895630823  \\
            0.002004008016032064  143.0  5.047132180131199  5.047132180131199  \\
            0.002004008016032064  144.0  5.0455191486669655  5.0455191486669655  \\
            0.002004008016032064  145.0  5.043874442150695  5.043874442150695  \\
            0.002004008016032064  146.0  5.042198684663057  5.042198684663057  \\
            0.002004008016032064  147.0  5.040492484001595  5.040492484001595  \\
            0.002004008016032064  148.0  5.0387564322082  5.0387564322082  \\
            0.002004008016032064  149.0  5.036991106076221  5.036991106076221  \\
            0.002004008016032064  150.0  5.035197067638101  5.035197067638101  \\
            0.002004008016032064  151.0  5.033374864634438  5.033374864634438  \\
            0.002004008016032064  152.0  5.031525030965279  5.031525030965279  \\
            0.002004008016032064  153.0  5.0296480871244125  5.0296480871244125  \\
            0.002004008016032064  154.0  5.027744540617434  5.027744540617434  \\
            0.002004008016032064  155.0  5.0258148863642464  5.0258148863642464  \\
            0.002004008016032064  156.0  5.023859607086706  5.023859607086706  \\
            0.002004008016032064  157.0  5.021879173682021  5.021879173682021  \\
            0.002004008016032064  158.0  5.019874045582531  5.019874045582531  \\
            0.002004008016032064  159.0  5.017844671102421  5.017844671102421  \\
            0.002004008016032064  160.0  5.015791487771939  5.015791487771939  \\
            0.002004008016032064  161.0  5.013714922659641  5.013714922659641  \\
            0.002004008016032064  162.0  5.011615392683131  5.011615392683131  \\
            0.002004008016032064  163.0  5.009493304908811  5.009493304908811  \\
            0.002004008016032064  164.0  5.007349056841072  5.007349056841072  \\
            0.002004008016032064  165.0  5.005183036701348  5.005183036701348  \\
            0.002004008016032064  166.0  5.002995623697477  5.002995623697477  \\
            0.002004008016032064  167.0  5.000787188283709  5.000787188283709  \\
            0.002004008016032064  168.0  4.998558092411807  4.998558092411807  \\
            0.002004008016032064  169.0  4.996308689773511  4.996308689773511  \\
            0.002004008016032064  170.0  4.994039326034796  4.994039326034796  \\
            0.002004008016032064  171.0  4.991750339062171  4.991750339062171  \\
            0.002004008016032064  172.0  4.989442059141386  4.989442059141386  \\
            0.002004008016032064  173.0  4.9871148091888164  4.9871148091888164  \\
            0.002004008016032064  174.0  4.984768904955811  4.984768904955811  \\
            0.002004008016032064  175.0  4.98240465522628  4.98240465522628  \\
            0.002004008016032064  176.0  4.980022362007792  4.980022362007792  \\
            0.002004008016032064  177.0  4.977622320716398  4.977622320716398  \\
            0.002004008016032064  178.0  4.975204820355463  4.975204820355463  \\
            0.002004008016032064  179.0  4.972770143688685  4.972770143688685  \\
            0.002004008016032064  180.0  4.970318567407565  4.970318567407565  \\
            0.002004008016032064  181.0  4.96785036229349  4.96785036229349  \\
            0.002004008016032064  182.0  4.965365793374678  4.965365793374678  \\
            0.002004008016032064  183.0  4.962865120078126  4.962865120078126  \\
            0.002004008016032064  184.0  4.960348596376791  4.960348596376791  \\
            0.002004008016032064  185.0  4.957816470932128  4.957816470932128  \\
            0.002004008016032064  186.0  4.955268987232209  4.955268987232209  \\
            0.002004008016032064  187.0  4.952706383725537  4.952706383725537  \\
            0.002004008016032064  188.0  4.950128893950735  4.950128893950735  \\
            0.002004008016032064  189.0  4.947536746662257  4.947536746662257  \\
            0.002004008016032064  190.0  4.9449301659522416  4.9449301659522416  \\
            0.002004008016032064  191.0  4.94230937136868  4.94230937136868  \\
            0.002004008016032064  192.0  4.939674578029988  4.939674578029988  \\
            0.002004008016032064  193.0  4.937025996736153  4.937025996736153  \\
            0.002004008016032064  194.0  4.934363834076531  4.934363834076531  \\
            0.002004008016032064  195.0  4.931688292534432  4.931688292534432  \\
            0.002004008016032064  196.0  4.928999570588632  4.928999570588632  \\
            0.002004008016032064  197.0  4.926297862811847  4.926297862811847  \\
            0.002004008016032064  198.0  4.923583359966347  4.923583359966347  \\
            0.002004008016032064  199.0  4.920856249096769  4.920856249096769  \\
            0.002004008016032064  200.0  4.918116713620215  4.918116713620215  \\
            0.002004008016032064  201.0  4.915364933413763  4.915364933413763  \\
            0.002004008016032064  202.0  4.91260108489945  4.91260108489945  \\
            0.002004008016032064  203.0  4.909825341126812  4.909825341126812  \\
            0.002004008016032064  204.0  4.907037871853084  4.907037871853084  \\
            0.002004008016032064  205.0  4.904238843621103  4.904238843621103  \\
            0.002004008016032064  206.0  4.901428419835026  4.901428419835026  \\
            0.002004008016032064  207.0  4.898606760833922  4.898606760833922  \\
            0.002004008016032064  208.0  4.8957740239632725  4.8957740239632725  \\
            0.002004008016032064  209.0  4.892930363644521  4.892930363644521  \\
            0.002004008016032064  210.0  4.890075931442665  4.890075931442665  \\
            0.002004008016032064  211.0  4.88721087613199  4.88721087613199  \\
            0.002004008016032064  212.0  4.884335343759997  4.884335343759997  \\
            0.002004008016032064  213.0  4.8814494777095865  4.8814494777095865  \\
            0.002004008016032064  214.0  4.878553418759537  4.878553418759537  \\
            0.002004008016032064  215.0  4.875647305143349  4.875647305143349  \\
            0.002004008016032064  216.0  4.872731272606508  4.872731272606508  \\
            0.002004008016032064  217.0  4.8698054544622025  4.8698054544622025  \\
            0.002004008016032064  218.0  4.866869981645545  4.866869981645545  \\
            0.002004008016032064  219.0  4.863924982766359  4.863924982766359  \\
            0.002004008016032064  220.0  4.860970584160568  4.860970584160568  \\
            0.004008016032064128  1.0  0.09919839679358716  0.09919839679358716  \\
            0.004008016032064128  2.0  0.3946559786239146  0.3946559786239146  \\
            0.004008016032064128  3.0  0.7585456627540793  0.7585456627540793  \\
            0.004008016032064128  4.0  1.1208703120526766  1.1208703120526766  \\
            0.004008016032064128  5.0  1.4562855870471099  1.4562855870471099  \\
            0.004008016032064128  6.0  1.7580876037789865  1.7580876037789865  \\
            0.004008016032064128  7.0  2.0267140341288634  2.0267140341288634  \\
            0.004008016032064128  8.0  2.265087751260096  2.265087751260096  \\
            0.004008016032064128  9.0  2.4767563098224423  2.4767563098224423  \\
            0.004008016032064128  10.0  2.6651705008418434  2.6651705008418434  \\
            0.004008016032064128  11.0  2.833432432630829  2.833432432630829  \\
            0.004008016032064128  12.0  2.984236605078289  2.984236605078289  \\
            0.004008016032064128  13.0  3.119887253498594  3.119887253498594  \\
            0.004008016032064128  14.0  3.242342200741352  3.242342200741352  \\
            0.004008016032064128  15.0  3.3532622520582964  3.3532622520582964  \\
            0.004008016032064128  16.0  3.454057754311513  3.454057754311513  \\
            0.004008016032064128  17.0  3.5459294528907437  3.5459294528907437  \\
            0.004008016032064128  18.0  3.6299031418955487  3.6299031418955487  \\
            0.004008016032064128  19.0  3.7068585505284983  3.7068585505284983  \\
            0.004008016032064128  20.0  3.7775532242727508  3.7775532242727508  \\
            0.004008016032064128  21.0  3.8426422013988453  3.8426422013988453  \\
            0.004008016032064128  22.0  3.9026942178671735  3.9026942178671735  \\
            0.004008016032064128  23.0  3.9582050711108834  3.9582050711108834  \\
            0.004008016032064128  24.0  4.00960866788522  4.00960866788522  \\
            0.004008016032064128  25.0  4.0572861861991845  4.0572861861991845  \\
            0.004008016032064128  26.0  4.101573700219268  4.101573700219268  \\
            0.004008016032064128  27.0  4.142768549971387  4.142768549971387  \\
            0.004008016032064128  28.0  4.1811346831594225  4.1811346831594225  \\
            0.004008016032064128  29.0  4.216907152525971  4.216907152525971  \\
            0.004008016032064128  30.0  4.250295917002195  4.250295917002195  \\
            0.004008016032064128  31.0  4.281489066750767  4.281489066750767  \\
            0.004008016032064128  32.0  4.3106555696912885  4.3106555696912885  \\
            0.004008016032064128  33.0  4.33794761906279  4.33794761906279  \\
            0.004008016032064128  34.0  4.363502647101424  4.363502647101424  \\
            0.004008016032064128  35.0  4.387445058260372  4.387445058260372  \\
            0.004008016032064128  36.0  4.409887725993623  4.409887725993623  \\
            0.004008016032064128  37.0  4.430933289507821  4.430933289507821  \\
            0.004008016032064128  38.0  4.450675280696299  4.450675280696299  \\
            0.004008016032064128  39.0  4.469199106421254  4.469199106421254  \\
            0.004008016032064128  40.0  4.486582907179063  4.486582907179063  \\
            0.004008016032064128  41.0  4.502898309791165  4.502898309791165  \\
            0.004008016032064128  42.0  4.518211088967162  4.518211088967162  \\
            0.004008016032064128  43.0  4.53258175027486  4.53258175027486  \\
            0.004008016032064128  44.0  4.546066045133746  4.546066045133746  \\
            0.004008016032064128  45.0  4.558715426851362  4.558715426851362  \\
            0.004008016032064128  46.0  4.570577455388415  4.570577455388415  \\
            0.004008016032064128  47.0  4.581696157420884  4.581696157420884  \\
            0.004008016032064128  48.0  4.592112347328327  4.592112347328327  \\
            0.004008016032064128  49.0  4.601863913945879  4.601863913945879  \\
            0.004008016032064128  50.0  4.610986077248236  4.610986077248236  \\
            0.004008016032064128  51.0  4.619511618566332  4.619511618566332  \\
            0.004008016032064128  52.0  4.627471087455207  4.627471087455207  \\
            0.004008016032064128  53.0  4.634892987920095  4.634892987920095  \\
            0.004008016032064128  54.0  4.641803946356427  4.641803946356427  \\
            0.004008016032064128  55.0  4.648228863258172  4.648228863258172  \\
            0.004008016032064128  56.0  4.654191050490247  4.654191050490247  \\
            0.004008016032064128  57.0  4.659712355697973  4.659712355697973  \\
            0.004008016032064128  58.0  4.664813275234242  4.664813275234242  \\
            0.004008016032064128  59.0  4.669513056818816  4.669513056818816  \\
            0.004008016032064128  60.0  4.673829792999914  4.673829792999914  \\
            0.004008016032064128  61.0  4.677780506363075  4.677780506363075  \\
            0.004008016032064128  62.0  4.681381227323111  4.681381227323111  \\
            0.004008016032064128  63.0  4.684647065239966  4.684647065239966  \\
            0.004008016032064128  64.0  4.6875922735160085  4.6875922735160085  \\
            0.004008016032064128  65.0  4.690230309259528  4.690230309259528  \\
            0.004008016032064128  66.0  4.692573888035314  4.692573888035314  \\
            0.004008016032064128  67.0  4.694635034166992  4.694635034166992  \\
            0.004008016032064128  68.0  4.696425127006314  4.696425127006314  \\
            0.004008016032064128  69.0  4.697954943541061  4.697954943541061  \\
            0.004008016032064128  70.0  4.699234697674565  4.699234697674565  \\
            0.004008016032064128  71.0  4.700274076475795  4.700274076475795  \\
            0.004008016032064128  72.0  4.701082273668716  4.701082273668716  \\
            0.004008016032064128  73.0  4.701668020602732  4.701668020602732  \\
            0.004008016032064128  74.0  4.7020396149222226  4.7020396149222226  \\
            0.004008016032064128  75.0  4.702204947131843  4.702204947131843  \\
            0.004008016032064128  76.0  4.702171525235374  4.702171525235374  \\
            0.004008016032064128  77.0  4.70194649760892  4.70194649760892  \\
            0.004008016032064128  78.0  4.701536674254137  4.701536674254137  \\
            0.004008016032064128  79.0  4.700948546563637  4.700948546563637  \\
            0.004008016032064128  80.0  4.7001883057184966  4.7001883057184966  \\
            0.004008016032064128  81.0  4.699261859826945  4.699261859826945  \\
            0.004008016032064128  82.0  4.698174849903474  4.698174849903474  \\
            0.004008016032064128  83.0  4.6969326647787675  4.6969326647787675  \\
            0.004008016032064128  84.0  4.69554045502289  4.69554045502289  \\
            0.004008016032064128  85.0  4.694003145957039  4.694003145957039  \\
            0.004008016032064128  86.0  4.692325449822622  4.692325449822622  \\
            0.004008016032064128  87.0  4.690511877170588  4.690511877170588  \\
            0.004008016032064128  88.0  4.688566747528638  4.688566747528638  \\
            0.004008016032064128  89.0  4.686494199399112  4.686494199399112  \\
            0.004008016032064128  90.0  4.6842981996359985  4.6842981996359985  \\
            0.004008016032064128  91.0  4.681982552245556  4.681982552245556  \\
            0.004008016032064128  92.0  4.679550906651411  4.679550906651411  \\
            0.004008016032064128  93.0  4.6770067654617495  4.6770067654617495  \\
            0.004008016032064128  94.0  4.674353491773209  4.674353491773209  \\
            0.004008016032064128  95.0  4.671594316043377  4.671594316043377  \\
            0.004008016032064128  96.0  4.668732342561296  4.668732342561296  \\
            0.004008016032064128  97.0  4.6657705555431415  4.6657705555431415  \\
            0.004008016032064128  98.0  4.662711824878115  4.662711824878115  \\
            0.004008016032064128  99.0  4.659558911547757  4.659558911547757  \\
            0.004008016032064128  100.0  4.656314472740105  4.656314472740105  \\
            0.004008016032064128  101.0  4.652981066678536  4.652981066678536  \\
            0.004008016032064128  102.0  4.649561157183694  4.649561157183694  \\
            0.004008016032064128  103.0  4.646057117985527  4.646057117985527  \\
            0.004008016032064128  104.0  4.642471236801282  4.642471236801282  \\
            0.004008016032064128  105.0  4.638805719194087  4.638805719194087  \\
            0.004008016032064128  106.0  4.635062692225805  4.635062692225805  \\
            0.004008016032064128  107.0  4.6312442079168195  4.6312442079168195  \\
            0.004008016032064128  108.0  4.627352246524536  4.627352246524536  \\
            0.004008016032064128  109.0  4.623388719651598  4.623388719651598  \\
            0.004008016032064128  110.0  4.61935547319403  4.61935547319403  \\
            0.004008016032064128  111.0  4.61525429013883  4.61525429013883  \\
            0.004008016032064128  112.0  4.611086893219922  4.611086893219922  \\
            0.004008016032064128  113.0  4.60685494744075  4.60685494744075  \\
            0.004008016032064128  114.0  4.602560062471241  4.602560062471241  \\
            0.004008016032064128  115.0  4.59820379492639  4.59820379492639  \\
            0.004008016032064128  116.0  4.593787650533246  4.593787650533246  \\
            0.004008016032064128  117.0  4.58931308619256  4.58931308619256  \\
            0.004008016032064128  118.0  4.584781511941099  4.584781511941099  \\
            0.004008016032064128  119.0  4.580194292820089  4.580194292820089  \\
            0.004008016032064128  120.0  4.5755527506550315  4.5755527506550315  \\
            0.004008016032064128  121.0  4.570858165751734  4.570858165751734  \\
            0.004008016032064128  122.0  4.566111778513129  4.566111778513129  \\
            0.004008016032064128  123.0  4.561314790981141  4.561314790981141  \\
            0.004008016032064128  124.0  4.5564683683076685  4.5564683683076685  \\
            0.004008016032064128  125.0  4.551573640158388  4.551573640158388  \\
            0.004008016032064128  126.0  4.546631702052987  4.546631702052987  \\
            0.004008016032064128  127.0  4.5416436166451355  4.5416436166451355  \\
            0.004008016032064128  128.0  4.5366104149453195  4.5366104149453195  \\
            0.004008016032064128  129.0  4.531533097489519  4.531533097489519  \\
            0.004008016032064128  130.0  4.526412635456468  4.526412635456468  \\
            0.004008016032064128  131.0  4.521249971736176  4.521249971736176  \\
            0.004008016032064128  132.0  4.516046021952081  4.516046021952081  \\
            0.004008016032064128  133.0  4.510801675439271  4.510801675439271  \\
            0.004008016032064128  134.0  4.505517796180866  4.505517796180866  \\
            0.004008016032064128  135.0  4.500195223704705  4.500195223704705  \\
            0.004008016032064128  136.0  4.494834773942222  4.494834773942222  \\
            0.004008016032064128  137.0  4.489437240051423  4.489437240051423  \\
            0.004008016032064128  138.0  4.484003393205647  4.484003393205647  \\
            0.004008016032064128  139.0  4.478533983349789  4.478533983349789  \\
            0.004008016032064128  140.0  4.473029739925533  4.473029739925533  \\
            0.004008016032064128  141.0  4.467491372567066  4.467491372567066  \\
            0.004008016032064128  142.0  4.461919571768652  4.461919571768652  \\
            0.004008016032064128  143.0  4.456315009525412  4.456315009525412  \\
            0.004008016032064128  144.0  4.450678339948533  4.450678339948533  \\
            0.004008016032064128  145.0  4.4450101998560925  4.4450101998560925  \\
            0.004008016032064128  146.0  4.439311209340626  4.439311209340626  \\
            0.004008016032064128  147.0  4.433581972314491  4.433581972314491  \\
            0.004008016032064128  148.0  4.427823077034037  4.427823077034037  \\
            0.004008016032064128  149.0  4.422035096603539  4.422035096603539  \\
            0.004008016032064128  150.0  4.416218589459789  4.416218589459789  \\
            0.004008016032064128  151.0  4.410374099838219  4.410374099838219  \\
            0.004008016032064128  152.0  4.404502158221362  4.404502158221362  \\
            0.004008016032064128  153.0  4.398603281770438  4.398603281770438  \\
            0.004008016032064128  154.0  4.392677974740781  4.392677974740781  \\
            0.004008016032064128  155.0  4.386726728881827  4.386726728881827  \\
            0.004008016032064128  156.0  4.3807500238223245  4.3807500238223245  \\
            0.004008016032064128  157.0  4.37474832744139  4.37474832744139  \\
            0.004008016032064128  158.0  4.3687220962260245  4.3687220962260245  \\
            0.004008016032064128  159.0  4.362671775615655  4.362671775615655  \\
            0.004008016032064128  160.0  4.356597800334255  4.356597800334255  \\
            0.004008016032064128  161.0  4.350500594710546  4.350500594710546  \\
            0.004008016032064128  162.0  4.34438057298681  4.34438057298681  \\
            0.004008016032064128  163.0  4.338238139616732  4.338238139616732  \\
            0.004008016032064128  164.0  4.332073689552777  4.332073689552777  \\
            0.004008016032064128  165.0  4.325887608523495  4.325887608523495  \\
            0.004008016032064128  166.0  4.319680273301173  4.319680273301173  \\
            0.004008016032064128  167.0  4.313452051960219  4.313452051960219  \\
            0.004008016032064128  168.0  4.307203304126659  4.307203304126659  \\
            0.004008016032064128  169.0  4.300934381219102  4.300934381219102  \\
            0.004008016032064128  170.0  4.294645626681492  4.294645626681492  \\
            0.004008016032064128  171.0  4.288337376208  4.288337376208  \\
            0.004008016032064128  172.0  4.282009957960336  4.282009957960336  \\
            0.004008016032064128  173.0  4.27566369277781  4.27566369277781  \\
            0.004008016032064128  174.0  4.2692988943803805  4.2692988943803805  \\
            0.004008016032064128  175.0  4.262915869565005  4.262915869565005  \\
            0.004008016032064128  176.0  4.2565149183955135  4.2565149183955135  \\
            0.004008016032064128  177.0  4.250096334386282  4.250096334386282  \\
            0.004008016032064128  178.0  4.243660404679922  4.243660404679922  \\
            0.004008016032064128  179.0  4.237207410219206  4.237207410219206  \\
            0.004008016032064128  180.0  4.230737625913482  4.230737625913482  \\
            0.004008016032064128  181.0  4.224251320799729  4.224251320799729  \\
            0.004008016032064128  182.0  4.217748758198503  4.217748758198503  \\
            0.004008016032064128  183.0  4.211230195864938  4.211230195864938  \\
            0.004008016032064128  184.0  4.204695886134973  4.204695886134973  \\
            0.004008016032064128  185.0  4.198146076067004  4.198146076067004  \\
            0.004008016032064128  186.0  4.191581007579121  4.191581007579121  \\
            0.004008016032064128  187.0  4.185000917582072  4.185000917582072  \\
            0.004008016032064128  188.0  4.178406038108138  4.178406038108138  \\
            0.004008016032064128  189.0  4.1717965964360335  4.1717965964360335  \\
            0.004008016032064128  190.0  4.165172815211999  4.165172815211999  \\
            0.004008016032064128  191.0  4.158534912567208  4.158534912567208  \\
            0.004008016032064128  192.0  4.1518831022316265  4.1518831022316265  \\
            0.004008016032064128  193.0  4.1452175936444355  4.1452175936444355  \\
            0.004008016032064128  194.0  4.138538592061156  4.138538592061156  \\
            0.004008016032064128  195.0  4.131846298657575  4.131846298657575  \\
            0.004008016032064128  196.0  4.12514091063059  4.12514091063059  \\
            0.004008016032064128  197.0  4.1184226212960855  4.1184226212960855  \\
            0.004008016032064128  198.0  4.111691620183914  4.111691620183914  \\
            0.004008016032064128  199.0  4.104948093130136  4.104948093130136  \\
            0.004008016032064128  200.0  4.098192222366537  4.098192222366537  \\
            0.004008016032064128  201.0  4.091424186607583  4.091424186607583  \\
            0.004008016032064128  202.0  4.084644161134861  4.084644161134861  \\
            0.004008016032064128  203.0  4.077852317879098  4.077852317879098  \\
            0.004008016032064128  204.0  4.071048825499849  4.071048825499849  \\
            0.004008016032064128  205.0  4.064233849462898  4.064233849462898  \\
            0.004008016032064128  206.0  4.057407552115505  4.057407552115505  \\
            0.004008016032064128  207.0  4.050570092759511  4.050570092759511  \\
            0.004008016032064128  208.0  4.043721627722409  4.043721627722409  \\
            0.004008016032064128  209.0  4.036862310426425  4.036862310426425  \\
            0.004008016032064128  210.0  4.029992291455693  4.029992291455693  \\
            0.004008016032064128  211.0  4.023111718621569  4.023111718621569  \\
            0.004008016032064128  212.0  4.01622073702614  4.01622073702614  \\
            0.004008016032064128  213.0  4.009319489124028  4.009319489124028  \\
            0.004008016032064128  214.0  4.002408114782471  4.002408114782471  \\
            0.004008016032064128  215.0  3.9954867513397874  3.9954867513397874  \\
            0.004008016032064128  216.0  3.988555533662294  3.988555533662294  \\
            0.004008016032064128  217.0  3.981614594199647  3.981614594199647  \\
            0.004008016032064128  218.0  3.974664063038718  3.974664063038718  \\
            0.004008016032064128  219.0  3.9677040679560625  3.9677040679560625  \\
            0.004008016032064128  220.0  3.9607347344689616  3.9607347344689616  \\
            0.006012024048096192  1.0  0.09879759519038073  0.09879759519038073  \\
            0.006012024048096192  2.0  0.39198396793587187  0.39198396793587187  \\
            0.006012024048096192  3.0  0.7521042084168333  0.7521042084168333  \\
            0.006012024048096192  4.0  1.1098768966504435  1.1098768966504435  \\
            0.006012024048096192  5.0  1.440380761523046  1.440380761523046  \\
            0.006012024048096192  6.0  1.7371314056684797  1.7371314056684797  \\
            0.006012024048096192  7.0  2.000677111799356  2.000677111799356  \\
            0.006012024048096192  8.0  2.2339952632537803  2.2339952632537803  \\
            0.006012024048096192  9.0  2.440658940258139  2.440658940258139  \\
            0.006012024048096192  10.0  2.624129377636392  2.624129377636392  \\
            0.006012024048096192  11.0  2.7875112863088813  2.7875112863088813  \\
            0.006012024048096192  12.0  2.9334977647602902  2.9334977647602902  \\
            0.006012024048096192  13.0  3.064389703777303  3.064389703777303  \\
            0.006012024048096192  14.0  3.18214075209242  3.18214075209242  \\
            0.006012024048096192  15.0  3.288407309975989  3.288407309975989  \\
            0.006012024048096192  16.0  3.3845954033970944  3.3845954033970944  \\
            0.006012024048096192  17.0  3.471901698133108  3.471901698133108  \\
            0.006012024048096192  18.0  3.5513482193368286  3.5513482193368286  \\
            0.006012024048096192  19.0  3.6238112588813984  3.6238112588813984  \\
            0.006012024048096192  20.0  3.6900452514288884  3.6900452514288884  \\
            0.006012024048096192  21.0  3.75070243253305  3.75070243253305  \\
            0.006012024048096192  22.0  3.806349019108452  3.806349019108452  \\
            0.006012024048096192  23.0  3.8574785468372648  3.8574785468372648  \\
            0.006012024048096192  24.0  3.9045228919377206  3.9045228919377206  \\
            0.006012024048096192  25.0  3.947861408472285  3.947861408472285  \\
            0.006012024048096192  26.0  3.9878285306244674  3.9878285306244674  \\
            0.006012024048096192  27.0  4.024720121953743  4.024720121953743  \\
            0.006012024048096192  28.0  4.058798798932682  4.058798798932682  \\
            0.006012024048096192  29.0  4.090298412073414  4.090298412073414  \\
            0.006012024048096192  30.0  4.119427832722543  4.119427832722543  \\
            0.006012024048096192  31.0  4.146374165443186  4.146374165443186  \\
            0.006012024048096192  32.0  4.1713054833884735  4.1713054833884735  \\
            0.006012024048096192  33.0  4.194373166045923  4.194373166045923  \\
            0.006012024048096192  34.0  4.215713904269965  4.215713904269965  \\
            0.006012024048096192  35.0  4.235451425884924  4.235451425884924  \\
            0.006012024048096192  36.0  4.253697985751567  4.253697985751567  \\
            0.006012024048096192  37.0  4.270555656588185  4.270555656588185  \\
            0.006012024048096192  38.0  4.286117450661172  4.286117450661172  \\
            0.006012024048096192  39.0  4.300468297424604  4.300468297424604  \\
            0.006012024048096192  40.0  4.313685898068502  4.313685898068502  \\
            0.006012024048096192  41.0  4.325841474552851  4.325841474552851  \\
            0.006012024048096192  42.0  4.337000427917145  4.337000427917145  \\
            0.006012024048096192  43.0  4.347222918350928  4.347222918350928  \\
            0.006012024048096192  44.0  4.35656437759886  4.35656437759886  \\
            0.006012024048096192  45.0  4.365075962682601  4.365075962682601  \\
            0.006012024048096192  46.0  4.372804958592826  4.372804958592826  \\
            0.006012024048096192  47.0  4.37979513649147  4.37979513649147  \\
            0.006012024048096192  48.0  4.386087073028688  4.386087073028688  \\
            0.006012024048096192  49.0  4.391718435590552  4.391718435590552  \\
            0.006012024048096192  50.0  4.396724237626909  4.396724237626909  \\
            0.006012024048096192  51.0  4.401137067643665  4.401137067643665  \\
            0.006012024048096192  52.0  4.404987294963474  4.404987294963474  \\
            0.006012024048096192  53.0  4.408303254949178  4.408303254949178  \\
            0.006012024048096192  54.0  4.411111416034511  4.411111416034511  \\
            0.006012024048096192  55.0  4.413436530606597  4.413436530606597  \\
            0.006012024048096192  56.0  4.4153017715273055  4.4153017715273055  \\
            0.006012024048096192  57.0  4.416728855858712  4.416728855858712  \\
            0.006012024048096192  58.0  4.417738157166541  4.417738157166541  \\
            0.006012024048096192  59.0  4.418348807609932  4.418348807609932  \\
            0.006012024048096192  60.0  4.4185787908823615  4.4185787908823615  \\
            0.006012024048096192  61.0  4.41844502694388  4.41844502694388  \\
            0.006012024048096192  62.0  4.417963449376275  4.417963449376275  \\
            0.006012024048096192  63.0  4.41714907609813  4.41714907609813  \\
            0.006012024048096192  64.0  4.416016074093951  4.416016074093951  \\
            0.006012024048096192  65.0  4.414577818739083  4.414577818739083  \\
            0.006012024048096192  66.0  4.4128469482385775  4.4128469482385775  \\
            0.006012024048096192  67.0  4.41083541364223  4.41083541364223  \\
            0.006012024048096192  68.0  4.408554524848841  4.408554524848841  \\
            0.006012024048096192  69.0  4.406014992969319  4.406014992969319  \\
            0.006012024048096192  70.0  4.40322696937992  4.40322696937992  \\
            0.006012024048096192  71.0  4.400200081762933  4.400200081762933  \\
            0.006012024048096192  72.0  4.396943467402078  4.396943467402078  \\
            0.006012024048096192  73.0  4.393465803973134  4.393465803973134  \\
            0.006012024048096192  74.0  4.389775338046617  4.389775338046617  \\
            0.006012024048096192  75.0  4.385879911498103  4.385879911498103  \\
            0.006012024048096192  76.0  4.3817869860030125  4.3817869860030125  \\
            0.006012024048096192  77.0  4.37750366577578  4.37750366577578  \\
            0.006012024048096192  78.0  4.373036718698279  4.373036718698279  \\
            0.006012024048096192  79.0  4.3683925959689205  4.3683925959689205  \\
            0.006012024048096192  80.0  4.3635774503916895  4.3635774503916895  \\
            0.006012024048096192  81.0  4.358597153413598  4.358597153413598  \\
            0.006012024048096192  82.0  4.353457311009208  4.353457311009208  \\
            0.006012024048096192  83.0  4.348163278502177  4.348163278502177  \\
            0.006012024048096192  84.0  4.342720174405736  4.342720174405736  \\
            0.006012024048096192  85.0  4.33713289335703  4.33713289335703  \\
            0.006012024048096192  86.0  4.331406118213674  4.331406118213674  \\
            0.006012024048096192  87.0  4.325544331375093  4.325544331375093  \\
            0.006012024048096192  88.0  4.319551825385965  4.319551825385965  \\
            0.006012024048096192  89.0  4.313432712874232  4.313432712874232  \\
            0.006012024048096192  90.0  4.3071909358718905  4.3071909358718905  \\
            0.006012024048096192  91.0  4.300830274562748  4.300830274562748  \\
            0.006012024048096192  92.0  4.294354355497832  4.294354355497832  \\
            0.006012024048096192  93.0  4.287766659315792  4.287766659315792  \\
            0.006012024048096192  94.0  4.281070528002754  4.281070528002754  \\
            0.006012024048096192  95.0  4.274269171723322  4.274269171723322  \\
            0.006012024048096192  96.0  4.267365675251963  4.267365675251963  \\
            0.006012024048096192  97.0  4.260363004031785  4.260363004031785  \\
            0.006012024048096192  98.0  4.253264009885605  4.253264009885605  \\
            0.006012024048096192  99.0  4.246071436402387  4.246071436402387  \\
            0.006012024048096192  100.0  4.238787924020318  4.238787924020318  \\
            0.006012024048096192  101.0  4.231416014826296  4.231416014826296  \\
            0.006012024048096192  102.0  4.223958157090075  4.223958157090075  \\
            0.006012024048096192  103.0  4.216416709550022  4.216416709550022  \\
            0.006012024048096192  104.0  4.2087939454662315  4.2087939454662315  \\
            0.006012024048096192  105.0  4.20109205645554  4.20109205645554  \\
            0.006012024048096192  106.0  4.193313156122046  4.193313156122046  \\
            0.006012024048096192  107.0  4.185459283495724  4.185459283495724  \\
            0.006012024048096192  108.0  4.177532406290841  4.177532406290841  \\
            0.006012024048096192  109.0  4.169534423995114  4.169534423995114  \\
            0.006012024048096192  110.0  4.161467170799762  4.161467170799762  \\
            0.006012024048096192  111.0  4.15333241837991  4.15333241837991  \\
            0.006012024048096192  112.0  4.145131878534215  4.145131878534215  \\
            0.006012024048096192  113.0  4.136867205691938  4.136867205691938  \\
            0.006012024048096192  114.0  4.1285399992951355  4.1285399992951355  \\
            0.006012024048096192  115.0  4.120151806063218  4.120151806063218  \\
            0.006012024048096192  116.0  4.111704122146543  4.111704122146543  \\
            0.006012024048096192  117.0  4.103198395175361  4.103198395175361  \\
            0.006012024048096192  118.0  4.094636026209982  4.094636026209982  \\
            0.006012024048096192  119.0  4.086018371597683  4.086018371597683  \\
            0.006012024048096192  120.0  4.077346744741496  4.077346744741496  \\
            0.006012024048096192  121.0  4.068622417785745  4.068622417785745  \\
            0.006012024048096192  122.0  4.0598466232228425  4.0598466232228425  \\
            0.006012024048096192  123.0  4.051020555425593  4.051020555425593  \\
            0.006012024048096192  124.0  4.042145372109047  4.042145372109047  \\
            0.006012024048096192  125.0  4.033222195725586  4.033222195725586  \\
            0.006012024048096192  126.0  4.024252114796833  4.024252114796833  \\
            0.006012024048096192  127.0  4.01523618518565  4.01523618518565  \\
            0.006012024048096192  128.0  4.006175431311377  4.006175431311377  \\
            0.006012024048096192  129.0  3.997070847311225  3.997070847311225  \\
            0.006012024048096192  130.0  3.9879233981505786  3.9879233981505786  \\
            0.006012024048096192  131.0  3.9787340206848505  3.9787340206848505  \\
            0.006012024048096192  132.0  3.9695036246752693  3.9695036246752693  \\
            0.006012024048096192  133.0  3.9602330937609755  3.9602330937609755  \\
            0.006012024048096192  134.0  3.950923286389582  3.950923286389582  \\
            0.006012024048096192  135.0  3.941575036708228  3.941575036708228  \\
            0.006012024048096192  136.0  3.932189155417109  3.932189155417109  \\
            0.006012024048096192  137.0  3.922766430587291  3.922766430587291  \\
            0.006012024048096192  138.0  3.9133076284445423  3.9133076284445423  \\
            0.006012024048096192  139.0  3.90381349412081  3.90381349412081  \\
            0.006012024048096192  140.0  3.8942847523749213  3.8942847523749213  \\
            0.006012024048096192  141.0  3.884722108283924  3.884722108283924  \\
            0.006012024048096192  142.0  3.875126247906479  3.875126247906479  \\
            0.006012024048096192  143.0  3.8654978389196226  3.8654978389196226  \\
            0.006012024048096192  144.0  3.8558375312300996  3.8558375312300996  \\
            0.006012024048096192  145.0  3.8461459575614896  3.8461459575614896  \\
            0.006012024048096192  146.0  3.836423734018194  3.836423734018194  \\
            0.006012024048096192  147.0  3.8266714606273884  3.8266714606273884  \\
            0.006012024048096192  148.0  3.816889721859874  3.816889721859874  \\
            0.006012024048096192  149.0  3.8070790871308566  3.8070790871308566  \\
            0.006012024048096192  150.0  3.7972401112814773  3.7972401112814773  \\
            0.006012024048096192  151.0  3.7873733350419982  3.7873733350419982  \\
            0.006012024048096192  152.0  3.7774792854774457  3.7774792854774457  \\
            0.006012024048096192  153.0  3.767558476416463  3.767558476416463  \\
            0.006012024048096192  154.0  3.757611408864129  3.757611408864129  \\
            0.006012024048096192  155.0  3.7476385713994076  3.7476385713994076  \\
            0.006012024048096192  156.0  3.7376404405579433  3.7376404405579433  \\
            0.006012024048096192  157.0  3.7276174812007583  3.7276174812007583  \\
            0.006012024048096192  158.0  3.7175701468695177  3.7175701468695177  \\
            0.006012024048096192  159.0  3.7074988801288895  3.7074988801288895  \\
            0.006012024048096192  160.0  3.697404112896569  3.697404112896569  \\
            0.006012024048096192  161.0  3.6872862667614505  3.6872862667614505  \\
            0.006012024048096192  162.0  3.6771457532904894  3.6771457532904894  \\
            0.006012024048096192  163.0  3.6669829743246534  3.6669829743246534  \\
            0.006012024048096192  164.0  3.656798322264483  3.656798322264483  \\
            0.006012024048096192  165.0  3.646592180345642  3.646592180345642  \\
            0.006012024048096192  166.0  3.636364922904869  3.636364922904869  \\
            0.006012024048096192  167.0  3.6339031736552423  3.6339031736552423  \\
            0.006012024048096192  168.0  3.635317434665347  3.635317434665347  \\
            0.006012024048096192  169.0  3.636715521471537  3.636715521471537  \\
            0.006012024048096192  170.0  3.638097709900106  3.638097709900106  \\
            0.006012024048096192  171.0  3.639464269542466  3.639464269542466  \\
            0.006012024048096192  172.0  3.6408154639302848  3.6408154639302848  \\
            0.006012024048096192  173.0  3.6421515507047695  3.6421515507047695  \\
            0.006012024048096192  174.0  3.6434727817802846  3.6434727817802846  \\
            0.006012024048096192  175.0  3.6447794035025622  3.6447794035025622  \\
            0.006012024048096192  176.0  3.6460716568016784  3.6460716568016784  \\
            0.006012024048096192  177.0  3.6473497773400596  3.6473497773400596  \\
            0.006012024048096192  178.0  3.648613995655607  3.648613995655607  \\
            0.006012024048096192  179.0  3.6498645373002176  3.6498645373002176  \\
            0.006012024048096192  180.0  3.6511016229738247  3.6511016229738247  \\
            0.006012024048096192  181.0  3.6523254686541353  3.6523254686541353  \\
            0.006012024048096192  182.0  3.6535362857222404  3.6535362857222404  \\
            0.006012024048096192  183.0  3.654734281084225  3.654734281084225  \\
            0.006012024048096192  184.0  3.6559196572889436  3.6559196572889436  \\
            0.006012024048096192  185.0  3.657092612642091  3.657092612642091  \\
            0.006012024048096192  186.0  3.658253341316722  3.658253341316722  \\
            0.006012024048096192  187.0  3.6594020334603217  3.6594020334603217  \\
            0.006012024048096192  188.0  3.6605388752985677  3.6605388752985677  \\
            0.006012024048096192  189.0  3.6616640492359136  3.6616640492359136  \\
            0.006012024048096192  190.0  3.662777733953063  3.662777733953063  \\
            0.006012024048096192  191.0  3.6638801045015086  3.6638801045015086  \\
            0.006012024048096192  192.0  3.664971332395193  3.664971332395193  \\
            0.006012024048096192  193.0  3.6660515856993925  3.6660515856993925  \\
            0.006012024048096192  194.0  3.6671210291169576  3.6671210291169576  \\
            0.006012024048096192  195.0  3.6681798240719647  3.6681798240719647  \\
            0.006012024048096192  196.0  3.669228128790888  3.669228128790888  \\
            0.006012024048096192  197.0  3.670266098381373  3.670266098381373  \\
            0.006012024048096192  198.0  3.671293884908681  3.671293884908681  \\
            0.006012024048096192  199.0  3.6723116374699245  3.6723116374699245  \\
            0.006012024048096192  200.0  3.6733195022661116  3.6733195022661116  \\
            0.006012024048096192  201.0  3.674317622672107  3.674317622672107  \\
            0.006012024048096192  202.0  3.6753061393045945  3.6753061393045945  \\
            0.006012024048096192  203.0  3.676285190088068  3.676285190088068  \\
            0.006012024048096192  204.0  3.677254910318945  3.677254910318945  \\
            0.006012024048096192  205.0  3.6782154327278516  3.6782154327278516  \\
            0.006012024048096192  206.0  3.679166887540156  3.679166887540156  \\
            0.006012024048096192  207.0  3.680109402534786  3.680109402534786  \\
            0.006012024048096192  208.0  3.6810431031013957  3.6810431031013957  \\
            0.006012024048096192  209.0  3.6819681122959533  3.6819681122959533  \\
            0.006012024048096192  210.0  3.682884550894764  3.682884550894764  \\
            0.006012024048096192  211.0  3.6837925374470126  3.6837925374470126  \\
            0.006012024048096192  212.0  3.6846921883258505  3.6846921883258505  \\
            0.006012024048096192  213.0  3.6855836177780974  3.6855836177780974  \\
            0.006012024048096192  214.0  3.6864669379725727  3.6864669379725727  \\
            0.006012024048096192  215.0  3.687342259047111  3.687342259047111  \\
            0.006012024048096192  216.0  3.688209689154338  3.688209689154338  \\
            0.006012024048096192  217.0  3.689069334506175  3.689069334506175  \\
            0.006012024048096192  218.0  3.689921299417165  3.689921299417165  \\
            0.006012024048096192  219.0  3.6907656863466665  3.6907656863466665  \\
            0.006012024048096192  220.0  3.691602595939891  3.691602595939891  \\
            0.008016032064128256  1.0  0.09839679358717432  0.09839679358717432  \\
            0.008016032064128256  2.0  0.3893119572478291  0.3893119572478291  \\
            0.008016032064128256  3.0  0.7456627540795875  0.7456627540795875  \\
            0.008016032064128256  4.0  1.0988834812482107  1.0988834812482107  \\
            0.008016032064128256  5.0  1.4244759359989818  1.4244759359989818  \\
            0.008016032064128256  6.0  1.716175207557973  1.716175207557973  \\
            0.008016032064128256  7.0  1.9746401894698487  1.9746401894698487  \\
            0.008016032064128256  8.0  2.2029027752474653  2.2029027752474653  \\
            0.008016032064128256  9.0  2.4045615706938355  2.4045615706938355  \\
            0.008016032064128256  10.0  2.58308825443094  2.58308825443094  \\
            0.008016032064128256  11.0  2.7415901399869336  2.7415901399869336  \\
            0.008016032064128256  12.0  2.8827589244422915  2.8827589244422915  \\
            0.008016032064128256  13.0  3.008892154056011  3.008892154056011  \\
            0.008016032064128256  14.0  3.121939303443488  3.121939303443488  \\
            0.008016032064128256  15.0  3.223552367893682  3.223552367893682  \\
            0.008016032064128256  16.0  3.315133052482675  3.315133052482675  \\
            0.008016032064128256  17.0  3.3978739433754725  3.3978739433754725  \\
            0.008016032064128256  18.0  3.472793296778109  3.472793296778109  \\
            0.008016032064128256  19.0  3.540763967234299  3.540763967234299  \\
            0.008016032064128256  20.0  3.602537278585027  3.602537278585027  \\
            0.008016032064128256  21.0  3.658762663667255  3.658762663667255  \\
            0.008016032064128256  22.0  3.7100038203497308  3.7100038203497308  \\
            0.008016032064128256  23.0  3.7567520225636466  3.7567520225636466  \\
            0.008016032064128256  24.0  3.799437115990222  3.799437115990222  \\
            0.008016032064128256  25.0  3.838436630745386  3.838436630745386  \\
            0.008016032064128256  26.0  3.874083361029667  3.874083361029667  \\
            0.008016032064128256  27.0  3.9066716939361  3.9066716939361  \\
            0.008016032064128256  28.0  3.9364629147059413  3.9364629147059413  \\
            0.008016032064128256  29.0  3.9636896716208567  3.9636896716208567  \\
            0.008016032064128256  30.0  3.988559748442892  3.988559748442892  \\
            0.008016032064128256  31.0  4.011259264135605  4.011259264135605  \\
            0.008016032064128256  32.0  4.0319553970856585  4.0319553970856585  \\
            0.008016032064128256  33.0  4.050798713029056  4.050798713029056  \\
            0.008016032064128256  34.0  4.067925161438504  4.067925161438504  \\
            0.008016032064128256  35.0  4.083457793509475  4.083457793509475  \\
            0.008016032064128256  36.0  4.097508245509512  4.097508245509512  \\
            0.008016032064128256  37.0  4.110178023668548  4.110178023668548  \\
            0.008016032064128256  38.0  4.121559620626046  4.121559620626046  \\
            0.008016032064128256  39.0  4.131737488427953  4.131737488427953  \\
            0.008016032064128256  40.0  4.140788888957943  4.140788888957943  \\
            0.008016032064128256  41.0  4.1487846393145364  4.1487846393145364  \\
            0.008016032064128256  42.0  4.155789766867129  4.155789766867129  \\
            0.008016032064128256  43.0  4.161864086426996  4.161864086426996  \\
            0.008016032064128256  44.0  4.167062710063977  4.167062710063977  \\
            0.008016032064128256  45.0  4.17143649851384  4.17143649851384  \\
            0.008016032064128256  46.0  4.175032461797238  4.175032461797238  \\
            0.008016032064128256  47.0  4.177894115562056  4.177894115562056  \\
            0.008016032064128256  48.0  4.18006179872905  4.18006179872905  \\
            0.008016032064128256  49.0  4.181572957235224  4.181572957235224  \\
            0.008016032064128256  50.0  4.182462398005582  4.182462398005582  \\
            0.008016032064128256  51.0  4.182762516721  4.182762516721  \\
            0.008016032064128256  52.0  4.182503502471741  4.182503502471741  \\
            0.008016032064128256  53.0  4.181713521978262  4.181713521978262  \\
            0.008016032064128256  54.0  4.180418885712594  4.180418885712594  \\
            0.008016032064128256  55.0  4.1786441979550215  4.1786441979550215  \\
            0.008016032064128256  56.0  4.1764124925643635  4.1764124925643635  \\
            0.008016032064128256  57.0  4.1737453560194515  4.1737453560194515  \\
            0.008016032064128256  58.0  4.170663039098839  4.170663039098839  \\
            0.008016032064128256  59.0  4.167184558401047  4.167184558401047  \\
            0.008016032064128256  60.0  4.163327788764807  4.163327788764807  \\
            0.008016032064128256  61.0  4.159109547524685  4.159109547524685  \\
            0.008016032064128256  62.0  4.154545671429439  4.154545671429439  \\
            0.008016032064128256  63.0  4.149651086956294  4.149651086956294  \\
            0.008016032064128256  64.0  4.1444398746718925  4.1444398746718925  \\
            0.008016032064128256  65.0  4.1389253282186385  4.1389253282186385  \\
            0.008016032064128256  66.0  4.133120008441839  4.133120008441839  \\
            0.008016032064128256  67.0  4.127035793117468  4.127035793117468  \\
            0.008016032064128256  68.0  4.120683922691368  4.120683922691368  \\
            0.008016032064128256  69.0  4.114075042397577  4.114075042397577  \\
            0.008016032064128256  70.0  4.107219241085276  4.107219241085276  \\
            0.008016032064128256  71.0  4.1001260870500715  4.1001260870500715  \\
            0.008016032064128256  72.0  4.092804661135441  4.092804661135441  \\
            0.008016032064128256  73.0  4.085263587343536  4.085263587343536  \\
            0.008016032064128256  74.0  4.077511061171013  4.077511061171013  \\
            0.008016032064128256  75.0  4.069554875864364  4.069554875864364  \\
            0.008016032064128256  76.0  4.061402446770652  4.061402446770652  \\
            0.008016032064128256  77.0  4.05306083394264  4.05306083394264  \\
            0.008016032064128256  78.0  4.044536763142421  4.044536763142421  \\
            0.008016032064128256  79.0  4.035836645374204  4.035836645374204  \\
            0.008016032064128256  80.0  4.026966595064884  4.026966595064884  \\
            0.008016032064128256  81.0  4.01793244700025  4.01793244700025  \\
            0.008016032064128256  82.0  4.008739772114941  4.008739772114941  \\
            0.008016032064128256  83.0  3.9993938922255863  3.9993938922255863  \\
            0.008016032064128256  84.0  3.9898998937885812  3.9898998937885812  \\
            0.008016032064128256  85.0  3.9802626407570205  3.9802626407570205  \\
            0.008016032064128256  86.0  3.9704867866047264  3.9704867866047264  \\
            0.008016032064128256  87.0  3.9605767855796  3.9605767855796  \\
            0.008016032064128256  88.0  3.950536903243292  3.950536903243292  \\
            0.008016032064128256  89.0  3.9403712263493533  3.9403712263493533  \\
            0.008016032064128256  90.0  3.930083672107783  3.930083672107783  \\
            0.008016032064128256  91.0  3.9196779968799413  3.9196779968799413  \\
            0.008016032064128256  92.0  3.9091578043442543  3.9091578043442543  \\
            0.008016032064128256  93.0  3.8985265531698348  3.8985265531698348  \\
            0.008016032064128256  94.0  3.8877875642322994  3.8877875642322994  \\
            0.008016032064128256  95.0  3.876944027403267  3.876944027403267  \\
            0.008016032064128256  96.0  3.865999007942629  3.865999007942629  \\
            0.008016032064128256  97.0  3.854955452520427  3.854955452520427  \\
            0.008016032064128256  98.0  3.8438161948930953  3.8438161948930953  \\
            0.008016032064128256  99.0  3.8325839612570167  3.8325839612570167  \\
            0.008016032064128256  100.0  3.8212613753005327  3.8212613753005327  \\
            0.008016032064128256  101.0  3.809850962974057  3.809850962974057  \\
            0.008016032064128256  102.0  3.7983551569964558  3.7983551569964558  \\
            0.008016032064128256  103.0  3.786776301114517  3.786776301114517  \\
            0.008016032064128256  104.0  3.77511665413118  3.77511665413118  \\
            0.008016032064128256  105.0  3.7633783937169913  3.7633783937169913  \\
            0.008016032064128256  106.0  3.751563620018287  3.751563620018287  \\
            0.008016032064128256  107.0  3.739674359074628  3.739674359074628  \\
            0.008016032064128256  108.0  3.7277125660571455  3.7277125660571455  \\
            0.008016032064128256  109.0  3.7156801283386303  3.7156801283386303  \\
            0.008016032064128256  110.0  3.7035788684054936  3.7035788684054936  \\
            0.008016032064128256  111.0  3.6914105466209906  3.6914105466209906  \\
            0.008016032064128256  112.0  3.679176863848509  3.679176863848509  \\
            0.008016032064128256  113.0  3.6668794639431246  3.6668794639431246  \\
            0.008016032064128256  114.0  3.654519936119031  3.654519936119031  \\
            0.008016032064128256  115.0  3.642099817200044  3.642099817200044  \\
            0.008016032064128256  116.0  3.6296205937598396  3.6296205937598396  \\
            0.008016032064128256  117.0  3.617083704158162  3.617083704158162  \\
            0.008016032064128256  118.0  3.604490540478865  3.604490540478865  \\
            0.008016032064128256  119.0  3.591842450375276  3.591842450375276  \\
            0.008016032064128256  120.0  3.579140738827961  3.579140738827961  \\
            0.008016032064128256  121.0  3.566386669819756  3.566386669819756  \\
            0.008016032064128256  122.0  3.5535814679325557  3.5535814679325557  \\
            0.008016032064128256  123.0  3.5407263198700445  3.5407263198700445  \\
            0.008016032064128256  124.0  3.527822375910426  3.527822375910426  \\
            0.008016032064128256  125.0  3.5187274566900473  3.5187274566900473  \\
            0.008016032064128256  126.0  3.521161722187914  3.521161722187914  \\
            0.008016032064128256  127.0  3.5235593542128028  3.5235593542128028  \\
            0.008016032064128256  128.0  3.5259211732167577  3.5259211732167577  \\
            0.008016032064128256  129.0  3.528247975343131  3.528247975343131  \\
            0.008016032064128256  130.0  3.530540533319859  3.530540533319859  \\
            0.008016032064128256  131.0  3.5327995973137  3.5327995973137  \\
            0.008016032064128256  132.0  3.5350258957473026  3.5350258957473026  \\
            0.008016032064128256  133.0  3.5372201360810807  3.5372201360810807  \\
            0.008016032064128256  134.0  3.539383005561593  3.539383005561593  \\
            0.008016032064128256  135.0  3.5415151719380864  3.5415151719380864  \\
            0.008016032064128256  136.0  3.5436172841488  3.5436172841488  \\
            0.008016032064128256  137.0  3.545689972978495  3.545689972978495  \\
            0.008016032064128256  138.0  3.5477338516886  3.5477338516886  \\
            0.008016032064128256  139.0  3.549749516621289  3.549749516621289  \\
            0.008016032064128256  140.0  3.5517375477787763  3.5517375477787763  \\
            0.008016032064128256  141.0  3.5536985093789584  3.5536985093789584  \\
            0.008016032064128256  142.0  3.555632950388545  3.555632950388545  \\
            0.008016032064128256  143.0  3.5575414050347547  3.5575414050347547  \\
            0.008016032064128256  144.0  3.5594243932965233  3.5594243932965233  \\
            0.008016032064128256  145.0  3.5612824213762293  3.5612824213762293  \\
            0.008016032064128256  146.0  3.5631159821527905  3.5631159821527905  \\
            0.008016032064128256  147.0  3.5649255556170205  3.5649255556170205  \\
            0.008016032064128256  148.0  3.566711609290008  3.566711609290008  \\
            0.008016032064128256  149.0  3.568474598625327  3.568474598625327  \\
            0.008016032064128256  150.0  3.5702149673957733  3.5702149673957733  \\
            0.008016032064128256  151.0  3.571933148065329  3.571933148065329  \\
            0.008016032064128256  152.0  3.573629562147015  3.573629562147015  \\
            0.008016032064128256  153.0  3.575304620547232  3.575304620547232  \\
            0.008016032064128256  154.0  3.5769587238972074  3.5769587238972074  \\
            0.008016032064128256  155.0  3.578592262872075  3.578592262872075  \\
            0.008016032064128256  156.0  3.5802056184981725  3.5802056184981725  \\
            0.008016032064128256  157.0  3.5817991624489913  3.5817991624489913  \\
            0.008016032064128256  158.0  3.5833732573303325  3.5833732573303325  \\
            0.008016032064128256  159.0  3.5849282569550858  3.5849282569550858  \\
            0.008016032064128256  160.0  3.5864645066080816  3.5864645066080816  \\
            0.008016032064128256  161.0  3.5879823433014186  3.5879823433014186  \\
            0.008016032064128256  162.0  3.5894820960207037  3.5894820960207037  \\
            0.008016032064128256  163.0  3.5909640859625074  3.5909640859625074  \\
            0.008016032064128256  164.0  3.592428626763482  3.592428626763482  \\
            0.008016032064128256  165.0  3.5938760247214243  3.5938760247214243  \\
            0.008016032064128256  166.0  3.595306579008623  3.595306579008623  \\
            0.008016032064128256  167.0  3.5967205818778214  3.5967205818778214  \\
            0.008016032064128256  168.0  3.598118318861064  3.598118318861064  \\
            0.008016032064128256  169.0  3.599500068961743  3.599500068961743  \\
            0.008016032064128256  170.0  3.600866104840085  3.600866104840085  \\
            0.008016032064128256  171.0  3.602216692992361  3.602216692992361  \\
            0.008016032064128256  172.0  3.603552093924044  3.603552093924044  \\
            0.008016032064128256  173.0  3.6048725623171816  3.6048725623171816  \\
            0.008016032064128256  174.0  3.6061783471921744  3.6061783471921744  \\
            0.008016032064128256  175.0  3.6074696920641918  3.6074696920641918  \\
            0.008016032064128256  176.0  3.6087468350944407  3.6087468350944407  \\
            0.008016032064128256  177.0  3.6100100092364786  3.6100100092364786  \\
            0.008016032064128256  178.0  3.6112594423777353  3.6112594423777353  \\
            0.008016032064128256  179.0  3.6124953574764707  3.6124953574764707  \\
            0.008016032064128256  180.0  3.6137179726942907  3.6137179726942907  \\
            0.008016032064128256  181.0  3.614927501524432  3.614927501524432  \\
            0.008016032064128256  182.0  3.6161241529159347  3.6161241529159347  \\
            0.008016032064128256  183.0  3.617308131393898  3.617308131393898  \\
            0.008016032064128256  184.0  3.618479637175902  3.618479637175902  \\
            0.008016032064128256  185.0  3.6196388662848085  3.6196388662848085  \\
            0.008016032064128256  186.0  3.620786010658015  3.620786010658015  \\
            0.008016032064128256  187.0  3.621921258253318  3.621921258253318  \\
            0.008016032064128256  188.0  3.6230447931514975  3.6230447931514975  \\
            0.008016032064128256  189.0  3.624156795655769  3.624156795655769  \\
            0.008016032064128256  190.0  3.625257442388146  3.625257442388146  \\
            0.008016032064128256  191.0  3.626346906382909  3.626346906382909  \\
            0.008016032064128256  192.0  3.6274253571772235  3.6274253571772235  \\
            0.008016032064128256  193.0  3.628492960899028  3.628492960899028  \\
            0.008016032064128256  194.0  3.629549880352283  3.629549880352283  \\
            0.008016032064128256  195.0  3.630596275099682  3.630596275099682  \\
            0.008016032064128256  196.0  3.6316323015429  3.6316323015429  \\
            0.008016032064128256  197.0  3.632658113000465  3.632658113000465  \\
            0.008016032064128256  198.0  3.633673859783358  3.633673859783358  \\
            0.008016032064128256  199.0  3.634679689268374  3.634679689268374  \\
            0.008016032064128256  200.0  3.6356757459693685  3.6356757459693685  \\
            0.008016032064128256  201.0  3.6366621716064227  3.6366621716064227  \\
            0.008016032064128256  202.0  3.637639105173027  3.637639105173027  \\
            0.008016032064128256  203.0  3.6386066830013255  3.6386066830013255  \\
            0.008016032064128256  204.0  3.639565038825494  3.639565038825494  \\
            0.008016032064128256  205.0  3.640514303843333  3.640514303843333  \\
            0.008016032064128256  206.0  3.641454606776095  3.641454606776095  \\
            0.008016032064128256  207.0  3.6423860739266445  3.6423860739266445  \\
            0.008016032064128256  208.0  3.6433088292359637  3.6433088292359637  \\
            0.008016032064128256  209.0  3.6442229943381195  3.6442229943381195  \\
            0.008016032064128256  210.0  3.645128688613661  3.645128688613661  \\
            0.008016032064128256  211.0  3.646026029241575  3.646026029241575  \\
            0.008016032064128256  212.0  3.646915131249776  3.646915131249776  \\
            0.008016032064128256  213.0  3.6477961075642593  3.6477961075642593  \\
            0.008016032064128256  214.0  3.648669069056864  3.648669069056864  \\
            0.008016032064128256  215.0  3.649534124591771  3.649534124591771  \\
            0.008016032064128256  216.0  3.6503913810707393  3.6503913810707393  \\
            0.008016032064128256  217.0  3.6512409434771147  3.6512409434771147  \\
            0.008016032064128256  218.0  3.652082914918659  3.652082914918659  \\
            0.008016032064128256  219.0  3.6529173966692636  3.6529173966692636  \\
            0.008016032064128256  220.0  3.653744488209514  3.653744488209514  \\
            0.01002004008016032  1.0  0.09799599198396791  0.09799599198396791  \\
            0.01002004008016032  2.0  0.38663994655978634  0.38663994655978634  \\
            0.01002004008016032  3.0  0.7392212997423415  0.7392212997423415  \\
            0.01002004008016032  4.0  1.0878900658459776  1.0878900658459776  \\
            0.01002004008016032  5.0  1.408571110474918  1.408571110474918  \\
            0.01002004008016032  6.0  1.6952190094474666  1.6952190094474666  \\
            0.01002004008016032  7.0  1.9486032671403413  1.9486032671403413  \\
            0.01002004008016032  8.0  2.1718102872411493  2.1718102872411493  \\
            0.01002004008016032  9.0  2.368464201129532  2.368464201129532  \\
            0.01002004008016032  10.0  2.542047131225488  2.542047131225488  \\
            0.01002004008016032  11.0  2.6956689936649854  2.6956689936649854  \\
            0.01002004008016032  12.0  2.8320200841242933  2.8320200841242933  \\
            0.01002004008016032  13.0  2.9533946043347195  2.9533946043347195  \\
            0.01002004008016032  14.0  3.061737854794556  3.061737854794556  \\
            0.01002004008016032  15.0  3.1586974258113747  3.1586974258113747  \\
            0.01002004008016032  16.0  3.245670701568256  3.245670701568256  \\
            0.01002004008016032  17.0  3.3238461886178365  3.3238461886178365  \\
            0.01002004008016032  18.0  3.3942383742193893  3.3942383742193893  \\
            0.01002004008016032  19.0  3.4577166755871986  3.4577166755871986  \\
            0.01002004008016032  20.0  3.515029305741165  3.515029305741165  \\
            0.01002004008016032  21.0  3.5668228948014606  3.5668228948014606  \\
            0.01002004008016032  22.0  3.6136586215910094  3.6136586215910094  \\
            0.01002004008016032  23.0  3.656025498290028  3.656025498290028  \\
            0.01002004008016032  24.0  3.694351340042722  3.694351340042722  \\
            0.01002004008016032  25.0  3.729011853018487  3.729011853018487  \\
            0.01002004008016032  26.0  3.760338191434868  3.760338191434868  \\
            0.01002004008016032  27.0  3.788623265918457  3.788623265918457  \\
            0.01002004008016032  28.0  3.8141270304792005  3.8141270304792005  \\
            0.01002004008016032  29.0  3.8370809311682996  3.8370809311682996  \\
            0.01002004008016032  30.0  3.857691664163241  3.857691664163241  \\
            0.01002004008016032  31.0  3.876144362828025  3.876144362828025  \\
            0.01002004008016032  32.0  3.8926053107828427  3.8926053107828427  \\
            0.01002004008016032  33.0  3.9072242600121885  3.9072242600121885  \\
            0.01002004008016032  34.0  3.9201364186070444  3.9201364186070444  \\
            0.01002004008016032  35.0  3.9314641611340266  3.9314641611340266  \\
            0.01002004008016032  36.0  3.941318505267457  3.941318505267457  \\
            0.01002004008016032  37.0  3.9498003907489125  3.9498003907489125  \\
            0.01002004008016032  38.0  3.9570017905909203  3.9570017905909203  \\
            0.01002004008016032  39.0  3.9630066794313037  3.9630066794313037  \\
            0.01002004008016032  40.0  3.9678918798473837  3.9678918798473837  \\
            0.01002004008016032  41.0  3.9717278040762216  3.9717278040762216  \\
            0.01002004008016032  42.0  3.9745791058171127  3.9745791058171127  \\
            0.01002004008016032  43.0  3.976505254503063  3.976505254503063  \\
            0.01002004008016032  44.0  3.977561042529091  3.977561042529091  \\
            0.01002004008016032  45.0  3.9777970343450786  3.9777970343450786  \\
            0.01002004008016032  46.0  3.977259965001649  3.977259965001649  \\
            0.01002004008016032  47.0  3.975993094632642  3.975993094632642  \\
            0.01002004008016032  48.0  3.9740365244294114  3.9740365244294114  \\
            0.01002004008016032  49.0  3.971427478879897  3.971427478879897  \\
            0.01002004008016032  50.0  3.9682005583842557  3.9682005583842557  \\
            0.01002004008016032  51.0  3.964387965798334  3.964387965798334  \\
            0.01002004008016032  52.0  3.9600197099800085  3.9600197099800085  \\
            0.01002004008016032  53.0  3.955123789007345  3.955123789007345  \\
            0.01002004008016032  54.0  3.9497263553906783  3.9497263553906783  \\
            0.01002004008016032  55.0  3.9438518653034467  3.9438518653034467  \\
            0.01002004008016032  56.0  3.937523213601421  3.937523213601421  \\
            0.01002004008016032  57.0  3.9307618561801916  3.9307618561801916  \\
            0.01002004008016032  58.0  3.923587921031138  3.923587921031138  \\
            0.01002004008016032  59.0  3.916020309192163  3.916020309192163  \\
            0.01002004008016032  60.0  3.908076786647254  3.908076786647254  \\
            0.01002004008016032  61.0  3.899774068105489  3.899774068105489  \\
            0.01002004008016032  62.0  3.891127893482603  3.891127893482603  \\
            0.01002004008016032  63.0  3.882153097814457  3.882153097814457  \\
            0.01002004008016032  64.0  3.8728636752498344  3.8728636752498344  \\
            0.01002004008016032  65.0  3.8632728376981937  3.8632728376981937  \\
            0.01002004008016032  66.0  3.853393068645101  3.853393068645101  \\
            0.01002004008016032  67.0  3.8432361725927064  3.8432361725927064  \\
            0.01002004008016032  68.0  3.8328133205338943  3.8328133205338943  \\
            0.01002004008016032  69.0  3.822135091825834  3.822135091825834  \\
            0.01002004008016032  70.0  3.811211512790632  3.811211512790632  \\
            0.01002004008016032  71.0  3.80005209233721  3.80005209233721  \\
            0.01002004008016032  72.0  3.7886658548688033  3.7886658548688033  \\
            0.01002004008016032  73.0  3.777061370713938  3.777061370713938  \\
            0.01002004008016032  74.0  3.765246784295407  3.765246784295407  \\
            0.01002004008016032  75.0  3.753229840230624  3.753229840230624  \\
            0.01002004008016032  76.0  3.74101790753829  3.74101790753829  \\
            0.01002004008016032  77.0  3.7286180021095  3.7286180021095  \\
            0.01002004008016032  78.0  3.7160368075865637  3.7160368075865637  \\
            0.01002004008016032  79.0  3.7032806947794863  3.7032806947794863  \\
            0.01002004008016032  80.0  3.690355739738078  3.690355739738078  \\
            0.01002004008016032  81.0  3.6772677405869025  3.6772677405869025  \\
            0.01002004008016032  82.0  3.6640222332206758  3.6640222332206758  \\
            0.01002004008016032  83.0  3.6506245059489957  3.6506245059489957  \\
            0.01002004008016032  84.0  3.637079613171427  3.637079613171427  \\
            0.01002004008016032  85.0  3.623392388157012  3.623392388157012  \\
            0.01002004008016032  86.0  3.609567454995778  3.609567454995778  \\
            0.01002004008016032  87.0  3.5956092397841064  3.5956092397841064  \\
            0.01002004008016032  88.0  3.5815219811006194  3.5815219811006194  \\
            0.01002004008016032  89.0  3.5673097398244744  3.5673097398244744  \\
            0.01002004008016032  90.0  3.5529764083436746  3.5529764083436746  \\
            0.01002004008016032  91.0  3.5385257191971347  3.5385257191971347  \\
            0.01002004008016032  92.0  3.523961253190676  3.523961253190676  \\
            0.01002004008016032  93.0  3.509286447023878  3.509286447023878  \\
            0.01002004008016032  94.0  3.4945046004618447  3.4945046004618447  \\
            0.01002004008016032  95.0  3.479618883083212  3.479618883083212  \\
            0.01002004008016032  96.0  3.464632340633296  3.464632340633296  \\
            0.01002004008016032  97.0  3.4495479010090695  3.4495479010090695  \\
            0.01002004008016032  98.0  3.4343683799005857  3.4343683799005857  \\
            0.01002004008016032  99.0  3.419096486111646  3.419096486111646  \\
            0.01002004008016032  100.0  3.4075563421910715  3.4075563421910715  \\
            0.01002004008016032  101.0  3.4112253176521627  3.4112253176521627  \\
            0.01002004008016032  102.0  3.414826297312795  3.414826297312795  \\
            0.01002004008016032  103.0  3.418361152880182  3.418361152880182  \\
            0.01002004008016032  104.0  3.4218316880332136  3.4218316880332136  \\
            0.01002004008016032  105.0  3.425239641483269  3.425239641483269  \\
            0.01002004008016032  106.0  3.4285866898713624  3.4285866898713624  \\
            0.01002004008016032  107.0  3.431874450511726  3.431874450511726  \\
            0.01002004008016032  108.0  3.435104483991249  3.435104483991249  \\
            0.01002004008016032  109.0  3.4382782966335013  3.4382782966335013  \\
            0.01002004008016032  110.0  3.4413973428355233  3.4413973428355233  \\
            0.01002004008016032  111.0  3.4444630272849457  3.4444630272849457  \\
            0.01002004008016032  112.0  3.4474767070645504  3.4474767070645504  \\
            0.01002004008016032  113.0  3.450439693650885  3.450439693650885  \\
            0.01002004008016032  114.0  3.4533532548130497  3.4533532548130497  \\
            0.01002004008016032  115.0  3.4562186164174826  3.4562186164174826  \\
            0.01002004008016032  116.0  3.459036964144088  3.459036964144088  \\
            0.01002004008016032  117.0  3.461809445118754  3.461809445118754  \\
            0.01002004008016032  118.0  3.4645371694669715  3.4645371694669715  \\
            0.01002004008016032  119.0  3.467221211792973  3.467221211792973  \\
            0.01002004008016032  120.0  3.4698626125884937  3.4698626125884937  \\
            0.01002004008016032  121.0  3.472462379575072  3.472462379575072  \\
            0.01002004008016032  122.0  3.475021488983487  3.475021488983487  \\
            0.01002004008016032  123.0  3.4775408867737276  3.4775408867737276  \\
            0.01002004008016032  124.0  3.480021489798745  3.480021489798745  \\
            0.01002004008016032  125.0  3.482464186914913  3.482464186914913  \\
            0.01002004008016032  126.0  3.4848698400420917  3.4848698400420917  \\
            0.01002004008016032  127.0  3.4872392851758858  3.4872392851758858  \\
            0.01002004008016032  128.0  3.4895733333546293  3.4895733333546293  \\
            0.01002004008016032  129.0  3.4918727715834192  3.4918727715834192  \\
            0.01002004008016032  130.0  3.4941383637174126  3.4941383637174126  \\
            0.01002004008016032  131.0  3.496370851306489  3.496370851306489  \\
            0.01002004008016032  132.0  3.498570954403168  3.498570954403168  \\
            0.01002004008016032  133.0  3.5007393723357305  3.5007393723357305  \\
            0.01002004008016032  134.0  3.5028767844481905  3.5028767844481905  \\
            0.01002004008016032  135.0  3.5049838508088094  3.5049838508088094  \\
            0.01002004008016032  136.0  3.5070612128886927  3.5070612128886927  \\
            0.01002004008016032  137.0  3.5091094942119345  3.5091094942119345  \\
            0.01002004008016032  138.0  3.511129300978674  3.511129300978674  \\
            0.01002004008016032  139.0  3.5131212226623916  3.5131212226623916  \\
            0.01002004008016032  140.0  3.5150858325826793  3.5150858325826793  \\
            0.01002004008016032  141.0  3.517023688454628  3.517023688454628  \\
            0.01002004008016032  142.0  3.518935332915963  3.518935332915963  \\
            0.01002004008016032  143.0  3.5208212940329613  3.5208212940329613  \\
            0.01002004008016032  144.0  3.5226820857861334  3.5226820857861334  \\
            0.01002004008016032  145.0  3.5245182085366222  3.5245182085366222  \\
            0.01002004008016032  146.0  3.5263301494741937  3.5263301494741937  \\
            0.01002004008016032  147.0  3.5281183830476723  3.5281183830476723  \\
            0.01002004008016032  148.0  3.529883371378596  3.529883371378596  \\
            0.01002004008016032  149.0  3.5316255646588885  3.5316255646588885  \\
            0.01002004008016032  150.0  3.5333454015332153  3.5333454015332153  \\
            0.01002004008016032  151.0  3.53504330946675  3.53504330946675  \\
            0.01002004008016032  152.0  3.5367197050989683  3.5367197050989683  \\
            0.01002004008016032  153.0  3.538374994584104  3.538374994584104  \\
            0.01002004008016032  154.0  3.540009573918833  3.540009573918833  \\
            0.01002004008016032  155.0  3.5416238292577433  3.5416238292577433  \\
            0.01002004008016032  156.0  3.543218137217145  3.543218137217145  \\
            0.01002004008016032  157.0  3.5447928651676754  3.5447928651676754  \\
            0.01002004008016032  158.0  3.546348371516208  3.546348371516208  \\
            0.01002004008016032  159.0  3.547885005977524  3.547885005977524  \\
            0.01002004008016032  160.0  3.5494031098361525  3.5494031098361525  \\
            0.01002004008016032  161.0  3.550903016198801  3.550903016198801  \\
            0.01002004008016032  162.0  3.552385050237797  3.552385050237797  \\
            0.01002004008016032  163.0  3.5538495294258476  3.5538495294258476  \\
            0.01002004008016032  164.0  3.555296763762551  3.555296763762551  \\
            0.01002004008016032  165.0  3.5567270559929494  3.5567270559929494  \\
            0.01002004008016032  166.0  3.5581407018184383  3.5581407018184383  \\
            0.01002004008016032  167.0  3.5595379901004005  3.5595379901004005  \\
            0.01002004008016032  168.0  3.5609192030567813  3.5609192030567813  \\
            0.01002004008016032  169.0  3.562284616451948  3.562284616451948  \\
            0.01002004008016032  170.0  3.563634499780065  3.563634499780065  \\
            0.01002004008016032  171.0  3.564969116442256  3.564969116442256  \\
            0.01002004008016032  172.0  3.566288723917803  3.566288723917803  \\
            0.01002004008016032  173.0  3.567593573929593  3.567593573929593  \\
            0.01002004008016032  174.0  3.5688839126040635  3.5688839126040635  \\
            0.01002004008016032  175.0  3.570159980625822  3.570159980625822  \\
            0.01002004008016032  176.0  3.5714220133872034  3.5714220133872034  \\
            0.01002004008016032  177.0  3.5726702411328977  3.5726702411328977  \\
            0.01002004008016032  178.0  3.5739048890998633  3.5739048890998633  \\
            0.01002004008016032  179.0  3.575126177652724  3.575126177652724  \\
            0.01002004008016032  180.0  3.5763343224147572  3.5763343224147572  \\
            0.01002004008016032  181.0  3.577529534394728  3.577529534394728  \\
            0.01002004008016032  182.0  3.578712020109629  3.578712020109629  \\
            0.01002004008016032  183.0  3.5798819817035703  3.5798819817035703  \\
            0.01002004008016032  184.0  3.581039617062861  3.581039617062861  \\
            0.01002004008016032  185.0  3.582185119927527  3.582185119927527  \\
            0.01002004008016032  186.0  3.583318679999308  3.583318679999308  \\
            0.01002004008016032  187.0  3.5844404830463135  3.5844404830463135  \\
            0.01002004008016032  188.0  3.585550711004428  3.585550711004428  \\
            0.01002004008016032  189.0  3.5866495420756253  3.5866495420756253  \\
            0.01002004008016032  190.0  3.5877371508232296  3.5877371508232296  \\
            0.01002004008016032  191.0  3.5888137082643095  3.5888137082643095  \\
            0.01002004008016032  192.0  3.589879381959254  3.589879381959254  \\
            0.01002004008016032  193.0  3.590934336098664  3.590934336098664  \\
            0.01002004008016032  194.0  3.591978731587609  3.591978731587609  \\
            0.01002004008016032  195.0  3.5930127261273994  3.5930127261273994  \\
            0.01002004008016032  196.0  3.594036474294912  3.594036474294912  \\
            0.01002004008016032  197.0  3.5950501276195577  3.5950501276195577  \\
            0.01002004008016032  198.0  3.5960538346580355  3.5960538346580355  \\
            0.01002004008016032  199.0  3.597047741066824  3.597047741066824  \\
            0.01002004008016032  200.0  3.5980354222339894  3.5980354222339894  \\
            0.01002004008016032  201.0  3.599018618176637  3.599018618176637  \\
            0.01002004008016032  202.0  3.599992270450013  3.599992270450013  \\
            0.01002004008016032  203.0  3.6009565173183966  3.6009565173183966  \\
            0.01002004008016032  204.0  3.6019114943885087  3.6019114943885087  \\
            0.01002004008016032  205.0  3.6028573346730672  3.6028573346730672  \\
            0.01002004008016032  206.0  3.6037941686524873  3.6037941686524873  \\
            0.01002004008016032  207.0  3.604722124334861  3.604722124334861  \\
            0.01002004008016032  208.0  3.6056413273142116  3.6056413273142116  \\
            0.01002004008016032  209.0  3.6065519008271534  3.6065519008271534  \\
            0.01002004008016032  210.0  3.607453965807911  3.607453965807911  \\
            0.01002004008016032  211.0  3.6083476409418473  3.6083476409418473  \\
            0.01002004008016032  212.0  3.6092330427174684  3.6092330427174684  \\
            0.01002004008016032  213.0  3.610110285477034  3.610110285477034  \\
            0.01002004008016032  214.0  3.610979481465735  3.610979481465735  \\
            0.01002004008016032  215.0  3.611840740879555  3.611840740879555  \\
            0.01002004008016032  216.0  3.612694171911807  3.612694171911807  \\
            0.01002004008016032  217.0  3.6135398807984207  3.6135398807984207  \\
            0.01002004008016032  218.0  3.6143779718619973  3.6143779718619973  \\
            0.01002004008016032  219.0  3.6152085475546962  3.6152085475546962  \\
            0.01002004008016032  220.0  3.6160317084999476  3.6160317084999476  \\
            0.012024048096192385  1.0  0.0975951903807615  0.0975951903807615  \\
            0.012024048096192385  2.0  0.3839679358717436  0.3839679358717436  \\
            0.012024048096192385  3.0  0.7327798454050957  0.7327798454050957  \\
            0.012024048096192385  4.0  1.0768966504437445  1.0768966504437445  \\
            0.012024048096192385  5.0  1.392666284950854  1.392666284950854  \\
            0.012024048096192385  6.0  1.6742628113369598  1.6742628113369598  \\
            0.012024048096192385  7.0  1.9225663448108337  1.9225663448108337  \\
            0.012024048096192385  8.0  2.140717799234834  2.140717799234834  \\
            0.012024048096192385  9.0  2.3323668315652286  2.3323668315652286  \\
            0.012024048096192385  10.0  2.501006008020036  2.501006008020036  \\
            0.012024048096192385  11.0  2.649747847343037  2.649747847343037  \\
            0.012024048096192385  12.0  2.7812812438062946  2.7812812438062946  \\
            0.012024048096192385  13.0  2.897897054613429  2.897897054613429  \\
            0.012024048096192385  14.0  3.0015364061456244  3.0015364061456244  \\
            0.012024048096192385  15.0  3.093842483729068  3.093842483729068  \\
            0.012024048096192385  16.0  3.1762083506538366  3.1762083506538366  \\
            0.012024048096192385  17.0  3.2498184338602014  3.2498184338602014  \\
            0.012024048096192385  18.0  3.3156834516606697  3.3156834516606697  \\
            0.012024048096192385  19.0  3.3746693839400983  3.3746693839400983  \\
            0.012024048096192385  20.0  3.4275213328973027  3.4275213328973027  \\
            0.012024048096192385  21.0  3.4748831259356656  3.4748831259356656  \\
            0.012024048096192385  22.0  3.517313422832287  3.517313422832287  \\
            0.012024048096192385  23.0  3.5552989740164094  3.5552989740164094  \\
            0.012024048096192385  24.0  3.5892655640952227  3.5892655640952227  \\
            0.012024048096192385  25.0  3.6195870752915873  3.6195870752915873  \\
            0.012024048096192385  26.0  3.646593021840068  3.646593021840068  \\
            0.012024048096192385  27.0  3.670574837900813  3.670574837900813  \\
            0.012024048096192385  28.0  3.69179114625246  3.69179114625246  \\
            0.012024048096192385  29.0  3.710472190715742  3.710472190715742  \\
            0.012024048096192385  30.0  3.7268235798835896  3.7268235798835896  \\
            0.012024048096192385  31.0  3.7410294615204442  3.7410294615204442  \\
            0.012024048096192385  32.0  3.753255224480028  3.753255224480028  \\
            0.012024048096192385  33.0  3.7636498069953217  3.7636498069953217  \\
            0.012024048096192385  34.0  3.7723476757755847  3.7723476757755847  \\
            0.012024048096192385  35.0  3.779470528758578  3.779470528758578  \\
            0.012024048096192385  36.0  3.7851287650254006  3.7851287650254006  \\
            0.012024048096192385  37.0  3.7894227578292763  3.7894227578292763  \\
            0.012024048096192385  38.0  3.792443960555794  3.792443960555794  \\
            0.012024048096192385  39.0  3.794275870434654  3.794275870434654  \\
            0.012024048096192385  40.0  3.794994870736824  3.794994870736824  \\
            0.012024048096192385  41.0  3.7946709688379068  3.7946709688379068  \\
            0.012024048096192385  42.0  3.7933684447670966  3.7933684447670966  \\
            0.012024048096192385  43.0  3.791146422579131  3.791146422579131  \\
            0.012024048096192385  44.0  3.788059374994207  3.788059374994207  \\
            0.012024048096192385  45.0  3.7841575701763173  3.7841575701763173  \\
            0.012024048096192385  46.0  3.77948746820606  3.77948746820606  \\
            0.012024048096192385  47.0  3.774092073703228  3.774092073703228  \\
            0.012024048096192385  48.0  3.7680112501297733  3.7680112501297733  \\
            0.012024048096192385  49.0  3.7612820005245693  3.7612820005245693  \\
            0.012024048096192385  50.0  3.753938718762929  3.753938718762929  \\
            0.012024048096192385  51.0  3.7460134148756676  3.7460134148756676  \\
            0.012024048096192385  52.0  3.737535917488276  3.737535917488276  \\
            0.012024048096192385  53.0  3.7285340560364286  3.7285340560364286  \\
            0.012024048096192385  54.0  3.7190338250687622  3.7190338250687622  \\
            0.012024048096192385  55.0  3.709059532651872  3.709059532651872  \\
            0.012024048096192385  56.0  3.6986339346384796  3.6986339346384796  \\
            0.012024048096192385  57.0  3.6877783563409308  3.6877783563409308  \\
            0.012024048096192385  58.0  3.676512802963437  3.676512802963437  \\
            0.012024048096192385  59.0  3.664856059983279  3.664856059983279  \\
            0.012024048096192385  60.0  3.6528257845297  3.6528257845297  \\
            0.012024048096192385  61.0  3.640438588686294  3.640438588686294  \\
            0.012024048096192385  62.0  3.6277101155357667  3.6277101155357667  \\
            0.012024048096192385  63.0  3.614655108672621  3.614655108672621  \\
            0.012024048096192385  64.0  3.601287475827777  3.601287475827777  \\
            0.012024048096192385  65.0  3.587620347177749  3.587620347177749  \\
            0.012024048096192385  66.0  3.5736661288483633  3.5736661288483633  \\
            0.012024048096192385  67.0  3.559436552067945  3.559436552067945  \\
            0.012024048096192385  68.0  3.544942718376421  3.544942718376421  \\
            0.012024048096192385  69.0  3.530195141254092  3.530195141254092  \\
            0.012024048096192385  70.0  3.515203784495987  3.515203784495987  \\
            0.012024048096192385  71.0  3.499978097624348  3.499978097624348  \\
            0.012024048096192385  72.0  3.484527048602165  3.484527048602165  \\
            0.012024048096192385  73.0  3.46885915408434  3.46885915408434  \\
            0.012024048096192385  74.0  3.4529825074198026  3.4529825074198026  \\
            0.012024048096192385  75.0  3.4369048045968844  3.4369048045968844  \\
            0.012024048096192385  76.0  3.4206333683059285  3.4206333683059285  \\
            0.012024048096192385  77.0  3.4041751702763596  3.4041751702763596  \\
            0.012024048096192385  78.0  3.387536852030706  3.387536852030706  \\
            0.012024048096192385  79.0  3.370724744184769  3.370724744184769  \\
            0.012024048096192385  80.0  3.3537448844112716  3.3537448844112716  \\
            0.012024048096192385  81.0  3.336603034173555  3.336603034173555  \\
            0.012024048096192385  82.0  3.31930469432641  3.31930469432641  \\
            0.012024048096192385  83.0  3.3018551196724046  3.3018551196724046  \\
            0.012024048096192385  84.0  3.303203876759348  3.303203876759348  \\
            0.012024048096192385  85.0  3.3082261822466834  3.3082261822466834  \\
            0.012024048096192385  86.0  3.313139229746874  3.313139229746874  \\
            0.012024048096192385  87.0  3.317946543110354  3.317946543110354  \\
            0.012024048096192385  88.0  3.322651496397718  3.322651496397718  \\
            0.012024048096192385  89.0  3.3272573217475645  3.3272573217475645  \\
            0.012024048096192385  90.0  3.3317671167540595  3.3317671167540595  \\
            0.012024048096192385  91.0  3.3361838513894653  3.3361838513894653  \\
            0.012024048096192385  92.0  3.34051037450402  3.34051037450402  \\
            0.012024048096192385  93.0  3.3447494199329033  3.3447494199329033  \\
            0.012024048096192385  94.0  3.348903612237745  3.348903612237745  \\
            0.012024048096192385  95.0  3.352975472107883  3.352975472107883  \\
            0.012024048096192385  96.0  3.3569674214446517  3.3569674214446517  \\
            0.012024048096192385  97.0  3.3608817881501865  3.3608817881501865  \\
            0.012024048096192385  98.0  3.3647208106405357  3.3647208106405357  \\
            0.012024048096192385  99.0  3.368486642101456  3.368486642101456  \\
            0.012024048096192385  100.0  3.3721813545037818  3.3721813545037818  \\
            0.012024048096192385  101.0  3.3758069423940857  3.3758069423940857  \\
            0.012024048096192385  102.0  3.3793653264751535  3.3793653264751535  \\
            0.012024048096192385  103.0  3.382858356989709  3.382858356989709  \\
            0.012024048096192385  104.0  3.386287816919914  3.386287816919914  \\
            0.012024048096192385  105.0  3.38965542501421  3.38965542501421  \\
            0.012024048096192385  106.0  3.392962838652263  3.392962838652263  \\
            0.012024048096192385  107.0  3.3962116565580382  3.3962116565580382  \\
            0.012024048096192385  108.0  3.3994034213702915  3.3994034213702915  \\
            0.012024048096192385  109.0  3.402539622079143  3.402539622079143  \\
            0.012024048096192385  110.0  3.4056216963368007  3.4056216963368007  \\
            0.012024048096192385  111.0  3.4086510326499386  3.4086510326499386  \\
            0.012024048096192385  112.0  3.4116289724607416  3.4116289724607416  \\
            0.012024048096192385  113.0  3.414556812123175  3.414556812123175  \\
            0.012024048096192385  114.0  3.4174358047805242  3.4174358047805242  \\
            0.012024048096192385  115.0  3.420267162149973  3.420267162149973  \\
            0.012024048096192385  116.0  3.423052056219489  3.423052056219489  \\
            0.012024048096192385  117.0  3.4257916208620394  3.4257916208620394  \\
            0.012024048096192385  118.0  3.4284869533717703  3.4284869533717703  \\
            0.012024048096192385  119.0  3.431139115926528  3.431139115926528  \\
            0.012024048096192385  120.0  3.433749136980782  3.433749136980782  \\
            0.012024048096192385  121.0  3.436318012592837  3.436318012592837  \\
            0.012024048096192385  122.0  3.438846707689854  3.438846707689854  \\
            0.012024048096192385  123.0  3.4413361572740886  3.4413361572740886  \\
            0.012024048096192385  124.0  3.4437872675735175  3.4437872675735175  \\
            0.012024048096192385  125.0  3.4462009171397785  3.4462009171397785  \\
            0.012024048096192385  126.0  3.448577957896269  3.448577957896269  \\
            0.012024048096192385  127.0  3.4509192161389697  3.4509192161389697  \\
            0.012024048096192385  128.0  3.453225493492501  3.453225493492501  \\
            0.012024048096192385  129.0  3.455497567823707  3.455497567823707  \\
            0.012024048096192385  130.0  3.4577361941149656  3.4577361941149656  \\
            0.012024048096192385  131.0  3.4599421052992776  3.4599421052992776  \\
            0.012024048096192385  132.0  3.462116013059033  3.462116013059033  \\
            0.012024048096192385  133.0  3.46425860859038  3.46425860859038  \\
            0.012024048096192385  134.0  3.466370563334787  3.466370563334787  \\
            0.012024048096192385  135.0  3.468452529679533  3.468452529679533  \\
            0.012024048096192385  136.0  3.4705051416285855  3.4705051416285855  \\
            0.012024048096192385  137.0  3.4725290154453745  3.4725290154453745  \\
            0.012024048096192385  138.0  3.4745247502687477  3.4745247502687477  \\
            0.012024048096192385  139.0  3.4764929287034936  3.4764929287034936  \\
            0.012024048096192385  140.0  3.4784341173865814  3.4784341173865814  \\
            0.012024048096192385  141.0  3.4803488675302985  3.4803488675302985  \\
            0.012024048096192385  142.0  3.4822377154433806  3.4822377154433806  \\
            0.012024048096192385  143.0  3.484101183031168  3.484101183031168  \\
            0.012024048096192385  144.0  3.4859397782757435  3.4859397782757435  \\
            0.012024048096192385  145.0  3.4877539956970156  3.4877539956970156  \\
            0.012024048096192385  146.0  3.4895443167955973  3.4895443167955973  \\
            0.012024048096192385  147.0  3.4913112104783237  3.4913112104783237  \\
            0.012024048096192385  148.0  3.493055133467185  3.493055133467185  \\
            0.012024048096192385  149.0  3.4947765306924508  3.4947765306924508  \\
            0.012024048096192385  150.0  3.496475835670658  3.496475835670658  \\
            0.012024048096192385  151.0  3.4981534708681705  3.4981534708681705  \\
            0.012024048096192385  152.0  3.4998098480509223  3.4998098480509223  \\
            0.012024048096192385  153.0  3.5014453686209763  3.5014453686209763  \\
            0.012024048096192385  154.0  3.503060423940458  3.503060423940458  \\
            0.012024048096192385  155.0  3.504655395643411  3.504655395643411  \\
            0.012024048096192385  156.0  3.5062306559361174  3.5062306559361174  \\
            0.012024048096192385  157.0  3.50778656788636  3.50778656788636  \\
            0.012024048096192385  158.0  3.509323485702084  3.509323485702084  \\
            0.012024048096192385  159.0  3.5108417549999626  3.5108417549999626  \\
            0.012024048096192385  160.0  3.512341713064223  3.512341713064223  \\
            0.012024048096192385  161.0  3.513823689096183  3.513823689096183  \\
            0.012024048096192385  162.0  3.51528800445489  3.51528800445489  \\
            0.012024048096192385  163.0  3.516734972889188  3.516734972889188  \\
            0.012024048096192385  164.0  3.5181649007616205  3.5181649007616205  \\
            0.012024048096192385  165.0  3.5195780872644735  3.5195780872644735  \\
            0.012024048096192385  166.0  3.5209748246282535  3.5209748246282535  \\
            0.012024048096192385  167.0  3.5223651494288264  3.5223651494288264  \\
            0.012024048096192385  168.0  3.523744184105887  3.523744184105887  \\
            0.012024048096192385  169.0  3.525107277172989  3.525107277172989  \\
            0.012024048096192385  170.0  3.5264547034051366  3.5264547034051366  \\
            0.012024048096192385  171.0  3.52778673130004  3.52778673130004  \\
            0.012024048096192385  172.0  3.5291036232563218  3.5291036232563218  \\
            0.012024048096192385  173.0  3.5304056357456712  3.5304056357456712  \\
            0.012024048096192385  174.0  3.5316930194792193  3.5316930194792193  \\
            0.012024048096192385  175.0  3.5329660195683155  3.5329660195683155  \\
            0.012024048096192385  176.0  3.5342248756799863  3.5342248756799863  \\
            0.012024048096192385  177.0  3.5354698221872205  3.5354698221872205  \\
            0.012024048096192385  178.0  3.5367010883143046  3.5367010883143046  \\
            0.012024048096192385  179.0  3.537918898277421  3.537918898277421  \\
            0.012024048096192385  180.0  3.53912347142062  3.53912347142062  \\
            0.012024048096192385  181.0  3.540315022347443  3.540315022347443  \\
            0.012024048096192385  182.0  3.5414937610482493  3.5414937610482493  \\
            0.012024048096192385  183.0  3.542659893023512  3.542659893023512  \\
            0.012024048096192385  184.0  3.543813619403129  3.543813619403129  \\
            0.012024048096192385  185.0  3.5449551370619963  3.5449551370619963  \\
            0.012024048096192385  186.0  3.546084638731905  3.546084638731905  \\
            0.012024048096192385  187.0  3.547202313109943  3.547202313109943  \\
            0.012024048096192385  188.0  3.54830834496349  3.54830834496349  \\
            0.012024048096192385  189.0  3.5494029152319886  3.5494029152319886  \\
            0.012024048096192385  190.0  3.550486201125528  3.550486201125528  \\
            0.012024048096192385  191.0  3.5515583762204197  3.5515583762204197  \\
            0.012024048096192385  192.0  3.552619610551849  3.552619610551849  \\
            0.012024048096192385  193.0  3.55367007070371  3.55367007070371  \\
            0.012024048096192385  194.0  3.5547099198956937  3.5547099198956937  \\
            0.012024048096192385  195.0  3.555739318067795  3.555739318067795  \\
            0.012024048096192385  196.0  3.556758421962247  3.556758421962247  \\
            0.012024048096192385  197.0  3.5577673852030287  3.5577673852030287  \\
            0.012024048096192385  198.0  3.5587663583730307  3.5587663583730307  \\
            0.012024048096192385  199.0  3.559755489088892  3.559755489088892  \\
            0.012024048096192385  200.0  3.5607349220736904  3.5607349220736904  \\
            0.012024048096192385  201.0  3.5617047992274777  3.5617047992274777  \\
            0.012024048096192385  202.0  3.5626652596957626  3.5626652596957626  \\
            0.012024048096192385  203.0  3.5636164399360233  3.5636164399360233  \\
            0.012024048096192385  204.0  3.564558473782289  3.564558473782289  \\
            0.012024048096192385  205.0  3.5654914925078787  3.5654914925078787  \\
            0.012024048096192385  206.0  3.5664156248863415  3.5664156248863415  \\
            0.012024048096192385  207.0  3.5673309972506644  3.5673309972506644  \\
            0.012024048096192385  208.0  3.568237733550814  3.568237733550814  \\
            0.012024048096192385  209.0  3.5691359554096493  3.5691359554096493  \\
            0.012024048096192385  210.0  3.5700257821772716  3.5700257821772716  \\
            0.012024048096192385  211.0  3.5709073309838635  3.5709073309838635  \\
            0.012024048096192385  212.0  3.5717807167910465  3.5717807167910465  \\
            0.012024048096192385  213.0  3.5726460524418315  3.5726460524418315  \\
            0.012024048096192385  214.0  3.5735034487091957  3.5735034487091957  \\
            0.012024048096192385  215.0  3.5743530143433278  3.5743530143433278  \\
            0.012024048096192385  216.0  3.575194856117572  3.575194856117572  \\
            0.012024048096192385  217.0  3.576029078873148  3.576029078873148  \\
            0.012024048096192385  218.0  3.576855785562644  3.576855785562644  \\
            0.012024048096192385  219.0  3.577675077292355  3.577675077292355  \\
            0.012024048096192385  220.0  3.578487053363476  3.578487053363476  \\
            0.014028056112224449  1.0  0.0971943887775551  0.0971943887775551  \\
            0.014028056112224449  2.0  0.38129592518370087  0.38129592518370087  \\
            0.014028056112224449  3.0  0.7263383910678496  0.7263383910678496  \\
            0.014028056112224449  4.0  1.0659032350415114  1.0659032350415114  \\
            0.014028056112224449  5.0  1.3767614594267898  1.3767614594267898  \\
            0.014028056112224449  6.0  1.6533066132264531  1.6533066132264531  \\
            0.014028056112224449  7.0  1.896529422481326  1.896529422481326  \\
            0.014028056112224449  8.0  2.109625311228518  2.109625311228518  \\
            0.014028056112224449  9.0  2.296269462000925  2.296269462000925  \\
            0.014028056112224449  10.0  2.459964884814584  2.459964884814584  \\
            0.014028056112224449  11.0  2.6038267010210894  2.6038267010210894  \\
            0.014028056112224449  12.0  2.730542403488296  2.730542403488296  \\
            0.014028056112224449  13.0  2.842399504892137  2.842399504892137  \\
            0.014028056112224449  14.0  2.9413349574966925  2.9413349574966925  \\
            0.014028056112224449  15.0  3.028987541646761  3.028987541646761  \\
            0.014028056112224449  16.0  3.1067459997394176  3.1067459997394176  \\
            0.014028056112224449  17.0  3.175790679102566  3.175790679102566  \\
            0.014028056112224449  18.0  3.23712852910195  3.23712852910195  \\
            0.014028056112224449  19.0  3.291622092292999  3.291622092292999  \\
            0.014028056112224449  20.0  3.3400133600534403  3.3400133600534403  \\
            0.014028056112224449  21.0  3.382943357069871  3.382943357069871  \\
            0.014028056112224449  22.0  3.420968224073566  3.420968224073566  \\
            0.014028056112224449  23.0  3.454572449742791  3.454572449742791  \\
            0.014028056112224449  24.0  3.4841797881477232  3.4841797881477232  \\
            0.014028056112224449  25.0  3.5101622975646882  3.5101622975646882  \\
            0.014028056112224449  26.0  3.532847852245268  3.532847852245268  \\
            0.014028056112224449  27.0  3.5525264098831695  3.5525264098831695  \\
            0.014028056112224449  28.0  3.56945526202572  3.56945526202572  \\
            0.014028056112224449  29.0  3.5838634502631845  3.5838634502631845  \\
            0.014028056112224449  30.0  3.5959554956039383  3.5959554956039383  \\
            0.014028056112224449  31.0  3.605914560212863  3.605914560212863  \\
            0.014028056112224449  32.0  3.6139051381772127  3.6139051381772127  \\
            0.014028056112224449  33.0  3.6200753539784545  3.6200753539784545  \\
            0.014028056112224449  34.0  3.624558932944125  3.624558932944125  \\
            0.014028056112224449  35.0  3.62747689638313  3.62747689638313  \\
            0.014028056112224449  36.0  3.6289390247833455  3.6289390247833455  \\
            0.014028056112224449  37.0  3.6290451249096405  3.6290451249096405  \\
            0.014028056112224449  38.0  3.627886130520668  3.627886130520668  \\
            0.014028056112224449  39.0  3.625545061438004  3.625545061438004  \\
            0.014028056112224449  40.0  3.6220978616262647  3.6220978616262647  \\
            0.014028056112224449  41.0  3.6176141335995924  3.6176141335995924  \\
            0.014028056112224449  42.0  3.6121577837170804  3.6121577837170804  \\
            0.014028056112224449  43.0  3.6057875906551984  3.6057875906551984  \\
            0.014028056112224449  44.0  3.598557707459322  3.598557707459322  \\
            0.014028056112224449  45.0  3.5905181060075564  3.5905181060075564  \\
            0.014028056112224449  46.0  3.581714971410472  3.581714971410472  \\
            0.014028056112224449  47.0  3.572191052773814  3.572191052773814  \\
            0.014028056112224449  48.0  3.561985975830135  3.561985975830135  \\
            0.014028056112224449  49.0  3.5511365221692417  3.5511365221692417  \\
            0.014028056112224449  50.0  3.539676879141602  3.539676879141602  \\
            0.014028056112224449  51.0  3.527638863953001  3.527638863953001  \\
            0.014028056112224449  52.0  3.5150521249965427  3.5150521249965427  \\
            0.014028056112224449  53.0  3.5019443230655125  3.5019443230655125  \\
            0.014028056112224449  54.0  3.4883412947468457  3.4883412947468457  \\
            0.014028056112224449  55.0  3.474267200000297  3.474267200000297  \\
            0.014028056112224449  56.0  3.4597446556755376  3.4597446556755376  \\
            0.014028056112224449  57.0  3.4447948565016704  3.4447948565016704  \\
            0.014028056112224449  58.0  3.4294376848957353  3.4294376848957353  \\
            0.014028056112224449  59.0  3.4136918107743948  3.4136918107743948  \\
            0.014028056112224449  60.0  3.3975747824121463  3.3975747824121463  \\
            0.014028056112224449  61.0  3.3811031092670984  3.3811031092670984  \\
            0.014028056112224449  62.0  3.3642923375889304  3.3642923375889304  \\
            0.014028056112224449  63.0  3.3471571195307845  3.3471571195307845  \\
            0.014028056112224449  64.0  3.329711276405719  3.329711276405719  \\
            0.014028056112224449  65.0  3.3119678566573043  3.3119678566573043  \\
            0.014028056112224449  66.0  3.2939391890516254  3.2939391890516254  \\
            0.014028056112224449  67.0  3.275636931543183  3.275636931543183  \\
            0.014028056112224449  68.0  3.2570721162189473  3.2570721162189473  \\
            0.014028056112224449  69.0  3.2382551906823496  3.2382551906823496  \\
            0.014028056112224449  70.0  3.219196056201343  3.219196056201343  \\
            0.014028056112224449  71.0  3.1999041029114865  3.1999041029114865  \\
            0.014028056112224449  72.0  3.1991674910451486  3.1991674910451486  \\
            0.014028056112224449  73.0  3.2057647052246763  3.2057647052246763  \\
            0.014028056112224449  74.0  3.21219689216314  3.21219689216314  \\
            0.014028056112224449  75.0  3.2184701602651424  3.2184701602651424  \\
            0.014028056112224449  76.0  3.224590320513813  3.224590320513813  \\
            0.014028056112224449  77.0  3.2305629043317494  3.2305629043317494  \\
            0.014028056112224449  78.0  3.236393180171877  3.236393180171877  \\
            0.014028056112224449  79.0  3.242086168942187  3.242086168942187  \\
            0.014028056112224449  80.0  3.247646658358767  3.247646658358767  \\
            0.014028056112224449  81.0  3.2530792163128464  3.2530792163128464  \\
            0.014028056112224449  82.0  3.258388203329908  3.258388203329908  \\
            0.014028056112224449  83.0  3.2635777841919262  3.2635777841919262  \\
            0.014028056112224449  84.0  3.268651938787456  3.268651938787456  \\
            0.014028056112224449  85.0  3.273614472248754  3.273614472248754  \\
            0.014028056112224449  86.0  3.2784690244299117  3.2784690244299117  \\
            0.014028056112224449  87.0  3.28321907877536  3.28321907877536  \\
            0.014028056112224449  88.0  3.2878679706240046  3.2878679706240046  \\
            0.014028056112224449  89.0  3.2924188949903774  3.2924188949903774  \\
            0.014028056112224449  90.0  3.296874913860789  3.296874913860789  \\
            0.014028056112224449  91.0  3.3012389630393715  3.3012389630393715  \\
            0.014028056112224449  92.0  3.305513858576042  3.305513858576042  \\
            0.014028056112224449  93.0  3.309702302805817  3.309702302805817  \\
            0.014028056112224449  94.0  3.313806890026634  3.313806890026634  \\
            0.014028056112224449  95.0  3.3178301118406295  3.3178301118406295  \\
            0.014028056112224449  96.0  3.321774362181892  3.321774362181892  \\
            0.014028056112224449  97.0  3.325641942051962  3.325641942051962  \\
            0.014028056112224449  98.0  3.329435063982644  3.329435063982644  \\
            0.014028056112224449  99.0  3.3331558562443258  3.3331558562443258  \\
            0.014028056112224449  100.0  3.336806366816493  3.336806366816493  \\
            0.014028056112224449  101.0  3.3403885671360087  3.3403885671360087  \\
            0.014028056112224449  102.0  3.3439043556375125  3.3439043556375125  \\
            0.014028056112224449  103.0  3.347355561099236  3.347355561099236  \\
            0.014028056112224449  104.0  3.3507439458066157  3.3507439458066157  \\
            0.014028056112224449  105.0  3.3540712085451503  3.3540712085451503  \\
            0.014028056112224449  106.0  3.357338987433164  3.357338987433164  \\
            0.014028056112224449  107.0  3.360548862604351  3.360548862604351  \\
            0.014028056112224449  108.0  3.363702358749334  3.363702358749334  \\
            0.014028056112224449  109.0  3.3668009475247835  3.3668009475247835  \\
            0.014028056112224449  110.0  3.3698460498380776  3.3698460498380776  \\
            0.014028056112224449  111.0  3.3728390380149307  3.3728390380149307  \\
            0.014028056112224449  112.0  3.375781237856933  3.375781237856933  \\
            0.014028056112224449  113.0  3.3786739305954656  3.3786739305954656  \\
            0.014028056112224449  114.0  3.3815183547479997  3.3815183547479997  \\
            0.014028056112224449  115.0  3.384315707882463  3.384315707882463  \\
            0.014028056112224449  116.0  3.387067148294889  3.387067148294889  \\
            0.014028056112224449  117.0  3.389773796605324  3.389773796605324  \\
            0.014028056112224449  118.0  3.392436737276569  3.392436737276569  \\
            0.014028056112224449  119.0  3.395057020060082  3.395057020060082  \\
            0.014028056112224449  120.0  3.3976356613730703  3.3976356613730703  \\
            0.014028056112224449  121.0  3.400173645610603  3.400173645610603  \\
            0.014028056112224449  122.0  3.4026719263962217  3.4026719263962217  \\
            0.014028056112224449  123.0  3.4051314277744495  3.4051314277744495  \\
            0.014028056112224449  124.0  3.407553045348289  3.407553045348289  \\
            0.014028056112224449  125.0  3.409937647364644  3.409937647364644  \\
            0.014028056112224449  126.0  3.4122860757504467  3.4122860757504467  \\
            0.014028056112224449  127.0  3.414599147102053  3.414599147102053  \\
            0.014028056112224449  128.0  3.416877653630372  3.416877653630372  \\
            0.014028056112224449  129.0  3.4191223640639956  3.4191223640639956  \\
            0.014028056112224449  130.0  3.421334024512519  3.421334024512519  \\
            0.014028056112224449  131.0  3.423513359292066  3.423513359292066  \\
            0.014028056112224449  132.0  3.4256610717148983  3.4256610717148983  \\
            0.014028056112224449  133.0  3.4277778448450302  3.4277778448450302  \\
            0.014028056112224449  134.0  3.429864342221385  3.429864342221385  \\
            0.014028056112224449  135.0  3.431921208550256  3.431921208550256  \\
            0.014028056112224449  136.0  3.4339490703684787  3.4339490703684787  \\
            0.014028056112224449  137.0  3.435948536678814  3.435948536678814  \\
            0.014028056112224449  138.0  3.437920199558822  3.437920199558822  \\
            0.014028056112224449  139.0  3.4398646347445956  3.4398646347445956  \\
            0.014028056112224449  140.0  3.4417824021904844  3.4417824021904844  \\
            0.014028056112224449  141.0  3.443674046605968  3.443674046605968  \\
            0.014028056112224449  142.0  3.445540097970799  3.445540097970799  \\
            0.014028056112224449  143.0  3.447390948336799  3.447390948336799  \\
            0.014028056112224449  144.0  3.449229951588825  3.449229951588825  \\
            0.014028056112224449  145.0  3.451044266822582  3.451044266822582  \\
            0.014028056112224449  146.0  3.4528343877093914  3.4528343877093914  \\
            0.014028056112224449  147.0  3.4546007948497  3.4546007948497  \\
            0.014028056112224449  148.0  3.4563439562026907  3.4563439562026907  \\
            0.014028056112224449  149.0  3.4580643274990757  3.4580643274990757  \\
            0.014028056112224449  150.0  3.4597623526378034  3.4597623526378034  \\
            0.014028056112224449  151.0  3.461438464067451  3.461438464067451  \\
            0.014028056112224449  152.0  3.4630930831529367  3.4630930831529367  \\
            0.014028056112224449  153.0  3.464726620528258  3.464726620528258  \\
            0.014028056112224449  154.0  3.4663394764358304  3.4663394764358304  \\
            0.014028056112224449  155.0  3.4679320410530394  3.4679320410530394  \\
            0.014028056112224449  156.0  3.469504694806561  3.469504694806561  \\
            0.014028056112224449  157.0  3.4710578086749813  3.4710578086749813  \\
            0.014028056112224449  158.0  3.472591744480203  3.472591744480203  \\
            0.014028056112224449  159.0  3.4741068551681638  3.4741068551681638  \\
            0.014028056112224449  160.0  3.475603485079267  3.475603485079267  \\
            0.014028056112224449  161.0  3.4770819702089972  3.4770819702089972  \\
            0.014028056112224449  162.0  3.4785426384591362  3.4785426384591362  \\
            0.014028056112224449  163.0  3.4799858098799277  3.4799858098799277  \\
            0.014028056112224449  164.0  3.4814117969036413  3.4814117969036413  \\
            0.014028056112224449  165.0  3.4828209045698326  3.4828209045698326  \\
            0.014028056112224449  166.0  3.4842134307426393  3.4842134307426393  \\
            0.014028056112224449  167.0  3.485589666320501  3.485589666320501  \\
            0.014028056112224449  168.0  3.4869498954385323  3.4869498954385323  \\
            0.014028056112224449  169.0  3.4882943956639014  3.4882943956639014  \\
            0.014028056112224449  170.0  3.4896234381844695  3.4896234381844695  \\
            0.014028056112224449  171.0  3.4909372879909695  3.4909372879909695  \\
            0.014028056112224449  172.0  3.4922362040529817  3.4922362040529817  \\
            0.014028056112224449  173.0  3.4935204394889383  3.4935204394889383  \\
            0.014028056112224449  174.0  3.4947902417304224  3.4947902417304224  \\
            0.014028056112224449  175.0  3.4960458526809264  3.4960458526809264  \\
            0.014028056112224449  176.0  3.4972875088693627  3.4972875088693627  \\
            0.014028056112224449  177.0  3.4985154415984683  3.4985154415984683  \\
            0.014028056112224449  178.0  3.499729877088315  3.499729877088315  \\
            0.014028056112224449  179.0  3.5009310366151403  3.5009310366151403  \\
            0.014028056112224449  180.0  3.5021191366456144  3.5021191366456144  \\
            0.014028056112224449  181.0  3.503294388966805  3.503294388966805  \\
            0.014028056112224449  182.0  3.5044570008119074  3.5044570008119074  \\
            0.014028056112224449  183.0  3.505607174981977  3.505607174981977  \\
            0.014028056112224449  184.0  3.506745109963756  3.506745109963756  \\
            0.014028056112224449  185.0  3.507871000043767  3.507871000043767  \\
            0.014028056112224449  186.0  3.508985035418813  3.508985035418813  \\
            0.014028056112224449  187.0  3.5100874023030064  3.5100874023030064  \\
            0.014028056112224449  188.0  3.511178283031442  3.511178283031442  \\
            0.014028056112224449  189.0  3.5122578561606668  3.5122578561606668  \\
            0.014028056112224449  190.0  3.513326296566039  3.513326296566039  \\
            0.014028056112224449  191.0  3.514383775536073  3.514383775536073  \\
            0.014028056112224449  192.0  3.515430460863934  3.515430460863934  \\
            0.014028056112224449  193.0  3.516466516936122  3.516466516936122  \\
            0.014028056112224449  194.0  3.5174921048184613  3.5174921048184613  \\
            0.014028056112224449  195.0  3.518507382339537  3.518507382339537  \\
            0.014028056112224449  196.0  3.51951250417158  3.51951250417158  \\
            0.014028056112224449  197.0  3.5205076219089824  3.5205076219089824  \\
            0.014028056112224449  198.0  3.52149288414446  3.52149288414446  \\
            0.014028056112224449  199.0  3.5224684365429546  3.5224684365429546  \\
            0.014028056112224449  200.0  3.523434421913392  3.523434421913392  \\
            0.014028056112224449  201.0  3.5243909802783175  3.5243909802783175  \\
            0.014028056112224449  202.0  3.5253382489415133  3.5253382489415133  \\
            0.014028056112224449  203.0  3.5262763625536504  3.5262763625536504  \\
            0.014028056112224449  204.0  3.5272054531760695  3.5272054531760695  \\
            0.014028056112224449  205.0  3.528125650342689  3.528125650342689  \\
            0.014028056112224449  206.0  3.5290370811201957  3.5290370811201957  \\
            0.014028056112224449  207.0  3.5299398701664684  3.5299398701664684  \\
            0.014028056112224449  208.0  3.530834139787417  3.530834139787417  \\
            0.014028056112224449  209.0  3.531720009992145  3.531720009992145  \\
            0.014028056112224449  210.0  3.5325975985466314  3.5325975985466314  \\
            0.014028056112224449  211.0  3.533467021025879  3.533467021025879  \\
            0.014028056112224449  212.0  3.5343283908646246  3.5343283908646246  \\
            0.014028056112224449  213.0  3.535181819406629  3.535181819406629  \\
            0.014028056112224449  214.0  3.536028919859941  3.536028919859941  \\
            0.014028056112224449  215.0  3.5368772099622303  3.5368772099622303  \\
            0.014028056112224449  216.0  3.5377176925656544  3.5377176925656544  \\
            0.014028056112224449  217.0  3.538550474921532  3.538550474921532  \\
            0.014028056112224449  218.0  3.5393756623264796  3.5393756623264796  \\
            0.014028056112224449  219.0  3.540193358166736  3.540193358166736  \\
            0.014028056112224449  220.0  3.541003663961267  3.541003663961267  \\
            0.01603206412825651  1.0  0.09679358717434867  0.09679358717434867  \\
            0.01603206412825651  2.0  0.37862391449565813  0.37862391449565813  \\
            0.01603206412825651  3.0  0.7198969367306037  0.7198969367306037  \\
            0.01603206412825651  4.0  1.0549098196392785  1.0549098196392785  \\
            0.01603206412825651  5.0  1.360856633902726  1.360856633902726  \\
            0.01603206412825651  6.0  1.6323504151159463  1.6323504151159463  \\
            0.01603206412825651  7.0  1.8704925001518187  1.8704925001518187  \\
            0.01603206412825651  8.0  2.0785328232222025  2.0785328232222025  \\
            0.01603206412825651  9.0  2.260172092436622  2.260172092436622  \\
            0.01603206412825651  10.0  2.4189237616091326  2.4189237616091326  \\
            0.01603206412825651  11.0  2.5579055546991416  2.5579055546991416  \\
            0.01603206412825651  12.0  2.679803563170297  2.679803563170297  \\
            0.01603206412825651  13.0  2.786901955170846  2.786901955170846  \\
            0.01603206412825651  14.0  2.8811335088477605  2.8811335088477605  \\
            0.01603206412825651  15.0  2.964132599564454  2.964132599564454  \\
            0.01603206412825651  16.0  3.0372836488249986  3.0372836488249986  \\
            0.01603206412825651  17.0  3.10176292434493  3.10176292434493  \\
            0.01603206412825651  18.0  3.1585736065432304  3.1585736065432304  \\
            0.01603206412825651  19.0  3.2085748006458985  3.2085748006458985  \\
            0.01603206412825651  20.0  3.252505387209579  3.252505387209579  \\
            0.01603206412825651  21.0  3.291003588204076  3.291003588204076  \\
            0.01603206412825651  22.0  3.3246230253148448  3.3246230253148448  \\
            0.01603206412825651  23.0  3.353845925469173  3.353845925469173  \\
            0.01603206412825651  24.0  3.379094012200224  3.379094012200224  \\
            0.01603206412825651  25.0  3.4007375198377896  3.4007375198377896  \\
            0.01603206412825651  26.0  3.4191026826504682  3.4191026826504682  \\
            0.01603206412825651  27.0  3.434477981865526  3.434477981865526  \\
            0.01603206412825651  28.0  3.447119377798979  3.447119377798979  \\
            0.01603206412825651  29.0  3.457254709810628  3.457254709810628  \\
            0.01603206412825651  30.0  3.465087411324286  3.465087411324286  \\
            0.01603206412825651  31.0  3.4707996589052827  3.4707996589052827  \\
            0.01603206412825651  32.0  3.4745550518743973  3.4745550518743973  \\
            0.01603206412825651  33.0  3.476500900961587  3.476500900961587  \\
            0.01603206412825651  34.0  3.476770190112665  3.476770190112665  \\
            0.01603206412825651  35.0  3.475483264007681  3.475483264007681  \\
            0.01603206412825651  36.0  3.4727492845412904  3.4727492845412904  \\
            0.01603206412825651  37.0  3.4686674919900047  3.4686674919900047  \\
            0.01603206412825651  38.0  3.463328300485542  3.463328300485542  \\
            0.01603206412825651  39.0  3.4568142524413545  3.4568142524413545  \\
            0.01603206412825651  40.0  3.4492008525157054  3.4492008525157054  \\
            0.01603206412825651  41.0  3.4405572983612784  3.4405572983612784  \\
            0.01603206412825651  42.0  3.430947122667064  3.430947122667064  \\
            0.01603206412825651  43.0  3.4204287587312665  3.4204287587312665  \\
            0.01603206412825651  44.0  3.409056039924437  3.409056039924437  \\
            0.01603206412825651  45.0  3.3968786418387955  3.3968786418387955  \\
            0.01603206412825651  46.0  3.3839424746148836  3.3839424746148836  \\
            0.01603206412825651  47.0  3.3702900318444002  3.3702900318444002  \\
            0.01603206412825651  48.0  3.3559607015304964  3.3559607015304964  \\
            0.01603206412825651  49.0  3.340991043813914  3.340991043813914  \\
            0.01603206412825651  50.0  3.3254150395202755  3.3254150395202755  \\
            0.01603206412825651  51.0  3.309264313030336  3.309264313030336  \\
            0.01603206412825651  52.0  3.2925683325048105  3.2925683325048105  \\
            0.01603206412825651  53.0  3.2753545900945955  3.2753545900945955  \\
            0.01603206412825651  54.0  3.2576487644249292  3.2576487644249292  \\
            0.01603206412825651  55.0  3.2394748673487226  3.2394748673487226  \\
            0.01603206412825651  56.0  3.2208553767125965  3.2208553767125965  \\
            0.01603206412825651  57.0  3.20181135666241  3.20181135666241  \\
            0.01603206412825651  58.0  3.182362566828034  3.182362566828034  \\
            0.01603206412825651  59.0  3.1625275615655104  3.1625275615655104  \\
            0.01603206412825651  60.0  3.1423237802945927  3.1423237802945927  \\
            0.01603206412825651  61.0  3.1217676298479033  3.1217676298479033  \\
            0.01603206412825651  62.0  3.1008745596420946  3.1008745596420946  \\
            0.01603206412825651  63.0  3.098277536965173  3.098277536965173  \\
            0.01603206412825651  64.0  3.1065945894584734  3.1065945894584734  \\
            0.01603206412825651  65.0  3.114677262624835  3.114677262624835  \\
            0.01603206412825651  66.0  3.1225353110531255  3.1225353110531255  \\
            0.01603206412825651  67.0  3.1301779563147014  3.1301779563147014  \\
            0.01603206412825651  68.0  3.1376139228173994  3.1376139228173994  \\
            0.01603206412825651  69.0  3.1448514708090975  3.1448514708090975  \\
            0.01603206412825651  70.0  3.1518984267912575  3.1518984267912575  \\
            0.01603206412825651  71.0  3.158762211576058  3.158762211576058  \\
            0.01603206412825651  72.0  3.165449866197058  3.165449866197058  \\
            0.01603206412825651  73.0  3.1719680758621784  3.1719680758621784  \\
            0.01603206412825651  74.0  3.1783231921192048  3.1783231921192048  \\
            0.01603206412825651  75.0  3.1845212533871665  3.1845212533871665  \\
            0.01603206412825651  76.0  3.190568003992321  3.190568003992321  \\
            0.01603206412825651  77.0  3.1964689118340295  3.1964689118340295  \\
            0.01603206412825651  78.0  3.202229184794067  3.202229184794067  \\
            0.01603206412825651  79.0  3.2078537859922593  3.2078537859922593  \\
            0.01603206412825651  80.0  3.213347447981865  3.213347447981865  \\
            0.01603206412825651  81.0  3.2187146859695543  3.2187146859695543  \\
            0.01603206412825651  82.0  3.223959810137197  3.223959810137197  \\
            0.01603206412825651  83.0  3.229086937135791  3.229086937135791  \\
            0.01603206412825651  84.0  3.2341000008155647  3.2341000008155647  \\
            0.01603206412825651  85.0  3.2390027622508253  3.2390027622508253  \\
            0.01603206412825651  86.0  3.24379881911295  3.24379881911295  \\
            0.01603206412825651  87.0  3.2484916144403657  3.2484916144403657  \\
            0.01603206412825651  88.0  3.253084444850292  3.253084444850292  \\
            0.01603206412825651  89.0  3.2575804682331904  3.2575804682331904  \\
            0.01603206412825651  90.0  3.2619827109675184  3.2619827109675184  \\
            0.01603206412825651  91.0  3.266294074689278  3.266294074689278  \\
            0.01603206412825651  92.0  3.2705173426480645  3.2705173426480645  \\
            0.01603206412825651  93.0  3.2746551856787307  3.2746551856787307  \\
            0.01603206412825651  94.0  3.278710167815523  3.278710167815523  \\
            0.01603206412825651  95.0  3.282684751573376  3.282684751573376  \\
            0.01603206412825651  96.0  3.2865813029191324  3.2865813029191324  \\
            0.01603206412825651  97.0  3.290402095953737  3.290402095953737  \\
            0.01603206412825651  98.0  3.294149317324754  3.294149317324754  \\
            0.01603206412825651  99.0  3.297825070387196  3.297825070387196  \\
            0.01603206412825651  100.0  3.3014313791292036  3.3014313791292036  \\
            0.01603206412825651  101.0  3.3049701918779317  3.3049701918779317  \\
            0.01603206412825651  102.0  3.3084433847998715  3.3084433847998715  \\
            0.01603206412825651  103.0  3.311852765208763  3.311852765208763  \\
            0.01603206412825651  104.0  3.315200074693317  3.315200074693317  \\
            0.01603206412825651  105.0  3.3184869920760915  3.3184869920760915  \\
            0.01603206412825651  106.0  3.321715136214065  3.321715136214065  \\
            0.01603206412825651  107.0  3.3248860686506636  3.3248860686506636  \\
            0.01603206412825651  108.0  3.328001296128377  3.328001296128377  \\
            0.01603206412825651  109.0  3.3310622729704247  3.3310622729704247  \\
            0.01603206412825651  110.0  3.3340704033393553  3.3340704033393553  \\
            0.01603206412825651  111.0  3.3370270433799236  3.3370270433799236  \\
            0.01603206412825651  112.0  3.3399335032531243  3.3399335032531243  \\
            0.01603206412825651  113.0  3.3427910490677553  3.3427910490677553  \\
            0.01603206412825651  114.0  3.3456009047154747  3.3456009047154747  \\
            0.01603206412825651  115.0  3.3483642536149523  3.3483642536149523  \\
            0.01603206412825651  116.0  3.3510822403702893  3.3510822403702893  \\
            0.01603206412825651  117.0  3.353755972348609  3.353755972348609  \\
            0.01603206412825651  118.0  3.356386521181368  3.356386521181368  \\
            0.01603206412825651  119.0  3.3589749241936366  3.3589749241936366  \\
            0.01603206412825651  120.0  3.3615221857653586  3.3615221857653586  \\
            0.01603206412825651  121.0  3.364029278628368  3.364029278628368  \\
            0.01603206412825651  122.0  3.36649714510259  3.36649714510259  \\
            0.01603206412825651  123.0  3.368926698274811  3.368926698274811  \\
            0.01603206412825651  124.0  3.3713188231230617  3.3713188231230617  \\
            0.01603206412825651  125.0  3.373682910123574  3.373682910123574  \\
            0.01603206412825651  126.0  3.3760362078233626  3.3760362078233626  \\
            0.01603206412825651  127.0  3.37835356285112  3.37835356285112  \\
            0.01603206412825651  128.0  3.3806357920692767  3.3806357920692767  \\
            0.01603206412825651  129.0  3.3828836877838055  3.3828836877838055  \\
            0.01603206412825651  130.0  3.3850980186597375  3.3850980186597375  \\
            0.01603206412825651  131.0  3.3872795305960155  3.3872795305960155  \\
            0.01603206412825651  132.0  3.3894289475617816  3.3894289475617816  \\
            0.01603206412825651  133.0  3.39154697239615  3.39154697239615  \\
            0.01603206412825651  134.0  3.3936342875731618  3.3936342875731618  \\
            0.01603206412825651  135.0  3.395691555933829  3.395691555933829  \\
            0.01603206412825651  136.0  3.3977194213867996  3.3977194213867996  \\
            0.01603206412825651  137.0  3.3997185095792686  3.3997185095792686  \\
            0.01603206412825651  138.0  3.4016894285395307  3.4016894285395307  \\
            0.01603206412825651  139.0  3.403632769292648  3.403632769292648  \\
            0.01603206412825651  140.0  3.4055491064504615  3.4055491064504615  \\
            0.01603206412825651  141.0  3.407438998777214  3.407438998777214  \\
            0.01603206412825651  142.0  3.4093029897319638  3.4093029897319638  \\
            0.01603206412825651  143.0  3.4111416079888732  3.4111416079888732  \\
            0.01603206412825651  144.0  3.412955367936416  3.412955367936416  \\
            0.01603206412825651  145.0  3.41474477015651  3.41474477015651  \\
            0.01603206412825651  146.0  3.4165103018845002  3.4165103018845002  \\
            0.01603206412825651  147.0  3.418252437450885  3.418252437450885  \\
            0.01603206412825651  148.0  3.4199716387055896  3.4199716387055896  \\
            0.01603206412825651  149.0  3.421668355425668  3.421668355425668  \\
            0.01603206412825651  150.0  3.4233430257070827  3.4233430257070827  \\
            0.01603206412825651  151.0  3.424996076341361  3.424996076341361  \\
            0.01603206412825651  152.0  3.426627923177759  3.426627923177759  \\
            0.01603206412825651  153.0  3.428238971471604  3.428238971471604  \\
            0.01603206412825651  154.0  3.4298296162194193  3.4298296162194193  \\
            0.01603206412825651  155.0  3.431400242481396  3.431400242481396  \\
            0.01603206412825651  156.0  3.432951225691803  3.432951225691803  \\
            0.01603206412825651  157.0  3.4344829319578247  3.4344829319578247  \\
            0.01603206412825651  158.0  3.435995718347323  3.435995718347323  \\
            0.01603206412825651  159.0  3.437489933166047  3.437489933166047  \\
            0.01603206412825651  160.0  3.438965916224679  3.438965916224679  \\
            0.01603206412825651  161.0  3.440423999096182  3.440423999096182  \\
            0.01603206412825651  162.0  3.441864505363867  3.441864505363867  \\
            0.01603206412825651  163.0  3.4432877508605135  3.4432877508605135  \\
            0.01603206412825651  164.0  3.4446940438990046  3.4446940438990046  \\
            0.01603206412825651  165.0  3.4460836854947505  3.4460836854947505  \\
            0.01603206412825651  166.0  3.4474569695802515  3.4474569695802515  \\
            0.01603206412825651  167.0  3.4488141832121757  3.4488141832121757  \\
            0.01603206412825651  168.0  3.450155606771178  3.450155606771178  \\
            0.01603206412825651  169.0  3.451481514154813  3.451481514154813  \\
            0.01603206412825651  170.0  3.4527921729638025  3.4527921729638025  \\
            0.01603206412825651  171.0  3.4540878446818994  3.4540878446818994  \\
            0.01603206412825651  172.0  3.4553687848496413  3.4553687848496413  \\
            0.01603206412825651  173.0  3.4566352432322063  3.4566352432322063  \\
            0.01603206412825651  174.0  3.457887463981626  3.457887463981626  \\
            0.01603206412825651  175.0  3.4591256857935373  3.4591256857935373  \\
            0.01603206412825651  176.0  3.460350142058738  3.460350142058738  \\
            0.01603206412825651  177.0  3.461561061009716  3.461561061009716  \\
            0.01603206412825651  178.0  3.4627586658623257  3.4627586658623257  \\
            0.01603206412825651  179.0  3.4639431749528597  3.4639431749528597  \\
            0.01603206412825651  180.0  3.465114801870609  3.465114801870609  \\
            0.01603206412825651  181.0  3.4662737555861662  3.4662737555861662  \\
            0.01603206412825651  182.0  3.467420240575565  3.467420240575565  \\
            0.01603206412825651  183.0  3.468554456940442  3.468554456940442  \\
            0.01603206412825651  184.0  3.4696766005243833  3.4696766005243833  \\
            0.01603206412825651  185.0  3.4707868630255385  3.4707868630255385  \\
            0.01603206412825651  186.0  3.471885432105721  3.471885432105721  \\
            0.01603206412825651  187.0  3.47297249149607  3.47297249149607  \\
            0.01603206412825651  188.0  3.47406177504357  3.47406177504357  \\
            0.01603206412825651  189.0  3.4751415426852836  3.4751415426852836  \\
            0.01603206412825651  190.0  3.476210017801944  3.476210017801944  \\
            0.01603206412825651  191.0  3.4772673765295377  3.4772673765295377  \\
            0.01603206412825651  192.0  3.4783137913618116  3.4783137913618116  \\
            0.01603206412825651  193.0  3.479349431243874  3.479349431243874  \\
            0.01603206412825651  194.0  3.4803744616629264  3.4803744616629264  \\
            0.01603206412825651  195.0  3.4813890447362708  3.4813890447362708  \\
            0.01603206412825651  196.0  3.482393339296577  3.482393339296577  \\
            0.01603206412825651  197.0  3.4833875009746427  3.4833875009746427  \\
            0.01603206412825651  198.0  3.484371682279615  3.484371682279615  \\
            0.01603206412825651  199.0  3.485346032676835  3.485346032676835  \\
            0.01603206412825651  200.0  3.4863106986633627  3.4863106986633627  \\
            0.01603206412825651  201.0  3.4872658238412675  3.4872658238412675  \\
            0.01603206412825651  202.0  3.488211548988751  3.488211548988751  \\
            0.01603206412825651  203.0  3.489148012129186  3.489148012129186  \\
            0.01603206412825651  204.0  3.490075348598164  3.490075348598164  \\
            0.01603206412825651  205.0  3.490993691108546  3.490993691108546  \\
            0.01603206412825651  206.0  3.491903169813683  3.491903169813683  \\
            0.01603206412825651  207.0  3.4928039123687835  3.4928039123687835  \\
            0.01603206412825651  208.0  3.4936960439905547  3.4936960439905547  \\
            0.01603206412825651  209.0  3.494579687515107  3.494579687515107  \\
            0.01603206412825651  210.0  3.495454963454253  3.495454963454253  \\
            0.01603206412825651  211.0  3.4963219900501894  3.4963219900501894  \\
            0.01603206412825651  212.0  3.4971808833286753  3.4971808833286753  \\
            0.01603206412825651  213.0  3.498031757150663  3.498031757150663  \\
            0.01603206412825651  214.0  3.4988747232625697  3.4988747232625697  \\
            0.01603206412825651  215.0  3.4997098913451152  3.4997098913451152  \\
            0.01603206412825651  216.0  3.500537369060784  3.500537369060784  \\
            0.01603206412825651  217.0  3.5013572621000484  3.5013572621000484  \\
            0.01603206412825651  218.0  3.502169674226276  3.502169674226276  \\
            0.01603206412825651  219.0  3.5029747073194564  3.5029747073194564  \\
            0.01603206412825651  220.0  3.503772461418697  3.503772461418697  \\
            0.018036072144288578  1.0  0.09639278557114225  0.09639278557114225  \\
            0.018036072144288578  2.0  0.37595190380761534  0.37595190380761534  \\
            0.018036072144288578  3.0  0.7134554823933579  0.7134554823933579  \\
            0.018036072144288578  4.0  1.0439164042370455  1.0439164042370455  \\
            0.018036072144288578  5.0  1.3449518083786618  1.3449518083786618  \\
            0.018036072144288578  6.0  1.6113942170054394  1.6113942170054394  \\
            0.018036072144288578  7.0  1.844455577822311  1.844455577822311  \\
            0.018036072144288578  8.0  2.0474403352158865  2.0474403352158865  \\
            0.018036072144288578  9.0  2.224074722872318  2.224074722872318  \\
            0.018036072144288578  10.0  2.3778826384036806  2.3778826384036806  \\
            0.018036072144288578  11.0  2.511984408377194  2.511984408377194  \\
            0.018036072144288578  12.0  2.6290647228522985  2.6290647228522985  \\
            0.018036072144288578  13.0  2.7314044054495548  2.7314044054495548  \\
            0.018036072144288578  14.0  2.8209320601988286  2.8209320601988286  \\
            0.018036072144288578  15.0  2.8992776574821475  2.8992776574821475  \\
            0.018036072144288578  16.0  2.967821297910579  2.967821297910579  \\
            0.018036072144288578  17.0  3.0277351695872947  3.0277351695872947  \\
            0.018036072144288578  18.0  3.0800186839845107  3.0800186839845107  \\
            0.018036072144288578  19.0  3.125527508998799  3.125527508998799  \\
            0.018036072144288578  20.0  3.164997414365717  3.164997414365717  \\
            0.018036072144288578  21.0  3.1990638193382805  3.1990638193382805  \\
            0.018036072144288578  22.0  3.2282778265561234  3.2282778265561234  \\
            0.018036072144288578  23.0  3.253119401195554  3.253119401195554  \\
            0.018036072144288578  24.0  3.2740082362527247  3.2740082362527247  \\
            0.018036072144288578  25.0  3.29131274211089  3.29131274211089  \\
            0.018036072144288578  26.0  3.305357513055668  3.305357513055668  \\
            0.018036072144288578  27.0  3.3164295538478825  3.3164295538478825  \\
            0.018036072144288578  28.0  3.3247834935722387  3.3247834935722387  \\
            0.018036072144288578  29.0  3.330645969358071  3.330645969358071  \\
            0.018036072144288578  30.0  3.334219327044636  3.334219327044636  \\
            0.018036072144288578  31.0  3.3356847575977016  3.3356847575977016  \\
            0.018036072144288578  32.0  3.335204965571582  3.335204965571582  \\
            0.018036072144288578  33.0  3.33292644794472  3.33292644794472  \\
            0.018036072144288578  34.0  3.3289814472812047  3.3289814472812047  \\
            0.018036072144288578  35.0  3.323489631632232  3.323489631632232  \\
            0.018036072144288578  36.0  3.316559544299235  3.316559544299235  \\
            0.018036072144288578  37.0  3.308289859070369  3.308289859070369  \\
            0.018036072144288578  38.0  3.2987704704504157  3.2987704704504157  \\
            0.018036072144288578  39.0  3.2880834434447044  3.2880834434447044  \\
            0.018036072144288578  40.0  3.276303843405146  3.276303843405146  \\
            0.018036072144288578  41.0  3.2635004631229636  3.2635004631229636  \\
            0.018036072144288578  42.0  3.2497364616170477  3.2497364616170477  \\
            0.018036072144288578  43.0  3.2350699268073333  3.2350699268073333  \\
            0.018036072144288578  44.0  3.2195543723895517  3.2195543723895517  \\
            0.018036072144288578  45.0  3.203239177670034  3.203239177670034  \\
            0.018036072144288578  46.0  3.186169977819295  3.186169977819295  \\
            0.018036072144288578  47.0  3.1683890109149857  3.1683890109149857  \\
            0.018036072144288578  48.0  3.149935427230858  3.149935427230858  \\
            0.018036072144288578  49.0  3.1308455654585865  3.1308455654585865  \\
            0.018036072144288578  50.0  3.111153199898949  3.111153199898949  \\
            0.018036072144288578  51.0  3.0908897621076696  3.0908897621076696  \\
            0.018036072144288578  52.0  3.0700845400130774  3.0700845400130774  \\
            0.018036072144288578  53.0  3.0487648571236794  3.0487648571236794  \\
            0.018036072144288578  54.0  3.0269562341030127  3.0269562341030127  \\
            0.018036072144288578  55.0  3.0046825346971473  3.0046825346971473  \\
            0.018036072144288578  56.0  3.000427949935369  3.000427949935369  \\
            0.018036072144288578  57.0  3.010589476660538  3.010589476660538  \\
            0.018036072144288578  58.0  3.0204333975758053  3.0204333975758053  \\
            0.018036072144288578  59.0  3.02997434520523  3.02997434520523  \\
            0.018036072144288578  60.0  3.039226068666759  3.039226068666759  \\
            0.018036072144288578  61.0  3.0482014992014825  3.0482014992014825  \\
            0.018036072144288578  62.0  3.056912809968922  3.056912809968922  \\
            0.018036072144288578  63.0  3.065371470683774  3.065371470683774  \\
            0.018036072144288578  64.0  3.0735882976047235  3.0735882976047235  \\
            0.018036072144288578  65.0  3.0815734993290773  3.0815734993290773  \\
            0.018036072144288578  66.0  3.0893367187972043  3.0893367187972043  \\
            0.018036072144288578  67.0  3.0968870718669876  3.0968870718669876  \\
            0.018036072144288578  68.0  3.10423318277999  3.10423318277999  \\
            0.018036072144288578  69.0  3.1113832168070887  3.1113832168070887  \\
            0.018036072144288578  70.0  3.1183449103313534  3.1183449103313534  \\
            0.018036072144288578  71.0  3.125125598599395  3.125125598599395  \\
            0.018036072144288578  72.0  3.131732241348967  3.131732241348967  \\
            0.018036072144288578  73.0  3.1381714464996806  3.1381714464996806  \\
            0.018036072144288578  74.0  3.1444494920752692  3.1444494920752692  \\
            0.018036072144288578  75.0  3.1505723465091897  3.1505723465091897  \\
            0.018036072144288578  76.0  3.1565456874708286  3.1565456874708286  \\
            0.018036072144288578  77.0  3.1623749193363095  3.1623749193363095  \\
            0.018036072144288578  78.0  3.168065189416258  3.168065189416258  \\
            0.018036072144288578  79.0  3.1736214030423318  3.1736214030423318  \\
            0.018036072144288578  80.0  3.1790482376049622  3.1790482376049622  \\
            0.018036072144288578  81.0  3.184350155626262  3.184350155626262  \\
            0.018036072144288578  82.0  3.189531416944487  3.189531416944487  \\
            0.018036072144288578  83.0  3.194596090079655  3.194596090079655  \\
            0.018036072144288578  84.0  3.199548062843673  3.199548062843673  \\
            0.018036072144288578  85.0  3.2043910522528964  3.2043910522528964  \\
            0.018036072144288578  86.0  3.209128613795988  3.209128613795988  \\
            0.018036072144288578  87.0  3.213764150105371  3.213764150105371  \\
            0.018036072144288578  88.0  3.2183009190765786  3.2183009190765786  \\
            0.018036072144288578  89.0  3.2227420414760033  3.2227420414760033  \\
            0.018036072144288578  90.0  3.227090508074248  3.227090508074248  \\
            0.018036072144288578  91.0  3.2313491863391848  3.2313491863391848  \\
            0.018036072144288578  92.0  3.2355208267200872  3.2355208267200872  \\
            0.018036072144288578  93.0  3.239608068551645  3.239608068551645  \\
            0.018036072144288578  94.0  3.243613445604412  3.243613445604412  \\
            0.018036072144288578  95.0  3.247539391306123  3.247539391306123  \\
            0.018036072144288578  96.0  3.251388243656373  3.251388243656373  \\
            0.018036072144288578  97.0  3.2551622498555126  3.2551622498555126  \\
            0.018036072144288578  98.0  3.258863570666863  3.258863570666863  \\
            0.018036072144288578  99.0  3.262494284530066  3.262494284530066  \\
            0.018036072144288578  100.0  3.2660563914419143  3.2660563914419143  \\
            0.018036072144288578  101.0  3.2695518166198547  3.2695518166198547  \\
            0.018036072144288578  102.0  3.27298241396223  3.27298241396223  \\
            0.018036072144288578  103.0  3.27634996931829  3.27634996931829  \\
            0.018036072144288578  104.0  3.279656203580018  3.279656203580018  \\
            0.018036072144288578  105.0  3.2829027756070324  3.2829027756070324  \\
            0.018036072144288578  106.0  3.286091284994966  3.286091284994966  \\
            0.018036072144288578  107.0  3.289223274696976  3.289223274696976  \\
            0.018036072144288578  108.0  3.2923002335074196  3.2923002335074196  \\
            0.018036072144288578  109.0  3.2953235984160654  3.2953235984160654  \\
            0.018036072144288578  110.0  3.2982947568406322  3.2982947568406322  \\
            0.018036072144288578  111.0  3.3012204060793087  3.3012204060793087  \\
            0.018036072144288578  112.0  3.30413843083452  3.30413843083452  \\
            0.018036072144288578  113.0  3.307006538271436  3.307006538271436  \\
            0.018036072144288578  114.0  3.309825997714355  3.309825997714355  \\
            0.018036072144288578  115.0  3.3125980358362415  3.3125980358362415  \\
            0.018036072144288578  116.0  3.315323838434268  3.315323838434268  \\
            0.018036072144288578  117.0  3.3180045521174617  3.3180045521174617  \\
            0.018036072144288578  118.0  3.320641285911459  3.320641285911459  \\
            0.018036072144288578  119.0  3.3232351127850768  3.3232351127850768  \\
            0.018036072144288578  120.0  3.325787071103112  3.325787071103112  \\
            0.018036072144288578  121.0  3.328298166009524  3.328298166009524  \\
            0.018036072144288578  122.0  3.3307693707447874  3.3307693707447874  \\
            0.018036072144288578  123.0  3.333201627901109  3.333201627901109  \\
            0.018036072144288578  124.0  3.3355958506188736  3.3355958506188736  \\
            0.018036072144288578  125.0  3.3379529237274865  3.3379529237274865  \\
            0.018036072144288578  126.0  3.3402737048336384  3.3402737048336384  \\
            0.018036072144288578  127.0  3.342559025359754  3.342559025359754  \\
            0.018036072144288578  128.0  3.3448096915353114  3.3448096915353114  \\
            0.018036072144288578  129.0  3.3470264853434566  3.3470264853434566  \\
            0.018036072144288578  130.0  3.3492101654253013  3.3492101654253013  \\
            0.018036072144288578  131.0  3.3513614679440455  3.3513614679440455  \\
            0.018036072144288578  132.0  3.3534811074109987  3.3534811074109987  \\
            0.018036072144288578  133.0  3.3555697774755053  3.3555697774755053  \\
            0.018036072144288578  134.0  3.3576281516804896  3.3576281516804896  \\
            0.018036072144288578  135.0  3.3596568841854633  3.3596568841854633  \\
            0.018036072144288578  136.0  3.361656610458539  3.361656610458539  \\
            0.018036072144288578  137.0  3.363627947939046  3.363627947939046  \\
            0.018036072144288578  138.0  3.3655714966721293  3.3655714966721293  \\
            0.018036072144288578  139.0  3.3674878399167847  3.3674878399167847  \\
            0.018036072144288578  140.0  3.369377544728549  3.369377544728549  \\
            0.018036072144288578  141.0  3.3712411625180847  3.3712411625180847  \\
            0.018036072144288578  142.0  3.373079229586861  3.373079229586861  \\
            0.018036072144288578  143.0  3.3748922676409485  3.3748922676409485  \\
            0.018036072144288578  144.0  3.3766807842840074  3.3766807842840074  \\
            0.018036072144288578  145.0  3.3784452734904376  3.3784452734904376  \\
            0.018036072144288578  146.0  3.3801862160596094  3.3801862160596094  \\
            0.018036072144288578  147.0  3.3819040800520694  3.3819040800520694  \\
            0.018036072144288578  148.0  3.383599321208488  3.383599321208488  \\
            0.018036072144288578  149.0  3.38527238335226  3.38527238335226  \\
            0.018036072144288578  150.0  3.3869236987763625  3.3869236987763625  \\
            0.018036072144288578  151.0  3.3885536886152714  3.3885536886152714  \\
            0.018036072144288578  152.0  3.3901627632025804  3.3901627632025804  \\
            0.018036072144288578  153.0  3.3917513224149496  3.3917513224149496  \\
            0.018036072144288578  154.0  3.3933197560030073  3.3933197560030073  \\
            0.018036072144288578  155.0  3.3948684439097523  3.3948684439097523  \\
            0.018036072144288578  156.0  3.396397756577046  3.396397756577046  \\
            0.018036072144288578  157.0  3.397908055240668  3.397908055240668  \\
            0.018036072144288578  158.0  3.399399692214444  3.399399692214444  \\
            0.018036072144288578  159.0  3.4008730111639305  3.4008730111639305  \\
            0.018036072144288578  160.0  3.4023283473700916  3.4023283473700916  \\
            0.018036072144288578  161.0  3.403766027983367  3.403766027983367  \\
            0.018036072144288578  162.0  3.4051863722685978  3.4051863722685978  \\
            0.018036072144288578  163.0  3.4065896918410994  3.4065896918410994  \\
            0.018036072144288578  164.0  3.407976290894368  3.407976290894368  \\
            0.018036072144288578  165.0  3.4093464664196684  3.4093464664196684  \\
            0.018036072144288578  166.0  3.410700508417863  3.410700508417863  \\
            0.018036072144288578  167.0  3.4120533267626207  3.4120533267626207  \\
            0.018036072144288578  168.0  3.4133974633839057  3.4133974633839057  \\
            0.018036072144288578  169.0  3.4147258024919798  3.4147258024919798  \\
            0.018036072144288578  170.0  3.4160386207707756  3.4160386207707756  \\
            0.018036072144288578  171.0  3.4173361884846627  3.4173361884846627  \\
            0.018036072144288578  172.0  3.4186187696634396  3.4186187696634396  \\
            0.018036072144288578  173.0  3.419886622280972  3.419886622280972  \\
            0.018036072144288578  174.0  3.4211399984277295  3.4211399984277295  \\
            0.018036072144288578  175.0  3.4223791444774423  3.4223791444774423  \\
            0.018036072144288578  176.0  3.423604301248145  3.423604301248145  \\
            0.018036072144288578  177.0  3.424815704157821  3.424815704157821  \\
            0.018036072144288578  178.0  3.4260135833748055  3.4260135833748055  \\
            0.018036072144288578  179.0  3.4271981639632445  3.4271981639632445  \\
            0.018036072144288578  180.0  3.4283696660236975  3.4283696660236975  \\
            0.018036072144288578  181.0  3.4295283048291565  3.4295283048291565  \\
            0.018036072144288578  182.0  3.4306742909566115  3.4306742909566115  \\
            0.018036072144288578  183.0  3.4318078304143143  3.4318078304143143  \\
            0.018036072144288578  184.0  3.432929124764974  3.432929124764974  \\
            0.018036072144288578  185.0  3.4340383712449336  3.4340383712449336  \\
            0.018036072144288578  186.0  3.435135762879584  3.435135762879584  \\
            0.018036072144288578  187.0  3.436221488595085  3.436221488595085  \\
            0.018036072144288578  188.0  3.437295733326539  3.437295733326539  \\
            0.018036072144288578  189.0  3.438358678122782  3.438358678122782  \\
            0.018036072144288578  190.0  3.43941050024788  3.43941050024788  \\
            0.018036072144288578  191.0  3.440451373279446  3.440451373279446  \\
            0.018036072144288578  192.0  3.4414814672039515  3.4414814672039515  \\
            0.018036072144288578  193.0  3.4425009485090614  3.4425009485090614  \\
            0.018036072144288578  194.0  3.443509980273136  3.443509980273136  \\
            0.018036072144288578  195.0  3.444508722252035  3.444508722252035  \\
            0.018036072144288578  196.0  3.445497330963237  3.445497330963237  \\
            0.018036072144288578  197.0  3.446475959767459  3.446475959767459  \\
            0.018036072144288578  198.0  3.447444758947799  3.447444758947799  \\
            0.018036072144288578  199.0  3.448403875786514  3.448403875786514  \\
            0.018036072144288578  200.0  3.4493534546395104  3.4493534546395104  \\
            0.018036072144288578  201.0  3.45029363700863  3.45029363700863  \\
            0.018036072144288578  202.0  3.4512245616118165  3.4512245616118165  \\
            0.018036072144288578  203.0  3.4521463644511856  3.4521463644511856  \\
            0.018036072144288578  204.0  3.453059178879175  3.453059178879175  \\
            0.018036072144288578  205.0  3.453963135662688  3.453963135662688  \\
            0.018036072144288578  206.0  3.4548583630454477  3.4548583630454477  \\
            0.018036072144288578  207.0  3.4557449868085355  3.4557449868085355  \\
            0.018036072144288578  208.0  3.4566231303291888  3.4566231303291888  \\
            0.018036072144288578  209.0  3.4574929146379314  3.4574929146379314  \\
            0.018036072144288578  210.0  3.4583544584740764  3.4583544584740764  \\
            0.018036072144288578  211.0  3.4592078783396616  3.4592078783396616  \\
            0.018036072144288578  212.0  3.4600532885519026  3.4600532885519026  \\
            0.018036072144288578  213.0  3.460890801294095  3.460890801294095  \\
            0.018036072144288578  214.0  3.461720526665199  3.461720526665199  \\
            0.018036072144288578  215.0  3.462542572728  3.462542572728  \\
            0.018036072144288578  216.0  3.463357045555914  3.463357045555914  \\
            0.018036072144288578  217.0  3.464164049278565  3.464164049278565  \\
            0.018036072144288578  218.0  3.4649636861260724  3.4649636861260724  \\
            0.018036072144288578  219.0  3.4657560564721765  3.4657560564721765  \\
            0.018036072144288578  220.0  3.466541258876127  3.466541258876127  \\
            0.02004008016032064  1.0  0.09599198396793585  0.09599198396793585  \\
            0.02004008016032064  2.0  0.3732798931195726  0.3732798931195726  \\
            0.02004008016032064  3.0  0.707014028056112  0.707014028056112  \\
            0.02004008016032064  4.0  1.0329229888348124  1.0329229888348124  \\
            0.02004008016032064  5.0  1.3290469828545979  1.3290469828545979  \\
            0.02004008016032064  6.0  1.5904380188949327  1.5904380188949327  \\
            0.02004008016032064  7.0  1.8184186554928035  1.8184186554928035  \\
            0.02004008016032064  8.0  2.016347847209571  2.016347847209571  \\
            0.02004008016032064  9.0  2.187977353308015  2.187977353308015  \\
            0.02004008016032064  10.0  2.3368415151982287  2.3368415151982287  \\
            0.02004008016032064  11.0  2.4660632620552456  2.4660632620552456  \\
            0.02004008016032064  12.0  2.5783258825343  2.5783258825343  \\
            0.02004008016032064  13.0  2.6759068557282633  2.6759068557282633  \\
            0.02004008016032064  14.0  2.7607306115498966  2.7607306115498966  \\
            0.02004008016032064  15.0  2.83442271539984  2.83442271539984  \\
            0.02004008016032064  16.0  2.89835894699616  2.89835894699616  \\
            0.02004008016032064  17.0  2.953707414829659  2.953707414829659  \\
            0.02004008016032064  18.0  3.0014637614257915  3.0014637614257915  \\
            0.02004008016032064  19.0  3.042480217351699  3.042480217351699  \\
            0.02004008016032064  20.0  3.077489441521855  3.077489441521855  \\
            0.02004008016032064  21.0  3.107124050472486  3.107124050472486  \\
            0.02004008016032064  22.0  3.1319326277974016  3.1319326277974016  \\
            0.02004008016032064  23.0  3.152392876921936  3.152392876921936  \\
            0.02004008016032064  24.0  3.1689224603052253  3.1689224603052253  \\
            0.02004008016032064  25.0  3.181887964383991  3.181887964383991  \\
            0.02004008016032064  26.0  3.1916123434608683  3.1916123434608683  \\
            0.02004008016032064  27.0  3.1983811258302395  3.1983811258302395  \\
            0.02004008016032064  28.0  3.2024476093454983  3.2024476093454983  \\
            0.02004008016032064  29.0  3.2040372289055137  3.2040372289055137  \\
            0.02004008016032064  30.0  3.2033512427649846  3.2033512427649846  \\
            0.02004008016032064  31.0  3.2005698562901213  3.2005698562901213  \\
            0.02004008016032064  32.0  3.195854879268767  3.195854879268767  \\
            0.02004008016032064  33.0  3.189351994927853  3.189351994927853  \\
            0.02004008016032064  34.0  3.181192704449745  3.181192704449745  \\
            0.02004008016032064  35.0  3.171495999256784  3.171495999256784  \\
            0.02004008016032064  36.0  3.1603698040571797  3.1603698040571797  \\
            0.02004008016032064  37.0  3.1479122261507326  3.1479122261507326  \\
            0.02004008016032064  38.0  3.13421264041529  3.13421264041529  \\
            0.02004008016032064  39.0  3.119352634448054  3.119352634448054  \\
            0.02004008016032064  40.0  3.1034068342945873  3.1034068342945873  \\
            0.02004008016032064  41.0  3.0864436278846497  3.0864436278846497  \\
            0.02004008016032064  42.0  3.0685258005670315  3.0685258005670315  \\
            0.02004008016032064  43.0  3.0497110948834014  3.0497110948834014  \\
            0.02004008016032064  44.0  3.0300527048546675  3.0300527048546675  \\
            0.02004008016032064  45.0  3.0095997135012733  3.0095997135012733  \\
            0.02004008016032064  46.0  2.9883974810237066  2.9883974810237066  \\
            0.02004008016032064  47.0  2.966487989985572  2.966487989985572  \\
            0.02004008016032064  48.0  2.94391015293122  2.94391015293122  \\
            0.02004008016032064  49.0  2.920700087103259  2.920700087103259  \\
            0.02004008016032064  50.0  2.900550841604981  2.900550841604981  \\
            0.02004008016032064  51.0  2.912834941114141  2.912834941114141  \\
            0.02004008016032064  52.0  2.92469551261853  2.92469551261853  \\
            0.02004008016032064  53.0  2.9361540351151145  2.9361540351151145  \\
            0.02004008016032064  54.0  2.9472305631367846  2.9472305631367846  \\
            0.02004008016032064  55.0  2.9579438425811704  2.9579438425811704  \\
            0.02004008016032064  56.0  2.968311415452436  2.968311415452436  \\
            0.02004008016032064  57.0  2.978349714730646  2.978349714730646  \\
            0.02004008016032064  58.0  2.9880741504340773  2.9880741504340773  \\
            0.02004008016032064  59.0  2.997499187810959  2.997499187810959  \\
            0.02004008016032064  60.0  3.006638418485381  3.006638418485381  \\
            0.02004008016032064  61.0  3.015504625285073  3.015504625285073  \\
            0.02004008016032064  62.0  3.02410984139441  3.02410984139441  \\
            0.02004008016032064  63.0  3.0324654044023753  3.0324654044023753  \\
            0.02004008016032064  64.0  3.0405820057509736  3.0405820057509736  \\
            0.02004008016032064  65.0  3.0484697360333195  3.0484697360333195  \\
            0.02004008016032064  66.0  3.056138126541283  3.056138126541283  \\
            0.02004008016032064  67.0  3.0635961874192743  3.0635961874192743  \\
            0.02004008016032064  68.0  3.070852442742581  3.070852442742581  \\
            0.02004008016032064  69.0  3.07791496280508  3.07791496280508  \\
            0.02004008016032064  70.0  3.0847913938714493  3.0847913938714493  \\
            0.02004008016032064  71.0  3.0914889856227323  3.0914889856227323  \\
            0.02004008016032064  72.0  3.098014616500876  3.098014616500876  \\
            0.02004008016032064  73.0  3.1043748171371828  3.1043748171371828  \\
            0.02004008016032064  74.0  3.1105757920313346  3.1105757920313346  \\
            0.02004008016032064  75.0  3.116623439631214  3.116623439631214  \\
            0.02004008016032064  76.0  3.1225233709493363  3.1225233709493363  \\
            0.02004008016032064  77.0  3.1282809268385896  3.1282809268385896  \\
            0.02004008016032064  78.0  3.1339011940384487  3.1339011940384487  \\
            0.02004008016032064  79.0  3.1393890200924046  3.1393890200924046  \\
            0.02004008016032064  80.0  3.1447490272280607  3.1447490272280607  \\
            0.02004008016032064  81.0  3.1499856252829703  3.1499856252829703  \\
            0.02004008016032064  82.0  3.155103023751777  3.155103023751777  \\
            0.02004008016032064  83.0  3.1601052430235193  3.1601052430235193  \\
            0.02004008016032064  84.0  3.164996124871781  3.164996124871781  \\
            0.02004008016032064  85.0  3.169779342254967  3.169779342254967  \\
            0.02004008016032064  86.0  3.174458408479026  3.174458408479026  \\
            0.02004008016032064  87.0  3.179036685770377  3.179036685770377  \\
            0.02004008016032064  88.0  3.1835173933028655  3.1835173933028655  \\
            0.02004008016032064  89.0  3.1879036147188162  3.1879036147188162  \\
            0.02004008016032064  90.0  3.1921983051809777  3.1921983051809777  \\
            0.02004008016032064  91.0  3.1964042979890905  3.1964042979890905  \\
            0.02004008016032064  92.0  3.200524310792109  3.200524310792109  \\
            0.02004008016032064  93.0  3.204560951424558  3.204560951424558  \\
            0.02004008016032064  94.0  3.208516723393301  3.208516723393301  \\
            0.02004008016032064  95.0  3.2123940310388694  3.2123940310388694  \\
            0.02004008016032064  96.0  3.216195184393613  3.216195184393613  \\
            0.02004008016032064  97.0  3.2199224037572876  3.2199224037572876  \\
            0.02004008016032064  98.0  3.223577824008972  3.223577824008972  \\
            0.02004008016032064  99.0  3.227163498672936  3.227163498672936  \\
            0.02004008016032064  100.0  3.2306944786987395  3.2306944786987395  \\
            0.02004008016032064  101.0  3.23421041923604  3.23421041923604  \\
            0.02004008016032064  102.0  3.237659946147153  3.237659946147153  \\
            0.02004008016032064  103.0  3.2410449223392868  3.2410449223392868  \\
            0.02004008016032064  104.0  3.244367141738468  3.244367141738468  \\
            0.02004008016032064  105.0  3.247628332450985  3.247628332450985  \\
            0.02004008016032064  106.0  3.250830159752661  3.250830159752661  \\
            0.02004008016032064  107.0  3.253974228916776  3.253974228916776  \\
            0.02004008016032064  108.0  3.257062087890719  3.257062087890719  \\
            0.02004008016032064  109.0  3.2600952298307178  3.2600952298307178  \\
            0.02004008016032064  110.0  3.2630750955033427  3.2630750955033427  \\
            0.02004008016032064  111.0  3.266003075561858  3.266003075561858  \\
            0.02004008016032064  112.0  3.2688805127049965  3.2688805127049965  \\
            0.02004008016032064  113.0  3.2717087037251558  3.2717087037251558  \\
            0.02004008016032064  114.0  3.274488901452554  3.274488901452554  \\
            0.02004008016032064  115.0  3.2772223166014856  3.2772223166014856  \\
            0.02004008016032064  116.0  3.2799101195243443  3.2799101195243443  \\
            0.02004008016032064  117.0  3.2825534418787727  3.2825534418787727  \\
            0.02004008016032064  118.0  3.28515337821289  3.28515337821289  \\
            0.02004008016032064  119.0  3.2877109874732673  3.2877109874732673  \\
            0.02004008016032064  120.0  3.2902272944399824  3.2902272944399824  \\
            0.02004008016032064  121.0  3.292703291092897  3.292703291092897  \\
            0.02004008016032064  122.0  3.295139937912868  3.295139937912868  \\
            0.02004008016032064  123.0  3.297538165121564  3.297538165121564  \\
            0.02004008016032064  124.0  3.2998988738632127  3.2998988738632127  \\
            0.02004008016032064  125.0  3.3022229373313987  3.3022229373313987  \\
            0.02004008016032064  126.0  3.3045112018439147  3.3045112018439147  \\
            0.02004008016032064  127.0  3.306764487868388  3.306764487868388  \\
            0.02004008016032064  128.0  3.308983591001346  3.308983591001346  \\
            0.02004008016032064  129.0  3.311169282903108  3.311169282903108  \\
            0.02004008016032064  130.0  3.3133223121908655  3.3133223121908655  \\
            0.02004008016032064  131.0  3.3154434052920756  3.3154434052920756  \\
            0.02004008016032064  132.0  3.317533267260215  3.317533267260215  \\
            0.02004008016032064  133.0  3.319592582554861  3.319592582554861  \\
            0.02004008016032064  134.0  3.321622015787818  3.321622015787818  \\
            0.02004008016032064  135.0  3.3236222124370975  3.3236222124370975  \\
            0.02004008016032064  136.0  3.3255937995302784  3.3255937995302784  \\
            0.02004008016032064  137.0  3.327537386298823  3.327537386298823  \\
            0.02004008016032064  138.0  3.329453564804728  3.329453564804728  \\
            0.02004008016032064  139.0  3.3313429105409225  3.3313429105409225  \\
            0.02004008016032064  140.0  3.3332059830066365  3.3332059830066365  \\
            0.02004008016032064  141.0  3.3350433262589556  3.3350433262589556  \\
            0.02004008016032064  142.0  3.3368554694417583  3.3368554694417583  \\
            0.02004008016032064  143.0  3.3386429272930234  3.3386429272930234  \\
            0.02004008016032064  144.0  3.3404062006315987  3.3404062006315987  \\
            0.02004008016032064  145.0  3.3421457768243656  3.3421457768243656  \\
            0.02004008016032064  146.0  3.3438621302347187  3.3438621302347187  \\
            0.02004008016032064  147.0  3.3455557226532537  3.3455557226532537  \\
            0.02004008016032064  148.0  3.347227003711387  3.347227003711387  \\
            0.02004008016032064  149.0  3.3488764112788525  3.3488764112788525  \\
            0.02004008016032064  150.0  3.3505133766242783  3.3505133766242783  \\
            0.02004008016032064  151.0  3.3521498231497273  3.3521498231497273  \\
            0.02004008016032064  152.0  3.3537648929160606  3.3537648929160606  \\
            0.02004008016032064  153.0  3.3553590017106725  3.3553590017106725  \\
            0.02004008016032064  154.0  3.3569325546162343  3.3569325546162343  \\
            0.02004008016032064  155.0  3.358485946352706  3.358485946352706  \\
            0.02004008016032064  156.0  3.3600195616063595  3.3600195616063595  \\
            0.02004008016032064  157.0  3.361533775346339  3.361533775346339  \\
            0.02004008016032064  158.0  3.363028953129307  3.363028953129307  \\
            0.02004008016032064  159.0  3.364505451392735  3.364505451392735  \\
            0.02004008016032064  160.0  3.3659636177372922  3.3659636177372922  \\
            0.02004008016032064  161.0  3.367403791198799  3.367403791198799  \\
            0.02004008016032064  162.0  3.3688263025102367  3.3688263025102367  \\
            0.02004008016032064  163.0  3.370231474354159  3.370231474354159  \\
            0.02004008016032064  164.0  3.37161962160601  3.37161962160601  \\
            0.02004008016032064  165.0  3.372991051568644  3.372991051568644  \\
            0.02004008016032064  166.0  3.374346064198435  3.374346064198435  \\
            0.02004008016032064  167.0  3.375684952323391  3.375684952323391  \\
            0.02004008016032064  168.0  3.377008001853477  3.377008001853477  \\
            0.02004008016032064  169.0  3.3783154919835994  3.3783154919835994  \\
            0.02004008016032064  170.0  3.379607695389465  3.379607695389465  \\
            0.02004008016032064  171.0  3.380884878416627  3.380884878416627  \\
            0.02004008016032064  172.0  3.382147301262998  3.382147301262998  \\
            0.02004008016032064  173.0  3.3833952181550937  3.3833952181550937  \\
            0.02004008016032064  174.0  3.3846288775182467  3.3846288775182467  \\
            0.02004008016032064  175.0  3.385848522141033  3.385848522141033  \\
            0.02004008016032064  176.0  3.3870543893341365  3.3870543893341365  \\
            0.02004008016032064  177.0  3.3882467110839  3.3882467110839  \\
            0.02004008016032064  178.0  3.389425714200698  3.389425714200698  \\
            0.02004008016032064  179.0  3.3905916204624296  3.3905916204624296  \\
            0.02004008016032064  180.0  3.39174464675322  3.39174464675322  \\
            0.02004008016032064  181.0  3.392885005197585  3.392885005197585  \\
            0.02004008016032064  182.0  3.394012903290231  3.394012903290231  \\
            0.02004008016032064  183.0  3.395128544021576  3.395128544021576  \\
            0.02004008016032064  184.0  3.39623212599927  3.39623212599927  \\
            0.02004008016032064  185.0  3.397323843565756  3.397323843565756  \\
            0.02004008016032064  186.0  3.3984038869121065  3.3984038869121065  \\
            0.02004008016032064  187.0  3.399472442188218  3.399472442188218  \\
            0.02004008016032064  188.0  3.4005296916095085  3.4005296916095085  \\
            0.02004008016032064  189.0  3.40157581356028  3.40157581356028  \\
            0.02004008016032064  190.0  3.4026109826938162  3.4026109826938162  \\
            0.02004008016032064  191.0  3.403635370029354  3.403635370029354  \\
            0.02004008016032064  192.0  3.4046491430460915  3.4046491430460915  \\
            0.02004008016032064  193.0  3.4056524657742493  3.4056524657742493  \\
            0.02004008016032064  194.0  3.406645498883346  3.406645498883346  \\
            0.02004008016032064  195.0  3.407628399767799  3.407628399767799  \\
            0.02004008016032064  196.0  3.4086013226298957  3.4086013226298957  \\
            0.02004008016032064  197.0  3.4095644185602754  3.4095644185602754  \\
            0.02004008016032064  198.0  3.410517835615982  3.410517835615982  \\
            0.02004008016032064  199.0  3.4114617188961933  3.4114617188961933  \\
            0.02004008016032064  200.0  3.412403075738387  3.412403075738387  \\
            0.02004008016032064  201.0  3.413345245447791  3.413345245447791  \\
            0.02004008016032064  202.0  3.414277973051988  3.414277973051988  \\
            0.02004008016032064  203.0  3.415201399580815  3.415201399580815  \\
            0.02004008016032064  204.0  3.416115663273118  3.416115663273118  \\
            0.02004008016032064  205.0  3.417020899645335  3.417020899645335  \\
            0.02004008016032064  206.0  3.4179172415581167  3.4179172415581167  \\
            0.02004008016032064  207.0  3.4188048192810028  3.4188048192810028  \\
            0.02004008016032064  208.0  3.419683760555184  3.419683760555184  \\
            0.02004008016032064  209.0  3.4205541906544927  3.4205541906544927  \\
            0.02004008016032064  210.0  3.421416232444605  3.421416232444605  \\
            0.02004008016032064  211.0  3.4222700064405567  3.4222700064405567  \\
            0.02004008016032064  212.0  3.4231156308626627  3.4231156308626627  \\
            0.02004008016032064  213.0  3.423953221690751  3.423953221690751  \\
            0.02004008016032064  214.0  3.424782892716989  3.424782892716989  \\
            0.02004008016032064  215.0  3.425604755597133  3.425604755597133  \\
            0.02004008016032064  216.0  3.426418919900377  3.426418919900377  \\
            0.02004008016032064  217.0  3.427225493157814  3.427225493157814  \\
            0.02004008016032064  218.0  3.42802458090956  3.42802458090956  \\
            0.02004008016032064  219.0  3.4288162867505676  3.4288162867505676  \\
            0.02004008016032064  220.0  3.4296007123751764  3.4296007123751764  \\
            0.022044088176352707  1.0  0.09559118236472944  0.09559118236472944  \\
            0.022044088176352707  2.0  0.3706078824315298  0.3706078824315298  \\
            0.022044088176352707  3.0  0.700572573718866  0.700572573718866  \\
            0.022044088176352707  4.0  1.0219295734325793  1.0219295734325793  \\
            0.022044088176352707  5.0  1.3131421573305337  1.3131421573305337  \\
            0.022044088176352707  6.0  1.5694818207844259  1.5694818207844259  \\
            0.022044088176352707  7.0  1.792381733163296  1.792381733163296  \\
            0.022044088176352707  8.0  1.9852553592032551  1.9852553592032551  \\
            0.022044088176352707  9.0  2.1518799837437115  2.1518799837437115  \\
            0.022044088176352707  10.0  2.2958003919927767  2.2958003919927767  \\
            0.022044088176352707  11.0  2.420142115733298  2.420142115733298  \\
            0.022044088176352707  12.0  2.5275870422163007  2.5275870422163007  \\
            0.022044088176352707  13.0  2.6204093060069718  2.6204093060069718  \\
            0.022044088176352707  14.0  2.7005291629009647  2.7005291629009647  \\
            0.022044088176352707  15.0  2.7695677733175326  2.7695677733175326  \\
            0.022044088176352707  16.0  2.8288965960817407  2.8288965960817407  \\
            0.022044088176352707  17.0  2.879679660072023  2.879679660072023  \\
            0.022044088176352707  18.0  2.9229088388670714  2.9229088388670714  \\
            0.022044088176352707  19.0  2.959432925704599  2.959432925704599  \\
            0.022044088176352707  20.0  2.9899814686779926  2.9899814686779926  \\
            0.022044088176352707  21.0  3.015184281606691  3.015184281606691  \\
            0.022044088176352707  22.0  3.03558742903868  3.03558742903868  \\
            0.022044088176352707  23.0  3.051666352648317  3.051666352648317  \\
            0.022044088176352707  24.0  3.063836684357726  3.063836684357726  \\
            0.022044088176352707  25.0  3.0724631866570915  3.0724631866570915  \\
            0.022044088176352707  26.0  3.0778671738660686  3.0778671738660686  \\
            0.022044088176352707  27.0  3.0803326978125956  3.0803326978125956  \\
            0.022044088176352707  28.0  3.080111725118758  3.080111725118758  \\
            0.022044088176352707  29.0  3.077428488452956  3.077428488452956  \\
            0.022044088176352707  30.0  3.0724831584853334  3.0724831584853334  \\
            0.022044088176352707  31.0  3.06545495498254  3.06545495498254  \\
            0.022044088176352707  32.0  3.056504792965951  3.056504792965951  \\
            0.022044088176352707  33.0  3.0457775419109856  3.0457775419109856  \\
            0.022044088176352707  34.0  3.0334039616182844  3.0334039616182844  \\
            0.022044088176352707  35.0  3.019502366881335  3.019502366881335  \\
            0.022044088176352707  36.0  3.004180063815124  3.004180063815124  \\
            0.022044088176352707  37.0  2.9875345932310964  2.9875345932310964  \\
            0.022044088176352707  38.0  2.9696548103801637  2.9696548103801637  \\
            0.022044088176352707  39.0  2.950621825451405  2.950621825451405  \\
            0.022044088176352707  40.0  2.9305098251840276  2.9305098251840276  \\
            0.022044088176352707  41.0  2.9093867926463353  2.9093867926463353  \\
            0.022044088176352707  42.0  2.887315139517015  2.887315139517015  \\
            0.022044088176352707  43.0  2.8643522629594687  2.8643522629594687  \\
            0.022044088176352707  44.0  2.8405510373197824  2.8405510373197824  \\
            0.022044088176352707  45.0  2.8159602493325124  2.8159602493325124  \\
            0.022044088176352707  46.0  2.8160592773330717  2.8160592773330717  \\
            0.022044088176352707  47.0  2.8301129068862  2.8301129068862  \\
            0.022044088176352707  48.0  2.8436462249459664  2.8436462249459664  \\
            0.022044088176352707  49.0  2.8566875188665266  2.8566875188665266  \\
            0.022044088176352707  50.0  2.8692630683515894  2.8692630683515894  \\
            0.022044088176352707  51.0  2.8813973198629306  2.8813973198629306  \\
            0.022044088176352707  52.0  2.8931130432245884  2.8931130432245884  \\
            0.022044088176352707  53.0  2.904431472499186  2.904431472499186  \\
            0.022044088176352707  54.0  2.915372432941872  2.915372432941872  \\
            0.022044088176352707  55.0  2.9259544556052406  2.9259544556052406  \\
            0.022044088176352707  56.0  2.936194880969502  2.936194880969502  \\
            0.022044088176352707  57.0  2.9461099528007537  2.9461099528007537  \\
            0.022044088176352707  58.0  2.95571490329235  2.95571490329235  \\
            0.022044088176352707  59.0  2.9650240304166875  2.9650240304166875  \\
            0.022044088176352707  60.0  2.9740507683040027  2.9740507683040027  \\
            0.022044088176352707  61.0  2.982807751368663  2.982807751368663  \\
            0.022044088176352707  62.0  2.9913068728198984  2.9913068728198984  \\
            0.022044088176352707  63.0  2.999559338120976  2.999559338120976  \\
            0.022044088176352707  64.0  3.0075757138972232  3.0075757138972232  \\
            0.022044088176352707  65.0  3.0153659727375617  3.0153659727375617  \\
            0.022044088176352707  66.0  3.0229395342853618  3.0229395342853618  \\
            0.022044088176352707  67.0  3.03030530297156  3.03030530297156  \\
            0.022044088176352707  68.0  3.037471702705172  3.037471702705172  \\
            0.022044088176352707  69.0  3.0444467088030707  3.0444467088030707  \\
            0.022044088176352707  70.0  3.0512378774115456  3.0512378774115456  \\
            0.022044088176352707  71.0  3.057852372646069  3.057852372646069  \\
            0.022044088176352707  72.0  3.0642969916527854  3.0642969916527854  \\
            0.022044088176352707  73.0  3.070578187774685  3.070578187774685  \\
            0.022044088176352707  74.0  3.076702091987399  3.076702091987399  \\
            0.022044088176352707  75.0  3.0826745327532374  3.0826745327532374  \\
            0.022044088176352707  76.0  3.0885010544278444  3.0885010544278444  \\
            0.022044088176352707  77.0  3.0941869343408697  3.0941869343408697  \\
            0.022044088176352707  78.0  3.0997371986606392  3.0997371986606392  \\
            0.022044088176352707  79.0  3.1051566371424766  3.1051566371424766  \\
            0.022044088176352707  80.0  3.1104498168511583  3.1104498168511583  \\
            0.022044088176352707  81.0  3.115621094939678  3.115621094939678  \\
            0.022044088176352707  82.0  3.1206746305590665  3.1206746305590665  \\
            0.022044088176352707  83.0  3.125614395967384  3.125614395967384  \\
            0.022044088176352707  84.0  3.1304441868998896  3.1304441868998896  \\
            0.022044088176352707  85.0  3.135167632257038  3.135167632257038  \\
            0.022044088176352707  86.0  3.139788203162064  3.139788203162064  \\
            0.022044088176352707  87.0  3.1443092214353823  3.1443092214353823  \\
            0.022044088176352707  88.0  3.148733867529153  3.148733867529153  \\
            0.022044088176352707  89.0  3.153065187961629  3.153065187961629  \\
            0.022044088176352707  90.0  3.1573061022877074  3.1573061022877074  \\
            0.022044088176352707  91.0  3.1614828672488984  3.1614828672488984  \\
            0.022044088176352707  92.0  3.1656350208393995  3.1656350208393995  \\
            0.022044088176352707  93.0  3.169701425917835  3.169701425917835  \\
            0.022044088176352707  94.0  3.1736847094553036  3.1736847094553036  \\
            0.022044088176352707  95.0  3.177587392288887  3.177587392288887  \\
            0.022044088176352707  96.0  3.181411894423661  3.181411894423661  \\
            0.022044088176352707  97.0  3.1851605400203025  3.1851605400203025  \\
            0.022044088176352707  98.0  3.188835562089747  3.188835562089747  \\
            0.022044088176352707  99.0  3.1924391069148257  3.1924391069148257  \\
            0.022044088176352707  100.0  3.1959732382171704  3.1959732382171704  \\
            0.022044088176352707  101.0  3.199439941086342  3.199439941086342  \\
            0.022044088176352707  102.0  3.202841125686853  3.202841125686853  \\
            0.022044088176352707  103.0  3.206178630757607  3.206178630757607  \\
            0.022044088176352707  104.0  3.2094542269171202  3.2094542269171202  \\
            0.022044088176352707  105.0  3.212669619787046  3.212669619787046  \\
            0.022044088176352707  106.0  3.2158264529455005  3.2158264529455005  \\
            0.022044088176352707  107.0  3.21892631072091  3.21892631072091  \\
            0.022044088176352707  108.0  3.2219707208363433  3.2219707208363433  \\
            0.022044088176352707  109.0  3.2249611569135563  3.2249611569135563  \\
            0.022044088176352707  110.0  3.227899040845382  3.227899040845382  \\
            0.022044088176352707  111.0  3.2307857450444066  3.2307857450444066  \\
            0.022044088176352707  112.0  3.2336225945754733  3.2336225945754733  \\
            0.022044088176352707  113.0  3.2364108691788753  3.2364108691788753  \\
            0.022044088176352707  114.0  3.239151805190752  3.239151805190752  \\
            0.022044088176352707  115.0  3.241846597366729  3.241846597366729  \\
            0.022044088176352707  116.0  3.2444964006144206  3.2444964006144206  \\
            0.022044088176352707  117.0  3.247102331640084  3.247102331640084  \\
            0.022044088176352707  118.0  3.249665470514321  3.249665470514321  \\
            0.022044088176352707  119.0  3.252186862161457  3.252186862161457  \\
            0.022044088176352707  120.0  3.2546675177768534  3.2546675177768534  \\
            0.022044088176352707  121.0  3.25710841617627  3.25710841617627  \\
            0.022044088176352707  122.0  3.2595105050809488  3.2595105050809488  \\
            0.022044088176352707  123.0  3.2618747023420185  3.2618747023420185  \\
            0.022044088176352707  124.0  3.2642018971075526  3.2642018971075526  \\
            0.022044088176352707  125.0  3.2664929509353113  3.2664929509353113  \\
            0.022044088176352707  126.0  3.26874869885419  3.26874869885419  \\
            0.022044088176352707  127.0  3.270969950377022  3.270969950377022  \\
            0.022044088176352707  128.0  3.27315749046738  3.27315749046738  \\
            0.022044088176352707  129.0  3.2753120804627596  3.2753120804627596  \\
            0.022044088176352707  130.0  3.2774344589564293  3.2774344589564293  \\
            0.022044088176352707  131.0  3.279525342640106  3.279525342640106  \\
            0.022044088176352707  132.0  3.281585427109432  3.281585427109432  \\
            0.022044088176352707  133.0  3.283615387634216  3.283615387634216  \\
            0.022044088176352707  134.0  3.285615879895145  3.285615879895145  \\
            0.022044088176352707  135.0  3.287587540688732  3.287587540688732  \\
            0.022044088176352707  136.0  3.289530988602018  3.289530988602018  \\
            0.022044088176352707  137.0  3.291482585032785  3.291482585032785  \\
            0.022044088176352707  138.0  3.2934096836307543  3.2934096836307543  \\
            0.022044088176352707  139.0  3.29530925934245  3.29530925934245  \\
            0.022044088176352707  140.0  3.2971818969946516  3.2971818969946516  \\
            0.022044088176352707  141.0  3.299028164977988  3.299028164977988  \\
            0.022044088176352707  142.0  3.300848615819797  3.300848615819797  \\
            0.022044088176352707  143.0  3.302643786733168  3.302643786733168  \\
            0.022044088176352707  144.0  3.3044142001433876  3.3044142001433876  \\
            0.022044088176352707  145.0  3.30616036419282  3.30616036419282  \\
            0.022044088176352707  146.0  3.307882773225267  3.307882773225267  \\
            0.022044088176352707  147.0  3.3095819082507902  3.3095819082507902  \\
            0.022044088176352707  148.0  3.311258237391815  3.311258237391815  \\
            0.022044088176352707  149.0  3.312912216311553  3.312912216311553  \\
            0.022044088176352707  150.0  3.314544288625394  3.314544288625394  \\
            0.022044088176352707  151.0  3.316154886296127  3.316154886296127  \\
            0.022044088176352707  152.0  3.317744430013751  3.317744430013751  \\
            0.022044088176352707  153.0  3.319313329560492  3.319313329560492  \\
            0.022044088176352707  154.0  3.320861984161785  3.320861984161785  \\
            0.022044088176352707  155.0  3.3223907828237516  3.3223907828237516  \\
            0.022044088176352707  156.0  3.3239001046578736  3.3239001046578736  \\
            0.022044088176352707  157.0  3.325390319193344  3.325390319193344  \\
            0.022044088176352707  158.0  3.3268617866776724  3.3268617866776724  \\
            0.022044088176352707  159.0  3.328314858366065  3.328314858366065  \\
            0.022044088176352707  160.0  3.3297498768000464  3.3297498768000464  \\
            0.022044088176352707  161.0  3.3311671760757866  3.3311671760757866  \\
            0.022044088176352707  162.0  3.332567082102603  3.332567082102603  \\
            0.022044088176352707  163.0  3.3339499128519865  3.3339499128519865  \\
            0.022044088176352707  164.0  3.3353159785976656  3.3353159785976656  \\
            0.022044088176352707  165.0  3.336665582146957  3.336665582146957  \\
            0.022044088176352707  166.0  3.3379990190638464  3.3379990190638464  \\
            0.022044088176352707  167.0  3.339316577884161  3.339316577884161  \\
            0.022044088176352707  168.0  3.3406185403230486  3.3406185403230486  \\
            0.022044088176352707  169.0  3.3419051814752194  3.3419051814752194  \\
            0.022044088176352707  170.0  3.3431767700081543  3.3431767700081543  \\
            0.022044088176352707  171.0  3.3444335683485913  3.3444335683485913  \\
            0.022044088176352707  172.0  3.345675832862556  3.345675832862556  \\
            0.022044088176352707  173.0  3.3469038140292153  3.3469038140292153  \\
            0.022044088176352707  174.0  3.3481177566087634  3.3481177566087634  \\
            0.022044088176352707  175.0  3.3493178998046234  3.3493178998046234  \\
            0.022044088176352707  176.0  3.350504477420127  3.350504477420127  \\
            0.022044088176352707  177.0  3.351677718009979  3.351677718009979  \\
            0.022044088176352707  178.0  3.3528378450265905  3.3528378450265905  \\
            0.022044088176352707  179.0  3.3539850769616146  3.3539850769616146  \\
            0.022044088176352707  180.0  3.3551196274827424  3.3551196274827424  \\
            0.022044088176352707  181.0  3.356241705566013  3.356241705566013  \\
            0.022044088176352707  182.0  3.357363890543741  3.357363890543741  \\
            0.022044088176352707  183.0  3.358483948000584  3.358483948000584  \\
            0.022044088176352707  184.0  3.359591661466515  3.359591661466515  \\
            0.022044088176352707  185.0  3.3606872335310265  3.3606872335310265  \\
            0.022044088176352707  186.0  3.361770862381622  3.361770862381622  \\
            0.022044088176352707  187.0  3.362842741922549  3.362842741922549  \\
            0.022044088176352707  188.0  3.36390306188972  3.36390306188972  \\
            0.022044088176352707  189.0  3.3649520079619704  3.3649520079619704  \\
            0.022044088176352707  190.0  3.3659897618687515  3.3659897618687515  \\
            0.022044088176352707  191.0  3.3670165014944264  3.3670165014944264  \\
            0.022044088176352707  192.0  3.368032400979306  3.368032400979306  \\
            0.022044088176352707  193.0  3.3690376308174828  3.3690376308174828  \\
            0.022044088176352707  194.0  3.3700323579516334  3.3700323579516334  \\
            0.022044088176352707  195.0  3.371016745864895  3.371016745864895  \\
            0.022044088176352707  196.0  3.3719909546698767  3.3719909546698767  \\
            0.022044088176352707  197.0  3.372955141194982  3.372955141194982  \\
            0.022044088176352707  198.0  3.3739094590680496  3.3739094590680496  \\
            0.022044088176352707  199.0  3.3748540587974984  3.3748540587974984  \\
            0.022044088176352707  200.0  3.375789087850975  3.375789087850975  \\
            0.022044088176352707  201.0  3.376714690731677  3.376714690731677  \\
            0.022044088176352707  202.0  3.3776310090523674  3.3776310090523674  \\
            0.022044088176352707  203.0  3.3785381816071864  3.3785381816071864  \\
            0.022044088176352707  204.0  3.3794363444413587  3.3794363444413587  \\
            0.022044088176352707  205.0  3.380325630918801  3.380325630918801  \\
            0.022044088176352707  206.0  3.3812061717877935  3.3812061717877935  \\
            0.022044088176352707  207.0  3.382078095244699  3.382078095244699  \\
            0.022044088176352707  208.0  3.382941526995855  3.382941526995855  \\
            0.022044088176352707  209.0  3.3837965903176466  3.3837965903176466  \\
            0.022044088176352707  210.0  3.3846434061148916  3.3846434061148916  \\
            0.022044088176352707  211.0  3.385482092977487  3.385482092977487  \\
            0.022044088176352707  212.0  3.3863127672355415  3.3863127672355415  \\
            0.022044088176352707  213.0  3.3871355430128167  3.3871355430128167  \\
            0.022044088176352707  214.0  3.3879505322787877  3.3879505322787877  \\
            0.022044088176352707  215.0  3.388757844899131  3.388757844899131  \\
            0.022044088176352707  216.0  3.3895575886848732  3.3895575886848732  \\
            0.022044088176352707  217.0  3.3903498694401173  3.3903498694401173  \\
            0.022044088176352707  218.0  3.391134791008512  3.391134791008512  \\
            0.022044088176352707  219.0  3.391912455318349  3.391912455318349  \\
            0.022044088176352707  220.0  3.392682962426509  3.392682962426509  \\
            0.02404809619238477  1.0  0.09519038076152303  0.09519038076152303  \\
            0.02404809619238477  2.0  0.3679358717434871  0.3679358717434871  \\
            0.02404809619238477  3.0  0.6941311193816201  0.6941311193816201  \\
            0.02404809619238477  4.0  1.0109361580303462  1.0109361580303462  \\
            0.02404809619238477  5.0  1.2972373318064698  1.2972373318064698  \\
            0.02404809619238477  6.0  1.5485256226739192  1.5485256226739192  \\
            0.02404809619238477  7.0  1.7663448108337887  1.7663448108337887  \\
            0.02404809619238477  8.0  1.9541628711969394  1.9541628711969394  \\
            0.02404809619238477  9.0  2.115782614179408  2.115782614179408  \\
            0.02404809619238477  10.0  2.254759268787325  2.254759268787325  \\
            0.02404809619238477  11.0  2.3742209694113496  2.3742209694113496  \\
            0.02404809619238477  12.0  2.476848201898302  2.476848201898302  \\
            0.02404809619238477  13.0  2.5649117562856807  2.5649117562856807  \\
            0.02404809619238477  14.0  2.640327714252033  2.640327714252033  \\
            0.02404809619238477  15.0  2.704712831235226  2.704712831235226  \\
            0.02404809619238477  16.0  2.759434245167322  2.759434245167322  \\
            0.02404809619238477  17.0  2.805651905314388  2.805651905314388  \\
            0.02404809619238477  18.0  2.8443539163083518  2.8443539163083518  \\
            0.02404809619238477  19.0  2.876385634057499  2.876385634057499  \\
            0.02404809619238477  20.0  2.9024734958341307  2.9024734958341307  \\
            0.02404809619238477  21.0  2.9232445127408964  2.9232445127408964  \\
            0.02404809619238477  22.0  2.939242230279959  2.939242230279959  \\
            0.02404809619238477  23.0  2.950939828374699  2.950939828374699  \\
            0.02404809619238477  24.0  2.958750908410227  2.958750908410227  \\
            0.02404809619238477  25.0  2.9630384089301924  2.9630384089301924  \\
            0.02404809619238477  26.0  2.964122004271269  2.964122004271269  \\
            0.02404809619238477  27.0  2.962284269794952  2.962284269794952  \\
            0.02404809619238477  28.0  2.9577758408920176  2.9577758408920176  \\
            0.02404809619238477  29.0  2.950819748000399  2.950819748000399  \\
            0.02404809619238477  30.0  2.941615074205682  2.941615074205682  \\
            0.02404809619238477  31.0  2.9303400536749593  2.9303400536749593  \\
            0.02404809619238477  32.0  2.917154706663136  2.917154706663136  \\
            0.02404809619238477  33.0  2.9022030888941184  2.9022030888941184  \\
            0.02404809619238477  34.0  2.8856152187868247  2.8856152187868247  \\
            0.02404809619238477  35.0  2.8675087345058867  2.8675087345058867  \\
            0.02404809619238477  36.0  2.847990323573069  2.847990323573069  \\
            0.02404809619238477  37.0  2.8271569603114606  2.8271569603114606  \\
            0.02404809619238477  38.0  2.8050969803450383  2.8050969803450383  \\
            0.02404809619238477  39.0  2.781891016454755  2.781891016454755  \\
            0.02404809619238477  40.0  2.7576128160734683  2.7576128160734683  \\
            0.02404809619238477  41.0  2.732329957408021  2.732329957408021  \\
            0.02404809619238477  42.0  2.724120840264958  2.724120840264958  \\
            0.02404809619238477  43.0  2.7403849963450204  2.7403849963450204  \\
            0.02404809619238477  44.0  2.755999078020363  2.755999078020363  \\
            0.02404809619238477  45.0  2.771001162399561  2.771001162399561  \\
            0.02404809619238477  46.0  2.785426420941463  2.785426420941463  \\
            0.02404809619238477  47.0  2.7993073902907843  2.7993073902907843  \\
            0.02404809619238477  48.0  2.8126742135115177  2.8126742135115177  \\
            0.02404809619238477  49.0  2.8255548554064784  2.8255548554064784  \\
            0.02404809619238477  50.0  2.837975295098198  2.837975295098198  \\
            0.02404809619238477  51.0  2.8499596986117197  2.8499596986117197  \\
            0.02404809619238477  52.0  2.8615305738306467  2.8615305738306467  \\
            0.02404809619238477  53.0  2.8727089098832574  2.8727089098832574  \\
            0.02404809619238477  54.0  2.8835143027469594  2.8835143027469594  \\
            0.02404809619238477  55.0  2.8939650686293112  2.8939650686293112  \\
            0.02404809619238477  56.0  2.904078346486569  2.904078346486569  \\
            0.02404809619238477  57.0  2.913870190870862  2.913870190870862  \\
            0.02404809619238477  58.0  2.9233556561506227  2.9233556561506227  \\
            0.02404809619238477  59.0  2.932548873022416  2.932548873022416  \\
            0.02404809619238477  60.0  2.941463118122625  2.941463118122625  \\
            0.02404809619238477  61.0  2.9501108774522535  2.9501108774522535  \\
            0.02404809619238477  62.0  2.9585039042453865  2.9585039042453865  \\
            0.02404809619238477  63.0  2.966653271839577  2.966653271839577  \\
            0.02404809619238477  64.0  2.9745694220434733  2.9745694220434733  \\
            0.02404809619238477  65.0  2.9822622094418034  2.9822622094418034  \\
            0.02404809619238477  66.0  2.9897409420294405  2.9897409420294405  \\
            0.02404809619238477  67.0  2.9970144185238468  2.9970144185238468  \\
            0.02404809619238477  68.0  3.004090962667763  3.004090962667763  \\
            0.02404809619238477  69.0  3.0109784548010614  3.0109784548010614  \\
            0.02404809619238477  70.0  3.017684360951641  3.017684360951641  \\
            0.02404809619238477  71.0  3.024215759669407  3.024215759669407  \\
            0.02404809619238477  72.0  3.0305793668046945  3.0305793668046945  \\
            0.02404809619238477  73.0  3.036781558412187  3.036781558412187  \\
            0.02404809619238477  74.0  3.0428283919434636  3.0428283919434636  \\
            0.02404809619238477  75.0  3.048725625875261  3.048725625875261  \\
            0.02404809619238477  76.0  3.054478737906352  3.054478737906352  \\
            0.02404809619238477  77.0  3.0600929418431493  3.0600929418431493  \\
            0.02404809619238477  78.0  3.06557320328283  3.06557320328283  \\
            0.02404809619238477  79.0  3.0709242541925494  3.0709242541925494  \\
            0.02404809619238477  80.0  3.076150606474256  3.076150606474256  \\
            0.02404809619238477  81.0  3.081256564596386  3.081256564596386  \\
            0.02404809619238477  82.0  3.086246237366356  3.086246237366356  \\
            0.02404809619238477  83.0  3.091123548911249  3.091123548911249  \\
            0.02404809619238477  84.0  3.0959832069956668  3.0959832069956668  \\
            0.02404809619238477  85.0  3.100751613823346  3.100751613823346  \\
            0.02404809619238477  86.0  3.1054138286082216  3.1054138286082216  \\
            0.02404809619238477  87.0  3.1099733562242835  3.1099733562242835  \\
            0.02404809619238477  88.0  3.1144335491339223  3.1144335491339223  \\
            0.02404809619238477  89.0  3.1187976155754633  3.1187976155754633  \\
            0.02404809619238477  90.0  3.1230686272290473  3.1230686272290473  \\
            0.02404809619238477  91.0  3.1272495263991464  3.1272495263991464  \\
            0.02404809619238477  92.0  3.131343132748898  3.131343132748898  \\
            0.02404809619238477  93.0  3.1353521496185013  3.1353521496185013  \\
            0.02404809619238477  94.0  3.1392791699573226  3.1392791699573226  \\
            0.02404809619238477  95.0  3.1431266818969696  3.1431266818969696  \\
            0.02404809619238477  96.0  3.146897073990376  3.146897073990376  \\
            0.02404809619238477  97.0  3.150592640140052  3.150592640140052  \\
            0.02404809619238477  98.0  3.1542155842367214  3.1542155842367214  \\
            0.02404809619238477  99.0  3.1577680245280577  3.1577680245280577  \\
            0.02404809619238477  100.0  3.161251997735601  3.161251997735601  \\
            0.02404809619238477  101.0  3.1646694629366436  3.1646694629366436  \\
            0.02404809619238477  102.0  3.1680223052265535  3.1680223052265535  \\
            0.02404809619238477  103.0  3.171312339175928  3.171312339175928  \\
            0.02404809619238477  104.0  3.1745413120957724  3.1745413120957724  \\
            0.02404809619238477  105.0  3.1777109071231076  3.1777109071231076  \\
            0.02404809619238477  106.0  3.1808227461383396  3.1808227461383396  \\
            0.02404809619238477  107.0  3.1838783925250445  3.1838783925250445  \\
            0.02404809619238477  108.0  3.1868793537819675  3.1868793537819675  \\
            0.02404809619238477  109.0  3.189827083996395  3.189827083996395  \\
            0.02404809619238477  110.0  3.1927229861874205  3.1927229861874205  \\
            0.02404809619238477  111.0  3.195568414526956  3.195568414526956  \\
            0.02404809619238477  112.0  3.1983646764459497  3.1983646764459497  \\
            0.02404809619238477  113.0  3.2011130346325953  3.2011130346325953  \\
            0.02404809619238477  114.0  3.20381470892895  3.20381470892895  \\
            0.02404809619238477  115.0  3.206470878131973  3.206470878131973  \\
            0.02404809619238477  116.0  3.2090826817044964  3.2090826817044964  \\
            0.02404809619238477  117.0  3.211651221401395  3.211651221401395  \\
            0.02404809619238477  118.0  3.214177562815752  3.214177562815752  \\
            0.02404809619238477  119.0  3.216662736849647  3.216662736849647  \\
            0.02404809619238477  120.0  3.2191077411137243  3.2191077411137243  \\
            0.02404809619238477  121.0  3.221513541259643  3.221513541259643  \\
            0.02404809619238477  122.0  3.223881072249029  3.223881072249029  \\
            0.02404809619238477  123.0  3.226211239562473  3.226211239562473  \\
            0.02404809619238477  124.0  3.2285049203518916  3.2285049203518916  \\
            0.02404809619238477  125.0  3.2307757633403207  3.2307757633403207  \\
            0.02404809619238477  126.0  3.233049217192572  3.233049217192572  \\
            0.02404809619238477  127.0  3.2352871400646315  3.2352871400646315  \\
            0.02404809619238477  128.0  3.2374903573849654  3.2374903573849654  \\
            0.02404809619238477  129.0  3.2396596692416937  3.2396596692416937  \\
            0.02404809619238477  130.0  3.2417958513464895  3.2417958513464895  \\
            0.02404809619238477  131.0  3.243899655954877  3.243899655954877  \\
            0.02404809619238477  132.0  3.2459718127451738  3.2459718127451738  \\
            0.02404809619238477  133.0  3.2480130296582774  3.2480130296582774  \\
            0.02404809619238477  134.0  3.2500239937002444  3.2500239937002444  \\
            0.02404809619238477  135.0  3.252005371709642  3.252005371709642  \\
            0.02404809619238477  136.0  3.253957811091398  3.253957811091398  \\
            0.02404809619238477  137.0  3.2558819405189  3.2558819405189  \\
            0.02404809619238477  138.0  3.2577783706058794  3.2577783706058794  \\
            0.02404809619238477  139.0  3.2596476945496233  3.2596476945496233  \\
            0.02404809619238477  140.0  3.2614904887469214  3.2614904887469214  \\
            0.02404809619238477  141.0  3.2633073133840593  3.2633073133840593  \\
            0.02404809619238477  142.0  3.265098713002174  3.265098713002174  \\
            0.02404809619238477  143.0  3.2668652170391126  3.2668652170391126  \\
            0.02404809619238477  144.0  3.2686073403489613  3.2686073403489613  \\
            0.02404809619238477  145.0  3.2703255837002816  3.2703255837002816  \\
            0.02404809619238477  146.0  3.2720204342540837  3.2720204342540837  \\
            0.02404809619238477  147.0  3.273692366022506  3.273692366022506  \\
            0.02404809619238477  148.0  3.275341840309022  3.275341840309022  \\
            0.02404809619238477  149.0  3.2769693061311744  3.2769693061311744  \\
            0.02404809619238477  150.0  3.2785752006265096  3.2785752006265096  \\
            0.02404809619238477  151.0  3.280159949442527  3.280159949442527  \\
            0.02404809619238477  152.0  3.281723967111442  3.281723967111442  \\
            0.02404809619238477  153.0  3.2832676574103115  3.2832676574103115  \\
            0.02404809619238477  154.0  3.2847914137073344  3.2847914137073344  \\
            0.02404809619238477  155.0  3.286295619294797  3.286295619294797  \\
            0.02404809619238477  156.0  3.2877806477093876  3.2877806477093876  \\
            0.02404809619238477  157.0  3.289246863040349  3.289246863040349  \\
            0.02404809619238477  158.0  3.2906946202260383  3.2906946202260383  \\
            0.02404809619238477  159.0  3.2921242653393943  3.2921242653393943  \\
            0.02404809619238477  160.0  3.2935361358628  3.2935361358628  \\
            0.02404809619238477  161.0  3.2949305609527744  3.2949305609527744  \\
            0.02404809619238477  162.0  3.296307861694969  3.296307861694969  \\
            0.02404809619238477  163.0  3.2976683513498144  3.2976683513498144  \\
            0.02404809619238477  164.0  3.299012335589321  3.299012335589321  \\
            0.02404809619238477  165.0  3.30034011272527  3.30034011272527  \\
            0.02404809619238477  166.0  3.3016519739292574  3.3016519739292574  \\
            0.02404809619238477  167.0  3.3029677056566245  3.3029677056566245  \\
            0.02404809619238477  168.0  3.304277272499397  3.304277272499397  \\
            0.02404809619238477  169.0  3.3055710974285106  3.3055710974285106  \\
            0.02404809619238477  170.0  3.3068494619970297  3.3068494619970297  \\
            0.02404809619238477  171.0  3.3081126410963324  3.3081126410963324  \\
            0.02404809619238477  172.0  3.3093609031516333  3.3093609031516333  \\
            0.02404809619238477  173.0  3.3105945103106698  3.3105945103106698  \\
            0.02404809619238477  174.0  3.3118137186258174  3.3118137186258174  \\
            0.02404809619238477  175.0  3.3130187782299405  3.3130187782299405  \\
            0.02404809619238477  176.0  3.314209933506161  3.314209933506161  \\
            0.02404809619238477  177.0  3.315387423251867  3.315387423251867  \\
            0.02404809619238477  178.0  3.3165514808371093  3.3165514808371093  \\
            0.02404809619238477  179.0  3.3177023343576906  3.3177023343576906  \\
            0.02404809619238477  180.0  3.318840206783054  3.318840206783054  \\
            0.02404809619238477  181.0  3.3199653160992817  3.3199653160992817  \\
            0.02404809619238477  182.0  3.3210778754473216  3.3210778754473216  \\
            0.02404809619238477  183.0  3.3221780932566407  3.3221780932566407  \\
            0.02404809619238477  184.0  3.3232661733744777  3.3232661733744777  \\
            0.02404809619238477  185.0  3.3243423151909006  3.3243423151909006  \\
            0.02404809619238477  186.0  3.32540671375976  3.32540671375976  \\
            0.02404809619238477  187.0  3.326459559915751  3.326459559915751  \\
            0.02404809619238477  188.0  3.327501040387711  3.327501040387711  \\
            0.02404809619238477  189.0  3.328531337908293  3.328531337908293  \\
            0.02404809619238477  190.0  3.329550631320112  3.329550631320112  \\
            0.02404809619238477  191.0  3.3305590956785864  3.3305590956785864  \\
            0.02404809619238477  192.0  3.331556902351501  3.331556902351501  \\
            0.02404809619238477  193.0  3.3325442191154497  3.3325442191154497  \\
            0.02404809619238477  194.0  3.333521210249285  3.333521210249285  \\
            0.02404809619238477  195.0  3.334488036624685  3.334488036624685  \\
            0.02404809619238477  196.0  3.335444855793855  3.335444855793855  \\
            0.02404809619238477  197.0  3.3363918220746553  3.3363918220746553  \\
            0.02404809619238477  198.0  3.3373290866329866  3.3373290866329866  \\
            0.02404809619238477  199.0  3.3382567975627917  3.3382567975627917  \\
            0.02404809619238477  200.0  3.3391750999635637  3.3391750999635637  \\
            0.02404809619238477  201.0  3.340084136015563  3.340084136015563  \\
            0.02404809619238477  202.0  3.340984045052747  3.340984045052747  \\
            0.02404809619238477  203.0  3.341874963633558  3.341874963633558  \\
            0.02404809619238477  204.0  3.3427570256095995  3.3427570256095995  \\
            0.02404809619238477  205.0  3.3436303621922665  3.3436303621922665  \\
            0.02404809619238477  206.0  3.344495102017471  3.344495102017471  \\
            0.02404809619238477  207.0  3.345351371208396  3.345351371208396  \\
            0.02404809619238477  208.0  3.346200883244709  3.346200883244709  \\
            0.02404809619238477  209.0  3.3470594648278076  3.3470594648278076  \\
            0.02404809619238477  210.0  3.347909589148327  3.347909589148327  \\
            0.02404809619238477  211.0  3.348751380154966  3.348751380154966  \\
            0.02404809619238477  212.0  3.3495849593930096  3.3495849593930096  \\
            0.02404809619238477  213.0  3.3504104460620976  3.3504104460620976  \\
            0.02404809619238477  214.0  3.3512279570724526  3.3512279570724526  \\
            0.02404809619238477  215.0  3.3520376070993834  3.3520376070993834  \\
            0.02404809619238477  216.0  3.352839508636352  3.352839508636352  \\
            0.02404809619238477  217.0  3.353633772046446  3.353633772046446  \\
            0.02404809619238477  218.0  3.354420505612496  3.354420505612496  \\
            0.02404809619238477  219.0  3.355199815585688  3.355199815585688  \\
            0.02404809619238477  220.0  3.355971806232917  3.355971806232917  \\
            0.026052104208416832  1.0  0.09478957915831661  0.09478957915831661  \\
            0.026052104208416832  2.0  0.36526386105544434  0.36526386105544434  \\
            0.026052104208416832  3.0  0.6876896650443742  0.6876896650443742  \\
            0.026052104208416832  4.0  0.9999427426281132  0.9999427426281132  \\
            0.026052104208416832  5.0  1.2813325062824057  1.2813325062824057  \\
            0.026052104208416832  6.0  1.5275694245634126  1.5275694245634126  \\
            0.026052104208416832  7.0  1.7403078885042813  1.7403078885042813  \\
            0.026052104208416832  8.0  1.9230703831906237  1.9230703831906237  \\
            0.026052104208416832  9.0  2.0796852446151046  2.0796852446151046  \\
            0.026052104208416832  10.0  2.2137181455818733  2.2137181455818733  \\
            0.026052104208416832  11.0  2.328299823089402  2.328299823089402  \\
            0.026052104208416832  12.0  2.4261093615803038  2.4261093615803038  \\
            0.026052104208416832  13.0  2.509414206564389  2.509414206564389  \\
            0.026052104208416832  14.0  2.5801262656031017  2.5801262656031017  \\
            0.026052104208416832  15.0  2.639857889152919  2.639857889152919  \\
            0.026052104208416832  16.0  2.689971894252903  2.689971894252903  \\
            0.026052104208416832  17.0  2.7316241505567525  2.7316241505567525  \\
            0.026052104208416832  18.0  2.765798993749632  2.765798993749632  \\
            0.026052104208416832  19.0  2.7933383424103995  2.7933383424103995  \\
            0.026052104208416832  20.0  2.814965522990269  2.814965522990269  \\
            0.026052104208416832  21.0  2.8313047438751013  2.8313047438751013  \\
            0.026052104208416832  22.0  2.842897031521238  2.842897031521238  \\
            0.026052104208416832  23.0  2.8502133041010804  2.8502133041010804  \\
            0.026052104208416832  24.0  2.8536651324627273  2.8536651324627273  \\
            0.026052104208416832  25.0  2.8536136312032934  2.8536136312032934  \\
            0.026052104208416832  26.0  2.8503768346764686  2.8503768346764686  \\
            0.026052104208416832  27.0  2.8442358417773086  2.8442358417773086  \\
            0.026052104208416832  28.0  2.835439956665277  2.835439956665277  \\
            0.026052104208416832  29.0  2.8242110075478424  2.8242110075478424  \\
            0.026052104208416832  30.0  2.810746989926031  2.810746989926031  \\
            0.026052104208416832  31.0  2.7952251523673786  2.7952251523673786  \\
            0.026052104208416832  32.0  2.7778046203603206  2.7778046203603206  \\
            0.026052104208416832  33.0  2.758628635877251  2.758628635877251  \\
            0.026052104208416832  34.0  2.737826475955365  2.737826475955365  \\
            0.026052104208416832  35.0  2.7155151021304382  2.7155151021304382  \\
            0.026052104208416832  36.0  2.6918005833310135  2.6918005833310135  \\
            0.026052104208416832  37.0  2.6667793273918248  2.6667793273918248  \\
            0.026052104208416832  38.0  2.640539150309912  2.640539150309912  \\
            0.026052104208416832  39.0  2.6417780460036835  2.6417780460036835  \\
            0.026052104208416832  40.0  2.66002757110895  2.66002757110895  \\
            0.026052104208416832  41.0  2.6775013498926445  2.6775013498926445  \\
            0.026052104208416832  42.0  2.6942476183178004  2.6942476183178004  \\
            0.026052104208416832  43.0  2.710310711968608  2.710310711968608  \\
            0.026052104208416832  44.0  2.7257314505668746  2.7257314505668746  \\
            0.026052104208416832  45.0  2.7405474781237613  2.7405474781237613  \\
            0.026052104208416832  46.0  2.7547935645498556  2.7547935645498556  \\
            0.026052104208416832  47.0  2.768501873695368  2.768501873695368  \\
            0.026052104208416832  48.0  2.781702202077069  2.781702202077069  \\
            0.026052104208416832  49.0  2.7944221919464303  2.7944221919464303  \\
            0.026052104208416832  50.0  2.8066875218448066  2.8066875218448066  \\
            0.026052104208416832  51.0  2.818522077360509  2.818522077360509  \\
            0.026052104208416832  52.0  2.8299481044367054  2.8299481044367054  \\
            0.026052104208416832  53.0  2.8409863472673287  2.8409863472673287  \\
            0.026052104208416832  54.0  2.8516561725520475  2.8516561725520475  \\
            0.026052104208416832  55.0  2.8619756816533815  2.8619756816533815  \\
            0.026052104208416832  56.0  2.8719618120036357  2.8719618120036357  \\
            0.026052104208416832  57.0  2.88163042894097  2.88163042894097  \\
            0.026052104208416832  58.0  2.8909964090088947  2.8909964090088947  \\
            0.026052104208416832  59.0  2.900073715628145  2.900073715628145  \\
            0.026052104208416832  60.0  2.9088754679412467  2.9088754679412467  \\
            0.026052104208416832  61.0  2.9174140035358436  2.9174140035358436  \\
            0.026052104208416832  62.0  2.925700935670875  2.925700935670875  \\
            0.026052104208416832  63.0  2.933747205558178  2.933747205558178  \\
            0.026052104208416832  64.0  2.9415631301897234  2.9415631301897234  \\
            0.026052104208416832  65.0  2.9491584461460456  2.9491584461460456  \\
            0.026052104208416832  66.0  2.9565423497735197  2.9565423497735197  \\
            0.026052104208416832  67.0  2.963723534076133  2.963723534076133  \\
            0.026052104208416832  68.0  2.9707102226303537  2.9707102226303537  \\
            0.026052104208416832  69.0  2.977510200799052  2.977510200799052  \\
            0.026052104208416832  70.0  2.9841308444917374  2.9841308444917374  \\
            0.026052104208416832  71.0  2.990579146692744  2.990579146692744  \\
            0.026052104208416832  72.0  2.9968617419566033  2.9968617419566033  \\
            0.026052104208416832  73.0  3.0029849290496893  3.0029849290496893  \\
            0.026052104208416832  74.0  3.008954691899529  3.008954691899529  \\
            0.026052104208416832  75.0  3.0147767189972847  3.0147767189972847  \\
            0.026052104208416832  76.0  3.0204564213848597  3.0204564213848597  \\
            0.026052104208416832  77.0  3.026031086539866  3.026031086539866  \\
            0.026052104208416832  78.0  3.031576507617134  3.031576507617134  \\
            0.026052104208416832  79.0  3.036987936321485  3.036987936321485  \\
            0.026052104208416832  80.0  3.042270165526374  3.042270165526374  \\
            0.026052104208416832  81.0  3.0474277624755657  3.0474277624755657  \\
            0.026052104208416832  82.0  3.0524650818904835  3.0524650818904835  \\
            0.026052104208416832  83.0  3.0573862781754375  3.0573862781754375  \\
            0.026052104208416832  84.0  3.062195316792195  3.062195316792195  \\
            0.026052104208416832  85.0  3.0668959848690602  3.0668959848690602  \\
            0.026052104208416832  86.0  3.0714919011038564  3.0714919011038564  \\
            0.026052104208416832  87.0  3.0759865250149176  3.0759865250149176  \\
            0.026052104208416832  88.0  3.080383165589631  3.080383165589631  \\
            0.026052104208416832  89.0  3.0846849893757167  3.0846849893757167  \\
            0.026052104208416832  90.0  3.0888950280566916  3.0888950280566916  \\
            0.026052104208416832  91.0  3.0930161855493945  3.0930161855493945  \\
            0.026052104208416832  92.0  3.097051244658396  3.097051244658396  \\
            0.026052104208416832  93.0  3.1010028733191666  3.1010028733191666  \\
            0.026052104208416832  94.0  3.104873630459341  3.104873630459341  \\
            0.026052104208416832  95.0  3.1086659715050518  3.1086659715050518  \\
            0.026052104208416832  96.0  3.112382253557091  3.112382253557091  \\
            0.026052104208416832  97.0  3.116024740259802  3.116024740259802  \\
            0.026052104208416832  98.0  3.1195956063836956  3.1195956063836956  \\
            0.026052104208416832  99.0  3.12309694214129  3.12309694214129  \\
            0.026052104208416832  100.0  3.1265307572540326  3.1265307572540326  \\
            0.026052104208416832  101.0  3.129898984786945  3.129898984786945  \\
            0.026052104208416832  102.0  3.1332034847662538  3.1332034847662538  \\
            0.026052104208416832  103.0  3.136446047594249  3.136446047594249  \\
            0.026052104208416832  104.0  3.139628397274424  3.139628397274424  \\
            0.026052104208416832  105.0  3.1427521944591685  3.1427521944591685  \\
            0.026052104208416832  106.0  3.1458190393311787  3.1458190393311787  \\
            0.026052104208416832  107.0  3.1488304743291784  3.1488304743291784  \\
            0.026052104208416832  108.0  3.1517879867275918  3.1517879867275918  \\
            0.026052104208416832  109.0  3.1546930110792344  3.1546930110792344  \\
            0.026052104208416832  110.0  3.1575469315294598  3.1575469315294598  \\
            0.026052104208416832  111.0  3.1603510840095055  3.1603510840095055  \\
            0.026052104208416832  112.0  3.163106758316427  3.163106758316427  \\
            0.026052104208416832  113.0  3.165815200086315  3.165815200086315  \\
            0.026052104208416832  114.0  3.1684776126671483  3.1684776126671483  \\
            0.026052104208416832  115.0  3.171095158897217  3.171095158897217  \\
            0.026052104208416832  116.0  3.1737231272701028  3.1737231272701028  \\
            0.026052104208416832  117.0  3.176316360192044  3.176316360192044  \\
            0.026052104208416832  118.0  3.1788659721568053  3.1788659721568053  \\
            0.026052104208416832  119.0  3.181373052947348  3.181373052947348  \\
            0.026052104208416832  120.0  3.1838386563965  3.1838386563965  \\
            0.026052104208416832  121.0  3.1862638018552993  3.1862638018552993  \\
            0.026052104208416832  122.0  3.1886494755899983  3.1886494755899983  \\
            0.026052104208416832  123.0  3.190996632111787  3.190996632111787  \\
            0.026052104208416832  124.0  3.1933061954430073  3.1933061954430073  \\
            0.026052104208416832  125.0  3.195579060323279  3.195579060323279  \\
            0.026052104208416832  126.0  3.197816093358946  3.197816093358946  \\
            0.026052104208416832  127.0  3.2000181341188147  3.2000181341188147  \\
            0.026052104208416832  128.0  3.2021859961791654  3.2021859961791654  \\
            0.026052104208416832  129.0  3.2043204681207076  3.2043204681207076  \\
            0.026052104208416832  130.0  3.2064223144800623  3.2064223144800623  \\
            0.026052104208416832  131.0  3.2084922766581467  3.2084922766581467  \\
            0.026052104208416832  132.0  3.210531073787739  3.210531073787739  \\
            0.026052104208416832  133.0  3.2125394035623382  3.2125394035623382  \\
            0.026052104208416832  134.0  3.214517943028306  3.214517943028306  \\
            0.026052104208416832  135.0  3.2164673493421887  3.2164673493421887  \\
            0.026052104208416832  136.0  3.2183882604949825  3.2183882604949825  \\
            0.026052104208416832  137.0  3.2202812960050147  3.2202812960050147  \\
            0.026052104208416832  138.0  3.2221470575810036  3.2221470575810036  \\
            0.026052104208416832  139.0  3.2239861297567973  3.2239861297567973  \\
            0.026052104208416832  140.0  3.225799080499191  3.225799080499191  \\
            0.026052104208416832  141.0  3.2275864617901298  3.2275864617901298  \\
            0.026052104208416832  142.0  3.2293488101845504  3.2293488101845504  \\
            0.026052104208416832  143.0  3.2310866473450566  3.2310866473450566  \\
            0.026052104208416832  144.0  3.232800480554535  3.232800480554535  \\
            0.026052104208416832  145.0  3.2344908032077435  3.2344908032077435  \\
            0.026052104208416832  146.0  3.2361580952829003  3.2361580952829003  \\
            0.026052104208416832  147.0  3.2378028237942225  3.2378028237942225  \\
            0.026052104208416832  148.0  3.2394254432262293  3.2394254432262293  \\
            0.026052104208416832  149.0  3.241026395950796  3.241026395950796  \\
            0.026052104208416832  150.0  3.2426061126276258  3.2426061126276258  \\
            0.026052104208416832  151.0  3.2441650125889274  3.2441650125889274  \\
            0.026052104208416832  152.0  3.245703504209133  3.245703504209133  \\
            0.026052104208416832  153.0  3.2472219852601305  3.2472219852601305  \\
            0.026052104208416832  154.0  3.2487379584384155  3.2487379584384155  \\
            0.026052104208416832  155.0  3.2502539787710756  3.2502539787710756  \\
            0.026052104208416832  156.0  3.2517502188975715  3.2517502188975715  \\
            0.026052104208416832  157.0  3.253227062463069  3.253227062463069  \\
            0.026052104208416832  158.0  3.254684883277646  3.254684883277646  \\
            0.026052104208416832  159.0  3.2561240456288036  3.2561240456288036  \\
            0.026052104208416832  160.0  3.257544904582158  3.257544904582158  \\
            0.026052104208416832  161.0  3.258947806270822  3.258947806270822  \\
            0.026052104208416832  162.0  3.260333088174  3.260333088174  \\
            0.026052104208416832  163.0  3.2617010793851957  3.2617010793851957  \\
            0.026052104208416832  164.0  3.2630521008705853  3.2630521008705853  \\
            0.026052104208416832  165.0  3.2643864657178594  3.2643864657178594  \\
            0.026052104208416832  166.0  3.2657044793760166  3.2657044793760166  \\
            0.026052104208416832  167.0  3.267006439886493  3.267006439886493  \\
            0.026052104208416832  168.0  3.268292638105897  3.268292638105897  \\
            0.026052104208416832  169.0  3.269563357920835  3.269563357920835  \\
            0.026052104208416832  170.0  3.2708188764550714  3.2708188764550714  \\
            0.026052104208416832  171.0  3.2720594642693306  3.2720594642693306  \\
            0.026052104208416832  172.0  3.2732853855540913  3.2732853855540913  \\
            0.026052104208416832  173.0  3.2744968983156486  3.2744968983156486  \\
            0.026052104208416832  174.0  3.2756942545556527  3.2756942545556527  \\
            0.026052104208416832  175.0  3.276877700444513  3.276877700444513  \\
            0.026052104208416832  176.0  3.278047476488771  3.278047476488771  \\
            0.026052104208416832  177.0  3.2792038176927756  3.2792038176927756  \\
            0.026052104208416832  178.0  3.280346953714884  3.280346953714884  \\
            0.026052104208416832  179.0  3.281477109018346  3.281477109018346  \\
            0.026052104208416832  180.0  3.2825945030171013  3.2825945030171013  \\
            0.026052104208416832  181.0  3.283699350216778  3.283699350216778  \\
            0.026052104208416832  182.0  3.2847918603509023  3.2847918603509023  \\
            0.026052104208416832  183.0  3.285872238512698  3.285872238512698  \\
            0.026052104208416832  184.0  3.2869406852824405  3.2869406852824405  \\
            0.026052104208416832  185.0  3.287997396850775  3.287997396850775  \\
            0.026052104208416832  186.0  3.2890425651378976  3.2890425651378976  \\
            0.026052104208416832  187.0  3.290076377908952  3.290076377908952  \\
            0.026052104208416832  188.0  3.2910990188857028  3.2910990188857028  \\
            0.026052104208416832  189.0  3.2921106678546153  3.2921106678546153  \\
            0.026052104208416832  190.0  3.2931115007714733  3.2931115007714733  \\
            0.026052104208416832  191.0  3.2941016898627464  3.2941016898627464  \\
            0.026052104208416832  192.0  3.2950832621899977  3.2950832621899977  \\
            0.026052104208416832  193.0  3.2960765638613894  3.2960765638613894  \\
            0.026052104208416832  194.0  3.297059237853952  3.297059237853952  \\
            0.026052104208416832  195.0  3.2980314531781194  3.2980314531781194  \\
            0.026052104208416832  196.0  3.298993375291499  3.298993375291499  \\
            0.026052104208416832  197.0  3.299945166191551  3.299945166191551  \\
            0.026052104208416832  198.0  3.3008869845052144  3.3008869845052144  \\
            0.026052104208416832  199.0  3.3018189855759066  3.3018189855759066  \\
            0.026052104208416832  200.0  3.3027413215477868  3.3027413215477868  \\
            0.026052104208416832  201.0  3.303654141447458  3.303654141447458  \\
            0.026052104208416832  202.0  3.30455759126317  3.30455759126317  \\
            0.026052104208416832  203.0  3.305451814021652  3.305451814021652  \\
            0.026052104208416832  204.0  3.3063369498626214  3.3063369498626214  \\
            0.026052104208416832  205.0  3.3072131361110326  3.3072131361110326  \\
            0.026052104208416832  206.0  3.308080507347235  3.308080507347235  \\
            0.026052104208416832  207.0  3.308939195474962  3.308939195474962  \\
            0.026052104208416832  208.0  3.309789329787413  3.309789329787413  \\
            0.026052104208416832  209.0  3.310631037031296  3.310631037031296  \\
            0.026052104208416832  210.0  3.3114644414690755  3.3114644414690755  \\
            0.026052104208416832  211.0  3.312289664939351  3.312289664939351  \\
            0.026052104208416832  212.0  3.313106826915538  3.313106826915538  \\
            0.026052104208416832  213.0  3.313916044562802  3.313916044562802  \\
            0.026052104208416832  214.0  3.3147174327934206  3.3147174327934206  \\
            0.026052104208416832  215.0  3.3155111043204952  3.3155111043204952  \\
            0.026052104208416832  216.0  3.3162971697102117  3.3162971697102117  \\
            0.026052104208416832  217.0  3.3170757374325435  3.3170757374325435  \\
            0.026052104208416832  218.0  3.317846913910595  3.317846913910595  \\
            0.026052104208416832  219.0  3.3186108035685304  3.3186108035685304  \\
            0.026052104208416832  220.0  3.3193675088781576  3.3193675088781576  \\
            0.028056112224448898  1.0  0.09438877755511019  0.09438877755511019  \\
            0.028056112224448898  2.0  0.36259185036740155  0.36259185036740155  \\
            0.028056112224448898  3.0  0.6812482107071283  0.6812482107071283  \\
            0.028056112224448898  4.0  0.9889493272258804  0.9889493272258804  \\
            0.028056112224448898  5.0  1.2654276807583418  1.2654276807583418  \\
            0.028056112224448898  6.0  1.5066132264529057  1.5066132264529057  \\
            0.028056112224448898  7.0  1.7142709661747737  1.7142709661747737  \\
            0.028056112224448898  8.0  1.8919778951843083  1.8919778951843083  \\
            0.028056112224448898  9.0  2.0435878750508008  2.0435878750508008  \\
            0.028056112224448898  10.0  2.172677022376421  2.172677022376421  \\
            0.028056112224448898  11.0  2.282378676767454  2.282378676767454  \\
            0.028056112224448898  12.0  2.3753705212623046  2.3753705212623046  \\
            0.028056112224448898  13.0  2.4539166568430977  2.4539166568430977  \\
            0.028056112224448898  14.0  2.5199248169541697  2.5199248169541697  \\
            0.028056112224448898  15.0  2.575002947070612  2.575002947070612  \\
            0.028056112224448898  16.0  2.6205095433384837  2.6205095433384837  \\
            0.028056112224448898  17.0  2.657596395799117  2.657596395799117  \\
            0.028056112224448898  18.0  2.6872440711909125  2.6872440711909125  \\
            0.028056112224448898  19.0  2.710291050763299  2.710291050763299  \\
            0.028056112224448898  20.0  2.727457550146407  2.727457550146407  \\
            0.028056112224448898  21.0  2.7393649750093063  2.7393649750093063  \\
            0.028056112224448898  22.0  2.746551832762516  2.746551832762516  \\
            0.028056112224448898  23.0  2.7494867798274623  2.7494867798274623  \\
            0.028056112224448898  24.0  2.748579356515228  2.748579356515228  \\
            0.028056112224448898  25.0  2.7441888534763943  2.7441888534763943  \\
            0.028056112224448898  26.0  2.736631665081669  2.736631665081669  \\
            0.028056112224448898  27.0  2.726187413759665  2.726187413759665  \\
            0.028056112224448898  28.0  2.7131040724385365  2.7131040724385365  \\
            0.028056112224448898  29.0  2.6976022670952844  2.6976022670952844  \\
            0.028056112224448898  30.0  2.6798789056463796  2.6798789056463796  \\
            0.028056112224448898  31.0  2.660110251059798  2.660110251059798  \\
            0.028056112224448898  32.0  2.638454534057505  2.638454534057505  \\
            0.028056112224448898  33.0  2.615054182860384  2.615054182860384  \\
            0.028056112224448898  34.0  2.590037733123905  2.590037733123905  \\
            0.028056112224448898  35.0  2.5635214697549893  2.5635214697549893  \\
            0.028056112224448898  36.0  2.55334891250934  2.55334891250934  \\
            0.028056112224448898  37.0  2.5740023115913555  2.5740023115913555  \\
            0.028056112224448898  38.0  2.593718375731182  2.593718375731182  \\
            0.028056112224448898  39.0  2.6125591999167277  2.6125591999167277  \\
            0.028056112224448898  40.0  2.630581541324182  2.630581541324182  \\
            0.028056112224448898  41.0  2.6478373774966966  2.6478373774966966  \\
            0.028056112224448898  42.0  2.664374396370643  2.664374396370643  \\
            0.028056112224448898  43.0  2.680236427592194  2.680236427592194  \\
            0.028056112224448898  44.0  2.6954638231133865  2.6954638231133865  \\
            0.028056112224448898  45.0  2.710093793847962  2.710093793847962  \\
            0.028056112224448898  46.0  2.724160708158248  2.724160708158248  \\
            0.028056112224448898  47.0  2.737696357099953  2.737696357099953  \\
            0.028056112224448898  48.0  2.7507301906426207  2.7507301906426207  \\
            0.028056112224448898  49.0  2.7632895284863817  2.7632895284863817  \\
            0.028056112224448898  50.0  2.775399748591415  2.775399748591415  \\
            0.028056112224448898  51.0  2.787084456109298  2.787084456109298  \\
            0.028056112224448898  52.0  2.7983656350427637  2.7983656350427637  \\
            0.028056112224448898  53.0  2.8092637846514004  2.8092637846514004  \\
            0.028056112224448898  54.0  2.8197980423571347  2.8197980423571347  \\
            0.028056112224448898  55.0  2.829986294677452  2.829986294677452  \\
            0.028056112224448898  56.0  2.839845277520703  2.839845277520703  \\
            0.028056112224448898  57.0  2.8493906670110776  2.8493906670110776  \\
            0.028056112224448898  58.0  2.8586371618671675  2.8586371618671675  \\
            0.028056112224448898  59.0  2.8675985582338734  2.8675985582338734  \\
            0.028056112224448898  60.0  2.876287817759869  2.876287817759869  \\
            0.028056112224448898  61.0  2.8847171296194336  2.8847171296194336  \\
            0.028056112224448898  62.0  2.892897967096363  2.892897967096363  \\
            0.028056112224448898  63.0  2.9008411392767792  2.9008411392767792  \\
            0.028056112224448898  64.0  2.908556838335973  2.908556838335973  \\
            0.028056112224448898  65.0  2.916054682850288  2.916054682850288  \\
            0.028056112224448898  66.0  2.9233437575175985  2.9233437575175985  \\
            0.028056112224448898  67.0  2.930432649628419  2.930432649628419  \\
            0.028056112224448898  68.0  2.937329482592945  2.937329482592945  \\
            0.028056112224448898  69.0  2.9440419467970433  2.9440419467970433  \\
            0.028056112224448898  70.0  2.9505773280318333  2.9505773280318333  \\
            0.028056112224448898  71.0  2.9569425337160813  2.9569425337160813  \\
            0.028056112224448898  72.0  2.963265578293124  2.963265578293124  \\
            0.028056112224448898  73.0  2.969472393396029  2.969472393396029  \\
            0.028056112224448898  74.0  2.975519511252029  2.975519511252029  \\
            0.028056112224448898  75.0  2.9814130087461552  2.9814130087461552  \\
            0.028056112224448898  76.0  2.987158658714428  2.987158658714428  \\
            0.028056112224448898  77.0  2.99276194869935  2.99276194869935  \\
            0.028056112224448898  78.0  2.9982280983358773  2.9982280983358773  \\
            0.028056112224448898  79.0  3.003562075482942  3.003562075482942  \\
            0.028056112224448898  80.0  3.008768611204749  3.008768611204749  \\
            0.028056112224448898  81.0  3.013852213696278  3.013852213696278  \\
            0.028056112224448898  82.0  3.0188171812386657  3.0188171812386657  \\
            0.028056112224448898  83.0  3.0236676142623504  3.0236676142623504  \\
            0.028056112224448898  84.0  3.028407426588723  3.028407426588723  \\
            0.028056112224448898  85.0  3.0330403559147747  3.0330403559147747  \\
            0.028056112224448898  86.0  3.0375699735994908  3.0375699735994908  \\
            0.028056112224448898  87.0  3.0419996938055514  3.0419996938055514  \\
            0.028056112224448898  88.0  3.04633278204534  3.04633278204534  \\
            0.028056112224448898  89.0  3.050572363175971  3.050572363175971  \\
            0.028056112224448898  90.0  3.0547214288843354  3.0547214288843354  \\
            0.028056112224448898  91.0  3.058782844699642  3.058782844699642  \\
            0.028056112224448898  92.0  3.062759356567894  3.062759356567894  \\
            0.028056112224448898  93.0  3.0666535970198328  3.0666535970198328  \\
            0.028056112224448898  94.0  3.07046809096136  3.07046809096136  \\
            0.028056112224448898  95.0  3.074205261113134  3.074205261113134  \\
            0.028056112224448898  96.0  3.0778674331238065  3.0778674331238065  \\
            0.028056112224448898  97.0  3.0814568403795515  3.0814568403795515  \\
            0.028056112224448898  98.0  3.08497562853067  3.08497562853067  \\
            0.028056112224448898  99.0  3.088425859754522  3.088425859754522  \\
            0.028056112224448898  100.0  3.0918095167724635  3.0918095167724635  \\
            0.028056112224448898  101.0  3.095128506637247  3.095128506637247  \\
            0.028056112224448898  102.0  3.098384664305954  3.098384664305954  \\
            0.028056112224448898  103.0  3.1015797560125695  3.1015797560125695  \\
            0.028056112224448898  104.0  3.104715482453076  3.104715482453076  \\
            0.028056112224448898  105.0  3.1077934817952295  3.1077934817952295  \\
            0.028056112224448898  106.0  3.1108153325240178  3.1108153325240178  \\
            0.028056112224448898  107.0  3.1137883026357223  3.1137883026357223  \\
            0.028056112224448898  108.0  3.116781299613019  3.116781299613019  \\
            0.028056112224448898  109.0  3.1197197954783915  3.1197197954783915  \\
            0.028056112224448898  110.0  3.122605262772886  3.122605262772886  \\
            0.028056112224448898  111.0  3.12543912155242  3.12543912155242  \\
            0.028056112224448898  112.0  3.128222741701853  3.128222741701853  \\
            0.028056112224448898  113.0  3.1309574451278355  3.1309574451278355  \\
            0.028056112224448898  114.0  3.1336445078378166  3.1336445078378166  \\
            0.028056112224448898  115.0  3.136285161912035  3.136285161912035  \\
            0.028056112224448898  116.0  3.138880597374855  3.138880597374855  \\
            0.028056112224448898  117.0  3.141431963971379  3.141431963971379  \\
            0.028056112224448898  118.0  3.1439403728548694  3.1439403728548694  \\
            0.028056112224448898  119.0  3.1464068981901736  3.1464068981901736  \\
            0.028056112224448898  120.0  3.1488325786779523  3.1488325786779523  \\
            0.028056112224448898  121.0  3.1512184190042816  3.1512184190042816  \\
            0.028056112224448898  122.0  3.153565391219791  3.153565391219791  \\
            0.028056112224448898  123.0  3.155874436052337  3.155874436052337  \\
            0.028056112224448898  124.0  3.1581464641569132  3.1581464641569132  \\
            0.028056112224448898  125.0  3.1603823573062373  3.1603823573062373  \\
            0.028056112224448898  126.0  3.1625829695253183  3.1625829695253183  \\
            0.028056112224448898  127.0  3.164749128172999  3.164749128172999  \\
            0.028056112224448898  128.0  3.1668816349733655  3.1668816349733655  \\
            0.028056112224448898  129.0  3.1689812669997215  3.1689812669997215  \\
            0.028056112224448898  130.0  3.1710487776136347  3.1710487776136347  \\
            0.028056112224448898  131.0  3.1730848973614174  3.1730848973614174  \\
            0.028056112224448898  132.0  3.175090334830304  3.175090334830304  \\
            0.028056112224448898  133.0  3.177065777466399  3.177065777466399  \\
            0.028056112224448898  134.0  3.179011892356367  3.179011892356367  \\
            0.028056112224448898  135.0  3.1809293269747356  3.1809293269747356  \\
            0.028056112224448898  136.0  3.1828187098985676  3.1828187098985676  \\
            0.028056112224448898  137.0  3.1846806514911297  3.1846806514911297  \\
            0.028056112224448898  138.0  3.1865157445561283  3.1865157445561283  \\
            0.028056112224448898  139.0  3.1883245649639713  3.1883245649639713  \\
            0.028056112224448898  140.0  3.1901076722514614  3.1901076722514614  \\
            0.028056112224448898  141.0  3.1918656101962006  3.1918656101962006  \\
            0.028056112224448898  142.0  3.193598907366927  3.193598907366927  \\
            0.028056112224448898  143.0  3.1953278302658488  3.1953278302658488  \\
            0.028056112224448898  144.0  3.1970585824070503  3.1970585824070503  \\
            0.028056112224448898  145.0  3.198764990645551  3.198764990645551  \\
            0.028056112224448898  146.0  3.2004475634964966  3.2004475634964966  \\
            0.028056112224448898  147.0  3.2021067954473876  3.2021067954473876  \\
            0.028056112224448898  148.0  3.2037431674372705  3.2037431674372705  \\
            0.028056112224448898  149.0  3.205357147316544  3.205357147316544  \\
            0.028056112224448898  150.0  3.2069491902881455  3.2069491902881455  \\
            0.028056112224448898  151.0  3.2085197393310465  3.2085197393310465  \\
            0.028056112224448898  152.0  3.2100692256069436  3.2100692256069436  \\
            0.028056112224448898  153.0  3.211598068850768  3.211598068850768  \\
            0.028056112224448898  154.0  3.2131066777459285  3.2131066777459285  \\
            0.028056112224448898  155.0  3.2145954502848104  3.2145954502848104  \\
            0.028056112224448898  156.0  3.216064774115354  3.216064774115354  \\
            0.028056112224448898  157.0  3.217515026874234  3.217515026874234  \\
            0.028056112224448898  158.0  3.218946576507255  3.218946576507255  \\
            0.028056112224448898  159.0  3.220359781577578  3.220359781577578  \\
            0.028056112224448898  160.0  3.221754991562251  3.221754991562251  \\
            0.028056112224448898  161.0  3.2231325471376113  3.2231325471376113  \\
            0.028056112224448898  162.0  3.224492780454  3.224492780454  \\
            0.028056112224448898  163.0  3.225836015400268  3.225836015400268  \\
            0.028056112224448898  164.0  3.2271625678585334  3.2271625678585334  \\
            0.028056112224448898  165.0  3.2284727459495657  3.2284727459495657  \\
            0.028056112224448898  166.0  3.229766850269228  3.229766850269228  \\
            0.028056112224448898  167.0  3.2310451741163604  3.2310451741163604  \\
            0.028056112224448898  168.0  3.232308003712397  3.232308003712397  \\
            0.028056112224448898  169.0  3.2335556184131593  3.2335556184131593  \\
            0.028056112224448898  170.0  3.2347882909131127  3.2347882909131127  \\
            0.028056112224448898  171.0  3.2360062874423283  3.2360062874423283  \\
            0.028056112224448898  172.0  3.2372098679565493  3.2372098679565493  \\
            0.028056112224448898  173.0  3.2383992863206266  3.2383992863206266  \\
            0.028056112224448898  174.0  3.239574790485489  3.239574790485489  \\
            0.028056112224448898  175.0  3.240736622659086  3.240736622659086  \\
            0.028056112224448898  176.0  3.24188501947138  3.24188501947138  \\
            0.028056112224448898  177.0  3.243020212133685  3.243020212133685  \\
            0.028056112224448898  178.0  3.2441424265926586  3.2441424265926586  \\
            0.028056112224448898  179.0  3.245275316638644  3.245275316638644  \\
            0.028056112224448898  180.0  3.246401481960111  3.246401481960111  \\
            0.028056112224448898  181.0  3.2475146882912553  3.2475146882912553  \\
            0.028056112224448898  182.0  3.248615157046836  3.248615157046836  \\
            0.028056112224448898  183.0  3.249703104645635  3.249703104645635  \\
            0.028056112224448898  184.0  3.2507787426500085  3.2507787426500085  \\
            0.028056112224448898  185.0  3.2518422779009732  3.2518422779009732  \\
            0.028056112224448898  186.0  3.2528939126486787  3.2528939126486787  \\
            0.028056112224448898  187.0  3.2539338446786688  3.2539338446786688  \\
            0.028056112224448898  188.0  3.254962267434  3.254962267434  \\
            0.028056112224448898  189.0  3.255979370133379  3.255979370133379  \\
            0.028056112224448898  190.0  3.256985337885445  3.256985337885445  \\
            0.028056112224448898  191.0  3.25798035179943  3.25798035179943  \\
            0.028056112224448898  192.0  3.258964589092246  3.258964589092246  \\
            0.028056112224448898  193.0  3.2599382231921306  3.2599382231921306  \\
            0.028056112224448898  194.0  3.2609014238390466  3.2609014238390466  \\
            0.028056112224448898  195.0  3.26185435718193  3.26185435718193  \\
            0.028056112224448898  196.0  3.2627971858728047  3.2627971858728047  \\
            0.028056112224448898  197.0  3.2637300691580835  3.2637300691580835  \\
            0.028056112224448898  198.0  3.2646531629669053  3.2646531629669053  \\
            0.028056112224448898  199.0  3.2655666199968136  3.2655666199968136  \\
            0.028056112224448898  200.0  3.266470589796823  3.266470589796823  \\
            0.028056112224448898  201.0  3.2673652188478677  3.2673652188478677  \\
            0.028056112224448898  202.0  3.2682506506408693  3.2682506506408693  \\
            0.028056112224448898  203.0  3.269127025752395  3.269127025752395  \\
            0.028056112224448898  204.0  3.2699944819180935  3.2699944819180935  \\
            0.028056112224448898  205.0  3.2708531541038304  3.2708531541038304  \\
            0.028056112224448898  206.0  3.271703174574824  3.271703174574824  \\
            0.028056112224448898  207.0  3.2725446729626073  3.2725446729626073  \\
            0.028056112224448898  208.0  3.2733777763301166  3.2733777763301166  \\
            0.028056112224448898  209.0  3.274202609234784  3.274202609234784  \\
            0.028056112224448898  210.0  3.275019293789824  3.275019293789824  \\
            0.028056112224448898  211.0  3.2758279497237353  3.2758279497237353  \\
            0.028056112224448898  212.0  3.2766286944380667  3.2766286944380667  \\
            0.028056112224448898  213.0  3.2774216430635073  3.2774216430635073  \\
            0.028056112224448898  214.0  3.2782099163289606  3.2782099163289606  \\
            0.028056112224448898  215.0  3.279008445851867  3.279008445851867  \\
            0.028056112224448898  216.0  3.2797991352687066  3.2797991352687066  \\
            0.028056112224448898  217.0  3.2805820987659517  3.2805820987659517  \\
            0.028056112224448898  218.0  3.281357448335075  3.281357448335075  \\
            0.028056112224448898  219.0  3.2821252938248193  3.2821252938248193  \\
            0.028056112224448898  220.0  3.2828857429919225  3.2828857429919225  \\
            0.03006012024048096  1.0  0.09398797595190378  0.09398797595190378  \\
            0.03006012024048096  2.0  0.35991983967935887  0.35991983967935887  \\
            0.03006012024048096  3.0  0.6748067563698824  0.6748067563698824  \\
            0.03006012024048096  4.0  0.9779559118236473  0.9779559118236473  \\
            0.03006012024048096  5.0  1.2495228552342776  1.2495228552342776  \\
            0.03006012024048096  6.0  1.4856570283423993  1.4856570283423993  \\
            0.03006012024048096  7.0  1.688234043845266  1.688234043845266  \\
            0.03006012024048096  8.0  1.8608854071779926  1.8608854071779926  \\
            0.03006012024048096  9.0  2.0074905054864978  2.0074905054864978  \\
            0.03006012024048096  10.0  2.1316358991709694  2.1316358991709694  \\
            0.03006012024048096  11.0  2.2364575304455063  2.2364575304455063  \\
            0.03006012024048096  12.0  2.3246316809443064  2.3246316809443064  \\
            0.03006012024048096  13.0  2.398419107121806  2.398419107121806  \\
            0.03006012024048096  14.0  2.4597233683052377  2.4597233683052377  \\
            0.03006012024048096  15.0  2.510148004988305  2.510148004988305  \\
            0.03006012024048096  16.0  2.5510471924240647  2.5510471924240647  \\
            0.03006012024048096  17.0  2.5835686410414813  2.5835686410414813  \\
            0.03006012024048096  18.0  2.608689148632193  2.608689148632193  \\
            0.03006012024048096  19.0  2.6272437591161992  2.6272437591161992  \\
            0.03006012024048096  20.0  2.639949577302545  2.639949577302545  \\
            0.03006012024048096  21.0  2.6474252061435117  2.6474252061435117  \\
            0.03006012024048096  22.0  2.650206634003794  2.650206634003794  \\
            0.03006012024048096  23.0  2.648760255553843  2.648760255553843  \\
            0.03006012024048096  24.0  2.643493580567729  2.643493580567729  \\
            0.03006012024048096  25.0  2.6347640757494952  2.6347640757494952  \\
            0.03006012024048096  26.0  2.6228864954868687  2.6228864954868687  \\
            0.03006012024048096  27.0  2.608138985742022  2.608138985742022  \\
            0.03006012024048096  28.0  2.590768188211796  2.590768188211796  \\
            0.03006012024048096  29.0  2.5709935266427277  2.5709935266427277  \\
            0.03006012024048096  30.0  2.549010821366728  2.549010821366728  \\
            0.03006012024048096  31.0  2.524995349752217  2.524995349752217  \\
            0.03006012024048096  32.0  2.4991044477546906  2.4991044477546906  \\
            0.03006012024048096  33.0  2.4714797298435167  2.4714797298435167  \\
            0.03006012024048096  34.0  2.4810295431116014  2.4810295431116014  \\
            0.03006012024048096  35.0  2.5034851042128756  2.5034851042128756  \\
            0.03006012024048096  36.0  2.52487327209403  2.52487327209403  \\
            0.03006012024048096  37.0  2.545267985693254  2.545267985693254  \\
            0.03006012024048096  38.0  2.5647365489488765  2.5647365489488765  \\
            0.03006012024048096  39.0  2.5833403538297723  2.5833403538297723  \\
            0.03006012024048096  40.0  2.6011355115394155  2.6011355115394155  \\
            0.03006012024048096  41.0  2.618173405100749  2.618173405100749  \\
            0.03006012024048096  42.0  2.6345011744234856  2.6345011744234856  \\
            0.03006012024048096  43.0  2.650162143215781  2.650162143215781  \\
            0.03006012024048096  44.0  2.6651961956598975  2.6651961956598975  \\
            0.03006012024048096  45.0  2.679640109572163  2.679640109572163  \\
            0.03006012024048096  46.0  2.69352785176664  2.69352785176664  \\
            0.03006012024048096  47.0  2.706890840504537  2.706890840504537  \\
            0.03006012024048096  48.0  2.719758179208172  2.719758179208172  \\
            0.03006012024048096  49.0  2.732156865026333  2.732156865026333  \\
            0.03006012024048096  50.0  2.744111975338023  2.744111975338023  \\
            0.03006012024048096  51.0  2.7556468348580876  2.7556468348580876  \\
            0.03006012024048096  52.0  2.7667831656488224  2.7667831656488224  \\
            0.03006012024048096  53.0  2.777541222035472  2.777541222035472  \\
            0.03006012024048096  54.0  2.787939912162222  2.787939912162222  \\
            0.03006012024048096  55.0  2.7979969077015223  2.7979969077015223  \\
            0.03006012024048096  56.0  2.807728743037769  2.807728743037769  \\
            0.03006012024048096  57.0  2.817150905081186  2.817150905081186  \\
            0.03006012024048096  58.0  2.82627791472544  2.82627791472544  \\
            0.03006012024048096  59.0  2.8351234008396022  2.8351234008396022  \\
            0.03006012024048096  60.0  2.8437001675784908  2.8437001675784908  \\
            0.03006012024048096  61.0  2.8520202557030236  2.8520202557030236  \\
            0.03006012024048096  62.0  2.860094998521851  2.860094998521851  \\
            0.03006012024048096  63.0  2.86793507299538  2.86793507299538  \\
            0.03006012024048096  64.0  2.875550546482223  2.875550546482223  \\
            0.03006012024048096  65.0  2.8829509195545295  2.8829509195545295  \\
            0.03006012024048096  66.0  2.8901451652616776  2.8901451652616776  \\
            0.03006012024048096  67.0  2.897238980612253  2.897238980612253  \\
            0.03006012024048096  68.0  2.904245980661643  2.904245980661643  \\
            0.03006012024048096  69.0  2.9110602009399034  2.9110602009399034  \\
            0.03006012024048096  70.0  2.917689476926029  2.917689476926029  \\
            0.03006012024048096  71.0  2.924141225805925  2.924141225805925  \\
            0.03006012024048096  72.0  2.930422473974234  2.930422473974234  \\
            0.03006012024048096  73.0  2.9365398823979136  2.9365398823979136  \\
            0.03006012024048096  74.0  2.9424997700327307  2.9424997700327307  \\
            0.03006012024048096  75.0  2.9483081354645932  2.9483081354645932  \\
            0.03006012024048096  76.0  2.9539706769305205  2.9539706769305205  \\
            0.03006012024048096  77.0  2.9594928108588334  2.9594928108588334  \\
            0.03006012024048096  78.0  2.9648796890546203  2.9648796890546203  \\
            0.03006012024048096  79.0  2.9701362146444  2.9701362146444  \\
            0.03006012024048096  80.0  2.9752670568831245  2.9752670568831245  \\
            0.03006012024048096  81.0  2.98027666491699  2.98027666491699  \\
            0.03006012024048096  82.0  2.9851692805868484  2.9851692805868484  \\
            0.03006012024048096  83.0  2.9899489503492633  2.9899489503492633  \\
            0.03006012024048096  84.0  2.994619536385252  2.994619536385252  \\
            0.03006012024048096  85.0  2.9991847269604888  2.9991847269604888  \\
            0.03006012024048096  86.0  3.0036480460951256  3.0036480460951256  \\
            0.03006012024048096  87.0  3.0080128625961855  3.0080128625961855  \\
            0.03006012024048096  88.0  3.012282398501049  3.012282398501049  \\
            0.03006012024048096  89.0  3.0164597369762243  3.0164597369762243  \\
            0.03006012024048096  90.0  3.020547829711979  3.020547829711979  \\
            0.03006012024048096  91.0  3.02454950384989  3.02454950384989  \\
            0.03006012024048096  92.0  3.0284674684773925  3.0284674684773925  \\
            0.03006012024048096  93.0  3.0323043207204985  3.0323043207204985  \\
            0.03006012024048096  94.0  3.036062551463379  3.036062551463379  \\
            0.03006012024048096  95.0  3.0397445507212164  3.0397445507212164  \\
            0.03006012024048096  96.0  3.043352612690521  3.043352612690521  \\
            0.03006012024048096  97.0  3.046888940499301  3.046888940499301  \\
            0.03006012024048096  98.0  3.050355650677645  3.050355650677645  \\
            0.03006012024048096  99.0  3.0537547773677547  3.0537547773677547  \\
            0.03006012024048096  100.0  3.057107888707066  3.057107888707066  \\
            0.03006012024048096  101.0  3.060473495298943  3.060473495298943  \\
            0.03006012024048096  102.0  3.0637735983795005  3.0637735983795005  \\
            0.03006012024048096  103.0  3.0670100877980944  3.0670100877980944  \\
            0.03006012024048096  104.0  3.0701847815393535  3.0701847815393535  \\
            0.03006012024048096  105.0  3.0732994291008073  3.0732994291008073  \\
            0.03006012024048096  106.0  3.076355714682047  3.076355714682047  \\
            0.03006012024048096  107.0  3.0793552601976795  3.0793552601976795  \\
            0.03006012024048096  108.0  3.0822996281252255  3.0822996281252255  \\
            0.03006012024048096  109.0  3.085190324198428  3.085190324198428  \\
            0.03006012024048096  110.0  3.088028799955684  3.088028799955684  \\
            0.03006012024048096  111.0  3.090816455152524  3.090816455152524  \\
            0.03006012024048096  112.0  3.0935546400466154  3.0935546400466154  \\
            0.03006012024048096  113.0  3.0962446575629854  3.0962446575629854  \\
            0.03006012024048096  114.0  3.0988877653467384  3.0988877653467384  \\
            0.03006012024048096  115.0  3.101485177710031  3.101485177710031  \\
            0.03006012024048096  116.0  3.104038067479607  3.104038067479607  \\
            0.03006012024048096  117.0  3.106547567750714  3.106547567750714  \\
            0.03006012024048096  118.0  3.109014773552933  3.109014773552933  \\
            0.03006012024048096  119.0  3.111440743433  3.111440743433  \\
            0.03006012024048096  120.0  3.1138265009594046  3.1138265009594046  \\
            0.03006012024048096  121.0  3.116173036153264  3.116173036153264  \\
            0.03006012024048096  122.0  3.118481306849584  3.118481306849584  \\
            0.03006012024048096  123.0  3.1207522399928864  3.1207522399928864  \\
            0.03006012024048096  124.0  3.1229867328708196  3.1229867328708196  \\
            0.03006012024048096  125.0  3.1251856542891963  3.1251856542891963  \\
            0.03006012024048096  126.0  3.1273498456916915  3.1273498456916915  \\
            0.03006012024048096  127.0  3.1294801222271826  3.1294801222271826  \\
            0.03006012024048096  128.0  3.1315772737675656  3.1315772737675656  \\
            0.03006012024048096  129.0  3.1336420658787354  3.1336420658787354  \\
            0.03006012024048096  130.0  3.135675240747207  3.135675240747207  \\
            0.03006012024048096  131.0  3.137677518064687  3.137677518064687  \\
            0.03006012024048096  132.0  3.139649595872869  3.139649595872869  \\
            0.03006012024048096  133.0  3.14159215137046  3.14159215137046  \\
            0.03006012024048096  134.0  3.143558089394057  3.143558089394057  \\
            0.03006012024048096  135.0  3.145497992252071  3.145497992252071  \\
            0.03006012024048096  136.0  3.147408743527161  3.147408743527161  \\
            0.03006012024048096  137.0  3.149290993184937  3.149290993184937  \\
            0.03006012024048096  138.0  3.1511453720699976  3.1511453720699976  \\
            0.03006012024048096  139.0  3.1529724926020086  3.1529724926020086  \\
            0.03006012024048096  140.0  3.154772949441698  3.154772949441698  \\
            0.03006012024048096  141.0  3.1565473201282215  3.1565473201282215  \\
            0.03006012024048096  142.0  3.158296165689319  3.158296165689319  \\
            0.03006012024048096  143.0  3.160020031225663  3.160020031225663  \\
            0.03006012024048096  144.0  3.161719446470606  3.161719446470606  \\
            0.03006012024048096  145.0  3.163394926326547  3.163394926326547  \\
            0.03006012024048096  146.0  3.1650469713790197  3.1650469713790197  \\
            0.03006012024048096  147.0  3.1666760683896356  3.1666760683896356  \\
            0.03006012024048096  148.0  3.1682826907687867  3.1682826907687867  \\
            0.03006012024048096  149.0  3.169867299029198  3.169867299029198  \\
            0.03006012024048096  150.0  3.1714303412210954  3.1714303412210954  \\
            0.03006012024048096  151.0  3.1729722533499345  3.1729722533499345  \\
            0.03006012024048096  152.0  3.1744934597775005  3.1744934597775005  \\
            0.03006012024048096  153.0  3.175994373607061  3.175994373607061  \\
            0.03006012024048096  154.0  3.177475397053442  3.177475397053442  \\
            0.03006012024048096  155.0  3.1789369217985444  3.1789369217985444  \\
            0.03006012024048096  156.0  3.180379329333136  3.180379329333136  \\
            0.03006012024048096  157.0  3.181802991285399  3.181802991285399  \\
            0.03006012024048096  158.0  3.1832082697368644  3.1832082697368644  \\
            0.03006012024048096  159.0  3.184595517526353  3.184595517526353  \\
            0.03006012024048096  160.0  3.185965078542345  3.185965078542345  \\
            0.03006012024048096  161.0  3.1873172880044  3.1873172880044  \\
            0.03006012024048096  162.0  3.188652472734  3.188652472734  \\
            0.03006012024048096  163.0  3.189970951415341  3.189970951415341  \\
            0.03006012024048096  164.0  3.1912730348464815  3.1912730348464815  \\
            0.03006012024048096  165.0  3.192559026181272  3.192559026181272  \\
            0.03006012024048096  166.0  3.19382922116244  3.19382922116244  \\
            0.03006012024048096  167.0  3.195108286110845  3.195108286110845  \\
            0.03006012024048096  168.0  3.196383611452368  3.196383611452368  \\
            0.03006012024048096  169.0  3.1976431619825747  3.1976431619825747  \\
            0.03006012024048096  170.0  3.198887227083889  3.198887227083889  \\
            0.03006012024048096  171.0  3.200116089135048  3.200116089135048  \\
            0.03006012024048096  172.0  3.2013300237209066  3.2013300237209066  \\
            0.03006012024048096  173.0  3.202529299834767  3.202529299834767  \\
            0.03006012024048096  174.0  3.203714180073491  3.203714180073491  \\
            0.03006012024048096  175.0  3.2048849208258163  3.2048849208258163  \\
            0.03006012024048096  176.0  3.2060417724540375  3.2060417724540375  \\
            0.03006012024048096  177.0  3.207184979469355  3.207184979469355  \\
            0.03006012024048096  178.0  3.2083147807012184  3.2083147807012184  \\
            0.03006012024048096  179.0  3.2094314094607626  3.2094314094607626  \\
            0.03006012024048096  180.0  3.2105350936986885  3.2105350936986885  \\
            0.03006012024048096  181.0  3.211626056157815  3.211626056157815  \\
            0.03006012024048096  182.0  3.212704514520386  3.212704514520386  \\
            0.03006012024048096  183.0  3.2137706815504856  3.2137706815504856  \\
            0.03006012024048096  184.0  3.2148247652316426  3.2148247652316426  \\
            0.03006012024048096  185.0  3.215866968899898  3.215866968899898  \\
            0.03006012024048096  186.0  3.2168974913724284  3.2168974913724284  \\
            0.03006012024048096  187.0  3.217916527071938  3.217916527071938  \\
            0.03006012024048096  188.0  3.2189242661470105  3.2189242661470105  \\
            0.03006012024048096  189.0  3.219920894588519  3.219920894588519  \\
            0.03006012024048096  190.0  3.220906594342236  3.220906594342236  \\
            0.03006012024048096  191.0  3.2218815434178465  3.2218815434178465  \\
            0.03006012024048096  192.0  3.222845915994495  3.222845915994495  \\
            0.03006012024048096  193.0  3.223799882522872  3.223799882522872  \\
            0.03006012024048096  194.0  3.224743609824142  3.224743609824142  \\
            0.03006012024048096  195.0  3.2256772611857403  3.2256772611857403  \\
            0.03006012024048096  196.0  3.2266009964541107  3.2266009964541107  \\
            0.03006012024048096  197.0  3.227514972124617  3.227514972124617  \\
            0.03006012024048096  198.0  3.2284193414285967  3.2284193414285967  \\
            0.03006012024048096  199.0  3.229314254417721  3.229314254417721  \\
            0.03006012024048096  200.0  3.2302101557299516  3.2302101557299516  \\
            0.03006012024048096  201.0  3.2311119891559734  3.2311119891559734  \\
            0.03006012024048096  202.0  3.232004308244228  3.232004308244228  \\
            0.03006012024048096  203.0  3.2328872616945823  3.2328872616945823  \\
            0.03006012024048096  204.0  3.2337609951429624  3.2337609951429624  \\
            0.03006012024048096  205.0  3.234625651239387  3.234625651239387  \\
            0.03006012024048096  206.0  3.23548136972377  3.23548136972377  \\
            0.03006012024048096  207.0  3.2363282874993256  3.2363282874993256  \\
            0.03006012024048096  208.0  3.2371665387038595  3.2371665387038595  \\
            0.03006012024048096  209.0  3.237996254778874  3.237996254778874  \\
            0.03006012024048096  210.0  3.2388175645366286  3.2388175645366286  \\
            0.03006012024048096  211.0  3.239630594225251  3.239630594225251  \\
            0.03006012024048096  212.0  3.240435467591895  3.240435467591895  \\
            0.03006012024048096  213.0  3.2412323059440493  3.2412323059440493  \\
            0.03006012024048096  214.0  3.2420212282090963  3.2420212282090963  \\
            0.03006012024048096  215.0  3.2428023509920916  3.2428023509920916  \\
            0.03006012024048096  216.0  3.243575788631933  3.243575788631933  \\
            0.03006012024048096  217.0  3.2443416532558356  3.2443416532558356  \\
            0.03006012024048096  218.0  3.245100054832328  3.245100054832328  \\
            0.03006012024048096  219.0  3.245851101222728  3.245851101222728  \\
            0.03006012024048096  220.0  3.2465948982310637  3.2465948982310637  \\
            0.03206412825651302  1.0  0.09358717434869737  0.09358717434869737  \\
            0.03206412825651302  2.0  0.3572478289913161  0.3572478289913161  \\
            0.03206412825651302  3.0  0.6683653020326364  0.6683653020326364  \\
            0.03206412825651302  4.0  0.9669624964214142  0.9669624964214142  \\
            0.03206412825651302  5.0  1.233618029710214  1.233618029710214  \\
            0.03206412825651302  6.0  1.4647008302318925  1.4647008302318925  \\
            0.03206412825651302  7.0  1.6621971215157587  1.6621971215157587  \\
            0.03206412825651302  8.0  1.8297929191716769  1.8297929191716769  \\
            0.03206412825651302  9.0  1.9713931359221941  1.9713931359221941  \\
            0.03206412825651302  10.0  2.0905947759655175  2.0905947759655175  \\
            0.03206412825651302  11.0  2.1905363841235586  2.1905363841235586  \\
            0.03206412825651302  12.0  2.273892840626308  2.273892840626308  \\
            0.03206412825651302  13.0  2.342921557400515  2.342921557400515  \\
            0.03206412825651302  14.0  2.399521919656306  2.399521919656306  \\
            0.03206412825651302  15.0  2.4452930629059977  2.4452930629059977  \\
            0.03206412825651302  16.0  2.4815848415096458  2.4815848415096458  \\
            0.03206412825651302  17.0  2.5095408862838458  2.5095408862838458  \\
            0.03206412825651302  18.0  2.5301342260734736  2.5301342260734736  \\
            0.03206412825651302  19.0  2.5441964674690993  2.5441964674690993  \\
            0.03206412825651302  20.0  2.552441604458683  2.552441604458683  \\
            0.03206412825651302  21.0  2.555485437277717  2.555485437277717  \\
            0.03206412825651302  22.0  2.5538614352450733  2.5538614352450733  \\
            0.03206412825651302  23.0  2.548033731280225  2.548033731280225  \\
            0.03206412825651302  24.0  2.5384078046202294  2.5384078046202294  \\
            0.03206412825651302  25.0  2.525339298022596  2.525339298022596  \\
            0.03206412825651302  26.0  2.5091413258920694  2.5091413258920694  \\
            0.03206412825651302  27.0  2.4900905577243786  2.4900905577243786  \\
            0.03206412825651302  28.0  2.4684323039850558  2.4684323039850558  \\
            0.03206412825651302  29.0  2.44438478619017  2.44438478619017  \\
            0.03206412825651302  30.0  2.4181427370870767  2.4181427370870767  \\
            0.03206412825651302  31.0  2.3898804484446368  2.3898804484446368  \\
            0.03206412825651302  32.0  2.405269583390532  2.405269583390532  \\
            0.03206412825651302  33.0  2.429800732512038  2.429800732512038  \\
            0.03206412825651302  34.0  2.453107963539352  2.453107963539352  \\
            0.03206412825651302  35.0  2.4752801002669163  2.4752801002669163  \\
            0.03206412825651302  36.0  2.496397631678721  2.496397631678721  \\
            0.03206412825651302  37.0  2.5165336597951526  2.5165336597951526  \\
            0.03206412825651302  38.0  2.535754722166571  2.535754722166571  \\
            0.03206412825651302  39.0  2.554121507742817  2.554121507742817  \\
            0.03206412825651302  40.0  2.571689481754648  2.571689481754648  \\
            0.03206412825651302  41.0  2.588509432704801  2.588509432704801  \\
            0.03206412825651302  42.0  2.6046279524763283  2.6046279524763283  \\
            0.03206412825651302  43.0  2.6200878588393675  2.6200878588393675  \\
            0.03206412825651302  44.0  2.634928568206409  2.634928568206409  \\
            0.03206412825651302  45.0  2.6491864252963637  2.6491864252963637  \\
            0.03206412825651302  46.0  2.6628949953750323  2.6628949953750323  \\
            0.03206412825651302  47.0  2.6760853239091213  2.6760853239091213  \\
            0.03206412825651302  48.0  2.6887861677737233  2.6887861677737233  \\
            0.03206412825651302  49.0  2.701024201566285  2.701024201566285  \\
            0.03206412825651302  50.0  2.712824202084632  2.712824202084632  \\
            0.03206412825651302  51.0  2.724209213606877  2.724209213606877  \\
            0.03206412825651302  52.0  2.735200696254881  2.735200696254881  \\
            0.03206412825651302  53.0  2.7458186594195437  2.7458186594195437  \\
            0.03206412825651302  54.0  2.7560817819673096  2.7560817819673096  \\
            0.03206412825651302  55.0  2.766007520725593  2.766007520725593  \\
            0.03206412825651302  56.0  2.775612208554836  2.775612208554836  \\
            0.03206412825651302  57.0  2.7849111431512936  2.7849111431512936  \\
            0.03206412825651302  58.0  2.7939186675837124  2.7939186675837124  \\
            0.03206412825651302  59.0  2.8026482434453306  2.8026482434453306  \\
            0.03206412825651302  60.0  2.8111125173971128  2.8111125173971128  \\
            0.03206412825651302  61.0  2.819323381786614  2.819323381786614  \\
            0.03206412825651302  62.0  2.8272920299473396  2.8272920299473396  \\
            0.03206412825651302  63.0  2.835184664548803  2.835184664548803  \\
            0.03206412825651302  64.0  2.8429373466629695  2.8429373466629695  \\
            0.03206412825651302  65.0  2.850464179065764  2.850464179065764  \\
            0.03206412825651302  66.0  2.8577748716941027  2.8577748716941027  \\
            0.03206412825651302  67.0  2.8648785867236377  2.8648785867236377  \\
            0.03206412825651302  68.0  2.8717839765885658  2.8717839765885658  \\
            0.03206412825651302  69.0  2.878499218883732  2.878499218883732  \\
            0.03206412825651302  70.0  2.8850320484427985  2.8850320484427985  \\
            0.03206412825651302  71.0  2.8913897868549636  2.8913897868549636  \\
            0.03206412825651302  72.0  2.8975793696553445  2.8975793696553445  \\
            0.03206412825651302  73.0  2.9036073713997976  2.9036073713997976  \\
            0.03206412825651302  74.0  2.909480028813433  2.909480028813433  \\
            0.03206412825651302  75.0  2.915203262183031  2.915203262183031  \\
            0.03206412825651302  76.0  2.920782695146613  2.920782695146613  \\
            0.03206412825651302  77.0  2.926223673018317  2.926223673018317  \\
            0.03206412825651302  78.0  2.931531279773364  2.931531279773364  \\
            0.03206412825651302  79.0  2.936710353805857  2.936710353805857  \\
            0.03206412825651302  80.0  2.9417655025614993  2.9417655025614993  \\
            0.03206412825651302  81.0  2.946701116137702  2.946701116137702  \\
            0.03206412825651302  82.0  2.9515213799350306  2.9515213799350306  \\
            0.03206412825651302  83.0  2.956230286436176  2.956230286436176  \\
            0.03206412825651302  84.0  2.96083164618178  2.96083164618178  \\
            0.03206412825651302  85.0  2.965329098006203  2.965329098006203  \\
            0.03206412825651302  86.0  2.96972611859076  2.96972611859076  \\
            0.03206412825651302  87.0  2.9740260313868196  2.9740260313868196  \\
            0.03206412825651302  88.0  2.978232014956758  2.978232014956758  \\
            0.03206412825651302  89.0  2.982347110776478  2.982347110776478  \\
            0.03206412825651302  90.0  2.9863742305396235  2.9863742305396235  \\
            0.03206412825651302  91.0  2.990316163000138  2.990316163000138  \\
            0.03206412825651302  92.0  2.994175580386891  2.994175580386891  \\
            0.03206412825651302  93.0  2.9979550444211642  2.9979550444211642  \\
            0.03206412825651302  94.0  3.0017084830185032  3.0017084830185032  \\
            0.03206412825651302  95.0  3.0054495976675377  3.0054495976675377  \\
            0.03206412825651302  96.0  3.0091133267817103  3.0091133267817103  \\
            0.03206412825651302  97.0  3.012702041051923  3.012702041051923  \\
            0.03206412825651302  98.0  3.0162180155301863  3.0162180155301863  \\
            0.03206412825651302  99.0  3.019663434394334  3.019663434394334  \\
            0.03206412825651302  100.0  3.0230403954312166  3.0230403954312166  \\
            0.03206412825651302  101.0  3.026350914257625  3.026350914257625  \\
            0.03206412825651302  102.0  3.0295969282965434  3.0295969282965434  \\
            0.03206412825651302  103.0  3.032780300525208  3.032780300525208  \\
            0.03206412825651302  104.0  3.035902823009958  3.035902823009958  \\
            0.03206412825651302  105.0  3.0389662202419876  3.0389662202419876  \\
            0.03206412825651302  106.0  3.0419721522868226  3.0419721522868226  \\
            0.03206412825651302  107.0  3.0449222177596362  3.0449222177596362  \\
            0.03206412825651302  108.0  3.0478179566374317  3.0478179566374317  \\
            0.03206412825651302  109.0  3.0506608529184644  3.0506608529184644  \\
            0.03206412825651302  110.0  3.053452337138482  3.053452337138482  \\
            0.03206412825651302  111.0  3.056193788752627  3.056193788752627  \\
            0.03206412825651302  112.0  3.058886538391378  3.058886538391378  \\
            0.03206412825651302  113.0  3.0615318699981353  3.0615318699981353  \\
            0.03206412825651302  114.0  3.0641310228556597  3.0641310228556597  \\
            0.03206412825651302  115.0  3.066685193508027  3.066685193508027  \\
            0.03206412825651302  116.0  3.0691955375843594  3.0691955375843594  \\
            0.03206412825651302  117.0  3.0716631715300484  3.0716631715300484  \\
            0.03206412825651302  118.0  3.0740891742509966  3.0740891742509966  \\
            0.03206412825651302  119.0  3.0764745886758256  3.0764745886758256  \\
            0.03206412825651302  120.0  3.078820423240857  3.078820423240857  \\
            0.03206412825651302  121.0  3.081127653302246  3.081127653302246  \\
            0.03206412825651302  122.0  3.0833972224793778  3.0833972224793778  \\
            0.03206412825651302  123.0  3.0856300439334365  3.0856300439334365  \\
            0.03206412825651302  124.0  3.087827001584726  3.087827001584726  \\
            0.03206412825651302  125.0  3.0900060163402836  3.0900060163402836  \\
            0.03206412825651302  126.0  3.0922007502955404  3.0922007502955404  \\
            0.03206412825651302  127.0  3.0943600858533333  3.0943600858533333  \\
            0.03206412825651302  128.0  3.0964848691638323  3.0964848691638323  \\
            0.03206412825651302  129.0  3.098575919716794  3.098575919716794  \\
            0.03206412825651302  130.0  3.100634031380108  3.100634031380108  \\
            0.03206412825651302  131.0  3.10265997339028  3.10265997339028  \\
            0.03206412825651302  132.0  3.1046544912974685  3.1046544912974685  \\
            0.03206412825651302  133.0  3.1066183078674623  3.1066183078674623  \\
            0.03206412825651302  134.0  3.108552123942849  3.108552123942849  \\
            0.03206412825651302  135.0  3.1104566192655305  3.1104566192655305  \\
            0.03206412825651302  136.0  3.112332453262593  3.112332453262593  \\
            0.03206412825651302  137.0  3.1141802657973905  3.1141802657973905  \\
            0.03206412825651302  138.0  3.116000677887646  3.116000677887646  \\
            0.03206412825651302  139.0  3.1177942923922157  3.1177942923922157  \\
            0.03206412825651302  140.0  3.119561694668154  3.119561694668154  \\
            0.03206412825651302  141.0  3.1213034531994936  3.1213034531994936  \\
            0.03206412825651302  142.0  3.1230201201991745  3.1230201201991745  \\
            0.03206412825651302  143.0  3.1247122321854777  3.1247122321854777  \\
            0.03206412825651302  144.0  3.126380310534161  3.126380310534161  \\
            0.03206412825651302  145.0  3.1280248620075426  3.1280248620075426  \\
            0.03206412825651302  146.0  3.1296463792615428  3.1296463792615428  \\
            0.03206412825651302  147.0  3.1312453413318835  3.1312453413318835  \\
            0.03206412825651302  148.0  3.1328222141003033  3.1328222141003033  \\
            0.03206412825651302  149.0  3.1343774507418516  3.1343774507418516  \\
            0.03206412825651302  150.0  3.1359114921540447  3.1359114921540447  \\
            0.03206412825651302  151.0  3.1374247673688225  3.1374247673688225  \\
            0.03206412825651302  152.0  3.138917693948057  3.138917693948057  \\
            0.03206412825651302  153.0  3.1403906783633544  3.1403906783633544  \\
            0.03206412825651302  154.0  3.1418441163609554  3.1418441163609554  \\
            0.03206412825651302  155.0  3.1432783933122788  3.1432783933122788  \\
            0.03206412825651302  156.0  3.14469666668019  3.14469666668019  \\
            0.03206412825651302  157.0  3.146137670025167  3.146137670025167  \\
            0.03206412825651302  158.0  3.1475595349252155  3.1475595349252155  \\
            0.03206412825651302  159.0  3.148962637876365  3.148962637876365  \\
            0.03206412825651302  160.0  3.1503473456138584  3.1503473456138584  \\
            0.03206412825651302  161.0  3.1517140154250654  3.1517140154250654  \\
            0.03206412825651302  162.0  3.153062995450426  3.153062995450426  \\
            0.03206412825651302  163.0  3.154394624973043  3.154394624973043  \\
            0.03206412825651302  164.0  3.1557092346973667  3.1557092346973667  \\
            0.03206412825651302  165.0  3.157007147017478  3.157007147017478  \\
            0.03206412825651302  166.0  3.158288676275385  3.158288676275385  \\
            0.03206412825651302  167.0  3.159554129009806  3.159554129009806  \\
            0.03206412825651302  168.0  3.160803804195791  3.160803804195791  \\
            0.03206412825651302  169.0  3.16203799347561  3.16203799347561  \\
            0.03206412825651302  170.0  3.1632569813812905  3.1632569813812905  \\
            0.03206412825651302  171.0  3.164461045549081  3.164461045549081  \\
            0.03206412825651302  172.0  3.165650456926267  3.165650456926267  \\
            0.03206412825651302  173.0  3.166825479970596  3.166825479970596  \\
            0.03206412825651302  174.0  3.1679863728426394  3.1679863728426394  \\
            0.03206412825651302  175.0  3.1691333875913714  3.1691333875913714  \\
            0.03206412825651302  176.0  3.170266770333258  3.170266770333258  \\
            0.03206412825651302  177.0  3.1713867614250937  3.1713867614250937  \\
            0.03206412825651302  178.0  3.1724935956308773  3.1724935956308773  \\
            0.03206412825651302  179.0  3.1735875022828814  3.1735875022828814  \\
            0.03206412825651302  180.0  3.174668705437266  3.174668705437266  \\
            0.03206412825651302  181.0  3.1757374240243745  3.1757374240243745  \\
            0.03206412825651302  182.0  3.1767938719939357  3.1767938719939357  \\
            0.03206412825651302  183.0  3.1778382584553366  3.1778382584553366  \\
            0.03206412825651302  184.0  3.1788707878132767  3.1788707878132767  \\
            0.03206412825651302  185.0  3.179891659898823  3.179891659898823  \\
            0.03206412825651302  186.0  3.1809010700961777  3.1809010700961777  \\
            0.03206412825651302  187.0  3.1818992094652065  3.1818992094652065  \\
            0.03206412825651302  188.0  3.1829133727483736  3.1829133727483736  \\
            0.03206412825651302  189.0  3.1839199102355358  3.1839199102355358  \\
            0.03206412825651302  190.0  3.1849151023898137  3.1849151023898137  \\
            0.03206412825651302  191.0  3.1858991383918855  3.1858991383918855  \\
            0.03206412825651302  192.0  3.18687220326833  3.18687220326833  \\
            0.03206412825651302  193.0  3.1878344780042913  3.1878344780042913  \\
            0.03206412825651302  194.0  3.1887861396526307  3.1887861396526307  \\
            0.03206412825651302  195.0  3.1897273614395356  3.1897273614395356  \\
            0.03206412825651302  196.0  3.1906583128667423  3.1906583128667423  \\
            0.03206412825651302  197.0  3.191579159810564  3.191579159810564  \\
            0.03206412825651302  198.0  3.1924900646177328  3.1924900646177328  \\
            0.03206412825651302  199.0  3.193391186198262  3.193391186198262  \\
            0.03206412825651302  200.0  3.1942826801154336  3.1942826801154336  \\
            0.03206412825651302  201.0  3.1951646986729063  3.1951646986729063  \\
            0.03206412825651302  202.0  3.1960373909992392  3.1960373909992392  \\
            0.03206412825651302  203.0  3.1969009031296993  3.1969009031296993  \\
            0.03206412825651302  204.0  3.1977553780856613  3.1977553780856613  \\
            0.03206412825651302  205.0  3.198600955951513  3.198600955951513  \\
            0.03206412825651302  206.0  3.1994377739492696  3.1994377739492696  \\
            0.03206412825651302  207.0  3.2002659665109174  3.2002659665109174  \\
            0.03206412825651302  208.0  3.201085665348596  3.201085665348596  \\
            0.03206412825651302  209.0  3.2018969995226856  3.2018969995226856  \\
            0.03206412825651302  210.0  3.2027000955078373  3.2027000955078373  \\
            0.03206412825651302  211.0  3.203495077257089  3.203495077257089  \\
            0.03206412825651302  212.0  3.2042820662640774  3.2042820662640774  \\
            0.03206412825651302  213.0  3.2050611816233876  3.2050611816233876  \\
            0.03206412825651302  214.0  3.205832540089232  3.205832540089232  \\
            0.03206412825651302  215.0  3.206596256132316  3.206596256132316  \\
            0.03206412825651302  216.0  3.20735244199516  3.20735244199516  \\
            0.03206412825651302  217.0  3.2081012077457194  3.2081012077457194  \\
            0.03206412825651302  218.0  3.208842661329581  3.208842661329581  \\
            0.03206412825651302  219.0  3.2095927214679683  3.2095927214679683  \\
            0.03206412825651302  220.0  3.2103425226521836  3.2103425226521836  \\
            0.03406813627254509  1.0  0.09318637274549096  0.09318637274549096  \\
            0.03406813627254509  2.0  0.35457581830327334  0.35457581830327334  \\
            0.03406813627254509  3.0  0.6619238476953906  0.6619238476953906  \\
            0.03406813627254509  4.0  0.9559690810191811  0.9559690810191811  \\
            0.03406813627254509  5.0  1.2177132041861496  1.2177132041861496  \\
            0.03406813627254509  6.0  1.4437446321213858  1.4437446321213858  \\
            0.03406813627254509  7.0  1.636160199186251  1.636160199186251  \\
            0.03406813627254509  8.0  1.7987004311653612  1.7987004311653612  \\
            0.03406813627254509  9.0  1.9352957663578907  1.9352957663578907  \\
            0.03406813627254509  10.0  2.0495536527600655  2.0495536527600655  \\
            0.03406813627254509  11.0  2.1446152378016103  2.1446152378016103  \\
            0.03406813627254509  12.0  2.223154000308309  2.223154000308309  \\
            0.03406813627254509  13.0  2.287424007679224  2.287424007679224  \\
            0.03406813627254509  14.0  2.339320471007374  2.339320471007374  \\
            0.03406813627254509  15.0  2.380438120823691  2.380438120823691  \\
            0.03406813627254509  16.0  2.4121224905952268  2.4121224905952268  \\
            0.03406813627254509  17.0  2.43551313152621  2.43551313152621  \\
            0.03406813627254509  18.0  2.4515793035147535  2.4515793035147535  \\
            0.03406813627254509  19.0  2.4611491758219994  2.4611491758219994  \\
            0.03406813627254509  20.0  2.464933631614821  2.464933631614821  \\
            0.03406813627254509  21.0  2.463545668411922  2.463545668411922  \\
            0.03406813627254509  22.0  2.4575162364863514  2.4575162364863514  \\
            0.03406813627254509  23.0  2.447307207006607  2.447307207006607  \\
            0.03406813627254509  24.0  2.4333220286727304  2.4333220286727304  \\
            0.03406813627254509  25.0  2.415914520295697  2.415914520295697  \\
            0.03406813627254509  26.0  2.395396156297269  2.395396156297269  \\
            0.03406813627254509  27.0  2.3720421297067347  2.3720421297067347  \\
            0.03406813627254509  28.0  2.3460964197583154  2.3460964197583154  \\
            0.03406813627254509  29.0  2.317776045737613  2.317776045737613  \\
            0.03406813627254509  30.0  2.3254915039670503  2.3254915039670503  \\
            0.03406813627254509  31.0  2.35243128860216  2.35243128860216  \\
            0.03406813627254509  32.0  2.37795696647518  2.37795696647518  \\
            0.03406813627254509  33.0  2.4021762807923364  2.4021762807923364  \\
            0.03406813627254509  34.0  2.425186383967103  2.425186383967103  \\
            0.03406813627254509  35.0  2.4470750963209564  2.4470750963209564  \\
            0.03406813627254509  36.0  2.4679219912634114  2.4679219912634114  \\
            0.03406813627254509  37.0  2.4877993338970508  2.4877993338970508  \\
            0.03406813627254509  38.0  2.5067728953842647  2.5067728953842647  \\
            0.03406813627254509  39.0  2.5249026616558616  2.5249026616558616  \\
            0.03406813627254509  40.0  2.54224345196988  2.54224345196988  \\
            0.03406813627254509  41.0  2.558845460308853  2.558845460308853  \\
            0.03406813627254509  42.0  2.574754730529171  2.574754730529171  \\
            0.03406813627254509  43.0  2.5900135744629544  2.5900135744629544  \\
            0.03406813627254509  44.0  2.6046609407529204  2.6046609407529204  \\
            0.03406813627254509  45.0  2.6187327410205645  2.6187327410205645  \\
            0.03406813627254509  46.0  2.6322621389834246  2.6322621389834246  \\
            0.03406813627254509  47.0  2.6452798073137056  2.6452798073137056  \\
            0.03406813627254509  48.0  2.657814156339274  2.657814156339274  \\
            0.03406813627254509  49.0  2.6698915381062363  2.6698915381062363  \\
            0.03406813627254509  50.0  2.68153642883124  2.68153642883124  \\
            0.03406813627254509  51.0  2.6927715923556663  2.6927715923556663  \\
            0.03406813627254509  52.0  2.7036182268609394  2.7036182268609394  \\
            0.03406813627254509  53.0  2.7140960968036154  2.7140960968036154  \\
            0.03406813627254509  54.0  2.7242236517723972  2.7242236517723972  \\
            0.03406813627254509  55.0  2.734018133749663  2.734018133749663  \\
            0.03406813627254509  56.0  2.7434956740719025  2.7434956740719025  \\
            0.03406813627254509  57.0  2.7526713812214014  2.7526713812214014  \\
            0.03406813627254509  58.0  2.761559420441985  2.761559420441985  \\
            0.03406813627254509  59.0  2.7702609200505033  2.7702609200505033  \\
            0.03406813627254509  60.0  2.778899568419911  2.778899568419911  \\
            0.03406813627254509  61.0  2.7872708264613038  2.7872708264613038  \\
            0.03406813627254509  62.0  2.795386894334789  2.795386894334789  \\
            0.03406813627254509  63.0  2.8032592426267833  2.8032592426267833  \\
            0.03406813627254509  64.0  2.8108986659710564  2.8108986659710564  \\
            0.03406813627254509  65.0  2.8183153320189227  2.8183153320189227  \\
            0.03406813627254509  66.0  2.8255188262214723  2.8255188262214723  \\
            0.03406813627254509  67.0  2.8325181928350225  2.8325181928350225  \\
            0.03406813627254509  68.0  2.8393219725154886  2.8393219725154886  \\
            0.03406813627254509  69.0  2.8459382368275605  2.8459382368275605  \\
            0.03406813627254509  70.0  2.8523746199595683  2.8523746199595683  \\
            0.03406813627254509  71.0  2.858638347904002  2.858638347904002  \\
            0.03406813627254509  72.0  2.8647362653364548  2.8647362653364548  \\
            0.03406813627254509  73.0  2.8706748604016816  2.8706748604016816  \\
            0.03406813627254509  74.0  2.876460287594134  2.876460287594134  \\
            0.03406813627254509  75.0  2.8820983889014684  2.8820983889014684  \\
            0.03406813627254509  76.0  2.887594713362705  2.887594713362705  \\
            0.03406813627254509  77.0  2.8929545351778008  2.8929545351778008  \\
            0.03406813627254509  78.0  2.898182870492107  2.898182870492107  \\
            0.03406813627254509  79.0  2.9032844929673143  2.9032844929673143  \\
            0.03406813627254509  80.0  2.9082639482398744  2.9082639482398744  \\
            0.03406813627254509  81.0  2.9131255673584144  2.9131255673584144  \\
            0.03406813627254509  82.0  2.9178734792832133  2.9178734792832133  \\
            0.03406813627254509  83.0  2.9225116225230883  2.9225116225230883  \\
            0.03406813627254509  84.0  2.927043755978308  2.927043755978308  \\
            0.03406813627254509  85.0  2.931473469051917  2.931473469051917  \\
            0.03406813627254509  86.0  2.935804191086395  2.935804191086395  \\
            0.03406813627254509  87.0  2.9400392001774533  2.9400392001774533  \\
            0.03406813627254509  88.0  2.9441816314124662  2.9441816314124662  \\
            0.03406813627254509  89.0  2.9483649655758226  2.9483649655758226  \\
            0.03406813627254509  90.0  2.952464119398269  2.952464119398269  \\
            0.03406813627254509  91.0  2.9564737823154084  2.9564737823154084  \\
            0.03406813627254509  92.0  2.9603968451780296  2.9603968451780296  \\
            0.03406813627254509  93.0  2.964236075966251  2.964236075966251  \\
            0.03406813627254509  94.0  2.9679941262336507  2.9679941262336507  \\
            0.03406813627254509  95.0  2.9716735371509566  2.9716735371509566  \\
            0.03406813627254509  96.0  2.9752767451779008  2.9752767451779008  \\
            0.03406813627254509  97.0  2.9788060873896467  2.9788060873896467  \\
            0.03406813627254509  98.0  2.982263806482027  2.982263806482027  \\
            0.03406813627254509  99.0  2.985652055477927  2.985652055477927  \\
            0.03406813627254509  100.0  2.9889729021553677  2.9889729021553677  \\
            0.03406813627254509  101.0  2.9922283332163073  2.9922283332163073  \\
            0.03406813627254509  102.0  2.995420258213586  2.995420258213586  \\
            0.03406813627254509  103.0  2.9985505132523205  2.9985505132523205  \\
            0.03406813627254509  104.0  3.0016208644805626  3.0016208644805626  \\
            0.03406813627254509  105.0  3.004633011383167  3.004633011383167  \\
            0.03406813627254509  106.0  3.007588589891599  3.007588589891599  \\
            0.03406813627254509  107.0  3.0104891753215934  3.0104891753215934  \\
            0.03406813627254509  108.0  3.013336285149638  3.013336285149638  \\
            0.03406813627254509  109.0  3.016131381638501  3.016131381638501  \\
            0.03406813627254509  110.0  3.0188758743212802  3.0188758743212802  \\
            0.03406813627254509  111.0  3.0215711223527304  3.0215711223527304  \\
            0.03406813627254509  112.0  3.0242184367361404  3.0242184367361404  \\
            0.03406813627254509  113.0  3.0268190824332843  3.0268190824332843  \\
            0.03406813627254509  114.0  3.029374280364581  3.029374280364581  \\
            0.03406813627254509  115.0  3.031885209306023  3.031885209306023  \\
            0.03406813627254509  116.0  3.034353007689112  3.034353007689112  \\
            0.03406813627254509  117.0  3.036778775309383  3.036778775309383  \\
            0.03406813627254509  118.0  3.039211228203012  3.039211228203012  \\
            0.03406813627254509  119.0  3.041635032279787  3.041635032279787  \\
            0.03406813627254509  120.0  3.0440173684686553  3.0440173684686553  \\
            0.03406813627254509  121.0  3.046359287112402  3.046359287112402  \\
            0.03406813627254509  122.0  3.0486618035191184  3.0486618035191184  \\
            0.03406813627254509  123.0  3.050925899405765  3.050925899405765  \\
            0.03406813627254509  124.0  3.0531525242711437  3.0531525242711437  \\
            0.03406813627254509  125.0  3.055342596702287  3.055342596702287  \\
            0.03406813627254509  126.0  3.0574970056180124  3.0574970056180124  \\
            0.03406813627254509  127.0  3.059616611453068  3.059616611453068  \\
            0.03406813627254509  128.0  3.061702247286197  3.061702247286197  \\
            0.03406813627254509  129.0  3.0637547199151722  3.0637547199151722  \\
            0.03406813627254509  130.0  3.065774810881689  3.065774810881689  \\
            0.03406813627254509  131.0  3.067763277448792  3.067763277448792  \\
            0.03406813627254509  132.0  3.0697208535333824  3.0697208535333824  \\
            0.03406813627254509  133.0  3.0716482505962297  3.0716482505962297  \\
            0.03406813627254509  134.0  3.0735461584916406  3.0735461584916406  \\
            0.03406813627254509  135.0  3.0754152462789905  3.0754152462789905  \\
            0.03406813627254509  136.0  3.0772561629980246  3.0772561629980246  \\
            0.03406813627254509  137.0  3.0790695384098434  3.0790695384098434  \\
            0.03406813627254509  138.0  3.080855983705295  3.080855983705295  \\
            0.03406813627254509  139.0  3.0826160921824233  3.0826160921824233  \\
            0.03406813627254509  140.0  3.08435043989461  3.08435043989461  \\
            0.03406813627254509  141.0  3.0860595862707654  3.0860595862707654  \\
            0.03406813627254509  142.0  3.08774407470903  3.08774407470903  \\
            0.03406813627254509  143.0  3.089404433145292  3.089404433145292  \\
            0.03406813627254509  144.0  3.091041174597717  3.091041174597717  \\
            0.03406813627254509  145.0  3.0926547976885383  3.0926547976885383  \\
            0.03406813627254509  146.0  3.0942457871440654  3.0942457871440654  \\
            0.03406813627254509  147.0  3.0958270990406773  3.0958270990406773  \\
            0.03406813627254509  148.0  3.097426428841958  3.097426428841958  \\
            0.03406813627254509  149.0  3.0990031484406466  3.0990031484406466  \\
            0.03406813627254509  150.0  3.100557730695335  3.100557730695335  \\
            0.03406813627254509  151.0  3.1020906354461175  3.1020906354461175  \\
            0.03406813627254509  152.0  3.103602309957333  3.103602309957333  \\
            0.03406813627254509  153.0  3.1050931893424343  3.1050931893424343  \\
            0.03406813627254509  154.0  3.106563696971852  3.106563696971852  \\
            0.03406813627254509  155.0  3.1080142448645702  3.1080142448645702  \\
            0.03406813627254509  156.0  3.1094452340642453  3.1094452340642453  \\
            0.03406813627254509  157.0  3.1108570550004915  3.1108570550004915  \\
            0.03406813627254509  158.0  3.1122500878360695  3.1122500878360695  \\
            0.03406813627254509  159.0  3.113624702800583  3.113624702800583  \\
            0.03406813627254509  160.0  3.1149812605112928  3.1149812605112928  \\
            0.03406813627254509  161.0  3.1163201122816577  3.1163201122816577  \\
            0.03406813627254509  162.0  3.117641600418065  3.117641600418065  \\
            0.03406813627254509  163.0  3.1189460585053608  3.1189460585053608  \\
            0.03406813627254509  164.0  3.1202338116816066  3.1202338116816066  \\
            0.03406813627254509  165.0  3.1215051769025806  3.1215051769025806  \\
            0.03406813627254509  166.0  3.1227604631963954  3.1227604631963954  \\
            0.03406813627254509  167.0  3.1239999719087668  3.1239999719087668  \\
            0.03406813627254509  168.0  3.125223996939214  3.125223996939214  \\
            0.03406813627254509  169.0  3.1264328249686453  3.1264328249686453  \\
            0.03406813627254509  170.0  3.1276267356786915  3.1276267356786915  \\
            0.03406813627254509  171.0  3.128806001963114  3.128806001963114  \\
            0.03406813627254509  172.0  3.1299708901316263  3.1299708901316263  \\
            0.03406813627254509  173.0  3.131121660106424  3.131121660106424  \\
            0.03406813627254509  174.0  3.1322585656117874  3.1322585656117874  \\
            0.03406813627254509  175.0  3.133381854356926  3.133381854356926  \\
            0.03406813627254509  176.0  3.1344917682124778  3.1344917682124778  \\
            0.03406813627254509  177.0  3.135621203339717  3.135621203339717  \\
            0.03406813627254509  178.0  3.136741325985594  3.136741325985594  \\
            0.03406813627254509  179.0  3.137847978288865  3.137847978288865  \\
            0.03406813627254509  180.0  3.1389413995275026  3.1389413995275026  \\
            0.03406813627254509  181.0  3.140021823389126  3.140021823389126  \\
            0.03406813627254509  182.0  3.141089478132298  3.141089478132298  \\
            0.03406813627254509  183.0  3.1421445867422038  3.1421445867422038  \\
            0.03406813627254509  184.0  3.14318736708117  3.14318736708117  \\
            0.03406813627254509  185.0  3.1442180320339523  3.1442180320339523  \\
            0.03406813627254509  186.0  3.1452367896482265  3.1452367896482265  \\
            0.03406813627254509  187.0  3.1462438432703084  3.1462438432703084  \\
            0.03406813627254509  188.0  3.1472393916764076  3.1472393916764076  \\
            0.03406813627254509  189.0  3.1482236291994976  3.1482236291994976  \\
            0.03406813627254509  190.0  3.1491967458520236  3.1491967458520236  \\
            0.03406813627254509  191.0  3.150158927444558  3.150158927444558  \\
            0.03406813627254509  192.0  3.1511103557006357  3.1511103557006357  \\
            0.03406813627254509  193.0  3.1520512083678085  3.1520512083678085  \\
            0.03406813627254509  194.0  3.152981659325166  3.152981659325166  \\
            0.03406813627254509  195.0  3.1539018786873703  3.1539018786873703  \\
            0.03406813627254509  196.0  3.1548120329053706  3.1548120329053706  \\
            0.03406813627254509  197.0  3.1557122848639607  3.1557122848639607  \\
            0.03406813627254509  198.0  3.1566027939761714  3.1566027939761714  \\
            0.03406813627254509  199.0  3.157483716274785  3.157483716274785  \\
            0.03406813627254509  200.0  3.158355204500915  3.158355204500915  \\
            0.03406813627254509  201.0  3.1592174081898396  3.1592174081898396  \\
            0.03406813627254509  202.0  3.1600704737542507  3.1600704737542507  \\
            0.03406813627254509  203.0  3.1609145445648155  3.1609145445648155  \\
            0.03406813627254509  204.0  3.1617497610283594  3.1617497610283594  \\
            0.03406813627254509  205.0  3.1625762606636387  3.1625762606636387  \\
            0.03406813627254509  206.0  3.163408758917397  3.163408758917397  \\
            0.03406813627254509  207.0  3.164245371317788  3.164245371317788  \\
            0.03406813627254509  208.0  3.165073153745196  3.165073153745196  \\
            0.03406813627254509  209.0  3.165892243560374  3.165892243560374  \\
            0.03406813627254509  210.0  3.1667027753175505  3.1667027753175505  \\
            0.03406813627254509  211.0  3.1675048808351898  3.1675048808351898  \\
            0.03406813627254509  212.0  3.168298689264614  3.168298689264614  \\
            0.03406813627254509  213.0  3.169084327156555  3.169084327156555  \\
            0.03406813627254509  214.0  3.169861918525814  3.169861918525814  \\
            0.03406813627254509  215.0  3.17063158491392  3.17063158491392  \\
            0.03406813627254509  216.0  3.171393445450031  3.171393445450031  \\
            0.03406813627254509  217.0  3.1721476169099896  3.1721476169099896  \\
            0.03406813627254509  218.0  3.172894213773714  3.172894213773714  \\
            0.03406813627254509  219.0  3.1736333482809354  3.1736333482809354  \\
            0.03406813627254509  220.0  3.174365130485229  3.174365130485229  \\
            0.036072144288577156  1.0  0.09278557114228454  0.09278557114228454  \\
            0.036072144288577156  2.0  0.35190380761523055  0.35190380761523055  \\
            0.036072144288577156  3.0  0.6554823933581446  0.6554823933581446  \\
            0.036072144288577156  4.0  0.944975665616948  0.944975665616948  \\
            0.036072144288577156  5.0  1.201808378662086  1.201808378662086  \\
            0.036072144288577156  6.0  1.422788434010879  1.422788434010879  \\
            0.036072144288577156  7.0  1.6101232768567435  1.6101232768567435  \\
            0.036072144288577156  8.0  1.7676079431590455  1.7676079431590455  \\
            0.036072144288577156  9.0  1.8991983967935873  1.8991983967935873  \\
            0.036072144288577156  10.0  2.0085125295546136  2.0085125295546136  \\
            0.036072144288577156  11.0  2.0986940914796626  2.0986940914796626  \\
            0.036072144288577156  12.0  2.1724151599903103  2.1724151599903103  \\
            0.036072144288577156  13.0  2.2319264579579325  2.2319264579579325  \\
            0.036072144288577156  14.0  2.279119022358442  2.279119022358442  \\
            0.036072144288577156  15.0  2.3155831787413836  2.3155831787413836  \\
            0.036072144288577156  16.0  2.3426601396808073  2.3426601396808073  \\
            0.036072144288577156  17.0  2.3614853767685746  2.3614853767685746  \\
            0.036072144288577156  18.0  2.373024380956034  2.373024380956034  \\
            0.036072144288577156  19.0  2.3781018841748995  2.3781018841748995  \\
            0.036072144288577156  20.0  2.377425658770959  2.377425658770959  \\
            0.036072144288577156  21.0  2.371605899546127  2.371605899546127  \\
            0.036072144288577156  22.0  2.36117103772763  2.36117103772763  \\
            0.036072144288577156  23.0  2.3465806827329883  2.3465806827329883  \\
            0.036072144288577156  24.0  2.3282362527252305  2.3282362527252305  \\
            0.036072144288577156  25.0  2.3064897425687976  2.3064897425687976  \\
            0.036072144288577156  26.0  2.2816509867024695  2.2816509867024695  \\
            0.036072144288577156  27.0  2.253993701689091  2.253993701689091  \\
            0.036072144288577156  28.0  2.2409822239956365  2.2409822239956365  \\
            0.036072144288577156  29.0  2.270740527976774  2.270740527976774  \\
            0.036072144288577156  30.0  2.2988511955772846  2.2988511955772846  \\
            0.036072144288577156  31.0  2.3254463153452316  2.3254463153452316  \\
            0.036072144288577156  32.0  2.350644349559828  2.350644349559828  \\
            0.036072144288577156  33.0  2.3745518290726357  2.3745518290726357  \\
            0.036072144288577156  34.0  2.3972648043948537  2.3972648043948537  \\
            0.036072144288577156  35.0  2.4188700923749966  2.4188700923749966  \\
            0.036072144288577156  36.0  2.439446350848102  2.439446350848102  \\
            0.036072144288577156  37.0  2.4590650079989493  2.4590650079989493  \\
            0.036072144288577156  38.0  2.4777910686019586  2.4777910686019586  \\
            0.036072144288577156  39.0  2.495683815568906  2.495683815568906  \\
            0.036072144288577156  40.0  2.5127974221851135  2.5127974221851135  \\
            0.036072144288577156  41.0  2.529181487912905  2.529181487912905  \\
            0.036072144288577156  42.0  2.544881508582013  2.544881508582013  \\
            0.036072144288577156  43.0  2.559939290086541  2.559939290086541  \\
            0.036072144288577156  44.0  2.574393313299432  2.574393313299432  \\
            0.036072144288577156  45.0  2.5882790567447653  2.5882790567447653  \\
            0.036072144288577156  46.0  2.6016292825918166  2.6016292825918166  \\
            0.036072144288577156  47.0  2.61447429071829  2.61447429071829  \\
            0.036072144288577156  48.0  2.626842144904826  2.626842144904826  \\
            0.036072144288577156  49.0  2.6387588746461876  2.6387588746461876  \\
            0.036072144288577156  50.0  2.6502486555778484  2.6502486555778484  \\
            0.036072144288577156  51.0  2.661333971104456  2.661333971104456  \\
            0.036072144288577156  52.0  2.672035757466998  2.672035757466998  \\
            0.036072144288577156  53.0  2.6823735341876866  2.6823735341876866  \\
            0.036072144288577156  54.0  2.6923655215774844  2.6923655215774844  \\
            0.036072144288577156  55.0  2.702028746773733  2.702028746773733  \\
            0.036072144288577156  56.0  2.7115724574129034  2.7115724574129034  \\
            0.036072144288577156  57.0  2.7209556401897506  2.7209556401897506  \\
            0.036072144288577156  58.0  2.7300340291646097  2.7300340291646097  \\
            0.036072144288577156  59.0  2.7388222038496663  2.7388222038496663  \\
            0.036072144288577156  60.0  2.7473338306135586  2.7473338306135586  \\
            0.036072144288577156  61.0  2.755581732905331  2.755581732905331  \\
            0.036072144288577156  62.0  2.7635779551110202  2.7635779551110202  \\
            0.036072144288577156  63.0  2.771333820704764  2.771333820704764  \\
            0.036072144288577156  64.0  2.7788599852791434  2.7788599852791434  \\
            0.036072144288577156  65.0  2.7861664849720813  2.7861664849720813  \\
            0.036072144288577156  66.0  2.793262780748842  2.793262780748842  \\
            0.036072144288577156  67.0  2.800157798946407  2.800157798946407  \\
            0.036072144288577156  68.0  2.806859968442411  2.806859968442411  \\
            0.036072144288577156  69.0  2.813377254771389  2.813377254771389  \\
            0.036072144288577156  70.0  2.8197171914763377  2.8197171914763377  \\
            0.036072144288577156  71.0  2.8258869089530405  2.8258869089530405  \\
            0.036072144288577156  72.0  2.831893161017565  2.831893161017565  \\
            0.036072144288577156  73.0  2.837742349403565  2.837742349403565  \\
            0.036072144288577156  74.0  2.8434405463748362  2.8434405463748362  \\
            0.036072144288577156  75.0  2.848993515619906  2.848993515619906  \\
            0.036072144288577156  76.0  2.8544067315787975  2.8544067315787975  \\
            0.036072144288577156  77.0  2.8596853973372847  2.8596853973372847  \\
            0.036072144288577156  78.0  2.8648344612108505  2.8648344612108505  \\
            0.036072144288577156  79.0  2.869858632128772  2.869858632128772  \\
            0.036072144288577156  80.0  2.8747623939182496  2.8747623939182496  \\
            0.036072144288577156  81.0  2.8795500185791267  2.8795500185791267  \\
            0.036072144288577156  82.0  2.8842255786313955  2.8842255786313955  \\
            0.036072144288577156  83.0  2.8887929586100016  2.8887929586100016  \\
            0.036072144288577156  84.0  2.8933923028763395  2.8933923028763395  \\
            0.036072144288577156  85.0  2.8979113774439873  2.8979113774439873  \\
            0.036072144288577156  86.0  2.902326009726708  2.902326009726708  \\
            0.036072144288577156  87.0  2.9066397676539295  2.9066397676539295  \\
            0.036072144288577156  88.0  2.910856058935901  2.910856058935901  \\
            0.036072144288577156  89.0  2.914978139933519  2.914978139933519  \\
            0.036072144288577156  90.0  2.919009123946826  2.919009123946826  \\
            0.036072144288577156  91.0  2.9229519889659974  2.9229519889659974  \\
            0.036072144288577156  92.0  2.9268095849250044  2.9268095849250044  \\
            0.036072144288577156  93.0  2.9305846404946685  2.9305846404946685  \\
            0.036072144288577156  94.0  2.934279769448798  2.934279769448798  \\
            0.036072144288577156  95.0  2.9378974766343755  2.9378974766343755  \\
            0.036072144288577156  96.0  2.9414401635740908  2.9414401635740908  \\
            0.036072144288577156  97.0  2.9449101337273706  2.9449101337273706  \\
            0.036072144288577156  98.0  2.948309597433868  2.948309597433868  \\
            0.036072144288577156  99.0  2.95164067656152  2.95164067656152  \\
            0.036072144288577156  100.0  2.954905408879519  2.954905408879519  \\
            0.036072144288577156  101.0  2.9581057521749896  2.9581057521749896  \\
            0.036072144288577156  102.0  2.961243588130629  2.961243588130629  \\
            0.036072144288577156  103.0  2.9643207259794337  2.9643207259794337  \\
            0.036072144288577156  104.0  2.9673389059511672  2.9673389059511672  \\
            0.036072144288577156  105.0  2.9702998025243468  2.9702998025243468  \\
            0.036072144288577156  106.0  2.9732050274963746  2.9732050274963746  \\
            0.036072144288577156  107.0  2.97605613288355  2.97605613288355  \\
            0.036072144288577156  108.0  2.978854613661844  2.978854613661844  \\
            0.036072144288577156  109.0  2.981601910358537  2.981601910358537  \\
            0.036072144288577156  110.0  2.9842994115040784  2.9842994115040784  \\
            0.036072144288577156  111.0  2.9869591706216188  2.9869591706216188  \\
            0.036072144288577156  112.0  2.9896556594513113  2.9896556594513113  \\
            0.036072144288577156  113.0  2.9923030363312155  2.9923030363312155  \\
            0.036072144288577156  114.0  2.9949026239363135  2.9949026239363135  \\
            0.036072144288577156  115.0  2.9974556980816183  2.9974556980816183  \\
            0.036072144288577156  116.0  2.9999634897710217  2.9999634897710217  \\
            0.036072144288577156  117.0  3.002427187139854  3.002427187139854  \\
            0.036072144288577156  118.0  3.0048479372977064  3.0048479372977064  \\
            0.036072144288577156  119.0  3.0072268480772473  3.0072268480772473  \\
            0.036072144288577156  120.0  3.009564989694689  3.009564989694689  \\
            0.036072144288577156  121.0  3.0118633963269925  3.0118633963269925  \\
            0.036072144288577156  122.0  3.0141230676106248  3.0141230676106248  \\
            0.036072144288577156  123.0  3.0163449700664073  3.0163449700664073  \\
            0.036072144288577156  124.0  3.0185300384546156  3.0185300384546156  \\
            0.036072144288577156  125.0  3.0206791770642907  3.0206791770642907  \\
            0.036072144288577156  126.0  3.022793260940484  3.022793260940484  \\
            0.036072144288577156  127.0  3.0248731370528024  3.0248731370528024  \\
            0.036072144288577156  128.0  3.0269196254085617  3.0269196254085617  \\
            0.036072144288577156  129.0  3.0289335201135508  3.0289335201135508  \\
            0.036072144288577156  130.0  3.0309155903832705  3.0309155903832705  \\
            0.036072144288577156  131.0  3.032866581507305  3.032866581507305  \\
            0.036072144288577156  132.0  3.0347872157692963  3.0347872157692963  \\
            0.036072144288577156  133.0  3.0366781933249976  3.0366781933249976  \\
            0.036072144288577156  134.0  3.038540193040432  3.038540193040432  \\
            0.036072144288577156  135.0  3.04037387329245  3.04037387329245  \\
            0.036072144288577156  136.0  3.042179872733456  3.042179872733456  \\
            0.036072144288577156  137.0  3.0439588110222964  3.0439588110222964  \\
            0.036072144288577156  138.0  3.0457112895229432  3.0457112895229432  \\
            0.036072144288577156  139.0  3.0474622340739344  3.0474622340739344  \\
            0.036072144288577156  140.0  3.0492249268128853  3.0492249268128853  \\
            0.036072144288577156  141.0  3.050961182750574  3.050961182750574  \\
            0.036072144288577156  142.0  3.0526715876482964  3.0526715876482964  \\
            0.036072144288577156  143.0  3.054356710200599  3.054356710200599  \\
            0.036072144288577156  144.0  3.0560171026489433  3.0560171026489433  \\
            0.036072144288577156  145.0  3.0576533013692346  3.0576533013692346  \\
            0.036072144288577156  146.0  3.0592658274344164  3.0592658274344164  \\
            0.036072144288577156  147.0  3.060855187153456  3.060855187153456  \\
            0.036072144288577156  148.0  3.062421872587783  3.062421872587783  \\
            0.036072144288577156  149.0  3.0639663620463296  3.0639663620463296  \\
            0.036072144288577156  150.0  3.0654891205601213  3.0654891205601213  \\
            0.036072144288577156  151.0  3.0669906003374985  3.0669906003374985  \\
            0.036072144288577156  152.0  3.0684712412007595  3.0684712412007595  \\
            0.036072144288577156  153.0  3.0699314710052024  3.0699314710052024  \\
            0.036072144288577156  154.0  3.0713717060413255  3.0713717060413255  \\
            0.036072144288577156  155.0  3.072792351420993  3.072792351420993  \\
            0.036072144288577156  156.0  3.0741938014483  3.0741938014483  \\
            0.036072144288577156  157.0  3.075576439975816  3.075576439975816  \\
            0.036072144288577156  158.0  3.0769406407469244  3.0769406407469244  \\
            0.036072144288577156  159.0  3.078286767724801  3.078286767724801  \\
            0.036072144288577156  160.0  3.0796151754087275  3.0796151754087275  \\
            0.036072144288577156  161.0  3.0809262091382497  3.0809262091382497  \\
            0.036072144288577156  162.0  3.082220205385704  3.082220205385704  \\
            0.036072144288577156  163.0  3.083497492037678  3.083497492037678  \\
            0.036072144288577156  164.0  3.084758388665846  3.084758388665846  \\
            0.036072144288577156  165.0  3.086003206787683  3.086003206787683  \\
            0.036072144288577156  166.0  3.087232250117407  3.087232250117407  \\
            0.036072144288577156  167.0  3.088475068125268  3.088475068125268  \\
            0.036072144288577156  168.0  3.089716480242803  3.089716480242803  \\
            0.036072144288577156  169.0  3.0909419961541884  3.0909419961541884  \\
            0.036072144288577156  170.0  3.0921519160313706  3.0921519160313706  \\
            0.036072144288577156  171.0  3.093346532600813  3.093346532600813  \\
            0.036072144288577156  172.0  3.0945261313712633  3.0945261313712633  \\
            0.036072144288577156  173.0  3.095690990853253  3.095690990853253  \\
            0.036072144288577156  174.0  3.0968413827707377  3.0968413827707377  \\
            0.036072144288577156  175.0  3.0979775722650653  3.0979775722650653  \\
            0.036072144288577156  176.0  3.0990998180917617  3.0990998180917617  \\
            0.036072144288577156  177.0  3.1002083728102883  3.1002083728102883  \\
            0.036072144288577156  178.0  3.101303482967134  3.101303482967134  \\
            0.036072144288577156  179.0  3.10238538927245  3.10238538927245  \\
            0.036072144288577156  180.0  3.1034543267706054  3.1034543267706054  \\
            0.036072144288577156  181.0  3.104510525004756  3.104510525004756  \\
            0.036072144288577156  182.0  3.105554208175807  3.105554208175807  \\
            0.036072144288577156  183.0  3.10658559529585  3.10658559529585  \\
            0.036072144288577156  184.0  3.1076049003364736  3.1076049003364736  \\
            0.036072144288577156  185.0  3.1086123323719352  3.1086123323719352  \\
            0.036072144288577156  186.0  3.1096080957175936  3.1096080957175936  \\
            0.036072144288577156  187.0  3.1105923900636463  3.1105923900636463  \\
            0.036072144288577156  188.0  3.111565410604441  3.111565410604441  \\
            0.036072144288577156  189.0  3.112527348163459  3.112527348163459  \\
            0.036072144288577156  190.0  3.113478389314234  3.113478389314234  \\
            0.036072144288577156  191.0  3.11441871649723  3.11441871649723  \\
            0.036072144288577156  192.0  3.115348508132942  3.115348508132942  \\
            0.036072144288577156  193.0  3.1162679387313257  3.1162679387313257  \\
            0.036072144288577156  194.0  3.1171771789977014  3.1171771789977014  \\
            0.036072144288577156  195.0  3.1181070493975045  3.1181070493975045  \\
            0.036072144288577156  196.0  3.119028236775664  3.119028236775664  \\
            0.036072144288577156  197.0  3.1199390940320963  3.1199390940320963  \\
            0.036072144288577156  198.0  3.1208397915854698  3.1208397915854698  \\
            0.036072144288577156  199.0  3.121730496167138  3.121730496167138  \\
            0.036072144288577156  200.0  3.122611370919392  3.122611370919392  \\
            0.036072144288577156  201.0  3.1234825754906788  3.1234825754906788  \\
            0.036072144288577156  202.0  3.124344266127856  3.124344266127856  \\
            0.036072144288577156  203.0  3.1251965957654684  3.1251965957654684  \\
            0.036072144288577156  204.0  3.1260397141123084  3.1260397141123084  \\
            0.036072144288577156  205.0  3.1268737677353156  3.1268737677353156  \\
            0.036072144288577156  206.0  3.127698900140807  3.127698900140807  \\
            0.036072144288577156  207.0  3.128515251853324  3.128515251853324  \\
            0.036072144288577156  208.0  3.1293229604919692  3.1293229604919692  \\
            0.036072144288577156  209.0  3.1301221608445218  3.1301221608445218  \\
            0.036072144288577156  210.0  3.130912984939225  3.130912984939225  \\
            0.036072144288577156  211.0  3.1316955621144884  3.1316955621144884  \\
            0.036072144288577156  212.0  3.132470019086446  3.132470019086446  \\
            0.036072144288577156  213.0  3.1332364800145305  3.1332364800145305  \\
            0.036072144288577156  214.0  3.133995066565119  3.133995066565119  \\
            0.036072144288577156  215.0  3.13474589797326  3.13474589797326  \\
            0.036072144288577156  216.0  3.1354890911026176  3.1354890911026176  \\
            0.036072144288577156  217.0  3.1362247605036577  3.1362247605036577  \\
            0.036072144288577156  218.0  3.136953018470121  3.136953018470121  \\
            0.036072144288577156  219.0  3.137673975093903  3.137673975093903  \\
            0.036072144288577156  220.0  3.1383877383182757  3.1383877383182757  \\
            0.03807615230460922  1.0  0.09238476953907812  0.09238476953907812  \\
            0.03807615230460922  2.0  0.3492317969271878  0.3492317969271878  \\
            0.03807615230460922  3.0  0.6490409390208987  0.6490409390208987  \\
            0.03807615230460922  4.0  0.933982250214715  0.933982250214715  \\
            0.03807615230460922  5.0  1.1859035531380218  1.1859035531380218  \\
            0.03807615230460922  6.0  1.401832235900372  1.401832235900372  \\
            0.03807615230460922  7.0  1.5840863545272361  1.5840863545272361  \\
            0.03807615230460922  8.0  1.7365154551527298  1.7365154551527298  \\
            0.03807615230460922  9.0  1.8631010272292838  1.8631010272292838  \\
            0.03807615230460922  10.0  1.9674714063491616  1.9674714063491616  \\
            0.03807615230460922  11.0  2.052772945157714  2.052772945157714  \\
            0.03807615230460922  12.0  2.1216763196723116  2.1216763196723116  \\
            0.03807615230460922  13.0  2.176428908236641  2.176428908236641  \\
            0.03807615230460922  14.0  2.21891757370951  2.21891757370951  \\
            0.03807615230460922  15.0  2.250728236659077  2.250728236659077  \\
            0.03807615230460922  16.0  2.273197788766388  2.273197788766388  \\
            0.03807615230460922  17.0  2.2874576220109386  2.2874576220109386  \\
            0.03807615230460922  18.0  2.294469458397314  2.294469458397314  \\
            0.03807615230460922  19.0  2.2950545925277996  2.2950545925277996  \\
            0.03807615230460922  20.0  2.289917685927097  2.289917685927097  \\
            0.03807615230460922  21.0  2.279666130680332  2.279666130680332  \\
            0.03807615230460922  22.0  2.2648258389689087  2.2648258389689087  \\
            0.03807615230460922  23.0  2.2458541584593696  2.2458541584593696  \\
            0.03807615230460922  24.0  2.223150476777731  2.223150476777731  \\
            0.03807615230460922  25.0  2.197064964841898  2.197064964841898  \\
            0.03807615230460922  26.0  2.1679058171076693  2.1679058171076693  \\
            0.03807615230460922  27.0  2.183938479214904  2.183938479214904  \\
            0.03807615230460922  28.0  2.2150877951676433  2.2150877951676433  \\
            0.03807615230460922  29.0  2.2444632422224693  2.2444632422224693  \\
            0.03807615230460922  30.0  2.272210887187519  2.272210887187519  \\
            0.03807615230460922  31.0  2.298461342088302  2.298461342088302  \\
            0.03807615230460922  32.0  2.3233317326444767  2.3233317326444767  \\
            0.03807615230460922  33.0  2.3469273773529347  2.3469273773529347  \\
            0.03807615230460922  34.0  2.3693432248226043  2.3693432248226043  \\
            0.03807615230460922  35.0  2.3906650884290372  2.3906650884290372  \\
            0.03807615230460922  36.0  2.4109707104327924  2.4109707104327924  \\
            0.03807615230460922  37.0  2.430330682100848  2.430330682100848  \\
            0.03807615230460922  38.0  2.448809241819653  2.448809241819653  \\
            0.03807615230460922  39.0  2.46646496948195  2.46646496948195  \\
            0.03807615230460922  40.0  2.483351392400346  2.483351392400346  \\
            0.03807615230460922  41.0  2.499517515516957  2.499517515516957  \\
            0.03807615230460922  42.0  2.5150082866348558  2.5150082866348558  \\
            0.03807615230460922  43.0  2.5298650057101275  2.5298650057101275  \\
            0.03807615230460922  44.0  2.544125685845943  2.544125685845943  \\
            0.03807615230460922  45.0  2.5578253724689657  2.5578253724689657  \\
            0.03807615230460922  46.0  2.5709964262002085  2.5709964262002085  \\
            0.03807615230460922  47.0  2.583668774122874  2.583668774122874  \\
            0.03807615230460922  48.0  2.595870133470377  2.595870133470377  \\
            0.03807615230460922  49.0  2.607626211186139  2.607626211186139  \\
            0.03807615230460922  50.0  2.6189608823244575  2.6189608823244575  \\
            0.03807615230460922  51.0  2.629896349853245  2.629896349853245  \\
            0.03807615230460922  52.0  2.640453288073057  2.640453288073057  \\
            0.03807615230460922  53.0  2.6508433590808846  2.6508433590808846  \\
            0.03807615230460922  54.0  2.6610858788309883  2.6610858788309883  \\
            0.03807615230460922  55.0  2.670978395931795  2.670978395931795  \\
            0.03807615230460922  56.0  2.6805385027440014  2.6805385027440014  \\
            0.03807615230460922  57.0  2.6897826350884206  2.6897826350884206  \\
            0.03807615230460922  58.0  2.698726165504022  2.698726165504022  \\
            0.03807615230460922  59.0  2.70738348764883  2.70738348764883  \\
            0.03807615230460922  60.0  2.715768092807206  2.715768092807206  \\
            0.03807615230460922  61.0  2.7238926393493585  2.7238926393493585  \\
            0.03807615230460922  62.0  2.7317690158872514  2.7317690158872514  \\
            0.03807615230460922  63.0  2.7394083987827447  2.7394083987827447  \\
            0.03807615230460922  64.0  2.7468213045872307  2.7468213045872307  \\
            0.03807615230460922  65.0  2.75401763792524  2.75401763792524  \\
            0.03807615230460922  66.0  2.7610067352762115  2.7610067352762115  \\
            0.03807615230460922  67.0  2.7677974050577916  2.7677974050577916  \\
            0.03807615230460922  68.0  2.7743979643693337  2.7743979643693337  \\
            0.03807615230460922  69.0  2.7808162727152173  2.7808162727152173  \\
            0.03807615230460922  70.0  2.787059762993107  2.787059762993107  \\
            0.03807615230460922  71.0  2.793135470002079  2.793135470002079  \\
            0.03807615230460922  72.0  2.7990500566986753  2.7990500566986753  \\
            0.03807615230460922  73.0  2.8048098384054496  2.8048098384054496  \\
            0.03807615230460922  74.0  2.8104208051555375  2.8104208051555375  \\
            0.03807615230460922  75.0  2.8158886423383436  2.8158886423383436  \\
            0.03807615230460922  76.0  2.8212187497948897  2.8212187497948897  \\
            0.03807615230460922  77.0  2.826416259496768  2.826416259496768  \\
            0.03807615230460922  78.0  2.831486051929594  2.831486051929594  \\
            0.03807615230460922  79.0  2.836473607852831  2.836473607852831  \\
            0.03807615230460922  80.0  2.841490165712517  2.841490165712517  \\
            0.03807615230460922  81.0  2.846383571351545  2.846383571351545  \\
            0.03807615230460922  82.0  2.8511582882843873  2.8511582882843873  \\
            0.03807615230460922  83.0  2.8558185676058754  2.8558185676058754  \\
            0.03807615230460922  84.0  2.8603684604412885  2.8603684604412885  \\
            0.03807615230460922  85.0  2.8648118295333465  2.8648118295333465  \\
            0.03807615230460922  86.0  2.8691523600349385  2.8691523600349385  \\
            0.03807615230460922  87.0  2.8733935695701915  2.8733935695701915  \\
            0.03807615230460922  88.0  2.8775388176210335  2.8775388176210335  \\
            0.03807615230460922  89.0  2.8815913142912155  2.8815913142912155  \\
            0.03807615230460922  90.0  2.885554128495384  2.885554128495384  \\
            0.03807615230460922  91.0  2.889430195616586  2.889430195616586  \\
            0.03807615230460922  92.0  2.8932223246719793  2.8932223246719793  \\
            0.03807615230460922  93.0  2.896933205023086  2.896933205023086  \\
            0.03807615230460922  94.0  2.900565412663946  2.900565412663946  \\
            0.03807615230460922  95.0  2.9041214161177944  2.9041214161177944  \\
            0.03807615230460922  96.0  2.907603581970281  2.907603581970281  \\
            0.03807615230460922  97.0  2.9110141800650946  2.9110141800650946  \\
            0.03807615230460922  98.0  2.914355388385709  2.914355388385709  \\
            0.03807615230460922  99.0  2.917629297645113  2.917629297645113  \\
            0.03807615230460922  100.0  2.9208379156036695  2.9208379156036695  \\
            0.03807615230460922  101.0  2.9239831711336715  2.9239831711336715  \\
            0.03807615230460922  102.0  2.9270669180476725  2.9270669180476725  \\
            0.03807615230460922  103.0  2.9300909387065466  2.9300909387065466  \\
            0.03807615230460922  104.0  2.933056947421772  2.933056947421772  \\
            0.03807615230460922  105.0  2.9359665936655266  2.9359665936655266  \\
            0.03807615230460922  106.0  2.9389267726428008  2.9389267726428008  \\
            0.03807615230460922  107.0  2.9418357110346607  2.9418357110346607  \\
            0.03807615230460922  108.0  2.944689080615981  2.944689080615981  \\
            0.03807615230460922  109.0  2.947488449379398  2.947488449379398  \\
            0.03807615230460922  110.0  2.950235327168981  2.950235327168981  \\
            0.03807615230460922  111.0  2.9529311683392776  2.9529311683392776  \\
            0.03807615230460922  112.0  2.9555773742703586  2.9555773742703586  \\
            0.03807615230460922  113.0  2.958175295747795  2.958175295747795  \\
            0.03807615230460922  114.0  2.960726235215957  2.960726235215957  \\
            0.03807615230460922  115.0  2.96323144891237  2.96323144891237  \\
            0.03807615230460922  116.0  2.965692148890451  2.965692148890451  \\
            0.03807615230460922  117.0  2.9681095049372157  2.9681095049372157  \\
            0.03807615230460922  118.0  2.970484646392401  2.970484646392401  \\
            0.03807615230460922  119.0  2.972818663874707  2.972818663874707  \\
            0.03807615230460922  120.0  2.9751126109207218  2.9751126109207218  \\
            0.03807615230460922  121.0  2.977367505541582  2.977367505541582  \\
            0.03807615230460922  122.0  2.9795843317021315  2.9795843317021315  \\
            0.03807615230460922  123.0  2.98176404072705  2.98176404072705  \\
            0.03807615230460922  124.0  2.983907552638088  2.983907552638088  \\
            0.03807615230460922  125.0  2.9860157574262938  2.9860157574262938  \\
            0.03807615230460922  126.0  2.9880895162629564  2.9880895162629564  \\
            0.03807615230460922  127.0  2.9901296626525373  2.9901296626525373  \\
            0.03807615230460922  128.0  2.9921370035309263  2.9921370035309263  \\
            0.03807615230460922  129.0  2.9941123203119293  2.9941123203119293  \\
            0.03807615230460922  130.0  2.996056369884852  2.996056369884852  \\
            0.03807615230460922  131.0  2.997969885565817  2.997969885565817  \\
            0.03807615230460922  132.0  2.999903519789404  2.999903519789404  \\
            0.03807615230460922  133.0  3.0018292954702352  3.0018292954702352  \\
            0.03807615230460922  134.0  3.0037245585314425  3.0037245585314425  \\
            0.03807615230460922  135.0  3.0055900222071217  3.0055900222071217  \\
            0.03807615230460922  136.0  3.0074263778331094  3.0074263778331094  \\
            0.03807615230460922  137.0  3.0092342956759515  3.0092342956759515  \\
            0.03807615230460922  138.0  3.011014425724654  3.011014425724654  \\
            0.03807615230460922  139.0  3.0127673984471803  3.0127673984471803  \\
            0.03807615230460922  140.0  3.0144938255135276  3.0144938255135276  \\
            0.03807615230460922  141.0  3.0161943004870464  3.0161943004870464  \\
            0.03807615230460922  142.0  3.017869399485633  3.017869399485633  \\
            0.03807615230460922  143.0  3.0195196818142795  3.0195196818142795  \\
            0.03807615230460922  144.0  3.021145690570484  3.021145690570484  \\
            0.03807615230460922  145.0  3.0227479532237655  3.0227479532237655  \\
            0.03807615230460922  146.0  3.0243269821706447  3.0243269821706447  \\
            0.03807615230460922  147.0  3.025883275266235  3.025883275266235  \\
            0.03807615230460922  148.0  3.0274173163336084  3.0274173163336084  \\
            0.03807615230460922  149.0  3.028929575652012  3.028929575652012  \\
            0.03807615230460922  150.0  3.030420510424908  3.030420510424908  \\
            0.03807615230460922  151.0  3.031890565228879  3.031890565228879  \\
            0.03807615230460922  152.0  3.033340172444185  3.033340172444185  \\
            0.03807615230460922  153.0  3.0347697526679704  3.0347697526679704  \\
            0.03807615230460922  154.0  3.0361797151107988  3.0361797151107988  \\
            0.03807615230460922  155.0  3.037570457977415  3.037570457977415  \\
            0.03807615230460922  156.0  3.038942368832356  3.038942368832356  \\
            0.03807615230460922  157.0  3.0402958249511407  3.0402958249511407  \\
            0.03807615230460922  158.0  3.0416529080720194  3.0416529080720194  \\
            0.03807615230460922  159.0  3.0430212281354154  3.0430212281354154  \\
            0.03807615230460922  160.0  3.044370940832398  3.044370940832398  \\
            0.03807615230460922  161.0  3.0457024186615325  3.0457024186615325  \\
            0.03807615230460922  162.0  3.047016024339525  3.047016024339525  \\
            0.03807615230460922  163.0  3.0483121111177023  3.0483121111177023  \\
            0.03807615230460922  164.0  3.0495910230863545  3.0495910230863545  \\
            0.03807615230460922  165.0  3.0508530954675024  3.0508530954675024  \\
            0.03807615230460922  166.0  3.0520986548965343  3.0520986548965343  \\
            0.03807615230460922  167.0  3.053328019693328  3.053328019693328  \\
            0.03807615230460922  168.0  3.0545415001231553  3.0545415001231553  \\
            0.03807615230460922  169.0  3.055739398647928  3.055739398647928  \\
            0.03807615230460922  170.0  3.0569220101681234  3.0569220101681234  \\
            0.03807615230460922  171.0  3.058089622255881  3.058089622255881  \\
            0.03807615230460922  172.0  3.0592425153795206  3.0592425153795206  \\
            0.03807615230460922  173.0  3.0603809631199406  3.0603809631199406  \\
            0.03807615230460922  174.0  3.0615052323792025  3.0615052323792025  \\
            0.03807615230460922  175.0  3.062615583581596  3.062615583581596  \\
            0.03807615230460922  176.0  3.063712270867598  3.063712270867598  \\
            0.03807615230460922  177.0  3.0647955422808595  3.0647955422808595  \\
            0.03807615230460922  178.0  3.0658656399486737  3.0658656399486737  \\
            0.03807615230460922  179.0  3.0669228002560343  3.0669228002560343  \\
            0.03807615230460922  180.0  3.0679672540137073  3.0679672540137073  \\
            0.03807615230460922  181.0  3.068999226620386  3.068999226620386  \\
            0.03807615230460922  182.0  3.0700189382193157  3.0700189382193157  \\
            0.03807615230460922  183.0  3.071026603849496  3.071026603849496  \\
            0.03807615230460922  184.0  3.072028490831022  3.072028490831022  \\
            0.03807615230460922  185.0  3.0730505862529403  3.0730505862529403  \\
            0.03807615230460922  186.0  3.0740604599652936  3.0740604599652936  \\
            0.03807615230460922  187.0  3.075058326504064  3.075058326504064  \\
            0.03807615230460922  188.0  3.0760443954738896  3.0760443954738896  \\
            0.03807615230460922  189.0  3.0770188716875513  3.0770188716875513  \\
            0.03807615230460922  190.0  3.077981955300843  3.077981955300843  \\
            0.03807615230460922  191.0  3.0789338419428796  3.0789338419428796  \\
            0.03807615230460922  192.0  3.0798747228421135  3.0798747228421135  \\
            0.03807615230460922  193.0  3.080804784948229  3.080804784948229  \\
            0.03807615230460922  194.0  3.0817242110500107  3.0817242110500107  \\
            0.03807615230460922  195.0  3.0826331798893634  3.0826331798893634  \\
            0.03807615230460922  196.0  3.0835318662716187  3.0835318662716187  \\
            0.03807615230460922  197.0  3.0844204411723535  3.0844204411723535  \\
            0.03807615230460922  198.0  3.085299071840671  3.085299071840671  \\
            0.03807615230460922  199.0  3.08616792189928  3.08616792189928  \\
            0.03807615230460922  200.0  3.087027151441314  3.087027151441314  \\
            0.03807615230460922  201.0  3.0878769171241336  3.0878769171241336  \\
            0.03807615230460922  202.0  3.0887173722601817  3.0887173722601817  \\
            0.03807615230460922  203.0  3.0895486669049568  3.0895486669049568  \\
            0.03807615230460922  204.0  3.0903709479422425  3.0903709479422425  \\
            0.03807615230460922  205.0  3.091184359166771  3.091184359166771  \\
            0.03807615230460922  206.0  3.091989041364217  3.091989041364217  \\
            0.03807615230460922  207.0  3.092785132388861  3.092785132388861  \\
            0.03807615230460922  208.0  3.0935727672387423  3.0935727672387423  \\
            0.03807615230460922  209.0  3.09435207812867  3.09435207812867  \\
            0.03807615230460922  210.0  3.0951231945609003  3.0951231945609003  \\
            0.03807615230460922  211.0  3.0959125247691746  3.0959125247691746  \\
            0.03807615230460922  212.0  3.096696491933689  3.096696491933689  \\
            0.03807615230460922  213.0  3.0974721082003223  3.0974721082003223  \\
            0.03807615230460922  214.0  3.0982395037435744  3.0982395037435744  \\
            0.03807615230460922  215.0  3.0989988060859814  3.0989988060859814  \\
            0.03807615230460922  216.0  3.099750140164507  3.099750140164507  \\
            0.03807615230460922  217.0  3.10049362839501  3.10049362839501  \\
            0.03807615230460922  218.0  3.1012293907347535  3.1012293907347535  \\
            0.03807615230460922  219.0  3.1019575447431462  3.1019575447431462  \\
            0.03807615230460922  220.0  3.1026782056406583  3.1026782056406583  \\
            0.04008016032064128  1.0  0.09198396793587171  0.09198396793587171  \\
            0.04008016032064128  2.0  0.3465597862391451  0.3465597862391451  \\
            0.04008016032064128  3.0  0.6425994846836527  0.6425994846836527  \\
            0.04008016032064128  4.0  0.9229888348124821  0.9229888348124821  \\
            0.04008016032064128  5.0  1.1699987276139578  1.1699987276139578  \\
            0.04008016032064128  6.0  1.3808760377898655  1.3808760377898655  \\
            0.04008016032064128  7.0  1.5580494321977285  1.5580494321977285  \\
            0.04008016032064128  8.0  1.7054229671464143  1.7054229671464143  \\
            0.04008016032064128  9.0  1.8270036576649806  1.8270036576649806  \\
            0.04008016032064128  10.0  1.92643028314371  1.92643028314371  \\
            0.04008016032064128  11.0  2.0068517988357666  2.0068517988357666  \\
            0.04008016032064128  12.0  2.070937479354313  2.070937479354313  \\
            0.04008016032064128  13.0  2.12093135851535  2.12093135851535  \\
            0.04008016032064128  14.0  2.1587161250605784  2.1587161250605784  \\
            0.04008016032064128  15.0  2.18587329457677  2.18587329457677  \\
            0.04008016032064128  16.0  2.203735437851969  2.203735437851969  \\
            0.04008016032064128  17.0  2.2134298672533035  2.2134298672533035  \\
            0.04008016032064128  18.0  2.2159145358385945  2.2159145358385945  \\
            0.04008016032064128  19.0  2.2120073008806997  2.2120073008806997  \\
            0.04008016032064128  20.0  2.2024097130832354  2.2024097130832354  \\
            0.04008016032064128  21.0  2.187726361814537  2.187726361814537  \\
            0.04008016032064128  22.0  2.1684806402101873  2.1684806402101873  \\
            0.04008016032064128  23.0  2.1451276341857515  2.1451276341857515  \\
            0.04008016032064128  24.0  2.118064700830232  2.118064700830232  \\
            0.04008016032064128  25.0  2.091032794681472  2.091032794681472  \\
            0.04008016032064128  26.0  2.125788961612333  2.125788961612333  \\
            0.04008016032064128  27.0  2.1584483761739266  2.1584483761739266  \\
            0.04008016032064128  28.0  2.1891933663396497  2.1891933663396497  \\
            0.04008016032064128  29.0  2.218185956468165  2.218185956468165  \\
            0.04008016032064128  30.0  2.2455705787977536  2.2455705787977536  \\
            0.04008016032064128  31.0  2.2714763688313733  2.2714763688313733  \\
            0.04008016032064128  32.0  2.296019115729125  2.296019115729125  \\
            0.04008016032064128  33.0  2.319302925633233  2.319302925633233  \\
            0.04008016032064128  34.0  2.3414216452503553  2.3414216452503553  \\
            0.04008016032064128  35.0  2.362460084483078  2.362460084483078  \\
            0.04008016032064128  36.0  2.382495070017483  2.382495070017483  \\
            0.04008016032064128  37.0  2.4015963562027465  2.4015963562027465  \\
            0.04008016032064128  38.0  2.4198274150373473  2.4198274150373473  \\
            0.04008016032064128  39.0  2.4372461233949947  2.4372461233949947  \\
            0.04008016032064128  40.0  2.4539053626155787  2.4539053626155787  \\
            0.04008016032064128  41.0  2.4698535431210096  2.4698535431210096  \\
            0.04008016032064128  42.0  2.4851350646876984  2.4851350646876984  \\
            0.04008016032064128  43.0  2.4997907213337145  2.4997907213337145  \\
            0.04008016032064128  44.0  2.5138580583924544  2.5138580583924544  \\
            0.04008016032064128  45.0  2.527371688193166  2.527371688193166  \\
            0.04008016032064128  46.0  2.540363569808601  2.540363569808601  \\
            0.04008016032064128  47.0  2.5528632575274584  2.5528632575274584  \\
            0.04008016032064128  48.0  2.5648981220359284  2.5648981220359284  \\
            0.04008016032064128  49.0  2.576493547726091  2.576493547726091  \\
            0.04008016032064128  50.0  2.58772063480259  2.58772063480259  \\
            0.04008016032064128  51.0  2.5989630754670268  2.5989630754670268  \\
            0.04008016032064128  52.0  2.609800293409021  2.609800293409021  \\
            0.04008016032064128  53.0  2.6202537451298107  2.6202537451298107  \\
            0.04008016032064128  54.0  2.6303434030008783  2.6303434030008783  \\
            0.04008016032064128  55.0  2.640087881027558  2.640087881027558  \\
            0.04008016032064128  56.0  2.6495045480751  2.6495045480751  \\
            0.04008016032064128  57.0  2.658609629987091  2.658609629987091  \\
            0.04008016032064128  58.0  2.667418301843434  2.667418301843434  \\
            0.04008016032064128  59.0  2.675944771447993  2.675944771447993  \\
            0.04008016032064128  60.0  2.6842023550008536  2.6842023550008536  \\
            0.04008016032064128  61.0  2.6922035457933866  2.6922035457933866  \\
            0.04008016032064128  62.0  2.6999600766634826  2.6999600766634826  \\
            0.04008016032064128  63.0  2.707482976860725  2.707482976860725  \\
            0.04008016032064128  64.0  2.7147826238953177  2.7147826238953177  \\
            0.04008016032064128  65.0  2.721868790878399  2.721868790878399  \\
            0.04008016032064128  66.0  2.728750689803581  2.728750689803581  \\
            0.04008016032064128  67.0  2.7354370111691764  2.7354370111691764  \\
            0.04008016032064128  68.0  2.7419359602962565  2.7419359602962565  \\
            0.04008016032064128  69.0  2.7482552906590456  2.7482552906590456  \\
            0.04008016032064128  70.0  2.7544023345098765  2.7544023345098765  \\
            0.04008016032064128  71.0  2.7603840310511174  2.7603840310511174  \\
            0.04008016032064128  72.0  2.7662069523797856  2.7662069523797856  \\
            0.04008016032064128  73.0  2.771877327407334  2.771877327407334  \\
            0.04008016032064128  74.0  2.7774010639362396  2.7774010639362396  \\
            0.04008016032064128  75.0  2.7828175304006377  2.7828175304006377  \\
            0.04008016032064128  76.0  2.7882832640499884  2.7882832640499884  \\
            0.04008016032064128  77.0  2.793607754776508  2.793607754776508  \\
            0.04008016032064128  78.0  2.7987963852647835  2.7987963852647835  \\
            0.04008016032064128  79.0  2.8038542691256763  2.8038542691256763  \\
            0.04008016032064128  80.0  2.808786267446168  2.808786267446168  \\
            0.04008016032064128  81.0  2.8135970041362617  2.8135970041362617  \\
            0.04008016032064128  82.0  2.8182908801734623  2.8182908801734623  \\
            0.04008016032064128  83.0  2.8228720868358357  2.8228720868358357  \\
            0.04008016032064128  84.0  2.8273446180062374  2.8273446180062374  \\
            0.04008016032064128  85.0  2.8317122816227056  2.8317122816227056  \\
            0.04008016032064128  86.0  2.8359787103431686  2.8359787103431686  \\
            0.04008016032064128  87.0  2.840147371486453  2.840147371486453  \\
            0.04008016032064128  88.0  2.844221576306166  2.844221576306166  \\
            0.04008016032064128  89.0  2.8482044886489115  2.8482044886489115  \\
            0.04008016032064128  90.0  2.852099133043942  2.852099133043942  \\
            0.04008016032064128  91.0  2.8559084022671755  2.8559084022671755  \\
            0.04008016032064128  92.0  2.8596350644189545  2.8596350644189545  \\
            0.04008016032064128  93.0  2.8632817695515036  2.8632817695515036  \\
            0.04008016032064128  94.0  2.866851055879094  2.866851055879094  \\
            0.04008016032064128  95.0  2.8703453556012133  2.8703453556012133  \\
            0.04008016032064128  96.0  2.8737670003664713  2.8737670003664713  \\
            0.04008016032064128  97.0  2.8771182264028186  2.8771182264028186  \\
            0.04008016032064128  98.0  2.88040117933755  2.88040117933755  \\
            0.04008016032064128  99.0  2.8836179187287057  2.8836179187287057  \\
            0.04008016032064128  100.0  2.8867965722160496  2.8867965722160496  \\
            0.04008016032064128  101.0  2.890014545840879  2.890014545840879  \\
            0.04008016032064128  102.0  2.8931672540098425  2.8931672540098425  \\
            0.04008016032064128  103.0  2.8962566492566006  2.8962566492566006  \\
            0.04008016032064128  104.0  2.8992846074358765  2.8992846074358765  \\
            0.04008016032064128  105.0  2.902252931432732  2.902252931432732  \\
            0.04008016032064128  106.0  2.9051633546595155  2.9051633546595155  \\
            0.04008016032064128  107.0  2.90801754435444  2.90801754435444  \\
            0.04008016032064128  108.0  2.910817104694769  2.910817104694769  \\
            0.04008016032064128  109.0  2.913563579736633  2.913563579736633  \\
            0.04008016032064128  110.0  2.9162584561925398  2.9162584561925398  \\
            0.04008016032064128  111.0  2.9189031660569373  2.9189031660569373  \\
            0.04008016032064128  112.0  2.9214990890894064  2.9214990890894064  \\
            0.04008016032064128  113.0  2.924047555164374  2.924047555164374  \\
            0.04008016032064128  114.0  2.9265498464956012  2.9265498464956012  \\
            0.04008016032064128  115.0  2.929007199743122  2.929007199743122  \\
            0.04008016032064128  116.0  2.9314208080098805  2.9314208080098805  \\
            0.04008016032064128  117.0  2.933791822734577  2.933791822734577  \\
            0.04008016032064128  118.0  2.9361213554870957  2.9361213554870957  \\
            0.04008016032064128  119.0  2.938410479672167  2.938410479672167  \\
            0.04008016032064128  120.0  2.9406602321467554  2.9406602321467554  \\
            0.04008016032064128  121.0  2.942871614756172  2.942871614756172  \\
            0.04008016032064128  122.0  2.9450455957936383  2.9450455957936383  \\
            0.04008016032064128  123.0  2.9471831113876927  2.9471831113876927  \\
            0.04008016032064128  124.0  2.9492850668215604  2.9492850668215604  \\
            0.04008016032064128  125.0  2.9513736691234596  2.9513736691234596  \\
            0.04008016032064128  126.0  2.953490807132273  2.953490807132273  \\
            0.04008016032064128  127.0  2.955572400217231  2.955572400217231  \\
            0.04008016032064128  128.0  2.9576193274058737  2.9576193274058737  \\
            0.04008016032064128  129.0  2.9596324392091105  2.9596324392091105  \\
            0.04008016032064128  130.0  2.961612558760597  2.961612558760597  \\
            0.04008016032064128  131.0  2.9635604829022317  2.9635604829022317  \\
            0.04008016032064128  132.0  2.9654769832186685  2.9654769832186685  \\
            0.04008016032064128  133.0  2.9673628070237097  2.9673628070237097  \\
            0.04008016032064128  134.0  2.969218678300967  2.969218678300967  \\
            0.04008016032064128  135.0  2.9710452986014895  2.9710452986014895  \\
            0.04008016032064128  136.0  2.972843347900386  2.972843347900386  \\
            0.04008016032064128  137.0  2.9746134854147446  2.9746134854147446  \\
            0.04008016032064128  138.0  2.976356350384827  2.976356350384827  \\
            0.04008016032064128  139.0  2.978072562820426  2.978072562820426  \\
            0.04008016032064128  140.0  2.97976272421417  2.97976272421417  \\
            0.04008016032064128  141.0  2.981427418223519  2.981427418223519  \\
            0.04008016032064128  142.0  2.98306721132297  2.98306721132297  \\
            0.04008016032064128  143.0  2.98468265342796  2.98468265342796  \\
            0.04008016032064128  144.0  2.9862742784920244  2.9862742784920244  \\
            0.04008016032064128  145.0  2.987842605078297  2.987842605078297  \\
            0.04008016032064128  146.0  2.9893881369068738  2.9893881369068738  \\
            0.04008016032064128  147.0  2.9909113633790145  2.9909113633790145  \\
            0.04008016032064128  148.0  2.992412760079434  2.992412760079434  \\
            0.04008016032064128  149.0  2.9938927892576954  2.9938927892576954  \\
            0.04008016032064128  150.0  2.995369909846968  2.995369909846968  \\
            0.04008016032064128  151.0  2.9968675746413505  2.9968675746413505  \\
            0.04008016032064128  152.0  2.9983436830649266  2.9983436830649266  \\
            0.04008016032064128  153.0  2.9997986910354917  2.9997986910354917  \\
            0.04008016032064128  154.0  3.0012330418395496  3.0012330418395496  \\
            0.04008016032064128  155.0  3.0026471665630314  3.0026471665630314  \\
            0.04008016032064128  156.0  3.00404148450455  3.00404148450455  \\
            0.04008016032064128  157.0  3.0054164035721205  3.0054164035721205  \\
            0.04008016032064128  158.0  3.0067723206641186  3.0067723206641186  \\
            0.04008016032064128  159.0  3.008109622035079  3.008109622035079  \\
            0.04008016032064128  160.0  3.009428683647175  3.009428683647175  \\
            0.04008016032064128  161.0  3.0107298715079276  3.0107298715079276  \\
            0.04008016032064128  162.0  3.0120135419948006  3.0120135419948006  \\
            0.04008016032064128  163.0  3.013280042167265  3.013280042167265  \\
            0.04008016032064128  164.0  3.0145297100668897  3.0145297100668897  \\
            0.04008016032064128  165.0  3.015762875005997  3.015762875005997  \\
            0.04008016032064128  166.0  3.0169798578453406  3.0169798578453406  \\
            0.04008016032064128  167.0  3.018180971261388  3.018180971261388  \\
            0.04008016032064128  168.0  3.019366520003508  3.019366520003508  \\
            0.04008016032064128  169.0  3.0205368011416684  3.0205368011416684  \\
            0.04008016032064128  170.0  3.0216921043048766  3.0216921043048766  \\
            0.04008016032064128  171.0  3.0228327119109486  3.0228327119109486  \\
            0.04008016032064128  172.0  3.023958899387778  3.023958899387778  \\
            0.04008016032064128  173.0  3.025070935386628  3.025070935386628  \\
            0.04008016032064128  174.0  3.0261690819876668  3.0261690819876668  \\
            0.04008016032064128  175.0  3.027269176680166  3.027269176680166  \\
            0.04008016032064128  176.0  3.028384162746892  3.028384162746892  \\
            0.04008016032064128  177.0  3.0294850462892673  3.0294850462892673  \\
            0.04008016032064128  178.0  3.0305720886014282  3.0305720886014282  \\
            0.04008016032064128  179.0  3.0316455446477075  3.0316455446477075  \\
            0.04008016032064128  180.0  3.032705663251167  3.032705663251167  \\
            0.04008016032064128  181.0  3.0337526872754146  3.0337526872754146  \\
            0.04008016032064128  182.0  3.034786853800101  3.034786853800101  \\
            0.04008016032064128  183.0  3.0358083942902963  3.0358083942902963  \\
            0.04008016032064128  184.0  3.0368175347599933  3.0368175347599933  \\
            0.04008016032064128  185.0  3.03781449592997  3.03781449592997  \\
            0.04008016032064128  186.0  3.0387994933802727  3.0387994933802727  \\
            0.04008016032064128  187.0  3.0397727376974677  3.0397727376974677  \\
            0.04008016032064128  188.0  3.0407344346169385  3.0407344346169385  \\
            0.04008016032064128  189.0  3.041684785160337  3.041684785160337  \\
            0.04008016032064128  190.0  3.042623985768487  3.042623985768487  \\
            0.04008016032064128  191.0  3.0435522284298058  3.0435522284298058  \\
            0.04008016032064128  192.0  3.0444697008044725  3.0444697008044725  \\
            0.04008016032064128  193.0  3.045376586344526  3.045376586344526  \\
            0.04008016032064128  194.0  3.0462730644099882  3.0462730644099882  \\
            0.04008016032064128  195.0  3.047159310381222  3.047159310381222  \\
            0.04008016032064128  196.0  3.048035495767573  3.048035495767573  \\
            0.04008016032064128  197.0  3.0489017883126106  3.0489017883126106  \\
            0.04008016032064128  198.0  3.049758352095873  3.049758352095873  \\
            0.04008016032064128  199.0  3.0506053476314228  3.0506053476314228  \\
            0.04008016032064128  200.0  3.051456662208694  3.051456662208694  \\
            0.04008016032064128  201.0  3.052318849301184  3.052318849301184  \\
            0.04008016032064128  202.0  3.0531712760267222  3.0531712760267222  \\
            0.04008016032064128  203.0  3.054014103659703  3.054014103659703  \\
            0.04008016032064128  204.0  3.0548474899980396  3.0548474899980396  \\
            0.04008016032064128  205.0  3.055671589455237  3.055671589455237  \\
            0.04008016032064128  206.0  3.0564865531494414  3.0564865531494414  \\
            0.04008016032064128  207.0  3.0572925289898265  3.0572925289898265  \\
            0.04008016032064128  208.0  3.058089661760236  3.058089661760236  \\
            0.04008016032064128  209.0  3.0588780932002884  3.0588780932002884  \\
            0.04008016032064128  210.0  3.0596579620839837  3.0596579620839837  \\
            0.04008016032064128  211.0  3.0604294042959297  3.0604294042959297  \\
            0.04008016032064128  212.0  3.0611925529051707  3.0611925529051707  \\
            0.04008016032064128  213.0  3.0619475382369314  3.0619475382369314  \\
            0.04008016032064128  214.0  3.0626944879420446  3.0626944879420446  \\
            0.04008016032064128  215.0  3.0634335270644315  3.0634335270644315  \\
            0.04008016032064128  216.0  3.064164778106464  3.064164778106464  \\
            0.04008016032064128  217.0  3.064888361092474  3.064888361092474  \\
            0.04008016032064128  218.0  3.0656043936303146  3.0656043936303146  \\
            0.04008016032064128  219.0  3.0663129909711704  3.0663129909711704  \\
            0.04008016032064128  220.0  3.0670142660676096  3.0670142660676096  \\
            0.04208416833667335  1.0  0.0915831663326653  0.0915831663326653  \\
            0.04208416833667335  2.0  0.34388777555110234  0.34388777555110234  \\
            0.04208416833667335  3.0  0.6361580303464068  0.6361580303464068  \\
            0.04208416833667335  4.0  0.911995419410249  0.911995419410249  \\
            0.04208416833667335  5.0  1.1540939020898937  1.1540939020898937  \\
            0.04208416833667335  6.0  1.3599198396793586  1.3599198396793586  \\
            0.04208416833667335  7.0  1.5320125098682211  1.5320125098682211  \\
            0.04208416833667335  8.0  1.6743304791400986  1.6743304791400986  \\
            0.04208416833667335  9.0  1.790906288100677  1.790906288100677  \\
            0.04208416833667335  10.0  1.8853891599382582  1.8853891599382582  \\
            0.04208416833667335  11.0  1.9609306525138184  1.9609306525138184  \\
            0.04208416833667335  12.0  2.0201986390363142  2.0201986390363142  \\
            0.04208416833667335  13.0  2.0654338087940585  2.0654338087940585  \\
            0.04208416833667335  14.0  2.0985146764116465  2.0985146764116465  \\
            0.04208416833667335  15.0  2.121018352494463  2.121018352494463  \\
            0.04208416833667335  16.0  2.13427308693755  2.13427308693755  \\
            0.04208416833667335  17.0  2.1394021124956675  2.1394021124956675  \\
            0.04208416833667335  18.0  2.137359613279875  2.137359613279875  \\
            0.04208416833667335  19.0  2.1289600092336  2.1289600092336  \\
            0.04208416833667335  20.0  2.114901740239373  2.114901740239373  \\
            0.04208416833667335  21.0  2.0957865929487425  2.0957865929487425  \\
            0.04208416833667335  22.0  2.072135441451466  2.072135441451466  \\
            0.04208416833667335  23.0  2.0444011099121333  2.0444011099121333  \\
            0.04208416833667335  24.0  2.029844891247697  2.029844891247697  \\
            0.04208416833667335  25.0  2.066423206116386  2.066423206116386  \\
            0.04208416833667335  26.0  2.1007264666168686  2.1007264666168686  \\
            0.04208416833667335  27.0  2.132958273132949  2.132958273132949  \\
            0.04208416833667335  28.0  2.1632989375116565  2.1632989375116565  \\
            0.04208416833667335  29.0  2.191908670713861  2.191908670713861  \\
            0.04208416833667335  30.0  2.218930270407988  2.218930270407988  \\
            0.04208416833667335  31.0  2.2444913955744443  2.2444913955744443  \\
            0.04208416833667335  32.0  2.2687064988137733  2.2687064988137733  \\
            0.04208416833667335  33.0  2.291678473913532  2.291678473913532  \\
            0.04208416833667335  34.0  2.313500065678106  2.313500065678106  \\
            0.04208416833667335  35.0  2.334255080537118  2.334255080537118  \\
            0.04208416833667335  36.0  2.3540194296021735  2.3540194296021735  \\
            0.04208416833667335  37.0  2.3728620303046446  2.3728620303046446  \\
            0.04208416833667335  38.0  2.3908455882550417  2.3908455882550417  \\
            0.04208416833667335  39.0  2.4080272773080393  2.4080272773080393  \\
            0.04208416833667335  40.0  2.4244593328308115  2.4244593328308115  \\
            0.04208416833667335  41.0  2.4401895707250616  2.4401895707250616  \\
            0.04208416833667335  42.0  2.455261842740541  2.455261842740541  \\
            0.04208416833667335  43.0  2.469716436957301  2.469716436957301  \\
            0.04208416833667335  44.0  2.483590430938966  2.483590430938966  \\
            0.04208416833667335  45.0  2.496918003917367  2.496918003917367  \\
            0.04208416833667335  46.0  2.509730713416993  2.509730713416993  \\
            0.04208416833667335  47.0  2.5220577409320426  2.5220577409320426  \\
            0.04208416833667335  48.0  2.5341819366871166  2.5341819366871166  \\
            0.04208416833667335  49.0  2.546124960014226  2.546124960014226  \\
            0.04208416833667335  50.0  2.5576210048373023  2.5576210048373023  \\
            0.04208416833667335  51.0  2.5686946219482993  2.5686946219482993  \\
            0.04208416833667335  52.0  2.5793686022521056  2.5793686022521056  \\
            0.04208416833667335  53.0  2.5896641311787376  2.5896641311787376  \\
            0.04208416833667335  54.0  2.5996009271707683  2.5996009271707683  \\
            0.04208416833667335  55.0  2.60919736612332  2.60919736612332  \\
            0.04208416833667335  56.0  2.6184705934061974  2.6184705934061974  \\
            0.04208416833667335  57.0  2.6274366248857612  2.6274366248857612  \\
            0.04208416833667335  58.0  2.636110438182846  2.636110438182846  \\
            0.04208416833667335  59.0  2.644506055247156  2.644506055247156  \\
            0.04208416833667335  60.0  2.652636617194501  2.652636617194501  \\
            0.04208416833667335  61.0  2.660514452237414  2.660514452237414  \\
            0.04208416833667335  62.0  2.6681511374397138  2.6681511374397138  \\
            0.04208416833667335  63.0  2.675557554938705  2.675557554938705  \\
            0.04208416833667335  64.0  2.6827439432034046  2.6827439432034046  \\
            0.04208416833667335  65.0  2.689719943831557  2.689719943831557  \\
            0.04208416833667335  66.0  2.6964946443309508  2.6964946443309508  \\
            0.04208416833667335  67.0  2.703076617280561  2.703076617280561  \\
            0.04208416833667335  68.0  2.7094739562231793  2.7094739562231793  \\
            0.04208416833667335  69.0  2.7156943086028744  2.7156943086028744  \\
            0.04208416833667335  70.0  2.721744906026646  2.721744906026646  \\
            0.04208416833667335  71.0  2.727632592100156  2.727632592100156  \\
            0.04208416833667335  72.0  2.733546039837813  2.733546039837813  \\
            0.04208416833667335  73.0  2.739370956972475  2.739370956972475  \\
            0.04208416833667335  74.0  2.7450391018115945  2.7450391018115945  \\
            0.04208416833667335  75.0  2.7505566907154897  2.7505566907154897  \\
            0.04208416833667335  76.0  2.7559296170036642  2.7559296170036642  \\
            0.04208416833667335  77.0  2.7611634715931945  2.7611634715931945  \\
            0.04208416833667335  78.0  2.7662635620800793  2.7662635620800793  \\
            0.04208416833667335  79.0  2.771234930398521  2.771234930398521  \\
            0.04208416833667335  80.0  2.7760823691798198  2.7760823691798198  \\
            0.04208416833667335  81.0  2.7808104369209783  2.7808104369209783  \\
            0.04208416833667335  82.0  2.7854234720625364  2.7854234720625364  \\
            0.04208416833667335  83.0  2.789925606065796  2.789925606065796  \\
            0.04208416833667335  84.0  2.794320775571186  2.794320775571186  \\
            0.04208416833667335  85.0  2.7986127337120648  2.7986127337120648  \\
            0.04208416833667335  86.0  2.802805060651399  2.802805060651399  \\
            0.04208416833667335  87.0  2.806901173402715  2.806901173402715  \\
            0.04208416833667335  88.0  2.8109043349912985  2.8109043349912985  \\
            0.04208416833667335  89.0  2.8148176630066075  2.8148176630066075  \\
            0.04208416833667335  90.0  2.8186441375924995  2.8186441375924995  \\
            0.04208416833667335  91.0  2.8223866089177645  2.8223866089177645  \\
            0.04208416833667335  92.0  2.826047804165929  2.826047804165929  \\
            0.04208416833667335  93.0  2.8296303340799205  2.8296303340799205  \\
            0.04208416833667335  94.0  2.8331366990942417  2.8331366990942417  \\
            0.04208416833667335  95.0  2.836569295084632  2.836569295084632  \\
            0.04208416833667335  96.0  2.840071718518802  2.840071718518802  \\
            0.04208416833667335  97.0  2.8435062912450477  2.8435062912450477  \\
            0.04208416833667335  98.0  2.846868170961857  2.846868170961857  \\
            0.04208416833667335  99.0  2.8501596245399754  2.8501596245399754  \\
            0.04208416833667335  100.0  2.853382826145921  2.853382826145921  \\
            0.04208416833667335  101.0  2.8565398619079394  2.8565398619079394  \\
            0.04208416833667335  102.0  2.8596327343042263  2.8596327343042263  \\
            0.04208416833667335  103.0  2.8626633662925083  2.8626633662925083  \\
            0.04208416833667335  104.0  2.865633605198433  2.865633605198433  \\
            0.04208416833667335  105.0  2.8685452263790334  2.8685452263790334  \\
            0.04208416833667335  106.0  2.8713999366762306  2.8713999366762306  \\
            0.04208416833667335  107.0  2.874199377674219  2.874199377674219  \\
            0.04208416833667335  108.0  2.8769451287735572  2.8769451287735572  \\
            0.04208416833667335  109.0  2.8796387100938667  2.8796387100938667  \\
            0.04208416833667335  110.0  2.8822815852160986  2.8822815852160986  \\
            0.04208416833667335  111.0  2.8848751637745957  2.8848751637745957  \\
            0.04208416833667335  112.0  2.8874208039084537  2.8874208039084537  \\
            0.04208416833667335  113.0  2.8899198145809533  2.8899198145809533  \\
            0.04208416833667335  114.0  2.8923734577752453  2.8923734577752453  \\
            0.04208416833667335  115.0  2.8947829505738736  2.8947829505738736  \\
            0.04208416833667335  116.0  2.8971494671293097  2.8971494671293097  \\
            0.04208416833667335  117.0  2.8994741405319386  2.8994741405319386  \\
            0.04208416833667335  118.0  2.90175806458179  2.90175806458179  \\
            0.04208416833667335  119.0  2.904021050782388  2.904021050782388  \\
            0.04208416833667335  120.0  2.906323207319576  2.906323207319576  \\
            0.04208416833667335  121.0  2.9085846217808276  2.9085846217808276  \\
            0.04208416833667335  122.0  2.910806354532151  2.910806354532151  \\
            0.04208416833667335  123.0  2.912989429783038  2.912989429783038  \\
            0.04208416833667335  124.0  2.91513483710328  2.91513483710328  \\
            0.04208416833667335  125.0  2.9172435328645108  2.9172435328645108  \\
            0.04208416833667335  126.0  2.919316441610842  2.919316441610842  \\
            0.04208416833667335  127.0  2.9213544573625176  2.9213544573625176  \\
            0.04208416833667335  128.0  2.923358444856402  2.923358444856402  \\
            0.04208416833667335  129.0  2.9253292407268487  2.9253292407268487  \\
            0.04208416833667335  130.0  2.92726765463019  2.92726765463019  \\
            0.04208416833667335  131.0  2.929174470315985  2.929174470315985  \\
            0.04208416833667335  132.0  2.9310504466479332  2.9310504466479332  \\
            0.04208416833667335  133.0  2.9328963185771837  2.9328963185771837  \\
            0.04208416833667335  134.0  2.934712798070491  2.934712798070491  \\
            0.04208416833667335  135.0  2.936500574995858  2.936500574995858  \\
            0.04208416833667335  136.0  2.938260317967662  2.938260317967662  \\
            0.04208416833667335  137.0  2.9399926751535372  2.9399926751535372  \\
            0.04208416833667335  138.0  2.9416982750449994  2.9416982750449994  \\
            0.04208416833667335  139.0  2.9433777271936714  2.9433777271936714  \\
            0.04208416833667335  140.0  2.945031622914812  2.945031622914812  \\
            0.04208416833667335  141.0  2.9466605359599916  2.9466605359599916  \\
            0.04208416833667335  142.0  2.9482650231603067  2.9482650231603067  \\
            0.04208416833667335  143.0  2.9498752539639126  2.9498752539639126  \\
            0.04208416833667335  144.0  2.951500308883978  2.951500308883978  \\
            0.04208416833667335  145.0  2.953100708828347  2.953100708828347  \\
            0.04208416833667335  146.0  2.9546770024202726  2.9546770024202726  \\
            0.04208416833667335  147.0  2.9562297223139673  2.9562297223139673  \\
            0.04208416833667335  148.0  2.957759385766011  2.957759385766011  \\
            0.04208416833667335  149.0  2.9592664951825647  2.9592664951825647  \\
            0.04208416833667335  150.0  2.9607515386435903  2.9607515386435903  \\
            0.04208416833667335  151.0  2.9622149904052177  2.9622149904052177  \\
            0.04208416833667335  152.0  2.9636573113812212  2.9636573113812212  \\
            0.04208416833667335  153.0  2.965078949604732  2.965078949604732  \\
            0.04208416833667335  154.0  2.9664803406709845  2.9664803406709845  \\
            0.04208416833667335  155.0  2.967861908162143  2.967861908162143  \\
            0.04208416833667335  156.0  2.969224064054873  2.969224064054873  \\
            0.04208416833667335  157.0  2.970567209111608  2.970567209111608  \\
            0.04208416833667335  158.0  2.971891733256218  2.971891733256218  \\
            0.04208416833667335  159.0  2.9731980159347424  2.9731980159347424  \\
            0.04208416833667335  160.0  2.9744864264619526  2.9744864264619526  \\
            0.04208416833667335  161.0  2.9757573243543223  2.9757573243543223  \\
            0.04208416833667335  162.0  2.977011059650076  2.977011059650076  \\
            0.04208416833667335  163.0  2.978247973216827  2.978247973216827  \\
            0.04208416833667335  164.0  2.9794683970474245  2.9794683970474245  \\
            0.04208416833667335  165.0  2.980672654544492  2.980672654544492  \\
            0.04208416833667335  166.0  2.9818610607941474  2.9818610607941474  \\
            0.04208416833667335  167.0  2.983068051699911  2.983068051699911  \\
            0.04208416833667335  168.0  2.9842758788707204  2.9842758788707204  \\
            0.04208416833667335  169.0  2.985467599943334  2.985467599943334  \\
            0.04208416833667335  170.0  2.9866435288394553  2.9866435288394553  \\
            0.04208416833667335  171.0  2.9878039714936264  2.9878039714936264  \\
            0.04208416833667335  172.0  2.9889492261026946  2.9889492261026946  \\
            0.04208416833667335  173.0  2.9900795833661453  2.9900795833661453  \\
            0.04208416833667335  174.0  2.9911953267175653  2.9911953267175653  \\
            0.04208416833667335  175.0  2.9922967325476804  2.9922967325476804  \\
            0.04208416833667335  176.0  2.993384070419344  2.993384070419344  \\
            0.04208416833667335  177.0  2.994457603274668  2.994457603274668  \\
            0.04208416833667335  178.0  2.995517587634852  2.995517587634852  \\
            0.04208416833667335  179.0  2.9965642737927602  2.9965642737927602  \\
            0.04208416833667335  180.0  2.997597905998796  2.997597905998796  \\
            0.04208416833667335  181.0  2.998618722640109  2.998618722640109  \\
            0.04208416833667335  182.0  2.9996269564135707  2.9996269564135707  \\
            0.04208416833667335  183.0  3.00062283449274  3.00062283449274  \\
            0.04208416833667335  184.0  3.001606578688964  3.001606578688964  \\
            0.04208416833667335  185.0  3.002578405607  3.002578405607  \\
            0.04208416833667335  186.0  3.003538526795251  3.003538526795251  \\
            0.04208416833667335  187.0  3.0044871488908718  3.0044871488908718  \\
            0.04208416833667335  188.0  3.0054244737599864  3.0054244737599864  \\
            0.04208416833667335  189.0  3.0063506986331223  3.0063506986331223  \\
            0.04208416833667335  190.0  3.0072660162361315  3.0072660162361315  \\
            0.04208416833667335  191.0  3.008206286912809  3.008206286912809  \\
            0.04208416833667335  192.0  3.009139017418926  3.009139017418926  \\
            0.04208416833667335  193.0  3.0100606122641347  3.0100606122641347  \\
            0.04208416833667335  194.0  3.0109712649986786  3.0109712649986786  \\
            0.04208416833667335  195.0  3.0118711647917173  3.0118711647917173  \\
            0.04208416833667335  196.0  3.0127604965528536  3.0127604965528536  \\
            0.04208416833667335  197.0  3.0136394410497926  3.0136394410497926  \\
            0.04208416833667335  198.0  3.0145081750220846  3.0145081750220846  \\
            0.04208416833667335  199.0  3.0153668712911976  3.0153668712911976  \\
            0.04208416833667335  200.0  3.01621569886706  3.01621569886706  \\
            0.04208416833667335  201.0  3.017054823051164  3.017054823051164  \\
            0.04208416833667335  202.0  3.0178844055363694  3.0178844055363694  \\
            0.04208416833667335  203.0  3.0187046045035624  3.0187046045035624  \\
            0.04208416833667335  204.0  3.019515574715201  3.019515574715201  \\
            0.04208416833667335  205.0  3.0203174676060165  3.0203174676060165  \\
            0.04208416833667335  206.0  3.0211104313707713  3.0211104313707713  \\
            0.04208416833667335  207.0  3.021894611049308  3.021894611049308  \\
            0.04208416833667335  208.0  3.022670148609044  3.022670148609044  \\
            0.04208416833667335  209.0  3.023437183024762  3.023437183024762  \\
            0.04208416833667335  210.0  3.024195850356119  3.024195850356119  \\
            0.04208416833667335  211.0  3.0249462838226844  3.0249462838226844  \\
            0.04208416833667335  212.0  3.025688613876652  3.025688613876652  \\
            0.04208416833667335  213.0  3.0264229682735406  3.0264229682735406  \\
            0.04208416833667335  214.0  3.027153983862372  3.027153983862372  \\
            0.04208416833667335  215.0  3.027904014508271  3.027904014508271  \\
            0.04208416833667335  216.0  3.028645872775372  3.028645872775372  \\
            0.04208416833667335  217.0  3.0293796877109043  3.0293796877109043  \\
            0.04208416833667335  218.0  3.030105585715442  3.030105585715442  \\
            0.04208416833667335  219.0  3.030823690609364  3.030823690609364  \\
            0.04208416833667335  220.0  3.031534123697349  3.031534123697349  \\
            0.04408817635270541  1.0  0.0911823647294589  0.0911823647294589  \\
            0.04408817635270541  2.0  0.3412157648630596  0.3412157648630596  \\
            0.04408817635270541  3.0  0.6297165760091609  0.6297165760091609  \\
            0.04408817635270541  4.0  0.901002004008016  0.901002004008016  \\
            0.04408817635270541  5.0  1.1381890765658298  1.1381890765658298  \\
            0.04408817635270541  6.0  1.338963641568852  1.338963641568852  \\
            0.04408817635270541  7.0  1.5059755875387135  1.5059755875387135  \\
            0.04408817635270541  8.0  1.6432379911337829  1.6432379911337829  \\
            0.04408817635270541  9.0  1.7548089185363738  1.7548089185363738  \\
            0.04408817635270541  10.0  1.8443480367328062  1.8443480367328062  \\
            0.04408817635270541  11.0  1.9150095061918706  1.9150095061918706  \\
            0.04408817635270541  12.0  1.9694597987183156  1.9694597987183156  \\
            0.04408817635270541  13.0  2.0099362590727674  2.0099362590727674  \\
            0.04408817635270541  14.0  2.0383132277627145  2.0383132277627145  \\
            0.04408817635270541  15.0  2.0561634104121556  2.0561634104121556  \\
            0.04408817635270541  16.0  2.064810736023131  2.064810736023131  \\
            0.04408817635270541  17.0  2.065374357738032  2.065374357738032  \\
            0.04408817635270541  18.0  2.0588046907211552  2.0588046907211552  \\
            0.04408817635270541  19.0  2.0459127175865  2.0459127175865  \\
            0.04408817635270541  20.0  2.027393767395511  2.027393767395511  \\
            0.04408817635270541  21.0  2.0038468240829475  2.0038468240829475  \\
            0.04408817635270541  22.0  1.9757902426927443  1.9757902426927443  \\
            0.04408817635270541  23.0  1.9671422046371956  1.9671422046371956  \\
            0.04408817635270541  24.0  2.0057157538520265  2.0057157538520265  \\
            0.04408817635270541  25.0  2.0418136175513  2.0418136175513  \\
            0.04408817635270541  26.0  2.0756639716214043  2.0756639716214043  \\
            0.04408817635270541  27.0  2.107468170091971  2.107468170091971  \\
            0.04408817635270541  28.0  2.137404508683663  2.137404508683663  \\
            0.04408817635270541  29.0  2.1656313849595565  2.1656313849595565  \\
            0.04408817635270541  30.0  2.192289962018222  2.192289962018222  \\
            0.04408817635270541  31.0  2.2175064223175154  2.2175064223175154  \\
            0.04408817635270541  32.0  2.2413938818984214  2.2413938818984214  \\
            0.04408817635270541  33.0  2.264054022193831  2.264054022193831  \\
            0.04408817635270541  34.0  2.285578486105857  2.285578486105857  \\
            0.04408817635270541  35.0  2.3060500765911582  2.3060500765911582  \\
            0.04408817635270541  36.0  2.325543789186864  2.325543789186864  \\
            0.04408817635270541  37.0  2.344127704406543  2.344127704406543  \\
            0.04408817635270541  38.0  2.361863761472735  2.361863761472735  \\
            0.04408817635270541  39.0  2.378808431221084  2.378808431221084  \\
            0.04408817635270541  40.0  2.395013303046044  2.395013303046044  \\
            0.04408817635270541  41.0  2.4105255983291136  2.4105255983291136  \\
            0.04408817635270541  42.0  2.4253886207933837  2.4253886207933837  \\
            0.04408817635270541  43.0  2.4396421525808876  2.4396421525808876  \\
            0.04408817635270541  44.0  2.4533228034854773  2.4533228034854773  \\
            0.04408817635270541  45.0  2.4664643196415676  2.4664643196415676  \\
            0.04408817635270541  46.0  2.479484527021913  2.479484527021913  \\
            0.04408817635270541  47.0  2.492208807370642  2.492208807370642  \\
            0.04408817635270541  48.0  2.5044378904637243  2.5044378904637243  \\
            0.04408817635270541  49.0  2.5162000291884032  2.5162000291884032  \\
            0.04408817635270541  50.0  2.5275213748720144  2.5275213748720144  \\
            0.04408817635270541  51.0  2.5384261684295715  2.5384261684295715  \\
            0.04408817635270541  52.0  2.5489369110951903  2.5489369110951903  \\
            0.04408817635270541  53.0  2.559074517227664  2.559074517227664  \\
            0.04408817635270541  54.0  2.568858451340658  2.568858451340658  \\
            0.04408817635270541  55.0  2.5783068512190828  2.5783068512190828  \\
            0.04408817635270541  56.0  2.587436638737296  2.587436638737296  \\
            0.04408817635270541  57.0  2.5962636197844313  2.5962636197844313  \\
            0.04408817635270541  58.0  2.604802574522258  2.604802574522258  \\
            0.04408817635270541  59.0  2.613067339046319  2.613067339046319  \\
            0.04408817635270541  60.0  2.6210708793881485  2.6210708793881485  \\
            0.04408817635270541  61.0  2.6288253586814414  2.6288253586814414  \\
            0.04408817635270541  62.0  2.636342198215945  2.636342198215945  \\
            0.04408817635270541  63.0  2.643632133016686  2.643632133016686  \\
            0.04408817635270541  64.0  2.650705262511492  2.650705262511492  \\
            0.04408817635270541  65.0  2.6575710967847157  2.6575710967847157  \\
            0.04408817635270541  66.0  2.6642385988583204  2.6642385988583204  \\
            0.04408817635270541  67.0  2.6707162233919455  2.6707162233919455  \\
            0.04408817635270541  68.0  2.6770119521501017  2.6770119521501017  \\
            0.04408817635270541  69.0  2.683409452791088  2.683409452791088  \\
            0.04408817635270541  70.0  2.68963793158623  2.68963793158623  \\
            0.04408817635270541  71.0  2.6956915237361048  2.6956915237361048  \\
            0.04408817635270541  72.0  2.701577456048126  2.701577456048126  \\
            0.04408817635270541  73.0  2.707302564338742  2.707302564338742  \\
            0.04408817635270541  74.0  2.712873319416933  2.712873319416933  \\
            0.04408817635270541  75.0  2.718295851030341  2.718295851030341  \\
            0.04408817635270541  76.0  2.7235759699573405  2.7235759699573405  \\
            0.04408817635270541  77.0  2.7287191884098805  2.7287191884098805  \\
            0.04408817635270541  78.0  2.7337307388953747  2.7337307388953747  \\
            0.04408817635270541  79.0  2.7386155916713655  2.7386155916713655  \\
            0.04408817635270541  80.0  2.743378470913471  2.743378470913471  \\
            0.04408817635270541  81.0  2.748023869705695  2.748023869705695  \\
            0.04408817635270541  82.0  2.752556063951611  2.752556063951611  \\
            0.04408817635270541  83.0  2.7569791252957563  2.7569791252957563  \\
            0.04408817635270541  84.0  2.7612969331361343  2.7612969331361343  \\
            0.04408817635270541  85.0  2.7655131858014235  2.7655131858014235  \\
            0.04408817635270541  86.0  2.7696314109596294  2.7696314109596294  \\
            0.04408817635270541  87.0  2.7736549753189768  2.7736549753189768  \\
            0.04408817635270541  88.0  2.777587093676431  2.777587093676431  \\
            0.04408817635270541  89.0  2.781430837364304  2.781430837364304  \\
            0.04408817635270541  90.0  2.785189142141057  2.785189142141057  \\
            0.04408817635270541  91.0  2.7889117307881564  2.7889117307881564  \\
            0.04408817635270541  92.0  2.79267499586344  2.79267499586344  \\
            0.04408817635270541  93.0  2.796354081849065  2.796354081849065  \\
            0.04408817635270541  94.0  2.7999517588556158  2.7999517588556158  \\
            0.04408817635270541  95.0  2.8034706776025944  2.8034706776025944  \\
            0.04408817635270541  96.0  2.8069133757444678  2.8069133757444678  \\
            0.04408817635270541  97.0  2.8102822838007473  2.8102822838007473  \\
            0.04408817635270541  98.0  2.8135797307185637  2.8135797307185637  \\
            0.04408817635270541  99.0  2.8168079490939295  2.8168079490939295  \\
            0.04408817635270541  100.0  2.8199690800757926  2.8199690800757926  \\
            0.04408817635270541  101.0  2.8230651779750002  2.8230651779750002  \\
            0.04408817635270541  102.0  2.82609821459861  2.82609821459861  \\
            0.04408817635270541  103.0  2.829070083328416  2.829070083328416  \\
            0.04408817635270541  104.0  2.8319826029609896  2.8319826029609896  \\
            0.04408817635270541  105.0  2.834837521325335  2.834837521325335  \\
            0.04408817635270541  106.0  2.8376365186929453  2.8376365186929453  \\
            0.04408817635270541  107.0  2.840381210993998  2.840381210993998  \\
            0.04408817635270541  108.0  2.843073152852345  2.843073152852345  \\
            0.04408817635270541  109.0  2.8457138404511015  2.8457138404511015  \\
            0.04408817635270541  110.0  2.848304714239658  2.848304714239658  \\
            0.04408817635270541  111.0  2.850847161492255  2.850847161492255  \\
            0.04408817635270541  112.0  2.853342518727502  2.853342518727502  \\
            0.04408817635270541  113.0  2.855792073997532  2.855792073997532  \\
            0.04408817635270541  114.0  2.8582632497480414  2.8582632497480414  \\
            0.04408817635270541  115.0  2.860733925110246  2.860733925110246  \\
            0.04408817635270541  116.0  2.8631587967128462  2.8631587967128462  \\
            0.04408817635270541  117.0  2.8655391113842046  2.8655391113842046  \\
            0.04408817635270541  118.0  2.8678760715414002  2.8678760715414002  \\
            0.04408817635270541  119.0  2.8701708371344856  2.8701708371344856  \\
            0.04408817635270541  120.0  2.8724245274901907  2.8724245274901907  \\
            0.04408817635270541  121.0  2.874638223061025  2.874638223061025  \\
            0.04408817635270541  122.0  2.8768129670853706  2.8768129670853706  \\
            0.04408817635270541  123.0  2.878949767163777  2.878949767163777  \\
            0.04408817635270541  124.0  2.881049596756319  2.881049596756319  \\
            0.04408817635270541  125.0  2.8831133966055615  2.8831133966055615  \\
            0.04408817635270541  126.0  2.885142076089411  2.885142076089411  \\
            0.04408817635270541  127.0  2.8871365145078034  2.8871365145078034  \\
            0.04408817635270541  128.0  2.8890975623069304  2.8890975623069304  \\
            0.04408817635270541  129.0  2.8910260422445866  2.8910260422445866  \\
            0.04408817635270541  130.0  2.8929227504997836  2.8929227504997836  \\
            0.04408817635270541  131.0  2.8947884577297383  2.8947884577297383  \\
            0.04408817635270541  132.0  2.8966239100771976  2.8966239100771976  \\
            0.04408817635270541  133.0  2.8984298301306572  2.8984298301306572  \\
            0.04408817635270541  134.0  2.900206917840015  2.900206917840015  \\
            0.04408817635270541  135.0  2.9019558513902264  2.9019558513902264  \\
            0.04408817635270541  136.0  2.903677288034938  2.903677288034938  \\
            0.04408817635270541  137.0  2.9054433856407003  2.9054433856407003  \\
            0.04408817635270541  138.0  2.9071883010920274  2.9071883010920274  \\
            0.04408817635270541  139.0  2.9089054479216947  2.9089054479216947  \\
            0.04408817635270541  140.0  2.910595473035309  2.910595473035309  \\
            0.04408817635270541  141.0  2.9122590036527884  2.9122590036527884  \\
            0.04408817635270541  142.0  2.913896648043927  2.913896648043927  \\
            0.04408817635270541  143.0  2.9155089962314658  2.9155089962314658  \\
            0.04408817635270541  144.0  2.917096620663499  2.917096620663499  \\
            0.04408817635270541  145.0  2.9186600768564137  2.9186600768564137  \\
            0.04408817635270541  146.0  2.920199904010208  2.920199904010208  \\
            0.04408817635270541  147.0  2.92171662559728  2.92171662559728  \\
            0.04408817635270541  148.0  2.9232107499261453  2.9232107499261453  \\
            0.04408817635270541  149.0  2.924682770681275  2.924682770681275  \\
            0.04408817635270541  150.0  2.9261331674402125  2.9261331674402125  \\
            0.04408817635270541  151.0  2.927562406169085  2.927562406169085  \\
            0.04408817635270541  152.0  2.928970939697516  2.928970939697516  \\
            0.04408817635270541  153.0  2.9303592081739716  2.9303592081739716  \\
            0.04408817635270541  154.0  2.9317276395024194  2.9317276395024194  \\
            0.04408817635270541  155.0  2.933076649761254  2.933076649761254  \\
            0.04408817635270541  156.0  2.934406643605196  2.934406643605196  \\
            0.04408817635270541  157.0  2.935718014651096  2.935718014651096  \\
            0.04408817635270541  158.0  2.937011145848318  2.937011145848318  \\
            0.04408817635270541  159.0  2.938299816405961  2.938299816405961  \\
            0.04408817635270541  160.0  2.939615690237781  2.939615690237781  \\
            0.04408817635270541  161.0  2.9409130159802226  2.9409130159802226  \\
            0.04408817635270541  162.0  2.9421921748412907  2.9421921748412907  \\
            0.04408817635270541  163.0  2.943453537819173  2.943453537819173  \\
            0.04408817635270541  164.0  2.944697466037554  2.944697466037554  \\
            0.04408817635270541  165.0  2.945924311067928  2.945924311067928  \\
            0.04408817635270541  166.0  2.947134415239464  2.947134415239464  \\
            0.04408817635270541  167.0  2.9483281119370632  2.9483281119370632  \\
            0.04408817635270541  168.0  2.949505725888  2.949505725888  \\
            0.04408817635270541  169.0  2.9506675734377783  2.9506675734377783  \\
            0.04408817635270541  170.0  2.9518139628155633  2.9518139628155633  \\
            0.04408817635270541  171.0  2.952945194389728  2.952945194389728  \\
            0.04408817635270541  172.0  2.9540615609138534  2.9540615609138534  \\
            0.04408817635270541  173.0  2.9551633477636874  2.9551633477636874  \\
            0.04408817635270541  174.0  2.956250833165343  2.956250833165343  \\
            0.04408817635270541  175.0  2.9573242884151942  2.9573242884151942  \\
            0.04408817635270541  176.0  2.958383978091796  2.958383978091796  \\
            0.04408817635270541  177.0  2.9594301602600694  2.9594301602600694  \\
            0.04408817635270541  178.0  2.9604630866682755  2.9604630866682755  \\
            0.04408817635270541  179.0  2.961483002937814  2.961483002937814  \\
            0.04408817635270541  180.0  2.9624901487464252  2.9624901487464252  \\
            0.04408817635270541  181.0  2.963484758004804  2.963484758004804  \\
            0.04408817635270541  182.0  2.964491808866819  2.964491808866819  \\
            0.04408817635270541  183.0  2.9655066554386744  2.9655066554386744  \\
            0.04408817635270541  184.0  2.9665086910838325  2.9665086910838325  \\
            0.04408817635270541  185.0  2.9674981505729288  2.9674981505729288  \\
            0.04408817635270541  186.0  2.9684752630842155  2.9684752630842155  \\
            0.04408817635270541  187.0  2.969440252366675  2.969440252366675  \\
            0.04408817635270541  188.0  2.970393336897523  2.970393336897523  \\
            0.04408817635270541  189.0  2.9713347300342874  2.9713347300342874  \\
            0.04408817635270541  190.0  2.9722646401617716  2.9722646401617716  \\
            0.04408817635270541  191.0  2.9731832708339834  2.9731832708339834  \\
            0.04408817635270541  192.0  2.9740908209113375  2.9740908209113375  \\
            0.04408817635270541  193.0  2.974987484693206  2.974987484693206  \\
            0.04408817635270541  194.0  2.975873452046101  2.975873452046101  \\
            0.04408817635270541  195.0  2.976748908527597  2.976748908527597  \\
            0.04408817635270541  196.0  2.97761403550613  2.97761403550613  \\
            0.04408817635270541  197.0  2.978469010276907  2.978469010276907  \\
            0.04408817635270541  198.0  2.979314006174032  2.979314006174032  \\
            0.04408817635270541  199.0  2.980149192678949  2.980149192678949  \\
            0.04408817635270541  200.0  2.9809747355254266  2.9809747355254266  \\
            0.04408817635270541  201.0  2.981790796801144  2.981790796801144  \\
            0.04408817635270541  202.0  2.982597535046016  2.982597535046016  \\
            0.04408817635270541  203.0  2.9833951053474226  2.9833951053474226  \\
            0.04408817635270541  204.0  2.9841836594323623  2.9841836594323623  \\
            0.04408817635270541  205.0  2.9849944211112716  2.9849944211112716  \\
            0.04408817635270541  206.0  2.985800732975179  2.985800732975179  \\
            0.04408817635270541  207.0  2.9865977979204255  2.9865977979204255  \\
            0.04408817635270541  208.0  2.9873857691533927  2.9873857691533927  \\
            0.04408817635270541  209.0  2.988164796589979  2.988164796589979  \\
            0.04408817635270541  210.0  2.9889350269421113  2.9889350269421113  \\
            0.04408817635270541  211.0  2.9896966038014074  2.9896966038014074  \\
            0.04408817635270541  212.0  2.990449667720256  2.990449667720256  \\
            0.04408817635270541  213.0  2.9911943562905927  2.9911943562905927  \\
            0.04408817635270541  214.0  2.991930804220016  2.991930804220016  \\
            0.04408817635270541  215.0  2.99265914340584  2.99265914340584  \\
            0.04408817635270541  216.0  2.993379503006693  2.993379503006693  \\
            0.04408817635270541  217.0  2.994092009512151  2.994092009512151  \\
            0.04408817635270541  218.0  2.994796786810145  2.994796786810145  \\
            0.04408817635270541  219.0  2.995493956252454  2.995493956252454  \\
            0.04408817635270541  220.0  2.996183636718203  2.996183636718203  \\
            0.04609218436873747  1.0  0.09078156312625248  0.09078156312625248  \\
            0.04609218436873747  2.0  0.3385437541750168  0.3385437541750168  \\
            0.04609218436873747  3.0  0.623275121671915  0.623275121671915  \\
            0.04609218436873747  4.0  0.890008588605783  0.890008588605783  \\
            0.04609218436873747  5.0  1.1222842510417659  1.1222842510417659  \\
            0.04609218436873747  6.0  1.318007443458345  1.318007443458345  \\
            0.04609218436873747  7.0  1.4799386652092061  1.4799386652092061  \\
            0.04609218436873747  8.0  1.6121455031274674  1.6121455031274674  \\
            0.04609218436873747  9.0  1.7187115489720701  1.7187115489720701  \\
            0.04609218436873747  10.0  1.8033069135273543  1.8033069135273543  \\
            0.04609218436873747  11.0  1.8690883598699228  1.8690883598699228  \\
            0.04609218436873747  12.0  1.918720958400317  1.918720958400317  \\
            0.04609218436873747  13.0  1.954438709351476  1.954438709351476  \\
            0.04609218436873747  14.0  1.9781117791137826  1.9781117791137826  \\
            0.04609218436873747  15.0  1.9913084683298488  1.9913084683298488  \\
            0.04609218436873747  16.0  1.9953483851087117  1.9953483851087117  \\
            0.04609218436873747  17.0  1.9913466029803963  1.9913466029803963  \\
            0.04609218436873747  18.0  1.9802497681624358  1.9802497681624358  \\
            0.04609218436873747  19.0  1.9628654259394  1.9628654259394  \\
            0.04609218436873747  20.0  1.9398857945516492  1.9398857945516492  \\
            0.04609218436873747  21.0  1.9119070552171527  1.9119070552171527  \\
            0.04609218436873747  22.0  1.9027582031398371  1.9027582031398371  \\
            0.04609218436873747  23.0  1.9435235713592438  1.9435235713592438  \\
            0.04609218436873747  24.0  1.981586616456356  1.981586616456356  \\
            0.04609218436873747  25.0  2.0172040289862143  2.0172040289862143  \\
            0.04609218436873747  26.0  2.05060147662594  2.05060147662594  \\
            0.04609218436873747  27.0  2.0819780670509935  2.0819780670509935  \\
            0.04609218436873747  28.0  2.1115100798556696  2.1115100798556696  \\
            0.04609218436873747  29.0  2.1393540992052524  2.1393540992052524  \\
            0.04609218436873747  30.0  2.1656496536284573  2.1656496536284573  \\
            0.04609218436873747  31.0  2.1905214490605864  2.1905214490605864  \\
            0.04609218436873747  32.0  2.2140812649830695  2.2140812649830695  \\
            0.04609218436873747  33.0  2.2364295704741295  2.2364295704741295  \\
            0.04609218436873747  34.0  2.2576569065336076  2.2576569065336076  \\
            0.04609218436873747  35.0  2.277845072645199  2.277845072645199  \\
            0.04609218436873747  36.0  2.2970681487715545  2.2970681487715545  \\
            0.04609218436873747  37.0  2.315393378508442  2.315393378508442  \\
            0.04609218436873747  38.0  2.3328819346904295  2.3328819346904295  \\
            0.04609218436873747  39.0  2.349589585134128  2.349589585134128  \\
            0.04609218436873747  40.0  2.3655672732612767  2.3655672732612767  \\
            0.04609218436873747  41.0  2.3808616259331656  2.3808616259331656  \\
            0.04609218436873747  42.0  2.3955153988462263  2.3955153988462263  \\
            0.04609218436873747  43.0  2.409567868204475  2.409567868204475  \\
            0.04609218436873747  44.0  2.4234738981509105  2.4234738981509105  \\
            0.04609218436873747  45.0  2.4370736413263385  2.4370736413263385  \\
            0.04609218436873747  46.0  2.4501221577617542  2.4501221577617542  \\
            0.04609218436873747  47.0  2.462652163069635  2.462652163069635  \\
            0.04609218436873747  48.0  2.4746938442403326  2.4746938442403326  \\
            0.04609218436873747  49.0  2.4862750983625808  2.4862750983625808  \\
            0.04609218436873747  50.0  2.497421744906727  2.497421744906727  \\
            0.04609218436873747  51.0  2.508157714910844  2.508157714910844  \\
            0.04609218436873747  52.0  2.518505219938275  2.518505219938275  \\
            0.04609218436873747  53.0  2.5284849032765906  2.5284849032765906  \\
            0.04609218436873747  54.0  2.5381159755105482  2.5381159755105482  \\
            0.04609218436873747  55.0  2.5474163363148454  2.5474163363148454  \\
            0.04609218436873747  56.0  2.556402684068394  2.556402684068394  \\
            0.04609218436873747  57.0  2.565090614683102  2.565090614683102  \\
            0.04609218436873747  58.0  2.57349471086167  2.57349471086167  \\
            0.04609218436873747  59.0  2.5816286228454826  2.5816286228454826  \\
            0.04609218436873747  60.0  2.589505141581796  2.589505141581796  \\
            0.04609218436873747  61.0  2.597136265125469  2.597136265125469  \\
            0.04609218436873747  62.0  2.604533258992176  2.604533258992176  \\
            0.04609218436873747  63.0  2.611706711094666  2.611706711094666  \\
            0.04609218436873747  64.0  2.6186665818195785  2.6186665818195785  \\
            0.04609218436873747  65.0  2.6254222497378747  2.6254222497378747  \\
            0.04609218436873747  66.0  2.632282454634919  2.632282454634919  \\
            0.04609218436873747  67.0  2.6389668979302  2.6389668979302  \\
            0.04609218436873747  68.0  2.645455173218353  2.645455173218353  \\
            0.04609218436873747  69.0  2.6517557426807543  2.6517557426807543  \\
            0.04609218436873747  70.0  2.657876591079674  2.657876591079674  \\
            0.04609218436873747  71.0  2.6638252588108458  2.6638252588108458  \\
            0.04609218436873747  72.0  2.6696088722584386  2.6696088722584386  \\
            0.04609218436873747  73.0  2.6752341717050085  2.6752341717050085  \\
            0.04609218436873747  74.0  2.680707537022272  2.680707537022272  \\
            0.04609218436873747  75.0  2.6860350113451927  2.6860350113451927  \\
            0.04609218436873747  76.0  2.691222322911017  2.691222322911017  \\
            0.04609218436873747  77.0  2.6962749052265664  2.6962749052265664  \\
            0.04609218436873747  78.0  2.7011979157106705  2.7011979157106705  \\
            0.04609218436873747  79.0  2.7059962529442103  2.7059962529442103  \\
            0.04609218436873747  80.0  2.7106745726471226  2.7106745726471226  \\
            0.04609218436873747  81.0  2.7152373024904115  2.7152373024904115  \\
            0.04609218436873747  82.0  2.7196886558406854  2.7196886558406854  \\
            0.04609218436873747  83.0  2.7240326445257166  2.7240326445257166  \\
            0.04609218436873747  84.0  2.7282730907010833  2.7282730907010833  \\
            0.04609218436873747  85.0  2.732413637890783  2.732413637890783  \\
            0.04609218436873747  86.0  2.7364577612678596  2.7364577612678596  \\
            0.04609218436873747  87.0  2.740451342357401  2.740451342357401  \\
            0.04609218436873747  88.0  2.744503124889107  2.744503124889107  \\
            0.04609218436873747  89.0  2.748459919906601  2.748459919906601  \\
            0.04609218436873747  90.0  2.7523249986379223  2.7523249986379223  \\
            0.04609218436873747  91.0  2.756101484939087  2.756101484939087  \\
            0.04609218436873747  92.0  2.7597923634478914  2.7597923634478914  \\
            0.04609218436873747  93.0  2.7634004872052333  2.7634004872052333  \\
            0.04609218436873747  94.0  2.7669285847838925  2.7669285847838925  \\
            0.04609218436873747  95.0  2.7703792669613496  2.7703792669613496  \\
            0.04609218436873747  96.0  2.7737550329701337  2.7737550329701337  \\
            0.04609218436873747  97.0  2.7770582763564464  2.7770582763564464  \\
            0.04609218436873747  98.0  2.7802912904752706  2.7802912904752706  \\
            0.04609218436873747  99.0  2.783456273647884  2.783456273647884  \\
            0.04609218436873747  100.0  2.7865553340056644  2.7865553340056644  \\
            0.04609218436873747  101.0  2.789590494042061  2.789590494042061  \\
            0.04609218436873747  102.0  2.7925636948929933  2.7925636948929933  \\
            0.04609218436873747  103.0  2.795476800364324  2.795476800364324  \\
            0.04609218436873747  104.0  2.7983316007235466  2.7983316007235466  \\
            0.04609218436873747  105.0  2.8011298162716365  2.8011298162716365  \\
            0.04609218436873747  106.0  2.803873100709661  2.803873100709661  \\
            0.04609218436873747  107.0  2.8065630443137772  2.8065630443137772  \\
            0.04609218436873747  108.0  2.8092011769311327  2.8092011769311327  \\
            0.04609218436873747  109.0  2.811855532456468  2.811855532456468  \\
            0.04609218436873747  110.0  2.8145186224852767  2.8145186224852767  \\
            0.04609218436873747  111.0  2.8171298846046726  2.8171298846046726  \\
            0.04609218436873747  112.0  2.819690797246703  2.819690797246703  \\
            0.04609218436873747  113.0  2.8222027837333052  2.8222027837333052  \\
            0.04609218436873747  114.0  2.824667214798409  2.824667214798409  \\
            0.04609218436873747  115.0  2.827085410973751  2.827085410973751  \\
            0.04609218436873747  116.0  2.82945864484695  2.82945864484695  \\
            0.04609218436873747  117.0  2.83178814319959  2.83178814319959  \\
            0.04609218436873747  118.0  2.834075089032729  2.834075089032729  \\
            0.04609218436873747  119.0  2.836320623486584  2.836320623486584  \\
            0.04609218436873747  120.0  2.838525847660806  2.838525847660806  \\
            0.04609218436873747  121.0  2.8406918243412225  2.8406918243412225  \\
            0.04609218436873747  122.0  2.8428195796385904  2.8428195796385904  \\
            0.04609218436873747  123.0  2.8449101045445158  2.8449101045445158  \\
            0.04609218436873747  124.0  2.8469643564093574  2.8469643564093574  \\
            0.04609218436873747  125.0  2.848983260346613  2.848983260346613  \\
            0.04609218436873747  126.0  2.8509677105679803  2.8509677105679803  \\
            0.04609218436873747  127.0  2.85291857165309  2.85291857165309  \\
            0.04609218436873747  128.0  2.854836679757459  2.854836679757459  \\
            0.04609218436873747  129.0  2.856722843762325  2.856722843762325  \\
            0.04609218436873747  130.0  2.8585778463693767  2.8585778463693767  \\
            0.04609218436873747  131.0  2.8604765137217334  2.8604765137217334  \\
            0.04609218436873747  132.0  2.8623587238861647  2.8623587238861647  \\
            0.04609218436873747  133.0  2.864209446748836  2.864209446748836  \\
            0.04609218436873747  134.0  2.866029451784347  2.866029451784347  \\
            0.04609218436873747  135.0  2.8678194839422346  2.8678194839422346  \\
            0.04609218436873747  136.0  2.8695802646056503  2.8695802646056503  \\
            0.04609218436873747  137.0  2.871312492505828  2.871312492505828  \\
            0.04609218436873747  138.0  2.8730168445947264  2.8730168445947264  \\
            0.04609218436873747  139.0  2.874693976877973  2.874693976877973  \\
            0.04609218436873747  140.0  2.8763445252101336  2.8763445252101336  \\
            0.04609218436873747  141.0  2.8779691060544628  2.8779691060544628  \\
            0.04609218436873747  142.0  2.8795683172087423  2.8795683172087423  \\
            0.04609218436873747  143.0  2.881142738499019  2.881142738499019  \\
            0.04609218436873747  144.0  2.88269293244302  2.88269293244302  \\
            0.04609218436873747  145.0  2.88421944488448  2.88421944488448  \\
            0.04609218436873747  146.0  2.885722805600143  2.885722805600143  \\
            0.04609218436873747  147.0  2.887203528880593  2.887203528880593  \\
            0.04609218436873747  148.0  2.88866211408628  2.88866211408628  \\
            0.04609218436873747  149.0  2.890099046179986  2.890099046179986  \\
            0.04609218436873747  150.0  2.891514796236835  2.891514796236835  \\
            0.04609218436873747  151.0  2.8929098219329528  2.8929098219329528  \\
            0.04609218436873747  152.0  2.894293344929723  2.894293344929723  \\
            0.04609218436873747  153.0  2.895714573929933  2.895714573929933  \\
            0.04609218436873747  154.0  2.8971147123490244  2.8971147123490244  \\
            0.04609218436873747  155.0  2.8984942153801954  2.8984942153801954  \\
            0.04609218436873747  156.0  2.89985352543626  2.89985352543626  \\
            0.04609218436873747  157.0  2.901193072589122  2.901193072589122  \\
            0.04609218436873747  158.0  2.9025132749914  2.9025132749914  \\
            0.04609218436873747  159.0  2.903814539281073  2.903814539281073  \\
            0.04609218436873747  160.0  2.9050972609698986  2.9050972609698986  \\
            0.04609218436873747  161.0  2.906361824816421  2.906361824816421  \\
            0.04609218436873747  162.0  2.907608605184202  2.907608605184202  \\
            0.04609218436873747  163.0  2.9088379663859802  2.9088379663859802  \\
            0.04609218436873747  164.0  2.91005026301438  2.91005026301438  \\
            0.04609218436873747  165.0  2.911245840259819  2.911245840259819  \\
            0.04609218436873747  166.0  2.9124250342160742  2.9124250342160742  \\
            0.04609218436873747  167.0  2.913588172174217  2.913588172174217  \\
            0.04609218436873747  168.0  2.9147355729052804  2.9147355729052804  \\
            0.04609218436873747  169.0  2.9158675469322226  2.9158675469322226  \\
            0.04609218436873747  170.0  2.9169843967916718  2.9169843967916718  \\
            0.04609218436873747  171.0  2.91808641728583  2.91808641728583  \\
            0.04609218436873747  172.0  2.9191738957250135  2.9191738957250135  \\
            0.04609218436873747  173.0  2.9202471121612295  2.9202471121612295  \\
            0.04609218436873747  174.0  2.921328848626875  2.921328848626875  \\
            0.04609218436873747  175.0  2.9224253012551795  2.9224253012551795  \\
            0.04609218436873747  176.0  2.923507166867716  2.923507166867716  \\
            0.04609218436873747  177.0  2.9245747263622603  2.9245747263622603  \\
            0.04609218436873747  178.0  2.9256282536190676  2.9256282536190676  \\
            0.04609218436873747  179.0  2.9266680157151774  2.9266680157151774  \\
            0.04609218436873747  180.0  2.927694273131112  2.927694273131112  \\
            0.04609218436873747  181.0  2.9287072799501073  2.9287072799501073  \\
            0.04609218436873747  182.0  2.929707284050256  2.929707284050256  \\
            0.04609218436873747  183.0  2.9306945272899085  2.9306945272899085  \\
            0.04609218436873747  184.0  2.931669245686468  2.931669245686468  \\
            0.04609218436873747  185.0  2.932631669589014  2.932631669589014  \\
            0.04609218436873747  186.0  2.9335820238448083  2.9335820238448083  \\
            0.04609218436873747  187.0  2.9345205279601503  2.9345205279601503  \\
            0.04609218436873747  188.0  2.935447396255597  2.935447396255597  \\
            0.04609218436873747  189.0  2.936362838015891  2.936362838015891  \\
            0.04609218436873747  190.0  2.9372670576348376  2.9372670576348376  \\
            0.04609218436873747  191.0  2.9381602547551573  2.9381602547551573  \\
            0.04609218436873747  192.0  2.9390426244037493  2.9390426244037493  \\
            0.04609218436873747  193.0  2.9399143571222788  2.9399143571222788  \\
            0.04609218436873747  194.0  2.940775639093523  2.940775639093523  \\
            0.04609218436873747  195.0  2.9416266522634764  2.9416266522634764  \\
            0.04609218436873747  196.0  2.9424979237490723  2.9424979237490723  \\
            0.04609218436873747  197.0  2.9433692844962773  2.9433692844962773  \\
            0.04609218436873747  198.0  2.9442301035204013  2.9442301035204013  \\
            0.04609218436873747  199.0  2.9450805644505356  2.9450805644505356  \\
            0.04609218436873747  200.0  2.945920846778156  2.945920846778156  \\
            0.04609218436873747  201.0  2.9467511259709314  2.9467511259709314  \\
            0.04609218436873747  202.0  2.9475715735828105  2.9475715735828105  \\
            0.04609218436873747  203.0  2.9483823573606327  2.9483823573606327  \\
            0.04609218436873747  204.0  2.9491836413472416  2.9491836413472416  \\
            0.04609218436873747  205.0  2.949975585981387  2.949975585981387  \\
            0.04609218436873747  206.0  2.95075834819441  2.95075834819441  \\
            0.04609218436873747  207.0  2.9515320815038555  2.9515320815038555  \\
            0.04609218436873747  208.0  2.952296936104232  2.952296936104232  \\
            0.04609218436873747  209.0  2.953053058954783  2.953053058954783  \\
            0.04609218436873747  210.0  2.9538005938647114  2.9538005938647114  \\
            0.04609218436873747  211.0  2.954539681575614  2.954539681575614  \\
            0.04609218436873747  212.0  2.9552704598413913  2.9552704598413913  \\
            0.04609218436873747  213.0  2.9559930635058396  2.9559930635058396  \\
            0.04609218436873747  214.0  2.95670762457766  2.95670762457766  \\
            0.04609218436873747  215.0  2.9574142723034083  2.9574142723034083  \\
            0.04609218436873747  216.0  2.958113133238014  2.958113133238014  \\
            0.04609218436873747  217.0  2.9588057948576547  2.9588057948576547  \\
            0.04609218436873747  218.0  2.9595227987157657  2.9595227987157657  \\
            0.04609218436873747  219.0  2.9602317858795977  2.9602317858795977  \\
            0.04609218436873747  220.0  2.9609328846552985  2.9609328846552985  \\
            0.04809619238476954  1.0  0.09038076152304607  0.09038076152304607  \\
            0.04809619238476954  2.0  0.3358717434869741  0.3358717434869741  \\
            0.04809619238476954  3.0  0.616833667334669  0.616833667334669  \\
            0.04809619238476954  4.0  0.8790151732035499  0.8790151732035499  \\
            0.04809619238476954  5.0  1.106379425517702  1.106379425517702  \\
            0.04809619238476954  6.0  1.2970512453478382  1.2970512453478382  \\
            0.04809619238476954  7.0  1.4539017428796985  1.4539017428796985  \\
            0.04809619238476954  8.0  1.5810530151211517  1.5810530151211517  \\
            0.04809619238476954  9.0  1.6826141794077667  1.6826141794077667  \\
            0.04809619238476954  10.0  1.7622657903219023  1.7622657903219023  \\
            0.04809619238476954  11.0  1.8231672135479748  1.8231672135479748  \\
            0.04809619238476954  12.0  1.8679821180823184  1.8679821180823184  \\
            0.04809619238476954  13.0  1.8989411596301846  1.8989411596301846  \\
            0.04809619238476954  14.0  1.917910330464851  1.917910330464851  \\
            0.04809619238476954  15.0  1.926453526247542  1.926453526247542  \\
            0.04809619238476954  16.0  1.9258860341942925  1.9258860341942925  \\
            0.04809619238476954  17.0  1.9173188482227608  1.9173188482227608  \\
            0.04809619238476954  18.0  1.901694845603716  1.901694845603716  \\
            0.04809619238476954  19.0  1.8798181342923  1.8798181342923  \\
            0.04809619238476954  20.0  1.8523778217077873  1.8523778217077873  \\
            0.04809619238476954  21.0  1.8365015406306673  1.8365015406306673  \\
            0.04809619238476954  22.0  1.879682933313674  1.879682933313674  \\
            0.04809619238476954  23.0  1.9199049380812916  1.9199049380812916  \\
            0.04809619238476954  24.0  1.9574574790606853  1.9574574790606853  \\
            0.04809619238476954  25.0  1.9925944404211284  1.9925944404211284  \\
            0.04809619238476954  26.0  2.0255389816304756  2.0255389816304756  \\
            0.04809619238476954  27.0  2.0564879640100155  2.0564879640100155  \\
            0.04809619238476954  28.0  2.0856156510276764  2.0856156510276764  \\
            0.04809619238476954  29.0  2.113076813450948  2.113076813450948  \\
            0.04809619238476954  30.0  2.1390093452386916  2.1390093452386916  \\
            0.04809619238476954  31.0  2.1635364758036575  2.1635364758036575  \\
            0.04809619238476954  32.0  2.1867686480677175  2.1867686480677175  \\
            0.04809619238476954  33.0  2.2088051187544284  2.2088051187544284  \\
            0.04809619238476954  34.0  2.2297353269613582  2.2297353269613582  \\
            0.04809619238476954  35.0  2.2496400686992395  2.2496400686992395  \\
            0.04809619238476954  36.0  2.2685925083562455  2.2685925083562455  \\
            0.04809619238476954  37.0  2.2866590526103403  2.2866590526103403  \\
            0.04809619238476954  38.0  2.303900107908124  2.303900107908124  \\
            0.04809619238476954  39.0  2.320370739047173  2.320370739047173  \\
            0.04809619238476954  40.0  2.3361212434765095  2.3361212434765095  \\
            0.04809619238476954  41.0  2.3511976535372177  2.3511976535372177  \\
            0.04809619238476954  42.0  2.3659671213002342  2.3659671213002342  \\
            0.04809619238476954  43.0  2.38055307392928  2.38055307392928  \\
            0.04809619238476954  44.0  2.394522254499748  2.394522254499748  \\
            0.04809619238476954  45.0  2.4079128021377194  2.4079128021377194  \\
            0.04809619238476954  46.0  2.4207597885015955  2.4207597885015955  \\
            0.04809619238476954  47.0  2.433095518768628  2.433095518768628  \\
            0.04809619238476954  48.0  2.4449497980169412  2.4449497980169412  \\
            0.04809619238476954  49.0  2.456350167536758  2.456350167536758  \\
            0.04809619238476954  50.0  2.467322114941439  2.467322114941439  \\
            0.04809619238476954  51.0  2.477889261392116  2.477889261392116  \\
            0.04809619238476954  52.0  2.48807352878136  2.48807352878136  \\
            0.04809619238476954  53.0  2.497895289325517  2.497895289325517  \\
            0.04809619238476954  54.0  2.5073734996804378  2.5073734996804378  \\
            0.04809619238476954  55.0  2.5165258214106077  2.5165258214106077  \\
            0.04809619238476954  56.0  2.525368729399492  2.525368729399492  \\
            0.04809619238476954  57.0  2.533917609581772  2.533917609581772  \\
            0.04809619238476954  58.0  2.5421868472010827  2.5421868472010827  \\
            0.04809619238476954  59.0  2.550189906644645  2.550189906644645  \\
            0.04809619238476954  60.0  2.5579394037754435  2.5579394037754435  \\
            0.04809619238476954  61.0  2.5654471715694966  2.5654471715694966  \\
            0.04809619238476954  62.0  2.5727243197684073  2.5727243197684073  \\
            0.04809619238476954  63.0  2.5800147759248797  2.5800147759248797  \\
            0.04809619238476954  64.0  2.5872175391794094  2.5872175391794094  \\
            0.04809619238476954  65.0  2.5941989369015204  2.5941989369015204  \\
            0.04809619238476954  66.0  2.60096895594558  2.60096895594558  \\
            0.04809619238476954  67.0  2.6075369946006814  2.6075369946006814  \\
            0.04809619238476954  68.0  2.613911905109609  2.613911905109609  \\
            0.04809619238476954  69.0  2.62010203257042  2.62010203257042  \\
            0.04809619238476954  70.0  2.6261152505731182  2.6261152505731182  \\
            0.04809619238476954  71.0  2.6319589938855863  2.6319589938855863  \\
            0.04809619238476954  72.0  2.6376402884687513  2.6376402884687513  \\
            0.04809619238476954  73.0  2.6431657790712757  2.6431657790712757  \\
            0.04809619238476954  74.0  2.648541754627611  2.648541754627611  \\
            0.04809619238476954  75.0  2.6537741716600443  2.6537741716600443  \\
            0.04809619238476954  76.0  2.6588686758646927  2.6588686758646927  \\
            0.04809619238476954  77.0  2.663830622043253  2.663830622043253  \\
            0.04809619238476954  78.0  2.6686650925259667  2.6686650925259667  \\
            0.04809619238476954  79.0  2.6733769142170556  2.6733769142170556  \\
            0.04809619238476954  80.0  2.6779706743807745  2.6779706743807745  \\
            0.04809619238476954  81.0  2.682450735275128  2.682450735275128  \\
            0.04809619238476954  82.0  2.68682124772976  2.68682124772976  \\
            0.04809619238476954  83.0  2.691086163755677  2.691086163755677  \\
            0.04809619238476954  84.0  2.6954311644013704  2.6954311644013704  \\
            0.04809619238476954  85.0  2.6997054731086165  2.6997054731086165  \\
            0.04809619238476954  86.0  2.7038757731023293  2.7038757731023293  \\
            0.04809619238476954  87.0  2.7079457773992908  2.7079457773992908  \\
            0.04809619238476954  88.0  2.7119190258036605  2.7119190258036605  \\
            0.04809619238476954  89.0  2.715798894821737  2.715798894821737  \\
            0.04809619238476954  90.0  2.7195886069073945  2.7195886069073945  \\
            0.04809619238476954  91.0  2.7232912390900177  2.7232912390900177  \\
            0.04809619238476954  92.0  2.7269097310323427  2.7269097310323427  \\
            0.04809619238476954  93.0  2.730446892561402  2.730446892561402  \\
            0.04809619238476954  94.0  2.733905410712169  2.733905410712169  \\
            0.04809619238476954  95.0  2.737287856320105  2.737287856320105  \\
            0.04809619238476954  96.0  2.7405966901957997  2.7405966901957997  \\
            0.04809619238476954  97.0  2.743834268912146  2.743834268912146  \\
            0.04809619238476954  98.0  2.7470028502319774  2.7470028502319774  \\
            0.04809619238476954  99.0  2.7501045982018377  2.7501045982018377  \\
            0.04809619238476954  100.0  2.753141587935536  2.753141587935536  \\
            0.04809619238476954  101.0  2.7561158101091223  2.7561158101091223  \\
            0.04809619238476954  102.0  2.759029175187377  2.759029175187377  \\
            0.04809619238476954  103.0  2.761883517400231  2.761883517400231  \\
            0.04809619238476954  104.0  2.764686665373526  2.764686665373526  \\
            0.04809619238476954  105.0  2.767571040695348  2.767571040695348  \\
            0.04809619238476954  106.0  2.770396353256422  2.770396353256422  \\
            0.04809619238476954  107.0  2.7731643723094535  2.7731643723094535  \\
            0.04809619238476954  108.0  2.7758767979539805  2.7758767979539805  \\
            0.04809619238476954  109.0  2.7785352644509005  2.7785352644509005  \\
            0.04809619238476954  110.0  2.781141343349597  2.781141343349597  \\
            0.04809619238476954  111.0  2.7836965464398866  2.7836965464398866  \\
            0.04809619238476954  112.0  2.7862023285400372  2.7862023285400372  \\
            0.04809619238476954  113.0  2.788660090131315  2.788660090131315  \\
            0.04809619238476954  114.0  2.7910711798487764  2.7910711798487764  \\
            0.04809619238476954  115.0  2.7934368968372554  2.7934368968372554  \\
            0.04809619238476954  116.0  2.7957584929810535  2.7957584929810535  \\
            0.04809619238476954  117.0  2.798037175014975  2.798037175014975  \\
            0.04809619238476954  118.0  2.800274106524057  2.800274106524057  \\
            0.04809619238476954  119.0  2.8024704098386817  2.8024704098386817  \\
            0.04809619238476954  120.0  2.8046271678314207  2.8046271678314207  \\
            0.04809619238476954  121.0  2.80674542562142  2.80674542562142  \\
            0.04809619238476954  122.0  2.8088261921918103  2.8088261921918103  \\
            0.04809619238476954  123.0  2.8108704419252546  2.8108704419252546  \\
            0.04809619238476954  124.0  2.812879116062396  2.812879116062396  \\
            0.04809619238476954  125.0  2.8148787216898583  2.8148787216898583  \\
            0.04809619238476954  126.0  2.8169193877027627  2.8169193877027627  \\
            0.04809619238476954  127.0  2.8189240831563254  2.8189240831563254  \\
            0.04809619238476954  128.0  2.820893732111088  2.820893732111088  \\
            0.04809619238476954  129.0  2.822829227718632  2.822829227718632  \\
            0.04809619238476954  130.0  2.824731433487959  2.824731433487959  \\
            0.04809619238476954  131.0  2.8266011844907286  2.8266011844907286  \\
            0.04809619238476954  132.0  2.8284392885087803  2.8284392885087803  \\
            0.04809619238476954  133.0  2.830246527127012  2.830246527127012  \\
            0.04809619238476954  134.0  2.8320236567746013  2.8320236567746013  \\
            0.04809619238476954  135.0  2.8337714097175164  2.8337714097175164  \\
            0.04809619238476954  136.0  2.8354904950047715  2.8354904950047715  \\
            0.04809619238476954  137.0  2.8371815993709557  2.8371815993709557  \\
            0.04809619238476954  138.0  2.8388453880974254  2.8388453880974254  \\
            0.04809619238476954  139.0  2.8404825058342507  2.8404825058342507  \\
            0.04809619238476954  140.0  2.8420935773849587  2.8420935773849587  \\
            0.04809619238476954  141.0  2.8436792084561366  2.8436792084561366  \\
            0.04809619238476954  142.0  2.8452399863735582  2.8452399863735582  \\
            0.04809619238476954  143.0  2.8467764807665725  2.8467764807665725  \\
            0.04809619238476954  144.0  2.848289244222542  2.848289244222542  \\
            0.04809619238476954  145.0  2.8497788129125463  2.8497788129125463  \\
            0.04809619238476954  146.0  2.85128049633659  2.85128049633659  \\
            0.04809619238476954  147.0  2.8527996738711745  2.8527996738711745  \\
            0.04809619238476954  148.0  2.854295230303471  2.854295230303471  \\
            0.04809619238476954  149.0  2.8557676984379015  2.8557676984379015  \\
            0.04809619238476954  150.0  2.8572175954714996  2.8572175954714996  \\
            0.04809619238476954  151.0  2.8586454235530883  2.8586454235530883  \\
            0.04809619238476954  152.0  2.8600516703188834  2.8600516703188834  \\
            0.04809619238476954  153.0  2.861436809405645  2.861436809405645  \\
            0.04809619238476954  154.0  2.8628013009424245  2.8628013009424245  \\
            0.04809619238476954  155.0  2.8641455920219965  2.8641455920219965  \\
            0.04809619238476954  156.0  2.865470117152852  2.865470117152852  \\
            0.04809619238476954  157.0  2.866775298692766  2.866775298692766  \\
            0.04809619238476954  158.0  2.868061547264743  2.868061547264743  \\
            0.04809619238476954  159.0  2.869329262156185  2.869329262156185  \\
            0.04809619238476954  160.0  2.8705788317020167  2.8705788317020167  \\
            0.04809619238476954  161.0  2.8718106336526192  2.8718106336526192  \\
            0.04809619238476954  162.0  2.873025035527113  2.873025035527113  \\
            0.04809619238476954  163.0  2.874222394952787  2.874222394952787  \\
            0.04809619238476954  164.0  2.875403059991206  2.875403059991206  \\
            0.04809619238476954  165.0  2.87656736945171  2.87656736945171  \\
            0.04809619238476954  166.0  2.877715653192684  2.877715653192684  \\
            0.04809619238476954  167.0  2.8788872368347556  2.8788872368347556  \\
            0.04809619238476954  168.0  2.8800618073361135  2.8800618073361135  \\
            0.04809619238476954  169.0  2.8812199733500132  2.8812199733500132  \\
            0.04809619238476954  170.0  2.882362065508152  2.882362065508152  \\
            0.04809619238476954  171.0  2.8834884058134866  2.8834884058134866  \\
            0.04809619238476954  172.0  2.884599307915208  2.884599307915208  \\
            0.04809619238476954  173.0  2.8856950773734344  2.8856950773734344  \\
            0.04809619238476954  174.0  2.8867760119139674  2.8867760119139674  \\
            0.04809619238476954  175.0  2.8878424016736766  2.8878424016736766  \\
            0.04809619238476954  176.0  2.888894529436782  2.888894529436782  \\
            0.04809619238476954  177.0  2.8899326708624935  2.8899326708624935  \\
            0.04809619238476954  178.0  2.8909570947043695  2.8909570947043695  \\
            0.04809619238476954  179.0  2.8919680630216993  2.8919680630216993  \\
            0.04809619238476954  180.0  2.8929658313832705  2.8929658313832705  \\
            0.04809619238476954  181.0  2.893950649063867  2.893950649063867  \\
            0.04809619238476954  182.0  2.894922759233692  2.894922759233692  \\
            0.04809619238476954  183.0  2.8958823991411418  2.8958823991411418  \\
            0.04809619238476954  184.0  2.8968298002891033  2.8968298002891033  \\
            0.04809619238476954  185.0  2.8977651886050992  2.8977651886050992  \\
            0.04809619238476954  186.0  2.8986887846054006  2.8986887846054006  \\
            0.04809619238476954  187.0  2.899600803553626  2.899600803553626  \\
            0.04809619238476954  188.0  2.9005421174461996  2.9005421174461996  \\
            0.04809619238476954  189.0  2.9014771827853094  2.9014771827853094  \\
            0.04809619238476954  190.0  2.9024003524940842  2.9024003524940842  \\
            0.04809619238476954  191.0  2.9033118437097682  2.9033118437097682  \\
            0.04809619238476954  192.0  2.904211868453539  2.904211868453539  \\
            0.04809619238476954  193.0  2.9051006337773666  2.9051006337773666  \\
            0.04809619238476954  194.0  2.905978341906034  2.905978341906034  \\
            0.04809619238476954  195.0  2.9068451903743364  2.9068451903743364  \\
            0.04809619238476954  196.0  2.907701372159668  2.907701372159668  \\
            0.04809619238476954  197.0  2.9085470758102545  2.9085470758102545  \\
            0.04809619238476954  198.0  2.9093824855691013  2.9093824855691013  \\
            0.04809619238476954  199.0  2.910207781493906  2.910207781493906  \\
            0.04809619238476954  200.0  2.9110231395729698  2.9110231395729698  \\
            0.04809619238476954  201.0  2.9118287318374363  2.9118287318374363  \\
            0.04809619238476954  202.0  2.9126247264697716  2.9126247264697716  \\
            0.04809619238476954  203.0  2.9134112879088643  2.9134112879088643  \\
            0.04809619238476954  204.0  2.9141885769516387  2.9141885769516387  \\
            0.04809619238476954  205.0  2.9149567508515024  2.9149567508515024  \\
            0.04809619238476954  206.0  2.9157159634136414  2.9157159634136414  \\
            0.04809619238476954  207.0  2.9164663650872855  2.9164663650872855  \\
            0.04809619238476954  208.0  2.917211282671436  2.917211282671436  \\
            0.04809619238476954  209.0  2.917982271013599  2.917982271013599  \\
            0.04809619238476954  210.0  2.9187441795136126  2.9187441795136126  \\
            0.04809619238476954  211.0  2.9194971606309195  2.9194971606309195  \\
            0.04809619238476954  212.0  2.9202413635317033  2.9202413635317033  \\
            0.04809619238476954  213.0  2.9209769341755147  2.9209769341755147  \\
            0.04809619238476954  214.0  2.9217040153990363  2.9217040153990363  \\
            0.04809619238476954  215.0  2.9224227469974795  2.9224227469974795  \\
            0.04809619238476954  216.0  2.923133265803301  2.923133265803301  \\
            0.04809619238476954  217.0  2.9238357057626927  2.9238357057626927  \\
            0.04809619238476954  218.0  2.92453019800963  2.92453019800963  \\
            0.04809619238476954  219.0  2.9252168709377484  2.9252168709377484  \\
            0.04809619238476954  220.0  2.9258958502700554  2.9258958502700554  \\
            0.050100200400801605  1.0  0.08997995991983965  0.08997995991983965  \\
            0.050100200400801605  2.0  0.33319973279893134  0.33319973279893134  \\
            0.050100200400801605  3.0  0.6103922129974232  0.6103922129974232  \\
            0.050100200400801605  4.0  0.868021757801317  0.868021757801317  \\
            0.050100200400801605  5.0  1.0904745999936378  1.0904745999936378  \\
            0.050100200400801605  6.0  1.2760950472373318  1.2760950472373318  \\
            0.050100200400801605  7.0  1.4278648205501911  1.4278648205501911  \\
            0.050100200400801605  8.0  1.549960527114836  1.549960527114836  \\
            0.050100200400801605  9.0  1.6465168098434633  1.6465168098434633  \\
            0.050100200400801605  10.0  1.7212246671164504  1.7212246671164504  \\
            0.050100200400801605  11.0  1.7772460672260268  1.7772460672260268  \\
            0.050100200400801605  12.0  1.81724327776432  1.81724327776432  \\
            0.050100200400801605  13.0  1.8434436099088933  1.8434436099088933  \\
            0.050100200400801605  14.0  1.857708881815919  1.857708881815919  \\
            0.050100200400801605  15.0  1.8615985841652347  1.8615985841652347  \\
            0.050100200400801605  16.0  1.8564236832798735  1.8564236832798735  \\
            0.050100200400801605  17.0  1.8432910934651252  1.8432910934651252  \\
            0.050100200400801605  18.0  1.8231399230449963  1.8231399230449963  \\
            0.050100200400801605  19.0  1.7967708426451998  1.7967708426451998  \\
            0.050100200400801605  20.0  1.7681513978455698  1.7681513978455698  \\
            0.050100200400801605  21.0  1.814005639737973  1.814005639737973  \\
            0.050100200400801605  22.0  1.856607663487511  1.856607663487511  \\
            0.050100200400801605  23.0  1.8962863048033398  1.8962863048033398  \\
            0.050100200400801605  24.0  1.9333283416650149  1.9333283416650149  \\
            0.050100200400801605  25.0  1.9679848518560425  1.9679848518560425  \\
            0.050100200400801605  26.0  2.000476486635011  2.000476486635011  \\
            0.050100200400801605  27.0  2.030997860969038  2.030997860969038  \\
            0.050100200400801605  28.0  2.059721222199683  2.059721222199683  \\
            0.050100200400801605  29.0  2.0867995276966433  2.0867995276966433  \\
            0.050100200400801605  30.0  2.112369036848926  2.112369036848926  \\
            0.050100200400801605  31.0  2.1365515025467285  2.1365515025467285  \\
            0.050100200400801605  32.0  2.159456031152366  2.159456031152366  \\
            0.050100200400801605  33.0  2.1811806670347273  2.1811806670347273  \\
            0.050100200400801605  34.0  2.201813747389109  2.201813747389109  \\
            0.050100200400801605  35.0  2.2214350647532797  2.2214350647532797  \\
            0.050100200400801605  36.0  2.240116867940936  2.240116867940936  \\
            0.050100200400801605  37.0  2.257924726712239  2.257924726712239  \\
            0.050100200400801605  38.0  2.2749182811258177  2.2749182811258177  \\
            0.050100200400801605  39.0  2.2911518929602175  2.2911518929602175  \\
            0.050100200400801605  40.0  2.3067460731217055  2.3067460731217055  \\
            0.050100200400801605  41.0  2.3224493754111144  2.3224493754111144  \\
            0.050100200400801605  42.0  2.3374586658379717  2.3374586658379717  \\
            0.050100200400801605  43.0  2.3518187329161724  2.3518187329161724  \\
            0.050100200400801605  44.0  2.365570610848585  2.365570610848585  \\
            0.050100200400801605  45.0  2.3787519629491003  2.3787519629491003  \\
            0.050100200400801605  46.0  2.3913974192414367  2.3913974192414367  \\
            0.050100200400801605  47.0  2.403538874467621  2.403538874467621  \\
            0.050100200400801605  48.0  2.4152057517935495  2.4152057517935495  \\
            0.050100200400801605  49.0  2.4264252367109354  2.4264252367109354  \\
            0.050100200400801605  50.0  2.4372224849761515  2.4372224849761515  \\
            0.050100200400801605  51.0  2.4476208078733888  2.4476208078733888  \\
            0.050100200400801605  52.0  2.457641837624444  2.457641837624444  \\
            0.050100200400801605  53.0  2.467305675374443  2.467305675374443  \\
            0.050100200400801605  54.0  2.4766310238503277  2.4766310238503277  \\
            0.050100200400801605  55.0  2.4856353065063703  2.4856353065063703  \\
            0.050100200400801605  56.0  2.49433477473059  2.49433477473059  \\
            0.050100200400801605  57.0  2.502744604480442  2.502744604480442  \\
            0.050100200400801605  58.0  2.5108789835404948  2.5108789835404948  \\
            0.050100200400801605  59.0  2.5187511904438087  2.5187511904438087  \\
            0.050100200400801605  60.0  2.526424761587842  2.526424761587842  \\
            0.050100200400801605  61.0  2.5342206657199546  2.5342206657199546  \\
            0.050100200400801605  62.0  2.5417651153122085  2.5417651153122085  \\
            0.050100200400801605  63.0  2.54906999836224  2.54906999836224  \\
            0.050100200400801605  64.0  2.5561464696493323  2.5561464696493323  \\
            0.050100200400801605  65.0  2.563005006103595  2.563005006103595  \\
            0.050100200400801605  66.0  2.5696554572562404  2.5696554572562404  \\
            0.050100200400801605  67.0  2.5761070912711634  2.5761070912711634  \\
            0.050100200400801605  68.0  2.582368637000865  2.582368637000865  \\
            0.050100200400801605  69.0  2.588448322460086  2.588448322460086  \\
            0.050100200400801605  70.0  2.5943539100665625  2.5943539100665625  \\
            0.050100200400801605  71.0  2.600092728960327  2.600092728960327  \\
            0.050100200400801605  72.0  2.6056717046790645  2.6056717046790645  \\
            0.050100200400801605  73.0  2.611097386437542  2.611097386437542  \\
            0.050100200400801605  74.0  2.6163759722329494  2.6163759722329494  \\
            0.050100200400801605  75.0  2.6215133319748958  2.6215133319748958  \\
            0.050100200400801605  76.0  2.6265150288183685  2.6265150288183685  \\
            0.050100200400801605  77.0  2.6313863388599392  2.6313863388599392  \\
            0.050100200400801605  78.0  2.6361322693412625  2.6361322693412625  \\
            0.050100200400801605  79.0  2.6407575754899004  2.6407575754899004  \\
            0.050100200400801605  80.0  2.6453066589171894  2.6453066589171894  \\
            0.050100200400801605  81.0  2.6499466429407836  2.6499466429407836  \\
            0.050100200400801605  82.0  2.654467822511618  2.654467822511618  \\
            0.050100200400801605  83.0  2.6588746524832363  2.6588746524832363  \\
            0.050100200400801605  84.0  2.663171369734739  2.663171369734739  \\
            0.050100200400801605  85.0  2.66736200624162  2.66736200624162  \\
            0.050100200400801605  86.0  2.671450401223156  2.671450401223156  \\
            0.050100200400801605  87.0  2.6754402124411802  2.6754402124411802  \\
            0.050100200400801605  88.0  2.679334926718214  2.679334926718214  \\
            0.050100200400801605  89.0  2.683137869736873  2.683137869736873  \\
            0.050100200400801605  90.0  2.6868522151768666  2.6868522151768666  \\
            0.050100200400801605  91.0  2.690480993240948  2.690480993240948  \\
            0.050100200400801605  92.0  2.694027098616794  2.694027098616794  \\
            0.050100200400801605  93.0  2.6974932979175703  2.6974932979175703  \\
            0.050100200400801605  94.0  2.700882236640446  2.700882236640446  \\
            0.050100200400801605  95.0  2.70419644567886  2.70419644567886  \\
            0.050100200400801605  96.0  2.7074383474214656  2.7074383474214656  \\
            0.050100200400801605  97.0  2.710610261467845  2.710610261467845  \\
            0.050100200400801605  98.0  2.7137144099886847  2.7137144099886847  \\
            0.050100200400801605  99.0  2.7167529227557923  2.7167529227557923  \\
            0.050100200400801605  100.0  2.719760529225694  2.719760529225694  \\
            0.050100200400801605  101.0  2.72283357086184  2.72283357086184  \\
            0.050100200400801605  102.0  2.7258409130381698  2.7258409130381698  \\
            0.050100200400801605  103.0  2.7287846067148123  2.7287846067148123  \\
            0.050100200400801605  104.0  2.7316666194280343  2.7316666194280343  \\
            0.050100200400801605  105.0  2.734488839446769  2.734488839446769  \\
            0.050100200400801605  106.0  2.737253079685075  2.737253079685075  \\
            0.050100200400801605  107.0  2.7399610813870545  2.7399610813870545  \\
            0.050100200400801605  108.0  2.74261451759935  2.74261451759935  \\
            0.050100200400801605  109.0  2.745214996445333  2.745214996445333  \\
            0.050100200400801605  110.0  2.747764064213917  2.747764064213917  \\
            0.050100200400801605  111.0  2.7502632082751006  2.7502632082751006  \\
            0.050100200400801605  112.0  2.7527138598333707  2.7527138598333707  \\
            0.050100200400801605  113.0  2.7551173965293256  2.7551173965293256  \\
            0.050100200400801605  114.0  2.757475144899144  2.757475144899144  \\
            0.050100200400801605  115.0  2.7597883827007603  2.7597883827007603  \\
            0.050100200400801605  116.0  2.762058341115157  2.762058341115157  \\
            0.050100200400801605  117.0  2.76428620683036  2.76428620683036  \\
            0.050100200400801605  118.0  2.7664731240153864  2.7664731240153864  \\
            0.050100200400801605  119.0  2.7686201961907795  2.7686201961907795  \\
            0.050100200400801605  120.0  2.7707561729492642  2.7707561729492642  \\
            0.050100200400801605  121.0  2.7729398058605756  2.7729398058605756  \\
            0.050100200400801605  122.0  2.7750831286290953  2.7750831286290953  \\
            0.050100200400801605  123.0  2.7771872232436157  2.7771872232436157  \\
            0.050100200400801605  124.0  2.77925313393942  2.77925313393942  \\
            0.050100200400801605  125.0  2.7812818688099537  2.7812818688099537  \\
            0.050100200400801605  126.0  2.7832744013374304  2.7832744013374304  \\
            0.050100200400801605  127.0  2.785231671847159  2.785231671847159  \\
            0.050100200400801605  128.0  2.7871545888897815  2.7871545888897815  \\
            0.050100200400801605  129.0  2.7890440305557362  2.7890440305557362  \\
            0.050100200400801605  130.0  2.7909008457255577  2.7909008457255577  \\
            0.050100200400801605  131.0  2.7927258552597243  2.7927258552597243  \\
            0.050100200400801605  132.0  2.794519853131396  2.794519853131396  \\
            0.050100200400801605  133.0  2.7962836075051887  2.7962836075051887  \\
            0.050100200400801605  134.0  2.798017861764856  2.798017861764856  \\
            0.050100200400801605  135.0  2.7997233354927986  2.7997233354927986  \\
            0.050100200400801605  136.0  2.8014007254038926  2.8014007254038926  \\
            0.050100200400801605  137.0  2.8030507062360837  2.8030507062360837  \\
            0.050100200400801605  138.0  2.804673931600124  2.804673931600124  \\
            0.050100200400801605  139.0  2.8062710347905284  2.8062710347905284  \\
            0.050100200400801605  140.0  2.807866637233493  2.807866637233493  \\
            0.050100200400801605  141.0  2.8094975626967216  2.8094975626967216  \\
            0.050100200400801605  142.0  2.8111018658740514  2.8111018658740514  \\
            0.050100200400801605  143.0  2.812680175437042  2.812680175437042  \\
            0.050100200400801605  144.0  2.8142331008132033  2.8142331008132033  \\
            0.050100200400801605  145.0  2.815761232905485  2.815761232905485  \\
            0.050100200400801605  146.0  2.81726514478023  2.81726514478023  \\
            0.050100200400801605  147.0  2.8187453923250185  2.8187453923250185  \\
            0.050100200400801605  148.0  2.8202025148779164  2.8202025148779164  \\
            0.050100200400801605  149.0  2.8216370358296428  2.8216370358296428  \\
            0.050100200400801605  150.0  2.823049463199957  2.823049463199957  \\
            0.050100200400801605  151.0  2.8244402901894485  2.8244402901894485  \\
            0.050100200400801605  152.0  2.8258099957080445  2.8258099957080445  \\
            0.050100200400801605  153.0  2.8271590448813573  2.8271590448813573  \\
            0.050100200400801605  154.0  2.8284878895358245  2.8284878895358245  \\
            0.050100200400801605  155.0  2.829796968663797  2.829796968663797  \\
            0.050100200400801605  156.0  2.831086708869445  2.831086708869445  \\
            0.050100200400801605  157.0  2.8323575247964103  2.8323575247964103  \\
            0.050100200400801605  158.0  2.833609819538086  2.833609819538086  \\
            0.050100200400801605  159.0  2.8348439850312963  2.8348439850312963  \\
            0.050100200400801605  160.0  2.8360815938300012  2.8360815938300012  \\
            0.050100200400801605  161.0  2.8373458073811366  2.8373458073811366  \\
            0.050100200400801605  162.0  2.83859144695572  2.83859144695572  \\
            0.050100200400801605  163.0  2.839818905077454  2.839818905077454  \\
            0.050100200400801605  164.0  2.8410285635509576  2.8410285635509576  \\
            0.050100200400801605  165.0  2.8422207938187585  2.8422207938187585  \\
            0.050100200400801605  166.0  2.843395957304185  2.843395957304185  \\
            0.050100200400801605  167.0  2.8445544057410057  2.8445544057410057  \\
            0.050100200400801605  168.0  2.845696481490319  2.845696481490319  \\
            0.050100200400801605  169.0  2.846822517845169  2.846822517845169  \\
            0.050100200400801605  170.0  2.847932839323616  2.847932839323616  \\
            0.050100200400801605  171.0  2.849027761950623  2.849027761950623  \\
            0.050100200400801605  172.0  2.8501075935292643  2.8501075935292643  \\
            0.050100200400801605  173.0  2.8511726339018306  2.8511726339018306  \\
            0.050100200400801605  174.0  2.8522231752010594  2.8522231752010594  \\
            0.050100200400801605  175.0  2.853259502092174  2.853259502092174  \\
            0.050100200400801605  176.0  2.8542818920058477  2.8542818920058477  \\
            0.050100200400801605  177.0  2.855290615362727  2.855290615362727  \\
            0.050100200400801605  178.0  2.8562859357896713  2.8562859357896713  \\
            0.050100200400801605  179.0  2.8572681103282207  2.8572681103282207  \\
            0.050100200400801605  180.0  2.8582563554106555  2.8582563554106555  \\
            0.050100200400801605  181.0  2.859264898550381  2.859264898550381  \\
            0.050100200400801605  182.0  2.8602599211293684  2.8602599211293684  \\
            0.050100200400801605  183.0  2.8612416822410043  2.8612416822410043  \\
            0.050100200400801605  184.0  2.8622104345842945  2.8622104345842945  \\
            0.050100200400801605  185.0  2.863166424655955  2.863166424655955  \\
            0.050100200400801605  186.0  2.8641098929356343  2.8641098929356343  \\
            0.050100200400801605  187.0  2.8650410740648162  2.8650410740648162  \\
            0.050100200400801605  188.0  2.8659601970192883  2.8659601970192883  \\
            0.050100200400801605  189.0  2.866867485275737  2.866867485275737  \\
            0.050100200400801605  190.0  2.8677631569725746  2.8677631569725746  \\
            0.050100200400801605  191.0  2.8686474250652054  2.8686474250652054  \\
            0.050100200400801605  192.0  2.8695204974760067  2.8695204974760067  \\
            0.050100200400801605  193.0  2.8703825772392113  2.8703825772392113  \\
            0.050100200400801605  194.0  2.8712338626408944  2.8712338626408944  \\
            0.050100200400801605  195.0  2.8720745473542433  2.8720745473542433  \\
            0.050100200400801605  196.0  2.8729048205702643  2.8729048205702643  \\
            0.050100200400801605  197.0  2.873724867124232  2.873724867124232  \\
            0.050100200400801605  198.0  2.8745348676178017  2.8745348676178017  \\
            0.050100200400801605  199.0  2.8753349985372765  2.8753349985372765  \\
            0.050100200400801605  200.0  2.876142595174606  2.876142595174606  \\
            0.050100200400801605  201.0  2.8769658258834343  2.8769658258834343  \\
            0.050100200400801605  202.0  2.8777788763995003  2.8777788763995003  \\
            0.050100200400801605  203.0  2.8785819254761673  2.8785819254761673  \\
            0.050100200400801605  204.0  2.8793751478383625  2.8793751478383625  \\
            0.050100200400801605  205.0  2.8801587142928824  2.8801587142928824  \\
            0.050100200400801605  206.0  2.88093279183514  2.88093279183514  \\
            0.050100200400801605  207.0  2.881697543752505  2.881697543752505  \\
            0.050100200400801605  208.0  2.8824531297243094  2.8824531297243094  \\
            0.050100200400801605  209.0  2.8831997059187326  2.8831997059187326  \\
            0.050100200400801605  210.0  2.883937425086681  2.883937425086681  \\
            0.050100200400801605  211.0  2.8846664366525827  2.8846664366525827  \\
            0.050100200400801605  212.0  2.8853868868024874  2.8853868868024874  \\
            0.050100200400801605  213.0  2.8860989185693944  2.8860989185693944  \\
            0.050100200400801605  214.0  2.88680267191585  2.88680267191585  \\
            0.050100200400801605  215.0  2.8874982838141543  2.8874982838141543  \\
            0.050100200400801605  216.0  2.888185888323986  2.888185888323986  \\
            0.050100200400801605  217.0  2.8888656166677307  2.8888656166677307  \\
            0.050100200400801605  218.0  2.8895375973034945  2.8895375973034945  \\
            0.050100200400801605  219.0  2.890201955995899  2.890201955995899  \\
            0.050100200400801605  220.0  2.890874488514507  2.890874488514507  \\
            0.052104208416833664  1.0  0.08957915831663324  0.08957915831663324  \\
            0.052104208416833664  2.0  0.33052772211088854  0.33052772211088854  \\
            0.052104208416833664  3.0  0.6039507586601773  0.6039507586601773  \\
            0.052104208416833664  4.0  0.8570283423990839  0.8570283423990839  \\
            0.052104208416833664  5.0  1.074569774469574  1.074569774469574  \\
            0.052104208416833664  6.0  1.2551388491268252  1.2551388491268252  \\
            0.052104208416833664  7.0  1.4018278982206838  1.4018278982206838  \\
            0.052104208416833664  8.0  1.5188680391085203  1.5188680391085203  \\
            0.052104208416833664  9.0  1.6104194402791596  1.6104194402791596  \\
            0.052104208416833664  10.0  1.6801835439109987  1.6801835439109987  \\
            0.052104208416833664  11.0  1.731324920904079  1.731324920904079  \\
            0.052104208416833664  12.0  1.7665044374463212  1.7665044374463212  \\
            0.052104208416833664  13.0  1.7879460601876018  1.7879460601876018  \\
            0.052104208416833664  14.0  1.7975074331669874  1.7975074331669874  \\
            0.052104208416833664  15.0  1.796743642082928  1.796743642082928  \\
            0.052104208416833664  16.0  1.7869613323654545  1.7869613323654545  \\
            0.052104208416833664  17.0  1.7692633387074896  1.7692633387074896  \\
            0.052104208416833664  18.0  1.7445850004862768  1.7445850004862768  \\
            0.052104208416833664  19.0  1.7137235509981006  1.7137235509981006  \\
            0.052104208416833664  20.0  1.7462744046346044  1.7462744046346044  \\
            0.052104208416833664  21.0  1.7915097388452783  1.7915097388452783  \\
            0.052104208416833664  22.0  1.8335323936613481  1.8335323936613481  \\
            0.052104208416833664  23.0  1.872667671525388  1.872667671525388  \\
            0.052104208416833664  24.0  1.9091992042693446  1.9091992042693446  \\
            0.052104208416833664  25.0  1.9433752632909567  1.9433752632909567  \\
            0.052104208416833664  26.0  1.9754139916395466  1.9754139916395466  \\
            0.052104208416833664  27.0  2.0055077579280605  2.0055077579280605  \\
            0.052104208416833664  28.0  2.0338267933716896  2.0338267933716896  \\
            0.052104208416833664  29.0  2.0605222419423392  2.0605222419423392  \\
            0.052104208416833664  30.0  2.08572872845916  2.08572872845916  \\
            0.052104208416833664  31.0  2.1095665292897996  2.1095665292897996  \\
            0.052104208416833664  32.0  2.1321434142370146  2.1321434142370146  \\
            0.052104208416833664  33.0  2.1535562153150263  2.1535562153150263  \\
            0.052104208416833664  34.0  2.17389216781686  2.17389216781686  \\
            0.052104208416833664  35.0  2.1932300608073203  2.1932300608073203  \\
            0.052104208416833664  36.0  2.2116412275256265  2.2116412275256265  \\
            0.052104208416833664  37.0  2.2291904008141374  2.2291904008141374  \\
            0.052104208416833664  38.0  2.245936454343512  2.245936454343512  \\
            0.052104208416833664  39.0  2.26252582143462  2.26252582143462  \\
            0.052104208416833664  40.0  2.2787172319362052  2.2787172319362052  \\
            0.052104208416833664  41.0  2.294175901721226  2.294175901721226  \\
            0.052104208416833664  42.0  2.30895021037571  2.30895021037571  \\
            0.052104208416833664  43.0  2.3230843919030653  2.3230843919030653  \\
            0.052104208416833664  44.0  2.3366189671974222  2.3366189671974222  \\
            0.052104208416833664  45.0  2.349591123760481  2.349591123760481  \\
            0.052104208416833664  46.0  2.3620350499812783  2.3620350499812783  \\
            0.052104208416833664  47.0  2.373982230166614  2.373982230166614  \\
            0.052104208416833664  48.0  2.3854617055701577  2.3854617055701577  \\
            0.052104208416833664  49.0  2.3965003058851124  2.3965003058851124  \\
            0.052104208416833664  50.0  2.407122855010864  2.407122855010864  \\
            0.052104208416833664  51.0  2.4173523543546613  2.4173523543546613  \\
            0.052104208416833664  52.0  2.4272101464675293  2.4272101464675293  \\
            0.052104208416833664  53.0  2.43671606142337  2.43671606142337  \\
            0.052104208416833664  54.0  2.4458885480202177  2.4458885480202177  \\
            0.052104208416833664  55.0  2.454744791602133  2.454744791602133  \\
            0.052104208416833664  56.0  2.4633008200616886  2.4633008200616886  \\
            0.052104208416833664  57.0  2.4715715993791125  2.4715715993791125  \\
            0.052104208416833664  58.0  2.479770520195295  2.479770520195295  \\
            0.052104208416833664  59.0  2.4879624458388547  2.4879624458388547  \\
            0.052104208416833664  60.0  2.495880936156516  2.495880936156516  \\
            0.052104208416833664  61.0  2.5035393525244194  2.5035393525244194  \\
            0.052104208416833664  62.0  2.5109502054391823  2.5109502054391823  \\
            0.052104208416833664  63.0  2.5181252207995994  2.5181252207995994  \\
            0.052104208416833664  64.0  2.525075400119255  2.525075400119255  \\
            0.052104208416833664  65.0  2.5318110753056695  2.5318110753056695  \\
            0.052104208416833664  66.0  2.5383419585669014  2.5383419585669014  \\
            0.052104208416833664  67.0  2.5446771879416454  2.5446771879416454  \\
            0.052104208416833664  68.0  2.550825368892121  2.550825368892121  \\
            0.052104208416833664  69.0  2.556794612349752  2.556794612349752  \\
            0.052104208416833664  70.0  2.5625925695600067  2.5625925695600067  \\
            0.052104208416833664  71.0  2.568226464035068  2.568226464035068  \\
            0.052104208416833664  72.0  2.5737031208893772  2.5737031208893772  \\
            0.052104208416833664  73.0  2.5790289938038087  2.5790289938038087  \\
            0.052104208416833664  74.0  2.584210189838288  2.584210189838288  \\
            0.052104208416833664  75.0  2.5892524922897477  2.5892524922897477  \\
            0.052104208416833664  76.0  2.594161381772045  2.594161381772045  \\
            0.052104208416833664  77.0  2.599006330065498  2.599006330065498  \\
            0.052104208416833664  78.0  2.6039340455807847  2.6039340455807847  \\
            0.052104208416833664  79.0  2.6087303669204704  2.6087303669204704  \\
            0.052104208416833664  80.0  2.6134004167061176  2.6134004167061176  \\
            0.052104208416833664  81.0  2.6179490572895037  2.6179490572895037  \\
            0.052104208416833664  82.0  2.6223809069415864  2.6223809069415864  \\
            0.052104208416833664  83.0  2.626700354856245  2.626700354856245  \\
            0.052104208416833664  84.0  2.6309115750681085  2.6309115750681085  \\
            0.052104208416833664  85.0  2.6350185393746237  2.6350185393746237  \\
            0.052104208416833664  86.0  2.6390250293439834  2.6390250293439834  \\
            0.052104208416833664  87.0  2.64293464748307  2.64293464748307  \\
            0.052104208416833664  88.0  2.646750827632768  2.646750827632768  \\
            0.052104208416833664  89.0  2.65047684465201  2.65047684465201  \\
            0.052104208416833664  90.0  2.6541158234463387  2.6541158234463387  \\
            0.052104208416833664  91.0  2.657670747391879  2.657670747391879  \\
            0.052104208416833664  92.0  2.6611444662012453  2.6611444662012453  \\
            0.052104208416833664  93.0  2.6645397032737392  2.6645397032737392  \\
            0.052104208416833664  94.0  2.6678590625687226  2.6678590625687226  \\
            0.052104208416833664  95.0  2.6711050350376153  2.6711050350376153  \\
            0.052104208416833664  96.0  2.6742870696349383  2.6742870696349383  \\
            0.052104208416833664  97.0  2.677573290599682  2.677573290599682  \\
            0.052104208416833664  98.0  2.680786028384758  2.680786028384758  \\
            0.052104208416833664  99.0  2.6839276773517526  2.6839276773517526  \\
            0.052104208416833664  100.0  2.6870005303612845  2.6870005303612845  \\
            0.052104208416833664  101.0  2.6900067840372794  2.6900067840372794  \\
            0.052104208416833664  102.0  2.6929485437098952  2.6929485437098952  \\
            0.052104208416833664  103.0  2.695827828059512  2.695827828059512  \\
            0.052104208416833664  104.0  2.6986465734825433  2.6986465734825433  \\
            0.052104208416833664  105.0  2.7014066381981907  2.7014066381981907  \\
            0.052104208416833664  106.0  2.7041098061137276  2.7041098061137276  \\
            0.052104208416833664  107.0  2.706757790464655  2.706757790464655  \\
            0.052104208416833664  108.0  2.70935223724472  2.70935223724472  \\
            0.052104208416833664  109.0  2.7118947284397654  2.7118947284397654  \\
            0.052104208416833664  110.0  2.7143867850782364  2.7143867850782364  \\
            0.052104208416833664  111.0  2.7168298701103146  2.7168298701103146  \\
            0.052104208416833664  112.0  2.719225391126705  2.719225391126705  \\
            0.052104208416833664  113.0  2.7215747029273363  2.7215747029273363  \\
            0.052104208416833664  114.0  2.723879109949512  2.723879109949512  \\
            0.052104208416833664  115.0  2.7261398685642653  2.7261398685642653  \\
            0.052104208416833664  116.0  2.7284665182003205  2.7284665182003205  \\
            0.052104208416833664  117.0  2.730767736704423  2.730767736704423  \\
            0.052104208416833664  118.0  2.7330247755859585  2.7330247755859585  \\
            0.052104208416833664  119.0  2.735238865361898  2.735238865361898  \\
            0.052104208416833664  120.0  2.737411192064461  2.737411192064461  \\
            0.052104208416833664  121.0  2.7395428992063824  2.7395428992063824  \\
            0.052104208416833664  122.0  2.7416350896440287  2.7416350896440287  \\
            0.052104208416833664  123.0  2.7436888273444477  2.7436888273444477  \\
            0.052104208416833664  124.0  2.7457051390620273  2.7457051390620273  \\
            0.052104208416833664  125.0  2.747685015930049  2.747685015930049  \\
            0.052104208416833664  126.0  2.7496294149720977  2.7496294149720977  \\
            0.052104208416833664  127.0  2.7515392605379922  2.7515392605379922  \\
            0.052104208416833664  128.0  2.7534154456684754  2.7534154456684754  \\
            0.052104208416833664  129.0  2.755258833392841  2.755258833392841  \\
            0.052104208416833664  130.0  2.7570702579631563  2.7570702579631563  \\
            0.052104208416833664  131.0  2.75885052602872  2.75885052602872  \\
            0.052104208416833664  132.0  2.7606004177540115  2.7606004177540115  \\
            0.052104208416833664  133.0  2.7623206878833653  2.7623206878833653  \\
            0.052104208416833664  134.0  2.7640120667551105  2.7640120667551105  \\
            0.052104208416833664  135.0  2.765737802301232  2.765737802301232  \\
            0.052104208416833664  136.0  2.7674669131138177  2.7674669131138177  \\
            0.052104208416833664  137.0  2.7691665596830894  2.7691665596830894  \\
            0.052104208416833664  138.0  2.7708374663349957  2.7708374663349957  \\
            0.052104208416833664  139.0  2.7724803343550595  2.7724803343550595  \\
            0.052104208416833664  140.0  2.774095842882505  2.774095842882505  \\
            0.052104208416833664  141.0  2.7756846497635985  2.7756846497635985  \\
            0.052104208416833664  142.0  2.7772473923663457  2.7772473923663457  \\
            0.052104208416833664  143.0  2.7787846883584617  2.7787846883584617  \\
            0.052104208416833664  144.0  2.780297136450707  2.780297136450707  \\
            0.052104208416833664  145.0  2.781785317107085  2.781785317107085  \\
            0.052104208416833664  146.0  2.7832497932238693  2.7832497932238693  \\
            0.052104208416833664  147.0  2.784691110778862  2.784691110778862  \\
            0.052104208416833664  148.0  2.7861097994523614  2.7861097994523614  \\
            0.052104208416833664  149.0  2.787506373221384  2.787506373221384  \\
            0.052104208416833664  150.0  2.788881330928415  2.788881330928415  \\
            0.052104208416833664  151.0  2.790235156825808  2.790235156825808  \\
            0.052104208416833664  152.0  2.7915683210972055  2.7915683210972055  \\
            0.052104208416833664  153.0  2.792881280357069  2.792881280357069  \\
            0.052104208416833664  154.0  2.7942087085002862  2.7942087085002862  \\
            0.052104208416833664  155.0  2.795555391316065  2.795555391316065  \\
            0.052104208416833664  156.0  2.7968813568593793  2.7968813568593793  \\
            0.052104208416833664  157.0  2.7981870620514857  2.7981870620514857  \\
            0.052104208416833664  158.0  2.799472950817912  2.799472950817912  \\
            0.052104208416833664  159.0  2.8007394545385607  2.8007394545385607  \\
            0.052104208416833664  160.0  2.8019869924794585  2.8019869924794585  \\
            0.052104208416833664  161.0  2.803215972207136  2.803215972207136  \\
            0.052104208416833664  162.0  2.804426789986266  2.804426789986266  \\
            0.052104208416833664  163.0  2.805619831161504  2.805619831161504  \\
            0.052104208416833664  164.0  2.8067954705240767  2.8067954705240767  \\
            0.052104208416833664  165.0  2.8079540726640397  2.8079540726640397  \\
            0.052104208416833664  166.0  2.8090959923085923  2.8090959923085923  \\
            0.052104208416833664  167.0  2.810221574647256  2.810221574647256  \\
            0.052104208416833664  168.0  2.8113311556445244  2.8113311556445244  \\
            0.052104208416833664  169.0  2.812425062340324  2.812425062340324  \\
            0.052104208416833664  170.0  2.81350361313908  2.81350361313908  \\
            0.052104208416833664  171.0  2.8145671180877594  2.8145671180877594  \\
            0.052104208416833664  172.0  2.815615879143322  2.815615879143322  \\
            0.052104208416833664  173.0  2.8166661242158684  2.8166661242158684  \\
            0.052104208416833664  174.0  2.8177446182335393  2.8177446182335393  \\
            0.052104208416833664  175.0  2.8188079346735733  2.8188079346735733  \\
            0.052104208416833664  176.0  2.8198563776783927  2.8198563776783927  \\
            0.052104208416833664  177.0  2.820890243558699  2.820890243558699  \\
            0.052104208416833664  178.0  2.8219098210385054  2.8219098210385054  \\
            0.052104208416833664  179.0  2.8229153914912732  2.8229153914912732  \\
            0.052104208416833664  180.0  2.8239072291673435  2.8239072291673435  \\
            0.052104208416833664  181.0  2.824885601413211  2.824885601413211  \\
            0.052104208416833664  182.0  2.825850768882764  2.825850768882764  \\
            0.052104208416833664  183.0  2.8268029857410357  2.8268029857410357  \\
            0.052104208416833664  184.0  2.8277424998606024  2.8277424998606024  \\
            0.052104208416833664  185.0  2.82866955301109  2.82866955301109  \\
            0.052104208416833664  186.0  2.8295843810418444  2.8295843810418444  \\
            0.052104208416833664  187.0  2.83048721405836  2.83048721405836  \\
            0.052104208416833664  188.0  2.8313782765923774  2.8313782765923774  \\
            0.052104208416833664  189.0  2.8322577877661645  2.8322577877661645  \\
            0.052104208416833664  190.0  2.8331259614510653  2.8331259614510653  \\
            0.052104208416833664  191.0  2.8339830064206426  2.8339830064206426  \\
            0.052104208416833664  192.0  2.834832843431079  2.834832843431079  \\
            0.052104208416833664  193.0  2.835716033597004  2.835716033597004  \\
            0.052104208416833664  194.0  2.836587733989786  2.836587733989786  \\
            0.052104208416833664  195.0  2.8374481559214413  2.8374481559214413  \\
            0.052104208416833664  196.0  2.838297505728191  2.838297505728191  \\
            0.052104208416833664  197.0  2.8391359849126516  2.8391359849126516  \\
            0.052104208416833664  198.0  2.839963790281086  2.839963790281086  \\
            0.052104208416833664  199.0  2.8407811140762886  2.8407811140762886  \\
            0.052104208416833664  200.0  2.8415881441058635  2.8415881441058635  \\
            0.052104208416833664  201.0  2.8423850638664576  2.8423850638664576  \\
            0.052104208416833664  202.0  2.843172052663779  2.843172052663779  \\
            0.052104208416833664  203.0  2.8439492857287707  2.8439492857287707  \\
            0.052104208416833664  204.0  2.8447169343299836  2.8447169343299836  \\
            0.052104208416833664  205.0  2.8454751658823256  2.8454751658823256  \\
            0.052104208416833664  206.0  2.8462241440522913  2.8462241440522913  \\
            0.052104208416833664  207.0  2.846964028859883  2.846964028859883  \\
            0.052104208416833664  208.0  2.847694976777183  2.847694976777183  \\
            0.052104208416833664  209.0  2.8484171408238668  2.8484171408238668  \\
            0.052104208416833664  210.0  2.8491306706597492  2.8491306706597492  \\
            0.052104208416833664  211.0  2.8498357126742455  2.8498357126742455  \\
            0.052104208416833664  212.0  2.850567640339508  2.850567640339508  \\
            0.052104208416833664  213.0  2.8512952718916935  2.8512952718916935  \\
            0.052104208416833664  214.0  2.8520141214790997  2.8520141214790997  \\
            0.052104208416833664  215.0  2.8527243378393434  2.8527243378393434  \\
            0.052104208416833664  216.0  2.8534260664962883  2.8534260664962883  \\
            0.052104208416833664  217.0  2.8541194498441023  2.8541194498441023  \\
            0.052104208416833664  218.0  2.8548046272287686  2.8548046272287686  \\
            0.052104208416833664  219.0  2.8554817350270527  2.8554817350270527  \\
            0.052104208416833664  220.0  2.8561509067231667  2.8561509067231667  \\
            0.05410821643286573  1.0  0.08917835671342683  0.08917835671342683  \\
            0.05410821643286573  2.0  0.3278557114228458  0.3278557114228458  \\
            0.05410821643286573  3.0  0.5975093043229314  0.5975093043229314  \\
            0.05410821643286573  4.0  0.8460349269968508  0.8460349269968508  \\
            0.05410821643286573  5.0  1.05866494894551  1.05866494894551  \\
            0.05410821643286573  6.0  1.2341826510163183  1.2341826510163183  \\
            0.05410821643286573  7.0  1.375790975891176  1.375790975891176  \\
            0.05410821643286573  8.0  1.4877755511022046  1.4877755511022046  \\
            0.05410821643286573  9.0  1.5743220707148566  1.5743220707148566  \\
            0.05410821643286573  10.0  1.639142420705547  1.639142420705547  \\
            0.05410821643286573  11.0  1.6854037745821309  1.6854037745821309  \\
            0.05410821643286573  12.0  1.7157655971283226  1.7157655971283226  \\
            0.05410821643286573  13.0  1.7324485104663108  1.7324485104663108  \\
            0.05410821643286573  14.0  1.7373059845180554  1.7373059845180554  \\
            0.05410821643286573  15.0  1.7318887000006207  1.7318887000006207  \\
            0.05410821643286573  16.0  1.7174989814510353  1.7174989814510353  \\
            0.05410821643286573  17.0  1.6952355839498543  1.6952355839498543  \\
            0.05410821643286573  18.0  1.666030077927557  1.666030077927557  \\
            0.05410821643286573  19.0  1.6762372099742493  1.6762372099742493  \\
            0.05410821643286573  20.0  1.724397411423639  1.724397411423639  \\
            0.05410821643286573  21.0  1.769013837952584  1.769013837952584  \\
            0.05410821643286573  22.0  1.810457123835185  1.810457123835185  \\
            0.05410821643286573  23.0  1.8490490382474358  1.8490490382474358  \\
            0.05410821643286573  24.0  1.885070066873674  1.885070066873674  \\
            0.05410821643286573  25.0  1.9187656747258708  1.9187656747258708  \\
            0.05410821643286573  26.0  1.9503514966440822  1.9503514966440822  \\
            0.05410821643286573  27.0  1.9800176548870825  1.9800176548870825  \\
            0.05410821643286573  28.0  2.007932364543696  2.007932364543696  \\
            0.05410821643286573  29.0  2.034244956188035  2.034244956188035  \\
            0.05410821643286573  30.0  2.0590884200693944  2.0590884200693944  \\
            0.05410821643286573  31.0  2.0825815560328707  2.0825815560328707  \\
            0.05410821643286573  32.0  2.1048307973216627  2.1048307973216627  \\
            0.05410821643286573  33.0  2.125931763595325  2.125931763595325  \\
            0.05410821643286573  34.0  2.1459705882446105  2.1459705882446105  \\
            0.05410821643286573  35.0  2.165025056861361  2.165025056861361  \\
            0.05410821643286573  36.0  2.183165587110317  2.183165587110317  \\
            0.05410821643286573  37.0  2.2004967111405938  2.2004967111405938  \\
            0.05410821643286573  38.0  2.2180404765575106  2.2180404765575106  \\
            0.05410821643286573  39.0  2.2347518633409758  2.2347518633409758  \\
            0.05410821643286573  40.0  2.2506883907507045  2.2506883907507045  \\
            0.05410821643286573  41.0  2.2659024280313385  2.2659024280313385  \\
            0.05410821643286573  42.0  2.280441754913448  2.280441754913448  \\
            0.05410821643286573  43.0  2.2943500508899577  2.2943500508899577  \\
            0.05410821643286573  44.0  2.3076673235462595  2.3076673235462595  \\
            0.05410821643286573  45.0  2.320430284571862  2.320430284571862  \\
            0.05410821643286573  46.0  2.332672680721119  2.332672680721119  \\
            0.05410821643286573  47.0  2.344425585865607  2.344425585865607  \\
            0.05410821643286573  48.0  2.355717659346766  2.355717659346766  \\
            0.05410821643286573  49.0  2.36657537505929  2.36657537505929  \\
            0.05410821643286573  50.0  2.3770232250455763  2.3770232250455763  \\
            0.05410821643286573  51.0  2.3870839008359335  2.3870839008359335  \\
            0.05410821643286573  52.0  2.396778455310614  2.396778455310614  \\
            0.05410821643286573  53.0  2.4061264474722965  2.4061264474722965  \\
            0.05410821643286573  54.0  2.4151460721901077  2.4151460721901077  \\
            0.05410821643286573  55.0  2.4238542766978957  2.4238542766978957  \\
            0.05410821643286573  56.0  2.432556842128688  2.432556842128688  \\
            0.05410821643286573  57.0  2.4411846256251453  2.4411846256251453  \\
            0.05410821643286573  58.0  2.4495140400158464  2.4495140400158464  \\
            0.05410821643286573  59.0  2.457560170831452  2.457560170831452  \\
            0.05410821643286573  60.0  2.46533711072519  2.46533711072519  \\
            0.05410821643286573  61.0  2.4728580393288846  2.4728580393288846  \\
            0.05410821643286573  62.0  2.4801352955661558  2.4801352955661558  \\
            0.05410821643286573  63.0  2.4871804432369595  2.4871804432369595  \\
            0.05410821643286573  64.0  2.4940043305891777  2.4940043305891777  \\
            0.05410821643286573  65.0  2.5006171445077436  2.5006171445077436  \\
            0.05410821643286573  66.0  2.507028459877562  2.507028459877562  \\
            0.05410821643286573  67.0  2.513247284612127  2.513247284612127  \\
            0.05410821643286573  68.0  2.5192821007833777  2.5192821007833777  \\
            0.05410821643286573  69.0  2.5251409022394173  2.5251409022394173  \\
            0.05410821643286573  70.0  2.5308312290534505  2.5308312290534505  \\
            0.05410821643286573  71.0  2.5363601991098084  2.5363601991098084  \\
            0.05410821643286573  72.0  2.54173453709969  2.54173453709969  \\
            0.05410821643286573  73.0  2.546960601170076  2.546960601170076  \\
            0.05410821643286573  74.0  2.5520674874118603  2.5520674874118603  \\
            0.05410821643286573  75.0  2.557318012261879  2.557318012261879  \\
            0.05410821643286573  76.0  2.562422507690257  2.562422507690257  \\
            0.05410821643286573  77.0  2.567386901539386  2.567386901539386  \\
            0.05410821643286573  78.0  2.572216808492633  2.572216808492633  \\
            0.05410821643286573  79.0  2.5769175503046995  2.5769175503046995  \\
            0.05410821643286573  80.0  2.5814941744950453  2.5814941744950453  \\
            0.05410821643286573  81.0  2.5859514716382233  2.5859514716382233  \\
            0.05410821643286573  82.0  2.5902939913715546  2.5902939913715546  \\
            0.05410821643286573  83.0  2.594526057229253  2.594526057229253  \\
            0.05410821643286573  84.0  2.5986517804014775  2.5986517804014775  \\
            0.05410821643286573  85.0  2.602675072507626  2.602675072507626  \\
            0.05410821643286573  86.0  2.6065996574648107  2.6065996574648107  \\
            0.05410821643286573  87.0  2.6104290825249596  2.6104290825249596  \\
            0.05410821643286573  88.0  2.6141667285473216  2.6141667285473216  \\
            0.05410821643286573  89.0  2.617815819567146  2.617815819567146  \\
            0.05410821643286573  90.0  2.621379431715811  2.621379431715811  \\
            0.05410821643286573  91.0  2.62486050154281  2.62486050154281  \\
            0.05410821643286573  92.0  2.6282618337856962  2.6282618337856962  \\
            0.05410821643286573  93.0  2.63170616726694  2.63170616726694  \\
            0.05410821643286573  94.0  2.635152067823218  2.635152067823218  \\
            0.05410821643286573  95.0  2.6385181032518803  2.6385181032518803  \\
            0.05410821643286573  96.0  2.6418069656900776  2.6418069656900776  \\
            0.05410821643286573  97.0  2.6450212293733557  2.6450212293733557  \\
            0.05410821643286573  98.0  2.6481633569463305  2.6481633569463305  \\
            0.05410821643286573  99.0  2.651235705376069  2.651235705376069  \\
            0.05410821643286573  100.0  2.654240531496875  2.654240531496875  \\
            0.05410821643286573  101.0  2.6571799972127192  2.6571799972127192  \\
            0.05410821643286573  102.0  2.6600561743816202  2.6600561743816202  \\
            0.05410821643286573  103.0  2.662871049404212  2.662871049404212  \\
            0.05410821643286573  104.0  2.6656265275370523  2.6656265275370523  \\
            0.05410821643286573  105.0  2.6683244369496117  2.6683244369496117  \\
            0.05410821643286573  106.0  2.6709665325423804  2.6709665325423804  \\
            0.05410821643286573  107.0  2.6735544995422558  2.6735544995422558  \\
            0.05410821643286573  108.0  2.6760899568900895  2.6760899568900895  \\
            0.05410821643286573  109.0  2.678574460434198  2.678574460434198  \\
            0.05410821643286573  110.0  2.6810095059425563  2.6810095059425563  \\
            0.05410821643286573  111.0  2.6834126039487063  2.6834126039487063  \\
            0.05410821643286573  112.0  2.6858949089756514  2.6858949089756514  \\
            0.05410821643286573  113.0  2.6883271215195204  2.6883271215195204  \\
            0.05410821643286573  114.0  2.6907107040940956  2.6907107040940956  \\
            0.05410821643286573  115.0  2.6930470638941664  2.6930470638941664  \\
            0.05410821643286573  116.0  2.6953375553491012  2.6953375553491012  \\
            0.05410821643286573  117.0  2.6975834825378344  2.6975834825378344  \\
            0.05410821643286573  118.0  2.699786101473918  2.699786101473918  \\
            0.05410821643286573  119.0  2.70194662226863  2.70194662226863  \\
            0.05410821643286573  120.0  2.7040662111796574  2.7040662111796574  \\
            0.05410821643286573  121.0  2.706145992552189  2.706145992552189  \\
            0.05410821643286573  122.0  2.708187050658962  2.708187050658962  \\
            0.05410821643286573  123.0  2.7101904314452794  2.7101904314452794  \\
            0.05410821643286573  124.0  2.7121571441846344  2.7121571441846344  \\
            0.05410821643286573  125.0  2.7140881630501443  2.7140881630501443  \\
            0.05410821643286573  126.0  2.715984428606765  2.715984428606765  \\
            0.05410821643286573  127.0  2.717846849228826  2.717846849228826  \\
            0.05410821643286573  128.0  2.719676302447169  2.719676302447169  \\
            0.05410821643286573  129.0  2.7214736362299456  2.7214736362299456  \\
            0.05410821643286573  130.0  2.7233069269565724  2.7233069269565724  \\
            0.05410821643286573  131.0  2.7251467240315357  2.7251467240315357  \\
            0.05410821643286573  132.0  2.7269537413518368  2.7269537413518368  \\
            0.05410821643286573  133.0  2.728728818974483  2.728728818974483  \\
            0.05410821643286573  134.0  2.730472769152764  2.730472769152764  \\
            0.05410821643286573  135.0  2.732186377457424  2.732186377457424  \\
            0.05410821643286573  136.0  2.7338704038447834  2.7338704038447834  \\
            0.05410821643286573  137.0  2.735525583674555  2.735525583674555  \\
            0.05410821643286573  138.0  2.73715262868022  2.73715262868022  \\
            0.05410821643286573  139.0  2.7387522278943726  2.7387522278943726  \\
            0.05410821643286573  140.0  2.740325048531517  2.740325048531517  \\
            0.05410821643286573  141.0  2.741871736830475  2.741871736830475  \\
            0.05410821643286573  142.0  2.74339291885864  2.74339291885864  \\
            0.05410821643286573  143.0  2.7448892012798813  2.7448892012798813  \\
            0.05410821643286573  144.0  2.7463611720882115  2.7463611720882115  \\
            0.05410821643286573  145.0  2.747809401308685  2.747809401308685  \\
            0.05410821643286573  146.0  2.7492344416675096  2.7492344416675096  \\
            0.05410821643286573  147.0  2.7506368292327057  2.7506368292327057  \\
            0.05410821643286573  148.0  2.7520294062001662  2.7520294062001662  \\
            0.05410821643286573  149.0  2.7534699718123474  2.7534699718123474  \\
            0.05410821643286573  150.0  2.7548872910438496  2.7548872910438496  \\
            0.05410821643286573  151.0  2.7562818997811167  2.7562818997811167  \\
            0.05410821643286573  152.0  2.757654318013744  2.757654318013744  \\
            0.05410821643286573  153.0  2.759005050407948  2.759005050407948  \\
            0.05410821643286573  154.0  2.760334586855649  2.760334586855649  \\
            0.05410821643286573  155.0  2.7616434030005577  2.7616434030005577  \\
            0.05410821643286573  156.0  2.7629319607422427  2.7629319607422427  \\
            0.05410821643286573  157.0  2.764200708719293  2.764200708719293  \\
            0.05410821643286573  158.0  2.7654500827725  2.7654500827725  \\
            0.05410821643286573  159.0  2.766680506389111  2.766680506389111  \\
            0.05410821643286573  160.0  2.7678923911289157  2.7678923911289157  \\
            0.05410821643286573  161.0  2.7690861370331348  2.7690861370331348  \\
            0.05410821643286573  162.0  2.770262133016812  2.770262133016812  \\
            0.05410821643286573  163.0  2.7714207572455543  2.7714207572455543  \\
            0.05410821643286573  164.0  2.772562377497196  2.772562377497196  \\
            0.05410821643286573  165.0  2.773687351509321  2.773687351509321  \\
            0.05410821643286573  166.0  2.7747960273129997  2.7747960273129997  \\
            0.05410821643286573  167.0  2.775932623529816  2.775932623529816  \\
            0.05410821643286573  168.0  2.7770742656389777  2.7770742656389777  \\
            0.05410821643286573  169.0  2.7781991163742408  2.7781991163742408  \\
            0.05410821643286573  170.0  2.7793075260374636  2.7793075260374636  \\
            0.05410821643286573  171.0  2.7803998355603965  2.7803998355603965  \\
            0.05410821643286573  172.0  2.781476376808797  2.781476376808797  \\
            0.05410821643286573  173.0  2.782537472875117  2.782537472875117  \\
            0.05410821643286573  174.0  2.7835834383599494  2.7835834383599494  \\
            0.05410821643286573  175.0  2.7846145796430517  2.7846145796430517  \\
            0.05410821643286573  176.0  2.7856311951440738  2.7856311951440738  \\
            0.05410821643286573  177.0  2.7866335755737577  2.7866335755737577  \\
            0.05410821643286573  178.0  2.787622004175695  2.787622004175695  \\
            0.05410821643286573  179.0  2.788596756959261  2.788596756959261  \\
            0.05410821643286573  180.0  2.7895581029240315  2.7895581029240315  \\
            0.05410821643286573  181.0  2.7905063042760405  2.7905063042760405  \\
            0.05410821643286573  182.0  2.7914416166361593  2.7914416166361593  \\
            0.05410821643286573  183.0  2.792364289241067  2.792364289241067  \\
            0.05410821643286573  184.0  2.79327456513691  2.79327456513691  \\
            0.05410821643286573  185.0  2.7941826708078197  2.7941826708078197  \\
            0.05410821643286573  186.0  2.79512213406773  2.79512213406773  \\
            0.05410821643286573  187.0  2.796048787204866  2.796048787204866  \\
            0.05410821643286573  188.0  2.796962876051061  2.796962876051061  \\
            0.05410821643286573  189.0  2.7978646404126577  2.7978646404126577  \\
            0.05410821643286573  190.0  2.798754314249345  2.798754314249345  \\
            0.05410821643286573  191.0  2.7996321258468617  2.7996321258468617  \\
            0.05410821643286573  192.0  2.8004982979836024  2.8004982979836024  \\
            0.05410821643286573  193.0  2.8013530480916313  2.8013530480916313  \\
            0.05410821643286573  194.0  2.802196588412092  2.802196588412092  \\
            0.05410821643286573  195.0  2.8030291261453693  2.8030291261453693  \\
            0.05410821643286573  196.0  2.803850863596116  2.803850863596116  \\
            0.05410821643286573  197.0  2.804661998313486  2.804661998313486  \\
            0.05410821643286573  198.0  2.8054627232265426  2.8054627232265426  \\
            0.05410821643286573  199.0  2.8062532267752713  2.8062532267752713  \\
            0.05410821643286573  200.0  2.807033693037121  2.807033693037121  \\
            0.05410821643286573  201.0  2.807804301849481  2.807804301849481  \\
            0.05410821643286573  202.0  2.8085652289280585  2.8085652289280585  \\
            0.05410821643286573  203.0  2.8093166459813737  2.8093166459813737  \\
            0.05410821643286573  204.0  2.8100900941885527  2.8100900941885527  \\
            0.05410821643286573  205.0  2.8108668525404954  2.8108668525404954  \\
            0.05410821643286573  206.0  2.811633762292974  2.811633762292974  \\
            0.05410821643286573  207.0  2.812390997795254  2.812390997795254  \\
            0.05410821643286573  208.0  2.8131387294692796  2.8131387294692796  \\
            0.05410821643286573  209.0  2.8138771239166145  2.8138771239166145  \\
            0.05410821643286573  210.0  2.81460634402202  2.81460634402202  \\
            0.05410821643286573  211.0  2.815326549053587  2.815326549053587  \\
            0.05410821643286573  212.0  2.816037894759946  2.816037894759946  \\
            0.05410821643286573  213.0  2.8167405334642113  2.8167405334642113  \\
            0.05410821643286573  214.0  2.8174346141550783  2.8174346141550783  \\
            0.05410821643286573  215.0  2.8181202825751326  2.8181202825751326  \\
            0.05410821643286573  216.0  2.8187976813063376  2.8187976813063376  \\
            0.05410821643286573  217.0  2.8194669498529272  2.8194669498529272  \\
            0.05410821643286573  218.0  2.82012822472178  2.82012822472178  \\
            0.05410821643286573  219.0  2.820781639500265  2.820781639500265  \\
            0.05410821643286573  220.0  2.8214273249318262  2.8214273249318262  \\
            0.056112224448897796  1.0  0.08877755511022041  0.08877755511022041  \\
            0.056112224448897796  2.0  0.325183700734803  0.325183700734803  \\
            0.056112224448897796  3.0  0.5910678499856855  0.5910678499856855  \\
            0.056112224448897796  4.0  0.8350415115946177  0.8350415115946177  \\
            0.056112224448897796  5.0  1.0427601234214459  1.0427601234214459  \\
            0.056112224448897796  6.0  1.2132264529058117  1.2132264529058117  \\
            0.056112224448897796  7.0  1.349754053561669  1.349754053561669  \\
            0.056112224448897796  8.0  1.456683063095889  1.456683063095889  \\
            0.056112224448897796  9.0  1.5382247011505528  1.5382247011505528  \\
            0.056112224448897796  10.0  1.598101297500095  1.598101297500095  \\
            0.056112224448897796  11.0  1.639482628260183  1.639482628260183  \\
            0.056112224448897796  12.0  1.6650267568103239  1.6650267568103239  \\
            0.056112224448897796  13.0  1.676950960745019  1.676950960745019  \\
            0.056112224448897796  14.0  1.6771045358691237  1.6771045358691237  \\
            0.056112224448897796  15.0  1.6670337579183139  1.6670337579183139  \\
            0.056112224448897796  16.0  1.648036630536616  1.648036630536616  \\
            0.056112224448897796  17.0  1.6212078291922185  1.6212078291922185  \\
            0.056112224448897796  18.0  1.6036003654609285  1.6036003654609285  \\
            0.056112224448897796  19.0  1.6550226370301304  1.6550226370301304  \\
            0.056112224448897796  20.0  1.7025204182126734  1.7025204182126734  \\
            0.056112224448897796  21.0  1.7465179370598896  1.7465179370598896  \\
            0.056112224448897796  22.0  1.787381854009022  1.787381854009022  \\
            0.056112224448897796  23.0  1.825430404969484  1.825430404969484  \\
            0.056112224448897796  24.0  1.8609409294780035  1.8609409294780035  \\
            0.056112224448897796  25.0  1.894156086160785  1.894156086160785  \\
            0.056112224448897796  26.0  1.925289001648618  1.925289001648618  \\
            0.056112224448897796  27.0  1.954527551846105  1.954527551846105  \\
            0.056112224448897796  28.0  1.9820379357157027  1.9820379357157027  \\
            0.056112224448897796  29.0  2.0079676704337306  2.0079676704337306  \\
            0.056112224448897796  30.0  2.032448111679629  2.032448111679629  \\
            0.056112224448897796  31.0  2.0555965827759417  2.0555965827759417  \\
            0.056112224448897796  32.0  2.0775181804063108  2.0775181804063108  \\
            0.056112224448897796  33.0  2.098307311875624  2.098307311875624  \\
            0.056112224448897796  34.0  2.118049008672361  2.118049008672361  \\
            0.056112224448897796  35.0  2.136820052915401  2.136820052915401  \\
            0.056112224448897796  36.0  2.155116228737153  2.155116228737153  \\
            0.056112224448897796  37.0  2.1732659255511138  2.1732659255511138  \\
            0.056112224448897796  38.0  2.1905323019844745  2.1905323019844745  \\
            0.056112224448897796  39.0  2.206977905247331  2.206977905247331  \\
            0.056112224448897796  40.0  2.2226595495652037  2.2226595495652037  \\
            0.056112224448897796  41.0  2.2376289543414503  2.2376289543414503  \\
            0.056112224448897796  42.0  2.2519332994511854  2.2519332994511854  \\
            0.056112224448897796  43.0  2.26561570987685  2.26561570987685  \\
            0.056112224448897796  44.0  2.278715679895097  2.278715679895097  \\
            0.056112224448897796  45.0  2.291269445383243  2.291269445383243  \\
            0.056112224448897796  46.0  2.3033103114609608  2.3033103114609608  \\
            0.056112224448897796  47.0  2.3148689415645998  2.3148689415645998  \\
            0.056112224448897796  48.0  2.3259736131233746  2.3259736131233746  \\
            0.056112224448897796  49.0  2.336650444233467  2.336650444233467  \\
            0.056112224448897796  50.0  2.3469235950802885  2.3469235950802885  \\
            0.056112224448897796  51.0  2.3568154473172056  2.3568154473172056  \\
            0.056112224448897796  52.0  2.366346764153698  2.366346764153698  \\
            0.056112224448897796  53.0  2.375536833521223  2.375536833521223  \\
            0.056112224448897796  54.0  2.3847135003502204  2.3847135003502204  \\
            0.056112224448897796  55.0  2.3938228799587997  2.3938228799587997  \\
            0.056112224448897796  56.0  2.4026054672738177  2.4026054672738177  \\
            0.056112224448897796  57.0  2.4110783773523785  2.4110783773523785  \\
            0.056112224448897796  58.0  2.419257559836397  2.419257559836397  \\
            0.056112224448897796  59.0  2.42715789582405  2.42715789582405  \\
            0.056112224448897796  60.0  2.434793285293863  2.434793285293863  \\
            0.056112224448897796  61.0  2.4421767261333494  2.4421767261333494  \\
            0.056112224448897796  62.0  2.44932038569313  2.44932038569313  \\
            0.056112224448897796  63.0  2.456235665674319  2.456235665674319  \\
            0.056112224448897796  64.0  2.4629332610591  2.4629332610591  \\
            0.056112224448897796  65.0  2.469423213709818  2.469423213709818  \\
            0.056112224448897796  66.0  2.4757149611882228  2.4757149611882228  \\
            0.056112224448897796  67.0  2.4818173812826085  2.4818173812826085  \\
            0.056112224448897796  68.0  2.4877388326746335  2.4877388326746335  \\
            0.056112224448897796  69.0  2.4934871921290833  2.4934871921290833  \\
            0.056112224448897796  70.0  2.4990698885468947  2.4990698885468947  \\
            0.056112224448897796  71.0  2.5044939341845494  2.5044939341845494  \\
            0.056112224448897796  72.0  2.5100088756792243  2.5100088756792243  \\
            0.056112224448897796  73.0  2.5154603959540176  2.5154603959540176  \\
            0.056112224448897796  74.0  2.520755663841836  2.520755663841836  \\
            0.056112224448897796  75.0  2.5259012061731436  2.5259012061731436  \\
            0.056112224448897796  76.0  2.5309031953815175  2.5309031953815175  \\
            0.056112224448897796  77.0  2.5357674730132747  2.5357674730132747  \\
            0.056112224448897796  78.0  2.5404995714044807  2.5404995714044807  \\
            0.056112224448897796  79.0  2.5451047336889285  2.5451047336889285  \\
            0.056112224448897796  80.0  2.5495879322839734  2.5495879322839734  \\
            0.056112224448897796  81.0  2.5539538859869433  2.5539538859869433  \\
            0.056112224448897796  82.0  2.5582070758015227  2.5582070758015227  \\
            0.056112224448897796  83.0  2.5623517596022607  2.5623517596022607  \\
            0.056112224448897796  84.0  2.5663919857348465  2.5663919857348465  \\
            0.056112224448897796  85.0  2.5703316056406296  2.5703316056406296  \\
            0.056112224448897796  86.0  2.5741742855856375  2.5741742855856375  \\
            0.056112224448897796  87.0  2.577923517566849  2.577923517566849  \\
            0.056112224448897796  88.0  2.5815826294618756  2.5815826294618756  \\
            0.056112224448897796  89.0  2.5851547944822824  2.5851547944822824  \\
            0.056112224448897796  90.0  2.588842652129981  2.588842652129981  \\
            0.056112224448897796  91.0  2.5924646734686645  2.5924646734686645  \\
            0.056112224448897796  92.0  2.5959995802270557  2.5959995802270557  \\
            0.056112224448897796  93.0  2.599450413450861  2.599450413450861  \\
            0.056112224448897796  94.0  2.6028200764646234  2.6028200764646234  \\
            0.056112224448897796  95.0  2.6061113424859705  2.6061113424859705  \\
            0.056112224448897796  96.0  2.6093268617452168  2.6093268617452168  \\
            0.056112224448897796  97.0  2.6124691681470305  2.6124691681470305  \\
            0.056112224448897796  98.0  2.6155406855079035  2.6155406855079035  \\
            0.056112224448897796  99.0  2.618543733400385  2.618543733400385  \\
            0.056112224448897796  100.0  2.6214805326324657  2.6214805326324657  \\
            0.056112224448897796  101.0  2.624353210388159  2.624353210388159  \\
            0.056112224448897796  102.0  2.6271638050533452  2.6271638050533452  \\
            0.056112224448897796  103.0  2.6299142707489116  2.6299142707489116  \\
            0.056112224448897796  104.0  2.632606481591561  2.632606481591561  \\
            0.056112224448897796  105.0  2.635242235701033  2.635242235701033  \\
            0.056112224448897796  106.0  2.637823258971033  2.637823258971033  \\
            0.056112224448897796  107.0  2.640362701624676  2.640362701624676  \\
            0.056112224448897796  108.0  2.6429970364150654  2.6429970364150654  \\
            0.056112224448897796  109.0  2.6455759070612683  2.6455759070612683  \\
            0.056112224448897796  110.0  2.6481009986096535  2.6481009986096535  \\
            0.056112224448897796  111.0  2.650573929901477  2.650573929901477  \\
            0.056112224448897796  112.0  2.652996256743272  2.652996256743272  \\
            0.056112224448897796  113.0  2.655369474898962  2.655369474898962  \\
            0.056112224448897796  114.0  2.6576950229151857  2.6576950229151857  \\
            0.056112224448897796  115.0  2.659974284790424  2.659974284790424  \\
            0.056112224448897796  116.0  2.6622085924978816  2.6622085924978816  \\
            0.056112224448897796  117.0  2.6643992283712454  2.6643992283712454  \\
            0.056112224448897796  118.0  2.666547427361878  2.666547427361878  \\
            0.056112224448897796  119.0  2.668654379175362  2.668654379175362  \\
            0.056112224448897796  120.0  2.6707212302948538  2.6707212302948538  \\
            0.056112224448897796  121.0  2.672749085897996  2.672749085897996  \\
            0.056112224448897796  122.0  2.674739011673895  2.674739011673895  \\
            0.056112224448897796  123.0  2.676692035546111  2.676692035546111  \\
            0.056112224448897796  124.0  2.6786091493072415  2.6786091493072415  \\
            0.056112224448897796  125.0  2.6805211740394665  2.6805211740394665  \\
            0.056112224448897796  126.0  2.682486492007015  2.682486492007015  \\
            0.056112224448897796  127.0  2.6844151346706027  2.6844151346706027  \\
            0.056112224448897796  128.0  2.6863080832794806  2.6863080832794806  \\
            0.056112224448897796  129.0  2.6881662852453765  2.6881662852453765  \\
            0.056112224448897796  130.0  2.6899906555621835  2.6899906555621835  \\
            0.056112224448897796  131.0  2.6917820781557698  2.6917820781557698  \\
            0.056112224448897796  132.0  2.6935414071678005  2.6935414071678005  \\
            0.056112224448897796  133.0  2.6952694681773663  2.6952694681773663  \\
            0.056112224448897796  134.0  2.69696705936375  2.69696705936375  \\
            0.056112224448897796  135.0  2.6986349526136153  2.6986349526136153  \\
            0.056112224448897796  136.0  2.700273894575749  2.700273894575749  \\
            0.056112224448897796  137.0  2.701884607666021  2.701884607666021  \\
            0.056112224448897796  138.0  2.7034677910254437  2.7034677910254437  \\
            0.056112224448897796  139.0  2.705024121433685  2.705024121433685  \\
            0.056112224448897796  140.0  2.706554254180529  2.706554254180529  \\
            0.056112224448897796  141.0  2.7080588238973515  2.7080588238973515  \\
            0.056112224448897796  142.0  2.7095384453509346  2.7095384453509346  \\
            0.056112224448897796  143.0  2.7110332194309965  2.7110332194309965  \\
            0.056112224448897796  144.0  2.712555131019599  2.712555131019599  \\
            0.056112224448897796  145.0  2.714051421370976  2.714051421370976  \\
            0.056112224448897796  146.0  2.715522704480713  2.715522704480713  \\
            0.056112224448897796  147.0  2.7169695754494496  2.7169695754494496  \\
            0.056112224448897796  148.0  2.718392611188918  2.718392611188918  \\
            0.056112224448897796  149.0  2.7197923710971224  2.7197923710971224  \\
            0.056112224448897796  150.0  2.721169397704144  2.721169397704144  \\
            0.056112224448897796  151.0  2.722524217289962  2.722524217289962  \\
            0.056112224448897796  152.0  2.7238573404757753  2.7238573404757753  \\
            0.056112224448897796  153.0  2.7251692627901387  2.7251692627901387  \\
            0.056112224448897796  154.0  2.7264604652110114  2.7264604652110114  \\
            0.056112224448897796  155.0  2.727731414685051  2.727731414685051  \\
            0.056112224448897796  156.0  2.7289825646251065  2.7289825646251065  \\
            0.056112224448897796  157.0  2.7302143553871003  2.7302143553871003  \\
            0.056112224448897796  158.0  2.7314272147270877  2.7314272147270877  \\
            0.056112224448897796  159.0  2.7326215582396616  2.7326215582396616  \\
            0.056112224448897796  160.0  2.7337977897783725  2.7337977897783725  \\
            0.056112224448897796  161.0  2.735000792864269  2.735000792864269  \\
            0.056112224448897796  162.0  2.736213840682814  2.736213840682814  \\
            0.056112224448897796  163.0  2.7374082128925425  2.7374082128925425  \\
            0.056112224448897796  164.0  2.7385843156265715  2.7385843156265715  \\
            0.056112224448897796  165.0  2.739742543719989  2.739742543719989  \\
            0.056112224448897796  166.0  2.7408832810906834  2.7408832810906834  \\
            0.056112224448897796  167.0  2.7420069011051647  2.7420069011051647  \\
            0.056112224448897796  168.0  2.74311376693011  2.74311376693011  \\
            0.056112224448897796  169.0  2.7442042318701008  2.7442042318701008  \\
            0.056112224448897796  170.0  2.745278639692285  2.745278639692285  \\
            0.056112224448897796  171.0  2.746337324938569  2.746337324938569  \\
            0.056112224448897796  172.0  2.747380613225756  2.747380613225756  \\
            0.056112224448897796  173.0  2.7484088215343654  2.7484088215343654  \\
            0.056112224448897796  174.0  2.7494222584863603  2.7494222584863603  \\
            0.056112224448897796  175.0  2.75042122461253  2.75042122461253  \\
            0.056112224448897796  176.0  2.7514060126097553  2.7514060126097553  \\
            0.056112224448897796  177.0  2.7523769075888165  2.7523769075888165  \\
            0.056112224448897796  178.0  2.7533341873128854  2.7533341873128854  \\
            0.056112224448897796  179.0  2.754324988346535  2.754324988346535  \\
            0.056112224448897796  180.0  2.7553143420986426  2.7553143420986426  \\
            0.056112224448897796  181.0  2.756289615052831  2.756289615052831  \\
            0.056112224448897796  182.0  2.7572510879742596  2.7572510879742596  \\
            0.056112224448897796  183.0  2.7581990344948615  2.7581990344948615  \\
            0.056112224448897796  184.0  2.759133721332427  2.759133721332427  \\
            0.056112224448897796  185.0  2.760055408502004  2.760055408502004  \\
            0.056112224448897796  186.0  2.760964349519554  2.760964349519554  \\
            0.056112224448897796  187.0  2.761860791598476  2.761860791598476  \\
            0.056112224448897796  188.0  2.762744975839171  2.762744975839171  \\
            0.056112224448897796  189.0  2.7636171374119036  2.7636171374119036  \\
            0.056112224448897796  190.0  2.764477505733263  2.764477505733263  \\
            0.056112224448897796  191.0  2.7653263046365466  2.7653263046365466  \\
            0.056112224448897796  192.0  2.7661637525361256  2.7661637525361256  \\
            0.056112224448897796  193.0  2.7669900625862587  2.7669900625862587  \\
            0.056112224448897796  194.0  2.767805442834397  2.767805442834397  \\
            0.056112224448897796  195.0  2.7686100963692972  2.7686100963692972  \\
            0.056112224448897796  196.0  2.7694042214640406  2.7694042214640406  \\
            0.056112224448897796  197.0  2.7702357375840934  2.7702357375840934  \\
            0.056112224448897796  198.0  2.771057920309986  2.771057920309986  \\
            0.056112224448897796  199.0  2.7718691904260933  2.7718691904260933  \\
            0.056112224448897796  200.0  2.772669749124105  2.772669749124105  \\
            0.056112224448897796  201.0  2.7734597928882128  2.7734597928882128  \\
            0.056112224448897796  202.0  2.7742395136280376  2.7742395136280376  \\
            0.056112224448897796  203.0  2.7750090988071414  2.7750090988071414  \\
            0.056112224448897796  204.0  2.7757687315674056  2.7757687315674056  \\
            0.056112224448897796  205.0  2.776518590849263  2.776518590849263  \\
            0.056112224448897796  206.0  2.777258851508037  2.777258851508037  \\
            0.056112224448897796  207.0  2.7779896844265775  2.7779896844265775  \\
            0.056112224448897796  208.0  2.778711256624187  2.778711256624187  \\
            0.056112224448897796  209.0  2.7794237313620824  2.7794237313620824  \\
            0.056112224448897796  210.0  2.7801272682455442  2.7801272682455442  \\
            0.056112224448897796  211.0  2.780822023322702  2.780822023322702  \\
            0.056112224448897796  212.0  2.781508149180384  2.781508149180384  \\
            0.056112224448897796  213.0  2.782185795036729  2.782185795036729  \\
            0.056112224448897796  214.0  2.7828611224602007  2.7828611224602007  \\
            0.056112224448897796  215.0  2.783563915931442  2.783563915931442  \\
            0.056112224448897796  216.0  2.784257905085655  2.784257905085655  \\
            0.056112224448897796  217.0  2.784943241756379  2.784943241756379  \\
            0.056112224448897796  218.0  2.785620074467551  2.785620074467551  \\
            0.056112224448897796  219.0  2.78628854852037  2.78628854852037  \\
            0.056112224448897796  220.0  2.786948806077537  2.786948806077537  \\
            0.05811623246492986  1.0  0.08837675350701402  0.08837675350701402  \\
            0.05811623246492986  2.0  0.3225116900467603  0.3225116900467603  \\
            0.05811623246492986  3.0  0.5846263956484394  0.5846263956484394  \\
            0.05811623246492986  4.0  0.8240480961923847  0.8240480961923847  \\
            0.05811623246492986  5.0  1.026855297897382  1.026855297897382  \\
            0.05811623246492986  6.0  1.1922702547953048  1.1922702547953048  \\
            0.05811623246492986  7.0  1.323717131232161  1.323717131232161  \\
            0.05811623246492986  8.0  1.4255905750895732  1.4255905750895732  \\
            0.05811623246492986  9.0  1.5021273315862496  1.5021273315862496  \\
            0.05811623246492986  10.0  1.557060174294643  1.557060174294643  \\
            0.05811623246492986  11.0  1.5935614819382349  1.5935614819382349  \\
            0.05811623246492986  12.0  1.6142879164923252  1.6142879164923252  \\
            0.05811623246492986  13.0  1.6214534110237278  1.6214534110237278  \\
            0.05811623246492986  14.0  1.6169030872201917  1.6169030872201917  \\
            0.05811623246492986  15.0  1.6021788158360064  1.6021788158360064  \\
            0.05811623246492986  16.0  1.578574279622197  1.578574279622197  \\
            0.05811623246492986  17.0  1.547180074434583  1.547180074434583  \\
            0.05811623246492986  18.0  1.5830961992337373  1.5830961992337373  \\
            0.05811623246492986  19.0  1.6338080640860113  1.6338080640860113  \\
            0.05811623246492986  20.0  1.6806434250017077  1.6806434250017077  \\
            0.05811623246492986  21.0  1.7240220361671952  1.7240220361671952  \\
            0.05811623246492986  22.0  1.7643065841828591  1.7643065841828591  \\
            0.05811623246492986  23.0  1.8018117716915318  1.8018117716915318  \\
            0.05811623246492986  24.0  1.836811792082333  1.836811792082333  \\
            0.05811623246492986  25.0  1.8695464975956992  1.8695464975956992  \\
            0.05811623246492986  26.0  1.9002265066531536  1.9002265066531536  \\
            0.05811623246492986  27.0  1.929037448805127  1.929037448805127  \\
            0.05811623246492986  28.0  1.9561435068877093  1.9561435068877093  \\
            0.05811623246492986  29.0  1.9816903846794263  1.9816903846794263  \\
            0.05811623246492986  30.0  2.005807803289864  2.005807803289864  \\
            0.05811623246492986  31.0  2.0286116095190128  2.0286116095190128  \\
            0.05811623246492986  32.0  2.0502055634909593  2.0502055634909593  \\
            0.05811623246492986  33.0  2.0706828601559226  2.0706828601559226  \\
            0.05811623246492986  34.0  2.090127429100112  2.090127429100112  \\
            0.05811623246492986  35.0  2.109376136377507  2.109376136377507  \\
            0.05811623246492986  36.0  2.1281752036735675  2.1281752036735675  \\
            0.05811623246492986  37.0  2.1460351399616333  2.1460351399616333  \\
            0.05811623246492986  38.0  2.1630241274114383  2.1630241274114383  \\
            0.05811623246492986  39.0  2.1792039471536864  2.1792039471536864  \\
            0.05811623246492986  40.0  2.194630708379703  2.194630708379703  \\
            0.05811623246492986  41.0  2.209355480651562  2.209355480651562  \\
            0.05811623246492986  42.0  2.2234248439889233  2.2234248439889233  \\
            0.05811623246492986  43.0  2.236881368863743  2.236881368863743  \\
            0.05811623246492986  44.0  2.249764036243934  2.249764036243934  \\
            0.05811623246492986  45.0  2.262108606194624  2.262108606194624  \\
            0.05811623246492986  46.0  2.2739479422008015  2.2739479422008015  \\
            0.05811623246492986  47.0  2.2853122972635926  2.2853122972635926  \\
            0.05811623246492986  48.0  2.296229566899983  2.296229566899983  \\
            0.05811623246492986  49.0  2.3067255134076445  2.3067255134076445  \\
            0.05811623246492986  50.0  2.3168239651150007  2.3168239651150007  \\
            0.05811623246492986  51.0  2.326546993798478  2.326546993798478  \\
            0.05811623246492986  52.0  2.336158506854616  2.336158506854616  \\
            0.05811623246492986  53.0  2.345802275166266  2.345802275166266  \\
            0.05811623246492986  54.0  2.355086678884912  2.355086678884912  \\
            0.05811623246492986  55.0  2.364031237126254  2.364031237126254  \\
            0.05811623246492986  56.0  2.3726540924189474  2.3726540924189474  \\
            0.05811623246492986  57.0  2.3809721290796118  2.3809721290796118  \\
            0.05811623246492986  58.0  2.3890010796569476  2.3890010796569476  \\
            0.05811623246492986  59.0  2.396755620816647  2.396755620816647  \\
            0.05811623246492986  60.0  2.404249459862537  2.404249459862537  \\
            0.05811623246492986  61.0  2.411495412937814  2.411495412937814  \\
            0.05811623246492986  62.0  2.4185054758201034  2.4185054758201034  \\
            0.05811623246492986  63.0  2.4252908881116793  2.4252908881116793  \\
            0.05811623246492986  64.0  2.431862191529023  2.431862191529023  \\
            0.05811623246492986  65.0  2.438229282911893  2.438229282911893  \\
            0.05811623246492986  66.0  2.4444014624988837  2.4444014624988837  \\
            0.05811623246492986  67.0  2.45038747795309  2.45038747795309  \\
            0.05811623246492986  68.0  2.4561955645658893  2.4561955645658893  \\
            0.05811623246492986  69.0  2.4618992263626507  2.4618992263626507  \\
            0.05811623246492986  70.0  2.4677437907718662  2.4677437907718662  \\
            0.05811623246492986  71.0  2.4734131053666024  2.4734131053666024  \\
            0.05811623246492986  72.0  2.4789148124187363  2.4789148124187363  \\
            0.05811623246492986  73.0  2.4842561216846653  2.4842561216846653  \\
            0.05811623246492986  74.0  2.4894438402718118  2.4894438402718118  \\
            0.05811623246492986  75.0  2.494484400084409  2.494484400084409  \\
            0.05811623246492986  76.0  2.4993838830727784  2.4993838830727784  \\
            0.05811623246492986  77.0  2.504148044487162  2.504148044487162  \\
            0.05811623246492986  78.0  2.5087823343163285  2.5087823343163285  \\
            0.05811623246492986  79.0  2.513291917073158  2.513291917073158  \\
            0.05811623246492986  80.0  2.517681690072901  2.517681690072901  \\
            0.05811623246492986  81.0  2.5219563003356624  2.5219563003356624  \\
            0.05811623246492986  82.0  2.526120160231491  2.526120160231491  \\
            0.05811623246492986  83.0  2.5301774619752693  2.5301774619752693  \\
            0.05811623246492986  84.0  2.5341321910682155  2.5341321910682155  \\
            0.05811623246492986  85.0  2.537988138773633  2.537988138773633  \\
            0.05811623246492986  86.0  2.541748913706465  2.541748913706465  \\
            0.05811623246492986  87.0  2.5456563172928486  2.5456563172928486  \\
            0.05811623246492986  88.0  2.549473406593214  2.549473406593214  \\
            0.05811623246492986  89.0  2.5531951047675325  2.5531951047675325  \\
            0.05811623246492986  90.0  2.556824864120367  2.556824864120367  \\
            0.05811623246492986  91.0  2.5603659751199355  2.5603659751199355  \\
            0.05811623246492986  92.0  2.5638215756489835  2.5638215756489835  \\
            0.05811623246492986  93.0  2.567194659634782  2.567194659634782  \\
            0.05811623246492986  94.0  2.5704880851060294  2.5704880851060294  \\
            0.05811623246492986  95.0  2.573704581720061  2.573704581720061  \\
            0.05811623246492986  96.0  2.576846757800356  2.576846757800356  \\
            0.05811623246492986  97.0  2.5799171069207043  2.5799171069207043  \\
            0.05811623246492986  98.0  2.5829180140694765  2.5829180140694765  \\
            0.05811623246492986  99.0  2.5858517614247014  2.5858517614247014  \\
            0.05811623246492986  100.0  2.5887205337680563  2.5887205337680563  \\
            0.05811623246492986  101.0  2.591526423563599  2.591526423563599  \\
            0.05811623246492986  102.0  2.5942714357250702  2.5942714357250702  \\
            0.05811623246492986  103.0  2.596957492093611  2.596957492093611  \\
            0.05811623246492986  104.0  2.5997199071693675  2.5997199071693675  \\
            0.05811623246492986  105.0  2.60246385058637  2.60246385058637  \\
            0.05811623246492986  106.0  2.6051480189181286  2.6051480189181286  \\
            0.05811623246492986  107.0  2.6077742864600997  2.6077742864600997  \\
            0.05811623246492986  108.0  2.6103444516270167  2.6103444516270167  \\
            0.05811623246492986  109.0  2.612860240692899  2.612860240692899  \\
            0.05811623246492986  110.0  2.615323311314735  2.615323311314735  \\
            0.05811623246492986  111.0  2.6177352558542486  2.6177352558542486  \\
            0.05811623246492986  112.0  2.6200976045108924  2.6200976045108924  \\
            0.05811623246492986  113.0  2.6224118282784037  2.6224118282784037  \\
            0.05811623246492986  114.0  2.6246793417362753  2.6246793417362753  \\
            0.05811623246492986  115.0  2.626901505686682  2.626901505686682  \\
            0.05811623246492986  116.0  2.6290796296466628  2.6290796296466628  \\
            0.05811623246492986  117.0  2.631214974204657  2.631214974204657  \\
            0.05811623246492986  118.0  2.6333087532498385  2.6333087532498385  \\
            0.05811623246492986  119.0  2.6353621360820934  2.6353621360820934  \\
            0.05811623246492986  120.0  2.6373762494100506  2.6373762494100506  \\
            0.05811623246492986  121.0  2.6394248393516513  2.6394248393516513  \\
            0.05811623246492986  122.0  2.6414921258099513  2.6414921258099513  \\
            0.05811623246492986  123.0  2.6435192797874865  2.6435192797874865  \\
            0.05811623246492986  124.0  2.6455074147795674  2.6455074147795674  \\
            0.05811623246492986  125.0  2.647457604538609  2.647457604538609  \\
            0.05811623246492986  126.0  2.64937088479778  2.64937088479778  \\
            0.05811623246492986  127.0  2.6512482549069887  2.6512482549069887  \\
            0.05811623246492986  128.0  2.65309067938634  2.65309067938634  \\
            0.05811623246492986  129.0  2.6548990894018436  2.6548990894018436  \\
            0.05811623246492986  130.0  2.656674384167795  2.656674384167795  \\
            0.05811623246492986  131.0  2.6584174322800034  2.6584174322800034  \\
            0.05811623246492986  132.0  2.6601290729837643  2.6601290729837643  \\
            0.05811623246492986  133.0  2.6618101173802495  2.6618101173802495  \\
            0.05811623246492986  134.0  2.6634613495747357  2.6634613495747357  \\
            0.05811623246492986  135.0  2.6650835277698066  2.6650835277698066  \\
            0.05811623246492986  136.0  2.666677385306715  2.666677385306715  \\
            0.05811623246492986  137.0  2.6682436316574862  2.6682436316574862  \\
            0.05811623246492986  138.0  2.669818215605633  2.669818215605633  \\
            0.05811623246492986  139.0  2.6714316352516914  2.6714316352516914  \\
            0.05811623246492986  140.0  2.673016677231287  2.673016677231287  \\
            0.05811623246492986  141.0  2.6745740493509245  2.6745740493509245  \\
            0.05811623246492986  142.0  2.676104436795779  2.676104436795779  \\
            0.05811623246492986  143.0  2.677608503006289  2.677608503006289  \\
            0.05811623246492986  144.0  2.679086890515085  2.679086890515085  \\
            0.05811623246492986  145.0  2.680540221746108  2.680540221746108  \\
            0.05811623246492986  146.0  2.681969099778064  2.681969099778064  \\
            0.05811623246492986  147.0  2.683374109073828  2.683374109073828  \\
            0.05811623246492986  148.0  2.6847558161776695  2.6847558161776695  \\
            0.05811623246492986  149.0  2.6861147703818977  2.6861147703818977  \\
            0.05811623246492986  150.0  2.687451504364439  2.687451504364439  \\
            0.05811623246492986  151.0  2.6887665347988077  2.6887665347988077  \\
            0.05811623246492986  152.0  2.6900603629378064  2.6900603629378064  \\
            0.05811623246492986  153.0  2.6913334751723292  2.6913334751723292  \\
            0.05811623246492986  154.0  2.6925863435663744  2.6925863435663744  \\
            0.05811623246492986  155.0  2.6938306943706456  2.6938306943706456  \\
            0.05811623246492986  156.0  2.695124978773912  2.695124978773912  \\
            0.05811623246492986  157.0  2.696398371959227  2.696398371959227  \\
            0.05811623246492986  158.0  2.6976513481436593  2.6976513481436593  \\
            0.05811623246492986  159.0  2.6988843678075316  2.6988843678075316  \\
            0.05811623246492986  160.0  2.7000978781758547  2.7000978781758547  \\
            0.05811623246492986  161.0  2.701292313680071  2.701292313680071  \\
            0.05811623246492986  162.0  2.7024680964010024  2.7024680964010024  \\
            0.05811623246492986  163.0  2.7036256364938396  2.7036256364938396  \\
            0.05811623246492986  164.0  2.704765332595988  2.704765332595988  \\
            0.05811623246492986  165.0  2.7058875722186726  2.7058875722186726  \\
            0.05811623246492986  166.0  2.7069927321228855  2.7069927321228855  \\
            0.05811623246492986  167.0  2.708081178680514  2.708081178680514  \\
            0.05811623246492986  168.0  2.709153268221243  2.709153268221243  \\
            0.05811623246492986  169.0  2.7102093473659608  2.7102093473659608  \\
            0.05811623246492986  170.0  2.7112497533471065  2.7112497533471065  \\
            0.05811623246492986  171.0  2.712274814316742  2.712274814316742  \\
            0.05811623246492986  172.0  2.713284849642715  2.713284849642715  \\
            0.05811623246492986  173.0  2.7143416290810887  2.7143416290810887  \\
            0.05811623246492986  174.0  2.715387129089791  2.715387129089791  \\
            0.05811623246492986  175.0  2.716417076935337  2.716417076935337  \\
            0.05811623246492986  176.0  2.717431795178925  2.717431795178925  \\
            0.05811623246492986  177.0  2.718431597878576  2.718431597878576  \\
            0.05811623246492986  178.0  2.7194167908597584  2.7194167908597584  \\
            0.05811623246492986  179.0  2.720387671975984  2.720387671975984  \\
            0.05811623246492986  180.0  2.721344531359855  2.721344531359855  \\
            0.05811623246492986  181.0  2.7222876516647236  2.7222876516647236  \\
            0.05811623246492986  182.0  2.7232173082976194  2.7232173082976194  \\
            0.05811623246492986  183.0  2.724133769643688  2.724133769643688  \\
            0.05811623246492986  184.0  2.7250372972824044  2.7250372972824044  \\
            0.05811623246492986  185.0  2.725928146196188  2.725928146196188  \\
            0.05811623246492986  186.0  2.726806564971379  2.726806564971379  \\
            0.05811623246492986  187.0  2.7276727959920866  2.7276727959920866  \\
            0.05811623246492986  188.0  2.72852707562728  2.72852707562728  \\
            0.05811623246492986  189.0  2.729369634411149  2.729369634411149  \\
            0.05811623246492986  190.0  2.73024052946515  2.73024052946515  \\
            0.05811623246492986  191.0  2.73111435710012  2.73111435710012  \\
            0.05811623246492986  192.0  2.7319760259265355  2.7319760259265355  \\
            0.05811623246492986  193.0  2.732825769679536  2.732825769679536  \\
            0.05811623246492986  194.0  2.7336638164071125  2.7336638164071125  \\
            0.05811623246492986  195.0  2.7344903886368557  2.7344903886368557  \\
            0.05811623246492986  196.0  2.735305703536955  2.735305703536955  \\
            0.05811623246492986  197.0  2.736109973071791  2.736109973071791  \\
            0.05811623246492986  198.0  2.736903404152195  2.736903404152195  \\
            0.05811623246492986  199.0  2.7376861987806924  2.7376861987806924  \\
            0.05811623246492986  200.0  2.7384585541918067  2.7384585541918067  \\
            0.05811623246492986  201.0  2.7392206629877647  2.7392206629877647  \\
            0.05811623246492986  202.0  2.7399727132696308  2.7399727132696308  \\
            0.05811623246492986  203.0  2.7407148887641157  2.7407148887641157  \\
            0.05811623246492986  204.0  2.7414473689462584  2.7414473689462584  \\
            0.05811623246492986  205.0  2.742170329158031  2.742170329158031  \\
            0.05811623246492986  206.0  2.7428839407231003  2.7428839407231003  \\
            0.05811623246492986  207.0  2.743612443632099  2.743612443632099  \\
            0.05811623246492986  208.0  2.744353735339141  2.744353735339141  \\
            0.05811623246492986  209.0  2.745085312948429  2.745085312948429  \\
            0.05811623246492986  210.0  2.745807350670721  2.745807350670721  \\
            0.05811623246492986  211.0  2.7465200187786314  2.7465200187786314  \\
            0.05811623246492986  212.0  2.747223483713768  2.747223483713768  \\
            0.05811623246492986  213.0  2.7479179081902836  2.7479179081902836  \\
            0.05811623246492986  214.0  2.7486034512953488  2.7486034512953488  \\
            0.05811623246492986  215.0  2.7492802685863458  2.7492802685863458  \\
            0.05811623246492986  216.0  2.7499485121850684  2.7499485121850684  \\
            0.05811623246492986  217.0  2.7506083308689995  2.7506083308689995  \\
            0.05811623246492986  218.0  2.751259870159714  2.751259870159714  \\
            0.05811623246492986  219.0  2.7519032724086476  2.7519032724086476  \\
            0.05811623246492986  220.0  2.7525386768800995  2.7525386768800995  \\
            0.06012024048096192  1.0  0.08797595190380761  0.08797595190380761  \\
            0.06012024048096192  2.0  0.31983967935871754  0.31983967935871754  \\
            0.06012024048096192  3.0  0.5781849413111937  0.5781849413111937  \\
            0.06012024048096192  4.0  0.8130546807901516  0.8130546807901516  \\
            0.06012024048096192  5.0  1.010950472373318  1.010950472373318  \\
            0.06012024048096192  6.0  1.1713140566847984  1.1713140566847984  \\
            0.06012024048096192  7.0  1.2976802089026538  1.2976802089026538  \\
            0.06012024048096192  8.0  1.3944980870832575  1.3944980870832575  \\
            0.06012024048096192  9.0  1.4660299620219461  1.4660299620219461  \\
            0.06012024048096192  10.0  1.5160190510891915  1.5160190510891915  \\
            0.06012024048096192  11.0  1.547640335616287  1.547640335616287  \\
            0.06012024048096192  12.0  1.5635490761743265  1.5635490761743265  \\
            0.06012024048096192  13.0  1.5659558613024367  1.5659558613024367  \\
            0.06012024048096192  14.0  1.5567016385712602  1.5567016385712602  \\
            0.06012024048096192  15.0  1.5373238737536996  1.5373238737536996  \\
            0.06012024048096192  16.0  1.509111928707778  1.509111928707778  \\
            0.06012024048096192  17.0  1.5082792150717472  1.5082792150717472  \\
            0.06012024048096192  18.0  1.5625920330065461  1.5625920330065461  \\
            0.06012024048096192  19.0  1.6125934911418924  1.6125934911418924  \\
            0.06012024048096192  20.0  1.6587664317907422  1.6587664317907422  \\
            0.06012024048096192  21.0  1.7015261352745008  1.7015261352745008  \\
            0.06012024048096192  22.0  1.7412313143566962  1.7412313143566962  \\
            0.06012024048096192  23.0  1.77819313841358  1.77819313841358  \\
            0.06012024048096192  24.0  1.8126826546866628  1.8126826546866628  \\
            0.06012024048096192  25.0  1.8449369090306134  1.8449369090306134  \\
            0.06012024048096192  26.0  1.8751640116576889  1.8751640116576889  \\
            0.06012024048096192  27.0  1.9035473457641494  1.9035473457641494  \\
            0.06012024048096192  28.0  1.930249078059716  1.930249078059716  \\
            0.06012024048096192  29.0  1.955413098925122  1.955413098925122  \\
            0.06012024048096192  30.0  1.979167494900098  1.979167494900098  \\
            0.06012024048096192  31.0  2.001626636262084  2.001626636262084  \\
            0.06012024048096192  32.0  2.0228929465756074  2.0228929465756074  \\
            0.06012024048096192  33.0  2.043058408436222  2.043058408436222  \\
            0.06012024048096192  34.0  2.0632415319473654  2.0632415319473654  \\
            0.06012024048096192  35.0  2.0827380770952124  2.0827380770952124  \\
            0.06012024048096192  36.0  2.1012341786099817  2.1012341786099817  \\
            0.06012024048096192  37.0  2.1188043543721538  2.1188043543721538  \\
            0.06012024048096192  38.0  2.1355159528384022  2.1355159528384022  \\
            0.06012024048096192  39.0  2.151429989060042  2.151429989060042  \\
            0.06012024048096192  40.0  2.1666018671942027  2.1666018671942027  \\
            0.06012024048096192  41.0  2.181082006961674  2.181082006961674  \\
            0.06012024048096192  42.0  2.1949163885266616  2.1949163885266616  \\
            0.06012024048096192  43.0  2.208147027850636  2.208147027850636  \\
            0.06012024048096192  44.0  2.220812392592771  2.220812392592771  \\
            0.06012024048096192  45.0  2.2329477670060047  2.2329477670060047  \\
            0.06012024048096192  46.0  2.244585572940643  2.244585572940643  \\
            0.06012024048096192  47.0  2.2557556529625855  2.2557556529625855  \\
            0.06012024048096192  48.0  2.266485520676591  2.266485520676591  \\
            0.06012024048096192  49.0  2.2768005825818216  2.2768005825818216  \\
            0.06012024048096192  50.0  2.286795623746999  2.286795623746999  \\
            0.06012024048096192  51.0  2.2970350605772394  2.2970350605772394  \\
            0.06012024048096192  52.0  2.306877593934727  2.306877593934727  \\
            0.06012024048096192  53.0  2.316345609880047  2.316345609880047  \\
            0.06012024048096192  54.0  2.325459857419604  2.325459857419604  \\
            0.06012024048096192  55.0  2.3342395942937086  2.3342395942937086  \\
            0.06012024048096192  56.0  2.3427027175640776  2.3427027175640776  \\
            0.06012024048096192  57.0  2.3508658808068454  2.3508658808068454  \\
            0.06012024048096192  58.0  2.3587445994774985  2.3587445994774985  \\
            0.06012024048096192  59.0  2.366353345809245  2.366353345809245  \\
            0.06012024048096192  60.0  2.373705634431211  2.373705634431211  \\
            0.06012024048096192  61.0  2.3808140997422793  2.3808140997422793  \\
            0.06012024048096192  62.0  2.3876905659470773  2.3876905659470773  \\
            0.06012024048096192  63.0  2.394346110549039  2.394346110549039  \\
            0.06012024048096192  64.0  2.400791121998946  2.400791121998946  \\
            0.06012024048096192  65.0  2.4070353521139674  2.4070353521139674  \\
            0.06012024048096192  66.0  2.413087963809544  2.413087963809544  \\
            0.06012024048096192  67.0  2.419152005486667  2.419152005486667  \\
            0.06012024048096192  68.0  2.4252467726693605  2.4252467726693605  \\
            0.06012024048096192  69.0  2.431152788198154  2.431152788198154  \\
            0.06012024048096192  70.0  2.436878538241984  2.436878538241984  \\
            0.06012024048096192  71.0  2.4424320144670437  2.4424320144670437  \\
            0.06012024048096192  72.0  2.447820749158249  2.447820749158249  \\
            0.06012024048096192  73.0  2.4530518474153125  2.4530518474153125  \\
            0.06012024048096192  74.0  2.4581320167017875  2.4581320167017875  \\
            0.06012024048096192  75.0  2.4630675939956737  2.4630675939956737  \\
            0.06012024048096192  76.0  2.467864570764039  2.467864570764039  \\
            0.06012024048096192  77.0  2.4725286159610507  2.4725286159610507  \\
            0.06012024048096192  78.0  2.477065097228177  2.477065097228177  \\
            0.06012024048096192  79.0  2.4814791004573875  2.4814791004573875  \\
            0.06012024048096192  80.0  2.485775447861829  2.485775447861829  \\
            0.06012024048096192  81.0  2.489958714684382  2.489958714684382  \\
            0.06012024048096192  82.0  2.494033244661459  2.494033244661459  \\
            0.06012024048096192  83.0  2.4980031643482774  2.4980031643482774  \\
            0.06012024048096192  84.0  2.5020997915707577  2.5020997915707577  \\
            0.06012024048096192  85.0  2.5061339008172294  2.5061339008172294  \\
            0.06012024048096192  86.0  2.5100631187350904  2.5100631187350904  \\
            0.06012024048096192  87.0  2.5138913854603655  2.5138913854603655  \\
            0.06012024048096192  88.0  2.5176224497371913  2.5176224497371913  \\
            0.06012024048096192  89.0  2.521259880240112  2.521259880240112  \\
            0.06012024048096192  90.0  2.524807076110753  2.524807076110753  \\
            0.06012024048096192  91.0  2.5282672767712064  2.5282672767712064  \\
            0.06012024048096192  92.0  2.5316435710709104  2.5316435710709104  \\
            0.06012024048096192  93.0  2.534938905818703  2.534938905818703  \\
            0.06012024048096192  94.0  2.538156093747435  2.538156093747435  \\
            0.06012024048096192  95.0  2.541297820954151  2.541297820954151  \\
            0.06012024048096192  96.0  2.544366653855495  2.544366653855495  \\
            0.06012024048096192  97.0  2.547365045694378  2.547365045694378  \\
            0.06012024048096192  98.0  2.5502953426310495  2.5502953426310495  \\
            0.06012024048096192  99.0  2.553159789449018  2.553159789449018  \\
            0.06012024048096192  100.0  2.5559997597359905  2.5559997597359905  \\
            0.06012024048096192  101.0  2.558930570361828  2.558930570361828  \\
            0.06012024048096192  102.0  2.561794575464486  2.561794575464486  \\
            0.06012024048096192  103.0  2.5645939601727212  2.5645939601727212  \\
            0.06012024048096192  104.0  2.5673308175158294  2.5673308175158294  \\
            0.06012024048096192  105.0  2.570007153142911  2.570007153142911  \\
            0.06012024048096192  106.0  2.5726248897587185  2.5726248897587185  \\
            0.06012024048096192  107.0  2.575185871295523  2.575185871295523  \\
            0.06012024048096192  108.0  2.5776918668389683  2.5776918668389683  \\
            0.06012024048096192  109.0  2.58014457432453  2.58014457432453  \\
            0.06012024048096192  110.0  2.582545624019817  2.582545624019817  \\
            0.06012024048096192  111.0  2.58489658180702  2.58489658180702  \\
            0.06012024048096192  112.0  2.587198952278513  2.587198952278513  \\
            0.06012024048096192  113.0  2.589454181657845  2.589454181657845  \\
            0.06012024048096192  114.0  2.5916636605573653  2.5916636605573653  \\
            0.06012024048096192  115.0  2.5938287265829394  2.5938287265829394  \\
            0.06012024048096192  116.0  2.595950666795443  2.595950666795443  \\
            0.06012024048096192  117.0  2.5981130631005165  2.5981130631005165  \\
            0.06012024048096192  118.0  2.6002940494313718  2.6002940494313718  \\
            0.06012024048096192  119.0  2.602430932759473  2.602430932759473  \\
            0.06012024048096192  120.0  2.6045249834174995  2.6045249834174995  \\
            0.06012024048096192  121.0  2.6065774247630658  2.6065774247630658  \\
            0.06012024048096192  122.0  2.6085894352865964  2.6085894352865964  \\
            0.06012024048096192  123.0  2.610562150608412  2.610562150608412  \\
            0.06012024048096192  124.0  2.61249666537174  2.61249666537174  \\
            0.06012024048096192  125.0  2.6143940350377526  2.6143940350377526  \\
            0.06012024048096192  126.0  2.6162552775885457  2.6162552775885457  \\
            0.06012024048096192  127.0  2.618081375143375  2.618081375143375  \\
            0.06012024048096192  128.0  2.619873275493199  2.619873275493199  \\
            0.06012024048096192  129.0  2.6216318935583107  2.6216318935583107  \\
            0.06012024048096192  130.0  2.6233581127734062  2.6233581127734062  \\
            0.06012024048096192  131.0  2.625052786404237  2.625052786404237  \\
            0.06012024048096192  132.0  2.6267167387997286  2.6267167387997286  \\
            0.06012024048096192  133.0  2.6283507665831323  2.6283507665831323  \\
            0.06012024048096192  134.0  2.630060135204979  2.630060135204979  \\
            0.06012024048096192  135.0  2.6317454782155765  2.6317454782155765  \\
            0.06012024048096192  136.0  2.6334000444876993  2.6334000444876993  \\
            0.06012024048096192  137.0  2.635024628064339  2.635024628064339  \\
            0.06012024048096192  138.0  2.6366199967933794  2.6366199967933794  \\
            0.06012024048096192  139.0  2.6381868933740416  2.6381868933740416  \\
            0.06012024048096192  140.0  2.6397260363544817  2.6397260363544817  \\
            0.06012024048096192  141.0  2.641238121082999  2.641238121082999  \\
            0.06012024048096192  142.0  2.6427238206155512  2.6427238206155512  \\
            0.06012024048096192  143.0  2.644183786581581  2.644183786581581  \\
            0.06012024048096192  144.0  2.645618650010571  2.645618650010571  \\
            0.06012024048096192  145.0  2.6470290221212394  2.6470290221212394  \\
            0.06012024048096192  146.0  2.6484154950754153  2.6484154950754153  \\
            0.06012024048096192  147.0  2.6497786426982066  2.6497786426982066  \\
            0.06012024048096192  148.0  2.6511190211664215  2.6511190211664215  \\
            0.06012024048096192  149.0  2.6524371696666726  2.6524371696666726  \\
            0.06012024048096192  150.0  2.653760625360644  2.653760625360644  \\
            0.06012024048096192  151.0  2.6551244190892898  2.6551244190892898  \\
            0.06012024048096192  152.0  2.65646525446581  2.65646525446581  \\
            0.06012024048096192  153.0  2.6577836726116466  2.6577836726116466  \\
            0.06012024048096192  154.0  2.659080198410651  2.659080198410651  \\
            0.06012024048096192  155.0  2.660355341097824  2.660355341097824  \\
            0.06012024048096192  156.0  2.6616095948230485  2.6616095948230485  \\
            0.06012024048096192  157.0  2.6628434391911977  2.6628434391911977  \\
            0.06012024048096192  158.0  2.664057339779494  2.664057339779494  \\
            0.06012024048096192  159.0  2.6652517486335303  2.6652517486335303  \\
            0.06012024048096192  160.0  2.666427104742654  2.666427104742654  \\
            0.06012024048096192  161.0  2.667583834495873  2.667583834495873  \\
            0.06012024048096192  162.0  2.6687223521191905  2.6687223521191905  \\
            0.06012024048096192  163.0  2.6698430600951357  2.6698430600951357  \\
            0.06012024048096192  164.0  2.670946349565405  2.670946349565405  \\
            0.06012024048096192  165.0  2.6720326007173565  2.6720326007173565  \\
            0.06012024048096192  166.0  2.673102183155088  2.673102183155088  \\
            0.06012024048096192  167.0  2.6742042117850953  2.6742042117850953  \\
            0.06012024048096192  168.0  2.675313253779318  2.675313253779318  \\
            0.06012024048096192  169.0  2.6764050290160015  2.6764050290160015  \\
            0.06012024048096192  170.0  2.6774799104273908  2.6774799104273908  \\
            0.06012024048096192  171.0  2.678538260734351  2.678538260734351  \\
            0.06012024048096192  172.0  2.6795804327834682  2.6795804327834682  \\
            0.06012024048096192  173.0  2.6806067698711935  2.6806067698711935  \\
            0.06012024048096192  174.0  2.6816176060555152  2.6816176060555152  \\
            0.06012024048096192  175.0  2.682613266455787  2.682613266455787  \\
            0.06012024048096192  176.0  2.68359406754122  2.68359406754122  \\
            0.06012024048096192  177.0  2.6845603174084745  2.6845603174084745  \\
            0.06012024048096192  178.0  2.6855123160488295  2.6855123160488295  \\
            0.06012024048096192  179.0  2.6864503556054324  2.6864503556054324  \\
            0.06012024048096192  180.0  2.6873747206210674  2.6873747206210674  \\
            0.06012024048096192  181.0  2.688285688276616  2.688285688276616  \\
            0.06012024048096192  182.0  2.689183528620979  2.689183528620979  \\
            0.06012024048096192  183.0  2.6900705454026173  2.6900705454026173  \\
            0.06012024048096192  184.0  2.6910034647045764  2.6910034647045764  \\
            0.06012024048096192  185.0  2.6919227550778446  2.6919227550778446  \\
            0.06012024048096192  186.0  2.6928286900385294  2.6928286900385294  \\
            0.06012024048096192  187.0  2.693721536173977  2.693721536173977  \\
            0.06012024048096192  188.0  2.694601553354052  2.694601553354052  \\
            0.06012024048096192  189.0  2.695468994934713  2.695468994934713  \\
            0.06012024048096192  190.0  2.696324107954496  2.696324107954496  \\
            0.06012024048096192  191.0  2.6971671333240588  2.6971671333240588  \\
            0.06012024048096192  192.0  2.6979983060091124  2.6979983060091124  \\
            0.06012024048096192  193.0  2.6988178552069364  2.6988178552069364  \\
            0.06012024048096192  194.0  2.6996260045168596  2.6996260045168596  \\
            0.06012024048096192  195.0  2.700422972104808  2.700422972104808  \\
            0.06012024048096192  196.0  2.7012089708622025  2.7012089708622025  \\
            0.06012024048096192  197.0  2.701984208559489  2.701984208559489  \\
            0.06012024048096192  198.0  2.702748887994405  2.702748887994405  \\
            0.06012024048096192  199.0  2.703503207135291  2.703503207135291  \\
            0.06012024048096192  200.0  2.704267954627695  2.704267954627695  \\
            0.06012024048096192  201.0  2.7050529189027097  2.7050529189027097  \\
            0.06012024048096192  202.0  2.705827109362544  2.705827109362544  \\
            0.06012024048096192  203.0  2.706590727143978  2.706590727143978  \\
            0.06012024048096192  204.0  2.7073439686639102  2.7073439686639102  \\
            0.06012024048096192  205.0  2.7080870257523184  2.7080870257523184  \\
            0.06012024048096192  206.0  2.708820085780875  2.708820085780875  \\
            0.06012024048096192  207.0  2.709543331787371  2.709543331787371  \\
            0.06012024048096192  208.0  2.7102569425960836  2.7102569425960836  \\
            0.06012024048096192  209.0  2.7109610929342227  2.7109610929342227  \\
            0.06012024048096192  210.0  2.711655953544706  2.711655953544706  \\
            0.06012024048096192  211.0  2.7123416912952107  2.7123416912952107  \\
            0.06012024048096192  212.0  2.7130184692838597  2.7130184692838597  \\
            0.06012024048096192  213.0  2.71368644694143  2.71368644694143  \\
            0.06012024048096192  214.0  2.714345780130497  2.714345780130497  \\
            0.06012024048096192  215.0  2.7149966212412497  2.7149966212412497  \\
            0.06012024048096192  216.0  2.7156391192844826  2.7156391192844826  \\
            0.06012024048096192  217.0  2.7163070814995325  2.7163070814995325  \\
            0.06012024048096192  218.0  2.716976539725984  2.716976539725984  \\
            0.06012024048096192  219.0  2.7176373114177004  2.7176373114177004  \\
            0.06012024048096192  220.0  2.7182895483331713  2.7182895483331713  \\
            0.06212424849699399  1.0  0.08757515030060119  0.08757515030060119  \\
            0.06212424849699399  2.0  0.31716766867067475  0.31716766867067475  \\
            0.06212424849699399  3.0  0.5717434869739477  0.5717434869739477  \\
            0.06212424849699399  4.0  0.8020612653879186  0.8020612653879186  \\
            0.06212424849699399  5.0  0.9950456468492538  0.9950456468492538  \\
            0.06212424849699399  6.0  1.1503578585742915  1.1503578585742915  \\
            0.06212424849699399  7.0  1.2716432865731464  1.2716432865731464  \\
            0.06212424849699399  8.0  1.3634055990769418  1.3634055990769418  \\
            0.06212424849699399  9.0  1.4299325924576427  1.4299325924576427  \\
            0.06212424849699399  10.0  1.4749779278837396  1.4749779278837396  \\
            0.06212424849699399  11.0  1.5017191892943393  1.5017191892943393  \\
            0.06212424849699399  12.0  1.5128102358563278  1.5128102358563278  \\
            0.06212424849699399  13.0  1.5104583115811452  1.5104583115811452  \\
            0.06212424849699399  14.0  1.496500189922328  1.496500189922328  \\
            0.06212424849699399  15.0  1.4724689316713924  1.4724689316713924  \\
            0.06212424849699399  16.0  1.4396495777933587  1.4396495777933587  \\
            0.06212424849699399  17.0  1.4885384804697108  1.4885384804697108  \\
            0.06212424849699399  18.0  1.542087866779355  1.542087866779355  \\
            0.06212424849699399  19.0  1.591378918197773  1.591378918197773  \\
            0.06212424849699399  20.0  1.6368894385797768  1.6368894385797768  \\
            0.06212424849699399  21.0  1.6790302343818062  1.6790302343818062  \\
            0.06212424849699399  22.0  1.718156044530533  1.718156044530533  \\
            0.06212424849699399  23.0  1.754574505135628  1.754574505135628  \\
            0.06212424849699399  24.0  1.788553517290992  1.788553517290992  \\
            0.06212424849699399  25.0  1.8203273204655275  1.8203273204655275  \\
            0.06212424849699399  26.0  1.8501015166622246  1.8501015166622246  \\
            0.06212424849699399  27.0  1.8780572427231716  1.8780572427231716  \\
            0.06212424849699399  28.0  1.9043546492317227  1.9043546492317227  \\
            0.06212424849699399  29.0  1.9291358131708178  1.9291358131708178  \\
            0.06212424849699399  30.0  1.9525271865103324  1.9525271865103324  \\
            0.06212424849699399  31.0  1.9746416630051549  1.9746416630051549  \\
            0.06212424849699399  32.0  1.9955803296602557  1.9955803296602557  \\
            0.06212424849699399  33.0  2.0166730918116027  2.0166730918116027  \\
            0.06212424849699399  34.0  2.036920552477984  2.036920552477984  \\
            0.06212424849699399  35.0  2.056100017812917  2.056100017812917  \\
            0.06212424849699399  36.0  2.074293153546396  2.074293153546396  \\
            0.06212424849699399  37.0  2.0915735687826738  2.0915735687826738  \\
            0.06212424849699399  38.0  2.1080077782653666  2.1080077782653666  \\
            0.06212424849699399  39.0  2.1236560309663974  2.1236560309663974  \\
            0.06212424849699399  40.0  2.138573026008702  2.138573026008702  \\
            0.06212424849699399  41.0  2.152808533271786  2.152808533271786  \\
            0.06212424849699399  42.0  2.166407933064399  2.166407933064399  \\
            0.06212424849699399  43.0  2.1794126868375283  2.1794126868375283  \\
            0.06212424849699399  44.0  2.191860748941609  2.191860748941609  \\
            0.06212424849699399  45.0  2.2037869278173856  2.2037869278173856  \\
            0.06212424849699399  46.0  2.2152232036804844  2.2152232036804844  \\
            0.06212424849699399  47.0  2.2261990086615784  2.2261990086615784  \\
            0.06212424849699399  48.0  2.2367414744531993  2.2367414744531993  \\
            0.06212424849699399  49.0  2.247417899061162  2.247417899061162  \\
            0.06212424849699399  50.0  2.257884137069814  2.257884137069814  \\
            0.06212424849699399  51.0  2.2679357747909945  2.2679357747909945  \\
            0.06212424849699399  52.0  2.2775966810148383  2.2775966810148383  \\
            0.06212424849699399  53.0  2.2868889445938283  2.2868889445938283  \\
            0.06212424849699399  54.0  2.2958330359542956  2.2958330359542956  \\
            0.06212424849699399  55.0  2.3044479514611638  2.3044479514611638  \\
            0.06212424849699399  56.0  2.3127513427092072  2.3127513427092072  \\
            0.06212424849699399  57.0  2.320759632534079  2.320759632534079  \\
            0.06212424849699399  58.0  2.328488119298049  2.328488119298049  \\
            0.06212424849699399  59.0  2.3359510708018427  2.3359510708018427  \\
            0.06212424849699399  60.0  2.3431618089998842  2.3431618089998842  \\
            0.06212424849699399  61.0  2.3501327865467445  2.3501327865467445  \\
            0.06212424849699399  62.0  2.356875656074051  2.356875656074051  \\
            0.06212424849699399  63.0  2.363401332986399  2.363401332986399  \\
            0.06212424849699399  64.0  2.3697200524688684  2.3697200524688684  \\
            0.06212424849699399  65.0  2.376120550681109  2.376120550681109  \\
            0.06212424849699399  66.0  2.3824885157136078  2.3824885157136078  \\
            0.06212424849699399  67.0  2.3886525927162463  2.3886525927162463  \\
            0.06212424849699399  68.0  2.3946222405249484  2.3946222405249484  \\
            0.06212424849699399  69.0  2.400406350033657  2.400406350033657  \\
            0.06212424849699399  70.0  2.4060132857121017  2.4060132857121017  \\
            0.06212424849699399  71.0  2.411450923567486  2.411450923567486  \\
            0.06212424849699399  72.0  2.4167266858977605  2.4167266858977605  \\
            0.06212424849699399  73.0  2.42184757314596  2.42184757314596  \\
            0.06212424849699399  74.0  2.4268201931317632  2.4268201931317632  \\
            0.06212424849699399  75.0  2.4316507879069387  2.4316507879069387  \\
            0.06212424849699399  76.0  2.4363452584552996  2.4363452584552996  \\
            0.06212424849699399  77.0  2.4409091874349387  2.4409091874349387  \\
            0.06212424849699399  78.0  2.445347860140025  2.445347860140025  \\
            0.06212424849699399  79.0  2.4496662838416166  2.4496662838416166  \\
            0.06212424849699399  80.0  2.4538692056507565  2.4538692056507565  \\
            0.06212424849699399  81.0  2.458116977243276  2.458116977243276  \\
            0.06212424849699399  82.0  2.4623936845721826  2.4623936845721826  \\
            0.06212424849699399  83.0  2.4665545328075233  2.4665545328075233  \\
            0.06212424849699399  84.0  2.4706040446725464  2.4706040446725464  \\
            0.06212424849699399  85.0  2.474546514993876  2.474546514993876  \\
            0.06212424849699399  86.0  2.4783860246685134  2.4783860246685134  \\
            0.06212424849699399  87.0  2.4821264536278824  2.4821264536278824  \\
            0.06212424849699399  88.0  2.485771492881168  2.485771492881168  \\
            0.06212424849699399  89.0  2.4893246557126916  2.4893246557126916  \\
            0.06212424849699399  90.0  2.4927892881011386  2.4927892881011386  \\
            0.06212424849699399  91.0  2.496168578422478  2.496168578422478  \\
            0.06212424849699399  92.0  2.4994655664928382  2.4994655664928382  \\
            0.06212424849699399  93.0  2.502683152002624  2.502683152002624  \\
            0.06212424849699399  94.0  2.505824102388841  2.505824102388841  \\
            0.06212424849699399  95.0  2.5088910601882413  2.5088910601882413  \\
            0.06212424849699399  96.0  2.511886549910635  2.511886549910635  \\
            0.06212424849699399  97.0  2.514903039115822  2.514903039115822  \\
            0.06212424849699399  98.0  2.517971587798888  2.517971587798888  \\
            0.06212424849699399  99.0  2.5209675928296678  2.5209675928296678  \\
            0.06212424849699399  100.0  2.5238935080773013  2.5238935080773013  \\
            0.06212424849699399  101.0  2.526751680645649  2.526751680645649  \\
            0.06212424849699399  102.0  2.5295443565135516  2.5295443565135516  \\
            0.06212424849699399  103.0  2.5322736858262154  2.5322736858262154  \\
            0.06212424849699399  104.0  2.534941727862291  2.534941727862291  \\
            0.06212424849699399  105.0  2.5375504556994524  2.5375504556994524  \\
            0.06212424849699399  106.0  2.540101760599308  2.540101760599308  \\
            0.06212424849699399  107.0  2.5425974561309466  2.5425974561309466  \\
            0.06212424849699399  108.0  2.54503928205092  2.54503928205092  \\
            0.06212424849699399  109.0  2.5474289079561605  2.5474289079561605  \\
            0.06212424849699399  110.0  2.5497679367248987  2.5497679367248987  \\
            0.06212424849699399  111.0  2.5520579077597914  2.5520579077597914  \\
            0.06212424849699399  112.0  2.5543003000461333  2.5543003000461333  \\
            0.06212424849699399  113.0  2.55654830910644  2.55654830910644  \\
            0.06212424849699399  114.0  2.558856703103014  2.558856703103014  \\
            0.06212424849699399  115.0  2.5611164076736186  2.5611164076736186  \\
            0.06212424849699399  116.0  2.563328880396912  2.563328880396912  \\
            0.06212424849699399  117.0  2.565495522951954  2.565495522951954  \\
            0.06212424849699399  118.0  2.567617683715963  2.567617683715963  \\
            0.06212424849699399  119.0  2.5696966602208415  2.5696966602208415  \\
            0.06212424849699399  120.0  2.571733701477278  2.571733701477278  \\
            0.06212424849699399  121.0  2.57373001017448  2.57373001017448  \\
            0.06212424849699399  122.0  2.5756867447632414  2.5756867447632414  \\
            0.06212424849699399  123.0  2.5776050214293367  2.5776050214293367  \\
            0.06212424849699399  124.0  2.579485915963912  2.579485915963912  \\
            0.06212424849699399  125.0  2.5813304655368956  2.5813304655368956  \\
            0.06212424849699399  126.0  2.583139670379311  2.583139670379311  \\
            0.06212424849699399  127.0  2.584914495379761  2.584914495379761  \\
            0.06212424849699399  128.0  2.586655871600058  2.586655871600058  \\
            0.06212424849699399  129.0  2.588392806313503  2.588392806313503  \\
            0.06212424849699399  130.0  2.590192180009667  2.590192180009667  \\
            0.06212424849699399  131.0  2.5919571264178742  2.5919571264178742  \\
            0.06212424849699399  132.0  2.593688572186412  2.593688572186412  \\
            0.06212424849699399  133.0  2.5953874121471925  2.5953874121471925  \\
            0.06212424849699399  134.0  2.5970545106366965  2.5970545106366965  \\
            0.06212424849699399  135.0  2.5986907027526818  2.5986907027526818  \\
            0.06212424849699399  136.0  2.600296795550512  2.600296795550512  \\
            0.06212424849699399  137.0  2.601873569182144  2.601873569182144  \\
            0.06212424849699399  138.0  2.603421777981126  2.603421777981126  \\
            0.06212424849699399  139.0  2.604942151496391  2.604942151496391  \\
            0.06212424849699399  140.0  2.6064353954776767  2.6064353954776767  \\
            0.06212424849699399  141.0  2.6079021928150734  2.6079021928150734  \\
            0.06212424849699399  142.0  2.6093432044353233  2.6093432044353233  \\
            0.06212424849699399  143.0  2.6107590701568726  2.6107590701568726  \\
            0.06212424849699399  144.0  2.612150409506057  2.612150409506057  \\
            0.06212424849699399  145.0  2.6135306422528823  2.6135306422528823  \\
            0.06212424849699399  146.0  2.6149725831116672  2.6149725831116672  \\
            0.06212424849699399  147.0  2.616389174970577  2.616389174970577  \\
            0.06212424849699399  148.0  2.617781038859146  2.617781038859146  \\
            0.06212424849699399  149.0  2.6191487764837103  2.6191487764837103  \\
            0.06212424849699399  150.0  2.620492970952775  2.620492970952775  \\
            0.06212424849699399  151.0  2.6218141874706262  2.6218141874706262  \\
            0.06212424849699399  152.0  2.6231129740007093  2.6231129740007093  \\
            0.06212424849699399  153.0  2.6243898619003057  2.6243898619003057  \\
            0.06212424849699399  154.0  2.625645366527972  2.625645366527972  \\
            0.06212424849699399  155.0  2.626879987825002  2.626879987825002  \\
            0.06212424849699399  156.0  2.6280942108721845  2.6280942108721845  \\
            0.06212424849699399  157.0  2.629288506423168  2.629288506423168  \\
            0.06212424849699399  158.0  2.630463331415328  2.630463331415328  \\
            0.06212424849699399  159.0  2.631619129459529  2.631619129459529  \\
            0.06212424849699399  160.0  2.6327563313094537  2.6327563313094537  \\
            0.06212424849699399  161.0  2.6338779724296244  2.6338779724296244  \\
            0.06212424849699399  162.0  2.6350593560225897  2.6350593560225897  \\
            0.06212424849699399  163.0  2.6362214612644457  2.6362214612644457  \\
            0.06212424849699399  164.0  2.6373647222644006  2.6373647222644006  \\
            0.06212424849699399  165.0  2.638489560771637  2.638489560771637  \\
            0.06212424849699399  166.0  2.6395963865989573  2.6395963865989573  \\
            0.06212424849699399  167.0  2.6406855980295374  2.6406855980295374  \\
            0.06212424849699399  168.0  2.641757582207378  2.641757582207378  \\
            0.06212424849699399  169.0  2.6428127155125685  2.6428127155125685  \\
            0.06212424849699399  170.0  2.6438513639215633  2.6438513639215633  \\
            0.06212424849699399  171.0  2.6448738833535494  2.6448738833535494  \\
            0.06212424849699399  172.0  2.6458806200033242  2.6458806200033242  \\
            0.06212424849699399  173.0  2.646871910661299  2.646871910661299  \\
            0.06212424849699399  174.0  2.64784808302124  2.64784808302124  \\
            0.06212424849699399  175.0  2.6488094559762367  2.6488094559762367  \\
            0.06212424849699399  176.0  2.6497563399035156  2.6497563399035156  \\
            0.06212424849699399  177.0  2.650689036938373  2.650689036938373  \\
            0.06212424849699399  178.0  2.6516702958418588  2.6516702958418588  \\
            0.06212424849699399  179.0  2.652640855378392  2.652640855378392  \\
            0.06212424849699399  180.0  2.653596674942903  2.653596674942903  \\
            0.06212424849699399  181.0  2.6545380603436812  2.6545380603436812  \\
            0.06212424849699399  182.0  2.6554653094015106  2.6554653094015106  \\
            0.06212424849699399  183.0  2.6563787122002314  2.6563787122002314  \\
            0.06212424849699399  184.0  2.6572785513282238  2.6572785513282238  \\
            0.06212424849699399  185.0  2.6581651021110835  2.6581651021110835  \\
            0.06212424849699399  186.0  2.6590386328359656  2.6590386328359656  \\
            0.06212424849699399  187.0  2.659899404967656  2.659899404967656  \\
            0.06212424849699399  188.0  2.660747673357185  2.660747673357185  \\
            0.06212424849699399  189.0  2.661583686442776  2.661583686442776  \\
            0.06212424849699399  190.0  2.662407686443842  2.662407686443842  \\
            0.06212424849699399  191.0  2.6632199095479976  2.6632199095479976  \\
            0.06212424849699399  192.0  2.6640205860916883  2.6640205860916883  \\
            0.06212424849699399  193.0  2.664809940734336  2.664809940734336  \\
            0.06212424849699399  194.0  2.6656355466259543  2.6656355466259543  \\
            0.06212424849699399  195.0  2.666458334828703  2.666458334828703  \\
            0.06212424849699399  196.0  2.667269340392777  2.667269340392777  \\
            0.06212424849699399  197.0  2.6680687913991465  2.6680687913991465  \\
            0.06212424849699399  198.0  2.6688569103947604  2.6688569103947604  \\
            0.06212424849699399  199.0  2.669633914553537  2.669633914553537  \\
            0.06212424849699399  200.0  2.670400015831841  2.670400015831841  \\
            0.06212424849699399  201.0  2.671155421118783  2.671155421118783  \\
            0.06212424849699399  202.0  2.671900332381451  2.671900332381451  \\
            0.06212424849699399  203.0  2.672634946805328  2.672634946805328  \\
            0.06212424849699399  204.0  2.6733594569299983  2.6733594569299983  \\
            0.06212424849699399  205.0  2.6740740507804177  2.6740740507804177  \\
            0.06212424849699399  206.0  2.6747789119938465  2.6747789119938465  \\
            0.06212424849699399  207.0  2.6754742199426427  2.6754742199426427  \\
            0.06212424849699399  208.0  2.6761601498530263  2.6761601498530263  \\
            0.06212424849699399  209.0  2.676836872920016  2.676836872920016  \\
            0.06212424849699399  210.0  2.677540445032789  2.677540445032789  \\
            0.06212424849699399  211.0  2.6782468458277258  2.6782468458277258  \\
            0.06212424849699399  212.0  2.678943653663951  2.678943653663951  \\
            0.06212424849699399  213.0  2.679631042747612  2.679631042747612  \\
            0.06212424849699399  214.0  2.680309183336663  2.680309183336663  \\
            0.06212424849699399  215.0  2.6809782418477894  2.6809782418477894  \\
            0.06212424849699399  216.0  2.681638380960183  2.681638380960183  \\
            0.06212424849699399  217.0  2.682289759715931  2.682289759715931  \\
            0.06212424849699399  218.0  2.6829325336173033  2.6829325336173033  \\
            0.06212424849699399  219.0  2.683566854721035  2.683566854721035  \\
            0.06212424849699399  220.0  2.6841928717296457  2.6841928717296457  \\
            0.06412825651302605  1.0  0.08717434869739478  0.08717434869739478  \\
            0.06412825651302605  2.0  0.314495657982632  0.314495657982632  \\
            0.06412825651302605  3.0  0.5653020326367018  0.5653020326367018  \\
            0.06412825651302605  4.0  0.7910678499856856  0.7910678499856856  \\
            0.06412825651302605  5.0  0.97914082132519  0.97914082132519  \\
            0.06412825651302605  6.0  1.1294016604637847  1.1294016604637847  \\
            0.06412825651302605  7.0  1.2456063642436388  1.2456063642436388  \\
            0.06412825651302605  8.0  1.332313111070626  1.332313111070626  \\
            0.06412825651302605  9.0  1.3938352228933395  1.3938352228933395  \\
            0.06412825651302605  10.0  1.4339368046782877  1.4339368046782877  \\
            0.06412825651302605  11.0  1.4557980429723916  1.4557980429723916  \\
            0.06412825651302605  12.0  1.4620713955383295  1.4620713955383295  \\
            0.06412825651302605  13.0  1.4549607618598541  1.4549607618598541  \\
            0.06412825651302605  14.0  1.4362987412733963  1.4362987412733963  \\
            0.06412825651302605  15.0  1.4076139895890858  1.4076139895890858  \\
            0.06412825651302605  16.0  1.4112540181842885  1.4112540181842885  \\
            0.06412825651302605  17.0  1.468797745867675  1.468797745867675  \\
            0.06412825651302605  18.0  1.5215837005521637  1.5215837005521637  \\
            0.06412825651302605  19.0  1.5701643452536542  1.5701643452536542  \\
            0.06412825651302605  20.0  1.615012445368811  1.615012445368811  \\
            0.06412825651302605  21.0  1.656534333489112  1.656534333489112  \\
            0.06412825651302605  22.0  1.6950807747043704  1.6950807747043704  \\
            0.06412825651302605  23.0  1.730955871857676  1.730955871857676  \\
            0.06412825651302605  24.0  1.7644243798953219  1.7644243798953219  \\
            0.06412825651302605  25.0  1.7957177319004418  1.7957177319004418  \\
            0.06412825651302605  26.0  1.8250390216667605  1.8250390216667605  \\
            0.06412825651302605  27.0  1.8525671396821939  1.8525671396821939  \\
            0.06412825651302605  28.0  1.8784602204037293  1.8784602204037293  \\
            0.06412825651302605  29.0  1.9028585274165133  1.9028585274165133  \\
            0.06412825651302605  30.0  1.9258868781205671  1.9258868781205671  \\
            0.06412825651302605  31.0  1.947656689748226  1.947656689748226  \\
            0.06412825651302605  32.0  1.9696263760863562  1.9696263760863562  \\
            0.06412825651302605  33.0  1.9906842984174107  1.9906842984174107  \\
            0.06412825651302605  34.0  2.010599573008603  2.010599573008603  \\
            0.06412825651302605  35.0  2.0294619585306224  2.0294619585306224  \\
            0.06412825651302605  36.0  2.0473521284828102  2.0473521284828102  \\
            0.06412825651302605  37.0  2.0643427831931938  2.0643427831931938  \\
            0.06412825651302605  38.0  2.0804996036923304  2.0804996036923304  \\
            0.06412825651302605  39.0  2.0958820728727527  2.0958820728727527  \\
            0.06412825651302605  40.0  2.110544184823201  2.110544184823201  \\
            0.06412825651302605  41.0  2.124535059581898  2.124535059581898  \\
            0.06412825651302605  42.0  2.1378994776021374  2.1378994776021374  \\
            0.06412825651302605  43.0  2.1506783458244207  2.1506783458244207  \\
            0.06412825651302605  44.0  2.162909105290446  2.162909105290446  \\
            0.06412825651302605  45.0  2.1746260886287665  2.1746260886287665  \\
            0.06412825651302605  46.0  2.1858608344203256  2.1858608344203256  \\
            0.06412825651302605  47.0  2.196828366617186  2.196828366617186  \\
            0.06412825651302605  48.0  2.207995149963792  2.207995149963792  \\
            0.06412825651302605  49.0  2.2187007008695656  2.2187007008695656  \\
            0.06412825651302605  50.0  2.228972650392629  2.228972650392629  \\
            0.06412825651302605  51.0  2.2388364890047496  2.2388364890047496  \\
            0.06412825651302605  52.0  2.2483157680949497  2.2483157680949497  \\
            0.06412825651302605  53.0  2.2574322793076096  2.2574322793076096  \\
            0.06412825651302605  54.0  2.266206214488988  2.266206214488988  \\
            0.06412825651302605  55.0  2.2746563086286185  2.2746563086286185  \\
            0.06412825651302605  56.0  2.282799967854337  2.282799967854337  \\
            0.06412825651302605  57.0  2.2906533842613124  2.2906533842613124  \\
            0.06412825651302605  58.0  2.2982316391185997  2.2982316391185997  \\
            0.06412825651302605  59.0  2.30554879579444  2.30554879579444  \\
            0.06412825651302605  60.0  2.312617983568558  2.312617983568558  \\
            0.06412825651302605  61.0  2.3194514733512093  2.3194514733512093  \\
            0.06412825651302605  62.0  2.326060746201025  2.326060746201025  \\
            0.06412825651302605  63.0  2.332767871093403  2.332767871093403  \\
            0.06412825651302605  64.0  2.3394351670077835  2.3394351670077835  \\
            0.06412825651302605  65.0  2.3458815361320995  2.3458815361320995  \\
            0.06412825651302605  66.0  2.3521175638075604  2.3521175638075604  \\
            0.06412825651302605  67.0  2.358153179945825  2.358153179945825  \\
            0.06412825651302605  68.0  2.363997708380537  2.363997708380537  \\
            0.06412825651302605  69.0  2.36965991186916  2.36965991186916  \\
            0.06412825651302605  70.0  2.375148033182219  2.375148033182219  \\
            0.06412825651302605  71.0  2.380469832667928  2.380469832667928  \\
            0.06412825651302605  72.0  2.385632622637273  2.385632622637273  \\
            0.06412825651302605  73.0  2.3906432988766078  2.3906432988766078  \\
            0.06412825651302605  74.0  2.395508369561739  2.395508369561739  \\
            0.06412825651302605  75.0  2.400233981818204  2.400233981818204  \\
            0.06412825651302605  76.0  2.4048259461465604  2.4048259461465604  \\
            0.06412825651302605  77.0  2.409289758908827  2.409289758908827  \\
            0.06412825651302605  78.0  2.41364107928388  2.41364107928388  \\
            0.06412825651302605  79.0  2.4181903688673105  2.4181903688673105  \\
            0.06412825651302605  80.0  2.4226110589845975  2.4226110589845975  \\
            0.06412825651302605  81.0  2.426908373156001  2.426908373156001  \\
            0.06412825651302605  82.0  2.431087261543044  2.431087261543044  \\
            0.06412825651302605  83.0  2.4351524183235798  2.4351524183235798  \\
            0.06412825651302605  84.0  2.4391082977743355  2.4391082977743355  \\
            0.06412825651302605  85.0  2.4429591291705237  2.4429591291705237  \\
            0.06412825651302605  86.0  2.446708930601937  2.446708930601937  \\
            0.06412825651302605  87.0  2.4503615217954  2.4503615217954  \\
            0.06412825651302605  88.0  2.453920536025145  2.453920536025145  \\
            0.06412825651302605  89.0  2.4573894311852715  2.4573894311852715  \\
            0.06412825651302605  90.0  2.4607715000915245  2.4607715000915245  \\
            0.06412825651302605  91.0  2.464069880073749  2.464069880073749  \\
            0.06412825651302605  92.0  2.467287561914765  2.467287561914765  \\
            0.06412825651302605  93.0  2.4704273981865446  2.4704273981865446  \\
            0.06412825651302605  94.0  2.4735950531364574  2.4735950531364574  \\
            0.06412825651302605  95.0  2.476815814098811  2.476815814098811  \\
            0.06412825651302605  96.0  2.479957515014725  2.479957515014725  \\
            0.06412825651302605  97.0  2.48302292410747  2.48302292410747  \\
            0.06412825651302605  98.0  2.4860146851653253  2.4860146851653253  \\
            0.06412825651302605  99.0  2.488935324324345  2.488935324324345  \\
            0.06412825651302605  100.0  2.491787256418612  2.491787256418612  \\
            0.06412825651302605  101.0  2.49457279092947  2.49457279092947  \\
            0.06412825651302605  102.0  2.4972941375626174  2.4972941375626174  \\
            0.06412825651302605  103.0  2.4999534114797095  2.4999534114797095  \\
            0.06412825651302605  104.0  2.502552638208753  2.502552638208753  \\
            0.06412825651302605  105.0  2.5050937582559936  2.5050937582559936  \\
            0.06412825651302605  106.0  2.5075786314398973  2.5075786314398973  \\
            0.06412825651302605  107.0  2.51000904096637  2.51000904096637  \\
            0.06412825651302605  108.0  2.5123866972628712  2.5123866972628712  \\
            0.06412825651302605  109.0  2.514713241587791  2.514713241587791  \\
            0.06412825651302605  110.0  2.5171374219727123  2.5171374219727123  \\
            0.06412825651302605  111.0  2.5195353164417127  2.5195353164417127  \\
            0.06412825651302605  112.0  2.52188087369911  2.52188087369911  \\
            0.06412825651302605  113.0  2.5241757094673094  2.5241757094673094  \\
            0.06412825651302605  114.0  2.5264213756948273  2.5264213756948273  \\
            0.06412825651302605  115.0  2.528619363602632  2.528619363602632  \\
            0.06412825651302605  116.0  2.5307711065603713  2.5307711065603713  \\
            0.06412825651302605  117.0  2.5328779828033916  2.5328779828033916  \\
            0.06412825651302605  118.0  2.5349413180005547  2.5349413180005547  \\
            0.06412825651302605  119.0  2.53696238768221  2.53696238768221  \\
            0.06412825651302605  120.0  2.538942419537057  2.538942419537057  \\
            0.06412825651302605  121.0  2.5408825955858947  2.5408825955858947  \\
            0.06412825651302605  122.0  2.542784054239887  2.542784054239887  \\
            0.06412825651302605  123.0  2.5446478922502616  2.5446478922502616  \\
            0.06412825651302605  124.0  2.546475166556084  2.546475166556084  \\
            0.06412825651302605  125.0  2.548301026172297  2.548301026172297  \\
            0.06412825651302605  126.0  2.550192120045028  2.550192120045028  \\
            0.06412825651302605  127.0  2.5520455547600793  2.5520455547600793  \\
            0.06412825651302605  128.0  2.553862380911049  2.553862380911049  \\
            0.06412825651302605  129.0  2.555643611789332  2.555643611789332  \\
            0.06412825651302605  130.0  2.557390224983287  2.557390224983287  \\
            0.06412825651302605  131.0  2.559103163897352  2.559103163897352  \\
            0.06412825651302605  132.0  2.5607833391957264  2.5607833391957264  \\
            0.06412825651302605  133.0  2.562431630174782  2.562431630174782  \\
            0.06412825651302605  134.0  2.5640488860684134  2.5640488860684134  \\
            0.06412825651302605  135.0  2.5656359272897875  2.5656359272897875  \\
            0.06412825651302605  136.0  2.567193546613325  2.567193546613325  \\
            0.06412825651302605  137.0  2.568722510299949  2.568722510299949  \\
            0.06412825651302605  138.0  2.570223559168873  2.570223559168873  \\
            0.06412825651302605  139.0  2.5716974096187406  2.5716974096187406  \\
            0.06412825651302605  140.0  2.573144754600871  2.573144754600871  \\
            0.06412825651302605  141.0  2.5746373048164335  2.5746373048164335  \\
            0.06412825651302605  142.0  2.5761394504970427  2.5761394504970427  \\
            0.06412825651302605  143.0  2.5776141824425047  2.5776141824425047  \\
            0.06412825651302605  144.0  2.579062194636151  2.579062194636151  \\
            0.06412825651302605  145.0  2.580484158801551  2.580484158801551  \\
            0.06412825651302605  146.0  2.5818807252627196  2.5818807252627196  \\
            0.06412825651302605  147.0  2.5832525237654824  2.5832525237654824  \\
            0.06412825651302605  148.0  2.5846001642622065  2.5846001642622065  \\
            0.06412825651302605  149.0  2.5859242376615104  2.5859242376615104  \\
            0.06412825651302605  150.0  2.587225316544907  2.587225316544907  \\
            0.06412825651302605  151.0  2.5885039558519627  2.5885039558519627  \\
            0.06412825651302605  152.0  2.589760693535608  2.589760693535608  \\
            0.06412825651302605  153.0  2.590996051188965  2.590996051188965  \\
            0.06412825651302605  154.0  2.5922105346452935  2.5922105346452935  \\
            0.06412825651302605  155.0  2.5934046345521797  2.5934046345521797  \\
            0.06412825651302605  156.0  2.594584391179863  2.594584391179863  \\
            0.06412825651302605  157.0  2.595827002312345  2.595827002312345  \\
            0.06412825651302605  158.0  2.597048466968645  2.597048466968645  \\
            0.06412825651302605  159.0  2.598249279088006  2.598249279088006  \\
            0.06412825651302605  160.0  2.599429918059091  2.599429918059091  \\
            0.06412825651302605  161.0  2.6005908492352297  2.6005908492352297  \\
            0.06412825651302605  162.0  2.6017325244284093  2.6017325244284093  \\
            0.06412825651302605  163.0  2.602855382382984  2.602855382382984  \\
            0.06412825651302605  164.0  2.6039598492301046  2.6039598492301046  \\
            0.06412825651302605  165.0  2.6050463389237093  2.6050463389237093  \\
            0.06412825651302605  166.0  2.606115253658959  2.606115253658959  \\
            0.06412825651302605  167.0  2.6071669842739795  2.6071669842739795  \\
            0.06412825651302605  168.0  2.6082019106354384  2.6082019106354384  \\
            0.06412825651302605  169.0  2.609220402009135  2.609220402009135  \\
            0.06412825651302605  170.0  2.610222817415736  2.610222817415736  \\
            0.06412825651302605  171.0  2.611209505972748  2.611209505972748  \\
            0.06412825651302605  172.0  2.612215337816457  2.612215337816457  \\
            0.06412825651302605  173.0  2.613244035440711  2.613244035440711  \\
            0.06412825651302605  174.0  2.6142563811956183  2.6142563811956183  \\
            0.06412825651302605  175.0  2.615252728040457  2.615252728040457  \\
            0.06412825651302605  176.0  2.616233419369313  2.616233419369313  \\
            0.06412825651302605  177.0  2.6171987893219097  2.6171987893219097  \\
            0.06412825651302605  178.0  2.6181491630828106  2.6181491630828106  \\
            0.06412825651302605  179.0  2.6190848571693146  2.6190848571693146  \\
            0.06412825651302605  180.0  2.620006179708645  2.620006179708645  \\
            0.06412825651302605  181.0  2.6209134307046416  2.6209134307046416  \\
            0.06412825651302605  182.0  2.621806902294839  2.621806902294839  \\
            0.06412825651302605  183.0  2.6226868789978455  2.6226868789978455  \\
            0.06412825651302605  184.0  2.6235536379518716  2.6235536379518716  \\
            0.06412825651302605  185.0  2.624407449144323  2.624407449144323  \\
            0.06412825651302605  186.0  2.6252485756334014  2.6252485756334014  \\
            0.06412825651302605  187.0  2.626077273761335  2.626077273761335  \\
            0.06412825651302605  188.0  2.6269480091370223  2.6269480091370223  \\
            0.06412825651302605  189.0  2.627813360334595  2.627813360334595  \\
            0.06412825651302605  190.0  2.6286657681147623  2.6286657681147623  \\
            0.06412825651302605  191.0  2.6295054924831818  2.6295054924831818  \\
            0.06412825651302605  192.0  2.6303327869174304  2.6303327869174304  \\
            0.06412825651302605  193.0  2.63114789856309  2.63114789856309  \\
            0.06412825651302605  194.0  2.631951068423144  2.631951068423144  \\
            0.06412825651302605  195.0  2.632742531540673  2.632742531540673  \\
            0.06412825651302605  196.0  2.6335225171753436  2.6335225171753436  \\
            0.06412825651302605  197.0  2.6342912489737014  2.6342912489737014  \\
            0.06412825651302605  198.0  2.635048945133723  2.635048945133723  \\
            0.06412825651302605  199.0  2.6357958185637482  2.6357958185637482  \\
            0.06412825651302605  200.0  2.6365320770359872  2.6365320770359872  \\
            0.06412825651302605  201.0  2.6372579233348565  2.6372579233348565  \\
            0.06412825651302605  202.0  2.6379735554003583  2.6379735554003583  \\
            0.06412825651302605  203.0  2.638694170739286  2.638694170739286  \\
            0.06412825651302605  204.0  2.6394426456194986  2.6394426456194986  \\
            0.06412825651302605  205.0  2.640180470591496  2.640180470591496  \\
            0.06412825651302605  206.0  2.640907846870803  2.640907846870803  \\
            0.06412825651302605  207.0  2.641624970942264  2.641624970942264  \\
            0.06412825651302605  208.0  2.6423320346928723  2.6423320346928723  \\
            0.06412825651302605  209.0  2.6430292255402934  2.6430292255402934  \\
            0.06412825651302605  210.0  2.6437167265572423  2.6437167265572423  \\
            0.06412825651302605  211.0  2.6443947165917576  2.6443947165917576  \\
            0.06412825651302605  212.0  2.6450633703836877  2.6450633703836877  \\
            0.06412825651302605  213.0  2.645722858677401  2.645722858677401  \\
            0.06412825651302605  214.0  2.6463733483309806  2.6463733483309806  \\
            0.06412825651302605  215.0  2.6470150024218033  2.6470150024218033  \\
            0.06412825651302605  216.0  2.647647980348965  2.647647980348965  \\
            0.06412825651302605  217.0  2.648272437932329  2.648272437932329  \\
            0.06412825651302605  218.0  2.648888527508623  2.648888527508623  \\
            0.06412825651302605  219.0  2.6495280237190344  2.6495280237190344  \\
            0.06412825651302605  220.0  2.6501731334900773  2.6501731334900773  \\
            0.06613226452905811  1.0  0.08677354709418836  0.08677354709418836  \\
            0.06613226452905811  2.0  0.3118236472945892  0.3118236472945892  \\
            0.06613226452905811  3.0  0.5588605782994558  0.5588605782994558  \\
            0.06613226452905811  4.0  0.7800744345834525  0.7800744345834525  \\
            0.06613226452905811  5.0  0.9632359958011258  0.9632359958011258  \\
            0.06613226452905811  6.0  1.108445462353278  1.108445462353278  \\
            0.06613226452905811  7.0  1.2195694419141314  1.2195694419141314  \\
            0.06613226452905811  8.0  1.3012206230643104  1.3012206230643104  \\
            0.06613226452905811  9.0  1.3577378533290358  1.3577378533290358  \\
            0.06613226452905811  10.0  1.3928956814728357  1.3928956814728357  \\
            0.06613226452905811  11.0  1.4098768966504434  1.4098768966504434  \\
            0.06613226452905811  12.0  1.4113325552203309  1.4113325552203309  \\
            0.06613226452905811  13.0  1.3994632121385626  1.3994632121385626  \\
            0.06613226452905811  14.0  1.3760972926244643  1.3760972926244643  \\
            0.06613226452905811  15.0  1.3427590475067788  1.3427590475067788  \\
            0.06613226452905811  16.0  1.3923354104149142  1.3923354104149142  \\
            0.06613226452905811  17.0  1.449057011265639  1.449057011265639  \\
            0.06613226452905811  18.0  1.5010795343249725  1.5010795343249725  \\
            0.06613226452905811  19.0  1.5489497723095353  1.5489497723095353  \\
            0.06613226452905811  20.0  1.5931354521578458  1.5931354521578458  \\
            0.06613226452905811  21.0  1.6340384325964175  1.6340384325964175  \\
            0.06613226452905811  22.0  1.6720055048782072  1.6720055048782072  \\
            0.06613226452905811  23.0  1.7073372385797243  1.7073372385797243  \\
            0.06613226452905811  24.0  1.7402952424996512  1.7402952424996512  \\
            0.06613226452905811  25.0  1.7711081433353557  1.7711081433353557  \\
            0.06613226452905811  26.0  1.799976526671296  1.799976526671296  \\
            0.06613226452905811  27.0  1.8270770366412161  1.8270770366412161  \\
            0.06613226452905811  28.0  1.8525657915757359  1.8525657915757359  \\
            0.06613226452905811  29.0  1.8765812416622092  1.8765812416622092  \\
            0.06613226452905811  30.0  1.8992465697308014  1.8992465697308014  \\
            0.06613226452905811  31.0  1.9220510029480913  1.9220510029480913  \\
            0.06613226452905811  32.0  1.9439859602066378  1.9439859602066378  \\
            0.06613226452905811  33.0  1.9646955050232182  1.9646955050232182  \\
            0.06613226452905811  34.0  1.9842785935392213  1.9842785935392213  \\
            0.06613226452905811  35.0  2.0028238992483276  2.0028238992483276  \\
            0.06613226452905811  36.0  2.0204111034192245  2.0204111034192245  \\
            0.06613226452905811  37.0  2.0371119976037138  2.0371119976037138  \\
            0.06613226452905811  38.0  2.0529914291192943  2.0529914291192943  \\
            0.06613226452905811  39.0  2.0681081147791085  2.0681081147791085  \\
            0.06613226452905811  40.0  2.0825153436377004  2.0825153436377004  \\
            0.06613226452905811  41.0  2.09626158589201  2.09626158589201  \\
            0.06613226452905811  42.0  2.109391022139875  2.109391022139875  \\
            0.06613226452905811  43.0  2.121944004811313  2.121944004811313  \\
            0.06613226452905811  44.0  2.1339574616392833  2.1339574616392833  \\
            0.06613226452905811  45.0  2.1454652494401474  2.1454652494401474  \\
            0.06613226452905811  46.0  2.157078470154959  2.157078470154959  \\
            0.06613226452905811  47.0  2.168520594610588  2.168520594610588  \\
            0.06613226452905811  48.0  2.1794790689514576  2.1794790689514576  \\
            0.06613226452905811  49.0  2.1899835026779693  2.1899835026779693  \\
            0.06613226452905811  50.0  2.2000611637154437  2.2000611637154437  \\
            0.06613226452905811  51.0  2.2097372032185048  2.2097372032185048  \\
            0.06613226452905811  52.0  2.219034855175061  2.219034855175061  \\
            0.06613226452905811  53.0  2.227975614021391  2.227975614021391  \\
            0.06613226452905811  54.0  2.2365793930236797  2.2365793930236797  \\
            0.06613226452905811  55.0  2.244864665796073  2.244864665796073  \\
            0.06613226452905811  56.0  2.2528485929994666  2.2528485929994666  \\
            0.06613226452905811  57.0  2.2605471359885456  2.2605471359885456  \\
            0.06613226452905811  58.0  2.26797515893915  2.26797515893915  \\
            0.06613226452905811  59.0  2.275146520787038  2.275146520787038  \\
            0.06613226452905811  60.0  2.2820741581372315  2.2820741581372315  \\
            0.06613226452905811  61.0  2.2890510169774356  2.2890510169774356  \\
            0.06613226452905811  62.0  2.2960474729011793  2.2960474729011793  \\
            0.06613226452905811  63.0  2.302803737890142  2.302803737890142  \\
            0.06613226452905811  64.0  2.3093317086395433  2.3093317086395433  \\
            0.06613226452905811  65.0  2.31564252158309  2.31564252158309  \\
            0.06613226452905811  66.0  2.3217466119015127  2.3217466119015127  \\
            0.06613226452905811  67.0  2.327653767175404  2.327653767175404  \\
            0.06613226452905811  68.0  2.3333731762361247  2.3333731762361247  \\
            0.06613226452905811  69.0  2.3389134737046633  2.3389134737046633  \\
            0.06613226452905811  70.0  2.344282780652337  2.344282780652337  \\
            0.06613226452905811  71.0  2.3494887417683694  2.3494887417683694  \\
            0.06613226452905811  72.0  2.354538559376785  2.354538559376785  \\
            0.06613226452905811  73.0  2.3594390246072554  2.3594390246072554  \\
            0.06613226452905811  74.0  2.364196545991715  2.364196545991715  \\
            0.06613226452905811  75.0  2.368817175729469  2.368817175729469  \\
            0.06613226452905811  76.0  2.373449348990302  2.373449348990302  \\
            0.06613226452905811  77.0  2.378163100697408  2.378163100697408  \\
            0.06613226452905811  78.0  2.382739428292281  2.382739428292281  \\
            0.06613226452905811  79.0  2.387184074362925  2.387184074362925  \\
            0.06613226452905811  80.0  2.3915024728288032  2.3915024728288032  \\
            0.06613226452905811  81.0  2.395699769068726  2.395699769068726  \\
            0.06613226452905811  82.0  2.3997808385139043  2.3997808385139043  \\
            0.06613226452905811  83.0  2.403750303839636  2.403750303839636  \\
            0.06613226452905811  84.0  2.4076125508761246  2.4076125508761246  \\
            0.06613226452905811  85.0  2.411371743347171  2.411371743347171  \\
            0.06613226452905811  86.0  2.41503183653536  2.41503183653536  \\
            0.06613226452905811  87.0  2.4185965899629163  2.4185965899629163  \\
            0.06613226452905811  88.0  2.4220695791691216  2.4220695791691216  \\
            0.06613226452905811  89.0  2.425454206657851  2.425454206657851  \\
            0.06613226452905811  90.0  2.4287537120819103  2.4287537120819103  \\
            0.06613226452905811  91.0  2.4320415545547243  2.4320415545547243  \\
            0.06613226452905811  92.0  2.4354312352624965  2.4354312352624965  \\
            0.06613226452905811  93.0  2.438734419231556  2.438734419231556  \\
            0.06613226452905811  94.0  2.441954244490992  2.441954244490992  \\
            0.06613226452905811  95.0  2.4450937032082383  2.4450937032082383  \\
            0.06613226452905811  96.0  2.4481556498993418  2.4481556498993418  \\
            0.06613226452905811  97.0  2.451142809099118  2.451142809099118  \\
            0.06613226452905811  98.0  2.454057782531762  2.454057782531762  \\
            0.06613226452905811  99.0  2.4569030558190215  2.4569030558190215  \\
            0.06613226452905811  100.0  2.4596810047599225  2.4596810047599225  \\
            0.06613226452905811  101.0  2.4623939012132916  2.4623939012132916  \\
            0.06613226452905811  102.0  2.4650439186116824  2.4650439186116824  \\
            0.06613226452905811  103.0  2.467633137133204  2.467633137133204  \\
            0.06613226452905811  104.0  2.470163548555215  2.470163548555215  \\
            0.06613226452905811  105.0  2.4726370608125348  2.4726370608125348  \\
            0.06613226452905811  106.0  2.4750847543753896  2.4750847543753896  \\
            0.06613226452905811  107.0  2.4776389928933567  2.4776389928933567  \\
            0.06613226452905811  108.0  2.4801349308565572  2.4801349308565572  \\
            0.06613226452905811  109.0  2.4825744428365626  2.4825744428365626  \\
            0.06613226452905811  110.0  2.4849593265185526  2.4849593265185526  \\
            0.06613226452905811  111.0  2.487291306512036  2.487291306512036  \\
            0.06613226452905811  112.0  2.4895720379410142  2.4895720379410142  \\
            0.06613226452905811  113.0  2.4918031098281785  2.4918031098281785  \\
            0.06613226452905811  114.0  2.493986048286641  2.493986048286641  \\
            0.06613226452905811  115.0  2.4961223195316453  2.4961223195316453  \\
            0.06613226452905811  116.0  2.4982133327238305  2.4982133327238305  \\
            0.06613226452905811  117.0  2.500260442654829  2.500260442654829  \\
            0.06613226452905811  118.0  2.5022649522851466  2.5022649522851466  \\
            0.06613226452905811  119.0  2.5042281151435786  2.5042281151435786  \\
            0.06613226452905811  120.0  2.5061511375968353  2.5061511375968353  \\
            0.06613226452905811  121.0  2.5080397222540496  2.5080397222540496  \\
            0.06613226452905811  122.0  2.510033346074714  2.510033346074714  \\
            0.06613226452905811  123.0  2.5119855994146536  2.5119855994146536  \\
            0.06613226452905811  124.0  2.513897679623714  2.513897679623714  \\
            0.06613226452905811  125.0  2.5157707400504847  2.5157707400504847  \\
            0.06613226452905811  126.0  2.5176058919918916  2.5176058919918916  \\
            0.06613226452905811  127.0  2.5194042065420126  2.5194042065420126  \\
            0.06613226452905811  128.0  2.5211667163460696  2.5211667163460696  \\
            0.06613226452905811  129.0  2.522894417265162  2.522894417265162  \\
            0.06613226452905811  130.0  2.524588269956908  2.524588269956908  \\
            0.06613226452905811  131.0  2.52624920137683  2.52624920137683  \\
            0.06613226452905811  132.0  2.5278781062050397  2.5278781062050397  \\
            0.06613226452905811  133.0  2.529475848202371  2.529475848202371  \\
            0.06613226452905811  134.0  2.531043261500131  2.531043261500131  \\
            0.06613226452905811  135.0  2.532581151826893  2.532581151826893  \\
            0.06613226452905811  136.0  2.534090297676138  2.534090297676138  \\
            0.06613226452905811  137.0  2.535678732540309  2.535678732540309  \\
            0.06613226452905811  138.0  2.5372474924369035  2.5372474924369035  \\
            0.06613226452905811  139.0  2.538786502273258  2.538786502273258  \\
            0.06613226452905811  140.0  2.5402965408538485  2.5402965408538485  \\
            0.06613226452905811  141.0  2.541778361213711  2.541778361213711  \\
            0.06613226452905811  142.0  2.543232691644297  2.543232691644297  \\
            0.06613226452905811  143.0  2.5446602366716617  2.5446602366716617  \\
            0.06613226452905811  144.0  2.5460616779896155  2.5460616779896155  \\
            0.06613226452905811  145.0  2.547437675350219  2.547437675350219  \\
            0.06613226452905811  146.0  2.548788867413772  2.548788867413772  \\
            0.06613226452905811  147.0  2.5501158725603874  2.5501158725603874  \\
            0.06613226452905811  148.0  2.551419289665267  2.551419289665267  \\
            0.06613226452905811  149.0  2.5526996988393105  2.5526996988393105  \\
            0.06613226452905811  150.0  2.5539576621370386  2.5539576621370386  \\
            0.06613226452905811  151.0  2.555193724233299  2.555193724233299  \\
            0.06613226452905811  152.0  2.5564844796750763  2.5564844796750763  \\
            0.06613226452905811  153.0  2.557772676016723  2.557772676016723  \\
            0.06613226452905811  154.0  2.559038135607425  2.559038135607425  \\
            0.06613226452905811  155.0  2.560281406313784  2.560281406313784  \\
            0.06613226452905811  156.0  2.5615030193952686  2.5615030193952686  \\
            0.06613226452905811  157.0  2.562703490108472  2.562703490108472  \\
            0.06613226452905811  158.0  2.5638833182857264  2.5638833182857264  \\
            0.06613226452905811  159.0  2.565042988889454  2.565042988889454  \\
            0.06613226452905811  160.0  2.5661829725432295  2.5661829725432295  \\
            0.06613226452905811  161.0  2.567303726040835  2.567303726040835  \\
            0.06613226452905811  162.0  2.5684056928342294  2.5684056928342294  \\
            0.06613226452905811  163.0  2.569489303501521  2.569489303501521  \\
            0.06613226452905811  164.0  2.5705549761958086  2.5705549761958086  \\
            0.06613226452905811  165.0  2.571603117075781  2.571603117075781  \\
            0.06613226452905811  166.0  2.5726341207189614  2.5726341207189614  \\
            0.06613226452905811  167.0  2.573702001600577  2.573702001600577  \\
            0.06613226452905811  168.0  2.5747787717571353  2.5747787717571353  \\
            0.06613226452905811  169.0  2.5758377112753026  2.5758377112753026  \\
            0.06613226452905811  170.0  2.57687921867792  2.57687921867792  \\
            0.06613226452905811  171.0  2.57790368133534  2.57790368133534  \\
            0.06613226452905811  172.0  2.5789114758392175  2.5789114758392175  \\
            0.06613226452905811  173.0  2.5799029683616705  2.5799029683616705  \\
            0.06613226452905811  174.0  2.580878515000656  2.580878515000656  \\
            0.06613226452905811  175.0  2.581838462111897  2.581838462111897  \\
            0.06613226452905811  176.0  2.5827831466282265  2.5827831466282265  \\
            0.06613226452905811  177.0  2.583712896366631  2.583712896366631  \\
            0.06613226452905811  178.0  2.5846280303237625  2.5846280303237625  \\
            0.06613226452905811  179.0  2.585528858960237  2.585528858960237  \\
            0.06613226452905811  180.0  2.586415684474387  2.586415684474387  \\
            0.06613226452905811  181.0  2.587288801065602  2.587288801065602  \\
            0.06613226452905811  182.0  2.588185619947834  2.588185619947834  \\
            0.06613226452905811  183.0  2.5890991169106994  2.5890991169106994  \\
            0.06613226452905811  184.0  2.5899983272743654  2.5899983272743654  \\
            0.06613226452905811  185.0  2.5908835491109117  2.5908835491109117  \\
            0.06613226452905811  186.0  2.591755072741817  2.591755072741817  \\
            0.06613226452905811  187.0  2.592613180978611  2.592613180978611  \\
            0.06613226452905811  188.0  2.5934581493551727  2.5934581493551727  \\
            0.06613226452905811  189.0  2.594290246351486  2.594290246351486  \\
            0.06613226452905811  190.0  2.5951097336095335  2.5951097336095335  \\
            0.06613226452905811  191.0  2.5959168661413776  2.5959168661413776  \\
            0.06613226452905811  192.0  2.596711892530056  2.596711892530056  \\
            0.06613226452905811  193.0  2.597495055123263  2.597495055123263  \\
            0.06613226452905811  194.0  2.598266590220333  2.598266590220333  \\
            0.06613226452905811  195.0  2.5990267282526425  2.5990267282526425  \\
            0.06613226452905811  196.0  2.5997756939579104  2.5997756939579104  \\
            0.06613226452905811  197.0  2.600538453295546  2.600538453295546  \\
            0.06613226452905811  198.0  2.601323241954238  2.601323241954238  \\
            0.06613226452905811  199.0  2.602096374093806  2.602096374093806  \\
            0.06613226452905811  200.0  2.6028580779572237  2.6028580779572237  \\
            0.06613226452905811  201.0  2.6036085762425354  2.6036085762425354  \\
            0.06613226452905811  202.0  2.604348086263526  2.604348086263526  \\
            0.06613226452905811  203.0  2.6050768201050074  2.6050768201050074  \\
            0.06613226452905811  204.0  2.6057949847728072  2.6057949847728072  \\
            0.06613226452905811  205.0  2.6065027823389193  2.6065027823389193  \\
            0.06613226452905811  206.0  2.6072004100816875  2.6072004100816875  \\
            0.06613226452905811  207.0  2.6078880606214803  2.6078880606214803  \\
            0.06613226452905811  208.0  2.60856592205185  2.60856592205185  \\
            0.06613226452905811  209.0  2.609234178066421  2.609234178066421  \\
            0.06613226452905811  210.0  2.6098930080816958  2.6098930080816958  \\
            0.06613226452905811  211.0  2.610542587355789  2.610542587355789  \\
            0.06613226452905811  212.0  2.6111984046104832  2.6111984046104832  \\
            0.06613226452905811  213.0  2.6118799371362105  2.6118799371362105  \\
            0.06613226452905811  214.0  2.612551810279022  2.612551810279022  \\
            0.06613226452905811  215.0  2.6132142023594644  2.6132142023594644  \\
            0.06613226452905811  216.0  2.6138672876316784  2.6138672876316784  \\
            0.06613226452905811  217.0  2.6145112363937244  2.6145112363937244  \\
            0.06613226452905811  218.0  2.6151462150945406  2.6151462150945406  \\
            0.06613226452905811  219.0  2.6157723864374343  2.6157723864374343  \\
            0.06613226452905811  220.0  2.61638990948045  2.61638990948045  \\
            0.06813627254509018  1.0  0.08637274549098195  0.08637274549098195  \\
            0.06813627254509018  2.0  0.30915163660654654  0.30915163660654654  \\
            0.06813627254509018  3.0  0.5524191239622099  0.5524191239622099  \\
            0.06813627254509018  4.0  0.7690810191812194  0.7690810191812194  \\
            0.06813627254509018  5.0  0.9473311702770618  0.9473311702770618  \\
            0.06813627254509018  6.0  1.0874892642427711  1.0874892642427711  \\
            0.06813627254509018  7.0  1.1935325195846238  1.1935325195846238  \\
            0.06813627254509018  8.0  1.2701281350579947  1.2701281350579947  \\
            0.06813627254509018  9.0  1.3216404837647324  1.3216404837647324  \\
            0.06813627254509018  10.0  1.3518545582673838  1.3518545582673838  \\
            0.06813627254509018  11.0  1.3639557503284956  1.3639557503284956  \\
            0.06813627254509018  12.0  1.3605937149023322  1.3605937149023322  \\
            0.06813627254509018  13.0  1.3439656624172713  1.3439656624172713  \\
            0.06813627254509018  14.0  1.3158958439755324  1.3158958439755324  \\
            0.06813627254509018  15.0  1.3122413557765689  1.3122413557765689  \\
            0.06813627254509018  16.0  1.3734168026455396  1.3734168026455396  \\
            0.06813627254509018  17.0  1.4293162766636025  1.4293162766636025  \\
            0.06813627254509018  18.0  1.4805753680977813  1.4805753680977813  \\
            0.06813627254509018  19.0  1.5277351993654162  1.5277351993654162  \\
            0.06813627254509018  20.0  1.57125845894688  1.57125845894688  \\
            0.06813627254509018  21.0  1.611542531703723  1.611542531703723  \\
            0.06813627254509018  22.0  1.6489302350520445  1.6489302350520445  \\
            0.06813627254509018  23.0  1.683718605301772  1.683718605301772  \\
            0.06813627254509018  24.0  1.716166105103981  1.716166105103981  \\
            0.06813627254509018  25.0  1.7464985547702698  1.7464985547702698  \\
            0.06813627254509018  26.0  1.7749140316758314  1.7749140316758314  \\
            0.06813627254509018  27.0  1.8015869336002386  1.8015869336002386  \\
            0.06813627254509018  28.0  1.8266713627477424  1.8266713627477424  \\
            0.06813627254509018  29.0  1.8503039559079049  1.8503039559079049  \\
            0.06813627254509018  30.0  1.873889663059083  1.873889663059083  \\
            0.06813627254509018  31.0  1.8967763448975874  1.8967763448975874  \\
            0.06813627254509018  32.0  1.9183455443269195  1.9183455443269195  \\
            0.06813627254509018  33.0  1.938706711629026  1.938706711629026  \\
            0.06813627254509018  34.0  1.9579576140698398  1.9579576140698398  \\
            0.06813627254509018  35.0  1.9761858399660328  1.9761858399660328  \\
            0.06813627254509018  36.0  1.9934700783556383  1.9934700783556383  \\
            0.06813627254509018  37.0  2.0098812120142338  2.0098812120142338  \\
            0.06813627254509018  38.0  2.025483254546258  2.025483254546258  \\
            0.06813627254509018  39.0  2.0403341566854634  2.0403341566854634  \\
            0.06813627254509018  40.0  2.0544865024522  2.0544865024522  \\
            0.06813627254509018  41.0  2.067988112202122  2.067988112202122  \\
            0.06813627254509018  42.0  2.0808825666776127  2.0808825666776127  \\
            0.06813627254509018  43.0  2.093209663798206  2.093209663798206  \\
            0.06813627254509018  44.0  2.1050058179881206  2.1050058179881206  \\
            0.06813627254509018  45.0  2.117252496648794  2.117252496648794  \\
            0.06813627254509018  46.0  2.128986588026249  2.128986588026249  \\
            0.06813627254509018  47.0  2.1402128226039903  2.1402128226039903  \\
            0.06813627254509018  48.0  2.150962987939123  2.150962987939123  \\
            0.06813627254509018  49.0  2.161266304486373  2.161266304486373  \\
            0.06813627254509018  50.0  2.1711496770382586  2.1711496770382586  \\
            0.06813627254509018  51.0  2.18063791743226  2.18063791743226  \\
            0.06813627254509018  52.0  2.1897539422551726  2.1897539422551726  \\
            0.06813627254509018  53.0  2.1985189487351717  2.1985189487351717  \\
            0.06813627254509018  54.0  2.2069525715583715  2.2069525715583715  \\
            0.06813627254509018  55.0  2.215073022963528  2.215073022963528  \\
            0.06813627254509018  56.0  2.2228972181445963  2.2228972181445963  \\
            0.06813627254509018  57.0  2.230440887715779  2.230440887715779  \\
            0.06813627254509018  58.0  2.237718678759701  2.237718678759701  \\
            0.06813627254509018  59.0  2.244919913778522  2.244919913778522  \\
            0.06813627254509018  60.0  2.252279735114257  2.252279735114257  \\
            0.06813627254509018  61.0  2.259377484142338  2.259377484142338  \\
            0.06813627254509018  62.0  2.266226592378896  2.266226592378896  \\
            0.06813627254509018  63.0  2.2728396046868813  2.2728396046868813  \\
            0.06813627254509018  64.0  2.2792282502713026  2.2792282502713026  \\
            0.06813627254509018  65.0  2.2854035070340797  2.2854035070340797  \\
            0.06813627254509018  66.0  2.291375659995465  2.291375659995465  \\
            0.06813627254509018  67.0  2.297154354404983  2.297154354404983  \\
            0.06813627254509018  68.0  2.3027486440917126  2.3027486440917126  \\
            0.06813627254509018  69.0  2.3081670355401664  2.3081670355401664  \\
            0.06813627254509018  70.0  2.313417528122455  2.313417528122455  \\
            0.06813627254509018  71.0  2.3185076508688116  2.3185076508688116  \\
            0.06813627254509018  72.0  2.323444496116297  2.323444496116297  \\
            0.06813627254509018  73.0  2.328234750337903  2.328234750337903  \\
            0.06813627254509018  74.0  2.3331270620881415  2.3331270620881415  \\
            0.06813627254509018  75.0  2.3380193276114367  2.3380193276114367  \\
            0.06813627254509018  76.0  2.3427643714191473  2.3427643714191473  \\
            0.06813627254509018  77.0  2.3473685268285003  2.3473685268285003  \\
            0.06813627254509018  78.0  2.3518377773006827  2.3518377773006827  \\
            0.06813627254509018  79.0  2.3561777798585397  2.3561777798585397  \\
            0.06813627254509018  80.0  2.360393886673009  2.360393886673009  \\
            0.06813627254509018  81.0  2.364491164981451  2.364491164981451  \\
            0.06813627254509018  82.0  2.3684744154847652  2.3684744154847652  \\
            0.06813627254509018  83.0  2.3723481893556926  2.3723481893556926  \\
            0.06813627254509018  84.0  2.3761168039779132  2.3761168039779132  \\
            0.06813627254509018  85.0  2.3797843575238176  2.3797843575238176  \\
            0.06813627254509018  86.0  2.383354742468783  2.383354742468783  \\
            0.06813627254509018  87.0  2.386831658130433  2.386831658130433  \\
            0.06813627254509018  88.0  2.3902186223130983  2.3902186223130983  \\
            0.06813627254509018  89.0  2.393779944128611  2.393779944128611  \\
            0.06813627254509018  90.0  2.3972629001343  2.3972629001343  \\
            0.06813627254509018  91.0  2.400654403706338  2.400654403706338  \\
            0.06813627254509018  92.0  2.403957858521899  2.403957858521899  \\
            0.06813627254509018  93.0  2.4071765062432284  2.4071765062432284  \\
            0.06813627254509018  94.0  2.4103134358455263  2.4103134358455263  \\
            0.06813627254509018  95.0  2.4133715923176657  2.4133715923176657  \\
            0.06813627254509018  96.0  2.416353784783959  2.416353784783959  \\
            0.06813627254509018  97.0  2.419262694090766  2.419262694090766  \\
            0.06813627254509018  98.0  2.4221008798981996  2.4221008798981996  \\
            0.06813627254509018  99.0  2.424870787313698  2.424870787313698  \\
            0.06813627254509018  100.0  2.427574753101233  2.427574753101233  \\
            0.06813627254509018  101.0  2.4302150114971126  2.4302150114971126  \\
            0.06813627254509018  102.0  2.432793699660748  2.432793699660748  \\
            0.06813627254509018  103.0  2.435368479668049  2.435368479668049  \\
            0.06813627254509018  104.0  2.4380353350608477  2.4380353350608477  \\
            0.06813627254509018  105.0  2.4406390661594983  2.4406390661594983  \\
            0.06813627254509018  106.0  2.443181769627918  2.443181769627918  \\
            0.06813627254509018  107.0  2.445665453486602  2.445665453486602  \\
            0.06813627254509018  108.0  2.4480920416350904  2.4480920416350904  \\
            0.06813627254509018  109.0  2.4504633781053893  2.4504633781053893  \\
            0.06813627254509018  110.0  2.452781231064393  2.452781231064393  \\
            0.06813627254509018  111.0  2.45504729658236  2.45504729658236  \\
            0.06813627254509018  112.0  2.4572632021829186  2.4572632021829186  \\
            0.06813627254509018  113.0  2.4594305101890477  2.4594305101890477  \\
            0.06813627254509018  114.0  2.4615507208784546  2.4615507208784546  \\
            0.06813627254509018  115.0  2.463625275460659  2.463625275460659  \\
            0.06813627254509018  116.0  2.4656555588872893  2.4656555588872893  \\
            0.06813627254509018  117.0  2.467642902506267  2.467642902506267  \\
            0.06813627254509018  118.0  2.4696838930776415  2.4696838930776415  \\
            0.06813627254509018  119.0  2.4717470393272194  2.4717470393272194  \\
            0.06813627254509018  120.0  2.4737659015493074  2.4737659015493074  \\
            0.06813627254509018  121.0  2.475741799731073  2.475741799731073  \\
            0.06813627254509018  122.0  2.4776760040130728  2.4776760040130728  \\
            0.06813627254509018  123.0  2.4795697369556744  2.4795697369556744  \\
            0.06813627254509018  124.0  2.4814241756854525  2.4814241756854525  \\
            0.06813627254509018  125.0  2.483240453928672  2.483240453928672  \\
            0.06813627254509018  126.0  2.485019663938755  2.485019663938755  \\
            0.06813627254509018  127.0  2.486762858323946  2.486762858323946  \\
            0.06813627254509018  128.0  2.4884710517810906  2.4884710517810906  \\
            0.06813627254509018  129.0  2.4901452227409915  2.4901452227409915  \\
            0.06813627254509018  130.0  2.491786314930528  2.491786314930528  \\
            0.06813627254509018  131.0  2.4933952388563076  2.4933952388563076  \\
            0.06813627254509018  132.0  2.494972873214354  2.494972873214354  \\
            0.06813627254509018  133.0  2.4966374394146675  2.4966374394146675  \\
            0.06813627254509018  134.0  2.4982802155836965  2.4982802155836965  \\
            0.06813627254509018  135.0  2.4998905859100002  2.4998905859100002  \\
            0.06813627254509018  136.0  2.5014694283281784  2.5014694283281784  \\
            0.06813627254509018  137.0  2.503017590784449  2.503017590784449  \\
            0.06813627254509018  138.0  2.5045358924671777  2.5045358924671777  \\
            0.06813627254509018  139.0  2.5060251249786427  2.5060251249786427  \\
            0.06813627254509018  140.0  2.5074860534512258  2.5074860534512258  \\
            0.06813627254509018  141.0  2.508919417610988  2.508919417610988  \\
            0.06813627254509018  142.0  2.510325932791552  2.510325932791552  \\
            0.06813627254509018  143.0  2.511706290900819  2.511706290900819  \\
            0.06813627254509018  144.0  2.5130611613430807  2.5130611613430807  \\
            0.06813627254509018  145.0  2.5143911918988873  2.5143911918988873  \\
            0.06813627254509018  146.0  2.515697009564824  2.515697009564824  \\
            0.06813627254509018  147.0  2.5170041908883833  2.5170041908883833  \\
            0.06813627254509018  148.0  2.5183677978886054  2.5183677978886054  \\
            0.06813627254509018  149.0  2.5197062519893954  2.5197062519893954  \\
            0.06813627254509018  150.0  2.5210201829458487  2.5210201829458487  \\
            0.06813627254509018  151.0  2.522310200731448  2.522310200731448  \\
            0.06813627254509018  152.0  2.5235768962828424  2.5235768962828424  \\
            0.06813627254509018  153.0  2.5248208422118577  2.5248208422118577  \\
            0.06813627254509018  154.0  2.526042593486711  2.526042593486711  \\
            0.06813627254509018  155.0  2.5272426880836507  2.5272426880836507  \\
            0.06813627254509018  156.0  2.5284216476106747  2.5284216476106747  \\
            0.06813627254509018  157.0  2.5295799779045987  2.5295799779045987  \\
            0.06813627254509018  158.0  2.5307181696028076  2.5307181696028076  \\
            0.06813627254509018  159.0  2.5318366986909018  2.5318366986909018  \\
            0.06813627254509018  160.0  2.532936027027368  2.532936027027368  \\
            0.06813627254509018  161.0  2.53401660284644  2.53401660284644  \\
            0.06813627254509018  162.0  2.5351279929750183  2.5351279929750183  \\
            0.06813627254509018  163.0  2.536258650193152  2.536258650193152  \\
            0.06813627254509018  164.0  2.5373697834644244  2.5373697834644244  \\
            0.06813627254509018  165.0  2.5384618449736767  2.5384618449736767  \\
            0.06813627254509018  166.0  2.539535273829024  2.539535273829024  \\
            0.06813627254509018  167.0  2.540590496514112  2.540590496514112  \\
            0.06813627254509018  168.0  2.5416279273221223  2.5416279273221223  \\
            0.06813627254509018  169.0  2.54264796877258  2.54264796877258  \\
            0.06813627254509018  170.0  2.5436510120114484  2.5436510120114484  \\
            0.06813627254509018  171.0  2.5446374371955796  2.5446374371955796  \\
            0.06813627254509018  172.0  2.5456076138619776  2.5456076138619776  \\
            0.06813627254509018  173.0  2.5465619012826304  2.5465619012826304  \\
            0.06813627254509018  174.0  2.547500648805694  2.547500648805694  \\
            0.06813627254509018  175.0  2.548424196183337  2.548424196183337  \\
            0.06813627254509018  176.0  2.5493328738871397  2.5493328738871397  \\
            0.06813627254509018  177.0  2.5502923233291197  2.5502923233291197  \\
            0.06813627254509018  178.0  2.5512447284148276  2.5512447284148276  \\
            0.06813627254509018  179.0  2.5521816271188884  2.5521816271188884  \\
            0.06813627254509018  180.0  2.5531033539434485  2.5531033539434485  \\
            0.06813627254509018  181.0  2.5540102344229423  2.5540102344229423  \\
            0.06813627254509018  182.0  2.5549025854111194  2.5549025854111194  \\
            0.06813627254509018  183.0  2.5557807153571166  2.5557807153571166  \\
            0.06813627254509018  184.0  2.5566449245716774  2.5566449245716774  \\
            0.06813627254509018  185.0  2.557495505483209  2.557495505483209  \\
            0.06813627254509018  186.0  2.5583327428848675  2.5583327428848675  \\
            0.06813627254509018  187.0  2.5591569141723585  2.5591569141723585  \\
            0.06813627254509018  188.0  2.559968289573323  2.559968289573323  \\
            0.06813627254509018  189.0  2.5607671323683765  2.5607671323683765  \\
            0.06813627254509018  190.0  2.561553699104304  2.561553699104304  \\
            0.06813627254509018  191.0  2.562341382113918  2.562341382113918  \\
            0.06813627254509018  192.0  2.5631671952610806  2.5631671952610806  \\
            0.06813627254509018  193.0  2.5639801926547245  2.5639801926547245  \\
            0.06813627254509018  194.0  2.5647806345532476  2.5647806345532476  \\
            0.06813627254509018  195.0  2.565568774676904  2.565568774676904  \\
            0.06813627254509018  196.0  2.566344860403476  2.566344860403476  \\
            0.06813627254509018  197.0  2.5671091329569644  2.5671091329569644  \\
            0.06813627254509018  198.0  2.5678618275899527  2.5678618275899527  \\
            0.06813627254509018  199.0  2.568603173759636  2.568603173759636  \\
            0.06813627254509018  200.0  2.5693333952978135  2.5693333952978135  \\
            0.06813627254509018  201.0  2.5700527105751343  2.5700527105751343  \\
            0.06813627254509018  202.0  2.570761332659755  2.570761332659755  \\
            0.06813627254509018  203.0  2.5714594694707285  2.5714594694707285  \\
            0.06813627254509018  204.0  2.572147323926116  2.572147323926116  \\
            0.06813627254509018  205.0  2.5728250940863426  2.5728250940863426  \\
            0.06813627254509018  206.0  2.573522134777826  2.573522134777826  \\
            0.06813627254509018  207.0  2.5742346018912525  2.5742346018912525  \\
            0.06813627254509018  208.0  2.57493653291455  2.57493653291455  \\
            0.06813627254509018  209.0  2.575628129180295  2.575628129180295  \\
            0.06813627254509018  210.0  2.576309587283153  2.576309587283153  \\
            0.06813627254509018  211.0  2.5769810992123405  2.5769810992123405  \\
            0.06813627254509018  212.0  2.5776428524798654  2.5776428524798654  \\
            0.06813627254509018  213.0  2.5782950302446364  2.5782950302446364  \\
            0.06813627254509018  214.0  2.5789378114325086  2.5789378114325086  \\
            0.06813627254509018  215.0  2.5795713708525976  2.5795713708525976  \\
            0.06813627254509018  216.0  2.58019587930982  2.58019587930982  \\
            0.06813627254509018  217.0  2.5808115037139183  2.5808115037139183  \\
            0.06813627254509018  218.0  2.5814184071850073  2.5814184071850073  \\
            0.06813627254509018  219.0  2.5820167491558346  2.5820167491558346  \\
            0.06813627254509018  220.0  2.5826066854708225  2.5826066854708225  \\
            0.07014028056112225  1.0  0.08597194388777554  0.08597194388777554  \\
            0.07014028056112225  2.0  0.30647962591850375  0.30647962591850375  \\
            0.07014028056112225  3.0  0.545977669624964  0.545977669624964  \\
            0.07014028056112225  4.0  0.7580876037789863  0.7580876037789863  \\
            0.07014028056112225  5.0  0.9314263447529978  0.9314263447529978  \\
            0.07014028056112225  6.0  1.0665330661322647  1.0665330661322647  \\
            0.07014028056112225  7.0  1.1674955972551164  1.1674955972551164  \\
            0.07014028056112225  8.0  1.239035647051679  1.239035647051679  \\
            0.07014028056112225  9.0  1.2855431142004288  1.2855431142004288  \\
            0.07014028056112225  10.0  1.3108134350619318  1.3108134350619318  \\
            0.07014028056112225  11.0  1.3180346040065474  1.3180346040065474  \\
            0.07014028056112225  12.0  1.3098548745843333  1.3098548745843333  \\
            0.07014028056112225  13.0  1.2884681126959798  1.2884681126959798  \\
            0.07014028056112225  14.0  1.2556943953266007  1.2556943953266007  \\
            0.07014028056112225  15.0  1.2942099369016675  1.2942099369016675  \\
            0.07014028056112225  16.0  1.3544981948761654  1.3544981948761654  \\
            0.07014028056112225  17.0  1.4095755420615665  1.4095755420615665  \\
            0.07014028056112225  18.0  1.4600712018705901  1.4600712018705901  \\
            0.07014028056112225  19.0  1.5065206264212971  1.5065206264212971  \\
            0.07014028056112225  20.0  1.5493814657359146  1.5493814657359146  \\
            0.07014028056112225  21.0  1.5890466308110287  1.5890466308110287  \\
            0.07014028056112225  22.0  1.6258549652258814  1.6258549652258814  \\
            0.07014028056112225  23.0  1.6600999720238203  1.6600999720238203  \\
            0.07014028056112225  24.0  1.6920369677083102  1.6920369677083102  \\
            0.07014028056112225  25.0  1.7218889662051842  1.7218889662051842  \\
            0.07014028056112225  26.0  1.7498515366803673  1.7498515366803673  \\
            0.07014028056112225  27.0  1.7760968305592608  1.7760968305592608  \\
            0.07014028056112225  28.0  1.800776933919749  1.800776933919749  \\
            0.07014028056112225  29.0  1.8250769378444074  1.8250769378444074  \\
            0.07014028056112225  30.0  1.8489994479212002  1.8489994479212002  \\
            0.07014028056112225  31.0  1.8715016868470833  1.8715016868470833  \\
            0.07014028056112225  32.0  1.8927051284472014  1.8927051284472014  \\
            0.07014028056112225  33.0  1.9127179182348335  1.9127179182348335  \\
            0.07014028056112225  34.0  1.9316366346004585  1.9316366346004585  \\
            0.07014028056112225  35.0  1.949547780683738  1.949547780683738  \\
            0.07014028056112225  36.0  1.9665290532920525  1.9665290532920525  \\
            0.07014028056112225  37.0  1.9826504264247535  1.9826504264247535  \\
            0.07014028056112225  38.0  1.997975079973222  1.997975079973222  \\
            0.07014028056112225  39.0  2.012560198591819  2.012560198591819  \\
            0.07014028056112225  40.0  2.0264576612666994  2.0264576612666994  \\
            0.07014028056112225  41.0  2.039714638512234  2.039714638512234  \\
            0.07014028056112225  42.0  2.0523741112153506  2.0523741112153506  \\
            0.07014028056112225  43.0  2.0647246145736204  2.0647246145736204  \\
            0.07014028056112225  44.0  2.077340249416503  2.077340249416503  \\
            0.07014028056112225  45.0  2.0893845025473547  2.0893845025473547  \\
            0.07014028056112225  46.0  2.100894705897539  2.100894705897539  \\
            0.07014028056112225  47.0  2.1119050505973926  2.1119050505973926  \\
            0.07014028056112225  48.0  2.122446906926789  2.122446906926789  \\
            0.07014028056112225  49.0  2.1325491062947766  2.1325491062947766  \\
            0.07014028056112225  50.0  2.1422381903610734  2.1422381903610734  \\
            0.07014028056112225  51.0  2.1515386316460154  2.1515386316460154  \\
            0.07014028056112225  52.0  2.160473029335284  2.160473029335284  \\
            0.07014028056112225  53.0  2.1690622834489526  2.1690622834489526  \\
            0.07014028056112225  54.0  2.177325750093064  2.177325750093064  \\
            0.07014028056112225  55.0  2.1852813801309825  2.1852813801309825  \\
            0.07014028056112225  56.0  2.1929458432897264  2.1929458432897264  \\
            0.07014028056112225  57.0  2.2003346394430126  2.2003346394430126  \\
            0.07014028056112225  58.0  2.208078526827816  2.208078526827816  \\
            0.07014028056112225  59.0  2.2155540799645537  2.2155540799645537  \\
            0.07014028056112225  60.0  2.2227578220579565  2.2227578220579565  \\
            0.07014028056112225  61.0  2.2297039513072403  2.2297039513072403  \\
            0.07014028056112225  62.0  2.236405711856613  2.236405711856613  \\
            0.07014028056112225  63.0  2.2428754714836208  2.2428754714836208  \\
            0.07014028056112225  64.0  2.249124791903062  2.249124791903062  \\
            0.07014028056112225  65.0  2.2551644924850702  2.2551644924850702  \\
            0.07014028056112225  66.0  2.2610047080894176  2.2610047080894176  \\
            0.07014028056112225  67.0  2.266654941634562  2.266654941634562  \\
            0.07014028056112225  68.0  2.272124111947301  2.272124111947301  \\
            0.07014028056112225  69.0  2.2774205973756696  2.2774205973756696  \\
            0.07014028056112225  70.0  2.2825522755925727  2.2825522755925727  \\
            0.07014028056112225  71.0  2.287526559969253  2.287526559969253  \\
            0.07014028056112225  72.0  2.292654085817338  2.292654085817338  \\
            0.07014028056112225  73.0  2.2977407103406464  2.2977407103406464  \\
            0.07014028056112225  74.0  2.3026691973427544  2.3026691973427544  \\
            0.07014028056112225  75.0  2.307446555119115  2.307446555119115  \\
            0.07014028056112225  76.0  2.312079393847992  2.312079393847992  \\
            0.07014028056112225  77.0  2.316573952959592  2.316573952959592  \\
            0.07014028056112225  78.0  2.3209361263090837  2.3209361263090837  \\
            0.07014028056112225  79.0  2.3251714853541543  2.3251714853541543  \\
            0.07014028056112225  80.0  2.3292853005172147  2.3292853005172147  \\
            0.07014028056112225  81.0  2.333282560894176  2.333282560894176  \\
            0.07014028056112225  82.0  2.3371679924556257  2.3371679924556257  \\
            0.07014028056112225  83.0  2.3409460748717494  2.3409460748717494  \\
            0.07014028056112225  84.0  2.3446210570797024  2.3446210570797024  \\
            0.07014028056112225  85.0  2.3481969717004647  2.3481969717004647  \\
            0.07014028056112225  86.0  2.351816862878969  2.351816862878969  \\
            0.07014028056112225  87.0  2.355500890544008  2.355500890544008  \\
            0.07014028056112225  88.0  2.3590841453631026  2.3590841453631026  \\
            0.07014028056112225  89.0  2.3625705201586307  2.3625705201586307  \\
            0.07014028056112225  90.0  2.3659637158455995  2.3659637158455995  \\
            0.07014028056112225  91.0  2.3692672528579517  2.3692672528579517  \\
            0.07014028056112225  92.0  2.3724844817813016  2.3724844817813016  \\
            0.07014028056112225  93.0  2.3756185932549014  2.3756185932549014  \\
            0.07014028056112225  94.0  2.378672627200061  2.378672627200061  \\
            0.07014028056112225  95.0  2.381649481427093  2.381649481427093  \\
            0.07014028056112225  96.0  2.384551919668576  2.384551919668576  \\
            0.07014028056112225  97.0  2.3873825790824137  2.3873825790824137  \\
            0.07014028056112225  98.0  2.3901439772646365  2.3901439772646365  \\
            0.07014028056112225  99.0  2.392838518808375  2.392838518808375  \\
            0.07014028056112225  100.0  2.395514263746944  2.395514263746944  \\
            0.07014028056112225  101.0  2.398305544340853  2.398305544340853  \\
            0.07014028056112225  102.0  2.4010282412887887  2.4010282412887887  \\
            0.07014028056112225  103.0  2.403684709630337  2.403684709630337  \\
            0.07014028056112225  104.0  2.406277201699259  2.406277201699259  \\
            0.07014028056112225  105.0  2.4088078725211615  2.4088078725211615  \\
            0.07014028056112225  106.0  2.4112787848804462  2.4112787848804462  \\
            0.07014028056112225  107.0  2.4136919140798474  2.4136919140798474  \\
            0.07014028056112225  108.0  2.416049152413624  2.416049152413624  \\
            0.07014028056112225  109.0  2.418352313374216  2.418352313374216  \\
            0.07014028056112225  110.0  2.420603135610233  2.420603135610233  \\
            0.07014028056112225  111.0  2.4228032866526843  2.4228032866526843  \\
            0.07014028056112225  112.0  2.4249543664248225  2.4249543664248225  \\
            0.07014028056112225  113.0  2.4270579105499173  2.4270579105499173  \\
            0.07014028056112225  114.0  2.4291153934702683  2.4291153934702683  \\
            0.07014028056112225  115.0  2.4312934423121138  2.4312934423121138  \\
            0.07014028056112225  116.0  2.4334326199903855  2.4334326199903855  \\
            0.07014028056112225  117.0  2.435524264441949  2.435524264441949  \\
            0.07014028056112225  118.0  2.4375698357588655  2.4375698357588655  \\
            0.07014028056112225  119.0  2.439570737343225  2.439570737343225  \\
            0.07014028056112225  120.0  2.4415283185536683  2.4415283185536683  \\
            0.07014028056112225  121.0  2.443443877208097  2.443443877208097  \\
            0.07014028056112225  122.0  2.445318661951431  2.445318661951431  \\
            0.07014028056112225  123.0  2.4471538744966956  2.4471538744966956  \\
            0.07014028056112225  124.0  2.4489506717471916  2.4489506717471916  \\
            0.07014028056112225  125.0  2.4507101678068595  2.4507101678068595  \\
            0.07014028056112225  126.0  2.4524334358856184  2.4524334358856184  \\
            0.07014028056112225  127.0  2.4541215101058795  2.4541215101058795  \\
            0.07014028056112225  128.0  2.4557753872161117  2.4557753872161117  \\
            0.07014028056112225  129.0  2.4574924005553065  2.4574924005553065  \\
            0.07014028056112225  130.0  2.459217780409629  2.459217780409629  \\
            0.07014028056112225  131.0  2.460907720880767  2.460907720880767  \\
            0.07014028056112225  132.0  2.4625632163898943  2.4625632163898943  \\
            0.07014028056112225  133.0  2.4641852262669657  2.4641852262669657  \\
            0.07014028056112225  134.0  2.4657746762361477  2.4657746762361477  \\
            0.07014028056112225  135.0  2.4673324598280173  2.4673324598280173  \\
            0.07014028056112225  136.0  2.4688594397228343  2.4688594397228343  \\
            0.07014028056112225  137.0  2.4703564490285896  2.4703564490285896  \\
            0.07014028056112225  138.0  2.471824292497452  2.471824292497452  \\
            0.07014028056112225  139.0  2.473263747684027  2.473263747684027  \\
            0.07014028056112225  140.0  2.4746755660486026  2.4746755660486026  \\
            0.07014028056112225  141.0  2.476060474008265  2.476060474008265  \\
            0.07014028056112225  142.0  2.4774191739388063  2.4774191739388063  \\
            0.07014028056112225  143.0  2.4788017266670956  2.4788017266670956  \\
            0.07014028056112225  144.0  2.480223048813902  2.480223048813902  \\
            0.07014028056112225  145.0  2.4816171282734203  2.4816171282734203  \\
            0.07014028056112225  146.0  2.4829846696778284  2.4829846696778284  \\
            0.07014028056112225  147.0  2.484326354853826  2.484326354853826  \\
            0.07014028056112225  148.0  2.4856428437059783  2.4856428437059783  \\
            0.07014028056112225  149.0  2.486934775060229  2.486934775060229  \\
            0.07014028056112225  150.0  2.488202767469814  2.488202767469814  \\
            0.07014028056112225  151.0  2.489447419985276  2.489447419985276  \\
            0.07014028056112225  152.0  2.4906693128906086  2.4906693128906086  \\
            0.07014028056112225  153.0  2.491869008406992  2.491869008406992  \\
            0.07014028056112225  154.0  2.4930470513659966  2.4930470513659966  \\
            0.07014028056112225  155.0  2.4942039698535177  2.4942039698535177  \\
            0.07014028056112225  156.0  2.4953402758260803  2.4953402758260803  \\
            0.07014028056112225  157.0  2.496472953110821  2.496472953110821  \\
            0.07014028056112225  158.0  2.4976643072928684  2.4976643072928684  \\
            0.07014028056112225  159.0  2.49883418837998  2.49883418837998  \\
            0.07014028056112225  160.0  2.499983112129163  2.499983112129163  \\
            0.07014028056112225  161.0  2.501111578872609  2.501111578872609  \\
            0.07014028056112225  162.0  2.502220074068473  2.502220074068473  \\
            0.07014028056112225  163.0  2.5033090688289383  2.5033090688289383  \\
            0.07014028056112225  164.0  2.5043790204264234  2.5043790204264234  \\
            0.07014028056112225  165.0  2.505430372779144  2.505430372779144  \\
            0.07014028056112225  166.0  2.506463556916833  2.506463556916833  \\
            0.07014028056112225  167.0  2.5074789914276465  2.5074789914276465  \\
            0.07014028056112225  168.0  2.5084770828871097  2.5084770828871097  \\
            0.07014028056112225  169.0  2.5094582262698575  2.5094582262698575  \\
            0.07014028056112225  170.0  2.5104228053449766  2.5104228053449766  \\
            0.07014028056112225  171.0  2.511371193055819  2.511371193055819  \\
            0.07014028056112225  172.0  2.5123774171503936  2.5123774171503936  \\
            0.07014028056112225  173.0  2.5133733432947314  2.5133733432947314  \\
            0.07014028056112225  174.0  2.5143523745510197  2.5143523745510197  \\
            0.07014028056112225  175.0  2.515314887988969  2.515314887988969  \\
            0.07014028056112225  176.0  2.516261250249557  2.516261250249557  \\
            0.07014028056112225  177.0  2.5171918178886683  2.5171918178886683  \\
            0.07014028056112225  178.0  2.5181069377076586  2.5181069377076586  \\
            0.07014028056112225  179.0  2.519006947071274  2.519006947071274  \\
            0.07014028056112225  180.0  2.519892174213717  2.519892174213717  \\
            0.07014028056112225  181.0  2.5207629385329673  2.5207629385329673  \\
            0.07014028056112225  182.0  2.521619550874404  2.521619550874404  \\
            0.07014028056112225  183.0  2.5224623138035334  2.5224623138035334  \\
            0.07014028056112225  184.0  2.5232915218689893  2.5232915218689893  \\
            0.07014028056112225  185.0  2.5241074618555057  2.5241074618555057  \\
            0.07014028056112225  186.0  2.5249558846889353  2.5249558846889353  \\
            0.07014028056112225  187.0  2.525814124024951  2.525814124024951  \\
            0.07014028056112225  188.0  2.526658503621244  2.526658503621244  \\
            0.07014028056112225  189.0  2.527489314137275  2.527489314137275  \\
            0.07014028056112225  190.0  2.528306838714255  2.528306838714255  \\
            0.07014028056112225  191.0  2.5291113532063703  2.5291113532063703  \\
            0.07014028056112225  192.0  2.529903126403769  2.529903126403769  \\
            0.07014028056112225  193.0  2.53068242024768  2.53068242024768  \\
            0.07014028056112225  194.0  2.5314494900378754  2.5314494900378754  \\
            0.07014028056112225  195.0  2.5322045846329067  2.5322045846329067  \\
            0.07014028056112225  196.0  2.532947946643375  2.532947946643375  \\
            0.07014028056112225  197.0  2.5336798126183826  2.5336798126183826  \\
            0.07014028056112225  198.0  2.5344004132256677  2.5344004132256677  \\
            0.07014028056112225  199.0  2.5351099734254663  2.5351099734254663  \\
            0.07014028056112225  200.0  2.5358327405679546  2.5358327405679546  \\
            0.07014028056112225  201.0  2.536580128359024  2.536580128359024  \\
            0.07014028056112225  202.0  2.5373159749158556  2.5373159749158556  \\
            0.07014028056112225  203.0  2.538040508663146  2.538040508663146  \\
            0.07014028056112225  204.0  2.538753952474693  2.538753952474693  \\
            0.07014028056112225  205.0  2.539456523833547  2.539456523833547  \\
            0.07014028056112225  206.0  2.5401484349866186  2.5401484349866186  \\
            0.07014028056112225  207.0  2.540829893094413  2.540829893094413  \\
            0.07014028056112225  208.0  2.5415011003755543  2.5415011003755543  \\
            0.07014028056112225  209.0  2.542162254246748  2.542162254246748  \\
            0.07014028056112225  210.0  2.5428135474580666  2.5428135474580666  \\
            0.07014028056112225  211.0  2.543455168223828  2.543455168223828  \\
            0.07014028056112225  212.0  2.5440873003492475  2.5440873003492475  \\
            0.07014028056112225  213.0  2.5447101233530627  2.5447101233530627  \\
            0.07014028056112225  214.0  2.545331332122425  2.545331332122425  \\
            0.07014028056112225  215.0  2.5459881501213784  2.5459881501213784  \\
            0.07014028056112225  216.0  2.546635232199548  2.546635232199548  \\
            0.07014028056112225  217.0  2.547272760902392  2.547272760902392  \\
            0.07014028056112225  218.0  2.547900914591426  2.547900914591426  \\
            0.07014028056112225  219.0  2.548519867557843  2.548519867557843  \\
            0.07014028056112225  220.0  2.5491297901325045  2.5491297901325045  \\
            0.07214428857715431  1.0  0.08557114228456912  0.08557114228456912  \\
            0.07214428857715431  2.0  0.303807615230461  0.303807615230461  \\
            0.07214428857715431  3.0  0.5395362152877181  0.5395362152877181  \\
            0.07214428857715431  4.0  0.7470941883767533  0.7470941883767533  \\
            0.07214428857715431  5.0  0.9155215192289338  0.9155215192289338  \\
            0.07214428857715431  6.0  1.0455768680217579  1.0455768680217579  \\
            0.07214428857715431  7.0  1.1414586749256088  1.1414586749256088  \\
            0.07214428857715431  8.0  1.2079431590453635  1.2079431590453635  \\
            0.07214428857715431  9.0  1.2494457446361253  1.2494457446361253  \\
            0.07214428857715431  10.0  1.2697723118564799  1.2697723118564799  \\
            0.07214428857715431  11.0  1.2721134576845996  1.2721134576845996  \\
            0.07214428857715431  12.0  1.2591160342663346  1.2591160342663346  \\
            0.07214428857715431  13.0  1.2329705629746885  1.2329705629746885  \\
            0.07214428857715431  14.0  1.2108963024087387  1.2108963024087387  \\
            0.07214428857715431  15.0  1.276178518026766  1.276178518026766  \\
            0.07214428857715431  16.0  1.3355795871067908  1.3355795871067908  \\
            0.07214428857715431  17.0  1.3898348074595304  1.3898348074595304  \\
            0.07214428857715431  18.0  1.4395670356433987  1.4395670356433987  \\
            0.07214428857715431  19.0  1.4853060534771783  1.4853060534771783  \\
            0.07214428857715431  20.0  1.527504472524949  1.527504472524949  \\
            0.07214428857715431  21.0  1.566550729918334  1.566550729918334  \\
            0.07214428857715431  22.0  1.6027796953997184  1.6027796953997184  \\
            0.07214428857715431  23.0  1.636481338745868  1.636481338745868  \\
            0.07214428857715431  24.0  1.66790783031264  1.66790783031264  \\
            0.07214428857715431  25.0  1.6972793776400983  1.6972793776400983  \\
            0.07214428857715431  26.0  1.7247890416849028  1.7247890416849028  \\
            0.07214428857715431  27.0  1.750606727518283  1.750606727518283  \\
            0.07214428857715431  28.0  1.775537875900113  1.775537875900113  \\
            0.07214428857715431  29.0  1.8005912852097148  1.8005912852097148  \\
            0.07214428857715431  30.0  1.824109232783317  1.824109232783317  \\
            0.07214428857715431  31.0  1.8462270287965796  1.8462270287965796  \\
            0.07214428857715431  32.0  1.8670647125674829  1.8670647125674829  \\
            0.07214428857715431  33.0  1.8867291248406413  1.8867291248406413  \\
            0.07214428857715431  34.0  1.9053156551310773  1.9053156551310773  \\
            0.07214428857715431  35.0  1.922909721401443  1.922909721401443  \\
            0.07214428857715431  36.0  1.9395880282284668  1.9395880282284668  \\
            0.07214428857715431  37.0  1.9554196408352733  1.9554196408352733  \\
            0.07214428857715431  38.0  1.9704669054001862  1.9704669054001862  \\
            0.07214428857715431  39.0  1.9847862404981744  1.9847862404981744  \\
            0.07214428857715431  40.0  1.9984288200811986  1.9984288200811986  \\
            0.07214428857715431  41.0  2.0114411648223456  2.0114411648223456  \\
            0.07214428857715431  42.0  2.0243530723548373  2.0243530723548373  \\
            0.07214428857715431  43.0  2.0373302169238183  2.0373302169238183  \\
            0.07214428857715431  44.0  2.0497045895676655  2.0497045895676655  \\
            0.07214428857715431  45.0  2.0615165084459157  2.0615165084459157  \\
            0.07214428857715431  46.0  2.072802823768829  2.072802823768829  \\
            0.07214428857715431  47.0  2.0835972785907946  2.0835972785907946  \\
            0.07214428857715431  48.0  2.0939308259144545  2.0939308259144545  \\
            0.07214428857715431  49.0  2.1038319081031798  2.1038319081031798  \\
            0.07214428857715431  50.0  2.1133267036838883  2.1133267036838883  \\
            0.07214428857715431  51.0  2.1224393458597706  2.1224393458597706  \\
            0.07214428857715431  52.0  2.131192116415395  2.131192116415395  \\
            0.07214428857715431  53.0  2.139605618162734  2.139605618162734  \\
            0.07214428857715431  54.0  2.1476989286277552  2.1476989286277552  \\
            0.07214428857715431  55.0  2.1554897372984376  2.1554897372984376  \\
            0.07214428857715431  56.0  2.163381104082724  2.163381104082724  \\
            0.07214428857715431  57.0  2.171276432966728  2.171276432966728  \\
            0.07214428857715431  58.0  2.178873430129506  2.178873430129506  \\
            0.07214428857715431  59.0  2.186188246150585  2.186188246150585  \\
            0.07214428857715431  60.0  2.1932359090016553  2.1932359090016553  \\
            0.07214428857715431  61.0  2.2000304184721426  2.2000304184721426  \\
            0.07214428857715431  62.0  2.2065848313343306  2.2065848313343306  \\
            0.07214428857715431  63.0  2.2129113382803602  2.2129113382803602  \\
            0.07214428857715431  64.0  2.2190213335348212  2.2190213335348212  \\
            0.07214428857715431  65.0  2.2249254779360603  2.2249254779360603  \\
            0.07214428857715431  66.0  2.23063375618337  2.23063375618337  \\
            0.07214428857715431  67.0  2.2361555288641406  2.2361555288641406  \\
            0.07214428857715431  68.0  2.241499579802889  2.241499579802889  \\
            0.07214428857715431  69.0  2.2466741592111727  2.2466741592111727  \\
            0.07214428857715431  70.0  2.252007054482931  2.252007054482931  \\
            0.07214428857715431  71.0  2.25730597069741  2.25730597069741  \\
            0.07214428857715431  72.0  2.2624345430860524  2.2624345430860524  \\
            0.07214428857715431  73.0  2.267400554435677  2.267400554435677  \\
            0.07214428857715431  74.0  2.272211332597367  2.272211332597367  \\
            0.07214428857715431  75.0  2.276873782626793  2.276873782626793  \\
            0.07214428857715431  76.0  2.281394416276837  2.281394416276837  \\
            0.07214428857715431  77.0  2.285779379090684  2.285779379090684  \\
            0.07214428857715431  78.0  2.2900344753174853  2.2900344753174853  \\
            0.07214428857715431  79.0  2.2941651908497684  2.2941651908497684  \\
            0.07214428857715431  80.0  2.29817671436142  2.29817671436142  \\
            0.07214428857715431  81.0  2.3020739568069013  2.3020739568069013  \\
            0.07214428857715431  82.0  2.3058615694264866  2.3058615694264866  \\
            0.07214428857715431  83.0  2.3095439603878054  2.3095439603878054  \\
            0.07214428857715431  84.0  2.313398184384499  2.313398184384499  \\
            0.07214428857715431  85.0  2.3171966605698233  2.3171966605698233  \\
            0.07214428857715431  86.0  2.3208880466249884  2.3208880466249884  \\
            0.07214428857715431  87.0  2.3244765918371533  2.3244765918371533  \\
            0.07214428857715431  88.0  2.327966330736503  2.327966330736503  \\
            0.07214428857715431  89.0  2.33136109618865  2.33136109618865  \\
            0.07214428857715431  90.0  2.334664531556899  2.334664531556899  \\
            0.07214428857715431  91.0  2.3378801020095654  2.3378801020095654  \\
            0.07214428857715431  92.0  2.3410111050407036  2.3410111050407036  \\
            0.07214428857715431  93.0  2.3440606802665735  2.3440606802665735  \\
            0.07214428857715431  94.0  2.3470318185545955  2.3470318185545955  \\
            0.07214428857715431  95.0  2.3499273705365207  2.3499273705365207  \\
            0.07214428857715431  96.0  2.3527500545531934  2.3527500545531934  \\
            0.07214428857715431  97.0  2.355502464074062  2.355502464074062  \\
            0.07214428857715431  98.0  2.35842484920424  2.35842484920424  \\
            0.07214428857715431  99.0  2.3612793709737145  2.3612793709737145  \\
            0.07214428857715431  100.0  2.3640617592939748  2.3640617592939748  \\
            0.07214428857715431  101.0  2.366774551733051  2.366774551733051  \\
            0.07214428857715431  102.0  2.369420172715197  2.369420172715197  \\
            0.07214428857715431  103.0  2.372000939592625  2.372000939592625  \\
            0.07214428857715431  104.0  2.3745190683376696  2.3745190683376696  \\
            0.07214428857715431  105.0  2.376976678882824  2.376976678882824  \\
            0.07214428857715431  106.0  2.3793758001329746  2.3793758001329746  \\
            0.07214428857715431  107.0  2.3817183746730928  2.3817183746730928  \\
            0.07214428857715431  108.0  2.3840062631921572  2.3840062631921572  \\
            0.07214428857715431  109.0  2.386241248643042  2.386241248643042  \\
            0.07214428857715431  110.0  2.388425040156074  2.388425040156074  \\
            0.07214428857715431  111.0  2.3905807060605775  2.3905807060605775  \\
            0.07214428857715431  112.0  2.392856179407544  2.392856179407544  \\
            0.07214428857715431  113.0  2.3950787938363503  2.3950787938363503  \\
            0.07214428857715431  114.0  2.397250238187704  2.397250238187704  \\
            0.07214428857715431  115.0  2.3993721332738778  2.3993721332738778  \\
            0.07214428857715431  116.0  2.4014460351685205  2.4014460351685205  \\
            0.07214428857715431  117.0  2.4034734383114116  2.4034734383114116  \\
            0.07214428857715431  118.0  2.40545577844009  2.40545577844009  \\
            0.07214428857715431  119.0  2.40739443535923  2.40739443535923  \\
            0.07214428857715431  120.0  2.409290735558029  2.409290735558029  \\
            0.07214428857715431  121.0  2.4111459546851206  2.4111459546851206  \\
            0.07214428857715431  122.0  2.412961319889789  2.412961319889789  \\
            0.07214428857715431  123.0  2.4147380120377164  2.4147380120377164  \\
            0.07214428857715431  124.0  2.416477167808931  2.416477167808931  \\
            0.07214428857715431  125.0  2.418218278088338  2.418218278088338  \\
            0.07214428857715431  126.0  2.420036271816802  2.420036271816802  \\
            0.07214428857715431  127.0  2.421815343424741  2.421815343424741  \\
            0.07214428857715431  128.0  2.423556625005786  2.423556625005786  \\
            0.07214428857715431  129.0  2.4252612073504967  2.4252612073504967  \\
            0.07214428857715431  130.0  2.426930141751259  2.426930141751259  \\
            0.07214428857715431  131.0  2.428564441715485  2.428564441715485  \\
            0.07214428857715431  132.0  2.4301650845925566  2.4301650845925566  \\
            0.07214428857715431  133.0  2.4317330131192634  2.4317330131192634  \\
            0.07214428857715431  134.0  2.4332691368885984  2.4332691368885984  \\
            0.07214428857715431  135.0  2.4347743337460344  2.4347743337460344  \\
            0.07214428857715431  136.0  2.4362494511174893  2.4362494511174893  \\
            0.07214428857715431  137.0  2.43769530727273  2.43769530727273  \\
            0.07214428857715431  138.0  2.4391126925277256  2.4391126925277256  \\
            0.07214428857715431  139.0  2.44055105459202  2.44055105459202  \\
            0.07214428857715431  140.0  2.4420365620296183  2.4420365620296183  \\
            0.07214428857715431  141.0  2.4434924572226144  2.4434924572226144  \\
            0.07214428857715431  142.0  2.4449195319448815  2.4449195319448815  \\
            0.07214428857715431  143.0  2.4463185515501253  2.4463185515501253  \\
            0.07214428857715431  144.0  2.4476902560253535  2.4476902560253535  \\
            0.07214428857715431  145.0  2.449035360995622  2.449035360995622  \\
            0.07214428857715431  146.0  2.450354558682589  2.450354558682589  \\
            0.07214428857715431  147.0  2.451648518819269  2.451648518819269  \\
            0.07214428857715431  148.0  2.452917889523351  2.452917889523351  \\
            0.07214428857715431  149.0  2.454163298131063  2.454163298131063  \\
            0.07214428857715431  150.0  2.4553853519937796  2.4553853519937796  \\
            0.07214428857715431  151.0  2.4565846392391033  2.4565846392391033  \\
            0.07214428857715431  152.0  2.457761729498375  2.457761729498375  \\
            0.07214428857715431  153.0  2.4589720606231924  2.4589720606231924  \\
            0.07214428857715431  154.0  2.4602083984459844  2.4602083984459844  \\
            0.07214428857715431  155.0  2.4614215986484482  2.4614215986484482  \\
            0.07214428857715431  156.0  2.462612234458895  2.462612234458895  \\
            0.07214428857715431  157.0  2.4637808614711076  2.4637808614711076  \\
            0.07214428857715431  158.0  2.4649280182911895  2.4649280182911895  \\
            0.07214428857715431  159.0  2.4660542271568655  2.4660542271568655  \\
            0.07214428857715431  160.0  2.467159994530644  2.467159994530644  \\
            0.07214428857715431  161.0  2.4682458116680133  2.4682458116680133  \\
            0.07214428857715431  162.0  2.469312155161928  2.469312155161928  \\
            0.07214428857715431  163.0  2.4703594874647243  2.4703594874647243  \\
            0.07214428857715431  164.0  2.4713882573884227  2.4713882573884227  \\
            0.07214428857715431  165.0  2.4723989005846123  2.4723989005846123  \\
            0.07214428857715431  166.0  2.4733918400046426  2.4733918400046426  \\
            0.07214428857715431  167.0  2.4744259929762618  2.4744259929762618  \\
            0.07214428857715431  168.0  2.475470819572428  2.475470819572428  \\
            0.07214428857715431  169.0  2.4764971631521493  2.4764971631521493  \\
            0.07214428857715431  170.0  2.4775054507890664  2.4775054507890664  \\
            0.07214428857715431  171.0  2.4784960973633967  2.4784960973633967  \\
            0.07214428857715431  172.0  2.479469505976054  2.479469505976054  \\
            0.07214428857715431  173.0  2.48042606834655  2.48042606834655  \\
            0.07214428857715431  174.0  2.4813661651953716  2.4813661651953716  \\
            0.07214428857715431  175.0  2.4822901666113855  2.4822901666113855  \\
            0.07214428857715431  176.0  2.483198432405079  2.483198432405079  \\
            0.07214428857715431  177.0  2.484091312448217  2.484091312448217  \\
            0.07214428857715431  178.0  2.4849691470004887  2.4849691470004887  \\
            0.07214428857715431  179.0  2.48583226702366  2.48583226702366  \\
            0.07214428857715431  180.0  2.4866809944839856  2.4866809944839856  \\
            0.07214428857715431  181.0  2.4875760994315184  2.4875760994315184  \\
            0.07214428857715431  182.0  2.488470577969818  2.488470577969818  \\
            0.07214428857715431  183.0  2.4893500138703226  2.4893500138703226  \\
            0.07214428857715431  184.0  2.490214733091805  2.490214733091805  \\
            0.07214428857715431  185.0  2.491065052907017  2.491065052907017  \\
            0.07214428857715431  186.0  2.491901282177603  2.491901282177603  \\
            0.07214428857715431  187.0  2.492723721618768  2.492723721618768  \\
            0.07214428857715431  188.0  2.493532664054414  2.493532664054414  \\
            0.07214428857715431  189.0  2.4943283946629897  2.4943283946629897  \\
            0.07214428857715431  190.0  2.495111191214451  2.495111191214451  \\
            0.07214428857715431  191.0  2.4958813242988227  2.4958813242988227  \\
            0.07214428857715431  192.0  2.496639057546457  2.496639057546457  \\
            0.07214428857715431  193.0  2.4973846478406356  2.4973846478406356  \\
            0.07214428857715431  194.0  2.4981183455225024  2.4981183455225024  \\
            0.07214428857715431  195.0  2.498901701513509  2.498901701513509  \\
            0.07214428857715431  196.0  2.4996760005465997  2.4996760005465997  \\
            0.07214428857715431  197.0  2.500437860509277  2.500437860509277  \\
            0.07214428857715431  198.0  2.501187535363094  2.501187535363094  \\
            0.07214428857715431  199.0  2.5019252727229526  2.5019252727229526  \\
            0.07214428857715431  200.0  2.502651314044992  2.502651314044992  \\
            0.07214428857715431  201.0  2.5033658948081445  2.5033658948081445  \\
            0.07214428857715431  202.0  2.5040692446893944  2.5040692446893944  \\
            0.07214428857715431  203.0  2.504761587733232  2.504761587733232  \\
            0.07214428857715431  204.0  2.505443142515241  2.505443142515241  \\
            0.07214428857715431  205.0  2.50611412230031  2.50611412230031  \\
            0.07214428857715431  206.0  2.5067747351954113  2.5067747351954113  \\
            0.07214428857715431  207.0  2.507425184297574  2.507425184297574  \\
            0.07214428857715431  208.0  2.5080704372611073  2.5080704372611073  \\
            0.07214428857715431  209.0  2.5087578038542198  2.5087578038542198  \\
            0.07214428857715431  210.0  2.5094345357224284  2.5094345357224284  \\
            0.07214428857715431  211.0  2.5101008391569612  2.5101008391569612  \\
            0.07214428857715431  212.0  2.5107569155724074  2.5107569155724074  \\
            0.07214428857715431  213.0  2.5114029616431317  2.5114029616431317  \\
            0.07214428857715431  214.0  2.512039169435077  2.512039169435077  \\
            0.07214428857715431  215.0  2.5126657265336174  2.5126657265336174  \\
            0.07214428857715431  216.0  2.5132828161670586  2.5132828161670586  \\
            0.07214428857715431  217.0  2.513890617326373  2.513890617326373  \\
            0.07214428857715431  218.0  2.5144893048810486  2.5144893048810486  \\
            0.07214428857715431  219.0  2.5150790496913  2.5150790496913  \\
            0.07214428857715431  220.0  2.5156600187167752  2.5156600187167752  \\
            0.07414829659318638  1.0  0.08517034068136271  0.08517034068136271  \\
            0.07414829659318638  2.0  0.3011356045424183  0.3011356045424183  \\
            0.07414829659318638  3.0  0.5330947609504721  0.5330947609504721  \\
            0.07414829659318638  4.0  0.7361007729745204  0.7361007729745204  \\
            0.07414829659318638  5.0  0.8996166937048699  0.8996166937048699  \\
            0.07414829659318638  6.0  1.024620669911251  1.024620669911251  \\
            0.07414829659318638  7.0  1.115421752596101  1.115421752596101  \\
            0.07414829659318638  8.0  1.1768506710390478  1.1768506710390478  \\
            0.07414829659318638  9.0  1.213348375071822  1.213348375071822  \\
            0.07414829659318638  10.0  1.228731188651028  1.228731188651028  \\
            0.07414829659318638  11.0  1.2261923113626516  1.2261923113626516  \\
            0.07414829659318638  12.0  1.2083771939483359  1.2083771939483359  \\
            0.07414829659318638  13.0  1.177473013253397  1.177473013253397  \\
            0.07414829659318638  14.0  1.1938242498068026  1.1938242498068026  \\
            0.07414829659318638  15.0  1.2581470991518644  1.2581470991518644  \\
            0.07414829659318638  16.0  1.3166609793374164  1.3166609793374164  \\
            0.07414829659318638  17.0  1.3700940728574942  1.3700940728574942  \\
            0.07414829659318638  18.0  1.4190628694162077  1.4190628694162077  \\
            0.07414829659318638  19.0  1.4640914805330592  1.4640914805330592  \\
            0.07414829659318638  20.0  1.5056274793139834  1.5056274793139834  \\
            0.07414829659318638  21.0  1.5440548290256397  1.5440548290256397  \\
            0.07414829659318638  22.0  1.5797044255735555  1.5797044255735555  \\
            0.07414829659318638  23.0  1.6128627054679163  1.6128627054679163  \\
            0.07414829659318638  24.0  1.6437786929169693  1.6437786929169693  \\
            0.07414829659318638  25.0  1.6726697890750122  1.6726697890750122  \\
            0.07414829659318638  26.0  1.6997265466894382  1.6997265466894382  \\
            0.07414829659318638  27.0  1.725186269567581  1.725186269567581  \\
            0.07414829659318638  28.0  1.7514784853355208  1.7514784853355208  \\
            0.07414829659318638  29.0  1.7761056325750222  1.7761056325750222  \\
            0.07414829659318638  30.0  1.799219017645434  1.799219017645434  \\
            0.07414829659318638  31.0  1.8209523707460755  1.8209523707460755  \\
            0.07414829659318638  32.0  1.8414242966877645  1.8414242966877645  \\
            0.07414829659318638  33.0  1.8607403314464488  1.8607403314464488  \\
            0.07414829659318638  34.0  1.8789946756616958  1.8789946756616958  \\
            0.07414829659318638  35.0  1.896271662119148  1.896271662119148  \\
            0.07414829659318638  36.0  1.912647003164881  1.912647003164881  \\
            0.07414829659318638  37.0  1.9281888552457933  1.9281888552457933  \\
            0.07414829659318638  38.0  1.9429587308271499  1.9429587308271499  \\
            0.07414829659318638  39.0  1.95701228240453  1.95701228240453  \\
            0.07414829659318638  40.0  1.9703999788956983  1.9703999788956983  \\
            0.07414829659318638  41.0  1.9838459831841944  1.9838459831841944  \\
            0.07414829659318638  42.0  1.997209383377471  1.997209383377471  \\
            0.07414829659318638  43.0  2.009935819274016  2.009935819274016  \\
            0.07414829659318638  44.0  2.0220689297188277  2.0220689297188277  \\
            0.07414829659318638  45.0  2.0336485143444762  2.0336485143444762  \\
            0.07414829659318638  46.0  2.044710941640119  2.044710941640119  \\
            0.07414829659318638  47.0  2.055289506584197  2.055289506584197  \\
            0.07414829659318638  48.0  2.0654147449021205  2.0654147449021205  \\
            0.07414829659318638  49.0  2.075114709911584  2.075114709911584  \\
            0.07414829659318638  50.0  2.084415217006703  2.084415217006703  \\
            0.07414829659318638  51.0  2.093340060073526  2.093340060073526  \\
            0.07414829659318638  52.0  2.101911203495507  2.101911203495507  \\
            0.07414829659318638  53.0  2.110148952876515  2.110148952876515  \\
            0.07414829659318638  54.0  2.118113427694477  2.118113427694477  \\
            0.07414829659318638  55.0  2.126477294662183  2.126477294662183  \\
            0.07414829659318638  56.0  2.134512309041885  2.134512309041885  \\
            0.07414829659318638  57.0  2.1422369415225235  2.1422369415225235  \\
            0.07414829659318638  58.0  2.1496683334311957  2.1496683334311957  \\
            0.07414829659318638  59.0  2.1568224123366164  2.1568224123366164  \\
            0.07414829659318638  60.0  2.163713995945354  2.163713995945354  \\
            0.07414829659318638  61.0  2.170356885637045  2.170356885637045  \\
            0.07414829659318638  62.0  2.176763950812048  2.176763950812048  \\
            0.07414829659318638  63.0  2.1829472050770993  2.1829472050770993  \\
            0.07414829659318638  64.0  2.1889178751665805  2.1889178751665805  \\
            0.07414829659318638  65.0  2.1946864633870504  2.1946864633870504  \\
            0.07414829659318638  66.0  2.200262804277322  2.200262804277322  \\
            0.07414829659318638  67.0  2.20565611609372  2.20565611609372  \\
            0.07414829659318638  68.0  2.21115877494158  2.21115877494158  \\
            0.07414829659318638  69.0  2.216690355435932  2.216690355435932  \\
            0.07414829659318638  70.0  2.222037889929723  2.222037889929723  \\
            0.07414829659318638  71.0  2.227210053823554  2.227210053823554  \\
            0.07414829659318638  72.0  2.2322150003547665  2.2322150003547665  \\
            0.07414829659318638  73.0  2.2370603985307076  2.2370603985307076  \\
            0.07414829659318638  74.0  2.2417534678519795  2.2417534678519795  \\
            0.07414829659318638  75.0  2.246301010134471  2.246301010134471  \\
            0.07414829659318638  76.0  2.250709438705682  2.250709438705682  \\
            0.07414829659318638  77.0  2.254984805221776  2.254984805221776  \\
            0.07414829659318638  78.0  2.259132824325887  2.259132824325887  \\
            0.07414829659318638  79.0  2.263158896345383  2.263158896345383  \\
            0.07414829659318638  80.0  2.2670681282056258  2.2670681282056258  \\
            0.07414829659318638  81.0  2.2708945742590334  2.2708945742590334  \\
            0.07414829659318638  82.0  2.2749358744660753  2.2749358744660753  \\
            0.07414829659318638  83.0  2.2788582085787374  2.2788582085787374  \\
            0.07414829659318638  84.0  2.282666485254708  2.282666485254708  \\
            0.07414829659318638  85.0  2.2863653557901147  2.2863653557901147  \\
            0.07414829659318638  86.0  2.289959230371008  2.289959230371008  \\
            0.07414829659318638  87.0  2.2934522931302985  2.2934522931302985  \\
            0.07414829659318638  88.0  2.296848516109904  2.296848516109904  \\
            0.07414829659318638  89.0  2.3001516722186697  2.3001516722186697  \\
            0.07414829659318638  90.0  2.3033653472681985  2.3033653472681985  \\
            0.07414829659318638  91.0  2.3064929511611787  2.3064929511611787  \\
            0.07414829659318638  92.0  2.309537728300106  2.309537728300106  \\
            0.07414829659318638  93.0  2.3125027672782466  2.3125027672782466  \\
            0.07414829659318638  94.0  2.3153910099091304  2.3153910099091304  \\
            0.07414829659318638  95.0  2.3183638101433943  2.3183638101433943  \\
            0.07414829659318638  96.0  2.3213650237184233  2.3213650237184233  \\
            0.07414829659318638  97.0  2.3242873680030867  2.3242873680030867  \\
            0.07414829659318638  98.0  2.327133715375543  2.327133715375543  \\
            0.07414829659318638  99.0  2.3299068059387524  2.3299068059387524  \\
            0.07414829659318638  100.0  2.332609254841005  2.332609254841005  \\
            0.07414829659318638  101.0  2.3352435591252494  2.3352435591252494  \\
            0.07414829659318638  102.0  2.337812104141606  2.337812104141606  \\
            0.07414829659318638  103.0  2.340317169554913  2.340317169554913  \\
            0.07414829659318638  104.0  2.3427609349760807  2.3427609349760807  \\
            0.07414829659318638  105.0  2.345145485244487  2.345145485244487  \\
            0.07414829659318638  106.0  2.347472815385503  2.347472815385503  \\
            0.07414829659318638  107.0  2.3497448352663377  2.3497448352663377  \\
            0.07414829659318638  108.0  2.3519859552879714  2.3519859552879714  \\
            0.07414829659318638  109.0  2.3543576028763193  2.3543576028763193  \\
            0.07414829659318638  110.0  2.3566721098253622  2.3566721098253622  \\
            0.07414829659318638  111.0  2.35893136024846  2.35893136024846  \\
            0.07414829659318638  112.0  2.3611371601237345  2.3611371601237345  \\
            0.07414829659318638  113.0  2.3632912411786493  2.3632912411786493  \\
            0.07414829659318638  114.0  2.3653952645502403  2.3653952645502403  \\
            0.07414829659318638  115.0  2.3674508242356413  2.3674508242356413  \\
            0.07414829659318638  116.0  2.369459450346655  2.369459450346655  \\
            0.07414829659318638  117.0  2.371422612180874  2.371422612180874  \\
            0.07414829659318638  118.0  2.3733417211213137  2.3733417211213137  \\
            0.07414829659318638  119.0  2.3752181333752356  2.3752181333752356  \\
            0.07414829659318638  120.0  2.3770531525623895  2.3770531525623895  \\
            0.07414829659318638  121.0  2.378848032162144  2.378848032162144  \\
            0.07414829659318638  122.0  2.3807067894233884  2.3807067894233884  \\
            0.07414829659318638  123.0  2.3825861821251237  2.3825861821251237  \\
            0.07414829659318638  124.0  2.3844239284718665  2.3844239284718665  \\
            0.07414829659318638  125.0  2.3862212753455734  2.3862212753455734  \\
            0.07414829659318638  126.0  2.387979422919762  2.387979422919762  \\
            0.07414829659318638  127.0  2.3896995267522287  2.3896995267522287  \\
            0.07414829659318638  128.0  2.391382699768974  2.391382699768974  \\
            0.07414829659318638  129.0  2.393030014145687  2.393030014145687  \\
            0.07414829659318638  130.0  2.3946425030928884  2.3946425030928884  \\
            0.07414829659318638  131.0  2.3962211625502023  2.3962211625502023  \\
            0.07414829659318638  132.0  2.3977669527952186  2.3977669527952186  \\
            0.07414829659318638  133.0  2.399280799971562  2.399280799971562  \\
            0.07414829659318638  134.0  2.4007635975410495  2.4007635975410495  \\
            0.07414829659318638  135.0  2.4022346020855667  2.4022346020855667  \\
            0.07414829659318638  136.0  2.403791792908746  2.403791792908746  \\
            0.07414829659318638  137.0  2.4053166724729356  2.4053166724729356  \\
            0.07414829659318638  138.0  2.4068101344836004  2.4068101344836004  \\
            0.07414829659318638  139.0  2.408273041880441  2.408273041880441  \\
            0.07414829659318638  140.0  2.4097062281011827  2.4097062281011827  \\
            0.07414829659318638  141.0  2.411110498285092  2.411110498285092  \\
            0.07414829659318638  142.0  2.412486630419616  2.412486630419616  \\
            0.07414829659318638  143.0  2.4138353764331555  2.4138353764331555  \\
            0.07414829659318638  144.0  2.4151574632368056  2.4151574632368056  \\
            0.07414829659318638  145.0  2.4164535937178244  2.4164535937178244  \\
            0.07414829659318638  146.0  2.41772444768735  2.41772444768735  \\
            0.07414829659318638  147.0  2.4189706827847117  2.4189706827847117  \\
            0.07414829659318638  148.0  2.420192935340724  2.420192935340724  \\
            0.07414829659318638  149.0  2.4214647976141963  2.4214647976141963  \\
            0.07414829659318638  150.0  2.422751033683358  2.422751033683358  \\
            0.07414829659318638  151.0  2.4240122570724263  2.4240122570724263  \\
            0.07414829659318638  152.0  2.425249107322175  2.425249107322175  \\
            0.07414829659318638  153.0  2.426462203724802  2.426462203724802  \\
            0.07414829659318638  154.0  2.4276521460872353  2.4276521460872353  \\
            0.07414829659318638  155.0  2.428819515461006  2.428819515461006  \\
            0.07414829659318638  156.0  2.4299648748405662  2.4299648748405662  \\
            0.07414829659318638  157.0  2.431088769831394  2.431088769831394  \\
            0.07414829659318638  158.0  2.43219172928951  2.43219172928951  \\
            0.07414829659318638  159.0  2.433274265933751  2.433274265933751  \\
            0.07414829659318638  160.0  2.434336876932125  2.434336876932125  \\
            0.07414829659318638  161.0  2.435380044463418  2.435380044463418  \\
            0.07414829659318638  162.0  2.43641975154011  2.43641975154011  \\
            0.07414829659318638  163.0  2.4375197796786776  2.4375197796786776  \\
            0.07414829659318638  164.0  2.438599499226663  2.438599499226663  \\
            0.07414829659318638  165.0  2.439659396326122  2.439659396326122  \\
            0.07414829659318638  166.0  2.440699942780885  2.440699942780885  \\
            0.07414829659318638  167.0  2.4417215965588976  2.4417215965588976  \\
            0.07414829659318638  168.0  2.4427248022743426  2.4427248022743426  \\
            0.07414829659318638  169.0  2.4437099916501293  2.4437099916501293  \\
            0.07414829659318638  170.0  2.444677583961955  2.444677583961955  \\
            0.07414829659318638  171.0  2.445627986464677  2.445627986464677  \\
            0.07414829659318638  172.0  2.446561594801714  2.446561594801714  \\
            0.07414829659318638  173.0  2.447478793398369  2.447478793398369  \\
            0.07414829659318638  174.0  2.4483799558397235  2.4483799558397235  \\
            0.07414829659318638  175.0  2.4492654452338014  2.4492654452338014  \\
            0.07414829659318638  176.0  2.450190650767507  2.450190650767507  \\
            0.07414829659318638  177.0  2.45112580150449  2.45112580150449  \\
            0.07414829659318638  178.0  2.4520445633895913  2.4520445633895913  \\
            0.07414829659318638  179.0  2.4529473035680036  2.4529473035680036  \\
            0.07414829659318638  180.0  2.453834379100272  2.453834379100272  \\
            0.07414829659318638  181.0  2.4547061372906187  2.4547061372906187  \\
            0.07414829659318638  182.0  2.455562916003065  2.455562916003065  \\
            0.07414829659318638  183.0  2.456405043965532  2.456405043965532  \\
            0.07414829659318638  184.0  2.457232841062787  2.457232841062787  \\
            0.07414829659318638  185.0  2.4580466186183583  2.4580466186183583  \\
            0.07414829659318638  186.0  2.4588466796662707  2.4588466796662707  \\
            0.07414829659318638  187.0  2.4596333192125845  2.4596333192125845  \\
            0.07414829659318638  188.0  2.4604068244875847  2.4604068244875847  \\
            0.07414829659318638  189.0  2.4611808898001417  2.4611808898001417  \\
            0.07414829659318638  190.0  2.4619990017580093  2.4619990017580093  \\
            0.07414829659318638  191.0  2.4628033707429746  2.4628033707429746  \\
            0.07414829659318638  192.0  2.463594287712825  2.463594287712825  \\
            0.07414829659318638  193.0  2.464372036107584  2.464372036107584  \\
            0.07414829659318638  194.0  2.4651368920792405  2.4651368920792405  \\
            0.07414829659318638  195.0  2.4658891247135335  2.4658891247135335  \\
            0.07414829659318638  196.0  2.4666289962438115  2.4666289962438115  \\
            0.07414829659318638  197.0  2.4673567622575523  2.4673567622575523  \\
            0.07414829659318638  198.0  2.4680726718955617  2.4680726718955617  \\
            0.07414829659318638  199.0  2.4687769680443985  2.4687769680443985  \\
            0.07414829659318638  200.0  2.469469887522029  2.469469887522029  \\
            0.07414829659318638  201.0  2.470151661257265  2.470151661257265  \\
            0.07414829659318638  202.0  2.470822514462934  2.470822514462934  \\
            0.07414829659318638  203.0  2.4715260124797402  2.4715260124797402  \\
            0.07414829659318638  204.0  2.472236360035667  2.472236360035667  \\
            0.07414829659318638  205.0  2.4729352752643003  2.4729352752643003  \\
            0.07414829659318638  206.0  2.473622986708648  2.473622986708648  \\
            0.07414829659318638  207.0  2.4742997173614447  2.4742997173614447  \\
            0.07414829659318638  208.0  2.474965684824154  2.474965684824154  \\
            0.07414829659318638  209.0  2.4756211014610026  2.4756211014610026  \\
            0.07414829659318638  210.0  2.4762661745477983  2.4762661745477983  \\
            0.07414829659318638  211.0  2.4769011064159008  2.4769011064159008  \\
            0.07414829659318638  212.0  2.4775260945914557  2.4775260945914557  \\
            0.07414829659318638  213.0  2.478141331930191  2.478141331930191  \\
            0.07414829659318638  214.0  2.4787470067477297  2.4787470067477297  \\
            0.07414829659318638  215.0  2.479343302945857  2.479343302945857  \\
            0.07414829659318638  216.0  2.479942214663805  2.479942214663805  \\
            0.07414829659318638  217.0  2.4805743332419237  2.4805743332419237  \\
            0.07414829659318638  218.0  2.4811966321079684  2.4811966321079684  \\
            0.07414829659318638  219.0  2.4818092980822564  2.4818092980822564  \\
            0.07414829659318638  220.0  2.4824125136858237  2.4824125136858237  \\
            0.07615230460921844  1.0  0.08476953907815629  0.08476953907815629  \\
            0.07615230460921844  2.0  0.2984635938543755  0.2984635938543755  \\
            0.07615230460921844  3.0  0.5266533066132263  0.5266533066132263  \\
            0.07615230460921844  4.0  0.7251073575722873  0.7251073575722873  \\
            0.07615230460921844  5.0  0.8837118681808058  0.8837118681808058  \\
            0.07615230460921844  6.0  1.0036644718007441  1.0036644718007441  \\
            0.07615230460921844  7.0  1.0893848302665936  1.0893848302665936  \\
            0.07615230460921844  8.0  1.1457581830327321  1.1457581830327321  \\
            0.07615230460921844  9.0  1.1772510055075185  1.1772510055075185  \\
            0.07615230460921844  10.0  1.1876900654455762  1.1876900654455762  \\
            0.07615230460921844  11.0  1.1802711650407036  1.1802711650407036  \\
            0.07615230460921844  12.0  1.1576383536303372  1.1576383536303372  \\
            0.07615230460921844  13.0  1.1219754635321055  1.1219754635321055  \\
            0.07615230460921844  14.0  1.176752197204867  1.176752197204867  \\
            0.07615230460921844  15.0  1.2401156802769628  1.2401156802769628  \\
            0.07615230460921844  16.0  1.297742371568042  1.297742371568042  \\
            0.07615230460921844  17.0  1.350353338255458  1.350353338255458  \\
            0.07615230460921844  18.0  1.3985587031890163  1.3985587031890163  \\
            0.07615230460921844  19.0  1.44287690758894  1.44287690758894  \\
            0.07615230460921844  20.0  1.483750486103018  1.483750486103018  \\
            0.07615230460921844  21.0  1.5215589281329454  1.5215589281329454  \\
            0.07615230460921844  22.0  1.5566291557473924  1.5566291557473924  \\
            0.07615230460921844  23.0  1.589244072189964  1.589244072189964  \\
            0.07615230460921844  24.0  1.6196495555212989  1.6196495555212989  \\
            0.07615230460921844  25.0  1.6480602005099263  1.6480602005099263  \\
            0.07615230460921844  26.0  1.674664051693974  1.674664051693974  \\
            0.07615230460921844  27.0  1.7015765839640522  1.7015765839640522  \\
            0.07615230460921844  28.0  1.7274190947709285  1.7274190947709285  \\
            0.07615230460921844  29.0  1.7516199799403294  1.7516199799403294  \\
            0.07615230460921844  30.0  1.7743288025075508  1.7743288025075508  \\
            0.07615230460921844  31.0  1.7956777126955714  1.7956777126955714  \\
            0.07615230460921844  32.0  1.8157838808080464  1.8157838808080464  \\
            0.07615230460921844  33.0  1.8347515380522565  1.8347515380522565  \\
            0.07615230460921844  34.0  1.8526736961923143  1.8526736961923143  \\
            0.07615230460921844  35.0  1.8696336028368532  1.8696336028368532  \\
            0.07615230460921844  36.0  1.885705978101295  1.885705978101295  \\
            0.07615230460921844  37.0  1.9009580696563133  1.9009580696563133  \\
            0.07615230460921844  38.0  1.915450556254114  1.915450556254114  \\
            0.07615230460921844  39.0  1.9292383243108853  1.9292383243108853  \\
            0.07615230460921844  40.0  1.943186021154776  1.943186021154776  \\
            0.07615230460921844  41.0  1.9569630082003664  1.9569630082003664  \\
            0.07615230460921844  42.0  1.970065694400105  1.970065694400105  \\
            0.07615230460921844  43.0  1.9825414216242139  1.9825414216242139  \\
            0.07615230460921844  44.0  1.9944332698699903  1.9944332698699903  \\
            0.07615230460921844  45.0  2.0057805202430377  2.0057805202430377  \\
            0.07615230460921844  46.0  2.016619059511409  2.016619059511409  \\
            0.07615230460921844  47.0  2.0269817345775993  2.0269817345775993  \\
            0.07615230460921844  48.0  2.036898663889786  2.036898663889786  \\
            0.07615230460921844  49.0  2.0463975117199875  2.0463975117199875  \\
            0.07615230460921844  50.0  2.055503730329518  2.055503730329518  \\
            0.07615230460921844  51.0  2.064240774287281  2.064240774287281  \\
            0.07615230460921844  52.0  2.072630290575618  2.072630290575618  \\
            0.07615230460921844  53.0  2.0810770626085486  2.0810770626085486  \\
            0.07615230460921844  54.0  2.0896022605939715  2.0896022605939715  \\
            0.07615230460921844  55.0  2.09778452390133  2.09778452390133  \\
            0.07615230460921844  56.0  2.105643514001046  2.105643514001046  \\
            0.07615230460921844  57.0  2.113197450078319  2.113197450078319  \\
            0.07615230460921844  58.0  2.1204632367328857  2.1204632367328857  \\
            0.07615230460921844  59.0  2.1274565785226476  2.1274565785226476  \\
            0.07615230460921844  60.0  2.1341920828890535  2.1341920828890535  \\
            0.07615230460921844  61.0  2.1406833528019478  2.1406833528019478  \\
            0.07615230460921844  62.0  2.146943070289765  2.146943070289765  \\
            0.07615230460921844  63.0  2.1529830718738383  2.1529830718738383  \\
            0.07615230460921844  64.0  2.15881441679834  2.15881441679834  \\
            0.07615230460921844  65.0  2.164447448838041  2.164447448838041  \\
            0.07615230460921844  66.0  2.1700775055255592  2.1700775055255592  \\
            0.07615230460921844  67.0  2.1758649871817166  2.1758649871817166  \\
            0.07615230460921844  68.0  2.1814529787614996  2.1814529787614996  \\
            0.07615230460921844  69.0  2.186851189217274  2.186851189217274  \\
            0.07615230460921844  70.0  2.1920687253765148  2.1920687253765148  \\
            0.07615230460921844  71.0  2.197114136949698  2.197114136949698  \\
            0.07615230460921844  72.0  2.2019954576234815  2.2019954576234815  \\
            0.07615230460921844  73.0  2.206720242625738  2.206720242625738  \\
            0.07615230460921844  74.0  2.211295603106592  2.211295603106592  \\
            0.07615230460921844  75.0  2.215728237642149  2.215728237642149  \\
            0.07615230460921844  76.0  2.2200244611345274  2.2200244611345274  \\
            0.07615230460921844  77.0  2.2241902313528676  2.2241902313528676  \\
            0.07615230460921844  78.0  2.228231173334288  2.228231173334288  \\
            0.07615230460921844  79.0  2.232234274966201  2.232234274966201  \\
            0.07615230460921844  80.0  2.236418194281615  2.236418194281615  \\
            0.07615230460921844  81.0  2.2404749517357625  2.2404749517357625  \\
            0.07615230460921844  82.0  2.2444099439778284  2.2444099439778284  \\
            0.07615230460921844  83.0  2.2482282772378412  2.2482282772378412  \\
            0.07615230460921844  84.0  2.2519347861249166  2.2519347861249166  \\
            0.07615230460921844  85.0  2.2555340510104056  2.2555340510104056  \\
            0.07615230460921844  86.0  2.2590304141170274  2.2590304141170274  \\
            0.07615230460921844  87.0  2.2624279944234438  2.2624279944234438  \\
            0.07615230460921844  88.0  2.265730701483304  2.265730701483304  \\
            0.07615230460921844  89.0  2.268942248248689  2.268942248248689  \\
            0.07615230460921844  90.0  2.272066162979498  2.272066162979498  \\
            0.07615230460921844  91.0  2.2751058003127924  2.2751058003127924  \\
            0.07615230460921844  92.0  2.278087328554209  2.278087328554209  \\
            0.07615230460921844  93.0  2.2812525045473144  2.2812525045473144  \\
            0.07615230460921844  94.0  2.284331088862997  2.284331088862997  \\
            0.07615230460921844  95.0  2.287326349128157  2.287326349128157  \\
            0.07615230460921844  96.0  2.290241397432512  2.290241397432512  \\
            0.07615230460921844  97.0  2.293079199212709  2.293079199212709  \\
            0.07615230460921844  98.0  2.295842581546846  2.295842581546846  \\
            0.07615230460921844  99.0  2.2985342409037903  2.2985342409037903  \\
            0.07615230460921844  100.0  2.301156750388036  2.301156750388036  \\
            0.07615230460921844  101.0  2.303712566517448  2.303712566517448  \\
            0.07615230460921844  102.0  2.3062040355680145  2.3062040355680145  \\
            0.07615230460921844  103.0  2.308633399517201  2.308633399517201  \\
            0.07615230460921844  104.0  2.3110028016144915  2.3110028016144915  \\
            0.07615230460921844  105.0  2.31331429160615  2.31331429160615  \\
            0.07615230460921844  106.0  2.315780445721332  2.315780445721332  \\
            0.07615230460921844  107.0  2.3181965370378905  2.3181965370378905  \\
            0.07615230460921844  108.0  2.3205527616330874  2.3205527616330874  \\
            0.07615230460921844  109.0  2.3228511397823457  2.3228511397823457  \\
            0.07615230460921844  110.0  2.3250936062119636  2.3250936062119636  \\
            0.07615230460921844  111.0  2.327282014436342  2.327282014436342  \\
            0.07615230460921844  112.0  2.329418140839925  2.329418140839925  \\
            0.07615230460921844  113.0  2.331503688520949  2.331503688520949  \\
            0.07615230460921844  114.0  2.3335402909127763  2.3335402909127763  \\
            0.07615230460921844  115.0  2.335529515197405  2.335529515197405  \\
            0.07615230460921844  116.0  2.3374728655247896  2.3374728655247896  \\
            0.07615230460921844  117.0  2.3393717860503367  2.3393717860503367  \\
            0.07615230460921844  118.0  2.341227663802538  2.341227663802538  \\
            0.07615230460921844  119.0  2.343187185065137  2.343187185065137  \\
            0.07615230460921844  120.0  2.345133946459885  2.345133946459885  \\
            0.07615230460921844  121.0  2.3470360241104076  2.3470360241104076  \\
            0.07615230460921844  122.0  2.3488947958234583  2.3488947958234583  \\
            0.07615230460921844  123.0  2.3507115863862382  2.3507115863862382  \\
            0.07615230460921844  124.0  2.3524876700031756  2.3524876700031756  \\
            0.07615230460921844  125.0  2.354224272602808  2.354224272602808  \\
            0.07615230460921844  126.0  2.3559225740227214  2.3559225740227214  \\
            0.07615230460921844  127.0  2.357583710079716  2.357583710079716  \\
            0.07615230460921844  128.0  2.359208774532162  2.359208774532162  \\
            0.07615230460921844  129.0  2.360798820940877  2.360798820940877  \\
            0.07615230460921844  130.0  2.3623548644345176  2.3623548644345176  \\
            0.07615230460921844  131.0  2.3638778833849203  2.3638778833849203  \\
            0.07615230460921844  132.0  2.365468704566268  2.365468704566268  \\
            0.07615230460921844  133.0  2.3670709056568  2.3670709056568  \\
            0.07615230460921844  134.0  2.3686387200779357  2.3686387200779357  \\
            0.07615230460921844  135.0  2.3701731253844933  2.3701731253844933  \\
            0.07615230460921844  136.0  2.371675064635252  2.371675064635252  \\
            0.07615230460921844  137.0  2.3731454478434175  2.3731454478434175  \\
            0.07615230460921844  138.0  2.3745851533563993  2.3745851533563993  \\
            0.07615230460921844  139.0  2.3759950291688625  2.3759950291688625  \\
            0.07615230460921844  140.0  2.377375894172747  2.377375894172747  \\
            0.07615230460921844  141.0  2.3787285393475694  2.3787285393475694  \\
            0.07615230460921844  142.0  2.3800537288943504  2.3800537288943504  \\
            0.07615230460921844  143.0  2.3813522013161847  2.3813522013161847  \\
            0.07615230460921844  144.0  2.382624670448257  2.382624670448257  \\
            0.07615230460921844  145.0  2.383939130161711  2.383939130161711  \\
            0.07615230460921844  146.0  2.3852809330234015  2.3852809330234015  \\
            0.07615230460921844  147.0  2.3865956023388697  2.3865956023388697  \\
            0.07615230460921844  148.0  2.387883854508984  2.387883854508984  \\
            0.07615230460921844  149.0  2.3891463825780574  2.3891463825780574  \\
            0.07615230460921844  150.0  2.390383857139158  2.390383857139158  \\
            0.07615230460921844  151.0  2.3915969271987425  2.3915969271987425  \\
            0.07615230460921844  152.0  2.392786221002809  2.392786221002809  \\
            0.07615230460921844  153.0  2.3939523468264112  2.3939523468264112  \\
            0.07615230460921844  154.0  2.3950958937284863  2.3950958937284863  \\
            0.07615230460921844  155.0  2.3962174322735645  2.3962174322735645  \\
            0.07615230460921844  156.0  2.3973175152222383  2.3973175152222383  \\
            0.07615230460921844  157.0  2.398396678191681  2.398396678191681  \\
            0.07615230460921844  158.0  2.3994988691163117  2.3994988691163117  \\
            0.07615230460921844  159.0  2.4006390956834305  2.4006390956834305  \\
            0.07615230460921844  160.0  2.401757460386078  2.401757460386078  \\
            0.07615230460921844  161.0  2.402854502592207  2.402854502592207  \\
            0.07615230460921844  162.0  2.4039307453212033  2.4039307453212033  \\
            0.07615230460921844  163.0  2.4049866958317008  2.4049866958317008  \\
            0.07615230460921844  164.0  2.406022846184957  2.406022846184957  \\
            0.07615230460921844  165.0  2.407039673784982  2.407039673784982  \\
            0.07615230460921844  166.0  2.4080376418964855  2.4080376418964855  \\
            0.07615230460921844  167.0  2.4090172001415335  2.4090172001415335  \\
            0.07615230460921844  168.0  2.4099787849762575  2.4099787849762575  \\
            0.07615230460921844  169.0  2.4109228201481097  2.4109228201481097  \\
            0.07615230460921844  170.0  2.4118497171348428  2.4118497171348428  \\
            0.07615230460921844  171.0  2.412785486476199  2.412785486476199  \\
            0.07615230460921844  172.0  2.4137664835654085  2.4137664835654085  \\
            0.07615230460921844  173.0  2.4147295526431583  2.4147295526431583  \\
            0.07615230460921844  174.0  2.415675109155999  2.415675109155999  \\
            0.07615230460921844  175.0  2.4166035567808497  2.4166035567808497  \\
            0.07615230460921844  176.0  2.4175152878196475  2.4175152878196475  \\
            0.07615230460921844  177.0  2.418410683578881  2.418410683578881  \\
            0.07615230460921844  178.0  2.419290114734305  2.419290114734305  \\
            0.07615230460921844  179.0  2.420153941681863  2.420153941681863  \\
            0.07615230460921844  180.0  2.4210025148750676  2.4210025148750676  \\
            0.07615230460921844  181.0  2.4218361751497195  2.4218361751497195  \\
            0.07615230460921844  182.0  2.4226552540363118  2.4226552540363118  \\
            0.07615230460921844  183.0  2.4234600740607415  2.4234600740607415  \\
            0.07615230460921844  184.0  2.424263063512257  2.424263063512257  \\
            0.07615230460921844  185.0  2.425116091415745  2.425116091415745  \\
            0.07615230460921844  186.0  2.425954193511606  2.425954193511606  \\
            0.07615230460921844  187.0  2.426777696100563  2.426777696100563  \\
            0.07615230460921844  188.0  2.427586916803592  2.427586916803592  \\
            0.07615230460921844  189.0  2.428382164834675  2.428382164834675  \\
            0.07615230460921844  190.0  2.429163741263636  2.429163741263636  \\
            0.07615230460921844  191.0  2.4299319392696814  2.4299319392696814  \\
            0.07615230460921844  192.0  2.430687044385569  2.430687044385569  \\
            0.07615230460921844  193.0  2.431429334733318  2.431429334733318  \\
            0.07615230460921844  194.0  2.4321590812513127  2.4321590812513127  \\
            0.07615230460921844  195.0  2.4328765479135575  2.4328765479135575  \\
            0.07615230460921844  196.0  2.433581991941023  2.433581991941023  \\
            0.07615230460921844  197.0  2.434277431630634  2.434277431630634  \\
            0.07615230460921844  198.0  2.435026068453149  2.435026068453149  \\
            0.07615230460921844  199.0  2.435762115453693  2.435762115453693  \\
            0.07615230460921844  200.0  2.436485833277519  2.436485833277519  \\
            0.07615230460921844  201.0  2.437197476033887  2.437197476033887  \\
            0.07615230460921844  202.0  2.437897291489284  2.437897291489284  \\
            0.07615230460921844  203.0  2.438585521254205  2.438585521254205  \\
            0.07615230460921844  204.0  2.4392624009634387  2.4392624009634387  \\
            0.07615230460921844  205.0  2.4399281604503797  2.4399281604503797  \\
            0.07615230460921844  206.0  2.4405830239153645  2.4405830239153645  \\
            0.07615230460921844  207.0  2.441227210088554  2.441227210088554  \\
            0.07615230460921844  208.0  2.4418609323872005  2.4418609323872005  \\
            0.07615230460921844  209.0  2.442484399067786  2.442484399067786  \\
            0.07615230460921844  210.0  2.4430978133731687  2.4430978133731687  \\
            0.07615230460921844  211.0  2.443753936425616  2.443753936425616  \\
            0.07615230460921844  212.0  2.444405559661326  2.444405559661326  \\
            0.07615230460921844  213.0  2.445046652872878  2.445046652872878  \\
            0.07615230460921844  214.0  2.4456774223386892  2.4456774223386892  \\
            0.07615230460921844  215.0  2.446298069464869  2.446298069464869  \\
            0.07615230460921844  216.0  2.4469087909206793  2.4469087909206793  \\
            0.07615230460921844  217.0  2.4475097787696964  2.4475097787696964  \\
            0.07615230460921844  218.0  2.4481012205967474  2.4481012205967474  \\
            0.07615230460921844  219.0  2.4486832996307744  2.4486832996307744  \\
            0.07615230460921844  220.0  2.4492561948640112  2.4492561948640112  \\
            0.0781563126252505  1.0  0.08436873747494988  0.08436873747494988  \\
            0.0781563126252505  2.0  0.2957915831663328  0.2957915831663328  \\
            0.0781563126252505  3.0  0.5202118522759803  0.5202118522759803  \\
            0.0781563126252505  4.0  0.7141139421700544  0.7141139421700544  \\
            0.0781563126252505  5.0  0.8678070426567419  0.8678070426567419  \\
            0.0781563126252505  6.0  0.9827082736902375  0.9827082736902375  \\
            0.0781563126252505  7.0  1.0633479079370862  1.0633479079370862  \\
            0.0781563126252505  8.0  1.1146656950264167  1.1146656950264167  \\
            0.0781563126252505  9.0  1.1411536359432153  1.1411536359432153  \\
            0.0781563126252505  10.0  1.1466489422401247  1.1466489422401247  \\
            0.0781563126252505  11.0  1.1343500187187558  1.1343500187187558  \\
            0.0781563126252505  12.0  1.1068995133123387  1.1068995133123387  \\
            0.0781563126252505  13.0  1.090764021039277  1.090764021039277  \\
            0.0781563126252505  14.0  1.159680144602931  1.159680144602931  \\
            0.0781563126252505  15.0  1.2220842614020615  1.2220842614020615  \\
            0.0781563126252505  16.0  1.278823763798668  1.278823763798668  \\
            0.0781563126252505  17.0  1.330612603653422  1.330612603653422  \\
            0.0781563126252505  18.0  1.3780545369618253  1.3780545369618253  \\
            0.0781563126252505  19.0  1.4216623346448214  1.4216623346448214  \\
            0.0781563126252505  20.0  1.4618734928920527  1.4618734928920527  \\
            0.0781563126252505  21.0  1.499063027240251  1.499063027240251  \\
            0.0781563126252505  22.0  1.5335538859212297  1.5335538859212297  \\
            0.0781563126252505  23.0  1.5656254389120123  1.5656254389120123  \\
            0.0781563126252505  24.0  1.5955204181256284  1.5955204181256284  \\
            0.0781563126252505  25.0  1.6234506119448406  1.6234506119448406  \\
            0.0781563126252505  26.0  1.650787946994153  1.650787946994153  \\
            0.0781563126252505  27.0  1.6779668983605236  1.6779668983605236  \\
            0.0781563126252505  28.0  1.7033597042063364  1.7033597042063364  \\
            0.0781563126252505  29.0  1.727134327305637  1.727134327305637  \\
            0.0781563126252505  30.0  1.7494385873696678  1.7494385873696678  \\
            0.0781563126252505  31.0  1.7704030546450675  1.7704030546450675  \\
            0.0781563126252505  32.0  1.7901434649283283  1.7901434649283283  \\
            0.0781563126252505  33.0  1.8087627446580643  1.8087627446580643  \\
            0.0781563126252505  34.0  1.8263527167229332  1.8263527167229332  \\
            0.0781563126252505  35.0  1.8429955435545584  1.8429955435545584  \\
            0.0781563126252505  36.0  1.8587649530377095  1.8587649530377095  \\
            0.0781563126252505  37.0  1.8737272840668335  1.8737272840668335  \\
            0.0781563126252505  38.0  1.8879423816810783  1.8879423816810783  \\
            0.0781563126252505  39.0  1.9023535280592785  1.9023535280592785  \\
            0.0781563126252505  40.0  1.9165743685685426  1.9165743685685426  \\
            0.0781563126252505  41.0  1.9300800332165384  1.9300800332165384  \\
            0.0781563126252505  42.0  1.942922005422739  1.942922005422739  \\
            0.0781563126252505  43.0  1.955147023974412  1.955147023974412  \\
            0.0781563126252505  44.0  1.9667976100211528  1.9667976100211528  \\
            0.0781563126252505  45.0  1.9779125261415986  1.9779125261415986  \\
            0.0781563126252505  46.0  1.9885271773826994  1.9885271773826994  \\
            0.0781563126252505  47.0  1.9986739625710017  1.9986739625710017  \\
            0.0781563126252505  48.0  2.008382582877452  2.008382582877452  \\
            0.0781563126252505  49.0  2.017680313528391  2.017680313528391  \\
            0.0781563126252505  50.0  2.026592243652333  2.026592243652333  \\
            0.0781563126252505  51.0  2.0351414885010364  2.0351414885010364  \\
            0.0781563126252505  52.0  2.0440575488785147  2.0440575488785147  \\
            0.0781563126252505  53.0  2.0527533459871843  2.0527533459871843  \\
            0.0781563126252505  54.0  2.0610910934934656  2.0610910934934656  \\
            0.0781563126252505  55.0  2.0690917531404773  2.0690917531404773  \\
            0.0781563126252505  56.0  2.076774718960207  2.076774718960207  \\
            0.0781563126252505  57.0  2.084157958634115  2.084157958634115  \\
            0.0781563126252505  58.0  2.0912581400345758  2.0912581400345758  \\
            0.0781563126252505  59.0  2.0980907447086787  2.0980907447086787  \\
            0.0781563126252505  60.0  2.1046701698327523  2.1046701698327523  \\
            0.0781563126252505  61.0  2.11100981996685  2.11100981996685  \\
            0.0781563126252505  62.0  2.1171221897674823  2.1171221897674823  \\
            0.0781563126252505  63.0  2.1230189386705782  2.1230189386705782  \\
            0.0781563126252505  64.0  2.128726077354503  2.128726077354503  \\
            0.0781563126252505  65.0  2.134796075057595  2.134796075057595  \\
            0.0781563126252505  66.0  2.1406491004028028  2.1406491004028028  \\
            0.0781563126252505  67.0  2.1462960649703944  2.1462960649703944  \\
            0.0781563126252505  68.0  2.15174718258142  2.15174718258142  \\
            0.0781563126252505  69.0  2.1570120229986167  2.1570120229986167  \\
            0.0781563126252505  70.0  2.162099560823307  2.162099560823307  \\
            0.0781563126252505  71.0  2.167018220075841  2.167018220075841  \\
            0.0781563126252505  72.0  2.171775914892196  2.171775914892196  \\
            0.0781563126252505  73.0  2.1763800867207688  2.1763800867207688  \\
            0.0781563126252505  74.0  2.1808377383612054  2.1808377383612054  \\
            0.0781563126252505  75.0  2.1851554651498275  2.1851554651498275  \\
            0.0781563126252505  76.0  2.189339483563373  2.189339483563373  \\
            0.0781563126252505  77.0  2.1934920690672692  2.1934920690672692  \\
            0.0781563126252505  78.0  2.1978314214790284  2.1978314214790284  \\
            0.0781563126252505  79.0  2.202034502573203  2.202034502573203  \\
            0.0781563126252505  80.0  2.206107264181097  2.206107264181097  \\
            0.0781563126252505  81.0  2.210055329212491  2.210055329212491  \\
            0.0781563126252505  82.0  2.2138840134895816  2.2138840134895816  \\
            0.0781563126252505  83.0  2.217598345896945  2.217598345896945  \\
            0.0781563126252505  84.0  2.221203086995126  2.221203086995126  \\
            0.0781563126252505  85.0  2.224702746230697  2.224702746230697  \\
            0.0781563126252505  86.0  2.228101597863047  2.228101597863047  \\
            0.0781563126252505  87.0  2.231403695716589  2.231403695716589  \\
            0.0781563126252505  88.0  2.234612886856705  2.234612886856705  \\
            0.0781563126252505  89.0  2.237732824278709  2.237732824278709  \\
            0.0781563126252505  90.0  2.2409027149491925  2.2409027149491925  \\
            0.0781563126252505  91.0  2.2441565248492306  2.2441565248492306  \\
            0.0781563126252505  92.0  2.2473185796510866  2.2473185796510866  \\
            0.0781563126252505  93.0  2.250392432386738  2.250392432386738  \\
            0.0781563126252505  94.0  2.25338146293066  2.25338146293066  \\
            0.0781563126252505  95.0  2.2562888881129193  2.2562888881129193  \\
            0.0781563126252505  96.0  2.2591177711466015  2.2591177711466015  \\
            0.0781563126252505  97.0  2.261871030422332  2.261871030422332  \\
            0.0781563126252505  98.0  2.2645514477181496  2.2645514477181496  \\
            0.0781563126252505  99.0  2.2671616758688287  2.2671616758688287  \\
            0.0781563126252505  100.0  2.2697042459350665  2.2697042459350665  \\
            0.0781563126252505  101.0  2.2721815739096463  2.2721815739096463  \\
            0.0781563126252505  102.0  2.274595966994424  2.274595966994424  \\
            0.0781563126252505  103.0  2.2771041208165745  2.2771041208165745  \\
            0.0781563126252505  104.0  2.2796329490479517  2.2796329490479517  \\
            0.0781563126252505  105.0  2.2820966874147377  2.2820966874147377  \\
            0.0781563126252505  106.0  2.2844976053858  2.2844976053858  \\
            0.0781563126252505  107.0  2.2868378733889587  2.2868378733889587  \\
            0.0781563126252505  108.0  2.289119567978204  2.289119567978204  \\
            0.0781563126252505  109.0  2.2913446766883716  2.2913446766883716  \\
            0.0781563126252505  110.0  2.293515102598565  2.293515102598565  \\
            0.0781563126252505  111.0  2.2956326686242248  2.2956326686242248  \\
            0.0781563126252505  112.0  2.297699121556116  2.297699121556116  \\
            0.0781563126252505  113.0  2.2997161358632483  2.2997161358632483  \\
            0.0781563126252505  114.0  2.3016853172753127  2.3016853172753127  \\
            0.0781563126252505  115.0  2.303608206159169  2.303608206159169  \\
            0.0781563126252505  116.0  2.305648774129512  2.305648774129512  \\
            0.0781563126252505  117.0  2.3076697070078134  2.3076697070078134  \\
            0.0781563126252505  118.0  2.30964255760263  2.30964255760263  \\
            0.0781563126252505  119.0  2.311568853635775  2.311568853635775  \\
            0.0781563126252505  120.0  2.313450062408828  2.313450062408828  \\
            0.0781563126252505  121.0  2.3152875936530393  2.3152875936530393  \\
            0.0781563126252505  122.0  2.317082802223529  2.317082802223529  \\
            0.0781563126252505  123.0  2.3188369906473527  2.3188369906473527  \\
            0.0781563126252505  124.0  2.3205514115344847  2.3205514115344847  \\
            0.0781563126252505  125.0  2.3222272698600435  2.3222272698600435  \\
            0.0781563126252505  126.0  2.323865725125682  2.323865725125682  \\
            0.0781563126252505  127.0  2.325467893407204  2.325467893407204  \\
            0.0781563126252505  128.0  2.3270430014723535  2.3270430014723535  \\
            0.0781563126252505  129.0  2.3287322638143158  2.3287322638143158  \\
            0.0781563126252505  130.0  2.3303837281564594  2.3303837281564594  \\
            0.0781563126252505  131.0  2.3319985074202014  2.3319985074202014  \\
            0.0781563126252505  132.0  2.33357767396228  2.33357767396228  \\
            0.0781563126252505  133.0  2.3351222613338  2.3351222613338  \\
            0.0781563126252505  134.0  2.336633265951116  2.336633265951116  \\
            0.0781563126252505  135.0  2.3381116486834204  2.3381116486834204  \\
            0.0781563126252505  136.0  2.339558336361759  2.339558336361759  \\
            0.0781563126252505  137.0  2.3409742232139004  2.3409742232139004  \\
            0.0781563126252505  138.0  2.3423601722291987  2.3423601722291987  \\
            0.0781563126252505  139.0  2.343717016457284  2.343717016457284  \\
            0.0781563126252505  140.0  2.345045560244312  2.345045560244312  \\
            0.0781563126252505  141.0  2.346380409109707  2.346380409109707  \\
            0.0781563126252505  142.0  2.347784341517299  2.347784341517299  \\
            0.0781563126252505  143.0  2.3491587312169795  2.3491587312169795  \\
            0.0781563126252505  144.0  2.35050438411779  2.35050438411779  \\
            0.0781563126252505  145.0  2.35182207905745  2.35182207905745  \\
            0.0781563126252505  146.0  2.3531125688818664  2.3531125688818664  \\
            0.0781563126252505  147.0  2.354376581474839  2.354376581474839  \\
            0.0781563126252505  148.0  2.355614820740664  2.355614820740664  \\
            0.0781563126252505  149.0  2.356827967541919  2.356827967541919  \\
            0.0781563126252505  150.0  2.358016680594958  2.358016680594958  \\
            0.0781563126252505  151.0  2.3591815973250583  2.3591815973250583  \\
            0.0781563126252505  152.0  2.360323334683443  2.360323334683443  \\
            0.0781563126252505  153.0  2.361442489928021  2.361442489928021  \\
            0.0781563126252505  154.0  2.3625909869263295  2.3625909869263295  \\
            0.0781563126252505  155.0  2.3637759181018203  2.3637759181018203  \\
            0.0781563126252505  156.0  2.3649372400139246  2.3649372400139246  \\
            0.0781563126252505  157.0  2.366075553279114  2.366075553279114  \\
            0.0781563126252505  158.0  2.3671914397958753  2.3671914397958753  \\
            0.0781563126252505  159.0  2.3682854634357655  2.3682854634357655  \\
            0.0781563126252505  160.0  2.3693581707049023  2.3693581707049023  \\
            0.0781563126252505  161.0  2.370410091377418  2.370410091377418  \\
            0.0781563126252505  162.0  2.371441739102297  2.371441739102297  \\
            0.0781563126252505  163.0  2.372453611984725  2.372453611984725  \\
            0.0781563126252505  164.0  2.373446193143251  2.373446193143251  \\
            0.0781563126252505  165.0  2.3744199512438424  2.3744199512438424  \\
            0.0781563126252505  166.0  2.375375341012086  2.375375341012086  \\
            0.0781563126252505  167.0  2.376376185912172  2.376376185912172  \\
            0.0781563126252505  168.0  2.377389397225196  2.377389397225196  \\
            0.0781563126252505  169.0  2.3783833846465248  2.3783833846465248  \\
            0.0781563126252505  170.0  2.3793586067608317  2.3793586067608317  \\
            0.0781563126252505  171.0  2.380315508818503  2.380315508818503  \\
            0.0781563126252505  172.0  2.381254523193964  2.381254523193964  \\
            0.0781563126252505  173.0  2.3821760698258267  2.3821760698258267  \\
            0.0781563126252505  174.0  2.38308055663967  2.38308055663967  \\
            0.0781563126252505  175.0  2.3839683799542515  2.3839683799542515  \\
            0.0781563126252505  176.0  2.384839924871788  2.384839924871788  \\
            0.0781563126252505  177.0  2.385695565653272  2.385695565653272  \\
            0.0781563126252505  178.0  2.386535666079019  2.386535666079019  \\
            0.0781563126252505  179.0  2.3873605797957227  2.3873605797957227  \\
            0.0781563126252505  180.0  2.3882422991340517  2.3882422991340517  \\
            0.0781563126252505  181.0  2.3891183973385495  2.3891183973385495  \\
            0.0781563126252505  182.0  2.3899785905741533  2.3899785905741533  \\
            0.0781563126252505  183.0  2.390823236281462  2.390823236281462  \\
            0.0781563126252505  184.0  2.3916526821569035  2.3916526821569035  \\
            0.0781563126252505  185.0  2.3924672664661406  2.3924672664661406  \\
            0.0781563126252505  186.0  2.3932673183458855  2.3932673183458855  \\
            0.0781563126252505  187.0  2.3940531580944486  2.3940531580944486  \\
            0.0781563126252505  188.0  2.3948250974517835  2.3948250974517835  \\
            0.0781563126252505  189.0  2.395583439869208  2.395583439869208  \\
            0.0781563126252505  190.0  2.3963284807692626  2.3963284807692626  \\
            0.0781563126252505  191.0  2.397060507796388  2.397060507796388  \\
            0.0781563126252505  192.0  2.3977853764572203  2.3977853764572203  \\
            0.0781563126252505  193.0  2.398563902702972  2.398563902702972  \\
            0.0781563126252505  194.0  2.399328796344432  2.399328796344432  \\
            0.0781563126252505  195.0  2.4000803484945186  2.4000803484945186  \\
            0.0781563126252505  196.0  2.400818842759234  2.400818842759234  \\
            0.0781563126252505  197.0  2.4015445554657733  2.4015445554657733  \\
            0.0781563126252505  198.0  2.4022577558823768  2.4022577558823768  \\
            0.0781563126252505  199.0  2.4029587064307476  2.4029587064307476  \\
            0.0781563126252505  200.0  2.403647662890997  2.403647662890997  \\
            0.0781563126252505  201.0  2.404324874599529  2.404324874599529  \\
            0.0781563126252505  202.0  2.4049905846401414  2.4049905846401414  \\
            0.0781563126252505  203.0  2.405645030028669  2.405645030028669  \\
            0.0781563126252505  204.0  2.406288441891211  2.406288441891211  \\
            0.0781563126252505  205.0  2.4069390366311554  2.4069390366311554  \\
            0.0781563126252505  206.0  2.407624065247786  2.407624065247786  \\
            0.0781563126252505  207.0  2.408297533422579  2.408297533422579  \\
            0.0781563126252505  208.0  2.4089596753976488  2.4089596753976488  \\
            0.0781563126252505  209.0  2.409610719709187  2.409610719709187  \\
            0.0781563126252505  210.0  2.4102508893509103  2.4102508893509103  \\
            0.0781563126252505  211.0  2.4108804019320162  2.4108804019320162  \\
            0.0781563126252505  212.0  2.4114994698300154  2.4114994698300154  \\
            0.0781563126252505  213.0  2.412108300338563  2.412108300338563  \\
            0.0781563126252505  214.0  2.4127070958105152  2.4127070958105152  \\
            0.0781563126252505  215.0  2.413296053796228  2.413296053796228  \\
            0.0781563126252505  216.0  2.4138753671775537  2.4138753671775537  \\
            0.0781563126252505  217.0  2.414445224297469  2.414445224297469  \\
            0.0781563126252505  218.0  2.4150333676441664  2.4150333676441664  \\
            0.0781563126252505  219.0  2.415640678010679  2.415640678010679  \\
            0.0781563126252505  220.0  2.4162380801404115  2.4162380801404115  \\
            0.08016032064128256  1.0  0.08396793587174348  0.08396793587174348  \\
            0.08016032064128256  2.0  0.29311957247829  0.29311957247829  \\
            0.08016032064128256  3.0  0.5137703979387344  0.5137703979387344  \\
            0.08016032064128256  4.0  0.7031205267678213  0.7031205267678213  \\
            0.08016032064128256  5.0  0.8519022171326779  0.8519022171326779  \\
            0.08016032064128256  6.0  0.9617520755797307  0.9617520755797307  \\
            0.08016032064128256  7.0  1.0373109856075786  1.0373109856075786  \\
            0.08016032064128256  8.0  1.083573207020101  1.083573207020101  \\
            0.08016032064128256  9.0  1.1050562663789116  1.1050562663789116  \\
            0.08016032064128256  10.0  1.1056078190346728  1.1056078190346728  \\
            0.08016032064128256  11.0  1.0884288723968079  1.0884288723968079  \\
            0.08016032064128256  12.0  1.05616067299434  1.05616067299434  \\
            0.08016032064128256  13.0  1.0747313955642372  1.0747313955642372  \\
            0.08016032064128256  14.0  1.1426080920009951  1.1426080920009951  \\
            0.08016032064128256  15.0  1.20405284252716  1.20405284252716  \\
            0.08016032064128256  16.0  1.2599051560292933  1.2599051560292933  \\
            0.08016032064128256  17.0  1.3108718690513859  1.3108718690513859  \\
            0.08016032064128256  18.0  1.3575503707346341  1.3575503707346341  \\
            0.08016032064128256  19.0  1.4004477617007023  1.4004477617007023  \\
            0.08016032064128256  20.0  1.439996499681087  1.439996499681087  \\
            0.08016032064128256  21.0  1.4765671263475566  1.4765671263475566  \\
            0.08016032064128256  22.0  1.5104786160950667  1.5104786160950667  \\
            0.08016032064128256  23.0  1.5420068056340606  1.5420068056340606  \\
            0.08016032064128256  24.0  1.5713912807299577  1.5713912807299577  \\
            0.08016032064128256  25.0  1.5989992278776732  1.5989992278776732  \\
            0.08016032064128256  26.0  1.627653336229109  1.627653336229109  \\
            0.08016032064128256  27.0  1.6543572127569948  1.6543572127569948  \\
            0.08016032064128256  28.0  1.679300313641744  1.679300313641744  \\
            0.08016032064128256  29.0  1.7026486746709444  1.7026486746709444  \\
            0.08016032064128256  30.0  1.7245483722317851  1.7245483722317851  \\
            0.08016032064128256  31.0  1.7451283965945636  1.7451283965945636  \\
            0.08016032064128256  32.0  1.76450304904861  1.76450304904861  \\
            0.08016032064128256  33.0  1.7827739512638718  1.7827739512638718  \\
            0.08016032064128256  34.0  1.8000317372535517  1.8000317372535517  \\
            0.08016032064128256  35.0  1.8163574842722636  1.8163574842722636  \\
            0.08016032064128256  36.0  1.8318239279741237  1.8318239279741237  \\
            0.08016032064128256  37.0  1.8464964984773535  1.8464964984773535  \\
            0.08016032064128256  38.0  1.8613261544978634  1.8613261544978634  \\
            0.08016032064128256  39.0  1.876024457958945  1.876024457958945  \\
            0.08016032064128256  40.0  1.889962715982309  1.889962715982309  \\
            0.08016032064128256  41.0  1.9031970582327107  1.9031970582327107  \\
            0.08016032064128256  42.0  1.915778316445373  1.915778316445373  \\
            0.08016032064128256  43.0  1.9277526263246099  1.9277526263246099  \\
            0.08016032064128256  44.0  1.9391619501723154  1.9391619501723154  \\
            0.08016032064128256  45.0  1.9500445320401596  1.9500445320401596  \\
            0.08016032064128256  46.0  1.9604352952539894  1.9604352952539894  \\
            0.08016032064128256  47.0  1.9703661905644039  1.9703661905644039  \\
            0.08016032064128256  48.0  1.9798665018651178  1.9798665018651178  \\
            0.08016032064128256  49.0  1.9889631153367948  1.9889631153367948  \\
            0.08016032064128256  50.0  1.9977758084381962  1.9977758084381962  \\
            0.08016032064128256  51.0  2.0070508964447775  2.0070508964447775  \\
            0.08016032064128256  52.0  2.0159274141956516  2.0159274141956516  \\
            0.08016032064128256  53.0  2.024429629365819  2.024429629365819  \\
            0.08016032064128256  54.0  2.03257992639296  2.03257992639296  \\
            0.08016032064128256  55.0  2.0403989823796245  2.0403989823796245  \\
            0.08016032064128256  56.0  2.0479059239193678  2.0479059239193678  \\
            0.08016032064128256  57.0  2.0551184671899105  2.0551184671899105  \\
            0.08016032064128256  58.0  2.062053043336266  2.062053043336266  \\
            0.08016032064128256  59.0  2.0687249108947103  2.0687249108947103  \\
            0.08016032064128256  60.0  2.0751482567764516  2.0751482567764516  \\
            0.08016032064128256  61.0  2.0813362871317524  2.0813362871317524  \\
            0.08016032064128256  62.0  2.0873013092451997  2.0873013092451997  \\
            0.08016032064128256  63.0  2.0934439500543722  2.0934439500543722  \\
            0.08016032064128256  64.0  2.0995902301480984  2.0995902301480984  \\
            0.08016032064128256  65.0  2.105511976757501  2.105511976757501  \\
            0.08016032064128256  66.0  2.1112206952800463  2.1112206952800463  \\
            0.08016032064128256  67.0  2.1167271427590717  2.1167271427590717  \\
            0.08016032064128256  68.0  2.12204138640134  2.12204138640134  \\
            0.08016032064128256  69.0  2.127172856779959  2.127172856779959  \\
            0.08016032064128256  70.0  2.1321303962700986  2.1321303962700986  \\
            0.08016032064128256  71.0  2.1369223032019846  2.1369223032019846  \\
            0.08016032064128256  72.0  2.1415563721609105  2.1415563721609105  \\
            0.08016032064128256  73.0  2.146039930815799  2.146039930815799  \\
            0.08016032064128256  74.0  2.150379873615818  2.150379873615818  \\
            0.08016032064128256  75.0  2.1546502153452187  2.1546502153452187  \\
            0.08016032064128256  76.0  2.1591594980702293  2.1591594980702293  \\
            0.08016032064128256  77.0  2.163522349855564  2.163522349855564  \\
            0.08016032064128256  78.0  2.1677453565839806  2.1677453565839806  \\
            0.08016032064128256  79.0  2.1718347301802043  2.1718347301802043  \\
            0.08016032064128256  80.0  2.1757963340805784  2.1757963340805784  \\
            0.08016032064128256  81.0  2.17963570668922  2.17963570668922  \\
            0.08016032064128256  82.0  2.183358083001335  2.183358083001335  \\
            0.08016032064128256  83.0  2.186968414556049  2.186968414556049  \\
            0.08016032064128256  84.0  2.1904713878653346  2.1904713878653346  \\
            0.08016032064128256  85.0  2.193871441450988  2.193871441450988  \\
            0.08016032064128256  86.0  2.1971727816090665  2.1971727816090665  \\
            0.08016032064128256  87.0  2.2003793970097347  2.2003793970097347  \\
            0.08016032064128256  88.0  2.20372001359595  2.20372001359595  \\
            0.08016032064128256  89.0  2.2070697894924205  2.2070697894924205  \\
            0.08016032064128256  90.0  2.210322134381406  2.210322134381406  \\
            0.08016032064128256  91.0  2.2134809215011835  2.2134809215011835  \\
            0.08016032064128256  92.0  2.2165498307479643  2.2165498307479643  \\
            0.08016032064128256  93.0  2.219532360226162  2.219532360226162  \\
            0.08016032064128256  94.0  2.2224318369983234  2.2224318369983234  \\
            0.08016032064128256  95.0  2.2252514270976818  2.2252514270976818  \\
            0.08016032064128256  96.0  2.2279941448606904  2.2279941448606904  \\
            0.08016032064128256  97.0  2.2306628616319544  2.2306628616319544  \\
            0.08016032064128256  98.0  2.2332603138894527  2.2332603138894527  \\
            0.08016032064128256  99.0  2.2357891108338666  2.2357891108338666  \\
            0.08016032064128256  100.0  2.2383040412585546  2.2383040412585546  \\
            0.08016032064128256  101.0  2.240958492798897  2.240958492798897  \\
            0.08016032064128256  102.0  2.24354191051109  2.24354191051109  \\
            0.08016032064128256  103.0  2.2460568550876525  2.2460568550876525  \\
            0.08016032064128256  104.0  2.2485057719783175  2.2485057719783175  \\
            0.08016032064128256  105.0  2.2508909975815183  2.2508909975815183  \\
            0.08016032064128256  106.0  2.2532147650502683  2.2532147650502683  \\
            0.08016032064128256  107.0  2.2554792097400265  2.2554792097400265  \\
            0.08016032064128256  108.0  2.25768637432332  2.25768637432332  \\
            0.08016032064128256  109.0  2.2598382135943975  2.2598382135943975  \\
            0.08016032064128256  110.0  2.2619365989851663  2.2619365989851663  \\
            0.08016032064128256  111.0  2.2639833228121073  2.2639833228121073  \\
            0.08016032064128256  112.0  2.265980102272307  2.265980102272307  \\
            0.08016032064128256  113.0  2.2680787280060923  2.2680787280060923  \\
            0.08016032064128256  114.0  2.270181610393813  2.270181610393813  \\
            0.08016032064128256  115.0  2.2722325938041563  2.2722325938041563  \\
            0.08016032064128256  116.0  2.2742333783223194  2.2742333783223194  \\
            0.08016032064128256  117.0  2.2761855948952996  2.2761855948952996  \\
            0.08016032064128256  118.0  2.2780908086804885  2.2780908086804885  \\
            0.08016032064128256  119.0  2.2799505222064123  2.2799505222064123  \\
            0.08016032064128256  120.0  2.2817661783577705  2.2817661783577705  \\
            0.08016032064128256  121.0  2.2835391631956705  2.2835391631956705  \\
            0.08016032064128256  122.0  2.285270808623599  2.285270808623599  \\
            0.08016032064128256  123.0  2.2869623949084668  2.2869623949084668  \\
            0.08016032064128256  124.0  2.2886151530657943  2.2886151530657943  \\
            0.08016032064128256  125.0  2.2902729297876023  2.2902729297876023  \\
            0.08016032064128256  126.0  2.2920189473223314  2.2920189473223314  \\
            0.08016032064128256  127.0  2.2937245006646068  2.2937245006646068  \\
            0.08016032064128256  128.0  2.2953908155637035  2.2953908155637035  \\
            0.08016032064128256  129.0  2.2970190719288723  2.2970190719288723  \\
            0.08016032064128256  130.0  2.2986104058660963  2.2986104058660963  \\
            0.08016032064128256  131.0  2.300165911610162  2.300165911610162  \\
            0.08016032064128256  132.0  2.3016866433582925  2.3016866433582925  \\
            0.08016032064128256  133.0  2.303173617010801  2.303173617010801  \\
            0.08016032064128256  134.0  2.304627811824296  2.304627811824296  \\
            0.08016032064128256  135.0  2.306050171982347  2.306050171982347  \\
            0.08016032064128256  136.0  2.3074416080882654  2.3074416080882654  \\
            0.08016032064128256  137.0  2.3088029985843823  2.3088029985843823  \\
            0.08016032064128256  138.0  2.31024450403039  2.31024450403039  \\
            0.08016032064128256  139.0  2.3116859022017864  2.3116859022017864  \\
            0.08016032064128256  140.0  2.313095919427552  2.313095919427552  \\
            0.08016032064128256  141.0  2.3144754348373846  2.3144754348373846  \\
            0.08016032064128256  142.0  2.3158252973195115  2.3158252973195115  \\
            0.08016032064128256  143.0  2.317146326753877  2.317146326753877  \\
            0.08016032064128256  144.0  2.3184393151872236  2.3184393151872236  \\
            0.08016032064128256  145.0  2.319705027953189  2.319705027953189  \\
            0.08016032064128256  146.0  2.3209442047403304  2.3209442047403304  \\
            0.08016032064128256  147.0  2.322157560610809  2.322157560610809  \\
            0.08016032064128256  148.0  2.3233457869723426  2.3233457869723426  \\
            0.08016032064128256  149.0  2.32450955250578  2.32450955250578  \\
            0.08016032064128256  150.0  2.3256855231653044  2.3256855231653044  \\
            0.08016032064128256  151.0  2.326920356493555  2.326920356493555  \\
            0.08016032064128256  152.0  2.328129607118707  2.328129607118707  \\
            0.08016032064128256  153.0  2.329313946439136  2.329313946439136  \\
            0.08016032064128256  154.0  2.3304740243295354  2.3304740243295354  \\
            0.08016032064128256  155.0  2.331610469957064  2.331610469957064  \\
            0.08016032064128256  156.0  2.3327238925618694  2.3327238925618694  \\
            0.08016032064128256  157.0  2.3338148822035643  2.3338148822035643  \\
            0.08016032064128256  158.0  2.3348840104754394  2.3348840104754394  \\
            0.08016032064128256  159.0  2.3359318311881  2.3359318311881  \\
            0.08016032064128256  160.0  2.336958881023726  2.336958881023726  \\
            0.08016032064128256  161.0  2.33796568016263  2.33796568016263  \\
            0.08016032064128256  162.0  2.338952732883391  2.338952732883391  \\
            0.08016032064128256  163.0  2.3400048497209953  2.3400048497209953  \\
            0.08016032064128256  164.0  2.341053869551112  2.341053869551112  \\
            0.08016032064128256  165.0  2.342082214828971  2.342082214828971  \\
            0.08016032064128256  166.0  2.34309039345451  2.34309039345451  \\
            0.08016032064128256  167.0  2.344078898163901  2.344078898163901  \\
            0.08016032064128256  168.0  2.3450482070640337  2.3450482070640337  \\
            0.08016032064128256  169.0  2.3459987841452112  2.3459987841452112  \\
            0.08016032064128256  170.0  2.346931079773071  2.346931079773071  \\
            0.08016032064128256  171.0  2.3478455311608064  2.3478455311608064  \\
            0.08016032064128256  172.0  2.3487425628225194  2.3487425628225194  \\
            0.08016032064128256  173.0  2.3496225870084952  2.3496225870084952  \\
            0.08016032064128256  174.0  2.35048600412334  2.35048600412334  \\
            0.08016032064128256  175.0  2.3513643666917314  2.3513643666917314  \\
            0.08016032064128256  176.0  2.3522834401308454  2.3522834401308454  \\
            0.08016032064128256  177.0  2.3531851168033313  2.3531851168033313  \\
            0.08016032064128256  178.0  2.3540698007661653  2.3540698007661653  \\
            0.08016032064128256  179.0  2.3549378847257487  2.3549378847257487  \\
            0.08016032064128256  180.0  2.3557897504133742  2.3557897504133742  \\
            0.08016032064128256  181.0  2.356625768946705  2.356625768946705  \\
            0.08016032064128256  182.0  2.3574463011773665  2.3574463011773665  \\
            0.08016032064128256  183.0  2.3582516980254695  2.3582516980254695  \\
            0.08016032064128256  184.0  2.3590423008015495  2.3590423008015495  \\
            0.08016032064128256  185.0  2.359818441516537  2.359818441516537  \\
            0.08016032064128256  186.0  2.3605804431801647  2.3605804431801647  \\
            0.08016032064128256  187.0  2.361328620088334  2.361328620088334  \\
            0.08016032064128256  188.0  2.362131047820856  2.362131047820856  \\
            0.08016032064128256  189.0  2.362928442883428  2.362928442883428  \\
            0.08016032064128256  190.0  2.363711349251856  2.363711349251856  \\
            0.08016032064128256  191.0  2.364480084712144  2.364480084712144  \\
            0.08016032064128256  192.0  2.36523495866002  2.36523495866002  \\
            0.08016032064128256  193.0  2.365976272361479  2.365976272361479  \\
            0.08016032064128256  194.0  2.36670431920395  2.36670431920395  \\
            0.08016032064128256  195.0  2.3674193849385636  2.3674193849385636  \\
            0.08016032064128256  196.0  2.3681217479137784  2.3681217479137784  \\
            0.08016032064128256  197.0  2.3688116793009124  2.3688116793009124  \\
            0.08016032064128256  198.0  2.3694894433116036  2.3694894433116036  \\
            0.08016032064128256  199.0  2.370155297407803  2.370155297407803  \\
            0.08016032064128256  200.0  2.3708369529953908  2.3708369529953908  \\
            0.08016032064128256  201.0  2.3715474542523616  2.3715474542523616  \\
            0.08016032064128256  202.0  2.3722454730594227  2.3722454730594227  \\
            0.08016032064128256  203.0  2.372931270033649  2.372931270033649  \\
            0.08016032064128256  204.0  2.3736050992707187  2.3736050992707187  \\
            0.08016032064128256  205.0  2.3742672085365664  2.3742672085365664  \\
            0.08016032064128256  206.0  2.374917839452407  2.374917839452407  \\
            0.08016032064128256  207.0  2.375557227673637  2.375557227673637  \\
            0.08016032064128256  208.0  2.376185603062723  2.376185603062723  \\
            0.08016032064128256  209.0  2.3768031898563002  2.3768031898563002  \\
            0.08016032064128256  210.0  2.377410206826756  2.377410206826756  \\
            0.08016032064128256  211.0  2.3780068674384163  2.3780068674384163  \\
            0.08016032064128256  212.0  2.378593379998705  2.378593379998705  \\
            0.08016032064128256  213.0  2.3792261039338722  2.3792261039338722  \\
            0.08016032064128256  214.0  2.3798525701433504  2.3798525701433504  \\
            0.08016032064128256  215.0  2.380468399646358  2.380468399646358  \\
            0.08016032064128256  216.0  2.3810738035706858  2.3810738035706858  \\
            0.08016032064128256  217.0  2.3816689880438826  2.3816689880438826  \\
            0.08016032064128256  218.0  2.3822541543320828  2.3822541543320828  \\
            0.08016032064128256  219.0  2.3828294989742584  2.3828294989742584  \\
            0.08016032064128256  220.0  2.3833952139124834  2.3833952139124834  \\
            0.08216432865731463  1.0  0.08356713426853707  0.08356713426853707  \\
            0.08216432865731463  2.0  0.2904475617902473  0.2904475617902473  \\
            0.08216432865731463  3.0  0.5073289436014885  0.5073289436014885  \\
            0.08216432865731463  4.0  0.6921271113655882  0.6921271113655882  \\
            0.08216432865731463  5.0  0.8359973916086139  0.8359973916086139  \\
            0.08216432865731463  6.0  0.940795877469224  0.940795877469224  \\
            0.08216432865731463  7.0  1.0112740632780712  1.0112740632780712  \\
            0.08216432865731463  8.0  1.052480719013785  1.052480719013785  \\
            0.08216432865731463  9.0  1.0689588968146082  1.0689588968146082  \\
            0.08216432865731463  10.0  1.064566695829221  1.064566695829221  \\
            0.08216432865731463  11.0  1.0425077260748599  1.0425077260748599  \\
            0.08216432865731463  12.0  1.0054218326763413  1.0054218326763413  \\
            0.08216432865731463  13.0  1.0586987700891977  1.0586987700891977  \\
            0.08216432865731463  14.0  1.1255360393990592  1.1255360393990592  \\
            0.08216432865731463  15.0  1.1860214236522584  1.1860214236522584  \\
            0.08216432865731463  16.0  1.240986548259919  1.240986548259919  \\
            0.08216432865731463  17.0  1.2911311344493497  1.2911311344493497  \\
            0.08216432865731463  18.0  1.337046204507443  1.337046204507443  \\
            0.08216432865731463  19.0  1.3792331887565832  1.3792331887565832  \\
            0.08216432865731463  20.0  1.4181195064701213  1.4181195064701213  \\
            0.08216432865731463  21.0  1.454071225454862  1.454071225454862  \\
            0.08216432865731463  22.0  1.4874033462689036  1.4874033462689036  \\
            0.08216432865731463  23.0  1.5183881723561083  1.5183881723561083  \\
            0.08216432865731463  24.0  1.5472621433342875  1.5472621433342875  \\
            0.08216432865731463  25.0  1.5763671955365675  1.5763671955365675  \\
            0.08216432865731463  26.0  1.604518725464065  1.604518725464065  \\
            0.08216432865731463  27.0  1.630747527153466  1.630747527153466  \\
            0.08216432865731463  28.0  1.6552409230771516  1.6552409230771516  \\
            0.08216432865731463  29.0  1.678163022036252  1.678163022036252  \\
            0.08216432865731463  30.0  1.6996581570939018  1.6996581570939018  \\
            0.08216432865731463  31.0  1.7198537385440598  1.7198537385440598  \\
            0.08216432865731463  32.0  1.7388626331688917  1.7388626331688917  \\
            0.08216432865731463  33.0  1.7567851578696794  1.7567851578696794  \\
            0.08216432865731463  34.0  1.7737107577841704  1.7737107577841704  \\
            0.08216432865731463  35.0  1.7897194249899686  1.7897194249899686  \\
            0.08216432865731463  36.0  1.8048829029105378  1.8048829029105378  \\
            0.08216432865731463  37.0  1.8200784373790204  1.8200784373790204  \\
            0.08216432865731463  38.0  1.8352916321340969  1.8352916321340969  \\
            0.08216432865731463  39.0  1.8496953878586115  1.8496953878586115  \\
            0.08216432865731463  40.0  1.8633510633960753  1.8633510633960753  \\
            0.08216432865731463  41.0  1.8763140832488827  1.8763140832488827  \\
            0.08216432865731463  42.0  1.8886346274680068  1.8886346274680068  \\
            0.08216432865731463  43.0  1.9003582286748077  1.9003582286748077  \\
            0.08216432865731463  44.0  1.911526290323478  1.911526290323478  \\
            0.08216432865731463  45.0  1.9221765379387203  1.9221765379387203  \\
            0.08216432865731463  46.0  1.9323434131252792  1.9323434131252792  \\
            0.08216432865731463  47.0  1.9420584185578063  1.9420584185578063  \\
            0.08216432865731463  48.0  1.9513504208527834  1.9513504208527834  \\
            0.08216432865731463  49.0  1.96056633600734  1.96056633600734  \\
            0.08216432865731463  50.0  1.9700524650491151  1.9700524650491151  \\
            0.08216432865731463  51.0  1.9791207783910165  1.9791207783910165  \\
            0.08216432865731463  52.0  1.9877972795127885  1.9877972795127885  \\
            0.08216432865731463  53.0  1.9961059127444545  1.9961059127444545  \\
            0.08216432865731463  54.0  2.0040687592924544  2.0040687592924544  \\
            0.08216432865731463  55.0  2.0117062116187716  2.0117062116187716  \\
            0.08216432865731463  56.0  2.0190371288785283  2.0190371288785283  \\
            0.08216432865731463  57.0  2.0260789757457065  2.0260789757457065  \\
            0.08216432865731463  58.0  2.032847946637956  2.032847946637956  \\
            0.08216432865731463  59.0  2.039359077080741  2.039359077080741  \\
            0.08216432865731463  60.0  2.0456263437201505  2.0456263437201505  \\
            0.08216432865731463  61.0  2.0517618802337467  2.0517618802337467  \\
            0.08216432865731463  62.0  2.0582339671017054  2.0582339671017054  \\
            0.08216432865731463  63.0  2.0644604612104906  2.0644604612104906  \\
            0.08216432865731463  64.0  2.070454382941694  2.070454382941694  \\
            0.08216432865731463  65.0  2.0762278784574075  2.0762278784574075  \\
            0.08216432865731463  66.0  2.08179229015729  2.08179229015729  \\
            0.08216432865731463  67.0  2.087158220547749  2.087158220547749  \\
            0.08216432865731463  68.0  2.09233559022126  2.09233559022126  \\
            0.08216432865731463  69.0  2.0973336905613014  2.0973336905613014  \\
            0.08216432865731463  70.0  2.1021612317168903  2.1021612317168903  \\
            0.08216432865731463  71.0  2.1068263863281285  2.1068263863281285  \\
            0.08216432865731463  72.0  2.1113368294296246  2.1113368294296246  \\
            0.08216432865731463  73.0  2.1156997749108295  2.1156997749108295  \\
            0.08216432865731463  74.0  2.1203836082350995  2.1203836082350995  \\
            0.08216432865731463  75.0  2.1249214764493116  2.1249214764493116  \\
            0.08216432865731463  76.0  2.129308855236659  2.129308855236659  \\
            0.08216432865731463  77.0  2.1335526306438592  2.1335526306438592  \\
            0.08216432865731463  78.0  2.1376592916889328  2.1376592916889328  \\
            0.08216432865731463  79.0  2.141634957787206  2.141634957787206  \\
            0.08216432865731463  80.0  2.14548540398006  2.14548540398006  \\
            0.08216432865731463  81.0  2.1492160841659484  2.1492160841659484  \\
            0.08216432865731463  82.0  2.152832152513088  2.152832152513088  \\
            0.08216432865731463  83.0  2.1563384832151526  2.1563384832151526  \\
            0.08216432865731463  84.0  2.1597396887355433  2.1597396887355433  \\
            0.08216432865731463  85.0  2.1630401366712793  2.1630401366712793  \\
            0.08216432865731463  86.0  2.1665310952134083  2.1665310952134083  \\
            0.08216432865731463  87.0  2.169985062110886  2.169985062110886  \\
            0.08216432865731463  88.0  2.1733353411987704  2.1733353411987704  \\
            0.08216432865731463  89.0  2.1765861660798813  2.1765861660798813  \\
            0.08216432865731463  90.0  2.17974155381362  2.17974155381362  \\
            0.08216432865731463  91.0  2.182805318153136  2.182805318153136  \\
            0.08216432865731463  92.0  2.185781081844842  2.185781081844842  \\
            0.08216432865731463  93.0  2.188672288065586  2.188672288065586  \\
            0.08216432865731463  94.0  2.1914822110659875  2.1914822110659875  \\
            0.08216432865731463  95.0  2.194213966082444  2.194213966082444  \\
            0.08216432865731463  96.0  2.196870518574779  2.196870518574779  \\
            0.08216432865731463  97.0  2.199454692841577  2.199454692841577  \\
            0.08216432865731463  98.0  2.2021458126008224  2.2021458126008224  \\
            0.08216432865731463  99.0  2.2048630117838965  2.2048630117838965  \\
            0.08216432865731463  100.0  2.207505284011306  2.207505284011306  \\
            0.08216432865731463  101.0  2.2100753972994758  2.2100753972994758  \\
            0.08216432865731463  102.0  2.212575992314843  2.212575992314843  \\
            0.08216432865731463  103.0  2.2150095893587305  2.2150095893587305  \\
            0.08216432865731463  104.0  2.2173785949086833  2.2173785949086833  \\
            0.08216432865731463  105.0  2.219685307748299  2.219685307748299  \\
            0.08216432865731463  106.0  2.2219319247147364  2.2219319247147364  \\
            0.08216432865731463  107.0  2.224120546091094  2.224120546091094  \\
            0.08216432865731463  108.0  2.2262531806684365  2.2262531806684365  \\
            0.08216432865731463  109.0  2.228331750500423  2.228331750500423  \\
            0.08216432865731463  110.0  2.2304616612351724  2.2304616612351724  \\
            0.08216432865731463  111.0  2.2326554170635324  2.2326554170635324  \\
            0.08216432865731463  112.0  2.2347929710590595  2.2347929710590595  \\
            0.08216432865731463  113.0  2.2368762223298226  2.2368762223298226  \\
            0.08216432865731463  114.0  2.2389069905270724  2.2389069905270724  \\
            0.08216432865731463  115.0  2.240887019798678  2.240887019798678  \\
            0.08216432865731463  116.0  2.242817982515127  2.242817982515127  \\
            0.08216432865731463  117.0  2.2447014827827854  2.2447014827827854  \\
            0.08216432865731463  118.0  2.246539059758347  2.246539059758347  \\
            0.08216432865731463  119.0  2.24833219077705  2.24833219077705  \\
            0.08216432865731463  120.0  2.250082294306713  2.250082294306713  \\
            0.08216432865731463  121.0  2.251790732738302  2.251790732738302  \\
            0.08216432865731463  122.0  2.253512455855969  2.253512455855969  \\
            0.08216432865731463  123.0  2.2553210279188907  2.2553210279188907  \\
            0.08216432865731463  124.0  2.2570861613240285  2.2570861613240285  \\
            0.08216432865731463  125.0  2.2588092104238813  2.2588092104238813  \\
            0.08216432865731463  126.0  2.2604914775813914  2.2604914775813914  \\
            0.08216432865731463  127.0  2.2621342155376416  2.2621342155376416  \\
            0.08216432865731463  128.0  2.2637386296550535  2.2637386296550535  \\
            0.08216432865731463  129.0  2.265305880043429  2.265305880043429  \\
            0.08216432865731463  130.0  2.2668370835757328  2.2668370835757328  \\
            0.08216432865731463  131.0  2.2683333158001218  2.2683333158001218  \\
            0.08216432865731463  132.0  2.269795612754305  2.269795612754305  \\
            0.08216432865731463  133.0  2.2712249726878015  2.2712249726878015  \\
            0.08216432865731463  134.0  2.2726410175937724  2.2726410175937724  \\
            0.08216432865731463  135.0  2.2741579239592147  2.2741579239592147  \\
            0.08216432865731463  136.0  2.2756404213505816  2.2756404213505816  \\
            0.08216432865731463  137.0  2.2770895067444332  2.2770895067444332  \\
            0.08216432865731463  138.0  2.27850614174571  2.27850614174571  \\
            0.08216432865731463  139.0  2.2798912540732403  2.2798912540732403  \\
            0.08216432865731463  140.0  2.2812457389733014  2.2812457389733014  \\
            0.08216432865731463  141.0  2.2825704605650623  2.2825704605650623  \\
            0.08216432865731463  142.0  2.2838662531217233  2.2838662531217233  \\
            0.08216432865731463  143.0  2.2851339222907745  2.2851339222907745  \\
            0.08216432865731463  144.0  2.286374246256657  2.286374246256657  \\
            0.08216432865731463  145.0  2.287587976848928  2.287587976848928  \\
            0.08216432865731463  146.0  2.288775840598795  2.288775840598795  \\
            0.08216432865731463  147.0  2.290060266220595  2.290060266220595  \\
            0.08216432865731463  148.0  2.291323196671216  2.291323196671216  \\
            0.08216432865731463  149.0  2.2925590602149866  2.2925590602149866  \\
            0.08216432865731463  150.0  2.2937685855529444  2.2937685855529444  \\
            0.08216432865731463  151.0  2.294952477492359  2.294952477492359  \\
            0.08216432865731463  152.0  2.2961114178722077  2.2961114178722077  \\
            0.08216432865731463  153.0  2.297246066447218  2.297246066447218  \\
            0.08216432865731463  154.0  2.2983570617327413  2.2983570617327413  \\
            0.08216432865731463  155.0  2.2994450218123075  2.2994450218123075  \\
            0.08216432865731463  156.0  2.300510545109814  2.300510545109814  \\
            0.08216432865731463  157.0  2.301554211128014  2.301554211128014  \\
            0.08216432865731463  158.0  2.3025765811550034  2.3025765811550034  \\
            0.08216432865731463  159.0  2.303664000998386  2.303664000998386  \\
            0.08216432865731463  160.0  2.3047529628298355  2.3047529628298355  \\
            0.08216432865731463  161.0  2.3058196203940344  2.3058196203940344  \\
            0.08216432865731463  162.0  2.3068645381866073  2.3068645381866073  \\
            0.08216432865731463  163.0  2.307888263391271  2.307888263391271  \\
            0.08216432865731463  164.0  2.3088913265056936  2.3088913265056936  \\
            0.08216432865731463  165.0  2.3098742419412313  2.3098742419412313  \\
            0.08216432865731463  166.0  2.3108375085979063  2.3108375085979063  \\
            0.08216432865731463  167.0  2.3117816104156295  2.3117816104156295  \\
            0.08216432865731463  168.0  2.3127070169028716  2.3127070169028716  \\
            0.08216432865731463  169.0  2.3136141836438977  2.3136141836438977  \\
            0.08216432865731463  170.0  2.3145035527853097  2.3145035527853097  \\
            0.08216432865731463  171.0  2.3154337601172976  2.3154337601172976  \\
            0.08216432865731463  172.0  2.3163825370614894  2.3163825370614894  \\
            0.08216432865731463  173.0  2.3173126634859695  2.3173126634859695  \\
            0.08216432865731463  174.0  2.3182245850105647  2.3182245850105647  \\
            0.08216432865731463  175.0  2.319118734416109  2.319118734416109  \\
            0.08216432865731463  176.0  2.319995532079604  2.319995532079604  \\
            0.08216432865731463  177.0  2.3208553863925445  2.3208553863925445  \\
            0.08216432865731463  178.0  2.3216986941627678  2.3216986941627678  \\
            0.08216432865731463  179.0  2.3225258410010667  2.3225258410010667  \\
            0.08216432865731463  180.0  2.3233372016926968  2.3233372016926968  \\
            0.08216432865731463  181.0  2.3241331405548604  2.3241331405548604  \\
            0.08216432865731463  182.0  2.3249140117805793  2.3249140117805793  \\
            0.08216432865731463  183.0  2.325716890751325  2.325716890751325  \\
            0.08216432865731463  184.0  2.326551045151341  2.326551045151341  \\
            0.08216432865731463  185.0  2.3273694053988545  2.3273694053988545  \\
            0.08216432865731463  186.0  2.3281723290667626  2.3281723290667626  \\
            0.08216432865731463  187.0  2.3289601640116984  2.3289601640116984  \\
            0.08216432865731463  188.0  2.329733248684067  2.329733248684067  \\
            0.08216432865731463  189.0  2.330491912426773  2.330491912426773  \\
            0.08216432865731463  190.0  2.331236475762908  2.331236475762908  \\
            0.08216432865731463  191.0  2.331967250673098  2.331967250673098  \\
            0.08216432865731463  192.0  2.33268454086282  2.33268454086282  \\
            0.08216432865731463  193.0  2.3333886420199863  2.3333886420199863  \\
            0.08216432865731463  194.0  2.334079842063467  2.334079842063467  \\
            0.08216432865731463  195.0  2.334778255975861  2.334778255975861  \\
            0.08216432865731463  196.0  2.3355174861896515  2.3355174861896515  \\
            0.08216432865731463  197.0  2.336243192243044  2.336243192243044  \\
            0.08216432865731463  198.0  2.336955665186104  2.336955665186104  \\
            0.08216432865731463  199.0  2.3376551885845256  2.3376551885845256  \\
            0.08216432865731463  200.0  2.338342038745316  2.338342038745316  \\
            0.08216432865731463  201.0  2.339016484934525  2.339016484934525  \\
            0.08216432865731463  202.0  2.3396787895875906  2.3396787895875906  \\
            0.08216432865731463  203.0  2.3403292085124847  2.3403292085124847  \\
            0.08216432865731463  204.0  2.3409679910857295  2.3409679910857295  \\
            0.08216432865731463  205.0  2.3415953804419773  2.3415953804419773  \\
            0.08216432865731463  206.0  2.3422116136570286  2.3422116136570286  \\
            0.08216432865731463  207.0  2.3428233412778146  2.3428233412778146  \\
            0.08216432865731463  208.0  2.3434830720960242  2.3434830720960242  \\
            0.08216432865731463  209.0  2.3441311089913035  2.3441311089913035  \\
            0.08216432865731463  210.0  2.3447676918674047  2.3447676918674047  \\
            0.08216432865731463  211.0  2.345393054772171  2.345393054772171  \\
            0.08216432865731463  212.0  2.346007426064926  2.346007426064926  \\
            0.08216432865731463  213.0  2.346611028578211  2.346611028578211  \\
            0.08216432865731463  214.0  2.347204079774346  2.347204079774346  \\
            0.08216432865731463  215.0  2.3477867918968265  2.3477867918968265  \\
            0.08216432865731463  216.0  2.348359372116933  2.348359372116933  \\
            0.08216432865731463  217.0  2.3489220226754375  2.3489220226754375  \\
            0.08216432865731463  218.0  2.3494749410199995  2.3494749410199995  \\
            0.08216432865731463  219.0  2.350018319937838  2.350018319937838  \\
            0.08216432865731463  220.0  2.350606489496233  2.350606489496233  \\
            0.0841683366733467  1.0  0.08316633266533065  0.08316633266533065  \\
            0.0841683366733467  2.0  0.2877755511022045  0.2877755511022045  \\
            0.0841683366733467  3.0  0.5008874892642425  0.5008874892642425  \\
            0.0841683366733467  4.0  0.6811336959633553  0.6811336959633553  \\
            0.0841683366733467  5.0  0.8200925660845498  0.8200925660845498  \\
            0.0841683366733467  6.0  0.9198396793587172  0.9198396793587172  \\
            0.0841683366733467  7.0  0.9852371409485636  0.9852371409485636  \\
            0.0841683366733467  8.0  1.0213882310074696  1.0213882310074696  \\
            0.0841683366733467  9.0  1.0328615272503048  1.0328615272503048  \\
            0.0841683366733467  10.0  1.023525572623769  1.023525572623769  \\
            0.0841683366733467  11.0  0.9965865797529119  0.9965865797529119  \\
            0.0841683366733467  12.0  0.9696139531810869  0.9696139531810869  \\
            0.0841683366733467  13.0  1.042666144614158  1.042666144614158  \\
            0.0841683366733467  14.0  1.1084639867971235  1.1084639867971235  \\
            0.0841683366733467  15.0  1.1679900047773568  1.1679900047773568  \\
            0.0841683366733467  16.0  1.2220679404905446  1.2220679404905446  \\
            0.0841683366733467  17.0  1.2713903998473137  1.2713903998473137  \\
            0.0841683366733467  18.0  1.3165420382802517  1.3165420382802517  \\
            0.0841683366733467  19.0  1.358018615812464  1.358018615812464  \\
            0.0841683366733467  20.0  1.3962425132591558  1.3962425132591558  \\
            0.0841683366733467  21.0  1.4315753245621676  1.4315753245621676  \\
            0.0841683366733467  22.0  1.4643280764427407  1.4643280764427407  \\
            0.0841683366733467  23.0  1.4947695390781564  1.4947695390781564  \\
            0.0841683366733467  24.0  1.5239786532772501  1.5239786532772501  \\
            0.0841683366733467  25.0  1.553735163195462  1.553735163195462  \\
            0.0841683366733467  26.0  1.5813841146990208  1.5813841146990208  \\
            0.0841683366733467  27.0  1.6071378415499373  1.6071378415499373  \\
            0.0841683366733467  28.0  1.6311815325125596  1.6311815325125596  \\
            0.0841683366733467  29.0  1.6536773694015592  1.6536773694015592  \\
            0.0841683366733467  30.0  1.6747679419560189  1.6747679419560189  \\
            0.0841683366733467  31.0  1.6945790804935554  1.6945790804935554  \\
            0.0841683366733467  32.0  1.7132222172891733  1.7132222172891733  \\
            0.0841683366733467  33.0  1.7307963644754873  1.7307963644754873  \\
            0.0841683366733467  34.0  1.747389778314789  1.747389778314789  \\
            0.0841683366733467  35.0  1.7630813657076736  1.7630813657076736  \\
            0.0841683366733467  36.0  1.77858130091017  1.77858130091017  \\
            0.0841683366733467  37.0  1.794351192098162  1.794351192098162  \\
            0.0841683366733467  38.0  1.8092571097703303  1.8092571097703303  \\
            0.0841683366733467  39.0  1.823366317758278  1.823366317758278  \\
            0.0841683366733467  40.0  1.8367394108098414  1.8367394108098414  \\
            0.0841683366733467  41.0  1.8494311082650547  1.8494311082650547  \\
            0.0841683366733467  42.0  1.8614909384906408  1.8614909384906408  \\
            0.0841683366733467  43.0  1.8729638310250056  1.8729638310250056  \\
            0.0841683366733467  44.0  1.8838906304746403  1.8838906304746403  \\
            0.0841683366733467  45.0  1.8943085438372813  1.8943085438372813  \\
            0.0841683366733467  46.0  1.9042515309965697  1.9042515309965697  \\
            0.0841683366733467  47.0  1.9137506465512084  1.9137506465512084  \\
            0.0841683366733467  48.0  1.9233459920117233  1.9233459920117233  \\
            0.0841683366733467  49.0  1.9330568704499695  1.9330568704499695  \\
            0.0841683366733467  50.0  1.9423291216600336  1.9423291216600336  \\
            0.0841683366733467  51.0  1.9511906603372555  1.9511906603372555  \\
            0.0841683366733467  52.0  1.9596671448299259  1.9596671448299259  \\
            0.0841683366733467  53.0  1.96778219612309  1.96778219612309  \\
            0.0841683366733467  54.0  1.9755575921919488  1.9755575921919488  \\
            0.0841683366733467  55.0  1.9830134408579188  1.9830134408579188  \\
            0.0841683366733467  56.0  1.9901683338376892  1.9901683338376892  \\
            0.0841683366733467  57.0  1.9970394843015018  1.9970394843015018  \\
            0.0841683366733467  58.0  2.0036428499396455  2.0036428499396455  \\
            0.0841683366733467  59.0  2.0099932432667726  2.0099932432667726  \\
            0.0841683366733467  60.0  2.0165302274867773  2.0165302274867773  \\
            0.0841683366733467  61.0  2.0230961277590853  2.0230961277590853  \\
            0.0841683366733467  62.0  2.029407115930164  2.029407115930164  \\
            0.0841683366733467  63.0  2.0354769723666086  2.0354769723666086  \\
            0.0841683366733467  64.0  2.0413185357352894  2.0413185357352894  \\
            0.0841683366733467  65.0  2.046943780157314  2.046943780157314  \\
            0.0841683366733467  66.0  2.0523638850345334  2.0523638850345334  \\
            0.0841683366733467  67.0  2.0575892983364263  2.0575892983364263  \\
            0.0841683366733467  68.0  2.06262979404118  2.06262979404118  \\
            0.0841683366733467  69.0  2.0674945243426435  2.0674945243426435  \\
            0.0841683366733467  70.0  2.072192067163682  2.072192067163682  \\
            0.0841683366733467  71.0  2.076730469454272  2.076730469454272  \\
            0.0841683366733467  72.0  2.081481670252173  2.081481670252173  \\
            0.0841683366733467  73.0  2.0862119001323736  2.0862119001323736  \\
            0.0841683366733467  74.0  2.09077970231435  2.09077970231435  \\
            0.0841683366733467  75.0  2.095192737553405  2.095192737553405  \\
            0.0841683366733467  76.0  2.0994582124030883  2.0994582124030883  \\
            0.0841683366733467  77.0  2.103582911432154  2.103582911432154  \\
            0.0841683366733467  78.0  2.107573226793885  2.107573226793885  \\
            0.0841683366733467  79.0  2.1114351853942073  2.1114351853942073  \\
            0.0841683366733467  80.0  2.1151744738795415  2.1151744738795415  \\
            0.0841683366733467  81.0  2.118796461642677  2.118796461642677  \\
            0.0841683366733467  82.0  2.122306222024841  2.122306222024841  \\
            0.0841683366733467  83.0  2.125708551874256  2.125708551874256  \\
            0.0841683366733467  84.0  2.129326342842594  2.129326342842594  \\
            0.0841683366733467  85.0  2.1328937523664004  2.1328937523664004  \\
            0.0841683366733467  86.0  2.1363505567720256  2.1363505567720256  \\
            0.0841683366733467  87.0  2.1397013965296594  2.1397013965296594  \\
            0.0841683366733467  88.0  2.142950668801591  2.142950668801591  \\
            0.0841683366733467  89.0  2.146102542667342  2.146102542667342  \\
            0.0841683366733467  90.0  2.1491609732458326  2.1491609732458326  \\
            0.0841683366733467  91.0  2.152129714805089  2.152129714805089  \\
            0.0841683366733467  92.0  2.1550123329417197  2.1550123329417197  \\
            0.0841683366733467  93.0  2.1578122159050093  2.1578122159050093  \\
            0.0841683366733467  94.0  2.1605325851336508  2.1605325851336508  \\
            0.0841683366733467  95.0  2.1631765050672063  2.1631765050672063  \\
            0.0841683366733467  96.0  2.16602949180115  2.16602949180115  \\
            0.0841683366733467  97.0  2.168814561060209  2.168814561060209  \\
            0.0841683366733467  98.0  2.1715204475769934  2.1715204475769934  \\
            0.0841683366733467  99.0  2.1741501502192957  2.1741501502192957  \\
            0.0841683366733467  100.0  2.1767065267640566  2.1767065267640566  \\
            0.0841683366733467  101.0  2.1791923018000547  2.1791923018000547  \\
            0.0841683366733467  102.0  2.181610074118596  2.181610074118596  \\
            0.0841683366733467  103.0  2.1839623236298085  2.1839623236298085  \\
            0.0841683366733467  104.0  2.18625141783905  2.18625141783905  \\
            0.0841683366733467  105.0  2.1884796179150796  2.1884796179150796  \\
            0.0841683366733467  106.0  2.1906490843792046  2.1906490843792046  \\
            0.0841683366733467  107.0  2.192779121949391  2.192779121949391  \\
            0.0841683366733467  108.0  2.1950740268329603  2.1950740268329603  \\
            0.0841683366733467  109.0  2.197307859355405  2.197307859355405  \\
            0.0841683366733467  110.0  2.199482749462538  2.199482749462538  \\
            0.0841683366733467  111.0  2.2016007353689684  2.2016007353689684  \\
            0.0841683366733467  112.0  2.2036637682495366  2.2036637682495366  \\
            0.0841683366733467  113.0  2.2056737166535534  2.2056737166535534  \\
            0.0841683366733467  114.0  2.207632370660332  2.207632370660332  \\
            0.0841683366733467  115.0  2.2095414457932003  2.2095414457932003  \\
            0.0841683366733467  116.0  2.2114025867079343  2.2114025867079343  \\
            0.0841683366733467  117.0  2.2132173706702716  2.2132173706702716  \\
            0.0841683366733467  118.0  2.2149873108362055  2.2149873108362055  \\
            0.0841683366733467  119.0  2.21675136997321  2.21675136997321  \\
            0.0841683366733467  120.0  2.2186291181492312  2.2186291181492312  \\
            0.0841683366733467  121.0  2.220460097901066  2.220460097901066  \\
            0.0841683366733467  122.0  2.2222458107177556  2.2222458107177556  \\
            0.0841683366733467  123.0  2.223987698900101  2.223987698900101  \\
            0.0841683366733467  124.0  2.225687148324898  2.225687148324898  \\
            0.0841683366733467  125.0  2.2273454910601607  2.2273454910601607  \\
            0.0841683366733467  126.0  2.228964007840451  2.228964007840451  \\
            0.0841683366733467  127.0  2.2305439304106764  2.2305439304106764  \\
            0.0841683366733467  128.0  2.232086443746404  2.232086443746404  \\
            0.0841683366733467  129.0  2.2335926881579855  2.2335926881579855  \\
            0.0841683366733467  130.0  2.2350637612853697  2.2350637612853697  \\
            0.0841683366733467  131.0  2.2365513984909837  2.2365513984909837  \\
            0.0841683366733467  132.0  2.238115874314214  2.238115874314214  \\
            0.0841683366733467  133.0  2.2396435928459786  2.2396435928459786  \\
            0.0841683366733467  134.0  2.241135648687684  2.241135648687684  \\
            0.0841683366733467  135.0  2.2425930966390553  2.2425930966390553  \\
            0.0841683366733467  136.0  2.2440169534089285  2.2440169534089285  \\
            0.0841683366733467  137.0  2.2454081992412505  2.2454081992412505  \\
            0.0841683366733467  138.0  2.2467677794610292  2.2467677794610292  \\
            0.0841683366733467  139.0  2.248096605944694  2.248096605944694  \\
            0.0841683366733467  140.0  2.249395558519051  2.249395558519051  \\
            0.0841683366733467  141.0  2.2506654862927395  2.2506654862927395  \\
            0.0841683366733467  142.0  2.251907208923935  2.251907208923935  \\
            0.0841683366733467  143.0  2.253180775672215  2.253180775672215  \\
            0.0841683366733467  144.0  2.254504062266916  2.254504062266916  \\
            0.0841683366733467  145.0  2.2557978295357026  2.2557978295357026  \\
            0.0841683366733467  146.0  2.257062898011602  2.257062898011602  \\
            0.0841683366733467  147.0  2.258300060527102  2.258300060527102  \\
            0.0841683366733467  148.0  2.2595100833172044  2.2595100833172044  \\
            0.0841683366733467  149.0  2.2606937070718756  2.2606937070718756  \\
            0.0841683366733467  150.0  2.261851647940584  2.261851647940584  \\
            0.0841683366733467  151.0  2.262984598491163  2.262984598491163  \\
            0.0841683366733467  152.0  2.264093228625709  2.264093228625709  \\
            0.0841683366733467  153.0  2.2651781864552993  2.2651781864552993  \\
            0.0841683366733467  154.0  2.2662400991359473  2.2662400991359473  \\
            0.0841683366733467  155.0  2.2673443646738867  2.2673443646738867  \\
            0.0841683366733467  156.0  2.268478036060371  2.268478036060371  \\
            0.0841683366733467  157.0  2.269587565532494  2.269587565532494  \\
            0.0841683366733467  158.0  2.2706735827997973  2.2706735827997973  \\
            0.0841683366733467  159.0  2.2717366977261695  2.2717366977261695  \\
            0.0841683366733467  160.0  2.272777501065998  2.272777501065998  \\
            0.0841683366733467  161.0  2.2737965651690453  2.2737965651690453  \\
            0.0841683366733467  162.0  2.2747944446553396  2.2747944446553396  \\
            0.0841683366733467  163.0  2.275771677061547  2.275771677061547  \\
            0.0841683366733467  164.0  2.276728783460275  2.276728783460275  \\
            0.0841683366733467  165.0  2.2776662690534915  2.2776662690534915  \\
            0.0841683366733467  166.0  2.278584623741302  2.278584623741302  \\
            0.0841683366733467  167.0  2.2795525804082843  2.2795525804082843  \\
            0.0841683366733467  168.0  2.280534504715431  2.280534504715431  \\
            0.0841683366733467  169.0  2.28149637575844  2.28149637575844  \\
            0.0841683366733467  170.0  2.2824386865932005  2.2824386865932005  \\
            0.0841683366733467  171.0  2.283361915700642  2.283361915700642  \\
            0.0841683366733467  172.0  2.284266527492945  2.284266527492945  \\
            0.0841683366733467  173.0  2.285152972799492  2.285152972799492  \\
            0.0841683366733467  174.0  2.2860216893335488  2.2860216893335488  \\
            0.0841683366733467  175.0  2.2868731021404867  2.2868731021404867  \\
            0.0841683366733467  176.0  2.287707624028363  2.287707624028363  \\
            0.0841683366733467  177.0  2.288525655981758  2.288525655981758  \\
            0.0841683366733467  178.0  2.2893275875593693  2.2893275875593693  \\
            0.0841683366733467  179.0  2.2901840961553153  2.2901840961553153  \\
            0.0841683366733467  180.0  2.2910427010989056  2.2910427010989056  \\
            0.0841683366733467  181.0  2.2918844240339618  2.2918844240339618  \\
            0.0841683366733467  182.0  2.2927096577608514  2.2927096577608514  \\
            0.0841683366733467  183.0  2.29351878414412  2.29351878414412  \\
            0.0841683366733467  184.0  2.2943121744696624  2.2943121744696624  \\
            0.0841683366733467  185.0  2.295090189788306  2.295090189788306  \\
            0.0841683366733467  186.0  2.2958531812466534  2.2958531812466534  \\
            0.0841683366733467  187.0  2.2966014904056524  2.2966014904056524  \\
            0.0841683366733467  188.0  2.297335449547279  2.297335449547279  \\
            0.0841683366733467  189.0  2.2980553819701184  2.2980553819701184  \\
            0.0841683366733467  190.0  2.298761602273959  2.298761602273959  \\
            0.0841683366733467  191.0  2.2995257606262087  2.2995257606262087  \\
            0.0841683366733467  192.0  2.3002828003698066  2.3002828003698066  \\
            0.0841683366733467  193.0  2.301025460725117  2.301025460725117  \\
            0.0841683366733467  194.0  2.301754059380407  2.301754059380407  \\
            0.0841683366733467  195.0  2.302468905663927  2.302468905663927  \\
            0.0841683366733467  196.0  2.303170300801515  2.303170300801515  \\
            0.0841683366733467  197.0  2.30385853816504  2.30385853816504  \\
            0.0841683366733467  198.0  2.304533903512077  2.304533903512077  \\
            0.0841683366733467  199.0  2.3051966752172026  2.3051966752172026  \\
            0.0841683366733467  200.0  2.3058471244952417  2.3058471244952417  \\
            0.0841683366733467  201.0  2.3064855156166884  2.3064855156166884  \\
            0.0841683366733467  202.0  2.3071137893998044  2.3071137893998044  \\
            0.0841683366733467  203.0  2.307798834071558  2.307798834071558  \\
            0.0841683366733467  204.0  2.3084712374370837  2.3084712374370837  \\
            0.0841683366733467  205.0  2.309131266558877  2.309131266558877  \\
            0.0841683366733467  206.0  2.3097791818065394  2.3097791818065394  \\
            0.0841683366733467  207.0  2.310415237052813  2.310415237052813  \\
            0.0841683366733467  208.0  2.3110396798631334  2.3110396798631334  \\
            0.0841683366733467  209.0  2.311652751678754  2.311652751678754  \\
            0.0841683366733467  210.0  2.312254687993711  2.312254687993711  \\
            0.0841683366733467  211.0  2.312845718526023  2.312845718526023  \\
            0.0841683366733467  212.0  2.313426067383265  2.313426067383265  \\
            0.0841683366733467  213.0  2.31399595322255  2.31399595322255  \\
            0.0841683366733467  214.0  2.3145646128490562  2.3145646128490562  \\
            0.0841683366733467  215.0  2.3151767170780735  2.3151767170780735  \\
            0.0841683366733467  216.0  2.315777854117075  2.315777854117075  \\
            0.0841683366733467  217.0  2.3163682451489302  2.3163682451489302  \\
            0.0841683366733467  218.0  2.316948106087063  2.316948106087063  \\
            0.0841683366733467  219.0  2.3175176477217563  2.3175176477217563  \\
            0.0841683366733467  220.0  2.3180770758622256  2.3180770758622256  \\
            0.08617234468937876  1.0  0.08276553106212423  0.08276553106212423  \\
            0.08617234468937876  2.0  0.28510354041416175  0.28510354041416175  \\
            0.08617234468937876  3.0  0.4944460349269966  0.4944460349269966  \\
            0.08617234468937876  4.0  0.6701402805611222  0.6701402805611222  \\
            0.08617234468937876  5.0  0.8041877405604858  0.8041877405604858  \\
            0.08617234468937876  6.0  0.8988834812482105  0.8988834812482105  \\
            0.08617234468937876  7.0  0.9592002186190562  0.9592002186190562  \\
            0.08617234468937876  8.0  0.9902957430011537  0.9902957430011537  \\
            0.08617234468937876  9.0  0.9967641576860014  0.9967641576860014  \\
            0.08617234468937876  10.0  0.9824844494183171  0.9824844494183171  \\
            0.08617234468937876  11.0  0.9506654334309639  0.9506654334309639  \\
            0.08617234468937876  12.0  0.9547094188376748  0.9547094188376748  \\
            0.08617234468937876  13.0  1.0266335191391183  1.0266335191391183  \\
            0.08617234468937876  14.0  1.0913919341951877  1.0913919341951877  \\
            0.08617234468937876  15.0  1.1499585859024553  1.1499585859024553  \\
            0.08617234468937876  16.0  1.2031493327211702  1.2031493327211702  \\
            0.08617234468937876  17.0  1.2516496652452775  1.2516496652452775  \\
            0.08617234468937876  18.0  1.2960378720530605  1.2960378720530605  \\
            0.08617234468937876  19.0  1.3368040428683452  1.3368040428683452  \\
            0.08617234468937876  20.0  1.3743655200481903  1.3743655200481903  \\
            0.08617234468937876  21.0  1.409079423669473  1.409079423669473  \\
            0.08617234468937876  22.0  1.4412528066165775  1.4412528066165775  \\
            0.08617234468937876  23.0  1.4711509058002044  1.4711509058002044  \\
            0.08617234468937876  24.0  1.5018790694942996  1.5018790694942996  \\
            0.08617234468937876  25.0  1.5311031308543561  1.5311031308543561  \\
            0.08617234468937876  26.0  1.5582495039339768  1.5582495039339768  \\
            0.08617234468937876  27.0  1.583528155946408  1.583528155946408  \\
            0.08617234468937876  28.0  1.607122141947967  1.607122141947967  \\
            0.08617234468937876  29.0  1.6291917167668664  1.6291917167668664  \\
            0.08617234468937876  30.0  1.6498777268181357  1.6498777268181357  \\
            0.08617234468937876  31.0  1.6693044224430515  1.6693044224430515  \\
            0.08617234468937876  32.0  1.687581801409455  1.687581801409455  \\
            0.08617234468937876  33.0  1.7048075710812949  1.7048075710812949  \\
            0.08617234468937876  34.0  1.7210687988454076  1.7210687988454076  \\
            0.08617234468937876  35.0  1.7368014652056447  1.7368014652056447  \\
            0.08617234468937876  36.0  1.7531748911983072  1.7531748911983072  \\
            0.08617234468937876  37.0  1.7686239468173037  1.7686239468173037  \\
            0.08617234468937876  38.0  1.783222587406564  1.783222587406564  \\
            0.08617234468937876  39.0  1.7970372476579446  1.7970372476579446  \\
            0.08617234468937876  40.0  1.810127758223608  1.810127758223608  \\
            0.08617234468937876  41.0  1.8225481332812268  1.8225481332812268  \\
            0.08617234468937876  42.0  1.8343472495132747  1.8343472495132747  \\
            0.08617234468937876  43.0  1.8455694333752033  1.8455694333752033  \\
            0.08617234468937876  44.0  1.8562549706258027  1.8562549706258027  \\
            0.08617234468937876  45.0  1.866440549735842  1.866440549735842  \\
            0.08617234468937876  46.0  1.8761596488678596  1.8761596488678596  \\
            0.08617234468937876  47.0  1.886107168318232  1.886107168318232  \\
            0.08617234468937876  48.0  1.896057876210447  1.896057876210447  \\
            0.08617234468937876  49.0  1.9055474048925989  1.9055474048925989  \\
            0.08617234468937876  50.0  1.9146057782709525  1.9146057782709525  \\
            0.08617234468937876  51.0  1.9232605422834943  1.9232605422834943  \\
            0.08617234468937876  52.0  1.9315370101470626  1.9315370101470626  \\
            0.08617234468937876  53.0  1.9394584795017251  1.9394584795017251  \\
            0.08617234468937876  54.0  1.9470464250914428  1.9470464250914428  \\
            0.08617234468937876  55.0  1.954320670097066  1.954320670097066  \\
            0.08617234468937876  56.0  1.9612995387968502  1.9612995387968502  \\
            0.08617234468937876  57.0  1.9679999928572973  1.9679999928572973  \\
            0.08617234468937876  58.0  1.9744377532413355  1.9744377532413355  \\
            0.08617234468937876  59.0  1.9813652150481302  1.9813652150481302  \\
            0.08617234468937876  60.0  1.9880302268055021  1.9880302268055021  \\
            0.08617234468937876  61.0  1.994430375284424  1.994430375284424  \\
            0.08617234468937876  62.0  2.0005802647586233  2.0005802647586233  \\
            0.08617234468937876  63.0  2.006493483522727  2.006493483522727  \\
            0.08617234468937876  64.0  2.012182688528885  2.012182688528885  \\
            0.08617234468937876  65.0  2.0176596818572206  2.0176596818572206  \\
            0.08617234468937876  66.0  2.022935479911777  2.022935479911777  \\
            0.08617234468937876  67.0  2.028020376125104  2.028020376125104  \\
            0.08617234468937876  68.0  2.0329239978611007  2.0329239978611007  \\
            0.08617234468937876  69.0  2.037655358123986  2.037655358123986  \\
            0.08617234468937876  70.0  2.042427722719428  2.042427722719428  \\
            0.08617234468937876  71.0  2.047370119728534  2.047370119728534  \\
            0.08617234468937876  72.0  2.0521366480500878  2.0521366480500878  \\
            0.08617234468937876  73.0  2.056735862591786  2.056735862591786  \\
            0.08617234468937876  74.0  2.0611757963936004  2.0611757963936004  \\
            0.08617234468937876  75.0  2.0654639986574974  2.0654639986574974  \\
            0.08617234468937876  76.0  2.0696075695695177  2.0696075695695177  \\
            0.08617234468937876  77.0  2.0736131922204493  2.0736131922204493  \\
            0.08617234468937876  78.0  2.077487161898837  2.077487161898837  \\
            0.08617234468937876  79.0  2.0812354130012087  2.0812354130012087  \\
            0.08617234468937876  80.0  2.084863543779023  2.084863543779023  \\
            0.08617234468937876  81.0  2.0883768391194053  2.0883768391194053  \\
            0.08617234468937876  82.0  2.0920943921932946  2.0920943921932946  \\
            0.08617234468937876  83.0  2.0957856797968732  2.0957856797968732  \\
            0.08617234468937876  84.0  2.0993586914812243  2.0993586914812243  \\
            0.08617234468937876  85.0  2.1028185286303356  2.1028185286303356  \\
            0.08617234468937876  86.0  2.1061700183306424  2.1061700183306424  \\
            0.08617234468937876  87.0  2.109417730948433  2.109417730948433  \\
            0.08617234468937876  88.0  2.112565996404411  2.112565996404411  \\
            0.08617234468937876  89.0  2.115618919254803  2.115618919254803  \\
            0.08617234468937876  90.0  2.118580392678046  2.118580392678046  \\
            0.08617234468937876  91.0  2.1214541114570418  2.1214541114570418  \\
            0.08617234468937876  92.0  2.1242435840385974  2.1242435840385974  \\
            0.08617234468937876  93.0  2.127004669398135  2.127004669398135  \\
            0.08617234468937876  94.0  2.129950609580639  2.129950609580639  \\
            0.08617234468937876  95.0  2.132809280245721  2.132809280245721  \\
            0.08617234468937876  96.0  2.1355841043447157  2.1355841043447157  \\
            0.08617234468937876  97.0  2.1382783384878064  2.1382783384878064  \\
            0.08617234468937876  98.0  2.140895082553164  2.140895082553164  \\
            0.08617234468937876  99.0  2.1434372886546944  2.1434372886546944  \\
            0.08617234468937876  100.0  2.145907769516808  2.145907769516808  \\
            0.08617234468937876  101.0  2.1483092063006337  2.1483092063006337  \\
            0.08617234468937876  102.0  2.1506441559223486  2.1506441559223486  \\
            0.08617234468937876  103.0  2.1529150579008864  2.1529150579008864  \\
            0.08617234468937876  104.0  2.1551242407694158  2.1551242407694158  \\
            0.08617234468937876  105.0  2.157416900380174  2.157416900380174  \\
            0.08617234468937876  106.0  2.1597582221153675  2.1597582221153675  \\
            0.08617234468937876  107.0  2.162035334058279  2.162035334058279  \\
            0.08617234468937876  108.0  2.1642505287446547  2.1642505287446547  \\
            0.08617234468937876  109.0  2.1664059978986288  2.1664059978986288  \\
            0.08617234468937876  110.0  2.1685038376899035  2.1685038376899035  \\
            0.08617234468937876  111.0  2.1705460536744043  2.1705460536744043  \\
            0.08617234468937876  112.0  2.1725345654400137  2.1725345654400137  \\
            0.08617234468937876  113.0  2.174471210977284  2.174471210977284  \\
            0.08617234468937876  114.0  2.1763577507935916  2.1763577507935916  \\
            0.08617234468937876  115.0  2.1781958717877226  2.1781958717877226  \\
            0.08617234468937876  116.0  2.179987190900742  2.179987190900742  \\
            0.08617234468937876  117.0  2.181931850649544  2.181931850649544  \\
            0.08617234468937876  118.0  2.1838358492472567  2.1838358492472567  \\
            0.08617234468937876  119.0  2.185691009098489  2.185691009098489  \\
            0.08617234468937876  120.0  2.187498933042754  2.187498933042754  \\
            0.08617234468937876  121.0  2.1892611595093063  2.1892611595093063  \\
            0.08617234468937876  122.0  2.1909791655795425  2.1909791655795425  \\
            0.08617234468937876  123.0  2.192654369881311  2.192654369881311  \\
            0.08617234468937876  124.0  2.1942881353257677  2.1942881353257677  \\
            0.08617234468937876  125.0  2.19588177169644  2.19588177169644  \\
            0.08617234468937876  126.0  2.19743653809951  2.19743653809951  \\
            0.08617234468937876  127.0  2.1989536452837113  2.1989536452837113  \\
            0.08617234468937876  128.0  2.2004953991652734  2.2004953991652734  \\
            0.08617234468937876  129.0  2.2021123960905493  2.2021123960905493  \\
            0.08617234468937876  130.0  2.203690023250153  2.203690023250153  \\
            0.08617234468937876  131.0  2.2052294860361856  2.2052294860361856  \\
            0.08617234468937876  132.0  2.206731944903578  2.206731944903578  \\
            0.08617234468937876  133.0  2.208198517347686  2.208198517347686  \\
            0.08617234468937876  134.0  2.209630279781596  2.209630279781596  \\
            0.08617234468937876  135.0  2.211028269318896  2.211028269318896  \\
            0.08617234468937876  136.0  2.2123934854672758  2.2123934854672758  \\
            0.08617234468937876  137.0  2.2137268917380677  2.2137268917380677  \\
            0.08617234468937876  138.0  2.215029417176349  2.215029417176349  \\
            0.08617234468937876  139.0  2.216301957816148  2.216301957816148  \\
            0.08617234468937876  140.0  2.2176551274303278  2.2176551274303278  \\
            0.08617234468937876  141.0  2.219014227267866  2.219014227267866  \\
            0.08617234468937876  142.0  2.2203419334912367  2.2203419334912367  \\
            0.08617234468937876  143.0  2.2216391418629797  2.2216391418629797  \\
            0.08617234468937876  144.0  2.222906717194331  2.222906717194331  \\
            0.08617234468937876  145.0  2.224145494604973  2.224145494604973  \\
            0.08617234468937876  146.0  2.225356280723775  2.225356280723775  \\
            0.08617234468937876  147.0  2.22653985483361  2.22653985483361  \\
            0.08617234468937876  148.0  2.2276969699631923  2.2276969699631923  \\
            0.08617234468937876  149.0  2.2288283539287645  2.2288283539287645  \\
            0.08617234468937876  150.0  2.2299347103282234  2.2299347103282234  \\
            0.08617234468937876  151.0  2.2310344989948345  2.2310344989948345  \\
            0.08617234468937876  152.0  2.2322183956724384  2.2322183956724384  \\
            0.08617234468937876  153.0  2.233376070354856  2.233376070354856  \\
            0.08617234468937876  154.0  2.234508228213606  2.234508228213606  \\
            0.08617234468937876  155.0  2.235615551571825  2.235615551571825  \\
            0.08617234468937876  156.0  2.236698700774585  2.236698700774585  \\
            0.08617234468937876  157.0  2.2377583150211007  2.2377583150211007  \\
            0.08617234468937876  158.0  2.2387950131606114  2.2387950131606114  \\
            0.08617234468937876  159.0  2.2398093944539528  2.2398093944539528  \\
            0.08617234468937876  160.0  2.240802039302161  2.240802039302161  \\
            0.08617234468937876  161.0  2.2417735099440557  2.2417735099440557  \\
            0.08617234468937876  162.0  2.2427243511240715  2.2427243511240715  \\
            0.08617234468937876  163.0  2.243713860320144  2.243713860320144  \\
            0.08617234468937876  164.0  2.244732894437756  2.244732894437756  \\
            0.08617234468937876  165.0  2.2457303004822355  2.2457303004822355  \\
            0.08617234468937876  166.0  2.246706625849919  2.246706625849919  \\
            0.08617234468937876  167.0  2.247662401329106  2.247662401329106  \\
            0.08617234468937876  168.0  2.2485981416912004  2.2485981416912004  \\
            0.08617234468937876  169.0  2.249514346257838  2.249514346257838  \\
            0.08617234468937876  170.0  2.250411499444795  2.250411499444795  \\
            0.08617234468937876  171.0  2.2512900712839867  2.2512900712839867  \\
            0.08617234468937876  172.0  2.2521505179244  2.2521505179244  \\
            0.08617234468937876  173.0  2.2529932821130148  2.2529932821130148  \\
            0.08617234468937876  174.0  2.253818793656533  2.253818793656533  \\
            0.08617234468937876  175.0  2.2547165086193743  2.2547165086193743  \\
            0.08617234468937876  176.0  2.255602436184047  2.255602436184047  \\
            0.08617234468937876  177.0  2.256470269225595  2.256470269225595  \\
            0.08617234468937876  178.0  2.257320440544553  2.257320440544553  \\
            0.08617234468937876  179.0  2.2581533705921015  2.2581533705921015  \\
            0.08617234468937876  180.0  2.258969467882755  2.258969467882755  \\
            0.08617234468937876  181.0  2.2597691293911875  2.2597691293911875  \\
            0.08617234468937876  182.0  2.260552740934031  2.260552740934031  \\
            0.08617234468937876  183.0  2.2613206775369146  2.2613206775369146  \\
            0.08617234468937876  184.0  2.2620733037879837  2.2620733037879837  \\
            0.08617234468937876  185.0  2.262810974177757  2.262810974177757  \\
            0.08617234468937876  186.0  2.263561711828903  2.263561711828903  \\
            0.08617234468937876  187.0  2.2643543369643337  2.2643543369643337  \\
            0.08617234468937876  188.0  2.2651312781844406  2.2651312781844406  \\
            0.08617234468937876  189.0  2.265892892861414  2.265892892861414  \\
            0.08617234468937876  190.0  2.2666395286955776  2.2666395286955776  \\
            0.08617234468937876  191.0  2.2673715240214234  2.2673715240214234  \\
            0.08617234468937876  192.0  2.268089208102656  2.268089208102656  \\
            0.08617234468937876  193.0  2.268792901416397  2.268792901416397  \\
            0.08617234468937876  194.0  2.269482915927363  2.269482915927363  \\
            0.08617234468937876  195.0  2.2701595553519933  2.2701595553519933  \\
            0.08617234468937876  196.0  2.270823115413378  2.270823115413378  \\
            0.08617234468937876  197.0  2.2714738840870354  2.2714738840870354  \\
            0.08617234468937876  198.0  2.272166399806734  2.272166399806734  \\
            0.08617234468937876  199.0  2.2728664145057373  2.2728664145057373  \\
            0.08617234468937876  200.0  2.2735530150849885  2.2735530150849885  \\
            0.08617234468937876  201.0  2.274226492262258  2.274226492262258  \\
            0.08617234468937876  202.0  2.2748871293053043  2.2748871293053043  \\
            0.08617234468937876  203.0  2.2755352022547735  2.2755352022547735  \\
            0.08617234468937876  204.0  2.2761709801393186  2.2761709801393186  \\
            0.08617234468937876  205.0  2.2767947251836196  2.2767947251836196  \\
            0.08617234468937876  206.0  2.2774066930090724  2.2774066930090724  \\
            0.08617234468937876  207.0  2.2780071328278115  2.2780071328278115  \\
            0.08617234468937876  208.0  2.2785962876302417  2.2785962876302417  \\
            0.08617234468937876  209.0  2.279182269307361  2.279182269307361  \\
            0.08617234468937876  210.0  2.279816582097264  2.279816582097264  \\
            0.08617234468937876  211.0  2.2804390649363624  2.2804390649363624  \\
            0.08617234468937876  212.0  2.2810499632961987  2.2810499632961987  \\
            0.08617234468937876  213.0  2.2816495166491233  2.2816495166491233  \\
            0.08617234468937876  214.0  2.2822379586392127  2.2822379586392127  \\
            0.08617234468937876  215.0  2.2828155172476525  2.2828155172476525  \\
            0.08617234468937876  216.0  2.283382414952669  2.283382414952669  \\
            0.08617234468937876  217.0  2.2839388688842766  2.2839388688842766  \\
            0.08617234468937876  218.0  2.2844850909741403  2.2844850909741403  \\
            0.08617234468937876  219.0  2.2850212881004013  2.2850212881004013  \\
            0.08617234468937876  220.0  2.2855476622282187  2.2855476622282187  \\
            0.08817635270541083  1.0  0.08236472945891782  0.08236472945891782  \\
            0.08817635270541083  2.0  0.282431529726119  0.282431529726119  \\
            0.08817635270541083  3.0  0.48800458058975066  0.48800458058975066  \\
            0.08817635270541083  4.0  0.6591468651588891  0.6591468651588891  \\
            0.08817635270541083  5.0  0.7882829150364218  0.7882829150364218  \\
            0.08817635270541083  6.0  0.8779272831377037  0.8779272831377037  \\
            0.08817635270541083  7.0  0.9331632962895487  0.9331632962895487  \\
            0.08817635270541083  8.0  0.959203254994838  0.959203254994838  \\
            0.08817635270541083  9.0  0.9606667881216979  0.9606667881216979  \\
            0.08817635270541083  10.0  0.9414433262128652  0.9414433262128652  \\
            0.08817635270541083  11.0  0.904744287109016  0.904744287109016  \\
            0.08817635270541083  12.0  0.9398048844942626  0.9398048844942626  \\
            0.08817635270541083  13.0  1.0106008936640787  1.0106008936640787  \\
            0.08817635270541083  14.0  1.0743198815932515  1.0743198815932515  \\
            0.08817635270541083  15.0  1.1319271670275537  1.1319271670275537  \\
            0.08817635270541083  16.0  1.1842307249517958  1.1842307249517958  \\
            0.08817635270541083  17.0  1.2319089306432414  1.2319089306432414  \\
            0.08817635270541083  18.0  1.2755337058258691  1.2755337058258691  \\
            0.08817635270541083  19.0  1.315589469924226  1.315589469924226  \\
            0.08817635270541083  20.0  1.3524885268372246  1.3524885268372246  \\
            0.08817635270541083  21.0  1.3865835227767787  1.3865835227767787  \\
            0.08817635270541083  22.0  1.4181775367904146  1.4181775367904146  \\
            0.08817635270541083  23.0  1.448800792468127  1.448800792468127  \\
            0.08817635270541083  24.0  1.479779485711349  1.479779485711349  \\
            0.08817635270541083  25.0  1.508471098513251  1.508471098513251  \\
            0.08817635270541083  26.0  1.5351148931689331  1.5351148931689331  \\
            0.08817635270541083  27.0  1.5599184703428794  1.5599184703428794  \\
            0.08817635270541083  28.0  1.5830627513833748  1.5830627513833748  \\
            0.08817635270541083  29.0  1.6047060641321738  1.6047060641321738  \\
            0.08817635270541083  30.0  1.6249875116802528  1.6249875116802528  \\
            0.08817635270541083  31.0  1.6440297643925477  1.6440297643925477  \\
            0.08817635270541083  32.0  1.6619413855297367  1.6619413855297367  \\
            0.08817635270541083  33.0  1.6788187776871024  1.6788187776871024  \\
            0.08817635270541083  34.0  1.6947478193760261  1.6947478193760261  \\
            0.08817635270541083  35.0  1.7117303505870138  1.7117303505870138  \\
            0.08817635270541083  36.0  1.7277684814864447  1.7277684814864447  \\
            0.08817635270541083  37.0  1.7428967015364454  1.7428967015364454  \\
            0.08817635270541083  38.0  1.7571880650427976  1.7571880650427976  \\
            0.08817635270541083  39.0  1.7707081775576108  1.7707081775576108  \\
            0.08817635270541083  40.0  1.783516105637374  1.783516105637374  \\
            0.08817635270541083  41.0  1.795665158297399  1.795665158297399  \\
            0.08817635270541083  42.0  1.8072035605359087  1.8072035605359087  \\
            0.08817635270541083  43.0  1.818175035725401  1.818175035725401  \\
            0.08817635270541083  44.0  1.8286193107769653  1.8286193107769653  \\
            0.08817635270541083  45.0  1.8385725556344032  1.8385725556344032  \\
            0.08817635270541083  46.0  1.848841106732206  1.848841106732206  \\
            0.08817635270541083  47.0  1.8590482686060423  1.8590482686060423  \\
            0.08817635270541083  48.0  1.8687697604091709  1.8687697604091709  \\
            0.08817635270541083  49.0  1.8780379393352287  1.8780379393352287  \\
            0.08817635270541083  50.0  1.8868824348818716  1.8868824348818716  \\
            0.08817635270541083  51.0  1.8953304242297333  1.8953304242297333  \\
            0.08817635270541083  52.0  1.9034068754641997  1.9034068754641997  \\
            0.08817635270541083  53.0  1.91113476288036  1.91113476288036  \\
            0.08817635270541083  54.0  1.9185352579909374  1.9185352579909374  \\
            0.08817635270541083  55.0  1.9256278993362133  1.9256278993362133  \\
            0.08817635270541083  56.0  1.9324307437560106  1.9324307437560106  \\
            0.08817635270541083  57.0  1.9392037968301337  1.9392037968301337  \\
            0.08817635270541083  58.0  1.946265912722766  1.946265912722766  \\
            0.08817635270541083  59.0  1.953035822427596  1.953035822427596  \\
            0.08817635270541083  60.0  1.9595302261242276  1.9595302261242276  \\
            0.08817635270541083  61.0  1.9657646228097625  1.9657646228097625  \\
            0.08817635270541083  62.0  1.9717534135870824  1.9717534135870824  \\
            0.08817635270541083  63.0  1.9775099946788453  1.9775099946788453  \\
            0.08817635270541083  64.0  1.9830468413224804  1.9830468413224804  \\
            0.08817635270541083  65.0  1.988375583557127  1.988375583557127  \\
            0.08817635270541083  66.0  1.9935070747890202  1.9935070747890202  \\
            0.08817635270541083  67.0  1.9984514539137812  1.9984514539137812  \\
            0.08817635270541083  68.0  2.0032182016810203  2.0032182016810203  \\
            0.08817635270541083  69.0  2.0083684443940983  2.0083684443940983  \\
            0.08817635270541083  70.0  2.0133546461428926  2.0133546461428926  \\
            0.08817635270541083  71.0  2.01815937688038  2.01815937688038  \\
            0.08817635270541083  72.0  2.0227916258480025  2.0227916258480025  \\
            0.08817635270541083  73.0  2.0272598250511984  2.0272598250511984  \\
            0.08817635270541083  74.0  2.0315718904728506  2.0315718904728506  \\
            0.08817635270541083  75.0  2.0357352597615903  2.0357352597615903  \\
            0.08817635270541083  76.0  2.039756926735947  2.039756926735947  \\
            0.08817635270541083  77.0  2.043643473008744  2.043643473008744  \\
            0.08817635270541083  78.0  2.0474010970037892  2.0474010970037892  \\
            0.08817635270541083  79.0  2.05103564060821  2.05103564060821  \\
            0.08817635270541083  80.0  2.054821822597161  2.054821822597161  \\
            0.08817635270541083  81.0  2.0586487930287807  2.0586487930287807  \\
            0.08817635270541083  82.0  2.0623489542459392  2.0623489542459392  \\
            0.08817635270541083  83.0  2.0659279315990244  2.0659279315990244  \\
            0.08817635270541083  84.0  2.0693910401198545  2.0693910401198545  \\
            0.08817635270541083  85.0  2.0727433048942707  2.0727433048942707  \\
            0.08817635270541083  86.0  2.075989479889259  2.075989479889259  \\
            0.08817635270541083  87.0  2.0791340653672066  2.0791340653672066  \\
            0.08817635270541083  88.0  2.0821813240072315  2.0821813240072315  \\
            0.08817635270541083  89.0  2.0851352958422638  2.0851352958422638  \\
            0.08817635270541083  90.0  2.0879998121102594  2.0879998121102594  \\
            0.08817635270541083  91.0  2.0908723385486003  2.0908723385486003  \\
            0.08817635270541083  92.0  2.0939037390365476  2.0939037390365476  \\
            0.08817635270541083  93.0  2.096842438065311  2.096842438065311  \\
            0.08817635270541083  94.0  2.099692166361433  2.099692166361433  \\
            0.08817635270541083  95.0  2.102456469105821  2.102456469105821  \\
            0.08817635270541083  96.0  2.105138716888281  2.105138716888281  \\
            0.08817635270541083  97.0  2.107742115915404  2.107742115915404  \\
            0.08817635270541083  98.0  2.110269717529335  2.110269717529335  \\
            0.08817635270541083  99.0  2.112724427090094  2.112724427090094  \\
            0.08817635270541083  100.0  2.1151090122695595  2.1151090122695595  \\
            0.08817635270541083  101.0  2.1174261108012127  2.1174261108012127  \\
            0.08817635270541083  102.0  2.1196782377261014  2.1196782377261014  \\
            0.08817635270541083  103.0  2.122121157964786  2.122121157964786  \\
            0.08817635270541083  104.0  2.124512749130703  2.124512749130703  \\
            0.08817635270541083  105.0  2.126836714352076  2.126836714352076  \\
            0.08817635270541083  106.0  2.1290955261917706  2.1290955261917706  \\
            0.08817635270541083  107.0  2.1312915461671675  2.1312915461671675  \\
            0.08817635270541083  108.0  2.1334270306563496  2.1334270306563496  \\
            0.08817635270541083  109.0  2.1355041364418526  2.1355041364418526  \\
            0.08817635270541083  110.0  2.137524925917269  2.137524925917269  \\
            0.08817635270541083  111.0  2.1394913719798407  2.1394913719798407  \\
            0.08817635270541083  112.0  2.1414053626304907  2.1414053626304907  \\
            0.08817635270541083  113.0  2.1432687053010153  2.1432687053010153  \\
            0.08817635270541083  114.0  2.145215492313157  2.145215492313157  \\
            0.08817635270541083  115.0  2.1472007451934836  2.1472007451934836  \\
            0.08817635270541083  116.0  2.1491331360217676  2.1491331360217676  \\
            0.08817635270541083  117.0  2.1510144525550565  2.1510144525550565  \\
            0.08817635270541083  118.0  2.152846408721744  2.152846408721744  \\
            0.08817635270541083  119.0  2.1546306482237676  2.1546306482237676  \\
            0.08817635270541083  120.0  2.1563687479362774  2.1563687479362774  \\
            0.08817635270541083  121.0  2.158062221117547  2.158062221117547  \\
            0.08817635270541083  122.0  2.159712520441329  2.159712520441329  \\
            0.08817635270541083  123.0  2.1613210408625214  2.1613210408625214  \\
            0.08817635270541083  124.0  2.1628891223266375  2.1628891223266375  \\
            0.08817635270541083  125.0  2.164464981270075  2.164464981270075  \\
            0.08817635270541083  126.0  2.1661401465616286  2.1661401465616286  \\
            0.08817635270541083  127.0  2.1677730264796544  2.1677730264796544  \\
            0.08817635270541083  128.0  2.1693649525847927  2.1693649525847927  \\
            0.08817635270541083  129.0  2.1709172055244665  2.1709172055244665  \\
            0.08817635270541083  130.0  2.172431017327801  2.172431017327801  \\
            0.08817635270541083  131.0  2.1739075735813875  2.1739075735813875  \\
            0.08817635270541083  132.0  2.1753480154929425  2.1753480154929425  \\
            0.08817635270541083  133.0  2.1767534418493932  2.1767534418493932  \\
            0.08817635270541083  134.0  2.1781249108755074  2.1781249108755074  \\
            0.08817635270541083  135.0  2.1794634419987364  2.1794634419987364  \\
            0.08817635270541083  136.0  2.1807700175256226  2.1807700175256226  \\
            0.08817635270541083  137.0  2.1821886257316265  2.1821886257316265  \\
            0.08817635270541083  138.0  2.1835872576653808  2.1835872576653808  \\
            0.08817635270541083  139.0  2.184952422397161  2.184952422397161  \\
            0.08817635270541083  140.0  2.1862851004502595  2.1862851004502595  \\
            0.08817635270541083  141.0  2.1875862376607462  2.1875862376607462  \\
            0.08817635270541083  142.0  2.188856746620928  2.188856746620928  \\
            0.08817635270541083  143.0  2.1900975080537446  2.1900975080537446  \\
            0.08817635270541083  144.0  2.1913093721217463  2.1913093721217463  \\
            0.08817635270541083  145.0  2.192493159674243  2.192493159674243  \\
            0.08817635270541083  146.0  2.193649663435948  2.193649663435948  \\
            0.08817635270541083  147.0  2.1947796491401173  2.1947796491401173  \\
            0.08817635270541083  148.0  2.195960870192679  2.195960870192679  \\
            0.08817635270541083  149.0  2.1971728079710195  2.1971728079710195  \\
            0.08817635270541083  150.0  2.1983569527111757  2.1983569527111757  \\
            0.08817635270541083  151.0  2.1995140708661323  2.1995140708661323  \\
            0.08817635270541083  152.0  2.20064490349881  2.20064490349881  \\
            0.08817635270541083  153.0  2.201750167269413  2.201750167269413  \\
            0.08817635270541083  154.0  2.20283055537878  2.20283055537878  \\
            0.08817635270541083  155.0  2.2038867384697634  2.2038867384697634  \\
            0.08817635270541083  156.0  2.2049193654887986  2.2049193654887986  \\
            0.08817635270541083  157.0  2.2059290645097067  2.2059290645097067  \\
            0.08817635270541083  158.0  2.2069164435214255  2.2069164435214255  \\
            0.08817635270541083  159.0  2.207908904324845  2.207908904324845  \\
            0.08817635270541083  160.0  2.2089696194604267  2.2089696194604267  \\
            0.08817635270541083  161.0  2.210006932278079  2.210006932278079  \\
            0.08817635270541083  162.0  2.211021452664678  2.211021452664678  \\
            0.08817635270541083  163.0  2.2120137715076575  2.2120137715076575  \\
            0.08817635270541083  164.0  2.2129844613886327  2.2129844613886327  \\
            0.08817635270541083  165.0  2.213934077247888  2.213934077247888  \\
            0.08817635270541083  166.0  2.2148631570211226  2.2148631570211226  \\
            0.08817635270541083  167.0  2.2157722222499276  2.2157722222499276  \\
            0.08817635270541083  168.0  2.21666177866697  2.21666177866697  \\
            0.08817635270541083  169.0  2.217532316757236  2.217532316757236  \\
            0.08817635270541083  170.0  2.21838431229639  2.21838431229639  \\
            0.08817635270541083  171.0  2.2193090291854607  2.2193090291854607  \\
            0.08817635270541083  172.0  2.22022557763865  2.22022557763865  \\
            0.08817635270541083  173.0  2.221122675823177  2.221122675823177  \\
            0.08817635270541083  174.0  2.2220008021147044  2.2220008021147044  \\
            0.08817635270541083  175.0  2.2228604208947327  2.2228604208947327  \\
            0.08817635270541083  176.0  2.22370198302942  2.22370198302942  \\
            0.08817635270541083  177.0  2.224525926329636  2.224525926329636  \\
            0.08817635270541083  178.0  2.225332675993033  2.225332675993033  \\
            0.08817635270541083  179.0  2.2261226450288882  2.2261226450288882  \\
            0.08817635270541083  180.0  2.2268962346666044  2.2268962346666044  \\
            0.08817635270541083  181.0  2.227653834748413  2.227653834748413  \\
            0.08817635270541083  182.0  2.228445323786766  2.228445323786766  \\
            0.08817635270541083  183.0  2.229261332416696  2.229261332416696  \\
            0.08817635270541083  184.0  2.2300605700381007  2.2300605700381007  \\
            0.08817635270541083  185.0  2.2308434291449966  2.2308434291449966  \\
            0.08817635270541083  186.0  2.231610291354417  2.231610291354417  \\
            0.08817635270541083  187.0  2.232361527758357  2.232361527758357  \\
            0.08817635270541083  188.0  2.233097499262678  2.233097499262678  \\
            0.08817635270541083  189.0  2.233818556913589  2.233818556913589  \\
            0.08817635270541083  190.0  2.2345250422120477  2.2345250422120477  \\
            0.08817635270541083  191.0  2.2352172874166376  2.2352172874166376  \\
            0.08817635270541083  192.0  2.2358956158355054  2.2358956158355054  \\
            0.08817635270541083  193.0  2.236576899824232  2.236576899824232  \\
            0.08817635270541083  194.0  2.2373083017806827  2.2373083017806827  \\
            0.08817635270541083  195.0  2.2380251100896524  2.2380251100896524  \\
            0.08817635270541083  196.0  2.238727650604236  2.238727650604236  \\
            0.08817635270541083  197.0  2.2394162405982176  2.2394162405982176  \\
            0.08817635270541083  198.0  2.24009118902946  2.24009118902946  \\
            0.08817635270541083  199.0  2.2407527967940304  2.2407527967940304  \\
            0.08817635270541083  200.0  2.2414013569713616  2.2414013569713616  \\
            0.08817635270541083  201.0  2.2420371550609506  2.2420371550609506  \\
            0.08817635270541083  202.0  2.2426604692108043  2.2426604692108043  \\
            0.08817635270541083  203.0  2.243271570437988  2.243271570437988  \\
            0.08817635270541083  204.0  2.2438707228415535  2.2438707228415535  \\
            0.08817635270541083  205.0  2.2445203345173104  2.2445203345173104  \\
            0.08817635270541083  206.0  2.2451670509777624  2.2451670509777624  \\
            0.08817635270541083  207.0  2.245801238226083  2.245801238226083  \\
            0.08817635270541083  208.0  2.2464231627884423  2.2464231627884423  \\
            0.08817635270541083  209.0  2.2470330845351336  2.2470330845351336  \\
            0.08817635270541083  210.0  2.2476312568740227  2.2476312568740227  \\
            0.08817635270541083  211.0  2.2482179269376745  2.2482179269376745  \\
            0.08817635270541083  212.0  2.2487933357641956  2.2487933357641956  \\
            0.08817635270541083  213.0  2.2493577184720825  2.2493577184720825  \\
            0.08817635270541083  214.0  2.2499113044293693  2.2499113044293693  \\
            0.08817635270541083  215.0  2.2504543174172316  2.2504543174172316  \\
            0.08817635270541083  216.0  2.2510209425598164  2.2510209425598164  \\
            0.08817635270541083  217.0  2.2516075500848487  2.2516075500848487  \\
            0.08817635270541083  218.0  2.2521830758616987  2.2521830758616987  \\
            0.08817635270541083  219.0  2.252747745873271  2.252747745873271  \\
            0.08817635270541083  220.0  2.253301780713234  2.253301780713234  \\
            0.09018036072144289  1.0  0.08196392785571141  0.08196392785571141  \\
            0.09018036072144289  2.0  0.2797595190380762  0.2797595190380762  \\
            0.09018036072144289  3.0  0.48156312625250475  0.48156312625250475  \\
            0.09018036072144289  4.0  0.648153449756656  0.648153449756656  \\
            0.09018036072144289  5.0  0.7723780895123578  0.7723780895123578  \\
            0.09018036072144289  6.0  0.856971085027197  0.856971085027197  \\
            0.09018036072144289  7.0  0.9071263739600413  0.9071263739600413  \\
            0.09018036072144289  8.0  0.9281107669885224  0.9281107669885224  \\
            0.09018036072144289  9.0  0.9245694185573944  0.9245694185573944  \\
            0.09018036072144289  10.0  0.9004022030074132  0.9004022030074132  \\
            0.09018036072144289  11.0  0.858823140787068  0.858823140787068  \\
            0.09018036072144289  12.0  0.9249003501508506  0.9249003501508506  \\
            0.09018036072144289  13.0  0.9945682681890389  0.9945682681890389  \\
            0.09018036072144289  14.0  1.0572478289913159  1.0572478289913159  \\
            0.09018036072144289  15.0  1.1138957481526521  1.1138957481526521  \\
            0.09018036072144289  16.0  1.1653121171824212  1.1653121171824212  \\
            0.09018036072144289  17.0  1.2121681960412052  1.2121681960412052  \\
            0.09018036072144289  18.0  1.2550295395986781  1.2550295395986781  \\
            0.09018036072144289  19.0  1.2943748969801072  1.2943748969801072  \\
            0.09018036072144289  20.0  1.3306115336262592  1.3306115336262592  \\
            0.09018036072144289  21.0  1.3640876218840843  1.3640876218840843  \\
            0.09018036072144289  22.0  1.3951022669642517  1.3951022669642517  \\
            0.09018036072144289  23.0  1.4272661562441122  1.4272661562441122  \\
            0.09018036072144289  24.0  1.4576799019283986  1.4576799019283986  \\
            0.09018036072144289  25.0  1.4858390661721452  1.4858390661721452  \\
            0.09018036072144289  26.0  1.511980282403889  1.511980282403889  \\
            0.09018036072144289  27.0  1.5363087847393506  1.5363087847393506  \\
            0.09018036072144289  28.0  1.5590033608187825  1.5590033608187825  \\
            0.09018036072144289  29.0  1.5802204114974814  1.5802204114974814  \\
            0.09018036072144289  30.0  1.6000972965423697  1.6000972965423697  \\
            0.09018036072144289  31.0  1.6187551063420438  1.6187551063420438  \\
            0.09018036072144289  32.0  1.6363009696500184  1.6363009696500184  \\
            0.09018036072144289  33.0  1.65282998429291  1.65282998429291  \\
            0.09018036072144289  34.0  1.6699803635358983  1.6699803635358983  \\
            0.09018036072144289  35.0  1.6866592359683827  1.6866592359683827  \\
            0.09018036072144289  36.0  1.7023620717745818  1.7023620717745818  \\
            0.09018036072144289  37.0  1.7171694562555868  1.7171694562555868  \\
            0.09018036072144289  38.0  1.731153542679031  1.731153542679031  \\
            0.09018036072144289  39.0  1.7443791074572776  1.7443791074572776  \\
            0.09018036072144289  40.0  1.7569044530511402  1.7569044530511402  \\
            0.09018036072144289  41.0  1.768782183313571  1.768782183313571  \\
            0.09018036072144289  42.0  1.7800598715585427  1.7800598715585427  \\
            0.09018036072144289  43.0  1.790780638075599  1.790780638075599  \\
            0.09018036072144289  44.0  1.8009836509281276  1.8009836509281276  \\
            0.09018036072144289  45.0  1.811537728366925  1.811537728366925  \\
            0.09018036072144289  46.0  1.8220197117349457  1.8220197117349457  \\
            0.09018036072144289  47.0  1.8319893688938524  1.8319893688938524  \\
            0.09018036072144289  48.0  1.8414816446078945  1.8414816446078945  \\
            0.09018036072144289  49.0  1.8505284737778582  1.8505284737778582  \\
            0.09018036072144289  50.0  1.8591590914927902  1.8591590914927902  \\
            0.09018036072144289  51.0  1.8674003061759723  1.8674003061759723  \\
            0.09018036072144289  52.0  1.8752767407813367  1.8752767407813367  \\
            0.09018036072144289  53.0  1.8828110462589955  1.8828110462589955  \\
            0.09018036072144289  54.0  1.8900240908904316  1.8900240908904316  \\
            0.09018036072144289  55.0  1.8969351285753602  1.8969351285753602  \\
            0.09018036072144289  56.0  1.9040452432750072  1.9040452432750072  \\
            0.09018036072144289  57.0  1.9112310622144921  1.9112310622144921  \\
            0.09018036072144289  58.0  1.9181121995055956  1.9181121995055956  \\
            0.09018036072144289  59.0  1.924706429807062  1.924706429807062  \\
            0.09018036072144289  60.0  1.9310302254429526  1.9310302254429526  \\
            0.09018036072144289  61.0  1.937098870335101  1.937098870335101  \\
            0.09018036072144289  62.0  1.9429265624155416  1.9429265624155416  \\
            0.09018036072144289  63.0  1.948526505834964  1.948526505834964  \\
            0.09018036072144289  64.0  1.953910994116076  1.953910994116076  \\
            0.09018036072144289  65.0  1.9590914852570336  1.9590914852570336  \\
            0.09018036072144289  66.0  1.9640786696662638  1.9640786696662638  \\
            0.09018036072144289  67.0  1.9691741779971008  1.9691741779971008  \\
            0.09018036072144289  68.0  1.9744041198192637  1.9744041198192637  \\
            0.09018036072144289  69.0  1.9794365501212774  1.9794365501212774  \\
            0.09018036072144289  70.0  1.9842815695663572  1.9842815695663572  \\
            0.09018036072144289  71.0  1.988948634032226  1.988948634032226  \\
            0.09018036072144289  72.0  1.9934466036459177  1.9934466036459177  \\
            0.09018036072144289  73.0  1.9977837875106106  1.9977837875106106  \\
            0.09018036072144289  74.0  2.001967984552101  2.001967984552101  \\
            0.09018036072144289  75.0  2.006006520865683  2.006006520865683  \\
            0.09018036072144289  76.0  2.009906283902377  2.009906283902377  \\
            0.09018036072144289  77.0  2.013673753797039  2.013673753797039  \\
            0.09018036072144289  78.0  2.017492788052862  2.017492788052862  \\
            0.09018036072144289  79.0  2.021468834935539  2.021468834935539  \\
            0.09018036072144289  80.0  2.02530854855192  2.02530854855192  \\
            0.09018036072144289  81.0  2.029018152069515  2.029018152069515  \\
            0.09018036072144289  82.0  2.0326035162985843  2.0326035162985843  \\
            0.09018036072144289  83.0  2.0360701834011756  2.0360701834011756  \\
            0.09018036072144289  84.0  2.0394233887584843  2.0394233887584843  \\
            0.09018036072144289  85.0  2.042668081158206  2.042668081158206  \\
            0.09018036072144289  86.0  2.045808941447876  2.045808941447876  \\
            0.09018036072144289  87.0  2.04885039978598  2.04885039978598  \\
            0.09018036072144289  88.0  2.051796651610052  2.051796651610052  \\
            0.09018036072144289  89.0  2.0547576882414855  2.0547576882414855  \\
            0.09018036072144289  90.0  2.057882331718174  2.057882331718174  \\
            0.09018036072144289  91.0  2.0609082827008955  2.0609082827008955  \\
            0.09018036072144289  92.0  2.0638396179709018  2.0638396179709018  \\
            0.09018036072144289  93.0  2.066680206732487  2.066680206732487  \\
            0.09018036072144289  94.0  2.069433723142227  2.069433723142227  \\
            0.09018036072144289  95.0  2.072103657965921  2.072103657965921  \\
            0.09018036072144289  96.0  2.0746933294318466  2.0746933294318466  \\
            0.09018036072144289  97.0  2.0772058933430015  2.0772058933430015  \\
            0.09018036072144289  98.0  2.0796443525055057  2.0796443525055057  \\
            0.09018036072144289  99.0  2.082011565525493  2.082011565525493  \\
            0.09018036072144289  100.0  2.0843690922708253  2.0843690922708253  \\
            0.09018036072144289  101.0  2.0868894157359748  2.0868894157359748  \\
            0.09018036072144289  102.0  2.0893355831313873  2.0893355831313873  \\
            0.09018036072144289  103.0  2.0917103965446597  2.0917103965446597  \\
            0.09018036072144289  104.0  2.09401652835302  2.09401652835302  \\
            0.09018036072144289  105.0  2.0962565283239787  2.0962565283239787  \\
            0.09018036072144289  106.0  2.0984328302681736  2.0984328302681736  \\
            0.09018036072144289  107.0  2.1005477582760563  2.1005477582760563  \\
            0.09018036072144289  108.0  2.102603532568044  2.102603532568044  \\
            0.09018036072144289  109.0  2.1046022749850763  2.1046022749850763  \\
            0.09018036072144289  110.0  2.1065460141446346  2.1065460141446346  \\
            0.09018036072144289  111.0  2.108463476957239  2.108463476957239  \\
            0.09018036072144289  112.0  2.1105394707469887  2.1105394707469887  \\
            0.09018036072144289  113.0  2.1125580532817003  2.1125580532817003  \\
            0.09018036072144289  114.0  2.11452122621714  2.11452122621714  \\
            0.09018036072144289  115.0  2.1164309062207547  2.1164309062207547  \\
            0.09018036072144289  116.0  2.118288929229254  2.118288929229254  \\
            0.09018036072144289  117.0  2.120097054460569  2.120097054460569  \\
            0.09018036072144289  118.0  2.121856968196231  2.121856968196231  \\
            0.09018036072144289  119.0  2.1235702873490467  2.1235702873490467  \\
            0.09018036072144289  120.0  2.1252385628298005  2.1252385628298005  \\
            0.09018036072144289  121.0  2.126863282725788  2.126863282725788  \\
            0.09018036072144289  122.0  2.128450345372474  2.128450345372474  \\
            0.09018036072144289  123.0  2.1301901367959624  2.1301901367959624  \\
            0.09018036072144289  124.0  2.131884378180178  2.131884378180178  \\
            0.09018036072144289  125.0  2.133534545285402  2.133534545285402  \\
            0.09018036072144289  126.0  2.1351420559767864  2.1351420559767864  \\
            0.09018036072144289  127.0  2.1367082728982383  2.1367082728982383  \\
            0.09018036072144289  128.0  2.138234506004312  2.138234506004312  \\
            0.09018036072144289  129.0  2.1397220149583838  2.1397220149583838  \\
            0.09018036072144289  130.0  2.141172011405448  2.141172011405448  \\
            0.09018036072144289  131.0  2.14258566112659  2.14258566112659  \\
            0.09018036072144289  132.0  2.143964086082307  2.143964086082307  \\
            0.09018036072144289  133.0  2.1453083663511  2.1453083663511  \\
            0.09018036072144289  134.0  2.1467762850983045  2.1467762850983045  \\
            0.09018036072144289  135.0  2.148218677612941  2.148218677612941  \\
            0.09018036072144289  136.0  2.1496253022589995  2.1496253022589995  \\
            0.09018036072144289  137.0  2.1509972353547835  2.1509972353547835  \\
            0.09018036072144289  138.0  2.1523355142232274  2.1523355142232274  \\
            0.09018036072144289  139.0  2.1536411388516514  2.1536411388516514  \\
            0.09018036072144289  140.0  2.1549150734701916  2.1549150734701916  \\
            0.09018036072144289  141.0  2.1561582480536265  2.1561582480536265  \\
            0.09018036072144289  142.0  2.1573715597506204  2.1573715597506204  \\
            0.09018036072144289  143.0  2.1585558742445095  2.1585558742445095  \\
            0.09018036072144289  144.0  2.1597120270491614  2.1597120270491614  \\
            0.09018036072144289  145.0  2.1609626124303705  2.1609626124303705  \\
            0.09018036072144289  146.0  2.162205546071803  2.162205546071803  \\
            0.09018036072144289  147.0  2.163418955976063  2.163418955976063  \\
            0.09018036072144289  148.0  2.1646036772529764  2.1646036772529764  \\
            0.09018036072144289  149.0  2.1657605167209453  2.1657605167209453  \\
            0.09018036072144289  150.0  2.1668902540306467  2.1668902540306467  \\
            0.09018036072144289  151.0  2.1679936427374304  2.1679936427374304  \\
            0.09018036072144289  152.0  2.169071411325182  2.169071411325182  \\
            0.09018036072144289  153.0  2.1701242641839693  2.1701242641839693  \\
            0.09018036072144289  154.0  2.171152882543954  2.171152882543954  \\
            0.09018036072144289  155.0  2.1721579253677015  2.1721579253677015  \\
            0.09018036072144289  156.0  2.173234622598227  2.173234622598227  \\
            0.09018036072144289  157.0  2.1743168982312358  2.1743168982312358  \\
            0.09018036072144289  158.0  2.1753744473029624  2.1753744473029624  \\
            0.09018036072144289  159.0  2.1764079300280663  2.1764079300280663  \\
            0.09018036072144289  160.0  2.177417985613932  2.177417985613932  \\
            0.09018036072144289  161.0  2.1784052330428967  2.1784052330428967  \\
            0.09018036072144289  162.0  2.1793702718210417  2.1793702718210417  \\
            0.09018036072144289  163.0  2.1803136826951706  2.1803136826951706  \\
            0.09018036072144289  164.0  2.181236028339509  2.181236028339509  \\
            0.09018036072144289  165.0  2.182137854013541  2.182137854013541  \\
            0.09018036072144289  166.0  2.1830196881923256  2.1830196881923256  \\
            0.09018036072144289  167.0  2.1839551764646  2.1839551764646  \\
            0.09018036072144289  168.0  2.1849061420431513  2.1849061420431513  \\
            0.09018036072144289  169.0  2.185836136487901  2.185836136487901  \\
            0.09018036072144289  170.0  2.1867456902861786  2.1867456902861786  \\
            0.09018036072144289  171.0  2.187635318009834  2.187635318009834  \\
            0.09018036072144289  172.0  2.1885055188730043  2.1885055188730043  \\
            0.09018036072144289  173.0  2.189356777267554  2.189356777267554  \\
            0.09018036072144289  174.0  2.1901895632770025  2.1901895632770025  \\
            0.09018036072144289  175.0  2.1910043331700915  2.1910043331700915  \\
            0.09018036072144289  176.0  2.191801529874792  2.191801529874792  \\
            0.09018036072144289  177.0  2.192581583433677  2.192581583433677  \\
            0.09018036072144289  178.0  2.193400905224373  2.193400905224373  \\
            0.09018036072144289  179.0  2.1942431685688275  2.1942431685688275  \\
            0.09018036072144289  180.0  2.195067449220038  2.195067449220038  \\
            0.09018036072144289  181.0  2.1958741795177996  2.1958741795177996  \\
            0.09018036072144289  182.0  2.1966637795299016  2.1966637795299016  \\
            0.09018036072144289  183.0  2.1974366574582938  2.1974366574582938  \\
            0.09018036072144289  184.0  2.1981932100300865  2.1981932100300865  \\
            0.09018036072144289  185.0  2.1989338228734914  2.1989338228734914  \\
            0.09018036072144289  186.0  2.1996588708799307  2.1996588708799307  \\
            0.09018036072144289  187.0  2.20036871855238  2.20036871855238  \\
            0.09018036072144289  188.0  2.2010637203409154  2.2010637203409154  \\
            0.09018036072144289  189.0  2.2017863811731395  2.2017863811731395  \\
            0.09018036072144289  190.0  2.202537639567277  2.202537639567277  \\
            0.09018036072144289  191.0  2.2032733278413583  2.2032733278413583  \\
            0.09018036072144289  192.0  2.203993802777823  2.203993802777823  \\
            0.09018036072144289  193.0  2.2046994115482974  2.2046994115482974  \\
            0.09018036072144289  194.0  2.2053904920150837  2.2053904920150837  \\
            0.09018036072144289  195.0  2.206067373021746  2.206067373021746  \\
            0.09018036072144289  196.0  2.206730374673425  2.206730374673425  \\
            0.09018036072144289  197.0  2.207379808607077  2.207379808607077  \\
            0.09018036072144289  198.0  2.2080159782521864  2.2080159782521864  \\
            0.09018036072144289  199.0  2.208639179082324  2.208639179082324  \\
            0.09018036072144289  200.0  2.2092805919100136  2.2092805919100136  \\
            0.09018036072144289  201.0  2.2099548965827296  2.2099548965827296  \\
            0.09018036072144289  202.0  2.2106156037932783  2.2106156037932783  \\
            0.09018036072144289  203.0  2.2112630112555216  2.2112630112555216  \\
            0.09018036072144289  204.0  2.2118974090519914  2.2118974090519914  \\
            0.09018036072144289  205.0  2.2125190798613774  2.2125190798613774  \\
            0.09018036072144289  206.0  2.2131282991782006  2.2131282991782006  \\
            0.09018036072144289  207.0  2.21372533552503  2.21372533552503  \\
            0.09018036072144289  208.0  2.2143104506575932  2.2143104506575932  \\
            0.09018036072144289  209.0  2.2148838997629063  2.2148838997629063  \\
            0.09018036072144289  210.0  2.2154459316507817  2.2154459316507817  \\
            0.09018036072144289  211.0  2.2160184324245997  2.2160184324245997  \\
            0.09018036072144289  212.0  2.2166270815238405  2.2166270815238405  \\
            0.09018036072144289  213.0  2.2172237645512785  2.2172237645512785  \\
            0.09018036072144289  214.0  2.2178087324051154  2.2178087324051154  \\
            0.09018036072144289  215.0  2.2183822298487055  2.2183822298487055  \\
            0.09018036072144289  216.0  2.2189444956847835  2.2189444956847835  \\
            0.09018036072144289  217.0  2.219495762923986  2.219495762923986  \\
            0.09018036072144289  218.0  2.2200362589479186  2.2200362589479186  \\
            0.09018036072144289  219.0  2.2205662056669824  2.2205662056669824  \\
            0.09018036072144289  220.0  2.2210858196731205  2.2210858196731205  \\
            0.09218436873747494  1.0  0.081563126252505  0.081563126252505  \\
            0.09218436873747494  2.0  0.2770875083500335  0.2770875083500335  \\
            0.09218436873747494  3.0  0.47512167191525884  0.47512167191525884  \\
            0.09218436873747494  4.0  0.6371600343544231  0.6371600343544231  \\
            0.09218436873747494  5.0  0.7564732639882937  0.7564732639882937  \\
            0.09218436873747494  6.0  0.8360148869166905  0.8360148869166905  \\
            0.09218436873747494  7.0  0.8810894516305339  0.8810894516305339  \\
            0.09218436873747494  8.0  0.8970182789822068  0.8970182789822068  \\
            0.09218436873747494  9.0  0.8884720489930912  0.8884720489930912  \\
            0.09218436873747494  10.0  0.8593610798019615  0.8593610798019615  \\
            0.09218436873747494  11.0  0.8334199534600333  0.8334199534600333  \\
            0.09218436873747494  12.0  0.9099958158074385  0.9099958158074385  \\
            0.09218436873747494  13.0  0.9785356427139993  0.9785356427139993  \\
            0.09218436873747494  14.0  1.04017577638938  1.04017577638938  \\
            0.09218436873747494  15.0  1.0958643292777508  1.0958643292777508  \\
            0.09218436873747494  16.0  1.146393509413047  1.146393509413047  \\
            0.09218436873747494  17.0  1.192427461439169  1.192427461439169  \\
            0.09218436873747494  18.0  1.234525373371487  1.234525373371487  \\
            0.09218436873747494  19.0  1.2731603240359881  1.2731603240359881  \\
            0.09218436873747494  20.0  1.308734540415294  1.308734540415294  \\
            0.09218436873747494  21.0  1.34159172099139  1.34159172099139  \\
            0.09218436873747494  22.0  1.3733894544942729  1.3733894544942729  \\
            0.09218436873747494  23.0  1.4057315200200975  1.4057315200200975  \\
            0.09218436873747494  24.0  1.4355803181454483  1.4355803181454483  \\
            0.09218436873747494  25.0  1.4632070338310397  1.4632070338310397  \\
            0.09218436873747494  26.0  1.488845671638845  1.488845671638845  \\
            0.09218436873747494  27.0  1.5126990991358218  1.5126990991358218  \\
            0.09218436873747494  28.0  1.5349439702541905  1.5349439702541905  \\
            0.09218436873747494  29.0  1.5557347588627888  1.5557347588627888  \\
            0.09218436873747494  30.0  1.575207081404487  1.575207081404487  \\
            0.09218436873747494  31.0  1.5934804482915397  1.5934804482915397  \\
            0.09218436873747494  32.0  1.6106605537703003  1.6106605537703003  \\
            0.09218436873747494  33.0  1.6278820643785872  1.6278820643785872  \\
            0.09218436873747494  34.0  1.6452599841693847  1.6452599841693847  \\
            0.09218436873747494  35.0  1.6615881213497519  1.6615881213497519  \\
            0.09218436873747494  36.0  1.6769556620627193  1.6769556620627193  \\
            0.09218436873747494  37.0  1.6914422109747291  1.6914422109747291  \\
            0.09218436873747494  38.0  1.7051190203152646  1.7051190203152646  \\
            0.09218436873747494  39.0  1.7180500373569443  1.7180500373569443  \\
            0.09218436873747494  40.0  1.7302928004649065  1.7302928004649065  \\
            0.09218436873747494  41.0  1.7418992083297433  1.7418992083297433  \\
            0.09218436873747494  42.0  1.7529161825811768  1.7529161825811768  \\
            0.09218436873747494  43.0  1.7633862404257972  1.7633862404257972  \\
            0.09218436873747494  44.0  1.774185435317134  1.774185435317134  \\
            0.09218436873747494  45.0  1.7849625793526664  1.7849625793526664  \\
            0.09218436873747494  46.0  1.795198316737686  1.795198316737686  \\
            0.09218436873747494  47.0  1.804930469181663  1.804930469181663  \\
            0.09218436873747494  48.0  1.8141935288066184  1.8141935288066184  \\
            0.09218436873747494  49.0  1.823019008220488  1.823019008220488  \\
            0.09218436873747494  50.0  1.8314357481037093  1.8314357481037093  \\
            0.09218436873747494  51.0  1.8394701881222113  1.8394701881222113  \\
            0.09218436873747494  52.0  1.847146606098474  1.847146606098474  \\
            0.09218436873747494  53.0  1.854487329637631  1.854487329637631  \\
            0.09218436873747494  54.0  1.861512923789926  1.861512923789926  \\
            0.09218436873747494  55.0  1.8689416400419478  1.8689416400419478  \\
            0.09218436873747494  56.0  1.8762590280481997  1.8762590280481997  \\
            0.09218436873747494  57.0  1.8832583275988508  1.8832583275988508  \\
            0.09218436873747494  58.0  1.8899584862884253  1.8899584862884253  \\
            0.09218436873747494  59.0  1.896377037186528  1.896377037186528  \\
            0.09218436873747494  60.0  1.9025302247616782  1.9025302247616782  \\
            0.09218436873747494  61.0  1.90843311786044  1.90843311786044  \\
            0.09218436873747494  62.0  1.9140997112440006  1.9140997112440006  \\
            0.09218436873747494  63.0  1.919543016991082  1.919543016991082  \\
            0.09218436873747494  64.0  1.9247751469096719  1.9247751469096719  \\
            0.09218436873747494  65.0  1.92980738695694  1.92980738695694  \\
            0.09218436873747494  66.0  1.9352500670419648  1.9352500670419648  \\
            0.09218436873747494  67.0  1.9405357463448745  1.9405357463448745  \\
            0.09218436873747494  68.0  1.9456170596035163  1.9456170596035163  \\
            0.09218436873747494  69.0  1.9505046558484567  1.9505046558484567  \\
            0.09218436873747494  70.0  1.9552084929898221  1.9552084929898221  \\
            0.09218436873747494  71.0  1.959737891184072  1.959737891184072  \\
            0.09218436873747494  72.0  1.964101581443833  1.964101581443833  \\
            0.09218436873747494  73.0  1.9683077499700228  1.9683077499700228  \\
            0.09218436873747494  74.0  1.9723640786313517  1.9723640786313517  \\
            0.09218436873747494  75.0  1.9762777819697765  1.9762777819697765  \\
            0.09218436873747494  76.0  1.9800885753347637  1.9800885753347637  \\
            0.09218436873747494  77.0  1.9842289420944632  1.9842289420944632  \\
            0.09218436873747494  78.0  1.9882223092543678  1.9882223092543678  \\
            0.09218436873747494  79.0  1.992075584653925  1.992075584653925  \\
            0.09218436873747494  80.0  1.9957952745066798  1.9957952745066798  \\
            0.09218436873747494  81.0  1.9993875111102488  1.9993875111102488  \\
            0.09218436873747494  82.0  2.002858078351229  2.002858078351229  \\
            0.09218436873747494  83.0  2.0062124352033273  2.0062124352033273  \\
            0.09218436873747494  84.0  2.009455737397114  2.009455737397114  \\
            0.09218436873747494  85.0  2.0125928574221414  2.0125928574221414  \\
            0.09218436873747494  86.0  2.015628403006493  2.015628403006493  \\
            0.09218436873747494  87.0  2.018651864449079  2.018651864449079  \\
            0.09218436873747494  88.0  2.021878524267961  2.021878524267961  \\
            0.09218436873747494  89.0  2.024999865386388  2.024999865386388  \\
            0.09218436873747494  90.0  2.0280203548713023  2.0280203548713023  \\
            0.09218436873747494  91.0  2.030944226853192  2.030944226853192  \\
            0.09218436873747494  92.0  2.0337754969052564  2.0337754969052564  \\
            0.09218436873747494  93.0  2.036517975399663  2.036517975399663  \\
            0.09218436873747494  94.0  2.039175279923021  2.039175279923021  \\
            0.09218436873747494  95.0  2.0417508468260217  2.0417508468260217  \\
            0.09218436873747494  96.0  2.044247941975412  2.044247941975412  \\
            0.09218436873747494  97.0  2.0466696707705987  2.0466696707705987  \\
            0.09218436873747494  98.0  2.049134477988643  2.049134477988643  \\
            0.09218436873747494  99.0  2.0517185152602146  2.0517185152602146  \\
            0.09218436873747494  100.0  2.054224082229296  2.054224082229296  \\
            0.09218436873747494  101.0  2.0566542173449323  2.0566542173449323  \\
            0.09218436873747494  102.0  2.0590118153124775  2.0590118153124775  \\
            0.09218436873747494  103.0  2.0612996351245334  2.0612996351245334  \\
            0.09218436873747494  104.0  2.063520307575337  2.063520307575337  \\
            0.09218436873747494  105.0  2.0656763422958813  2.0656763422958813  \\
            0.09218436873747494  106.0  2.0677701343445767  2.0677701343445767  \\
            0.09218436873747494  107.0  2.069803970384945  2.069803970384945  \\
            0.09218436873747494  108.0  2.071780034479739  2.071780034479739  \\
            0.09218436873747494  109.0  2.073833536824564  2.073833536824564  \\
            0.09218436873747494  110.0  2.0759486608161186  2.0759486608161186  \\
            0.09218436873747494  111.0  2.0780034593802315  2.0780034593802315  \\
            0.09218436873747494  112.0  2.0800000844117523  2.0800000844117523  \\
            0.09218436873747494  113.0  2.0819405945868614  2.0819405945868614  \\
            0.09218436873747494  114.0  2.083826960121124  2.083826960121124  \\
            0.09218436873747494  115.0  2.085661067248026  2.085661067248026  \\
            0.09218436873747494  116.0  2.08744472243674  2.08744472243674  \\
            0.09218436873747494  117.0  2.089179656366081  2.089179656366081  \\
            0.09218436873747494  118.0  2.090867527670718  2.090867527670718  \\
            0.09218436873747494  119.0  2.092509926474326  2.092509926474326  \\
            0.09218436873747494  120.0  2.09425141661734  2.09425141661734  \\
            0.09218436873747494  121.0  2.0960140211030502  2.0960140211030502  \\
            0.09218436873747494  122.0  2.097729048695971  2.097729048695971  \\
            0.09218436873747494  123.0  2.099398074497268  2.099398074497268  \\
            0.09218436873747494  124.0  2.101022610650621  2.101022610650621  \\
            0.09218436873747494  125.0  2.1026041093007297  2.1026041093007297  \\
            0.09218436873747494  126.0  2.1041439653919443  2.1041439653919443  \\
            0.09218436873747494  127.0  2.1056435193168226  2.1056435193168226  \\
            0.09218436873747494  128.0  2.1071040594238313  2.1071040594238313  \\
            0.09218436873747494  129.0  2.108526824392301  2.108526824392301  \\
            0.09218436873747494  130.0  2.109913005483096  2.109913005483096  \\
            0.09218436873747494  131.0  2.111411885828274  2.111411885828274  \\
            0.09218436873747494  132.0  2.1129028574310738  2.1129028574310738  \\
            0.09218436873747494  133.0  2.114355500982218  2.114355500982218  \\
            0.09218436873747494  134.0  2.115771001412946  2.115771001412946  \\
            0.09218436873747494  135.0  2.1171504996736914  2.1171504996736914  \\
            0.09218436873747494  136.0  2.1184950946491954  2.1184950946491954  \\
            0.09218436873747494  137.0  2.1198058449779404  2.1198058449779404  \\
            0.09218436873747494  138.0  2.1210837707810746  2.1210837707810746  \\
            0.09218436873747494  139.0  2.1223298553061425  2.1223298553061425  \\
            0.09218436873747494  140.0  2.1235450464901238  2.1235450464901238  \\
            0.09218436873747494  141.0  2.1247302584465073  2.1247302584465073  \\
            0.09218436873747494  142.0  2.126036538934797  2.126036538934797  \\
            0.09218436873747494  143.0  2.1273138217604664  2.1273138217604664  \\
            0.09218436873747494  144.0  2.128559669258128  2.128559669258128  \\
            0.09218436873747494  145.0  2.1297749936731774  2.1297749936731774  \\
            0.09218436873747494  146.0  2.1309606756376827  2.1309606756376827  \\
            0.09218436873747494  147.0  2.1321175654530977  2.1321175654530977  \\
            0.09218436873747494  148.0  2.133246484313274  2.133246484313274  \\
            0.09218436873747494  149.0  2.134348225470871  2.134348225470871  \\
            0.09218436873747494  150.0  2.1354235553501177  2.1354235553501177  \\
            0.09218436873747494  151.0  2.136473214608729  2.136473214608729  \\
            0.09218436873747494  152.0  2.1375154729833774  2.1375154729833774  \\
            0.09218436873747494  153.0  2.1386485754719677  2.1386485754719677  \\
            0.09218436873747494  154.0  2.1397547577394675  2.1397547577394675  \\
            0.09218436873747494  155.0  2.140834760305296  2.140834760305296  \\
            0.09218436873747494  156.0  2.1418892994787173  2.1418892994787173  \\
            0.09218436873747494  157.0  2.1429190682840056  2.1429190682840056  \\
            0.09218436873747494  158.0  2.14392473734502  2.14392473734502  \\
            0.09218436873747494  159.0  2.1449069557312876  2.1449069557312876  \\
            0.09218436873747494  160.0  2.1458663517674372  2.1458663517674372  \\
            0.09218436873747494  161.0  2.146803533807714  2.146803533807714  \\
            0.09218436873747494  162.0  2.1477190909774055  2.1477190909774055  \\
            0.09218436873747494  163.0  2.148646811476084  2.148646811476084  \\
            0.09218436873747494  164.0  2.1496365738866143  2.1496365738866143  \\
            0.09218436873747494  165.0  2.150603653285896  2.150603653285896  \\
            0.09218436873747494  166.0  2.151548639967126  2.151548639967126  \\
            0.09218436873747494  167.0  2.152472106054523  2.152472106054523  \\
            0.09218436873747494  168.0  2.153374606155844  2.153374606155844  \\
            0.09218436873747494  169.0  2.1542566779880015  2.1542566779880015  \\
            0.09218436873747494  170.0  2.1551188429771244  2.1551188429771244  \\
            0.09218436873747494  171.0  2.1559616068342065  2.1559616068342065  \\
            0.09218436873747494  172.0  2.1567854601073595  2.1567854601073595  \\
            0.09218436873747494  173.0  2.157590878711931  2.157590878711931  \\
            0.09218436873747494  174.0  2.1584233424668082  2.1584233424668082  \\
            0.09218436873747494  175.0  2.1592951593903913  2.1592951593903913  \\
            0.09218436873747494  176.0  2.1601476389270973  2.1601476389270973  \\
            0.09218436873747494  177.0  2.160981258771302  2.160981258771302  \\
            0.09218436873747494  178.0  2.161796482724737  2.161796482724737  \\
            0.09218436873747494  179.0  2.1625937611670825  2.1625937611670825  \\
            0.09218436873747494  180.0  2.1633735315084146  2.1633735315084146  \\
            0.09218436873747494  181.0  2.164136218624101  2.164136218624101  \\
            0.09218436873747494  182.0  2.164882235273038  2.164882235273038  \\
            0.09218436873747494  183.0  2.1656119824998923  2.1656119824998923  \\
            0.09218436873747494  184.0  2.1663258500220723  2.1663258500220723  \\
            0.09218436873747494  185.0  2.1670781595866053  2.1670781595866053  \\
            0.09218436873747494  186.0  2.1678517735034513  2.1678517735034513  \\
            0.09218436873747494  187.0  2.1686087321464433  2.1686087321464433  \\
            0.09218436873747494  188.0  2.169349427246156  2.169349427246156  \\
            0.09218436873747494  189.0  2.1700742397341326  2.1700742397341326  \\
            0.09218436873747494  190.0  2.170783540089184  2.170783540089184  \\
            0.09218436873747494  191.0  2.171477688670821  2.171477688670821  \\
            0.09218436873747494  192.0  2.1721570360407223  2.1721570360407223  \\
            0.09218436873747494  193.0  2.1728219232723625  2.1728219232723625  \\
            0.09218436873747494  194.0  2.1734726822494848  2.1734726822494848  \\
            0.09218436873747494  195.0  2.1741096359538394  2.1741096359538394  \\
            0.09218436873747494  196.0  2.1747937973219447  2.1747937973219447  \\
            0.09218436873747494  197.0  2.175484786600447  2.175484786600447  \\
            0.09218436873747494  198.0  2.17616129986376  2.17616129986376  \\
            0.09218436873747494  199.0  2.176823662138273  2.176823662138273  \\
            0.09218436873747494  200.0  2.17747218993282  2.17747218993282  \\
            0.09218436873747494  201.0  2.178107191497937  2.178107191497937  \\
            0.09218436873747494  202.0  2.178728967076082  2.178728967076082  \\
            0.09218436873747494  203.0  2.1793378091430933  2.1793378091430933  \\
            0.09218436873747494  204.0  2.179934002641466  2.179934002641466  \\
            0.09218436873747494  205.0  2.180517825205445  2.180517825205445  \\
            0.09218436873747494  206.0  2.181089547378639  2.181089547378639  \\
            0.09218436873747494  207.0  2.181715231193455  2.181715231193455  \\
            0.09218436873747494  208.0  2.18233605183865  2.18233605183865  \\
            0.09218436873747494  209.0  2.182944188425435  2.182944188425435  \\
            0.09218436873747494  210.0  2.1835399134677016  2.1835399134677016  \\
            0.09218436873747494  211.0  2.184123492673364  2.184123492673364  \\
            0.09218436873747494  212.0  2.1846951851414866  2.1846951851414866  \\
            0.09218436873747494  213.0  2.1852552435528754  2.1852552435528754  \\
            0.09218436873747494  214.0  2.1858039143544414  2.1858039143544414  \\
            0.09218436873747494  215.0  2.186341437937395  2.186341437937395  \\
            0.09218436873747494  216.0  2.186868048809751  2.186868048809751  \\
            0.09218436873747494  217.0  2.187386902851638  2.187386902851638  \\
            0.09218436873747494  218.0  2.1879590636559745  2.1879590636559745  \\
            0.09218436873747494  219.0  2.1885197934287963  2.1885197934287963  \\
            0.09218436873747494  220.0  2.189069328465497  2.189069328465497  \\
            0.09418837675350701  1.0  0.0811623246492986  0.0811623246492986  \\
            0.09418837675350701  2.0  0.2744154976619907  0.2744154976619907  \\
            0.09418837675350701  3.0  0.46868021757801304  0.46868021757801304  \\
            0.09418837675350701  4.0  0.6261666189521901  0.6261666189521901  \\
            0.09418837675350701  5.0  0.7405684384642299  0.7405684384642299  \\
            0.09418837675350701  6.0  0.8150586888061836  0.8150586888061836  \\
            0.09418837675350701  7.0  0.8550525293010264  0.8550525293010264  \\
            0.09418837675350701  8.0  0.8659257909758911  0.8659257909758911  \\
            0.09418837675350701  9.0  0.8523746794287876  0.8523746794287876  \\
            0.09418837675350701  10.0  0.8183199565965097  0.8183199565965097  \\
            0.09418837675350701  11.0  0.8197413141300912  0.8197413141300912  \\
            0.09418837675350701  12.0  0.8950912814640264  0.8950912814640264  \\
            0.09418837675350701  13.0  0.9625030172389596  0.9625030172389596  \\
            0.09418837675350701  14.0  1.023103723787444  1.023103723787444  \\
            0.09418837675350701  15.0  1.0778329104028492  1.0778329104028492  \\
            0.09418837675350701  16.0  1.1274749016436725  1.1274749016436725  \\
            0.09418837675350701  17.0  1.1726867268371328  1.1726867268371328  \\
            0.09418837675350701  18.0  1.2140212071442955  1.2140212071442955  \\
            0.09418837675350701  19.0  1.2519457510918692  1.2519457510918692  \\
            0.09418837675350701  20.0  1.2868575472043282  1.2868575472043282  \\
            0.09418837675350701  21.0  1.3190958200986955  1.3190958200986955  \\
            0.09418837675350701  22.0  1.3524551890849703  1.3524551890849703  \\
            0.09418837675350701  23.0  1.3841968837960825  1.3841968837960825  \\
            0.09418837675350701  24.0  1.4134807343624978  1.4134807343624978  \\
            0.09418837675350701  25.0  1.4405750014899341  1.4405750014899341  \\
            0.09418837675350701  26.0  1.4657110608738009  1.4657110608738009  \\
            0.09418837675350701  27.0  1.489089413532293  1.489089413532293  \\
            0.09418837675350701  28.0  1.510884579689598  1.510884579689598  \\
            0.09418837675350701  29.0  1.5312491062280962  1.5312491062280962  \\
            0.09418837675350701  30.0  1.5503168662666036  1.5503168662666036  \\
            0.09418837675350701  31.0  1.568205790241036  1.568205790241036  \\
            0.09418837675350701  32.0  1.585385931867127  1.585385931867127  \\
            0.09418837675350701  33.0  1.603528929309903  1.603528929309903  \\
            0.09418837675350701  34.0  1.6205396048028708  1.6205396048028708  \\
            0.09418837675350701  35.0  1.636517006731121  1.636517006731121  \\
            0.09418837675350701  36.0  1.6515492523508568  1.6515492523508568  \\
            0.09418837675350701  37.0  1.6657149656938706  1.6657149656938706  \\
            0.09418837675350701  38.0  1.6790844979514983  1.6790844979514983  \\
            0.09418837675350701  39.0  1.691720967256611  1.691720967256611  \\
            0.09418837675350701  40.0  1.7036811478786729  1.7036811478786729  \\
            0.09418837675350701  41.0  1.7150162333459154  1.7150162333459154  \\
            0.09418837675350701  42.0  1.7257724936038108  1.7257724936038108  \\
            0.09418837675350701  43.0  1.7367708796151262  1.7367708796151262  \\
            0.09418837675350701  44.0  1.7478657592706217  1.7478657592706217  \\
            0.09418837675350701  45.0  1.758387430338408  1.758387430338408  \\
            0.09418837675350701  46.0  1.7683769217404257  1.7683769217404257  \\
            0.09418837675350701  47.0  1.7778715694694736  1.7778715694694736  \\
            0.09418837675350701  48.0  1.7869054130053423  1.7869054130053423  \\
            0.09418837675350701  49.0  1.7955095426631176  1.7955095426631176  \\
            0.09418837675350701  50.0  1.803712404714628  1.803712404714628  \\
            0.09418837675350701  51.0  1.8115400700684503  1.8115400700684503  \\
            0.09418837675350701  52.0  1.819016471415611  1.819016471415611  \\
            0.09418837675350701  53.0  1.8261636130162664  1.8261636130162664  \\
            0.09418837675350701  54.0  1.8338901481280592  1.8338901481280592  \\
            0.09418837675350701  55.0  1.841347741352787  1.841347741352787  \\
            0.09418837675350701  56.0  1.8484728128213923  1.8484728128213923  \\
            0.09418837675350701  57.0  1.8552855929832095  1.8552855929832095  \\
            0.09418837675350701  58.0  1.8618047730712548  1.8618047730712548  \\
            0.09418837675350701  59.0  1.868047644565994  1.868047644565994  \\
            0.09418837675350701  60.0  1.8740302240804032  1.8740302240804032  \\
            0.09418837675350701  61.0  1.8797673653857785  1.8797673653857785  \\
            0.09418837675350701  62.0  1.8852728600724598  1.8852728600724598  \\
            0.09418837675350701  63.0  1.8905595281472005  1.8905595281472005  \\
            0.09418837675350701  64.0  1.8958509646449189  1.8958509646449189  \\
            0.09418837675350701  65.0  1.9014194408289073  1.9014194408289073  \\
            0.09418837675350701  66.0  1.9067642087024983  1.9067642087024983  \\
            0.09418837675350701  67.0  1.9118973146926481  1.9118973146926481  \\
            0.09418837675350701  68.0  1.916829999387769  1.916829999387769  \\
            0.09418837675350701  69.0  1.9215727615756355  1.9215727615756355  \\
            0.09418837675350701  70.0  1.926135416413287  1.926135416413287  \\
            0.09418837675350701  71.0  1.9305271483359177  1.9305271483359177  \\
            0.09418837675350701  72.0  1.934756559241748  1.934756559241748  \\
            0.09418837675350701  73.0  1.938831712429435  1.938831712429435  \\
            0.09418837675350701  74.0  1.942760172710602  1.942760172710602  \\
            0.09418837675350701  75.0  1.9469091640750056  1.9469091640750056  \\
            0.09418837675350701  76.0  1.9510722672387788  1.9510722672387788  \\
            0.09418837675350701  77.0  1.9550840775399614  1.9550840775399614  \\
            0.09418837675350701  78.0  1.9589518304558735  1.9589518304558735  \\
            0.09418837675350701  79.0  1.9626823343723108  1.9626823343723108  \\
            0.09418837675350701  80.0  1.966282000461439  1.966282000461439  \\
            0.09418837675350701  81.0  1.9697568701509827  1.9697568701509827  \\
            0.09418837675350701  82.0  1.973112640403874  1.973112640403874  \\
            0.09418837675350701  83.0  1.9763546870054784  1.9763546870054784  \\
            0.09418837675350701  84.0  1.9794880860357442  1.9794880860357442  \\
            0.09418837675350701  85.0  1.9825443188993814  1.9825443188993814  \\
            0.09418837675350701  86.0  1.9858829098049902  1.9858829098049902  \\
            0.09418837675350701  87.0  1.98910883199348  1.98910883199348  \\
            0.09418837675350701  88.0  1.9922269941002064  1.9922269941002064  \\
            0.09418837675350701  89.0  1.9952420425312907  1.9952420425312907  \\
            0.09418837675350701  90.0  1.9981583780244307  1.9981583780244307  \\
            0.09418837675350701  91.0  2.0009801710054878  2.0009801710054878  \\
            0.09418837675350701  92.0  2.00371137583961  2.00371137583961  \\
            0.09418837675350701  93.0  2.0063557440668394  2.0063557440668394  \\
            0.09418837675350701  94.0  2.0089168367038153  2.0089168367038153  \\
            0.09418837675350701  95.0  2.0113980356861223  2.0113980356861223  \\
            0.09418837675350701  96.0  2.0139509192629252  2.0139509192629252  \\
            0.09418837675350701  97.0  2.016604503278838  2.016604503278838  \\
            0.09418837675350701  98.0  2.01917488176968  2.01917488176968  \\
            0.09418837675350701  99.0  2.021665357165977  2.021665357165977  \\
            0.09418837675350701  100.0  2.024079072187766  2.024079072187766  \\
            0.09418837675350701  101.0  2.02641901895389  2.02641901895389  \\
            0.09418837675350701  102.0  2.0286880474935676  2.0286880474935676  \\
            0.09418837675350701  103.0  2.030888873704407  2.030888873704407  \\
            0.09418837675350701  104.0  2.033024086797654  2.033024086797654  \\
            0.09418837675350701  105.0  2.0350961562677834  2.0350961562677834  \\
            0.09418837675350701  106.0  2.0371074384209797  2.0371074384209797  \\
            0.09418837675350701  107.0  2.0392842960878075  2.0392842960878075  \\
            0.09418837675350701  108.0  2.041442034712974  2.041442034712974  \\
            0.09418837675350701  109.0  2.0435362770049834  2.0435362770049834  \\
            0.09418837675350701  110.0  2.0455693408842417  2.0455693408842417  \\
            0.09418837675350701  111.0  2.047543441803224  2.047543441803224  \\
            0.09418837675350701  112.0  2.0494606980765155  2.0494606980765155  \\
            0.09418837675350701  113.0  2.051323135892022  2.051323135892022  \\
            0.09418837675350701  114.0  2.0531326940251073  2.0531326940251073  \\
            0.09418837675350701  115.0  2.054891228275298  2.054891228275298  \\
            0.09418837675350701  116.0  2.0566005156442255  2.0566005156442255  \\
            0.09418837675350701  117.0  2.058310695367151  2.058310695367151  \\
            0.09418837675350701  118.0  2.060149710692732  2.060149710692732  \\
            0.09418837675350701  119.0  2.061937203731383  2.061937203731383  \\
            0.09418837675350701  120.0  2.0636749304554423  2.0636749304554423  \\
            0.09418837675350701  121.0  2.0653645747768974  2.0653645747768974  \\
            0.09418837675350701  122.0  2.0670077520194683  2.0670077520194683  \\
            0.09418837675350701  123.0  2.0686060121985723  2.0686060121985723  \\
            0.09418837675350701  124.0  2.070160843121064  2.070160843121064  \\
            0.09418837675350701  125.0  2.0716736733160563  2.0716736733160563  \\
            0.09418837675350701  126.0  2.073145874807102  2.073145874807102  \\
            0.09418837675350701  127.0  2.0745787657354064  2.0745787657354064  \\
            0.09418837675350701  128.0  2.0760877433213856  2.0760877433213856  \\
            0.09418837675350701  129.0  2.0776327973839908  2.0776327973839908  \\
            0.09418837675350701  130.0  2.079136665690723  2.079136665690723  \\
            0.09418837675350701  131.0  2.0806006567287163  2.0806006567287163  \\
            0.09418837675350701  132.0  2.082026029213784  2.082026029213784  \\
            0.09418837675350701  133.0  2.0834139943086294  2.0834139943086294  \\
            0.09418837675350701  134.0  2.0847657177275867  2.0847657177275867  \\
            0.09418837675350701  135.0  2.086082321734441  2.086082321734441  \\
            0.09418837675350701  136.0  2.0873648870393917  2.0873648870393917  \\
            0.09418837675350701  137.0  2.0886144546010974  2.0886144546010974  \\
            0.09418837675350701  138.0  2.0898320273389213  2.0898320273389213  \\
            0.09418837675350701  139.0  2.0911785341406315  2.0911785341406315  \\
            0.09418837675350701  140.0  2.0924939786036236  2.0924939786036236  \\
            0.09418837675350701  141.0  2.0937758706346172  2.0937758706346172  \\
            0.09418837675350701  142.0  2.095025209391971  2.095025209391971  \\
            0.09418837675350701  143.0  2.096242958605104  2.096242958605104  \\
            0.09418837675350701  144.0  2.0974300480435253  2.0974300480435253  \\
            0.09418837675350701  145.0  2.098587374915984  2.098587374915984  \\
            0.09418837675350701  146.0  2.099715805203562  2.099715805203562  \\
            0.09418837675350701  147.0  2.1008161749301317  2.1008161749301317  \\
            0.09418837675350701  148.0  2.101889291373572  2.101889291373572  \\
            0.09418837675350701  149.0  2.102987625846175  2.102987625846175  \\
            0.09418837675350701  150.0  2.10414895861384  2.10414895861384  \\
            0.09418837675350701  151.0  2.105281707320066  2.105281707320066  \\
            0.09418837675350701  152.0  2.1063866778826137  2.1063866778826137  \\
            0.09418837675350701  153.0  2.1074646492929965  2.1074646492929965  \\
            0.09418837675350701  154.0  2.1085163746666034  2.1085163746666034  \\
            0.09418837675350701  155.0  2.1095425822459197  2.1095425822459197  \\
            0.09418837675350701  156.0  2.1105439763592075  2.1105439763592075  \\
            0.09418837675350701  157.0  2.111521238336775  2.111521238336775  \\
            0.09418837675350701  158.0  2.1124750273870774  2.1124750273870774  \\
            0.09418837675350701  159.0  2.1134059814345094  2.1134059814345094  \\
            0.09418837675350701  160.0  2.1144074302778604  2.1144074302778604  \\
            0.09418837675350701  161.0  2.1154164382443525  2.1154164382443525  \\
            0.09418837675350701  162.0  2.1164014887554075  2.1164014887554075  \\
            0.09418837675350701  163.0  2.117363220180845  2.117363220180845  \\
            0.09418837675350701  164.0  2.118302250833786  2.118302250833786  \\
            0.09418837675350701  165.0  2.1192191797049365  2.1192191797049365  \\
            0.09418837675350701  166.0  2.1201145871661247  2.1201145871661247  \\
            0.09418837675350701  167.0  2.1209890356444454  2.1209890356444454  \\
            0.09418837675350701  168.0  2.121843070268537  2.121843070268537  \\
            0.09418837675350701  169.0  2.1226772194881014  2.1226772194881014  \\
            0.09418837675350701  170.0  2.123506125309459  2.123506125309459  \\
            0.09418837675350701  171.0  2.124411293680655  2.124411293680655  \\
            0.09418837675350701  172.0  2.1252956052968908  2.1252956052968908  \\
            0.09418837675350701  173.0  2.126159589654788  2.126159589654788  \\
            0.09418837675350701  174.0  2.127003760468425  2.127003760468425  \\
            0.09418837675350701  175.0  2.127828616216731  2.127828616216731  \\
            0.09418837675350701  176.0  2.1286346406690786  2.1286346406690786  \\
            0.09418837675350701  177.0  2.12942230339018  2.12942230339018  \\
            0.09418837675350701  178.0  2.1301920602251005  2.1301920602251005  \\
            0.09418837675350701  179.0  2.130944353765338  2.130944353765338  \\
            0.09418837675350701  180.0  2.131679613796791  2.131679613796791  \\
            0.09418837675350701  181.0  2.132448290934697  2.132448290934697  \\
            0.09418837675350701  182.0  2.133247127568192  2.133247127568192  \\
            0.09418837675350701  183.0  2.1340280995336074  2.1340280995336074  \\
            0.09418837675350701  184.0  2.134791638172511  2.134791638172511  \\
            0.09418837675350701  185.0  2.135538162654156  2.135538162654156  \\
            0.09418837675350701  186.0  2.1362680803745713  2.1362680803745713  \\
            0.09418837675350701  187.0  2.1369817873405297  2.1369817873405297  \\
            0.09418837675350701  188.0  2.137679668539403  2.137679668539403  \\
            0.09418837675350701  189.0  2.138362098295126  2.138362098295126  \\
            0.09418837675350701  190.0  2.1390294406110906  2.1390294406110906  \\
            0.09418837675350701  191.0  2.1396820495002826  2.1396820495002826  \\
            0.09418837675350701  192.0  2.1403983248883227  2.1403983248883227  \\
            0.09418837675350701  193.0  2.1411081724156857  2.1411081724156857  \\
            0.09418837675350701  194.0  2.141802570326626  2.141802570326626  \\
            0.09418837675350701  195.0  2.1424818743918603  2.1424818743918603  \\
            0.09418837675350701  196.0  2.143146430848453  2.143146430848453  \\
            0.09418837675350701  197.0  2.143796576696163  2.143796576696163  \\
            0.09418837675350701  198.0  2.144432639983245  2.144432639983245  \\
            0.09418837675350701  199.0  2.145054940082168  2.145054940082168  \\
            0.09418837675350701  200.0  2.1456637879556264  2.1456637879556264  \\
            0.09418837675350701  201.0  2.1462594864131432  2.1462594864131432  \\
            0.09418837675350701  202.0  2.146864213051485  2.146864213051485  \\
            0.09418837675350701  203.0  2.1475126355147185  2.1475126355147185  \\
            0.09418837675350701  204.0  2.148147277823745  2.148147277823745  \\
            0.09418837675350701  205.0  2.1487684444752535  2.1487684444752535  \\
            0.09418837675350701  206.0  2.149376432164434  2.149376432164434  \\
            0.09418837675350701  207.0  2.1499715300163507  2.1499715300163507  \\
            0.09418837675350701  208.0  2.150554019809827  2.150554019809827  \\
            0.09418837675350701  209.0  2.1511241761935374  2.1511241761935374  \\
            0.09418837675350701  210.0  2.151682266894929  2.151682266894929  \\
            0.09418837675350701  211.0  2.1522285529221286  2.1522285529221286  \\
            0.09418837675350701  212.0  2.1527632887591333  2.1527632887591333  \\
            0.09418837675350701  213.0  2.153333772284697  2.153333772284697  \\
            0.09418837675350701  214.0  2.153916401072063  2.153916401072063  \\
            0.09418837675350701  215.0  2.1544869296999902  2.1544869296999902  \\
            0.09418837675350701  216.0  2.1550456143132926  2.1550456143132926  \\
            0.09418837675350701  217.0  2.1555927047945755  2.1555927047945755  \\
            0.09418837675350701  218.0  2.156128444941364  2.156128444941364  \\
            0.09418837675350701  219.0  2.156653072637554  2.156653072637554  \\
            0.09418837675350701  220.0  2.157166820019296  2.157166820019296  \\
            0.09619238476953908  1.0  0.08076152304609216  0.08076152304609216  \\
            0.09619238476953908  2.0  0.271743486973948  0.271743486973948  \\
            0.09619238476953908  3.0  0.46223876324076696  0.46223876324076696  \\
            0.09619238476953908  4.0  0.6151732035499571  0.6151732035499571  \\
            0.09619238476953908  5.0  0.7246636129401657  0.7246636129401657  \\
            0.09619238476953908  6.0  0.794102490695677  0.794102490695677  \\
            0.09619238476953908  7.0  0.8290156069715188  0.8290156069715188  \\
            0.09619238476953908  8.0  0.8348333029695754  0.8348333029695754  \\
            0.09619238476953908  9.0  0.8162773098644842  0.8162773098644842  \\
            0.09619238476953908  10.0  0.7772788333910579  0.7772788333910579  \\
            0.09619238476953908  11.0  0.8060626748001494  0.8060626748001494  \\
            0.09619238476953908  12.0  0.8801867471206143  0.8801867471206143  \\
            0.09619238476953908  13.0  0.9464703917639199  0.9464703917639199  \\
            0.09619238476953908  14.0  1.0060316711855082  1.0060316711855082  \\
            0.09619238476953908  15.0  1.059801491527948  1.059801491527948  \\
            0.09619238476953908  16.0  1.1085562938742983  1.1085562938742983  \\
            0.09619238476953908  17.0  1.1529459922350966  1.1529459922350966  \\
            0.09619238476953908  18.0  1.1935170409171043  1.1935170409171043  \\
            0.09619238476953908  19.0  1.2307311781477501  1.2307311781477501  \\
            0.09619238476953908  20.0  1.2649805539933625  1.2649805539933625  \\
            0.09619238476953908  21.0  1.2976478648997603  1.2976478648997603  \\
            0.09619238476953908  22.0  1.331520923675668  1.331520923675668  \\
            0.09619238476953908  23.0  1.3626622475720676  1.3626622475720676  \\
            0.09619238476953908  24.0  1.391381150579547  1.391381150579547  \\
            0.09619238476953908  25.0  1.4179429691488283  1.4179429691488283  \\
            0.09619238476953908  26.0  1.442576450108757  1.442576450108757  \\
            0.09619238476953908  27.0  1.4654797279287641  1.4654797279287641  \\
            0.09619238476953908  28.0  1.4868251891250057  1.4868251891250057  \\
            0.09619238476953908  29.0  1.5067634535934034  1.5067634535934034  \\
            0.09619238476953908  30.0  1.5254266511287207  1.5254266511287207  \\
            0.09619238476953908  31.0  1.542931132190532  1.542931132190532  \\
            0.09619238476953908  32.0  1.5614177170230428  1.5614177170230428  \\
            0.09619238476953908  33.0  1.5791757942412192  1.5791757942412192  \\
            0.09619238476953908  34.0  1.5958192254363568  1.5958192254363568  \\
            0.09619238476953908  35.0  1.6114458921124897  1.6114458921124897  \\
            0.09619238476953908  36.0  1.626142842638994  1.626142842638994  \\
            0.09619238476953908  37.0  1.6399877204130122  1.6399877204130122  \\
            0.09619238476953908  38.0  1.6530499755877317  1.6530499755877317  \\
            0.09619238476953908  39.0  1.6653918971562773  1.6653918971562773  \\
            0.09619238476953908  40.0  1.6770694952924392  1.6770694952924392  \\
            0.09619238476953908  41.0  1.6881332583620874  1.6881332583620874  \\
            0.09619238476953908  42.0  1.6992786934287754  1.6992786934287754  \\
            0.09619238476953908  43.0  1.7107164253286298  1.7107164253286298  \\
            0.09619238476953908  44.0  1.72154608322411  1.72154608322411  \\
            0.09619238476953908  45.0  1.7318122813241494  1.7318122813241494  \\
            0.09619238476953908  46.0  1.7415555267431655  1.7415555267431655  \\
            0.09619238476953908  47.0  1.7508126697572837  1.7508126697572837  \\
            0.09619238476953908  48.0  1.7596172972040662  1.7596172972040662  \\
            0.09619238476953908  49.0  1.7680000771057471  1.7680000771057471  \\
            0.09619238476953908  50.0  1.7759890613255467  1.7759890613255467  \\
            0.09619238476953908  51.0  1.7836099520146893  1.7836099520146893  \\
            0.09619238476953908  52.0  1.7909084670834603  1.7909084670834603  \\
            0.09619238476953908  53.0  1.7988873395001443  1.7988873395001443  \\
            0.09619238476953908  54.0  1.8064946353923559  1.8064946353923559  \\
            0.09619238476953908  55.0  1.813753842663626  1.813753842663626  \\
            0.09619238476953908  56.0  1.8206865975945847  1.8206865975945847  \\
            0.09619238476953908  57.0  1.8273128583675677  1.8273128583675677  \\
            0.09619238476953908  58.0  1.8336510598540843  1.8336510598540843  \\
            0.09619238476953908  59.0  1.8397182519454598  1.8397182519454598  \\
            0.09619238476953908  60.0  1.8455302233991284  1.8455302233991284  \\
            0.09619238476953908  61.0  1.851101612911117  1.851101612911117  \\
            0.09619238476953908  62.0  1.856446008900919  1.856446008900919  \\
            0.09619238476953908  63.0  1.8620430128077856  1.8620430128077856  \\
            0.09619238476953908  64.0  1.8676827286003506  1.8676827286003506  \\
            0.09619238476953908  65.0  1.8730902587777312  1.8730902587777312  \\
            0.09619238476953908  66.0  1.8782783503630318  1.8782783503630318  \\
            0.09619238476953908  67.0  1.8832588830404215  1.8832588830404215  \\
            0.09619238476953908  68.0  1.8880429391720217  1.8880429391720217  \\
            0.09619238476953908  69.0  1.8926408673028148  1.8926408673028148  \\
            0.09619238476953908  70.0  1.8970623398367519  1.8970623398367519  \\
            0.09619238476953908  71.0  1.9013164054877636  1.9013164054877636  \\
            0.09619238476953908  72.0  1.9054115370396632  1.9054115370396632  \\
            0.09619238476953908  73.0  1.909485884505398  1.909485884505398  \\
            0.09619238476953908  74.0  1.913837125852738  1.913837125852738  \\
            0.09619238476953908  75.0  1.918024458775512  1.918024458775512  \\
            0.09619238476953908  76.0  1.9220559591427935  1.9220559591427935  \\
            0.09619238476953908  77.0  1.9259392129854591  1.9259392129854591  \\
            0.09619238476953908  78.0  1.9296813516573792  1.9296813516573792  \\
            0.09619238476953908  79.0  1.9332890840906967  1.9332890840906967  \\
            0.09619238476953908  80.0  1.9367687264161983  1.9367687264161983  \\
            0.09619238476953908  81.0  1.940126229191717  1.940126229191717  \\
            0.09619238476953908  82.0  1.9433672024565183  1.9433672024565183  \\
            0.09619238476953908  83.0  1.9464969388076296  1.9464969388076296  \\
            0.09619238476953908  84.0  1.9498842669450502  1.9498842669450502  \\
            0.09619238476953908  85.0  1.9532251762069606  1.9532251762069606  \\
            0.09619238476953908  86.0  1.956450649176201  1.956450649176201  \\
            0.09619238476953908  87.0  1.9595657995378812  1.9595657995378812  \\
            0.09619238476953908  88.0  1.9625754639324517  1.9625754639324517  \\
            0.09619238476953908  89.0  1.9654842196761928  1.9654842196761928  \\
            0.09619238476953908  90.0  1.9682964011775592  1.9682964011775592  \\
            0.09619238476953908  91.0  1.9710161151577839  1.9710161151577839  \\
            0.09619238476953908  92.0  1.9736472547739645  1.9736472547739645  \\
            0.09619238476953908  93.0  1.9761935127340151  1.9761935127340151  \\
            0.09619238476953908  94.0  1.9788128066439248  1.9788128066439248  \\
            0.09619238476953908  95.0  1.9815424965609387  1.9815424965609387  \\
            0.09619238476953908  96.0  1.9841837706359655  1.9841837706359655  \\
            0.09619238476953908  97.0  1.98674022692441  1.98674022692441  \\
            0.09619238476953908  98.0  1.9892152855507166  1.9892152855507166  \\
            0.09619238476953908  99.0  1.9916121990717386  1.9916121990717386  \\
            0.09619238476953908  100.0  1.993934062146236  1.993934062146236  \\
            0.09619238476953908  101.0  1.9961838205628484  1.9961838205628484  \\
            0.09619238476953908  102.0  1.9983642796746572  1.9983642796746572  \\
            0.09619238476953908  103.0  2.0004781122842807  2.0004781122842807  \\
            0.09619238476953908  104.0  2.002539999794817  2.002539999794817  \\
            0.09619238476953908  105.0  2.004813829194505  2.004813829194505  \\
            0.09619238476953908  106.0  2.007018083557477  2.007018083557477  \\
            0.09619238476953908  107.0  2.009155383954521  2.009155383954521  \\
            0.09619238476953908  108.0  2.011228232191254  2.011228232191254  \\
            0.09619238476953908  109.0  2.013239017185403  2.013239017185403  \\
            0.09619238476953908  110.0  2.0151900209523643  2.0151900209523643  \\
            0.09619238476953908  111.0  2.0170834242262163  2.0170834242262163  \\
            0.09619238476953908  112.0  2.018921311741279  2.018921311741279  \\
            0.09619238476953908  113.0  2.0207056771971827  2.0207056771971827  \\
            0.09619238476953908  114.0  2.0224384279290906  2.0224384279290906  \\
            0.09619238476953908  115.0  2.024276587441833  2.024276587441833  \\
            0.09619238476953908  116.0  2.0261453082668783  2.0261453082668783  \\
            0.09619238476953908  117.0  2.02796001129069  2.02796001129069  \\
            0.09619238476953908  118.0  2.0297225785638524  2.0297225785638524  \\
            0.09619238476953908  119.0  2.031434813411293  2.031434813411293  \\
            0.09619238476953908  120.0  2.0330984442935445  2.0330984442935445  \\
            0.09619238476953908  121.0  2.034715128450744  2.034715128450744  \\
            0.09619238476953908  122.0  2.036286455342965  2.036286455342965  \\
            0.09619238476953908  123.0  2.0378139498998773  2.0378139498998773  \\
            0.09619238476953908  124.0  2.039299075591507  2.039299075591507  \\
            0.09619238476953908  125.0  2.040794432535772  2.040794432535772  \\
            0.09619238476953908  126.0  2.0423998695346857  2.0423998695346857  \\
            0.09619238476953908  127.0  2.043960920869895  2.043960920869895  \\
            0.09619238476953908  128.0  2.045479036069065  2.045479036069065  \\
            0.09619238476953908  129.0  2.046955608137276  2.046955608137276  \\
            0.09619238476953908  130.0  2.0483919761363816  2.0483919761363816  \\
            0.09619238476953908  131.0  2.049789427629159  2.049789427629159  \\
            0.09619238476953908  132.0  2.051149200996495  2.051149200996495  \\
            0.09619238476953908  133.0  2.0524724876350415  2.0524724876350415  \\
            0.09619238476953908  134.0  2.0537604340422275  2.0537604340422275  \\
            0.09619238476953908  135.0  2.055014143795191  2.055014143795191  \\
            0.09619238476953908  136.0  2.056383382911981  2.056383382911981  \\
            0.09619238476953908  137.0  2.057741331554503  2.057741331554503  \\
            0.09619238476953908  138.0  2.059063376515799  2.059063376515799  \\
            0.09619238476953908  139.0  2.060350615178159  2.060350615178159  \\
            0.09619238476953908  140.0  2.061604105097743  2.061604105097743  \\
            0.09619238476953908  141.0  2.062824865692693  2.062824865692693  \\
            0.09619238476953908  142.0  2.064013879849146  2.064013879849146  \\
            0.09619238476953908  143.0  2.065172095449741  2.065172095449741  \\
            0.09619238476953908  144.0  2.066300426828922  2.066300426828922  \\
            0.09619238476953908  145.0  2.0673997561587907  2.0673997561587907  \\
            0.09619238476953908  146.0  2.068540513062465  2.068540513062465  \\
            0.09619238476953908  147.0  2.069733267821706  2.069733267821706  \\
            0.09619238476953908  148.0  2.0708956025479806  2.0708956025479806  \\
            0.09619238476953908  149.0  2.072028396489123  2.072028396489123  \\
            0.09619238476953908  150.0  2.0731324988651507  2.0731324988651507  \\
            0.09619238476953908  151.0  2.074208730063849  2.074208730063849  \\
            0.09619238476953908  152.0  2.07525788278185  2.07525788278185  \\
            0.09619238476953908  153.0  2.0762807231140252  2.0762807231140252  \\
            0.09619238476953908  154.0  2.0772779915937387  2.0772779915937387  \\
            0.09619238476953908  155.0  2.078250404186543  2.078250404186543  \\
            0.09619238476953908  156.0  2.0792069996275107  2.0792069996275107  \\
            0.09619238476953908  157.0  2.080263551375355  2.080263551375355  \\
            0.09619238476953908  158.0  2.081294033305357  2.081294033305357  \\
            0.09619238476953908  159.0  2.082299160341447  2.082299160341447  \\
            0.09619238476953908  160.0  2.0832796243487044  2.0832796243487044  \\
            0.09619238476953908  161.0  2.084236094998966  2.084236094998966  \\
            0.09619238476953908  162.0  2.0851692205994095  2.0851692205994095  \\
            0.09619238476953908  163.0  2.086079628885607  2.086079628885607  \\
            0.09619238476953908  164.0  2.086967927780958  2.086967927780958  \\
            0.09619238476953908  165.0  2.0878347061239775  2.0878347061239775  \\
            0.09619238476953908  166.0  2.088680534365123  2.088680534365123  \\
            0.09619238476953908  167.0  2.0895839740811404  2.0895839740811404  \\
            0.09619238476953908  168.0  2.0905043092083377  2.0905043092083377  \\
            0.09619238476953908  169.0  2.091402666834894  2.091402666834894  \\
            0.09619238476953908  170.0  2.092279617839769  2.092279617839769  \\
            0.09619238476953908  171.0  2.0931357157460644  2.0931357157460644  \\
            0.09619238476953908  172.0  2.09397149733415  2.09397149733415  \\
            0.09619238476953908  173.0  2.0947874832300286  2.0947874832300286  \\
            0.09619238476953908  174.0  2.0955841784700415  2.0955841784700415  \\
            0.09619238476953908  175.0  2.0963620730430703  2.0963620730430703  \\
            0.09619238476953908  176.0  2.0971216424110595  2.0971216424110595  \\
            0.09619238476953908  177.0  2.0978916533067578  2.0978916533067578  \\
            0.09619238476953908  178.0  2.0987190077544806  2.0987190077544806  \\
            0.09619238476953908  179.0  2.0995271456909674  2.0995271456909674  \\
            0.09619238476953908  180.0  2.1003165434974536  2.1003165434974536  \\
            0.09619238476953908  181.0  2.101087663790052  2.101087663790052  \\
            0.09619238476953908  182.0  2.10184095588129  2.10184095588129  \\
            0.09619238476953908  183.0  2.1025768562239984  2.1025768562239984  \\
            0.09619238476953908  184.0  2.1032957888381665  2.1032957888381665  \\
            0.09619238476953908  185.0  2.1039981657217064  2.1039981657217064  \\
            0.09619238476953908  186.0  2.1046843872456913  2.1046843872456913  \\
            0.09619238476953908  187.0  2.105354842534616  2.105354842534616  \\
            0.09619238476953908  188.0  2.1060912334977098  2.1060912334977098  \\
            0.09619238476953908  189.0  2.1068224304317495  2.1068224304317495  \\
            0.09619238476953908  190.0  2.107537095905354  2.107537095905354  \\
            0.09619238476953908  191.0  2.108235620396616  2.108235620396616  \\
            0.09619238476953908  192.0  2.108918383681284  2.108918383681284  \\
            0.09619238476953908  193.0  2.1095857551725246  2.1095857551725246  \\
            0.09619238476953908  194.0  2.1102380942484658  2.1102380942484658  \\
            0.09619238476953908  195.0  2.110875750567975  2.110875750567975  \\
            0.09619238476953908  196.0  2.111499064374961  2.111499064374961  \\
            0.09619238476953908  197.0  2.112108366791879  2.112108366791879  \\
            0.09619238476953908  198.0  2.1127442360149793  2.1127442360149793  \\
            0.09619238476953908  199.0  2.113409271249931  2.113409271249931  \\
            0.09619238476953908  200.0  2.114059623379623  2.114059623379623  \\
            0.09619238476953908  201.0  2.1146956249276614  2.1146956249276614  \\
            0.09619238476953908  202.0  2.1153175997116063  2.1153175997116063  \\
            0.09619238476953908  203.0  2.1159258631066686  2.1159258631066686  \\
            0.09619238476953908  204.0  2.1165207223004363  2.1165207223004363  \\
            0.09619238476953908  205.0  2.117102476538652  2.117102476538652  \\
            0.09619238476953908  206.0  2.1176714173628  2.1176714173628  \\
            0.09619238476953908  207.0  2.118227828839246  2.118227828839246  \\
            0.09619238476953908  208.0  2.1187783470137362  2.1187783470137362  \\
            0.09619238476953908  209.0  2.119386063349667  2.119386063349667  \\
            0.09619238476953908  210.0  2.11998065777476  2.11998065777476  \\
            0.09619238476953908  211.0  2.1205624157330916  2.1205624157330916  \\
            0.09619238476953908  212.0  2.121131615515134  2.121131615515134  \\
            0.09619238476953908  213.0  2.1216885284649316  2.1216885284649316  \\
            0.09619238476953908  214.0  2.1222334191805583  2.1222334191805583  \\
            0.09619238476953908  215.0  2.1227665457077984  2.1227665457077984  \\
            0.09619238476953908  216.0  2.1232881597276325  2.1232881597276325  \\
            0.09619238476953908  217.0  2.123798506737513  2.123798506737513  \\
            0.09619238476953908  218.0  2.124297826226754  2.124297826226754  \\
            0.09619238476953908  219.0  2.1248337903883114  2.1248337903883114  \\
            0.09619238476953908  220.0  2.125379719119032  2.125379719119032  \\
            0.09819639278557114  1.0  0.08036072144288575  0.08036072144288575  \\
            0.09819639278557114  2.0  0.2690714762859053  0.2690714762859053  \\
            0.09819639278557114  3.0  0.4557973089035212  0.4557973089035212  \\
            0.09819639278557114  4.0  0.604179788147724  0.604179788147724  \\
            0.09819639278557114  5.0  0.7087587874161019  0.7087587874161019  \\
            0.09819639278557114  6.0  0.7731462925851702  0.7731462925851702  \\
            0.09819639278557114  7.0  0.8029786846420113  0.8029786846420113  \\
            0.09819639278557114  8.0  0.8037408149632598  0.8037408149632598  \\
            0.09819639278557114  9.0  0.7801799403001808  0.7801799403001808  \\
            0.09819639278557114  10.0  0.7362377101856059  0.7362377101856059  \\
            0.09819639278557114  11.0  0.7923840354702075  0.7923840354702075  \\
            0.09819639278557114  12.0  0.8652822127772021  0.8652822127772021  \\
            0.09819639278557114  13.0  0.9304377662888802  0.9304377662888802  \\
            0.09819639278557114  14.0  0.9889596185835723  0.9889596185835723  \\
            0.09819639278557114  15.0  1.0417700726530463  1.0417700726530463  \\
            0.09819639278557114  16.0  1.0896376861049237  1.0896376861049237  \\
            0.09819639278557114  17.0  1.1332052576330607  1.1332052576330607  \\
            0.09819639278557114  18.0  1.173012874689913  1.173012874689913  \\
            0.09819639278557114  19.0  1.209516605203631  1.209516605203631  \\
            0.09819639278557114  20.0  1.243103560782397  1.243103560782397  \\
            0.09819639278557114  21.0  1.2773526499639596  1.2773526499639596  \\
            0.09819639278557114  22.0  1.3105866582663654  1.3105866582663654  \\
            0.09819639278557114  23.0  1.3411276113480528  1.3411276113480528  \\
            0.09819639278557114  24.0  1.3692815667965967  1.3692815667965967  \\
            0.09819639278557114  25.0  1.3953109368077228  1.3953109368077228  \\
            0.09819639278557114  26.0  1.419441839343713  1.419441839343713  \\
            0.09819639278557114  27.0  1.4418700423252353  1.4418700423252353  \\
            0.09819639278557114  28.0  1.4627657985604134  1.4627657985604134  \\
            0.09819639278557114  29.0  1.4822778009587112  1.4822778009587112  \\
            0.09819639278557114  30.0  1.5005364359908377  1.5005364359908377  \\
            0.09819639278557114  31.0  1.5188702462220072  1.5188702462220072  \\
            0.09819639278557114  32.0  1.537449502178959  1.537449502178959  \\
            0.09819639278557114  33.0  1.5548226591725351  1.5548226591725351  \\
            0.09819639278557114  34.0  1.571098846069843  1.571098846069843  \\
            0.09819639278557114  35.0  1.5863747774938586  1.5863747774938586  \\
            0.09819639278557114  36.0  1.6007364329271314  1.6007364329271314  \\
            0.09819639278557114  37.0  1.6142604751321539  1.6142604751321539  \\
            0.09819639278557114  38.0  1.6270154532239656  1.6270154532239656  \\
            0.09819639278557114  39.0  1.6390628270559437  1.6390628270559437  \\
            0.09819639278557114  40.0  1.6504578427062055  1.6504578427062055  \\
            0.09819639278557114  41.0  1.6616911732118884  1.6616911732118884  \\
            0.09819639278557114  42.0  1.6734997709363042  1.6734997709363042  \\
            0.09819639278557114  43.0  1.6846619710421336  1.6846619710421336  \\
            0.09819639278557114  44.0  1.6952264071775978  1.6952264071775978  \\
            0.09819639278557114  45.0  1.7052371323098905  1.7052371323098905  \\
            0.09819639278557114  46.0  1.7147341317459057  1.7147341317459057  \\
            0.09819639278557114  47.0  1.7237537700450942  1.7237537700450942  \\
            0.09819639278557114  48.0  1.7323291814027901  1.7323291814027901  \\
            0.09819639278557114  49.0  1.7404906115483767  1.7404906115483767  \\
            0.09819639278557114  50.0  1.7482657179364658  1.7482657179364658  \\
            0.09819639278557114  51.0  1.7557715333909265  1.7557715333909265  \\
            0.09819639278557114  52.0  1.7639291106376234  1.7639291106376234  \\
            0.09819639278557114  53.0  1.771696571543634  1.771696571543634  \\
            0.09819639278557114  54.0  1.7790991226566524  1.7790991226566524  \\
            0.09819639278557114  55.0  1.7861599439744649  1.7861599439744649  \\
            0.09819639278557114  56.0  1.7929003823677772  1.7929003823677772  \\
            0.09819639278557114  57.0  1.7993401237519264  1.7993401237519264  \\
            0.09819639278557114  58.0  1.805497346636914  1.805497346636914  \\
            0.09819639278557114  59.0  1.8113888593249254  1.8113888593249254  \\
            0.09819639278557114  60.0  1.8170302227178534  1.8170302227178534  \\
            0.09819639278557114  61.0  1.8224358604364554  1.8224358604364554  \\
            0.09819639278557114  62.0  1.8283245979137763  1.8283245979137763  \\
            0.09819639278557114  63.0  1.8340401683232845  1.8340401683232845  \\
            0.09819639278557114  64.0  1.8395144925557823  1.8395144925557823  \\
            0.09819639278557114  65.0  1.8447610767265545  1.8447610767265545  \\
            0.09819639278557114  66.0  1.8497924920235655  1.8497924920235655  \\
            0.09819639278557114  67.0  1.8546204513881954  1.8546204513881954  \\
            0.09819639278557114  68.0  1.8592558789562745  1.8592558789562745  \\
            0.09819639278557114  69.0  1.8637089730299938  1.8637089730299938  \\
            0.09819639278557114  70.0  1.8679892632602164  1.8679892632602164  \\
            0.09819639278557114  71.0  1.8721056626396093  1.8721056626396093  \\
            0.09819639278557114  72.0  1.8764916289837181  1.8764916289837181  \\
            0.09819639278557114  73.0  1.8808739653291917  1.8808739653291917  \\
            0.09819639278557114  74.0  1.8850871787566246  1.8850871787566246  \\
            0.09819639278557114  75.0  1.8891397534760181  1.8891397534760181  \\
            0.09819639278557114  76.0  1.8930396510468084  1.8930396510468084  \\
            0.09819639278557114  77.0  1.8967943484309573  1.8967943484309573  \\
            0.09819639278557114  78.0  1.9004108728588847  1.9004108728588847  \\
            0.09819639278557114  79.0  1.9038958338090826  1.9038958338090826  \\
            0.09819639278557114  80.0  1.9072554523709577  1.9072554523709577  \\
            0.09819639278557114  81.0  1.9104955882324508  1.9104955882324508  \\
            0.09819639278557114  82.0  1.913869237753837  1.913869237753837  \\
            0.09819639278557114  83.0  1.917336946461933  1.917336946461933  \\
            0.09819639278557114  84.0  1.9206806633521  1.9206806633521  \\
            0.09819639278557114  85.0  1.9239060335145395  1.9239060335145395  \\
            0.09819639278557114  86.0  1.9270183885474121  1.9270183885474121  \\
            0.09819639278557114  87.0  1.9300227670822823  1.9300227670822823  \\
            0.09819639278557114  88.0  1.932923933764697  1.932923933764697  \\
            0.09819639278557114  89.0  1.935726396821095  1.935726396821095  \\
            0.09819639278557114  90.0  1.9384344243306875  1.9384344243306875  \\
            0.09819639278557114  91.0  1.9410520593100797  1.9410520593100797  \\
            0.09819639278557114  92.0  1.9437133366782875  1.9437133366782875  \\
            0.09819639278557114  93.0  1.9465265232789513  1.9465265232789513  \\
            0.09819639278557114  94.0  1.9492455461378464  1.9492455461378464  \\
            0.09819639278557114  95.0  1.9518743352963723  1.9518743352963723  \\
            0.09819639278557114  96.0  1.9544166220090058  1.9544166220090058  \\
            0.09819639278557114  97.0  1.956875950569982  1.956875950569982  \\
            0.09819639278557114  98.0  1.9592556893317532  1.9592556893317532  \\
            0.09819639278557114  99.0  1.961559040977501  1.961559040977501  \\
            0.09819639278557114  100.0  1.9637890521047066  1.9637890521047066  \\
            0.09819639278557114  101.0  1.965948622171806  1.965948622171806  \\
            0.09819639278557114  102.0  1.9680908765912246  1.9680908765912246  \\
            0.09819639278557114  103.0  1.97041959111271  1.97041959111271  \\
            0.09819639278557114  104.0  1.9726747353090848  1.9726747353090848  \\
            0.09819639278557114  105.0  1.9748591469715269  1.9748591469715269  \\
            0.09819639278557114  106.0  1.9769755320458189  1.9769755320458189  \\
            0.09819639278557114  107.0  1.9790264718212343  1.9790264718212343  \\
            0.09819639278557114  108.0  1.9810144296695338  1.9810144296695338  \\
            0.09819639278557114  109.0  1.9829417573658228  1.9829417573658228  \\
            0.09819639278557114  110.0  1.9848107010204872  1.9848107010204872  \\
            0.09819639278557114  111.0  1.9866234066492086  1.9866234066492086  \\
            0.09819639278557114  112.0  1.9883819254060426  1.9883819254060426  \\
            0.09819639278557114  113.0  1.9903367340342775  1.9903367340342775  \\
            0.09819639278557114  114.0  1.9922379716204424  1.9922379716204424  \\
            0.09819639278557114  115.0  1.9940824835018587  1.9940824835018587  \\
            0.09819639278557114  116.0  1.9958722904890402  1.9958722904890402  \\
            0.09819639278557114  117.0  1.9976093272142283  1.9976093272142283  \\
            0.09819639278557114  118.0  1.9992954464349737  1.9992954464349737  \\
            0.09819639278557114  119.0  2.0009324230912027  2.0009324230912027  \\
            0.09819639278557114  120.0  2.0025219581316467  2.0025219581316467  \\
            0.09819639278557114  121.0  2.004065682124591  2.004065682124591  \\
            0.09819639278557114  122.0  2.005565158666462  2.005565158666462  \\
            0.09819639278557114  123.0  2.007193508756334  2.007193508756334  \\
            0.09819639278557114  124.0  2.00881857904035  2.00881857904035  \\
            0.09819639278557114  125.0  2.0103972799301446  2.0103972799301446  \\
            0.09819639278557114  126.0  2.011931158105938  2.011931158105938  \\
            0.09819639278557114  127.0  2.013421698834033  2.013421698834033  \\
            0.09819639278557114  128.0  2.014870328816744  2.014870328816744  \\
            0.09819639278557114  129.0  2.0162784188905616  2.0162784188905616  \\
            0.09819639278557114  130.0  2.0176472865820405  2.0176472865820405  \\
            0.09819639278557114  131.0  2.0189781985296014  2.0189781985296014  \\
            0.09819639278557114  132.0  2.0202723727792056  2.0202723727792056  \\
            0.09819639278557114  133.0  2.0216445679143944  2.0216445679143944  \\
            0.09819639278557114  134.0  2.0230499767183496  2.0230499767183496  \\
            0.09819639278557114  135.0  2.024416863046736  2.024416863046736  \\
            0.09819639278557114  136.0  2.0257464356340202  2.0257464356340202  \\
            0.09819639278557114  137.0  2.0270398583039975  2.0270398583039975  \\
            0.09819639278557114  138.0  2.0282982519161736  2.0282982519161736  \\
            0.09819639278557114  139.0  2.029522696215687  2.029522696215687  \\
            0.09819639278557114  140.0  2.030714231591862  2.030714231591862  \\
            0.09819639278557114  141.0  2.031873860750769  2.031873860750769  \\
            0.09819639278557114  142.0  2.0330025503063207  2.0330025503063207  \\
            0.09819639278557114  143.0  2.034170366446345  2.034170366446345  \\
            0.09819639278557114  144.0  2.035398171378615  2.035398171378615  \\
            0.09819639278557114  145.0  2.036593525157806  2.036593525157806  \\
            0.09819639278557114  146.0  2.0377573894820475  2.0377573894820475  \\
            0.09819639278557114  147.0  2.038890692469275  2.038890692469275  \\
            0.09819639278557114  148.0  2.039994330022587  2.039994330022587  \\
            0.09819639278557114  149.0  2.04106916713207  2.04106916713207  \\
            0.09819639278557114  150.0  2.0421160391164612  2.0421160391164612  \\
            0.09819639278557114  151.0  2.043135752807632  2.043135752807632  \\
            0.09819639278557114  152.0  2.0441290876810863  2.0441290876810863  \\
            0.09819639278557114  153.0  2.045131461790464  2.045131461790464  \\
            0.09819639278557114  154.0  2.046213612907105  2.046213612907105  \\
            0.09819639278557114  155.0  2.047268096157462  2.047268096157462  \\
            0.09819639278557114  156.0  2.0482956886742634  2.0482956886742634  \\
            0.09819639278557114  157.0  2.0492971419922874  2.0492971419922874  \\
            0.09819639278557114  158.0  2.0502731830286574  2.0502731830286574  \\
            0.09819639278557114  159.0  2.051224515020117  2.051224515020117  \\
            0.09819639278557114  160.0  2.052151818419549  2.052151818419549  \\
            0.09819639278557114  161.0  2.053055751753579  2.053055751753579  \\
            0.09819639278557114  162.0  2.053936952443412  2.053936952443412  \\
            0.09819639278557114  163.0  2.054803703188845  2.054803703188845  \\
            0.09819639278557114  164.0  2.0557649078976854  2.0557649078976854  \\
            0.09819639278557114  165.0  2.0567022732399507  2.0567022732399507  \\
            0.09819639278557114  166.0  2.0576164358061053  2.0576164358061053  \\
            0.09819639278557114  167.0  2.0585080123401562  2.0585080123401562  \\
            0.09819639278557114  168.0  2.0593776004579576  2.0593776004579576  \\
            0.09819639278557114  169.0  2.0602257793357053  2.0602257793357053  \\
            0.09819639278557114  170.0  2.0610531103700795  2.0610531103700795  \\
            0.09819639278557114  171.0  2.0618601378114736  2.0618601378114736  \\
            0.09819639278557114  172.0  2.062647389371409  2.062647389371409  \\
            0.09819639278557114  173.0  2.06341537680527  2.06341537680527  \\
            0.09819639278557114  174.0  2.0642613852307985  2.0642613852307985  \\
            0.09819639278557114  175.0  2.0651003190047827  2.0651003190047827  \\
            0.09819639278557114  176.0  2.0659190483599943  2.0659190483599943  \\
            0.09819639278557114  177.0  2.0667180854404634  2.0667180854404634  \\
            0.09819639278557114  178.0  2.0674979273067278  2.0674979273067278  \\
            0.09819639278557114  179.0  2.0682590564506915  2.0682590564506915  \\
            0.09819639278557114  180.0  2.0690019412903617  2.0690019412903617  \\
            0.09819639278557114  181.0  2.069727036645408  2.069727036645408  \\
            0.09819639278557114  182.0  2.0704347841943873  2.0704347841943873  \\
            0.09819639278557114  183.0  2.0711256129143885  2.0711256129143885  \\
            0.09819639278557114  184.0  2.071868588215261  2.071868588215261  \\
            0.09819639278557114  185.0  2.072623993519754  2.072623993519754  \\
            0.09819639278557114  186.0  2.0733616619104747  2.0733616619104747  \\
            0.09819639278557114  187.0  2.074082023164063  2.074082023164063  \\
            0.09819639278557114  188.0  2.0747854950059885  2.0747854950059885  \\
            0.09819639278557114  189.0  2.0754724835015663  2.0754724835015663  \\
            0.09819639278557114  190.0  2.0761433834326795  2.0761433834326795  \\
            0.09819639278557114  191.0  2.0767985786603376  2.0767985786603376  \\
            0.09819639278557114  192.0  2.077438442474245  2.077438442474245  \\
            0.09819639278557114  193.0  2.0780633379293625  2.0780633379293625  \\
            0.09819639278557114  194.0  2.0787191508619856  2.0787191508619856  \\
            0.09819639278557114  195.0  2.0794030594623356  2.0794030594623356  \\
            0.09819639278557114  196.0  2.080071283938469  2.080071283938469  \\
            0.09819639278557114  197.0  2.0807241883542984  2.0807241883542984  \\
            0.09819639278557114  198.0  2.0813621270312113  2.0813621270312113  \\
            0.09819639278557114  199.0  2.081985444849456  2.081985444849456  \\
            0.09819639278557114  200.0  2.0825944775388843  2.0825944775388843  \\
            0.09819639278557114  201.0  2.0831895519594044  2.0831895519594044  \\
            0.09819639278557114  202.0  2.083770986371727  2.083770986371727  \\
            0.09819639278557114  203.0  2.08433909069862  2.08433909069862  \\
            0.09819639278557114  204.0  2.0849205864545577  2.0849205864545577  \\
            0.09819639278557114  205.0  2.0855428190252536  2.0855428190252536  \\
            0.09819639278557114  206.0  2.0861510919677686  2.0861510919677686  \\
            0.09819639278557114  207.0  2.086745716301773  2.086745716301773  \\
            0.09819639278557114  208.0  2.087326995086949  2.087326995086949  \\
            0.09819639278557114  209.0  2.087895223658107  2.087895223658107  \\
            0.09819639278557114  210.0  2.0884506898524555  2.0884506898524555  \\
            0.09819639278557114  211.0  2.0889936742293163  2.0889936742293163  \\
            0.09819639278557114  212.0  2.08952445028243  2.08952445028243  \\
            0.09819639278557114  213.0  2.090043284645166  2.090043284645166  \\
            0.09819639278557114  214.0  2.090560964640055  2.090560964640055  \\
            0.09819639278557114  215.0  2.0911296168015174  2.0911296168015174  \\
            0.09819639278557114  216.0  2.0916857708381915  2.0916857708381915  \\
            0.09819639278557114  217.0  2.0922296944960324  2.0922296944960324  \\
            0.09819639278557114  218.0  2.0927616489544647  2.0927616489544647  \\
            0.09819639278557114  219.0  2.0932818890121543  2.0932818890121543  \\
            0.09819639278557114  220.0  2.0937906632667334  2.0937906632667334  \\
            0.10020040080160321  1.0  0.07995991983967934  0.07995991983967934  \\
            0.10020040080160321  2.0  0.2663994655978625  0.2663994655978625  \\
            0.10020040080160321  3.0  0.44935585456627514  0.44935585456627514  \\
            0.10020040080160321  4.0  0.5931863727454909  0.5931863727454909  \\
            0.10020040080160321  5.0  0.6928539618920376  0.6928539618920376  \\
            0.10020040080160321  6.0  0.7521900944746635  0.7521900944746635  \\
            0.10020040080160321  7.0  0.7769417623125038  0.7769417623125038  \\
            0.10020040080160321  8.0  0.7726483269569441  0.7726483269569441  \\
            0.10020040080160321  9.0  0.7440825707358772  0.7440825707358772  \\
            0.10020040080160321  10.0  0.6980661289278521  0.6980661289278521  \\
            0.10020040080160321  11.0  0.7787053961402657  0.7787053961402657  \\
            0.10020040080160321  12.0  0.85037767843379  0.85037767843379  \\
            0.10020040080160321  13.0  0.9144051408138405  0.9144051408138405  \\
            0.10020040080160321  14.0  0.9718875659816364  0.9718875659816364  \\
            0.10020040080160321  15.0  1.0237386537781448  1.0237386537781448  \\
            0.10020040080160321  16.0  1.0707190783355494  1.0707190783355494  \\
            0.10020040080160321  17.0  1.1134645230310245  1.1134645230310245  \\
            0.10020040080160321  18.0  1.152508708462722  1.152508708462722  \\
            0.10020040080160321  19.0  1.188302032259512  1.188302032259512  \\
            0.10020040080160321  20.0  1.2214528812943035  1.2214528812943035  \\
            0.10020040080160321  21.0  1.2570574350281591  1.2570574350281591  \\
            0.10020040080160321  22.0  1.289652392857063  1.289652392857063  \\
            0.10020040080160321  23.0  1.3195929751240378  1.3195929751240378  \\
            0.10020040080160321  24.0  1.347181983013646  1.347181983013646  \\
            0.10020040080160321  25.0  1.3726789044666172  1.3726789044666172  \\
            0.10020040080160321  26.0  1.396307228578669  1.396307228578669  \\
            0.10020040080160321  27.0  1.4182603567217063  1.4182603567217063  \\
            0.10020040080160321  28.0  1.438706407995821  1.438706407995821  \\
            0.10020040080160321  29.0  1.4577921483240184  1.4577921483240184  \\
            0.10020040080160321  30.0  1.4758212301781428  1.4758212301781428  \\
            0.10020040080160321  31.0  1.4953059033779283  1.4953059033779283  \\
            0.10020040080160321  32.0  1.5134812873348746  1.5134812873348746  \\
            0.10020040080160321  33.0  1.5304695241038513  1.5304695241038513  \\
            0.10020040080160321  34.0  1.546378466703329  1.546378466703329  \\
            0.10020040080160321  35.0  1.5613036628752277  1.5613036628752277  \\
            0.10020040080160321  36.0  1.5753300232152687  1.5753300232152687  \\
            0.10020040080160321  37.0  1.5885332298512955  1.5885332298512955  \\
            0.10020040080160321  38.0  1.6009809308601988  1.6009809308601988  \\
            0.10020040080160321  39.0  1.6127337569556102  1.6127337569556102  \\
            0.10020040080160321  40.0  1.6239879089798983  1.6239879089798983  \\
            0.10020040080160321  41.0  1.6361986969341207  1.6361986969341207  \\
            0.10020040080160321  42.0  1.6477208484438328  1.6477208484438328  \\
            0.10020040080160321  43.0  1.658607516755637  1.658607516755637  \\
            0.10020040080160321  44.0  1.6689067311310861  1.6689067311310861  \\
            0.10020040080160321  45.0  1.678661983295632  1.678661983295632  \\
            0.10020040080160321  46.0  1.6879127367486455  1.6879127367486455  \\
            0.10020040080160321  47.0  1.6966948703329046  1.6966948703329046  \\
            0.10020040080160321  48.0  1.7050410656015136  1.7050410656015136  \\
            0.10020040080160321  49.0  1.7129811459910065  1.7129811459910065  \\
            0.10020040080160321  50.0  1.7206611888761947  1.7206611888761947  \\
            0.10020040080160321  51.0  1.729010583069648  1.729010583069648  \\
            0.10020040080160321  52.0  1.7369497541917869  1.7369497541917869  \\
            0.10020040080160321  53.0  1.7445058035871237  1.7445058035871237  \\
            0.10020040080160321  54.0  1.751703609920949  1.751703609920949  \\
            0.10020040080160321  55.0  1.758566045285304  1.758566045285304  \\
            0.10020040080160321  56.0  1.7651141671409696  1.7651141671409696  \\
            0.10020040080160321  57.0  1.7713673891362849  1.7713673891362849  \\
            0.10020040080160321  58.0  1.7773436334197434  1.7773436334197434  \\
            0.10020040080160321  59.0  1.7830594667043915  1.7830594667043915  \\
            0.10020040080160321  60.0  1.7886324132740812  1.7886324132740812  \\
            0.10020040080160321  61.0  1.7946952833746557  1.7946952833746557  \\
            0.10020040080160321  62.0  1.8004917760929784  1.8004917760929784  \\
            0.10020040080160321  63.0  1.8060373238387837  1.8060373238387837  \\
            0.10020040080160321  64.0  1.811346256511214  1.811346256511214  \\
            0.10020040080160321  65.0  1.8164318946753784  1.8164318946753784  \\
            0.10020040080160321  66.0  1.8213066336840993  1.8213066336840993  \\
            0.10020040080160321  67.0  1.825982019735969  1.825982019735969  \\
            0.10020040080160321  68.0  1.8304688187405271  1.8304688187405271  \\
            0.10020040080160321  69.0  1.8347770787571729  1.8347770787571729  \\
            0.10020040080160321  70.0  1.8390057954813488  1.8390057954813488  \\
            0.10020040080160321  71.0  1.8436055524599755  1.8436055524599755  \\
            0.10020040080160321  72.0  1.8480211273108358  1.8480211273108358  \\
            0.10020040080160321  73.0  1.8522620461529855  1.8522620461529855  \\
            0.10020040080160321  74.0  1.8563372316605111  1.8563372316605111  \\
            0.10020040080160321  75.0  1.860255048176524  1.860255048176524  \\
            0.10020040080160321  76.0  1.8640233429508228  1.8640233429508228  \\
            0.10020040080160321  77.0  1.8676494838764555  1.8676494838764555  \\
            0.10020040080160321  78.0  1.8711403940603903  1.8711403940603903  \\
            0.10020040080160321  79.0  1.8745025835274685  1.8745025835274685  \\
            0.10020040080160321  80.0  1.8778219439312445  1.8778219439312445  \\
            0.10020040080160321  81.0  1.8814298970350625  1.8814298970350625  \\
            0.10020040080160321  82.0  1.8849042923473762  1.8849042923473762  \\
            0.10020040080160321  83.0  1.8882513814071324  1.8882513814071324  \\
            0.10020040080160321  84.0  1.8914770597591497  1.8914770597591497  \\
            0.10020040080160321  85.0  1.8945868908221186  1.8945868908221186  \\
            0.10020040080160321  86.0  1.8975861279186228  1.8975861279186228  \\
            0.10020040080160321  87.0  1.9004797346266833  1.9004797346266833  \\
            0.10020040080160321  88.0  1.9032724035969424  1.9032724035969424  \\
            0.10020040080160321  89.0  1.905968573965997  1.905968573965997  \\
            0.10020040080160321  90.0  1.9086443078559072  1.9086443078559072  \\
            0.10020040080160321  91.0  1.911549336457102  1.911549336457102  \\
            0.10020040080160321  92.0  1.9143538434501195  1.9143538434501195  \\
            0.10020040080160321  93.0  1.9170621327738795  1.9170621327738795  \\
            0.10020040080160321  94.0  1.9196782856317678  1.9196782856317678  \\
            0.10020040080160321  95.0  1.9222061740318064  1.9222061740318064  \\
            0.10020040080160321  96.0  1.924649473382046  1.924649473382046  \\
            0.10020040080160321  97.0  1.927011674215554  1.927011674215554  \\
            0.10020040080160321  98.0  1.9292960931127898  1.9292960931127898  \\
            0.10020040080160321  99.0  1.9315058828832632  1.9315058828832632  \\
            0.10020040080160321  100.0  1.9337094167837487  1.9337094167837487  \\
            0.10020040080160321  101.0  1.9360983131520781  1.9360983131520781  \\
            0.10020040080160321  102.0  1.9384092591496587  1.9384092591496587  \\
            0.10020040080160321  103.0  1.9406453340013774  1.9406453340013774  \\
            0.10020040080160321  104.0  1.9428094708233528  1.9428094708233528  \\
            0.10020040080160321  105.0  1.944904464748549  1.944904464748549  \\
            0.10020040080160321  106.0  1.9469329805341604  1.9469329805341604  \\
            0.10020040080160321  107.0  1.9488975596879479  1.9488975596879479  \\
            0.10020040080160321  108.0  1.9508006271478133  1.9508006271478133  \\
            0.10020040080160321  109.0  1.9526444975462423  1.9526444975462423  \\
            0.10020040080160321  110.0  1.9544913402726862  1.9544913402726862  \\
            0.10020040080160321  111.0  1.9564901864701356  1.9564901864701356  \\
            0.10020040080160321  112.0  1.9584270893265696  1.9584270893265696  \\
            0.10020040080160321  113.0  1.9603043223208658  1.9603043223208658  \\
            0.10020040080160321  114.0  1.9621240592951465  1.9621240592951465  \\
            0.10020040080160321  115.0  1.963888379561884  1.963888379561884  \\
            0.10020040080160321  116.0  1.9655992727112015  1.9655992727112015  \\
            0.10020040080160321  117.0  1.9672586431377672  1.9672586431377672  \\
            0.10020040080160321  118.0  1.968868314306095  1.968868314306095  \\
            0.10020040080160321  119.0  1.9704300327711124  1.9704300327711124  \\
            0.10020040080160321  120.0  1.9720008418642074  1.9720008418642074  \\
            0.10020040080160321  121.0  1.973697793716353  1.973697793716353  \\
            0.10020040080160321  122.0  1.975344509758089  1.975344509758089  \\
            0.10020040080160321  123.0  1.976942713177732  1.976942713177732  \\
            0.10020040080160321  124.0  1.9784940569803569  1.9784940569803569  \\
            0.10020040080160321  125.0  1.9800001273245176  1.9800001273245176  \\
            0.10020040080160321  126.0  1.9814624466771904  1.9814624466771904  \\
            0.10020040080160321  127.0  1.9828824767981712  1.9828824767981712  \\
            0.10020040080160321  128.0  1.984261621564423  1.984261621564423  \\
            0.10020040080160321  129.0  1.9856012296438468  1.9856012296438468  \\
            0.10020040080160321  130.0  1.9869540286644998  1.9869540286644998  \\
            0.10020040080160321  131.0  1.9884125652421063  1.9884125652421063  \\
            0.10020040080160321  132.0  1.9898296539168316  1.9898296539168316  \\
            0.10020040080160321  133.0  1.9912066300655125  1.9912066300655125  \\
            0.10020040080160321  134.0  1.9925447782537302  1.9925447782537302  \\
            0.10020040080160321  135.0  1.9938453344884022  1.9938453344884022  \\
            0.10020040080160321  136.0  1.9951094883560585  1.9951094883560585  \\
            0.10020040080160321  137.0  1.996338385053492  1.996338385053492  \\
            0.10020040080160321  138.0  1.997533127316548  1.997533127316548  \\
            0.10020040080160321  139.0  1.9986947772532149  1.9986947772532149  \\
            0.10020040080160321  140.0  1.9998723734333999  1.9998723734333999  \\
            0.10020040080160321  141.0  2.0011393594866695  2.0011393594866695  \\
            0.10020040080160321  142.0  2.0023716414348445  2.0023716414348445  \\
            0.10020040080160321  143.0  2.003570273944847  2.003570273944847  \\
            0.10020040080160321  144.0  2.0047362740219934  2.0047362740219934  \\
            0.10020040080160321  145.0  2.005870622574144  2.005870622574144  \\
            0.10020040080160321  146.0  2.00697426590163  2.00697426590163  \\
            0.10020040080160321  147.0  2.0080481171168443  2.0080481171168443  \\
            0.10020040080160321  148.0  2.009093057497194  2.009093057497194  \\
            0.10020040080160321  149.0  2.010109937775018  2.010109937775018  \\
            0.10020040080160321  150.0  2.011144603260955  2.011144603260955  \\
            0.10020040080160321  151.0  2.012255386854143  2.012255386854143  \\
            0.10020040080160321  152.0  2.013336741023612  2.013336741023612  \\
            0.10020040080160321  153.0  2.014389512517968  2.014389512517968  \\
            0.10020040080160321  154.0  2.0154145195961988  2.0154145195961988  \\
            0.10020040080160321  155.0  2.016412553140774  2.016412553140774  \\
            0.10020040080160321  156.0  2.017384377721016  2.017384377721016  \\
            0.10020040080160321  157.0  2.01833073260922  2.01833073260922  \\
            0.10020040080160321  158.0  2.0192523327519583  2.0192523327519583  \\
            0.10020040080160321  159.0  2.020149869698787  2.020149869698787  \\
            0.10020040080160321  160.0  2.0210663952821273  2.0210663952821273  \\
            0.10020040080160321  161.0  2.0220481382928335  2.0220481382928335  \\
            0.10020040080160321  162.0  2.023004646458807  2.023004646458807  \\
            0.10020040080160321  163.0  2.0239366094108515  2.0239366094108515  \\
            0.10020040080160321  164.0  2.0248446948411485  2.0248446948411485  \\
            0.10020040080160321  165.0  2.0257295493123957  2.0257295493123957  \\
            0.10020040080160321  166.0  2.026591799032899  2.026591799032899  \\
            0.10020040080160321  167.0  2.027432050599172  2.027432050599172  \\
            0.10020040080160321  168.0  2.0282508917075774  2.0282508917075774  \\
            0.10020040080160321  169.0  2.029048891836516  2.029048891836516  \\
            0.10020040080160321  170.0  2.0298666368843237  2.0298666368843237  \\
            0.10020040080160321  171.0  2.030740553602904  2.030740553602904  \\
            0.10020040080160321  172.0  2.0315926200362218  2.0315926200362218  \\
            0.10020040080160321  173.0  2.032423404980802  2.032423404980802  \\
            0.10020040080160321  174.0  2.0332334600717283  2.0332334600717283  \\
            0.10020040080160321  175.0  2.034023320382103  2.034023320382103  \\
            0.10020040080160321  176.0  2.0347935049985986  2.0347935049985986  \\
            0.10020040080160321  177.0  2.0355445175741695  2.0355445175741695  \\
            0.10020040080160321  178.0  2.036276846858975  2.036276846858975  \\
            0.10020040080160321  179.0  2.036990967210415  2.036990967210415  \\
            0.10020040080160321  180.0  2.037725270633722  2.037725270633722  \\
            0.10020040080160321  181.0  2.038508170246273  2.038508170246273  \\
            0.10020040080160321  182.0  2.039271985931972  2.039271985931972  \\
            0.10020040080160321  183.0  2.040017192102036  2.040017192102036  \\
            0.10020040080160321  184.0  2.0407442495545864  2.0407442495545864  \\
            0.10020040080160321  185.0  2.041453605926365  2.041453605926365  \\
            0.10020040080160321  186.0  2.0421456961272115  2.0421456961272115  \\
            0.10020040080160321  187.0  2.042820942758218  2.042820942758218  \\
            0.10020040080160321  188.0  2.043479756514267  2.043479756514267  \\
            0.10020040080160321  189.0  2.0441225365713835  2.0441225365713835  \\
            0.10020040080160321  190.0  2.044785709660548  2.044785709660548  \\
            0.10020040080160321  191.0  2.045491082594024  2.045491082594024  \\
            0.10020040080160321  192.0  2.0461796587571888  2.0461796587571888  \\
            0.10020040080160321  193.0  2.0468518378081626  2.0468518378081626  \\
            0.10020040080160321  194.0  2.047508008471264  2.047508008471264  \\
            0.10020040080160321  195.0  2.048148548882477  2.048148548882477  \\
            0.10020040080160321  196.0  2.04877382692231  2.04877382692231  \\
            0.10020040080160321  197.0  2.049384200536878  2.049384200536878  \\
            0.10020040080160321  198.0  2.049980018047443  2.049980018047443  \\
            0.10020040080160321  199.0  2.0505616184489805  2.0505616184489805  \\
            0.10020040080160321  200.0  2.0511636573117893  2.0511636573117893  \\
            0.10020040080160321  201.0  2.051802455350132  2.051802455350132  \\
            0.10020040080160321  202.0  2.0524263671173832  2.0524263671173832  \\
            0.10020040080160321  203.0  2.053035732328714  2.053035732328714  \\
            0.10020040080160321  204.0  2.0536308818184876  2.0536308818184876  \\
            0.10020040080160321  205.0  2.0542121378079843  2.0542121378079843  \\
            0.10020040080160321  206.0  2.0547798141640317  2.0547798141640317  \\
            0.10020040080160321  207.0  2.055334216648617  2.055334216648617  \\
            0.10020040080160321  208.0  2.0558756431601615  2.0558756431601615  \\
            0.10020040080160321  209.0  2.056404383966548  2.056404383966548  \\
            0.10020040080160321  210.0  2.0569534897951964  2.0569534897951964  \\
            0.10020040080160321  211.0  2.0575346961168632  2.0575346961168632  \\
            0.10020040080160321  212.0  2.0581026268851383  2.0581026268851383  \\
            0.10020040080160321  213.0  2.058657573208251  2.058657573208251  \\
            0.10020040080160321  214.0  2.0591998189077283  2.0591998189077283  \\
            0.10020040080160321  215.0  2.0597296407284444  2.0597296407284444  \\
            0.10020040080160321  216.0  2.0602473085418955  2.0602473085418955  \\
            0.10020040080160321  217.0  2.0607530855427436  2.0607530855427436  \\
            0.10020040080160321  218.0  2.0612472284389964  2.0612472284389964  \\
            0.10020040080160321  219.0  2.0617299876359967  2.0617299876359967  \\
            0.10020040080160321  220.0  2.0622329526738246  2.0622329526738246  \\
            0.10220440881763528  1.0  0.07955911823647294  0.07955911823647294  \\
            0.10220440881763528  2.0  0.26372745490981975  0.26372745490981975  \\
            0.10220440881763528  3.0  0.4429144002290293  0.4429144002290293  \\
            0.10220440881763528  4.0  0.5821929573432578  0.5821929573432578  \\
            0.10220440881763528  5.0  0.6769491363679736  0.6769491363679736  \\
            0.10220440881763528  6.0  0.7312338963641567  0.7312338963641567  \\
            0.10220440881763528  7.0  0.7509048399829963  0.7509048399829963  \\
            0.10220440881763528  8.0  0.7415558389506284  0.7415558389506284  \\
            0.10220440881763528  9.0  0.7079852011715737  0.7079852011715737  \\
            0.10220440881763528  10.0  0.6857204251993828  0.6857204251993828  \\
            0.10220440881763528  11.0  0.7650267568103236  0.7650267568103236  \\
            0.10220440881763528  12.0  0.8354731440903779  0.8354731440903779  \\
            0.10220440881763528  13.0  0.8983725153388007  0.8983725153388007  \\
            0.10220440881763528  14.0  0.9548155133797005  0.9548155133797005  \\
            0.10220440881763528  15.0  1.0057072349032432  1.0057072349032432  \\
            0.10220440881763528  16.0  1.051800470566175  1.051800470566175  \\
            0.10220440881763528  17.0  1.0937237884289883  1.0937237884289883  \\
            0.10220440881763528  18.0  1.1320045422355307  1.1320045422355307  \\
            0.10220440881763528  19.0  1.167087459315393  1.167087459315393  \\
            0.10220440881763528  20.0  1.2018390253120586  1.2018390253120586  \\
            0.10220440881763528  21.0  1.2367622200923587  1.2367622200923587  \\
            0.10220440881763528  22.0  1.2687181274477606  1.2687181274477606  \\
            0.10220440881763528  23.0  1.2980583389000229  1.2980583389000229  \\
            0.10220440881763528  24.0  1.3250823992306955  1.3250823992306955  \\
            0.10220440881763528  25.0  1.3500468721255117  1.3500468721255117  \\
            0.10220440881763528  26.0  1.373172617813625  1.373172617813625  \\
            0.10220440881763528  27.0  1.3946506711181774  1.3946506711181774  \\
            0.10220440881763528  28.0  1.414647017431229  1.414647017431229  \\
            0.10220440881763528  29.0  1.4333064956893256  1.4333064956893256  \\
            0.10220440881763528  30.0  1.452681108292142  1.452681108292142  \\
            0.10220440881763528  31.0  1.4717415605338493  1.4717415605338493  \\
            0.10220440881763528  32.0  1.4895130724907908  1.4895130724907908  \\
            0.10220440881763528  33.0  1.5061163890351672  1.5061163890351672  \\
            0.10220440881763528  34.0  1.521658087336815  1.521658087336815  \\
            0.10220440881763528  35.0  1.5362325482565966  1.5362325482565966  \\
            0.10220440881763528  36.0  1.549923613503406  1.549923613503406  \\
            0.10220440881763528  37.0  1.5628059845704372  1.5628059845704372  \\
            0.10220440881763528  38.0  1.5749464084964324  1.5749464084964324  \\
            0.10220440881763528  39.0  1.5864046868552768  1.5864046868552768  \\
            0.10220440881763528  40.0  1.5987934449929317  1.5987934449929317  \\
            0.10220440881763528  41.0  1.6107062206563527  1.6107062206563527  \\
            0.10220440881763528  42.0  1.6219419259513614  1.6219419259513614  \\
            0.10220440881763528  43.0  1.6325530624691407  1.6325530624691407  \\
            0.10220440881763528  44.0  1.642587055084574  1.642587055084574  \\
            0.10220440881763528  45.0  1.6520868342813735  1.6520868342813735  \\
            0.10220440881763528  46.0  1.661091341751385  1.661091341751385  \\
            0.10220440881763528  47.0  1.669635970620715  1.669635970620715  \\
            0.10220440881763528  48.0  1.6777529498002375  1.6777529498002375  \\
            0.10220440881763528  49.0  1.6855702708527562  1.6855702708527562  \\
            0.10220440881763528  50.0  1.6941259887752171  1.6941259887752171  \\
            0.10220440881763528  51.0  1.7022496327483694  1.7022496327483694  \\
            0.10220440881763528  52.0  1.7099703977459504  1.7099703977459504  \\
            0.10220440881763528  53.0  1.7173150356306135  1.7173150356306135  \\
            0.10220440881763528  54.0  1.7243080971852458  1.7243080971852458  \\
            0.10220440881763528  55.0  1.7309721465961432  1.7309721465961432  \\
            0.10220440881763528  56.0  1.737327951914162  1.737327951914162  \\
            0.10220440881763528  57.0  1.7433946545206433  1.7433946545206433  \\
            0.10220440881763528  58.0  1.749189920202573  1.749189920202573  \\
            0.10220440881763528  59.0  1.754993576082188  1.754993576082188  \\
            0.10220440881763528  60.0  1.7611543249678316  1.7611543249678316  \\
            0.10220440881763528  61.0  1.7670373112604327  1.7670373112604327  \\
            0.10220440881763528  62.0  1.7726589542721807  1.7726589542721807  \\
            0.10220440881763528  63.0  1.7780344793542826  1.7780344793542826  \\
            0.10220440881763528  64.0  1.7831780204666456  1.7831780204666456  \\
            0.10220440881763528  65.0  1.788102712624202  1.788102712624202  \\
            0.10220440881763528  66.0  1.7928207753446328  1.7928207753446328  \\
            0.10220440881763528  67.0  1.7973435880837427  1.7973435880837427  \\
            0.10220440881763528  68.0  1.8016817585247802  1.8016817585247802  \\
            0.10220440881763528  69.0  1.8061870550726384  1.8061870550726384  \\
            0.10220440881763528  70.0  1.81082880688149  1.81082880688149  \\
            0.10220440881763528  71.0  1.8152799836375215  1.8152799836375215  \\
            0.10220440881763528  72.0  1.819550625637953  1.819550625637953  \\
            0.10220440881763528  73.0  1.8236501269767793  1.8236501269767793  \\
            0.10220440881763528  74.0  1.827587284564398  1.827587284564398  \\
            0.10220440881763528  75.0  1.8313703428770305  1.8313703428770305  \\
            0.10220440881763528  76.0  1.8350070348548377  1.8350070348548377  \\
            0.10220440881763528  77.0  1.8385046193219532  1.8385046193219532  \\
            0.10220440881763528  78.0  1.841869915261896  1.841869915261896  \\
            0.10220440881763528  79.0  1.8454870714499212  1.8454870714499212  \\
            0.10220440881763528  80.0  1.8491063259412805  1.8491063259412805  \\
            0.10220440881763528  81.0  1.8525882376397984  1.8525882376397984  \\
            0.10220440881763528  82.0  1.855939346940915  1.855939346940915  \\
            0.10220440881763528  83.0  1.8591658163523321  1.8591658163523321  \\
            0.10220440881763528  84.0  1.8622734561661995  1.8622734561661995  \\
            0.10220440881763528  85.0  1.8652677481296975  1.8652677481296975  \\
            0.10220440881763528  86.0  1.8681538672898337  1.8681538672898337  \\
            0.10220440881763528  87.0  1.8709367021710843  1.8709367021710843  \\
            0.10220440881763528  88.0  1.8736208734291875  1.8736208734291875  \\
            0.10220440881763528  89.0  1.8766021941081712  1.8766021941081712  \\
            0.10220440881763528  90.0  1.8795009347299494  1.8795009347299494  \\
            0.10220440881763528  91.0  1.882296828109738  1.882296828109738  \\
            0.10220440881763528  92.0  1.8849943502219513  1.8849943502219513  \\
            0.10220440881763528  93.0  1.8875977422688082  1.8875977422688082  \\
            0.10220440881763528  94.0  1.8901110251256892  1.8901110251256892  \\
            0.10220440881763528  95.0  1.8925380127672404  1.8925380127672404  \\
            0.10220440881763528  96.0  1.8948823247550866  1.8948823247550866  \\
            0.10220440881763528  97.0  1.8971473978611262  1.8971473978611262  \\
            0.10220440881763528  98.0  1.8993908453676926  1.8993908453676926  \\
            0.10220440881763528  99.0  1.9018458814026742  1.9018458814026742  \\
            0.10220440881763528  100.0  1.904218153947938  1.904218153947938  \\
            0.10220440881763528  101.0  1.9065110118694149  1.9065110118694149  \\
            0.10220440881763528  102.0  1.9087276417080927  1.9087276417080927  \\
            0.10220440881763528  103.0  1.9108710768900448  1.9108710768900448  \\
            0.10220440881763528  104.0  1.912944206337621  1.912944206337621  \\
            0.10220440881763528  105.0  1.9149497825255715  1.9149497825255715  \\
            0.10220440881763528  106.0  1.9168904290225024  1.9168904290225024  \\
            0.10220440881763528  107.0  1.9187686475546613  1.9187686475546613  \\
            0.10220440881763528  108.0  1.9206940858831767  1.9206940858831767  \\
            0.10220440881763528  109.0  1.922735514007433  1.922735514007433  \\
            0.10220440881763528  110.0  1.9247116121815688  1.9247116121815688  \\
            0.10220440881763528  111.0  1.926624833010682  1.926624833010682  \\
            0.10220440881763528  112.0  1.928477519465617  1.928477519465617  \\
            0.10220440881763528  113.0  1.9302719106074542  1.9302719106074542  \\
            0.10220440881763528  114.0  1.9320101469698514  1.9320101469698514  \\
            0.10220440881763528  115.0  1.9336942756219095  1.9336942756219095  \\
            0.10220440881763528  116.0  1.9353262549333627  1.9353262549333627  \\
            0.10220440881763528  117.0  1.9369079590613056  1.9369079590613056  \\
            0.10220440881763528  118.0  1.9385841419390724  1.9385841419390724  \\
            0.10220440881763528  119.0  1.9403074375344325  1.9403074375344325  \\
            0.10220440881763528  120.0  1.9419780546468945  1.9419780546468945  \\
            0.10220440881763528  121.0  1.9435978394558089  1.9435978394558089  \\
            0.10220440881763528  122.0  1.9451685615432992  1.9451685615432992  \\
            0.10220440881763528  123.0  1.94669191759913  1.94669191759913  \\
            0.10220440881763528  124.0  1.9481695349203636  1.9481695349203636  \\
            0.10220440881763528  125.0  1.9496029747188903  1.9496029747188903  \\
            0.10220440881763528  126.0  1.9509937352484426  1.9509937352484426  \\
            0.10220440881763528  127.0  1.9523432547623094  1.9523432547623094  \\
            0.10220440881763528  128.0  1.953820033940655  1.953820033940655  \\
            0.10220440881763528  129.0  1.9552934676946578  1.9552934676946578  \\
            0.10220440881763528  130.0  1.9567236554781675  1.9567236554781675  \\
            0.10220440881763528  131.0  1.9581120194977903  1.9581120194977903  \\
            0.10220440881763528  132.0  1.9594599268928943  1.9594599268928943  \\
            0.10220440881763528  133.0  1.9607686922166305  1.9607686922166305  \\
            0.10220440881763528  134.0  1.962039579789111  1.962039579789111  \\
            0.10220440881763528  135.0  1.9632738059300683  1.9632738059300683  \\
            0.10220440881763528  136.0  1.9644725410780972  1.9644725410780972  \\
            0.10220440881763528  137.0  1.9656404878404046  1.9656404878404046  \\
            0.10220440881763528  138.0  1.9669513663387423  1.9669513663387423  \\
            0.10220440881763528  139.0  1.9682250349242145  1.9682250349242145  \\
            0.10220440881763528  140.0  1.9694626534017043  1.9694626534017043  \\
            0.10220440881763528  141.0  1.970665339209953  1.970665339209953  \\
            0.10220440881763528  142.0  1.9718341692194894  1.9718341692194894  \\
            0.10220440881763528  143.0  1.9729701814433498  1.9729701814433498  \\
            0.10220440881763528  144.0  1.974074376665372  1.974074376665372  \\
            0.10220440881763528  145.0  1.9751477199904819  1.9751477199904819  \\
            0.10220440881763528  146.0  1.976191142321213  1.976191142321213  \\
            0.10220440881763528  147.0  1.9772429960640485  1.9772429960640485  \\
            0.10220440881763528  148.0  1.9783858592022163  1.9783858592022163  \\
            0.10220440881763528  149.0  1.9794973463763963  1.9794973463763963  \\
            0.10220440881763528  150.0  1.9805783824440937  1.9805783824440937  \\
            0.10220440881763528  151.0  1.9816298604704177  1.9816298604704177  \\
            0.10220440881763528  152.0  1.9826526429957192  1.9826526429957192  \\
            0.10220440881763528  153.0  1.9836475632454718  1.9836475632454718  \\
            0.10220440881763528  154.0  1.9846154262852929  1.9846154262852929  \\
            0.10220440881763528  155.0  1.985557010124086  1.985557010124086  \\
            0.10220440881763528  156.0  1.986473066767769  1.986473066767769  \\
            0.10220440881763528  157.0  1.9874275249648503  1.9874275249648503  \\
            0.10220440881763528  158.0  1.9884323408069802  1.9884323408069802  \\
            0.10220440881763528  159.0  1.9894103886663321  1.9894103886663321  \\
            0.10220440881763528  160.0  1.990362417270314  1.990362417270314  \\
            0.10220440881763528  161.0  1.991289151037253  1.991289151037253  \\
            0.10220440881763528  162.0  1.9921912909904445  1.9921912909904445  \\
            0.10220440881763528  163.0  1.9930695156328584  1.9930695156328584  \\
            0.10220440881763528  164.0  1.9939244817846116  1.9939244817846116  \\
            0.10220440881763528  165.0  1.994756825384841  1.994756825384841  \\
            0.10220440881763528  166.0  1.9955671622596935  1.9955671622596935  \\
            0.10220440881763528  167.0  1.9964389732578842  1.9964389732578842  \\
            0.10220440881763528  168.0  1.9973290062109998  1.9973290062109998  \\
            0.10220440881763528  169.0  1.9981959667994307  1.9981959667994307  \\
            0.10220440881763528  170.0  1.9990404692539805  1.9990404692539805  \\
            0.10220440881763528  171.0  1.9998631089093544  1.9998631089093544  \\
            0.10220440881763528  172.0  2.0006644628763803  2.0006644628763803  \\
            0.10220440881763528  173.0  2.0014450906868837  2.0014450906868837  \\
            0.10220440881763528  174.0  2.0022055349126586  2.0022055349126586  \\
            0.10220440881763528  175.0  2.002946321759423  2.002946321759423  \\
            0.10220440881763528  176.0  2.003667961637203  2.003667961637203  \\
            0.10220440881763528  177.0  2.0044689295845277  2.0044689295845277  \\
            0.10220440881763528  178.0  2.0052625126863957  2.0052625126863957  \\
            0.10220440881763528  179.0  2.0060360275217324  2.0060360275217324  \\
            0.10220440881763528  180.0  2.006789983931152  2.006789983931152  \\
            0.10220440881763528  181.0  2.0075248768507037  2.0075248768507037  \\
            0.10220440881763528  182.0  2.008241186815041  2.008241186815041  \\
            0.10220440881763528  183.0  2.008939380441224  2.008939380441224  \\
            0.10220440881763528  184.0  2.0096199108939117  2.0096199108939117  \\
            0.10220440881763528  185.0  2.010283218332976  2.010283218332976  \\
            0.10220440881763528  186.0  2.010939615487648  2.010939615487648  \\
            0.10220440881763528  187.0  2.0116694260229835  2.0116694260229835  \\
            0.10220440881763528  188.0  2.0123811997406618  2.0123811997406618  \\
            0.10220440881763528  189.0  2.0130753765850855  2.0130753765850855  \\
            0.10220440881763528  190.0  2.013752384193304  2.013752384193304  \\
            0.10220440881763528  191.0  2.014412638291994  2.014412638291994  \\
            0.10220440881763528  192.0  2.015056543080206  2.015056543080206  \\
            0.10220440881763528  193.0  2.0156844915977734  2.0156844915977734  \\
            0.10220440881763528  194.0  2.016296866080542  2.016296866080542  \\
            0.10220440881763528  195.0  2.016894038302619  2.016894038302619  \\
            0.10220440881763528  196.0  2.0175049339434823  2.0175049339434823  \\
            0.10220440881763528  197.0  2.0181626435814852  2.0181626435814852  \\
            0.10220440881763528  198.0  2.018804439396083  2.018804439396083  \\
            0.10220440881763528  199.0  2.019430693384173  2.019430693384173  \\
            0.10220440881763528  200.0  2.0200417676074904  2.0200417676074904  \\
            0.10220440881763528  201.0  2.0206380144983895  2.0206380144983895  \\
            0.10220440881763528  202.0  2.0212197771548226  2.0212197771548226  \\
            0.10220440881763528  203.0  2.0217873896250365  2.0217873896250365  \\
            0.10220440881763528  204.0  2.0223411771824176  2.0223411771824176  \\
            0.10220440881763528  205.0  2.0228814565907145  2.0228814565907145  \\
            0.10220440881763528  206.0  2.0234522785881772  2.0234522785881772  \\
            0.10220440881763528  207.0  2.024047894381294  2.024047894381294  \\
            0.10220440881763528  208.0  2.0246293764889627  2.0246293764889627  \\
            0.10220440881763528  209.0  2.0251970421565986  2.0251970421565986  \\
            0.10220440881763528  210.0  2.0257512005233442  2.0257512005233442  \\
            0.10220440881763528  211.0  2.0262921528605395  2.0262921528605395  \\
            0.10220440881763528  212.0  2.026820192802084  2.026820192802084  \\
            0.10220440881763528  213.0  2.0273356065671235  2.0273356065671235  \\
            0.10220440881763528  214.0  2.0278386731754017  2.0278386731754017  \\
            0.10220440881763528  215.0  2.028329664655372  2.028329664655372  \\
            0.10220440881763528  216.0  2.028864965259468  2.028864965259468  \\
            0.10220440881763528  217.0  2.029406732028337  2.029406732028337  \\
            0.10220440881763528  218.0  2.029935870987204  2.029935870987204  \\
            0.10220440881763528  219.0  2.0304526547907633  2.0304526547907633  \\
            0.10220440881763528  220.0  2.0309573494154196  2.0309573494154196  \\
            0.10420841683366733  1.0  0.07915831663326653  0.07915831663326653  \\
            0.10420841683366733  2.0  0.26105544422177696  0.26105544422177696  \\
            0.10420841683366733  3.0  0.4364729458917834  0.4364729458917834  \\
            0.10420841683366733  4.0  0.571199541941025  0.571199541941025  \\
            0.10420841683366733  5.0  0.6610443108439098  0.6610443108439098  \\
            0.10420841683366733  6.0  0.7102776982536501  0.7102776982536501  \\
            0.10420841683366733  7.0  0.7248679176534889  0.7248679176534889  \\
            0.10420841683366733  8.0  0.7104633509443129  0.7104633509443129  \\
            0.10420841683366733  9.0  0.6718878316072706  0.6718878316072706  \\
            0.10420841683366733  10.0  0.6733747214709138  0.6733747214709138  \\
            0.10420841683366733  11.0  0.7513481174803819  0.7513481174803819  \\
            0.10420841683366733  12.0  0.8205686097469659  0.8205686097469659  \\
            0.10420841683366733  13.0  0.8823398898637611  0.8823398898637611  \\
            0.10420841683366733  14.0  0.9377434607777648  0.9377434607777648  \\
            0.10420841683366733  15.0  0.9876758160283418  0.9876758160283418  \\
            0.10420841683366733  16.0  1.0328818627968006  1.0328818627968006  \\
            0.10420841683366733  17.0  1.0739830538269524  1.0739830538269524  \\
            0.10420841683366733  18.0  1.1115003760083395  1.1115003760083395  \\
            0.10420841683366733  19.0  1.1458728863712744  1.1458728863712744  \\
            0.10420841683366733  20.0  1.1822251693298138  1.1822251693298138  \\
            0.10420841683366733  21.0  1.2164670051565583  1.2164670051565583  \\
            0.10420841683366733  22.0  1.2477838620384583  1.2477838620384583  \\
            0.10420841683366733  23.0  1.2765237026760081  1.2765237026760081  \\
            0.10420841683366733  24.0  1.3029828154477452  1.3029828154477452  \\
            0.10420841683366733  25.0  1.327414839784406  1.327414839784406  \\
            0.10420841683366733  26.0  1.350038007048581  1.350038007048581  \\
            0.10420841683366733  27.0  1.3710409855146488  1.3710409855146488  \\
            0.10420841683366733  28.0  1.3905876268666366  1.3905876268666366  \\
            0.10420841683366733  29.0  1.4095004280310377  1.4095004280310377  \\
            0.10420841683366733  30.0  1.4295409864061417  1.4295409864061417  \\
            0.10420841683366733  31.0  1.448177217689771  1.448177217689771  \\
            0.10420841683366733  32.0  1.465544857646707  1.465544857646707  \\
            0.10420841683366733  33.0  1.4817632539664833  1.4817632539664833  \\
            0.10420841683366733  34.0  1.496937707970301  1.496937707970301  \\
            0.10420841683366733  35.0  1.5111614336379657  1.5111614336379657  \\
            0.10420841683366733  36.0  1.5245172037915433  1.5245172037915433  \\
            0.10420841683366733  37.0  1.537078739289579  1.537078739289579  \\
            0.10420841683366733  38.0  1.5489118861326663  1.5489118861326663  \\
            0.10420841683366733  39.0  1.5612611658776603  1.5612611658776603  \\
            0.10420841683366733  40.0  1.5735989810059654  1.5735989810059654  \\
            0.10420841683366733  41.0  1.5852137443785852  1.5852137443785852  \\
            0.10420841683366733  42.0  1.5961630034588905  1.5961630034588905  \\
            0.10420841683366733  43.0  1.6064986081826444  1.6064986081826444  \\
            0.10420841683366733  44.0  1.6162673790380624  1.6162673790380624  \\
            0.10420841683366733  45.0  1.625511685267115  1.625511685267115  \\
            0.10420841683366733  46.0  1.6342699467541253  1.6342699467541253  \\
            0.10420841683366733  47.0  1.6425770709085252  1.6425770709085252  \\
            0.10420841683366733  48.0  1.6504904166075252  1.6504904166075252  \\
            0.10420841683366733  49.0  1.6592685379296124  1.6592685379296124  \\
            0.10420841683366733  50.0  1.6675907886742396  1.6675907886742396  \\
            0.10420841683366733  51.0  1.675488682427091  1.675488682427091  \\
            0.10420841683366733  52.0  1.682991041300114  1.682991041300114  \\
            0.10420841683366733  53.0  1.6901242676741033  1.6901242676741033  \\
            0.10420841683366733  54.0  1.6969125844495427  1.6969125844495427  \\
            0.10420841683366733  55.0  1.7033782479069823  1.7033782479069823  \\
            0.10420841683366733  56.0  1.7095417366873547  1.7095417366873547  \\
            0.10420841683366733  57.0  1.7154219199050023  1.7154219199050023  \\
            0.10420841683366733  58.0  1.721435007616179  1.721435007616179  \\
            0.10420841683366733  59.0  1.7277006246550874  1.7277006246550874  \\
            0.10420841683366733  60.0  1.7336762366615825  1.7336762366615825  \\
            0.10420841683366733  61.0  1.7393793391462102  1.7393793391462102  \\
            0.10420841683366733  62.0  1.744826132451383  1.744826132451383  \\
            0.10420841683366733  63.0  1.7500316348697815  1.7500316348697815  \\
            0.10420841683366733  64.0  1.7550097844220776  1.7550097844220776  \\
            0.10420841683366733  65.0  1.759773530573026  1.759773530573026  \\
            0.10420841683366733  66.0  1.7643349170051668  1.7643349170051668  \\
            0.10420841683366733  67.0  1.7687051564315164  1.7687051564315164  \\
            0.10420841683366733  68.0  1.7734756636982432  1.7734756636982432  \\
            0.10420841683366733  69.0  1.7781624327456549  1.7781624327456549  \\
            0.10420841683366733  70.0  1.7826518182816318  1.7826518182816318  \\
            0.10420841683366733  71.0  1.7869544148150682  1.7869544148150682  \\
            0.10420841683366733  72.0  1.7910801239650709  1.7910801239650709  \\
            0.10420841683366733  73.0  1.7950382078005735  1.7950382078005735  \\
            0.10420841683366733  74.0  1.7988373374682847  1.7988373374682847  \\
            0.10420841683366733  75.0  1.8024856375775367  1.8024856375775367  \\
            0.10420841683366733  76.0  1.8059907267588526  1.8059907267588526  \\
            0.10420841683366733  77.0  1.8094883035451974  1.8094883035451974  \\
            0.10420841683366733  78.0  1.8132686353118554  1.8132686353118554  \\
            0.10420841683366733  79.0  1.8169003432796935  1.8169003432796935  \\
            0.10420841683366733  80.0  1.820390707951317  1.820390707951317  \\
            0.10420841683366733  81.0  1.823746578244534  1.823746578244534  \\
            0.10420841683366733  82.0  1.8269744015344545  1.8269744015344545  \\
            0.10420841683366733  83.0  1.8300802512975318  1.8300802512975318  \\
            0.10420841683366733  84.0  1.8330698525732496  1.8330698525732496  \\
            0.10420841683366733  85.0  1.835948605437277  1.835948605437277  \\
            0.10420841683366733  86.0  1.838721606661045  1.838721606661045  \\
            0.10420841683366733  87.0  1.8416745995217574  1.8416745995217574  \\
            0.10420841683366733  88.0  1.8446774920057605  1.8446774920057605  \\
            0.10420841683366733  89.0  1.847570171810515  1.847570171810515  \\
            0.10420841683366733  90.0  1.850357561603992  1.850357561603992  \\
            0.10420841683366733  91.0  1.8530443197623745  1.8530443197623745  \\
            0.10420841683366733  92.0  1.8556348569937837  1.8556348569937837  \\
            0.10420841683366733  93.0  1.8581333517637368  1.8581333517637368  \\
            0.10420841683366733  94.0  1.8605437646196108  1.8605437646196108  \\
            0.10420841683366733  95.0  1.8628698515026745  1.8628698515026745  \\
            0.10420841683366733  96.0  1.865129306103741  1.865129306103741  \\
            0.10420841683366733  97.0  1.8676571946589737  1.8676571946589737  \\
            0.10420841683366733  98.0  1.870097017953594  1.870097017953594  \\
            0.10420841683366733  99.0  1.8724524267787959  1.8724524267787959  \\
            0.10420841683366733  100.0  1.8747268911121273  1.8747268911121273  \\
            0.10420841683366733  101.0  1.8769237105867518  1.8769237105867518  \\
            0.10420841683366733  102.0  1.879046024266527  1.879046024266527  \\
            0.10420841683366733  103.0  1.8810968197787123  1.8810968197787123  \\
            0.10420841683366733  104.0  1.8830789418518892  1.8830789418518892  \\
            0.10420841683366733  105.0  1.8849951003025935  1.8849951003025935  \\
            0.10420841683366733  106.0  1.886982437147397  1.886982437147397  \\
            0.10420841683366733  107.0  1.8890707231020902  1.8890707231020902  \\
            0.10420841683366733  108.0  1.8910899789280375  1.8910899789280375  \\
            0.10420841683366733  109.0  1.893042855825053  1.893042855825053  \\
            0.10420841683366733  110.0  1.8949318840904517  1.8949318840904517  \\
            0.10420841683366733  111.0  1.8967594795512284  1.8967594795512284  \\
            0.10420841683366733  112.0  1.8985279496046648  1.8985279496046648  \\
            0.10420841683366733  113.0  1.9002394988940428  1.9002394988940428  \\
            0.10420841683366733  114.0  1.901896234644556  1.901896234644556  \\
            0.10420841683366733  115.0  1.9035001716819353  1.9035001716819353  \\
            0.10420841683366733  116.0  1.905269895057644  1.905269895057644  \\
            0.10420841683366733  117.0  1.907022271102197  1.907022271102197  \\
            0.10420841683366733  118.0  1.908719318206828  1.908719318206828  \\
            0.10420841683366733  119.0  1.910363017768982  1.910363017768982  \\
            0.10420841683366733  120.0  1.9119552674295819  1.9119552674295819  \\
            0.10420841683366733  121.0  1.913497885195265  1.913497885195265  \\
            0.10420841683366733  122.0  1.91499261332851  1.91499261332851  \\
            0.10420841683366733  123.0  1.9164411220205277  1.9164411220205277  \\
            0.10420841683366733  124.0  1.9178450128603703  1.9178450128603703  \\
            0.10420841683366733  125.0  1.919261283584684  1.919261283584684  \\
            0.10420841683366733  126.0  1.9207981162414933  1.9207981162414933  \\
            0.10420841683366733  127.0  1.9222881838353378  1.9222881838353378  \\
            0.10420841683366733  128.0  1.923733066016498  1.923733066016498  \\
            0.10420841683366733  129.0  1.9251342797673008  1.9251342797673008  \\
            0.10420841683366733  130.0  1.9264932822918353  1.9264932822918353  \\
            0.10420841683366733  131.0  1.9278114737534748  1.9278114737534748  \\
            0.10420841683366733  132.0  1.9290901998689574  1.9290901998689574  \\
            0.10420841683366733  133.0  1.9303307543677493  1.9303307543677493  \\
            0.10420841683366733  134.0  1.9315343813244918  1.9315343813244918  \\
            0.10420841683366733  135.0  1.9328273594380367  1.9328273594380367  \\
            0.10420841683366733  136.0  1.9341475084217437  1.9341475084217437  \\
            0.10420841683366733  137.0  1.9354289317162348  1.9354289317162348  \\
            0.10420841683366733  138.0  1.9366728605816395  1.9366728605816395  \\
            0.10420841683366733  139.0  1.9378804805447771  1.9378804805447771  \\
            0.10420841683366733  140.0  1.9390529333700088  1.9390529333700088  \\
            0.10420841683366733  141.0  1.9401913189332365  1.9401913189332365  \\
            0.10420841683366733  142.0  1.941296697004134  1.941296697004134  \\
            0.10420841683366733  143.0  1.9423700889418527  1.9423700889418527  \\
            0.10420841683366733  144.0  1.943422223555792  1.943422223555792  \\
            0.10420841683366733  145.0  1.9446010890588534  1.9446010890588534  \\
            0.10420841683366733  146.0  1.945746422256874  1.945746422256874  \\
            0.10420841683366733  147.0  1.9468592358821475  1.9468592358821475  \\
            0.10420841683366733  148.0  1.9479405070911322  1.9479405070911322  \\
            0.10420841683366733  149.0  1.9489911789123808  1.9489911789123808  \\
            0.10420841683366733  150.0  1.9500121616272328  1.9500121616272328  \\
            0.10420841683366733  151.0  1.9510043340866925  1.9510043340866925  \\
            0.10420841683366733  152.0  1.9519685449678261  1.9519685449678261  \\
            0.10420841683366733  153.0  1.952905613972976  1.952905613972976  \\
            0.10420841683366733  154.0  1.953884793716511  1.953884793716511  \\
            0.10420841683366733  155.0  1.9549155591283311  1.9549155591283311  \\
            0.10420841683366733  156.0  1.9559178683612075  1.9559178683612075  \\
            0.10420841683366733  157.0  1.9568925361459364  1.9568925361459364  \\
            0.10420841683366733  158.0  1.9578403502115247  1.9578403502115247  \\
            0.10420841683366733  159.0  1.958762072320451  1.958762072320451  \\
            0.10420841683366733  160.0  1.9596584392585013  1.9596584392585013  \\
            0.10420841683366733  161.0  1.9605301637816728  1.9605301637816728  \\
            0.10420841683366733  162.0  1.961377935522082  1.961377935522082  \\
            0.10420841683366733  163.0  1.9622024218548646  1.9622024218548646  \\
            0.10420841683366733  164.0  1.9631178964709606  1.9631178964709606  \\
            0.10420841683366733  165.0  1.9640261603444298  1.9640261603444298  \\
            0.10420841683366733  166.0  1.9649100133668653  1.9649100133668653  \\
            0.10420841683366733  167.0  1.9657701201859972  1.9657701201859972  \\
            0.10420841683366733  168.0  1.9666071245975476  1.9666071245975476  \\
            0.10420841683366733  169.0  1.9674216503009445  1.9674216503009445  \\
            0.10420841683366733  170.0  1.9682143016236378  1.9682143016236378  \\
            0.10420841683366733  171.0  1.9689856642158048  1.9689856642158048  \\
            0.10420841683366733  172.0  1.9697363057165393  1.9697363057165393  \\
            0.10420841683366733  173.0  1.9704986439642496  1.9704986439642496  \\
            0.10420841683366733  174.0  1.971326169244363  1.971326169244363  \\
            0.10420841683366733  175.0  1.9721319874625478  1.9721319874625478  \\
            0.10420841683366733  176.0  1.9729166644827631  1.9729166644827631  \\
            0.10420841683366733  177.0  1.9736807492330666  1.9736807492330666  \\
            0.10420841683366733  178.0  1.9744247742905263  1.9744247742905263  \\
            0.10420841683366733  179.0  1.9751492564429194  1.9751492564429194  \\
            0.10420841683366733  180.0  1.9758546972285826  1.9758546972285826  \\
            0.10420841683366733  181.0  1.9765415834551352  1.9765415834551352  \\
            0.10420841683366733  182.0  1.9772103876981109  1.9772103876981109  \\
            0.10420841683366733  183.0  1.9779329901340057  1.9779329901340057  \\
            0.10420841683366733  184.0  1.978671232171331  1.978671232171331  \\
            0.10420841683366733  185.0  1.9793905372159495  1.9793905372159495  \\
            0.10420841683366733  186.0  1.9800913770499973  1.9800913770499973  \\
            0.10420841683366733  187.0  1.9807742100172132  1.9807742100172132  \\
            0.10420841683366733  188.0  1.9814394814639495  1.9814394814639495  \\
            0.10420841683366733  189.0  1.9820876241637266  1.9820876241637266  \\
            0.10420841683366733  190.0  1.9827190587260608  1.9827190587260608  \\
            0.10420841683366733  191.0  1.983334193989964  1.983334193989964  \\
            0.10420841683366733  192.0  1.9839408612684326  1.9839408612684326  \\
            0.10420841683366733  193.0  1.9846201711792792  1.9846201711792792  \\
            0.10420841683366733  194.0  1.9852824249178858  1.9852824249178858  \\
            0.10420841683366733  195.0  1.9859280308973424  1.9859280308973424  \\
            0.10420841683366733  196.0  1.9865573863846424  1.9865573863846424  \\
            0.10420841683366733  197.0  1.9871708778509225  1.9871708778509225  \\
            0.10420841683366733  198.0  1.9877688813090675  1.9877688813090675  \\
            0.10420841683366733  199.0  1.988351762639307  1.988351762639307  \\
            0.10420841683366733  200.0  1.9889198779031922  1.9889198779031922  \\
            0.10420841683366733  201.0  1.989473573646647  1.989473573646647  \\
            0.10420841683366733  202.0  1.990055269293414  1.990055269293414  \\
            0.10420841683366733  203.0  1.9906674168092269  1.9906674168092269  \\
            0.10420841683366733  204.0  1.9912644811956222  1.9912644811956222  \\
            0.10420841683366733  205.0  1.9918468090134338  1.9918468090134338  \\
            0.10420841683366733  206.0  1.9924147377823604  1.9924147377823604  \\
            0.10420841683366733  207.0  1.9929685962520791  1.9929685962520791  \\
            0.10420841683366733  208.0  1.99350870466421  1.99350870466421  \\
            0.10420841683366733  209.0  1.9940353750053532  1.9940353750053532  \\
            0.10420841683366733  210.0  1.9945489112514923  1.9945489112514923  \\
            0.10420841683366733  211.0  1.9950496096042165  1.9950496096042165  \\
            0.10420841683366733  212.0  1.9956082192515021  1.9956082192515021  \\
            0.10420841683366733  213.0  1.9961623777828337  1.9961623777828337  \\
            0.10420841683366733  214.0  1.9967031135359448  1.9967031135359448  \\
            0.10420841683366733  215.0  1.997230722999324  1.997230722999324  \\
            0.10420841683366733  216.0  1.9977454952525275  1.9977454952525275  \\
            0.10420841683366733  217.0  1.9982477121788396  1.9982477121788396  \\
            0.10420841683366733  218.0  1.9987376486708885  1.9987376486708885  \\
            0.10420841683366733  219.0  1.9992155728296443  1.9992155728296443  \\
            0.10420841683366733  220.0  1.9996817461570149  1.9996817461570149  \\
            0.1062124248496994  1.0  0.0787575150300601  0.0787575150300601  \\
            0.1062124248496994  2.0  0.2583834335337342  0.2583834335337342  \\
            0.1062124248496994  3.0  0.43003149155453746  0.43003149155453746  \\
            0.1062124248496994  4.0  0.5602061265387919  0.5602061265387919  \\
            0.1062124248496994  5.0  0.6451394853198458  0.6451394853198458  \\
            0.1062124248496994  6.0  0.6893215001431434  0.6893215001431434  \\
            0.1062124248496994  7.0  0.6988309953239814  0.6988309953239814  \\
            0.1062124248496994  8.0  0.6793708629379972  0.6793708629379972  \\
            0.1062124248496994  9.0  0.6357904620429671  0.6357904620429671  \\
            0.1062124248496994  10.0  0.6610290177424445  0.6610290177424445  \\
            0.1062124248496994  11.0  0.7376694781504399  0.7376694781504399  \\
            0.1062124248496994  12.0  0.8056640754035537  0.8056640754035537  \\
            0.1062124248496994  13.0  0.8663072643887214  0.8663072643887214  \\
            0.1062124248496994  14.0  0.9206714081758289  0.9206714081758289  \\
            0.1062124248496994  15.0  0.9696443971534401  0.9696443971534401  \\
            0.1062124248496994  16.0  1.0139632550274262  1.0139632550274262  \\
            0.1062124248496994  17.0  1.0542423192249162  1.0542423192249162  \\
            0.1062124248496994  18.0  1.0909962097811483  1.0909962097811483  \\
            0.1062124248496994  19.0  1.125761253355572  1.125761253355572  \\
            0.1062124248496994  20.0  1.1626113133475688  1.1626113133475688  \\
            0.1062124248496994  21.0  1.1961717902207578  1.1961717902207578  \\
            0.1062124248496994  22.0  1.2268495966291557  1.2268495966291557  \\
            0.1062124248496994  23.0  1.2549890664519932  1.2549890664519932  \\
            0.1062124248496994  24.0  1.2808832316647947  1.2808832316647947  \\
            0.1062124248496994  25.0  1.3047828074433003  1.3047828074433003  \\
            0.1062124248496994  26.0  1.326903396283537  1.326903396283537  \\
            0.1062124248496994  27.0  1.3474312999111202  1.3474312999111202  \\
            0.1062124248496994  28.0  1.3665282363020443  1.3665282363020443  \\
            0.1062124248496994  29.0  1.3868064085159564  1.3868064085159564  \\
            0.1062124248496994  30.0  1.4064008645201407  1.4064008645201407  \\
            0.1062124248496994  31.0  1.424612874845692  1.424612874845692  \\
            0.1062124248496994  32.0  1.4415766428026227  1.4415766428026227  \\
            0.1062124248496994  33.0  1.4574101188977995  1.4574101188977995  \\
            0.1062124248496994  34.0  1.4722173286037874  1.4722173286037874  \\
            0.1062124248496994  35.0  1.4860903190193346  1.4860903190193346  \\
            0.1062124248496994  36.0  1.4991107940796806  1.4991107940796806  \\
            0.1062124248496994  37.0  1.5113514940087205  1.5113514940087205  \\
            0.1062124248496994  38.0  1.5235754095522385  1.5235754095522385  \\
            0.1062124248496994  39.0  1.5363769837706378  1.5363769837706378  \\
            0.1062124248496994  40.0  1.5484045170189988  1.5484045170189988  \\
            0.1062124248496994  41.0  1.5597212681008172  1.5597212681008172  \\
            0.1062124248496994  42.0  1.5703840809664191  1.5703840809664191  \\
            0.1062124248496994  43.0  1.5804441538961482  1.5804441538961482  \\
            0.1062124248496994  44.0  1.5899477029915503  1.5899477029915503  \\
            0.1062124248496994  45.0  1.5989365362528565  1.5989365362528565  \\
            0.1062124248496994  46.0  1.6074485517568653  1.6074485517568653  \\
            0.1062124248496994  47.0  1.6155181711963358  1.6155181711963358  \\
            0.1062124248496994  48.0  1.6244302660173058  1.6244302660173058  \\
            0.1062124248496994  49.0  1.6329668050064678  1.6329668050064678  \\
            0.1062124248496994  50.0  1.6410555885732618  1.6410555885732618  \\
            0.1062124248496994  51.0  1.648727732105812  1.648727732105812  \\
            0.1062124248496994  52.0  1.6560116848542776  1.6560116848542776  \\
            0.1062124248496994  53.0  1.6629334997175929  1.6629334997175929  \\
            0.1062124248496994  54.0  1.6695170717138395  1.6695170717138395  \\
            0.1062124248496994  55.0  1.6757843492178215  1.6757843492178215  \\
            0.1062124248496994  56.0  1.681755521460547  1.681755521460547  \\
            0.1062124248496994  57.0  1.6879544911555215  1.6879544911555215  \\
            0.1062124248496994  58.0  1.6943326778801475  1.6943326778801475  \\
            0.1062124248496994  59.0  1.7004076732279865  1.7004076732279865  \\
            0.1062124248496994  60.0  1.706198148355333  1.706198148355333  \\
            0.1062124248496994  61.0  1.7117213670319873  1.7117213670319873  \\
            0.1062124248496994  62.0  1.7169933106305852  1.7169933106305852  \\
            0.1062124248496994  63.0  1.722028790385281  1.722028790385281  \\
            0.1062124248496994  64.0  1.7268415483775093  1.7268415483775093  \\
            0.1062124248496994  65.0  1.7314443485218494  1.7314443485218494  \\
            0.1062124248496994  66.0  1.7359204637250405  1.7359204637250405  \\
            0.1062124248496994  67.0  1.7408722240692558  1.7408722240692558  \\
            0.1062124248496994  68.0  1.7456073394468286  1.7456073394468286  \\
            0.1062124248496994  69.0  1.7501378104186713  1.7501378104186713  \\
            0.1062124248496994  70.0  1.754474829681773  1.754474829681773  \\
            0.1062124248496994  71.0  1.7586288459926145  1.7586288459926145  \\
            0.1062124248496994  72.0  1.7626096222921883  1.7626096222921883  \\
            0.1062124248496994  73.0  1.7664262886243671  1.7664262886243671  \\
            0.1062124248496994  74.0  1.770087390372171  1.770087390372171  \\
            0.1062124248496994  75.0  1.773600932278043  1.773600932278043  \\
            0.1062124248496994  76.0  1.7773696298543538  1.7773696298543538  \\
            0.1062124248496994  77.0  1.7811682936478976  1.7811682936478976  \\
            0.1062124248496994  78.0  1.7848137426099147  1.7848137426099147  \\
            0.1062124248496994  79.0  1.7883136151094656  1.7883136151094656  \\
            0.1062124248496994  80.0  1.7916750899613532  1.7916750899613532  \\
            0.1062124248496994  81.0  1.7949049188492696  1.7949049188492696  \\
            0.1062124248496994  82.0  1.7980094561279931  1.7980094561279931  \\
            0.1062124248496994  83.0  1.8009946862427313  1.8009946862427313  \\
            0.1062124248496994  84.0  1.8038662489802995  1.8038662489802995  \\
            0.1062124248496994  85.0  1.8067539937402795  1.8067539937402795  \\
            0.1062124248496994  86.0  1.809872306653699  1.809872306653699  \\
            0.1062124248496994  87.0  1.8128722001917847  1.8128722001917847  \\
            0.1062124248496994  88.0  1.815759104067427  1.815759104067427  \\
            0.1062124248496994  89.0  1.8185381495128585  1.8185381495128585  \\
            0.1062124248496994  90.0  1.821214188478034  1.821214188478034  \\
            0.1062124248496994  91.0  1.8237918114150107  1.8237918114150107  \\
            0.1062124248496994  92.0  1.8262753637656162  1.8262753637656162  \\
            0.1062124248496994  93.0  1.828668961258665  1.828668961258665  \\
            0.1062124248496994  94.0  1.8309765041135326  1.8309765041135326  \\
            0.1062124248496994  95.0  1.8335259980737948  1.8335259980737948  \\
            0.1062124248496994  96.0  1.8360403963062564  1.8360403963062564  \\
            0.1062124248496994  97.0  1.838464864522522  1.838464864522522  \\
            0.1062124248496994  98.0  1.840803190539495  1.840803190539495  \\
            0.1062124248496994  99.0  1.8430589721549175  1.8430589721549175  \\
            0.1062124248496994  100.0  1.8452356282763167  1.8452356282763167  \\
            0.1062124248496994  101.0  1.8473364093040885  1.8473364093040885  \\
            0.1062124248496994  102.0  1.8493644068249608  1.8493644068249608  \\
            0.1062124248496994  103.0  1.8513225626673797  1.8513225626673797  \\
            0.1062124248496994  104.0  1.8533532157768777  1.8533532157768777  \\
            0.1062124248496994  105.0  1.8554931636909404  1.8554931636909404  \\
            0.1062124248496994  106.0  1.857560030047678  1.857560030047678  \\
            0.1062124248496994  107.0  1.8595566867266244  1.8595566867266244  \\
            0.1062124248496994  108.0  1.8614858719728984  1.8614858719728984  \\
            0.1062124248496994  109.0  1.863350197642673  1.863350197642673  \\
            0.1062124248496994  110.0  1.8651521559993345  1.8651521559993345  \\
            0.1062124248496994  111.0  1.8668941260917744  1.8668941260917744  \\
            0.1062124248496994  112.0  1.8685783797437123  1.8685783797437123  \\
            0.1062124248496994  113.0  1.8702122645875465  1.8702122645875465  \\
            0.1062124248496994  114.0  1.8720572267369715  1.8720572267369715  \\
            0.1062124248496994  115.0  1.873841751642004  1.873841751642004  \\
            0.1062124248496994  116.0  1.8755680662944836  1.8755680662944836  \\
            0.1062124248496994  117.0  1.877238301043759  1.877238301043759  \\
            0.1062124248496994  118.0  1.8788544944745833  1.8788544944745833  \\
            0.1062124248496994  119.0  1.8804185980035315  1.8804185980035315  \\
            0.1062124248496994  120.0  1.881932480212269  1.881932480212269  \\
            0.1062124248496994  121.0  1.8833979309347209  1.8833979309347209  \\
            0.1062124248496994  122.0  1.8848166651137201  1.8848166651137201  \\
            0.1062124248496994  123.0  1.886331143799998  1.886331143799998  \\
            0.1062124248496994  124.0  1.8878887639045159  1.8878887639045159  \\
            0.1062124248496994  125.0  1.8893974143581032  1.8893974143581032  \\
            0.1062124248496994  126.0  1.8908587839688473  1.8908587839688473  \\
            0.1062124248496994  127.0  1.8922744933450233  1.8922744933450233  \\
            0.1062124248496994  128.0  1.8936460980923409  1.8936460980923409  \\
            0.1062124248496994  129.0  1.8949750918399428  1.8949750918399428  \\
            0.1062124248496994  130.0  1.896262909105503  1.896262909105503  \\
            0.1062124248496994  131.0  1.8975109280091593  1.8975109280091593  \\
            0.1062124248496994  132.0  1.898758889602092  1.898758889602092  \\
            0.1062124248496994  133.0  1.900131349120045  1.900131349120045  \\
            0.1062124248496994  134.0  1.9014620924539334  1.9014620924539334  \\
            0.1062124248496994  135.0  1.9027524802606082  1.9027524802606082  \\
            0.1062124248496994  136.0  1.904003821475627  1.904003821475627  \\
            0.1062124248496994  137.0  1.905217375592064  1.905217375592064  \\
            0.1062124248496994  138.0  1.9063943548245366  1.9063943548245366  \\
            0.1062124248496994  139.0  1.9075359261653397  1.9075359261653397  \\
            0.1062124248496994  140.0  1.908643213338313  1.908643213338313  \\
            0.1062124248496994  141.0  1.9097172986565198  1.9097172986565198  \\
            0.1062124248496994  142.0  1.9108960427495323  1.9108960427495323  \\
            0.1062124248496994  143.0  1.9120794540729709  1.9120794540729709  \\
            0.1062124248496994  144.0  1.9132280500571546  1.9132280500571546  \\
            0.1062124248496994  145.0  1.9143429026487333  1.9143429026487333  \\
            0.1062124248496994  146.0  1.9154250455301711  1.9154250455301711  \\
            0.1062124248496994  147.0  1.916475475700246  1.916475475700246  \\
            0.1062124248496994  148.0  1.917495154980048  1.917495154980048  \\
            0.1062124248496994  149.0  1.9184850114483651  1.9184850114483651  \\
            0.1062124248496994  150.0  1.9194459408103717  1.9194459408103717  \\
            0.1062124248496994  151.0  1.9204351094683791  1.9204351094683791  \\
            0.1062124248496994  152.0  1.9214950929218175  1.9214950929218175  \\
            0.1062124248496994  153.0  1.9225247569443245  1.9225247569443245  \\
            0.1062124248496994  154.0  1.9235249901675666  1.9235249901675666  \\
            0.1062124248496994  155.0  1.924496651154335  1.924496651154335  \\
            0.1062124248496994  156.0  1.9254405695742334  1.9254405695742334  \\
            0.1062124248496994  157.0  1.9263575473270216  1.9263575473270216  \\
            0.1062124248496994  158.0  1.9272483596160683  1.9272483596160683  \\
            0.1062124248496994  159.0  1.9281137559745694  1.9281137559745694  \\
            0.1062124248496994  160.0  1.9289544612466882  1.9289544612466882  \\
            0.1062124248496994  161.0  1.929902032423547  1.929902032423547  \\
            0.1062124248496994  162.0  1.9308309257748724  1.9308309257748724  \\
            0.1062124248496994  163.0  1.9317339391976662  1.9317339391976662  \\
            0.1062124248496994  164.0  1.9326117934107185  1.9326117934107185  \\
            0.1062124248496994  165.0  1.9334651860702632  1.9334651860702632  \\
            0.1062124248496994  166.0  1.9342947926214626  1.9342947926214626  \\
            0.1062124248496994  167.0  1.93510126711411  1.93510126711411  \\
            0.1062124248496994  168.0  1.9358852429840945  1.9358852429840945  \\
            0.1062124248496994  169.0  1.9366473338024581  1.9366473338024581  \\
            0.1062124248496994  170.0  1.9374540723197773  1.9374540723197773  \\
            0.1062124248496994  171.0  1.9382968089522152  1.9382968089522152  \\
            0.1062124248496994  172.0  1.9391166218566283  1.9391166218566283  \\
            0.1062124248496994  173.0  1.9399141218011993  1.9399141218011993  \\
            0.1062124248496994  174.0  1.940689900924607  1.940689900924607  \\
            0.1062124248496994  175.0  1.9414445333908494  1.9414445333908494  \\
            0.1062124248496994  176.0  1.9421785760179808  1.9421785760179808  \\
            0.1062124248496994  177.0  1.9428925688816048  1.9428925688816048  \\
            0.1062124248496994  178.0  1.9435870358946565  1.9435870358946565  \\
            0.1062124248496994  179.0  1.9442752669784573  1.9442752669784573  \\
            0.1062124248496994  180.0  1.9450437417191635  1.9450437417191635  \\
            0.1062124248496994  181.0  1.9457917783462775  1.9457917783462775  \\
            0.1062124248496994  182.0  1.9465198988781136  1.9465198988781136  \\
            0.1062124248496994  183.0  1.947228610121981  1.947228610121981  \\
            0.1062124248496994  184.0  1.947918404184326  1.947918404184326  \\
            0.1062124248496994  185.0  1.9485897589616044  1.9485897589616044  \\
            0.1062124248496994  186.0  1.9492431386123459  1.9492431386123459  \\
            0.1062124248496994  187.0  1.949878994011443  1.949878994011443  \\
            0.1062124248496994  188.0  1.950497763187237  1.950497763187237  \\
            0.1062124248496994  189.0  1.9511707775456812  1.9511707775456812  \\
            0.1062124248496994  190.0  1.9518564428929652  1.9518564428929652  \\
            0.1062124248496994  191.0  1.952524228395259  1.952524228395259  \\
            0.1062124248496994  192.0  1.9531745711214934  1.9531745711214934  \\
            0.1062124248496994  193.0  1.9538078960016696  1.9538078960016696  \\
            0.1062124248496994  194.0  1.9544246162146153  1.9544246162146153  \\
            0.1062124248496994  195.0  1.955025133561505  1.955025133561505  \\
            0.1062124248496994  196.0  1.955609838825802  1.955609838825802  \\
            0.1062124248496994  197.0  1.956179112120359  1.956179112120359  \\
            0.1062124248496994  198.0  1.9567595770778674  1.9567595770778674  \\
            0.1062124248496994  199.0  1.9573906856863093  1.9573906856863093  \\
            0.1062124248496994  200.0  1.9580056581614402  1.9580056581614402  \\
            0.1062124248496994  201.0  1.9586048740301085  1.9586048740301085  \\
            0.1062124248496994  202.0  1.9591887027081634  1.9591887027081634  \\
            0.1062124248496994  203.0  1.9597575038099277  1.9597575038099277  \\
            0.1062124248496994  204.0  1.9603116274467765  1.9603116274467765  \\
            0.1062124248496994  205.0  1.9608514145154883  1.9608514145154883  \\
            0.1062124248496994  206.0  1.9613771969765432  1.9613771969765432  \\
            0.1062124248496994  207.0  1.961889298122864  1.961889298122864  \\
            0.1062124248496994  208.0  1.9624611640158702  1.9624611640158702  \\
            0.1062124248496994  209.0  1.9630296316890083  1.9630296316890083  \\
            0.1062124248496994  210.0  1.9635837989075982  1.9635837989075982  \\
            0.1062124248496994  211.0  1.9641239888158046  1.9641239888158046  \\
            0.1062124248496994  212.0  1.964650516318105  1.964650516318105  \\
            0.1062124248496994  213.0  1.9651636883203434  1.9651636883203434  \\
            0.1062124248496994  214.0  1.9656638039627792  1.9656638039627792  \\
            0.1062124248496994  215.0  1.9661511548453614  1.9661511548453614  \\
            0.1062124248496994  216.0  1.9666260252455867  1.9666260252455867  \\
            0.1062124248496994  217.0  1.9671238173915115  1.9671238173915115  \\
            0.1062124248496994  218.0  1.967651111039591  1.967651111039591  \\
            0.1062124248496994  219.0  1.9681653699733643  1.9681653699733643  \\
            0.1062124248496994  220.0  1.9686668784653722  1.9686668784653722  \\
            0.10821643286573146  1.0  0.07835671342685369  0.07835671342685369  \\
            0.10821643286573146  2.0  0.2557114228456914  0.2557114228456914  \\
            0.10821643286573146  3.0  0.4235900372172916  0.4235900372172916  \\
            0.10821643286573146  4.0  0.5492127111365588  0.5492127111365588  \\
            0.10821643286573146  5.0  0.6292346597957819  0.6292346597957819  \\
            0.10821643286573146  6.0  0.6683653020326367  0.6683653020326367  \\
            0.10821643286573146  7.0  0.6727940729944739  0.6727940729944739  \\
            0.10821643286573146  8.0  0.6482783749316815  0.6482783749316815  \\
            0.10821643286573146  9.0  0.5996930924786636  0.5996930924786636  \\
            0.10821643286573146  10.0  0.6486833140139752  0.6486833140139752  \\
            0.10821643286573146  11.0  0.7239908388204979  0.7239908388204979  \\
            0.10821643286573146  12.0  0.7907595410601416  0.7907595410601416  \\
            0.10821643286573146  13.0  0.8502746389136818  0.8502746389136818  \\
            0.10821643286573146  14.0  0.903599355573893  0.903599355573893  \\
            0.10821643286573146  15.0  0.9516129782785386  0.9516129782785386  \\
            0.10821643286573146  16.0  0.9950446472580519  0.9950446472580519  \\
            0.10821643286573146  17.0  1.0345015846228802  1.0345015846228802  \\
            0.10821643286573146  18.0  1.070492043553957  1.070492043553957  \\
            0.10821643286573146  19.0  1.1068751091492222  1.1068751091492222  \\
            0.10821643286573146  20.0  1.1429974573653239  1.1429974573653239  \\
            0.10821643286573146  21.0  1.1758765752849574  1.1758765752849574  \\
            0.10821643286573146  22.0  1.2059153312198532  1.2059153312198532  \\
            0.10821643286573146  23.0  1.2334544302279782  1.2334544302279782  \\
            0.10821643286573146  24.0  1.2587836478818442  1.2587836478818442  \\
            0.10821643286573146  25.0  1.282150775102195  1.282150775102195  \\
            0.10821643286573146  26.0  1.3037687855184932  1.3037687855184932  \\
            0.10821643286573146  27.0  1.3238216143075912  1.3238216143075912  \\
            0.10821643286573146  28.0  1.3434519019499882  1.3434519019499882  \\
            0.10821643286573146  29.0  1.3641123890008755  1.3641123890008755  \\
            0.10821643286573146  30.0  1.38326074263414  1.38326074263414  \\
            0.10821643286573146  31.0  1.4010485320016133  1.4010485320016133  \\
            0.10821643286573146  32.0  1.4176084279585388  1.4176084279585388  \\
            0.10821643286573146  33.0  1.4330569838291158  1.4330569838291158  \\
            0.10821643286573146  34.0  1.4474969492372733  1.4474969492372733  \\
            0.10821643286573146  35.0  1.4610192044007033  1.4610192044007033  \\
            0.10821643286573146  36.0  1.4737043843678181  1.4737043843678181  \\
            0.10821643286573146  37.0  1.485705521176977  1.485705521176977  \\
            0.10821643286573146  38.0  1.4990145393977423  1.4990145393977423  \\
            0.10821643286573146  39.0  1.5114928016636155  1.5114928016636155  \\
            0.10821643286573146  40.0  1.5232100530320323  1.5232100530320323  \\
            0.10821643286573146  41.0  1.5342287918230495  1.5342287918230495  \\
            0.10821643286573146  42.0  1.544605158473948  1.544605158473948  \\
            0.10821643286573146  43.0  1.5543896996096518  1.5543896996096518  \\
            0.10821643286573146  44.0  1.5636280269450382  1.5636280269450382  \\
            0.10821643286573146  45.0  1.5723613872385978  1.5723613872385978  \\
            0.10821643286573146  46.0  1.5806271567596049  1.5806271567596049  \\
            0.10821643286573146  47.0  1.5896018567747752  1.5896018567747752  \\
            0.10821643286573146  48.0  1.5983701154270866  1.5983701154270866  \\
            0.10821643286573146  49.0  1.6066650720833233  1.6066650720833233  \\
            0.10821643286573146  50.0  1.6145203884722843  1.6145203884722843  \\
            0.10821643286573146  51.0  1.6219667817845336  1.6219667817845336  \\
            0.10821643286573146  52.0  1.6290323284084411  1.6290323284084411  \\
            0.10821643286573146  53.0  1.6357427317610829  1.6357427317610829  \\
            0.10821643286573146  54.0  1.6421215589781357  1.6421215589781357  \\
            0.10821643286573146  55.0  1.6481904505286606  1.6481904505286606  \\
            0.10821643286573146  56.0  1.6545492597055427  1.6545492597055427  \\
            0.10821643286573146  57.0  1.6610485133684425  1.6610485133684425  \\
            0.10821643286573146  58.0  1.667230348144116  1.667230348144116  \\
            0.10821643286573146  59.0  1.6731147218008862  1.6731147218008862  \\
            0.10821643286573146  60.0  1.6787200600490835  1.6787200600490835  \\
            0.10821643286573146  61.0  1.6840633949177644  1.6840633949177644  \\
            0.10821643286573146  62.0  1.689160488809787  1.689160488809787  \\
            0.10821643286573146  63.0  1.6940259459007798  1.6940259459007798  \\
            0.10821643286573146  64.0  1.6986733123329407  1.6986733123329407  \\
            0.10821643286573146  65.0  1.7033649137973126  1.7033649137973126  \\
            0.10821643286573146  66.0  1.708377152168867  1.708377152168867  \\
            0.10821643286573146  67.0  1.7131642829761278  1.7131642829761278  \\
            0.10821643286573146  68.0  1.7177390151954137  1.7177390151954137  \\
            0.10821643286573146  69.0  1.7221131880916878  1.7221131880916878  \\
            0.10821643286573146  70.0  1.726297841081914  1.726297841081914  \\
            0.10821643286573146  71.0  1.7303032771701607  1.7303032771701607  \\
            0.10821643286573146  72.0  1.734139120619306  1.734139120619306  \\
            0.10821643286573146  73.0  1.737814369448161  1.737814369448161  \\
            0.10821643286573146  74.0  1.7413836032125245  1.7413836032125245  \\
            0.10821643286573146  75.0  1.7453689462931092  1.7453689462931092  \\
            0.10821643286573146  76.0  1.7491876564959505  1.7491876564959505  \\
            0.10821643286573146  77.0  1.7528482837505976  1.7528482837505976  \\
            0.10821643286573146  78.0  1.7563588499079736  1.7563588499079736  \\
            0.10821643286573146  79.0  1.7597268869392375  1.7597268869392375  \\
            0.10821643286573146  80.0  1.7629594719713895  1.7629594719713895  \\
            0.10821643286573146  81.0  1.7660632594540053  1.7660632594540053  \\
            0.10821643286573146  82.0  1.7690445107215327  1.7690445107215327  \\
            0.10821643286573146  83.0  1.771909121187931  1.771909121187931  \\
            0.10821643286573146  84.0  1.7750719566918607  1.7750719566918607  \\
            0.10821643286573146  85.0  1.7781909320915026  1.7781909320915026  \\
            0.10821643286573146  86.0  1.7811883238375084  1.7811883238375084  \\
            0.10821643286573146  87.0  1.7840698008618117  1.7840698008618117  \\
            0.10821643286573146  88.0  1.7868407161290933  1.7868407161290933  \\
            0.10821643286573146  89.0  1.789506127215202  1.789506127215202  \\
            0.10821643286573146  90.0  1.792070815352076  1.792070815352076  \\
            0.10821643286573146  91.0  1.7945393030676473  1.7945393030676473  \\
            0.10821643286573146  92.0  1.796915870537448  1.796915870537448  \\
            0.10821643286573146  93.0  1.7994446880276578  1.7994446880276578  \\
            0.10821643286573146  94.0  1.8020416022598922  1.8020416022598922  \\
            0.10821643286573146  95.0  1.8045424866845665  1.8045424866845665  \\
            0.10821643286573146  96.0  1.8069514865087715  1.8069514865087715  \\
            0.10821643286573146  97.0  1.8092725343860703  1.8092725343860703  \\
            0.10821643286573146  98.0  1.811509363125396  1.811509363125396  \\
            0.10821643286573146  99.0  1.8136655175310392  1.8136655175310392  \\
            0.10821643286573146  100.0  1.815744365440506  1.815744365440506  \\
            0.10821643286573146  101.0  1.8177491080214252  1.8177491080214252  \\
            0.10821643286573146  102.0  1.8198024056301545  1.8198024056301545  \\
            0.10821643286573146  103.0  1.821999420260338  1.821999420260338  \\
            0.10821643286573146  104.0  1.824118907583099  1.824118907583099  \\
            0.10821643286573146  105.0  1.8261639852730822  1.8261639852730822  \\
            0.10821643286573146  106.0  1.8281376229479585  1.8281376229479585  \\
            0.10821643286573146  107.0  1.8300426503511584  1.8300426503511584  \\
            0.10821643286573146  108.0  1.8318817650177586  1.8318817650177586  \\
            0.10821643286573146  109.0  1.833657539460293  1.833657539460293  \\
            0.10821643286573146  110.0  1.8353724279082169  1.8353724279082169  \\
            0.10821643286573146  111.0  1.8370609166386749  1.8370609166386749  \\
            0.10821643286573146  112.0  1.8389447829939831  1.8389447829939831  \\
            0.10821643286573146  113.0  1.8407648998555701  1.8407648998555701  \\
            0.10821643286573146  114.0  1.8425236681823998  1.8425236681823998  \\
            0.10821643286573146  115.0  1.844223382734787  1.844223382734787  \\
            0.10821643286573146  116.0  1.845866237531324  1.845866237531324  \\
            0.10821643286573146  117.0  1.8474543309853209  1.8474543309853209  \\
            0.10821643286573146  118.0  1.8489896707423386  1.8489896707423386  \\
            0.10821643286573146  119.0  1.8504741782380811  1.8504741782380811  \\
            0.10821643286573146  120.0  1.8519096929949561  1.8519096929949561  \\
            0.10821643286573146  121.0  1.8535114157409838  1.8535114157409838  \\
            0.10821643286573146  122.0  1.8550921939041192  1.8550921939041192  \\
            0.10821643286573146  123.0  1.8566216149414856  1.8566216149414856  \\
            0.10821643286573146  124.0  1.8581014873140893  1.8581014873140893  \\
            0.10821643286573146  125.0  1.859533545131522  1.859533545131522  \\
            0.10821643286573146  126.0  1.860919451696201  1.860919451696201  \\
            0.10821643286573146  127.0  1.8622608028547087  1.8622608028547087  \\
            0.10821643286573146  128.0  1.8635591301681838  1.8635591301681838  \\
            0.10821643286573146  129.0  1.8648159039125853  1.8648159039125853  \\
            0.10821643286573146  130.0  1.8661670494308027  1.8661670494308027  \\
            0.10821643286573146  131.0  1.8675534367324844  1.8675534367324844  \\
            0.10821643286573146  132.0  1.8688962637715032  1.8688962637715032  \\
            0.10821643286573146  133.0  1.870196980095872  1.870196980095872  \\
            0.10821643286573146  134.0  1.871456979210039  1.871456979210039  \\
            0.10821643286573146  135.0  1.8726776010831796  1.8726776010831796  \\
            0.10821643286573146  136.0  1.8738601345295105  1.8738601345295105  \\
            0.10821643286573146  137.0  1.8750058194678938  1.8750058194678938  \\
            0.10821643286573146  138.0  1.8761158490674337  1.8761158490674337  \\
            0.10821643286573146  139.0  1.8772643980898136  1.8772643980898136  \\
            0.10821643286573146  140.0  1.878490718382071  1.878490718382071  \\
            0.10821643286573146  141.0  1.8796796686054074  1.8796796686054074  \\
            0.10821643286573146  142.0  1.8808324278616646  1.8808324278616646  \\
            0.10821643286573146  143.0  1.881950132225346  1.881950132225346  \\
            0.10821643286573146  144.0  1.883033876558517  1.883033876558517  \\
            0.10821643286573146  145.0  1.8840847162386132  1.8840847162386132  \\
            0.10821643286573146  146.0  1.8851036688034677  1.8851036688034677  \\
            0.10821643286573146  147.0  1.8860917155183448  1.8860917155183448  \\
            0.10821643286573146  148.0  1.8870744472156833  1.8870744472156833  \\
            0.10821643286573146  149.0  1.8881673663827887  1.8881673663827887  \\
            0.10821643286573146  150.0  1.8892279047674712  1.8892279047674712  \\
            0.10821643286573146  151.0  1.8902570339571385  1.8902570339571385  \\
            0.10821643286573146  152.0  1.8912556919667916  1.8912556919667916  \\
            0.10821643286573146  153.0  1.892224784578294  1.892224784578294  \\
            0.10821643286573146  154.0  1.893165186618622  1.893165186618622  \\
            0.10821643286573146  155.0  1.8940777431803388  1.8940777431803388  \\
            0.10821643286573146  156.0  1.894963270787259  1.894963270787259  \\
            0.10821643286573146  157.0  1.8958225585081074  1.8958225585081074  \\
            0.10821643286573146  158.0  1.8967893698078364  1.8967893698078364  \\
            0.10821643286573146  159.0  1.8977416150027164  1.8977416150027164  \\
            0.10821643286573146  160.0  1.898666364378764  1.898666364378764  \\
            0.10821643286573146  161.0  1.8995644011577697  1.8995644011577697  \\
            0.10821643286573146  162.0  1.9004364829941485  1.9004364829941485  \\
            0.10821643286573146  163.0  1.9012833429369136  1.9012833429369136  \\
            0.10821643286573146  164.0  1.902105690350477  1.902105690350477  \\
            0.10821643286573146  165.0  1.9029042117960966  1.9029042117960966  \\
            0.10821643286573146  166.0  1.90367957187606  1.90367957187606  \\
            0.10821643286573146  167.0  1.9045201739948423  1.9045201739948423  \\
            0.10821643286573146  168.0  1.9053802330511411  1.9053802330511411  \\
            0.10821643286573146  169.0  1.9062160363815006  1.9062160363815006  \\
            0.10821643286573146  170.0  1.9070282445287938  1.9070282445287938  \\
            0.10821643286573146  171.0  1.907817497499693  1.907817497499693  \\
            0.10821643286573146  172.0  1.908584415499682  1.908584415499682  \\
            0.10821643286573146  173.0  1.909329599638149  1.909329599638149  \\
            0.10821643286573146  174.0  1.9100536326048512  1.9100536326048512  \\
            0.10821643286573146  175.0  1.9107570793191506  1.9107570793191506  \\
            0.10821643286573146  176.0  1.9114911208635512  1.9114911208635512  \\
            0.10821643286573146  177.0  1.9122720429857458  1.9122720429857458  \\
            0.10821643286573146  178.0  1.913031420020113  1.913031420020113  \\
            0.10821643286573146  179.0  1.913769814061113  1.913769814061113  \\
            0.10821643286573146  180.0  1.9144877705211205  1.9144877705211205  \\
            0.10821643286573146  181.0  1.9151858186997686  1.9151858186997686  \\
            0.10821643286573146  182.0  1.915864472331134  1.915864472331134  \\
            0.10821643286573146  183.0  1.9165242301099563  1.9165242301099563  \\
            0.10821643286573146  184.0  1.917165576197321  1.917165576197321  \\
            0.10821643286573146  185.0  1.9178089595904515  1.9178089595904515  \\
            0.10821643286573146  186.0  1.9185214300140465  1.9185214300140465  \\
            0.10821643286573146  187.0  1.9192146443115983  1.9192146443115983  \\
            0.10821643286573146  188.0  1.9198890846817185  1.9198890846817185  \\
            0.10821643286573146  189.0  1.9205452196331407  1.9205452196331407  \\
            0.10821643286573146  190.0  1.9211835044311463  1.9211835044311463  \\
            0.10821643286573146  191.0  1.9218043815274892  1.9218043815274892  \\
            0.10821643286573146  192.0  1.9224082809745542  1.9224082809745542  \\
            0.10821643286573146  193.0  1.9229956208240595  1.9229956208240595  \\
            0.10821643286573146  194.0  1.9235668075113446  1.9235668075113446  \\
            0.10821643286573146  195.0  1.924214196612567  1.924214196612567  \\
            0.10821643286573146  196.0  1.9248497427619542  1.9248497427619542  \\
            0.10821643286573146  197.0  1.9254683987340153  1.9254683987340153  \\
            0.10821643286573146  198.0  1.9260705698876182  1.9260705698876182  \\
            0.10821643286573146  199.0  1.9266566505970586  1.9266566505970586  \\
            0.10821643286573146  200.0  1.9272270245935825  1.9272270245935825  \\
            0.10821643286573146  201.0  1.9277820652948943  1.9277820652948943  \\
            0.10821643286573146  202.0  1.9283221361229128  1.9283221361229128  \\
            0.10821643286573146  203.0  1.928847590810629  1.928847590810629  \\
            0.10821643286573146  204.0  1.9294215204318281  1.9294215204318281  \\
            0.10821643286573146  205.0  1.930006490155003  1.930006490155003  \\
            0.10821643286573146  206.0  1.9305761882177905  1.9305761882177905  \\
            0.10821643286573146  207.0  1.9311309676496382  1.9311309676496382  \\
            0.10821643286573146  208.0  1.9316711722931603  1.9316711722931603  \\
            0.10821643286573146  209.0  1.9321971370781084  1.9321971370781084  \\
            0.10821643286573146  210.0  1.9327091882862142  1.9327091882862142  \\
            0.10821643286573146  211.0  1.9332076438069412  1.9332076438069412  \\
            0.10821643286573146  212.0  1.933692813384708  1.933692813384708  \\
            0.10821643286573146  213.0  1.9342029421886782  1.9342029421886782  \\
            0.10821643286573146  214.0  1.9347433030651977  1.9347433030651977  \\
            0.10821643286573146  215.0  1.9352697925204247  1.9352697925204247  \\
            0.10821643286573146  216.0  1.9357827198595308  1.9357827198595308  \\
            0.10821643286573146  217.0  1.9362823866457965  1.9362823866457965  \\
            0.10821643286573146  218.0  1.9367690869224172  1.9367690869224172  \\
            0.10821643286573146  219.0  1.93724310742732  1.93724310742732  \\
            0.10821643286573146  220.0  1.9377047278008885  1.9377047278008885  \\
            0.11022044088176353  1.0  0.07795591182364728  0.07795591182364728  \\
            0.11022044088176353  2.0  0.2530394121576487  0.2530394121576487  \\
            0.11022044088176353  3.0  0.4171485828800456  0.4171485828800456  \\
            0.11022044088176353  4.0  0.5382192957343258  0.5382192957343258  \\
            0.11022044088176353  5.0  0.6133298342717177  0.6133298342717177  \\
            0.11022044088176353  6.0  0.6474091039221299  0.6474091039221299  \\
            0.11022044088176353  7.0  0.6467571506649663  0.6467571506649663  \\
            0.11022044088176353  8.0  0.6171858869253658  0.6171858869253658  \\
            0.11022044088176353  9.0  0.5635957229143601  0.5635957229143601  \\
            0.11022044088176353  10.0  0.636337610285506  0.636337610285506  \\
            0.11022044088176353  11.0  0.710312199490556  0.710312199490556  \\
            0.11022044088176353  12.0  0.7758550067167295  0.7758550067167295  \\
            0.11022044088176353  13.0  0.834242013438642  0.834242013438642  \\
            0.11022044088176353  14.0  0.8865273029719571  0.8865273029719571  \\
            0.11022044088176353  15.0  0.9335815594036372  0.9335815594036372  \\
            0.11022044088176353  16.0  0.9761260394886775  0.9761260394886775  \\
            0.11022044088176353  17.0  1.0147608500208438  1.0147608500208438  \\
            0.11022044088176353  18.0  1.049987877326766  1.049987877326766  \\
            0.11022044088176353  19.0  1.0879889649428722  1.0879889649428722  \\
            0.11022044088176353  20.0  1.123383601383079  1.123383601383079  \\
            0.11022044088176353  21.0  1.155581360349157  1.155581360349157  \\
            0.11022044088176353  22.0  1.1849810658105508  1.1849810658105508  \\
            0.11022044088176353  23.0  1.2119197940039632  1.2119197940039632  \\
            0.11022044088176353  24.0  1.2366840640988936  1.2366840640988936  \\
            0.11022044088176353  25.0  1.2595187427610892  1.2595187427610892  \\
            0.11022044088176353  26.0  1.280634174753449  1.280634174753449  \\
            0.11022044088176353  27.0  1.3002119287040623  1.3002119287040623  \\
            0.11022044088176353  28.0  1.3212275496487973  1.3212275496487973  \\
            0.11022044088176353  29.0  1.3414183694857944  1.3414183694857944  \\
            0.11022044088176353  30.0  1.3601206207481393  1.3601206207481393  \\
            0.11022044088176353  31.0  1.3774841891575345  1.3774841891575345  \\
            0.11022044088176353  32.0  1.3936402131144547  1.3936402131144547  \\
            0.11022044088176353  33.0  1.4087038487604318  1.4087038487604318  \\
            0.11022044088176353  34.0  1.4227765698707595  1.4227765698707595  \\
            0.11022044088176353  35.0  1.4359480897820724  1.4359480897820724  \\
            0.11022044088176353  36.0  1.4482979746559554  1.4482979746559554  \\
            0.11022044088176353  37.0  1.4614818162047405  1.4614818162047405  \\
            0.11022044088176353  38.0  1.4744536692432466  1.4744536692432466  \\
            0.11022044088176353  39.0  1.4866086195565928  1.4866086195565928  \\
            0.11022044088176353  40.0  1.4980155890450657  1.4980155890450657  \\
            0.11022044088176353  41.0  1.508736315545282  1.508736315545282  \\
            0.11022044088176353  42.0  1.5188262359814768  1.5188262359814768  \\
            0.11022044088176353  43.0  1.5283352453231551  1.5283352453231551  \\
            0.11022044088176353  44.0  1.5373083508985261  1.5373083508985261  \\
            0.11022044088176353  45.0  1.5457862382243395  1.5457862382243395  \\
            0.11022044088176353  46.0  1.5547724367536644  1.5547724367536644  \\
            0.11022044088176353  47.0  1.5637918293569943  1.5637918293569943  \\
            0.11022044088176353  48.0  1.572309964836867  1.572309964836867  \\
            0.11022044088176353  49.0  1.5803633391601788  1.5803633391601788  \\
            0.11022044088176353  50.0  1.5879851883713065  1.5879851883713065  \\
            0.11022044088176353  51.0  1.5952058314632547  1.5952058314632547  \\
            0.11022044088176353  52.0  1.6020529719626044  1.6020529719626044  \\
            0.11022044088176353  53.0  1.6085519638045727  1.6085519638045727  \\
            0.11022044088176353  54.0  1.6147260462424324  1.6147260462424324  \\
            0.11022044088176353  55.0  1.62121591609809  1.62121591609809  \\
            0.11022044088176353  56.0  1.6278456242927672  1.6278456242927672  \\
            0.11022044088176353  57.0  1.6341425355813635  1.6341425355813635  \\
            0.11022044088176353  58.0  1.6401280184080842  1.6401280184080842  \\
            0.11022044088176353  59.0  1.645821770373785  1.645821770373785  \\
            0.11022044088176353  60.0  1.651241971742834  1.651241971742834  \\
            0.11022044088176353  61.0  1.6564054228035419  1.6564054228035419  \\
            0.11022044088176353  62.0  1.6613276669889894  1.6613276669889894  \\
            0.11022044088176353  63.0  1.6660231014162787  1.6660231014162787  \\
            0.11022044088176353  64.0  1.6709132872472723  1.6709132872472723  \\
            0.11022044088176353  65.0  1.675990647995051  1.675990647995051  \\
            0.11022044088176353  66.0  1.680833840612693  1.680833840612693  \\
            0.11022044088176353  67.0  1.6854563418829995  1.6854563418829995  \\
            0.11022044088176353  68.0  1.689870690943999  1.689870690943999  \\
            0.11022044088176353  69.0  1.6940885657647042  1.6940885657647042  \\
            0.11022044088176353  70.0  1.6981208524820555  1.6981208524820555  \\
            0.11022044088176353  71.0  1.701977708347707  1.701977708347707  \\
            0.11022044088176353  72.0  1.7056686189464234  1.7056686189464234  \\
            0.11022044088176353  73.0  1.7094747067429248  1.7094747067429248  \\
            0.11022044088176353  74.0  1.7134876149410476  1.7134876149410476  \\
            0.11022044088176353  75.0  1.7173282745900293  1.7173282745900293  \\
            0.11022044088176353  76.0  1.7210056831375475  1.7210056831375475  \\
            0.11022044088176353  77.0  1.724528273853298  1.724528273853298  \\
            0.11022044088176353  78.0  1.7279039572060324  1.7279039572060324  \\
            0.11022044088176353  79.0  1.7311401587690096  1.7311401587690096  \\
            0.11022044088176353  80.0  1.7342438539814253  1.7342438539814253  \\
            0.11022044088176353  81.0  1.7372216000587408  1.7372216000587408  \\
            0.11022044088176353  82.0  1.7402604111477173  1.7402604111477173  \\
            0.11022044088176353  83.0  1.7435120085739195  1.7435120085739195  \\
            0.11022044088176353  84.0  1.7466324008673315  1.7466324008673315  \\
            0.11022044088176353  85.0  1.7496278704427257  1.7496278704427257  \\
            0.11022044088176353  86.0  1.7525043410213175  1.7525043410213175  \\
            0.11022044088176353  87.0  1.7552674015318388  1.7552674015318388  \\
            0.11022044088176353  88.0  1.75792232819076  1.75792232819076  \\
            0.11022044088176353  89.0  1.7604741049175456  1.7604741049175456  \\
            0.11022044088176353  90.0  1.7629274422261185  1.7629274422261185  \\
            0.11022044088176353  91.0  1.7654040827697903  1.7654040827697903  \\
            0.11022044088176353  92.0  1.76809250718562  1.76809250718562  \\
            0.11022044088176353  93.0  1.7706781383503363  1.7706781383503363  \\
            0.11022044088176353  94.0  1.773165524466944  1.773165524466944  \\
            0.11022044088176353  95.0  1.7755589752953382  1.7755589752953382  \\
            0.11022044088176353  96.0  1.7778625767112866  1.7778625767112866  \\
            0.11022044088176353  97.0  1.7800802042496187  1.7800802042496187  \\
            0.11022044088176353  98.0  1.7822155357112972  1.7822155357112972  \\
            0.11022044088176353  99.0  1.784272062907161  1.784272062907161  \\
            0.11022044088176353  100.0  1.7863250147973246  1.7863250147973246  \\
            0.11022044088176353  101.0  1.7885851850472088  1.7885851850472088  \\
            0.11022044088176353  102.0  1.7907629385659287  1.7907629385659287  \\
            0.11022044088176353  103.0  1.7928616674577988  1.7928616674577988  \\
            0.11022044088176353  104.0  1.79488459938932  1.79488459938932  \\
            0.11022044088176353  105.0  1.7968348068552245  1.7968348068552245  \\
            0.11022044088176353  106.0  1.7987152158482393  1.7987152158482393  \\
            0.11022044088176353  107.0  1.8005286139756924  1.8005286139756924  \\
            0.11022044088176353  108.0  1.8022776580626192  1.8022776580626192  \\
            0.11022044088176353  109.0  1.8040037089059902  1.8040037089059902  \\
            0.11022044088176353  110.0  1.8059306515818925  1.8059306515818925  \\
            0.11022044088176353  111.0  1.8077902272967796  1.8077902272967796  \\
            0.11022044088176353  112.0  1.8095850296073144  1.8095850296073144  \\
            0.11022044088176353  113.0  1.8113175351235937  1.8113175351235937  \\
            0.11022044088176353  114.0  1.8129901096278283  1.8129901096278283  \\
            0.11022044088176353  115.0  1.8146050138275691  1.8146050138275691  \\
            0.11022044088176353  116.0  1.8161644087681637  1.8161644087681637  \\
            0.11022044088176353  117.0  1.817670360926883  1.817670360926883  \\
            0.11022044088176353  118.0  1.8191391429862793  1.8191391429862793  \\
            0.11022044088176353  119.0  1.8208017105076622  1.8208017105076622  \\
            0.11022044088176353  120.0  1.8224083056171247  1.8224083056171247  \\
            0.11022044088176353  121.0  1.823960953546049  1.823960953546049  \\
            0.11022044088176353  122.0  1.825461594151043  1.825461594151043  \\
            0.11022044088176353  123.0  1.8269120860829733  1.8269120860829733  \\
            0.11022044088176353  124.0  1.8283142107236627  1.8283142107236627  \\
            0.11022044088176353  125.0  1.829669675904941  1.829669675904941  \\
            0.11022044088176353  126.0  1.8309801194235549  1.8309801194235549  \\
            0.11022044088176353  127.0  1.8322471123643942  1.8322471123643942  \\
            0.11022044088176353  128.0  1.8336922710230972  1.8336922710230972  \\
            0.11022044088176353  129.0  1.8350944070225201  1.8350944070225201  \\
            0.11022044088176353  130.0  1.8364509926124757  1.8364509926124757  \\
            0.11022044088176353  131.0  1.8377635743434069  1.8377635743434069  \\
            0.11022044088176353  132.0  1.8390336379409142  1.8390336379409142  \\
            0.11022044088176353  133.0  1.8402626110716989  1.8402626110716989  \\
            0.11022044088176353  134.0  1.841451865966145  1.841451865966145  \\
            0.11022044088176353  135.0  1.8426027219057508  1.8426027219057508  \\
            0.11022044088176353  136.0  1.8437164475833938  1.8437164475833938  \\
            0.11022044088176353  137.0  1.84497306521465  1.84497306521465  \\
            0.11022044088176353  138.0  1.8462075967774678  1.8462075967774678  \\
            0.11022044088176353  139.0  1.8474032082934084  1.8474032082934084  \\
            0.11022044088176353  140.0  1.8485611518245553  1.8485611518245553  \\
            0.11022044088176353  141.0  1.8496826329938862  1.8496826329938862  \\
            0.11022044088176353  142.0  1.8507688129737967  1.8507688129737967  \\
            0.11022044088176353  143.0  1.8518208103777212  1.8518208103777212  \\
            0.11022044088176353  144.0  1.85283970305988  1.85283970305988  \\
            0.11022044088176353  145.0  1.853826529828493  1.853826529828493  \\
            0.11022044088176353  146.0  1.8549277739621748  1.8549277739621748  \\
            0.11022044088176353  147.0  1.8560231956917106  1.8560231956917106  \\
            0.11022044088176353  148.0  1.857085015518909  1.857085015518909  \\
            0.11022044088176353  149.0  1.8581142608117982  1.8581142608117982  \\
            0.11022044088176353  150.0  1.8591119228824557  1.8591119228824557  \\
            0.11022044088176353  151.0  1.8600789584458983  1.8600789584458983  \\
            0.11022044088176353  152.0  1.861016291011766  1.861016291011766  \\
            0.11022044088176353  153.0  1.8619248122122634  1.8619248122122634  \\
            0.11022044088176353  154.0  1.862805383069678  1.862805383069678  \\
            0.11022044088176353  155.0  1.8637771492179083  1.8637771492179083  \\
            0.11022044088176353  156.0  1.8647558385395695  1.8647558385395695  \\
            0.11022044088176353  157.0  1.8657052507449463  1.8657052507449463  \\
            0.11022044088176353  158.0  1.8666262388936334  1.8666262388936334  \\
            0.11022044088176353  159.0  1.867519627632277  1.867519627632277  \\
            0.11022044088176353  160.0  1.8683862142842897  1.8683862142842897  \\
            0.11022044088176353  161.0  1.8692267698919922  1.8692267698919922  \\
            0.11022044088176353  162.0  1.8700420402134248  1.8700420402134248  \\
            0.11022044088176353  163.0  1.8708327466761607  1.8708327466761607  \\
            0.11022044088176353  164.0  1.8716955396064479  1.8716955396064479  \\
            0.11022044088176353  165.0  1.872575314599299  1.872575314599299  \\
            0.11022044088176353  166.0  1.8734293726494144  1.8734293726494144  \\
            0.11022044088176353  167.0  1.8742584295920521  1.8742584295920521  \\
            0.11022044088176353  168.0  1.87506317857462  1.87506317857462  \\
            0.11022044088176353  169.0  1.875844290883725  1.875844290883725  \\
            0.11022044088176353  170.0  1.8766024167378106  1.8766024167378106  \\
            0.11022044088176353  171.0  1.877338186047171  1.877338186047171  \\
            0.11022044088176353  172.0  1.8780522091427356  1.8780522091427356  \\
            0.11022044088176353  173.0  1.8788224701482126  1.8788224701482126  \\
            0.11022044088176353  174.0  1.8796176945075027  1.8796176945075027  \\
            0.11022044088176353  175.0  1.8803901647636914  1.8803901647636914  \\
            0.11022044088176353  176.0  1.8811404872953825  1.8811404872953825  \\
            0.11022044088176353  177.0  1.8818692501491117  1.8818692501491117  \\
            0.11022044088176353  178.0  1.8825770236761223  1.8825770236761223  \\
            0.11022044088176353  179.0  1.8832643611437692  1.8832643611437692  \\
            0.11022044088176353  180.0  1.883931799323078  1.883931799323078  \\
            0.11022044088176353  181.0  1.8845798590532596  1.8845798590532596  \\
            0.11022044088176353  182.0  1.8852709203836011  1.8852709203836011  \\
            0.11022044088176353  183.0  1.8859933019566633  1.8859933019566633  \\
            0.11022044088176353  184.0  1.8866954193750605  1.8866954193750605  \\
            0.11022044088176353  185.0  1.8873777906751616  1.8873777906751616  \\
            0.11022044088176353  186.0  1.8880409189220126  1.8880409189220126  \\
            0.11022044088176353  187.0  1.8886852927058966  1.8886852927058966  \\
            0.11022044088176353  188.0  1.8893113866200322  1.8893113866200322  \\
            0.11022044088176353  189.0  1.8899196617205998  1.8899196617205998  \\
            0.11022044088176353  190.0  1.8905105659693273  1.8905105659693273  \\
            0.11022044088176353  191.0  1.8911333489701412  1.8911333489701412  \\
            0.11022044088176353  192.0  1.8917925265981121  1.8917925265981121  \\
            0.11022044088176353  193.0  1.8924335511410462  1.8924335511410462  \\
            0.11022044088176353  194.0  1.8930568685725109  1.8930568685725109  \\
            0.11022044088176353  195.0  1.893662912520757  1.893662912520757  \\
            0.11022044088176353  196.0  1.8942521046604335  1.8942521046604335  \\
            0.11022044088176353  197.0  1.8948248550903157  1.8948248550903157  \\
            0.11022044088176353  198.0  1.8953815626973687  1.8953815626973687  \\
            0.11022044088176353  199.0  1.895922615507808  1.895922615507808  \\
            0.11022044088176353  200.0  1.8964861492007343  1.8964861492007343  \\
            0.11022044088176353  201.0  1.897090130554564  1.897090130554564  \\
            0.11022044088176353  202.0  1.8976777630317514  1.8976777630317514  \\
            0.11022044088176353  203.0  1.8982494332532815  1.8982494332532815  \\
            0.11022044088176353  204.0  1.8988055175702212  1.8988055175702212  \\
            0.11022044088176353  205.0  1.8993463823763967  1.8993463823763967  \\
            0.11022044088176353  206.0  1.8998723844098855  1.8998723844098855  \\
            0.11022044088176353  207.0  1.9003838710443712  1.9003838710443712  \\
            0.11022044088176353  208.0  1.9008811805704497  1.9008811805704497  \\
            0.11022044088176353  209.0  1.901392992255371  1.901392992255371  \\
            0.11022044088176353  210.0  1.9019484850052315  1.9019484850052315  \\
            0.11022044088176353  211.0  1.9024891820951104  1.9024891820951104  \\
            0.11022044088176353  212.0  1.9030154208304828  1.9030154208304828  \\
            0.11022044088176353  213.0  1.903527529904817  1.903527529904817  \\
            0.11022044088176353  214.0  1.90402582965121  1.90402582965121  \\
            0.11022044088176353  215.0  1.9045106322855645  1.9045106322855645  \\
            0.11022044088176353  216.0  1.9049822421419547  1.9049822421419547  \\
            0.11022044088176353  217.0  1.9054409559000813  1.9054409559000813  \\
            0.11022044088176353  218.0  1.905907369111612  1.905907369111612  \\
            0.11022044088176353  219.0  1.9064200345599924  1.9064200345599924  \\
            0.11022044088176353  220.0  1.9069192504165944  1.9069192504165944  \\
            0.11222444889779559  1.0  0.07755511022044087  0.07755511022044087  \\
            0.11222444889779559  2.0  0.25036740146960595  0.25036740146960595  \\
            0.11222444889779559  3.0  0.4107071285427997  0.4107071285427997  \\
            0.11222444889779559  4.0  0.5272258803320927  0.5272258803320927  \\
            0.11222444889779559  5.0  0.5974250087476538  0.5974250087476538  \\
            0.11222444889779559  6.0  0.626452905811623  0.626452905811623  \\
            0.11222444889779559  7.0  0.6207202283354588  0.6207202283354588  \\
            0.11222444889779559  8.0  0.5860933989190501  0.5860933989190501  \\
            0.11222444889779559  9.0  0.5414983813781408  0.5414983813781408  \\
            0.11222444889779559  10.0  0.6239919065570367  0.6239919065570367  \\
            0.11222444889779559  11.0  0.6966335601606142  0.6966335601606142  \\
            0.11222444889779559  12.0  0.7609504723733174  0.7609504723733174  \\
            0.11222444889779559  13.0  0.8182093879636023  0.8182093879636023  \\
            0.11222444889779559  14.0  0.8694552503700212  0.8694552503700212  \\
            0.11222444889779559  15.0  0.9155501405287356  0.9155501405287356  \\
            0.11222444889779559  16.0  0.957207431719303  0.957207431719303  \\
            0.11222444889779559  17.0  0.9950201154188077  0.9950201154188077  \\
            0.11222444889779559  18.0  1.0308151504649767  1.0308151504649767  \\
            0.11222444889779559  19.0  1.0691028207365225  1.0691028207365225  \\
            0.11222444889779559  20.0  1.103769745400834  1.103769745400834  \\
            0.11222444889779559  21.0  1.1352861454133563  1.1352861454133563  \\
            0.11222444889779559  22.0  1.1640468004012483  1.1640468004012483  \\
            0.11222444889779559  23.0  1.1903851577799482  1.1903851577799482  \\
            0.11222444889779559  24.0  1.2145844803159431  1.2145844803159431  \\
            0.11222444889779559  25.0  1.2368867104199837  1.2368867104199837  \\
            0.11222444889779559  26.0  1.257499563988405  1.257499563988405  \\
            0.11222444889779559  27.0  1.277646919454672  1.277646919454672  \\
            0.11222444889779559  28.0  1.2990031973476062  1.2990031973476062  \\
            0.11222444889779559  29.0  1.3187243499707133  1.3187243499707133  \\
            0.11222444889779559  30.0  1.3369804988621385  1.3369804988621385  \\
            0.11222444889779559  31.0  1.3539198463134556  1.3539198463134556  \\
            0.11222444889779559  32.0  1.3696719982703707  1.3696719982703707  \\
            0.11222444889779559  33.0  1.384350713691748  1.384350713691748  \\
            0.11222444889779559  34.0  1.3980561905042455  1.3980561905042455  \\
            0.11222444889779559  35.0  1.4108769751634413  1.4108769751634413  \\
            0.11222444889779559  36.0  1.423744129028383  1.423744129028383  \\
            0.11222444889779559  37.0  1.4372581112325038  1.4372581112325038  \\
            0.11222444889779559  38.0  1.4498927990887507  1.4498927990887507  \\
            0.11222444889779559  39.0  1.4617244374495706  1.4617244374495706  \\
            0.11222444889779559  40.0  1.4728211250580991  1.4728211250580991  \\
            0.11222444889779559  41.0  1.483243839267514  1.483243839267514  \\
            0.11222444889779559  42.0  1.4930473134890054  1.4930473134890054  \\
            0.11222444889779559  43.0  1.5022807910366587  1.5022807910366587  \\
            0.11222444889779559  44.0  1.5109886748520145  1.5109886748520145  \\
            0.11222444889779559  45.0  1.5199293364807362  1.5199293364807362  \\
            0.11222444889779559  46.0  1.5292215288878528  1.5292215288878528  \\
            0.11222444889779559  47.0  1.5379818019392135  1.5379818019392135  \\
            0.11222444889779559  48.0  1.5462498142466476  1.5462498142466476  \\
            0.11222444889779559  49.0  1.5540616062370343  1.5540616062370343  \\
            0.11222444889779559  50.0  1.5614499882703288  1.5614499882703288  \\
            0.11222444889779559  51.0  1.568444881141976  1.568444881141976  \\
            0.11222444889779559  52.0  1.575073615516768  1.575073615516768  \\
            0.11222444889779559  53.0  1.5813611958480622  1.5813611958480622  \\
            0.11222444889779559  54.0  1.5879503414871754  1.5879503414871754  \\
            0.11222444889779559  55.0  1.5947208894806215  1.5947208894806215  \\
            0.11222444889779559  56.0  1.6011419888799918  1.6011419888799918  \\
            0.11222444889779559  57.0  1.607236557794284  1.607236557794284  \\
            0.11222444889779559  58.0  1.6130256886720526  1.6130256886720526  \\
            0.11222444889779559  59.0  1.6185288189466842  1.6185288189466842  \\
            0.11222444889779559  60.0  1.6237638834365846  1.6237638834365846  \\
            0.11222444889779559  61.0  1.6287474506893187  1.6287474506893187  \\
            0.11222444889779559  62.0  1.6334948451681917  1.6334948451681917  \\
            0.11222444889779559  63.0  1.6385650593536545  1.6385650593536545  \\
            0.11222444889779559  64.0  1.6437126623645408  1.6437126623645408  \\
            0.11222444889779559  65.0  1.6486163821927895  1.6486163821927895  \\
            0.11222444889779559  66.0  1.6532905290565196  1.6532905290565196  \\
            0.11222444889779559  67.0  1.6577484007898715  1.6577484007898715  \\
            0.11222444889779559  68.0  1.6620023666925845  1.6620023666925845  \\
            0.11222444889779559  69.0  1.6660639434377207  1.6660639434377207  \\
            0.11222444889779559  70.0  1.6699438638821968  1.6699438638821968  \\
            0.11222444889779559  71.0  1.6736521395252533  1.6736521395252533  \\
            0.11222444889779559  72.0  1.6776839620119852  1.6776839620119852  \\
            0.11222444889779559  73.0  1.6817269059311013  1.6817269059311013  \\
            0.11222444889779559  74.0  1.6855916266695707  1.6855916266695707  \\
            0.11222444889779559  75.0  1.6892876028869495  1.6892876028869495  \\
            0.11222444889779559  76.0  1.6928237097791445  1.6928237097791445  \\
            0.11222444889779559  77.0  1.6962082639559979  1.6962082639559979  \\
            0.11222444889779559  78.0  1.6994490645040916  1.6994490645040916  \\
            0.11222444889779559  79.0  1.7025534305987815  1.7025534305987815  \\
            0.11222444889779559  80.0  1.7055282359914614  1.7055282359914614  \\
            0.11222444889779559  81.0  1.708818263754592  1.708818263754592  \\
            0.11222444889779559  82.0  1.7120759582821479  1.7120759582821479  \\
            0.11222444889779559  83.0  1.7151986266621666  1.7151986266621666  \\
            0.11222444889779559  84.0  1.7181928450428021  1.7181928450428021  \\
            0.11222444889779559  85.0  1.7210648087939484  1.7210648087939484  \\
            0.11222444889779559  86.0  1.7238203582051268  1.7238203582051268  \\
            0.11222444889779559  87.0  1.726465002201866  1.726465002201866  \\
            0.11222444889779559  88.0  1.7290039402524269  1.7290039402524269  \\
            0.11222444889779559  89.0  1.731442082619889  1.731442082619889  \\
            0.11222444889779559  90.0  1.7341832933895573  1.7341832933895573  \\
            0.11222444889779559  91.0  1.7368631219227686  1.7368631219227686  \\
            0.11222444889779559  92.0  1.739437641794927  1.739437641794927  \\
            0.11222444889779559  93.0  1.7419115886730143  1.7419115886730143  \\
            0.11222444889779559  94.0  1.7442894466739962  1.7442894466739962  \\
            0.11222444889779559  95.0  1.74657546390611  1.74657546390611  \\
            0.11222444889779559  96.0  1.7487736669138019  1.7487736669138019  \\
            0.11222444889779559  97.0  1.750887874113167  1.750887874113167  \\
            0.11222444889779559  98.0  1.7529217082971982  1.7529217082971982  \\
            0.11222444889779559  99.0  1.755245110211262  1.755245110211262  \\
            0.11222444889779559  100.0  1.7574874991672345  1.7574874991672345  \\
            0.11222444889779559  101.0  1.759645780872926  1.759645780872926  \\
            0.11222444889779559  102.0  1.7617234715017034  1.7617234715017034  \\
            0.11222444889779559  103.0  1.7637239146552601  1.7637239146552601  \\
            0.11222444889779559  104.0  1.765650291195541  1.765650291195541  \\
            0.11222444889779559  105.0  1.7675056284373662  1.7675056284373662  \\
            0.11222444889779559  106.0  1.76929280874852  1.76929280874852  \\
            0.11222444889779559  107.0  1.771037563609865  1.771037563609865  \\
            0.11222444889779559  108.0  1.773012270866691  1.773012270866691  \\
            0.11222444889779559  109.0  1.774915652360808  1.774915652360808  \\
            0.11222444889779559  110.0  1.7767505153315373  1.7767505153315373  \\
            0.11222444889779559  111.0  1.778519537954884  1.778519537954884  \\
            0.11222444889779559  112.0  1.7802252762206456  1.7802252762206456  \\
            0.11222444889779559  113.0  1.7818701703916169  1.7818701703916169  \\
            0.11222444889779559  114.0  1.7834565510732563  1.7834565510732563  \\
            0.11222444889779559  115.0  1.784986644920352  1.784986644920352  \\
            0.11222444889779559  116.0  1.786506896394073  1.786506896394073  \\
            0.11222444889779559  117.0  1.7882012319895706  1.7882012319895706  \\
            0.11222444889779559  118.0  1.7898366276506632  1.7898366276506632  \\
            0.11222444889779559  119.0  1.7914152612968453  1.7914152612968453  \\
            0.11222444889779559  120.0  1.792939217344394  1.792939217344394  \\
            0.11222444889779559  121.0  1.794410491351114  1.794410491351114  \\
            0.11222444889779559  122.0  1.7958309943979667  1.7958309943979667  \\
            0.11222444889779559  123.0  1.797202557224461  1.797202557224461  \\
            0.11222444889779559  124.0  1.7985269341332366  1.7985269341332366  \\
            0.11222444889779559  125.0  1.7998655344168129  1.7998655344168129  \\
            0.11222444889779559  126.0  1.8013348866820746  1.8013348866820746  \\
            0.11222444889779559  127.0  1.8027548153759678  1.8027548153759678  \\
            0.11222444889779559  128.0  1.8041270424271074  1.8041270424271074  \\
            0.11222444889779559  129.0  1.805453220414527  1.805453220414527  \\
            0.11222444889779559  130.0  1.8067349357941482  1.8067349357941482  \\
            0.11222444889779559  131.0  1.8079737119543293  1.8079737119543293  \\
            0.11222444889779559  132.0  1.809171012110325  1.809171012110325  \\
            0.11222444889779559  133.0  1.8103282420475255  1.8103282420475255  \\
            0.11222444889779559  134.0  1.8115176603281757  1.8115176603281757  \\
            0.11222444889779559  135.0  1.8128037590510524  1.8128037590510524  \\
            0.11222444889779559  136.0  1.8140478863981022  1.8140478863981022  \\
            0.11222444889779559  137.0  1.8152514262168193  1.8152514262168193  \\
            0.11222444889779559  138.0  1.8164157098628875  1.8164157098628875  \\
            0.11222444889779559  139.0  1.8175420184970033  1.8175420184970033  \\
            0.11222444889779559  140.0  1.81863158526704  1.81863158526704  \\
            0.11222444889779559  141.0  1.819685597382365  1.819685597382365  \\
            0.11222444889779559  142.0  1.8207051980859292  1.8207051980859292  \\
            0.11222444889779559  143.0  1.8217704989894865  1.8217704989894865  \\
            0.11222444889779559  144.0  1.8229053761490084  1.8229053761490084  \\
            0.11222444889779559  145.0  1.824004215139749  1.824004215139749  \\
            0.11222444889779559  146.0  1.825068144089164  1.825068144089164  \\
            0.11222444889779559  147.0  1.8260982506803471  1.8260982506803471  \\
            0.11222444889779559  148.0  1.8270955838221337  1.8270955838221337  \\
            0.11222444889779559  149.0  1.8280611552408073  1.8280611552408073  \\
            0.11222444889779559  150.0  1.8289959409974406  1.8289959409974406  \\
            0.11222444889779559  151.0  1.829900882934658  1.829900882934658  \\
            0.11222444889779559  152.0  1.8308617335772228  1.8308617335772228  \\
            0.11222444889779559  153.0  1.8318703825720581  1.8318703825720581  \\
            0.11222444889779559  154.0  1.8328477863807173  1.8328477863807173  \\
            0.11222444889779559  155.0  1.8337948762865939  1.8337948762865939  \\
            0.11222444889779559  156.0  1.834712551918868  1.834712551918868  \\
            0.11222444889779559  157.0  1.8356016824901988  1.8356016824901988  \\
            0.11222444889779559  158.0  1.836463107979431  1.836463107979431  \\
            0.11222444889779559  159.0  1.8372976402618373  1.8372976402618373  \\
            0.11222444889779559  160.0  1.8381060641898155  1.8381060641898155  \\
            0.11222444889779559  161.0  1.8389781206364841  1.8389781206364841  \\
            0.11222444889779559  162.0  1.839880326703609  1.839880326703609  \\
            0.11222444889779559  163.0  1.8407552095412871  1.8407552095412871  \\
            0.11222444889779559  164.0  1.8416035465424936  1.8416035465424936  \\
            0.11222444889779559  165.0  1.8424260899785287  1.8424260899785287  \\
            0.11222444889779559  166.0  1.8432235679318074  1.8432235679318074  \\
            0.11222444889779559  167.0  1.8439966851892615  1.8439966851892615  \\
            0.11222444889779559  168.0  1.8447461240980987  1.8447461240980987  \\
            0.11222444889779559  169.0  1.8454725453859495  1.8454725453859495  \\
            0.11222444889779559  170.0  1.8462684316158546  1.8462684316158546  \\
            0.11222444889779559  171.0  1.8470800597285586  1.8470800597285586  \\
            0.11222444889779559  172.0  1.8478676107581105  1.8478676107581105  \\
            0.11222444889779559  173.0  1.8486317401160077  1.8486317401160077  \\
            0.11222444889779559  174.0  1.8493730830270603  1.8493730830270603  \\
            0.11222444889779559  175.0  1.850092255242978  1.850092255242978  \\
            0.11222444889779559  176.0  1.8507898537272138  1.8507898537272138  \\
            0.11222444889779559  177.0  1.8514664573124777  1.8514664573124777  \\
            0.11222444889779559  178.0  1.8521226273321314  1.8521226273321314  \\
            0.11222444889779559  179.0  1.8528526400649985  1.8528526400649985  \\
            0.11222444889779559  180.0  1.853586558960886  1.853586558960886  \\
            0.11222444889779559  181.0  1.854299115234674  1.854299115234674  \\
            0.11222444889779559  182.0  1.8549908664065986  1.8549908664065986  \\
            0.11222444889779559  183.0  1.8556623535934365  1.8556623535934365  \\
            0.11222444889779559  184.0  1.8563141020617202  1.8563141020617202  \\
            0.11222444889779559  185.0  1.8569466217598718  1.8569466217598718  \\
            0.11222444889779559  186.0  1.8575604078299783  1.8575604078299783  \\
            0.11222444889779559  187.0  1.8581559411001949  1.8581559411001949  \\
            0.11222444889779559  188.0  1.85882856616758  1.85882856616758  \\
            0.11222444889779559  189.0  1.859495322979625  1.859495322979625  \\
            0.11222444889779559  190.0  1.860143008075258  1.860143008075258  \\
            0.11222444889779559  191.0  1.8607720995366246  1.8607720995366246  \\
            0.11222444889779559  192.0  1.861383061981241  1.861383061981241  \\
            0.11222444889779559  193.0  1.8619763469962094  1.8619763469962094  \\
            0.11222444889779559  194.0  1.8625523935566792  1.8625523935566792  \\
            0.11222444889779559  195.0  1.8631116284289468  1.8631116284289468  \\
            0.11222444889779559  196.0  1.8636544665589123  1.8636544665589123  \\
            0.11222444889779559  197.0  1.8642767631861603  1.8642767631861603  \\
            0.11222444889779559  198.0  1.8648850837830897  1.8648850837830897  \\
            0.11222444889779559  199.0  1.8654762823222364  1.8654762823222364  \\
            0.11222444889779559  200.0  1.8660507717693309  1.8660507717693309  \\
            0.11222444889779559  201.0  1.8666089539358648  1.8666089539358648  \\
            0.11222444889779559  202.0  1.8671512198238185  1.8671512198238185  \\
            0.11222444889779559  203.0  1.867677949958347  1.867677949958347  \\
            0.11222444889779559  204.0  1.8681895147086143  1.8681895147086143  \\
            0.11222444889779559  205.0  1.8686911812327074  1.8686911812327074  \\
            0.11222444889779559  206.0  1.8692641654703128  1.8692641654703128  \\
            0.11222444889779559  207.0  1.8698213308412983  1.8698213308412983  \\
            0.11222444889779559  208.0  1.8703630460469953  1.8703630460469953  \\
            0.11222444889779559  209.0  1.8708896701848015  1.8708896701848015  \\
            0.11222444889779559  210.0  1.8714015530343162  1.8714015530343162  \\
            0.11222444889779559  211.0  1.871899035333699  1.871899035333699  \\
            0.11222444889779559  212.0  1.8723824490467265  1.8723824490467265  \\
            0.11222444889779559  213.0  1.8728521176209563  1.8728521176209563  \\
            0.11222444889779559  214.0  1.8733203874955087  1.8733203874955087  \\
            0.11222444889779559  215.0  1.8738468492917464  1.8738468492917464  \\
            0.11222444889779559  216.0  1.874358982362919  1.874358982362919  \\
            0.11222444889779559  217.0  1.874857108943624  1.874857108943624  \\
            0.11222444889779559  218.0  1.8753415431935991  1.8753415431935991  \\
            0.11222444889779559  219.0  1.8758125914290051  1.8758125914290051  \\
            0.11222444889779559  220.0  1.8762705523459955  1.8762705523459955  \\
            0.11422845691382766  1.0  0.07715430861723446  0.07715430861723446  \\
            0.11422845691382766  2.0  0.24769539078156316  0.24769539078156316  \\
            0.11422845691382766  3.0  0.40426567420555376  0.40426567420555376  \\
            0.11422845691382766  4.0  0.5162324649298596  0.5162324649298596  \\
            0.11422845691382766  5.0  0.5815201832235898  0.5815201832235898  \\
            0.11422845691382766  6.0  0.6054967077011163  0.6054967077011163  \\
            0.11422845691382766  7.0  0.5946833060059513  0.5946833060059513  \\
            0.11422845691382766  8.0  0.5550009109127344  0.5550009109127344  \\
            0.11422845691382766  9.0  0.5306010622643889  0.5306010622643889  \\
            0.11422845691382766  10.0  0.6116462028285674  0.6116462028285674  \\
            0.11422845691382766  11.0  0.6829549208306722  0.6829549208306722  \\
            0.11422845691382766  12.0  0.7460459380299052  0.7460459380299052  \\
            0.11422845691382766  13.0  0.8021767624885627  0.8021767624885627  \\
            0.11422845691382766  14.0  0.8523831977680854  0.8523831977680854  \\
            0.11422845691382766  15.0  0.8975187216538341  0.8975187216538341  \\
            0.11422845691382766  16.0  0.9382888239499286  0.9382888239499286  \\
            0.11422845691382766  17.0  0.9752793808167716  0.9752793808167716  \\
            0.11422845691382766  18.0  1.012707575095509  1.012707575095509  \\
            0.11422845691382766  19.0  1.0502166765301726  1.0502166765301726  \\
            0.11422845691382766  20.0  1.084155889418589  1.084155889418589  \\
            0.11422845691382766  21.0  1.114990930477556  1.114990930477556  \\
            0.11422845691382766  22.0  1.1431125349919458  1.1431125349919458  \\
            0.11422845691382766  23.0  1.1688505215559333  1.1688505215559333  \\
            0.11422845691382766  24.0  1.1924848965329926  1.1924848965329926  \\
            0.11422845691382766  25.0  1.214254678078878  1.214254678078878  \\
            0.11422845691382766  26.0  1.234364953223361  1.234364953223361  \\
            0.11422845691382766  27.0  1.2559176512885926  1.2559176512885926  \\
            0.11422845691382766  28.0  1.2767788450464153  1.2767788450464153  \\
            0.11422845691382766  29.0  1.2960303304556324  1.2960303304556324  \\
            0.11422845691382766  30.0  1.3138403769761378  1.3138403769761378  \\
            0.11422845691382766  31.0  1.3303555034693768  1.3303555034693768  \\
            0.11422845691382766  32.0  1.3457037834262866  1.3457037834262866  \\
            0.11422845691382766  33.0  1.359997578623064  1.359997578623064  \\
            0.11422845691382766  34.0  1.3733358111377316  1.3733358111377316  \\
            0.11422845691382766  35.0  1.3858058605448103  1.3858058605448103  \\
            0.11422845691382766  36.0  1.3998723346682433  1.3998723346682433  \\
            0.11422845691382766  37.0  1.4130344062602673  1.4130344062602673  \\
            0.11422845691382766  38.0  1.4253319289342545  1.4253319289342545  \\
            0.11422845691382766  39.0  1.4368402553425481  1.4368402553425481  \\
            0.11422845691382766  40.0  1.4476266610711326  1.4476266610711326  \\
            0.11422845691382766  41.0  1.4577513629897465  1.4577513629897465  \\
            0.11422845691382766  42.0  1.4672683909965343  1.4672683909965343  \\
            0.11422845691382766  43.0  1.4762263367501625  1.4762263367501625  \\
            0.11422845691382766  44.0  1.4850578122016442  1.4850578122016442  \\
            0.11422845691382766  45.0  1.4946470325536572  1.4946470325536572  \\
            0.11422845691382766  46.0  1.503670621022041  1.503670621022041  \\
            0.11422845691382766  47.0  1.5121717745214327  1.5121717745214327  \\
            0.11422845691382766  48.0  1.5201896636564283  1.5201896636564283  \\
            0.11422845691382766  49.0  1.52775987331389  1.52775987331389  \\
            0.11422845691382766  50.0  1.5349147881693512  1.5349147881693512  \\
            0.11422845691382766  51.0  1.5416839308206973  1.5416839308206973  \\
            0.11422845691382766  52.0  1.5480942590709312  1.5480942590709312  \\
            0.11422845691382766  53.0  1.554747590418931  1.554747590418931  \\
            0.11422845691382766  54.0  1.5616704831162747  1.5616704831162747  \\
            0.11422845691382766  55.0  1.568225862863153  1.568225862863153  \\
            0.11422845691382766  56.0  1.5744383534672166  1.5744383534672166  \\
            0.11422845691382766  57.0  1.580330580007205  1.580330580007205  \\
            0.11422845691382766  58.0  1.585923358936021  1.585923358936021  \\
            0.11422845691382766  59.0  1.5912358675195835  1.5912358675195835  \\
            0.11422845691382766  60.0  1.5962857951303353  1.5962857951303353  \\
            0.11422845691382766  61.0  1.6010894785750958  1.6010894785750958  \\
            0.11422845691382766  62.0  1.6063193653374013  1.6063193653374013  \\
            0.11422845691382766  63.0  1.6115428592285315  1.6115428592285315  \\
            0.11422845691382766  64.0  1.616512037481809  1.616512037481809  \\
            0.11422845691382766  65.0  1.621242116390528  1.621242116390528  \\
            0.11422845691382766  66.0  1.625747217500346  1.625747217500346  \\
            0.11422845691382766  67.0  1.6300404596967435  1.6300404596967435  \\
            0.11422845691382766  68.0  1.6341340424411697  1.6341340424411697  \\
            0.11422845691382766  69.0  1.6380393211107371  1.6380393211107371  \\
            0.11422845691382766  70.0  1.641766875282338  1.641766875282338  \\
            0.11422845691382766  71.0  1.6460122688917238  1.6460122688917238  \\
            0.11422845691382766  72.0  1.6500879808683027  1.6500879808683027  \\
            0.11422845691382766  73.0  1.653979105119278  1.653979105119278  \\
            0.11422845691382766  74.0  1.6576956383980934  1.6576956383980934  \\
            0.11422845691382766  75.0  1.6612469311838698  1.6612469311838698  \\
            0.11422845691382766  76.0  1.664641736420741  1.664641736420741  \\
            0.11422845691382766  77.0  1.6678882540586986  1.6678882540586986  \\
            0.11422845691382766  78.0  1.6709941718021504  1.6709941718021504  \\
            0.11422845691382766  79.0  1.6740892121163593  1.6740892121163593  \\
            0.11422845691382766  80.0  1.6775005963491716  1.6775005963491716  \\
            0.11422845691382766  81.0  1.6807655859233344  1.6807655859233344  \\
            0.11422845691382766  82.0  1.6838915054165784  1.6838915054165784  \\
            0.11422845691382766  83.0  1.6868852447504135  1.6868852447504135  \\
            0.11422845691382766  84.0  1.689753289218273  1.689753289218273  \\
            0.11422845691382766  85.0  1.6925017471451715  1.6925017471451715  \\
            0.11422845691382766  86.0  1.6951363753889364  1.6951363753889364  \\
            0.11422845691382766  87.0  1.6976626028718933  1.6976626028718933  \\
            0.11422845691382766  88.0  1.7003021625182408  1.7003021625182408  \\
            0.11422845691382766  89.0  1.7030869305050162  1.7030869305050162  \\
            0.11422845691382766  90.0  1.705758523984513  1.705758523984513  \\
            0.11422845691382766  91.0  1.7083221610757469  1.7083221610757469  \\
            0.11422845691382766  92.0  1.7107827764042345  1.7107827764042345  \\
            0.11422845691382766  93.0  1.7131450389956924  1.7131450389956924  \\
            0.11422845691382766  94.0  1.715413368881048  1.715413368881048  \\
            0.11422845691382766  95.0  1.7175919525168821  1.7175919525168821  \\
            0.11422845691382766  96.0  1.7196847571163172  1.7196847571163172  \\
            0.11422845691382766  97.0  1.7219726352006215  1.7219726352006215  \\
            0.11422845691382766  98.0  1.7242868561287317  1.7242868561287317  \\
            0.11422845691382766  99.0  1.7265113590577468  1.7265113590577468  \\
            0.11422845691382766  100.0  1.7286499835371447  1.7286499835371447  \\
            0.11422845691382766  101.0  1.7307063766986435  1.7307063766986435  \\
            0.11422845691382766  102.0  1.7326840044374778  1.7326840044374778  \\
            0.11422845691382766  103.0  1.7345861618527214  1.7345861618527214  \\
            0.11422845691382766  104.0  1.7364159830017623  1.7364159830017623  \\
            0.11422845691382766  105.0  1.738176450019508  1.738176450019508  \\
            0.11422845691382766  106.0  1.7401863242737496  1.7401863242737496  \\
            0.11422845691382766  107.0  1.7421384029922216  1.7421384029922216  \\
            0.11422845691382766  108.0  1.7440178594781321  1.7440178594781321  \\
            0.11422845691382766  109.0  1.7458275958156264  1.7458275958156264  \\
            0.11422845691382766  110.0  1.747570379081182  1.747570379081182  \\
            0.11422845691382766  111.0  1.749248848612989  1.749248848612989  \\
            0.11422845691382766  112.0  1.7508655228339771  1.7508655228339771  \\
            0.11422845691382766  113.0  1.7524228056596403  1.7524228056596403  \\
            0.11422845691382766  114.0  1.7539789915667368  1.7539789915667368  \\
            0.11422845691382766  115.0  1.7557087106411964  1.7557087106411964  \\
            0.11422845691382766  116.0  1.757376256645586  1.757376256645586  \\
            0.11422845691382766  117.0  1.7589839759491588  1.7589839759491588  \\
            0.11422845691382766  118.0  1.760534112315047  1.760534112315047  \\
            0.11422845691382766  119.0  1.762028812086029  1.762028812086029  \\
            0.11422845691382766  120.0  1.7634701290716635  1.7634701290716635  \\
            0.11422845691382766  121.0  1.7648600291561793  1.7648600291561793  \\
            0.11422845691382766  122.0  1.76620039464489  1.76620039464489  \\
            0.11422845691382766  123.0  1.7676030419269444  1.7676030419269444  \\
            0.11422845691382766  124.0  1.7690949327726826  1.7690949327726826  \\
            0.11422845691382766  125.0  1.7705349485692778  1.7705349485692778  \\
            0.11422845691382766  126.0  1.7719249335655265  1.7719249335655265  \\
            0.11422845691382766  127.0  1.773266656431208  1.773266656431208  \\
            0.11422845691382766  128.0  1.7745618138311174  1.7745618138311174  \\
            0.11422845691382766  129.0  1.7758120338065335  1.7758120338065335  \\
            0.11422845691382766  130.0  1.7770188789758214  1.7770188789758214  \\
            0.11422845691382766  131.0  1.7781838495652516  1.7781838495652516  \\
            0.11422845691382766  132.0  1.7794582116323165  1.7794582116323165  \\
            0.11422845691382766  133.0  1.7807573512727601  1.7807573512727601  \\
            0.11422845691382766  134.0  1.782012632305015  1.782012632305015  \\
            0.11422845691382766  135.0  1.7832255292545378  1.7832255292545378  \\
            0.11422845691382766  136.0  1.7843974597838348  1.7843974597838348  \\
            0.11422845691382766  137.0  1.7855297872189886  1.7855297872189886  \\
            0.11422845691382766  138.0  1.7866238229483073  1.7866238229483073  \\
            0.11422845691382766  139.0  1.787680828700598  1.787680828700598  \\
            0.11422845691382766  140.0  1.7887020187095244  1.7887020187095244  \\
            0.11422845691382766  141.0  1.7898678538790413  1.7898678538790413  \\
            0.11422845691382766  142.0  1.7910086557756888  1.7910086557756888  \\
            0.11422845691382766  143.0  1.7921119477957266  1.7921119477957266  \\
            0.11422845691382766  144.0  1.7931789265083504  1.7931789265083504  \\
            0.11422845691382766  145.0  1.7942107449031548  1.7942107449031548  \\
            0.11422845691382766  146.0  1.7952085142161534  1.7952085142161534  \\
            0.11422845691382766  147.0  1.7961733056689837  1.7961733056689837  \\
            0.11422845691382766  148.0  1.7971061521253588  1.7971061521253588  \\
            0.11422845691382766  149.0  1.7980384565082748  1.7980384565082748  \\
            0.11422845691382766  150.0  1.7990810658353111  1.7990810658353111  \\
            0.11422845691382766  151.0  1.800090250524011  1.800090250524011  \\
            0.11422845691382766  152.0  1.8010670296950702  1.8010670296950702  \\
            0.11422845691382766  153.0  1.8020123871125122  1.8020123871125122  \\
            0.11422845691382766  154.0  1.8029272725937409  1.8029272725937409  \\
            0.11422845691382766  155.0  1.80381260335528  1.80381260335528  \\
            0.11422845691382766  156.0  1.8046692652981666  1.8046692652981666  \\
            0.11422845691382766  157.0  1.8054981142354505  1.8054981142354505  \\
            0.11422845691382766  158.0  1.8063651203079474  1.8063651203079474  \\
            0.11422845691382766  159.0  1.807292839350587  1.807292839350587  \\
            0.11422845691382766  160.0  1.8081914656740463  1.8081914656740463  \\
            0.11422845691382766  161.0  1.8090618453605096  1.8090618453605096  \\
            0.11422845691382766  162.0  1.80990479661052  1.80990479661052  \\
            0.11422845691382766  163.0  1.8107211107977834  1.8107211107977834  \\
            0.11422845691382766  164.0  1.811511553478539  1.811511553478539  \\
            0.11422845691382766  165.0  1.8122768653577583  1.8122768653577583  \\
            0.11422845691382766  166.0  1.8130177632142  1.8130177632142  \\
            0.11422845691382766  167.0  1.8138275762920144  1.8138275762920144  \\
            0.11422845691382766  168.0  1.8146579897287665  1.8146579897287665  \\
            0.11422845691382766  169.0  1.8154628755811135  1.8154628755811135  \\
            0.11422845691382766  170.0  1.8162429436642222  1.8162429436642222  \\
            0.11422845691382766  171.0  1.8169988815170728  1.8169988815170728  \\
            0.11422845691382766  172.0  1.817731355204073  1.817731355204073  \\
            0.11422845691382766  173.0  1.8184410100838024  1.8184410100838024  \\
            0.11422845691382766  174.0  1.8191284715466183  1.8191284715466183  \\
            0.11422845691382766  175.0  1.8197943457222647  1.8197943457222647  \\
            0.11422845691382766  176.0  1.8205536954694082  1.8205536954694082  \\
            0.11422845691382766  177.0  1.8213009935104045  1.8213009935104045  \\
            0.11422845691382766  178.0  1.8220257297556315  1.8220257297556315  \\
            0.11422845691382766  179.0  1.8227285053091227  1.8227285053091227  \\
            0.11422845691382766  180.0  1.8234099032673752  1.8234099032673752  \\
            0.11422845691382766  181.0  1.8240704893372301  1.8240704893372301  \\
            0.11422845691382766  182.0  1.8247108124295963  1.8247108124295963  \\
            0.11422845691382766  183.0  1.8253314052302096  1.8253314052302096  \\
            0.11422845691382766  184.0  1.8259509564661132  1.8259509564661132  \\
            0.11422845691382766  185.0  1.8266473134736478  1.8266473134736478  \\
            0.11422845691382766  186.0  1.8273230712729494  1.8273230712729494  \\
            0.11422845691382766  187.0  1.8279787584357305  1.8279787584357305  \\
            0.11422845691382766  188.0  1.828614888320914  1.828614888320914  \\
            0.11422845691382766  189.0  1.829231959575902  1.829231959575902  \\
            0.11422845691382766  190.0  1.8298304566188577  1.8298304566188577  \\
            0.11422845691382766  191.0  1.8304108501031084  1.8304108501031084  \\
            0.11422845691382766  192.0  1.83097359736437  1.83097359736437  \\
            0.11422845691382766  193.0  1.8315614570159005  1.8315614570159005  \\
            0.11422845691382766  194.0  1.8321936231542235  1.8321936231542235  \\
            0.11422845691382766  195.0  1.8328073751803675  1.8328073751803675  \\
            0.11422845691382766  196.0  1.833403167410057  1.833403167410057  \\
            0.11422845691382766  197.0  1.8339814416293172  1.8339814416293172  \\
            0.11422845691382766  198.0  1.8345426274895864  1.8345426274895864  \\
            0.11422845691382766  199.0  1.835087142888602  1.835087142888602  \\
            0.11422845691382766  200.0  1.8356153943379276  1.8356153943379276  \\
            0.11422845691382766  201.0  1.8361277773171656  1.8361277773171656  \\
            0.11422845691382766  202.0  1.836686958125594  1.836686958125594  \\
            0.11422845691382766  203.0  1.8372631779550916  1.8372631779550916  \\
            0.11422845691382766  204.0  1.8378228475527472  1.8378228475527472  \\
            0.11422845691382766  205.0  1.838366360173418  1.838366360173418  \\
            0.11422845691382766  206.0  1.8388940986603128  1.8388940986603128  \\
            0.11422845691382766  207.0  1.8394064357599804  1.8394064357599804  \\
            0.11422845691382766  208.0  1.8399037344263043  1.8399037344263043  \\
            0.11422845691382766  209.0  1.8403863481142315  1.8403863481142315  \\
            0.11422845691382766  210.0  1.8408546210634005  1.8408546210634005  \\
            0.11422845691382766  211.0  1.8413877326984494  1.8413877326984494  \\
            0.11422845691382766  212.0  1.8419149063392115  1.8419149063392115  \\
            0.11422845691382766  213.0  1.8424271313205534  1.8424271313205534  \\
            0.11422845691382766  214.0  1.8429247502406731  1.8429247502406731  \\
            0.11422845691382766  215.0  1.8434080969760132  1.8434080969760132  \\
            0.11422845691382766  216.0  1.8438774969347151  1.8438774969347151  \\
            0.11422845691382766  217.0  1.8443332673017092  1.8443332673017092  \\
            0.11422845691382766  218.0  1.8447757172755863  1.8447757172755863  \\
            0.11422845691382766  219.0  1.8452166485506227  1.8452166485506227  \\
            0.11422845691382766  220.0  1.845714465269055  1.845714465269055  \\
            0.11623246492985972  1.0  0.07675350701402803  0.07675350701402803  \\
            0.11623246492985972  2.0  0.24502338009352043  0.24502338009352043  \\
            0.11623246492985972  3.0  0.39782421986830785  0.39782421986830785  \\
            0.11623246492985972  4.0  0.5052390495276265  0.5052390495276265  \\
            0.11623246492985972  5.0  0.5656153576995258  0.5656153576995258  \\
            0.11623246492985972  6.0  0.5845405095906097  0.5845405095906097  \\
            0.11623246492985972  7.0  0.5686463836764437  0.5686463836764437  \\
            0.11623246492985972  8.0  0.5239084229064187  0.5239084229064187  \\
            0.11623246492985972  9.0  0.5197037431506368  0.5197037431506368  \\
            0.11623246492985972  10.0  0.5993004991000981  0.5993004991000981  \\
            0.11623246492985972  11.0  0.6692762815007303  0.6692762815007303  \\
            0.11623246492985972  12.0  0.731141403686493  0.731141403686493  \\
            0.11623246492985972  13.0  0.7861441370135229  0.7861441370135229  \\
            0.11623246492985972  14.0  0.8353111451661495  0.8353111451661495  \\
            0.11623246492985972  15.0  0.8794873027789325  0.8794873027789325  \\
            0.11623246492985972  16.0  0.9193702161805541  0.9193702161805541  \\
            0.11623246492985972  17.0  0.9555386462147356  0.9555386462147356  \\
            0.11623246492985972  18.0  0.9945999997260415  0.9945999997260415  \\
            0.11623246492985972  19.0  1.0313305323238227  1.0313305323238227  \\
            0.11623246492985972  20.0  1.064542033436344  1.064542033436344  \\
            0.11623246492985972  21.0  1.0946957155417554  1.0946957155417554  \\
            0.11623246492985972  22.0  1.1221782695826432  1.1221782695826432  \\
            0.11623246492985972  23.0  1.1473158853319183  1.1473158853319183  \\
            0.11623246492985972  24.0  1.170385312750042  1.170385312750042  \\
            0.11623246492985972  25.0  1.1916226457377723  1.1916226457377723  \\
            0.11623246492985972  26.0  1.2120459857865715  1.2120459857865715  \\
            0.11623246492985972  27.0  1.2341883831225133  1.2341883831225133  \\
            0.11623246492985972  28.0  1.2545544927452241  1.2545544927452241  \\
            0.11623246492985972  29.0  1.273336310940551  1.273336310940551  \\
            0.11623246492985972  30.0  1.2907002550901367  1.2907002550901367  \\
            0.11623246492985972  31.0  1.306791160625298  1.306791160625298  \\
            0.11623246492985972  32.0  1.3217355685822025  1.3217355685822025  \\
            0.11623246492985972  33.0  1.3356444435543802  1.3356444435543802  \\
            0.11623246492985972  34.0  1.3486154317712178  1.3486154317712178  \\
            0.11623246492985972  35.0  1.3622569207423108  1.3622569207423108  \\
            0.11623246492985972  36.0  1.3760005403081037  1.3760005403081037  \\
            0.11623246492985972  37.0  1.3888107012880306  1.3888107012880306  \\
            0.11623246492985972  38.0  1.4007710587797586  1.4007710587797586  \\
            0.11623246492985972  39.0  1.4119560732355256  1.4119560732355256  \\
            0.11623246492985972  40.0  1.422432197084166  1.422432197084166  \\
            0.11623246492985972  41.0  1.4322588867119785  1.4322588867119785  \\
            0.11623246492985972  42.0  1.441489468504063  1.441489468504063  \\
            0.11623246492985972  43.0  1.450171882463666  1.450171882463666  \\
            0.11623246492985972  44.0  1.4600541199574582  1.4600541199574582  \\
            0.11623246492985972  45.0  1.4693647286265785  1.4693647286265785  \\
            0.11623246492985972  46.0  1.4781197131562291  1.4781197131562291  \\
            0.11623246492985972  47.0  1.4863617471036519  1.4863617471036519  \\
            0.11623246492985972  48.0  1.4941295130662091  1.4941295130662091  \\
            0.11623246492985972  49.0  1.5014581403907452  1.5014581403907452  \\
            0.11623246492985972  50.0  1.5083795880683735  1.5083795880683735  \\
            0.11623246492985972  51.0  1.5149229804994189  1.5149229804994189  \\
            0.11623246492985972  52.0  1.5216017703407598  1.5216017703407598  \\
            0.11623246492985972  53.0  1.5286897711272756  1.5286897711272756  \\
            0.11623246492985972  54.0  1.5353906247453746  1.5353906247453746  \\
            0.11623246492985972  55.0  1.5417308362456845  1.5417308362456845  \\
            0.11623246492985972  56.0  1.5477347180544414  1.5477347180544414  \\
            0.11623246492985972  57.0  1.5534246022201255  1.5534246022201255  \\
            0.11623246492985972  58.0  1.5588210291999895  1.5588210291999895  \\
            0.11623246492985972  59.0  1.5639429160924827  1.5639429160924827  \\
            0.11623246492985972  60.0  1.5688077068240858  1.5688077068240858  \\
            0.11623246492985972  61.0  1.5741749509890643  1.5741749509890643  \\
            0.11623246492985972  62.0  1.5794805728673464  1.5794805728673464  \\
            0.11623246492985972  63.0  1.584520659103409  1.584520659103409  \\
            0.11623246492985972  64.0  1.5893114125990773  1.5893114125990773  \\
            0.11623246492985972  65.0  1.5938678505882664  1.5938678505882664  \\
            0.11623246492985972  66.0  1.5982039059441724  1.5982039059441724  \\
            0.11623246492985972  67.0  1.6023325186036153  1.6023325186036153  \\
            0.11623246492985972  68.0  1.606265718189755  1.606265718189755  \\
            0.11623246492985972  69.0  1.610146187471556  1.610146187471556  \\
            0.11623246492985972  70.0  1.6144603721455324  1.6144603721455324  \\
            0.11623246492985972  71.0  1.6185718740949715  1.6185718740949715  \\
            0.11623246492985972  72.0  1.62249199972462  1.62249199972462  \\
            0.11623246492985972  73.0  1.626231304307455  1.626231304307455  \\
            0.11623246492985972  74.0  1.6297996501266163  1.6297996501266163  \\
            0.11623246492985972  75.0  1.6332062594807901  1.6332062594807901  \\
            0.11623246492985972  76.0  1.636459763062338  1.636459763062338  \\
            0.11623246492985972  77.0  1.6395682441613983  1.6395682441613983  \\
            0.11623246492985972  78.0  1.6428843347564421  1.6428843347564421  \\
            0.11623246492985972  79.0  1.6463090060575183  1.6463090060575183  \\
            0.11623246492985972  80.0  1.649582634414482  1.649582634414482  \\
            0.11623246492985972  81.0  1.6527129080920773  1.6527129080920773  \\
            0.11623246492985972  82.0  1.655707052551009  1.655707052551009  \\
            0.11623246492985972  83.0  1.6585718628386608  1.6585718628386608  \\
            0.11623246492985972  84.0  1.6613137333937438  1.6613137333937438  \\
            0.11623246492985972  85.0  1.6639386854963947  1.6639386854963947  \\
            0.11623246492985972  86.0  1.6664523925727457  1.6664523925727457  \\
            0.11623246492985972  87.0  1.6693369329101415  1.6693369329101415  \\
            0.11623246492985972  88.0  1.6721169168093297  1.6721169168093297  \\
            0.11623246492985972  89.0  1.6747807087648026  1.6747807087648026  \\
            0.11623246492985972  90.0  1.677333754579469  1.677333754579469  \\
            0.11623246492985972  91.0  1.679781200228725  1.679781200228725  \\
            0.11623246492985972  92.0  1.6821279110135419  1.6821279110135419  \\
            0.11623246492985972  93.0  1.6843784893183702  1.6843784893183702  \\
            0.11623246492985972  94.0  1.6865372910881  1.6865372910881  \\
            0.11623246492985972  95.0  1.6887597847843072  1.6887597847843072  \\
            0.11623246492985972  96.0  1.691153981355589  1.691153981355589  \\
            0.11623246492985972  97.0  1.6934522512821428  1.6934522512821428  \\
            0.11623246492985972  98.0  1.6956587975194986  1.6956587975194986  \\
            0.11623246492985972  99.0  1.6977776079042315  1.6977776079042315  \\
            0.11623246492985972  100.0  1.6998124679070548  1.6998124679070548  \\
            0.11623246492985972  101.0  1.7017669725243607  1.7017669725243607  \\
            0.11623246492985972  102.0  1.7036445373732523  1.7036445373732523  \\
            0.11623246492985972  103.0  1.7054484090501822  1.7054484090501822  \\
            0.11623246492985972  104.0  1.707448617854578  1.707448617854578  \\
            0.11623246492985972  105.0  1.7094549038694828  1.7094549038694828  \\
            0.11623246492985972  106.0  1.711384061585967  1.711384061585967  \\
            0.11623246492985972  107.0  1.7132392423745784  1.7132392423745784  \\
            0.11623246492985972  108.0  1.7150234480895734  1.7150234480895734  \\
            0.11623246492985972  109.0  1.7167395392704443  1.7167395392704443  \\
            0.11623246492985972  110.0  1.7183902428308269  1.7183902428308269  \\
            0.11623246492985972  111.0  1.7199781592710934  1.7199781592710934  \\
            0.11623246492985972  112.0  1.7215531654139926  1.7215531654139926  \\
            0.11623246492985972  113.0  1.7233223271909868  1.7233223271909868  \\
            0.11623246492985972  114.0  1.725025786782886  1.725025786782886  \\
            0.11623246492985972  115.0  1.7266660767667308  1.7266660767667308  \\
            0.11623246492985972  116.0  1.7282456168970985  1.7282456168970985  \\
            0.11623246492985972  117.0  1.729766719908747  1.729766719908747  \\
            0.11623246492985972  118.0  1.731231596979431  1.731231596979431  \\
            0.11623246492985972  119.0  1.732642362875212  1.732642362875212  \\
            0.11623246492985972  120.0  1.7340010407989324  1.7340010407989324  \\
            0.11623246492985972  121.0  1.735454887176942  1.735454887176942  \\
            0.11623246492985972  122.0  1.7369721011340638  1.7369721011340638  \\
            0.11623246492985972  123.0  1.7384347797885318  1.7384347797885318  \\
            0.11623246492985972  124.0  1.7398449016518196  1.7398449016518196  \\
            0.11623246492985972  125.0  1.7412043627217424  1.7412043627217424  \\
            0.11623246492985972  126.0  1.7425149804489783  1.7425149804489783  \\
            0.11623246492985972  127.0  1.7437784974864476  1.7437784974864476  \\
            0.11623246492985972  128.0  1.7449965852351277  1.7449965852351277  \\
            0.11623246492985972  129.0  1.7461708471985404  1.7461708471985404  \\
            0.11623246492985972  130.0  1.747520417543961  1.747520417543961  \\
            0.11623246492985972  131.0  1.7488345002994017  1.7488345002994017  \\
            0.11623246492985972  132.0  1.7501026869950755  1.7501026869950755  \\
            0.11623246492985972  133.0  1.7513265510732874  1.7513265510732874  \\
            0.11623246492985972  134.0  1.7525076042818546  1.7525076042818546  \\
            0.11623246492985972  135.0  1.7536472994580228  1.7536472994580228  \\
            0.11623246492985972  136.0  1.7547470331695671  1.7547470331695671  \\
            0.11623246492985972  137.0  1.755808148221158  1.755808148221158  \\
            0.11623246492985972  138.0  1.7569024605036592  1.7569024605036592  \\
            0.11623246492985972  139.0  1.758090879461581  1.758090879461581  \\
            0.11623246492985972  140.0  1.7592388869555076  1.7592388869555076  \\
            0.11623246492985972  141.0  1.7603478029327255  1.7603478029327255  \\
            0.11623246492985972  142.0  1.7614188982153034  1.7614188982153034  \\
            0.11623246492985972  143.0  1.7624533966019666  1.7624533966019666  \\
            0.11623246492985972  144.0  1.7634524768676922  1.7634524768676922  \\
            0.11623246492985972  145.0  1.764417274666561  1.764417274666561  \\
            0.11623246492985972  146.0  1.765348884343143  1.765348884343143  \\
            0.11623246492985972  147.0  1.7663825718979786  1.7663825718979786  \\
            0.11623246492985972  148.0  1.7674278553059144  1.7674278553059144  \\
            0.11623246492985972  149.0  1.7684384128303143  1.7684384128303143  \\
            0.11623246492985972  150.0  1.7694153228821299  1.7694153228821299  \\
            0.11623246492985972  151.0  1.770359625885268  1.770359625885268  \\
            0.11623246492985972  152.0  1.7712723258129182  1.7712723258129182  \\
            0.11623246492985972  153.0  1.7721543916529665  1.7721543916529665  \\
            0.11623246492985972  154.0  1.7730067588067644  1.7730067588067644  \\
            0.11623246492985972  155.0  1.7738528664261692  1.7738528664261692  \\
            0.11623246492985972  156.0  1.774809599209347  1.774809599209347  \\
            0.11623246492985972  157.0  1.7757352857893411  1.7757352857893411  \\
            0.11623246492985972  158.0  1.7766308490749778  1.7766308490749778  \\
            0.11623246492985972  159.0  1.7774971809555922  1.7774971809555922  \\
            0.11623246492985972  160.0  1.778335143496911  1.778335143496911  \\
            0.11623246492985972  161.0  1.7791455700845356  1.7791455700845356  \\
            0.11623246492985972  162.0  1.779929266517431  1.779929266517431  \\
            0.11623246492985972  163.0  1.780687012054279  1.780687012054279  \\
            0.11623246492985972  164.0  1.7814978373041288  1.7814978373041288  \\
            0.11623246492985972  165.0  1.7823497360045755  1.7823497360045755  \\
            0.11623246492985972  166.0  1.7831745136537438  1.7831745136537438  \\
            0.11623246492985972  167.0  1.783972940558321  1.783972940558321  \\
            0.11623246492985972  168.0  1.7847457623891683  1.7847457623891683  \\
            0.11623246492985972  169.0  1.78549370108404  1.78549370108404  \\
            0.11623246492985972  170.0  1.78621745571259  1.78621745571259  \\
            0.11623246492985972  171.0  1.7869177033055876  1.7869177033055876  \\
            0.11623246492985972  172.0  1.7875950996500356  1.7875950996500356  \\
            0.11623246492985972  173.0  1.7883731978265478  1.7883731978265478  \\
            0.11623246492985972  174.0  1.7891359610202169  1.7891359610202169  \\
            0.11623246492985972  175.0  1.7898748509082139  1.7898748509082139  \\
            0.11623246492985972  176.0  1.7905905167978529  1.7905905167978529  \\
            0.11623246492985972  177.0  1.7912835881886076  1.7912835881886076  \\
            0.11623246492985972  178.0  1.7919546754635292  1.7919546754635292  \\
            0.11623246492985972  179.0  1.792604370553247  1.792604370553247  \\
            0.11623246492985972  180.0  1.7932332475738644  1.7932332475738644  \\
            0.11623246492985972  181.0  1.7938814730598542  1.7938814730598542  \\
            0.11623246492985972  182.0  1.7945895699244983  1.7945895699244983  \\
            0.11623246492985972  183.0  1.7952759392308506  1.7952759392308506  \\
            0.11623246492985972  184.0  1.7959411498264424  1.7959411498264424  \\
            0.11623246492985972  185.0  1.7965857538974075  1.7965857538974075  \\
            0.11623246492985972  186.0  1.7972102875265323  1.7972102875265323  \\
            0.11623246492985972  187.0  1.7978152712300919  1.7978152712300919  \\
            0.11623246492985972  188.0  1.7984012104742482  1.7984012104742482  \\
            0.11623246492985972  189.0  1.7989685961721793  1.7989685961721793  \\
            0.11623246492985972  190.0  1.7995975696583948  1.7995975696583948  \\
            0.11623246492985972  191.0  1.800237348017369  1.800237348017369  \\
            0.11623246492985972  192.0  1.8008577704232689  1.8008577704232689  \\
            0.11623246492985972  193.0  1.8014593239038428  1.8014593239038428  \\
            0.11623246492985972  194.0  1.80204248182583  1.80204248182583  \\
            0.11623246492985972  195.0  1.802607704332572  1.802607704332572  \\
            0.11623246492985972  196.0  1.803155438765868  1.803155438765868  \\
            0.11623246492985972  197.0  1.8036861200724743  1.8036861200724743  \\
            0.11623246492985972  198.0  1.8042124229954632  1.8042124229954632  \\
            0.11623246492985972  199.0  1.8048106578148415  1.8048106578148415  \\
            0.11623246492985972  200.0  1.8053911194304306  1.8053911194304306  \\
            0.11623246492985972  201.0  1.8059542395695753  1.8059542395695753  \\
            0.11623246492985972  202.0  1.8065004382949859  1.8065004382949859  \\
            0.11623246492985972  203.0  1.807030124364529  1.807030124364529  \\
            0.11623246492985972  204.0  1.8075436955783646  1.8075436955783646  \\
            0.11623246492985972  205.0  1.8080415391141287  1.8080415391141287  \\
            0.11623246492985972  206.0  1.8085240318503124  1.8085240318503124  \\
            0.11623246492985972  207.0  1.8090396858270597  1.8090396858270597  \\
            0.11623246492985972  208.0  1.8095843259257078  1.8095843259257078  \\
            0.11623246492985972  209.0  1.8101129743254178  1.8101129743254178  \\
            0.11623246492985972  210.0  1.8106260054957817  1.8106260054957817  \\
            0.11623246492985972  211.0  1.81112378418449  1.81112378418449  \\
            0.11623246492985972  212.0  1.8116066657051133  1.8116066657051133  \\
            0.11623246492985972  213.0  1.8120749962153382  1.8120749962153382  \\
            0.11623246492985972  214.0  1.812529112985838  1.812529112985838  \\
            0.11623246492985972  215.0  1.8129693446602804  1.8129693446602804  \\
            0.11623246492985972  216.0  1.8134742827626984  1.8134742827626984  \\
            0.11623246492985972  217.0  1.813971879072328  1.813971879072328  \\
            0.11623246492985972  218.0  1.8144550174844387  1.8144550174844387  \\
            0.11623246492985972  219.0  1.814924024834701  1.814924024834701  \\
            0.11623246492985972  220.0  1.8153792197923773  1.8153792197923773  \\
            0.11823647294589178  1.0  0.07635270541082162  0.07635270541082162  \\
            0.11823647294589178  2.0  0.24235136940547766  0.24235136940547766  \\
            0.11823647294589178  3.0  0.39138276553106194  0.39138276553106194  \\
            0.11823647294589178  4.0  0.4942456341253936  0.4942456341253936  \\
            0.11823647294589178  5.0  0.549710532175462  0.549710532175462  \\
            0.11823647294589178  6.0  0.5635843114801031  0.5635843114801031  \\
            0.11823647294589178  7.0  0.5426094613469364  0.5426094613469364  \\
            0.11823647294589178  8.0  0.4928159349001032  0.4928159349001032  \\
            0.11823647294589178  9.0  0.5088064240368849  0.5088064240368849  \\
            0.11823647294589178  10.0  0.586954795371629  0.586954795371629  \\
            0.11823647294589178  11.0  0.6555976421707885  0.6555976421707885  \\
            0.11823647294589178  12.0  0.7162368693430811  0.7162368693430811  \\
            0.11823647294589178  13.0  0.7701115115384833  0.7701115115384833  \\
            0.11823647294589178  14.0  0.8182390925642138  0.8182390925642138  \\
            0.11823647294589178  15.0  0.8614558839040312  0.8614558839040312  \\
            0.11823647294589178  16.0  0.9004516084111799  0.9004516084111799  \\
            0.11823647294589178  17.0  0.936523673914245  0.936523673914245  \\
            0.11823647294589178  18.0  0.9764924243565741  0.9764924243565741  \\
            0.11823647294589178  19.0  1.0124443881174732  1.0124443881174732  \\
            0.11823647294589178  20.0  1.0449281774540993  1.0449281774540993  \\
            0.11823647294589178  21.0  1.0744005006059552  1.0744005006059552  \\
            0.11823647294589178  22.0  1.1012440041733411  1.1012440041733411  \\
            0.11823647294589178  23.0  1.1257812491079038  1.1257812491079038  \\
            0.11823647294589178  24.0  1.1482857289670918  1.1482857289670918  \\
            0.11823647294589178  25.0  1.168990613396667  1.168990613396667  \\
            0.11823647294589178  26.0  1.190839259251948  1.190839259251948  \\
            0.11823647294589178  27.0  1.212459114956434  1.212459114956434  \\
            0.11823647294589178  28.0  1.2323301404440332  1.2323301404440332  \\
            0.11823647294589178  29.0  1.2506422914254702  1.2506422914254702  \\
            0.11823647294589178  30.0  1.2675601332041364  1.2675601332041364  \\
            0.11823647294589178  31.0  1.2832268177812194  1.2832268177812194  \\
            0.11823647294589178  32.0  1.2977673537381187  1.2977673537381187  \\
            0.11823647294589178  33.0  1.311291308485696  1.311291308485696  \\
            0.11823647294589178  34.0  1.3243658171408417  1.3243658171408417  \\
            0.11823647294589178  35.0  1.338752750787345  1.338752750787345  \\
            0.11823647294589178  36.0  1.3521287459479638  1.3521287459479638  \\
            0.11823647294589178  37.0  1.3645869963157942  1.3645869963157942  \\
            0.11823647294589178  38.0  1.3762101886252631  1.3762101886252631  \\
            0.11823647294589178  39.0  1.3870718911285036  1.3870718911285036  \\
            0.11823647294589178  40.0  1.3972377330971997  1.3972377330971997  \\
            0.11823647294589178  41.0  1.406766410434211  1.406766410434211  \\
            0.11823647294589178  42.0  1.415710546011592  1.415710546011592  \\
            0.11823647294589178  43.0  1.42542621006691  1.42542621006691  \\
            0.11823647294589178  44.0  1.4350504277132727  1.4350504277132727  \\
            0.11823647294589178  45.0  1.4440824246994999  1.4440824246994999  \\
            0.11823647294589178  46.0  1.4525688052904178  1.4525688052904178  \\
            0.11823647294589178  47.0  1.460551719685871  1.460551719685871  \\
            0.11823647294589178  48.0  1.46806936247599  1.46806936247599  \\
            0.11823647294589178  49.0  1.4751564074676011  1.4751564074676011  \\
            0.11823647294589178  50.0  1.481844387967396  1.481844387967396  \\
            0.11823647294589178  51.0  1.4885059030406353  1.4885059030406353  \\
            0.11823647294589178  52.0  1.4957731921319493  1.4957731921319493  \\
            0.11823647294589178  53.0  1.5026319518356201  1.5026319518356201  \\
            0.11823647294589178  54.0  1.5091107663744743  1.5091107663744743  \\
            0.11823647294589178  55.0  1.5152358096282161  1.5152358096282161  \\
            0.11823647294589178  56.0  1.5210310826416662  1.5210310826416662  \\
            0.11823647294589178  57.0  1.5265186244330464  1.5265186244330464  \\
            0.11823647294589178  58.0  1.531718699463958  1.531718699463958  \\
            0.11823647294589178  59.0  1.5366499646653824  1.5366499646653824  \\
            0.11823647294589178  60.0  1.5421301165449404  1.5421301165449404  \\
            0.11823647294589178  61.0  1.5475247592352788  1.5475247592352788  \\
            0.11823647294589178  62.0  1.5526417803972918  1.5526417803972918  \\
            0.11823647294589178  63.0  1.557498458978286  1.557498458978286  \\
            0.11823647294589178  64.0  1.5621107877163456  1.5621107877163456  \\
            0.11823647294589178  65.0  1.566493584786005  1.566493584786005  \\
            0.11823647294589178  66.0  1.5706605943879985  1.5706605943879985  \\
            0.11823647294589178  67.0  1.5746245775104875  1.5746245775104875  \\
            0.11823647294589178  68.0  1.578667610398438  1.578667610398438  \\
            0.11823647294589178  69.0  1.58302883709041  1.58302883709041  \\
            0.11823647294589178  70.0  1.5871794715223464  1.5871794715223464  \\
            0.11823647294589178  71.0  1.59113147929822  1.59113147929822  \\
            0.11823647294589178  72.0  1.594896018580938  1.594896018580938  \\
            0.11823647294589178  73.0  1.598483503495632  1.598483503495632  \\
            0.11823647294589178  74.0  1.6019036618551397  1.6019036618551397  \\
            0.11823647294589178  75.0  1.6051655877777107  1.6051655877777107  \\
            0.11823647294589178  76.0  1.6082777897039355  1.6082777897039355  \\
            0.11823647294589178  77.0  1.611805278967665  1.611805278967665  \\
            0.11823647294589178  78.0  1.6152450281510515  1.6152450281510515  \\
            0.11823647294589178  79.0  1.6185287999986775  1.6185287999986775  \\
            0.11823647294589178  80.0  1.6216646724797927  1.6216646724797927  \\
            0.11823647294589178  81.0  1.6246602302608206  1.6246602302608206  \\
            0.11823647294589178  82.0  1.6275225996854399  1.6275225996854399  \\
            0.11823647294589178  83.0  1.6302584809269076  1.6302584809269076  \\
            0.11823647294589178  84.0  1.6328741775692148  1.6328741775692148  \\
            0.11823647294589178  85.0  1.6355980006251603  1.6355980006251603  \\
            0.11823647294589178  86.0  1.6384992857595573  1.6384992857595573  \\
            0.11823647294589178  87.0  1.6412751667057988  1.6412751667057988  \\
            0.11823647294589178  88.0  1.643931671100419  1.643931671100419  \\
            0.11823647294589178  89.0  1.6464744870245887  1.6464744870245887  \\
            0.11823647294589178  90.0  1.6489089851744252  1.6489089851744252  \\
            0.11823647294589178  91.0  1.6512402393817034  1.6512402393817034  \\
            0.11823647294589178  92.0  1.6534730456228495  1.6534730456228495  \\
            0.11823647294589178  93.0  1.6556119396410487  1.6556119396410487  \\
            0.11823647294589178  94.0  1.6580803347275803  1.6580803347275803  \\
            0.11823647294589178  95.0  1.6604609232704157  1.6604609232704157  \\
            0.11823647294589178  96.0  1.6627433103875808  1.6627433103875808  \\
            0.11823647294589178  97.0  1.6649318673636646  1.6649318673636646  \\
            0.11823647294589178  98.0  1.6670307389102659  1.6670307389102659  \\
            0.11823647294589178  99.0  1.6690438567507164  1.6690438567507164  \\
            0.11823647294589178  100.0  1.670974952276965  1.670974952276965  \\
            0.11823647294589178  101.0  1.6728275683500784  1.6728275683500784  \\
            0.11823647294589178  102.0  1.6747939380670689  1.6747939380670689  \\
            0.11823647294589178  103.0  1.6768606454076678  1.6768606454076678  \\
            0.11823647294589178  104.0  1.6788452659527504  1.6788452659527504  \\
            0.11823647294589178  105.0  1.6807512292567466  1.6807512292567466  \\
            0.11823647294589178  106.0  1.6825817988981848  1.6825817988981848  \\
            0.11823647294589178  107.0  1.6843400817569354  1.6843400817569354  \\
            0.11823647294589178  108.0  1.6860290367010151  1.6860290367010151  \\
            0.11823647294589178  109.0  1.6876514827252627  1.6876514827252627  \\
            0.11823647294589178  110.0  1.6892264590852197  1.6892264590852197  \\
            0.11823647294589178  111.0  1.6910396246615256  1.6910396246615256  \\
            0.11823647294589178  112.0  1.6927832285016156  1.6927832285016156  \\
            0.11823647294589178  113.0  1.6944600094404354  1.6944600094404354  \\
            0.11823647294589178  114.0  1.6960725819990357  1.6960725819990357  \\
            0.11823647294589178  115.0  1.6976234428922652  1.6976234428922652  \\
            0.11823647294589178  116.0  1.6991149771486111  1.6991149771486111  \\
            0.11823647294589178  117.0  1.7005494638683356  1.7005494638683356  \\
            0.11823647294589178  118.0  1.701929081643815  1.701929081643815  \\
            0.11823647294589178  119.0  1.7034200226510527  1.7034200226510527  \\
            0.11823647294589178  120.0  1.7049656833661246  1.7049656833661246  \\
            0.11823647294589178  121.0  1.7064539170476136  1.7064539170476136  \\
            0.11823647294589178  122.0  1.707886849842704  1.707886849842704  \\
            0.11823647294589178  123.0  1.7092665176501192  1.7092665176501192  \\
            0.11823647294589178  124.0  1.710594870530957  1.710594870530957  \\
            0.11823647294589178  125.0  1.7118737768742076  1.7118737768742076  \\
            0.11823647294589178  126.0  1.7131050273324306  1.7131050273324306  \\
            0.11823647294589178  127.0  1.7143234428910132  1.7143234428910132  \\
            0.11823647294589178  128.0  1.7157044545687237  1.7157044545687237  \\
            0.11823647294589178  129.0  1.7170356153675974  1.7170356153675974  \\
            0.11823647294589178  130.0  1.718318677093647  1.718318677093647  \\
            0.11823647294589178  131.0  1.7195553212655703  1.7195553212655703  \\
            0.11823647294589178  132.0  1.720747162357835  1.720747162357835  \\
            0.11823647294589178  133.0  1.7218957508738149  1.7218957508738149  \\
            0.11823647294589178  134.0  1.7230025762586942  1.7230025762586942  \\
            0.11823647294589178  135.0  1.7240690696615084  1.7240690696615084  \\
            0.11823647294589178  136.0  1.7252416831234894  1.7252416831234894  \\
            0.11823647294589178  137.0  1.726440536927763  1.726440536927763  \\
            0.11823647294589178  138.0  1.7275971924316114  1.7275971924316114  \\
            0.11823647294589178  139.0  1.728713054248213  1.728713054248213  \\
            0.11823647294589178  140.0  1.7297894738721822  1.7297894738721822  \\
            0.11823647294589178  141.0  1.7308277519864097  1.7308277519864097  \\
            0.11823647294589178  142.0  1.7318291406549187  1.7318291406549187  \\
            0.11823647294589178  143.0  1.7327948454082072  1.7327948454082072  \\
            0.11823647294589178  144.0  1.733768252297547  1.733768252297547  \\
            0.11823647294589178  145.0  1.734854560047169  1.734854560047169  \\
            0.11823647294589178  146.0  1.7359035615786023  1.7359035615786023  \\
            0.11823647294589178  147.0  1.736916442057145  1.736916442057145  \\
            0.11823647294589178  148.0  1.7378943440234464  1.7378943440234464  \\
            0.11823647294589178  149.0  1.7388383691523548  1.7388383691523548  \\
            0.11823647294589178  150.0  1.7397495799289486  1.7397495799289486  \\
            0.11823647294589178  151.0  1.740629001246525  1.740629001246525  \\
            0.11823647294589178  152.0  1.7414776219307662  1.7414776219307662  \\
            0.11823647294589178  153.0  1.742426389401206  1.742426389401206  \\
            0.11823647294589178  154.0  1.7433829082356542  1.7433829082356542  \\
            0.11823647294589178  155.0  1.7443072285375503  1.7443072285375503  \\
            0.11823647294589178  156.0  1.745200324754912  1.745200324754912  \\
            0.11823647294589178  157.0  1.7460631380987568  1.7460631380987568  \\
            0.11823647294589178  158.0  1.7468965778420085  1.7468965778420085  \\
            0.11823647294589178  159.0  1.7477015225605983  1.7477015225605983  \\
            0.11823647294589178  160.0  1.7484788213197764  1.7484788213197764  \\
            0.11823647294589178  161.0  1.7492764029316448  1.7492764029316448  \\
            0.11823647294589178  162.0  1.750152849245007  1.750152849245007  \\
            0.11823647294589178  163.0  1.751000420441728  1.751000420441728  \\
            0.11823647294589178  164.0  1.7518199542364739  1.7518199542364739  \\
            0.11823647294589178  165.0  1.7526122610371977  1.7526122610371977  \\
            0.11823647294589178  166.0  1.7533781249639402  1.7533781249639402  \\
            0.11823647294589178  167.0  1.7541183048246283  1.7541183048246283  \\
            0.11823647294589178  168.0  1.7548335350495705  1.7548335350495705  \\
            0.11823647294589178  169.0  1.7555245265869674  1.7555245265869674  \\
            0.11823647294589178  170.0  1.7563097147725335  1.7563097147725335  \\
            0.11823647294589178  171.0  1.7570903059319531  1.7570903059319531  \\
            0.11823647294589178  172.0  1.7578455867406824  1.7578455867406824  \\
            0.11823647294589178  173.0  1.7585762599252022  1.7585762599252022  \\
            0.11823647294589178  174.0  1.7592830063790887  1.7592830063790887  \\
            0.11823647294589178  175.0  1.759966485938477  1.759966485938477  \\
            0.11823647294589178  176.0  1.7606273381262978  1.7606273381262978  \\
            0.11823647294589178  177.0  1.761266182866811  1.761266182866811  \\
            0.11823647294589178  178.0  1.761933154133186  1.761933154133186  \\
            0.11823647294589178  179.0  1.7626549178601651  1.7626549178601651  \\
            0.11823647294589178  180.0  1.7633537223588958  1.7633537223588958  \\
            0.11823647294589178  181.0  1.7640301809114811  1.7640301809114811  \\
            0.11823647294589178  182.0  1.7646848885174522  1.7646848885174522  \\
            0.11823647294589178  183.0  1.7653184225164216  1.7653184225164216  \\
            0.11823647294589178  184.0  1.765931343186772  1.765931343186772  \\
            0.11823647294589178  185.0  1.7665241943211671  1.7665241943211671  \\
            0.11823647294589178  186.0  1.7670975037801158  1.7670975037801158  \\
            0.11823647294589178  187.0  1.7677593912009428  1.7677593912009428  \\
            0.11823647294589178  188.0  1.7684082682898783  1.7684082682898783  \\
            0.11823647294589178  189.0  1.7690367653082748  1.7690367653082748  \\
            0.11823647294589178  190.0  1.7696454052074257  1.7696454052074257  \\
            0.11823647294589178  191.0  1.770234696018107  1.770234696018107  \\
            0.11823647294589178  192.0  1.7708051313364477  1.7708051313364477  \\
            0.11823647294589178  193.0  1.7713571907917849  1.7713571907917849  \\
            0.11823647294589178  194.0  1.7718913404974368  1.7718913404974368  \\
            0.11823647294589178  195.0  1.7724585215403295  1.7724585215403295  \\
            0.11823647294589178  196.0  1.7730630270746706  1.7730630270746706  \\
            0.11823647294589178  197.0  1.7736488717373682  1.7736488717373682  \\
            0.11823647294589178  198.0  1.7742165175987061  1.7742165175987061  \\
            0.11823647294589178  199.0  1.7747664140368227  1.7747664140368227  \\
            0.11823647294589178  200.0  1.775298998135461  1.775298998135461  \\
            0.11823647294589178  201.0  1.775814695067412  1.775814695067412  \\
            0.11823647294589178  202.0  1.7763139184643786  1.7763139184643786  \\
            0.11823647294589178  203.0  1.7767987379153667  1.7767987379153667  \\
            0.11823647294589178  204.0  1.7773636173943446  1.7773636173943446  \\
            0.11823647294589178  205.0  1.7779113479065494  1.7779113479065494  \\
            0.11823647294589178  206.0  1.778442339727836  1.778442339727836  \\
            0.11823647294589178  207.0  1.7789569922696824  1.7789569922696824  \\
            0.11823647294589178  208.0  1.7794556944070592  1.7794556944070592  \\
            0.11823647294589178  209.0  1.77993882479517  1.77993882479517  \\
            0.11823647294589178  210.0  1.7804067521753189  1.7804067521753189  \\
            0.11823647294589178  211.0  1.7808598356705314  1.7808598356705314  \\
            0.11823647294589178  212.0  1.78134897284431  1.78134897284431  \\
            0.11823647294589178  213.0  1.7818624925675595  1.7818624925675595  \\
            0.11823647294589178  214.0  1.7823605657311705  1.7823605657311705  \\
            0.11823647294589178  215.0  1.7828435489166936  1.7828435489166936  \\
            0.11823647294589178  216.0  1.7833117896238595  1.7833117896238595  \\
            0.11823647294589178  217.0  1.783765626534196  1.783765626534196  \\
            0.11823647294589178  218.0  1.7842053897655779  1.7842053897655779  \\
            0.11823647294589178  219.0  1.7846314011187796  1.7846314011187796  \\
            0.11823647294589178  220.0  1.7850525230228056  1.7850525230228056  \\
            0.12024048096192384  1.0  0.07595190380761521  0.07595190380761521  \\
            0.12024048096192384  2.0  0.23967935871743493  0.23967935871743493  \\
            0.12024048096192384  3.0  0.38494131119381614  0.38494131119381614  \\
            0.12024048096192384  4.0  0.4832522187231605  0.4832522187231605  \\
            0.12024048096192384  5.0  0.5338057066513979  0.5338057066513979  \\
            0.12024048096192384  6.0  0.5426281133695963  0.5426281133695963  \\
            0.12024048096192384  7.0  0.5165725390174289  0.5165725390174289  \\
            0.12024048096192384  8.0  0.4617234468937875  0.4617234468937875  \\
            0.12024048096192384  9.0  0.49790910492313295  0.49790910492313295  \\
            0.12024048096192384  10.0  0.5746090916431598  0.5746090916431598  \\
            0.12024048096192384  11.0  0.6419190028408466  0.6419190028408466  \\
            0.12024048096192384  12.0  0.701332334999669  0.701332334999669  \\
            0.12024048096192384  13.0  0.7540788860634436  0.7540788860634436  \\
            0.12024048096192384  14.0  0.8011670399622778  0.8011670399622778  \\
            0.12024048096192384  15.0  0.8434244650291296  0.8434244650291296  \\
            0.12024048096192384  16.0  0.8815330006418055  0.8815330006418055  \\
            0.12024048096192384  17.0  0.9192505311374634  0.9192505311374634  \\
            0.12024048096192384  18.0  0.9583848489871063  0.9583848489871063  \\
            0.12024048096192384  19.0  0.993558243911123  0.993558243911123  \\
            0.12024048096192384  20.0  1.0253143214718543  1.0253143214718543  \\
            0.12024048096192384  21.0  1.0541052856701545  1.0541052856701545  \\
            0.12024048096192384  22.0  1.0803097387640386  1.0803097387640386  \\
            0.12024048096192384  23.0  1.1042466128838888  1.1042466128838888  \\
            0.12024048096192384  24.0  1.1261861451841413  1.1261861451841413  \\
            0.12024048096192384  25.0  1.146595887802439  1.146595887802439  \\
            0.12024048096192384  26.0  1.1696325327173238  1.1696325327173238  \\
            0.12024048096192384  27.0  1.1907298467903549  1.1907298467903549  \\
            0.12024048096192384  28.0  1.210105788142842  1.210105788142842  \\
            0.12024048096192384  29.0  1.2279482719103894  1.2279482719103894  \\
            0.12024048096192384  30.0  1.2444200113181356  1.2444200113181356  \\
            0.12024048096192384  31.0  1.2596624749371406  1.2596624749371406  \\
            0.12024048096192384  32.0  1.2737991388940348  1.2737991388940348  \\
            0.12024048096192384  33.0  1.2869381734170124  1.2869381734170124  \\
            0.12024048096192384  34.0  1.3012460378771955  1.3012460378771955  \\
            0.12024048096192384  35.0  1.3152485808323786  1.3152485808323786  \\
            0.12024048096192384  36.0  1.3282569515878238  1.3282569515878238  \\
            0.12024048096192384  37.0  1.3403632913435575  1.3403632913435575  \\
            0.12024048096192384  38.0  1.3516493184707667  1.3516493184707667  \\
            0.12024048096192384  39.0  1.3621877090214811  1.3621877090214811  \\
            0.12024048096192384  40.0  1.372043269110233  1.372043269110233  \\
            0.12024048096192384  41.0  1.381273934156443  1.381273934156443  \\
            0.12024048096192384  42.0  1.3907439845220348  1.3907439845220348  \\
            0.12024048096192384  43.0  1.400711699143719  1.400711699143719  \\
            0.12024048096192384  44.0  1.4100467354690867  1.4100467354690867  \\
            0.12024048096192384  45.0  1.418800120772421  1.418800120772421  \\
            0.12024048096192384  46.0  1.427017897424606  1.427017897424606  \\
            0.12024048096192384  47.0  1.4347416922680902  1.4347416922680902  \\
            0.12024048096192384  48.0  1.4420092118857706  1.4420092118857706  \\
            0.12024048096192384  49.0  1.4488546745444566  1.4488546745444566  \\
            0.12024048096192384  50.0  1.4554517650609908  1.4554517650609908  \\
            0.12024048096192384  51.0  1.4629141204518394  1.4629141204518394  \\
            0.12024048096192384  52.0  1.4699446139231385  1.4699446139231385  \\
            0.12024048096192384  53.0  1.476574132543965  1.476574132543965  \\
            0.12024048096192384  54.0  1.482830908003574  1.482830908003574  \\
            0.12024048096192384  55.0  1.4887407830107477  1.4887407830107477  \\
            0.12024048096192384  56.0  1.494327447228891  1.494327447228891  \\
            0.12024048096192384  57.0  1.4996126466459674  1.4996126466459674  \\
            0.12024048096192384  58.0  1.5046163697279265  1.5046163697279265  \\
            0.12024048096192384  59.0  1.5101826528330515  1.5101826528330515  \\
            0.12024048096192384  60.0  1.515673940613717  1.515673940613717  \\
            0.12024048096192384  61.0  1.5208745674814927  1.5208745674814927  \\
            0.12024048096192384  62.0  1.525802987927237  1.525802987927237  \\
            0.12024048096192384  63.0  1.530476258853163  1.530476258853163  \\
            0.12024048096192384  64.0  1.534910162833614  1.534910162833614  \\
            0.12024048096192384  65.0  1.5391193189837435  1.5391193189837435  \\
            0.12024048096192384  66.0  1.543117282831825  1.543117282831825  \\
            0.12024048096192384  67.0  1.5473054981435495  1.5473054981435495  \\
            0.12024048096192384  68.0  1.5517180221113547  1.5517180221113547  \\
            0.12024048096192384  69.0  1.5559114867092638  1.5559114867092638  \\
            0.12024048096192384  70.0  1.5598985708991597  1.5598985708991597  \\
            0.12024048096192384  71.0  1.563691084501468  1.563691084501468  \\
            0.12024048096192384  72.0  1.567300037437255  1.567300037437255  \\
            0.12024048096192384  73.0  1.5707357026838087  1.5707357026838087  \\
            0.12024048096192384  74.0  1.5740076735836623  1.5740076735836623  \\
            0.12024048096192384  75.0  1.5772262001062005  1.5772262001062005  \\
            0.12024048096192384  76.0  1.5808533044625497  1.5808533044625497  \\
            0.12024048096192384  77.0  1.5843101237275676  1.5843101237275676  \\
            0.12024048096192384  78.0  1.5876057215456603  1.5876057215456603  \\
            0.12024048096192384  79.0  1.5907485939398365  1.5907485939398365  \\
            0.12024048096192384  80.0  1.593746710545103  1.593746710545103  \\
            0.12024048096192384  81.0  1.596607552429563  1.596607552429563  \\
            0.12024048096192384  82.0  1.5993381468198702  1.5993381468198702  \\
            0.12024048096192384  83.0  1.6019450990151545  1.6019450990151545  \\
            0.12024048096192384  84.0  1.6048894120830297  1.6048894120830297  \\
            0.12024048096192384  85.0  1.6077910200200283  1.6077910200200283  \\
            0.12024048096192384  86.0  1.6105635807559642  1.6105635807559642  \\
            0.12024048096192384  87.0  1.6132134005014551  1.6132134005014551  \\
            0.12024048096192384  88.0  1.615746425391508  1.615746425391508  \\
            0.12024048096192384  89.0  1.6181682652843747  1.6181682652843747  \\
            0.12024048096192384  90.0  1.6204842157693808  1.6204842157693808  \\
            0.12024048096192384  91.0  1.6226992785346817  1.6226992785346817  \\
            0.12024048096192384  92.0  1.625055609177393  1.625055609177393  \\
            0.12024048096192384  93.0  1.62752822346185  1.62752822346185  \\
            0.12024048096192384  94.0  1.6298954396477598  1.6298954396477598  \\
            0.12024048096192384  95.0  1.632162061756524  1.632162061756524  \\
            0.12024048096192384  96.0  1.6343326394195725  1.6343326394195725  \\
            0.12024048096192384  97.0  1.636411483445186  1.636411483445186  \\
            0.12024048096192384  98.0  1.6384026803010325  1.6384026803010325  \\
            0.12024048096192384  99.0  1.640310105597201  1.640310105597201  \\
            0.12024048096192384  100.0  1.6422158863115615  1.6422158863115615  \\
            0.12024048096192384  101.0  1.6443500314213728  1.6443500314213728  \\
            0.12024048096192384  102.0  1.6463966213801857  1.6463966213801857  \\
            0.12024048096192384  103.0  1.6483593969139205  1.6483593969139205  \\
            0.12024048096192384  104.0  1.6502419140509228  1.6502419140509228  \\
            0.12024048096192384  105.0  1.6520475546440103  1.6520475546440103  \\
            0.12024048096192384  106.0  1.6537795362104024  1.6537795362104024  \\
            0.12024048096192384  107.0  1.6554409211392924  1.6554409211392924  \\
            0.12024048096192384  108.0  1.6570346253124564  1.6570346253124564  \\
            0.12024048096192384  109.0  1.6588574067926622  1.6588574067926622  \\
            0.12024048096192384  110.0  1.6606459146756265  1.6606459146756265  \\
            0.12024048096192384  111.0  1.662363599437184  1.662363599437184  \\
            0.12024048096192384  112.0  1.664013291589238  1.664013291589238  \\
            0.12024048096192384  113.0  1.665597691689884  1.665597691689884  \\
            0.12024048096192384  114.0  1.667119377215185  1.667119377215185  \\
            0.12024048096192384  115.0  1.6685808090177994  1.6685808090177994  \\
            0.12024048096192384  116.0  1.6699843374001242  1.6699843374001242  \\
            0.12024048096192384  117.0  1.6714968939528203  1.6714968939528203  \\
            0.12024048096192384  118.0  1.6730745068953483  1.6730745068953483  \\
            0.12024048096192384  119.0  1.67459154399487  1.67459154399487  \\
            0.12024048096192384  120.0  1.6760502940379758  1.6760502940379758  \\
            0.12024048096192384  121.0  1.6774529469182848  1.6774529469182848  \\
            0.12024048096192384  122.0  1.678801598551344  1.678801598551344  \\
            0.12024048096192384  123.0  1.6800982555117066  1.6800982555117066  \\
            0.12024048096192384  124.0  1.6813448394100945  1.6813448394100945  \\
            0.12024048096192384  125.0  1.682607185032158  1.682607185032158  \\
            0.12024048096192384  126.0  1.6840101808564152  1.6840101808564152  \\
            0.12024048096192384  127.0  1.6853608154918005  1.6853608154918005  \\
            0.12024048096192384  128.0  1.6866609653008977  1.6866609653008977  \\
            0.12024048096192384  129.0  1.687912430078965  1.687912430078965  \\
            0.12024048096192384  130.0  1.689116936643333  1.689116936643333  \\
            0.12024048096192384  131.0  1.6902761422317387  1.6902761422317387  \\
            0.12024048096192384  132.0  1.6913916377205942  1.6913916377205942  \\
            0.12024048096192384  133.0  1.6924649506743419  1.6924649506743419  \\
            0.12024048096192384  134.0  1.6937065390740491  1.6937065390740491  \\
            0.12024048096192384  135.0  1.6949175904441494  1.6949175904441494  \\
            0.12024048096192384  136.0  1.6960845168410665  1.6960845168410665  \\
            0.12024048096192384  137.0  1.6972088150562714  1.6972088150562714  \\
            0.12024048096192384  138.0  1.698291924359563  1.698291924359563  \\
            0.12024048096192384  139.0  1.699335229034845  1.699335229034845  \\
            0.12024048096192384  140.0  1.700340060788856  1.700340060788856  \\
            0.12024048096192384  141.0  1.7013077010400939  1.7013077010400939  \\
            0.12024048096192384  142.0  1.7023628529615507  1.7023628529615507  \\
            0.12024048096192384  143.0  1.7034556281544884  1.7034556281544884  \\
            0.12024048096192384  144.0  1.704509526514878  1.704509526514878  \\
            0.12024048096192384  145.0  1.7055258059841059  1.7055258059841059  \\
            0.12024048096192384  146.0  1.706505678559306  1.706505678559306  \\
            0.12024048096192384  147.0  1.7074503122163103  1.7074503122163103  \\
            0.12024048096192384  148.0  1.7083608327409778  1.7083608327409778  \\
            0.12024048096192384  149.0  1.7092383254743944  1.7092383254743944  \\
            0.12024048096192384  150.0  1.7101378656475874  1.7101378656475874  \\
            0.12024048096192384  151.0  1.7111295101710522  1.7111295101710522  \\
            0.12024048096192384  152.0  1.712086656180554  1.712086656180554  \\
            0.12024048096192384  153.0  1.7130103708481288  1.7130103708481288  \\
            0.12024048096192384  154.0  1.7139016842106332  1.7139016842106332  \\
            0.12024048096192384  155.0  1.7147615906489309  1.7147615906489309  \\
            0.12024048096192384  156.0  1.7155910503004763  1.7155910503004763  \\
            0.12024048096192384  157.0  1.7163909904081718  1.7163909904081718  \\
            0.12024048096192384  158.0  1.7171623066090387  1.7171623066090387  \\
            0.12024048096192384  159.0  1.7180640617099499  1.7180640617099499  \\
            0.12024048096192384  160.0  1.7189377211561725  1.7189377211561725  \\
            0.12024048096192384  161.0  1.7197814836454697  1.7197814836454697  \\
            0.12024048096192384  162.0  1.7205962318395491  1.7205962318395491  \\
            0.12024048096192384  163.0  1.7213828192154688  1.7213828192154688  \\
            0.12024048096192384  164.0  1.722142071168818  1.722142071168818  \\
            0.12024048096192384  165.0  1.7228747860698197  1.7228747860698197  \\
            0.12024048096192384  166.0  1.723581736274136  1.723581736274136  \\
            0.12024048096192384  167.0  1.7243611801494  1.7243611801494  \\
            0.12024048096192384  168.0  1.7251622762438579  1.7251622762438579  \\
            0.12024048096192384  169.0  1.7259364843982634  1.7259364843982634  \\
            0.12024048096192384  170.0  1.7266845666602566  1.7266845666602566  \\
            0.12024048096192384  171.0  1.7274072609614999  1.7274072609614999  \\
            0.12024048096192384  172.0  1.728105281989536  1.728105281989536  \\
            0.12024048096192384  173.0  1.728779322023856  1.728779322023856  \\
            0.12024048096192384  174.0  1.7294300517379602  1.7294300517379602  \\
            0.12024048096192384  175.0  1.7301048663148568  1.7301048663148568  \\
            0.12024048096192384  176.0  1.7308424767651156  1.7308424767651156  \\
            0.12024048096192384  177.0  1.7315557811585172  1.7315557811585172  \\
            0.12024048096192384  178.0  1.7322454418929616  1.7322454418929616  \\
            0.12024048096192384  179.0  1.732912101265753  1.732912101265753  \\
            0.12024048096192384  180.0  1.7335563821699065  1.7335563821699065  \\
            0.12024048096192384  181.0  1.7341788887631073  1.7341788887631073  \\
            0.12024048096192384  182.0  1.734780207110406  1.734780207110406  \\
            0.12024048096192384  183.0  1.735364987022198  1.735364987022198  \\
            0.12024048096192384  184.0  1.73604671949149  1.73604671949149  \\
            0.12024048096192384  185.0  1.7367063771198676  1.7367063771198676  \\
            0.12024048096192384  186.0  1.737344539264351  1.737344539264351  \\
            0.12024048096192384  187.0  1.7379617683953676  1.7379617683953676  \\
            0.12024048096192384  188.0  1.738558610658227  1.738558610658227  \\
            0.12024048096192384  189.0  1.7391355964133703  1.7391355964133703  \\
            0.12024048096192384  190.0  1.7396932407564563  1.7396932407564563  \\
            0.12024048096192384  191.0  1.7402320440188446  1.7402320440188446  \\
            0.12024048096192384  192.0  1.740832406300627  1.740832406300627  \\
            0.12024048096192384  193.0  1.7414445515469614  1.7414445515469614  \\
            0.12024048096192384  194.0  1.7420370723188094  1.7420370723188094  \\
            0.12024048096192384  195.0  1.7426104639365612  1.7426104639365612  \\
            0.12024048096192384  196.0  1.7431652078877944  1.7431652078877944  \\
            0.12024048096192384  197.0  1.7437017722673889  1.7437017722673889  \\
            0.12024048096192384  198.0  1.7442206122019488  1.7442206122019488  \\
            0.12024048096192384  199.0  1.7447221702588036  1.7447221702588036  \\
            0.12024048096192384  200.0  1.7452480675768647  1.7452480675768647  \\
            0.12024048096192384  201.0  1.7458179221960304  1.7458179221960304  \\
            0.12024048096192384  202.0  1.746369791536408  1.746369791536408  \\
            0.12024048096192384  203.0  1.7469041140291752  1.7469041140291752  \\
            0.12024048096192384  204.0  1.7474213163071937  1.7474213163071937  \\
            0.12024048096192384  205.0  1.7479218135665915  1.7479218135665915  \\
            0.12024048096192384  206.0  1.7484060099157557  1.7484060099157557  \\
            0.12024048096192384  207.0  1.7488742987123052  1.7488742987123052  \\
            0.12024048096192384  208.0  1.7493350119293243  1.7493350119293243  \\
            0.12024048096192384  209.0  1.749867049499953  1.749867049499953  \\
            0.12024048096192384  210.0  1.7503825456706106  1.7503825456706106  \\
            0.12024048096192384  211.0  1.7508818903593215  1.7508818903593215  \\
            0.12024048096192384  212.0  1.7513654633598614  1.7513654633598614  \\
            0.12024048096192384  213.0  1.7518336346409733  1.7518336346409733  \\
            0.12024048096192384  214.0  1.7522867646355134  1.7522867646355134  \\
            0.12024048096192384  215.0  1.752725204520062  1.752725204520062  \\
            0.12024048096192384  216.0  1.7531492964850204  1.7531492964850204  \\
            0.12024048096192384  217.0  1.7536266970318903  1.7536266970318903  \\
            0.12024048096192384  218.0  1.7541095097949282  1.7541095097949282  \\
            0.12024048096192384  219.0  1.7545774076444076  1.7545774076444076  \\
            0.12024048096192384  220.0  1.7550307301400214  1.7550307301400214  \\
            0.12224448897795591  1.0  0.0755511022044088  0.0755511022044088  \\
            0.12224448897795591  2.0  0.2370073480293922  0.2370073480293922  \\
            0.12224448897795591  3.0  0.37849985685657006  0.37849985685657006  \\
            0.12224448897795591  4.0  0.4722588033209274  0.4722588033209274  \\
            0.12224448897795591  5.0  0.5179008811273339  0.5179008811273339  \\
            0.12224448897795591  6.0  0.5216719152590895  0.5216719152590895  \\
            0.12224448897795591  7.0  0.49053561668792134  0.49053561668792134  \\
            0.12224448897795591  8.0  0.4306309588874718  0.4306309588874718  \\
            0.12224448897795591  9.0  0.487011785809381  0.487011785809381  \\
            0.12224448897795591  10.0  0.5622633879146904  0.5622633879146904  \\
            0.12224448897795591  11.0  0.6282403635109046  0.6282403635109046  \\
            0.12224448897795591  12.0  0.6864278006562567  0.6864278006562567  \\
            0.12224448897795591  13.0  0.738046260588404  0.738046260588404  \\
            0.12224448897795591  14.0  0.7840949873603419  0.7840949873603419  \\
            0.12224448897795591  15.0  0.825393046154228  0.825393046154228  \\
            0.12224448897795591  16.0  0.862614392872431  0.862614392872431  \\
            0.12224448897795591  17.0  0.9019773883606818  0.9019773883606818  \\
            0.12224448897795591  18.0  0.9402772736176388  0.9402772736176388  \\
            0.12224448897795591  19.0  0.9746720997047733  0.9746720997047733  \\
            0.12224448897795591  20.0  1.0057004654896093  1.0057004654896093  \\
            0.12224448897795591  21.0  1.0338100707343538  1.0338100707343538  \\
            0.12224448897795591  22.0  1.0593754733547363  1.0593754733547363  \\
            0.12224448897795591  23.0  1.0827119766598738  1.0827119766598738  \\
            0.12224448897795591  24.0  1.1040865614011905  1.1040865614011905  \\
            0.12224448897795591  25.0  1.1259414116853133  1.1259414116853133  \\
            0.12224448897795591  26.0  1.1484258061827002  1.1484258061827002  \\
            0.12224448897795591  27.0  1.1690005786242752  1.1690005786242752  \\
            0.12224448897795591  28.0  1.1878814358416512  1.1878814358416512  \\
            0.12224448897795591  29.0  1.2052542523953083  1.2052542523953083  \\
            0.12224448897795591  30.0  1.2212798894321348  1.2212798894321348  \\
            0.12224448897795591  31.0  1.2360981320930617  1.2360981320930617  \\
            0.12224448897795591  32.0  1.2498309240499506  1.2498309240499506  \\
            0.12224448897795591  33.0  1.2634276502129844  1.2634276502129844  \\
            0.12224448897795591  34.0  1.2781262586135498  1.2781262586135498  \\
            0.12224448897795591  35.0  1.2917444108774123  1.2917444108774123  \\
            0.12224448897795591  36.0  1.3043851572276841  1.3043851572276841  \\
            0.12224448897795591  37.0  1.316139586371321  1.316139586371321  \\
            0.12224448897795591  38.0  1.327088448316271  1.327088448316271  \\
            0.12224448897795591  39.0  1.3373035269144584  1.3373035269144584  \\
            0.12224448897795591  40.0  1.3468488051232665  1.3468488051232665  \\
            0.12224448897795591  41.0  1.3559849454941966  1.3559849454941966  \\
            0.12224448897795591  42.0  1.3663298285144596  1.3663298285144596  \\
            0.12224448897795591  43.0  1.3759971882205275  1.3759971882205275  \\
            0.12224448897795591  44.0  1.385043043224901  1.385043043224901  \\
            0.12224448897795591  45.0  1.3935178168453421  1.3935178168453421  \\
            0.12224448897795591  46.0  1.4014669895587943  1.4014669895587943  \\
            0.12224448897795591  47.0  1.4089316648503092  1.4089316648503092  \\
            0.12224448897795591  48.0  1.4159490612955514  1.4159490612955514  \\
            0.12224448897795591  49.0  1.422552941621312  1.422552941621312  \\
            0.12224448897795591  50.0  1.4301047082481169  1.4301047082481169  \\
            0.12224448897795591  51.0  1.4373223378630435  1.4373223378630435  \\
            0.12224448897795591  52.0  1.444116035714328  1.444116035714328  \\
            0.12224448897795591  53.0  1.4505163132523096  1.4505163132523096  \\
            0.12224448897795591  54.0  1.4565510496326732  1.4565510496326732  \\
            0.12224448897795591  55.0  1.4622457563932794  1.4622457563932794  \\
            0.12224448897795591  56.0  1.4676238118161158  1.4676238118161158  \\
            0.12224448897795591  57.0  1.472706668858888  1.472706668858888  \\
            0.12224448897795591  58.0  1.4783297685548478  1.4783297685548478  \\
            0.12224448897795591  59.0  1.4839261425993855  1.4839261425993855  \\
            0.12224448897795591  60.0  1.4892177646824938  1.4892177646824938  \\
            0.12224448897795591  61.0  1.494224375727707  1.494224375727707  \\
            0.12224448897795591  62.0  1.4989641954571822  1.4989641954571822  \\
            0.12224448897795591  63.0  1.5034540587280405  1.5034540587280405  \\
            0.12224448897795591  64.0  1.5077095379508823  1.5077095379508823  \\
            0.12224448897795591  65.0  1.511745053181482  1.511745053181482  \\
            0.12224448897795591  66.0  1.5160595256791642  1.5160595256791642  \\
            0.12224448897795591  67.0  1.5205280476095184  1.5205280476095184  \\
            0.12224448897795591  68.0  1.5247684338242715  1.5247684338242715  \\
            0.12224448897795591  69.0  1.5287941363281177  1.5287941363281177  \\
            0.12224448897795591  70.0  1.5326176702759735  1.5326176702759735  \\
            0.12224448897795591  71.0  1.536250689704716  1.536250689704716  \\
            0.12224448897795591  72.0  1.5397040562935727  1.5397040562935727  \\
            0.12224448897795591  73.0  1.5429879018719852  1.5429879018719852  \\
            0.12224448897795591  74.0  1.5463771049468702  1.5463771049468702  \\
            0.12224448897795591  75.0  1.5500295619995352  1.5500295619995352  \\
            0.12224448897795591  76.0  1.553505665841731  1.553505665841731  \\
            0.12224448897795591  77.0  1.5568149684874713  1.5568149684874713  \\
            0.12224448897795591  78.0  1.559966414940269  1.559966414940269  \\
            0.12224448897795591  79.0  1.5629683878809955  1.5629683878809955  \\
            0.12224448897795591  80.0  1.5658287486104132  1.5658287486104132  \\
            0.12224448897795591  81.0  1.568554874598306  1.568554874598306  \\
            0.12224448897795591  82.0  1.5712679123749196  1.5712679123749196  \\
            0.12224448897795591  83.0  1.5743108661328298  1.5743108661328298  \\
            0.12224448897795591  84.0  1.5772139040269182  1.5772139040269182  \\
            0.12224448897795591  85.0  1.5799840394148963  1.5799840394148963  \\
            0.12224448897795591  86.0  1.5826278757523704  1.5826278757523704  \\
            0.12224448897795591  87.0  1.585151634297112  1.585151634297112  \\
            0.12224448897795591  88.0  1.5875611796825968  1.5875611796825968  \\
            0.12224448897795591  89.0  1.5898620435441608  1.5898620435441608  \\
            0.12224448897795591  90.0  1.5920674308501248  1.5920674308501248  \\
            0.12224448897795591  91.0  1.594643108292289  1.594643108292289  \\
            0.12224448897795591  92.0  1.5971053716241754  1.5971053716241754  \\
            0.12224448897795591  93.0  1.5994595146122808  1.5994595146122808  \\
            0.12224448897795591  94.0  1.601710544567939  1.601710544567939  \\
            0.12224448897795591  95.0  1.6038632002426323  1.6038632002426323  \\
            0.12224448897795591  96.0  1.6059219684515642  1.6059219684515642  \\
            0.12224448897795591  97.0  1.607891099526707  1.607891099526707  \\
            0.12224448897795591  98.0  1.6097746216917996  1.6097746216917996  \\
            0.12224448897795591  99.0  1.6119162016859923  1.6119162016859923  \\
            0.12224448897795591  100.0  1.6140321178871924  1.6140321178871924  \\
            0.12224448897795591  101.0  1.6160585243554688  1.6160585243554688  \\
            0.12224448897795591  102.0  1.6179993046933026  1.6179993046933026  \\
            0.12224448897795591  103.0  1.6198581484201737  1.6198581484201737  \\
            0.12224448897795591  104.0  1.6216385621490952  1.6216385621490952  \\
            0.12224448897795591  105.0  1.6233438800312738  1.6233438800312738  \\
            0.12224448897795591  106.0  1.6249772735226198  1.6249772735226198  \\
            0.12224448897795591  107.0  1.6267716206180314  1.6267716206180314  \\
            0.12224448897795591  108.0  1.6286103921852408  1.6286103921852408  \\
            0.12224448897795591  109.0  1.6303739518846763  1.6303739518846763  \\
            0.12224448897795591  110.0  1.6320653702660333  1.6320653702660333  \\
            0.12224448897795591  111.0  1.6336875742128423  1.6336875742128423  \\
            0.12224448897795591  112.0  1.6352433546768608  1.6352433546768608  \\
            0.12224448897795591  113.0  1.6367353739393327  1.6367353739393327  \\
            0.12224448897795591  114.0  1.6381661724313343  1.6381661724313343  \\
            0.12224448897795591  115.0  1.6396833604994199  1.6396833604994199  \\
            0.12224448897795591  116.0  1.6412968615423353  1.6412968615423353  \\
            0.12224448897795591  117.0  1.6428463519304348  1.6428463519304348  \\
            0.12224448897795591  118.0  1.6443342999563662  1.6443342999563662  \\
            0.12224448897795591  119.0  1.6457630653386868  1.6457630653386868  \\
            0.12224448897795591  120.0  1.647134904709827  1.647134904709827  \\
            0.12224448897795591  121.0  1.6484519767889563  1.6484519767889563  \\
            0.12224448897795591  122.0  1.6497163472599843  1.6497163472599843  \\
            0.12224448897795591  123.0  1.6510092031372101  1.6510092031372101  \\
            0.12224448897795591  124.0  1.652437085644847  1.652437085644847  \\
            0.12224448897795591  125.0  1.6538098825636687  1.6538098825636687  \\
            0.12224448897795591  126.0  1.6551296068959618  1.6551296068959618  \\
            0.12224448897795591  127.0  1.6563981880925873  1.6563981880925873  \\
            0.12224448897795591  128.0  1.6576174760330713  1.6576174760330713  \\
            0.12224448897795591  129.0  1.6587892447903325  1.6587892447903325  \\
            0.12224448897795591  130.0  1.6599151961930183  1.6599151961930183  \\
            0.12224448897795591  131.0  1.6610242516214697  1.6610242516214697  \\
            0.12224448897795591  132.0  1.662297347031444  1.662297347031444  \\
            0.12224448897795591  133.0  1.6635225743725228  1.6635225743725228  \\
            0.12224448897795591  134.0  1.6647015962716218  1.6647015962716218  \\
            0.12224448897795591  135.0  1.6658360100285483  1.6658360100285483  \\
            0.12224448897795591  136.0  1.6669273505586437  1.6669273505586437  \\
            0.12224448897795591  137.0  1.6679770931847804  1.6679770931847804  \\
            0.12224448897795591  138.0  1.6689866562875149  1.6689866562875149  \\
            0.12224448897795591  139.0  1.6699574038214766  1.6699574038214766  \\
            0.12224448897795591  140.0  1.671086138762875  1.671086138762875  \\
            0.12224448897795591  141.0  1.6721868287497608  1.6721868287497608  \\
            0.12224448897795591  142.0  1.6732469527286382  1.6732469527286382  \\
            0.12224448897795591  143.0  1.6742678476146038  1.6742678476146038  \\
            0.12224448897795591  144.0  1.6752508007322093  1.6752508007322093  \\
            0.12224448897795591  145.0  1.6761970519210432  1.6761970519210432  \\
            0.12224448897795591  146.0  1.6771077955400095  1.6771077955400095  \\
            0.12224448897795591  147.0  1.6779841823754762  1.6779841823754762  \\
            0.12224448897795591  148.0  1.6789690264521484  1.6789690264521484  \\
            0.12224448897795591  149.0  1.6799636349679437  1.6799636349679437  \\
            0.12224448897795591  150.0  1.6809223616262399  1.6809223616262399  \\
            0.12224448897795591  151.0  1.681846336404794  1.681846336404794  \\
            0.12224448897795591  152.0  1.6827366493712632  1.6827366493712632  \\
            0.12224448897795591  153.0  1.683594352295052  1.683594352295052  \\
            0.12224448897795591  154.0  1.684420460185612  1.684420460185612  \\
            0.12224448897795591  155.0  1.6852159527603117  1.6852159527603117  \\
            0.12224448897795591  156.0  1.6860791503705257  1.6860791503705257  \\
            0.12224448897795591  157.0  1.6869826412791094  1.6869826412791094  \\
            0.12224448897795591  158.0  1.6878541807555458  1.6878541807555458  \\
            0.12224448897795591  159.0  1.6886947322903971  1.6886947322903971  \\
            0.12224448897795591  160.0  1.6895052268963906  1.6895052268963906  \\
            0.12224448897795591  161.0  1.6902865643592948  1.6902865643592948  \\
            0.12224448897795591  162.0  1.6910396144340916  1.6910396144340916  \\
            0.12224448897795591  163.0  1.6917652179892093  1.6917652179892093  \\
            0.12224448897795591  164.0  1.692524789564034  1.692524789564034  \\
            0.12224448897795591  165.0  1.6933494245602516  1.6933494245602516  \\
            0.12224448897795591  166.0  1.6941454363798631  1.6941454363798631  \\
            0.12224448897795591  167.0  1.6949136530847997  1.6949136530847997  \\
            0.12224448897795591  168.0  1.6956548760411871  1.6956548760411871  \\
            0.12224448897795591  169.0  1.6963698809019054  1.6963698809019054  \\
            0.12224448897795591  170.0  1.69705941854798  1.69705941854798  \\
            0.12224448897795591  171.0  1.6977242159910466  1.6977242159910466  \\
            0.12224448897795591  172.0  1.698394903752562  1.698394903752562  \\
            0.12224448897795591  173.0  1.6991508269992917  1.6991508269992917  \\
            0.12224448897795591  174.0  1.6998809687825136  1.6998809687825136  \\
            0.12224448897795591  175.0  1.7005860458960962  1.7005860458960962  \\
            0.12224448897795591  176.0  1.7012667529901742  1.7012667529901742  \\
            0.12224448897795591  177.0  1.7019237633515427  1.7019237633515427  \\
            0.12224448897795591  178.0  1.7025577296527372  1.7025577296527372  \\
            0.12224448897795591  179.0  1.7031692846713409  1.7031692846713409  \\
            0.12224448897795591  180.0  1.7037632565976344  1.7037632565976344  \\
            0.12224448897795591  181.0  1.7044589337760123  1.7044589337760123  \\
            0.12224448897795591  182.0  1.705131274047729  1.705131274047729  \\
            0.12224448897795591  183.0  1.7057809019565617  1.7057809019565617  \\
            0.12224448897795591  184.0  1.706408423525489  1.706408423525489  \\
            0.12224448897795591  185.0  1.7070144268826766  1.7070144268826766  \\
            0.12224448897795591  186.0  1.707599482863546  1.707599482863546  \\
            0.12224448897795591  187.0  1.7081641455897925  1.7081641455897925  \\
            0.12224448897795591  188.0  1.7087089530265755  1.7087089530265755  \\
            0.12224448897795591  189.0  1.7093340789177203  1.7093340789177203  \\
            0.12224448897795591  190.0  1.7099554117350324  1.7099554117350324  \\
            0.12224448897795591  191.0  1.710556072404714  1.710556072404714  \\
            0.12224448897795591  192.0  1.7111365927438553  1.7111365927438553  \\
            0.12224448897795591  193.0  1.7116974894676829  1.7116974894676829  \\
            0.12224448897795591  194.0  1.712239264677867  1.712239264677867  \\
            0.12224448897795591  195.0  1.7127624063327926  1.7127624063327926  \\
            0.12224448897795591  196.0  1.7132673887009184  1.7132673887009184  \\
            0.12224448897795591  197.0  1.713827145414471  1.713827145414471  \\
            0.12224448897795591  198.0  1.7144032330247345  1.7144032330247345  \\
            0.12224448897795591  199.0  1.7149604289524643  1.7149604289524643  \\
            0.12224448897795591  200.0  1.715499202418342  1.715499202418342  \\
            0.12224448897795591  201.0  1.7160200098103817  1.7160200098103817  \\
            0.12224448897795591  202.0  1.7165232950831109  1.7165232950831109  \\
            0.12224448897795591  203.0  1.717009490142984  1.717009490142984  \\
            0.12224448897795591  204.0  1.7174790152200428  1.7174790152200428  \\
            0.12224448897795591  205.0  1.7179813455758044  1.7179813455758044  \\
            0.12224448897795591  206.0  1.7185171076124588  1.7185171076124588  \\
            0.12224448897795591  207.0  1.7190355405734854  1.7190355405734854  \\
            0.12224448897795591  208.0  1.7195370605127027  1.7195370605127027  \\
            0.12224448897795591  209.0  1.720022072510035  1.720022072510035  \\
            0.12224448897795591  210.0  1.7204909710006158  1.7204909710006158  \\
            0.12224448897795591  211.0  1.7209441400928225  1.7209441400928225  \\
            0.12224448897795591  212.0  1.7213819538754127  1.7213819538754127  \\
            0.12224448897795591  213.0  1.7218336136458146  1.7218336136458146  \\
            0.12224448897795591  214.0  1.7223332761227201  1.7223332761227201  \\
            0.12224448897795591  215.0  1.7228169881075917  1.7228169881075917  \\
            0.12224448897795591  216.0  1.7232851202093824  1.7232851202093824  \\
            0.12224448897795591  217.0  1.7237380335975492  1.7237380335975492  \\
            0.12224448897795591  218.0  1.7241760802752186  1.7241760802752186  \\
            0.12224448897795591  219.0  1.7245996033435427  1.7245996033435427  \\
            0.12224448897795591  220.0  1.7250089372572373  1.7250089372572373  \\
            0.12424849699398798  1.0  0.0751503006012024  0.0751503006012024  \\
            0.12424849699398798  2.0  0.2343353373413494  0.2343353373413494  \\
            0.12424849699398798  3.0  0.37205840251932426  0.37205840251932426  \\
            0.12424849699398798  4.0  0.4612653879186944  0.4612653879186944  \\
            0.12424849699398798  5.0  0.5019960556032699  0.5019960556032699  \\
            0.12424849699398798  6.0  0.5007157171485828  0.5007157171485828  \\
            0.12424849699398798  7.0  0.4644986943584139  0.4644986943584139  \\
            0.12424849699398798  8.0  0.3995384708811561  0.3995384708811561  \\
            0.12424849699398798  9.0  0.47611446669562896  0.47611446669562896  \\
            0.12424849699398798  10.0  0.5499176841862212  0.5499176841862212  \\
            0.12424849699398798  11.0  0.6145617241809627  0.6145617241809627  \\
            0.12424849699398798  12.0  0.6715232663128446  0.6715232663128446  \\
            0.12424849699398798  13.0  0.7220136351133641  0.7220136351133641  \\
            0.12424849699398798  14.0  0.767022934758406  0.767022934758406  \\
            0.12424849699398798  15.0  0.8073616272793265  0.8073616272793265  \\
            0.12424849699398798  16.0  0.8436957851030567  0.8436957851030567  \\
            0.12424849699398798  17.0  0.8847042455838999  0.8847042455838999  \\
            0.12424849699398798  18.0  0.9221696982481711  0.9221696982481711  \\
            0.12424849699398798  19.0  0.9557859554984235  0.9557859554984235  \\
            0.12424849699398798  20.0  0.9860866095073644  0.9860866095073644  \\
            0.12424849699398798  21.0  1.0135148557985536  1.0135148557985536  \\
            0.12424849699398798  22.0  1.0384412079454335  1.0384412079454335  \\
            0.12424849699398798  23.0  1.0611773404358589  1.0611773404358589  \\
            0.12424849699398798  24.0  1.08198697761824  1.08198697761824  \\
            0.12424849699398798  25.0  1.1052869355681876  1.1052869355681876  \\
            0.12424849699398798  26.0  1.127219079648076  1.127219079648076  \\
            0.12424849699398798  27.0  1.147271310458196  1.147271310458196  \\
            0.12424849699398798  28.0  1.16565708354046  1.16565708354046  \\
            0.12424849699398798  29.0  1.1825602328802272  1.1825602328802272  \\
            0.12424849699398798  30.0  1.198139767546134  1.198139767546134  \\
            0.12424849699398798  31.0  1.212533789248983  1.212533789248983  \\
            0.12424849699398798  32.0  1.2258627092058667  1.2258627092058667  \\
            0.12424849699398798  33.0  1.240710173469809  1.240710173469809  \\
            0.12424849699398798  34.0  1.2550064793499038  1.2550064793499038  \\
            0.12424849699398798  35.0  1.268240240922446  1.268240240922446  \\
            0.12424849699398798  36.0  1.280513362867544  1.280513362867544  \\
            0.12424849699398798  37.0  1.2919158813990843  1.2919158813990843  \\
            0.12424849699398798  38.0  1.3025275781617753  1.3025275781617753  \\
            0.12424849699398798  39.0  1.3124193448074362  1.3124193448074362  \\
            0.12424849699398798  40.0  1.3216543411362998  1.3216543411362998  \\
            0.12424849699398798  41.0  1.331882967922489  1.331882967922489  \\
            0.12424849699398798  42.0  1.3419156725068844  1.3419156725068844  \\
            0.12424849699398798  43.0  1.3512826772973365  1.3512826772973365  \\
            0.12424849699398798  44.0  1.360039350980715  1.360039350980715  \\
            0.12424849699398798  45.0  1.3682355129182633  1.3682355129182633  \\
            0.12424849699398798  46.0  1.3759160816929827  1.3759160816929827  \\
            0.12424849699398798  47.0  1.3831216374325286  1.3831216374325286  \\
            0.12424849699398798  48.0  1.3898889107053318  1.3898889107053318  \\
            0.12424849699398798  49.0  1.3973357033084934  1.3973357033084934  \\
            0.12424849699398798  50.0  1.4047576514352433  1.4047576514352433  \\
            0.12424849699398798  51.0  1.4117305552742476  1.4117305552742476  \\
            0.12424849699398798  52.0  1.4182874575055173  1.4182874575055173  \\
            0.12424849699398798  53.0  1.4244584939606544  1.4244584939606544  \\
            0.12424849699398798  54.0  1.430271191261773  1.430271191261773  \\
            0.12424849699398798  55.0  1.435750729775811  1.435750729775811  \\
            0.12424849699398798  56.0  1.4409201764033401  1.4409201764033401  \\
            0.12424849699398798  57.0  1.4465680073870906  1.4465680073870906  \\
            0.12424849699398798  58.0  1.4522788222999559  1.4522788222999559  \\
            0.12424849699398798  59.0  1.4576696323657194  1.4576696323657194  \\
            0.12424849699398798  60.0  1.4627615887512704  1.4627615887512704  \\
            0.12424849699398798  61.0  1.4675741839739211  1.4675741839739211  \\
            0.12424849699398798  62.0  1.4721254029871276  1.4721254029871276  \\
            0.12424849699398798  63.0  1.4764318586029175  1.4764318586029175  \\
            0.12424849699398798  64.0  1.4805089130681506  1.4805089130681506  \\
            0.12424849699398798  65.0  1.484929046109356  1.484929046109356  \\
            0.12424849699398798  66.0  1.48945876090628  1.48945876090628  \\
            0.12424849699398798  67.0  1.493750597075488  1.493750597075488  \\
            0.12424849699398798  68.0  1.4978188455371881  1.4978188455371881  \\
            0.12424849699398798  69.0  1.5016767859469713  1.5016767859469713  \\
            0.12424849699398798  70.0  1.505336769652787  1.505336769652787  \\
            0.12424849699398798  71.0  1.5088102949079643  1.5088102949079643  \\
            0.12424849699398798  72.0  1.5121080751498899  1.5121080751498899  \\
            0.12424849699398798  73.0  1.5156544043855502  1.5156544043855502  \\
            0.12424849699398798  74.0  1.5193350755000312  1.5193350755000312  \\
            0.12424849699398798  75.0  1.5228329238928702  1.5228329238928702  \\
            0.12424849699398798  76.0  1.5261580272209125  1.5261580272209125  \\
            0.12424849699398798  77.0  1.5293198132473742  1.5293198132473742  \\
            0.12424849699398798  78.0  1.5323271083348784  1.5323271083348784  \\
            0.12424849699398798  79.0  1.5351881818221547  1.5351881818221547  \\
            0.12424849699398798  80.0  1.5379107866757236  1.5379107866757236  \\
            0.12424849699398798  81.0  1.5408138931873958  1.5408138931873958  \\
            0.12424849699398798  82.0  1.5438639520502446  1.5438639520502446  \\
            0.12424849699398798  83.0  1.5467696673641247  1.5467696673641247  \\
            0.12424849699398798  84.0  1.5495383959708067  1.5495383959708067  \\
            0.12424849699398798  85.0  1.5521770588097645  1.5521770588097645  \\
            0.12424849699398798  86.0  1.554692170748777  1.554692170748777  \\
            0.12424849699398798  87.0  1.5570898680927685  1.5570898680927685  \\
            0.12424849699398798  88.0  1.559375933973686  1.559375933973686  \\
            0.12424849699398798  89.0  1.5617923186147982  1.5617923186147982  \\
            0.12424849699398798  90.0  1.5643612651659957  1.5643612651659957  \\
            0.12424849699398798  91.0  1.5668136949456102  1.5668136949456102  \\
            0.12424849699398798  92.0  1.569155134070958  1.569155134070958  \\
            0.12424849699398798  93.0  1.571390805762711  1.571390805762711  \\
            0.12424849699398798  94.0  1.5735256494881185  1.5735256494881185  \\
            0.12424849699398798  95.0  1.5755643387287404  1.5755643387287404  \\
            0.12424849699398798  96.0  1.577511297483556  1.577511297483556  \\
            0.12424849699398798  97.0  1.5795508249037677  1.5795508249037677  \\
            0.12424849699398798  98.0  1.5817443962951008  1.5817443962951008  \\
            0.12424849699398798  99.0  1.5838421540028362  1.5838421540028362  \\
            0.12424849699398798  100.0  1.5858483494628233  1.5858483494628233  \\
            0.12424849699398798  101.0  1.5877670172895653  1.5877670172895653  \\
            0.12424849699398798  102.0  1.5896019880064194  1.5896019880064194  \\
            0.12424849699398798  103.0  1.5913568999264267  1.5913568999264267  \\
            0.12424849699398798  104.0  1.5930352102472671  1.5930352102472671  \\
            0.12424849699398798  105.0  1.5947772205377537  1.5947772205377537  \\
            0.12424849699398798  106.0  1.5966722964481843  1.5966722964481843  \\
            0.12424849699398798  107.0  1.598487335758211  1.598487335758211  \\
            0.12424849699398798  108.0  1.6002256763632672  1.6002256763632672  \\
            0.12424849699398798  109.0  1.60189049697669  1.60189049697669  \\
            0.12424849699398798  110.0  1.6034848258564398  1.6034848258564398  \\
            0.12424849699398798  111.0  1.6050115489885004  1.6050115489885004  \\
            0.12424849699398798  112.0  1.6064734177644833  1.6064734177644833  \\
            0.12424849699398798  113.0  1.6079766043270878  1.6079766043270878  \\
            0.12424849699398798  114.0  1.6096304150966008  1.6096304150966008  \\
            0.12424849699398798  115.0  1.6112164616577083  1.6112164616577083  \\
            0.12424849699398798  116.0  1.6127374108085268  1.6127374108085268  \\
            0.12424849699398798  117.0  1.6141958099080493  1.6141958099080493  \\
            0.12424849699398798  118.0  1.6155940930173847  1.6155940930173847  \\
            0.12424849699398798  119.0  1.616934586682504  1.616934586682504  \\
            0.12424849699398798  120.0  1.618219515381678  1.618219515381678  \\
            0.12424849699398798  121.0  1.6195282080242173  1.6195282080242173  \\
            0.12424849699398798  122.0  1.6209842314479286  1.6209842314479286  \\
            0.12424849699398798  123.0  1.6223822077188939  1.6223822077188939  \\
            0.12424849699398798  124.0  1.6237242999935575  1.6237242999935575  \\
            0.12424849699398798  125.0  1.6250125800951798  1.6250125800951798  \\
            0.12424849699398798  126.0  1.6262490329355086  1.6262490329355086  \\
            0.12424849699398798  127.0  1.6274355606933746  1.6274355606933746  \\
            0.12424849699398798  128.0  1.6285739867652451  1.6285739867652451  \\
            0.12424849699398798  129.0  1.6297222766991508  1.6297222766991508  \\
            0.12424849699398798  130.0  1.6310141330040042  1.6310141330040042  \\
            0.12424849699398798  131.0  1.6322557559428763  1.6322557559428763  \\
            0.12424849699398798  132.0  1.633448923587555  1.633448923587555  \\
            0.12424849699398798  133.0  1.634595342997763  1.634595342997763  \\
            0.12424849699398798  134.0  1.635696653469195  1.635696653469195  \\
            0.12424849699398798  135.0  1.6367544296129475  1.6367544296129475  \\
            0.12424849699398798  136.0  1.6377701842762207  1.6377701842762207  \\
            0.12424849699398798  137.0  1.6387847077248932  1.6387847077248932  \\
            0.12424849699398798  138.0  1.6399388025307118  1.6399388025307118  \\
            0.12424849699398798  139.0  1.6410490334189722  1.6410490334189722  \\
            0.12424849699398798  140.0  1.6421168791537295  1.6421168791537295  \\
            0.12424849699398798  141.0  1.643143762468645  1.643143762468645  \\
            0.12424849699398798  142.0  1.6441310524957258  1.6441310524957258  \\
            0.12424849699398798  143.0  1.6450800670747192  1.6450800670747192  \\
            0.12424849699398798  144.0  1.6459920749495403  1.6459920749495403  \\
            0.12424849699398798  145.0  1.6468939373710036  1.6468939373710036  \\
            0.12424849699398798  146.0  1.647931297998519  1.647931297998519  \\
            0.12424849699398798  147.0  1.6489300498306279  1.6489300498306279  \\
            0.12424849699398798  148.0  1.6498914355839975  1.6498914355839975  \\
            0.12424849699398798  149.0  1.65081665318302  1.65081665318302  \\
            0.12424849699398798  150.0  1.6517068576048928  1.6517068576048928  \\
            0.12424849699398798  151.0  1.6525631626385362  1.6525631626385362  \\
            0.12424849699398798  152.0  1.6533866425619723  1.6533866425619723  \\
            0.12424849699398798  153.0  1.6541927774317289  1.6541927774317289  \\
            0.12424849699398798  154.0  1.655130355732359  1.655130355732359  \\
            0.12424849699398798  155.0  1.6560337079072174  1.6560337079072174  \\
            0.12424849699398798  156.0  1.6569038880823668  1.6569038880823668  \\
            0.12424849699398798  157.0  1.6577419141526812  1.6577419141526812  \\
            0.12424849699398798  158.0  1.6585487692038332  1.6585487692038332  \\
            0.12424849699398798  159.0  1.6593254028708444  1.6593254028708444  \\
            0.12424849699398798  160.0  1.6600727326366087  1.6600727326366087  \\
            0.12424849699398798  161.0  1.6607968793090184  1.6607968793090184  \\
            0.12424849699398798  162.0  1.6616484933990623  1.6616484933990623  \\
            0.12424849699398798  163.0  1.6624695718989768  1.6624695718989768  \\
            0.12424849699398798  164.0  1.6632610164926662  1.6632610164926662  \\
            0.12424849699398798  165.0  1.6640236992462698  1.6640236992462698  \\
            0.12424849699398798  166.0  1.6647584637178543  1.6647584637178543  \\
            0.12424849699398798  167.0  1.6654661260201995  1.6654661260201995  \\
            0.12424849699398798  168.0  1.6661474758385166  1.6661474758385166  \\
            0.12424849699398798  169.0  1.6668032774055477  1.6668032774055477  \\
            0.12424849699398798  170.0  1.6675779217898279  1.6675779217898279  \\
            0.12424849699398798  171.0  1.6683275475623947  1.6683275475623947  \\
            0.12424849699398798  172.0  1.6690505498043242  1.6690505498043242  \\
            0.12424849699398798  173.0  1.6697476812288001  1.6697476812288001  \\
            0.12424849699398798  174.0  1.6704196709807082  1.6704196709807082  \\
            0.12424849699398798  175.0  1.6710672254773353  1.6710672254773353  \\
            0.12424849699398798  176.0  1.671691029215232  1.671691029215232  \\
            0.12424849699398798  177.0  1.6722917455445685  1.6722917455445685  \\
            0.12424849699398798  178.0  1.6729949266204303  1.6729949266204303  \\
            0.12424849699398798  179.0  1.6736821003639437  1.6736821003639437  \\
            0.12424849699398798  180.0  1.6743452319131773  1.6743452319131773  \\
            0.12424849699398798  181.0  1.6749849753767088  1.6749849753767088  \\
            0.12424849699398798  182.0  1.6756019652106442  1.6756019652106442  \\
            0.12424849699398798  183.0  1.6761968168909258  1.6761968168909258  \\
            0.12424849699398798  184.0  1.676770127559488  1.676770127559488  \\
            0.12424849699398798  185.0  1.6773224766454855  1.6773224766454855  \\
            0.12424849699398798  186.0  1.677963163043432  1.677963163043432  \\
            0.12424849699398798  187.0  1.6785954325960317  1.6785954325960317  \\
            0.12424849699398798  188.0  1.6792058891102897  1.6792058891102897  \\
            0.12424849699398798  189.0  1.679795104531646  1.679795104531646  \\
            0.12424849699398798  190.0  1.6803636342894932  1.6803636342894932  \\
            0.12424849699398798  191.0  1.6809120178397057  1.6809120178397057  \\
            0.12424849699398798  192.0  1.6814407791870836  1.6814407791870836  \\
            0.12424849699398798  193.0  1.681950427388404  1.681950427388404  \\
            0.12424849699398798  194.0  1.6825361650356183  1.6825361650356183  \\
            0.12424849699398798  195.0  1.6831199072409173  1.6831199072409173  \\
            0.12424849699398798  196.0  1.6836837739247081  1.6836837739247081  \\
            0.12424849699398798  197.0  1.6842282680313483  1.6842282680313483  \\
            0.12424849699398798  198.0  1.6847538785247367  1.6847538785247367  \\
            0.12424849699398798  199.0  1.6852610808300539  1.6852610808300539  \\
            0.12424849699398798  200.0  1.68575033725982  1.68575033725982  \\
            0.12424849699398798  201.0  1.686222097424733  1.686222097424733  \\
            0.12424849699398798  202.0  1.6867592795480721  1.6867592795480721  \\
            0.12424849699398798  203.0  1.6872999189522901  1.6872999189522901  \\
            0.12424849699398798  204.0  1.6878223768951028  1.6878223768951028  \\
            0.12424849699398798  205.0  1.6883270979551785  1.6883270979551785  \\
            0.12424849699398798  206.0  1.6888145147982834  1.6888145147982834  \\
            0.12424849699398798  207.0  1.6892850485400641  1.6892850485400641  \\
            0.12424849699398798  208.0  1.6897391090960805  1.6897391090960805  \\
            0.12424849699398798  209.0  1.690177095520117  1.690177095520117  \\
            0.12424849699398798  210.0  1.6906711735588174  1.6906711735588174  \\
            0.12424849699398798  211.0  1.6911733538581988  1.6911733538581988  \\
            0.12424849699398798  212.0  1.6916588420109662  1.6916588420109662  \\
            0.12424849699398798  213.0  1.6921280328978576  1.6921280328978576  \\
            0.12424849699398798  214.0  1.6925813111862238  1.6925813111862238  \\
            0.12424849699398798  215.0  1.6930190516300705  1.6930190516300705  \\
            0.12424849699398798  216.0  1.6934416193599073  1.6934416193599073  \\
            0.12424849699398798  217.0  1.6938493701632078  1.6938493701632078  \\
            0.12424849699398798  218.0  1.6943050201250667  1.6943050201250667  \\
            0.12424849699398798  219.0  1.6947727398581156  1.6947727398581156  \\
            0.12424849699398798  220.0  1.6952250833889155  1.6952250833889155  \\
            0.12625250501002003  1.0  0.07474949899799598  0.07474949899799598  \\
            0.12625250501002003  2.0  0.2316633266533067  0.2316633266533067  \\
            0.12625250501002003  3.0  0.36561694818207835  0.36561694818207835  \\
            0.12625250501002003  4.0  0.4502719725164615  0.4502719725164615  \\
            0.12625250501002003  5.0  0.48609123007920585  0.48609123007920585  \\
            0.12625250501002003  6.0  0.47975951903807623  0.47975951903807623  \\
            0.12625250501002003  7.0  0.43846177202890657  0.43846177202890657  \\
            0.12625250501002003  8.0  0.38204894637760356  0.38204894637760356  \\
            0.12625250501002003  9.0  0.46521714758187704  0.46521714758187704  \\
            0.12625250501002003  10.0  0.5375719804577519  0.5375719804577519  \\
            0.12625250501002003  11.0  0.6008830848510208  0.6008830848510208  \\
            0.12625250501002003  12.0  0.6566187319694327  0.6566187319694327  \\
            0.12625250501002003  13.0  0.7059810096383247  0.7059810096383247  \\
            0.12625250501002003  14.0  0.7499508821564702  0.7499508821564702  \\
            0.12625250501002003  15.0  0.7893302084044251  0.7893302084044251  \\
            0.12625250501002003  16.0  0.8263654932844695  0.8263654932844695  \\
            0.12625250501002003  17.0  0.8674311028071184  0.8674311028071184  \\
            0.12625250501002003  18.0  0.9040621228787035  0.9040621228787035  \\
            0.12625250501002003  19.0  0.9368998112920737  0.9368998112920737  \\
            0.12625250501002003  20.0  0.9664727535251194  0.9664727535251194  \\
            0.12625250501002003  21.0  0.9932196408627532  0.9932196408627532  \\
            0.12625250501002003  22.0  1.0175069425361314  1.0175069425361314  \\
            0.12625250501002003  23.0  1.0396427042118441  1.0396427042118441  \\
            0.12625250501002003  24.0  1.0611558648432398  1.0611558648432398  \\
            0.12625250501002003  25.0  1.0846324594510621  1.0846324594510621  \\
            0.12625250501002003  26.0  1.1060123531134525  1.1060123531134525  \\
            0.12625250501002003  27.0  1.1255420422921167  1.1255420422921167  \\
            0.12625250501002003  28.0  1.143432731239269  1.143432731239269  \\
            0.12625250501002003  29.0  1.1598662133651463  1.1598662133651463  \\
            0.12625250501002003  30.0  1.1749996456601335  1.1749996456601335  \\
            0.12625250501002003  31.0  1.1889694464049043  1.1889694464049043  \\
            0.12625250501002003  32.0  1.2029396200090536  1.2029396200090536  \\
            0.12625250501002003  33.0  1.2179926967266343  1.2179926967266343  \\
            0.12625250501002003  34.0  1.231886700086258  1.231886700086258  \\
            0.12625250501002003  35.0  1.2447360709674804  1.2447360709674804  \\
            0.12625250501002003  36.0  1.2566415685074044  1.2566415685074044  \\
            0.12625250501002003  37.0  1.2676921764268478  1.2676921764268478  \\
            0.12625250501002003  38.0  1.2779667080072794  1.2779667080072794  \\
            0.12625250501002003  39.0  1.287535162700414  1.287535162700414  \\
            0.12625250501002003  40.0  1.297345620023875  1.297345620023875  \\
            0.12625250501002003  41.0  1.3077809903507815  1.3077809903507815  \\
            0.12625250501002003  42.0  1.3175015164993094  1.3175015164993094  \\
            0.12625250501002003  43.0  1.3265681663741455  1.3265681663741455  \\
            0.12625250501002003  44.0  1.3350356587365293  1.3350356587365293  \\
            0.12625250501002003  45.0  1.3429532089911849  1.3429532089911849  \\
            0.12625250501002003  46.0  1.3503651738271711  1.3503651738271711  \\
            0.12625250501002003  47.0  1.3573116100147478  1.3573116100147478  \\
            0.12625250501002003  48.0  1.364596238372024  1.364596238372024  \\
            0.12625250501002003  49.0  1.3722417030195755  1.3722417030195755  \\
            0.12625250501002003  50.0  1.3794105946223698  1.3794105946223698  \\
            0.12625250501002003  51.0  1.386138772685452  1.386138772685452  \\
            0.12625250501002003  52.0  1.392458879296707  1.392458879296707  \\
            0.12625250501002003  53.0  1.3984006746689992  1.3984006746689992  \\
            0.12625250501002003  54.0  1.4039913328908726  1.4039913328908726  \\
            0.12625250501002003  55.0  1.4092557031583426  1.4092557031583426  \\
            0.12625250501002003  56.0  1.4148931533743339  1.4148931533743339  \\
            0.12625250501002003  57.0  1.4207287864285734  1.4207287864285734  \\
            0.12625250501002003  58.0  1.4262278760450637  1.4262278760450637  \\
            0.12625250501002003  59.0  1.4314131221320534  1.4314131221320534  \\
            0.12625250501002003  60.0  1.4363054128200474  1.4363054128200474  \\
            0.12625250501002003  61.0  1.4409239922201356  1.4409239922201356  \\
            0.12625250501002003  62.0  1.445286610517073  1.445286610517073  \\
            0.12625250501002003  63.0  1.449409658477795  1.449409658477795  \\
            0.12625250501002003  64.0  1.4539130451615672  1.4539130451615672  \\
            0.12625250501002003  65.0  1.4585096965560103  1.4585096965560103  \\
            0.12625250501002003  66.0  1.4628579961333963  1.4628579961333963  \\
            0.12625250501002003  67.0  1.4669731465414575  1.4669731465414575  \\
            0.12625250501002003  68.0  1.4708692572501052  1.4708692572501052  \\
            0.12625250501002003  69.0  1.474559435565825  1.474559435565825  \\
            0.12625250501002003  70.0  1.478055869029601  1.478055869029601  \\
            0.12625250501002003  71.0  1.4813699001112124  1.4813699001112124  \\
            0.12625250501002003  72.0  1.485058669336958  1.485058669336958  \\
            0.12625250501002003  73.0  1.4887707219381079  1.4887707219381079  \\
            0.12625250501002003  74.0  1.492293046053193  1.492293046053193  \\
            0.12625250501002003  75.0  1.4956362857862053  1.4956362857862053  \\
            0.12625250501002003  76.0  1.498810388600094  1.498810388600094  \\
            0.12625250501002003  77.0  1.5018246580072776  1.5018246580072776  \\
            0.12625250501002003  78.0  1.5046878017294876  1.5046878017294876  \\
            0.12625250501002003  79.0  1.5074079757633139  1.5074079757633139  \\
            0.12625250501002003  80.0  1.5104913597755831  1.5104913597755831  \\
            0.12625250501002003  81.0  1.5135501969201415  1.5135501969201415  \\
            0.12625250501002003  82.0  1.5164599917255697  1.5164599917255697  \\
            0.12625250501002003  83.0  1.5192284685954203  1.5192284685954203  \\
            0.12625250501002003  84.0  1.5218628879146956  1.5218628879146956  \\
            0.12625250501002003  85.0  1.5243700782046328  1.5243700782046328  \\
            0.12625250501002003  86.0  1.526756465745184  1.526756465745184  \\
            0.12625250501002003  87.0  1.5290281018884255  1.5290281018884255  \\
            0.12625250501002003  88.0  1.531648902158164  1.531648902158164  \\
            0.12625250501002003  89.0  1.5342118974320247  1.5342118974320247  \\
            0.12625250501002003  90.0  1.5366550994818668  1.5366550994818668  \\
            0.12625250501002003  91.0  1.5389842815989314  1.5389842815989314  \\
            0.12625250501002003  92.0  1.5412048965177405  1.5412048965177405  \\
            0.12625250501002003  93.0  1.5433220969131418  1.5433220969131418  \\
            0.12625250501002003  94.0  1.5453407544082982  1.5453407544082982  \\
            0.12625250501002003  95.0  1.5472654772148489  1.5472654772148489  \\
            0.12625250501002003  96.0  1.5495245257839685  1.5495245257839685  \\
            0.12625250501002003  97.0  1.5517023872032625  1.5517023872032625  \\
            0.12625250501002003  98.0  1.5537821064907358  1.5537821064907358  \\
            0.12625250501002003  99.0  1.5557681063196807  1.5557681063196807  \\
            0.12625250501002003  100.0  1.5576645810384544  1.5576645810384544  \\
            0.12625250501002003  101.0  1.5594755102236615  1.5594755102236615  \\
            0.12625250501002003  102.0  1.5612046713195362  1.5612046713195362  \\
            0.12625250501002003  103.0  1.5628680107396467  1.5628680107396467  \\
            0.12625250501002003  104.0  1.564826206027912  1.564826206027912  \\
            0.12625250501002003  105.0  1.5666990497301352  1.5666990497301352  \\
            0.12625250501002003  106.0  1.568490178172341  1.568490178172341  \\
            0.12625250501002003  107.0  1.5702030508983906  1.5702030508983906  \\
            0.12625250501002003  108.0  1.5718409605412937  1.5718409605412937  \\
            0.12625250501002003  109.0  1.573407042068704  1.573407042068704  \\
            0.12625250501002003  110.0  1.5749042814468466  1.5749042814468466  \\
            0.12625250501002003  111.0  1.5763730251049057  1.5763730251049057  \\
            0.12625250501002003  112.0  1.578072116148532  1.578072116148532  \\
            0.12625250501002003  113.0  1.579699333557969  1.579699333557969  \\
            0.12625250501002003  114.0  1.581257564083474  1.581257564083474  \\
            0.12625250501002003  115.0  1.582749562815997  1.582749562815997  \\
            0.12625250501002003  116.0  1.584177960074718  1.584177960074718  \\
            0.12625250501002003  117.0  1.585545267885664  1.585545267885664  \\
            0.12625250501002003  118.0  1.5868538860784027  1.5868538860784027  \\
            0.12625250501002003  119.0  1.5881623739646045  1.5881623739646045  \\
            0.12625250501002003  120.0  1.5896501878938896  1.5896501878938896  \\
            0.12625250501002003  121.0  1.591076729960498  1.591076729960498  \\
            0.12625250501002003  122.0  1.5924443286182792  1.5924443286182792  \\
            0.12625250501002003  123.0  1.5937552123005774  1.5937552123005774  \\
            0.12625250501002003  124.0  1.5950115143422683  1.5950115143422683  \\
            0.12625250501002003  125.0  1.5962152776266907  1.5962152776266907  \\
            0.12625250501002003  126.0  1.597368458975055  1.597368458975055  \\
            0.12625250501002003  127.0  1.5985432800364794  1.5985432800364794  \\
            0.12625250501002003  128.0  1.5998565845775214  1.5998565845775214  \\
            0.12625250501002003  129.0  1.6011170927298868  1.6011170927298868  \\
            0.12625250501002003  130.0  1.6023267089217028  1.6023267089217028  \\
            0.12625250501002003  131.0  1.6034872602642833  1.6034872602642833  \\
            0.12625250501002003  132.0  1.604600500143667  1.604600500143667  \\
            0.12625250501002003  133.0  1.605668111623003  1.605668111623003  \\
            0.12625250501002003  134.0  1.6066917106667684  1.6066917106667684  \\
            0.12625250501002003  135.0  1.607753784652013  1.607753784652013  \\
            0.12625250501002003  136.0  1.6089213057012008  1.6089213057012008  \\
            0.12625250501002003  137.0  1.6100429029797372  1.6100429029797372  \\
            0.12625250501002003  138.0  1.6111201533011816  1.6111201533011816  \\
            0.12625250501002003  139.0  1.6121545727886413  1.6121545727886413  \\
            0.12625250501002003  140.0  1.6131476195445842  1.6131476195445842  \\
            0.12625250501002003  141.0  1.6141006961875295  1.6141006961875295  \\
            0.12625250501002003  142.0  1.6150151522628133  1.6150151522628133  \\
            0.12625250501002003  143.0  1.6159811733016483  1.6159811733016483  \\
            0.12625250501002003  144.0  1.6170256765781053  1.6170256765781053  \\
            0.12625250501002003  145.0  1.6180298994814883  1.6180298994814883  \\
            0.12625250501002003  146.0  1.6189951618329315  1.6189951618329315  \\
            0.12625250501002003  147.0  1.6199227351603231  1.6199227351603231  \\
            0.12625250501002003  148.0  1.6208138447158469  1.6208138447158469  \\
            0.12625250501002003  149.0  1.6216696713980963  1.6216696713980963  \\
            0.12625250501002003  150.0  1.622491353583546  1.622491353583546  \\
            0.12625250501002003  151.0  1.6233748128982366  1.6233748128982366  \\
            0.12625250501002003  152.0  1.6243145714232239  1.6243145714232239  \\
            0.12625250501002003  153.0  1.6252187357851273  1.6252187357851273  \\
            0.12625250501002003  154.0  1.626088421469312  1.626088421469312  \\
            0.12625250501002003  155.0  1.6269247050612834  1.6269247050612834  \\
            0.12625250501002003  156.0  1.6277286257942076  1.6277286257942076  \\
            0.12625250501002003  157.0  1.6285011870262531  1.6285011870262531  \\
            0.12625250501002003  158.0  1.6292433576521208  1.6292433576521208  \\
            0.12625250501002003  159.0  1.630055282080798  1.630055282080798  \\
            0.12625250501002003  160.0  1.6309051308251548  1.6309051308251548  \\
            0.12625250501002003  161.0  1.6317233160126468  1.6317233160126468  \\
            0.12625250501002003  162.0  1.6325107886812513  1.6325107886812513  \\
            0.12625250501002003  163.0  1.6332684681899587  1.6332684681899587  \\
            0.12625250501002003  164.0  1.6339972434212982  1.6339972434212982  \\
            0.12625250501002003  165.0  1.634697973932288  1.634697973932288  \\
            0.12625250501002003  166.0  1.635371491055846  1.635371491055846  \\
            0.12625250501002003  167.0  1.6361209855669883  1.6361209855669883  \\
            0.12625250501002003  168.0  1.6368930925964285  1.6368930925964285  \\
            0.12625250501002003  169.0  1.6376368628329607  1.6376368628329607  \\
            0.12625250501002003  170.0  1.6383531135169156  1.6383531135169156  \\
            0.12625250501002003  171.0  1.6390426358329822  1.6390426358329822  \\
            0.12625250501002003  172.0  1.6397061958560863  1.6397061958560863  \\
            0.12625250501002003  173.0  1.6403445354583086  1.6403445354583086  \\
            0.12625250501002003  174.0  1.6409583731789028  1.6409583731789028  \\
            0.12625250501002003  175.0  1.6416530255951252  1.6416530255951252  \\
            0.12625250501002003  176.0  1.6423574647506742  1.6423574647506742  \\
            0.12625250501002003  177.0  1.6430364059300628  1.6430364059300628  \\
            0.12625250501002003  178.0  1.6436905564320894  1.6436905564320894  \\
            0.12625250501002003  179.0  1.6443206019309953  1.6443206019309953  \\
            0.12625250501002003  180.0  1.6449272072287204  1.6449272072287204  \\
            0.12625250501002003  181.0  1.6455110169774056  1.6455110169774056  \\
            0.12625250501002003  182.0  1.6460726563735593  1.6460726563735593  \\
            0.12625250501002003  183.0  1.6467188435506295  1.6467188435506295  \\
            0.12625250501002003  184.0  1.6473640257645306  1.6473640257645306  \\
            0.12625250501002003  185.0  1.6479861505291207  1.6479861505291207  \\
            0.12625250501002003  186.0  1.6485858339882387  1.6485858339882387  \\
            0.12625250501002003  187.0  1.6491636741905364  1.6491636741905364  \\
            0.12625250501002003  188.0  1.6497202516936589  1.6497202516936589  \\
            0.12625250501002003  189.0  1.6502561301455716  1.6502561301455716  \\
            0.12625250501002003  190.0  1.6507718568439549  1.6507718568439549  \\
            0.12625250501002003  191.0  1.65137497926293  1.65137497926293  \\
            0.12625250501002003  192.0  1.6519679815866009  1.6519679815866009  \\
            0.12625250501002003  193.0  1.6525400388790663  1.6525400388790663  \\
            0.12625250501002003  194.0  1.6530916910821087  1.6530916910821087  \\
            0.12625250501002003  195.0  1.6536234628811766  1.6536234628811766  \\
            0.12625250501002003  196.0  1.6541358641951647  1.6541358641951647  \\
            0.12625250501002003  197.0  1.6546293906482261  1.6546293906482261  \\
            0.12625250501002003  198.0  1.6551045240247393  1.6551045240247393  \\
            0.12625250501002003  199.0  1.6556691876355265  1.6556691876355265  \\
            0.12625250501002003  200.0  1.6562160071865817  1.6562160071865817  \\
            0.12625250501002003  201.0  1.6567437215460794  1.6567437215460794  \\
            0.12625250501002003  202.0  1.6572528064720857  1.6572528064720857  \\
            0.12625250501002003  203.0  1.6577437247704776  1.6577437247704776  \\
            0.12625250501002003  204.0  1.658216926695184  1.658216926695184  \\
            0.12625250501002003  205.0  1.658672850334553  1.658672850334553  \\
            0.12625250501002003  206.0  1.6591184023141647  1.6591184023141647  \\
            0.12625250501002003  207.0  1.6596420806713972  1.6596420806713972  \\
            0.12625250501002003  208.0  1.6601478327432355  1.6601478327432355  \\
            0.12625250501002003  209.0  1.660636091258829  1.660636091258829  \\
            0.12625250501002003  210.0  1.661107277539283  1.661107277539283  \\
            0.12625250501002003  211.0  1.6615618018391602  1.6615618018391602  \\
            0.12625250501002003  212.0  1.662000063676167  1.662000063676167  \\
            0.12625250501002003  213.0  1.6624224521499014  1.6624224521499014  \\
            0.12625250501002003  214.0  1.6628428814153002  1.6628428814153002  \\
            0.12625250501002003  215.0  1.6633284145487226  1.6633284145487226  \\
            0.12625250501002003  216.0  1.663797488691285  1.663797488691285  \\
            0.12625250501002003  217.0  1.6642504884917653  1.6642504884917653  \\
            0.12625250501002003  218.0  1.664687788804509  1.664687788804509  \\
            0.12625250501002003  219.0  1.6651097549723073  1.6651097549723073  \\
            0.12625250501002003  220.0  1.6655167431000342  1.6655167431000342  \\
            0.1282565130260521  1.0  0.07434869739478955  0.07434869739478955  \\
            0.1282565130260521  2.0  0.2289913159652639  0.2289913159652639  \\
            0.1282565130260521  3.0  0.35917549384483244  0.35917549384483244  \\
            0.1282565130260521  4.0  0.4392785571142284  0.4392785571142284  \\
            0.1282565130260521  5.0  0.4701864045551418  0.4701864045551418  \\
            0.1282565130260521  6.0  0.4588033209275695  0.4588033209275695  \\
            0.1282565130260521  7.0  0.4124248496993991  0.4124248496993991  \\
            0.1282565130260521  8.0  0.37272119997570885  0.37272119997570885  \\
            0.1282565130260521  9.0  0.4543198284681251  0.4543198284681251  \\
            0.1282565130260521  10.0  0.5252262767292827  0.5252262767292827  \\
            0.1282565130260521  11.0  0.587204445521079  0.587204445521079  \\
            0.1282565130260521  12.0  0.6417141976260206  0.6417141976260206  \\
            0.1282565130260521  13.0  0.689948384163285  0.689948384163285  \\
            0.1282565130260521  14.0  0.7328788295545343  0.7328788295545343  \\
            0.1282565130260521  15.0  0.7712987895295235  0.7712987895295235  \\
            0.1282565130260521  16.0  0.8099881910363544  0.8099881910363544  \\
            0.1282565130260521  17.0  0.8501579600303368  0.8501579600303368  \\
            0.1282565130260521  18.0  0.8859545475092361  0.8859545475092361  \\
            0.1282565130260521  19.0  0.9180136670857239  0.9180136670857239  \\
            0.1282565130260521  20.0  0.9468588975428744  0.9468588975428744  \\
            0.1282565130260521  21.0  0.9729244259269528  0.9729244259269528  \\
            0.1282565130260521  22.0  0.996572677126829  0.996572677126829  \\
            0.1282565130260521  23.0  1.0181080679878292  1.0181080679878292  \\
            0.1282565130260521  24.0  1.0410858346730092  1.0410858346730092  \\
            0.1282565130260521  25.0  1.0639779833339365  1.0639779833339365  \\
            0.1282565130260521  26.0  1.0848056265788284  1.0848056265788284  \\
            0.1282565130260521  27.0  1.1038127741260373  1.1038127741260373  \\
            0.1282565130260521  28.0  1.121208378938078  1.121208378938078  \\
            0.1282565130260521  29.0  1.1371721938500652  1.1371721938500652  \\
            0.1282565130260521  30.0  1.1518595237741327  1.1518595237741327  \\
            0.1282565130260521  31.0  1.1654051035608257  1.1654051035608257  \\
            0.1282565130260521  32.0  1.1806436062006032  1.1806436062006032  \\
            0.1282565130260521  33.0  1.1952752199834589  1.1952752199834589  \\
            0.1282565130260521  34.0  1.208766920822612  1.208766920822612  \\
            0.1282565130260521  35.0  1.2212319010125139  1.2212319010125139  \\
            0.1282565130260521  36.0  1.2327697741472647  1.2327697741472647  \\
            0.1282565130260521  37.0  1.2434684714546111  1.2434684714546111  \\
            0.1282565130260521  38.0  1.2534058378527837  1.2534058378527837  \\
            0.1282565130260521  39.0  1.2626880290034763  1.2626880290034763  \\
            0.1282565130260521  40.0  1.2735683446361754  1.2735683446361754  \\
            0.1282565130260521  41.0  1.2836790127790736  1.2836790127790736  \\
            0.1282565130260521  42.0  1.2930873604917343  1.2930873604917343  \\
            0.1282565130260521  43.0  1.3018536554509543  1.3018536554509543  \\
            0.1282565130260521  44.0  1.3100319664923434  1.3100319664923434  \\
            0.1282565130260521  45.0  1.317670905064106  1.317670905064106  \\
            0.1282565130260521  46.0  1.3248142659613595  1.3248142659613595  \\
            0.1282565130260521  47.0  1.3318735871101952  1.3318735871101952  \\
            0.1282565130260521  48.0  1.3397640529928627  1.3397640529928627  \\
            0.1282565130260521  49.0  1.3471477027306573  1.3471477027306573  \\
            0.1282565130260521  50.0  1.354063537809496  1.354063537809496  \\
            0.1282565130260521  51.0  1.360546990096656  1.360546990096656  \\
            0.1282565130260521  52.0  1.3666303010878962  1.3666303010878962  \\
            0.1282565130260521  53.0  1.3723428553773438  1.3723428553773438  \\
            0.1282565130260521  54.0  1.3777114745199721  1.3777114745199721  \\
            0.1282565130260521  55.0  1.3833001228306139  1.3833001228306139  \\
            0.1282565130260521  56.0  1.3892720977755881  1.3892720977755881  \\
            0.1282565130260521  57.0  1.3948895654700566  1.3948895654700566  \\
            0.1282565130260521  58.0  1.4001769297901716  1.4001769297901716  \\
            0.1282565130260521  59.0  1.4051566118983874  1.4051566118983874  \\
            0.1282565130260521  60.0  1.409849236888824  1.409849236888824  \\
            0.1282565130260521  61.0  1.4142738004663498  1.4142738004663498  \\
            0.1282565130260521  62.0  1.4184478180470184  1.4184478180470184  \\
            0.1282565130260521  63.0  1.4230100896919609  1.4230100896919609  \\
            0.1282565130260521  64.0  1.427680031440672  1.427680031440672  \\
            0.1282565130260521  65.0  1.4320903470026647  1.4320903470026647  \\
            0.1282565130260521  66.0  1.436257231360512  1.436257231360512  \\
            0.1282565130260521  67.0  1.4401956960074267  1.4401956960074267  \\
            0.1282565130260521  68.0  1.443919668963022  1.443919668963022  \\
            0.1282565130260521  69.0  1.4474420851846788  1.4474420851846788  \\
            0.1282565130260521  70.0  1.4507749684064144  1.4507749684064144  \\
            0.1282565130260521  71.0  1.4545902690237882  1.4545902690237882  \\
            0.1282565130260521  72.0  1.4583372087224769  1.4583372087224769  \\
            0.1282565130260521  73.0  1.4618870394906658  1.4618870394906658  \\
            0.1282565130260521  74.0  1.465251016606354  1.465251016606354  \\
            0.1282565130260521  75.0  1.4684396476795403  1.4684396476795403  \\
            0.1282565130260521  76.0  1.4714627499792754  1.4714627499792754  \\
            0.1282565130260521  77.0  1.474329502767181  1.474329502767181  \\
            0.1282565130260521  78.0  1.4770694075881108  1.4770694075881108  \\
            0.1282565130260521  79.0  1.4803015729874007  1.4803015729874007  \\
            0.1282565130260521  80.0  1.483371053896172  1.483371053896172  \\
            0.1282565130260521  81.0  1.486286500652887  1.486286500652887  \\
            0.1282565130260521  82.0  1.4890560314008945  1.4890560314008945  \\
            0.1282565130260521  83.0  1.4916872698267154  1.4916872698267154  \\
            0.1282565130260521  84.0  1.4941873798585843  1.4941873798585843  \\
            0.1282565130260521  85.0  1.4965630975995008  1.4965630975995008  \\
            0.1282565130260521  86.0  1.498951274313555  1.498951274313555  \\
            0.1282565130260521  87.0  1.5016388646142496  1.5016388646142496  \\
            0.1282565130260521  88.0  1.5041967986786757  1.5041967986786757  \\
            0.1282565130260521  89.0  1.5066314762492508  1.5066314762492508  \\
            0.1282565130260521  90.0  1.508948933797738  1.508948933797738  \\
            0.1282565130260521  91.0  1.5111548682522526  1.5111548682522526  \\
            0.1282565130260521  92.0  1.5132546589645233  1.5132546589645233  \\
            0.1282565130260521  93.0  1.5152533880635723  1.5152533880635723  \\
            0.1282565130260521  94.0  1.517361743540899  1.517361743540899  \\
            0.1282565130260521  95.0  1.519629645053913  1.519629645053913  \\
            0.1282565130260521  96.0  1.5217920936454337  1.5217920936454337  \\
            0.1282565130260521  97.0  1.523853949502757  1.523853949502757  \\
            0.1282565130260521  98.0  1.5258198166863703  1.5258198166863703  \\
            0.1282565130260521  99.0  1.5276940586365249  1.5276940586365249  \\
            0.1282565130260521  100.0  1.529480812614085  1.529480812614085  \\
            0.1282565130260521  101.0  1.531184003157758  1.531184003157758  \\
            0.1282565130260521  102.0  1.5330654739019762  1.5330654739019762  \\
            0.1282565130260521  103.0  1.5350032665546935  1.5350032665546935  \\
            0.1282565130260521  104.0  1.536853810418039  1.536853810418039  \\
            0.1282565130260521  105.0  1.5386208789225166  1.5386208789225166  \\
            0.1282565130260521  106.0  1.540308059896497  1.540308059896497  \\
            0.1282565130260521  107.0  1.5419187660385703  1.5419187660385703  \\
            0.1282565130260521  108.0  1.54345624471932  1.54345624471932  \\
            0.1282565130260521  109.0  1.5449235871607183  1.5449235871607183  \\
            0.1282565130260521  110.0  1.5466180821227185  1.5466180821227185  \\
            0.1282565130260521  111.0  1.5482916639981206  1.5482916639981206  \\
            0.1282565130260521  112.0  1.549891995710436  1.549891995710436  \\
            0.1282565130260521  113.0  1.5514220627888502  1.5514220627888502  \\
            0.1282565130260521  114.0  1.5528847130703471  1.5528847130703471  \\
            0.1282565130260521  115.0  1.5542826639742857  1.5542826639742857  \\
            0.1282565130260521  116.0  1.555618509340909  1.555618509340909  \\
            0.1282565130260521  117.0  1.5569092569919458  1.5569092569919458  \\
            0.1282565130260521  118.0  1.5584329559408996  1.5584329559408996  \\
            0.1282565130260521  119.0  1.5598918658630612  1.5598918658630612  \\
            0.1282565130260521  120.0  1.5612884975103167  1.5612884975103167  \\
            0.1282565130260521  121.0  1.5626252518967785  1.5626252518967785  \\
            0.1282565130260521  122.0  1.5639044257886296  1.5639044257886296  \\
            0.1282565130260521  123.0  1.565128216882261  1.565128216882261  \\
            0.1282565130260521  124.0  1.566298728690979  1.566298728690979  \\
            0.1282565130260521  125.0  1.5674862354307193  1.5674862354307193  \\
            0.1282565130260521  126.0  1.5688239987645074  1.5688239987645074  \\
            0.1282565130260521  127.0  1.5701061841828172  1.5701061841828172  \\
            0.1282565130260521  128.0  1.571334834637859  1.571334834637859  \\
            0.1282565130260521  129.0  1.572511908760622  1.572511908760622  \\
            0.1282565130260521  130.0  1.5736392848394016  1.5736392848394016  \\
            0.1282565130260521  131.0  1.5747187645856897  1.5747187645856897  \\
            0.1282565130260521  132.0  1.5757520766997781  1.5757520766997781  \\
            0.1282565130260521  133.0  1.576850680969418  1.576850680969418  \\
            0.1282565130260521  134.0  1.5780338419354414  1.5780338419354414  \\
            0.1282565130260521  135.0  1.5791688536173174  1.5791688536173174  \\
            0.1282565130260521  136.0  1.5802573997506228  1.5802573997506228  \\
            0.1282565130260521  137.0  1.5813010982345812  1.5813010982345812  \\
            0.1282565130260521  138.0  1.5823015040716517  1.5823015040716517  \\
            0.1282565130260521  139.0  1.5832601121583099  1.5832601121583099  \\
            0.1282565130260521  140.0  1.5841783599354384  1.5841783599354384  \\
            0.1282565130260521  141.0  1.5851997104449826  1.5851997104449826  \\
            0.1282565130260521  142.0  1.5862529765137963  1.5862529765137963  \\
            0.1282565130260521  143.0  1.587264163415629  1.587264163415629  \\
            0.1282565130260521  144.0  1.5882346746534104  1.5882346746534104  \\
            0.1282565130260521  145.0  1.5891658615919728  1.5891658615919728  \\
            0.1282565130260521  146.0  1.5900590256673444  1.5900590256673444  \\
            0.1282565130260521  147.0  1.5909154204900187  1.5909154204900187  \\
            0.1282565130260521  148.0  1.5917362538476962  1.5917362538476962  \\
            0.1282565130260521  149.0  1.592689927224692  1.592689927224692  \\
            0.1282565130260521  150.0  1.593633039114787  1.593633039114787  \\
            0.1282565130260521  151.0  1.5945390900044698  1.5945390900044698  \\
            0.1282565130260521  152.0  1.5954092616868008  1.5954092616868008  \\
            0.1282565130260521  153.0  1.5962446941385253  1.5962446941385253  \\
            0.1282565130260521  154.0  1.5970464872062657  1.5970464872062657  \\
            0.1282565130260521  155.0  1.5978157022153494  1.5978157022153494  \\
            0.1282565130260521  156.0  1.5985644920231317  1.5985644920231317  \\
            0.1282565130260521  157.0  1.5994473172142365  1.5994473172142365  \\
            0.1282565130260521  158.0  1.600296233935365  1.600296233935365  \\
            0.1282565130260521  159.0  1.6011122816366905  1.6011122816366905  \\
            0.1282565130260521  160.0  1.6018964644826976  1.6018964644826976  \\
            0.1282565130260521  161.0  1.6026497527162746  1.6026497527162746  \\
            0.1282565130260521  162.0  1.6033730839634397  1.6033730839634397  \\
            0.1282565130260521  163.0  1.6040673644809404  1.6040673644809404  \\
            0.1282565130260521  164.0  1.6047763963861315  1.6047763963861315  \\
            0.1282565130260521  165.0  1.605574380266339  1.605574380266339  \\
            0.1282565130260521  166.0  1.6063421408277583  1.6063421408277583  \\
            0.1282565130260521  167.0  1.6070805671714807  1.6070805671714807  \\
            0.1282565130260521  168.0  1.6077905195306894  1.6077905195306894  \\
            0.1282565130260521  169.0  1.6084728303373013  1.6084728303373013  \\
            0.1282565130260521  170.0  1.6091283052440029  1.6091283052440029  \\
            0.1282565130260521  171.0  1.60975772410357  1.60975772410357  \\
            0.1282565130260521  172.0  1.6104309030943982  1.6104309030943982  \\
            0.1282565130260521  173.0  1.6111553576664317  1.6111553576664317  \\
            0.1282565130260521  174.0  1.6118527177944013  1.6118527177944013  \\
            0.1282565130260521  175.0  1.6125237497273495  1.6125237497273495  \\
            0.1282565130260521  176.0  1.613169195872346  1.613169195872346  \\
            0.1282565130260521  177.0  1.6137897756379258  1.6137897756379258  \\
            0.1282565130260521  178.0  1.614386186243748  1.614386186243748  \\
            0.1282565130260521  179.0  1.6149591034980468  1.6149591034980468  \\
            0.1282565130260521  180.0  1.6155997968036768  1.6155997968036768  \\
            0.1282565130260521  181.0  1.6162601232805822  1.6162601232805822  \\
            0.1282565130260521  182.0  1.6168960327533064  1.6168960327533064  \\
            0.1282565130260521  183.0  1.6175081901337858  1.6175081901337858  \\
            0.1282565130260521  184.0  1.6180972404721996  1.6180972404721996  \\
            0.1282565130260521  185.0  1.6186638096309907  1.6186638096309907  \\
            0.1282565130260521  186.0  1.6192085049330451  1.6192085049330451  \\
            0.1282565130260521  187.0  1.6197319157850414  1.6197319157850414  \\
            0.1282565130260521  188.0  1.62034304583044  1.62034304583044  \\
            0.1282565130260521  189.0  1.6209471205270003  1.6209471205270003  \\
            0.1282565130260521  190.0  1.6215290857615585  1.6215290857615585  \\
            0.1282565130260521  191.0  1.6220895221321752  1.6220895221321752  \\
            0.1282565130260521  192.0  1.6226289935598914  1.6226289935598914  \\
            0.1282565130260521  193.0  1.6231480478325666  1.6231480478325666  \\
            0.1282565130260521  194.0  1.6236472171285987  1.6236472171285987  \\
            0.1282565130260521  195.0  1.6241360342456415  1.6241360342456415  \\
            0.1282565130260521  196.0  1.624711136876616  1.624711136876616  \\
            0.1282565130260521  197.0  1.6252656073643568  1.6252656073643568  \\
            0.1282565130260521  198.0  1.6257999701644335  1.6257999701644335  \\
            0.1282565130260521  199.0  1.626314735168739  1.626314735168739  \\
            0.1282565130260521  200.0  1.6268103981645137  1.6268103981645137  \\
            0.1282565130260521  201.0  1.627287441276952  1.627287441276952  \\
            0.1282565130260521  202.0  1.6277463333960993  1.6277463333960993  \\
            0.1282565130260521  203.0  1.6282175391338796  1.6282175391338796  \\
            0.1282565130260521  204.0  1.628746877342093  1.628746877342093  \\
            0.1282565130260521  205.0  1.6292573922798845  1.6292573922798845  \\
            0.1282565130260521  206.0  1.6297495464979095  1.6297495464979095  \\
            0.1282565130260521  207.0  1.630223790161917  1.630223790161917  \\
            0.1282565130260521  208.0  1.630680561428656  1.630680561428656  \\
            0.1282565130260521  209.0  1.631120286809241  1.631120286809241  \\
            0.1282565130260521  210.0  1.6315433815197484  1.6315433815197484  \\
            0.1282565130260521  211.0  1.6319981746811214  1.6319981746811214  \\
            0.1282565130260521  212.0  1.6324868016584277  1.6324868016584277  \\
            0.1282565130260521  213.0  1.6329581909860043  1.6329581909860043  \\
            0.1282565130260521  214.0  1.633412752637982  1.633412752637982  \\
            0.1282565130260521  215.0  1.6338508859903291  1.6338508859903291  \\
            0.1282565130260521  216.0  1.634272980131174  1.634272980131174  \\
            0.1282565130260521  217.0  1.6346794141612067  1.6346794141612067  \\
            0.1282565130260521  218.0  1.6350705574839512  1.6350705574839512  \\
            0.1282565130260521  219.0  1.6355100214758291  1.6355100214758291  \\
            0.1282565130260521  220.0  1.635962279539069  1.635962279539069  \\
            0.13026052104208416  1.0  0.07394789579158315  0.07394789579158315  \\
            0.13026052104208416  2.0  0.22631930527722116  0.22631930527722116  \\
            0.13026052104208416  3.0  0.3527340395075865  0.3527340395075865  \\
            0.13026052104208416  4.0  0.42828514171199544  0.42828514171199544  \\
            0.13026052104208416  5.0  0.4542815790310778  0.4542815790310778  \\
            0.13026052104208416  6.0  0.43784712281706273  0.43784712281706273  \\
            0.13026052104208416  7.0  0.3863879273698915  0.3863879273698915  \\
            0.13026052104208416  8.0  0.3633934535738142  0.3633934535738142  \\
            0.13026052104208416  9.0  0.443422509354373  0.443422509354373  \\
            0.13026052104208416  10.0  0.5128805730008134  0.5128805730008134  \\
            0.13026052104208416  11.0  0.573525806191137  0.573525806191137  \\
            0.13026052104208416  12.0  0.6268096632826085  0.6268096632826085  \\
            0.13026052104208416  13.0  0.6739157586882453  0.6739157586882453  \\
            0.13026052104208416  14.0  0.7158067769525984  0.7158067769525984  \\
            0.13026052104208416  15.0  0.7532673706546221  0.7532673706546221  \\
            0.13026052104208416  16.0  0.7936108887882394  0.7936108887882394  \\
            0.13026052104208416  17.0  0.8328848172535552  0.8328848172535552  \\
            0.13026052104208416  18.0  0.8678469721397682  0.8678469721397682  \\
            0.13026052104208416  19.0  0.8991275228793741  0.8991275228793741  \\
            0.13026052104208416  20.0  0.9272450415606295  0.9272450415606295  \\
            0.13026052104208416  21.0  0.9526292109911523  0.9526292109911523  \\
            0.13026052104208416  22.0  0.9756384117175264  0.9756384117175264  \\
            0.13026052104208416  23.0  0.9965734317638142  0.9965734317638142  \\
            0.13026052104208416  24.0  1.0210158045027786  1.0210158045027786  \\
            0.13026052104208416  25.0  1.0433235072168108  1.0433235072168108  \\
            0.13026052104208416  26.0  1.0635989000442045  1.0635989000442045  \\
            0.13026052104208416  27.0  1.082083505959958  1.082083505959958  \\
            0.13026052104208416  28.0  1.0989840266368869  1.0989840266368869  \\
            0.13026052104208416  29.0  1.1144781743349839  1.1144781743349839  \\
            0.13026052104208416  30.0  1.1287194018881321  1.1287194018881321  \\
            0.13026052104208416  31.0  1.1428890184239104  1.1428890184239104  \\
            0.13026052104208416  32.0  1.1583475923921525  1.1583475923921525  \\
            0.13026052104208416  33.0  1.1725577432402838  1.1725577432402838  \\
            0.13026052104208416  34.0  1.1856471415589662  1.1856471415589662  \\
            0.13026052104208416  35.0  1.1977277310575478  1.1977277310575478  \\
            0.13026052104208416  36.0  1.2088979797871247  1.2088979797871247  \\
            0.13026052104208416  37.0  1.2192447664823745  1.2192447664823745  \\
            0.13026052104208416  38.0  1.2288449676982878  1.2288449676982878  \\
            0.13026052104208416  39.0  1.2392487348897643  1.2392487348897643  \\
            0.13026052104208416  40.0  1.249791069248476  1.249791069248476  \\
            0.13026052104208416  41.0  1.259577035207366  1.259577035207366  \\
            0.13026052104208416  42.0  1.268673204484159  1.268673204484159  \\
            0.13026052104208416  43.0  1.2771391445277636  1.2771391445277636  \\
            0.13026052104208416  44.0  1.2850282742481576  1.2850282742481576  \\
            0.13026052104208416  45.0  1.2923886011370271  1.2923886011370271  \\
            0.13026052104208416  46.0  1.2992633580955477  1.2992633580955477  \\
            0.13026052104208416  47.0  1.3073124319868237  1.3073124319868237  \\
            0.13026052104208416  48.0  1.3149318676137014  1.3149318676137014  \\
            0.13026052104208416  49.0  1.3220537024417391  1.3220537024417391  \\
            0.13026052104208416  50.0  1.328716480996622  1.328716480996622  \\
            0.13026052104208416  51.0  1.3349552075078603  1.3349552075078603  \\
            0.13026052104208416  52.0  1.3408017228790858  1.3408017228790858  \\
            0.13026052104208416  53.0  1.3462850360856884  1.3462850360856884  \\
            0.13026052104208416  54.0  1.3517828406713244  1.3517828406713244  \\
            0.13026052104208416  55.0  1.357903968284838  1.357903968284838  \\
            0.13026052104208416  56.0  1.3636510421768429  1.3636510421768429  \\
            0.13026052104208416  57.0  1.3690503445115396  1.3690503445115396  \\
            0.13026052104208416  58.0  1.3741259835352795  1.3741259835352795  \\
            0.13026052104208416  59.0  1.3789001016647213  1.3789001016647213  \\
            0.13026052104208416  60.0  1.3833930609576006  1.3833930609576006  \\
            0.13026052104208416  61.0  1.387623608712564  1.387623608712564  \\
            0.13026052104208416  62.0  1.3922182693725795  1.3922182693725795  \\
            0.13026052104208416  63.0  1.3969685339262177  1.3969685339262177  \\
            0.13026052104208416  64.0  1.4014470177197769  1.4014470177197769  \\
            0.13026052104208416  65.0  1.405670997449319  1.405670997449319  \\
            0.13026052104208416  66.0  1.409656466587628  1.409656466587628  \\
            0.13026052104208416  67.0  1.4134182454733961  1.4134182454733961  \\
            0.13026052104208416  68.0  1.416970080675939  1.416970080675939  \\
            0.13026052104208416  69.0  1.4203247348035326  1.4203247348035326  \\
            0.13026052104208416  70.0  1.4242493419349957  1.4242493419349957  \\
            0.13026052104208416  71.0  1.4280350482527389  1.4280350482527389  \\
            0.13026052104208416  72.0  1.4316157481079952  1.4316157481079952  \\
            0.13026052104208416  73.0  1.4350033570432235  1.4350033570432235  \\
            0.13026052104208416  74.0  1.4382089871595154  1.4382089871595154  \\
            0.13026052104208416  75.0  1.4412430095728752  1.4412430095728752  \\
            0.13026052104208416  76.0  1.4441151113584572  1.4441151113584572  \\
            0.13026052104208416  77.0  1.4469950334992667  1.4469950334992667  \\
            0.13026052104208416  78.0  1.4502456870792748  1.4502456870792748  \\
            0.13026052104208416  79.0  1.4533278890399433  1.4533278890399433  \\
            0.13026052104208416  80.0  1.456250748016761  1.456250748016761  \\
            0.13026052104208416  81.0  1.4590228043856324  1.4590228043856324  \\
            0.13026052104208416  82.0  1.4616520710762195  1.4616520710762195  \\
            0.13026052104208416  83.0  1.464146071058011  1.464146071058011  \\
            0.13026052104208416  84.0  1.466511871802473  1.466511871802473  \\
            0.13026052104208416  85.0  1.4690763395540296  1.4690763395540296  \\
            0.13026052104208416  86.0  1.4717638471225558  1.4717638471225558  \\
            0.13026052104208416  87.0  1.4743177315355331  1.4743177315355331  \\
            0.13026052104208416  88.0  1.476744695199187  1.476744695199187  \\
            0.13026052104208416  89.0  1.4790510550664768  1.4790510550664768  \\
            0.13026052104208416  90.0  1.4812427681136087  1.4812427681136087  \\
            0.13026052104208416  91.0  1.4833254549055737  1.4833254549055737  \\
            0.13026052104208416  92.0  1.4853044214113058  1.4853044214113058  \\
            0.13026052104208416  93.0  1.4876123881084309  1.4876123881084309  \\
            0.13026052104208416  94.0  1.4898680311742074  1.4898680311742074  \\
            0.13026052104208416  95.0  1.4920154334153568  1.4920154334153568  \\
            0.13026052104208416  96.0  1.4940596615068986  1.4940596615068986  \\
            0.13026052104208416  97.0  1.4960055118022513  1.4960055118022513  \\
            0.13026052104208416  98.0  1.4978575268820047  1.4978575268820047  \\
            0.13026052104208416  99.0  1.499620010953369  1.499620010953369  \\
            0.13026052104208416  100.0  1.5013820313264592  1.5013820313264592  \\
            0.13026052104208416  101.0  1.5033928522745639  1.5033928522745639  \\
            0.13026052104208416  102.0  1.505310307592434  1.505310307592434  \\
            0.13026052104208416  103.0  1.5071385223697402  1.5071385223697402  \\
            0.13026052104208416  104.0  1.5088814148081662  1.5088814148081662  \\
            0.13026052104208416  105.0  1.510542708114898  1.510542708114898  \\
            0.13026052104208416  106.0  1.5121259416206536  1.5121259416206536  \\
            0.13026052104208416  107.0  1.5136344811787497  1.5136344811787497  \\
            0.13026052104208416  108.0  1.515263470094233  1.515263470094233  \\
            0.13026052104208416  109.0  1.5169892658498203  1.5169892658498203  \\
            0.13026052104208416  110.0  1.518637129553887  1.518637129553887  \\
            0.13026052104208416  111.0  1.5202103028913352  1.5202103028913352  \\
            0.13026052104208416  112.0  1.5217118752723402  1.5217118752723402  \\
            0.13026052104208416  113.0  1.5231447920197314  1.5231447920197314  \\
            0.13026052104208416  114.0  1.5245118620572202  1.5245118620572202  \\
            0.13026052104208416  115.0  1.525815765132574  1.525815765132574  \\
            0.13026052104208416  116.0  1.5273298809847482  1.5273298809847482  \\
            0.13026052104208416  117.0  1.528825428987581  1.528825428987581  \\
            0.13026052104208416  118.0  1.5302550573985516  1.5302550573985516  \\
            0.13026052104208416  119.0  1.531621357761518  1.531621357761518  \\
            0.13026052104208416  120.0  1.532926807126744  1.532926807126744  \\
            0.13026052104208416  121.0  1.534173773833059  1.534173773833059  \\
            0.13026052104208416  122.0  1.5353645229589798  1.5353645229589798  \\
            0.13026052104208416  123.0  1.5365496274307817  1.5365496274307817  \\
            0.13026052104208416  124.0  1.537915222521035  1.537915222521035  \\
            0.13026052104208416  125.0  1.539222216341276  1.539222216341276  \\
            0.13026052104208416  126.0  1.5404728039601556  1.5404728039601556  \\
            0.13026052104208416  127.0  1.5416690883291553  1.5416690883291553  \\
            0.13026052104208416  128.0  1.5428130846981962  1.5428130846981962  \\
            0.13026052104208416  129.0  1.5439067247913578  1.5439067247913578  \\
            0.13026052104208416  130.0  1.5449518607571002  1.5449518607571002  \\
            0.13026052104208416  131.0  1.5460750159862393  1.5460750159862393  \\
            0.13026052104208416  132.0  1.5472762957994894  1.5472762957994894  \\
            0.13026052104208416  133.0  1.5484270184193585  1.5484270184193585  \\
            0.13026052104208416  134.0  1.5495289843537399  1.5495289843537399  \\
            0.13026052104208416  135.0  1.550583922582622  1.550583922582622  \\
            0.13026052104208416  136.0  1.551593493800045  1.551593493800045  \\
            0.13026052104208416  137.0  1.5525592934894255  1.5525592934894255  \\
            0.13026052104208416  138.0  1.5534828548421218  1.5534828548421218  \\
            0.13026052104208416  139.0  1.5545499560092793  1.5545499560092793  \\
            0.13026052104208416  140.0  1.5556138011116811  1.5556138011116811  \\
            0.13026052104208416  141.0  1.5566336288290623  1.5566336288290623  \\
            0.13026052104208416  142.0  1.5576109336083659  1.5576109336083659  \\
            0.13026052104208416  143.0  1.5585471535296094  1.5585471535296094  \\
            0.13026052104208416  144.0  1.5594436727287153  1.5594436727287153  \\
            0.13026052104208416  145.0  1.5603018237024575  1.5603018237024575  \\
            0.13026052104208416  146.0  1.5611513533489028  1.5611513533489028  \\
            0.13026052104208416  147.0  1.5621390740007965  1.5621390740007965  \\
            0.13026052104208416  148.0  1.563086858503787  1.563086858503787  \\
            0.13026052104208416  149.0  1.563996007332793  1.563996007332793  \\
            0.13026052104208416  150.0  1.5648677740252737  1.5648677740252737  \\
            0.13026052104208416  151.0  1.5657033671107028  1.5657033671107028  \\
            0.13026052104208416  152.0  1.5665039519503774  1.5665039519503774  \\
            0.13026052104208416  153.0  1.5672706524919235  1.5672706524919235  \\
            0.13026052104208416  154.0  1.5680901288708726  1.5680901288708726  \\
            0.13026052104208416  155.0  1.5689743143955852  1.5689743143955852  \\
            0.13026052104208416  156.0  1.5698232419012286  1.5698232419012286  \\
            0.13026052104208416  157.0  1.5706380106519646  1.5706380106519646  \\
            0.13026052104208416  158.0  1.5714196820648887  1.5714196820648887  \\
            0.13026052104208416  159.0  1.572169281192583  1.572169281192583  \\
            0.13026052104208416  160.0  1.5728877981402407  1.5728877981402407  \\
            0.13026052104208416  161.0  1.5735761894199032  1.5735761894199032  \\
            0.13026052104208416  162.0  1.5743672591658084  1.5743672591658084  \\
            0.13026052104208416  163.0  1.5751626639130265  1.5751626639130265  \\
            0.13026052104208416  164.0  1.5759267333110585  1.5759267333110585  \\
            0.13026052104208416  165.0  1.5766604046057573  1.5766604046057573  \\
            0.13026052104208416  166.0  1.5773645841935493  1.5773645841935493  \\
            0.13026052104208416  167.0  1.5780401487759732  1.5780401487759732  \\
            0.13026052104208416  168.0  1.5786879464649501  1.5786879464649501  \\
            0.13026052104208416  169.0  1.5793254723801324  1.5793254723801324  \\
            0.13026052104208416  170.0  1.580073052667753  1.580073052667753  \\
            0.13026052104208416  171.0  1.5807917846198933  1.5807917846198933  \\
            0.13026052104208416  172.0  1.5814824999490464  1.5814824999490464  \\
            0.13026052104208416  173.0  1.5821460040267945  1.5821460040267945  \\
            0.13026052104208416  174.0  1.582783076831905  1.582783076831905  \\
            0.13026052104208416  175.0  1.5833944738595742  1.5833944738595742  \\
            0.13026052104208416  176.0  1.583980926994018  1.583980926994018  \\
            0.13026052104208416  177.0  1.5846041106023718  1.5846041106023718  \\
            0.13026052104208416  178.0  1.5852821015094785  1.5852821015094785  \\
            0.13026052104208416  179.0  1.5859341875763389  1.5859341875763389  \\
            0.13026052104208416  180.0  1.5865610876237417  1.5865610876237417  \\
            0.13026052104208416  181.0  1.5871634986303336  1.5871634986303336  \\
            0.13026052104208416  182.0  1.5877420964861828  1.5877420964861828  \\
            0.13026052104208416  183.0  1.5882975367169418  1.5882975367169418  \\
            0.13026052104208416  184.0  1.5888304551798687  1.5888304551798687  \\
            0.13026052104208416  185.0  1.5894393652605003  1.5894393652605003  \\
            0.13026052104208416  186.0  1.5900565571541976  1.5900565571541976  \\
            0.13026052104208416  187.0  1.5906503698266654  1.5906503698266654  \\
            0.13026052104208416  188.0  1.5912214286288353  1.5912214286288353  \\
            0.13026052104208416  189.0  1.5917703406497439  1.5917703406497439  \\
            0.13026052104208416  190.0  1.592297695321439  1.592297695321439  \\
            0.13026052104208416  191.0  1.5928040650014208  1.5928040650014208  \\
            0.13026052104208416  192.0  1.5932992978646934  1.5932992978646934  \\
            0.13026052104208416  193.0  1.5938848390259328  1.5938848390259328  \\
            0.13026052104208416  194.0  1.5944486197101662  1.5944486197101662  \\
            0.13026052104208416  195.0  1.5949912031299216  1.5949912031299216  \\
            0.13026052104208416  196.0  1.5955131366043913  1.5955131366043913  \\
            0.13026052104208416  197.0  1.5960149520680977  1.5960149520680977  \\
            0.13026052104208416  198.0  1.5964971665611816  1.5964971665611816  \\
            0.13026052104208416  199.0  1.5969602827019513  1.5969602827019513  \\
            0.13026052104208416  200.0  1.5974494124401821  1.5974494124401821  \\
            0.13026052104208416  201.0  1.5979858302745118  1.5979858302745118  \\
            0.13026052104208416  202.0  1.5985024526313087  1.5985024526313087  \\
            0.13026052104208416  203.0  1.5989997746564313  1.5989997746564313  \\
            0.13026052104208416  204.0  1.5994782780294055  1.5994782780294055  \\
            0.13026052104208416  205.0  1.5999384313785827  1.5999384313785827  \\
            0.13026052104208416  206.0  1.6003806906816542  1.6003806906816542  \\
            0.13026052104208416  207.0  1.6008054996524366  1.6008054996524366  \\
            0.13026052104208416  208.0  1.6012880110986711  1.6012880110986711  \\
            0.13026052104208416  209.0  1.6017808810415564  1.6017808810415564  \\
            0.13026052104208416  210.0  1.6022556717913168  1.6022556717913168  \\
            0.13026052104208416  211.0  1.602712820909535  1.602712820909535  \\
            0.13026052104208416  212.0  1.6031527544732782  1.6031527544732782  \\
            0.13026052104208416  213.0  1.6035758874166934  1.6035758874166934  \\
            0.13026052104208416  214.0  1.6039826238606638  1.6039826238606638  \\
            0.13026052104208416  215.0  1.6043778282401095  1.6043778282401095  \\
            0.13026052104208416  216.0  1.6048488950695665  1.6048488950695665  \\
            0.13026052104208416  217.0  1.6053029912168482  1.6053029912168482  \\
            0.13026052104208416  218.0  1.6057405153534565  1.6057405153534565  \\
            0.13026052104208416  219.0  1.6061618560050956  1.6061618560050956  \\
            0.13026052104208416  220.0  1.6065673918440904  1.6065673918440904  \\
            0.13226452905811623  1.0  0.07354709418837674  0.07354709418837674  \\
            0.13226452905811623  2.0  0.22364729458917842  0.22364729458917842  \\
            0.13226452905811623  3.0  0.3462925851703406  0.3462925851703406  \\
            0.13226452905811623  4.0  0.41729172630976236  0.41729172630976236  \\
            0.13226452905811623  5.0  0.43837675350701377  0.43837675350701377  \\
            0.13226452905811623  6.0  0.416890924706556  0.416890924706556  \\
            0.13226452905811623  7.0  0.360351005040384  0.360351005040384  \\
            0.13226452905811623  8.0  0.35406570717191954  0.35406570717191954  \\
            0.13226452905811623  9.0  0.43252519024062114  0.43252519024062114  \\
            0.13226452905811623  10.0  0.5005348692723441  0.5005348692723441  \\
            0.13226452905811623  11.0  0.5598471668611952  0.5598471668611952  \\
            0.13226452905811623  12.0  0.6119051289391962  0.6119051289391962  \\
            0.13226452905811623  13.0  0.6578831332132055  0.6578831332132055  \\
            0.13226452905811623  14.0  0.6987347243506626  0.6987347243506626  \\
            0.13226452905811623  15.0  0.7352359517797205  0.7352359517797205  \\
            0.13226452905811623  16.0  0.7772335865401243  0.7772335865401243  \\
            0.13226452905811623  17.0  0.8156116744767736  0.8156116744767736  \\
            0.13226452905811623  18.0  0.8497393967703006  0.8497393967703006  \\
            0.13226452905811623  19.0  0.8802413786730241  0.8802413786730241  \\
            0.13226452905811623  20.0  0.9076311855783845  0.9076311855783845  \\
            0.13226452905811623  21.0  0.9323339960553517  0.9323339960553517  \\
            0.13226452905811623  22.0  0.954704146308224  0.954704146308224  \\
            0.13226452905811623  23.0  0.9769415754586113  0.9769415754586113  \\
            0.13226452905811623  24.0  1.000945774332548  1.000945774332548  \\
            0.13226452905811623  25.0  1.022669031099685  1.022669031099685  \\
            0.13226452905811623  26.0  1.0423921735095805  1.0423921735095805  \\
            0.13226452905811623  27.0  1.0603542377938786  1.0603542377938786  \\
            0.13226452905811623  28.0  1.0767596743356957  1.0767596743356957  \\
            0.13226452905811623  29.0  1.0917841548199032  1.0917841548199032  \\
            0.13226452905811623  30.0  1.1055792800021313  1.1055792800021313  \\
            0.13226452905811623  31.0  1.121034990786257  1.121034990786257  \\
            0.13226452905811623  32.0  1.1360515785837018  1.1360515785837018  \\
            0.13226452905811623  33.0  1.1498402664971084  1.1498402664971084  \\
            0.13226452905811623  34.0  1.1625273622953203  1.1625273622953203  \\
            0.13226452905811623  35.0  1.1742235611025815  1.1742235611025815  \\
            0.13226452905811623  36.0  1.185026185426985  1.185026185426985  \\
            0.13226452905811623  37.0  1.1950210615101378  1.1950210615101378  \\
            0.13226452905811623  38.0  1.2047882417206466  1.2047882417206466  \\
            0.13226452905811623  39.0  1.2158094407760527  1.2158094407760527  \\
            0.13226452905811623  40.0  1.2260137938607762  1.2260137938607762  \\
            0.13226452905811623  41.0  1.2354750576356586  1.2354750576356586  \\
            0.13226452905811623  42.0  1.244259048476584  1.244259048476584  \\
            0.13226452905811623  43.0  1.252424633604572  1.252424633604572  \\
            0.13226452905811623  44.0  1.2600245820039717  1.2600245820039717  \\
            0.13226452905811623  45.0  1.2671062972099483  1.2671062972099483  \\
            0.13226452905811623  46.0  1.2748724602193207  1.2748724602193207  \\
            0.13226452905811623  47.0  1.2827512768634517  1.2827512768634517  \\
            0.13226452905811623  48.0  1.29009968223454  1.29009968223454  \\
            0.13226452905811623  49.0  1.296959702152821  1.296959702152821  \\
            0.13226452905811623  50.0  1.3033694241837483  1.3033694241837483  \\
            0.13226452905811623  51.0  1.3093634249190644  1.3093634249190644  \\
            0.13226452905811623  52.0  1.314973144670275  1.314973144670275  \\
            0.13226452905811623  53.0  1.320334098743548  1.320334098743548  \\
            0.13226452905811623  54.0  1.3266186366652264  1.3266186366652264  \\
            0.13226452905811623  55.0  1.3325078137390618  1.3325078137390618  \\
            0.13226452905811623  56.0  1.3380299865780974  1.3380299865780974  \\
            0.13226452905811623  57.0  1.3432111235530224  1.3432111235530224  \\
            0.13226452905811623  58.0  1.3480750372803878  1.3480750372803878  \\
            0.13226452905811623  59.0  1.3526435914310553  1.3526435914310553  \\
            0.13226452905811623  60.0  1.3569368850263774  1.3569368850263774  \\
            0.13226452905811623  61.0  1.3615351306023002  1.3615351306023002  \\
            0.13226452905811623  62.0  1.3663735062532671  1.3663735062532671  \\
            0.13226452905811623  63.0  1.3709269781604747  1.3709269781604747  \\
            0.13226452905811623  64.0  1.3752140039988818  1.3752140039988818  \\
            0.13226452905811623  65.0  1.3792516478959733  1.3792516478959733  \\
            0.13226452905811623  66.0  1.3830557018147438  1.3830557018147438  \\
            0.13226452905811623  67.0  1.3866407949393653  1.3866407949393653  \\
            0.13226452905811623  68.0  1.3900204923888555  1.3900204923888555  \\
            0.13226452905811623  69.0  1.3940357631555425  1.3940357631555425  \\
            0.13226452905811623  70.0  1.397864529288483  1.397864529288483  \\
            0.13226452905811623  71.0  1.40147982748169  1.40147982748169  \\
            0.13226452905811623  72.0  1.404894287493514  1.404894287493514  \\
            0.13226452905811623  73.0  1.4081196745957811  1.4081196745957811  \\
            0.13226452905811623  74.0  1.4111669577126764  1.4111669577126764  \\
            0.13226452905811623  75.0  1.4140463714662102  1.4140463714662102  \\
            0.13226452905811623  76.0  1.4170529030426013  1.4170529030426013  \\
            0.13226452905811623  77.0  1.4203247329163728  1.4203247329163728  \\
            0.13226452905811623  78.0  1.4234219665704388  1.4234219665704388  \\
            0.13226452905811623  79.0  1.426354205092486  1.426354205092486  \\
            0.13226452905811623  80.0  1.4291304421373499  1.4291304421373499  \\
            0.13226452905811623  81.0  1.4317591081183778  1.4317591081183778  \\
            0.13226452905811623  82.0  1.4342481107515446  1.4342481107515446  \\
            0.13226452905811623  83.0  1.436604872289306  1.436604872289306  \\
            0.13226452905811623  84.0  1.4393366331185433  1.4393366331185433  \\
            0.13226452905811623  85.0  1.4420254399925403  1.4420254399925403  \\
            0.13226452905811623  86.0  1.4445764199315563  1.4445764199315563  \\
            0.13226452905811623  87.0  1.4469965984568174  1.4469965984568174  \\
            0.13226452905811623  88.0  1.4492925917196984  1.4492925917196984  \\
            0.13226452905811623  89.0  1.4514706338837033  1.4514706338837033  \\
            0.13226452905811623  90.0  1.4535366024294798  1.4535366024294798  \\
            0.13226452905811623  91.0  1.455636787218302  1.455636787218302  \\
            0.13226452905811623  92.0  1.4579975397096987  1.4579975397096987  \\
            0.13226452905811623  93.0  1.4602415200866121  1.4602415200866121  \\
            0.13226452905811623  94.0  1.4623743188075156  1.4623743188075156  \\
            0.13226452905811623  95.0  1.4644012217768  1.4644012217768  \\
            0.13226452905811623  96.0  1.4663272293683636  1.4663272293683636  \\
            0.13226452905811623  97.0  1.4681570741017458  1.4681570741017458  \\
            0.13226452905811623  98.0  1.4698952370776392  1.4698952370776392  \\
            0.13226452905811623  99.0  1.4718591558268503  1.4718591558268503  \\
            0.13226452905811623  100.0  1.4738520101078092  1.4738520101078092  \\
            0.13226452905811623  101.0  1.4757492423170409  1.4757492423170409  \\
            0.13226452905811623  102.0  1.4775551412828911  1.4775551412828911  \\
            0.13226452905811623  103.0  1.4792737781847867  1.4792737781847867  \\
            0.13226452905811623  104.0  1.4809090191982934  1.4809090191982934  \\
            0.13226452905811623  105.0  1.4824645373072796  1.4824645373072796  \\
            0.13226452905811623  106.0  1.4840023275346155  1.4840023275346155  \\
            0.13226452905811623  107.0  1.4857869305020541  1.4857869305020541  \\
            0.13226452905811623  108.0  1.4874884498388399  1.4874884498388399  \\
            0.13226452905811623  109.0  1.4891104125790324  1.4891104125790324  \\
            0.13226452905811623  110.0  1.4906561769850555  1.4906561769850555  \\
            0.13226452905811623  111.0  1.4921289417845496  1.4921289417845496  \\
            0.13226452905811623  112.0  1.4935317548342444  1.4935317548342444  \\
            0.13226452905811623  113.0  1.4948675212506122  1.4948675212506122  \\
            0.13226452905811623  114.0  1.496337553123552  1.496337553123552  \\
            0.13226452905811623  115.0  1.4978745374077256  1.4978745374077256  \\
            0.13226452905811623  116.0  1.499341619265615  1.499341619265615  \\
            0.13226452905811623  117.0  1.5007416009832162  1.5007416009832162  \\
            0.13226452905811623  118.0  1.502077158856204  1.502077158856204  \\
            0.13226452905811623  119.0  1.503350849659975  1.503350849659975  \\
            0.13226452905811623  120.0  1.5045651167431708  1.5045651167431708  \\
            0.13226452905811623  121.0  1.5057313782828208  1.5057313782828208  \\
            0.13226452905811623  122.0  1.5071285848456935  1.5071285848456935  \\
            0.13226452905811623  123.0  1.508463898732555  1.508463898732555  \\
            0.13226452905811623  124.0  1.5097396823393097  1.5097396823393097  \\
            0.13226452905811623  125.0  1.5109581972518327  1.5109581972518327  \\
            0.13226452905811623  126.0  1.5121216091558036  1.5121216091558036  \\
            0.13226452905811623  127.0  1.5132319924754927  1.5132319924754927  \\
            0.13226452905811623  128.0  1.5142913347585338  1.5142913347585338  \\
            0.13226452905811623  129.0  1.5154260217593032  1.5154260217593032  \\
            0.13226452905811623  130.0  1.5166481958109261  1.5166481958109261  \\
            0.13226452905811623  131.0  1.5178172036628883  1.5178172036628883  \\
            0.13226452905811623  132.0  1.5189349735489526  1.5189349735489526  \\
            0.13226452905811623  133.0  1.5200033558692985  1.5200033558692985  \\
            0.13226452905811623  134.0  1.5210241267720375  1.5210241267720375  \\
            0.13226452905811623  135.0  1.5219989915479264  1.5219989915479264  \\
            0.13226452905811623  136.0  1.522929587849467  1.522929587849467  \\
            0.13226452905811623  137.0  1.5240320509893819  1.5240320509893819  \\
            0.13226452905811623  138.0  1.5251085097731605  1.5251085097731605  \\
            0.13226452905811623  139.0  1.5261388599619803  1.5261388599619803  \\
            0.13226452905811623  140.0  1.5271246949767252  1.5271246949767252  \\
            0.13226452905811623  141.0  1.5280675472131418  1.5280675472131418  \\
            0.13226452905811623  142.0  1.5289688907029357  1.5289688907029357  \\
            0.13226452905811623  143.0  1.5298301436435897  1.5298301436435897  \\
            0.13226452905811623  144.0  1.5307273766980047  1.5307273766980047  \\
            0.13226452905811623  145.0  1.531723025395313  1.531723025395313  \\
            0.13226452905811623  146.0  1.5326769640370188  1.5326769640370188  \\
            0.13226452905811623  147.0  1.5335905745010214  1.5335905745010214  \\
            0.13226452905811623  148.0  1.534465188049937  1.534465188049937  \\
            0.13226452905811623  149.0  1.5353020874408942  1.5353020874408942  \\
            0.13226452905811623  150.0  1.5361025089357605  1.5361025089357605  \\
            0.13226452905811623  151.0  1.5368676442169362  1.5368676442169362  \\
            0.13226452905811623  152.0  1.5377507754230928  1.5377507754230928  \\
            0.13226452905811623  153.0  1.5386374819235134  1.5386374819235134  \\
            0.13226452905811623  154.0  1.5394874843697808  1.5394874843697808  \\
            0.13226452905811623  155.0  1.5403019465923493  1.5403019465923493  \\
            0.13226452905811623  156.0  1.5410819917793255  1.5410819917793255  \\
            0.13226452905811623  157.0  1.5418287040896927  1.5418287040896927  \\
            0.13226452905811623  158.0  1.5425431301944126  1.5425431301944126  \\
            0.13226452905811623  159.0  1.5432665004631398  1.5432665004631398  \\
            0.13226452905811623  160.0  1.54409369468094  1.54409369468094  \\
            0.13226452905811623  161.0  1.5448873424620535  1.5448873424620535  \\
            0.13226452905811623  162.0  1.5456484671356285  1.5456484671356285  \\
            0.13226452905811623  163.0  1.5463780577212491  1.5463780577212491  \\
            0.13226452905811623  164.0  1.5470770702359857  1.5470770702359857  \\
            0.13226452905811623  165.0  1.5477464289451757  1.5477464289451757  \\
            0.13226452905811623  166.0  1.5483870275593399  1.5483870275593399  \\
            0.13226452905811623  167.0  1.549106992544779  1.549106992544779  \\
            0.13226452905811623  168.0  1.5498504387864767  1.5498504387864767  \\
            0.13226452905811623  169.0  1.5505640108851835  1.5505640108851835  \\
            0.13226452905811623  170.0  1.551248584234183  1.551248584234183  \\
            0.13226452905811623  171.0  1.551905006131509  1.551905006131509  \\
            0.13226452905811623  172.0  1.5525340968036947  1.5525340968036947  \\
            0.13226452905811623  173.0  1.5531366503871573  1.5531366503871573  \\
            0.13226452905811623  174.0  1.5537291921790364  1.5537291921790364  \\
            0.13226452905811623  175.0  1.5544276937187793  1.5544276937187793  \\
            0.13226452905811623  176.0  1.5550986594260872  1.5550986594260872  \\
            0.13226452905811623  177.0  1.5557428678250624  1.5557428678250624  \\
            0.13226452905811623  178.0  1.5563610733730164  1.5563610733730164  \\
            0.13226452905811623  179.0  1.5569540073048587  1.5569540073048587  \\
            0.13226452905811623  180.0  1.5575223784438066  1.5575223784438066  \\
            0.13226452905811623  181.0  1.5580668739800847  1.5580668739800847  \\
            0.13226452905811623  182.0  1.5586624097383934  1.5586624097383934  \\
            0.13226452905811623  183.0  1.5592950255305758  1.5592950255305758  \\
            0.13226452905811623  184.0  1.5599028752852262  1.5599028752852262  \\
            0.13226452905811623  185.0  1.5604866337014198  1.5604866337014198  \\
            0.13226452905811623  186.0  1.5610469554446211  1.5610469554446211  \\
            0.13226452905811623  187.0  1.5615844758212334  1.5615844758212334  \\
            0.13226452905811623  188.0  1.5620998114272306  1.5620998114272306  \\
            0.13226452905811623  189.0  1.5625935607724877  1.5625935607724877  \\
            0.13226452905811623  190.0  1.5631895951726524  1.5631895951726524  \\
            0.13226452905811623  191.0  1.56376455689625  1.56376455689625  \\
            0.13226452905811623  192.0  1.5643171353680332  1.5643171353680332  \\
            0.13226452905811623  193.0  1.5648479190122058  1.5648479190122058  \\
            0.13226452905811623  194.0  1.5653574794441014  1.5653574794441014  \\
            0.13226452905811623  195.0  1.5658463720142015  1.5658463720142015  \\
            0.13226452905811623  196.0  1.566315136332167  1.566315136332167  \\
            0.13226452905811623  197.0  1.5668137902664172  1.5668137902664172  \\
            0.13226452905811623  198.0  1.5673588871210415  1.5673588871210415  \\
            0.13226452905811623  199.0  1.567883133274849  1.567883133274849  \\
            0.13226452905811623  200.0  1.5683870595545475  1.5683870595545475  \\
            0.13226452905811623  201.0  1.5688711821219132  1.5688711821219132  \\
            0.13226452905811623  202.0  1.56933600293264  1.56933600293264  \\
            0.13226452905811623  203.0  1.569782010178983  1.569782010178983  \\
            0.13226452905811623  204.0  1.570209678716718  1.570209678716718  \\
            0.13226452905811623  205.0  1.5707126965407032  1.5707126965407032  \\
            0.13226452905811623  206.0  1.5712111050146376  1.5712111050146376  \\
            0.13226452905811623  207.0  1.571690523577866  1.571690523577866  \\
            0.13226452905811623  208.0  1.5721514198861262  1.5721514198861262  \\
            0.13226452905811623  209.0  1.5725942491323062  1.5725942491323062  \\
            0.13226452905811623  210.0  1.5730194544222424  1.5730194544222424  \\
            0.13226452905811623  211.0  1.5734274671379482  1.5734274671379482  \\
            0.13226452905811623  212.0  1.5738493423022475  1.5738493423022475  \\
            0.13226452905811623  213.0  1.5743241089054172  1.5743241089054172  \\
            0.13226452905811623  214.0  1.574781088990793  1.574781088990793  \\
            0.13226452905811623  215.0  1.5752207076008178  1.5752207076008178  \\
            0.13226452905811623  216.0  1.5756433787988198  1.5756433787988198  \\
            0.13226452905811623  217.0  1.5760495059900899  1.5760495059900899  \\
            0.13226452905811623  218.0  1.5764394822320595  1.5764394822320595  \\
            0.13226452905811623  219.0  1.576813690534362  1.576813690534362  \\
            0.13226452905811623  220.0  1.5772423185904831  1.5772423185904831  \\
            0.1342685370741483  1.0  0.07314629258517033  0.07314629258517033  \\
            0.1342685370741483  2.0  0.22097528390113563  0.22097528390113563  \\
            0.1342685370741483  3.0  0.3398511308330947  0.3398511308330947  \\
            0.1342685370741483  4.0  0.40629831090752927  0.40629831090752927  \\
            0.1342685370741483  5.0  0.42247192798294975  0.42247192798294975  \\
            0.1342685370741483  6.0  0.3959347265960492  0.3959347265960492  \\
            0.1342685370741483  7.0  0.3343140827108765  0.3343140827108765  \\
            0.1342685370741483  8.0  0.34473796077002483  0.34473796077002483  \\
            0.1342685370741483  9.0  0.42162787112686906  0.42162787112686906  \\
            0.1342685370741483  10.0  0.4881891655438748  0.4881891655438748  \\
            0.1342685370741483  11.0  0.5461685275312531  0.5461685275312531  \\
            0.1342685370741483  12.0  0.5970005945957841  0.5970005945957841  \\
            0.1342685370741483  13.0  0.6418505077381659  0.6418505077381659  \\
            0.1342685370741483  14.0  0.6816626717487266  0.6816626717487266  \\
            0.1342685370741483  15.0  0.7184260161189252  0.7184260161189252  \\
            0.1342685370741483  16.0  0.7608562842920092  0.7608562842920092  \\
            0.1342685370741483  17.0  0.798338531699992  0.798338531699992  \\
            0.1342685370741483  18.0  0.8316318214008329  0.8316318214008329  \\
            0.1342685370741483  19.0  0.8613552344666742  0.8613552344666742  \\
            0.1342685370741483  20.0  0.8880173295961395  0.8880173295961395  \\
            0.1342685370741483  21.0  0.9120387811195512  0.9120387811195512  \\
            0.1342685370741483  22.0  0.9337698808989214  0.9337698808989214  \\
            0.1342685370741483  23.0  0.957490936288533  0.957490936288533  \\
            0.1342685370741483  24.0  0.9808757441623174  0.9808757441623174  \\
            0.1342685370741483  25.0  1.0020145549825596  1.0020145549825596  \\
            0.1342685370741483  26.0  1.0211854469749566  1.0211854469749566  \\
            0.1342685370741483  27.0  1.0386249696277994  1.0386249696277994  \\
            0.1342685370741483  28.0  1.0545353220345048  1.0545353220345048  \\
            0.1342685370741483  29.0  1.069090135304822  1.069090135304822  \\
            0.1342685370741483  30.0  1.0832558683003426  1.0832558683003426  \\
            0.1342685370741483  31.0  1.0991809631486031  1.0991809631486031  \\
            0.1342685370741483  32.0  1.1137555647752513  1.1137555647752513  \\
            0.1342685370741483  33.0  1.1271227897539333  1.1271227897539333  \\
            0.1342685370741483  34.0  1.1394075830316743  1.1394075830316743  \\
            0.1342685370741483  35.0  1.1507193911476155  1.1507193911476155  \\
            0.1342685370741483  36.0  1.161154391066845  1.161154391066845  \\
            0.1342685370741483  37.0  1.1707973565379013  1.1707973565379013  \\
            0.1342685370741483  38.0  1.1817010237754197  1.1817010237754197  \\
            0.1342685370741483  39.0  1.1923701466623404  1.1923701466623404  \\
            0.1342685370741483  40.0  1.2022365184730763  1.2022365184730763  \\
            0.1342685370741483  41.0  1.2113730800639508  1.2113730800639508  \\
            0.1342685370741483  42.0  1.2198448924690086  1.2198448924690086  \\
            0.1342685370741483  43.0  1.227710122681381  1.227710122681381  \\
            0.1342685370741483  44.0  1.2350208897597859  1.2350208897597859  \\
            0.1342685370741483  45.0  1.2424273209902201  1.2424273209902201  \\
            0.1342685370741483  46.0  1.2505920394849581  1.2505920394849581  \\
            0.1342685370741483  47.0  1.25819012174008  1.25819012174008  \\
            0.1342685370741483  48.0  1.2652674968553788  1.2652674968553788  \\
            0.1342685370741483  49.0  1.271865701863903  1.271865701863903  \\
            0.1342685370741483  50.0  1.2780223673708748  1.2780223673708748  \\
            0.1342685370741483  51.0  1.2837716423302685  1.2837716423302685  \\
            0.1342685370741483  52.0  1.2891445664614645  1.2891445664614645  \\
            0.1342685370741483  53.0  1.2954092281167473  1.2954092281167473  \\
            0.1342685370741483  54.0  1.3014544326591284  1.3014544326591284  \\
            0.1342685370741483  55.0  1.307111659193286  1.307111659193286  \\
            0.1342685370741483  56.0  1.3124089309793519  1.3124089309793519  \\
            0.1342685370741483  57.0  1.3173719025945054  1.3173719025945054  \\
            0.1342685370741483  58.0  1.3220240910254955  1.3220240910254955  \\
            0.1342685370741483  59.0  1.3263870811973895  1.3263870811973895  \\
            0.1342685370741483  60.0  1.330957601536833  1.330957601536833  \\
            0.1342685370741483  61.0  1.3358927192089514  1.3358927192089514  \\
            0.1342685370741483  62.0  1.3405287431339545  1.3405287431339545  \\
            0.1342685370741483  63.0  1.3448854223947315  1.3448854223947315  \\
            0.1342685370741483  64.0  1.3489809902779868  1.3489809902779868  \\
            0.1342685370741483  65.0  1.3528322983426277  1.3528322983426277  \\
            0.1342685370741483  66.0  1.35645493704186  1.35645493704186  \\
            0.1342685370741483  67.0  1.3598633444053347  1.3598633444053347  \\
            0.1342685370741483  68.0  1.3639491075970902  1.3639491075970902  \\
            0.1342685370741483  69.0  1.3678256847202337  1.3678256847202337  \\
            0.1342685370741483  70.0  1.37147971664197  1.37147971664197  \\
            0.1342685370741483  71.0  1.3749246067106409  1.3749246067106409  \\
            0.1342685370741483  72.0  1.3781728268790323  1.3781728268790323  \\
            0.1342685370741483  73.0  1.381235992148339  1.381235992148339  \\
            0.1342685370741483  74.0  1.3841249282658377  1.3841249282658377  \\
            0.1342685370741483  75.0  1.3872436157045374  1.3872436157045374  \\
            0.1342685370741483  76.0  1.3905395991593672  1.3905395991593672  \\
            0.1342685370741483  77.0  1.3936544323334792  1.3936544323334792  \\
            0.1342685370741483  78.0  1.3965982460616027  1.3965982460616027  \\
            0.1342685370741483  79.0  1.3993805211450288  1.3993805211450288  \\
            0.1342685370741483  80.0  1.402010136257939  1.402010136257939  \\
            0.1342685370741483  81.0  1.4044954118511235  1.4044954118511235  \\
            0.1342685370741483  82.0  1.4068917414354603  1.4068917414354603  \\
            0.1342685370741483  83.0  1.4097335191386675  1.4097335191386675  \\
            0.1342685370741483  84.0  1.4124251728308548  1.4124251728308548  \\
            0.1342685370741483  85.0  1.4149745404310514  1.4149745404310514  \\
            0.1342685370741483  86.0  1.417388992740557  1.417388992740557  \\
            0.1342685370741483  87.0  1.4196754653781014  1.4196754653781014  \\
            0.1342685370741483  88.0  1.4218404882402098  1.4218404882402098  \\
            0.1342685370741483  89.0  1.4238902127009292  1.4238902127009292  \\
            0.1342685370741483  90.0  1.426165785148443  1.426165785148443  \\
            0.1342685370741483  91.0  1.4285189213719585  1.4285189213719585  \\
            0.1342685370741483  92.0  1.4307519299939588  1.4307519299939588  \\
            0.1342685370741483  93.0  1.4328706520647938  1.4328706520647938  \\
            0.1342685370741483  94.0  1.434880606440824  1.434880606440824  \\
            0.1342685370741483  95.0  1.4367870101382432  1.4367870101382432  \\
            0.1342685370741483  96.0  1.4385947972298285  1.4385947972298285  \\
            0.1342685370741483  97.0  1.4403917637684127  1.4403917637684127  \\
            0.1342685370741483  98.0  1.4424696384527067  1.4424696384527067  \\
            0.1342685370741483  99.0  1.4444448116140574  1.4444448116140574  \\
            0.1342685370741483  100.0  1.4463219888891592  1.4463219888891592  \\
            0.1342685370741483  101.0  1.4481056323595176  1.4481056323595176  \\
            0.1342685370741483  102.0  1.4497999749733483  1.4497999749733483  \\
            0.1342685370741483  103.0  1.4514090339998336  1.4514090339998336  \\
            0.1342685370741483  104.0  1.4529366235884207  1.4529366235884207  \\
            0.1342685370741483  105.0  1.4546782682753843  1.4546782682753843  \\
            0.1342685370741483  106.0  1.4564403536707085  1.4564403536707085  \\
            0.1342685370741483  107.0  1.4581175214000544  1.4581175214000544  \\
            0.1342685370741483  108.0  1.459713429583447  1.459713429583447  \\
            0.1342685370741483  109.0  1.4612315593082443  1.4612315593082443  \\
            0.1342685370741483  110.0  1.4626752244162244  1.4626752244162244  \\
            0.1342685370741483  111.0  1.4640475806777642  1.4640475806777642  \\
            0.1342685370741483  112.0  1.4654516925480363  1.4654516925480363  \\
            0.1342685370741483  113.0  1.46703550747621  1.46703550747621  \\
            0.1342685370741483  114.0  1.4685450558811517  1.4685450558811517  \\
            0.1342685370741483  115.0  1.4699833735987684  1.4699833735987684  \\
            0.1342685370741483  116.0  1.4713533575464819  1.4713533575464819  \\
            0.1342685370741483  117.0  1.4726577729788515  1.4726577729788515  \\
            0.1342685370741483  118.0  1.4738992603138565  1.4738992603138565  \\
            0.1342685370741483  119.0  1.4750803415584315  1.4750803415584315  \\
            0.1342685370741483  120.0  1.4764618192004062  1.4764618192004062  \\
            0.1342685370741483  121.0  1.4778293922847103  1.4778293922847103  \\
            0.1342685370741483  122.0  1.4791340304777538  1.4791340304777538  \\
            0.1342685370741483  123.0  1.480378170034328  1.480378170034328  \\
            0.1342685370741483  124.0  1.4815641421575838  1.4815641421575838  \\
            0.1342685370741483  125.0  1.4826941781623895  1.4826941781623895  \\
            0.1342685370741483  126.0  1.4837704143514516  1.4837704143514516  \\
            0.1342685370741483  127.0  1.4849024857571396  1.4849024857571396  \\
            0.1342685370741483  128.0  1.486148661049493  1.486148661049493  \\
            0.1342685370741483  129.0  1.4873388391093958  1.4873388391093958  \\
            0.1342685370741483  130.0  1.4884750880966298  1.4884750880966298  \\
            0.1342685370741483  131.0  1.489559391339537  1.489559391339537  \\
            0.1342685370741483  132.0  1.4905936512984161  1.4905936512984161  \\
            0.1342685370741483  133.0  1.4915796933192391  1.4915796933192391  \\
            0.1342685370741483  134.0  1.492519269190336  1.492519269190336  \\
            0.1342685370741483  135.0  1.4936458302243278  1.4936458302243278  \\
            0.1342685370741483  136.0  1.494737180745505  1.494737180745505  \\
            0.1342685370741483  137.0  1.4957801633705654  1.4957801633705654  \\
            0.1342685370741483  138.0  1.4967764793861578  1.4967764793861578  \\
            0.1342685370741483  139.0  1.497727763914682  1.497727763914682  \\
            0.1342685370741483  140.0  1.4986355888417695  1.4986355888417695  \\
            0.1342685370741483  141.0  1.4995014655972212  1.4995014655972212  \\
            0.1342685370741483  142.0  1.5004369695707942  1.5004369695707942  \\
            0.1342685370741483  143.0  1.5014423440050353  1.5014423440050353  \\
            0.1342685370741483  144.0  1.5024040986312992  1.5024040986312992  \\
            0.1342685370741483  145.0  1.5033237036793232  1.5033237036793232  \\
            0.1342685370741483  146.0  1.5042025747251349  1.5042025747251349  \\
            0.1342685370741483  147.0  1.5050420750012463  1.5050420750012463  \\
            0.1342685370741483  148.0  1.5058435175960867  1.5058435175960867  \\
            0.1342685370741483  149.0  1.506617289600533  1.506617289600533  \\
            0.1342685370741483  150.0  1.50754735534777  1.50754735534777  \\
            0.1342685370741483  151.0  1.5084378866842982  1.5084378866842982  \\
            0.1342685370741483  152.0  1.509290162759537  1.509290162759537  \\
            0.1342685370741483  153.0  1.5101054171833803  1.5101054171833803  \\
            0.1342685370741483  154.0  1.5108848398686892  1.5108848398686892  \\
            0.1342685370741483  155.0  1.5116295787891136  1.5116295787891136  \\
            0.1342685370741483  156.0  1.5123407416574224  1.5123407416574224  \\
            0.1342685370741483  157.0  1.5131293135947232  1.5131293135947232  \\
            0.1342685370741483  158.0  1.5139570086143983  1.5139570086143983  \\
            0.1342685370741483  159.0  1.5147498289944776  1.5147498289944776  \\
            0.1342685370741483  160.0  1.515508856255829  1.515508856255829  \\
            0.1342685370741483  161.0  1.5162351351554921  1.5162351351554921  \\
            0.1342685370741483  162.0  1.5169296751054486  1.5169296751054486  \\
            0.1342685370741483  163.0  1.517593451529472  1.517593451529472  \\
            0.1342685370741483  164.0  1.5182526577704427  1.5182526577704427  \\
            0.1342685370741483  165.0  1.51902460312284  1.51902460312284  \\
            0.1342685370741483  166.0  1.5197646269974454  1.5197646269974454  \\
            0.1342685370741483  167.0  1.5204736828183685  1.5204736828183685  \\
            0.1342685370741483  168.0  1.5211526928576524  1.5211526928576524  \\
            0.1342685370741483  169.0  1.521802549390235  1.521802549390235  \\
            0.1342685370741483  170.0  1.5224241158006129  1.5224241158006129  \\
            0.1342685370741483  171.0  1.5230182276431243  1.5230182276431243  \\
            0.1342685370741483  172.0  1.523693889517276  1.523693889517276  \\
            0.1342685370741483  173.0  1.5243867898279737  1.5243867898279737  \\
            0.1342685370741483  174.0  1.5250512080558494  1.5250512080558494  \\
            0.1342685370741483  175.0  1.5256879624019848  1.5256879624019848  \\
            0.1342685370741483  176.0  1.5262978454443772  1.5262978454443772  \\
            0.1342685370741483  177.0  1.5268816250477533  1.5268816250477533  \\
            0.1342685370741483  178.0  1.5274400452365537  1.5274400452365537  \\
            0.1342685370741483  179.0  1.528010041607373  1.528010041607373  \\
            0.1342685370741483  180.0  1.5286606831659864  1.5286606831659864  \\
            0.1342685370741483  181.0  1.5292850415735488  1.5292850415735488  \\
            0.1342685370741483  182.0  1.5298838460412367  1.5298838460412367  \\
            0.1342685370741483  183.0  1.5304578037625296  1.5304578037625296  \\
            0.1342685370741483  184.0  1.5310076006665536  1.5310076006665536  \\
            0.1342685370741483  185.0  1.5315339021423389  1.5315339021423389  \\
            0.1342685370741483  186.0  1.5320373537350447  1.5320373537350447  \\
            0.1342685370741483  187.0  1.532624232498176  1.532624232498176  \\
            0.1342685370741483  188.0  1.5332124838321015  1.5332124838321015  \\
            0.1342685370741483  189.0  1.5337770590309867  1.5337770590309867  \\
            0.1342685370741483  190.0  1.5343185917379691  1.5343185917379691  \\
            0.1342685370741483  191.0  1.534837697199743  1.534837697199743  \\
            0.1342685370741483  192.0  1.5353349728713734  1.5353349728713734  \\
            0.1342685370741483  193.0  1.5358109989984792  1.5358109989984792  \\
            0.1342685370741483  194.0  1.5363100505620502  1.5363100505620502  \\
            0.1342685370741483  195.0  1.5368656270790275  1.5368656270790275  \\
            0.1342685370741483  196.0  1.5373992059286032  1.5373992059286032  \\
            0.1342685370741483  197.0  1.5379113570570153  1.5379113570570153  \\
            0.1342685370741483  198.0  1.538402634414556  1.538402634414556  \\
            0.1342685370741483  199.0  1.5388735764636705  1.5388735764636705  \\
            0.1342685370741483  200.0  1.5393247066689135  1.5393247066689135  \\
            0.1342685370741483  201.0  1.5397565339693147  1.5397565339693147  \\
            0.1342685370741483  202.0  1.5402722335607872  1.5402722335607872  \\
            0.1342685370741483  203.0  1.5407776398008475  1.5407776398008475  \\
            0.1342685370741483  204.0  1.5412630692227074  1.5412630692227074  \\
            0.1342685370741483  205.0  1.5417290223587257  1.5417290223587257  \\
            0.1342685370741483  206.0  1.5421759861962947  1.5421759861962947  \\
            0.1342685370741483  207.0  1.5426044345923344  1.5426044345923344  \\
            0.1342685370741483  208.0  1.5430148286735816  1.5430148286735816  \\
            0.1342685370741483  209.0  1.5434564418582233  1.5434564418582233  \\
            0.1342685370741483  210.0  1.5439361537567202  1.5439361537567202  \\
            0.1342685370741483  211.0  1.5443971973039423  1.5443971973039423  \\
            0.1342685370741483  212.0  1.5448400262667554  1.5448400262667554  \\
            0.1342685370741483  213.0  1.5452650825147272  1.5452650825147272  \\
            0.1342685370741483  214.0  1.545672796372644  1.545672796372644  \\
            0.1342685370741483  215.0  1.546063586961526  1.546063586961526  \\
            0.1342685370741483  216.0  1.5464393393442275  1.5464393393442275  \\
            0.1342685370741483  217.0  1.5468955417728114  1.5468955417728114  \\
            0.1342685370741483  218.0  1.547334259922052  1.547334259922052  \\
            0.1342685370741483  219.0  1.5477559064418913  1.5477559064418913  \\
            0.1342685370741483  220.0  1.5481608834894165  1.5481608834894165  \\
            0.13627254509018036  1.0  0.07274549098196391  0.07274549098196391  \\
            0.13627254509018036  2.0  0.2183032732130929  0.2183032732130929  \\
            0.13627254509018036  3.0  0.33340967649584874  0.33340967649584874  \\
            0.13627254509018036  4.0  0.3953048955052962  0.3953048955052962  \\
            0.13627254509018036  5.0  0.4065671024588857  0.4065671024588857  \\
            0.13627254509018036  6.0  0.3749785284855425  0.3749785284855425  \\
            0.13627254509018036  7.0  0.308277160381369  0.308277160381369  \\
            0.13627254509018036  8.0  0.3354102143681301  0.3354102143681301  \\
            0.13627254509018036  9.0  0.41073055201311715  0.41073055201311715  \\
            0.13627254509018036  10.0  0.4758434618154056  0.4758434618154056  \\
            0.13627254509018036  11.0  0.5324898882013113  0.5324898882013113  \\
            0.13627254509018036  12.0  0.582096060252372  0.582096060252372  \\
            0.13627254509018036  13.0  0.6258178822631262  0.6258178822631262  \\
            0.13627254509018036  14.0  0.6645906191467907  0.6645906191467907  \\
            0.13627254509018036  15.0  0.7030120612742514  0.7030120612742514  \\
            0.13627254509018036  16.0  0.7444789820438943  0.7444789820438943  \\
            0.13627254509018036  17.0  0.7810653889232102  0.7810653889232102  \\
            0.13627254509018036  18.0  0.8135242460313655  0.8135242460313655  \\
            0.13627254509018036  19.0  0.8424690902603245  0.8424690902603245  \\
            0.13627254509018036  20.0  0.8684034736138946  0.8684034736138946  \\
            0.13627254509018036  21.0  0.8917435661837508  0.8917435661837508  \\
            0.13627254509018036  22.0  0.912835615489619  0.912835615489619  \\
            0.13627254509018036  23.0  0.9380402971184548  0.9380402971184548  \\
            0.13627254509018036  24.0  0.9608057139920868  0.9608057139920868  \\
            0.13627254509018036  25.0  0.981360078865434  0.981360078865434  \\
            0.13627254509018036  26.0  0.9999787204403328  0.9999787204403328  \\
            0.13627254509018036  27.0  1.01689570146172  1.01689570146172  \\
            0.13627254509018036  28.0  1.0323109697333137  1.0323109697333137  \\
            0.13627254509018036  29.0  1.0463961157897408  1.0463961157897408  \\
            0.13627254509018036  30.0  1.0618658396662242  1.0618658396662242  \\
            0.13627254509018036  31.0  1.0773269355109494  1.0773269355109494  \\
            0.13627254509018036  32.0  1.0914595509668006  1.0914595509668006  \\
            0.13627254509018036  33.0  1.104405313010758  1.104405313010758  \\
            0.13627254509018036  34.0  1.1162878037680284  1.1162878037680284  \\
            0.13627254509018036  35.0  1.1272152211926492  1.1272152211926492  \\
            0.13627254509018036  36.0  1.1372825967067053  1.1372825967067053  \\
            0.13627254509018036  37.0  1.1474270122813683  1.1474270122813683  \\
            0.13627254509018036  38.0  1.1586138058301931  1.1586138058301931  \\
            0.13627254509018036  39.0  1.1689308525486286  1.1689308525486286  \\
            0.13627254509018036  40.0  1.1784592430853769  1.1784592430853769  \\
            0.13627254509018036  41.0  1.1872711024922433  1.1872711024922433  \\
            0.13627254509018036  42.0  1.1954307364614336  1.1954307364614336  \\
            0.13627254509018036  43.0  1.20299561175819  1.20299561175819  \\
            0.13627254509018036  44.0  1.2100171975156  1.2100171975156  \\
            0.13627254509018036  45.0  1.2184378621503216  1.2184378621503216  \\
            0.13627254509018036  46.0  1.226311618750596  1.226311618750596  \\
            0.13627254509018036  47.0  1.2336289666167084  1.2336289666167084  \\
            0.13627254509018036  48.0  1.2404353114762174  1.2404353114762174  \\
            0.13627254509018036  49.0  1.2467717015749848  1.2467717015749848  \\
            0.13627254509018036  50.0  1.252675310558001  1.252675310558001  \\
            0.13627254509018036  51.0  1.2581798597414726  1.2581798597414726  \\
            0.13627254509018036  52.0  1.2642675933332719  1.2642675933332719  \\
            0.13627254509018036  53.0  1.270484357489947  1.270484357489947  \\
            0.13627254509018036  54.0  1.2762902286530302  1.2762902286530302  \\
            0.13627254509018036  55.0  1.28171550464751  1.28171550464751  \\
            0.13627254509018036  56.0  1.2867878753806063  1.2867878753806063  \\
            0.13627254509018036  57.0  1.2915326816359884  1.2915326816359884  \\
            0.13627254509018036  58.0  1.2959731447706033  1.2959731447706033  \\
            0.13627254509018036  59.0  1.3004819069614975  1.3004819069614975  \\
            0.13627254509018036  60.0  1.3055233379806357  1.3055233379806357  \\
            0.13627254509018036  61.0  1.3102503078156027  1.3102503078156027  \\
            0.13627254509018036  62.0  1.314683980014642  1.314683980014642  \\
            0.13627254509018036  63.0  1.3188438666289888  1.3188438666289888  \\
            0.13627254509018036  64.0  1.3227479765570918  1.3227479765570918  \\
            0.13627254509018036  65.0  1.3264129487892815  1.3264129487892815  \\
            0.13627254509018036  66.0  1.3298541722689758  1.3298541722689758  \\
            0.13627254509018036  67.0  1.3339886085928172  1.3339886085928172  \\
            0.13627254509018036  68.0  1.3379182552743396  1.3379182552743396  \\
            0.13627254509018036  69.0  1.3416156062849245  1.3416156062849245  \\
            0.13627254509018036  70.0  1.3450949039954574  1.3450949039954574  \\
            0.13627254509018036  71.0  1.3483693859395918  1.3483693859395918  \\
            0.13627254509018036  72.0  1.351451366264551  1.351451366264551  \\
            0.13627254509018036  73.0  1.3543523097008967  1.3543523097008967  \\
            0.13627254509018036  74.0  1.357567578151901  1.357567578151901  \\
            0.13627254509018036  75.0  1.3608910111942838  1.3608910111942838  \\
            0.13627254509018036  76.0  1.3640262952761333  1.3640262952761333  \\
            0.13627254509018036  77.0  1.3669841317505853  1.3669841317505853  \\
            0.13627254509018036  78.0  1.3697745255527671  1.3697745255527671  \\
            0.13627254509018036  79.0  1.372406837197571  1.372406837197571  \\
            0.13627254509018036  80.0  1.3748898303785277  1.3748898303785277  \\
            0.13627254509018036  81.0  1.37741678533345  1.37741678533345  \\
            0.13627254509018036  82.0  1.3802682736516758  1.3802682736516758  \\
            0.13627254509018036  83.0  1.3829645035130111  1.3829645035130111  \\
            0.13627254509018036  84.0  1.3855137125431667  1.3855137125431667  \\
            0.13627254509018036  85.0  1.3879236408695623  1.3879236408695623  \\
            0.13627254509018036  86.0  1.3902015655495576  1.3902015655495576  \\
            0.13627254509018036  87.0  1.3923543322993857  1.3923543322993857  \\
            0.13627254509018036  88.0  1.3943883847607215  1.3943883847607215  \\
            0.13627254509018036  89.0  1.3968317155145193  1.3968317155145193  \\
            0.13627254509018036  90.0  1.3991782231852268  1.3991782231852268  \\
            0.13627254509018036  91.0  1.401401055525615  1.401401055525615  \\
            0.13627254509018036  92.0  1.4035063202782194  1.4035063202782194  \\
            0.13627254509018036  93.0  1.4054997840429755  1.4054997840429755  \\
            0.13627254509018036  94.0  1.4073868940741323  1.4073868940741323  \\
            0.13627254509018036  95.0  1.4091727984996865  1.4091727984996865  \\
            0.13627254509018036  96.0  1.411152029591381  1.411152029591381  \\
            0.13627254509018036  97.0  1.4132152722858835  1.4132152722858835  \\
            0.13627254509018036  98.0  1.4151731174532072  1.4151731174532072  \\
            0.13627254509018036  99.0  1.4170304674012644  1.4170304674012644  \\
            0.13627254509018036  100.0  1.418791967670509  1.418791967670509  \\
            0.13627254509018036  101.0  1.4204620224019946  1.4204620224019946  \\
            0.13627254509018036  102.0  1.4220448086638056  1.4220448086638056  \\
            0.13627254509018036  103.0  1.423655523577582  1.423655523577582  \\
            0.13627254509018036  104.0  1.4254859802968904  1.4254859802968904  \\
            0.13627254509018036  105.0  1.4272256012728874  1.4272256012728874  \\
            0.13627254509018036  106.0  1.4288783798068017  1.4288783798068017  \\
            0.13627254509018036  107.0  1.4304481122980546  1.4304481122980546  \\
            0.13627254509018036  108.0  1.4319384093280538  1.4319384093280538  \\
            0.13627254509018036  109.0  1.4333527060374567  1.4333527060374567  \\
            0.13627254509018036  110.0  1.4346942718473932  1.4346942718473932  \\
            0.13627254509018036  111.0  1.4363037316376983  1.4363037316376983  \\
            0.13627254509018036  112.0  1.4378613885842269  1.4378613885842269  \\
            0.13627254509018036  113.0  1.4393432836885214  1.4393432836885214  \\
            0.13627254509018036  114.0  1.4407525586387506  1.4407525586387506  \\
            0.13627254509018036  115.0  1.4420922097898115  1.4420922097898115  \\
            0.13627254509018036  116.0  1.4433650958273483  1.4433650958273483  \\
            0.13627254509018036  117.0  1.4445739449744868  1.4445739449744868  \\
            0.13627254509018036  118.0  1.4459119747873148  1.4459119747873148  \\
            0.13627254509018036  119.0  1.4473162269014275  1.4473162269014275  \\
            0.13627254509018036  120.0  1.4486538277614214  1.4486538277614214  \\
            0.13627254509018036  121.0  1.4499274062866  1.4499274062866  \\
            0.13627254509018036  122.0  1.4511394761098146  1.4511394761098146  \\
            0.13627254509018036  123.0  1.4522924413361014  1.4522924413361014  \\
            0.13627254509018036  124.0  1.4533886019758577  1.4533886019758577  \\
            0.13627254509018036  125.0  1.4545026856124967  1.4545026856124967  \\
            0.13627254509018036  126.0  1.4557763404063704  1.4557763404063704  \\
            0.13627254509018036  127.0  1.4569909214490244  1.4569909214490244  \\
            0.13627254509018036  128.0  1.4581486504379977  1.4581486504379977  \\
            0.13627254509018036  129.0  1.4592516564594886  1.4592516564594886  \\
            0.13627254509018036  130.0  1.4603019803823334  1.4603019803823334  \\
            0.13627254509018036  131.0  1.4613015790161858  1.4613015790161858  \\
            0.13627254509018036  132.0  1.46225232904788  1.46225232904788  \\
            0.13627254509018036  133.0  1.4633907771385923  1.4633907771385923  \\
            0.13627254509018036  134.0  1.4644995689123346  1.4644995689123346  \\
            0.13627254509018036  135.0  1.465557548570555  1.465557548570555  \\
            0.13627254509018036  136.0  1.4665665351267716  1.4665665351267716  \\
            0.13627254509018036  137.0  1.4675282757517494  1.4675282757517494  \\
            0.13627254509018036  138.0  1.468444448999155  1.468444448999155  \\
            0.13627254509018036  139.0  1.4693166678673832  1.4693166678673832  \\
            0.13627254509018036  140.0  1.4702802397460495  1.4702802397460495  \\
            0.13627254509018036  141.0  1.4712973510676661  1.4712973510676661  \\
            0.13627254509018036  142.0  1.4722687839928463  1.4722687839928463  \\
            0.13627254509018036  143.0  1.4731961047728905  1.4731961047728905  \\
            0.13627254509018036  144.0  1.4740808205645939  1.4740808205645939  \\
            0.13627254509018036  145.0  1.4749243819633335  1.4749243819633335  \\
            0.13627254509018036  146.0  1.4757281854132507  1.4757281854132507  \\
            0.13627254509018036  147.0  1.4765435145676524  1.4765435145676524  \\
            0.13627254509018036  148.0  1.477480612782792  1.477480612782792  \\
            0.13627254509018036  149.0  1.478376431601665  1.478376431601665  \\
            0.13627254509018036  150.0  1.4792323291900908  1.4792323291900908  \\
            0.13627254509018036  151.0  1.4800496146630162  1.4800496146630162  \\
            0.13627254509018036  152.0  1.4808295500959812  1.4808295500959812  \\
            0.13627254509018036  153.0  1.4815733524432477  1.4815733524432477  \\
            0.13627254509018036  154.0  1.4822821953675975  1.4822821953675975  \\
            0.13627254509018036  155.0  1.4831290480026738  1.4831290480026738  \\
            0.13627254509018036  156.0  1.483958386211484  1.483958386211484  \\
            0.13627254509018036  157.0  1.4847514275966145  1.4847514275966145  \\
            0.13627254509018036  158.0  1.4855093164251651  1.4855093164251651  \\
            0.13627254509018036  159.0  1.4862331575258154  1.4862331575258154  \\
            0.13627254509018036  160.0  1.486924017830718  1.486924017830718  \\
            0.13627254509018036  161.0  1.4875829278489305  1.4875829278489305  \\
            0.13627254509018036  162.0  1.4883091465452085  1.4883091465452085  \\
            0.13627254509018036  163.0  1.4890796964838806  1.4890796964838806  \\
            0.13627254509018036  164.0  1.489817104691665  1.489817104691665  \\
            0.13627254509018036  165.0  1.4905223771156428  1.4905223771156428  \\
            0.13627254509018036  166.0  1.4911964863910434  1.4911964863910434  \\
            0.13627254509018036  167.0  1.4918403730919583  1.4918403730919583  \\
            0.13627254509018036  168.0  1.4924549469288286  1.4924549469288286  \\
            0.13627254509018036  169.0  1.4930768190491945  1.4930768190491945  \\
            0.13627254509018036  170.0  1.4937951074062576  1.4937951074062576  \\
            0.13627254509018036  171.0  1.4944830171044234  1.4944830171044234  \\
            0.13627254509018036  172.0  1.4951414371748286  1.4951414371748286  \\
            0.13627254509018036  173.0  1.4957712283192  1.4957712283192  \\
            0.13627254509018036  174.0  1.4963732239326626  1.4963732239326626  \\
            0.13627254509018036  175.0  1.4969482310851903  1.4969482310851903  \\
            0.13627254509018036  176.0  1.4974970314626674  1.4974970314626674  \\
            0.13627254509018036  177.0  1.498151022105977  1.498151022105977  \\
            0.13627254509018036  178.0  1.498794678800322  1.498794678800322  \\
            0.13627254509018036  179.0  1.4994111794973617  1.4994111794973617  \\
            0.13627254509018036  180.0  1.5000012894905834  1.5000012894905834  \\
            0.13627254509018036  181.0  1.5005657506723855  1.5005657506723855  \\
            0.13627254509018036  182.0  1.50110528234408  1.50110528234408  \\
            0.13627254509018036  183.0  1.501620581994484  1.501620581994484  \\
            0.13627254509018036  184.0  1.5021870319985673  1.5021870319985673  \\
            0.13627254509018036  185.0  1.5027909488567728  1.5027909488567728  \\
            0.13627254509018036  186.0  1.5033697779974622  1.5033697779974622  \\
            0.13627254509018036  187.0  1.5039242028928186  1.5039242028928186  \\
            0.13627254509018036  188.0  1.5044548868455176  1.5044548868455176  \\
            0.13627254509018036  189.0  1.5049624736625484  1.5049624736625484  \\
            0.13627254509018036  190.0  1.5054475883032858  1.5054475883032858  \\
            0.13627254509018036  191.0  1.505937122131926  1.505937122131926  \\
            0.13627254509018036  192.0  1.5065052046115055  1.5065052046115055  \\
            0.13627254509018036  193.0  1.507050040927322  1.507050040927322  \\
            0.13627254509018036  194.0  1.5075722439834303  1.5075722439834303  \\
            0.13627254509018036  195.0  1.508072409207335  1.508072409207335  \\
            0.13627254509018036  196.0  1.5085511151137043  1.5085511151137043  \\
            0.13627254509018036  197.0  1.5090089238476134  1.5090089238476134  \\
            0.13627254509018036  198.0  1.5094463817080708  1.5094463817080708  \\
            0.13627254509018036  199.0  1.50996627514838  1.50996627514838  \\
            0.13627254509018036  200.0  1.5104803214299234  1.5104803214299234  \\
            0.13627254509018036  201.0  1.5109733199596103  1.5109733199596103  \\
            0.13627254509018036  202.0  1.5114458072394434  1.5114458072394434  \\
            0.13627254509018036  203.0  1.5118983050277781  1.5118983050277781  \\
            0.13627254509018036  204.0  1.512331320797251  1.512331320797251  \\
            0.13627254509018036  205.0  1.5127453481767479  1.5127453481767479  \\
            0.13627254509018036  206.0  1.5131991903484592  1.5131991903484592  \\
            0.13627254509018036  207.0  1.5136852487879129  1.5136852487879129  \\
            0.13627254509018036  208.0  1.514151684468482  1.514151684468482  \\
            0.13627254509018036  209.0  1.5145989824892951  1.5145989824892951  \\
            0.13627254509018036  210.0  1.5150276150381143  1.5150276150381143  \\
            0.13627254509018036  211.0  1.5154380417798077  1.5154380417798077  \\
            0.13627254509018036  212.0  1.5158307102312636  1.5158307102312636  \\
            0.13627254509018036  213.0  1.5162257866560678  1.5162257866560678  \\
            0.13627254509018036  214.0  1.5166863202446481  1.5166863202446481  \\
            0.13627254509018036  215.0  1.517128516461531  1.517128516461531  \\
            0.13627254509018036  216.0  1.5175528153628535  1.5175528153628535  \\
            0.13627254509018036  217.0  1.5179596456498352  1.5179596456498352  \\
            0.13627254509018036  218.0  1.5183494249997886  1.5183494249997886  \\
            0.13627254509018036  219.0  1.5187225603862053  1.5187225603862053  \\
            0.13627254509018036  220.0  1.5190794483883499  1.5190794483883499  \\
            0.13827655310621242  1.0  0.07234468937875749  0.07234468937875749  \\
            0.13827655310621242  2.0  0.2156312625250501  0.2156312625250501  \\
            0.13827655310621242  3.0  0.3269682221586028  0.3269682221586028  \\
            0.13827655310621242  4.0  0.38431148010306326  0.38431148010306326  \\
            0.13827655310621242  5.0  0.3906622769348217  0.3906622769348217  \\
            0.13827655310621242  6.0  0.3540223303750358  0.3540223303750358  \\
            0.13827655310621242  7.0  0.28224023805186144  0.28224023805186144  \\
            0.13827655310621242  8.0  0.3260824679662354  0.3260824679662354  \\
            0.13827655310621242  9.0  0.39983323289936507  0.39983323289936507  \\
            0.13827655310621242  10.0  0.4634977580869363  0.4634977580869363  \\
            0.13827655310621242  11.0  0.5188112488713693  0.5188112488713693  \\
            0.13827655310621242  12.0  0.5671915259089599  0.5671915259089599  \\
            0.13827655310621242  13.0  0.6097852567880864  0.6097852567880864  \\
            0.13827655310621242  14.0  0.647518566544855  0.647518566544855  \\
            0.13827655310621242  15.0  0.6875981064295774  0.6875981064295774  \\
            0.13827655310621242  16.0  0.7281016797957792  0.7281016797957792  \\
            0.13827655310621242  17.0  0.7637922461464287  0.7637922461464287  \\
            0.13827655310621242  18.0  0.7954166706618977  0.7954166706618977  \\
            0.13827655310621242  19.0  0.8235829460539746  0.8235829460539746  \\
            0.13827655310621242  20.0  0.8487896176316496  0.8487896176316496  \\
            0.13827655310621242  21.0  0.8714483512479503  0.8714483512479503  \\
            0.13827655310621242  22.0  0.8939450361145925  0.8939450361145925  \\
            0.13827655310621242  23.0  0.9185896579483768  0.9185896579483768  \\
            0.13827655310621242  24.0  0.9407356838218563  0.9407356838218563  \\
            0.13827655310621242  25.0  0.9607056027483083  0.9607056027483083  \\
            0.13827655310621242  26.0  0.9787719939057089  0.9787719939057089  \\
            0.13827655310621242  27.0  0.9951664332956405  0.9951664332956405  \\
            0.13827655310621242  28.0  1.0100866174321226  1.0100866174321226  \\
            0.13827655310621242  29.0  1.0240109985366619  1.0240109985366619  \\
            0.13827655310621242  30.0  1.0404758110321053  1.0404758110321053  \\
            0.13827655310621242  31.0  1.0554729078732956  1.0554729078732956  \\
            0.13827655310621242  32.0  1.06916353715835  1.06916353715835  \\
            0.13827655310621242  33.0  1.0816878362675828  1.0816878362675828  \\
            0.13827655310621242  34.0  1.0931680245043824  1.0931680245043824  \\
            0.13827655310621242  35.0  1.103711051237683  1.103711051237683  \\
            0.13827655310621242  36.0  1.1134108023465652  1.1134108023465652  \\
            0.13827655310621242  37.0  1.1247068476177529  1.1247068476177529  \\
            0.13827655310621242  38.0  1.135526587884966  1.135526587884966  \\
            0.13827655310621242  39.0  1.1454915584349166  1.1454915584349166  \\
            0.13827655310621242  40.0  1.154681967697677  1.154681967697677  \\
            0.13827655310621242  41.0  1.1631691249205358  1.1631691249205358  \\
            0.13827655310621242  42.0  1.1710165804538584  1.1710165804538584  \\
            0.13827655310621242  43.0  1.1782811008349987  1.1782811008349987  \\
            0.13827655310621242  44.0  1.1862696716281789  1.1862696716281789  \\
            0.13827655310621242  45.0  1.194448403310423  1.194448403310423  \\
            0.13827655310621242  46.0  1.202031198016234  1.202031198016234  \\
            0.13827655310621242  47.0  1.2090678114933366  1.2090678114933366  \\
            0.13827655310621242  48.0  1.2156031260970561  1.2156031260970561  \\
            0.13827655310621242  49.0  1.2216777012860667  1.2216777012860667  \\
            0.13827655310621242  50.0  1.2273282537451273  1.2273282537451273  \\
            0.13827655310621242  51.0  1.2331841234476684  1.2331841234476684  \\
            0.13827655310621242  52.0  1.2395897933614877  1.2395897933614877  \\
            0.13827655310621242  53.0  1.2455594868631465  1.2455594868631465  \\
            0.13827655310621242  54.0  1.2511260246469322  1.2511260246469322  \\
            0.13827655310621242  55.0  1.2563193501017338  1.2563193501017338  \\
            0.13827655310621242  56.0  1.2611668197818608  1.2611668197818608  \\
            0.13827655310621242  57.0  1.2656934606774715  1.2656934606774715  \\
            0.13827655310621242  58.0  1.2701034715297006  1.2701034715297006  \\
            0.13827655310621242  59.0  1.2752618379212652  1.2752618379212652  \\
            0.13827655310621242  60.0  1.2800890744244384  1.2800890744244384  \\
            0.13827655310621242  61.0  1.284607896422254  1.284607896422254  \\
            0.13827655310621242  62.0  1.2888392168953295  1.2888392168953295  \\
            0.13827655310621242  63.0  1.2928023108632458  1.2928023108632458  \\
            0.13827655310621242  64.0  1.2965149628361965  1.2965149628361965  \\
            0.13827655310621242  65.0  1.299993599235936  1.299993599235936  \\
            0.13827655310621242  66.0  1.30415311124378  1.30415311124378  \\
            0.13827655310621242  67.0  1.3081416486178847  1.3081416486178847  \\
            0.13827655310621242  68.0  1.311887402951589  1.311887402951589  \\
            0.13827655310621242  69.0  1.3154055278496157  1.3154055278496157  \\
            0.13827655310621242  70.0  1.3187100913489447  1.3187100913489447  \\
            0.13827655310621242  71.0  1.3218141651685429  1.3218141651685429  \\
            0.13827655310621242  72.0  1.3247299056500694  1.3247299056500694  \\
            0.13827655310621242  73.0  1.3280249774332629  1.3280249774332629  \\
            0.13827655310621242  74.0  1.331379507529699  1.331379507529699  \\
            0.13827655310621242  75.0  1.3345384066840307  1.3345384066840307  \\
            0.13827655310621242  76.0  1.3375129913928991  1.3375129913928991  \\
            0.13827655310621242  77.0  1.3403138311676916  1.3403138311676916  \\
            0.13827655310621242  78.0  1.3429508050439312  1.3429508050439312  \\
            0.13827655310621242  79.0  1.3454331532501136  1.3454331532501136  \\
            0.13827655310621242  80.0  1.3480786162205372  1.3480786162205372  \\
            0.13827655310621242  81.0  1.3509420706301987  1.3509420706301987  \\
            0.13827655310621242  82.0  1.3536448058678914  1.3536448058678914  \\
            0.13827655310621242  83.0  1.356195487887355  1.356195487887355  \\
            0.13827655310621242  84.0  1.3586022522554781  1.3586022522554781  \\
            0.13827655310621242  85.0  1.3608727413080732  1.3608727413080732  \\
            0.13827655310621242  86.0  1.3630141383585583  1.3630141383585583  \\
            0.13827655310621242  87.0  1.3651608945871572  1.3651608945871572  \\
            0.13827655310621242  88.0  1.3676360988638645  1.3676360988638645  \\
            0.13827655310621242  89.0  1.3699770948891894  1.3699770948891894  \\
            0.13827655310621242  90.0  1.3721906612220103  1.3721906612220103  \\
            0.13827655310621242  91.0  1.3742831896792713  1.3742831896792713  \\
            0.13827655310621242  92.0  1.3762607105624798  1.3762607105624798  \\
            0.13827655310621242  93.0  1.3781289160211567  1.3781289160211567  \\
            0.13827655310621242  94.0  1.3798931817074407  1.3798931817074407  \\
            0.13827655310621242  95.0  1.3820486520350546  1.3820486520350546  \\
            0.13827655310621242  96.0  1.3840978362823195  1.3840978362823195  \\
            0.13827655310621242  97.0  1.386038780803354  1.386038780803354  \\
            0.13827655310621242  98.0  1.3878765964537076  1.3878765964537076  \\
            0.13827655310621242  99.0  1.3896161231884718  1.3896161231884718  \\
            0.13827655310621242  100.0  1.3912619464518585  1.3912619464518585  \\
            0.13827655310621242  101.0  1.3928184124444716  1.3928184124444716  \\
            0.13827655310621242  102.0  1.394617013134869  1.394617013134869  \\
            0.13827655310621242  103.0  1.3964272837014224  1.3964272837014224  \\
            0.13827655310621242  104.0  1.3981445409789668  1.3981445409789668  \\
            0.13827655310621242  105.0  1.3997729342703908  1.3997729342703908  \\
            0.13827655310621242  106.0  1.4013164059428944  1.4013164059428944  \\
            0.13827655310621242  107.0  1.4027787031960546  1.4027787031960546  \\
            0.13827655310621242  108.0  1.4041633890726608  1.4041633890726608  \\
            0.13827655310621242  109.0  1.4056735377110643  1.4056735377110643  \\
            0.13827655310621242  110.0  1.4072856569447394  1.4072856569447394  \\
            0.13827655310621242  111.0  1.4088170346484667  1.4088170346484667  \\
            0.13827655310621242  112.0  1.4102710846204172  1.4102710846204172  \\
            0.13827655310621242  113.0  1.4116510599008327  1.4116510599008327  \\
            0.13827655310621242  114.0  1.4129600613963502  1.4129600613963502  \\
            0.13827655310621242  115.0  1.4142010459808545  1.4142010459808545  \\
            0.13827655310621242  116.0  1.4154753149728143  1.4154753149728143  \\
            0.13827655310621242  117.0  1.4169212071205886  1.4169212071205886  \\
            0.13827655310621242  118.0  1.4182963846415957  1.4182963846415957  \\
            0.13827655310621242  119.0  1.419603689354515  1.419603689354515  \\
            0.13827655310621242  120.0  1.4208458363224366  1.4208458363224366  \\
            0.13827655310621242  121.0  1.4220254202884903  1.4220254202884903  \\
            0.13827655310621242  122.0  1.4231449217418752  1.4231449217418752  \\
            0.13827655310621242  123.0  1.4242243148076337  1.4242243148076337  \\
            0.13827655310621242  124.0  1.425529343401214  1.425529343401214  \\
            0.13827655310621242  125.0  1.4267719499020997  1.4267719499020997  \\
            0.13827655310621242  126.0  1.4279545247581131  1.4279545247581131  \\
            0.13827655310621242  127.0  1.4290793571409095  1.4290793571409095  \\
            0.13827655310621242  128.0  1.4301486398265024  1.4301486398265024  \\
            0.13827655310621242  129.0  1.431164473809581  1.431164473809581  \\
            0.13827655310621242  130.0  1.4321288726680372  1.4321288726680372  \\
            0.13827655310621242  131.0  1.43326597242756  1.43326597242756  \\
            0.13827655310621242  132.0  1.4343950579364448  1.4343950579364448  \\
            0.13827655310621242  133.0  1.4354706834132414  1.4354706834132414  \\
            0.13827655310621242  134.0  1.4364947965513704  1.4364947965513704  \\
            0.13827655310621242  135.0  1.4374692669167815  1.4374692669167815  \\
            0.13827655310621242  136.0  1.4383958895080382  1.4383958895080382  \\
            0.13827655310621242  137.0  1.4392763881329331  1.4392763881329331  \\
            0.13827655310621242  138.0  1.4402569937755105  1.4402569937755105  \\
            0.13827655310621242  139.0  1.441288090554862  1.441288090554862  \\
            0.13827655310621242  140.0  1.4422712870852739  1.4422712870852739  \\
            0.13827655310621242  141.0  1.4432082541169557  1.4432082541169557  \\
            0.13827655310621242  142.0  1.4441005984148991  1.4441005984148991  \\
            0.13827655310621242  143.0  1.444949865540746  1.444949865540746  \\
            0.13827655310621242  144.0  1.4457575424978881  1.4457575424978881  \\
            0.13827655310621242  145.0  1.44660518372554  1.44660518372554  \\
            0.13827655310621242  146.0  1.447551085171563  1.447551085171563  \\
            0.13827655310621242  147.0  1.4484538302384173  1.4484538302384173  \\
            0.13827655310621242  148.0  1.4493148627432535  1.4493148627432535  \\
            0.13827655310621242  149.0  1.4501355736027968  1.4501355736027968  \\
            0.13827655310621242  150.0  1.4509173030324116  1.4509173030324116  \\
            0.13827655310621242  151.0  1.4516613426417346  1.4516613426417346  \\
            0.13827655310621242  152.0  1.4523952681801613  1.4523952681801613  \\
            0.13827655310621242  153.0  1.4532666092632818  1.4532666092632818  \\
            0.13827655310621242  154.0  1.454098872912009  1.454098872912009  \\
            0.13827655310621242  155.0  1.4548933152421166  1.4548933152421166  \\
            0.13827655310621242  156.0  1.4556511482558636  1.4556511482558636  \\
            0.13827655310621242  157.0  1.4563735415985057  1.4563735415985057  \\
            0.13827655310621242  158.0  1.4570616242359322  1.4570616242359322  \\
            0.13827655310621242  159.0  1.457716486057153  1.457716486057153  \\
            0.13827655310621242  160.0  1.4585034127235785  1.4585034127235785  \\
            0.13827655310621242  161.0  1.4592735629936933  1.4592735629936933  \\
            0.13827655310621242  162.0  1.460009267202667  1.460009267202667  \\
            0.13827655310621242  163.0  1.460711587809352  1.460711587809352  \\
            0.13827655310621242  164.0  1.4613815516128876  1.4613815516128876  \\
            0.13827655310621242  165.0  1.4620201511084456  1.4620201511084456  \\
            0.13827655310621242  166.0  1.4626283457846416  1.4626283457846416  \\
            0.13827655310621242  167.0  1.4633192010827865  1.4633192010827865  \\
            0.13827655310621242  168.0  1.4640343148139754  1.4640343148139754  \\
            0.13827655310621242  169.0  1.4647179285549483  1.4647179285549483  \\
            0.13827655310621242  170.0  1.465370978812043  1.465370978812043  \\
            0.13827655310621242  171.0  1.465994371857071  1.465994371857071  \\
            0.13827655310621242  172.0  1.4665889848323812  1.4665889848323812  \\
            0.13827655310621242  173.0  1.4671556668104262  1.4671556668104262  \\
            0.13827655310621242  174.0  1.4677627668507387  1.4677627668507387  \\
            0.13827655310621242  175.0  1.4684288706858024  1.4684288706858024  \\
            0.13827655310621242  176.0  1.469066060791366  1.469066060791366  \\
            0.13827655310621242  177.0  1.4696751668434902  1.4696751668434902  \\
            0.13827655310621242  178.0  1.470256992715743  1.470256992715743  \\
            0.13827655310621242  179.0  1.4708123173873502  1.4708123173873502  \\
            0.13827655310621242  180.0  1.47134189581518  1.47134189581518  \\
            0.13827655310621242  181.0  1.4718756458070608  1.4718756458070608  \\
            0.13827655310621242  182.0  1.4724979050387188  1.4724979050387188  \\
            0.13827655310621242  183.0  1.4730935329620514  1.4730935329620514  \\
            0.13827655310621242  184.0  1.473663268053576  1.473663268053576  \\
            0.13827655310621242  185.0  1.4742078266367415  1.4742078266367415  \\
            0.13827655310621242  186.0  1.474727903633497  1.474727903633497  \\
            0.13827655310621242  187.0  1.4752241732874611  1.4752241732874611  \\
            0.13827655310621242  188.0  1.4756972898589333  1.4756972898589333  \\
            0.13827655310621242  189.0  1.4762762852892992  1.4762762852892992  \\
            0.13827655310621242  190.0  1.4768345460935297  1.4768345460935297  \\
            0.13827655310621242  191.0  1.477368859869685  1.477368859869685  \\
            0.13827655310621242  192.0  1.4778798676448952  1.4778798676448952  \\
            0.13827655310621242  193.0  1.4783681919463683  1.4783681919463683  \\
            0.13827655310621242  194.0  1.4788344374048104  1.4788344374048104  \\
            0.13827655310621242  195.0  1.4792791913356425  1.4792791913356425  \\
            0.13827655310621242  196.0  1.4797940721678022  1.4797940721678022  \\
            0.13827655310621242  197.0  1.4803186056149809  1.4803186056149809  \\
            0.13827655310621242  198.0  1.4808209275848432  1.4808209275848432  \\
            0.13827655310621242  199.0  1.481301613992824  1.481301613992824  \\
            0.13827655310621242  200.0  1.4817612246807363  1.4817612246807363  \\
            0.13827655310621242  201.0  1.4822003039235332  1.4822003039235332  \\
            0.13827655310621242  202.0  1.4826193809180994  1.4826193809180994  \\
            0.13827655310621242  203.0  1.4830773202037366  1.4830773202037366  \\
            0.13827655310621242  204.0  1.483571300275086  1.483571300275086  \\
            0.13827655310621242  205.0  1.484044623274993  1.484044623274993  \\
            0.13827655310621242  206.0  1.4844978085280207  1.4844978085280207  \\
            0.13827655310621242  207.0  1.4849313613263222  1.4849313613263222  \\
            0.13827655310621242  208.0  1.4853457733579645  1.4853457733579645  \\
            0.13827655310621242  209.0  1.4857415231203666  1.4857415231203666  \\
            0.13827655310621242  210.0  1.4861487234355035  1.4861487234355035  \\
            0.13827655310621242  211.0  1.4866149310223864  1.4866149310223864  \\
            0.13827655310621242  212.0  1.4870618790565908  1.4870618790565908  \\
            0.13827655310621242  213.0  1.487490037444032  1.487490037444032  \\
            0.13827655310621242  214.0  1.4878998637856689  1.4878998637856689  \\
            0.13827655310621242  215.0  1.4882918037413582  1.4882918037413582  \\
            0.13827655310621242  216.0  1.4886662913814794  1.4886662913814794  \\
            0.13827655310621242  217.0  1.4890281401596304  1.4890281401596304  \\
            0.13827655310621242  218.0  1.4894690225102782  1.4894690225102782  \\
            0.13827655310621242  219.0  1.489891906282685  1.489891906282685  \\
            0.13827655310621242  220.0  1.490297218036  1.490297218036  \\
            0.1402805611222445  1.0  0.07194388777555108  0.07194388777555108  \\
            0.1402805611222445  2.0  0.21295925183700737  0.21295925183700737  \\
            0.1402805611222445  3.0  0.32052676782135686  0.32052676782135686  \\
            0.1402805611222445  4.0  0.3733180647008302  0.3733180647008302  \\
            0.1402805611222445  5.0  0.37475745141075767  0.37475745141075767  \\
            0.1402805611222445  6.0  0.33306613226452897  0.33306613226452897  \\
            0.1402805611222445  7.0  0.2562033157223539  0.2562033157223539  \\
            0.1402805611222445  8.0  0.3167547215643407  0.3167547215643407  \\
            0.1402805611222445  9.0  0.3889359137856131  0.3889359137856131  \\
            0.1402805611222445  10.0  0.45115205435846706  0.45115205435846706  \\
            0.1402805611222445  11.0  0.5051326095414275  0.5051326095414275  \\
            0.1402805611222445  12.0  0.5522869915655477  0.5522869915655477  \\
            0.1402805611222445  13.0  0.5937526313130467  0.5937526313130467  \\
            0.1402805611222445  14.0  0.630446513942919  0.630446513942919  \\
            0.1402805611222445  15.0  0.6721841515849036  0.6721841515849036  \\
            0.1402805611222445  16.0  0.7117243775476642  0.7117243775476642  \\
            0.1402805611222445  17.0  0.7465191033696471  0.7465191033696471  \\
            0.1402805611222445  18.0  0.7773090952924302  0.7773090952924302  \\
            0.1402805611222445  19.0  0.8046968018476246  0.8046968018476246  \\
            0.1402805611222445  20.0  0.8291757616494047  0.8291757616494047  \\
            0.1402805611222445  21.0  0.8511531363121498  0.8511531363121498  \\
            0.1402805611222445  22.0  0.8751517751221508  0.8751517751221508  \\
            0.1402805611222445  23.0  0.8991390187782986  0.8991390187782986  \\
            0.1402805611222445  24.0  0.9206656536516258  0.9206656536516258  \\
            0.1402805611222445  25.0  0.9400511266311826  0.9400511266311826  \\
            0.1402805611222445  26.0  0.9575652673710848  0.9575652673710848  \\
            0.1402805611222445  27.0  0.9734371651295612  0.9734371651295612  \\
            0.1402805611222445  28.0  0.9878622651309316  0.9878622651309316  \\
            0.1402805611222445  29.0  1.0031086121411925  1.0031086121411925  \\
            0.1402805611222445  30.0  1.019085782397987  1.019085782397987  \\
            0.1402805611222445  31.0  1.0336188802356419  1.0336188802356419  \\
            0.1402805611222445  32.0  1.0468675233498996  1.0468675233498996  \\
            0.1402805611222445  33.0  1.0589703595244078  1.0589703595244078  \\
            0.1402805611222445  34.0  1.0700482452407365  1.0700482452407365  \\
            0.1402805611222445  35.0  1.080206881282717  1.080206881282717  \\
            0.1402805611222445  36.0  1.0906047130917893  1.0906047130917893  \\
            0.1402805611222445  37.0  1.1019866829541378  1.1019866829541378  \\
            0.1402805611222445  38.0  1.112439369939739  1.112439369939739  \\
            0.1402805611222445  39.0  1.1220522643212045  1.1220522643212045  \\
            0.1402805611222445  40.0  1.1309046923099775  1.1309046923099775  \\
            0.1402805611222445  41.0  1.139067147348828  1.139067147348828  \\
            0.1402805611222445  42.0  1.1466024244462831  1.1466024244462831  \\
            0.1402805611222445  43.0  1.1540651734888514  1.1540651734888514  \\
            0.1402805611222445  44.0  1.1625819631863181  1.1625819631863181  \\
            0.1402805611222445  45.0  1.1704589444705242  1.1704589444705242  \\
            0.1402805611222445  46.0  1.1777507772818716  1.1777507772818716  \\
            0.1402805611222445  47.0  1.184506656369965  1.184506656369965  \\
            0.1402805611222445  48.0  1.1907709407178948  1.1907709407178948  \\
            0.1402805611222445  49.0  1.1965837009971485  1.1965837009971485  \\
            0.1402805611222445  50.0  1.2021475369925878  1.2021475369925878  \\
            0.1402805611222445  51.0  1.2087615085913563  1.2087615085913563  \\
            0.1402805611222445  52.0  1.2149119933897032  1.2149119933897032  \\
            0.1402805611222445  53.0  1.220634616236346  1.220634616236346  \\
            0.1402805611222445  54.0  1.225961820640834  1.225961820640834  \\
            0.1402805611222445  55.0  1.230923195555958  1.230923195555958  \\
            0.1402805611222445  56.0  1.2355457641831153  1.2355457641831153  \\
            0.1402805611222445  57.0  1.2398542397189547  1.2398542397189547  \\
            0.1402805611222445  58.0  1.2451039087559475  1.2451039087559475  \\
            0.1402805611222445  59.0  1.2500417688810332  1.2500417688810332  \\
            0.1402805611222445  60.0  1.2546548108682412  1.2546548108682412  \\
            0.1402805611222445  61.0  1.258965485028905  1.258965485028905  \\
            0.1402805611222445  62.0  1.2629944537760172  1.2629944537760172  \\
            0.1402805611222445  63.0  1.2667607550975026  1.2667607550975026  \\
            0.1402805611222445  64.0  1.2702819491153015  1.2702819491153015  \\
            0.1402805611222445  65.0  1.2744410198162226  1.2744410198162226  \\
            0.1402805611222445  66.0  1.2784948932541886  1.2784948932541886  \\
            0.1402805611222445  67.0  1.2822946886429525  1.2822946886429525  \\
            0.1402805611222445  68.0  1.2858565506288384  1.2858565506288384  \\
            0.1402805611222445  69.0  1.2891954494143067  1.2891954494143067  \\
            0.1402805611222445  70.0  1.2923252787024317  1.2923252787024317  \\
            0.1402805611222445  71.0  1.295258944397494  1.295258944397494  \\
            0.1402805611222445  72.0  1.2986157509586447  1.2986157509586447  \\
            0.1402805611222445  73.0  1.3020054133502044  1.3020054133502044  \\
            0.1402805611222445  74.0  1.3051914369074975  1.3051914369074975  \\
            0.1402805611222445  75.0  1.3081858021737771  1.3081858021737771  \\
            0.1402805611222445  76.0  1.3109996875096646  1.3109996875096646  \\
            0.1402805611222445  77.0  1.3136435305847978  1.3136435305847978  \\
            0.1402805611222445  78.0  1.3161270845350947  1.3161270845350947  \\
            0.1402805611222445  79.0  1.3188780440693264  1.3188780440693264  \\
            0.1402805611222445  80.0  1.321755966396405  1.321755966396405  \\
            0.1402805611222445  81.0  1.3244673559269478  1.3244673559269478  \\
            0.1402805611222445  82.0  1.3270213380841067  1.3270213380841067  \\
            0.1402805611222445  83.0  1.3294264722616984  1.3294264722616984  \\
            0.1402805611222445  84.0  1.3316907919677898  1.3316907919677898  \\
            0.1402805611222445  85.0  1.3338218417465844  1.3338218417465844  \\
            0.1402805611222445  86.0  1.336105140121083  1.336105140121083  \\
            0.1402805611222445  87.0  1.338580394634071  1.338580394634071  \\
            0.1402805611222445  88.0  1.3409171376137996  1.3409171376137996  \\
            0.1402805611222445  89.0  1.3431224742638594  1.3431224742638594  \\
            0.1402805611222445  90.0  1.3452030992587938  1.3452030992587938  \\
            0.1402805611222445  91.0  1.3471653238329275  1.3471653238329275  \\
            0.1402805611222445  92.0  1.3490151008467404  1.3490151008467404  \\
            0.1402805611222445  93.0  1.3509306322900732  1.3509306322900732  \\
            0.1402805611222445  94.0  1.353083299046293  1.353083299046293  \\
            0.1402805611222445  95.0  1.3551190902718346  1.3551190902718346  \\
            0.1402805611222445  96.0  1.357043642973258  1.357043642973258  \\
            0.1402805611222445  97.0  1.3588622893208246  1.3588622893208246  \\
            0.1402805611222445  98.0  1.360580075454208  1.360580075454208  \\
            0.1402805611222445  99.0  1.3622017789756788  1.3622017789756788  \\
            0.1402805611222445  100.0  1.3638234498420092  1.3638234498420092  \\
            0.1402805611222445  101.0  1.3657136476067884  1.3657136476067884  \\
            0.1402805611222445  102.0  1.3675039972026686  1.3675039972026686  \\
            0.1402805611222445  103.0  1.369199043825263  1.369199043825263  \\
            0.1402805611222445  104.0  1.3708031016610431  1.3708031016610431  \\
            0.1402805611222445  105.0  1.372320267267894  1.372320267267894  \\
            0.1402805611222445  106.0  1.3737544320789878  1.3737544320789878  \\
            0.1402805611222445  107.0  1.3751380266061024  1.3751380266061024  \\
            0.1402805611222445  108.0  1.3768117685162824  1.3768117685162824  \\
            0.1402805611222445  109.0  1.3783992860774748  1.3783992860774748  \\
            0.1402805611222445  110.0  1.3799042962166657  1.3799042962166657  \\
            0.1402805611222445  111.0  1.381330337659235  1.381330337659235  \\
            0.1402805611222445  112.0  1.3826807806566077  1.3826807806566077  \\
            0.1402805611222445  113.0  1.3839588361131439  1.3839588361131439  \\
            0.1402805611222445  114.0  1.3851675641539494  1.3851675641539494  \\
            0.1402805611222445  115.0  1.3866403040167812  1.3866403040167812  \\
            0.1402805611222445  116.0  1.3880582422683565  1.3880582422683565  \\
            0.1402805611222445  117.0  1.389404093134253  1.389404093134253  \\
            0.1402805611222445  118.0  1.3906807944958766  1.3906807944958766  \\
            0.1402805611222445  119.0  1.3918911518076031  1.3918911518076031  \\
            0.1402805611222445  120.0  1.393037844883452  1.393037844883452  \\
            0.1402805611222445  121.0  1.39412343429038  1.39412343429038  \\
            0.1402805611222445  122.0  1.3954051613273593  1.3954051613273593  \\
            0.1402805611222445  123.0  1.3966798528295032  1.3966798528295032  \\
            0.1402805611222445  124.0  1.397891048689052  1.397891048689052  \\
            0.1402805611222445  125.0  1.3990412141917024  1.3990412141917024  \\
            0.1402805611222445  126.0  1.4001327091098557  1.4001327091098557  \\
            0.1402805611222445  127.0  1.4011677928327948  1.4011677928327948  \\
            0.1402805611222445  128.0  1.4021486292150072  1.4021486292150072  \\
            0.1402805611222445  129.0  1.4032700358366477  1.4032700358366477  \\
            0.1402805611222445  130.0  1.4044226059647067  1.4044226059647067  \\
            0.1402805611222445  131.0  1.4055188434594545  1.4055188434594545  \\
            0.1402805611222445  132.0  1.4065608368792526  1.4065608368792526  \\
            0.1402805611222445  133.0  1.4075505896878902  1.4075505896878902  \\
            0.1402805611222445  134.0  1.4084900241904061  1.4084900241904061  \\
            0.1402805611222445  135.0  1.4093809852630081  1.4093809852630081  \\
            0.1402805611222445  136.0  1.410366693543291  1.410366693543291  \\
            0.1402805611222445  137.0  1.4114142885927374  1.4114142885927374  \\
            0.1402805611222445  138.0  1.4124115822310308  1.4124115822310308  \\
            0.1402805611222445  139.0  1.4133603590906003  1.4133603590906003  \\
            0.1402805611222445  140.0  1.414262334424498  1.414262334424498  \\
            0.1402805611222445  141.0  1.4151191571662451  1.4151191571662451  \\
            0.1402805611222445  142.0  1.4159324128369515  1.4159324128369515  \\
            0.1402805611222445  143.0  1.4168023893828379  1.4168023893828379  \\
            0.1402805611222445  144.0  1.4177590726658904  1.4177590726658904  \\
            0.1402805611222445  145.0  1.418670578183087  1.418670578183087  \\
            0.1402805611222445  146.0  1.4195384427133877  1.4195384427133877  \\
            0.1402805611222445  147.0  1.4203641459091827  1.4203641459091827  \\
            0.1402805611222445  148.0  1.421149112703716  1.421149112703716  \\
            0.1402805611222445  149.0  1.421894715603929  1.421894715603929  \\
            0.1402805611222445  150.0  1.4226653103251898  1.4226653103251898  \\
            0.1402805611222445  151.0  1.4235427264442722  1.4235427264442722  \\
            0.1402805611222445  152.0  1.4243793525894788  1.4243793525894788  \\
            0.1402805611222445  153.0  1.4251765214296301  1.4251765214296301  \\
            0.1402805611222445  154.0  1.4259355181728723  1.4259355181728723  \\
            0.1402805611222445  155.0  1.4266575824815595  1.4266575824815595  \\
            0.1402805611222445  156.0  1.4273439103002428  1.4273439103002428  \\
            0.1402805611222445  157.0  1.428028630420588  1.428028630420588  \\
            0.1402805611222445  158.0  1.4288365047926643  1.4288365047926643  \\
            0.1402805611222445  159.0  1.4296073743637656  1.4296073743637656  \\
            0.1402805611222445  160.0  1.4303424022158138  1.4303424022158138  \\
            0.1402805611222445  161.0  1.4310427116769278  1.4310427116769278  \\
            0.1402805611222445  162.0  1.4317093878601257  1.4317093878601257  \\
            0.1402805611222445  163.0  1.4323434791348235  1.4323434791348235  \\
            0.1402805611222445  164.0  1.4329535737169685  1.4329535737169685  \\
            0.1402805611222445  165.0  1.433700093129719  1.433700093129719  \\
            0.1402805611222445  166.0  1.4344128948889203  1.4344128948889203  \\
            0.1402805611222445  167.0  1.4350930000254811  1.4350930000254811  \\
            0.1402805611222445  168.0  1.4357413960220826  1.4357413960220826  \\
            0.1402805611222445  169.0  1.4363590380607023  1.4363590380607023  \\
            0.1402805611222445  170.0  1.4369468502178286  1.4369468502178286  \\
            0.1402805611222445  171.0  1.4375057266097186  1.4375057266097186  \\
            0.1402805611222445  172.0  1.4381838630212502  1.4381838630212502  \\
            0.1402805611222445  173.0  1.4388451234839188  1.4388451234839188  \\
            0.1402805611222445  174.0  1.4394764395668793  1.4394764395668793  \\
            0.1402805611222445  175.0  1.4400786839199795  1.4400786839199795  \\
            0.1402805611222445  176.0  1.4406527017062745  1.4406527017062745  \\
            0.1402805611222445  177.0  1.4411993115810036  1.4411993115810036  \\
            0.1402805611222445  178.0  1.4417193066311638  1.4417193066311638  \\
            0.1402805611222445  179.0  1.4423306200755583  1.4423306200755583  \\
            0.1402805611222445  180.0  1.4429459156845907  1.4429459156845907  \\
            0.1402805611222445  181.0  1.4435336886549472  1.4435336886549472  \\
            0.1402805611222445  182.0  1.4440947139115234  1.4440947139115234  \\
            0.1402805611222445  183.0  1.4446297428428032  1.4446297428428032  \\
            0.1402805611222445  184.0  1.4451395041085844  1.4451395041085844  \\
            0.1402805611222445  185.0  1.4456247044167103  1.4456247044167103  \\
            0.1402805611222445  186.0  1.4461769725915696  1.4461769725915696  \\
            0.1402805611222445  187.0  1.4467510969997863  1.4467510969997863  \\
            0.1402805611222445  188.0  1.4472998405318962  1.4472998405318962  \\
            0.1402805611222445  189.0  1.4478238944296793  1.4478238944296793  \\
            0.1402805611222445  190.0  1.4483239296642596  1.4483239296642596  \\
            0.1402805611222445  191.0  1.4488005976074445  1.4488005976074445  \\
            0.1402805611222445  192.0  1.4492545306782851  1.4492545306782851  \\
            0.1402805611222445  193.0  1.449754413577916  1.449754413577916  \\
            0.1402805611222445  194.0  1.4502915107465812  1.4502915107465812  \\
            0.1402805611222445  195.0  1.4508051301008245  1.4508051301008245  \\
            0.1402805611222445  196.0  1.4512958908102225  1.4512958908102225  \\
            0.1402805611222445  197.0  1.4517643944924423  1.4517643944924423  \\
            0.1402805611222445  198.0  1.4522112257751036  1.4522112257751036  \\
            0.1402805611222445  199.0  1.452636952837268  1.452636952837268  \\
            0.1402805611222445  200.0  1.4530901837906522  1.4530901837906522  \\
            0.1402805611222445  201.0  1.453593854790039  1.453593854790039  \\
            0.1402805611222445  202.0  1.4540757463164993  1.4540757463164993  \\
            0.1402805611222445  203.0  1.4545364151350317  1.4545364151350317  \\
            0.1402805611222445  204.0  1.4549764027368544  1.4549764027368544  \\
            0.1402805611222445  205.0  1.4553962358123549  1.4553962358123549  \\
            0.1402805611222445  206.0  1.4557964267075825  1.4557964267075825  \\
            0.1402805611222445  207.0  1.4562079657920504  1.4562079657920504  \\
            0.1402805611222445  208.0  1.456681355175721  1.456681355175721  \\
            0.1402805611222445  209.0  1.4571344868802059  1.4571344868802059  \\
            0.1402805611222445  210.0  1.457567863367366  1.457567863367366  \\
            0.1402805611222445  211.0  1.4579819737457118  1.4579819737457118  \\
            0.1402805611222445  212.0  1.45837729417074  1.45837729417074  \\
            0.1402805611222445  213.0  1.4587542882319968  1.4587542882319968  \\
            0.1402805611222445  214.0  1.4591284463995473  1.4591284463995473  \\
            0.1402805611222445  215.0  1.4595743125724823  1.4595743125724823  \\
            0.1402805611222445  216.0  1.460001289823269  1.460001289823269  \\
            0.1402805611222445  217.0  1.4604098331404365  1.4604098331404365  \\
            0.1402805611222445  218.0  1.4608003857871843  1.4608003857871843  \\
            0.1402805611222445  219.0  1.461173379642065  1.461173379642065  \\
            0.1402805611222445  220.0  1.4615292355288272  1.4615292355288272  \\
            0.14228456913827656  1.0  0.07154308617234467  0.07154308617234467  \\
            0.14228456913827656  2.0  0.21028724114896463  0.21028724114896463  \\
            0.14228456913827656  3.0  0.31408531348411095  0.31408531348411095  \\
            0.14228456913827656  4.0  0.3623246492985971  0.3623246492985971  \\
            0.14228456913827656  5.0  0.35885262588669364  0.35885262588669364  \\
            0.14228456913827656  6.0  0.3121099341540222  0.3121099341540222  \\
            0.14228456913827656  7.0  0.23016639339284636  0.23016639339284636  \\
            0.14228456913827656  8.0  0.30742697516244605  0.30742697516244605  \\
            0.14228456913827656  9.0  0.3780385946718611  0.3780385946718611  \\
            0.14228456913827656  10.0  0.43880635062999773  0.43880635062999773  \\
            0.14228456913827656  11.0  0.49145397021148546  0.49145397021148546  \\
            0.14228456913827656  12.0  0.5373824572221355  0.5373824572221355  \\
            0.14228456913827656  13.0  0.577720005838007  0.577720005838007  \\
            0.14228456913827656  14.0  0.6133744613409831  0.6133744613409831  \\
            0.14228456913827656  15.0  0.6567701967402297  0.6567701967402297  \\
            0.14228456913827656  16.0  0.6953470752995492  0.6953470752995492  \\
            0.14228456913827656  17.0  0.7292459605928654  0.7292459605928654  \\
            0.14228456913827656  18.0  0.7592015199229625  0.7592015199229625  \\
            0.14228456913827656  19.0  0.7858106576412748  0.7858106576412748  \\
            0.14228456913827656  20.0  0.8095619056671597  0.8095619056671597  \\
            0.14228456913827656  21.0  0.8308579213763492  0.8308579213763492  \\
            0.14228456913827656  22.0  0.8563585141297088  0.8563585141297088  \\
            0.14228456913827656  23.0  0.8796883796082203  0.8796883796082203  \\
            0.14228456913827656  24.0  0.9005956234813952  0.9005956234813952  \\
            0.14228456913827656  25.0  0.9193966505140572  0.9193966505140572  \\
            0.14228456913827656  26.0  0.9363585408364611  0.9363585408364611  \\
            0.14228456913827656  27.0  0.9517078969634819  0.9517078969634819  \\
            0.14228456913827656  28.0  0.9656379128297404  0.9656379128297404  \\
            0.14228456913827656  29.0  0.9822062257457231  0.9822062257457231  \\
            0.14228456913827656  30.0  0.9976957537638687  0.9976957537638687  \\
            0.14228456913827656  31.0  1.011764852597988  1.011764852597988  \\
            0.14228456913827656  32.0  1.024571509541449  1.024571509541449  \\
            0.14228456913827656  33.0  1.0362528827812325  1.0362528827812325  \\
            0.14228456913827656  34.0  1.0469284659770905  1.0469284659770905  \\
            0.14228456913827656  35.0  1.0567027113277505  1.0567027113277505  \\
            0.14228456913827656  36.0  1.0682675340833734  1.0682675340833734  \\
            0.14228456913827656  37.0  1.0792665182905221  1.0792665182905221  \\
            0.14228456913827656  38.0  1.089352151994512  1.089352151994512  \\
            0.14228456913827656  39.0  1.0986129702074927  1.0986129702074927  \\
            0.14228456913827656  40.0  1.1071274169222776  1.1071274169222776  \\
            0.14228456913827656  41.0  1.1149651697771206  1.1149651697771206  \\
            0.14228456913827656  42.0  1.122188268438708  1.122188268438708  \\
            0.14228456913827656  43.0  1.1306906059289659  1.1306906059289659  \\
            0.14228456913827656  44.0  1.138894254744457  1.138894254744457  \\
            0.14228456913827656  45.0  1.1464694856306257  1.1464694856306257  \\
            0.14228456913827656  46.0  1.1534703565475093  1.1534703565475093  \\
            0.14228456913827656  47.0  1.1599455012465933  1.1599455012465933  \\
            0.14228456913827656  48.0  1.1659387553387335  1.1659387553387335  \\
            0.14228456913827656  49.0  1.1714897007082306  1.1714897007082306  \\
            0.14228456913827656  50.0  1.1779886234678172  1.1779886234678172  \\
            0.14228456913827656  51.0  1.1843388937350445  1.1843388937350445  \\
            0.14228456913827656  52.0  1.1902341934179193  1.1902341934179193  \\
            0.14228456913827656  53.0  1.1957097456095456  1.1957097456095456  \\
            0.14228456913827656  54.0  1.200797616634736  1.200797616634736  \\
            0.14228456913827656  55.0  1.205527041010182  1.205527041010182  \\
            0.14228456913827656  56.0  1.2099247085843698  1.2099247085843698  \\
            0.14228456913827656  57.0  1.215044345524841  1.215044345524841  \\
            0.14228456913827656  58.0  1.2201043459821943  1.2201043459821943  \\
            0.14228456913827656  59.0  1.2248216998408012  1.2248216998408012  \\
            0.14228456913827656  60.0  1.229220547312044  1.229220547312044  \\
            0.14228456913827656  61.0  1.2333230736355563  1.2333230736355563  \\
            0.14228456913827656  62.0  1.2371496906567043  1.2371496906567043  \\
            0.14228456913827656  63.0  1.2407191993317594  1.2407191993317594  \\
            0.14228456913827656  64.0  1.2448502383878015  1.2448502383878015  \\
            0.14228456913827656  65.0  1.2489765865117937  1.2489765865117937  \\
            0.14228456913827656  66.0  1.2528366752645974  1.2528366752645974  \\
            0.14228456913827656  67.0  1.2564477286680198  1.2564477286680198  \\
            0.14228456913827656  68.0  1.2598256983060876  1.2598256983060876  \\
            0.14228456913827656  69.0  1.262985370978998  1.262985370978998  \\
            0.14228456913827656  70.0  1.265940466055919  1.265940466055919  \\
            0.14228456913827656  71.0  1.2693395528561742  1.2693395528561742  \\
            0.14228456913827656  72.0  1.2727688108733644  1.2727688108733644  \\
            0.14228456913827656  73.0  1.2759858492671456  1.2759858492671456  \\
            0.14228456913827656  74.0  1.2790033662852958  1.2790033662852958  \\
            0.14228456913827656  75.0  1.281833197663524  1.281833197663524  \\
            0.14228456913827656  76.0  1.2844863836264304  1.2844863836264304  \\
            0.14228456913827656  77.0  1.2869732300019043  1.2869732300019043  \\
            0.14228456913827656  78.0  1.2898157193946056  1.2898157193946056  \\
            0.14228456913827656  79.0  1.2927108822332576  1.2927108822332576  \\
            0.14228456913827656  80.0  1.2954333165722725  1.2954333165722725  \\
            0.14228456913827656  81.0  1.2979926412236968  1.2979926412236968  \\
            0.14228456913827656  82.0  1.3003978703003225  1.3003978703003225  \\
            0.14228456913827656  83.0  1.3026574566360423  1.3026574566360423  \\
            0.14228456913827656  84.0  1.3047793316801015  1.3047793316801015  \\
            0.14228456913827656  85.0  1.3071890105268755  1.3071890105268755  \\
            0.14228456913827656  86.0  1.3096659907426789  1.3096659907426789  \\
            0.14228456913827656  87.0  1.3119998946809845  1.3119998946809845  \\
            0.14228456913827656  88.0  1.3141981763637345  1.3141981763637345  \\
            0.14228456913827656  89.0  1.3162678536385293  1.3162678536385293  \\
            0.14228456913827656  90.0  1.3182155372955773  1.3182155372955773  \\
            0.14228456913827656  91.0  1.3200474579865842  1.3200474579865842  \\
            0.14228456913827656  92.0  1.3221141460515042  1.3221141460515042  \\
            0.14228456913827656  93.0  1.3242576050960086  1.3242576050960086  \\
            0.14228456913827656  94.0  1.3262807693927319  1.3262807693927319  \\
            0.14228456913827656  95.0  1.3281895285086143  1.3281895285086143  \\
            0.14228456913827656  96.0  1.3299894496641964  1.3299894496641964  \\
            0.14228456913827656  97.0  1.3316857978382952  1.3316857978382952  \\
            0.14228456913827656  98.0  1.3332835544547086  1.3332835544547086  \\
            0.14228456913827656  99.0  1.335073972633851  1.335073972633851  \\
            0.14228456913827656  100.0  1.33694717582908  1.33694717582908  \\
            0.14228456913827656  101.0  1.3387179347576441  1.3387179347576441  \\
            0.14228456913827656  102.0  1.3403909812704684  1.3403909812704684  \\
            0.14228456913827656  103.0  1.3419708039491036  1.3419708039491036  \\
            0.14228456913827656  104.0  1.3434616623431197  1.3434616623431197  \\
            0.14228456913827656  105.0  1.3448676002653972  1.3448676002653972  \\
            0.14228456913827656  106.0  1.3464323253932828  1.3464323253932828  \\
            0.14228456913827656  107.0  1.3480834932619254  1.3480834932619254  \\
            0.14228456913827656  108.0  1.3496464438274702  1.3496464438274702  \\
            0.14228456913827656  109.0  1.3511250344438845  1.3511250344438845  \\
            0.14228456913827656  110.0  1.3525229354885915  1.3525229354885915  \\
            0.14228456913827656  111.0  1.3538436406700032  1.3538436406700032  \\
            0.14228456913827656  112.0  1.3550904766927983  1.3550904766927983  \\
            0.14228456913827656  113.0  1.3564685311951523  1.3564685311951523  \\
            0.14228456913827656  114.0  1.3579350573920692  1.3579350573920692  \\
            0.14228456913827656  115.0  1.3593248752405758  1.3593248752405758  \\
            0.14228456913827656  116.0  1.3606411695638991  1.3606411695638991  \\
            0.14228456913827656  117.0  1.3618869791479171  1.3618869791479171  \\
            0.14228456913827656  118.0  1.3630652043501574  1.3630652043501574  \\
            0.14228456913827656  119.0  1.3641786142606906  1.3641786142606906  \\
            0.14228456913827656  120.0  1.3654005772857123  1.3654005772857123  \\
            0.14228456913827656  121.0  1.3667119040202516  1.3667119040202516  \\
            0.14228456913827656  122.0  1.3679559554211334  1.3679559554211334  \\
            0.14228456913827656  123.0  1.3691353908513726  1.3691353908513726  \\
            0.14228456913827656  124.0  1.3702527539768896  1.3702527539768896  \\
            0.14228456913827656  125.0  1.3713104784813046  1.3713104784813046  \\
            0.14228456913827656  126.0  1.3723108934615986  1.3723108934615986  \\
            0.14228456913827656  127.0  1.373401060052982  1.373401060052982  \\
            0.14228456913827656  128.0  1.3745806839846473  1.3745806839846473  \\
            0.14228456913827656  129.0  1.3757008545061087  1.3757008545061087  \\
            0.14228456913827656  130.0  1.3767638146184236  1.3767638146184236  \\
            0.14228456913827656  131.0  1.3777717144913495  1.3777717144913495  \\
            0.14228456913827656  132.0  1.3787266158220604  1.3787266158220604  \\
            0.14228456913827656  133.0  1.3796304959625392  1.3796304959625392  \\
            0.14228456913827656  134.0  1.3806084071449933  1.3806084071449933  \\
            0.14228456913827656  135.0  1.3816753075767474  1.3816753075767474  \\
            0.14228456913827656  136.0  1.3826893082564067  1.3826893082564067  \\
            0.14228456913827656  137.0  1.383652318100261  1.383652318100261  \\
            0.14228456913827656  138.0  1.384566170686551  1.384566170686551  \\
            0.14228456913827656  139.0  1.3854326276263387  1.3854326276263387  \\
            0.14228456913827656  140.0  1.3862533817637224  1.3862533817637224  \\
            0.14228456913827656  141.0  1.3871349291844786  1.3871349291844786  \\
            0.14228456913827656  142.0  1.3881046036491638  1.3881046036491638  \\
            0.14228456913827656  143.0  1.3890269208045534  1.3890269208045534  \\
            0.14228456913827656  144.0  1.3899035184571638  1.3899035184571638  \\
            0.14228456913827656  145.0  1.3907359726406343  1.3907359726406343  \\
            0.14228456913827656  146.0  1.3915258002552124  1.3915258002552124  \\
            0.14228456913827656  147.0  1.392274461579948  1.392274461579948  \\
            0.14228456913827656  148.0  1.393072698421036  1.393072698421036  \\
            0.14228456913827656  149.0  1.3939579259896453  1.3939579259896453  \\
            0.14228456913827656  150.0  1.3948005230993508  1.3948005230993508  \\
            0.14228456913827656  151.0  1.3956019052954813  1.3956019052954813  \\
            0.14228456913827656  152.0  1.3963634369987967  1.3963634369987967  \\
            0.14228456913827656  153.0  1.3970864335959785  1.3970864335959785  \\
            0.14228456913827656  154.0  1.3977721634337361  1.3977721634337361  \\
            0.14228456913827656  155.0  1.398497908728439  1.398497908728439  \\
            0.14228456913827656  156.0  1.3993093210131766  1.3993093210131766  \\
            0.14228456913827656  157.0  1.4000821649866424  1.4000821649866424  \\
            0.14228456913827656  158.0  1.4008176722846812  1.4008176722846812  \\
            0.14228456913827656  159.0  1.4015170318705554  1.4015170318705554  \\
            0.14228456913827656  160.0  1.402181391708049  1.402181391708049  \\
            0.14228456913827656  161.0  1.4028118603601618  1.4028118603601618  \\
            0.14228456913827656  162.0  1.4034741555372807  1.4034741555372807  \\
            0.14228456913827656  163.0  1.4042206696115533  1.4042206696115533  \\
            0.14228456913827656  164.0  1.404932130634486  1.404932130634486  \\
            0.14228456913827656  165.0  1.405609616775914  1.405609616775914  \\
            0.14228456913827656  166.0  1.406254170310302  1.406254170310302  \\
            0.14228456913827656  167.0  1.4068667989681756  1.4068667989681756  \\
            0.14228456913827656  168.0  1.40744847723019  1.40744847723019  \\
            0.14228456913827656  169.0  1.4080549353357834  1.4080549353357834  \\
            0.14228456913827656  170.0  1.4087440860053801  1.4087440860053801  \\
            0.14228456913827656  171.0  1.4094012450160023  1.4094012450160023  \\
            0.14228456913827656  172.0  1.4100273614817156  1.4100273614817156  \\
            0.14228456913827656  173.0  1.4106233541059816  1.4106233541059816  \\
            0.14228456913827656  174.0  1.4111901122830202  1.4111901122830202  \\
            0.14228456913827656  175.0  1.4117284971541564  1.4117284971541564  \\
            0.14228456913827656  176.0  1.4122855730349826  1.4122855730349826  \\
            0.14228456913827656  177.0  1.4129237707330111  1.4129237707330111  \\
            0.14228456913827656  178.0  1.4135326584929722  1.4135326584929722  \\
            0.14228456913827656  179.0  1.4141130761270255  1.4141130761270255  \\
            0.14228456913827656  180.0  1.4146658375137195  1.4146658375137195  \\
            0.14228456913827656  181.0  1.415191731502834  1.415191731502834  \\
            0.14228456913827656  182.0  1.415691522784328  1.415691522784328  \\
            0.14228456913827656  183.0  1.4162047243155067  1.4162047243155067  \\
            0.14228456913827656  184.0  1.4167974573409285  1.4167974573409285  \\
            0.14228456913827656  185.0  1.4173632422160682  1.4173632422160682  \\
            0.14228456913827656  186.0  1.4179028255732333  1.4179028255732333  \\
            0.14228456913827656  187.0  1.4184169317944861  1.4184169317944861  \\
            0.14228456913827656  188.0  1.418906263760338  1.418906263760338  \\
            0.14228456913827656  189.0  1.419371503570059  1.419371503570059  \\
            0.14228456913827656  190.0  1.4198455583881078  1.4198455583881078  \\
            0.14228456913827656  191.0  1.4203975530112447  1.4203975530112447  \\
            0.14228456913827656  192.0  1.4209246898537524  1.4209246898537524  \\
            0.14228456913827656  193.0  1.4214276356297408  1.4214276356297408  \\
            0.14228456913827656  194.0  1.4219070378554002  1.4219070378554002  \\
            0.14228456913827656  195.0  1.4223635254731462  1.4223635254731462  \\
            0.14228456913827656  196.0  1.4227977094526434  1.4227977094526434  \\
            0.14228456913827656  197.0  1.4232366977419997  1.4232366977419997  \\
            0.14228456913827656  198.0  1.4237520460720348  1.4237520460720348  \\
            0.14228456913827656  199.0  1.4242443952894035  1.4242443952894035  \\
            0.14228456913827656  200.0  1.424714343177913  1.424714343177913  \\
            0.14228456913827656  201.0  1.4251624708704838  1.4251624708704838  \\
            0.14228456913827656  202.0  1.425589343372466  1.425589343372466  \\
            0.14228456913827656  203.0  1.4259955100663266  1.4259955100663266  \\
            0.14228456913827656  204.0  1.4264029711865347  1.4264029711865347  \\
            0.14228456913827656  205.0  1.426885234127391  1.426885234127391  \\
            0.14228456913827656  206.0  1.4273461576768356  1.4273461576768356  \\
            0.14228456913827656  207.0  1.4277862798544079  1.4277862798544079  \\
            0.14228456913827656  208.0  1.428206124167238  1.428206124167238  \\
            0.14228456913827656  209.0  1.4286062000516075  1.4286062000516075  \\
            0.14228456913827656  210.0  1.428987003299229  1.428987003299229  \\
            0.14228456913827656  211.0  1.4293660220648758  1.4293660220648758  \\
            0.14228456913827656  212.0  1.4298183128427788  1.4298183128427788  \\
            0.14228456913827656  213.0  1.43025075220461  1.43025075220461  \\
            0.14228456913827656  214.0  1.430663826099729  1.430663826099729  \\
            0.14228456913827656  215.0  1.4310580077714201  1.4310580077714201  \\
            0.14228456913827656  216.0  1.4314337581312506  1.4314337581312506  \\
            0.14228456913827656  217.0  1.431791526121243  1.431791526121243  \\
            0.14228456913827656  218.0  1.4321448031181836  1.4321448031181836  \\
            0.14228456913827656  219.0  1.4325698555274995  1.4325698555274995  \\
            0.14228456913827656  220.0  1.4329763954838395  1.4329763954838395  \\
            0.14428857715430862  1.0  0.07114228456913826  0.07114228456913826  \\
            0.14428857715430862  2.0  0.20761523046092184  0.20761523046092184  \\
            0.14428857715430862  3.0  0.307643859146865  0.307643859146865  \\
            0.14428857715430862  4.0  0.351331233896364  0.351331233896364  \\
            0.14428857715430862  5.0  0.3429478003626296  0.3429478003626296  \\
            0.14428857715430862  6.0  0.29115373604351547  0.29115373604351547  \\
            0.14428857715430862  7.0  0.2172719175725188  0.2172719175725188  \\
            0.14428857715430862  8.0  0.29809922876055134  0.29809922876055134  \\
            0.14428857715430862  9.0  0.36714127555810916  0.36714127555810916  \\
            0.14428857715430862  10.0  0.4264606469015285  0.4264606469015285  \\
            0.14428857715430862  11.0  0.4777753308815436  0.4777753308815436  \\
            0.14428857715430862  12.0  0.5224779228787235  0.5224779228787235  \\
            0.14428857715430862  13.0  0.5616873803629673  0.5616873803629673  \\
            0.14428857715430862  14.0  0.5982278282054309  0.5982278282054309  \\
            0.14428857715430862  15.0  0.641356241895556  0.641356241895556  \\
            0.14428857715430862  16.0  0.6789697730514341  0.6789697730514341  \\
            0.14428857715430862  17.0  0.7119728178160837  0.7119728178160837  \\
            0.14428857715430862  18.0  0.741093944553495  0.741093944553495  \\
            0.14428857715430862  19.0  0.766924513434925  0.766924513434925  \\
            0.14428857715430862  20.0  0.7899480496849147  0.7899480496849147  \\
            0.14428857715430862  21.0  0.8121346249811874  0.8121346249811874  \\
            0.14428857715430862  22.0  0.8375652531372669  0.8375652531372669  \\
            0.14428857715430862  23.0  0.8602377404381423  0.8602377404381423  \\
            0.14428857715430862  24.0  0.8805255933111646  0.8805255933111646  \\
            0.14428857715430862  25.0  0.8987421743969315  0.8987421743969315  \\
            0.14428857715430862  26.0  0.915151814301837  0.915151814301837  \\
            0.14428857715430862  27.0  0.9299786287974025  0.9299786287974025  \\
            0.14428857715430862  28.0  0.9447243021452641  0.9447243021452641  \\
            0.14428857715430862  29.0  0.961303839350254  0.961303839350254  \\
            0.14428857715430862  30.0  0.9763057251297503  0.9763057251297503  \\
            0.14428857715430862  31.0  0.9899108249603346  0.9899108249603346  \\
            0.14428857715430862  32.0  1.0022754957329985  1.0022754957329985  \\
            0.14428857715430862  33.0  1.0135354060380573  1.0135354060380573  \\
            0.14428857715430862  34.0  1.0238086867134446  1.0238086867134446  \\
            0.14428857715430862  35.0  1.0343177875611158  1.0343177875611158  \\
            0.14428857715430862  36.0  1.0459303550749577  1.0459303550749577  \\
            0.14428857715430862  37.0  1.0565463536269066  1.0565463536269066  \\
            0.14428857715430862  38.0  1.0662649340492854  1.0662649340492854  \\
            0.14428857715430862  39.0  1.0751736760937807  1.0751736760937807  \\
            0.14428857715430862  40.0  1.083350141534578  1.083350141534578  \\
            0.14428857715430862  41.0  1.0908631922054126  1.0908631922054126  \\
            0.14428857715430862  42.0  1.0987489456346295  1.0987489456346295  \\
            0.14428857715430862  43.0  1.1073160383690803  1.1073160383690803  \\
            0.14428857715430862  44.0  1.1152065463025962  1.1152065463025962  \\
            0.14428857715430862  45.0  1.122480026790727  1.122480026790727  \\
            0.14428857715430862  46.0  1.1291899358131472  1.1291899358131472  \\
            0.14428857715430862  47.0  1.1353843461232216  1.1353843461232216  \\
            0.14428857715430862  48.0  1.1411065699595722  1.1411065699595722  \\
            0.14428857715430862  49.0  1.1472583665866163  1.1472583665866163  \\
            0.14428857715430862  50.0  1.1538297099430466  1.1538297099430466  \\
            0.14428857715430862  51.0  1.1599162788787323  1.1599162788787323  \\
            0.14428857715430862  52.0  1.1655563934461348  1.1655563934461348  \\
            0.14428857715430862  53.0  1.1707848749827452  1.1707848749827452  \\
            0.14428857715430862  54.0  1.1756334126286379  1.1756334126286379  \\
            0.14428857715430862  55.0  1.180130886464406  1.180130886464406  \\
            0.14428857715430862  56.0  1.1850769242813621  1.1850769242813621  \\
            0.14428857715430862  57.0  1.1902718813948874  1.1902718813948874  \\
            0.14428857715430862  58.0  1.1951047832084414  1.1951047832084414  \\
            0.14428857715430862  59.0  1.1996016308005695  1.1996016308005695  \\
            0.14428857715430862  60.0  1.203786283755847  1.203786283755847  \\
            0.14428857715430862  61.0  1.2076806622422072  1.2076806622422072  \\
            0.14428857715430862  62.0  1.211304927537392  1.211304927537392  \\
            0.14428857715430862  63.0  1.2153781038227156  1.2153781038227156  \\
            0.14428857715430862  64.0  1.2195848358287422  1.2195848358287422  \\
            0.14428857715430862  65.0  1.2235121532073647  1.2235121532073647  \\
            0.14428857715430862  66.0  1.2271784572750057  1.2271784572750057  \\
            0.14428857715430862  67.0  1.2306007686930878  1.2306007686930878  \\
            0.14428857715430862  68.0  1.2337948459833368  1.2337948459833368  \\
            0.14428857715430862  69.0  1.2367752925436892  1.2367752925436892  \\
            0.14428857715430862  70.0  1.2401957162498878  1.2401957162498878  \\
            0.14428857715430862  71.0  1.243669506110827  1.243669506110827  \\
            0.14428857715430862  72.0  1.2469218707880843  1.2469218707880843  \\
            0.14428857715430862  73.0  1.2499662851840867  1.2499662851840867  \\
            0.14428857715430862  74.0  1.252815295663094  1.252815295663094  \\
            0.14428857715430862  75.0  1.2554805931532709  1.2554805931532709  \\
            0.14428857715430862  76.0  1.2579730797431965  1.2579730797431965  \\
            0.14428857715430862  77.0  1.2608921113170128  1.2608921113170128  \\
            0.14428857715430862  78.0  1.2638075849823214  1.2638075849823214  \\
            0.14428857715430862  79.0  1.266543720397189  1.266543720397189  \\
            0.14428857715430862  80.0  1.2691106667481398  1.2691106667481398  \\
            0.14428857715430862  81.0  1.271517926520446  1.271517926520446  \\
            0.14428857715430862  82.0  1.2737744025165376  1.2737744025165376  \\
            0.14428857715430862  83.0  1.2758884410103857  1.2758884410103857  \\
            0.14428857715430862  84.0  1.2784136197984268  1.2784136197984268  \\
            0.14428857715430862  85.0  1.2808941920090313  1.2808941920090313  \\
            0.14428857715430862  86.0  1.283226841364275  1.283226841364275  \\
            0.14428857715430862  87.0  1.285419394727898  1.285419394727898  \\
            0.14428857715430862  88.0  1.2874792151136698  1.2874792151136698  \\
            0.14428857715430862  89.0  1.289413233013199  1.289413233013199  \\
            0.14428857715430862  90.0  1.2912279753323606  1.2912279753323606  \\
            0.14428857715430862  91.0  1.2934378403547753  1.2934378403547753  \\
            0.14428857715430862  92.0  1.2955731641732384  1.2955731641732384  \\
            0.14428857715430862  93.0  1.2975845779019441  1.2975845779019441  \\
            0.14428857715430862  94.0  1.2994782397391704  1.2994782397391704  \\
            0.14428857715430862  95.0  1.3012599667453941  1.3012599667453941  \\
            0.14428857715430862  96.0  1.3029352563551346  1.3029352563551346  \\
            0.14428857715430862  97.0  1.3045093063557662  1.3045093063557662  \\
            0.14428857715430862  98.0  1.3064625826015384  1.3064625826015384  \\
            0.14428857715430862  99.0  1.3083193318914195  1.3083193318914195  \\
            0.14428857715430862  100.0  1.3100709018161507  1.3100709018161507  \\
            0.14428857715430862  101.0  1.3117222219084999  1.3117222219084999  \\
            0.14428857715430862  102.0  1.3132779653382682  1.3132779653382682  \\
            0.14428857715430862  103.0  1.3147425640729442  1.3147425640729442  \\
            0.14428857715430862  104.0  1.3161384236874638  1.3161384236874638  \\
            0.14428857715430862  105.0  1.317861721695129  1.317861721695129  \\
            0.14428857715430862  106.0  1.3194904959413127  1.3194904959413127  \\
            0.14428857715430862  107.0  1.3210289599177483  1.3210289599177483  \\
            0.14428857715430862  108.0  1.3224811191386578  1.3224811191386578  \\
            0.14428857715430862  109.0  1.323850782810295  1.323850782810295  \\
            0.14428857715430862  110.0  1.3251415747605177  1.3251415747605177  \\
            0.14428857715430862  111.0  1.3263998023559107  1.3263998023559107  \\
            0.14428857715430862  112.0  1.3279214702106215  1.3279214702106215  \\
            0.14428857715430862  113.0  1.3293613543888936  1.3293613543888936  \\
            0.14428857715430862  114.0  1.3307229139203898  1.3307229139203898  \\
            0.14428857715430862  115.0  1.3320094464643701  1.3320094464643701  \\
            0.14428857715430862  116.0  1.3332240968594418  1.3332240968594418  \\
            0.14428857715430862  117.0  1.3343698651615816  1.3343698651615816  \\
            0.14428857715430862  118.0  1.3355115634345758  1.3355115634345758  \\
            0.14428857715430862  119.0  1.3368646271099494  1.3368646271099494  \\
            0.14428857715430862  120.0  1.3381462847913068  1.3381462847913068  \\
            0.14428857715430862  121.0  1.3393594100877504  1.3393594100877504  \\
            0.14428857715430862  122.0  1.340506749514907  1.340506749514907  \\
            0.14428857715430862  123.0  1.3415909288732422  1.3415909288732422  \\
            0.14428857715430862  124.0  1.3426144592647276  1.3426144592647276  \\
            0.14428857715430862  125.0  1.3436565355774908  1.3436565355774908  \\
            0.14428857715430862  126.0  1.3448672057819826  1.3448672057819826  \\
            0.14428857715430862  127.0  1.3460150272904214  1.3460150272904214  \\
            0.14428857715430862  128.0  1.3471024127013158  1.3471024127013158  \\
            0.14428857715430862  129.0  1.3481316731755695  1.3481316731755695  \\
            0.14428857715430862  130.0  1.3491050232721404  1.3491050232721404  \\
            0.14428857715430862  131.0  1.3500245855232442  1.3500245855232442  \\
            0.14428857715430862  132.0  1.350980753306133  1.350980753306133  \\
            0.14428857715430862  133.0  1.3520700942548314  1.3520700942548314  \\
            0.14428857715430862  134.0  1.3531037200047547  1.3531037200047547  \\
            0.14428857715430862  135.0  1.3540836753038796  1.3540836753038796  \\
            0.14428857715430862  136.0  1.3550119229695223  1.3550119229695223  \\
            0.14428857715430862  137.0  1.3558903476077844  1.3558903476077844  \\
            0.14428857715430862  138.0  1.3567207591420711  1.3567207591420711  \\
            0.14428857715430862  139.0  1.357602264567292  1.357602264567292  \\
            0.14428857715430862  140.0  1.3585873958702246  1.3585873958702246  \\
            0.14428857715430862  141.0  1.3595228168989637  1.3595228168989637  \\
            0.14428857715430862  142.0  1.360410275398694  1.360410275398694  \\
            0.14428857715430862  143.0  1.3612514522262689  1.3612514522262689  \\
            0.14428857715430862  144.0  1.3620479642484375  1.3620479642484375  \\
            0.14428857715430862  145.0  1.3628013670981813  1.3628013670981813  \\
            0.14428857715430862  146.0  1.3636175252365716  1.3636175252365716  \\
            0.14428857715430862  147.0  1.364512502372516  1.364512502372516  \\
            0.14428857715430862  148.0  1.36536286879581  1.36536286879581  \\
            0.14428857715430862  149.0  1.366170129883808  1.366170129883808  \\
            0.14428857715430862  150.0  1.3669357358735117  1.3669357358735117  \\
            0.14428857715430862  151.0  1.3676610841466912  1.3676610841466912  \\
            0.14428857715430862  152.0  1.3683475214081144  1.3683475214081144  \\
            0.14428857715430862  153.0  1.3691061178044563  1.3691061178044563  \\
            0.14428857715430862  154.0  1.3699225870960057  1.3699225870960057  \\
            0.14428857715430862  155.0  1.3706988110105736  1.3706988110105736  \\
            0.14428857715430862  156.0  1.3714360952238254  1.3714360952238254  \\
            0.14428857715430862  157.0  1.3721356995526963  1.3721356995526963  \\
            0.14428857715430862  158.0  1.3727988397766986  1.3727988397766986  \\
            0.14428857715430862  159.0  1.3734266893773455  1.3734266893773455  \\
            0.14428857715430862  160.0  1.3741342849530689  1.3741342849530689  \\
            0.14428857715430862  161.0  1.3748819776075412  1.3748819776075412  \\
            0.14428857715430862  162.0  1.3755931888823707  1.3755931888823707  \\
            0.14428857715430862  163.0  1.3762690584542656  1.3762690584542656  \\
            0.14428857715430862  164.0  1.3769106875520032  1.3769106875520032  \\
            0.14428857715430862  165.0  1.377519140422109  1.377519140422109  \\
            0.14428857715430862  166.0  1.3780954457316834  1.3780954457316834  \\
            0.14428857715430862  167.0  1.3787576111810276  1.3787576111810276  \\
            0.14428857715430862  168.0  1.3794447206789628  1.3794447206789628  \\
            0.14428857715430862  169.0  1.3800986158422481  1.3800986158422481  \\
            0.14428857715430862  170.0  1.3807202972505297  1.3807202972505297  \\
            0.14428857715430862  171.0  1.3813107330096908  1.3813107330096908  \\
            0.14428857715430862  172.0  1.3818708599421812  1.3818708599421812  \\
            0.14428857715430862  173.0  1.3824015847280444  1.3824015847280444  \\
            0.14428857715430862  174.0  1.3830230827720535  1.3830230827720535  \\
            0.14428857715430862  175.0  1.3836565564961902  1.3836565564961902  \\
            0.14428857715430862  176.0  1.3842596688465  1.3842596688465  \\
            0.14428857715430862  177.0  1.3848333029853666  1.3848333029853666  \\
            0.14428857715430862  178.0  1.3853783144602763  1.3853783144602763  \\
            0.14428857715430862  179.0  1.3858955321784927  1.3858955321784927  \\
            0.14428857715430862  180.0  1.386385759342848  1.386385759342848  \\
            0.14428857715430862  181.0  1.3869706879277688  1.3869706879277688  \\
            0.14428857715430862  182.0  1.3875564549213948  1.3875564549213948  \\
            0.14428857715430862  183.0  1.388114365845051  1.388114365845051  \\
            0.14428857715430862  184.0  1.3886452040696016  1.3886452040696016  \\
            0.14428857715430862  185.0  1.3891497293350865  1.3891497293350865  \\
            0.14428857715430862  186.0  1.3896286785548972  1.3896286785548972  \\
            0.14428857715430862  187.0  1.390082766589186  1.390082766589186  \\
            0.14428857715430862  188.0  1.3906346724863587  1.3906346724863587  \\
            0.14428857715430862  189.0  1.3911778230738974  1.3911778230738974  \\
            0.14428857715430862  190.0  1.39169532896428  1.39169532896428  \\
            0.14428857715430862  191.0  1.3921878881832517  1.3921878881832517  \\
            0.14428857715430862  192.0  1.392656178417198  1.392656178417198  \\
            0.14428857715430862  193.0  1.3931008576815664  1.3931008576815664  \\
            0.14428857715430862  194.0  1.3935225649642187  1.3935225649642187  \\
            0.14428857715430862  195.0  1.3940445346946673  1.3940445346946673  \\
            0.14428857715430862  196.0  1.39454946342173  1.39454946342173  \\
            0.14428857715430862  197.0  1.3950307087063178  1.3950307087063178  \\
            0.14428857715430862  198.0  1.3954888951590483  1.3954888951590483  \\
            0.14428857715430862  199.0  1.3959246297894565  1.3959246297894565  \\
            0.14428857715430862  200.0  1.3963385025651738  1.3963385025651738  \\
            0.14428857715430862  201.0  1.3967327866131998  1.3967327866131998  \\
            0.14428857715430862  202.0  1.3972258201637975  1.3972258201637975  \\
            0.14428857715430862  203.0  1.3976963405007492  1.3976963405007492  \\
            0.14428857715430862  204.0  1.398144924535542  1.398144924535542  \\
            0.14428857715430862  205.0  1.3985721333840768  1.3985721333840768  \\
            0.14428857715430862  206.0  1.3989785128543095  1.3989785128543095  \\
            0.14428857715430862  207.0  1.3993645939167654  1.3993645939167654  \\
            0.14428857715430862  208.0  1.399740432007852  1.399740432007852  \\
            0.14428857715430862  209.0  1.400200762305046  1.400200762305046  \\
            0.14428857715430862  210.0  1.4006401994099862  1.4006401994099862  \\
            0.14428857715430862  211.0  1.4010592630356538  1.4010592630356538  \\
            0.14428857715430862  212.0  1.4014584591065944  1.4014584591065944  \\
            0.14428857715430862  213.0  1.4018382801712037  1.4018382801712037  \\
            0.14428857715430862  214.0  1.4021992057999104  1.4021992057999104  \\
            0.14428857715430862  215.0  1.402558095933661  1.402558095933661  \\
            0.14428857715430862  216.0  1.4029888021800523  1.4029888021800523  \\
            0.14428857715430862  217.0  1.4034000684619132  1.4034000684619132  \\
            0.14428857715430862  218.0  1.4037923645942323  1.4037923645942323  \\
            0.14428857715430862  219.0  1.4041661483019543  1.4041661483019543  \\
            0.14428857715430862  220.0  1.4045218655705787  1.4045218655705787  \\
            0.1462925851703407  1.0  0.07074148296593184  0.07074148296593184  \\
            0.1462925851703407  2.0  0.2049432197728791  0.2049432197728791  \\
            0.1462925851703407  3.0  0.30120240480961913  0.30120240480961913  \\
            0.1462925851703407  4.0  0.34033781849413103  0.34033781849413103  \\
            0.1462925851703407  5.0  0.3270429748385656  0.3270429748385656  \\
            0.1462925851703407  6.0  0.2701975379330087  0.2701975379330087  \\
            0.1462925851703407  7.0  0.20963442035586333  0.20963442035586333  \\
            0.1462925851703407  8.0  0.28877148235865663  0.28877148235865663  \\
            0.1462925851703407  9.0  0.35624395644435713  0.35624395644435713  \\
            0.1462925851703407  10.0  0.4141149431730592  0.4141149431730592  \\
            0.1462925851703407  11.0  0.4640966915516016  0.4640966915516016  \\
            0.1462925851703407  12.0  0.5075733885353113  0.5075733885353113  \\
            0.1462925851703407  13.0  0.5456547548879276  0.5456547548879276  \\
            0.1462925851703407  14.0  0.5838513628564322  0.5838513628564322  \\
            0.1462925851703407  15.0  0.625942287050882  0.625942287050882  \\
            0.1462925851703407  16.0  0.6625924708033191  0.6625924708033191  \\
            0.1462925851703407  17.0  0.6946996750393022  0.6946996750393022  \\
            0.1462925851703407  18.0  0.7229863691840273  0.7229863691840273  \\
            0.1462925851703407  19.0  0.7480383692285753  0.7480383692285753  \\
            0.1462925851703407  20.0  0.7703341937026698  0.7703341937026698  \\
            0.1462925851703407  21.0  0.794040096002281  0.794040096002281  \\
            0.1462925851703407  22.0  0.818771992144825  0.818771992144825  \\
            0.1462925851703407  23.0  0.8407871012680642  0.8407871012680642  \\
            0.1462925851703407  24.0  0.8604555631409341  0.8604555631409341  \\
            0.1462925851703407  25.0  0.8780876982798058  0.8780876982798058  \\
            0.1462925851703407  26.0  0.8939450877672133  0.8939450877672133  \\
            0.1462925851703407  27.0  0.908249360631323  0.908249360631323  \\
            0.1462925851703407  28.0  0.9243349881074743  0.9243349881074743  \\
            0.1462925851703407  29.0  0.9404014529547846  0.9404014529547846  \\
            0.1462925851703407  30.0  0.9549156964956318  0.9549156964956318  \\
            0.1462925851703407  31.0  0.9680567973226807  0.9680567973226807  \\
            0.1462925851703407  32.0  0.9799794819245479  0.9799794819245479  \\
            0.1462925851703407  33.0  0.9908179292948821  0.9908179292948821  \\
            0.1462925851703407  34.0  1.0006889074497989  1.0006889074497989  \\
            0.1462925851703407  35.0  1.012380562269814  1.012380562269814  \\
            0.1462925851703407  36.0  1.0235931760665415  1.0235931760665415  \\
            0.1462925851703407  37.0  1.0338261889632911  1.0338261889632911  \\
            0.1462925851703407  38.0  1.0431777161040583  1.0431777161040583  \\
            0.1462925851703407  39.0  1.0517343819800686  1.0517343819800686  \\
            0.1462925851703407  40.0  1.0595728661468782  1.0595728661468782  \\
            0.1462925851703407  41.0  1.066761214633705  1.066761214633705  \\
            0.1462925851703407  42.0  1.0756995561119496  1.0756995561119496  \\
            0.1462925851703407  43.0  1.0839414708091948  1.0839414708091948  \\
            0.1462925851703407  44.0  1.0915188378607352  1.0915188378607352  \\
            0.1462925851703407  45.0  1.0984905679508281  1.0984905679508281  \\
            0.1462925851703407  46.0  1.104909515078785  1.104909515078785  \\
            0.1462925851703407  47.0  1.11082319099985  1.11082319099985  \\
            0.1462925851703407  48.0  1.1165557932746115  1.1165557932746115  \\
            0.1462925851703407  49.0  1.1233720989319238  1.1233720989319238  \\
            0.1462925851703407  50.0  1.1296707964182757  1.1296707964182757  \\
            0.1462925851703407  51.0  1.1354936640224202  1.1354936640224202  \\
            0.1462925851703407  52.0  1.1408785934743508  1.1408785934743508  \\
            0.1462925851703407  53.0  1.1458600043559448  1.1458600043559448  \\
            0.1462925851703407  54.0  1.1504692086225397  1.1504692086225397  \\
            0.1462925851703407  55.0  1.155194260239519  1.155194260239519  \\
            0.1462925851703407  56.0  1.1605384484966494  1.1605384484966494  \\
            0.1462925851703407  57.0  1.1654994172649338  1.1654994172649338  \\
            0.1462925851703407  58.0  1.1701052204346882  1.1701052204346882  \\
            0.1462925851703407  59.0  1.1743815617603373  1.1743815617603373  \\
            0.1462925851703407  60.0  1.1783520201996496  1.1783520201996496  \\
            0.1462925851703407  61.0  1.1820382508488585  1.1820382508488585  \\
            0.1462925851703407  62.0  1.1860213100193053  1.1860213100193053  \\
            0.1462925851703407  63.0  1.190317192416352  1.190317192416352  \\
            0.1462925851703407  64.0  1.194319433269683  1.194319433269683  \\
            0.1462925851703407  65.0  1.1980477199029353  1.1980477199029353  \\
            0.1462925851703407  66.0  1.2015202392854145  1.2015202392854145  \\
            0.1462925851703407  67.0  1.2047538087181553  1.2047538087181553  \\
            0.1462925851703407  68.0  1.2077639936605864  1.2077639936605864  \\
            0.1462925851703407  69.0  1.211183210941053  1.211183210941053  \\
            0.1462925851703407  70.0  1.21470699158005  1.21470699158005  \\
            0.1462925851703407  71.0  1.2179994593654797  1.2179994593654797  \\
            0.1462925851703407  72.0  1.221074930702804  1.221074930702804  \\
            0.1462925851703407  73.0  1.2239467211010284  1.2239467211010284  \\
            0.1462925851703407  74.0  1.2266272250408923  1.2266272250408923  \\
            0.1462925851703407  75.0  1.2291279886430175  1.2291279886430175  \\
            0.1462925851703407  76.0  1.2321074830904568  1.2321074830904568  \\
            0.1462925851703407  77.0  1.235046665391322  1.235046665391322  \\
            0.1462925851703407  78.0  1.237799450570037  1.237799450570037  \\
            0.1462925851703407  79.0  1.2403765585611202  1.2403765585611202  \\
            0.1462925851703407  80.0  1.2427880169240075  1.2427880169240075  \\
            0.1462925851703407  81.0  1.2450432118171948  1.2450432118171948  \\
            0.1462925851703407  82.0  1.2471509347327534  1.2471509347327534  \\
            0.1462925851703407  83.0  1.2497799675914316  1.2497799675914316  \\
            0.1462925851703407  84.0  1.2522662072791575  1.2522662072791575  \\
            0.1462925851703407  85.0  1.2545993734911873  1.2545993734911873  \\
            0.1462925851703407  86.0  1.2567876919858707  1.2567876919858707  \\
            0.1462925851703407  87.0  1.2588388947748117  1.2588388947748117  \\
            0.1462925851703407  88.0  1.2607602538636047  1.2607602538636047  \\
            0.1462925851703407  89.0  1.2626401630123008  1.2626401630123008  \\
            0.1462925851703407  90.0  1.2649031256895447  1.2649031256895447  \\
            0.1462925851703407  91.0  1.26703152200878  1.26703152200878  \\
            0.1462925851703407  92.0  1.2690321822949726  1.2690321822949726  \\
            0.1462925851703407  93.0  1.2709115507078792  1.2709115507078792  \\
            0.1462925851703407  94.0  1.2726757100856094  1.2726757100856094  \\
            0.1462925851703407  95.0  1.274330404982174  1.274330404982174  \\
            0.1462925851703407  96.0  1.276036492777829  1.276036492777829  \\
            0.1462925851703407  97.0  1.2779909065300148  1.2779909065300148  \\
            0.1462925851703407  98.0  1.2798318304068999  1.2798318304068999  \\
            0.1462925851703407  99.0  1.2815646911489877  1.2815646911489877  \\
            0.1462925851703407  100.0  1.2831946278032211  1.2831946278032211  \\
            0.1462925851703407  101.0  1.2847265090593556  1.2847265090593556  \\
            0.1462925851703407  102.0  1.286164949406068  1.286164949406068  \\
            0.1462925851703407  103.0  1.2877244324152213  1.2877244324152213  \\
            0.1462925851703407  104.0  1.2894279406614935  1.2894279406614935  \\
            0.1462925851703407  105.0  1.2910345584977518  1.2910345584977518  \\
            0.1462925851703407  106.0  1.2925486664893426  1.2925486664893426  \\
            0.1462925851703407  107.0  1.293974426573571  1.293974426573571  \\
            0.1462925851703407  108.0  1.2953157944498455  1.2953157944498455  \\
            0.1462925851703407  109.0  1.2965765311767052  1.2965765311767052  \\
            0.1462925851703407  110.0  1.2980109524385806  1.2980109524385806  \\
            0.1462925851703407  111.0  1.299507769484235  1.299507769484235  \\
            0.1462925851703407  112.0  1.3009209827210986  1.3009209827210986  \\
            0.1462925851703407  113.0  1.3022541775826348  1.3022541775826348  \\
            0.1462925851703407  114.0  1.3035107704487099  1.3035107704487099  \\
            0.1462925851703407  115.0  1.304694017688165  1.304694017688165  \\
            0.1462925851703407  116.0  1.305807024154984  1.305807024154984  \\
            0.1462925851703407  117.0  1.3071336863294811  1.3071336863294811  \\
            0.1462925851703407  118.0  1.308458281685491  1.308458281685491  \\
            0.1462925851703407  119.0  1.3097100601176772  1.3097100601176772  \\
            0.1462925851703407  120.0  1.3108919922969007  1.3108919922969007  \\
            0.1462925851703407  121.0  1.3120069161552492  1.3120069161552492  \\
            0.1462925851703407  122.0  1.313057543608681  1.313057543608681  \\
            0.1462925851703407  123.0  1.3140464668951117  1.3140464668951117  \\
            0.1462925851703407  124.0  1.3152794482853891  1.3152794482853891  \\
            0.1462925851703407  125.0  1.316459083246143  1.316459083246143  \\
            0.1462925851703407  126.0  1.3175747692898239  1.3175747692898239  \\
            0.1462925851703407  127.0  1.3186289945278606  1.3186289945278606  \\
            0.1462925851703407  128.0  1.3196241414179841  1.3196241414179841  \\
            0.1462925851703407  129.0  1.3205624918450303  1.3205624918450303  \\
            0.1462925851703407  130.0  1.3214818384436418  1.3214818384436418  \\
            0.1462925851703407  131.0  1.3225971209454381  1.3225971209454381  \\
            0.1462925851703407  132.0  1.3236536334422893  1.3236536334422893  \\
            0.1462925851703407  133.0  1.3246535693541805  1.3246535693541805  \\
            0.1462925851703407  134.0  1.3255990328645155  1.3255990328645155  \\
            0.1462925851703407  135.0  1.3264920430310119  1.3264920430310119  \\
            0.1462925851703407  136.0  1.3273345376826384  1.3273345376826384  \\
            0.1462925851703407  137.0  1.3282034739010955  1.3282034739010955  \\
            0.1462925851703407  138.0  1.329206812606269  1.329206812606269  \\
            0.1462925851703407  139.0  1.3301578976860629  1.3301578976860629  \\
            0.1462925851703407  140.0  1.3310585966836386  1.3310585966836386  \\
            0.1462925851703407  141.0  1.3319107046134486  1.3319107046134486  \\
            0.1462925851703407  142.0  1.332715947148224  1.332715947148224  \\
            0.1462925851703407  143.0  1.3334759836479844  1.3334759836479844  \\
            0.1462925851703407  144.0  1.3342995967571654  1.3342995967571654  \\
            0.1462925851703407  145.0  1.3352064851032754  1.3352064851032754  \\
            0.1462925851703407  146.0  1.3360666296320947  1.3360666296320947  \\
            0.1462925851703407  147.0  1.3368816332138054  1.3368816332138054  \\
            0.1462925851703407  148.0  1.3376530391705836  1.3376530391705836  \\
            0.1462925851703407  149.0  1.3383823337779706  1.3383823337779706  \\
            0.1462925851703407  150.0  1.3390709486476724  1.3390709486476724  \\
            0.1462925851703407  151.0  1.3398536092844062  1.3398536092844062  \\
            0.1462925851703407  152.0  1.3406768311766273  1.3406768311766273  \\
            0.1462925851703407  153.0  1.3414580068772737  1.3414580068772737  \\
            0.1462925851703407  154.0  1.3421985221188373  1.3421985221188373  \\
            0.1462925851703407  155.0  1.342899713292708  1.342899713292708  \\
            0.1462925851703407  156.0  1.3435628694344746  1.3435628694344746  \\
            0.1462925851703407  157.0  1.3441892341187507  1.3441892341187507  \\
            0.1462925851703407  158.0  1.3449347224701742  1.3449347224701742  \\
            0.1462925851703407  159.0  1.3456849177445622  1.3456849177445622  \\
            0.1462925851703407  160.0  1.346397102362643  1.346397102362643  \\
            0.1462925851703407  161.0  1.3470724822805782  1.3470724822805782  \\
            0.1462925851703407  162.0  1.347712222227461  1.347712222227461  \\
            0.1462925851703407  163.0  1.348317447296978  1.348317447296978  \\
            0.1462925851703407  164.0  1.3488892444695206  1.3488892444695206  \\
            0.1462925851703407  165.0  1.349600850287002  1.349600850287002  \\
            0.1462925851703407  166.0  1.3502869445021528  1.3502869445021528  \\
            0.1462925851703407  167.0  1.3509385187928111  1.3509385187928111  \\
            0.1462925851703407  168.0  1.3515566290240018  1.3515566290240018  \\
            0.1462925851703407  169.0  1.3521422963487129  1.3521422963487129  \\
            0.1462925851703407  170.0  1.3526965084956792  1.3526965084956792  \\
            0.1462925851703407  171.0  1.353238847119919  1.353238847119919  \\
            0.1462925851703407  172.0  1.3539008236063312  1.3539008236063312  \\
            0.1462925851703407  173.0  1.3545303586342283  1.3545303586342283  \\
            0.1462925851703407  174.0  1.3551284123275034  1.3551284123275034  \\
            0.1462925851703407  175.0  1.355695914281367  1.355695914281367  \\
            0.1462925851703407  176.0  1.3562337646580171  1.3562337646580171  \\
            0.1462925851703407  177.0  1.3567428352377222  1.3567428352377222  \\
            0.1462925851703407  178.0  1.3572670425682418  1.3572670425682418  \\
            0.1462925851703407  179.0  1.3578761032523936  1.3578761032523936  \\
            0.1462925851703407  180.0  1.3584554943594804  1.3584554943594804  \\
            0.1462925851703407  181.0  1.3590060645247206  1.3590060645247206  \\
            0.1462925851703407  182.0  1.359528636364166  1.359528636364166  \\
            0.1462925851703407  183.0  1.3600240073745955  1.3600240073745955  \\
            0.1462925851703407  184.0  1.3604929507982746  1.3604929507982746  \\
            0.1462925851703407  185.0  1.361000148880321  1.361000148880321  \\
            0.1462925851703407  186.0  1.3615621195542351  1.3615621195542351  \\
            0.1462925851703407  187.0  1.3620968573368981  1.3620968573368981  \\
            0.1462925851703407  188.0  1.362605115929798  1.362605115929798  \\
            0.1462925851703407  189.0  1.3630876267231185  1.3630876267231185  \\
            0.1462925851703407  190.0  1.363545099540452  1.363545099540452  \\
            0.1462925851703407  191.0  1.3639782233552586  1.3639782233552586  \\
            0.1462925851703407  192.0  1.364469439497951  1.364469439497951  \\
            0.1462925851703407  193.0  1.3649893300485993  1.3649893300485993  \\
            0.1462925851703407  194.0  1.3654841405298008  1.3654841405298008  \\
            0.1462925851703407  195.0  1.3659545433110165  1.3659545433110165  \\
            0.1462925851703407  196.0  1.3664011915214826  1.3664011915214826  \\
            0.1462925851703407  197.0  1.3668247196706362  1.3668247196706362  \\
            0.1462925851703407  198.0  1.367225744246062  1.367225744246062  \\
            0.1462925851703407  199.0  1.367701920353401  1.367701920353401  \\
            0.1462925851703407  200.0  1.3681840621604384  1.3681840621604384  \\
            0.1462925851703407  201.0  1.3686430348101732  1.3686430348101732  \\
            0.1462925851703407  202.0  1.369079440597075  1.369079440597075  \\
            0.1462925851703407  203.0  1.3694938651364228  1.3694938651364228  \\
            0.1462925851703407  204.0  1.3698868778845492  1.3698868778845492  \\
            0.1462925851703407  205.0  1.370259032640763  1.370259032640763  \\
            0.1462925851703407  206.0  1.3707210336427473  1.3707210336427473  \\
            0.1462925851703407  207.0  1.3711691901765952  1.3711691901765952  \\
            0.1462925851703407  208.0  1.3715958811014115  1.3715958811014115  \\
            0.1462925851703407  209.0  1.3720016480167776  1.3720016480167776  \\
            0.1462925851703407  210.0  1.3723870179923012  1.3723870179923012  \\
            0.1462925851703407  211.0  1.3727525040064315  1.3727525040064315  \\
            0.1462925851703407  212.0  1.3731093276253508  1.3731093276253508  \\
            0.1462925851703407  213.0  1.373547226796434  1.373547226796434  \\
            0.1462925851703407  214.0  1.3739646833148316  1.3739646833148316  \\
            0.1462925851703407  215.0  1.374362199051709  1.374362199051709  \\
            0.1462925851703407  216.0  1.3747402627773981  1.3747402627773981  \\
            0.1462925851703407  217.0  1.3750993505465285  1.3750993505465285  \\
            0.1462925851703407  218.0  1.375439926070281  1.375439926070281  \\
            0.1462925851703407  219.0  1.3757897541763437  1.3757897541763437  \\
            0.1462925851703407  220.0  1.3761984158329494  1.3761984158329494  \\
            0.14829659318637275  1.0  0.07034068136272542  0.07034068136272542  \\
            0.14829659318637275  2.0  0.20227120908483634  0.20227120908483634  \\
            0.14829659318637275  3.0  0.29476095047237316  0.29476095047237316  \\
            0.14829659318637275  4.0  0.32934440309189794  0.32934440309189794  \\
            0.14829659318637275  5.0  0.31113814931450157  0.31113814931450157  \\
            0.14829659318637275  6.0  0.24924133982250196  0.24924133982250196  \\
            0.14829659318637275  7.0  0.20199692313920772  0.20199692313920772  \\
            0.14829659318637275  8.0  0.2794437359567619  0.2794437359567619  \\
            0.14829659318637275  9.0  0.34534663733060517  0.34534663733060517  \\
            0.14829659318637275  10.0  0.40176923944459  0.40176923944459  \\
            0.14829659318637275  11.0  0.45041805222165976  0.45041805222165976  \\
            0.14829659318637275  12.0  0.4926688541918992  0.4926688541918992  \\
            0.14829659318637275  13.0  0.5296221294128879  0.5296221294128879  \\
            0.14829659318637275  14.0  0.5694748975074335  0.5694748975074335  \\
            0.14829659318637275  15.0  0.6105283322062082  0.6105283322062082  \\
            0.14829659318637275  16.0  0.6462151685552041  0.6462151685552041  \\
            0.14829659318637275  17.0  0.6774265322625206  0.6774265322625206  \\
            0.14829659318637275  18.0  0.7048787938145596  0.7048787938145596  \\
            0.14829659318637275  19.0  0.7291522250222251  0.7291522250222251  \\
            0.14829659318637275  20.0  0.7507203377204248  0.7507203377204248  \\
            0.14829659318637275  21.0  0.7759455670233745  0.7759455670233745  \\
            0.14829659318637275  22.0  0.7999787311523833  0.7999787311523833  \\
            0.14829659318637275  23.0  0.8213364620979862  0.8213364620979862  \\
            0.14829659318637275  24.0  0.8403855329707035  0.8403855329707035  \\
            0.14829659318637275  25.0  0.8574332221626801  0.8574332221626801  \\
            0.14829659318637275  26.0  0.8727383612325893  0.8727383612325893  \\
            0.14829659318637275  27.0  0.8866593826457956  0.8866593826457956  \\
            0.14829659318637275  28.0  0.9039456740696838  0.9039456740696838  \\
            0.14829659318637275  29.0  0.9194990665593152  0.9194990665593152  \\
            0.14829659318637275  30.0  0.9335256678615134  0.9335256678615134  \\
            0.14829659318637275  31.0  0.9462027696850273  0.9462027696850273  \\
            0.14829659318637275  32.0  0.9576834681160973  0.9576834681160973  \\
            0.14829659318637275  33.0  0.9681004525517066  0.9681004525517066  \\
            0.14829659318637275  34.0  0.9785577341320417  0.9785577341320417  \\
            0.14829659318637275  35.0  0.9904433369785122  0.9904433369785122  \\
            0.14829659318637275  36.0  1.0012559970581258  1.0012559970581258  \\
            0.14829659318637275  37.0  1.0111060242996757  1.0111060242996757  \\
            0.14829659318637275  38.0  1.0200904981588312  1.0200904981588312  \\
            0.14829659318637275  39.0  1.0282950878663568  1.0282950878663568  \\
            0.14829659318637275  40.0  1.0357955907591787  1.0357955907591787  \\
            0.14829659318637275  41.0  1.0440158211654706  1.0440158211654706  \\
            0.14829659318637275  42.0  1.0526501665892698  1.0526501665892698  \\
            0.14829659318637275  43.0  1.0605669032493088  1.0605669032493088  \\
            0.14829659318637275  44.0  1.0678311294188745  1.0678311294188745  \\
            0.14829659318637275  45.0  1.0745011091109296  1.0745011091109296  \\
            0.14829659318637275  46.0  1.0806290943444228  1.0806290943444228  \\
            0.14829659318637275  47.0  1.0862620358764783  1.0862620358764783  \\
            0.14829659318637275  48.0  1.0929515731065074  1.0929515731065074  \\
            0.14829659318637275  49.0  1.0994858312772313  1.0994858312772313  \\
            0.14829659318637275  50.0  1.105511882893505  1.105511882893505  \\
            0.14829659318637275  51.0  1.1110710491661082  1.1110710491661082  \\
            0.14829659318637275  52.0  1.1162007935025664  1.1162007935025664  \\
            0.14829659318637275  53.0  1.1209351337291444  1.1209351337291444  \\
            0.14829659318637275  54.0  1.125387645680501  1.125387645680501  \\
            0.14829659318637275  55.0  1.1308969777654352  1.1308969777654352  \\
            0.14829659318637275  56.0  1.1359999727119368  1.1359999727119368  \\
            0.14829659318637275  57.0  1.1407269531349806  1.1407269531349806  \\
            0.14829659318637275  58.0  1.145105657660935  1.145105657660935  \\
            0.14829659318637275  59.0  1.1491614927201053  1.1491614927201053  \\
            0.14829659318637275  60.0  1.1529177566434525  1.1529177566434525  \\
            0.14829659318637275  61.0  1.1567758222143627  1.1567758222143627  \\
            0.14829659318637275  62.0  1.161170576250736  1.161170576250736  \\
            0.14829659318637275  63.0  1.165256281009988  1.165256281009988  \\
            0.14829659318637275  64.0  1.1690540307106234  1.1690540307106234  \\
            0.14829659318637275  65.0  1.1725832865985066  1.1725832865985066  \\
            0.14829659318637275  66.0  1.1758620212958228  1.1758620212958228  \\
            0.14829659318637275  67.0  1.178906848743223  1.178906848743223  \\
            0.14829659318637275  68.0  1.1823005959040411  1.1823005959040411  \\
            0.14829659318637275  69.0  1.1858804044515823  1.1858804044515823  \\
            0.14829659318637275  70.0  1.1892182669102118  1.1892182669102118  \\
            0.14829659318637275  71.0  1.1923294126201323  1.1923294126201323  \\
            0.14829659318637275  72.0  1.1952279906175238  1.1952279906175238  \\
            0.14829659318637275  73.0  1.1979271570179697  1.1979271570179697  \\
            0.14829659318637275  74.0  1.2004391544186903  1.2004391544186903  \\
            0.14829659318637275  75.0  1.2034618647911817  1.2034618647911817  \\
            0.14829659318637275  76.0  1.2064285139448083  1.2064285139448083  \\
            0.14829659318637275  77.0  1.2092012194656314  1.2092012194656314  \\
            0.14829659318637275  78.0  1.211791316157753  1.211791316157753  \\
            0.14829659318637275  79.0  1.2142093967250513  1.2142093967250513  \\
            0.14829659318637275  80.0  1.216465367099875  1.216465367099875  \\
            0.14829659318637275  81.0  1.218626940192759  1.218626940192759  \\
            0.14829659318637275  82.0  1.2212889230864268  1.2212889230864268  \\
            0.14829659318637275  83.0  1.223783135108822  1.223783135108822  \\
            0.14829659318637275  84.0  1.2261187947598882  1.2261187947598882  \\
            0.14829659318637275  85.0  1.2283045549733433  1.2283045549733433  \\
            0.14829659318637275  86.0  1.2303485426074663  1.2303485426074663  \\
            0.14829659318637275  87.0  1.2322583948217252  1.2322583948217252  \\
            0.14829659318637275  88.0  1.2342495716559891  1.2342495716559891  \\
            0.14829659318637275  89.0  1.2365113429444106  1.2365113429444106  \\
            0.14829659318637275  90.0  1.2386341674472443  1.2386341674472443  \\
            0.14829659318637275  91.0  1.2406252036627845  1.2406252036627845  \\
            0.14829659318637275  92.0  1.242491200416707  1.242491200416707  \\
            0.14829659318637275  93.0  1.2442385235138147  1.2442385235138147  \\
            0.14829659318637275  94.0  1.245873180432048  1.245873180432048  \\
            0.14829659318637275  95.0  1.2477179442138462  1.2477179442138462  \\
            0.14829659318637275  96.0  1.2496605382982466  1.2496605382982466  \\
            0.14829659318637275  97.0  1.2514863612654588  1.2514863612654588  \\
            0.14829659318637275  98.0  1.2532010782122618  1.2532010782122618  \\
            0.14829659318637275  99.0  1.2548100504065562  1.2548100504065562  \\
            0.14829659318637275  100.0  1.2563183537902916  1.2563183537902916  \\
            0.14829659318637275  101.0  1.2577307962102116  1.2577307962102116  \\
            0.14829659318637275  102.0  1.2594485557657544  1.2594485557657544  \\
            0.14829659318637275  103.0  1.2611326968478556  1.2611326968478556  \\
            0.14829659318637275  104.0  1.2627174576355227  1.2627174576355227  \\
            0.14829659318637275  105.0  1.2642073953003745  1.2642073953003745  \\
            0.14829659318637275  106.0  1.2656068370373728  1.2656068370373728  \\
            0.14829659318637275  107.0  1.2669198932293941  1.2669198932293941  \\
            0.14829659318637275  108.0  1.268195632395595  1.268195632395595  \\
            0.14829659318637275  109.0  1.2697571174720148  1.2697571174720148  \\
            0.14829659318637275  110.0  1.2712291835512688  1.2712291835512688  \\
            0.14829659318637275  111.0  1.2726157366125594  1.2726157366125594  \\
            0.14829659318637275  112.0  1.2739204952315752  1.2739204952315752  \\
            0.14829659318637275  113.0  1.2751470007763759  1.2751470007763759  \\
            0.14829659318637275  114.0  1.2762986269770307  1.2762986269770307  \\
            0.14829659318637275  115.0  1.2775137614848673  1.2775137614848673  \\
            0.14829659318637275  116.0  1.2788872798167525  1.2788872798167525  \\
            0.14829659318637275  117.0  1.2801832863611717  1.2801832863611717  \\
            0.14829659318637275  118.0  1.281404999936406  1.281404999936406  \\
            0.14829659318637275  119.0  1.2825554931254044  1.2825554931254044  \\
            0.14829659318637275  120.0  1.283637699802495  1.283637699802495  \\
            0.14829659318637275  121.0  1.2846544222227483  1.2846544222227483  \\
            0.14829659318637275  122.0  1.2858139608929393  1.2858139608929393  \\
            0.14829659318637275  123.0  1.2870300700097546  1.2870300700097546  \\
            0.14829659318637275  124.0  1.2881783990428008  1.2881783990428008  \\
            0.14829659318637275  125.0  1.2892616309147953  1.2892616309147953  \\
            0.14829659318637275  126.0  1.2902823327976647  1.2902823327976647  \\
            0.14829659318637275  127.0  1.2912429617653  1.2912429617653  \\
            0.14829659318637275  128.0  1.2921458701346527  1.2921458701346527  \\
            0.14829659318637275  129.0  1.2932543189312231  1.2932543189312231  \\
            0.14829659318637275  130.0  1.2943373634653639  1.2943373634653639  \\
            0.14829659318637275  131.0  1.295360675332567  1.295360675332567  \\
            0.14829659318637275  132.0  1.296326513578445  1.296326513578445  \\
            0.14829659318637275  133.0  1.2972370444535302  1.2972370444535302  \\
            0.14829659318637275  134.0  1.2980943457242766  1.2980943457242766  \\
            0.14829659318637275  135.0  1.2989371996011743  1.2989371996011743  \\
            0.14829659318637275  136.0  1.2999618131889494  1.2999618131889494  \\
            0.14829659318637275  137.0  1.3009314205349498  1.3009314205349498  \\
            0.14829659318637275  138.0  1.3018480199043165  1.3018480199043165  \\
            0.14829659318637275  139.0  1.3027135308048334  1.3027135308048334  \\
            0.14829659318637275  140.0  1.3035297974970528  1.3035297974970528  \\
            0.14829659318637275  141.0  1.3042985923279335  1.3042985923279335  \\
            0.14829659318637275  142.0  1.305118392577309  1.305118392577309  \\
            0.14829659318637275  143.0  1.3060396016245892  1.3060396016245892  \\
            0.14829659318637275  144.0  1.3069117664064236  1.3069117664064236  \\
            0.14829659318637275  145.0  1.307736595734354  1.307736595734354  \\
            0.14829659318637275  146.0  1.3085157340276172  1.3085157340276172  \\
            0.14829659318637275  147.0  1.3092507640550946  1.3092507640550946  \\
            0.14829659318637275  148.0  1.3099432095453576  1.3099432095453576  \\
            0.14829659318637275  149.0  1.3107404904967335  1.3107404904967335  \\
            0.14829659318637275  150.0  1.311572355753058  1.311572355753058  \\
            0.14829659318637275  151.0  1.3123602390081128  1.3123602390081128  \\
            0.14829659318637275  152.0  1.3131056126588063  1.3131056126588063  \\
            0.14829659318637275  153.0  1.3138098959500912  1.3138098959500912  \\
            0.14829659318637275  154.0  1.3144744571416689  1.3144744571416689  \\
            0.14829659318637275  155.0  1.3151006155748428  1.3151006155748428  \\
            0.14829659318637275  156.0  1.315876046306275  1.315876046306275  \\
            0.14829659318637275  157.0  1.3166302228220412  1.3166302228220412  \\
            0.14829659318637275  158.0  1.3173447496434276  1.3173447496434276  \\
            0.14829659318637275  159.0  1.3180209042267972  1.3180209042267972  \\
            0.14829659318637275  160.0  1.3186599197722173  1.3186599197722173  \\
            0.14829659318637275  161.0  1.3192629869536152  1.3192629869536152  \\
            0.14829659318637275  162.0  1.3198622861420055  1.3198622861420055  \\
            0.14829659318637275  163.0  1.320585583296034  1.320585583296034  \\
            0.14829659318637275  164.0  1.3212718111395136  1.3212718111395136  \\
            0.14829659318637275  165.0  1.3219221235866048  1.3219221235866048  \\
            0.14829659318637275  166.0  1.3225376359513419  1.3225376359513419  \\
            0.14829659318637275  167.0  1.323119426404595  1.323119426404595  \\
            0.14829659318637275  168.0  1.3236685373690404  1.3236685373690404  \\
            0.14829659318637275  169.0  1.324259821239923  1.324259821239923  \\
            0.14829659318637275  170.0  1.3249199884651366  1.3249199884651366  \\
            0.14829659318637275  171.0  1.3255464683546396  1.3255464683546396  \\
            0.14829659318637275  172.0  1.326140272869683  1.326140272869683  \\
            0.14829659318637275  173.0  1.3267023813871546  1.3267023813871546  \\
            0.14829659318637275  174.0  1.3272337418829534  1.3272337418829534  \\
            0.14829659318637275  175.0  1.3277352720665436  1.3277352720665436  \\
            0.14829659318637275  176.0  1.3283179328833465  1.3283179328833465  \\
            0.14829659318637275  177.0  1.3289223564835195  1.3289223564835195  \\
            0.14829659318637275  178.0  1.3294960405874292  1.3294960405874292  \\
            0.14829659318637275  179.0  1.3300398774653193  1.3300398774653193  \\
            0.14829659318637275  180.0  1.330554731693131  1.330554731693131  \\
            0.14829659318637275  181.0  1.3310414411216724  1.3310414411216724  \\
            0.14829659318637275  182.0  1.3315008178069374  1.3315008178069374  \\
            0.14829659318637275  183.0  1.3320744510012217  1.3320744510012217  \\
            0.14829659318637275  184.0  1.3326294259309366  1.3326294259309366  \\
            0.14829659318637275  185.0  1.3331562453383998  1.3331562453383998  \\
            0.14829659318637275  186.0  1.3336556998814937  1.3336556998814937  \\
            0.14829659318637275  187.0  1.3341285565316725  1.3341285565316725  \\
            0.14829659318637275  188.0  1.3345755593732371  1.3345755593732371  \\
            0.14829659318637275  189.0  1.3350242595952142  1.3350242595952142  \\
            0.14829659318637275  190.0  1.3355617862033418  1.3355617862033418  \\
            0.14829659318637275  191.0  1.3360727092306643  1.3360727092306643  \\
            0.14829659318637275  192.0  1.3365577535914648  1.3365577535914648  \\
            0.14829659318637275  193.0  1.337017623133204  1.337017623133204  \\
            0.14829659318637275  194.0  1.3374530013260517  1.3374530013260517  \\
            0.14829659318637275  195.0  1.3378645519273658  1.3378645519273658  \\
            0.14829659318637275  196.0  1.338311832948232  1.338311832948232  \\
            0.14829659318637275  197.0  1.3388078664892482  1.3388078664892482  \\
            0.14829659318637275  198.0  1.3392793898599047  1.3392793898599047  \\
            0.14829659318637275  199.0  1.3397270505090697  1.3397270505090697  \\
            0.14829659318637275  200.0  1.34015147768414  1.34015147768414  \\
            0.14829659318637275  201.0  1.3405532830071465  1.3405532830071465  \\
            0.14829659318637275  202.0  1.340933061030353  1.340933061030353  \\
            0.14829659318637275  203.0  1.3413780811249407  1.3413780811249407  \\
            0.14829659318637275  204.0  1.341836886193308  1.341836886193308  \\
            0.14829659318637275  205.0  1.3422730408919188  1.3422730408919188  \\
            0.14829659318637275  206.0  1.342687125818141  1.342687125818141  \\
            0.14829659318637275  207.0  1.3430797057629014  1.3430797057629014  \\
            0.14829659318637275  208.0  1.3434513301949709  1.3434513301949709  \\
            0.14829659318637275  209.0  1.3438025337285089  1.3438025337285089  \\
            0.14829659318637275  210.0  1.3442446231659646  1.3442446231659646  \\
            0.14829659318637275  211.0  1.3446699096496342  1.3446699096496342  \\
            0.14829659318637275  212.0  1.3450742050388074  1.3450742050388074  \\
            0.14829659318637275  213.0  1.3454580319416483  1.3454580319416483  \\
            0.14829659318637275  214.0  1.3458218991741913  1.3458218991741913  \\
            0.14829659318637275  215.0  1.346166302169757  1.346166302169757  \\
            0.14829659318637275  216.0  1.3465153524332154  1.3465153524332154  \\
            0.14829659318637275  217.0  1.346930351614272  1.346930351614272  \\
            0.14829659318637275  218.0  1.3473253614209206  1.3473253614209206  \\
            0.14829659318637275  219.0  1.3477008663658367  1.3477008663658367  \\
            0.14829659318637275  220.0  1.3480573385135917  1.3480573385135917  \\
            0.15030060120240482  1.0  0.06993987975951901  0.06993987975951901  \\
            0.15030060120240482  2.0  0.1995991983967936  0.1995991983967936  \\
            0.15030060120240482  3.0  0.28831949613512725  0.28831949613512725  \\
            0.15030060120240482  4.0  0.3183509876896649  0.3183509876896649  \\
            0.15030060120240482  5.0  0.2952333237904376  0.2952333237904376  \\
            0.15030060120240482  6.0  0.2282851417119952  0.2282851417119952  \\
            0.15030060120240482  7.0  0.19435942592255226  0.19435942592255226  \\
            0.15030060120240482  8.0  0.2701159895548672  0.2701159895548672  \\
            0.15030060120240482  9.0  0.3344493182168531  0.3344493182168531  \\
            0.15030060120240482  10.0  0.3894235357161207  0.3894235357161207  \\
            0.15030060120240482  11.0  0.4367394128917178  0.4367394128917178  \\
            0.15030060120240482  12.0  0.47776431984848705  0.47776431984848705  \\
            0.15030060120240482  13.0  0.5135895039378482  0.5135895039378482  \\
            0.15030060120240482  14.0  0.5550984321584348  0.5550984321584348  \\
            0.15030060120240482  15.0  0.5951143773615343  0.5951143773615343  \\
            0.15030060120240482  16.0  0.6298378663070889  0.6298378663070889  \\
            0.15030060120240482  17.0  0.6601533894857389  0.6601533894857389  \\
            0.15030060120240482  18.0  0.6867712184450918  0.6867712184450918  \\
            0.15030060120240482  19.0  0.7102660808158753  0.7102660808158753  \\
            0.15030060120240482  20.0  0.731445952322488  0.731445952322488  \\
            0.15030060120240482  21.0  0.7578510380444679  0.7578510380444679  \\
            0.15030060120240482  22.0  0.7811854701599412  0.7811854701599412  \\
            0.15030060120240482  23.0  0.8018858229279078  0.8018858229279078  \\
            0.15030060120240482  24.0  0.8203155028004729  0.8203155028004729  \\
            0.15030060120240482  25.0  0.8367787460455546  0.8367787460455546  \\
            0.15030060120240482  26.0  0.8515316346979654  0.8515316346979654  \\
            0.15030060120240482  27.0  0.866810531917165  0.866810531917165  \\
            0.15030060120240482  28.0  0.883556360031894  0.883556360031894  \\
            0.15030060120240482  29.0  0.8985966801638459  0.8985966801638459  \\
            0.15030060120240482  30.0  0.912135639227395  0.912135639227395  \\
            0.15030060120240482  31.0  0.9243487420473734  0.9243487420473734  \\
            0.15030060120240482  32.0  0.9353874543076467  0.9353874543076467  \\
            0.15030060120240482  33.0  0.9453829758085315  0.9453829758085315  \\
            0.15030060120240482  34.0  0.9570385549712634  0.9570385549712634  \\
            0.15030060120240482  35.0  0.9685061116872101  0.9685061116872101  \\
            0.15030060120240482  36.0  0.9789188180497097  0.9789188180497097  \\
            0.15030060120240482  37.0  0.9883858596360602  0.9883858596360602  \\
            0.15030060120240482  38.0  0.9970032802136044  0.9970032802136044  \\
            0.15030060120240482  39.0  1.0048557937526448  1.0048557937526448  \\
            0.15030060120240482  40.0  1.012230893661369  1.012230893661369  \\
            0.15030060120240482  41.0  1.0213043422998225  1.0213043422998225  \\
            0.15030060120240482  42.0  1.0296007770665898  1.0296007770665898  \\
            0.15030060120240482  43.0  1.0371923356894233  1.0371923356894233  \\
            0.15030060120240482  44.0  1.0441434209770133  1.0441434209770133  \\
            0.15030060120240482  45.0  1.0505116502710308  1.0505116502710308  \\
            0.15030060120240482  46.0  1.0563486736100605  1.0563486736100605  \\
            0.15030060120240482  47.0  1.0625511767833418  1.0625511767833418  \\
            0.15030060120240482  48.0  1.0693473529384034  1.0693473529384034  \\
            0.15030060120240482  49.0  1.0755995636225388  1.0755995636225388  \\
            0.15030060120240482  50.0  1.0813529693687345  1.0813529693687345  \\
            0.15030060120240482  51.0  1.086648434309796  1.086648434309796  \\
            0.15030060120240482  52.0  1.0915229935307824  1.0915229935307824  \\
            0.15030060120240482  53.0  1.096010263102344  1.096010263102344  \\
            0.15030060120240482  54.0  1.1013390960392049  1.1013390960392049  \\
            0.15030060120240482  55.0  1.1065996952913513  1.1065996952913513  \\
            0.15030060120240482  56.0  1.1114614969272243  1.1114614969272243  \\
            0.15030060120240482  57.0  1.115954489005027  1.115954489005027  \\
            0.15030060120240482  58.0  1.1201060948871817  1.1201060948871817  \\
            0.15030060120240482  59.0  1.1239414236798733  1.1239414236798733  \\
            0.15030060120240482  60.0  1.127636779943509  1.127636779943509  \\
            0.15030060120240482  61.0  1.132141191181451  1.132141191181451  \\
            0.15030060120240482  62.0  1.1363198424821666  1.1363198424821666  \\
            0.15030060120240482  63.0  1.140195369603624  1.140195369603624  \\
            0.15030060120240482  64.0  1.1437886281515641  1.1437886281515641  \\
            0.15030060120240482  65.0  1.1471188532940775  1.1471188532940775  \\
            0.15030060120240482  66.0  1.1502038033062314  1.1502038033062314  \\
            0.15030060120240482  67.0  1.1535459659260285  1.1535459659260285  \\
            0.15030060120240482  68.0  1.1571884795456229  1.1571884795456229  \\
            0.15030060120240482  69.0  1.160577597962112  1.160577597962112  \\
            0.15030060120240482  70.0  1.1637295422403737  1.1637295422403737  \\
            0.15030060120240482  71.0  1.166659365874785  1.166659365874785  \\
            0.15030060120240482  72.0  1.1693810505322433  1.1693810505322433  \\
            0.15030060120240482  73.0  1.1719075929349108  1.1719075929349108  \\
            0.15030060120240482  74.0  1.174955022827608  1.174955022827608  \\
            0.15030060120240482  75.0  1.1779532938773432  1.1779532938773432  \\
            0.15030060120240482  76.0  1.1807495447991603  1.1807495447991603  \\
            0.15030060120240482  77.0  1.1833557735399405  1.1833557735399405  \\
            0.15030060120240482  78.0  1.1857831817454685  1.1857831817454685  \\
            0.15030060120240482  79.0  1.1880422348889825  1.1880422348889825  \\
            0.15030060120240482  80.0  1.1902623656840339  1.1902623656840339  \\
            0.15030060120240482  81.0  1.1929412070535133  1.1929412070535133  \\
            0.15030060120240482  82.0  1.1954459478435366  1.1954459478435366  \\
            0.15030060120240482  83.0  1.1977863026262119  1.1977863026262119  \\
            0.15030060120240482  84.0  1.1999713822406186  1.1999713822406186  \\
            0.15030060120240482  85.0  1.2020097364554994  1.2020097364554994  \\
            0.15030060120240482  86.0  1.203909393229062  1.203909393229062  \\
            0.15030060120240482  87.0  1.2060013897970734  1.2060013897970734  \\
            0.15030060120240482  88.0  1.2082637526353452  1.2082637526353452  \\
            0.15030060120240482  89.0  1.2103825228765208  1.2103825228765208  \\
            0.15030060120240482  90.0  1.2123652092049442  1.2123652092049442  \\
            0.15030060120240482  91.0  1.2142188853167892  1.2142188853167892  \\
            0.15030060120240482  92.0  1.2159502185384412  1.2159502185384412  \\
            0.15030060120240482  93.0  1.2175654963197498  1.2175654963197498  \\
            0.15030060120240482  94.0  1.2195412432640214  1.2195412432640214  \\
            0.15030060120240482  95.0  1.2214730323259624  1.2214730323259624  \\
            0.15030060120240482  96.0  1.2232845838186646  1.2232845838186646  \\
            0.15030060120240482  97.0  1.2249818160009025  1.2249818160009025  \\
            0.15030060120240482  98.0  1.2265703260176233  1.2265703260176233  \\
            0.15030060120240482  99.0  1.2280554096641247  1.2280554096641247  \\
            0.15030060120240482  100.0  1.2295401418582206  1.2295401418582206  \\
            0.15030060120240482  101.0  1.2313124174180403  1.2313124174180403  \\
            0.15030060120240482  102.0  1.2329776902108947  1.2329776902108947  \\
            0.15030060120240482  103.0  1.2345409612804898  1.2345409612804898  \\
            0.15030060120240482  104.0  1.2360069746095521  1.2360069746095521  \\
            0.15030060120240482  105.0  1.2373802321029976  1.2373802321029976  \\
            0.15030060120240482  106.0  1.2386650075854027  1.2386650075854027  \\
            0.15030060120240482  107.0  1.2401009664840086  1.2401009664840086  \\
            0.15030060120240482  108.0  1.2416400032733657  1.2416400032733657  \\
            0.15030060120240482  109.0  1.2430874674756207  1.2430874674756207  \\
            0.15030060120240482  110.0  1.244447414663957  1.244447414663957  \\
            0.15030060120240482  111.0  1.245723703740884  1.245723703740884  \\
            0.15030060120240482  112.0  1.2469200077420524  1.2469200077420524  \\
            0.15030060120240482  113.0  1.2480398239701174  1.2480398239701174  \\
            0.15030060120240482  114.0  1.249427568616215  1.249427568616215  \\
            0.15030060120240482  115.0  1.250774067741416  1.250774067741416  \\
            0.15030060120240482  116.0  1.2520413961269705  1.2520413961269705  \\
            0.15030060120240482  117.0  1.2532328863928621  1.2532328863928621  \\
            0.15030060120240482  118.0  1.2543517181873212  1.2543517181873212  \\
            0.15030060120240482  119.0  1.2554009261331318  1.2554009261331318  \\
            0.15030060120240482  120.0  1.2564664621497768  1.2564664621497768  \\
            0.15030060120240482  121.0  1.257724265167118  1.257724265167118  \\
            0.15030060120240482  122.0  1.2589101034484331  1.2589101034484331  \\
            0.15030060120240482  123.0  1.2600268747517172  1.2600268747517172  \\
            0.15030060120240482  124.0  1.2610773498002121  1.2610773498002121  \\
            0.15030060120240482  125.0  1.262064178583447  1.262064178583447  \\
            0.15030060120240482  126.0  1.2629898963055055  1.2629898963055055  \\
            0.15030060120240482  127.0  1.2640390029240312  1.2640390029240312  \\
            0.15030060120240482  128.0  1.2651526533829731  1.2651526533829731  \\
            0.15030060120240482  129.0  1.2662031389200448  1.2662031389200448  \\
            0.15030060120240482  130.0  1.267192888487086  1.267192888487086  \\
            0.15030060120240482  131.0  1.2681242297196964  1.2681242297196964  \\
            0.15030060120240482  132.0  1.2689993937146011  1.2689993937146011  \\
            0.15030060120240482  133.0  1.2698205195528796  1.2698205195528796  \\
            0.15030060120240482  134.0  1.2708508971321841  1.2708508971321841  \\
            0.15030060120240482  135.0  1.271842216709216  1.271842216709216  \\
            0.15030060120240482  136.0  1.2727776882339055  1.2727776882339055  \\
            0.15030060120240482  137.0  1.2736593671688041  1.2736593671688041  \\
            0.15030060120240482  138.0  1.274489227202364  1.274489227202364  \\
            0.15030060120240482  139.0  1.2752691639236042  1.2752691639236042  \\
            0.15030060120240482  140.0  1.2760730213315938  1.2760730213315938  \\
            0.15030060120240482  141.0  1.277011235559151  1.277011235559151  \\
            0.15030060120240482  142.0  1.2778979216543167  1.2778979216543167  \\
            0.15030060120240482  143.0  1.2787349037001798  1.2787349037001798  \\
            0.15030060120240482  144.0  1.279523936055681  1.279523936055681  \\
            0.15030060120240482  145.0  1.2802667063654325  1.2802667063654325  \\
            0.15030060120240482  146.0  1.28096483842314  1.28096483842314  \\
            0.15030060120240482  147.0  1.2817665909032896  1.2817665909032896  \\
            0.15030060120240482  148.0  1.2826092062075956  1.2826092062075956  \\
            0.15030060120240482  149.0  1.2834057562839272  1.2834057562839272  \\
            0.15030060120240482  150.0  1.284157807459053  1.284157807459053  \\
            0.15030060120240482  151.0  1.2848668687318197  1.2848668687318197  \\
            0.15030060120240482  152.0  1.2855343941409856  1.2855343941409856  \\
            0.15030060120240482  153.0  1.2861617850229086  1.2861617850229086  \\
            0.15030060120240482  154.0  1.2869586269217939  1.2869586269217939  \\
            0.15030060120240482  155.0  1.287718433897741  1.287718433897741  \\
            0.15030060120240482  156.0  1.2884368326831868  1.2884368326831868  \\
            0.15030060120240482  157.0  1.289115177952252  1.289115177952252  \\
            0.15030060120240482  158.0  1.2897547768166808  1.2897547768166808  \\
            0.15030060120240482  159.0  1.2903568907090321  1.2903568907090321  \\
            0.15030060120240482  160.0  1.2909863113693933  1.2909863113693933  \\
            0.15030060120240482  161.0  1.2917125863036076  1.2917125863036076  \\
            0.15030060120240482  162.0  1.2924002321747343  1.2924002321747343  \\
            0.15030060120240482  163.0  1.2930504696560026  1.2930504696560026  \\
            0.15030060120240482  164.0  1.2936644780533182  1.2936644780533182  \\
            0.15030060120240482  165.0  1.2942433968862077  1.2942433968862077  \\
            0.15030060120240482  166.0  1.2947883274005303  1.2947883274005303  \\
            0.15030060120240482  167.0  1.2954222228394614  1.2954222228394614  \\
            0.15030060120240482  168.0  1.2960816563814328  1.2960816563814328  \\
            0.15030060120240482  169.0  1.2967060727470985  1.2967060727470985  \\
            0.15030060120240482  170.0  1.2972965395496416  1.2972965395496416  \\
            0.15030060120240482  171.0  1.2978540895893607  1.2978540895893607  \\
            0.15030060120240482  172.0  1.2983797221330349  1.2983797221330349  \\
            0.15030060120240482  173.0  1.2988766803951723  1.2988766803951723  \\
            0.15030060120240482  174.0  1.299510139942929  1.299510139942929  \\
            0.15030060120240482  175.0  1.3001107511499788  1.3001107511499788  \\
            0.15030060120240482  176.0  1.3006794835914819  1.3006794835914819  \\
            0.15030060120240482  177.0  1.3012172762507075  1.3012172762507075  \\
            0.15030060120240482  178.0  1.3017250386066168  1.3017250386066168  \\
            0.15030060120240482  179.0  1.3022036516782451  1.3022036516782451  \\
            0.15030060120240482  180.0  1.3027108663524614  1.3027108663524614  \\
            0.15030060120240482  181.0  1.3032894588368935  1.3032894588368935  \\
            0.15030060120240482  182.0  1.303838059386424  1.303838059386424  \\
            0.15030060120240482  183.0  1.3043575241795482  1.3043575241795482  \\
            0.15030060120240482  184.0  1.3048486833332738  1.3048486833332738  \\
            0.15030060120240482  185.0  1.3053123417964785  1.3053123417964785  \\
            0.15030060120240482  186.0  1.3057492802087518  1.3057492802087518  \\
            0.15030060120240482  187.0  1.3062639499147002  1.3062639499147002  \\
            0.15030060120240482  188.0  1.3067938463673365  1.3067938463673365  \\
            0.15030060120240482  189.0  1.307296257753236  1.307296257753236  \\
            0.15030060120240482  190.0  1.307771943784927  1.307771943784927  \\
            0.15030060120240482  191.0  1.3082216418369252  1.3082216418369252  \\
            0.15030060120240482  192.0  1.3086460676849785  1.3086460676849785  \\
            0.15030060120240482  193.0  1.3090532752029433  1.3090532752029433  \\
            0.15030060120240482  194.0  1.3095657454280196  1.3095657454280196  \\
            0.15030060120240482  195.0  1.310052244849249  1.310052244849249  \\
            0.15030060120240482  196.0  1.3105134705052977  1.3105134705052977  \\
            0.15030060120240482  197.0  1.3109500995404435  1.3109500995404435  \\
            0.15030060120240482  198.0  1.311362789843671  1.311362789843671  \\
            0.15030060120240482  199.0  1.3117521806647383  1.3117521806647383  \\
            0.15030060120240482  200.0  1.3121703816283072  1.3121703816283072  \\
            0.15030060120240482  201.0  1.312641995742605  1.312641995742605  \\
            0.15030060120240482  202.0  1.3130896725919396  1.3130896725919396  \\
            0.15030060120240482  203.0  1.3135140354649857  1.3135140354649857  \\
            0.15030060120240482  204.0  1.3139156904295322  1.3139156904295322  \\
            0.15030060120240482  205.0  1.3142952268679364  1.3142952268679364  \\
            0.15030060120240482  206.0  1.314653217993535  1.314653217993535  \\
            0.15030060120240482  207.0  1.3150800922928843  1.3150800922928843  \\
            0.15030060120240482  208.0  1.315515044160475  1.315515044160475  \\
            0.15030060120240482  209.0  1.3159278670158843  1.3159278670158843  \\
            0.15030060120240482  210.0  1.3163191203987483  1.3163191203987483  \\
            0.15030060120240482  211.0  1.316689348867872  1.316689348867872  \\
            0.15030060120240482  212.0  1.317039082452264  1.317039082452264  \\
            0.15030060120240482  213.0  1.3173794612194945  1.3173794612194945  \\
            0.15030060120240482  214.0  1.3178024354309896  1.3178024354309896  \\
            0.15030060120240482  215.0  1.3182043775822314  1.3182043775822314  \\
            0.15030060120240482  216.0  1.318585805319925  1.318585805319925  \\
            0.15030060120240482  217.0  1.3189472228026524  1.3189472228026524  \\
            0.15030060120240482  218.0  1.319289121096121  1.319289121096121  \\
            0.15030060120240482  219.0  1.3196119785553297  1.3196119785553297  \\
            0.15030060120240482  220.0  1.3199632790833176  1.3199632790833176  \\
            0.1523046092184369  1.0  0.0695390781563126  0.0695390781563126  \\
            0.1523046092184369  2.0  0.1969271877087508  0.1969271877087508  \\
            0.1523046092184369  3.0  0.28187804179788134  0.28187804179788134  \\
            0.1523046092184369  4.0  0.3073575722874319  0.3073575722874319  \\
            0.1523046092184369  5.0  0.27932849826637357  0.27932849826637357  \\
            0.1523046092184369  6.0  0.20732894360148846  0.20732894360148846  \\
            0.1523046092184369  7.0  0.18672192870589666  0.18672192870589666  \\
            0.1523046092184369  8.0  0.2607882431529725  0.2607882431529725  \\
            0.1523046092184369  9.0  0.32355199910310123  0.32355199910310123  \\
            0.1523046092184369  10.0  0.37707783198765144  0.37707783198765144  \\
            0.1523046092184369  11.0  0.4230607735617759  0.4230607735617759  \\
            0.1523046092184369  12.0  0.46285978550507495  0.46285978550507495  \\
            0.1523046092184369  13.0  0.4975568784628084  0.4975568784628084  \\
            0.1523046092184369  14.0  0.5407219668094361  0.5407219668094361  \\
            0.1523046092184369  15.0  0.5797004225168605  0.5797004225168605  \\
            0.1523046092184369  16.0  0.6134605640589739  0.6134605640589739  \\
            0.1523046092184369  17.0  0.6428802467089572  0.6428802467089572  \\
            0.1523046092184369  18.0  0.6686636430756243  0.6686636430756243  \\
            0.1523046092184369  19.0  0.6913799366095256  0.6913799366095256  \\
            0.1523046092184369  20.0  0.7140952335689636  0.7140952335689636  \\
            0.1523046092184369  21.0  0.7397565090655616  0.7397565090655616  \\
            0.1523046092184369  22.0  0.7623922091674995  0.7623922091674995  \\
            0.1523046092184369  23.0  0.7824351837578296  0.7824351837578296  \\
            0.1523046092184369  24.0  0.8002454726302424  0.8002454726302424  \\
            0.1523046092184369  25.0  0.8161242699284289  0.8161242699284289  \\
            0.1523046092184369  26.0  0.8303249081633414  0.8303249081633414  \\
            0.1523046092184369  27.0  0.8469616811885344  0.8469616811885344  \\
            0.1523046092184369  28.0  0.8631670459941037  0.8631670459941037  \\
            0.1523046092184369  29.0  0.8776942937683765  0.8776942937683765  \\
            0.1523046092184369  30.0  0.8907456105932767  0.8907456105932767  \\
            0.1523046092184369  31.0  0.9024947144097195  0.9024947144097195  \\
            0.1523046092184369  32.0  0.9130914404991961  0.9130914404991961  \\
            0.1523046092184369  33.0  0.9233098493147992  0.9233098493147992  \\
            0.1523046092184369  34.0  0.9355193758104853  0.9355193758104853  \\
            0.1523046092184369  35.0  0.9465688863959083  0.9465688863959083  \\
            0.1523046092184369  36.0  0.9565816390412939  0.9565816390412939  \\
            0.1523046092184369  37.0  0.9656656949724447  0.9656656949724447  \\
            0.1523046092184369  38.0  0.9739160622683776  0.9739160622683776  \\
            0.1523046092184369  39.0  0.981416499638933  0.981416499638933  \\
            0.1523046092184369  40.0  0.9898708068729359  0.9898708068729359  \\
            0.1523046092184369  41.0  0.9985928634341745  0.9985928634341745  \\
            0.1523046092184369  42.0  1.0065513875439103  1.0065513875439103  \\
            0.1523046092184369  43.0  1.0138177681295377  1.0138177681295377  \\
            0.1523046092184369  44.0  1.0204557125351525  1.0204557125351525  \\
            0.1523046092184369  45.0  1.0265221914311322  1.0265221914311322  \\
            0.1523046092184369  46.0  1.0321511107320973  1.0321511107320973  \\
            0.1523046092184369  47.0  1.0392388939543782  1.0392388939543782  \\
            0.1523046092184369  48.0  1.0457431327702995  1.0457431327702995  \\
            0.1523046092184369  49.0  1.0517132959678461  1.0517132959678461  \\
            0.1523046092184369  50.0  1.0571940558439639  1.0571940558439639  \\
            0.1523046092184369  51.0  1.062225819453484  1.062225819453484  \\
            0.1523046092184369  52.0  1.0668451935589982  1.0668451935589982  \\
            0.1523046092184369  53.0  1.071854942512048  1.071854942512048  \\
            0.1523046092184369  54.0  1.0772905463979088  1.0772905463979088  \\
            0.1523046092184369  55.0  1.0823024128172671  1.0823024128172671  \\
            0.1523046092184369  56.0  1.0869230211425116  1.0869230211425116  \\
            0.1523046092184369  57.0  1.0911820248750734  1.0911820248750734  \\
            0.1523046092184369  58.0  1.0951065321134286  1.0951065321134286  \\
            0.1523046092184369  59.0  1.0987213546396413  1.0987213546396413  \\
            0.1523046092184369  60.0  1.1032244287623365  1.1032244287623365  \\
            0.1523046092184369  61.0  1.1075065601485394  1.1075065601485394  \\
            0.1523046092184369  62.0  1.1114691087135968  1.1114691087135968  \\
            0.1523046092184369  63.0  1.1151344581972598  1.1151344581972598  \\
            0.1523046092184369  64.0  1.1185232255925048  1.1185232255925048  \\
            0.1523046092184369  65.0  1.1216544199896488  1.1216544199896488  \\
            0.1523046092184369  66.0  1.1249168916252088  1.1249168916252088  \\
            0.1523046092184369  67.0  1.1286294965101942  1.1286294965101942  \\
            0.1523046092184369  68.0  1.1320763631872048  1.1320763631872048  \\
            0.1523046092184369  69.0  1.1352747914726415  1.1352747914726415  \\
            0.1523046092184369  70.0  1.1382408175705356  1.1382408175705356  \\
            0.1523046092184369  71.0  1.1409893191294378  1.1409893191294378  \\
            0.1523046092184369  72.0  1.1435341104469634  1.1435341104469634  \\
            0.1523046092184369  73.0  1.1465864258860776  1.1465864258860776  \\
            0.1523046092184369  74.0  1.1496209110300433  1.1496209110300433  \\
            0.1523046092184369  75.0  1.1524447229635046  1.1524447229635046  \\
            0.1523046092184369  76.0  1.1550705756535122  1.1550705756535122  \\
            0.1523046092184369  77.0  1.15751032761425  1.15751032761425  \\
            0.1523046092184369  78.0  1.1597750473331845  1.1597750473331845  \\
            0.1523046092184369  79.0  1.1620384193033204  1.1620384193033204  \\
            0.1523046092184369  80.0  1.1647373719151766  1.1647373719151766  \\
            0.1523046092184369  81.0  1.1672554739142678  1.1672554739142678  \\
            0.1523046092184369  82.0  1.1696029726006467  1.1696029726006467  \\
            0.1523046092184369  83.0  1.171789470143602  1.171789470143602  \\
            0.1523046092184369  84.0  1.1738239697213493  1.1738239697213493  \\
            0.1523046092184369  85.0  1.1757149179376554  1.1757149179376554  \\
            0.1523046092184369  86.0  1.177896588185744  1.177896588185744  \\
            0.1523046092184369  87.0  1.1801615229696145  1.1801615229696145  \\
            0.1523046092184369  88.0  1.1822779336147018  1.1822779336147018  \\
            0.1523046092184369  89.0  1.1842537028086308  1.1842537028086308  \\
            0.1523046092184369  90.0  1.186096250962644  1.186096250962644  \\
            0.1523046092184369  91.0  1.187812566970794  1.187812566970794  \\
            0.1523046092184369  92.0  1.1894551906495763  1.1894551906495763  \\
            0.1523046092184369  93.0  1.1915077696404777  1.1915077696404777  \\
            0.1523046092184369  94.0  1.1934298963235892  1.1934298963235892  \\
            0.1523046092184369  95.0  1.1952281204380788  1.1952281204380788  \\
            0.1523046092184369  96.0  1.1969086293390825  1.1969086293390825  \\
            0.1523046092184369  97.0  1.1984772707363462  1.1984772707363462  \\
            0.1523046092184369  98.0  1.1999395738229846  1.1999395738229846  \\
            0.1523046092184369  99.0  1.2015606521069855  1.2015606521069855  \\
            0.1523046092184369  100.0  1.203317615051012  1.203317615051012  \\
            0.1523046092184369  101.0  1.2049646016772766  1.2049646016772766  \\
            0.1523046092184369  102.0  1.2065068246560346  1.2065068246560346  \\
            0.1523046092184369  103.0  1.207949225713124  1.207949225713124  \\
            0.1523046092184369  104.0  1.2092964915835815  1.2092964915835815  \\
            0.1523046092184369  105.0  1.2105530689056205  1.2105530689056205  \\
            0.1523046092184369  106.0  1.2121444083000323  1.2121444083000323  \\
            0.1523046092184369  107.0  1.2136613088976544  1.2136613088976544  \\
            0.1523046092184369  108.0  1.2150843741511363  1.2150843741511363  \\
            0.1523046092184369  109.0  1.2164178174792268  1.2164178174792268  \\
            0.1523046092184369  110.0  1.2176656457766453  1.2176656457766453  \\
            0.1523046092184369  111.0  1.2188316708692084  1.2188316708692084  \\
            0.1523046092184369  112.0  1.2200722405896203  1.2200722405896203  \\
            0.1523046092184369  113.0  1.2214762748899637  1.2214762748899637  \\
            0.1523046092184369  114.0  1.222795778915259  1.222795778915259  \\
            0.1523046092184369  115.0  1.224034373997965  1.224034373997965  \\
            0.1523046092184369  116.0  1.2251955124371885  1.2251955124371885  \\
            0.1523046092184369  117.0  1.226282486424553  1.226282486424553  \\
            0.1523046092184369  118.0  1.2272984364382362  1.2272984364382362  \\
            0.1523046092184369  119.0  1.228537066488652  1.228537066488652  \\
            0.1523046092184369  120.0  1.229765868599953  1.229765868599953  \\
            0.1523046092184369  121.0  1.2309212633002236  1.2309212633002236  \\
            0.1523046092184369  122.0  1.2320062460039272  1.2320062460039272  \\
            0.1523046092184369  123.0  1.2330236794936793  1.2330236794936793  \\
            0.1523046092184369  124.0  1.2339763005576232  1.2339763005576232  \\
            0.1523046092184369  125.0  1.2349477853257136  1.2349477853257136  \\
            0.1523046092184369  126.0  1.2360965948913594  1.2360965948913594  \\
            0.1523046092184369  127.0  1.237178501707018  1.237178501707018  \\
            0.1523046092184369  128.0  1.2381961214278052  1.2381961214278052  \\
            0.1523046092184369  129.0  1.2391519589088662  1.2391519589088662  \\
            0.1523046092184369  130.0  1.240048413508808  1.240048413508808  \\
            0.1523046092184369  131.0  1.2408877841068253  1.2408877841068253  \\
            0.1523046092184369  132.0  1.2418720409875321  1.2418720409875321  \\
            0.1523046092184369  133.0  1.2428886323181176  1.2428886323181176  \\
            0.1523046092184369  134.0  1.2438462952126825  1.2438462952126825  \\
            0.1523046092184369  135.0  1.2447472338172574  1.2447472338172574  \\
            0.1523046092184369  136.0  1.2455935632788615  1.2455935632788615  \\
            0.1523046092184369  137.0  1.246387313802658  1.246387313802658  \\
            0.1523046092184369  138.0  1.2471621705118805  1.2471621705118805  \\
            0.1523046092184369  139.0  1.2481203797010694  1.2481203797010694  \\
            0.1523046092184369  140.0  1.249024375619188  1.249024375619188  \\
            0.1523046092184369  141.0  1.249876107938836  1.249876107938836  \\
            0.1523046092184369  142.0  1.2506774507313245  1.2506774507313245  \\
            0.1523046092184369  143.0  1.2514302057757702  1.2514302057757702  \\
            0.1523046092184369  144.0  1.2521361057049392  1.2521361057049392  \\
            0.1523046092184369  145.0  1.2529314244398801  1.2529314244398801  \\
            0.1523046092184369  146.0  1.2537871354812535  1.2537871354812535  \\
            0.1523046092184369  147.0  1.2545945369151137  1.2545945369151137  \\
            0.1523046092184369  148.0  1.2553552969966701  1.2553552969966701  \\
            0.1523046092184369  149.0  1.2560710220711202  1.2560710220711202  \\
            0.1523046092184369  150.0  1.2567432591650478  1.2567432591650478  \\
            0.1523046092184369  151.0  1.2573734984555263  1.2573734984555263  \\
            0.1523046092184369  152.0  1.2581825985209611  1.2581825985209611  \\
            0.1523046092184369  153.0  1.2589498735262992  1.2589498735262992  \\
            0.1523046092184369  154.0  1.2596738517065873  1.2596738517065873  \\
            0.1523046092184369  155.0  1.2603559712225674  1.2603559712225674  \\
            0.1523046092184369  156.0  1.2609976190600989  1.2609976190600989  \\
            0.1523046092184369  157.0  1.261600133082463  1.261600133082463  \\
            0.1523046092184369  158.0  1.2622516616468964  1.2622516616468964  \\
            0.1523046092184369  159.0  1.2629824591368477  1.2629824591368477  \\
            0.1523046092184369  160.0  1.2636729566963136  1.2636729566963136  \\
            0.1523046092184369  161.0  1.2643244469664405  1.2643244469664405  \\
            0.1523046092184369  162.0  1.2649381782074631  1.2649381782074631  \\
            0.1523046092184369  163.0  1.2655153560159709  1.2655153560159709  \\
            0.1523046092184369  164.0  1.266057144967123  1.266057144967123  \\
            0.1523046092184369  165.0  1.26672687459472  1.26672687459472  \\
            0.1523046092184369  166.0  1.2673867758371875  1.2673867758371875  \\
            0.1523046092184369  167.0  1.268010239120342  1.268010239120342  \\
            0.1523046092184369  168.0  1.268598391863395  1.268598391863395  \\
            0.1523046092184369  169.0  1.269152324254274  1.269152324254274  \\
            0.1523046092184369  170.0  1.2696730906341467  1.2696730906341467  \\
            0.1523046092184369  171.0  1.270212932644565  1.270212932644565  \\
            0.1523046092184369  172.0  1.27084477127246  1.27084477127246  \\
            0.1523046092184369  173.0  1.2714424952789618  1.2714424952789618  \\
            0.1523046092184369  174.0  1.2720071263376882  1.2720071263376882  \\
            0.1523046092184369  175.0  1.2725396534861175  1.2725396534861175  \\
            0.1523046092184369  176.0  1.2730410342996175  1.2730410342996175  \\
            0.1523046092184369  177.0  1.2735121960178954  1.2735121960178954  \\
            0.1523046092184369  178.0  1.2740724850126224  1.2740724850126224  \\
            0.1523046092184369  179.0  1.274646491137825  1.274646491137825  \\
            0.1523046092184369  180.0  1.275189419190644  1.275189419190644  \\
            0.1523046092184369  181.0  1.2757021691829307  1.2757021691829307  \\
            0.1523046092184369  182.0  1.2761856133991518  1.2761856133991518  \\
            0.1523046092184369  183.0  1.2766405973578743  1.2766405973578743  \\
            0.1523046092184369  184.0  1.2770921696925899  1.2770921696925899  \\
            0.1523046092184369  185.0  1.277644252426646  1.277644252426646  \\
            0.1523046092184369  186.0  1.2781670932493605  1.2781670932493605  \\
            0.1523046092184369  187.0  1.2786615135095376  1.2786615135095376  \\
            0.1523046092184369  188.0  1.279128310025808  1.279128310025808  \\
            0.1523046092184369  189.0  1.2795682559112582  1.2795682559112582  \\
            0.1523046092184369  190.0  1.2799821013665122  1.2799821013665122  \\
            0.1523046092184369  191.0  1.280455060749686  1.280455060749686  \\
            0.1523046092184369  192.0  1.2809592562010796  1.2809592562010796  \\
            0.1523046092184369  193.0  1.2814366393203267  1.2814366393203267  \\
            0.1523046092184369  194.0  1.281887939911728  1.281887939911728  \\
            0.1523046092184369  195.0  1.2823138667096192  1.2823138667096192  \\
            0.1523046092184369  196.0  1.282715108062363  1.282715108062363  \\
            0.1523046092184369  197.0  1.2830958678412512  1.2830958678412512  \\
            0.1523046092184369  198.0  1.283582709877673  1.283582709877673  \\
            0.1523046092184369  199.0  1.2840442149961095  1.2840442149961095  \\
            0.1523046092184369  200.0  1.284481053288449  1.284481053288449  \\
            0.1523046092184369  201.0  1.2848938760561075  1.2848938760561075  \\
            0.1523046092184369  202.0  1.285283316402542  1.285283316402542  \\
            0.1523046092184369  203.0  1.2856499898050309  1.2856499898050309  \\
            0.1523046092184369  204.0  1.2860522877101352  1.2860522877101352  \\
            0.1523046092184369  205.0  1.2864989583358766  1.2864989583358766  \\
            0.1523046092184369  206.0  1.2869222655990726  1.2869222655990726  \\
            0.1523046092184369  207.0  1.287322809403139  1.287322809403139  \\
            0.1523046092184369  208.0  1.2877011733560533  1.2877011733560533  \\
            0.1523046092184369  209.0  1.2880579252679536  1.2880579252679536  \\
            0.1523046092184369  210.0  1.2883936176315318  1.2883936176315318  \\
            0.1523046092184369  211.0  1.2888139135876582  1.2888139135876582  \\
            0.1523046092184369  212.0  1.2892245319673692  1.2892245319673692  \\
            0.1523046092184369  213.0  1.2896135435433629  1.2896135435433629  \\
            0.1523046092184369  214.0  1.2899814874495186  1.2899814874495186  \\
            0.1523046092184369  215.0  1.2903288886193982  1.2903288886193982  \\
            0.1523046092184369  216.0  1.290656258206635  1.290656258206635  \\
            0.1523046092184369  217.0  1.291000682597461  1.291000682597461  \\
            0.1523046092184369  218.0  1.2913993762672589  1.2913993762672589  \\
            0.1523046092184369  219.0  1.2917775338337265  1.2917775338337265  \\
            0.1523046092184369  220.0  1.2921356543578533  1.2921356543578533  \\
            0.15430861723446893  1.0  0.0691382765531062  0.0691382765531062  \\
            0.15430861723446893  2.0  0.19425517702070816  0.19425517702070816  \\
            0.15430861723446893  3.0  0.27543658746063554  0.27543658746063554  \\
            0.15430861723446893  4.0  0.2963641568851989  0.2963641568851989  \\
            0.15430861723446893  5.0  0.2634236727423097  0.2634236727423097  \\
            0.15430861723446893  6.0  0.18637274549098193  0.18637274549098193  \\
            0.15430861723446893  7.0  0.1790844314892413  0.1790844314892413  \\
            0.15430861723446893  8.0  0.25146049675107796  0.25146049675107796  \\
            0.15430861723446893  9.0  0.31265467998934926  0.31265467998934926  \\
            0.15430861723446893  10.0  0.3647321282591823  0.3647321282591823  \\
            0.15430861723446893  11.0  0.4093821342318342  0.4093821342318342  \\
            0.15430861723446893  12.0  0.4479552511616629  0.4479552511616629  \\
            0.15430861723446893  13.0  0.48216460933070693  0.48216460933070693  \\
            0.15430861723446893  14.0  0.5263455014604377  0.5263455014604377  \\
            0.15430861723446893  15.0  0.5642864676721868  0.5642864676721868  \\
            0.15430861723446893  16.0  0.5970832618108591  0.5970832618108591  \\
            0.15430861723446893  17.0  0.625607103932176  0.625607103932176  \\
            0.15430861723446893  18.0  0.6505560677061568  0.6505560677061568  \\
            0.15430861723446893  19.0  0.6724937924031759  0.6724937924031759  \\
            0.15430861723446893  20.0  0.6967445148154394  0.6967445148154394  \\
            0.15430861723446893  21.0  0.7216619800866553  0.7216619800866553  \\
            0.15430861723446893  22.0  0.7435989481750579  0.7435989481750579  \\
            0.15430861723446893  23.0  0.7629845445877518  0.7629845445877518  \\
            0.15430861723446893  24.0  0.780175442460012  0.780175442460012  \\
            0.15430861723446893  25.0  0.7954697938113037  0.7954697938113037  \\
            0.15430861723446893  26.0  0.809563077989584  0.809563077989584  \\
            0.15430861723446893  27.0  0.8271128304599039  0.8271128304599039  \\
            0.15430861723446893  28.0  0.842777731956314  0.842777731956314  \\
            0.15430861723446893  29.0  0.8567919073729074  0.8567919073729074  \\
            0.15430861723446893  30.0  0.8693555819591583  0.8693555819591583  \\
            0.15430861723446893  31.0  0.8806406867720664  0.8806406867720664  \\
            0.15430861723446893  32.0  0.8907954266907459  0.8907954266907459  \\
            0.15430861723446893  33.0  0.9022280308971328  0.9022280308971328  \\
            0.15430861723446893  34.0  0.9140001966497074  0.9140001966497074  \\
            0.15430861723446893  35.0  0.9246316611046066  0.9246316611046066  \\
            0.15430861723446893  36.0  0.9342444600328781  0.9342444600328781  \\
            0.15430861723446893  37.0  0.9429455303088299  0.9429455303088299  \\
            0.15430861723446893  38.0  0.950828844323151  0.950828844323151  \\
            0.15430861723446893  39.0  0.9583106412159855  0.9583106412159855  \\
            0.15430861723446893  40.0  0.9675107200845032  0.9675107200845032  \\
            0.15430861723446893  41.0  0.975881384568527  0.975881384568527  \\
            0.15430861723446893  42.0  0.9835019980212305  0.9835019980212305  \\
            0.15430861723446893  43.0  0.9904432005696523  0.9904432005696523  \\
            0.15430861723446893  44.0  0.996768004093292  0.996768004093292  \\
            0.15430861723446893  45.0  1.0025327325912339  1.0025327325912339  \\
            0.15430861723446893  46.0  1.0091411771291856  1.0091411771291856  \\
            0.15430861723446893  47.0  1.015926611125415  1.015926611125415  \\
            0.15430861723446893  48.0  1.0221389126021956  1.0221389126021956  \\
            0.15430861723446893  49.0  1.0278270283131539  1.0278270283131539  \\
            0.15430861723446893  50.0  1.0330351423191935  1.0330351423191935  \\
            0.15430861723446893  51.0  1.0378032045971721  1.0378032045971721  \\
            0.15430861723446893  52.0  1.0424329577957587  1.0424329577957587  \\
            0.15430861723446893  53.0  1.048063020550102  1.048063020550102  \\
            0.15430861723446893  54.0  1.0532419967566125  1.0532419967566125  \\
            0.15430861723446893  55.0  1.0580051303431832  1.0580051303431832  \\
            0.15430861723446893  56.0  1.0623845453577996  1.0623845453577996  \\
            0.15430861723446893  57.0  1.0664095607451203  1.0664095607451203  \\
            0.15430861723446893  58.0  1.0701069693396756  1.0701069693396756  \\
            0.15430861723446893  59.0  1.0744147591936233  1.0744147591936233  \\
            0.15430861723446893  60.0  1.0788120775811643  1.0788120775811643  \\
            0.15430861723446893  61.0  1.0828719291156275  1.0828719291156275  \\
            0.15430861723446893  62.0  1.086618374945028  1.086618374945028  \\
            0.15430861723446893  63.0  1.090073546790896  1.090073546790896  \\
            0.15430861723446893  64.0  1.0932578230334458  1.0932578230334458  \\
            0.15430861723446893  65.0  1.0964103519734314  1.0964103519734314  \\
            0.15430861723446893  66.0  1.100201220418907  1.100201220418907  \\
            0.15430861723446893  67.0  1.103713027094361  1.103713027094361  \\
            0.15430861723446893  68.0  1.1069642468287872  1.1069642468287872  \\
            0.15430861723446893  69.0  1.1099719849831715  1.1099719849831715  \\
            0.15430861723446893  70.0  1.112752092900698  1.112752092900698  \\
            0.15430861723446893  71.0  1.115319272384091  1.115319272384091  \\
            0.15430861723446893  72.0  1.1183552068770461  1.1183552068770461  \\
            0.15430861723446893  73.0  1.1214309801674005  1.1214309801674005  \\
            0.15430861723446893  74.0  1.1242867992324792  1.1242867992324792  \\
            0.15430861723446893  75.0  1.1269361520496664  1.1269361520496664  \\
            0.15430861723446893  76.0  1.1293916065078644  1.1293916065078644  \\
            0.15430861723446893  77.0  1.1316648816885597  1.1316648816885597  \\
            0.15430861723446893  78.0  1.1339551250970277  1.1339551250970277  \\
            0.15430861723446893  79.0  1.1366777795786338  1.1366777795786338  \\
            0.15430861723446893  80.0  1.1392123781463195  1.1392123781463195  \\
            0.15430861723446893  81.0  1.1415697407750225  1.1415697407750225  \\
            0.15430861723446893  82.0  1.143759997357757  1.143759997357757  \\
            0.15430861723446893  83.0  1.1457926376609924  1.1457926376609924  \\
            0.15430861723446893  84.0  1.1476765572020804  1.1476765572020804  \\
            0.15430861723446893  85.0  1.1499360135437107  1.1499360135437107  \\
            0.15430861723446893  86.0  1.1522057166199398  1.1522057166199398  \\
            0.15430861723446893  87.0  1.1543216561421556  1.1543216561421556  \\
            0.15430861723446893  88.0  1.1562921145940586  1.1562921145940586  \\
            0.15430861723446893  89.0  1.158124882740741  1.158124882740741  \\
            0.15430861723446893  90.0  1.1598272927203441  1.1598272927203441  \\
            0.15430861723446893  91.0  1.1615704518941077  1.1615704518941077  \\
            0.15430861723446893  92.0  1.1636188366087872  1.1636188366087872  \\
            0.15430861723446893  93.0  1.1655325832741659  1.1655325832741659  \\
            0.15430861723446893  94.0  1.1673185493831575  1.1673185493831575  \\
            0.15430861723446893  95.0  1.1689832085501952  1.1689832085501952  \\
            0.15430861723446893  96.0  1.1705326748595006  1.1705326748595006  \\
            0.15430861723446893  97.0  1.1719727254717907  1.1719727254717907  \\
            0.15430861723446893  98.0  1.1737232287415846  1.1737232287415846  \\
            0.15430861723446893  99.0  1.1754657148349121  1.1754657148349121  \\
            0.15430861723446893  100.0  1.1770950882438038  1.1770950882438038  \\
            0.15430861723446893  101.0  1.178616785936513  1.178616785936513  \\
            0.15430861723446893  102.0  1.1800359591011755  1.1800359591011755  \\
            0.15430861723446893  103.0  1.1813574901457586  1.1813574901457586  \\
            0.15430861723446893  104.0  1.1827316138557538  1.1827316138557538  \\
            0.15430861723446893  105.0  1.18432758079698  1.18432758079698  \\
            0.15430861723446893  106.0  1.1858227232600016  1.1858227232600016  \\
            0.15430861723446893  107.0  1.1872216513113003  1.1872216513113003  \\
            0.15430861723446893  108.0  1.188528745028907  1.188528745028907  \\
            0.15430861723446893  109.0  1.1897481674828332  1.1897481674828332  \\
            0.15430861723446893  110.0  1.1908838768893335  1.1908838768893335  \\
            0.15430861723446893  111.0  1.192282507398648  1.192282507398648  \\
            0.15430861723446893  112.0  1.1936615695743817  1.1936615695743817  \\
            0.15430861723446893  113.0  1.1949541450651329  1.1949541450651329  \\
            0.15430861723446893  114.0  1.1961639892143037  1.1961639892143037  \\
            0.15430861723446893  115.0  1.1972946802545148  1.1972946802545148  \\
            0.15430861723446893  116.0  1.198349628747407  1.198349628747407  \\
            0.15430861723446893  117.0  1.1994628666142484  1.1994628666142484  \\
            0.15430861723446893  118.0  1.200740748530253  1.200740748530253  \\
            0.15430861723446893  119.0  1.2019404700510135  1.2019404700510135  \\
            0.15430861723446893  120.0  1.2030652750501294  1.2030652750501294  \\
            0.15430861723446893  121.0  1.204118261433329  1.204118261433329  \\
            0.15430861723446893  122.0  1.205102388559421  1.205102388559421  \\
            0.15430861723446893  123.0  1.2060204842356423  1.2060204842356423  \\
            0.15430861723446893  124.0  1.2071655371735899  1.2071655371735899  \\
            0.15430861723446893  125.0  1.2082836163734088  1.2082836163734088  \\
            0.15430861723446893  126.0  1.209333537555302  1.209333537555302  \\
            0.15430861723446893  127.0  1.210318000490005  1.210318000490005  \\
            0.15430861723446893  128.0  1.2112395894726378  1.2112395894726378  \\
            0.15430861723446893  129.0  1.2121007788976879  1.2121007788976879  \\
            0.15430861723446893  130.0  1.2130226269231488  1.2130226269231488  \\
            0.15430861723446893  131.0  1.2140684615398394  1.2140684615398394  \\
            0.15430861723446893  132.0  1.2150520223170405  1.2150520223170405  \\
            0.15430861723446893  133.0  1.2159756762421803  1.2159756762421803  \\
            0.15430861723446893  134.0  1.2168416932931818  1.2168416932931818  \\
            0.15430861723446893  135.0  1.2176522509252996  1.2176522509252996  \\
            0.15430861723446893  136.0  1.2184094383238182  1.2184094383238182  \\
            0.15430861723446893  137.0  1.2193655830558126  1.2193655830558126  \\
            0.15430861723446893  138.0  1.220289996652451  1.220289996652451  \\
            0.15430861723446893  139.0  1.2211593774028824  1.2211593774028824  \\
            0.15430861723446893  140.0  1.2219757299067826  1.2219757299067826  \\
            0.15430861723446893  141.0  1.2227409803185219  1.2227409803185219  \\
            0.15430861723446893  142.0  1.2234569798083326  1.2234569798083326  \\
            0.15430861723446893  143.0  1.2242341472330238  1.2242341472330238  \\
            0.15430861723446893  144.0  1.2251055644123754  1.2251055644123754  \\
            0.15430861723446893  145.0  1.2259262512444953  1.2259262512444953  \\
            0.15430861723446893  146.0  1.2266979867304912  1.2266979867304912  \\
            0.15430861723446893  147.0  1.2274224829269382  1.2274224829269382  \\
            0.15430861723446893  148.0  1.2281013877857452  1.2281013877857452  \\
            0.15430861723446893  149.0  1.228736287858314  1.228736287858314  \\
            0.15430861723446893  150.0  1.229547827151205  1.229547827151205  \\
            0.15430861723446893  151.0  1.2303246158009014  1.2303246158009014  \\
            0.15430861723446893  152.0  1.2310560770760084  1.2310560770760084  \\
            0.15430861723446893  153.0  1.231743739505592  1.231743739505592  \\
            0.15430861723446893  154.0  1.232389076491381  1.232389076491381  \\
            0.15430861723446893  155.0  1.232993508547394  1.232993508547394  \\
            0.15430861723446893  156.0  1.233658562090767  1.233658562090767  \\
            0.15430861723446893  157.0  1.2343956011028043  1.2343956011028043  \\
            0.15430861723446893  158.0  1.2350905485014003  1.2350905485014003  \\
            0.15430861723446893  159.0  1.2357447745945214  1.2357447745945214  \\
            0.15430861723446893  160.0  1.2363596020232341  1.2363596020232341  \\
            0.15430861723446893  161.0  1.236936307629274  1.236936307629274  \\
            0.15430861723446893  162.0  1.2374761242401924  1.2374761242401924  \\
            0.15430861723446893  163.0  1.2381744375373454  1.2381744375373454  \\
            0.15430861723446893  164.0  1.23883614620674  1.23883614620674  \\
            0.15430861723446893  165.0  1.2394598975477078  1.2394598975477078  \\
            0.15430861723446893  166.0  1.2400468833141758  1.2400468833141758  \\
            0.15430861723446893  167.0  1.240598255401223  1.240598255401223  \\
            0.15430861723446893  168.0  1.2411151273453573  1.2411151273453573  \\
            0.15430861723446893  169.0  1.241691476761612  1.241691476761612  \\
            0.15430861723446893  170.0  1.2423228147855008  1.2423228147855008  \\
            0.15430861723446893  171.0  1.2429186871203184  1.2429186871203184  \\
            0.15430861723446893  172.0  1.2434801713387162  1.2434801713387162  \\
            0.15430861723446893  173.0  1.244008310162752  1.244008310162752  \\
            0.15430861723446893  174.0  1.2445041127324479  1.2445041127324479  \\
            0.15430861723446893  175.0  1.244973007759982  1.244973007759982  \\
            0.15430861723446893  176.0  1.2455764994215723  1.2455764994215723  \\
            0.15430861723446893  177.0  1.2461467793574614  1.2461467793574614  \\
            0.15430861723446893  178.0  1.2466848250836935  1.2466848250836935  \\
            0.15430861723446893  179.0  1.2471915835122096  1.2471915835122096  \\
            0.15430861723446893  180.0  1.2476679720288268  1.2476679720288268  \\
            0.15430861723446893  181.0  1.2481148795289685  1.2481148795289685  \\
            0.15430861723446893  182.0  1.2486197918511028  1.2486197918511028  \\
            0.15430861723446893  183.0  1.2491665031384354  1.2491665031384354  \\
            0.15430861723446893  184.0  1.2496829377686027  1.2496829377686027  \\
            0.15430861723446893  185.0  1.250169958223775  1.250169958223775  \\
            0.15430861723446893  186.0  1.2506284009222477  1.2506284009222477  \\
            0.15430861723446893  187.0  1.2510590771043755  1.2510590771043755  \\
            0.15430861723446893  188.0  1.2514724550729768  1.2514724550729768  \\
            0.15430861723446893  189.0  1.2519973966604103  1.2519973966604103  \\
            0.15430861723446893  190.0  1.2524938459684267  1.2524938459684267  \\
            0.15430861723446893  191.0  1.2529625907902013  1.2529625907902013  \\
            0.15430861723446893  192.0  1.2534043958246497  1.2534043958246497  \\
            0.15430861723446893  193.0  1.2538200034377105  1.2538200034377105  \\
            0.15430861723446893  194.0  1.2542101343954368  1.2542101343954368  \\
            0.15430861723446893  195.0  1.2546566300878437  1.2546566300878437  \\
            0.15430861723446893  196.0  1.2551345464040908  1.2551345464040908  \\
            0.15430861723446893  197.0  1.2555863229792839  1.2555863229792839  \\
            0.15430861723446893  198.0  1.2560126607581927  1.2560126607581927  \\
            0.15430861723446893  199.0  1.2564142408073944  1.2564142408073944  \\
            0.15430861723446893  200.0  1.2567917249485914  1.2567917249485914  \\
            0.15430861723446893  201.0  1.2571593536677792  1.2571593536677792  \\
            0.15430861723446893  202.0  1.2576200393570591  1.2576200393570591  \\
            0.15430861723446893  203.0  1.2580560210520133  1.2580560210520133  \\
            0.15430861723446893  204.0  1.2584679428335988  1.2584679428335988  \\
            0.15430861723446893  205.0  1.2588564310312114  1.2588564310312114  \\
            0.15430861723446893  206.0  1.2592220947723793  1.2592220947723793  \\
            0.15430861723446893  207.0  1.259565526513394  1.259565526513394  \\
            0.15430861723446893  208.0  1.259963613344413  1.259963613344413  \\
            0.15430861723446893  209.0  1.2603848570489238  1.2603848570489238  \\
            0.15430861723446893  210.0  1.2607833105185675  1.2607833105185675  \\
            0.15430861723446893  211.0  1.2611595510533489  1.2611595510533489  \\
            0.15430861723446893  212.0  1.2615141405304757  1.2615141405304757  \\
            0.15430861723446893  213.0  1.2618476258672322  1.2618476258672322  \\
            0.15430861723446893  214.0  1.2621770824481917  1.2621770824481917  \\
            0.15430861723446893  215.0  1.2625845433629923  1.2625845433629923  \\
            0.15430861723446893  216.0  1.2629703857588381  1.2629703857588381  \\
            0.15430861723446893  217.0  1.2633351428896418  1.2633351428896418  \\
            0.15430861723446893  218.0  1.263679334141611  1.263679334141611  \\
            0.15430861723446893  219.0  1.264003465438304  1.264003465438304  \\
            0.15430861723446893  220.0  1.2643080296323892  1.2643080296323892  \\
            0.156312625250501  1.0  0.06873747494989979  0.06873747494989979  \\
            0.156312625250501  2.0  0.19158316633266537  0.19158316633266537  \\
            0.156312625250501  3.0  0.2689951331233895  0.2689951331233895  \\
            0.156312625250501  4.0  0.28537074148296593  0.28537074148296593  \\
            0.156312625250501  5.0  0.24751884721824585  0.24751884721824585  \\
            0.156312625250501  6.0  0.16541654738047518  0.16541654738047518  \\
            0.156312625250501  7.0  0.1714469342725857  0.1714469342725857  \\
            0.156312625250501  8.0  0.24213275034918327  0.24213275034918327  \\
            0.156312625250501  9.0  0.30175736087559735  0.30175736087559735  \\
            0.156312625250501  10.0  0.35238642453071317  0.35238642453071317  \\
            0.156312625250501  11.0  0.39570349490189227  0.39570349490189227  \\
            0.156312625250501  12.0  0.4330507168182508  0.4330507168182508  \\
            0.156312625250501  13.0  0.46890686134173165  0.46890686134173165  \\
            0.156312625250501  14.0  0.511969036111439  0.511969036111439  \\
            0.156312625250501  15.0  0.5488725128275129  0.5488725128275129  \\
            0.156312625250501  16.0  0.5807059595627441  0.5807059595627441  \\
            0.156312625250501  17.0  0.6083339611553942  0.6083339611553942  \\
            0.156312625250501  18.0  0.6324484923366893  0.6324484923366893  \\
            0.156312625250501  19.0  0.6536076481968262  0.6536076481968262  \\
            0.156312625250501  20.0  0.6793937960619153  0.6793937960619153  \\
            0.156312625250501  21.0  0.7035674511077488  0.7035674511077488  \\
            0.156312625250501  22.0  0.7248056871826158  0.7248056871826158  \\
            0.156312625250501  23.0  0.7435339054176737  0.7435339054176737  \\
            0.156312625250501  24.0  0.7601054122897815  0.7601054122897815  \\
            0.156312625250501  25.0  0.774815317694178  0.774815317694178  \\
            0.156312625250501  26.0  0.7902842356853808  0.7902842356853808  \\
            0.156312625250501  27.0  0.8072639797312734  0.8072639797312734  \\
            0.156312625250501  28.0  0.8223884179185238  0.8223884179185238  \\
            0.156312625250501  29.0  0.835889520977438  0.835889520977438  \\
            0.156312625250501  30.0  0.8479655533250401  0.8479655533250401  \\
            0.156312625250501  31.0  0.8587866591344125  0.8587866591344125  \\
            0.156312625250501  32.0  0.8685516691646588  0.8685516691646588  \\
            0.156312625250501  33.0  0.8811462124794665  0.8811462124794665  \\
            0.156312625250501  34.0  0.8924810174889293  0.8924810174889293  \\
            0.156312625250501  35.0  0.9026944358133049  0.9026944358133049  \\
            0.156312625250501  36.0  0.9119072810244624  0.9119072810244624  \\
            0.156312625250501  37.0  0.9202253656452143  0.9202253656452143  \\
            0.156312625250501  38.0  0.9277416263779241  0.9277416263779241  \\
            0.156312625250501  39.0  0.9363162350955854  0.9363162350955854  \\
            0.156312625250501  40.0  0.9451506332960704  0.9451506332960704  \\
            0.156312625250501  41.0  0.953169905702879  0.953169905702879  \\
            0.156312625250501  42.0  0.9604526084985505  0.9604526084985505  \\
            0.156312625250501  43.0  0.9670686330097666  0.9670686330097666  \\
            0.156312625250501  44.0  0.9730802956514311  0.9730802956514311  \\
            0.156312625250501  45.0  0.9790316818953811  0.9790316818953811  \\
            0.156312625250501  46.0  0.9861312435262736  0.9861312435262736  \\
            0.156312625250501  47.0  0.9926143282964514  0.9926143282964514  \\
            0.156312625250501  48.0  0.9985346924340915  0.9985346924340915  \\
            0.156312625250501  49.0  1.0039407606584614  1.0039407606584614  \\
            0.156312625250501  50.0  1.0088762287944228  1.0088762287944228  \\
            0.156312625250501  51.0  1.01338058974086  1.01338058974086  \\
            0.156312625250501  52.0  1.0189059360610009  1.0189059360610009  \\
            0.156312625250501  53.0  1.0242710985881556  1.0242710985881556  \\
            0.156312625250501  54.0  1.0291934471153164  1.0291934471153164  \\
            0.156312625250501  55.0  1.033707847869099  1.033707847869099  \\
            0.156312625250501  56.0  1.0378460695730867  1.0378460695730867  \\
            0.156312625250501  57.0  1.041637096615167  1.041637096615167  \\
            0.156312625250501  58.0  1.0457056075120876  1.0457056075120876  \\
            0.156312625250501  59.0  1.050231131346826  1.050231131346826  \\
            0.156312625250501  60.0  1.0543997263999916  1.0543997263999916  \\
            0.156312625250501  61.0  1.058237298082716  1.058237298082716  \\
            0.156312625250501  62.0  1.0617676411764583  1.0617676411764583  \\
            0.156312625250501  63.0  1.0650126353845324  1.0650126353845324  \\
            0.156312625250501  64.0  1.0680226583231938  1.0680226583231938  \\
            0.156312625250501  65.0  1.071900834917918  1.071900834917918  \\
            0.156312625250501  66.0  1.0754855492126054  1.0754855492126054  \\
            0.156312625250501  67.0  1.0787965576785266  1.0787965576785266  \\
            0.156312625250501  68.0  1.0818521304703692  1.0818521304703692  \\
            0.156312625250501  69.0  1.084669178493701  1.084669178493701  \\
            0.156312625250501  70.0  1.08726336823086  1.08726336823086  \\
            0.156312625250501  71.0  1.090260120388874  1.090260120388874  \\
            0.156312625250501  72.0  1.0933827873209687  1.0933827873209687  \\
            0.156312625250501  73.0  1.0962755344487227  1.0962755344487227  \\
            0.156312625250501  74.0  1.0989526874349145  1.0989526874349145  \\
            0.156312625250501  75.0  1.1014275811358278  1.1014275811358278  \\
            0.156312625250501  76.0  1.1037126373622164  1.1037126373622164  \\
            0.156312625250501  77.0  1.1060122589294876  1.1060122589294876  \\
            0.156312625250501  78.0  1.1087625767812954  1.1087625767812954  \\
            0.156312625250501  79.0  1.111317139853947  1.111317139853947  \\
            0.156312625250501  80.0  1.1136873843774624  1.1136873843774624  \\
            0.156312625250501  81.0  1.115884007635777  1.115884007635777  \\
            0.156312625250501  82.0  1.1179170221148667  1.1179170221148667  \\
            0.156312625250501  83.0  1.1197958051783823  1.1197958051783823  \\
            0.156312625250501  84.0  1.1221203721226587  1.1221203721226587  \\
            0.156312625250501  85.0  1.1243972760695118  1.1243972760695118  \\
            0.156312625250501  86.0  1.1265148450541351  1.1265148450541351  \\
            0.156312625250501  87.0  1.1284817893146966  1.1284817893146966  \\
            0.156312625250501  88.0  1.1303062955734147  1.1303062955734147  \\
            0.156312625250501  89.0  1.1319960626728514  1.1319960626728514  \\
            0.156312625250501  90.0  1.1338298069948325  1.1338298069948325  \\
            0.156312625250501  91.0  1.1358756810484492  1.1358756810484492  \\
            0.156312625250501  92.0  1.137782482567998  1.137782482567998  \\
            0.156312625250501  93.0  1.1395573969078536  1.1395573969078536  \\
            0.156312625250501  94.0  1.141207202442725  1.141207202442725  \\
            0.156312625250501  95.0  1.1427382966623116  1.1427382966623116  \\
            0.156312625250501  96.0  1.1441779153433396  1.1441779153433396  \\
            0.156312625250501  97.0  1.14602928993565  1.14602928993565  \\
            0.156312625250501  98.0  1.1477582453518202  1.1477582453518202  \\
            0.156312625250501  99.0  1.1493707775628383  1.1493707775628383  \\
            0.156312625250501  100.0  1.150872561436595  1.150872561436595  \\
            0.156312625250501  101.0  1.1522689701957498  1.1522689701957498  \\
            0.156312625250501  102.0  1.1535650935463158  1.1535650935463158  \\
            0.156312625250501  103.0  1.1550747372525647  1.1550747372525647  \\
            0.156312625250501  104.0  1.156652087121734  1.156652087121734  \\
            0.156312625250501  105.0  1.1581259214047246  1.1581259214047246  \\
            0.156312625250501  106.0  1.1595010382199704  1.1595010382199704  \\
            0.156312625250501  107.0  1.1607819937249464  1.1607819937249464  \\
            0.156312625250501  108.0  1.1619731159066775  1.1619731159066775  \\
            0.156312625250501  109.0  1.1631839067626488  1.1631839067626488  \\
            0.156312625250501  110.0  1.1646308389888735  1.1646308389888735  \\
            0.156312625250501  111.0  1.1659851386445315  1.1659851386445315  \\
            0.156312625250501  112.0  1.1672508985591423  1.1672508985591423  \\
            0.156312625250501  113.0  1.168432015240302  1.168432015240302  \\
            0.156312625250501  114.0  1.169532199513348  1.169532199513348  \\
            0.156312625250501  115.0  1.1705549865110634  1.1705549865110634  \\
            0.156312625250501  116.0  1.1718287319108038  1.1718287319108038  \\
            0.156312625250501  117.0  1.1730791806639598  1.1730791806639598  \\
            0.156312625250501  118.0  1.1742497751778023  1.1742497751778023  \\
            0.156312625250501  119.0  1.1753438736133746  1.1753438736133746  \\
            0.156312625250501  120.0  1.176364681500306  1.176364681500306  \\
            0.156312625250501  121.0  1.1773152595664342  1.1773152595664342  \\
            0.156312625250501  122.0  1.1783549835424536  1.1783549835424536  \\
            0.156312625250501  123.0  1.179514550273303  1.179514550273303  \\
            0.156312625250501  124.0  1.1806017334005645  1.1806017334005645  \\
            0.156312625250501  125.0  1.1816194474211037  1.1816194474211037  \\
            0.156312625250501  126.0  1.1825704802192447  1.1825704802192447  \\
            0.156312625250501  127.0  1.1834574992729916  1.1834574992729916  \\
            0.156312625250501  128.0  1.184299361871475  1.184299361871475  \\
            0.156312625250501  129.0  1.1853788710430047  1.1853788710430047  \\
            0.156312625250501  130.0  1.1863924683128833  1.1863924683128833  \\
            0.156312625250501  131.0  1.1873426992822105  1.1873426992822105  \\
            0.156312625250501  132.0  1.1882320036465486  1.1882320036465486  \\
            0.156312625250501  133.0  1.1890627201662423  1.1890627201662423  \\
            0.156312625250501  134.0  1.1898370913736802  1.1898370913736802  \\
            0.156312625250501  135.0  1.1907448911327978  1.1907448911327978  \\
            0.156312625250501  136.0  1.1916931853011898  1.1916931853011898  \\
            0.156312625250501  137.0  1.192583446816011  1.192583446816011  \\
            0.156312625250501  138.0  1.1934178227930212  1.1934178227930212  \\
            0.156312625250501  139.0  1.1941983751046945  1.1941983751046945  \\
            0.156312625250501  140.0  1.1949270841943767  1.1949270841943767  \\
            0.156312625250501  141.0  1.195673510097527  1.195673510097527  \\
            0.156312625250501  142.0  1.1965635371817682  1.1965635371817682  \\
            0.156312625250501  143.0  1.1974002199624842  1.1974002199624842  \\
            0.156312625250501  144.0  1.1981854579196125  1.1981854579196125  \\
            0.156312625250501  145.0  1.19892107804911  1.19892107804911  \\
            0.156312625250501  146.0  1.199608837979728  1.199608837979728  \\
            0.156312625250501  147.0  1.2002504289387625  1.2002504289387625  \\
            0.156312625250501  148.0  1.2010538749785988  1.2010538749785988  \\
            0.156312625250501  149.0  1.2018424528031488  1.2018424528031488  \\
            0.156312625250501  150.0  1.2025835177890398  1.2025835177890398  \\
            0.156312625250501  151.0  1.2032786963970872  1.2032786963970872  \\
            0.156312625250501  152.0  1.203929555631055  1.203929555631055  \\
            0.156312625250501  153.0  1.2045376054848844  1.2045376054848844  \\
            0.156312625250501  154.0  1.2052069923893614  1.2052069923893614  \\
            0.156312625250501  155.0  1.2059521839036145  1.2059521839036145  \\
            0.156312625250501  156.0  1.2066533606339551  1.2066533606339551  \\
            0.156312625250501  157.0  1.207311976797178  1.207311976797178  \\
            0.156312625250501  158.0  1.2079294353559038  1.2079294353559038  \\
            0.156312625250501  159.0  1.2085070900521946  1.2085070900521946  \\
            0.156312625250501  160.0  1.2090594919725715  1.2090594919725715  \\
            0.156312625250501  161.0  1.209765389081881  1.209765389081881  \\
            0.156312625250501  162.0  1.210430397079772  1.210430397079772  \\
            0.156312625250501  163.0  1.21105582141454  1.21105582141454  \\
            0.156312625250501  164.0  1.2116429231168397  1.2116429231168397  \\
            0.156312625250501  165.0  1.2121929205006952  1.2121929205006952  \\
            0.156312625250501  166.0  1.2127069907911638  1.2127069907911638  \\
            0.156312625250501  167.0  1.2133130360581097  1.2133130360581097  \\
            0.156312625250501  168.0  1.213945121921367  1.213945121921367  \\
            0.156312625250501  169.0  1.21454029926949  1.21454029926949  \\
            0.156312625250501  170.0  1.2150997057093527  1.2150997057093527  \\
            0.156312625250501  171.0  1.2156244415960717  1.2156244415960717  \\
            0.156312625250501  172.0  1.2161155714049723  1.2161155714049723  \\
            0.156312625250501  173.0  1.2166219264034648  1.2166219264034648  \\
            0.156312625250501  174.0  1.2172239383633707  1.2172239383633707  \\
            0.156312625250501  175.0  1.2177914546471111  1.2177914546471111  \\
            0.156312625250501  176.0  1.2183255050263164  1.2183255050263164  \\
            0.156312625250501  177.0  1.2188270866394624  1.2188270866394624  \\
            0.156312625250501  178.0  1.2192971651547646  1.2192971651547646  \\
            0.156312625250501  179.0  1.2197366758865937  1.2197366758865937  \\
            0.156312625250501  180.0  1.2202898218353844  1.2202898218353844  \\
            0.156312625250501  181.0  1.2208319585344563  1.2208319585344563  \\
            0.156312625250501  182.0  1.221342718433797  1.221342718433797  \\
            0.156312625250501  183.0  1.2218230079655754  1.2218230079655754  \\
            0.156312625250501  184.0  1.2222737058446151  1.2222737058446151  \\
            0.156312625250501  185.0  1.2226956640209035  1.2226956640209035  \\
            0.156312625250501  186.0  1.2231628586585077  1.2231628586585077  \\
            0.156312625250501  187.0  1.2236816375227884  1.2236816375227884  \\
            0.156312625250501  188.0  1.2241709389464683  1.2241709389464683  \\
            0.156312625250501  189.0  1.2246315893272564  1.2246315893272564  \\
            0.156312625250501  190.0  1.2250643905554368  1.2250643905554368  \\
            0.156312625250501  191.0  1.225470120830716  1.225470120830716  \\
            0.156312625250501  192.0  1.2258606862460328  1.2258606862460328  \\
            0.156312625250501  193.0  1.2263579062429275  1.2263579062429275  \\
            0.156312625250501  194.0  1.2268273807212384  1.2268273807212384  \\
            0.156312625250501  195.0  1.2272698651922473  1.2272698651922473  \\
            0.156312625250501  196.0  1.2276860934184823  1.2276860934184823  \\
            0.156312625250501  197.0  1.228076778117316  1.228076778117316  \\
            0.156312625250501  198.0  1.2284426116387117  1.2284426116387117  \\
            0.156312625250501  199.0  1.2288761232505747  1.2288761232505747  \\
            0.156312625250501  200.0  1.2293272293781108  1.2293272293781108  \\
            0.156312625250501  201.0  1.2297528660977817  1.2297528660977817  \\
            0.156312625250501  202.0  1.2301537065449653  1.2301537065449653  \\
            0.156312625250501  203.0  1.23053040509643  1.23053040509643  \\
            0.156312625250501  204.0  1.230883597957062  1.230883597957062  \\
            0.156312625250501  205.0  1.2312498857159402  1.2312498857159402  \\
            0.156312625250501  206.0  1.2316839321970923  1.2316839321970923  \\
            0.156312625250501  207.0  1.2320939048374724  1.2320939048374724  \\
            0.156312625250501  208.0  1.2324804226420416  1.2324804226420416  \\
            0.156312625250501  209.0  1.2328440878413152  1.2328440878413152  \\
            0.156312625250501  210.0  1.233185486401811  1.233185486401811  \\
            0.156312625250501  211.0  1.2335051885190387  1.2335051885190387  \\
            0.156312625250501  212.0  1.233909439892291  1.233909439892291  \\
            0.156312625250501  213.0  1.2343048149763463  1.2343048149763463  \\
            0.156312625250501  214.0  1.234677970625882  1.234677970625882  \\
            0.156312625250501  215.0  1.2350294623192695  1.2350294623192695  \\
            0.156312625250501  216.0  1.2353598309349207  1.2353598309349207  \\
            0.156312625250501  217.0  1.2356696031818217  1.2356696031818217  \\
            0.156312625250501  218.0  1.236014409133248  1.236014409133248  \\
            0.156312625250501  219.0  1.236396150705651  1.236396150705651  \\
            0.156312625250501  220.0  1.2367568131033746  1.2367568131033746  \\
            0.15831663326653306  1.0  0.06833667334669337  0.06833667334669337  \\
            0.15831663326653306  2.0  0.18891115564462263  0.18891115564462263  \\
            0.15831663326653306  3.0  0.26255367878614366  0.26255367878614366  \\
            0.15831663326653306  4.0  0.2743773260807329  0.2743773260807329  \\
            0.15831663326653306  5.0  0.23161402169418166  0.23161402169418166  \\
            0.15831663326653306  6.0  0.1444603492699684  0.1444603492699684  \\
            0.15831663326653306  7.0  0.16380943705593023  0.16380943705593023  \\
            0.15831663326653306  8.0  0.23280500394728856  0.23280500394728856  \\
            0.15831663326653306  9.0  0.29086004176184527  0.29086004176184527  \\
            0.15831663326653306  10.0  0.3400407208022438  0.3400407208022438  \\
            0.15831663326653306  11.0  0.38202485557195043  0.38202485557195043  \\
            0.15831663326653306  12.0  0.41814618247483865  0.41814618247483865  \\
            0.15831663326653306  13.0  0.45564911335275665  0.45564911335275665  \\
            0.15831663326653306  14.0  0.49759257076244034  0.49759257076244034  \\
            0.15831663326653306  15.0  0.5334585579828391  0.5334585579828391  \\
            0.15831663326653306  16.0  0.564328657314629  0.564328657314629  \\
            0.15831663326653306  17.0  0.5910608183786126  0.5910608183786126  \\
            0.15831663326653306  18.0  0.6143409169672216  0.6143409169672216  \\
            0.15831663326653306  19.0  0.635211699514217  0.635211699514217  \\
            0.15831663326653306  20.0  0.6620430773083908  0.6620430773083908  \\
            0.15831663326653306  21.0  0.6854729221288425  0.6854729221288425  \\
            0.15831663326653306  22.0  0.7060124261901741  0.7060124261901741  \\
            0.15831663326653306  23.0  0.7240832662475956  0.7240832662475956  \\
            0.15831663326653306  24.0  0.7400353821195508  0.7400353821195508  \\
            0.15831663326653306  25.0  0.7541608415770522  0.7541608415770522  \\
            0.15831663326653306  26.0  0.7710053933811778  0.7710053933811778  \\
            0.15831663326653306  27.0  0.7874151290026429  0.7874151290026429  \\
            0.15831663326653306  28.0  0.8019991038807337  0.8019991038807337  \\
            0.15831663326653306  29.0  0.8149871345819686  0.8149871345819686  \\
            0.15831663326653306  30.0  0.8265755246909217  0.8265755246909217  \\
            0.15831663326653306  31.0  0.8369326314967587  0.8369326314967587  \\
            0.15831663326653306  32.0  0.8479278563918421  0.8479278563918421  \\
            0.15831663326653306  33.0  0.8600643940618  0.8600643940618  \\
            0.15831663326653306  34.0  0.870961838328151  0.870961838328151  \\
            0.15831663326653306  35.0  0.880757210522003  0.880757210522003  \\
            0.15831663326653306  36.0  0.8895701020160464  0.8895701020160464  \\
            0.15831663326653306  37.0  0.8975052009815988  0.8975052009815988  \\
            0.15831663326653306  38.0  0.9049646510030697  0.9049646510030697  \\
            0.15831663326653306  39.0  0.914321828975185  0.914321828975185  \\
            0.15831663326653306  40.0  0.9227905465076373  0.9227905465076373  \\
            0.15831663326653306  41.0  0.9304584268372311  0.9304584268372311  \\
            0.15831663326653306  42.0  0.9374032189758709  0.9374032189758709  \\
            0.15831663326653306  43.0  0.9436940654498811  0.9436940654498811  \\
            0.15831663326653306  44.0  0.9493925872095702  0.9493925872095702  \\
            0.15831663326653306  45.0  0.9563350681426629  0.9563350681426629  \\
            0.15831663326653306  46.0  0.9631213099233614  0.9631213099233614  \\
            0.15831663326653306  47.0  0.9693020454674877  0.9693020454674877  \\
            0.15831663326653306  48.0  0.9749304722659875  0.9749304722659875  \\
            0.15831663326653306  49.0  0.9800544930037689  0.9800544930037689  \\
            0.15831663326653306  50.0  0.984717315269652  0.984717315269652  \\
            0.15831663326653306  51.0  0.9898061946120351  0.9898061946120351  \\
            0.15831663326653306  52.0  0.9953789143262435  0.9953789143262435  \\
            0.15831663326653306  53.0  1.000479176626209  1.000479176626209  \\
            0.15831663326653306  54.0  1.00514489747402  1.00514489747402  \\
            0.15831663326653306  55.0  1.0094105653950147  1.0094105653950147  \\
            0.15831663326653306  56.0  1.0133075937883742  1.0133075937883742  \\
            0.15831663326653306  57.0  1.0170892128701738  1.0170892128701738  \\
            0.15831663326653306  58.0  1.0217574282194732  1.0217574282194732  \\
            0.15831663326653306  59.0  1.0260475035000287  1.0260475035000287  \\
            0.15831663326653306  60.0  1.0299873752188193  1.0299873752188193  \\
            0.15831663326653306  61.0  1.033602667049804  1.033602667049804  \\
            0.15831663326653306  62.0  1.0369169074078888  1.0369169074078888  \\
            0.15831663326653306  63.0  1.0399517239781684  1.0399517239781684  \\
            0.15831663326653306  64.0  1.04372486692597  1.04372486692597  \\
            0.15831663326653306  65.0  1.0473913178624048  1.0473913178624048  \\
            0.15831663326653306  66.0  1.0507698780063037  1.0507698780063037  \\
            0.15831663326653306  67.0  1.0538800882626926  1.0538800882626926  \\
            0.15831663326653306  68.0  1.0567400141119512  1.0567400141119512  \\
            0.15831663326653306  69.0  1.0593663720042308  1.0593663720042308  \\
            0.15831663326653306  70.0  1.0622994950902163  1.0622994950902163  \\
            0.15831663326653306  71.0  1.065475247669226  1.065475247669226  \\
            0.15831663326653306  72.0  1.0684103677648906  1.0684103677648906  \\
            0.15831663326653306  73.0  1.0711200887300452  1.0711200887300452  \\
            0.15831663326653306  74.0  1.0736185756373495  1.0736185756373495  \\
            0.15831663326653306  75.0  1.0759190102219893  1.0759190102219893  \\
            0.15831663326653306  76.0  1.0782093176350067  1.0782093176350067  \\
            0.15831663326653306  77.0  1.080991667661  1.080991667661  \\
            0.15831663326653306  78.0  1.0835700284655627  1.0835700284655627  \\
            0.15831663326653306  79.0  1.0859565001292601  1.0859565001292601  \\
            0.15831663326653306  80.0  1.0881623906086046  1.0881623906086046  \\
            0.15831663326653306  81.0  1.0901982744965313  1.0901982744965313  \\
            0.15831663326653306  82.0  1.0920740468719767  1.0920740468719767  \\
            0.15831663326653306  83.0  1.0944502114911143  1.0944502114911143  \\
            0.15831663326653306  84.0  1.0967370073718083  1.0967370073718083  \\
            0.15831663326653306  85.0  1.098858538595313  1.098858538595313  \\
            0.15831663326653306  86.0  1.1008239734883305  1.1008239734883305  \\
            0.15831663326653306  87.0  1.1026419224872372  1.1026419224872372  \\
            0.15831663326653306  88.0  1.1043204765527712  1.1043204765527712  \\
            0.15831663326653306  89.0  1.1062342204149018  1.1062342204149018  \\
            0.15831663326653306  90.0  1.1082794524734434  1.1082794524734434  \\
            0.15831663326653306  91.0  1.1101809102027904  1.1101809102027904  \\
            0.15831663326653306  92.0  1.111946128527209  1.111946128527209  \\
            0.15831663326653306  93.0  1.1135822105415412  1.1135822105415412  \\
            0.15831663326653306  94.0  1.1150958555022927  1.1150958555022927  \\
            0.15831663326653306  95.0  1.116637521590288  1.116637521590288  \\
            0.15831663326653306  96.0  1.1184801996932292  1.1184801996932292  \\
            0.15831663326653306  97.0  1.1201966908890735  1.1201966908890735  \\
            0.15831663326653306  98.0  1.1217932619620563  1.1217932619620563  \\
            0.15831663326653306  99.0  1.1232758402907648  1.1232758402907648  \\
            0.15831663326653306  100.0  1.1246500346293864  1.1246500346293864  \\
            0.15831663326653306  101.0  1.125921154454986  1.125921154454986  \\
            0.15831663326653306  102.0  1.1275601017946284  1.1275601017946284  \\
            0.15831663326653306  103.0  1.1291195059939922  1.1291195059939922  \\
            0.15831663326653306  104.0  1.130572560387715  1.130572560387715  \\
            0.15831663326653306  105.0  1.1319242620124697  1.1319242620124697  \\
            0.15831663326653306  106.0  1.1331793531799392  1.1331793531799392  \\
            0.15831663326653306  107.0  1.1343423361385918  1.1343423361385918  \\
            0.15831663326653306  108.0  1.1356941079211367  1.1356941079211367  \\
            0.15831663326653306  109.0  1.1371188584034573  1.1371188584034573  \\
            0.15831663326653306  110.0  1.138448661942321  1.138448661942321  \\
            0.15831663326653306  111.0  1.1396877698904144  1.1396877698904144  \\
            0.15831663326653306  112.0  1.1408402275439034  1.1408402275439034  \\
            0.15831663326653306  113.0  1.1419098854154708  1.1419098854154708  \\
            0.15831663326653306  114.0  1.1430225895535964  1.1430225895535964  \\
            0.15831663326653306  115.0  1.144330951101297  1.144330951101297  \\
            0.15831663326653306  116.0  1.1455540372357003  1.1455540372357003  \\
            0.15831663326653306  117.0  1.146695494713671  1.146695494713671  \\
            0.15831663326653306  118.0  1.1477588018253515  1.1477588018253515  \\
            0.15831663326653306  119.0  1.1487472771757359  1.1487472771757359  \\
            0.15831663326653306  120.0  1.149664087950482  1.149664087950482  \\
            0.15831663326653306  121.0  1.1508664757253038  1.1508664757253038  \\
            0.15831663326653306  122.0  1.151996474559654  1.151996474559654  \\
            0.15831663326653306  123.0  1.1530526217353616  1.1530526217353616  \\
            0.15831663326653306  124.0  1.1540379296275391  1.1540379296275391  \\
            0.15831663326653306  125.0  1.1549552784687984  1.1549552784687984  \\
            0.15831663326653306  126.0  1.1558074228831874  1.1558074228831874  \\
            0.15831663326653306  127.0  1.1568163143702632  1.1568163143702632  \\
            0.15831663326653306  128.0  1.1578645692444742  1.1578645692444742  \\
            0.15831663326653306  129.0  1.1588456923511905  1.1588456923511905  \\
            0.15831663326653306  130.0  1.1597623097026184  1.1597623097026184  \\
            0.15831663326653306  131.0  1.1606169370245816  1.1606169370245816  \\
            0.15831663326653306  132.0  1.161411984976057  1.161411984976057  \\
            0.15831663326653306  133.0  1.1622557785797158  1.1622557785797158  \\
            0.15831663326653306  134.0  1.1632318112349107  1.1632318112349107  \\
            0.15831663326653306  135.0  1.1641465576217533  1.1641465576217533  \\
            0.15831663326653306  136.0  1.165002320677995  1.165002320677995  \\
            0.15831663326653306  137.0  1.165801310576209  1.165801310576209  \\
            0.15831663326653306  138.0  1.1665456489335915  1.1665456489335915  \\
            0.15831663326653306  139.0  1.1672478051356374  1.1672478051356374  \\
            0.15831663326653306  140.0  1.1681596712311366  1.1681596712311366  \\
            0.15831663326653306  141.0  1.1690153671424177  1.1690153671424177  \\
            0.15831663326653306  142.0  1.1698169235862534  1.1698169235862534  \\
            0.15831663326653306  143.0  1.170566292691945  1.170566292691945  \\
            0.15831663326653306  144.0  1.171265351426849  1.171265351426849  \\
            0.15831663326653306  145.0  1.1719159048537249  1.1719159048537249  \\
            0.15831663326653306  146.0  1.1726999602608907  1.1726999602608907  \\
            0.15831663326653306  147.0  1.1735028570131174  1.1735028570131174  \\
            0.15831663326653306  148.0  1.174255886181991  1.174255886181991  \\
            0.15831663326653306  149.0  1.1749607804833673  1.1749607804833673  \\
            0.15831663326653306  150.0  1.1756192084268746  1.1756192084268746  \\
            0.15831663326653306  151.0  1.1762327769932728  1.1762327769932728  \\
            0.15831663326653306  152.0  1.1768966546224957  1.1768966546224957  \\
            0.15831663326653306  153.0  1.1776521213767133  1.1776521213767133  \\
            0.15831663326653306  154.0  1.1783615069361226  1.1783615069361226  \\
            0.15831663326653306  155.0  1.1790263562711258  1.1790263562711258  \\
            0.15831663326653306  156.0  1.1796481591771428  1.1796481591771428  \\
            0.15831663326653306  157.0  1.180228352491552  1.180228352491552  \\
            0.15831663326653306  158.0  1.1807873223228673  1.1807873223228673  \\
            0.15831663326653306  159.0  1.1814999985406154  1.1814999985406154  \\
            0.15831663326653306  160.0  1.1821699652168234  1.1821699652168234  \\
            0.15831663326653306  161.0  1.1827986057345172  1.1827986057345172  \\
            0.15831663326653306  162.0  1.1833872558001397  1.1833872558001397  \\
            0.15831663326653306  163.0  1.1839372052917345  1.1839372052917345  \\
            0.15831663326653306  164.0  1.1844497000269396  1.1844497000269396  \\
            0.15831663326653306  165.0  1.1850781660528185  1.1850781660528185  \\
            0.15831663326653306  166.0  1.1857123888940069  1.1857123888940069  \\
            0.15831663326653306  167.0  1.1863081610080872  1.1863081610080872  \\
            0.15831663326653306  168.0  1.1868666845402525  1.1868666845402525  \\
            0.15831663326653306  169.0  1.1873891217773682  1.1873891217773682  \\
            0.15831663326653306  170.0  1.1878765966332048  1.1878765966332048  \\
            0.15831663326653306  171.0  1.1884140135962542  1.1884140135962542  \\
            0.15831663326653306  172.0  1.1890157060196818  1.1890157060196818  \\
            0.15831663326653306  173.0  1.1895815334181  1.1895815334181  \\
            0.15831663326653306  174.0  1.190112581597448  1.190112581597448  \\
            0.15831663326653306  175.0  1.1906099015342402  1.1906099015342402  \\
            0.15831663326653306  176.0  1.191074510631061  1.191074510631061  \\
            0.15831663326653306  177.0  1.191531344557979  1.191531344557979  \\
            0.15831663326653306  178.0  1.1921033298588102  1.1921033298588102  \\
            0.15831663326653306  179.0  1.1926417837318617  1.1926417837318617  \\
            0.15831663326653306  180.0  1.1931476901780889  1.1931476901780889  \\
            0.15831663326653306  181.0  1.1936220026295379  1.1936220026295379  \\
            0.15831663326653306  182.0  1.1940656450164913  1.1940656450164913  \\
            0.15831663326653306  183.0  1.194479512792716  1.194479512792716  \\
            0.15831663326653306  184.0  1.1949957141042589  1.1949957141042589  \\
            0.15831663326653306  185.0  1.1955090657359864  1.1955090657359864  \\
            0.15831663326653306  186.0  1.1959918936770007  1.1959918936770007  \\
            0.15831663326653306  187.0  1.1964450655177004  1.1964450655177004  \\
            0.15831663326653306  188.0  1.19686942281996  1.19686942281996  \\
            0.15831663326653306  189.0  1.1972657819941022  1.1972657819941022  \\
            0.15831663326653306  190.0  1.1977108060909571  1.1977108060909571  \\
            0.15831663326653306  191.0  1.1982010702150854  1.1982010702150854  \\
            0.15831663326653306  192.0  1.1986626513996337  1.1986626513996337  \\
            0.15831663326653306  193.0  1.199096341393071  1.199096341393071  \\
            0.15831663326653306  194.0  1.1995029088923919  1.1995029088923919  \\
            0.15831663326653306  195.0  1.1998831002966512  1.1998831002966512  \\
            0.15831663326653306  196.0  1.2002644192178742  1.2002644192178742  \\
            0.15831663326653306  197.0  1.2007333899871513  1.2007333899871513  \\
            0.15831663326653306  198.0  1.201175356989626  1.201175356989626  \\
            0.15831663326653306  199.0  1.201591044717468  1.201591044717468  \\
            0.15831663326653306  200.0  1.201981157174707  1.201981157174707  \\
            0.15831663326653306  201.0  1.202346378527784  1.202346378527784  \\
            0.15831663326653306  202.0  1.2026873737328712  1.2026873737328712  \\
            0.15831663326653306  203.0  1.203119821897503  1.203119821897503  \\
            0.15831663326653306  204.0  1.2035436350967517  1.2035436350967517  \\
            0.15831663326653306  205.0  1.2039426451306285  1.2039426451306285  \\
            0.15831663326653306  206.0  1.2043174983682952  1.2043174983682952  \\
            0.15831663326653306  207.0  1.2046688234716676  1.2046688234716676  \\
            0.15831663326653306  208.0  1.2049972319396705  1.2049972319396705  \\
            0.15831663326653306  209.0  1.205372618115883  1.205372618115883  \\
            0.15831663326653306  210.0  1.2057795883517533  1.2057795883517533  \\
            0.15831663326653306  211.0  1.2061631105628576  1.2061631105628576  \\
            0.15831663326653306  212.0  1.206523779605055  1.206523779605055  \\
            0.15831663326653306  213.0  1.206862174478835  1.206862174478835  \\
            0.15831663326653306  214.0  1.207178858803572  1.207178858803572  \\
            0.15831663326653306  215.0  1.2075026963939801  1.2075026963939801  \\
            0.15831663326653306  216.0  1.207894004094137  1.207894004094137  \\
            0.15831663326653306  217.0  1.2082631108075095  1.2082631108075095  \\
            0.15831663326653306  218.0  1.2086105652067602  1.2086105652067602  \\
            0.15831663326653306  219.0  1.2089369017252847  1.2089369017252847  \\
            0.15831663326653306  220.0  1.2092426409718218  1.2092426409718218  \\
            0.16032064128256512  1.0  0.06793587174348698  0.06793587174348698  \\
            0.16032064128256512  2.0  0.1862391449565799  0.1862391449565799  \\
            0.16032064128256512  3.0  0.2561122244488977  0.2561122244488977  \\
            0.16032064128256512  4.0  0.2633839106784998  0.2633839106784998  \\
            0.16032064128256512  5.0  0.21570919617011783  0.21570919617011783  \\
            0.16032064128256512  6.0  0.12350415115946166  0.12350415115946166  \\
            0.16032064128256512  7.0  0.15617193983927466  0.15617193983927466  \\
            0.16032064128256512  8.0  0.22347725754539388  0.22347725754539388  \\
            0.16032064128256512  9.0  0.2799627226480934  0.2799627226480934  \\
            0.16032064128256512  10.0  0.32769501707377463  0.32769501707377463  \\
            0.16032064128256512  11.0  0.36834621624200836  0.36834621624200836  \\
            0.16032064128256512  12.0  0.40324164813142654  0.40324164813142654  \\
            0.16032064128256512  13.0  0.4423913653637814  0.4423913653637814  \\
            0.16032064128256512  14.0  0.48321610541344157  0.48321610541344157  \\
            0.16032064128256512  15.0  0.5180446031381654  0.5180446031381654  \\
            0.16032064128256512  16.0  0.547951355066514  0.547951355066514  \\
            0.16032064128256512  17.0  0.5737876756018309  0.5737876756018309  \\
            0.16032064128256512  18.0  0.5962333415977541  0.5962333415977541  \\
            0.16032064128256512  19.0  0.6186539840456362  0.6186539840456362  \\
            0.16032064128256512  20.0  0.6446923585548666  0.6446923585548666  \\
            0.16032064128256512  21.0  0.667378393149936  0.667378393149936  \\
            0.16032064128256512  22.0  0.6872191651977322  0.6872191651977322  \\
            0.16032064128256512  23.0  0.7046326270775175  0.7046326270775175  \\
            0.16032064128256512  24.0  0.7199653519493202  0.7199653519493202  \\
            0.16032064128256512  25.0  0.7338227744557636  0.7338227744557636  \\
            0.16032064128256512  26.0  0.7517265510769746  0.7517265510769746  \\
            0.16032064128256512  27.0  0.7675662782740125  0.7675662782740125  \\
            0.16032064128256512  28.0  0.7816097898429435  0.7816097898429435  \\
            0.16032064128256512  29.0  0.7940847481864992  0.7940847481864992  \\
            0.16032064128256512  30.0  0.8051854960568032  0.8051854960568032  \\
            0.16032064128256512  31.0  0.8150786038591052  0.8150786038591052  \\
            0.16032064128256512  32.0  0.8273040436190255  0.8273040436190255  \\
            0.16032064128256512  33.0  0.8389825756441333  0.8389825756441333  \\
            0.16032064128256512  34.0  0.8494426591673727  0.8494426591673727  \\
            0.16032064128256512  35.0  0.858819985230701  0.858819985230701  \\
            0.16032064128256512  36.0  0.8672329230076306  0.8672329230076306  \\
            0.16032064128256512  37.0  0.8747850363179832  0.8747850363179832  \\
            0.16032064128256512  38.0  0.8833510852671129  0.8833510852671129  \\
            0.16032064128256512  39.0  0.8923274228547846  0.8923274228547846  \\
            0.16032064128256512  40.0  0.9004304597192044  0.9004304597192044  \\
            0.16032064128256512  41.0  0.9077469479715833  0.9077469479715833  \\
            0.16032064128256512  42.0  0.914353829453191  0.914353829453191  \\
            0.16032064128256512  43.0  0.9203194978899956  0.9203194978899956  \\
            0.16032064128256512  44.0  0.926512414282773  0.926512414282773  \\
            0.16032064128256512  45.0  0.9336384543899446  0.9336384543899446  \\
            0.16032064128256512  46.0  0.9401113763204495  0.9401113763204495  \\
            0.16032064128256512  47.0  0.9459897626385241  0.9459897626385241  \\
            0.16032064128256512  48.0  0.9513262520978834  0.9513262520978834  \\
            0.16032064128256512  49.0  0.9561682253490762  0.9561682253490762  \\
            0.16032064128256512  50.0  0.960748504670978  0.960748504670978  \\
            0.16032064128256512  51.0  0.9665527474882056  0.9665527474882056  \\
            0.16032064128256512  52.0  0.9718518925914855  0.9718518925914855  \\
            0.16032064128256512  53.0  0.9766872546642624  0.9766872546642624  \\
            0.16032064128256512  54.0  0.9810963478327239  0.9810963478327239  \\
            0.16032064128256512  55.0  0.9851132829209308  0.9851132829209308  \\
            0.16032064128256512  56.0  0.9887691180036614  0.9887691180036614  \\
            0.16032064128256512  57.0  0.9933835055687832  0.9933835055687832  \\
            0.16032064128256512  58.0  0.9978092489268588  0.9978092489268588  \\
            0.16032064128256512  59.0  1.0018638756532314  1.0018638756532314  \\
            0.16032064128256512  60.0  1.0055750240376466  1.0055750240376466  \\
            0.16032064128256512  61.0  1.0089680360168922  1.0089680360168922  \\
            0.16032064128256512  62.0  1.0120661736393195  1.0120661736393195  \\
            0.16032064128256512  63.0  1.0156691017459158  1.0156691017459158  \\
            0.16032064128256512  64.0  1.0194270755287465  1.0194270755287465  \\
            0.16032064128256512  65.0  1.0228818008068916  1.0228818008068916  \\
            0.16032064128256512  66.0  1.0260542068000018  1.0260542068000018  \\
            0.16032064128256512  67.0  1.0289636188468585  1.0289636188468585  \\
            0.16032064128256512  68.0  1.031627897753533  1.031627897753533  \\
            0.16032064128256512  69.0  1.0344711804469482  1.0344711804469482  \\
            0.16032064128256512  70.0  1.0377068583970517  1.0377068583970517  \\
            0.16032064128256512  71.0  1.0406903749495782  1.0406903749495782  \\
            0.16032064128256512  72.0  1.0434379482088132  1.0434379482088132  \\
            0.16032064128256512  73.0  1.0459646430113674  1.0459646430113674  \\
            0.16032064128256512  74.0  1.0482844638397846  1.0482844638397846  \\
            0.16032064128256512  75.0  1.0505454846835771  1.0505454846835771  \\
            0.16032064128256512  76.0  1.0533646832269414  1.0533646832269414  \\
            0.16032064128256512  77.0  1.0559710763925123  1.0559710763925123  \\
            0.16032064128256512  78.0  1.05837748014983  1.05837748014983  \\
            0.16032064128256512  79.0  1.060595860404573  1.060595860404573  \\
            0.16032064128256512  80.0  1.0626373968397476  1.0626373968397476  \\
            0.16032064128256512  81.0  1.064512541357286  1.064512541357286  \\
            0.16032064128256512  82.0  1.0669259003545153  1.0669259003545153  \\
            0.16032064128256512  83.0  1.069225562151553  1.069225562151553  \\
            0.16032064128256512  84.0  1.0713536426209578  1.0713536426209578  \\
            0.16032064128256512  85.0  1.073319801121114  1.073319801121114  \\
            0.16032064128256512  86.0  1.075133101922526  1.075133101922526  \\
            0.16032064128256512  87.0  1.0768020556597782  1.0768020556597782  \\
            0.16032064128256512  88.0  1.0787845402638192  1.0787845402638192  \\
            0.16032064128256512  89.0  1.0808312009044494  1.0808312009044494  \\
            0.16032064128256512  90.0  1.0827290979520543  1.0827290979520543  \\
            0.16032064128256512  91.0  1.0844861393571317  1.0844861393571317  \\
            0.16032064128256512  92.0  1.0861097744864199  1.0861097744864199  \\
            0.16032064128256512  93.0  1.0876070241752291  1.0876070241752291  \\
            0.16032064128256512  94.0  1.0892418638273875  1.0892418638273875  \\
            0.16032064128256512  95.0  1.0910772595777392  1.0910772595777392  \\
            0.16032064128256512  96.0  1.0927824840431188  1.0927824840431188  \\
            0.16032064128256512  97.0  1.0943640918424968  1.0943640918424968  \\
            0.16032064128256512  98.0  1.0958282785722917  1.0958282785722917  \\
            0.16032064128256512  99.0  1.097180903018691  1.097180903018691  \\
            0.16032064128256512  100.0  1.098532107375093  1.098532107375093  \\
            0.16032064128256512  101.0  1.1001891617083253  1.1001891617083253  \\
            0.16032064128256512  102.0  1.1017313866171148  1.1017313866171148  \\
            0.16032064128256512  103.0  1.1031642747354202  1.1031642747354202  \\
            0.16032064128256512  104.0  1.1044930336536956  1.1044930336536956  \\
            0.16032064128256512  105.0  1.105722602620214  1.105722602620214  \\
            0.16032064128256512  106.0  1.106857668139908  1.106857668139908  \\
            0.16032064128256512  107.0  1.108345159237772  1.108345159237772  \\
            0.16032064128256512  108.0  1.1097481743654858  1.1097481743654858  \\
            0.16032064128256512  109.0  1.1110538100442662  1.1110538100442662  \\
            0.16032064128256512  110.0  1.112266484895769  1.112266484895769  \\
            0.16032064128256512  111.0  1.1133904011362972  1.1133904011362972  \\
            0.16032064128256512  112.0  1.1144295565286637  1.1144295565286637  \\
            0.16032064128256512  113.0  1.115688045191729  1.115688045191729  \\
            0.16032064128256512  114.0  1.1169711536233617  1.1169711536233617  \\
            0.16032064128256512  115.0  1.1181669923906004  1.1181669923906004  \\
            0.16032064128256512  116.0  1.1192793425605967  1.1192793425605967  \\
            0.16032064128256512  117.0  1.1203118087633825  1.1203118087633825  \\
            0.16032064128256512  118.0  1.1212678284729007  1.1212678284729007  \\
            0.16032064128256512  119.0  1.1223335450375158  1.1223335450375158  \\
            0.16032064128256512  120.0  1.123512579187366  1.123512579187366  \\
            0.16032064128256512  121.0  1.124612965924018  1.124612965924018  \\
            0.16032064128256512  122.0  1.125637965576855  1.125637965576855  \\
            0.16032064128256512  123.0  1.1265906931974206  1.1265906931974206  \\
            0.16032064128256512  124.0  1.1274741258545145  1.1274741258545145  \\
            0.16032064128256512  125.0  1.1283764348571401  1.1283764348571401  \\
            0.16032064128256512  126.0  1.1294645077345062  1.1294645077345062  \\
            0.16032064128256512  127.0  1.1304813446988005  1.1304813446988005  \\
            0.16032064128256512  128.0  1.1314297766174737  1.1314297766174737  \\
            0.16032064128256512  129.0  1.1323125136593766  1.1323125136593766  \\
            0.16032064128256512  130.0  1.133132151092353  1.133132151092353  \\
            0.16032064128256512  131.0  1.133895073113176  1.133895073113176  \\
            0.16032064128256512  132.0  1.1349031420378515  1.1349031420378515  \\
            0.16032064128256512  133.0  1.1358463913284822  1.1358463913284822  \\
            0.16032064128256512  134.0  1.1367272945361386  1.1367272945361386  \\
            0.16032064128256512  135.0  1.137548224110709  1.137548224110709  \\
            0.16032064128256512  136.0  1.1383114560548  1.1383114560548  \\
            0.16032064128256512  137.0  1.1390191743364073  1.1390191743364073  \\
            0.16032064128256512  138.0  1.1398921009309495  1.1398921009309495  \\
            0.16032064128256512  139.0  1.1407701674204773  1.1407701674204773  \\
            0.16032064128256512  140.0  1.1415911789929156  1.1415911789929156  \\
            0.16032064128256512  141.0  1.142357224187308  1.142357224187308  \\
            0.16032064128256512  142.0  1.1430703099907387  1.1430703099907387  \\
            0.16032064128256512  143.0  1.1437323654214056  1.1437323654214056  \\
            0.16032064128256512  144.0  1.1444849124750118  1.1444849124750118  \\
            0.16032064128256512  145.0  1.1453049391710597  1.1453049391710597  \\
            0.16032064128256512  146.0  1.146072558363831  1.146072558363831  \\
            0.16032064128256512  147.0  1.1467896181954709  1.1467896181954709  \\
            0.16032064128256512  148.0  1.147457897385383  1.147457897385383  \\
            0.16032064128256512  149.0  1.1480791081635855  1.1480791081635855  \\
            0.16032064128256512  150.0  1.1487269372938018  1.1487269372938018  \\
            0.16032064128256512  151.0  1.1494950356738276  1.1494950356738276  \\
            0.16032064128256512  152.0  1.150214830250416  1.150214830250416  \\
            0.16032064128256512  153.0  1.1508879642624747  1.1508879642624747  \\
            0.16032064128256512  154.0  1.151516021482884  1.151516021482884  \\
            0.16032064128256512  155.0  1.1521005286386374  1.1521005286386374  \\
            0.16032064128256512  156.0  1.1526568683666853  1.1526568683666853  \\
            0.16032064128256512  157.0  1.1533782998289406  1.1533782998289406  \\
            0.16032064128256512  158.0  1.154055068858614  1.154055068858614  \\
            0.16032064128256512  159.0  1.1546886429737409  1.1546886429737409  \\
            0.16032064128256512  160.0  1.1552804384610758  1.1552804384610758  \\
            0.16032064128256512  161.0  1.155831822387153  1.155831822387153  \\
            0.16032064128256512  162.0  1.1563441145205073  1.1563441145205073  \\
            0.16032064128256512  163.0  1.156987232335425  1.156987232335425  \\
            0.16032064128256512  164.0  1.1576251358361738  1.1576251358361738  \\
            0.16032064128256512  165.0  1.1582229386592058  1.1582229386592058  \\
            0.16032064128256512  166.0  1.1587819123987946  1.1587819123987946  \\
            0.16032064128256512  167.0  1.1593032859580648  1.1593032859580648  \\
            0.16032064128256512  168.0  1.1597882471591379  1.1597882471591379  \\
            0.16032064128256512  169.0  1.1603499019008259  1.1603499019008259  \\
            0.16032064128256512  170.0  1.1609525649664576  1.1609525649664576  \\
            0.16032064128256512  171.0  1.1615179013130483  1.1615179013130483  \\
            0.16032064128256512  172.0  1.162047056888842  1.162047056888842  \\
            0.16032064128256512  173.0  1.162541140432735  1.162541140432735  \\
            0.16032064128256512  174.0  1.1630012248315256  1.1630012248315256  \\
            0.16032064128256512  175.0  1.163490675549526  1.163490675549526  \\
            0.16032064128256512  176.0  1.1640612726496449  1.1640612726496449  \\
            0.16032064128256512  177.0  1.164597039354822  1.164597039354822  \\
            0.16032064128256512  178.0  1.1650990119817641  1.1650990119817641  \\
            0.16032064128256512  179.0  1.1655681942677145  1.1655681942677145  \\
            0.16032064128256512  180.0  1.1660055585207934  1.1660055585207934  \\
            0.16032064128256512  181.0  1.1664308091762314  1.1664308091762314  \\
            0.16032064128256512  182.0  1.1669721329108673  1.1669721329108673  \\
            0.16032064128256512  183.0  1.1674808807272008  1.1674808807272008  \\
            0.16032064128256512  184.0  1.1679579928539359  1.1679579928539359  \\
            0.16032064128256512  185.0  1.1684043808721534  1.1684043808721534  \\
            0.16032064128256512  186.0  1.1688209286954938  1.1688209286954938  \\
            0.16032064128256512  187.0  1.1692084935126126  1.1692084935126126  \\
            0.16032064128256512  188.0  1.169703446135219  1.169703446135219  \\
            0.16032064128256512  189.0  1.1701874306203321  1.1701874306203321  \\
            0.16032064128256512  190.0  1.1706417376833915  1.1706417376833915  \\
            0.16032064128256512  191.0  1.1710671976898541  1.1710671976898541  \\
            0.16032064128256512  192.0  1.1714646165532347  1.1714646165532347  \\
            0.16032064128256512  193.0  1.171834776543215  1.171834776543215  \\
            0.16032064128256512  194.0  1.1722713237545714  1.1722713237545714  \\
            0.16032064128256512  195.0  1.1727325473752437  1.1727325473752437  \\
            0.16032064128256512  196.0  1.1731658756896042  1.1731658756896042  \\
            0.16032064128256512  197.0  1.173572067212047  1.173572067212047  \\
            0.16032064128256512  198.0  1.1739518587668976  1.1739518587668976  \\
            0.16032064128256512  199.0  1.1743059661843613  1.1743059661843613  \\
            0.16032064128256512  200.0  1.174690005953134  1.174690005953134  \\
            0.16032064128256512  201.0  1.1751302531321748  1.1751302531321748  \\
            0.16032064128256512  202.0  1.1755442314576539  1.1755442314576539  \\
            0.16032064128256512  203.0  1.175932635646284  1.175932635646284  \\
            0.16032064128256512  204.0  1.1762961411074466  1.1762961411074466  \\
            0.16032064128256512  205.0  1.1766354045453171  1.1766354045453171  \\
            0.16032064128256512  206.0  1.1769721256121835  1.1769721256121835  \\
            0.16032064128256512  207.0  1.1773929920659014  1.1773929920659014  \\
            0.16032064128256512  208.0  1.1777890780529208  1.1777890780529208  \\
            0.16032064128256512  209.0  1.178161021448612  1.178161021448612  \\
            0.16032064128256512  210.0  1.178509442885457  1.178509442885457  \\
            0.16032064128256512  211.0  1.178834946276  1.178834946276  \\
            0.16032064128256512  212.0  1.1791381193178185  1.1791381193178185  \\
            0.16032064128256512  213.0  1.1795318462405726  1.1795318462405726  \\
            0.16032064128256512  214.0  1.179911348703275  1.179911348703275  \\
            0.16032064128256512  215.0  1.180268023269368  1.180268023269368  \\
            0.16032064128256512  216.0  1.1806024415595753  1.1806024415595753  \\
            0.16032064128256512  217.0  1.1809151602034806  1.1809151602034806  \\
            0.16032064128256512  218.0  1.1812067212802733  1.1812067212802733  \\
            0.16032064128256512  219.0  1.1815567169815766  1.1815567169815766  \\
            0.16032064128256512  220.0  1.1819208147501645  1.1819208147501645  \\
            0.1623246492985972  1.0  0.06753507014028054  0.06753507014028054  \\
            0.1623246492985972  2.0  0.1835671342685371  0.1835671342685371  \\
            0.1623246492985972  3.0  0.24967077011165179  0.24967077011165179  \\
            0.1623246492985972  4.0  0.2523904952762668  0.2523904952762668  \\
            0.1623246492985972  5.0  0.1998043706460536  0.1998043706460536  \\
            0.1623246492985972  6.0  0.1025479530489549  0.1025479530489549  \\
            0.1623246492985972  7.0  0.1485344426226192  0.1485344426226192  \\
            0.1623246492985972  8.0  0.21414951114349917  0.21414951114349917  \\
            0.1623246492985972  9.0  0.26906540353434133  0.26906540353434133  \\
            0.1623246492985972  10.0  0.31534931334530525  0.31534931334530525  \\
            0.1623246492985972  11.0  0.3546675769120665  0.3546675769120665  \\
            0.1623246492985972  12.0  0.3883371137880144  0.3883371137880144  \\
            0.1623246492985972  13.0  0.4291336173748062  0.4291336173748062  \\
            0.1623246492985972  14.0  0.46883964006444295  0.46883964006444295  \\
            0.1623246492985972  15.0  0.5026306482934914  0.5026306482934914  \\
            0.1623246492985972  16.0  0.531574052818399  0.531574052818399  \\
            0.1623246492985972  17.0  0.5565145328250494  0.5565145328250494  \\
            0.1623246492985972  18.0  0.5781257662282864  0.5781257662282864  \\
            0.1623246492985972  19.0  0.6020962685770557  0.6020962685770557  \\
            0.1623246492985972  20.0  0.627341639801342  0.627341639801342  \\
            0.1623246492985972  21.0  0.6492838641710295  0.6492838641710295  \\
            0.1623246492985972  22.0  0.6684259042052905  0.6684259042052905  \\
            0.1623246492985972  23.0  0.6851819879074392  0.6851819879074392  \\
            0.1623246492985972  24.0  0.6998953217790896  0.6998953217790896  \\
            0.1623246492985972  25.0  0.715145854562618  0.715145854562618  \\
            0.1623246492985972  26.0  0.7324477087727712  0.7324477087727712  \\
            0.1623246492985972  27.0  0.747717427545382  0.747717427545382  \\
            0.1623246492985972  28.0  0.7612204758051535  0.7612204758051535  \\
            0.1623246492985972  29.0  0.7731823617910303  0.7731823617910303  \\
            0.1623246492985972  30.0  0.7837954674226846  0.7837954674226846  \\
            0.1623246492985972  31.0  0.7941073195537998  0.7941073195537998  \\
            0.1623246492985972  32.0  0.8066802308462089  0.8066802308462089  \\
            0.1623246492985972  33.0  0.8179007572264668  0.8179007572264668  \\
            0.1623246492985972  34.0  0.8279234800065947  0.8279234800065947  \\
            0.1623246492985972  35.0  0.8368827599393989  0.8368827599393989  \\
            0.1623246492985972  36.0  0.8448957439992145  0.8448957439992145  \\
            0.1623246492985972  37.0  0.8521867803280399  0.8521867803280399  \\
            0.1623246492985972  38.0  0.8617375195311562  0.8617375195311562  \\
            0.1623246492985972  39.0  0.8703330167343845  0.8703330167343845  \\
            0.1623246492985972  40.0  0.8780703729307713  0.8780703729307713  \\
            0.1623246492985972  41.0  0.8850354691059352  0.8850354691059352  \\
            0.1623246492985972  42.0  0.891304439930511  0.891304439930511  \\
            0.1623246492985972  43.0  0.8969449303301099  0.8969449303301099  \\
            0.1623246492985972  44.0  0.9041406896432383  0.9041406896432383  \\
            0.1623246492985972  45.0  0.9109418406372267  0.9109418406372267  \\
            0.1623246492985972  46.0  0.9171014427175372  0.9171014427175372  \\
            0.1623246492985972  47.0  0.9226774798095604  0.9226774798095604  \\
            0.1623246492985972  48.0  0.9277220319297794  0.9277220319297794  \\
            0.1623246492985972  49.0  0.9322819576943838  0.9322819576943838  \\
            0.1623246492985972  50.0  0.9377777344343106  0.9377777344343106  \\
            0.1623246492985972  51.0  0.9432993003643756  0.9432993003643756  \\
            0.1623246492985972  52.0  0.9483248708567278  0.9483248708567278  \\
            0.1623246492985972  53.0  0.9528953327023157  0.9528953327023157  \\
            0.1623246492985972  54.0  0.9570477981914277  0.9570477981914277  \\
            0.1623246492985972  55.0  0.9608160004468468  0.9608160004468468  \\
            0.1623246492985972  56.0  0.9651005724266525  0.9651005724266525  \\
            0.1623246492985972  57.0  0.9696777982673929  0.9696777982673929  \\
            0.1623246492985972  58.0  0.9738610696342449  0.9738610696342449  \\
            0.1623246492985972  59.0  0.9776802478064337  0.9776802478064337  \\
            0.1623246492985972  60.0  0.981162672856474  0.981162672856474  \\
            0.1623246492985972  61.0  0.9843334049839803  0.9843334049839803  \\
            0.1623246492985972  62.0  0.987728487277585  0.987728487277585  \\
            0.1623246492985972  63.0  0.9915888346989326  0.9915888346989326  \\
            0.1623246492985972  64.0  0.9951292841315227  0.9951292841315227  \\
            0.1623246492985972  65.0  0.9983722837513785  0.9983722837513785  \\
            0.1623246492985972  66.0  1.0013385355937001  1.0013385355937001  \\
            0.1623246492985972  67.0  1.0040471494310248  1.0040471494310248  \\
            0.1623246492985972  68.0  1.0067724870322081  1.0067724870322081  \\
            0.1623246492985972  69.0  1.0100756459033153  1.0100756459033153  \\
            0.1623246492985972  70.0  1.013114221703887  1.013114221703887  \\
            0.1623246492985972  71.0  1.0159055022299297  1.0159055022299297  \\
            0.1623246492985972  72.0  1.0184655286527353  1.0184655286527353  \\
            0.1623246492985972  73.0  1.0208091972926896  1.0208091972926896  \\
            0.1623246492985972  74.0  1.02301959194692  1.02301959194692  \\
            0.1623246492985972  75.0  1.0258809473661534  1.0258809473661534  \\
            0.1623246492985972  76.0  1.0285200488188764  1.0285200488188764  \\
            0.1623246492985972  77.0  1.0309504851240248  1.0309504851240248  \\
            0.1623246492985972  78.0  1.0331849318340978  1.0331849318340978  \\
            0.1623246492985972  79.0  1.0352352206798863  1.0352352206798863  \\
            0.1623246492985972  80.0  1.0371124030708898  1.0371124030708898  \\
            0.1623246492985972  81.0  1.0395476061900926  1.0395476061900926  \\
            0.1623246492985972  82.0  1.0418634176525174  1.0418634176525174  \\
            0.1623246492985972  83.0  1.0440009128119914  1.0440009128119914  \\
            0.1623246492985972  84.0  1.045970277870107  1.045970277870107  \\
            0.1623246492985972  85.0  1.047781063646915  1.047781063646915  \\
            0.1623246492985972  86.0  1.0494422303567215  1.0494422303567215  \\
            0.1623246492985972  87.0  1.0514814833227  1.0514814833227  \\
            0.1623246492985972  88.0  1.0535318634725992  1.0535318634725992  \\
            0.1623246492985972  89.0  1.0554281813939972  1.0554281813939972  \\
            0.1623246492985972  90.0  1.0571787434306656  1.0571787434306656  \\
            0.1623246492985972  91.0  1.0587913685114727  1.0587913685114727  \\
            0.1623246492985972  92.0  1.0602734204456306  1.0602734204456306  \\
            0.1623246492985972  93.0  1.0619920137200132  1.0619920137200132  \\
            0.1623246492985972  94.0  1.063821699600084  1.063821699600084  \\
            0.1623246492985972  95.0  1.0655169975651901  1.0655169975651901  \\
            0.1623246492985972  96.0  1.0670847683930087  1.0670847683930087  \\
            0.1623246492985972  97.0  1.06853149279592  1.06853149279592  \\
            0.1623246492985972  98.0  1.0698632951825275  1.0698632951825275  \\
            0.1623246492985972  99.0  1.071319194246241  1.071319194246241  \\
            0.1623246492985972  100.0  1.0729633277736033  1.0729633277736033  \\
            0.1623246492985972  101.0  1.0744892430759405  1.0744892430759405  \\
            0.1623246492985972  102.0  1.075902671439601  1.075902671439601  \\
            0.1623246492985972  103.0  1.0772090434768482  1.0772090434768482  \\
            0.1623246492985972  104.0  1.0784135069196759  1.0784135069196759  \\
            0.1623246492985972  105.0  1.0796520011680786  1.0796520011680786  \\
            0.1623246492985972  106.0  1.081138576254878  1.081138576254878  \\
            0.1623246492985972  107.0  1.082520377409238  1.082520377409238  \\
            0.1623246492985972  108.0  1.0838022408098351  1.0838022408098351  \\
            0.1623246492985972  109.0  1.0849887616850746  1.0849887616850746  \\
            0.1623246492985972  110.0  1.086084307849217  1.086084307849217  \\
            0.1623246492985972  111.0  1.0871412483917113  1.0871412483917113  \\
            0.1623246492985972  112.0  1.088492845180264  1.088492845180264  \\
            0.1623246492985972  113.0  1.0897509623483304  1.0897509623483304  \\
            0.1623246492985972  114.0  1.0909197176931271  1.0909197176931271  \\
            0.1623246492985972  115.0  1.0920030336799038  1.0920030336799038  \\
            0.1623246492985972  116.0  1.0930046478854933  1.0930046478854933  \\
            0.1623246492985972  117.0  1.0939281228130937  1.0939281228130937  \\
            0.1623246492985972  118.0  1.0951437851758767  1.0951437851758767  \\
            0.1623246492985972  119.0  1.096294919154514  1.096294919154514  \\
            0.1623246492985972  120.0  1.097365684582121  1.097365684582121  \\
            0.1623246492985972  121.0  1.0983594561227326  1.0983594561227326  \\
            0.1623246492985972  122.0  1.0992794565940556  1.0992794565940556  \\
            0.1623246492985972  123.0  1.1001287646594793  1.1001287646594793  \\
            0.1623246492985972  124.0  1.10118761006578  1.10118761006578  \\
            0.1623246492985972  125.0  1.102245549283881  1.102245549283881  \\
            0.1623246492985972  126.0  1.1032308295545432  1.1032308295545432  \\
            0.1623246492985972  127.0  1.104146375027338  1.104146375027338  \\
            0.1623246492985972  128.0  1.104994983990473  1.104994983990473  \\
            0.1623246492985972  129.0  1.1057793349675624  1.1057793349675624  \\
            0.1623246492985972  130.0  1.1067037627495364  1.1067037627495364  \\
            0.1623246492985972  131.0  1.107679994210793  1.107679994210793  \\
            0.1623246492985972  132.0  1.108590224560716  1.108590224560716  \\
            0.1623246492985972  133.0  1.1094370040772488  1.1094370040772488  \\
            0.1623246492985972  134.0  1.1102227778373668  1.1102227778373668  \\
            0.1623246492985972  135.0  1.1109498905996646  1.1109498905996646  \\
            0.1623246492985972  136.0  1.1117584141713857  1.1117584141713857  \\
            0.1623246492985972  137.0  1.1126625865494117  1.1126625865494117  \\
            0.1623246492985972  138.0  1.1135065459140474  1.1135065459140474  \\
            0.1623246492985972  139.0  1.1142925297053172  1.1142925297053172  \\
            0.1623246492985972  140.0  1.1150226867546944  1.1150226867546944  \\
            0.1623246492985972  141.0  1.1156990812321983  1.1156990812321983  \\
            0.1623246492985972  142.0  1.116407121981048  1.116407121981048  \\
            0.1623246492985972  143.0  1.1172474010131719  1.1172474010131719  \\
            0.1623246492985972  144.0  1.118032529840233  1.118032529840233  \\
            0.1623246492985972  145.0  1.118764482149206  1.118764482149206  \\
            0.1623246492985972  146.0  1.1194451564667713  1.1194451564667713  \\
            0.1623246492985972  147.0  1.1200763793778246  1.1200763793778246  \\
            0.1623246492985972  148.0  1.120696875108854  1.120696875108854  \\
            0.1623246492985972  149.0  1.121480219441471  1.121480219441471  \\
            0.1623246492985972  150.0  1.1222128668634648  1.1222128668634648  \\
            0.1623246492985972  151.0  1.1228965671425106  1.1228965671425106  \\
            0.1623246492985972  152.0  1.1235330058783364  1.1235330058783364  \\
            0.1623246492985972  153.0  1.124123807148236  1.124123807148236  \\
            0.1623246492985972  154.0  1.124670536029645  1.124670536029645  \\
            0.1623246492985972  155.0  1.1254000610281834  1.1254000610281834  \\
            0.1623246492985972  156.0  1.126085679076143  1.126085679076143  \\
            0.1623246492985972  157.0  1.126726096087471  1.126726096087471  \\
            0.1623246492985972  158.0  1.127322815394361  1.127322815394361  \\
            0.1623246492985972  159.0  1.1278772874068663  1.1278772874068663  \\
            0.1623246492985972  160.0  1.1283909117053277  1.1283909117053277  \\
            0.1623246492985972  161.0  1.1290403859423808  1.1290403859423808  \\
            0.1623246492985972  162.0  1.1296836835974762  1.1296836835974762  \\
            0.1623246492985972  163.0  1.1302851137298755  1.1302851137298755  \\
            0.1623246492985972  164.0  1.130846022742561  1.130846022742561  \\
            0.1623246492985972  165.0  1.1313677112655935  1.1313677112655935  \\
            0.1623246492985972  166.0  1.131851435903582  1.131851435903582  \\
            0.1623246492985972  167.0  1.132430050836967  1.132430050836967  \\
            0.1623246492985972  168.0  1.1330351172987783  1.1330351172987783  \\
            0.1623246492985972  169.0  1.1336012954094066  1.1336012954094066  \\
            0.1623246492985972  170.0  1.134129795729665  1.134129795729665  \\
            0.1623246492985972  171.0  1.134621789029842  1.134621789029842  \\
            0.1623246492985972  172.0  1.135078407758002  1.135078407758002  \\
            0.1623246492985972  173.0  1.1355940739061274  1.1355940739061274  \\
            0.1623246492985972  174.0  1.1361644780334075  1.1361644780334075  \\
            0.1623246492985972  175.0  1.1366986669876358  1.1366986669876358  \\
            0.1623246492985972  176.0  1.137197733151017  1.137197733151017  \\
            0.1623246492985972  177.0  1.137662734151665  1.137662734151665  \\
            0.1623246492985972  178.0  1.1380946941047188  1.1380946941047188  \\
            0.1623246492985972  179.0  1.138554252337205  1.138554252337205  \\
            0.1623246492985972  180.0  1.1390931234745696  1.1390931234745696  \\
            0.1623246492985972  181.0  1.1395981870203888  1.1395981870203888  \\
            0.1623246492985972  182.0  1.1400704320635175  1.1400704320635175  \\
            0.1623246492985972  183.0  1.1405108172031229  1.1405108172031229  \\
            0.1623246492985972  184.0  1.1409202716036126  1.1409202716036126  \\
            0.1623246492985972  185.0  1.14132966433311  1.14132966433311  \\
            0.1623246492985972  186.0  1.1418397584730149  1.1418397584730149  \\
            0.1623246492985972  187.0  1.142318220966408  1.142318220966408  \\
            0.1623246492985972  188.0  1.1427659502237422  1.1427659502237422  \\
            0.1623246492985972  189.0  1.143183817796002  1.143183817796002  \\
            0.1623246492985972  190.0  1.1435726692758263  1.1435726692758263  \\
            0.1623246492985972  191.0  1.1439370801115785  1.1439370801115785  \\
            0.1623246492985972  192.0  1.144420834409938  1.144420834409938  \\
            0.1623246492985972  193.0  1.144874930083923  1.144874930083923  \\
            0.1623246492985972  194.0  1.145300185613157  1.145300185613157  \\
            0.1623246492985972  195.0  1.1456973957236685  1.1456973957236685  \\
            0.1623246492985972  196.0  1.1460673321613344  1.1460673321613344  \\
            0.1623246492985972  197.0  1.1464107444369427  1.1464107444369427  \\
            0.1623246492985972  198.0  1.1468508785379756  1.1468508785379756  \\
            0.1623246492985972  199.0  1.1472825923949683  1.1472825923949683  \\
            0.1623246492985972  200.0  1.1476871898861702  1.1476871898861702  \\
            0.1623246492985972  201.0  1.148065397678713  1.148065397678713  \\
            0.1623246492985972  202.0  1.148417922022899  1.148417922022899  \\
            0.1623246492985972  203.0  1.1487454493950648  1.1487454493950648  \\
            0.1623246492985972  204.0  1.149142767218985  1.149142767218985  \\
            0.1623246492985972  205.0  1.1495538691661749  1.1495538691661749  \\
            0.1623246492985972  206.0  1.1499394287813145  1.1499394287813145  \\
            0.1623246492985972  207.0  1.1503001122240528  1.1503001122240528  \\
            0.1623246492985972  208.0  1.1506365674525685  1.1506365674525685  \\
            0.1623246492985972  209.0  1.150949424781341  1.150949424781341  \\
            0.1623246492985972  210.0  1.1513079538983069  1.1513079538983069  \\
            0.1623246492985972  211.0  1.1517000273964098  1.1517000273964098  \\
            0.1623246492985972  212.0  1.1520679996759966  1.1520679996759966  \\
            0.1623246492985972  213.0  1.152412482921708  1.152412482921708  \\
            0.1623246492985972  214.0  1.1527340730401259  1.1527340730401259  \\
            0.1623246492985972  215.0  1.1530333501447554  1.1530333501447554  \\
            0.1623246492985972  216.0  1.153356660325803  1.153356660325803  \\
            0.1623246492985972  217.0  1.1537311265562433  1.1537311265562433  \\
            0.1623246492985972  218.0  1.154082814291551  1.154082814291551  \\
            0.1623246492985972  219.0  1.1544122874162668  1.1544122874162668  \\
            0.1623246492985972  220.0  1.154720095212515  1.154720095212515  \\
            0.16432865731462926  1.0  0.06713426853707413  0.06713426853707413  \\
            0.16432865731462926  2.0  0.18089512358049437  0.18089512358049437  \\
            0.16432865731462926  3.0  0.24322931577440582  0.24322931577440582  \\
            0.16432865731462926  4.0  0.2413970798740337  0.2413970798740337  \\
            0.16432865731462926  5.0  0.18389954512198978  0.18389954512198978  \\
            0.16432865731462926  6.0  0.08159175493844815  0.08159175493844815  \\
            0.16432865731462926  7.0  0.1408969454059636  0.1408969454059636  \\
            0.16432865731462926  8.0  0.20482176474160446  0.20482176474160446  \\
            0.16432865731462926  9.0  0.25816808442058936  0.25816808442058936  \\
            0.16432865731462926  10.0  0.3030036096168361  0.3030036096168361  \\
            0.16432865731462926  11.0  0.34098893758212456  0.34098893758212456  \\
            0.16432865731462926  12.0  0.3734325794446023  0.3734325794446023  \\
            0.16432865731462926  13.0  0.41587586938583093  0.41587586938583093  \\
            0.16432865731462926  14.0  0.4544631747154442  0.4544631747154442  \\
            0.16432865731462926  15.0  0.48721669344881746  0.48721669344881746  \\
            0.16432865731462926  16.0  0.5151967505702839  0.5151967505702839  \\
            0.16432865731462926  17.0  0.5392413900482677  0.5392413900482677  \\
            0.16432865731462926  18.0  0.5600181908588188  0.5600181908588188  \\
            0.16432865731462926  19.0  0.5855385531084749  0.5855385531084749  \\
            0.16432865731462926  20.0  0.6099909210478179  0.6099909210478179  \\
            0.16432865731462926  21.0  0.631189335192123  0.631189335192123  \\
            0.16432865731462926  22.0  0.6496326432128485  0.6496326432128485  \\
            0.16432865731462926  23.0  0.6657313487373611  0.6657313487373611  \\
            0.16432865731462926  24.0  0.6798252916088591  0.6798252916088591  \\
            0.16432865731462926  25.0  0.6964689346694726  0.6964689346694726  \\
            0.16432865731462926  26.0  0.7131688664685679  0.7131688664685679  \\
            0.16432865731462926  27.0  0.7278685768167513  0.7278685768167513  \\
            0.16432865731462926  28.0  0.7408311617673633  0.7408311617673633  \\
            0.16432865731462926  29.0  0.7522799753955608  0.7522799753955608  \\
            0.16432865731462926  30.0  0.7624054387885664  0.7624054387885664  \\
            0.16432865731462926  31.0  0.7739636071225714  0.7739636071225714  \\
            0.16432865731462926  32.0  0.7860564180733922  0.7860564180733922  \\
            0.16432865731462926  33.0  0.7968189388088003  0.7968189388088003  \\
            0.16432865731462926  34.0  0.8064043008458164  0.8064043008458164  \\
            0.16432865731462926  35.0  0.8149455346480969  0.8149455346480969  \\
            0.16432865731462926  36.0  0.8225585649907987  0.8225585649907987  \\
            0.16432865731462926  37.0  0.8309701559730467  0.8309701559730467  \\
            0.16432865731462926  38.0  0.8401239537951994  0.8401239537951994  \\
            0.16432865731462926  39.0  0.8483386106139841  0.8483386106139841  \\
            0.16432865731462926  40.0  0.8557102861423385  0.8557102861423385  \\
            0.16432865731462926  41.0  0.8623239902402875  0.8623239902402875  \\
            0.16432865731462926  42.0  0.8682550504078311  0.8682550504078311  \\
            0.16432865731462926  43.0  0.8745986913978772  0.8745986913978772  \\
            0.16432865731462926  44.0  0.8817689650037034  0.8817689650037034  \\
            0.16432865731462926  45.0  0.8882452268845082  0.8882452268845082  \\
            0.16432865731462926  46.0  0.8940915091146253  0.8940915091146253  \\
            0.16432865731462926  47.0  0.8993651969805969  0.8993651969805969  \\
            0.16432865731462926  48.0  0.9041178117616753  0.9041178117616753  \\
            0.16432865731462926  49.0  0.909036527763974  0.909036527763974  \\
            0.16432865731462926  50.0  0.9148069641976436  0.9148069641976436  \\
            0.16432865731462926  51.0  0.9200458532405461  0.9200458532405461  \\
            0.16432865731462926  52.0  0.9247978491219698  0.9247978491219698  \\
            0.16432865731462926  53.0  0.9291034107403693  0.9291034107403693  \\
            0.16432865731462926  54.0  0.9329992485501314  0.9329992485501314  \\
            0.16432865731462926  55.0  0.936898328324802  0.936898328324802  \\
            0.16432865731462926  56.0  0.9416446764559707  0.9416446764559707  \\
            0.16432865731462926  57.0  0.9459720909660022  0.9459720909660022  \\
            0.16432865731462926  58.0  0.9499128903416305  0.9499128903416305  \\
            0.16432865731462926  59.0  0.9534966199596364  0.9534966199596364  \\
            0.16432865731462926  60.0  0.9567503216753015  0.9567503216753015  \\
            0.16432865731462926  61.0  0.9598970258252529  0.9598970258252529  \\
            0.16432865731462926  62.0  0.9638717828597588  0.9638717828597588  \\
            0.16432865731462926  63.0  0.9675085676519493  0.9675085676519493  \\
            0.16432865731462926  64.0  0.970831492734299  0.970831492734299  \\
            0.16432865731462926  65.0  0.9738627666958655  0.9738627666958655  \\
            0.16432865731462926  66.0  0.9766228643873982  0.9766228643873982  \\
            0.16432865731462926  67.0  0.9792001196091529  0.9792001196091529  \\
            0.16432865731462926  68.0  0.9825791066381224  0.9825791066381224  \\
            0.16432865731462926  69.0  0.9856801113596824  0.9856801113596824  \\
            0.16432865731462926  70.0  0.9885215850107224  0.9885215850107224  \\
            0.16432865731462926  71.0  0.9911206295102818  0.9911206295102818  \\
            0.16432865731462926  72.0  0.9934931090966577  0.9934931090966577  \\
            0.16432865731462926  73.0  0.9956537515740116  0.9956537515740116  \\
            0.16432865731462926  74.0  0.9985394389739922  0.9985394389739922  \\
            0.16432865731462926  75.0  1.0012164100487295  1.0012164100487295  \\
            0.16432865731462926  76.0  1.0036754144108113  1.0036754144108113  \\
            0.16432865731462926  77.0  1.005929893855537  1.005929893855537  \\
            0.16432865731462926  78.0  1.007992383518365  1.007992383518365  \\
            0.16432865731462926  79.0  1.0098745809551994  1.0098745809551994  \\
            0.16432865731462926  80.0  1.0123152704524732  1.0123152704524732  \\
            0.16432865731462926  81.0  1.0146508546148505  1.0146508546148505  \\
            0.16432865731462926  82.0  1.01680093495052  1.01680093495052  \\
            0.16432865731462926  83.0  1.0187762634724298  1.0187762634724298  \\
            0.16432865731462926  84.0  1.0205869131192564  1.0205869131192564  \\
            0.16432865731462926  85.0  1.022242326172716  1.022242326172716  \\
            0.16432865731462926  86.0  1.024325618507558  1.024325618507558  \\
            0.16432865731462926  87.0  1.0263822496208657  1.0263822496208657  \\
            0.16432865731462926  88.0  1.028279186681379  1.028279186681379  \\
            0.16432865731462926  89.0  1.0300251618835448  1.0300251618835448  \\
            0.16432865731462926  90.0  1.0316283889092766  1.0316283889092766  \\
            0.16432865731462926  91.0  1.0330965976658142  1.0330965976658142  \\
            0.16432865731462926  92.0  1.0348889473006144  1.0348889473006144  \\
            0.16432865731462926  93.0  1.0367146681814507  1.0367146681814507  \\
            0.16432865731462926  94.0  1.038401535372781  1.038401535372781  \\
            0.16432865731462926  95.0  1.0399567355526416  1.0399567355526416  \\
            0.16432865731462926  96.0  1.0413870527428983  1.0413870527428983  \\
            0.16432865731462926  97.0  1.0426988937493433  1.0426988937493433  \\
            0.16432865731462926  98.0  1.0442515768728935  1.0442515768728935  \\
            0.16432865731462926  99.0  1.0458839604445322  1.0458839604445322  \\
            0.16432865731462926  100.0  1.0473945481721139  1.0473945481721139  \\
            0.16432865731462926  101.0  1.048789324443556  1.048789324443556  \\
            0.16432865731462926  102.0  1.0500739562620875  1.0500739562620875  \\
            0.16432865731462926  103.0  1.0512538122182762  1.0512538122182762  \\
            0.16432865731462926  104.0  1.0526069901196735  1.0526069901196735  \\
            0.16432865731462926  105.0  1.054075845580939  1.054075845580939  \\
            0.16432865731462926  106.0  1.0554370356267897  1.0554370356267897  \\
            0.16432865731462926  107.0  1.0566955955807042  1.0566955955807042  \\
            0.16432865731462926  108.0  1.0578563072541844  1.0578563072541844  \\
            0.16432865731462926  109.0  1.058923713325883  1.058923713325883  \\
            0.16432865731462926  110.0  1.0601092625294746  1.0601092625294746  \\
            0.16432865731462926  111.0  1.0614385437551455  1.0614385437551455  \\
            0.16432865731462926  112.0  1.0626719906393136  1.0626719906393136  \\
            0.16432865731462926  113.0  1.063813879504932  1.063813879504932  \\
            0.16432865731462926  114.0  1.0648682817628923  1.0648682817628923  \\
            0.16432865731462926  115.0  1.065839074969207  1.065839074969207  \\
            0.16432865731462926  116.0  1.0668825985505184  1.0668825985505184  \\
            0.16432865731462926  117.0  1.0680917760426134  1.0680917760426134  \\
            0.16432865731462926  118.0  1.0692151202200546  1.0692151202200546  \\
            0.16432865731462926  119.0  1.070256293271512  1.070256293271512  \\
            0.16432865731462926  120.0  1.0712187899768764  1.0712187899768764  \\
            0.16432865731462926  121.0  1.0721059463214468  1.0721059463214468  \\
            0.16432865731462926  122.0  1.0730282292758557  1.0730282292758557  \\
            0.16432865731462926  123.0  1.074133293620152  1.074133293620152  \\
            0.16432865731462926  124.0  1.075161051762319  1.075161051762319  \\
            0.16432865731462926  125.0  1.0761146637106216  1.0761146637106216  \\
            0.16432865731462926  126.0  1.0769971513745802  1.0769971513745802  \\
            0.16432865731462926  127.0  1.0778114053558754  1.0778114053558754  \\
            0.16432865731462926  128.0  1.0786294848679936  1.0786294848679936  \\
            0.16432865731462926  129.0  1.0796436921720016  1.0796436921720016  \\
            0.16432865731462926  130.0  1.0805879205072766  1.0805879205072766  \\
            0.16432865731462926  131.0  1.08146491530841  1.08146491530841  \\
            0.16432865731462926  132.0  1.0822773070835798  1.0822773070835798  \\
            0.16432865731462926  133.0  1.0830276168260151  1.0830276168260151  \\
            0.16432865731462926  134.0  1.0837555809311867  1.0837555809311867  \\
            0.16432865731462926  135.0  1.0846900144445024  1.0846900144445024  \\
            0.16432865731462926  136.0  1.0855608098800356  1.0855608098800356  \\
            0.16432865731462926  137.0  1.0863703674359493  1.0863703674359493  \\
            0.16432865731462926  138.0  1.087120990897145  1.087120990897145  \\
            0.16432865731462926  139.0  1.0878148919901574  1.0878148919901574  \\
            0.16432865731462926  140.0  1.088464483519492  1.088464483519492  \\
            0.16432865731462926  141.0  1.0893284822241927  1.0893284822241927  \\
            0.16432865731462926  142.0  1.0901343657130158  1.0901343657130158  \\
            0.16432865731462926  143.0  1.0908842443964977  1.0908842443964977  \\
            0.16432865731462926  144.0  1.091580147205454  1.091580147205454  \\
            0.16432865731462926  145.0  1.0922240251273523  1.0922240251273523  \\
            0.16432865731462926  146.0  1.0928177545697115  1.0928177545697115  \\
            0.16432865731462926  147.0  1.0936065935078092  1.0936065935078092  \\
            0.16432865731462926  148.0  1.0943548067265467  1.0943548067265467  \\
            0.16432865731462926  149.0  1.095051609014726  1.095051609014726  \\
            0.16432865731462926  150.0  1.0956987964331277  1.0956987964331277  \\
            0.16432865731462926  151.0  1.0962980986111934  1.0962980986111934  \\
            0.16432865731462926  152.0  1.096851181506257  1.096851181506257  \\
            0.16432865731462926  153.0  1.0975647504285082  1.0975647504285082  \\
            0.16432865731462926  154.0  1.0982614878074333  1.0982614878074333  \\
            0.16432865731462926  155.0  1.0989108684383866  1.0989108684383866  \\
            0.16432865731462926  156.0  1.0995144897856002  1.0995144897856002  \\
            0.16432865731462926  157.0  1.1000738923460012  1.1000738923460012  \\
            0.16432865731462926  158.0  1.1005905619301077  1.1005905619301077  \\
            0.16432865731462926  159.0  1.1012375359558884  1.1012375359558884  \\
            0.16432865731462926  160.0  1.101888127924152  1.101888127924152  \\
            0.16432865731462926  161.0  1.1024949585848274  1.1024949585848274  \\
            0.16432865731462926  162.0  1.103059455005475  1.103059455005475  \\
            0.16432865731462926  163.0  1.1035829951243261  1.1035829951243261  \\
            0.16432865731462926  164.0  1.1040669096489484  1.1040669096489484  \\
            0.16432865731462926  165.0  1.1046547246613347  1.1046547246613347  \\
            0.16432865731462926  166.0  1.1052637836726111  1.1052637836726111  \\
            0.16432865731462926  167.0  1.105832284456025  1.105832284456025  \\
            0.16432865731462926  168.0  1.1063615070546031  1.1063615070546031  \\
            0.16432865731462926  169.0  1.1068526889179873  1.1068526889179873  \\
            0.16432865731462926  170.0  1.1073070264928724  1.1073070264928724  \\
            0.16432865731462926  171.0  1.1078420899750054  1.1078420899750054  \\
            0.16432865731462926  172.0  1.1084136278479817  1.1084136278479817  \\
            0.16432865731462926  173.0  1.108947473051617  1.108947473051617  \\
            0.16432865731462926  174.0  1.1094447781068126  1.1094447781068126  \\
            0.16432865731462926  175.0  1.1099066584257455  1.1099066584257455  \\
            0.16432865731462926  176.0  1.1103341936523892  1.1103341936523892  \\
            0.16432865731462926  177.0  1.110822054163976  1.110822054163976  \\
            0.16432865731462926  178.0  1.1113595771068046  1.1113595771068046  \\
            0.16432865731462926  179.0  1.111861981034526  1.111861981034526  \\
            0.16432865731462926  180.0  1.1123303073217956  1.1123303073217956  \\
            0.16432865731462926  181.0  1.112765564864546  1.112765564864546  \\
            0.16432865731462926  182.0  1.113168731216168  1.113168731216168  \\
            0.16432865731462926  183.0  1.113614215642744  1.113614215642744  \\
            0.16432865731462926  184.0  1.1141208017635744  1.1141208017635744  \\
            0.16432865731462926  185.0  1.1145945888083486  1.1145945888083486  \\
            0.16432865731462926  186.0  1.1150365208371253  1.1150365208371253  \\
            0.16432865731462926  187.0  1.1154475133613833  1.1154475133613833  \\
            0.16432865731462926  188.0  1.115828454312266  1.115828454312266  \\
            0.16432865731462926  189.0  1.1162357797904847  1.1162357797904847  \\
            0.16432865731462926  190.0  1.1167141427503844  1.1167141427503844  \\
            0.16432865731462926  191.0  1.1171618050206011  1.1171618050206011  \\
            0.16432865731462926  192.0  1.1175796250936072  1.1175796250936072  \\
            0.16432865731462926  193.0  1.1179684362668643  1.1179684362668643  \\
            0.16432865731462926  194.0  1.1183290474717427  1.1183290474717427  \\
            0.16432865731462926  195.0  1.1187019132585967  1.1187019132585967  \\
            0.16432865731462926  196.0  1.1191544548757202  1.1191544548757202  \\
            0.16432865731462926  197.0  1.1195781998758314  1.1195781998758314  \\
            0.16432865731462926  198.0  1.119973931212014  1.119973931212014  \\
            0.16432865731462926  199.0  1.1203424095174843  1.1203424095174843  \\
            0.16432865731462926  200.0  1.1206843738192074  1.1206843738192074  \\
            0.16432865731462926  201.0  1.1210260371593217  1.1210260371593217  \\
            0.16432865731462926  202.0  1.1214548911406081  1.1214548911406081  \\
            0.16432865731462926  203.0  1.1218566814546038  1.1218566814546038  \\
            0.16432865731462926  204.0  1.1222321241169118  1.1222321241169118  \\
            0.16432865731462926  205.0  1.1225819153001724  1.1225819153001724  \\
            0.16432865731462926  206.0  1.1229067319504455  1.1229067319504455  \\
            0.16432865731462926  207.0  1.1232200710884437  1.1232200710884437  \\
            0.16432865731462926  208.0  1.1236271395886737  1.1236271395886737  \\
            0.16432865731462926  209.0  1.124008726089831  1.124008726089831  \\
            0.16432865731462926  210.0  1.1243654870824793  1.1243654870824793  \\
            0.16432865731462926  211.0  1.1246980613570199  1.1246980613570199  \\
            0.16432865731462926  212.0  1.1250070705384099  1.1250070705384099  \\
            0.16432865731462926  213.0  1.1252946373360766  1.1252946373360766  \\
            0.16432865731462926  214.0  1.1256816216817045  1.1256816216817045  \\
            0.16432865731462926  215.0  1.1260445714696994  1.1260445714696994  \\
            0.16432865731462926  216.0  1.1263840900806141  1.1263840900806141  \\
            0.16432865731462926  217.0  1.1267007650559973  1.1267007650559973  \\
            0.16432865731462926  218.0  1.126995168564197  1.126995168564197  \\
            0.16432865731462926  219.0  1.1272678578509574  1.1272678578509574  \\
            0.16432865731462926  220.0  1.127627659298217  1.127627659298217  \\
            0.16633266533066132  1.0  0.06673346693386771  0.06673346693386771  \\
            0.16633266533066132  2.0  0.17822311289245157  0.17822311289245157  \\
            0.16633266533066132  3.0  0.23678786143715994  0.23678786143715994  \\
            0.16633266533066132  4.0  0.2304036644718007  0.2304036644718007  \\
            0.16633266533066132  5.0  0.16799471959792564  0.16799471959792564  \\
            0.16633266533066132  6.0  0.060635556827941396  0.060635556827941396  \\
            0.16633266533066132  7.0  0.13325944818930813  0.13325944818930813  \\
            0.16633266533066132  8.0  0.19549401833970975  0.19549401833970975  \\
            0.16633266533066132  9.0  0.24727076530683734  0.24727076530683734  \\
            0.16633266533066132  10.0  0.29065790588836665  0.29065790588836665  \\
            0.16633266533066132  11.0  0.3273102982521827  0.3273102982521827  \\
            0.16633266533066132  12.0  0.35852804510119013  0.35852804510119013  \\
            0.16633266533066132  13.0  0.40261812139685593  0.40261812139685593  \\
            0.16633266533066132  14.0  0.4400867093664456  0.4400867093664456  \\
            0.16633266533066132  15.0  0.4718027386041437  0.4718027386041437  \\
            0.16633266533066132  16.0  0.49881944832216885  0.49881944832216885  \\
            0.16633266533066132  17.0  0.5219682472714859  0.5219682472714859  \\
            0.16633266533066132  18.0  0.541910615489351  0.541910615489351  \\
            0.16633266533066132  19.0  0.5689808376398939  0.5689808376398939  \\
            0.16633266533066132  20.0  0.5926402022942934  0.5926402022942934  \\
            0.16633266533066132  21.0  0.6130948062132165  0.6130948062132165  \\
            0.16633266533066132  22.0  0.6308393822204067  0.6308393822204067  \\
            0.16633266533066132  23.0  0.646280709567283  0.646280709567283  \\
            0.16633266533066132  24.0  0.6597552614386285  0.6597552614386285  \\
            0.16633266533066132  25.0  0.6777920147763273  0.6777920147763273  \\
            0.16633266533066132  26.0  0.693890024164365  0.693890024164365  \\
            0.16633266533066132  27.0  0.7080197260881208  0.7080197260881208  \\
            0.16633266533066132  28.0  0.7204418477295733  0.7204418477295733  \\
            0.16633266533066132  29.0  0.7313775890000914  0.7313775890000914  \\
            0.16633266533066132  30.0  0.7410154101544479  0.7410154101544479  \\
            0.16633266533066132  31.0  0.7538198946913426  0.7538198946913426  \\
            0.16633266533066132  32.0  0.7654326053005756  0.7654326053005756  \\
            0.16633266533066132  33.0  0.7757371203911337  0.7757371203911337  \\
            0.16633266533066132  34.0  0.7848851216850382  0.7848851216850382  \\
            0.16633266533066132  35.0  0.7930083093567951  0.7930083093567951  \\
            0.16633266533066132  36.0  0.8002213859823827  0.8002213859823827  \\
            0.16633266533066132  37.0  0.8097535316180533  0.8097535316180533  \\
            0.16633266533066132  38.0  0.8185103880592426  0.8185103880592426  \\
            0.16633266533066132  39.0  0.8263442044935838  0.8263442044935838  \\
            0.16633266533066132  40.0  0.8333501993539052  0.8333501993539052  \\
            0.16633266533066132  41.0  0.8396125113746395  0.8396125113746395  \\
            0.16633266533066132  42.0  0.8452056608851515  0.8452056608851515  \\
            0.16633266533066132  43.0  0.8525640672012968  0.8525640672012968  \\
            0.16633266533066132  44.0  0.8593972403641688  0.8593972403641688  \\
            0.16633266533066132  45.0  0.86554861313179  0.86554861313179  \\
            0.16633266533066132  46.0  0.8710815755117133  0.8710815755117133  \\
            0.16633266533066132  47.0  0.8760529141516331  0.8760529141516331  \\
            0.16633266533066132  48.0  0.8805135915935713  0.8805135915935713  \\
            0.16633266533066132  49.0  0.886357992743507  0.886357992743507  \\
            0.16633266533066132  50.0  0.8918361939609766  0.8918361939609766  \\
            0.16633266533066132  51.0  0.8967924061167162  0.8967924061167162  \\
            0.16633266533066132  52.0  0.9012708273872123  0.9012708273872123  \\
            0.16633266533066132  53.0  0.9053114887784228  0.9053114887784228  \\
            0.16633266533066132  54.0  0.9089506989088352  0.9089506989088352  \\
            0.16633266533066132  55.0  0.9136999179224101  0.9136999179224101  \\
            0.16633266533066132  56.0  0.9181887804852893  0.9181887804852893  \\
            0.16633266533066132  57.0  0.9222663836646114  0.9222663836646114  \\
            0.16633266533066132  58.0  0.9259647110490162  0.9259647110490162  \\
            0.16633266533066132  59.0  0.9293129921128391  0.9293129921128391  \\
            0.16633266533066132  60.0  0.932337970494129  0.932337970494129  \\
            0.16633266533066132  61.0  0.9362701751527788  0.9362701751527788  \\
            0.16633266533066132  62.0  0.9400150784419323  0.9400150784419323  \\
            0.16633266533066132  63.0  0.9434283006049659  0.9434283006049659  \\
            0.16633266533066132  64.0  0.9465337013370754  0.9465337013370754  \\
            0.16633266533066132  65.0  0.9493532496403523  0.9493532496403523  \\
            0.16633266533066132  66.0  0.9519071931810965  0.9519071931810965  \\
            0.16633266533066132  67.0  0.9552141407524143  0.9552141407524143  \\
            0.16633266533066132  68.0  0.958385726244037  0.958385726244037  \\
            0.16633266533066132  69.0  0.9612845768160494  0.9612845768160494  \\
            0.16633266533066132  70.0  0.9639289483175578  0.9639289483175578  \\
            0.16633266533066132  71.0  0.9663357567906338  0.9663357567906338  \\
            0.16633266533066132  72.0  0.9685206895405797  0.9685206895405797  \\
            0.16633266533066132  73.0  0.9713387497439799  0.9713387497439799  \\
            0.16633266533066132  74.0  0.9740592860010644  0.9740592860010644  \\
            0.16633266533066132  75.0  0.9765518727313058  0.9765518727313058  \\
            0.16633266533066132  76.0  0.9788307800027458  0.9788307800027458  \\
            0.16633266533066132  77.0  0.9809093025870493  0.9809093025870493  \\
            0.16633266533066132  78.0  0.9827998352026326  0.9827998352026326  \\
            0.16633266533066132  79.0  0.9852285810760468  0.9852285810760468  \\
            0.16633266533066132  80.0  0.9875879327388923  0.9875879327388923  \\
            0.16633266533066132  81.0  0.9897541030396085  0.9897541030396085  \\
            0.16633266533066132  82.0  0.9917384522485224  0.9917384522485224  \\
            0.16633266533066132  83.0  0.9935516141328682  0.9935516141328682  \\
            0.16633266533066132  84.0  0.9952035483684061  0.9952035483684061  \\
            0.16633266533066132  85.0  0.9973173486045315  0.9973173486045315  \\
            0.16633266533066132  86.0  0.9993830247543465  0.9993830247543465  \\
            0.16633266533066132  87.0  1.0012830159190313  1.0012830159190313  \\
            0.16633266533066132  88.0  1.0030265098901592  1.0030265098901592  \\
            0.16633266533066132  89.0  1.0046221423730923  1.0046221423730923  \\
            0.16633266533066132  90.0  1.0060780343878875  1.0060780343878875  \\
            0.16633266533066132  91.0  1.0079335326445886  1.0079335326445886  \\
            0.16633266533066132  92.0  1.0097572210973018  1.0097572210973018  \\
            0.16633266533066132  93.0  1.0114373226428879  1.0114373226428879  \\
            0.16633266533066132  94.0  1.0129813711454774  1.0129813711454774  \\
            0.16633266533066132  95.0  1.0143964735400928  1.0143964735400928  \\
            0.16633266533066132  96.0  1.015689337092788  1.015689337092788  \\
            0.16633266533066132  97.0  1.0173304225028086  1.0173304225028086  \\
            0.16633266533066132  98.0  1.0189523622879904  1.0189523622879904  \\
            0.16633266533066132  99.0  1.020448726642823  1.020448726642823  \\
            0.16633266533066132  100.0  1.0218257685706242  1.0218257685706242  \\
            0.16633266533066132  101.0  1.0230894058111712  1.0230894058111712  \\
            0.16633266533066132  102.0  1.0242452410845737  1.0242452410845737  \\
            0.16633266533066132  103.0  1.0257064380896097  1.0257064380896097  \\
            0.16633266533066132  104.0  1.0271584196776056  1.0271584196776056  \\
            0.16633266533066132  105.0  1.0284996899937993  1.0284996899937993  \\
            0.16633266533066132  106.0  1.0297354949987014  1.0297354949987014  \\
            0.16633266533066132  107.0  1.0308708137521705  1.0308708137521705  \\
            0.16633266533066132  108.0  1.0319103736985336  1.0319103736985336  \\
            0.16633266533066132  109.0  1.0332192072274047  1.0332192072274047  \\
            0.16633266533066132  110.0  1.0345266773236865  1.0345266773236865  \\
            0.16633266533066132  111.0  1.0357358391185798  1.0357358391185798  \\
            0.16633266533066132  112.0  1.0368511360983632  1.0368511360983632  \\
            0.16633266533066132  113.0  1.0378767966615334  1.0378767966615334  \\
            0.16633266533066132  114.0  1.0388168458326574  1.0388168458326574  \\
            0.16633266533066132  115.0  1.0399955253202158  1.0399955253202158  \\
            0.16633266533066132  116.0  1.0411790928900904  1.0411790928900904  \\
            0.16633266533066132  117.0  1.042274804110357  1.042274804110357  \\
            0.16633266533066132  118.0  1.0432864552642325  1.0432864552642325  \\
            0.16633266533066132  119.0  1.04421766738851  1.04421766738851  \\
            0.16633266533066132  120.0  1.0450718953716316  1.0450718953716316  \\
            0.16633266533066132  121.0  1.0461385356948176  1.0461385356948176  \\
            0.16633266533066132  122.0  1.0472150687547697  1.0472150687547697  \\
            0.16633266533066132  123.0  1.0482126318023004  1.0482126318023004  \\
            0.16633266533066132  124.0  1.0491344934588573  1.0491344934588573  \\
            0.16633266533066132  125.0  1.0499837781373622  1.0499837781373622  \\
            0.16633266533066132  126.0  1.0507634731946172  1.0507634731946172  \\
            0.16633266533066132  127.0  1.0517329943916893  1.0517329943916893  \\
            0.16633266533066132  128.0  1.0527164315691528  1.0527164315691528  \\
            0.16633266533066132  129.0  1.0536285147995486  1.0536285147995486  \\
            0.16633266533066132  130.0  1.0544720782650168  1.0544720782650168  \\
            0.16633266533066132  131.0  1.055249836406027  1.055249836406027  \\
            0.16633266533066132  132.0  1.0559643896064446  1.0559643896064446  \\
            0.16633266533066132  133.0  1.0568491897124264  1.0568491897124264  \\
            0.16633266533066132  134.0  1.0577511494531484  1.0577511494531484  \\
            0.16633266533066132  135.0  1.0585883303143717  1.0585883303143717  \\
            0.16633266533066132  136.0  1.0593632055886855  1.0593632055886855  \\
            0.16633266533066132  137.0  1.0600781483224875  1.0600781483224875  \\
            0.16633266533066132  138.0  1.0607354358802425  1.0607354358802425  \\
            0.16633266533066132  139.0  1.0615459008576051  1.0615459008576051  \\
            0.16633266533066132  140.0  1.0623761447554607  1.0623761447554607  \\
            0.16633266533066132  141.0  1.0631473239342784  1.0631473239342784  \\
            0.16633266533066132  142.0  1.0638616094449835  1.0638616094449835  \\
            0.16633266533066132  143.0  1.0645210877798235  1.0645210877798235  \\
            0.16633266533066132  144.0  1.065127764570675  1.065127764570675  \\
            0.16633266533066132  145.0  1.065872659514043  1.065872659514043  \\
            0.16633266533066132  146.0  1.0666394489276294  1.0666394489276294  \\
            0.16633266533066132  147.0  1.067352169860698  1.067352169860698  \\
            0.16633266533066132  148.0  1.0680127383442397  1.0680127383442397  \\
            0.16633266533066132  149.0  1.0686229985879805  1.0686229985879805  \\
            0.16633266533066132  150.0  1.0691847260027907  1.0691847260027907  \\
            0.16633266533066132  151.0  1.0698714986269215  1.0698714986269215  \\
            0.16633266533066132  152.0  1.070581872182034  1.070581872182034  \\
            0.16633266533066132  153.0  1.0712425702207509  1.0712425702207509  \\
            0.16633266533066132  154.0  1.0718552921161435  1.0718552921161435  \\
            0.16633266533066132  155.0  1.0724216758485898  1.0724216758485898  \\
            0.16633266533066132  156.0  1.0729433004950577  1.0729433004950577  \\
            0.16633266533066132  157.0  1.0735783190004402  1.0735783190004402  \\
            0.16633266533066132  158.0  1.0742383107150575  1.0742383107150575  \\
            0.16633266533066132  159.0  1.074852509364445  1.074852509364445  \\
            0.16633266533066132  160.0  1.075422429085743  1.075422429085743  \\
            0.16633266533066132  161.0  1.0759495312272733  1.0759495312272733  \\
            0.16633266533066132  162.0  1.076435226413474  1.076435226413474  \\
            0.16633266533066132  163.0  1.0770239676903441  1.0770239676903441  \\
            0.16633266533066132  164.0  1.0776387800278118  1.0776387800278118  \\
            0.16633266533066132  165.0  1.0782112469211147  1.0782112469211147  \\
            0.16633266533066132  166.0  1.0787427232051978  1.0787427232051978  \\
            0.16633266533066132  167.0  1.0792345180750835  1.0792345180750835  \\
            0.16633266533066132  168.0  1.0796878968104282  1.0796878968104282  \\
            0.16633266533066132  169.0  1.0802350966575682  1.0802350966575682  \\
            0.16633266533066132  170.0  1.0808092390080344  1.0808092390080344  \\
            0.16633266533066132  171.0  1.081344110932823  1.081344110932823  \\
            0.16633266533066132  172.0  1.0818409295200284  1.0818409295200284  \\
            0.16633266533066132  173.0  1.0823008721971061  1.0823008721971061  \\
            0.16633266533066132  174.0  1.0827250781802176  1.0827250781802176  \\
            0.16633266533066132  175.0  1.0832348521824435  1.0832348521824435  \\
            0.16633266533066132  176.0  1.0837722525675988  1.0837722525675988  \\
            0.16633266533066132  177.0  1.0842731364756513  1.0842731364756513  \\
            0.16633266533066132  178.0  1.084738601281642  1.084738601281642  \\
            0.16633266533066132  179.0  1.0851697097318476  1.0851697097318476  \\
            0.16633266533066132  180.0  1.085567491169022  1.085567491169022  \\
            0.16633266533066132  181.0  1.0860434327015267  1.0860434327015267  \\
            0.16633266533066132  182.0  1.086547528552977  1.086547528552977  \\
            0.16633266533066132  183.0  1.0870175837674692  1.0870175837674692  \\
            0.16633266533066132  184.0  1.0874545911869158  1.0874545911869158  \\
            0.16633266533066132  185.0  1.0878595132835875  1.0878595132835875  \\
            0.16633266533066132  186.0  1.0882332832012351  1.0882332832012351  \\
            0.16633266533066132  187.0  1.0886785434504966  1.0886785434504966  \\
            0.16633266533066132  188.0  1.0891523558956098  1.0891523558956098  \\
            0.16633266533066132  189.0  1.0895943614749668  1.0895943614749668  \\
            0.16633266533066132  190.0  1.0900054613482557  1.0900054613482557  \\
            0.16633266533066132  191.0  1.0903865299296238  1.0903865299296238  \\
            0.16633266533066132  192.0  1.0907384157772764  1.0907384157772764  \\
            0.16633266533066132  193.0  1.0911557695102765  1.0911557695102765  \\
            0.16633266533066132  194.0  1.0916019645577384  1.0916019645577384  \\
            0.16633266533066132  195.0  1.0920183748510295  1.0920183748510295  \\
            0.16633266533066132  196.0  1.0924058208047631  1.0924058208047631  \\
            0.16633266533066132  197.0  1.0927650991875906  1.0927650991875906  \\
            0.16633266533066132  198.0  1.093096983886052  1.093096983886052  \\
            0.16633266533066132  199.0  1.093488883839902  1.093488883839902  \\
            0.16633266533066132  200.0  1.0939098230829774  1.0939098230829774  \\
            0.16633266533066132  201.0  1.0943028138223956  1.0943028138223956  \\
            0.16633266533066132  202.0  1.0946686050831496  1.0946686050831496  \\
            0.16633266533066132  203.0  1.095007924907764  1.095007924907764  \\
            0.16633266533066132  204.0  1.0953214810148377  1.0953214810148377  \\
            0.16633266533066132  205.0  1.0956901031378137  1.0956901031378137  \\
            0.16633266533066132  206.0  1.096087886011433  1.096087886011433  \\
            0.16633266533066132  207.0  1.0964593927705282  1.0964593927705282  \\
            0.16633266533066132  208.0  1.0968053090903565  1.0968053090903565  \\
            0.16633266533066132  209.0  1.097126301962874  1.097126301962874  \\
            0.16633266533066132  210.0  1.0974230202666515  1.0974230202666515  \\
            0.16633266533066132  211.0  1.097770301554014  1.097770301554014  \\
            0.16633266533066132  212.0  1.098146800743295  1.098146800743295  \\
            0.16633266533066132  213.0  1.0984985511958412  1.0984985511958412  \\
            0.16633266533066132  214.0  1.0988261821777336  1.0988261821777336  \\
            0.16633266533066132  215.0  1.099130306264206  1.099130306264206  \\
            0.16633266533066132  216.0  1.0994115198354253  1.0994115198354253  \\
            0.16633266533066132  217.0  1.0997391901358333  1.0997391901358333  \\
            0.16633266533066132  218.0  1.1000960813959757  1.1000960813959757  \\
            0.16633266533066132  219.0  1.1004296225112509  1.1004296225112509  \\
            0.16633266533066132  220.0  1.1007403923544792  1.1007403923544792  \\
            0.1683366733466934  1.0  0.06633266533066132  0.06633266533066132  \\
            0.1683366733466934  2.0  0.17555110220440884  0.17555110220440884  \\
            0.1683366733466934  3.0  0.23034640709991394  0.23034640709991394  \\
            0.1683366733466934  4.0  0.2194102490695676  0.2194102490695676  \\
            0.1683366733466934  5.0  0.15208989407386175  0.15208989407386175  \\
            0.1683366733466934  6.0  0.0522759805324933  0.0522759805324933  \\
            0.1683366733466934  7.0  0.12562195097265252  0.12562195097265252  \\
            0.1683366733466934  8.0  0.18616627193781507  0.18616627193781507  \\
            0.1683366733466934  9.0  0.23637344619308537  0.23637344619308537  \\
            0.1683366733466934  10.0  0.27831220215989755  0.27831220215989755  \\
            0.1683366733466934  11.0  0.31363165892224076  0.31363165892224076  \\
            0.1683366733466934  12.0  0.3460018938976841  0.3460018938976841  \\
            0.1683366733466934  13.0  0.3893603734078807  0.3893603734078807  \\
            0.1683366733466934  14.0  0.42571024401744684  0.42571024401744684  \\
            0.1683366733466934  15.0  0.4563887837594699  0.4563887837594699  \\
            0.1683366733466934  16.0  0.4824421460740538  0.4824421460740538  \\
            0.1683366733466934  17.0  0.5046951044947043  0.5046951044947043  \\
            0.1683366733466934  18.0  0.5258001991679866  0.5258001991679866  \\
            0.1683366733466934  19.0  0.5524231221713133  0.5524231221713133  \\
            0.1683366733466934  20.0  0.5752894835407693  0.5752894835407693  \\
            0.1683366733466934  21.0  0.59500027723431  0.59500027723431  \\
            0.1683366733466934  22.0  0.6120461212279648  0.6120461212279648  \\
            0.1683366733466934  23.0  0.626830070397205  0.626830070397205  \\
            0.1683366733466934  24.0  0.6413765259456644  0.6413765259456644  \\
            0.1683366733466934  25.0  0.6591150948831818  0.6591150948831818  \\
            0.1683366733466934  26.0  0.6746111818601617  0.6746111818601617  \\
            0.1683366733466934  27.0  0.6881708753594903  0.6881708753594903  \\
            0.1683366733466934  28.0  0.7000525336917829  0.7000525336917829  \\
            0.1683366733466934  29.0  0.710475202604622  0.710475202604622  \\
            0.1683366733466934  30.0  0.721083792563565  0.721083792563565  \\
            0.1683366733466934  31.0  0.7336761822601139  0.7336761822601139  \\
            0.1683366733466934  32.0  0.7448087925277589  0.7448087925277589  \\
            0.1683366733466934  33.0  0.7546553019734674  0.7546553019734674  \\
            0.1683366733466934  34.0  0.7633659425242599  0.7633659425242599  \\
            0.1683366733466934  35.0  0.7710710840654931  0.7710710840654931  \\
            0.1683366733466934  36.0  0.7791630531004027  0.7791630531004027  \\
            0.1683366733466934  37.0  0.7885369072630601  0.7885369072630601  \\
            0.1683366733466934  38.0  0.7968968223232857  0.7968968223232857  \\
            0.1683366733466934  39.0  0.8043497983731837  0.8043497983731837  \\
            0.1683366733466934  40.0  0.8109901125654724  0.8109901125654724  \\
            0.1683366733466934  41.0  0.8169010325089915  0.8169010325089915  \\
            0.1683366733466934  42.0  0.8232935767665506  0.8232935767665506  \\
            0.1683366733466934  43.0  0.8305294430047164  0.8305294430047164  \\
            0.1683366733466934  44.0  0.8370255157246338  0.8370255157246338  \\
            0.1683366733466934  45.0  0.8428519993790718  0.8428519993790718  \\
            0.1683366733466934  46.0  0.8480716419088012  0.8480716419088012  \\
            0.1683366733466934  47.0  0.8527406313226694  0.8527406313226694  \\
            0.1683366733466934  48.0  0.8579326757680148  0.8579326757680148  \\
            0.1683366733466934  49.0  0.8636794577230402  0.8636794577230402  \\
            0.1683366733466934  50.0  0.8688654237243092  0.8688654237243092  \\
            0.1683366733466934  51.0  0.8735389589928868  0.8735389589928868  \\
            0.1683366733466934  52.0  0.8777438056524545  0.8777438056524545  \\
            0.1683366733466934  53.0  0.8815195668164763  0.8815195668164763  \\
            0.1683366733466934  54.0  0.8858318612382086  0.8858318612382086  \\
            0.1683366733466934  55.0  0.8905015075200187  0.8905015075200187  \\
            0.1683366733466934  56.0  0.8947328845146076  0.8947328845146076  \\
            0.1683366733466934  57.0  0.8985606763632211  0.8985606763632211  \\
            0.1683366733466934  58.0  0.902016531756402  0.902016531756402  \\
            0.1683366733466934  59.0  0.9051293642660417  0.9051293642660417  \\
            0.1683366733466934  60.0  0.9087772129588129  0.9087772129588129  \\
            0.1683366733466934  61.0  0.9126433244803048  0.9126433244803048  \\
            0.1683366733466934  62.0  0.9161583740241059  0.9161583740241059  \\
            0.1683366733466934  63.0  0.9193480335579828  0.9193480335579828  \\
            0.1683366733466934  64.0  0.9222359099398518  0.9222359099398518  \\
            0.1683366733466934  65.0  0.9248437325848389  0.9248437325848389  \\
            0.1683366733466934  66.0  0.927976977627538  0.927976977627538  \\
            0.1683366733466934  67.0  0.9312281618956754  0.9312281618956754  \\
            0.1683366733466934  68.0  0.9341923458499515  0.9341923458499515  \\
            0.1683366733466934  69.0  0.9368890422724163  0.9368890422724163  \\
            0.1683366733466934  70.0  0.9393363116243933  0.9393363116243933  \\
            0.1683366733466934  71.0  0.9415508840709855  0.9415508840709855  \\
            0.1683366733466934  72.0  0.9442770370921687  0.9442770370921687  \\
            0.1683366733466934  73.0  0.9470474223896844  0.9470474223896844  \\
            0.1683366733466934  74.0  0.9495791330281365  0.9495791330281365  \\
            0.1683366733466934  75.0  0.9518873354138819  0.9518873354138819  \\
            0.1683366733466934  76.0  0.9539861455946805  0.9539861455946805  \\
            0.1683366733466934  77.0  0.9558887113185616  0.9558887113185616  \\
            0.1683366733466934  78.0  0.9582869419673613  0.9582869419673613  \\
            0.1683366733466934  79.0  0.9606744634627487  0.9606744634627487  \\
            0.1683366733466934  80.0  0.962860595025312  0.962860595025312  \\
            0.1683366733466934  81.0  0.9648573514643665  0.9648573514643665  \\
            0.1683366733466934  82.0  0.9666759695465246  0.9666759695465246  \\
            0.1683366733466934  83.0  0.9683269647933067  0.9683269647933067  \\
            0.1683366733466934  84.0  0.9704568900912414  0.9704568900912414  \\
            0.1683366733466934  85.0  0.9725346921739733  0.9725346921739733  \\
            0.1683366733466934  86.0  0.9744404310011348  0.9744404310011348  \\
            0.1683366733466934  87.0  0.9761837822171975  0.9761837822171975  \\
            0.1683366733466934  88.0  0.977773833098939  0.977773833098939  \\
            0.1683366733466934  89.0  0.9792191228626402  0.9792191228626402  \\
            0.1683366733466934  90.0  0.9811265163005953  0.9811265163005953  \\
            0.1683366733466934  91.0  0.9829503092992742  0.9829503092992742  \\
            0.1683366733466934  92.0  0.9846254948939894  0.9846254948939894  \\
            0.1683366733466934  93.0  0.9861599771043255  0.9861599771043255  \\
            0.1683366733466934  94.0  0.987561206918174  0.987561206918174  \\
            0.1683366733466934  95.0  0.9888362115275442  0.9888362115275442  \\
            0.1683366733466934  96.0  0.9905568204672425  0.9905568204672425  \\
            0.1683366733466934  97.0  0.9921697696742037  0.9921697696742037  \\
            0.1683366733466934  98.0  0.9936531477030872  0.9936531477030872  \\
            0.1683366733466934  99.0  0.9950134928411138  0.9950134928411138  \\
            0.1683366733466934  100.0  0.9962569889691344  0.9962569889691344  \\
            0.1683366733466934  101.0  0.9973959020016417  0.9973959020016417  \\
            0.1683366733466934  102.0  0.9989516512215075  0.9989516512215075  \\
            0.1683366733466934  103.0  1.0003877111398296  1.0003877111398296  \\
            0.1683366733466934  104.0  1.001709849235537  1.001709849235537  \\
            0.1683366733466934  105.0  1.0029235344066596  1.0029235344066596  \\
            0.1683366733466934  106.0  1.0040339543706132  1.0040339543706132  \\
            0.1683366733466934  107.0  1.005080510938094  1.005080510938094  \\
            0.1683366733466934  108.0  1.0064725197817037  1.0064725197817037  \\
            0.1683366733466934  109.0  1.0077587605054095  1.0077587605054095  \\
            0.1683366733466934  110.0  1.0089440921178987  1.0089440921178987  \\
            0.1683366733466934  111.0  1.0100331344820141  1.0100331344820141  \\
            0.1683366733466934  112.0  1.0110302815574128  1.0110302815574128  \\
            0.1683366733466934  113.0  1.0119966652942025  1.0119966652942025  \\
            0.1683366733466934  114.0  1.0132490380446928  1.0132490380446928  \\
            0.1683366733466934  115.0  1.014407301642271  1.014407301642271  \\
            0.1683366733466934  116.0  1.0154755872296626  1.0154755872296626  \\
            0.1683366733466934  117.0  1.0164578321780997  1.0164578321780997  \\
            0.1683366733466934  118.0  1.0173577903084103  1.0173577903084103  \\
            0.1683366733466934  119.0  1.0182540627565513  1.0182540627565513  \\
            0.1683366733466934  120.0  1.0193864165535411  1.0193864165535411  \\
            0.1683366733466934  121.0  1.020434517959141  1.020434517959141  \\
            0.1683366733466934  122.0  1.0214019082336838  1.0214019082336838  \\
            0.1683366733466934  123.0  1.022291969984449  1.022291969984449  \\
            0.1683366733466934  124.0  1.0231079351553958  1.0231079351553958  \\
            0.1683366733466934  125.0  1.0239424841717824  1.0239424841717824  \\
            0.1683366733466934  126.0  1.024970944311403  1.024970944311403  \\
            0.1683366733466934  127.0  1.0259235562657776  1.0259235562657776  \\
            0.1683366733466934  128.0  1.026803378270312  1.026803378270312  \\
            0.1683366733466934  129.0  1.027613337427095  1.027613337427095  \\
            0.1683366733466934  130.0  1.0283562360227565  1.0283562360227565  \\
            0.1683366733466934  131.0  1.0291361145054467  1.0291361145054467  \\
            0.1683366733466934  132.0  1.0300740564570923  1.0300740564570923  \\
            0.1683366733466934  133.0  1.0309433712858933  1.0309433712858933  \\
            0.1683366733466934  134.0  1.0317467179751096  1.0317467179751096  \\
            0.1683366733466934  135.0  1.0324866461842412  1.0324866461842412  \\
            0.1683366733466934  136.0  1.0331656012973354  1.0331656012973354  \\
            0.1683366733466934  137.0  1.0338967863689992  1.0338967863689992  \\
            0.1683366733466934  138.0  1.0347553965654426  1.0347553965654426  \\
            0.1683366733466934  139.0  1.035551627725487  1.035551627725487  \\
            0.1683366733466934  140.0  1.0362878059914298  1.0362878059914298  \\
            0.1683366733466934  141.0  1.036966165644364  1.036966165644364  \\
            0.1683366733466934  142.0  1.0375888531769513  1.0375888531769513  \\
            0.1683366733466934  143.0  1.0382764468522356  1.0382764468522356  \\
            0.1683366733466934  144.0  1.0390651518175456  1.0390651518175456  \\
            0.1683366733466934  145.0  1.0397969186657314  1.0397969186657314  \\
            0.1683366733466934  146.0  1.0404737938842787  1.0404737938842787  \\
            0.1683366733466934  147.0  1.0410977462135866  1.0410977462135866  \\
            0.1683366733466934  148.0  1.0416706699619327  1.0416706699619327  \\
            0.1683366733466934  149.0  1.0423190561989133  1.0423190561989133  \\
            0.1683366733466934  150.0  1.0430458546823203  1.0430458546823203  \\
            0.1683366733466934  151.0  1.0437204809680836  1.0437204809680836  \\
            0.1683366733466934  152.0  1.0443447448828218  1.0443447448828218  \\
            0.1683366733466934  153.0  1.0449203900129937  1.0449203900129937  \\
            0.1683366733466934  154.0  1.0454490964248535  1.0454490964248535  \\
            0.1683366733466934  155.0  1.046062065271463  1.046062065271463  \\
            0.1683366733466934  156.0  1.0467337880097398  1.0467337880097398  \\
            0.1683366733466934  157.0  1.0473575358231404  1.0473575358231404  \\
            0.1683366733466934  158.0  1.0479349169320473  1.0479349169320473  \\
            0.1683366733466934  159.0  1.0484674827730016  1.0484674827730016  \\
            0.1683366733466934  160.0  1.0489567302473344  1.0489567302473344  \\
            0.1683366733466934  161.0  1.0495375768851256  1.0495375768851256  \\
            0.1683366733466934  162.0  1.0501600917278386  1.0501600917278386  \\
            0.1683366733466934  163.0  1.0507383466020355  1.0507383466020355  \\
            0.1683366733466934  164.0  1.0512737769305018  1.0512737769305018  \\
            0.1683366733466934  165.0  1.0517677691808944  1.0517677691808944  \\
            0.1683366733466934  166.0  1.052221662737785  1.052221662737785  \\
            0.1683366733466934  167.0  1.0527732671760004  1.0527732671760004  \\
            0.1683366733466934  168.0  1.0533516425136826  1.0533516425136826  \\
            0.1683366733466934  169.0  1.0538890611668599  1.0538890611668599  \\
            0.1683366733466934  170.0  1.054386809610606  1.054386809610606  \\
            0.1683366733466934  171.0  1.0548461318906404  1.0548461318906404  \\
            0.1683366733466934  172.0  1.0552682311920751  1.0552682311920751  \\
            0.1683366733466934  173.0  1.0557931229031894  1.0557931229031894  \\
            0.1683366733466934  174.0  1.0563317589530472  1.0563317589530472  \\
            0.1683366733466934  175.0  1.056832388171534  1.056832388171534  \\
            0.1683366733466934  176.0  1.0572961679655797  1.0572961679655797  \\
            0.1683366733466934  177.0  1.0577242187873264  1.0577242187873264  \\
            0.1683366733466934  178.0  1.0581176254564797  1.0581176254564797  \\
            0.1683366733466934  179.0  1.0586180361870325  1.0586180361870325  \\
            0.1683366733466934  180.0  1.0591207712700335  1.0591207712700335  \\
            0.1683366733466934  181.0  1.059588144294759  1.059588144294759  \\
            0.1683366733466934  182.0  1.0600212002756049  1.0600212002756049  \\
            0.1683366733466934  183.0  1.0604209518921943  1.0604209518921943  \\
            0.1683366733466934  184.0  1.0607883806102574  1.0607883806102574  \\
            0.1683366733466934  185.0  1.0612662878294843  1.0612662878294843  \\
            0.1683366733466934  186.0  1.0617364850200266  1.0617364850200266  \\
            0.1683366733466934  187.0  1.0621737002455465  1.0621737002455465  \\
            0.1683366733466934  188.0  1.0625788801991423  1.0625788801991423  \\
            0.1683366733466934  189.0  1.0629529431594489  1.0629529431594489  \\
            0.1683366733466934  190.0  1.0632967799461273  1.0632967799461273  \\
            0.1683366733466934  191.0  1.0637539428229568  1.0637539428229568  \\
            0.1683366733466934  192.0  1.0641945610693353  1.0641945610693353  \\
            0.1683366733466934  193.0  1.0646043467259783  1.0646043467259783  \\
            0.1683366733466934  194.0  1.0649841601037693  1.0649841601037693  \\
            0.1683366733466934  195.0  1.0653348364434623  1.0653348364434623  \\
            0.1683366733466934  196.0  1.065657186733806  1.065657186733806  \\
            0.1683366733466934  197.0  1.0660951761086697  1.0660951761086697  \\
            0.1683366733466934  198.0  1.0665088289740394  1.0665088289740394  \\
            0.1683366733466934  199.0  1.0668935966180269  1.0668935966180269  \\
            0.1683366733466934  200.0  1.0672502631524545  1.0672502631524545  \\
            0.1683366733466934  201.0  1.0675795904854697  1.0675795904854697  \\
            0.1683366733466934  202.0  1.0678856855937833  1.0678856855937833  \\
            0.1683366733466934  203.0  1.068302542521393  1.068302542521393  \\
            0.1683366733466934  204.0  1.068691546985445  1.068691546985445  \\
            0.1683366733466934  205.0  1.0690534359911361  1.0690534359911361  \\
            0.1683366733466934  206.0  1.069388926178461  1.069388926178461  \\
            0.1683366733466934  207.0  1.0696987144526133  1.0696987144526133  \\
            0.1683366733466934  208.0  1.0699946072493196  1.0699946072493196  \\
            0.1683366733466934  209.0  1.0703872017649672  1.0703872017649672  \\
            0.1683366733466934  210.0  1.0707536189928744  1.0707536189928744  \\
            0.1683366733466934  211.0  1.0710945337620599  1.0710945337620599  \\
            0.1683366733466934  212.0  1.0714106027553578  1.0714106027553578  \\
            0.1683366733466934  213.0  1.0717024650556053  1.0717024650556053  \\
            0.1683366733466934  214.0  1.071988789561193  1.071988789561193  \\
            0.1683366733466934  215.0  1.0723591069202727  1.0723591069202727  \\
            0.1683366733466934  216.0  1.0727047764980324  1.0727047764980324  \\
            0.1683366733466934  217.0  1.0730264177393698  1.0730264177393698  \\
            0.1683366733466934  218.0  1.0733246338677829  1.0733246338677829  \\
            0.1683366733466934  219.0  1.073600012360998  1.073600012360998  \\
            0.1683366733466934  220.0  1.0738773467475433  1.0738773467475433  \\
            0.17034068136272545  1.0  0.06593186372745488  0.06593186372745488  \\
            0.17034068136272545  2.0  0.1728790915163661  0.1728790915163661  \\
            0.17034068136272545  3.0  0.2239049527626681  0.2239049527626681  \\
            0.17034068136272545  4.0  0.20841683366733457  0.20841683366733457  \\
            0.17034068136272545  5.0  0.13618506854979756  0.13618506854979756  \\
            0.17034068136272545  6.0  0.04643572860005709  0.04643572860005709  \\
            0.17034068136272545  7.0  0.11798445375599705  0.11798445375599705  \\
            0.17034068136272545  8.0  0.1768385255359204  0.1768385255359204  \\
            0.17034068136272545  9.0  0.22547612707933332  0.22547612707933332  \\
            0.17034068136272545  10.0  0.2659664984314281  0.2659664984314281  \\
            0.17034068136272545  11.0  0.29995301959229886  0.29995301959229886  \\
            0.17034068136272545  12.0  0.3339514193221596  0.3339514193221596  \\
            0.17034068136272545  13.0  0.3761026254189055  0.3761026254189055  \\
            0.17034068136272545  14.0  0.4113337786684482  0.4113337786684482  \\
            0.17034068136272545  15.0  0.4409748289147959  0.4409748289147959  \\
            0.17034068136272545  16.0  0.4660648438259388  0.4660648438259388  \\
            0.17034068136272545  17.0  0.48742196171792285  0.48742196171792285  \\
            0.17034068136272545  18.0  0.5100892146562428  0.5100892146562428  \\
            0.17034068136272545  19.0  0.5358654067027326  0.5358654067027326  \\
            0.17034068136272545  20.0  0.5579387647872447  0.5579387647872447  \\
            0.17034068136272545  21.0  0.5769057482554036  0.5769057482554036  \\
            0.17034068136272545  22.0  0.5932528602355229  0.5932528602355229  \\
            0.17034068136272545  23.0  0.6073794312271266  0.6073794312271266  \\
            0.17034068136272545  24.0  0.623336049388154  0.623336049388154  \\
            0.17034068136272545  25.0  0.6404381749900364  0.6404381749900364  \\
            0.17034068136272545  26.0  0.6553323395559584  0.6553323395559584  \\
            0.17034068136272545  27.0  0.6683220246308594  0.6683220246308594  \\
            0.17034068136272545  28.0  0.679663219653993  0.679663219653993  \\
            0.17034068136272545  29.0  0.6895728162091527  0.6895728162091527  \\
            0.17034068136272545  30.0  0.7014438571813288  0.7014438571813288  \\
            0.17034068136272545  31.0  0.7135324698288854  0.7135324698288854  \\
            0.17034068136272545  32.0  0.7241849797549422  0.7241849797549422  \\
            0.17034068136272545  33.0  0.7335734835558007  0.7335734835558007  \\
            0.17034068136272545  34.0  0.741846763363482  0.741846763363482  \\
            0.17034068136272545  35.0  0.7491338587741913  0.7491338587741913  \\
            0.17034068136272545  36.0  0.7583604894437097  0.7583604894437097  \\
            0.17034068136272545  37.0  0.7673202829080671  0.7673202829080671  \\
            0.17034068136272545  38.0  0.7752832565873291  0.7752832565873291  \\
            0.17034068136272545  39.0  0.7823553922527833  0.7823553922527833  \\
            0.17034068136272545  40.0  0.7886300257770391  0.7886300257770391  \\
            0.17034068136272545  41.0  0.7941895536433436  0.7941895536433436  \\
            0.17034068136272545  42.0  0.8016089537287654  0.8016089537287654  \\
            0.17034068136272545  43.0  0.8084948188081359  0.8084948188081359  \\
            0.17034068136272545  44.0  0.8146537910850993  0.8146537910850993  \\
            0.17034068136272545  45.0  0.8201553856263536  0.8201553856263536  \\
            0.17034068136272545  46.0  0.8250617083058891  0.8250617083058891  \\
            0.17034068136272545  47.0  0.8295080637465404  0.8295080637465404  \\
            0.17034068136272545  48.0  0.8355564208109684  0.8355564208109684  \\
            0.17034068136272545  49.0  0.8410009227025732  0.8410009227025732  \\
            0.17034068136272545  50.0  0.8458946534876421  0.8458946534876421  \\
            0.17034068136272545  51.0  0.8502855118690568  0.8502855118690568  \\
            0.17034068136272545  52.0  0.8542167839176965  0.8542167839176965  \\
            0.17034068136272545  53.0  0.8580269143131707  0.8580269143131707  \\
            0.17034068136272545  54.0  0.8628989659617154  0.8628989659617154  \\
            0.17034068136272545  55.0  0.8673030971176271  0.8673030971176271  \\
            0.17034068136272545  56.0  0.8712769885439262  0.8712769885439262  \\
            0.17034068136272545  57.0  0.8748549690618304  0.8748549690618304  \\
            0.17034068136272545  58.0  0.8780683524637876  0.8780683524637876  \\
            0.17034068136272545  59.0  0.8813849064164619  0.8813849064164619  \\
            0.17034068136272545  60.0  0.8853867741526678  0.8853867741526678  \\
            0.17034068136272545  61.0  0.889016473807831  0.889016473807831  \\
            0.17034068136272545  62.0  0.8923016696062798  0.8923016696062798  \\
            0.17034068136272545  63.0  0.8952677665109994  0.8952677665109994  \\
            0.17034068136272545  64.0  0.8979381185426281  0.8979381185426281  \\
            0.17034068136272545  65.0  0.9008630922210329  0.9008630922210329  \\
            0.17034068136272545  66.0  0.9042038532045276  0.9042038532045276  \\
            0.17034068136272545  67.0  0.9072421830389364  0.9072421830389364  \\
            0.17034068136272545  68.0  0.9099989654558662  0.9099989654558662  \\
            0.17034068136272545  69.0  0.9124935077287832  0.9124935077287832  \\
            0.17034068136272545  70.0  0.9147436749312289  0.9147436749312289  \\
            0.17034068136272545  71.0  0.9173519716218742  0.9173519716218742  \\
            0.17034068136272545  72.0  0.9201791380652907  0.9201791380652907  \\
            0.17034068136272545  73.0  0.9227560950353888  0.9227560950353888  \\
            0.17034068136272545  74.0  0.925098980055209  0.925098980055209  \\
            0.17034068136272545  75.0  0.9272227980964582  0.9272227980964582  \\
            0.17034068136272545  76.0  0.9291415111866155  0.9291415111866155  \\
            0.17034068136272545  77.0  0.9314894391425126  0.9314894391425126  \\
            0.17034068136272545  78.0  0.933909979748182  0.933909979748182  \\
            0.17034068136272545  79.0  0.9361203458494504  0.9361203458494504  \\
            0.17034068136272545  80.0  0.9381332573117313  0.9381332573117313  \\
            0.17034068136272545  81.0  0.9399605998891245  0.9399605998891245  \\
            0.17034068136272545  82.0  0.9416134868445271  0.9416134868445271  \\
            0.17034068136272545  83.0  0.943744250837725  0.943744250837725  \\
            0.17034068136272545  84.0  0.9458375731088138  0.9458375731088138  \\
            0.17034068136272545  85.0  0.947752035743415  0.947752035743415  \\
            0.17034068136272545  86.0  0.9494978372479228  0.9494978372479228  \\
            0.17034068136272545  87.0  0.9510845485153633  0.9510845485153633  \\
            0.17034068136272545  88.0  0.952521156307719  0.952521156307719  \\
            0.17034068136272545  89.0  0.9544685083476462  0.9544685083476462  \\
            0.17034068136272545  90.0  0.9562947655001226  0.9562947655001226  \\
            0.17034068136272545  91.0  0.95796708595396  0.95796708595396  \\
            0.17034068136272545  92.0  0.9594937686906767  0.9594937686906767  \\
            0.17034068136272545  93.0  0.960882631565763  0.960882631565763  \\
            0.17034068136272545  94.0  0.9621851607363895  0.9621851607363895  \\
            0.17034068136272545  95.0  0.9639317720271583  0.9639317720271583  \\
            0.17034068136272545  96.0  0.9655373436466106  0.9655373436466106  \\
            0.17034068136272545  97.0  0.9670091168455982  0.9670091168455982  \\
            0.17034068136272545  98.0  0.9683539331181841  0.9683539331181841  \\
            0.17034068136272545  99.0  0.9695782590394048  0.9695782590394048  \\
            0.17034068136272545  100.0  0.9707993463926169  0.9707993463926169  \\
            0.17034068136272545  101.0  0.9723438804776324  0.9723438804776324  \\
            0.17034068136272545  102.0  0.9737650864213303  0.9737650864213303  \\
            0.17034068136272545  103.0  0.9750689841900495  0.9750689841900495  \\
            0.17034068136272545  104.0  0.9762612787934685  0.9762612787934685  \\
            0.17034068136272545  105.0  0.9773473788195203  0.9773473788195203  \\
            0.17034068136272545  106.0  0.9784962254739784  0.9784962254739784  \\
            0.17034068136272545  107.0  0.9798706048673853  0.9798706048673853  \\
            0.17034068136272545  108.0  0.9811362817926375  0.9811362817926375  \\
            0.17034068136272545  109.0  0.9822983137834138  0.9822983137834138  \\
            0.17034068136272545  110.0  0.9833615069121111  0.9833615069121111  \\
            0.17034068136272545  111.0  0.9843304298454485  0.9843304298454485  \\
            0.17034068136272545  112.0  0.9854148095387569  0.9854148095387569  \\
            0.17034068136272545  113.0  0.9866446294322317  0.9866446294322317  \\
            0.17034068136272545  114.0  0.9877779558851817  0.9877779558851817  \\
            0.17034068136272545  115.0  0.9888190779643257  0.9888190779643257  \\
            0.17034068136272545  116.0  0.9897720815692344  0.9897720815692344  \\
            0.17034068136272545  117.0  0.990640860245843  0.990640860245843  \\
            0.17034068136272545  118.0  0.9916673916223484  0.9916673916223484  \\
            0.17034068136272545  119.0  0.9927734074281833  0.9927734074281833  \\
            0.17034068136272545  120.0  0.9937932208928812  0.9937932208928812  \\
            0.17034068136272545  121.0  0.9947305002234645  0.9947305002234645  \\
            0.17034068136272545  122.0  0.9955887477125982  0.9955887477125982  \\
            0.17034068136272545  123.0  0.9963713081665975  0.9963713081665975  \\
            0.17034068136272545  124.0  0.9973456669619651  0.9973456669619651  \\
            0.17034068136272545  125.0  0.9983448819775691  0.9983448819775691  \\
            0.17034068136272545  126.0  0.9992666452875381  0.9992666452875381  \\
            0.17034068136272545  127.0  1.0001141181398656  1.0001141181398656  \\
            0.17034068136272545  128.0  1.0008903249714716  1.0008903249714716  \\
            0.17034068136272545  129.0  1.001598160054642  1.001598160054642  \\
            0.17034068136272545  130.0  1.0025252459227807  1.0025252459227807  \\
            0.17034068136272545  131.0  1.003431718958298  1.003431718958298  \\
            0.17034068136272545  132.0  1.0042682401732965  1.0042682401732965  \\
            0.17034068136272545  133.0  1.0050375528593603  1.0050375528593603  \\
            0.17034068136272545  134.0  1.005742286497071  1.005742286497071  \\
            0.17034068136272545  135.0  1.0063849620541105  1.0063849620541105  \\
            0.17034068136272545  136.0  1.007269030884979  1.007269030884979  \\
            0.17034068136272545  137.0  1.0080944843818722  1.0080944843818722  \\
            0.17034068136272545  138.0  1.008856460391063  1.008856460391063  \\
            0.17034068136272545  139.0  1.0095573545933687  1.0095573545933687  \\
            0.17034068136272545  140.0  1.0101994672273986  1.0101994672273986  \\
            0.17034068136272545  141.0  1.0108154531841442  1.0108154531841442  \\
            0.17034068136272545  142.0  1.0116297771116154  1.0116297771116154  \\
            0.17034068136272545  143.0  1.0123840608894314  1.0123840608894314  \\
            0.17034068136272545  144.0  1.0130804930407455  1.0130804930407455  \\
            0.17034068136272545  145.0  1.0137211778174198  1.0137211778174198  \\
            0.17034068136272545  146.0  1.0143081388409279  1.0143081388409279  \\
            0.17034068136272545  147.0  1.014905746399202  1.014905746399202  \\
            0.17034068136272545  148.0  1.0156520586303202  1.0156520586303202  \\
            0.17034068136272545  149.0  1.016343507665193  1.016343507665193  \\
            0.17034068136272545  150.0  1.0169820231838231  1.0169820231838231  \\
            0.17034068136272545  151.0  1.0175694633092456  1.0175694633092456  \\
            0.17034068136272545  152.0  1.0181076175836097  1.0181076175836097  \\
            0.17034068136272545  153.0  1.0186877606817104  1.0186877606817104  \\
            0.17034068136272545  154.0  1.0193737943205055  1.0193737943205055  \\
            0.17034068136272545  155.0  1.0200095077243578  1.0200095077243578  \\
            0.17034068136272545  156.0  1.0205966108854665  1.0205966108854665  \\
            0.17034068136272545  157.0  1.0211367526458406  1.0211367526458406  \\
            0.17034068136272545  158.0  1.0216315231490372  1.0216315231490372  \\
            0.17034068136272545  159.0  1.0221950713826229  1.0221950713826229  \\
            0.17034068136272545  160.0  1.0228274448183188  1.0228274448183188  \\
            0.17034068136272545  161.0  1.0234135055173819  1.0234135055173819  \\
            0.17034068136272545  162.0  1.0239547758234764  1.0239547758234764  \\
            0.17034068136272545  163.0  1.024452725513727  1.024452725513727  \\
            0.17034068136272545  164.0  1.024908773833192  1.024908773833192  \\
            0.17034068136272545  165.0  1.0254565504202489  1.0254565504202489  \\
            0.17034068136272545  166.0  1.026040960173  1.026040960173  \\
            0.17034068136272545  167.0  1.026582609464172  1.026582609464172  \\
            0.17034068136272545  168.0  1.0270828594064225  1.0270828594064225  \\
            0.17034068136272545  169.0  1.0275430256761513  1.0275430256761513  \\
            0.17034068136272545  170.0  1.0279643802131773  1.0279643802131773  \\
            0.17034068136272545  171.0  1.0284971617807774  1.0284971617807774  \\
            0.17034068136272545  172.0  1.0290385367573425  1.0290385367573425  \\
            0.17034068136272545  173.0  1.0295403141795423  1.0295403141795423  \\
            0.17034068136272545  174.0  1.0300037158657616  1.0300037158657616  \\
            0.17034068136272545  175.0  1.0304299241606247  1.0304299241606247  \\
            0.17034068136272545  176.0  1.0308200833635606  1.0308200833635606  \\
            0.17034068136272545  177.0  1.0313386008934224  1.0313386008934224  \\
            0.17034068136272545  178.0  1.031841226756597  1.031841226756597  \\
            0.17034068136272545  179.0  1.0323070830458323  1.0323070830458323  \\
            0.17034068136272545  180.0  1.0327372706218019  1.0327372706218019  \\
            0.17034068136272545  181.0  1.0331328558879918  1.0331328558879918  \\
            0.17034068136272545  182.0  1.0334969344848806  1.0334969344848806  \\
            0.17034068136272545  183.0  1.0339998124857464  1.0339998124857464  \\
            0.17034068136272545  184.0  1.0344674326705565  1.0344674326705565  \\
            0.17034068136272545  185.0  1.0349008216437614  1.0349008216437614  \\
            0.17034068136272545  186.0  1.0353009747297541  1.0353009747297541  \\
            0.17034068136272545  187.0  1.035668857040596  1.035668857040596  \\
            0.17034068136272545  188.0  1.0360286398355474  1.0360286398355474  \\
            0.17034068136272545  189.0  1.0364974130310116  1.0364974130310116  \\
            0.17034068136272545  190.0  1.0369333113597212  1.0369333113597212  \\
            0.17034068136272545  191.0  1.0373372651662334  1.0373372651662334  \\
            0.17034068136272545  192.0  1.0377101772830732  1.0377101772830732  \\
            0.17034068136272545  193.0  1.03805292394168  1.03805292394168  \\
            0.17034068136272545  194.0  1.0384082457261448  1.0384082457261448  \\
            0.17034068136272545  195.0  1.0388460376787516  1.0388460376787516  \\
            0.17034068136272545  196.0  1.0392531063631618  1.0392531063631618  \\
            0.17034068136272545  197.0  1.0396302975072924  1.0396302975072924  \\
            0.17034068136272545  198.0  1.0399784325448167  1.0399784325448167  \\
            0.17034068136272545  199.0  1.0402983093961515  1.0402983093961515  \\
            0.17034068136272545  200.0  1.0406490567651292  1.0406490567651292  \\
            0.17034068136272545  201.0  1.0410586269588065  1.0410586269588065  \\
            0.17034068136272545  202.0  1.0414394229136497  1.0414394229136497  \\
            0.17034068136272545  203.0  1.0417922156789174  1.0417922156789174  \\
            0.17034068136272545  204.0  1.042117754770588  1.042117754770588  \\
            0.17034068136272545  205.0  1.042416768844458  1.042416768844458  \\
            0.17034068136272545  206.0  1.0427628700586289  1.0427628700586289  \\
            0.17034068136272545  207.0  1.0431466651110906  1.0431466651110906  \\
            0.17034068136272545  208.0  1.0435034568530601  1.0435034568530601  \\
            0.17034068136272545  209.0  1.043833950178356  1.043833950178356  \\
            0.17034068136272545  210.0  1.0441388308275072  1.0441388308275072  \\
            0.17034068136272545  211.0  1.0444187659701059  1.0444187659701059  \\
            0.17034068136272545  212.0  1.0447601828069486  1.0447601828069486  \\
            0.17034068136272545  213.0  1.04512037930124  1.04512037930124  \\
            0.17034068136272545  214.0  1.0454551862164  1.0454551862164  \\
            0.17034068136272545  215.0  1.0457652496338987  1.0457652496338987  \\
            0.17034068136272545  216.0  1.0460511985421985  1.0460511985421985  \\
            0.17034068136272545  217.0  1.046313645342906  1.046313645342906  \\
            0.17034068136272545  218.0  1.0466503665200628  1.0466503665200628  \\
            0.17034068136272545  219.0  1.0469889070102427  1.0469889070102427  \\
            0.17034068136272545  220.0  1.047303532397709  1.047303532397709  \\
            0.17234468937875752  1.0  0.06553106212424849  0.06553106212424849  \\
            0.17234468937875752  2.0  0.1702070808283233  0.1702070808283233  \\
            0.17234468937875752  3.0  0.21746349842542212  0.21746349842542212  \\
            0.17234468937875752  4.0  0.19742341826510154  0.19742341826510154  \\
            0.17234468937875752  5.0  0.12028024302573373  0.12028024302573373  \\
            0.17234468937875752  6.0  0.04059547666762067  0.04059547666762067  \\
            0.17234468937875752  7.0  0.11034695653934144  0.11034695653934144  \\
            0.17234468937875752  8.0  0.16751077913402568  0.16751077913402568  \\
            0.17234468937875752  9.0  0.21457880796558143  0.21457880796558143  \\
            0.17234468937875752  10.0  0.253620794702959  0.253620794702959  \\
            0.17234468937875752  11.0  0.28627438026235685  0.28627438026235685  \\
            0.17234468937875752  12.0  0.32190094474663467  0.32190094474663467  \\
            0.17234468937875752  13.0  0.3628448774299302  0.3628448774299302  \\
            0.17234468937875752  14.0  0.3969573133194494  0.3969573133194494  \\
            0.17234468937875752  15.0  0.425560874070122  0.425560874070122  \\
            0.17234468937875752  16.0  0.44968754157782376  0.44968754157782376  \\
            0.17234468937875752  17.0  0.47014881894114113  0.47014881894114113  \\
            0.17234468937875752  18.0  0.494378230144499  0.494378230144499  \\
            0.17234468937875752  19.0  0.5193076912341519  0.5193076912341519  \\
            0.17234468937875752  20.0  0.5405880460337206  0.5405880460337206  \\
            0.17234468937875752  21.0  0.558811219276497  0.558811219276497  \\
            0.17234468937875752  22.0  0.574459599243081  0.574459599243081  \\
            0.17234468937875752  23.0  0.5879287920570485  0.5879287920570485  \\
            0.17234468937875752  24.0  0.605295572830643  0.605295572830643  \\
            0.17234468937875752  25.0  0.6217612550968908  0.6217612550968908  \\
            0.17234468937875752  26.0  0.6360534972517551  0.6360534972517551  \\
            0.17234468937875752  27.0  0.6484731739022289  0.6484731739022289  \\
            0.17234468937875752  28.0  0.6592739056162027  0.6592739056162027  \\
            0.17234468937875752  29.0  0.6686704298136833  0.6686704298136833  \\
            0.17234468937875752  30.0  0.6818039217990931  0.6818039217990931  \\
            0.17234468937875752  31.0  0.6933887573976566  0.6933887573976566  \\
            0.17234468937875752  32.0  0.7035611669821256  0.7035611669821256  \\
            0.17234468937875752  33.0  0.7124916651381342  0.7124916651381342  \\
            0.17234468937875752  34.0  0.7203275842027037  0.7203275842027037  \\
            0.17234468937875752  35.0  0.7279129510434218  0.7279129510434218  \\
            0.17234468937875752  36.0  0.7375579257870168  0.7375579257870168  \\
            0.17234468937875752  37.0  0.7461036585530738  0.7461036585530738  \\
            0.17234468937875752  38.0  0.7536696908513724  0.7536696908513724  \\
            0.17234468937875752  39.0  0.7603609861323831  0.7603609861323831  \\
            0.17234468937875752  40.0  0.7662699389886064  0.7662699389886064  \\
            0.17234468937875752  41.0  0.7725972566630613  0.7725972566630613  \\
            0.17234468937875752  42.0  0.7799243306909803  0.7799243306909803  \\
            0.17234468937875752  43.0  0.7864601946115555  0.7864601946115555  \\
            0.17234468937875752  44.0  0.7922820664455643  0.7922820664455643  \\
            0.17234468937875752  45.0  0.7974587718736353  0.7974587718736353  \\
            0.17234468937875752  46.0  0.8020517747029771  0.8020517747029771  \\
            0.17234468937875752  47.0  0.8074446532119866  0.8074446532119866  \\
            0.17234468937875752  48.0  0.8131801658539212  0.8131801658539212  \\
            0.17234468937875752  49.0  0.8183223876821059  0.8183223876821059  \\
            0.17234468937875752  50.0  0.8229238832509747  0.8229238832509747  \\
            0.17234468937875752  51.0  0.827032064745227  0.827032064745227  \\
            0.17234468937875752  52.0  0.8306897621829388  0.8306897621829388  \\
            0.17234468937875752  53.0  0.835367941016079  0.835367941016079  \\
            0.17234468937875752  54.0  0.8399660706852228  0.8399660706852228  \\
            0.17234468937875752  55.0  0.8441046867152353  0.8441046867152353  \\
            0.17234468937875752  56.0  0.8478210925732443  0.8478210925732443  \\
            0.17234468937875752  57.0  0.8511492617604398  0.8511492617604398  \\
            0.17234468937875752  58.0  0.8541201731711732  0.8541201731711732  \\
            0.17234468937875752  59.0  0.858237719763098  0.858237719763098  \\
            0.17234468937875752  60.0  0.8619963353465229  0.8619963353465229  \\
            0.17234468937875752  61.0  0.8653896231353568  0.8653896231353568  \\
            0.17234468937875752  62.0  0.8684449651884533  0.8684449651884533  \\
            0.17234468937875752  63.0  0.8711874994640161  0.8711874994640161  \\
            0.17234468937875752  64.0  0.8738671110114601  0.8738671110114601  \\
            0.17234468937875752  65.0  0.8773084914144356  0.8773084914144356  \\
            0.17234468937875752  66.0  0.8804307287815176  0.8804307287815176  \\
            0.17234468937875752  67.0  0.8832562041821979  0.8832562041821979  \\
            0.17234468937875752  68.0  0.8858055850617806  0.8858055850617806  \\
            0.17234468937875752  69.0  0.8880979731851503  0.8880979731851503  \\
            0.17234468937875752  70.0  0.8905606784559728  0.8905606784559728  \\
            0.17234468937875752  71.0  0.8934522729279305  0.8934522729279305  \\
            0.17234468937875752  72.0  0.896081239038413  0.896081239038413  \\
            0.17234468937875752  73.0  0.8984647676810936  0.8984647676810936  \\
            0.17234468937875752  74.0  0.900618827082281  0.900618827082281  \\
            0.17234468937875752  75.0  0.9025582607790344  0.9025582607790344  \\
            0.17234468937875752  76.0  0.9048348031225193  0.9048348031225193  \\
            0.17234468937875752  77.0  0.9072937025312281  0.9072937025312281  \\
            0.17234468937875752  78.0  0.9095330175290031  0.9095330175290031  \\
            0.17234468937875752  79.0  0.9115662282361524  0.9115662282361524  \\
            0.17234468937875752  80.0  0.913405919598151  0.913405919598151  \\
            0.17234468937875752  81.0  0.9150638483138821  0.9150638483138821  \\
            0.17234468937875752  82.0  0.917179205455929  0.917179205455929  \\
            0.17234468937875752  83.0  0.9192917846412116  0.9192917846412116  \\
            0.17234468937875752  84.0  0.9212182561263862  0.9212182561263862  \\
            0.17234468937875752  85.0  0.9229693793128568  0.9229693793128568  \\
            0.17234468937875752  86.0  0.9245552434947112  0.9245552434947112  \\
            0.17234468937875752  87.0  0.925985314813529  0.925985314813529  \\
            0.17234468937875752  88.0  0.9279599659374327  0.9279599659374327  \\
            0.17234468937875752  89.0  0.9297912893946413  0.9297912893946413  \\
            0.17234468937875752  90.0  0.9314630146996499  0.9314630146996499  \\
            0.17234468937875752  91.0  0.9329838626086456  0.9329838626086456  \\
            0.17234468937875752  92.0  0.9343620424873642  0.9343620424873642  \\
            0.17234468937875752  93.0  0.9357103373346041  0.9357103373346041  \\
            0.17234468937875752  94.0  0.9374561792222155  0.9374561792222155  \\
            0.17234468937875752  95.0  0.9390561598899447  0.9390561598899447  \\
            0.17234468937875752  96.0  0.9405178668259778  0.9405178668259778  \\
            0.17234468937875752  97.0  0.9418484640169928  0.9418484640169928  \\
            0.17234468937875752  98.0  0.9430547185332805  0.9430547185332805  \\
            0.17234468937875752  99.0  0.9443495990516471  0.9443495990516471  \\
            0.17234468937875752  100.0  0.9458843139968443  0.9458843139968443  \\
            0.17234468937875752  101.0  0.947291858953623  0.947291858953623  \\
            0.17234468937875752  102.0  0.9485785216211533  0.9485785216211533  \\
            0.17234468937875752  103.0  0.949750257240269  0.949750257240269  \\
            0.17234468937875752  104.0  0.9508127083514  0.9508127083514  \\
            0.17234468937875752  105.0  0.9520571678290085  0.9520571678290085  \\
            0.17234468937875752  106.0  0.9534148292578207  0.9534148292578207  \\
            0.17234468937875752  107.0  0.9546606987966763  0.9546606987966763  \\
            0.17234468937875752  108.0  0.9558000438035718  0.9558000438035718  \\
            0.17234468937875752  109.0  0.9568378670614182  0.9568378670614182  \\
            0.17234468937875752  110.0  0.9577789217063231  0.9577789217063231  \\
            0.17234468937875752  111.0  0.9589759519443887  0.9589759519443887  \\
            0.17234468937875752  112.0  0.9601837714720879  0.9601837714720879  \\
            0.17234468937875752  113.0  0.9612925935702608  0.9612925935702608  \\
            0.17234468937875752  114.0  0.9623068737256706  0.9623068737256706  \\
            0.17234468937875752  115.0  0.9632308542863808  0.9632308542863808  \\
            0.17234468937875752  116.0  0.9640685759088062  0.9640685759088062  \\
            0.17234468937875752  117.0  0.965221072497154  0.965221072497154  \\
            0.17234468937875752  118.0  0.9663010350631605  0.9663010350631605  \\
            0.17234468937875752  119.0  0.967292752099815  0.967292752099815  \\
            0.17234468937875752  120.0  0.9682000252322216  0.9682000252322216  \\
            0.17234468937875752  121.0  0.9690264824877881  0.9690264824877881  \\
            0.17234468937875752  122.0  0.96983369809317  0.96983369809317  \\
            0.17234468937875752  123.0  0.9708863000502895  0.9708863000502895  \\
            0.17234468937875752  124.0  0.9718563541280737  0.9718563541280737  \\
            0.17234468937875752  125.0  0.9727472797833558  0.9727472797833558  \\
            0.17234468937875752  126.0  0.9735623462636731  0.9735623462636731  \\
            0.17234468937875752  127.0  0.974304680013954  0.974304680013954  \\
            0.17234468937875752  128.0  0.9750995543276701  0.9750995543276701  \\
            0.17234468937875752  129.0  0.976048782318206  0.976048782318206  \\
            0.17234468937875752  130.0  0.9769237200485337  0.9769237200485337  \\
            0.17234468937875752  131.0  0.9777273234111492  0.9777273234111492  \\
            0.17234468937875752  132.0  0.9784624238895011  0.9784624238895011  \\
            0.17234468937875752  133.0  0.9791317344328271  0.9791317344328271  \\
            0.17234468937875752  134.0  0.9799132580442139  0.9799132580442139  \\
            0.17234468937875752  135.0  0.9807725695362836  0.9807725695362836  \\
            0.17234468937875752  136.0  0.9815646869254735  0.9815646869254735  \\
            0.17234468937875752  137.0  0.9822921823947455  0.9822921823947455  \\
            0.17234468937875752  138.0  0.9829575242166834  0.9829575242166834  \\
            0.17234468937875752  139.0  0.9835630814612508  0.9835630814612508  \\
            0.17234468937875752  140.0  0.9843306271944211  0.9843306271944211  \\
            0.17234468937875752  141.0  0.985111279559435  0.985111279559435  \\
            0.17234468937875752  142.0  0.9858308781710609  0.9858308781710609  \\
            0.17234468937875752  143.0  0.9864916749266271  0.9864916749266271  \\
            0.17234468937875752  144.0  0.9870958342639459  0.9870958342639459  \\
            0.17234468937875752  145.0  0.9876454369691078  0.9876454369691078  \\
            0.17234468937875752  146.0  0.9883986584218923  0.9883986584218923  \\
            0.17234468937875752  147.0  0.9891101379226312  0.9891101379226312  \\
            0.17234468937875752  148.0  0.9897659106623252  0.9897659106623252  \\
            0.17234468937875752  149.0  0.9903679591314728  0.9903679591314728  \\
            0.17234468937875752  150.0  0.990918191685326  0.990918191685326  \\
            0.17234468937875752  151.0  0.9914540046601434  0.9914540046601434  \\
            0.17234468937875752  152.0  0.9921572028708514  0.9921572028708514  \\
            0.17234468937875752  153.0  0.9928075573804223  0.9928075573804223  \\
            0.17234468937875752  154.0  0.99340688839119  0.99340688839119  \\
            0.17234468937875752  155.0  0.9939569501772526  0.9939569501772526  \\
            0.17234468937875752  156.0  0.9944594337611934  0.9944594337611934  \\
            0.17234468937875752  157.0  0.994995658617333  0.994995658617333  \\
            0.17234468937875752  158.0  0.9956402740707346  0.9956402740707346  \\
            0.17234468937875752  159.0  0.9962363737666388  0.9962363737666388  \\
            0.17234468937875752  160.0  0.9967855738972564  0.9967855738972564  \\
            0.17234468937875752  161.0  0.9972894341496383  0.9972894341496383  \\
            0.17234468937875752  162.0  0.9977494599191138  0.9977494599191138  \\
            0.17234468937875752  163.0  0.9982846436020653  0.9982846436020653  \\
            0.17234468937875752  164.0  0.9988770787816742  0.9988770787816742  \\
            0.17234468937875752  165.0  0.999424822333421  0.999424822333421  \\
            0.17234468937875752  166.0  0.9999293157333862  0.9999293157333862  \\
            0.17234468937875752  167.0  1.0003919517523432  1.0003919517523432  \\
            0.17234468937875752  168.0  1.0008140762991624  1.0008140762991624  \\
            0.17234468937875752  169.0  1.0013470610318613  1.0013470610318613  \\
            0.17234468937875752  170.0  1.0018928369102278  1.0018928369102278  \\
            0.17234468937875752  171.0  1.0023973159796356  1.0023973159796356  \\
            0.17234468937875752  172.0  1.002861789232302  1.002861789232302  \\
            0.17234468937875752  173.0  1.0032875054558952  1.0032875054558952  \\
            0.17234468937875752  174.0  1.0036756727784755  1.0036756727784755  \\
            0.17234468937875752  175.0  1.004205537658735  1.004205537658735  \\
            0.17234468937875752  176.0  1.0047094391753972  1.0047094391753972  \\
            0.17234468937875752  177.0  1.0051750707199303  1.0051750707199303  \\
            0.17234468937875752  178.0  1.005603592983308  1.005603592983308  \\
            0.17234468937875752  179.0  1.0059961299046323  1.0059961299046323  \\
            0.17234468937875752  180.0  1.0063769503655133  1.0063769503655133  \\
            0.17234468937875752  181.0  1.006879785015248  1.006879785015248  \\
            0.17234468937875752  182.0  1.0073459787774643  1.0073459787774643  \\
            0.17234468937875752  183.0  1.0077766122592533  1.0077766122592533  \\
            0.17234468937875752  184.0  1.008172732767584  1.008172732767584  \\
            0.17234468937875752  185.0  1.0085353554580385  1.0085353554580385  \\
            0.17234468937875752  186.0  1.0089208212441965  1.0089208212441965  \\
            0.17234468937875752  187.0  1.009387054165096  1.009387054165096  \\
            0.17234468937875752  188.0  1.0098191843540891  1.0098191843540891  \\
            0.17234468937875752  189.0  1.0102181892243414  1.0102181892243414  \\
            0.17234468937875752  190.0  1.0105850169630177  1.0105850169630177  \\
            0.17234468937875752  191.0  1.0109205875095097  1.0109205875095097  \\
            0.17234468937875752  192.0  1.011309424480411  1.011309424480411  \\
            0.17234468937875752  193.0  1.011742507920568  1.011742507920568  \\
            0.17234468937875752  194.0  1.0121437749596074  1.0121437749596074  \\
            0.17234468937875752  195.0  1.012514112515231  1.012514112515231  \\
            0.17234468937875752  196.0  1.0128543817495173  1.0128543817495173  \\
            0.17234468937875752  197.0  1.0131654189059154  1.0131654189059154  \\
            0.17234468937875752  198.0  1.0135565520529608  1.0135565520529608  \\
            0.17234468937875752  199.0  1.0139595274859958  1.0139595274859958  \\
            0.17234468937875752  200.0  1.0143327529710608  1.0143327529710608  \\
            0.17234468937875752  201.0  1.0146770357383739  1.0146770357383739  \\
            0.17234468937875752  202.0  1.0149931602335158  1.0149931602335158  \\
            0.17234468937875752  203.0  1.0152818888364417  1.0152818888364417  \\
            0.17234468937875752  204.0  1.0156744097130468  1.0156744097130468  \\
            0.17234468937875752  205.0  1.0160499666182239  1.0160499666182239  \\
            0.17234468937875752  206.0  1.016397647223584  1.016397647223584  \\
            0.17234468937875752  207.0  1.0167181883171241  1.0167181883171241  \\
            0.17234468937875752  208.0  1.0170123064568006  1.0170123064568006  \\
            0.17234468937875752  209.0  1.0172964484740574  1.0172964484740574  \\
            0.17234468937875752  210.0  1.017673838616636  1.017673838616636  \\
            0.17234468937875752  211.0  1.0180243634911483  1.0180243634911483  \\
            0.17234468937875752  212.0  1.0183487159686526  1.0183487159686526  \\
            0.17234468937875752  213.0  1.018647570339659  1.018647570339659  \\
            0.17234468937875752  214.0  1.018921582871607  1.018921582871607  \\
            0.17234468937875752  215.0  1.0192116296210836  1.0192116296210836  \\
            0.17234468937875752  216.0  1.019564500811824  1.019564500811824  \\
            0.17234468937875752  217.0  1.0198921182536225  1.0198921182536225  \\
            0.17234468937875752  218.0  1.020195117191021  1.020195117191021  \\
            0.17234468937875752  219.0  1.0204741162750557  1.0204741162750557  \\
            0.17234468937875752  220.0  1.020729718047874  1.020729718047874  \\
            0.1743486973947896  1.0  0.06513026052104207  0.06513026052104207  \\
            0.1743486973947896  2.0  0.1675350701402806  0.1675350701402806  \\
            0.1743486973947896  3.0  0.21102204408817626  0.21102204408817626  \\
            0.1743486973947896  4.0  0.18643000286286845  0.18643000286286845  \\
            0.1743486973947896  5.0  0.10437541750166952  0.10437541750166952  \\
            0.1743486973947896  6.0  0.03475522473518447  0.03475522473518447  \\
            0.1743486973947896  7.0  0.10270945932268598  0.10270945932268598  \\
            0.1743486973947896  8.0  0.158183032732131  0.158183032732131  \\
            0.1743486973947896  9.0  0.20368148885182938  0.20368148885182938  \\
            0.1743486973947896  10.0  0.2412750909744896  0.2412750909744896  \\
            0.1743486973947896  11.0  0.272595740932415  0.272595740932415  \\
            0.1743486973947896  12.0  0.3098504701711102  0.3098504701711102  \\
            0.1743486973947896  13.0  0.3495871294409552  0.3495871294409552  \\
            0.1743486973947896  14.0  0.38258084797045083  0.38258084797045083  \\
            0.1743486973947896  15.0  0.4101469192254482  0.4101469192254482  \\
            0.1743486973947896  16.0  0.4333102393297087  0.4333102393297087  \\
            0.1743486973947896  17.0  0.4528756761643594  0.4528756761643594  \\
            0.1743486973947896  18.0  0.478667245632755  0.478667245632755  \\
            0.1743486973947896  19.0  0.502749975765571  0.502749975765571  \\
            0.1743486973947896  20.0  0.523237327280196  0.523237327280196  \\
            0.1743486973947896  21.0  0.5407166902975907  0.5407166902975907  \\
            0.1743486973947896  22.0  0.5556663382506392  0.5556663382506392  \\
            0.1743486973947896  23.0  0.5689311957247828  0.5689311957247828  \\
            0.1743486973947896  24.0  0.5872550962731325  0.5872550962731325  \\
            0.1743486973947896  25.0  0.6030843352037455  0.6030843352037455  \\
            0.1743486973947896  26.0  0.6167746549475521  0.6167746549475521  \\
            0.1743486973947896  27.0  0.6286243231735984  0.6286243231735984  \\
            0.1743486973947896  28.0  0.6388845915784127  0.6388845915784127  \\
            0.1743486973947896  29.0  0.6494978960854249  0.6494978960854249  \\
            0.1743486973947896  30.0  0.6621639864168571  0.6621639864168571  \\
            0.1743486973947896  31.0  0.6732450449664279  0.6732450449664279  \\
            0.1743486973947896  32.0  0.6829373542093089  0.6829373542093089  \\
            0.1743486973947896  33.0  0.6914098467204678  0.6914098467204678  \\
            0.1743486973947896  34.0  0.6988084050419254  0.6988084050419254  \\
            0.1743486973947896  35.0  0.7075426704157844  0.7075426704157844  \\
            0.1743486973947896  36.0  0.7167553621303238  0.7167553621303238  \\
            0.1743486973947896  37.0  0.7248870341980806  0.7248870341980806  \\
            0.1743486973947896  38.0  0.7320561251154154  0.7320561251154154  \\
            0.1743486973947896  39.0  0.7383665800119827  0.7383665800119827  \\
            0.1743486973947896  40.0  0.7439098522001731  0.7439098522001731  \\
            0.1743486973947896  41.0  0.7512762765034742  0.7512762765034742  \\
            0.1743486973947896  42.0  0.7582397076531955  0.7582397076531955  \\
            0.1743486973947896  43.0  0.7644255704149752  0.7644255704149752  \\
            0.1743486973947896  44.0  0.7699103418060296  0.7699103418060296  \\
            0.1743486973947896  45.0  0.774762158120917  0.774762158120917  \\
            0.1743486973947896  46.0  0.7793180339547277  0.7793180339547277  \\
            0.1743486973947896  47.0  0.7853812426774325  0.7853812426774325  \\
            0.1743486973947896  48.0  0.7908039108968749  0.7908039108968749  \\
            0.1743486973947896  49.0  0.795643852661639  0.795643852661639  \\
            0.1743486973947896  50.0  0.7999531130143077  0.7999531130143077  \\
            0.1743486973947896  51.0  0.8037786176213975  0.8037786176213975  \\
            0.1743486973947896  52.0  0.8078930420216784  0.8078930420216784  \\
            0.1743486973947896  53.0  0.8127089677189875  0.8127089677189875  \\
            0.1743486973947896  54.0  0.8170331754087299  0.8170331754087299  \\
            0.1743486973947896  55.0  0.8209062763128437  0.8209062763128437  \\
            0.1743486973947896  56.0  0.824365196602563  0.824365196602563  \\
            0.1743486973947896  57.0  0.8274435544590494  0.8274435544590494  \\
            0.1743486973947896  58.0  0.8311871227569005  0.8311871227569005  \\
            0.1743486973947896  59.0  0.835090533109734  0.835090533109734  \\
            0.1743486973947896  60.0  0.838605896540378  0.838605896540378  \\
            0.1743486973947896  61.0  0.8417627724628829  0.8417627724628829  \\
            0.1743486973947896  62.0  0.8445882607706268  0.8445882607706268  \\
            0.1743486973947896  63.0  0.8471072324170328  0.8471072324170328  \\
            0.1743486973947896  64.0  0.850536930776074  0.850536930776074  \\
            0.1743486973947896  65.0  0.8537538906078384  0.8537538906078384  \\
            0.1743486973947896  66.0  0.8566576043585076  0.8566576043585076  \\
            0.1743486973947896  67.0  0.8592702253254589  0.8592702253254589  \\
            0.1743486973947896  68.0  0.8616122046676951  0.8616122046676951  \\
            0.1743486973947896  69.0  0.863899671673221  0.863899671673221  \\
            0.1743486973947896  70.0  0.8668641297394829  0.8668641297394829  \\
            0.1743486973947896  71.0  0.8695525742339865  0.8695525742339865  \\
            0.1743486973947896  72.0  0.8719833400115349  0.8719833400115349  \\
            0.1743486973947896  73.0  0.874173440326798  0.874173440326798  \\
            0.1743486973947896  74.0  0.8761386741093531  0.8761386741093531  \\
            0.1743486973947896  75.0  0.8783213671504593  0.8783213671504593  \\
            0.1743486973947896  76.0  0.8808245034520383  0.8808245034520383  \\
            0.1743486973947896  77.0  0.8830979659199434  0.8830979659199434  \\
            0.1743486973947896  78.0  0.8851560553098238  0.8851560553098238  \\
            0.1743486973947896  79.0  0.8870121106228541  0.8870121106228541  \\
            0.1743486973947896  80.0  0.8886785818845703  0.8886785818845703  \\
            0.1743486973947896  81.0  0.8907612680399267  0.8907612680399267  \\
            0.1743486973947896  82.0  0.892897215294822  0.892897215294822  \\
            0.1743486973947896  83.0  0.8948393184446986  0.8948393184446986  \\
            0.1743486973947896  84.0  0.8965989391439588  0.8965989391439588  \\
            0.1743486973947896  85.0  0.8981867228822987  0.8981867228822987  \\
            0.1743486973947896  86.0  0.8996126497414996  0.8996126497414996  \\
            0.1743486973947896  87.0  0.9016011751640292  0.9016011751640292  \\
            0.1743486973947896  88.0  0.9034404313756363  0.9034404313756363  \\
            0.1743486973947896  89.0  0.9051140704416366  0.9051140704416366  \\
            0.1743486973947896  90.0  0.9066312638991771  0.9066312638991771  \\
            0.1743486973947896  91.0  0.9080006392633313  0.9080006392633313  \\
            0.1743486973947896  92.0  0.9093834962487205  0.9093834962487205  \\
            0.1743486973947896  93.0  0.9111308326237935  0.9111308326237935  \\
            0.1743486973947896  94.0  0.9127271977080411  0.9127271977080411  \\
            0.1743486973947896  95.0  0.9141805477527306  0.9141805477527306  \\
            0.1743486973947896  96.0  0.9154983900053459  0.9154983900053459  \\
            0.1743486973947896  97.0  0.9166878111883879  0.9166878111883879  \\
            0.1743486973947896  98.0  0.9180476269954096  0.9180476269954096  \\
            0.1743486973947896  99.0  0.9195740687202996  0.9195740687202996  \\
            0.1743486973947896  100.0  0.9209692816010722  0.9209692816010722  \\
            0.1743486973947896  101.0  0.9222398374296136  0.9222398374296136  \\
            0.1743486973947896  102.0  0.9233919568209766  0.9233919568209766  \\
            0.1743486973947896  103.0  0.9244315302904889  0.9244315302904889  \\
            0.1743486973947896  104.0  0.9257645524792277  0.9257645524792277  \\
            0.1743486973947896  105.0  0.9271065160469929  0.9271065160469929  \\
            0.1743486973947896  106.0  0.928333433041663  0.928333433041663  \\
            0.1743486973947896  107.0  0.9294507927259676  0.9294507927259676  \\
            0.1743486973947896  108.0  0.9304638058145059  0.9304638058145059  \\
            0.1743486973947896  109.0  0.9313885139474448  0.9313885139474448  \\
            0.1743486973947896  110.0  0.9326814608080572  0.9326814608080572  \\
            0.1743486973947896  111.0  0.9338679114253792  0.9338679114253792  \\
            0.1743486973947896  112.0  0.9349527334054191  0.9349527334054191  \\
            0.1743486973947896  113.0  0.9359405577082898  0.9359405577082898  \\
            0.1743486973947896  114.0  0.9368357915661599  0.9368357915661599  \\
            0.1743486973947896  115.0  0.9377677903981658  0.9377677903981658  \\
            0.1743486973947896  116.0  0.938916563090134  0.938916563090134  \\
            0.1743486973947896  117.0  0.9399708145829152  0.9399708145829152  \\
            0.1743486973947896  118.0  0.9409346785039725  0.9409346785039725  \\
            0.1743486973947896  119.0  0.9418120967714467  0.9418120967714467  \\
            0.1743486973947896  120.0  0.942606829571562  0.942606829571562  \\
            0.1743486973947896  121.0  0.943540445075659  0.943540445075659  \\
            0.1743486973947896  122.0  0.9445658860337977  0.9445658860337977  \\
            0.1743486973947896  123.0  0.9455069049525375  0.9455069049525375  \\
            0.1743486973947896  124.0  0.9463670412941823  0.9463670412941823  \\
            0.1743486973947896  125.0  0.9471496775891426  0.9471496775891426  \\
            0.1743486973947896  126.0  0.9478580472398082  0.9478580472398082  \\
            0.1743486973947896  127.0  0.9487890429883109  0.9487890429883109  \\
            0.1743486973947896  128.0  0.9497082403569967  0.9497082403569967  \\
            0.1743486973947896  129.0  0.9505516062651169  0.9505516062651169  \\
            0.1743486973947896  130.0  0.9513221941742868  0.9513221941742868  \\
            0.1743486973947896  131.0  0.9520229278640004  0.9520229278640004  \\
            0.1743486973947896  132.0  0.9526834993356564  0.9526834993356564  \\
            0.1743486973947896  133.0  0.9535818217921784  0.9535818217921784  \\
            0.1743486973947896  134.0  0.9544089117869046  0.9544089117869046  \\
            0.1743486973947896  135.0  0.9551675347870626  0.9551675347870626  \\
            0.1743486973947896  136.0  0.9558603429659682  0.9558603429659682  \\
            0.1743486973947896  137.0  0.9564898804076187  0.9564898804076187  \\
            0.1743486973947896  138.0  0.9571643747472011  0.9571643747472011  \\
            0.1743486973947896  139.0  0.9579756691652062  0.9579756691652062  \\
            0.1743486973947896  140.0  0.9587224419045701  0.9587224419045701  \\
            0.1743486973947896  141.0  0.959407105934726  0.959407105934726  \\
            0.1743486973947896  142.0  0.9600319792305059  0.9600319792305059  \\
            0.1743486973947896  143.0  0.960599288963823  0.960599288963823  \\
            0.1743486973947896  144.0  0.9612833238515428  0.9612833238515428  \\
            0.1743486973947896  145.0  0.9620183875986833  0.9620183875986833  \\
            0.1743486973947896  146.0  0.9626947502322449  0.9626947502322449  \\
            0.1743486973947896  147.0  0.9633145294460602  0.9633145294460602  \\
            0.1743486973947896  148.0  0.9638797626943301  0.9638797626943301  \\
            0.1743486973947896  149.0  0.9643924105977524  0.9643924105977524  \\
            0.1743486973947896  150.0  0.9650824812456278  0.9650824812456278  \\
            0.1743486973947896  151.0  0.9657504378738085  0.9657504378738085  \\
            0.1743486973947896  152.0  0.9663647726445064  0.9663647726445064  \\
            0.1743486973947896  153.0  0.9669273540791338  0.9669273540791338  \\
            0.1743486973947896  154.0  0.9674399824618741  0.9674399824618741  \\
            0.1743486973947896  155.0  0.9679381966334522  0.9679381966334522  \\
            0.1743486973947896  156.0  0.9685976874347492  0.9685976874347492  \\
            0.1743486973947896  157.0  0.9692062960041827  0.9692062960041827  \\
            0.1743486973947896  158.0  0.9697657399689746  0.9697657399689746  \\
            0.1743486973947896  159.0  0.9702776761506543  0.9702776761506543  \\
            0.1743486973947896  160.0  0.9707437029761936  0.9707437029761936  \\
            0.1743486973947896  161.0  0.9712569619101099  0.9712569619101099  \\
            0.1743486973947896  162.0  0.9718596214708746  0.9718596214708746  \\
            0.1743486973947896  163.0  0.9724155200310054  0.9724155200310054  \\
            0.1743486973947896  164.0  0.9729261856806519  0.9729261856806519  \\
            0.1743486973947896  165.0  0.9733930942465931  0.9733930942465931  \\
            0.1743486973947896  166.0  0.9738176712937724  0.9738176712937724  \\
            0.1743486973947896  167.0  0.9743426850752911  0.9743426850752911  \\
            0.1743486973947896  168.0  0.97489469756604  0.97489469756604  \\
            0.1743486973947896  169.0  0.9754035965418637  0.9754035965418637  \\
            0.1743486973947896  170.0  0.9758707473521377  0.9758707473521377  \\
            0.1743486973947896  171.0  0.9762974701784941  0.9762974701784941  \\
            0.1743486973947896  172.0  0.9766850417072617  0.9766850417072617  \\
            0.1743486973947896  173.0  0.9772190733946671  0.9772190733946671  \\
            0.1743486973947896  174.0  0.9777257811222473  0.9777257811222473  \\
            0.1743486973947896  175.0  0.9781926181988067  0.9781926181988067  \\
            0.1743486973947896  176.0  0.9786208094699966  0.9786208094699966  \\
            0.1743486973947896  177.0  0.9790115405464381  0.9790115405464381  \\
            0.1743486973947896  178.0  0.9794025705295824  0.9794025705295824  \\
            0.1743486973947896  179.0  0.979906724745503  0.979906724745503  \\
            0.1743486973947896  180.0  0.9803727652218035  0.9803727652218035  \\
            0.1743486973947896  181.0  0.9808018303575357  0.9808018303575357  \\
            0.1743486973947896  182.0  0.9811950230700479  0.9811950230700479  \\
            0.1743486973947896  183.0  0.9815534120327604  0.9815534120327604  \\
            0.1743486973947896  184.0  0.9819587960545336  0.9819587960545336  \\
            0.1743486973947896  185.0  0.9824236210888599  0.9824236210888599  \\
            0.1743486973947896  186.0  0.9828530382995295  0.9828530382995295  \\
            0.1743486973947896  187.0  0.9832480753602092  0.9832480753602092  \\
            0.1743486973947896  188.0  0.9836097288726303  0.9836097288726303  \\
            0.1743486973947896  189.0  0.9839389654176711  0.9839389654176711  \\
            0.1743486973947896  190.0  0.9843562193102136  0.9843562193102136  \\
            0.1743486973947896  191.0  0.9847855308744515  0.9847855308744515  \\
            0.1743486973947896  192.0  0.9851818662241802  0.9851818662241802  \\
            0.1743486973947896  193.0  0.9855461561690555  0.9855461561690555  \\
            0.1743486973947896  194.0  0.9858793041930705  0.9858793041930705  \\
            0.1743486973947896  195.0  0.9861821873517104  0.9861821873517104  \\
            0.1743486973947896  196.0  0.9866091888365361  0.9866091888365361  \\
            0.1743486973947896  197.0  0.9870063393960475  0.9870063393960475  \\
            0.1743486973947896  198.0  0.9873727065204916  0.9873727065204916  \\
            0.1743486973947896  199.0  0.9877091359197434  0.9877091359197434  \\
            0.1743486973947896  200.0  0.9880164491769928  0.9880164491769928  \\
            0.1743486973947896  201.0  0.9883328370879119  0.9883328370879119  \\
            0.1743486973947896  202.0  0.9887303755143986  0.9887303755143986  \\
            0.1743486973947896  203.0  0.9890983217085387  0.9890983217085387  \\
            0.1743486973947896  204.0  0.9894374683854366  0.9894374683854366  \\
            0.1743486973947896  205.0  0.989748586190885  0.989748586190885  \\
            0.1743486973947896  206.0  0.9900324243885397  0.9900324243885397  \\
            0.1743486973947896  207.0  0.9903619292457579  0.9903619292457579  \\
            0.1743486973947896  208.0  0.9907310107406643  0.9907310107406643  \\
            0.1743486973947896  209.0  0.9910723694277761  0.9910723694277761  \\
            0.1743486973947896  210.0  0.9913867291017291  0.9913867291017291  \\
            0.1743486973947896  211.0  0.9916747939466788  0.9916747939466788  \\
            0.1743486973947896  212.0  0.9919372491303565  0.9919372491303565  \\
            0.1743486973947896  213.0  0.9922779672379165  0.9922779672379165  \\
            0.1743486973947896  214.0  0.9926210851561067  0.9926210851561067  \\
            0.1743486973947896  215.0  0.9929381802537935  0.9929381802537935  \\
            0.1743486973947896  216.0  0.9932299151453633  0.9932299151453633  \\
            0.1743486973947896  217.0  0.9934969349609677  0.9934969349609677  \\
            0.1743486973947896  218.0  0.9937456696637994  0.9937456696637994  \\
            0.1743486973947896  219.0  0.9940901409132483  0.9940901409132483  \\
            0.1743486973947896  220.0  0.9944095153421748  0.9944095153421748  \\
            0.17635270541082165  1.0  0.06472945891783566  0.06472945891783566  \\
            0.17635270541082165  2.0  0.1648630594522378  0.1648630594522378  \\
            0.17635270541082165  3.0  0.20458058975093021  0.20458058975093021  \\
            0.17635270541082165  4.0  0.17543658746063545  0.17543658746063545  \\
            0.17635270541082165  5.0  0.0884705919776057  0.0884705919776057  \\
            0.17635270541082165  6.0  0.02891497280274805  0.02891497280274805  \\
            0.17635270541082165  7.0  0.09507196210603037  0.09507196210603037  \\
            0.17635270541082165  8.0  0.1488552863302363  0.1488552863302363  \\
            0.17635270541082165  9.0  0.19278416973807744  0.19278416973807744  \\
            0.17635270541082165  10.0  0.22892938724602047  0.22892938724602047  \\
            0.17635270541082165  11.0  0.25891710160247305  0.25891710160247305  \\
            0.17635270541082165  12.0  0.29779999559558534  0.29779999559558534  \\
            0.17635270541082165  13.0  0.33632938145198005  0.33632938145198005  \\
            0.17635270541082165  14.0  0.36820438262145205  0.36820438262145205  \\
            0.17635270541082165  15.0  0.39473296438077443  0.39473296438077443  \\
            0.17635270541082165  16.0  0.4169329370815936  0.4169329370815936  \\
            0.17635270541082165  17.0  0.43560253338757776  0.43560253338757776  \\
            0.17635270541082165  18.0  0.4629562611210112  0.4629562611210112  \\
            0.17635270541082165  19.0  0.48619226029699036  0.48619226029699036  \\
            0.17635270541082165  20.0  0.5058866085266718  0.5058866085266718  \\
            0.17635270541082165  21.0  0.5226221613186842  0.5226221613186842  \\
            0.17635270541082165  22.0  0.5368730772581973  0.5368730772581973  \\
            0.17635270541082165  23.0  0.5515645536086415  0.5515645536086415  \\
            0.17635270541082165  24.0  0.5692146197156216  0.5692146197156216  \\
            0.17635270541082165  25.0  0.5844074153106003  0.5844074153106003  \\
            0.17635270541082165  26.0  0.597495812643349  0.597495812643349  \\
            0.17635270541082165  27.0  0.6087754724449679  0.6087754724449679  \\
            0.17635270541082165  28.0  0.6184952775406225  0.6184952775406225  \\
            0.17635270541082165  29.0  0.630387142809567  0.630387142809567  \\
            0.17635270541082165  30.0  0.6425240510346213  0.6425240510346213  \\
            0.17635270541082165  31.0  0.6531013325351995  0.6531013325351995  \\
            0.17635270541082165  32.0  0.6623135414364922  0.6623135414364922  \\
            0.17635270541082165  33.0  0.6703280283028011  0.6703280283028011  \\
            0.17635270541082165  34.0  0.6772892258811471  0.6772892258811471  \\
            0.17635270541082165  35.0  0.6871723897881471  0.6871723897881471  \\
            0.17635270541082165  36.0  0.695952798473631  0.695952798473631  \\
            0.17635270541082165  37.0  0.7036704098430874  0.7036704098430874  \\
            0.17635270541082165  38.0  0.7104425593794587  0.7104425593794587  \\
            0.17635270541082165  39.0  0.7163721738915825  0.7163721738915825  \\
            0.17635270541082165  40.0  0.7225063677162454  0.7225063677162454  \\
            0.17635270541082165  41.0  0.7299552963438869  0.7299552963438869  \\
            0.17635270541082165  42.0  0.7365550846154104  0.7365550846154104  \\
            0.17635270541082165  43.0  0.7423909462183947  0.7423909462183947  \\
            0.17635270541082165  44.0  0.7475386171664947  0.7475386171664947  \\
            0.17635270541082165  45.0  0.7520655443681987  0.7520655443681987  \\
            0.17635270541082165  46.0  0.7575785874832632  0.7575785874832632  \\
            0.17635270541082165  47.0  0.7633178321428783  0.7633178321428783  \\
            0.17635270541082165  48.0  0.7684276559398275  0.7684276559398275  \\
            0.17635270541082165  49.0  0.7729653176411719  0.7729653176411719  \\
            0.17635270541082165  50.0  0.7769823427776406  0.7769823427776406  \\
            0.17635270541082165  51.0  0.7805251704975675  0.7805251704975675  \\
            0.17635270541082165  52.0  0.7855167985239466  0.7855167985239466  \\
            0.17635270541082165  53.0  0.7900499944218959  0.7900499944218959  \\
            0.17635270541082165  54.0  0.7941002801322372  0.7941002801322372  \\
            0.17635270541082165  55.0  0.7977078659104522  0.7977078659104522  \\
            0.17635270541082165  56.0  0.8009093006318811  0.8009093006318811  \\
            0.17635270541082165  57.0  0.8042244379917394  0.8042244379917394  \\
            0.17635270541082165  58.0  0.8082903269454257  0.8082903269454257  \\
            0.17635270541082165  59.0  0.81194334645637  0.81194334645637  \\
            0.17635270541082165  60.0  0.8152154577342332  0.8152154577342332  \\
            0.17635270541082165  61.0  0.8181359217904086  0.8181359217904086  \\
            0.17635270541082165  62.0  0.8207315563528007  0.8207315563528007  \\
            0.17635270541082165  63.0  0.82388308346157  0.82388308346157  \\
            0.17635270541082165  64.0  0.8272067505406878  0.8272067505406878  \\
            0.17635270541082165  65.0  0.8301992898012409  0.8301992898012409  \\
            0.17635270541082165  66.0  0.8328844799354973  0.8328844799354973  \\
            0.17635270541082165  67.0  0.8352842464687203  0.8352842464687203  \\
            0.17635270541082165  68.0  0.8374188242736095  0.8374188242736095  \\
            0.17635270541082165  69.0  0.8404114090754254  0.8404114090754254  \\
            0.17635270541082165  70.0  0.843167581022993  0.843167581022993  \\
            0.17635270541082165  71.0  0.8456528755400426  0.8456528755400426  \\
            0.17635270541082165  72.0  0.8478854409846572  0.8478854409846572  \\
            0.17635270541082165  73.0  0.8498821129725026  0.8498821129725026  \\
            0.17635270541082165  74.0  0.8519470207393426  0.8519470207393426  \\
            0.17635270541082165  75.0  0.8545008634294474  0.8545008634294474  \\
            0.17635270541082165  76.0  0.8568142037815576  0.8568142037815576  \\
            0.17635270541082165  77.0  0.8589022293086588  0.8589022293086588  \\
            0.17635270541082165  78.0  0.8607790930906446  0.8607790930906446  \\
            0.17635270541082165  79.0  0.862457993009556  0.862457993009556  \\
            0.17635270541082165  80.0  0.8644896620083006  0.8644896620083006  \\
            0.17635270541082165  81.0  0.8666534980286883  0.8666534980286883  \\
            0.17635270541082165  82.0  0.8686152251337151  0.8686152251337151  \\
            0.17635270541082165  83.0  0.8703868522481852  0.8703868522481852  \\
            0.17635270541082165  84.0  0.8719796221615314  0.8719796221615314  \\
            0.17635270541082165  85.0  0.8734040664517405  0.8734040664517405  \\
            0.17635270541082165  86.0  0.8753922310864923  0.8753922310864923  \\
            0.17635270541082165  87.0  0.877242574587827  0.877242574587827  \\
            0.17635270541082165  88.0  0.8789208968138398  0.8789208968138398  \\
            0.17635270541082165  89.0  0.8804368514886316  0.8804368514886316  \\
            0.17635270541082165  90.0  0.8817995130987043  0.8817995130987043  \\
            0.17635270541082165  91.0  0.8832050767972276  0.8832050767972276  \\
            0.17635270541082165  92.0  0.8849563978828843  0.8849563978828843  \\
            0.17635270541082165  93.0  0.8865513279129833  0.8865513279129833  \\
            0.17635270541082165  94.0  0.8879982161938667  0.8879982161938667  \\
            0.17635270541082165  95.0  0.8893049356155169  0.8893049356155169  \\
            0.17635270541082165  96.0  0.8904789131847132  0.8904789131847132  \\
            0.17635270541082165  97.0  0.8918943042314594  0.8918943042314594  \\
            0.17635270541082165  98.0  0.8934141812153708  0.8934141812153708  \\
            0.17635270541082165  99.0  0.8947985383889516  0.8947985383889516  \\
            0.17635270541082165  100.0  0.8960542492053  0.8960542492053  \\
            0.17635270541082165  101.0  0.8971878159056043  0.8971878159056043  \\
            0.17635270541082165  102.0  0.8982053920207995  0.8982053920207995  \\
            0.17635270541082165  103.0  0.8996195349263488  0.8996195349263488  \\
            0.17635270541082165  104.0  0.9009469383291162  0.9009469383291162  \\
            0.17635270541082165  105.0  0.9021558642649772  0.9021558642649772  \\
            0.17635270541082165  106.0  0.9032520368255054  0.9032520368255054  \\
            0.17635270541082165  107.0  0.9042408866552585  0.9042408866552585  \\
            0.17635270541082165  108.0  0.9052574103998051  0.9052574103998051  \\
            0.17635270541082165  109.0  0.9065326688626449  0.9065326688626449  \\
            0.17635270541082165  110.0  0.907698467443027  0.907698467443027  \\
            0.17635270541082165  111.0  0.9087598709063696  0.9087598709063696  \\
            0.17635270541082165  112.0  0.90972169533875  0.90972169533875  \\
            0.17635270541082165  113.0  0.910588521846319  0.910588521846319  \\
            0.17635270541082165  114.0  0.9116294321792595  0.9116294321792595  \\
            0.17635270541082165  115.0  0.912755301752978  0.912755301752978  \\
            0.17635270541082165  116.0  0.9137842464443816  0.9137842464443816  \\
            0.17635270541082165  117.0  0.914720556668676  0.914720556668676  \\
            0.17635270541082165  118.0  0.9155683219447843  0.9155683219447843  \\
            0.17635270541082165  119.0  0.9163314414430789  0.9163314414430789  \\
            0.17635270541082165  120.0  0.9173873806984952  0.9173873806984952  \\
            0.17635270541082165  121.0  0.9183859194055919  0.9183859194055919  \\
            0.17635270541082165  122.0  0.9192980739744249  0.9192980739744249  \\
            0.17635270541082165  123.0  0.9201275098547856  0.9201275098547856  \\
            0.17635270541082165  124.0  0.9208777284602911  0.9208777284602911  \\
            0.17635270541082165  125.0  0.921645933269642  0.921645933269642  \\
            0.17635270541082165  126.0  0.9226159046220606  0.9226159046220606  \\
            0.17635270541082165  127.0  0.9235051364079496  0.9235051364079496  \\
            0.17635270541082165  128.0  0.9243169263863233  0.9243169263863233  \\
            0.17635270541082165  129.0  0.925054430212028  0.925054430212028  \\
            0.17635270541082165  130.0  0.9257206683000397  0.9257206683000397  \\
            0.17635270541082165  131.0  0.9265173479742377  0.9265173479742377  \\
            0.17635270541082165  132.0  0.927384784245217  0.927384784245217  \\
            0.17635270541082165  133.0  0.9281795721903539  0.9281795721903539  \\
            0.17635270541082165  134.0  0.9289045655295957  0.9289045655295957  \\
            0.17635270541082165  135.0  0.9295625000378417  0.9295625000378417  \\
            0.17635270541082165  136.0  0.9301559990064627  0.9301559990064627  \\
            0.17635270541082165  137.0  0.9309736614139721  0.9309736614139721  \\
            0.17635270541082165  138.0  0.9317520574153488  0.9317520574153488  \\
            0.17635270541082165  139.0  0.9324647606161158  0.9324647606161158  \\
            0.17635270541082165  140.0  0.9331142566147191  0.9331142566147191  \\
            0.17635270541082165  141.0  0.9337029323100168  0.9337029323100168  \\
            0.17635270541082165  142.0  0.9343031577820436  0.9343031577820436  \\
            0.17635270541082165  143.0  0.935065742170752  0.935065742170752  \\
            0.17635270541082165  144.0  0.9357663889327275  0.9357663889327275  \\
            0.17635270541082165  145.0  0.9364073629238975  0.9364073629238975  \\
            0.17635270541082165  146.0  0.9369908420425974  0.9369908420425974  \\
            0.17635270541082165  147.0  0.9375189209694894  0.9375189209694894  \\
            0.17635270541082165  148.0  0.9381476418933323  0.9381476418933323  \\
            0.17635270541082165  149.0  0.938836476434764  0.938836476434764  \\
            0.17635270541082165  150.0  0.9394688886789706  0.9394688886789706  \\
            0.17635270541082165  151.0  0.9400468710874739  0.9400468710874739  \\
            0.17635270541082165  152.0  0.9405723424181616  0.9405723424181616  \\
            0.17635270541082165  153.0  0.9410471507778454  0.9410471507778454  \\
            0.17635270541082165  154.0  0.9416984264753832  0.9416984264753832  \\
            0.17635270541082165  155.0  0.9423222741290322  0.9423222741290322  \\
            0.17635270541082165  156.0  0.942894522476752  0.942894522476752  \\
            0.17635270541082165  157.0  0.9434169333910325  0.9434169333910325  \\
            0.17635270541082165  158.0  0.9438912058672148  0.9438912058672148  \\
            0.17635270541082165  159.0  0.9443726048208888  0.9443726048208888  \\
            0.17635270541082165  160.0  0.944987915899335  0.944987915899335  \\
            0.17635270541082165  161.0  0.9455542465321549  0.9455542465321549  \\
            0.17635270541082165  162.0  0.9460732182541509  0.9460732182541509  \\
            0.17635270541082165  163.0  0.9465463964599454  0.9465463964599454  \\
            0.17635270541082165  164.0  0.9469752925796295  0.9469752925796295  \\
            0.17635270541082165  165.0  0.9474836433295606  0.9474836433295606  \\
            0.17635270541082165  166.0  0.9480439183951669  0.9480439183951669  \\
            0.17635270541082165  167.0  0.9485591360325596  0.9485591360325596  \\
            0.17635270541082165  168.0  0.9490307415957115  0.9490307415957115  \\
            0.17635270541082165  169.0  0.9494601320518661  0.9494601320518661  \\
            0.17635270541082165  170.0  0.9498486577940477  0.9498486577940477  \\
            0.17635270541082165  171.0  0.9503792290136166  0.9503792290136166  \\
            0.17635270541082165  172.0  0.9508904327478063  0.9508904327478063  \\
            0.17635270541082165  173.0  0.9513600568018654  0.9513600568018654  \\
            0.17635270541082165  174.0  0.9517893948742708  0.9517893948742708  \\
            0.17635270541082165  175.0  0.9521796987388782  0.9521796987388782  \\
            0.17635270541082165  176.0  0.9525740072818423  0.9525740072818423  \\
            0.17635270541082165  177.0  0.9530809847463134  0.9530809847463134  \\
            0.17635270541082165  178.0  0.9535482788081866  0.9535482788081866  \\
            0.17635270541082165  179.0  0.9539770897657516  0.9539770897657516  \\
            0.17635270541082165  180.0  0.9543685800780938  0.9543685800780938  \\
            0.17635270541082165  181.0  0.9547238756998229  0.9547238756998229  \\
            0.17635270541082165  182.0  0.9551430667217412  0.9551430667217412  \\
            0.17635270541082165  183.0  0.9556077347802493  0.9556077347802493  \\
            0.17635270541082165  184.0  0.9560356068252035  0.9560356068252035  \\
            0.17635270541082165  185.0  0.9564277642421977  0.9564277642421977  \\
            0.17635270541082165  186.0  0.9567852553548629  0.9567852553548629  \\
            0.17635270541082165  187.0  0.957109096555322  0.957109096555322  \\
            0.17635270541082165  188.0  0.9575493667771202  0.9575493667771202  \\
            0.17635270541082165  189.0  0.9579759431662926  0.9579759431662926  \\
            0.17635270541082165  190.0  0.9583683119189228  0.9583683119189228  \\
            0.17635270541082165  191.0  0.9587274506519823  0.9587274506519823  \\
            0.17635270541082165  192.0  0.9590543079679483  0.9590543079679483  \\
            0.17635270541082165  193.0  0.9593829198506509  0.9593829198506509  \\
            0.17635270541082165  194.0  0.9598078920392676  0.9598078920392676  \\
            0.17635270541082165  195.0  0.9602000722873567  0.9602000722873567  \\
            0.17635270541082165  196.0  0.9605603736802175  0.9605603736802175  \\
            0.17635270541082165  197.0  0.9608896828815342  0.9608896828815342  \\
            0.17635270541082165  198.0  0.9611888609880217  0.9611888609880217  \\
            0.17635270541082165  199.0  0.9615402021214018  0.9615402021214018  \\
            0.17635270541082165  200.0  0.9619318432750222  0.9619318432750222  \\
            0.17635270541082165  201.0  0.9622928779840296  0.9622928779840296  \\
            0.17635270541082165  202.0  0.9626241362115613  0.9626241362115613  \\
            0.17635270541082165  203.0  0.9629264245704415  0.9629264245704415  \\
            0.17635270541082165  204.0  0.963200527057826  0.963200527057826  \\
            0.17635270541082165  205.0  0.9635715071814475  0.9635715071814475  \\
            0.17635270541082165  206.0  0.963932895085814  0.963932895085814  \\
            0.17635270541082165  207.0  0.9642656539757553  0.9642656539757553  \\
            0.17635270541082165  208.0  0.964570540446416  0.964570540446416  \\
            0.17635270541082165  209.0  0.9648482903814948  0.9648482903814948  \\
            0.17635270541082165  210.0  0.9651261459537642  0.9651261459537642  \\
            0.17635270541082165  211.0  0.9654875505442907  0.9654875505442907  \\
            0.17635270541082165  212.0  0.9658214101783056  0.9658214101783056  \\
            0.17635270541082165  213.0  0.9661284354549475  0.9661284354549475  \\
            0.17635270541082165  214.0  0.966409317970466  0.966409317970466  \\
            0.17635270541082165  215.0  0.9666647308865036  0.9666647308865036  \\
            0.17635270541082165  216.0  0.9669632630220117  0.9669632630220117  \\
            0.17635270541082165  217.0  0.9672978665987598  0.9672978665987598  \\
            0.17635270541082165  218.0  0.9676066185339185  0.9676066185339185  \\
            0.17635270541082165  219.0  0.9678901695931177  0.9678901695931177  \\
            0.17635270541082165  220.0  0.9681491535862153  0.9681491535862153  \\
            0.17835671342685372  1.0  0.06432865731462924  0.06432865731462924  \\
            0.17835671342685372  2.0  0.16219104876419507  0.16219104876419507  \\
            0.17835671342685372  3.0  0.19813913541368444  0.19813913541368444  \\
            0.17835671342685372  4.0  0.16444317205840236  0.16444317205840236  \\
            0.17835671342685372  5.0  0.07256576645354151  0.07256576645354151  \\
            0.17835671342685372  6.0  0.02307472087031185  0.02307472087031185  \\
            0.17835671342685372  7.0  0.0874344648893749  0.0874344648893749  \\
            0.17835671342685372  8.0  0.1395275399283416  0.1395275399283416  \\
            0.17835671342685372  9.0  0.18188685062432539  0.18188685062432539  \\
            0.17835671342685372  10.0  0.21658368351755106  0.21658368351755106  \\
            0.17835671342685372  11.0  0.2452384622725312  0.2452384622725312  \\
            0.17835671342685372  12.0  0.28574952102006085  0.28574952102006085  \\
            0.17835671342685372  13.0  0.32307163346300477  0.32307163346300477  \\
            0.17835671342685372  14.0  0.35382791727245344  0.35382791727245344  \\
            0.17835671342685372  15.0  0.3793190095361004  0.3793190095361004  \\
            0.17835671342685372  16.0  0.40055563483347867  0.40055563483347867  \\
            0.17835671342685372  17.0  0.4206518299757417  0.4206518299757417  \\
            0.17835671342685372  18.0  0.4472452766092672  0.4472452766092672  \\
            0.17835671342685372  19.0  0.4696345448284096  0.4696345448284096  \\
            0.17835671342685372  20.0  0.4885358897731472  0.4885358897731472  \\
            0.17835671342685372  21.0  0.5045276323397777  0.5045276323397777  \\
            0.17835671342685372  22.0  0.5180798162657555  0.5180798162657555  \\
            0.17835671342685372  23.0  0.5341979114925005  0.5341979114925005  \\
            0.17835671342685372  24.0  0.5511741431581112  0.5511741431581112  \\
            0.17835671342685372  25.0  0.5657304954174546  0.5657304954174546  \\
            0.17835671342685372  26.0  0.5782169703391457  0.5782169703391457  \\
            0.17835671342685372  27.0  0.5889266217163374  0.5889266217163374  \\
            0.17835671342685372  28.0  0.5981059635028324  0.5981059635028324  \\
            0.17835671342685372  29.0  0.6112763895337092  0.6112763895337092  \\
            0.17835671342685372  30.0  0.6228841156523852  0.6228841156523852  \\
            0.17835671342685372  31.0  0.6329576201039707  0.6329576201039707  \\
            0.17835671342685372  32.0  0.6416897286636757  0.6416897286636757  \\
            0.17835671342685372  33.0  0.6492462098851347  0.6492462098851347  \\
            0.17835671342685372  34.0  0.6572764938760094  0.6572764938760094  \\
            0.17835671342685372  35.0  0.6668021091605095  0.6668021091605095  \\
            0.17835671342685372  36.0  0.6751502348169379  0.6751502348169379  \\
            0.17835671342685372  37.0  0.6824537854880941  0.6824537854880941  \\
            0.17835671342685372  38.0  0.6888289936435019  0.6888289936435019  \\
            0.17835671342685372  39.0  0.6943777677711823  0.6943777677711823  \\
            0.17835671342685372  40.0  0.7015634695270788  0.7015634695270788  \\
            0.17835671342685372  41.0  0.7086343161842995  0.7086343161842995  \\
            0.17835671342685372  42.0  0.7148704615776252  0.7148704615776252  \\
            0.17835671342685372  43.0  0.7203563220218143  0.7203563220218143  \\
            0.17835671342685372  44.0  0.7251668925269601  0.7251668925269601  \\
            0.17835671342685372  45.0  0.7297424191962216  0.7297424191962216  \\
            0.17835671342685372  46.0  0.7358391410117991  0.7358391410117991  \\
            0.17835671342685372  47.0  0.7412544216083241  0.7412544216083241  \\
            0.17835671342685372  48.0  0.7460514009827812  0.7460514009827812  \\
            0.17835671342685372  49.0  0.750286782620705  0.750286782620705  \\
            0.17835671342685372  50.0  0.7540115725409733  0.7540115725409733  \\
            0.17835671342685372  51.0  0.7583721165337219  0.7583721165337219  \\
            0.17835671342685372  52.0  0.7631405550262146  0.7631405550262146  \\
            0.17835671342685372  53.0  0.7673910211248047  0.7673910211248047  \\
            0.17835671342685372  54.0  0.7711673848557445  0.7711673848557445  \\
            0.17835671342685372  55.0  0.7745094555080603  0.7745094555080603  \\
            0.17835671342685372  56.0  0.7774534046611998  0.7774534046611998  \\
            0.17835671342685372  57.0  0.7815854875189103  0.7815854875189103  \\
            0.17835671342685372  58.0  0.7853935311339513  0.7853935311339513  \\
            0.17835671342685372  59.0  0.788796159803006  0.788796159803006  \\
            0.17835671342685372  60.0  0.791825018928088  0.791825018928088  \\
            0.17835671342685372  61.0  0.7945090711179348  0.7945090711179348  \\
            0.17835671342685372  62.0  0.7973398011474181  0.7973398011474181  \\
            0.17835671342685372  63.0  0.8007834607739651  0.8007834607739651  \\
            0.17835671342685372  64.0  0.8038765703053017  0.8038765703053017  \\
            0.17835671342685372  65.0  0.8066446889946433  0.8066446889946433  \\
            0.17835671342685372  66.0  0.8091113555124873  0.8091113555124873  \\
            0.17835671342685372  67.0  0.8112982676119814  0.8112982676119814  \\
            0.17835671342685372  68.0  0.8140901365518373  0.8140901365518373  \\
            0.17835671342685372  69.0  0.8169231464776296  0.8169231464776296  \\
            0.17835671342685372  70.0  0.8194710323065031  0.8194710323065031  \\
            0.17835671342685372  71.0  0.8217531768460988  0.8217531768460988  \\
            0.17835671342685372  72.0  0.8237875419577793  0.8237875419577793  \\
            0.17835671342685372  73.0  0.8257091579968898  0.8257091579968898  \\
            0.17835671342685372  74.0  0.8283208265910503  0.8283208265910503  \\
            0.17835671342685372  75.0  0.8306803597084351  0.8306803597084351  \\
            0.17835671342685372  76.0  0.832803904111077  0.832803904111077  \\
            0.17835671342685372  77.0  0.8347064926973741  0.8347064926973741  \\
            0.17835671342685372  78.0  0.8364021308714656  0.8364021308714656  \\
            0.17835671342685372  79.0  0.8383632867255278  0.8383632867255278  \\
            0.17835671342685372  80.0  0.8405599803499949  0.8405599803499949  \\
            0.17835671342685372  81.0  0.8425457280174498  0.8425457280174498  \\
            0.17835671342685372  82.0  0.8443332349726078  0.8443332349726078  \\
            0.17835671342685372  83.0  0.8459343860516721  0.8459343860516721  \\
            0.17835671342685372  84.0  0.8473603051791038  0.8473603051791038  \\
            0.17835671342685372  85.0  0.8493330157093212  0.8493330157093212  \\
            0.17835671342685372  86.0  0.8511979151458781  0.8511979151458781  \\
            0.17835671342685372  87.0  0.8528839740116245  0.8528839740116245  \\
            0.17835671342685372  88.0  0.8544013622520436  0.8544013622520436  \\
            0.17835671342685372  89.0  0.8557596325356267  0.8557596325356267  \\
            0.17835671342685372  90.0  0.8571753589287171  0.8571753589287171  \\
            0.17835671342685372  91.0  0.858933400952252  0.858933400952252  \\
            0.17835671342685372  92.0  0.8605292995170486  0.8605292995170486  \\
            0.17835671342685372  93.0  0.8619718232021732  0.8619718232021732  \\
            0.17835671342685372  94.0  0.8632692346796922  0.8632692346796922  \\
            0.17835671342685372  95.0  0.8644293234783029  0.8644293234783029  \\
            0.17835671342685372  96.0  0.8658904006203082  0.8658904006203082  \\
            0.17835671342685372  97.0  0.8674055976208291  0.8674055976208291  \\
            0.17835671342685372  98.0  0.868780735435332  0.868780735435332  \\
            0.17835671342685372  99.0  0.8700230080576037  0.8700230080576037  \\
            0.17835671342685372  100.0  0.8711392168095274  0.8711392168095274  \\
            0.17835671342685372  101.0  0.8721806981415824  0.8721806981415824  \\
            0.17835671342685372  102.0  0.8736232040463552  0.8736232040463552  \\
            0.17835671342685372  103.0  0.8749373122853606  0.8749373122853606  \\
            0.17835671342685372  104.0  0.8761293241790046  0.8761293241790046  \\
            0.17835671342685372  105.0  0.8772052124829612  0.8772052124829612  \\
            0.17835671342685372  106.0  0.8781706406093481  0.8781706406093481  \\
            0.17835671342685372  107.0  0.8792723336857504  0.8792723336857504  \\
            0.17835671342685372  108.0  0.8805308679773224  0.8805308679773224  \\
            0.17835671342685372  109.0  0.8816768237778452  0.8816768237778452  \\
            0.17835671342685372  110.0  0.8827154740779963  0.8827154740779963  \\
            0.17835671342685372  111.0  0.8836518303873605  0.8836518303873605  \\
            0.17835671342685372  112.0  0.8844906572720814  0.8844906572720814  \\
            0.17835671342685372  113.0  0.8856351463168304  0.8856351463168304  \\
            0.17835671342685372  114.0  0.8867387037904721  0.8867387037904721  \\
            0.17835671342685372  115.0  0.8877428131077898  0.8877428131077898  \\
            0.17835671342685372  116.0  0.8886519297986296  0.8886519297986296  \\
            0.17835671342685372  117.0  0.8894702987544373  0.8894702987544373  \\
            0.17835671342685372  118.0  0.8903115678696856  0.8903115678696856  \\
            0.17835671342685372  119.0  0.8913759348720184  0.8913759348720184  \\
            0.17835671342685372  120.0  0.8923478839824174  0.8923478839824174  \\
            0.17835671342685372  121.0  0.8932313937355251  0.8932313937355251  \\
            0.17835671342685372  122.0  0.8940302619150524  0.8940302619150524  \\
            0.17835671342685372  123.0  0.8947481147570336  0.8947481147570336  \\
            0.17835671342685372  124.0  0.895639707862165  0.895639707862165  \\
            0.17835671342685372  125.0  0.8965816144544777  0.8965816144544777  \\
            0.17835671342685372  126.0  0.8974409847542941  0.8974409847542941  \\
            0.17835671342685372  127.0  0.8982212298275888  0.8982212298275888  \\
            0.17835671342685372  128.0  0.89892561241565  0.89892561241565  \\
            0.17835671342685372  129.0  0.8995733162153534  0.8995733162153534  \\
            0.17835671342685372  130.0  0.9004870764429067  0.9004870764429067  \\
            0.17835671342685372  131.0  0.9013236357823353  0.9013236357823353  \\
            0.17835671342685372  132.0  0.9020860691547776  0.9020860691547776  \\
            0.17835671342685372  133.0  0.9027773225885296  0.9027773225885296  \\
            0.17835671342685372  134.0  0.9034002192722864  0.9034002192722864  \\
            0.17835671342685372  135.0  0.9041009417764387  0.9041009417764387  \\
            0.17835671342685372  136.0  0.9049159000651644  0.9049159000651644  \\
            0.17835671342685372  137.0  0.9056612765531805  0.9056612765531805  \\
            0.17835671342685372  138.0  0.9063397400834965  0.9063397400834965  \\
            0.17835671342685372  139.0  0.9069538520670251  0.9069538520670251  \\
            0.17835671342685372  140.0  0.9075060713248678  0.9075060713248678  \\
            0.17835671342685372  141.0  0.9082490910627865  0.9082490910627865  \\
            0.17835671342685372  142.0  0.9089781161689716  0.9089781161689716  \\
            0.17835671342685372  143.0  0.9096441268618178  0.9096441268618178  \\
            0.17835671342685372  144.0  0.9102494540139117  0.9102494540139117  \\
            0.17835671342685372  145.0  0.9107963382491114  0.9107963382491114  \\
            0.17835671342685372  146.0  0.9113501868466084  0.9113501868466084  \\
            0.17835671342685372  147.0  0.9120635223812622  0.9120635223812622  \\
            0.17835671342685372  148.0  0.9127174143396494  0.9127174143396494  \\
            0.17835671342685372  149.0  0.9133139897940801  0.9133139897940801  \\
            0.17835671342685372  150.0  0.913855296112313  0.913855296112313  \\
            0.17835671342685372  151.0  0.9143433043011393  0.9143433043011393  \\
            0.17835671342685372  152.0  0.9149408223168676  0.9149408223168676  \\
            0.17835671342685372  153.0  0.9155829257414747  0.9155829257414747  \\
            0.17835671342685372  154.0  0.9161708103080289  0.9161708103080289  \\
            0.17835671342685372  155.0  0.9167063516246121  0.9167063516246121  \\
            0.17835671342685372  156.0  0.9171913575187551  0.9171913575187551  \\
            0.17835671342685372  157.0  0.9176303186795651  0.9176303186795651  \\
            0.17835671342685372  158.0  0.9182609589256565  0.9182609589256565  \\
            0.17835671342685372  159.0  0.9188402361803426  0.9188402361803426  \\
            0.17835671342685372  160.0  0.919369872895611  0.919369872895611  \\
            0.17835671342685372  161.0  0.9198515311542002  0.9198515311542002  \\
            0.17835671342685372  162.0  0.9202868150374274  0.9202868150374274  \\
            0.17835671342685372  163.0  0.9207692600706073  0.9207692600706073  \\
            0.17835671342685372  164.0  0.9213400320977343  0.9213400320977343  \\
            0.17835671342685372  165.0  0.9218636648961254  0.9218636648961254  \\
            0.17835671342685372  166.0  0.9223416899833448  0.9223416899833448  \\
            0.17835671342685372  167.0  0.9227755869898283  0.9227755869898283  \\
            0.17835671342685372  168.0  0.923166785625383  0.923166785625383  \\
            0.17835671342685372  169.0  0.9236857950237018  0.9236857950237018  \\
            0.17835671342685372  170.0  0.9242033586730143  0.9242033586730143  \\
            0.17835671342685372  171.0  0.9246775164535159  0.9246775164535159  \\
            0.17835671342685372  172.0  0.9251096360256611  0.9251096360256611  \\
            0.17835671342685372  173.0  0.9255010402090635  0.9255010402090635  \\
            0.17835671342685372  174.0  0.9258912739496751  0.9258912739496751  \\
            0.17835671342685372  175.0  0.9264027319783955  0.9264027319783955  \\
            0.17835671342685372  176.0  0.9268728324730409  0.9268728324730409  \\
            0.17835671342685372  177.0  0.927302842087644  0.927302842087644  \\
            0.17835671342685372  178.0  0.927693987086791  0.927693987086791  \\
            0.17835671342685372  179.0  0.9280474547859998  0.9280474547859998  \\
            0.17835671342685372  180.0  0.9284739749690236  0.9284739749690236  \\
            0.17835671342685372  181.0  0.9289398661173489  0.9289398661173489  \\
            0.17835671342685372  182.0  0.9293674835842807  0.9293674835842807  \\
            0.17835671342685372  183.0  0.9297579662025706  0.9297579662025706  \\
            0.17835671342685372  184.0  0.9301124175958739  0.9301124175958739  \\
            0.17835671342685372  185.0  0.9304319073955354  0.9304319073955354  \\
            0.17835671342685372  186.0  0.9308894739105659  0.9308894739105659  \\
            0.17835671342685372  187.0  0.9313144607152104  0.9313144607152104  \\
            0.17835671342685372  188.0  0.931703931510705  0.931703931510705  \\
            0.17835671342685372  189.0  0.9320589138684113  0.9320589138684113  \\
            0.17835671342685372  190.0  0.9323804045276315  0.9323804045276315  \\
            0.17835671342685372  191.0  0.9327313270542811  0.9327313270542811  \\
            0.17835671342685372  192.0  0.9331534826006148  0.9331534826006148  \\
            0.17835671342685372  193.0  0.9335416391319111  0.9335416391319111  \\
            0.17835671342685372  194.0  0.9338967549601884  0.9338967549601884  \\
            0.17835671342685372  195.0  0.934219760367844  0.934219760367844  \\
            0.17835671342685372  196.0  0.9345115585238989  0.9345115585238989  \\
            0.17835671342685372  197.0  0.934893224853857  0.934893224853857  \\
            0.17835671342685372  198.0  0.9352798058130779  0.9352798058130779  \\
            0.17835671342685372  199.0  0.9356347062107719  0.9356347062107719  \\
            0.17835671342685372  200.0  0.9359587956173943  0.9359587956173943  \\
            0.17835671342685372  201.0  0.936252918880147  0.936252918880147  \\
            0.17835671342685372  202.0  0.9365414628853717  0.9365414628853717  \\
            0.17835671342685372  203.0  0.9369262429966354  0.9369262429966354  \\
            0.17835671342685372  204.0  0.937280621859375  0.937280621859375  \\
            0.17835671342685372  205.0  0.937605413473448  0.937605413473448  \\
            0.17835671342685372  206.0  0.9379014092486819  0.9379014092486819  \\
            0.17835671342685372  207.0  0.9381693787057528  0.9381693787057528  \\
            0.17835671342685372  208.0  0.9384879707531297  0.9384879707531297  \\
            0.17835671342685372  209.0  0.9388415597111253  0.9388415597111253  \\
            0.17835671342685372  210.0  0.9391667150893173  0.9391667150893173  \\
            0.17835671342685372  211.0  0.9394641792472407  0.9394641792472407  \\
            0.17835671342685372  212.0  0.9397346744896677  0.9397346744896677  \\
            0.17835671342685372  213.0  0.9399789036719788  0.9399789036719788  \\
            0.17835671342685372  214.0  0.9403238789968428  0.9403238789968428  \\
            0.17835671342685372  215.0  0.940649098123914  0.940649098123914  \\
            0.17835671342685372  216.0  0.9409476696449328  0.9409476696449328  \\
            0.17835671342685372  217.0  0.9412202724098879  0.9412202724098879  \\
            0.17835671342685372  218.0  0.9414675674040376  0.9414675674040376  \\
            0.17835671342685372  219.0  0.9417333242202577  0.9417333242202577  \\
            0.17835671342685372  220.0  0.9420583411878867  0.9420583411878867  \\
            0.18036072144288579  1.0  0.06392785571142284  0.06392785571142284  \\
            0.18036072144288579  2.0  0.15951903807615234  0.15951903807615234  \\
            0.18036072144288579  3.0  0.19169768107643836  0.19169768107643836  \\
            0.18036072144288579  4.0  0.15344975665616933  0.15344975665616933  \\
            0.18036072144288579  5.0  0.05666094092947767  0.05666094092947767  \\
            0.18036072144288579  6.0  0.017234468937875433  0.017234468937875433  \\
            0.18036072144288579  7.0  0.07979696767271933  0.07979696767271933  \\
            0.18036072144288579  8.0  0.13019979352644692  0.13019979352644692  \\
            0.18036072144288579  9.0  0.17098953151057344  0.17098953151057344  \\
            0.18036072144288579  10.0  0.20423797978908192  0.20423797978908192  \\
            0.18036072144288579  11.0  0.2315598229425892  0.2315598229425892  \\
            0.18036072144288579  12.0  0.27369904644453596  0.27369904644453596  \\
            0.18036072144288579  13.0  0.30981388547402955  0.30981388547402955  \\
            0.18036072144288579  14.0  0.33945145192345466  0.33945145192345466  \\
            0.18036072144288579  15.0  0.36390505469142664  0.36390505469142664  \\
            0.18036072144288579  16.0  0.3841783325853636  0.3841783325853636  \\
            0.18036072144288579  17.0  0.4058462790242145  0.4058462790242145  \\
            0.18036072144288579  18.0  0.4315342920975235  0.4315342920975235  \\
            0.18036072144288579  19.0  0.45307682935982896  0.45307682935982896  \\
            0.18036072144288579  20.0  0.4711851710196231  0.4711851710196231  \\
            0.18036072144288579  21.0  0.4864331033608712  0.4864331033608712  \\
            0.18036072144288579  22.0  0.49928655527331345  0.49928655527331345  \\
            0.18036072144288579  23.0  0.5168312693763591  0.5168312693763591  \\
            0.18036072144288579  24.0  0.5331336666006001  0.5331336666006001  \\
            0.18036072144288579  25.0  0.5470535755243093  0.5470535755243093  \\
            0.18036072144288579  26.0  0.5589381280349424  0.5589381280349424  \\
            0.18036072144288579  27.0  0.5690777709877068  0.5690777709877068  \\
            0.18036072144288579  28.0  0.579355076485936  0.579355076485936  \\
            0.18036072144288579  29.0  0.5921656362578513  0.5921656362578513  \\
            0.18036072144288579  30.0  0.6032441802701494  0.6032441802701494  \\
            0.18036072144288579  31.0  0.6128139076727424  0.6128139076727424  \\
            0.18036072144288579  32.0  0.6210659158908589  0.6210659158908589  \\
            0.18036072144288579  33.0  0.6281643914674679  0.6281643914674679  \\
            0.18036072144288579  34.0  0.6373579148180989  0.6373579148180989  \\
            0.18036072144288579  35.0  0.6464318285328722  0.6464318285328722  \\
            0.18036072144288579  36.0  0.6543476711602452  0.6543476711602452  \\
            0.18036072144288579  37.0  0.6612371611331008  0.6612371611331008  \\
            0.18036072144288579  38.0  0.6672154279075452  0.6672154279075452  \\
            0.18036072144288579  39.0  0.6730131846222249  0.6730131846222249  \\
            0.18036072144288579  40.0  0.6806205713379128  0.6806205713379128  \\
            0.18036072144288579  41.0  0.6873133360247123  0.6873133360247123  \\
            0.18036072144288579  42.0  0.6931858385398402  0.6931858385398402  \\
            0.18036072144288579  43.0  0.698321697825234  0.698321697825234  \\
            0.18036072144288579  44.0  0.7027951678874252  0.7027951678874252  \\
            0.18036072144288579  45.0  0.7083386505306839  0.7083386505306839  \\
            0.18036072144288579  46.0  0.7140996945403348  0.7140996945403348  \\
            0.18036072144288579  47.0  0.7191910110737699  0.7191910110737699  \\
            0.18036072144288579  48.0  0.723675146025734  0.723675146025734  \\
            0.18036072144288579  49.0  0.7276082476002381  0.7276082476002381  \\
            0.18036072144288579  50.0  0.7312546680961647  0.7312546680961647  \\
            0.18036072144288579  51.0  0.7362878371423749  0.7362878371423749  \\
            0.18036072144288579  52.0  0.7407643115284827  0.7407643115284827  \\
            0.18036072144288579  53.0  0.7447320478277131  0.7447320478277131  \\
            0.18036072144288579  54.0  0.7482344895792518  0.7482344895792518  \\
            0.18036072144288579  55.0  0.7513110451056688  0.7513110451056688  \\
            0.18036072144288579  56.0  0.7549640978101891  0.7549640978101891  \\
            0.18036072144288579  57.0  0.7589465370460812  0.7589465370460812  \\
            0.18036072144288579  58.0  0.7624967353224764  0.7624967353224764  \\
            0.18036072144288579  59.0  0.765648973149642  0.765648973149642  \\
            0.18036072144288579  60.0  0.7684345801219432  0.7684345801219432  \\
            0.18036072144288579  61.0  0.7708987414349759  0.7708987414349759  \\
            0.18036072144288579  62.0  0.7744771260803341  0.7744771260803341  \\
            0.18036072144288579  63.0  0.7776838380863598  0.7776838380863598  \\
            0.18036072144288579  64.0  0.7805463900699157  0.7805463900699157  \\
            0.18036072144288579  65.0  0.7830900881880458  0.7830900881880458  \\
            0.18036072144288579  66.0  0.785338231089477  0.785338231089477  \\
            0.18036072144288579  67.0  0.787895581344529  0.787895581344529  \\
            0.18036072144288579  68.0  0.7908154921220842  0.7908154921220842  \\
            0.18036072144288579  69.0  0.793434883879834  0.793434883879834  \\
            0.18036072144288579  70.0  0.7957744835900132  0.7957744835900132  \\
            0.18036072144288579  71.0  0.7978534781521551  0.7978534781521551  \\
            0.18036072144288579  72.0  0.7996896429309015  0.7996896429309015  \\
            0.18036072144288579  73.0  0.8022819490069766  0.8022819490069766  \\
            0.18036072144288579  74.0  0.8046946324427581  0.8046946324427581  \\
            0.18036072144288579  75.0  0.8068598559874232  0.8068598559874232  \\
            0.18036072144288579  76.0  0.8087936044405962  0.8087936044405962  \\
            0.18036072144288579  77.0  0.8105107560860896  0.8105107560860896  \\
            0.18036072144288579  78.0  0.8123806805405268  0.8123806805405268  \\
            0.18036072144288579  79.0  0.8146156912236149  0.8146156912236149  \\
            0.18036072144288579  80.0  0.8166302986916898  0.8166302986916898  \\
            0.18036072144288579  81.0  0.8184379580062113  0.8184379580062113  \\
            0.18036072144288579  82.0  0.8200512448115007  0.8200512448115007  \\
            0.18036072144288579  83.0  0.8214819198551588  0.8214819198551588  \\
            0.18036072144288579  84.0  0.823423173704193  0.823423173704193  \\
            0.18036072144288579  85.0  0.8253064403224102  0.8253064403224102  \\
            0.18036072144288579  86.0  0.8270035992052638  0.8270035992052638  \\
            0.18036072144288579  87.0  0.8285253734354222  0.8285253734354222  \\
            0.18036072144288579  88.0  0.829881827690247  0.829881827690247  \\
            0.18036072144288579  89.0  0.8312944452061428  0.8312944452061428  \\
            0.18036072144288579  90.0  0.8330622118491557  0.8330622118491557  \\
            0.18036072144288579  91.0  0.8346617251072769  0.8346617251072769  \\
            0.18036072144288579  92.0  0.8361022011512123  0.8361022011512123  \\
            0.18036072144288579  93.0  0.8373923184913631  0.8373923184913631  \\
            0.18036072144288579  94.0  0.8385402531655178  0.8385402531655178  \\
            0.18036072144288579  95.0  0.8400365696742225  0.8400365696742225  \\
            0.18036072144288579  96.0  0.8415491626291474  0.8415491626291474  \\
            0.18036072144288579  97.0  0.8429168910101985  0.8429168910101985  \\
            0.18036072144288579  98.0  0.8441472896552931  0.8441472896552931  \\
            0.18036072144288579  99.0  0.8452474777262557  0.8452474777262557  \\
            0.18036072144288579  100.0  0.846341858910785  0.846341858910785  \\
            0.18036072144288579  101.0  0.847776573725959  0.847776573725959  \\
            0.18036072144288579  102.0  0.8490787896235186  0.8490787896235186  \\
            0.18036072144288579  103.0  0.8502550896443724  0.8502550896443724  \\
            0.18036072144288579  104.0  0.851311710028893  0.851311710028893  \\
            0.18036072144288579  105.0  0.8522545607009455  0.8522545607009455  \\
            0.18036072144288579  106.0  0.8534344191130443  0.8534344191130443  \\
            0.18036072144288579  107.0  0.854677303372862  0.854677303372862  \\
            0.18036072144288579  108.0  0.8558043255548395  0.8558043255548395  \\
            0.18036072144288579  109.0  0.8568209786930453  0.8568209786930453  \\
            0.18036072144288579  110.0  0.8577324807129659  0.8577324807129659  \\
            0.18036072144288579  111.0  0.8585973632122751  0.8585973632122751  \\
            0.18036072144288579  112.0  0.8597862410574579  0.8597862410574579  \\
            0.18036072144288579  113.0  0.8608681574362944  0.8608681574362944  \\
            0.18036072144288579  114.0  0.8618479754016848  0.8618479754016848  \\
            0.18036072144288579  115.0  0.862730324462602  0.862730324462602  \\
            0.18036072144288579  116.0  0.8635196131528772  0.8635196131528772  \\
            0.18036072144288579  117.0  0.864467070027543  0.864467070027543  \\
            0.18036072144288579  118.0  0.865507519707129  0.865507519707129  \\
            0.18036072144288579  119.0  0.8664532500982902  0.8664532500982902  \\
            0.18036072144288579  120.0  0.8673083872663397  0.8673083872663397  \\
            0.18036072144288579  121.0  0.8680768680654578  0.8680768680654578  \\
            0.18036072144288579  122.0  0.8687713899943964  0.8687713899943964  \\
            0.18036072144288579  123.0  0.8697735695637414  0.8697735695637414  \\
            0.18036072144288579  124.0  0.8706876404978408  0.8706876404978408  \\
            0.18036072144288579  125.0  0.8715172956393138  0.8715172956393138  \\
            0.18036072144288579  126.0  0.8722660648865272  0.8722660648865272  \\
            0.18036072144288579  127.0  0.8729373232472275  0.8729373232472275  \\
            0.18036072144288579  128.0  0.8737095702505316  0.8737095702505316  \\
            0.18036072144288579  129.0  0.8745941414816291  0.8745941414816291  \\
            0.18036072144288579  130.0  0.8753998669366687  0.8753998669366687  \\
            0.18036072144288579  131.0  0.8761299235904326  0.8761299235904326  \\
            0.18036072144288579  132.0  0.8767873540643382  0.8767873540643382  \\
            0.18036072144288579  133.0  0.8773750729867051  0.8773750729867051  \\
            0.18036072144288579  134.0  0.878209359272748  0.878209359272748  \\
            0.18036072144288579  135.0  0.8789925564081273  0.8789925564081273  \\
            0.18036072144288579  136.0  0.8797048164375038  0.8797048164375038  \\
            0.18036072144288579  137.0  0.8803488916923885  0.8803488916923885  \\
            0.18036072144288579  138.0  0.8809274227516443  0.8809274227516443  \\
            0.18036072144288579  139.0  0.8815646540244573  0.8815646540244573  \\
            0.18036072144288579  140.0  0.8823265944941105  0.8823265944941105  \\
            0.18036072144288579  141.0  0.8830219021032728  0.8830219021032728  \\
            0.18036072144288579  142.0  0.8836530745558995  0.8836530745558995  \\
            0.18036072144288579  143.0  0.8842225115528837  0.8842225115528837  \\
            0.18036072144288579  144.0  0.8847325190950962  0.8847325190950962  \\
            0.18036072144288579  145.0  0.8854288889480442  0.8854288889480442  \\
            0.18036072144288579  146.0  0.8861080255106645  0.8861080255106645  \\
            0.18036072144288579  147.0  0.8867267290752099  0.8867267290752099  \\
            0.18036072144288579  148.0  0.8872871867859664  0.8872871867859664  \\
            0.18036072144288579  149.0  0.8877915031533963  0.8877915031533963  \\
            0.18036072144288579  150.0  0.888322746553385  0.888322746553385  \\
            0.18036072144288579  151.0  0.8889864378597057  0.8889864378597057  \\
            0.18036072144288579  152.0  0.8895930891633904  0.8895930891633904  \\
            0.18036072144288579  153.0  0.8901446993466615  0.8901446993466615  \\
            0.18036072144288579  154.0  0.890643194140675  0.890643194140675  \\
            0.18036072144288579  155.0  0.8910904291201922  0.8910904291201922  \\
            0.18036072144288579  156.0  0.891677377351183  0.891677377351183  \\
            0.18036072144288579  157.0  0.8922723766305849  0.8922723766305849  \\
            0.18036072144288579  158.0  0.8928152845051398  0.8928152845051398  \\
            0.18036072144288579  159.0  0.8933078675397967  0.8933078675397967  \\
            0.18036072144288579  160.0  0.8937518298918877  0.8937518298918877  \\
            0.18036072144288579  161.0  0.8941985410172777  0.8941985410172777  \\
            0.18036072144288579  162.0  0.8947822728265793  0.8947822728265793  \\
            0.18036072144288579  163.0  0.8953166340167884  0.8953166340167884  \\
            0.18036072144288579  164.0  0.895803248993007  0.895803248993007  \\
            0.18036072144288579  165.0  0.8962436864626897  0.8962436864626897  \\
            0.18036072144288579  166.0  0.8966394615715222  0.8966394615715222  \\
            0.18036072144288579  167.0  0.8971383045347906  0.8971383045347906  \\
            0.18036072144288579  168.0  0.8976642824558861  0.8976642824558861  \\
            0.18036072144288579  169.0  0.8981449015344067  0.8981449015344067  \\
            0.18036072144288579  170.0  0.8985816089542968  0.8985816089542968  \\
            0.18036072144288579  171.0  0.8989758038934152  0.8989758038934152  \\
            0.18036072144288579  172.0  0.8993541617385848  0.8993541617385848  \\
            0.18036072144288579  173.0  0.8998719253805179  0.8998719253805179  \\
            0.18036072144288579  174.0  0.9003465445410078  0.9003465445410078  \\
            0.18036072144288579  175.0  0.9007793570694386  0.9007793570694386  \\
            0.18036072144288579  176.0  0.9011716576642393  0.9011716576642393  \\
            0.18036072144288579  177.0  0.9015246994289746  0.9015246994289746  \\
            0.18036072144288579  178.0  0.9019516829311112  0.9019516829311112  \\
            0.18036072144288579  179.0  0.9024203180125533  0.9024203180125533  \\
            0.18036072144288579  180.0  0.902849105329836  0.902849105329836  \\
            0.18036072144288579  181.0  0.9032392452087012  0.9032392452087012  \\
            0.18036072144288579  182.0  0.9035919004468207  0.9035919004468207  \\
            0.18036072144288579  183.0  0.9039143194551997  0.9039143194551997  \\
            0.18036072144288579  184.0  0.9043770027831406  0.9043770027831406  \\
            0.18036072144288579  185.0  0.9048016641112844  0.9048016641112844  \\
            0.18036072144288579  186.0  0.9051894183115166  0.9051894183115166  \\
            0.18036072144288579  187.0  0.9055413463103981  0.9055413463103981  \\
            0.18036072144288579  188.0  0.9058584962442896  0.9058584962442896  \\
            0.18036072144288579  189.0  0.9062262049852852  0.9062262049852852  \\
            0.18036072144288579  190.0  0.9066466648138591  0.9066466648138591  \\
            0.18036072144288579  191.0  0.9070318442660774  0.9070318442660774  \\
            0.18036072144288579  192.0  0.9073827498744511  0.9073827498744511  \\
            0.18036072144288579  193.0  0.9077003584131715  0.9077003584131715  \\
            0.18036072144288579  194.0  0.9079856178811087  0.9079856178811087  \\
            0.18036072144288579  195.0  0.9083927157598278  0.9083927157598278  \\
            0.18036072144288579  196.0  0.9087751625259186  0.9087751625259186  \\
            0.18036072144288579  197.0  0.9091247904262068  0.9091247904262068  \\
            0.18036072144288579  198.0  0.9094425111773607  0.9094425111773607  \\
            0.18036072144288579  199.0  0.9097292103001421  0.9097292103001421  \\
            0.18036072144288579  200.0  0.9100475340643236  0.9100475340643236  \\
            0.18036072144288579  201.0  0.9104271172224421  0.9104271172224421  \\
            0.18036072144288579  202.0  0.9107752469598736  0.9107752469598736  \\
            0.18036072144288579  203.0  0.9110927755629173  0.9110927755629173  \\
            0.18036072144288579  204.0  0.9113805314189959  0.9113805314189959  \\
            0.18036072144288579  205.0  0.9116393197654483  0.9116393197654483  \\
            0.18036072144288579  206.0  0.9119946697651329  0.9119946697651329  \\
            0.18036072144288579  207.0  0.9123411114284754  0.9123411114284754  \\
            0.18036072144288579  208.0  0.912658180560924  0.912658180560924  \\
            0.18036072144288579  209.0  0.9129466532051739  0.9129466532051739  \\
            0.18036072144288579  210.0  0.913207284224871  0.913207284224871  \\
            0.18036072144288579  211.0  0.9134840949214209  0.9134840949214209  \\
            0.18036072144288579  212.0  0.9138286853843294  0.9138286853843294  \\
            0.18036072144288579  213.0  0.9141450604014907  0.9141450604014907  \\
            0.18036072144288579  214.0  0.9144339479703885  0.9144339479703885  \\
            0.18036072144288579  215.0  0.9146960566757606  0.9146960566757606  \\
            0.18036072144288579  216.0  0.9149320762678539  0.9149320762678539  \\
            0.18036072144288579  217.0  0.9152436627747529  0.9152436627747529  \\
            0.18036072144288579  218.0  0.9155591378964802  0.9155591378964802  \\
            0.18036072144288579  219.0  0.9158481723152021  0.9158481723152021  \\
            0.18036072144288579  220.0  0.916111432025867  0.916111432025867  \\
            0.18236472945891782  1.0  0.06352705410821644  0.06352705410821644  \\
            0.18236472945891782  2.0  0.15684702738810963  0.15684702738810963  \\
            0.18236472945891782  3.0  0.1852562267391926  0.1852562267391926  \\
            0.18236472945891782  4.0  0.14245634125393644  0.14245634125393644  \\
            0.18236472945891782  5.0  0.04075611540541382  0.04075611540541382  \\
            0.18236472945891782  6.0  0.01139421700543923  0.01139421700543923  \\
            0.18236472945891782  7.0  0.07215947045606395  0.07215947045606395  \\
            0.18236472945891782  8.0  0.12087204712455235  0.12087204712455235  \\
            0.18236472945891782  9.0  0.16009221239682153  0.16009221239682153  \\
            0.18236472945891782  10.0  0.19189227606061277  0.19189227606061277  \\
            0.18236472945891782  11.0  0.21868058461244927  0.21868058461244927  \\
            0.18236472945891782  12.0  0.26164857186901147  0.26164857186901147  \\
            0.18236472945891782  13.0  0.2965561374850545  0.2965561374850545  \\
            0.18236472945891782  14.0  0.32507498657445627  0.32507498657445627  \\
            0.18236472945891782  15.0  0.34849109984675297  0.34849109984675297  \\
            0.18236472945891782  16.0  0.36780103033724876  0.36780103033724876  \\
            0.18236472945891782  17.0  0.39104072807268747  0.39104072807268747  \\
            0.18236472945891782  18.0  0.4158233075857797  0.4158233075857797  \\
            0.18236472945891782  19.0  0.4365191138912485  0.4365191138912485  \\
            0.18236472945891782  20.0  0.453834452266099  0.453834452266099  \\
            0.18236472945891782  21.0  0.4683385743819651  0.4683385743819651  \\
            0.18236472945891782  22.0  0.48107720457637926  0.48107720457637926  \\
            0.18236472945891782  23.0  0.49946462726021823  0.49946462726021823  \\
            0.18236472945891782  24.0  0.5150931900430897  0.5150931900430897  \\
            0.18236472945891782  25.0  0.528376655631164  0.528376655631164  \\
            0.18236472945891782  26.0  0.5396592857307394  0.5396592857307394  \\
            0.18236472945891782  27.0  0.5492289202590767  0.5492289202590767  \\
            0.18236472945891782  28.0  0.5608008007115475  0.5608008007115475  \\
            0.18236472945891782  29.0  0.5730548829819936  0.5730548829819936  \\
            0.18236472945891782  30.0  0.5836042448879137  0.5836042448879137  \\
            0.18236472945891782  31.0  0.5926701952415139  0.5926701952415139  \\
            0.18236472945891782  32.0  0.6004421031180427  0.6004421031180427  \\
            0.18236472945891782  33.0  0.6075286616840314  0.6075286616840314  \\
            0.18236472945891782  34.0  0.6174393357601886  0.6174393357601886  \\
            0.18236472945891782  35.0  0.6260615479052352  0.6260615479052352  \\
            0.18236472945891782  36.0  0.6335451075035523  0.6335451075035523  \\
            0.18236472945891782  37.0  0.6400205367781078  0.6400205367781078  \\
            0.18236472945891782  38.0  0.6456018621715887  0.6456018621715887  \\
            0.18236472945891782  39.0  0.6524636664951355  0.6524636664951355  \\
            0.18236472945891782  40.0  0.6596776731487466  0.6596776731487466  \\
            0.18236472945891782  41.0  0.6659923558651253  0.6659923558651253  \\
            0.18236472945891782  42.0  0.6715012155020554  0.6715012155020554  \\
            0.18236472945891782  43.0  0.6762870736286539  0.6762870736286539  \\
            0.18236472945891782  44.0  0.6807823479212521  0.6807823479212521  \\
            0.18236472945891782  45.0  0.6869348818651464  0.6869348818651464  \\
            0.18236472945891782  46.0  0.6923602480688708  0.6923602480688708  \\
            0.18236472945891782  47.0  0.6971276005392162  0.6971276005392162  \\
            0.18236472945891782  48.0  0.7012988910686877  0.7012988910686877  \\
            0.18236472945891782  49.0  0.7049297125797711  0.7049297125797711  \\
            0.18236472945891782  50.0  0.7094720411476003  0.7094720411476003  \\
            0.18236472945891782  51.0  0.7142035577510282  0.7142035577510282  \\
            0.18236472945891782  52.0  0.7183880680307511  0.7183880680307511  \\
            0.18236472945891782  53.0  0.7220730745306215  0.7220730745306215  \\
            0.18236472945891782  54.0  0.7253015943027594  0.7253015943027594  \\
            0.18236472945891782  55.0  0.7284123270864663  0.7284123270864663  \\
            0.18236472945891782  56.0  0.7325907816535397  0.7325907816535397  \\
            0.18236472945891782  57.0  0.7363075865732528  0.7363075865732528  \\
            0.18236472945891782  58.0  0.739599939511002  0.739599939511002  \\
            0.18236472945891782  59.0  0.7425017864962783  0.7425017864962783  \\
            0.18236472945891782  60.0  0.7450441413157987  0.7450441413157987  \\
            0.18236472945891782  61.0  0.7482796711229394  0.7482796711229394  \\
            0.18236472945891782  62.0  0.7516144510132502  0.7516144510132502  \\
            0.18236472945891782  63.0  0.754584215398755  0.754584215398755  \\
            0.18236472945891782  64.0  0.7572162098345299  0.7572162098345299  \\
            0.18236472945891782  65.0  0.7595354873814488  0.7595354873814488  \\
            0.18236472945891782  66.0  0.7618221648800922  0.7618221648800922  \\
            0.18236472945891782  67.0  0.7648400930468897  0.7648400930468897  \\
            0.18236472945891782  68.0  0.7675408476923317  0.7675408476923317  \\
            0.18236472945891782  69.0  0.7699466212820386  0.7699466212820386  \\
            0.18236472945891782  70.0  0.7720779348735236  0.7720779348735236  \\
            0.18236472945891782  71.0  0.7739537794582114  0.7739537794582114  \\
            0.18236472945891782  72.0  0.7763812416039982  0.7763812416039982  \\
            0.18236472945891782  73.0  0.7788547400170636  0.7788547400170636  \\
            0.18236472945891782  74.0  0.7810684382944659  0.7810684382944659  \\
            0.18236472945891782  75.0  0.7830393522664119  0.7830393522664119  \\
            0.18236472945891782  76.0  0.7847833047701159  0.7847833047701159  \\
            0.18236472945891782  77.0  0.7865399798358601  0.7865399798358601  \\
            0.18236472945891782  78.0  0.7888193044178999  0.7888193044178999  \\
            0.18236472945891782  79.0  0.7908680957217025  0.7908680957217025  \\
            0.18236472945891782  80.0  0.7927006170333846  0.7927006170333846  \\
            0.18236472945891782  81.0  0.794330187994973  0.794330187994973  \\
            0.18236472945891782  82.0  0.795769254650394  0.795769254650394  \\
            0.18236472945891782  83.0  0.7976620856312623  0.7976620856312623  \\
            0.18236472945891782  84.0  0.7995679044901849  0.7995679044901849  \\
            0.18236472945891782  85.0  0.8012798649354993  0.8012798649354993  \\
            0.18236472945891782  86.0  0.8028092832646498  0.8028092832646498  \\
            0.18236472945891782  87.0  0.8041667728592202  0.8041667728592202  \\
            0.18236472945891782  88.0  0.8055622410092023  0.8055622410092023  \\
            0.18236472945891782  89.0  0.807343026810576  0.807343026810576  \\
            0.18236472945891782  90.0  0.8089490647695945  0.8089490647695945  \\
            0.18236472945891782  91.0  0.8103900492623022  0.8103900492623022  \\
            0.18236472945891782  92.0  0.8116751027853766  0.8116751027853766  \\
            0.18236472945891782  93.0  0.812812813780553  0.812812813780553  \\
            0.18236472945891782  94.0  0.8143333351899839  0.8143333351899839  \\
            0.18236472945891782  95.0  0.8158456074123468  0.8158456074123468  \\
            0.18236472945891782  96.0  0.8172079246379873  0.8172079246379873  \\
            0.18236472945891782  97.0  0.8184281843995682  0.8184281843995682  \\
            0.18236472945891782  98.0  0.8195138438752543  0.8195138438752543  \\
            0.18236472945891782  99.0  0.8206518665231887  0.8206518665231887  \\
            0.18236472945891782  100.0  0.8220805737207336  0.8220805737207336  \\
            0.18236472945891782  101.0  0.8233724493103356  0.8233724493103356  \\
            0.18236472945891782  102.0  0.8245343752006824  0.8245343752006824  \\
            0.18236472945891782  103.0  0.8255728670033842  0.8255728670033842  \\
            0.18236472945891782  104.0  0.8264940958787819  0.8264940958787819  \\
            0.18236472945891782  105.0  0.8277447401720647  0.8277447401720647  \\
            0.18236472945891782  106.0  0.8289731673088276  0.8289731673088276  \\
            0.18236472945891782  107.0  0.8300822730599744  0.8300822730599744  \\
            0.18236472945891782  108.0  0.831077783132357  0.831077783132357  \\
            0.18236472945891782  109.0  0.8319651336082463  0.8319651336082463  \\
            0.18236472945891782  110.0  0.8329130123954154  0.8329130123954154  \\
            0.18236472945891782  111.0  0.8340839868108245  0.8340839868108245  \\
            0.18236472945891782  112.0  0.8351450194650809  0.8351450194650809  \\
            0.18236472945891782  113.0  0.836101168555759  0.836101168555759  \\
            0.18236472945891782  114.0  0.8369572470128981  0.8369572470128981  \\
            0.18236472945891782  115.0  0.8377178358174145  0.8377178358174145  \\
            0.18236472945891782  116.0  0.8387664478358359  0.8387664478358359  \\
            0.18236472945891782  117.0  0.8397835261313308  0.8397835261313308  \\
            0.18236472945891782  118.0  0.8407034715445728  0.8407034715445728  \\
            0.18236472945891782  119.0  0.841530565324562  0.841530565324562  \\
            0.18236472945891782  120.0  0.8422688905502626  0.8422688905502626  \\
            0.18236472945891782  121.0  0.843072203867829  0.843072203867829  \\
            0.18236472945891782  122.0  0.8440489263967409  0.8440489263967409  \\
            0.18236472945891782  123.0  0.8449354411860828  0.8449354411860828  \\
            0.18236472945891782  124.0  0.8457355731335167  0.8457355731335167  \\
            0.18236472945891782  125.0  0.8464529768241502  0.8464529768241502  \\
            0.18236472945891782  126.0  0.8470911450187609  0.8470911450187609  \\
            0.18236472945891782  127.0  0.8479844601601273  0.8479844601601273  \\
            0.18236472945891782  128.0  0.8488399956080221  0.8488399956080221  \\
            0.18236472945891782  129.0  0.8496149667479047  0.8496149667479047  \\
            0.18236472945891782  130.0  0.8503126574304312  0.8503126574304312  \\
            0.18236472945891782  131.0  0.8509362113985303  0.8509362113985303  \\
            0.18236472945891782  132.0  0.8516269392993567  0.8516269392993567  \\
            0.18236472945891782  133.0  0.8524536748190013  0.8524536748190013  \\
            0.18236472945891782  134.0  0.8532050982361684  0.8532050982361684  \\
            0.18236472945891782  135.0  0.8538841710398163  0.8538841710398163  \\
            0.18236472945891782  136.0  0.8544937328098434  0.8544937328098434  \\
            0.18236472945891782  137.0  0.8550365068315974  0.8550365068315974  \\
            0.18236472945891782  138.0  0.8558077819700054  0.8558077819700054  \\
            0.18236472945891782  139.0  0.8565371100584133  0.8565371100584133  \\
            0.18236472945891782  140.0  0.8571985626784449  0.8571985626784449  \\
            0.18236472945891782  141.0  0.8577947131437594  0.8577947131437594  \\
            0.18236472945891782  142.0  0.8583280329428274  0.8583280329428274  \\
            0.18236472945891782  143.0  0.85892928824046  0.85892928824046  \\
            0.18236472945891782  144.0  0.8596378348814102  0.8596378348814102  \\
            0.18236472945891782  145.0  0.8602825804468006  0.8602825804468006  \\
            0.18236472945891782  146.0  0.8608658641747209  0.8608658641747209  \\
            0.18236472945891782  147.0  0.8613899357691576  0.8613899357691576  \\
            0.18236472945891782  148.0  0.8618569592322837  0.8618569592322837  \\
            0.18236472945891782  149.0  0.8625305153234486  0.8625305153234486  \\
            0.18236472945891782  150.0  0.8631593929185564  0.8631593929185564  \\
            0.18236472945891782  151.0  0.8637303219458506  0.8637303219458506  \\
            0.18236472945891782  152.0  0.8642453560099135  0.8642453560099135  \\
            0.18236472945891782  153.0  0.8647064729518487  0.8647064729518487  \\
            0.18236472945891782  154.0  0.8652353842720366  0.8652353842720366  \\
            0.18236472945891782  155.0  0.8658491676524052  0.8658491676524052  \\
            0.18236472945891782  156.0  0.8664082245594558  0.8664082245594558  \\
            0.18236472945891782  157.0  0.8669144345816051  0.8669144345816051  \\
            0.18236472945891782  158.0  0.8673696100846237  0.8673696100846237  \\
            0.18236472945891782  159.0  0.8677754988992511  0.8677754988992511  \\
            0.18236472945891782  160.0  0.868369541167188  0.868369541167188  \\
            0.18236472945891782  161.0  0.8689171816291262  0.8689171816291262  \\
            0.18236472945891782  162.0  0.8694147822974874  0.8694147822974874  \\
            0.18236472945891782  163.0  0.8698640079629699  0.8698640079629699  \\
            0.18236472945891782  164.0  0.8702664658882802  0.8702664658882802  \\
            0.18236472945891782  165.0  0.8707360033892727  0.8707360033892727  \\
            0.18236472945891782  166.0  0.8712726583391021  0.8712726583391021  \\
            0.18236472945891782  167.0  0.8717618641611402  0.8717618641611402  \\
            0.18236472945891782  168.0  0.8722051536224895  0.8722051536224895  \\
            0.18236472945891782  169.0  0.872604008045112  0.872604008045112  \\
            0.18236472945891782  170.0  0.8729622141758111  0.8729622141758111  \\
            0.18236472945891782  171.0  0.87348829167351  0.87348829167351  \\
            0.18236472945891782  172.0  0.8739693158193351  0.8739693158193351  \\
            0.18236472945891782  173.0  0.8744067009185712  0.8744067009185712  \\
            0.18236472945891782  174.0  0.8748018151323409  0.8748018151323409  \\
            0.18236472945891782  175.0  0.8751559821604818  0.8751559821604818  \\
            0.18236472945891782  176.0  0.8755761523727004  0.8755761523727004  \\
            0.18236472945891782  177.0  0.8760492057226315  0.8760492057226315  \\
            0.18236472945891782  178.0  0.8764807332615895  0.8764807332615895  \\
            0.18236472945891782  179.0  0.8768720011942703  0.8768720011942703  \\
            0.18236472945891782  180.0  0.8772242356906483  0.8772242356906483  \\
            0.18236472945891782  181.0  0.877546963167437  0.877546963167437  \\
            0.18236472945891782  182.0  0.8780122535409371  0.8780122535409371  \\
            0.18236472945891782  183.0  0.8784379825263133  0.8784379825263133  \\
            0.18236472945891782  184.0  0.8788253242275078  0.8788253242275078  \\
            0.18236472945891782  185.0  0.879175416603672  0.879175416603672  \\
            0.18236472945891782  186.0  0.8794893627124674  0.8794893627124674  \\
            0.18236472945891782  187.0  0.8798680131056029  0.8798680131056029  \\
            0.18236472945891782  188.0  0.8802880124168623  0.8802880124168623  \\
            0.18236472945891782  189.0  0.8806713701962394  0.8806713701962394  \\
            0.18236472945891782  190.0  0.8810191444280051  0.8810191444280051  \\
            0.18236472945891782  191.0  0.8813323614778741  0.8813323614778741  \\
            0.18236472945891782  192.0  0.8816250264124049  0.8816250264124049  \\
            0.18236472945891782  193.0  0.8820393728302502  0.8820393728302502  \\
            0.18236472945891782  194.0  0.882418707951138  0.882418707951138  \\
            0.18236472945891782  195.0  0.8827640170843365  0.8827640170843365  \\
            0.18236472945891782  196.0  0.8830762568269389  0.8830762568269389  \\
            0.18236472945891782  197.0  0.8833563559985569  0.8833563559985569  \\
            0.18236472945891782  198.0  0.8836997304225803  0.8836997304225803  \\
            0.18236472945891782  199.0  0.8840750202692172  0.8840750202692172  \\
            0.18236472945891782  200.0  0.884417742543123  0.884417742543123  \\
            0.18236472945891782  201.0  0.8847287902350816  0.8847287902350816  \\
            0.18236472945891782  202.0  0.8850090310343756  0.8850090310343756  \\
            0.18236472945891782  203.0  0.8852759795432076  0.8852759795432076  \\
            0.18236472945891782  204.0  0.8856472151923864  0.8856472151923864  \\
            0.18236472945891782  205.0  0.8859872506921052  0.8859872506921052  \\
            0.18236472945891782  206.0  0.8862969209258982  0.8862969209258982  \\
            0.18236472945891782  207.0  0.8865770376823906  0.8865770376823906  \\
            0.18236472945891782  208.0  0.8868283903687187  0.8868283903687187  \\
            0.18236472945891782  209.0  0.8871415210283992  0.8871415210283992  \\
            0.18236472945891782  210.0  0.887478788790284  0.887478788790284  \\
            0.18236472945891782  211.0  0.8877869218718559  0.8877869218718559  \\
            0.18236472945891782  212.0  0.888066680845349  0.888066680845349  \\
            0.18236472945891782  213.0  0.888318805797168  0.888318805797168  \\
            0.18236472945891782  214.0  0.8885635677386509  0.8885635677386509  \\
            0.18236472945891782  215.0  0.8888980032442975  0.8888980032442975  \\
            0.18236472945891782  216.0  0.8892044620408641  0.8892044620408641  \\
            0.18236472945891782  217.0  0.8894836576896638  0.8894836576896638  \\
            0.18236472945891782  218.0  0.8897362849657607  0.8897362849657607  \\
            0.18236472945891782  219.0  0.8899630204101471  0.8899630204101471  \\
            0.18236472945891782  220.0  0.8902500099349121  0.8902500099349121  \\
            0.1843687374749499  1.0  0.06312625250501  0.06312625250501  \\
            0.1843687374749499  2.0  0.1541750167000669  0.1541750167000669  \\
            0.1843687374749499  3.0  0.17881477240194668  0.17881477240194668  \\
            0.1843687374749499  4.0  0.13146292585170335  0.13146292585170335  \\
            0.1843687374749499  5.0  0.024851289881349797  0.024851289881349797  \\
            0.1843687374749499  6.0  0.005553965073002917  0.005553965073002917  \\
            0.1843687374749499  7.0  0.06452197323940838  0.06452197323940838  \\
            0.1843687374749499  8.0  0.11154430072265764  0.11154430072265764  \\
            0.1843687374749499  9.0  0.1491948932830696  0.1491948932830696  \\
            0.1843687374749499  10.0  0.1795465723321435  0.1795465723321435  \\
            0.1843687374749499  11.0  0.20793308228178065  0.20793308228178065  \\
            0.1843687374749499  12.0  0.24959809729348675  0.24959809729348675  \\
            0.1843687374749499  13.0  0.28329838949607955  0.28329838949607955  \\
            0.1843687374749499  14.0  0.3106985212254575  0.3106985212254575  \\
            0.1843687374749499  15.0  0.3330771450020792  0.3330771450020792  \\
            0.1843687374749499  16.0  0.3514237280891337  0.3514237280891337  \\
            0.1843687374749499  17.0  0.3762351771211603  0.3762351771211603  \\
            0.1843687374749499  18.0  0.4001123230740359  0.4001123230740359  \\
            0.1843687374749499  19.0  0.41996139842266755  0.41996139842266755  \\
            0.1843687374749499  20.0  0.43648373351257463  0.43648373351257463  \\
            0.1843687374749499  21.0  0.4502440454030585  0.4502440454030585  \\
            0.1843687374749499  22.0  0.4644249480007978  0.4644249480007978  \\
            0.1843687374749499  23.0  0.4820979851440773  0.4820979851440773  \\
            0.1843687374749499  24.0  0.49705271348557895  0.49705271348557895  \\
            0.1843687374749499  25.0  0.5096997357380187  0.5096997357380187  \\
            0.1843687374749499  26.0  0.5203804434265364  0.5203804434265364  \\
            0.1843687374749499  27.0  0.5293800695304458  0.5293800695304458  \\
            0.1843687374749499  28.0  0.5422465249371582  0.5422465249371582  \\
            0.1843687374749499  29.0  0.5539441297061356  0.5539441297061356  \\
            0.1843687374749499  30.0  0.563964309505678  0.563964309505678  \\
            0.1843687374749499  31.0  0.5725264828102852  0.5725264828102852  \\
            0.1843687374749499  32.0  0.5798182903452259  0.5798182903452259  \\
            0.1843687374749499  33.0  0.5880825015918734  0.5880825015918734  \\
            0.1843687374749499  34.0  0.5975207567022781  0.5975207567022781  \\
            0.1843687374749499  35.0  0.6056912672775978  0.6056912672775978  \\
            0.1843687374749499  36.0  0.6127425438468594  0.6127425438468594  \\
            0.1843687374749499  37.0  0.6188039124231148  0.6188039124231148  \\
            0.1843687374749499  38.0  0.6241046373995215  0.6241046373995215  \\
            0.1843687374749499  39.0  0.6319141483680457  0.6319141483680457  \\
            0.1843687374749499  40.0  0.6387347749595804  0.6387347749595804  \\
            0.1843687374749499  41.0  0.6446713757055378  0.6446713757055378  \\
            0.1843687374749499  42.0  0.6498165924642704  0.6498165924642704  \\
            0.1843687374749499  43.0  0.6542524494320735  0.6542524494320735  \\
            0.1843687374749499  44.0  0.6597266070840431  0.6597266070840431  \\
            0.1843687374749499  45.0  0.6655311131996088  0.6655311131996088  \\
            0.1843687374749499  46.0  0.6706208015974068  0.6706208015974068  \\
            0.1843687374749499  47.0  0.675064190004662  0.675064190004662  \\
            0.1843687374749499  48.0  0.6789226361116409  0.6789226361116409  \\
            0.1843687374749499  49.0  0.6826701868405669  0.6826701868405669  \\
            0.1843687374749499  50.0  0.687689414199036  0.687689414199036  \\
            0.1843687374749499  51.0  0.6921192783596816  0.6921192783596816  \\
            0.1843687374749499  52.0  0.6960118245330196  0.6960118245330196  \\
            0.1843687374749499  53.0  0.6994141012335303  0.6994141012335303  \\
            0.1843687374749499  54.0  0.7023686990262663  0.7023686990262663  \\
            0.1843687374749499  55.0  0.7063127887557663  0.7063127887557663  \\
            0.1843687374749499  56.0  0.7102174654968897  0.7102174654968897  \\
            0.1843687374749499  57.0  0.7136686361004236  0.7136686361004236  \\
            0.1843687374749499  58.0  0.7167031436995273  0.7167031436995273  \\
            0.1843687374749499  59.0  0.7193545998429143  0.7193545998429143  \\
            0.1843687374749499  60.0  0.7221816905700833  0.7221816905700833  \\
            0.1843687374749499  61.0  0.7256606008109021  0.7256606008109021  \\
            0.1843687374749499  62.0  0.728751775946166  0.728751775946166  \\
            0.1843687374749499  63.0  0.7314845927111497  0.7314845927111497  \\
            0.1843687374749499  64.0  0.7338860295991437  0.7338860295991437  \\
            0.1843687374749499  65.0  0.7359808865748516  0.7359808865748516  \\
            0.1843687374749499  66.0  0.7389915872403738  0.7389915872403738  \\
            0.1843687374749499  67.0  0.7417846047492505  0.7417846047492505  \\
            0.1843687374749499  68.0  0.7442662032625786  0.7442662032625786  \\
            0.1843687374749499  69.0  0.7464583586842429  0.7464583586842429  \\
            0.1843687374749499  70.0  0.7483813861570339  0.7483813861570339  \\
            0.1843687374749499  71.0  0.7506151065552054  0.7506151065552054  \\
            0.1843687374749499  72.0  0.753157863106323  0.753157863106323  \\
            0.1843687374749499  73.0  0.7554275310271507  0.7554275310271507  \\
            0.1843687374749499  74.0  0.7574422441461739  0.7574422441461739  \\
            0.1843687374749499  75.0  0.7592188485453996  0.7592188485453996  \\
            0.1843687374749499  76.0  0.7608388736315495  0.7608388736315495  \\
            0.1843687374749499  77.0  0.7631690978817768  0.7631690978817768  \\
            0.1843687374749499  78.0  0.7652579282952723  0.7652579282952723  \\
            0.1843687374749499  79.0  0.7671205002197896  0.7671205002197896  \\
            0.1843687374749499  80.0  0.7687709353750791  0.7687709353750791  \\
            0.1843687374749499  81.0  0.7702224179837346  0.7702224179837346  \\
            0.1843687374749499  82.0  0.7720488383906621  0.7720488383906621  \\
            0.1843687374749499  83.0  0.7739818025777954  0.7739818025777954  \\
            0.1843687374749499  84.0  0.7757126352761763  0.7757126352761763  \\
            0.1843687374749499  85.0  0.7772532895485884  0.7772532895485884  \\
            0.1843687374749499  86.0  0.7786149673240355  0.7786149673240355  \\
            0.1843687374749499  87.0  0.7799784327716672  0.7799784327716672  \\
            0.1843687374749499  88.0  0.7817758486768273  0.7817758486768273  \\
            0.1843687374749499  89.0  0.7833916084150088  0.7833916084150088  \\
            0.1843687374749499  90.0  0.7848359176900332  0.7848359176900332  \\
            0.1843687374749499  91.0  0.786118373417327  0.786118373417327  \\
            0.1843687374749499  92.0  0.7872480044195408  0.7872480044195408  \\
            0.1843687374749499  93.0  0.7887810766012023  0.7887810766012023  \\
            0.1843687374749499  94.0  0.7902955363889383  0.7902955363889383  \\
            0.1843687374749499  95.0  0.7916546451504711  0.7916546451504711  \\
            0.1843687374749499  96.0  0.7928666866468268  0.7928666866468268  \\
            0.1843687374749499  97.0  0.793939477788938  0.793939477788938  \\
            0.1843687374749499  98.0  0.795111379109148  0.795111379109148  \\
            0.1843687374749499  99.0  0.7965360396622023  0.7965360396622023  \\
            0.1843687374749499  100.0  0.7978192885306822  0.7978192885306822  \\
            0.1843687374749499  101.0  0.7989683248947124  0.7989683248947124  \\
            0.1843687374749499  102.0  0.7999899607778462  0.7999899607778462  \\
            0.1843687374749499  103.0  0.8008906443623959  0.8008906443623959  \\
            0.1843687374749499  104.0  0.802204300934436  0.802204300934436  \\
            0.1843687374749499  105.0  0.8034195921951728  0.8034195921951728  \\
            0.1843687374749499  106.0  0.8045119155046113  0.8045119155046113  \\
            0.1843687374749499  107.0  0.8054872427470858  0.8054872427470858  \\
            0.1843687374749499  108.0  0.8063512407098739  0.8063512407098739  \\
            0.1843687374749499  109.0  0.8073755351159752  0.8073755351159752  \\
            0.1843687374749499  110.0  0.8085296108711422  0.8085296108711422  \\
            0.1843687374749499  111.0  0.8095706104093734  0.8095706104093734  \\
            0.1843687374749499  112.0  0.810503797872703  0.810503797872703  \\
            0.1843687374749499  113.0  0.8113341796752231  0.8113341796752231  \\
            0.1843687374749499  114.0  0.8121123360270627  0.8121123360270627  \\
            0.1843687374749499  115.0  0.8132109927227276  0.8132109927227276  \\
            0.1843687374749499  116.0  0.8142053202047645  0.8142053202047645  \\
            0.1843687374749499  117.0  0.8150999822351179  0.8150999822351179  \\
            0.1843687374749499  118.0  0.8158994233820163  0.8158994233820163  \\
            0.1843687374749499  119.0  0.8166078805508334  0.8166078805508334  \\
            0.1843687374749499  120.0  0.8175154716222158  0.8175154716222158  \\
            0.1843687374749499  121.0  0.8184671702633679  0.8184671702633679  \\
            0.1843687374749499  122.0  0.8193264627990846  0.8193264627990846  \\
            0.1843687374749499  123.0  0.8200973128084237  0.8200973128084237  \\
            0.1843687374749499  124.0  0.8207835057691921  0.8207835057691921  \\
            0.1843687374749499  125.0  0.82148678215073  0.82148678215073  \\
            0.1843687374749499  126.0  0.8223993886664804  0.8223993886664804  \\
            0.1843687374749499  127.0  0.8232260851253173  0.8232260851253173  \\
            0.1843687374749499  128.0  0.8239704209655125  0.8239704209655125  \\
            0.1843687374749499  129.0  0.82463579201418  0.82463579201418  \\
            0.1843687374749499  130.0  0.8252254479241934  0.8252254479241934  \\
            0.1843687374749499  131.0  0.8260387735195924  0.8260387735195924  \\
            0.1843687374749499  132.0  0.8268353254022618  0.8268353254022618  \\
            0.1843687374749499  133.0  0.8275549940418854  0.8275549940418854  \\
            0.1843687374749499  134.0  0.8282008371995888  0.8282008371995888  \\
            0.1843687374749499  135.0  0.8287757856715049  0.8287757856715049  \\
            0.1843687374749499  136.0  0.8294168450077593  0.8294168450077593  \\
            0.1843687374749499  137.0  0.8301854307977972  0.8301854307977972  \\
            0.1843687374749499  138.0  0.8308820834806759  0.8308820834806759  \\
            0.1843687374749499  139.0  0.8315095660923694  0.8315095660923694  \\
            0.1843687374749499  140.0  0.8320705308627788  0.8320705308627788  \\
            0.1843687374749499  141.0  0.8325675241842461  0.8325675241842461  \\
            0.1843687374749499  142.0  0.83330332343872  0.83330332343872  \\
            0.1843687374749499  143.0  0.833978443585396  0.833978443585396  \\
            0.1843687374749499  144.0  0.8345886238205842  0.8345886238205842  \\
            0.1843687374749499  145.0  0.8351362719455568  0.8351362719455568  \\
            0.1843687374749499  146.0  0.8356237028387772  0.8356237028387772  \\
            0.1843687374749499  147.0  0.8362123232365563  0.8362123232365563  \\
            0.1843687374749499  148.0  0.8368672493762077  0.8368672493762077  \\
            0.1843687374749499  149.0  0.837461090575784  0.837461090575784  \\
            0.1843687374749499  150.0  0.8379960392837271  0.8379960392837271  \\
            0.1843687374749499  151.0  0.838474206031995  0.838474206031995  \\
            0.1843687374749499  152.0  0.8389327305200834  0.8389327305200834  \\
            0.1843687374749499  153.0  0.8395686753039162  0.8395686753039162  \\
            0.1843687374749499  154.0  0.8401470578666377  0.8401470578666377  \\
            0.1843687374749499  155.0  0.8406698801906769  0.8406698801906769  \\
            0.1843687374749499  156.0  0.8411390717677281  0.8411390717677281  \\
            0.1843687374749499  157.0  0.8415564925326245  0.8415564925326245  \\
            0.1843687374749499  158.0  0.8421003652798082  0.8421003652798082  \\
            0.1843687374749499  159.0  0.8426640966055281  0.8426640966055281  \\
            0.1843687374749499  160.0  0.8431753260808106  0.8431753260808106  \\
            0.1843687374749499  161.0  0.8436358222409741  0.8436358222409741  \\
            0.1843687374749499  162.0  0.8440472917683952  0.8440472917683952  \\
            0.1843687374749499  163.0  0.8444778170959502  0.8444778170959502  \\
            0.1843687374749499  164.0  0.8450276399760033  0.8450276399760033  \\
            0.1843687374749499  165.0  0.8455277746092373  0.8455277746092373  \\
            0.1843687374749499  166.0  0.8459798459550789  0.8459798459550789  \\
            0.1843687374749499  167.0  0.8463854237874897  0.8463854237874897  \\
            0.1843687374749499  168.0  0.8467460247890926  0.8467460247890926  \\
            0.1843687374749499  169.0  0.8472512986330722  0.8472512986330722  \\
            0.1843687374749499  170.0  0.8477408042964405  0.8477408042964405  \\
            0.1843687374749499  171.0  0.8481847123544239  0.8481847123544239  \\
            0.1843687374749499  172.0  0.8485844699000853  0.8485844699000853  \\
            0.1843687374749499  173.0  0.8489414764566239  0.8489414764566239  \\
            0.1843687374749499  174.0  0.8493471217786914  0.8493471217786914  \\
            0.1843687374749499  175.0  0.8498264351414146  0.8498264351414146  \\
            0.1843687374749499  176.0  0.8502624324605268  0.8502624324605268  \\
            0.1843687374749499  177.0  0.8506564505787948  0.8506564505787948  \\
            0.1843687374749499  178.0  0.8510097835920674  0.8510097835920674  \\
            0.1843687374749499  179.0  0.851325814645046  0.851325814645046  \\
            0.1843687374749499  180.0  0.8517953457288022  0.8517953457288022  \\
            0.1843687374749499  181.0  0.8522236760078646  0.8522236760078646  \\
            0.1843687374749499  182.0  0.8526120429734437  0.8526120429734437  \\
            0.1843687374749499  183.0  0.852961645597427  0.852961645597427  \\
            0.1843687374749499  184.0  0.853273645671875  0.853273645671875  \\
            0.1843687374749499  185.0  0.8536570550652923  0.8536570550652923  \\
            0.1843687374749499  186.0  0.8540779533094403  0.8540779533094403  \\
            0.1843687374749499  187.0  0.8544607631008537  0.8544607631008537  \\
            0.1843687374749499  188.0  0.8548065973654444  0.8548065973654444  \\
            0.1843687374749499  189.0  0.8551165354071938  0.8551165354071938  \\
            0.1843687374749499  190.0  0.8554200756478433  0.8554200756478433  \\
            0.1843687374749499  191.0  0.8558337683517786  0.8558337683517786  \\
            0.1843687374749499  192.0  0.8562111192162976  0.8562111192162976  \\
            0.1843687374749499  193.0  0.856553163144296  0.856553163144296  \\
            0.1843687374749499  194.0  0.8568609045595036  0.8568609045595036  \\
            0.1843687374749499  195.0  0.8571353184088448  0.8571353184088448  \\
            0.1843687374749499  196.0  0.8574987482866188  0.8574987482866188  \\
            0.1843687374749499  197.0  0.8578707415399225  0.8578707415399225  \\
            0.1843687374749499  198.0  0.8582089866836298  0.8582089866836298  \\
            0.1843687374749499  199.0  0.8585144200141825  0.8585144200141825  \\
            0.1843687374749499  200.0  0.8587879510219222  0.8587879510219222  \\
            0.1843687374749499  201.0  0.8590797534535852  0.8590797534535852  \\
            0.1843687374749499  202.0  0.8594464924784546  0.8594464924784546  \\
            0.1843687374749499  203.0  0.8597809418138538  0.8597809418138538  \\
            0.1843687374749499  204.0  0.8600839756392247  0.8600839756392247  \\
            0.1843687374749499  205.0  0.8603564437034003  0.8603564437034003  \\
            0.1843687374749499  206.0  0.8605991720866631  0.8605991720866631  \\
            0.1843687374749499  207.0  0.8609445606752671  0.8609445606752671  \\
            0.1843687374749499  208.0  0.8612752268003244  0.8612752268003244  \\
            0.1843687374749499  209.0  0.8615757870627617  0.8615757870627617  \\
            0.1843687374749499  210.0  0.861847036576314  0.861847036576314  \\
            0.1843687374749499  211.0  0.8620897488222912  0.8620897488222912  \\
            0.1843687374749499  212.0  0.862370541586724  0.862370541586724  \\
            0.1843687374749499  213.0  0.8626974451793006  0.8626974451793006  \\
            0.1843687374749499  214.0  0.8629954728713661  0.8629954728713661  \\
            0.1843687374749499  215.0  0.8632653697152626  0.8632653697152626  \\
            0.1843687374749499  216.0  0.8635078609531139  0.8635078609531139  \\
            0.1843687374749499  217.0  0.8637295067816021  0.8637295067816021  \\
            0.1843687374749499  218.0  0.8640526752786917  0.8640526752786917  \\
            0.1843687374749499  219.0  0.8643481244413045  0.8643481244413045  \\
            0.1843687374749499  220.0  0.8646165533667949  0.8646165533667949  \\
            0.18637274549098196  1.0  0.06272545090180359  0.06272545090180359  \\
            0.18637274549098196  2.0  0.1515030060120241  0.1515030060120241  \\
            0.18637274549098196  3.0  0.17237331806470074  0.17237331806470074  \\
            0.18637274549098196  4.0  0.12046951044947035  0.12046951044947035  \\
            0.18637274549098196  5.0  0.008946464357285772  0.008946464357285772  \\
            0.18637274549098196  6.0  -0.0002862868594333892  -0.0002862868594333892  \\
            0.18637274549098196  7.0  0.056884476022752914  0.056884476022752914  \\
            0.18637274549098196  8.0  0.10221655432076295  0.10221655432076295  \\
            0.18637274549098196  9.0  0.13829757416931757  0.13829757416931757  \\
            0.18637274549098196  10.0  0.16720086860367425  0.16720086860367425  \\
            0.18637274549098196  11.0  0.19718557995111202  0.19718557995111202  \\
            0.18637274549098196  12.0  0.23754762271796206  0.23754762271796206  \\
            0.18637274549098196  13.0  0.27004064150710433  0.27004064150710433  \\
            0.18637274549098196  14.0  0.29632205587645893  0.29632205587645893  \\
            0.18637274549098196  15.0  0.3176631901574052  0.3176631901574052  \\
            0.18637274549098196  16.0  0.33504642584101874  0.33504642584101874  \\
            0.18637274549098196  17.0  0.36142962616963326  0.36142962616963326  \\
            0.18637274549098196  18.0  0.38440133856229197  0.38440133856229197  \\
            0.18637274549098196  19.0  0.40340368295408685  0.40340368295408685  \\
            0.18637274549098196  20.0  0.41913301475905024  0.41913301475905024  \\
            0.18637274549098196  21.0  0.432149516424152  0.432149516424152  \\
            0.18637274549098196  22.0  0.4477726914252165  0.4477726914252165  \\
            0.18637274549098196  23.0  0.46473134302793595  0.46473134302793595  \\
            0.18637274549098196  24.0  0.47901223692806827  0.47901223692806827  \\
            0.18637274549098196  25.0  0.4910228158448734  0.4910228158448734  \\
            0.18637274549098196  26.0  0.501101601122333  0.501101601122333  \\
            0.18637274549098196  27.0  0.5106455402462298  0.5106455402462298  \\
            0.18637274549098196  28.0  0.5236922491627694  0.5236922491627694  \\
            0.18637274549098196  29.0  0.5348333764302775  0.5348333764302775  \\
            0.18637274549098196  30.0  0.5443243741234418  0.5443243741234418  \\
            0.18637274549098196  31.0  0.5523827703790567  0.5523827703790567  \\
            0.18637274549098196  32.0  0.5591944775724094  0.5591944775724094  \\
            0.18637274549098196  33.0  0.5686363414997151  0.5686363414997151  \\
            0.18637274549098196  34.0  0.5776021776443678  0.5776021776443678  \\
            0.18637274549098196  35.0  0.5853209866499605  0.5853209866499605  \\
            0.18637274549098196  36.0  0.5919399801901665  0.5919399801901665  \\
            0.18637274549098196  37.0  0.5975872880681216  0.5975872880681216  \\
            0.18637274549098196  38.0  0.6039647238728345  0.6039647238728345  \\
            0.18637274549098196  39.0  0.6113646302409558  0.6113646302409558  \\
            0.18637274549098196  40.0  0.617791876770414  0.617791876770414  \\
            0.18637274549098196  41.0  0.6233503955459506  0.6233503955459506  \\
            0.18637274549098196  42.0  0.6281319694264853  0.6281319694264853  \\
            0.18637274549098196  43.0  0.6324359555504501  0.6324359555504501  \\
            0.18637274549098196  44.0  0.6386708662468339  0.6386708662468339  \\
            0.18637274549098196  45.0  0.6441273445340707  0.6441273445340707  \\
            0.18637274549098196  46.0  0.6488813551259424  0.6488813551259424  \\
            0.18637274549098196  47.0  0.6530007794701083  0.6530007794701083  \\
            0.18637274549098196  48.0  0.6565463811545941  0.6565463811545941  \\
            0.18637274549098196  49.0  0.6611993844543276  0.6611993844543276  \\
            0.18637274549098196  50.0  0.6659067872504715  0.6659067872504715  \\
            0.18637274549098196  51.0  0.6700349989683345  0.6700349989683345  \\
            0.18637274549098196  52.0  0.6736355810352876  0.6736355810352876  \\
            0.18637274549098196  53.0  0.6767551279364388  0.6767551279364388  \\
            0.18637274549098196  54.0  0.6800969322622477  0.6800969322622477  \\
            0.18637274549098196  55.0  0.6842132504250666  0.6842132504250666  \\
            0.18637274549098196  56.0  0.6878441493402399  0.6878441493402399  \\
            0.18637274549098196  57.0  0.6910296856275946  0.6910296856275946  \\
            0.18637274549098196  58.0  0.6938063478880525  0.6938063478880525  \\
            0.18637274549098196  59.0  0.6962074131895503  0.6962074131895503  \\
            0.18637274549098196  60.0  0.6998131641389627  0.6998131641389627  \\
            0.18637274549098196  61.0  0.7030415304988652  0.7030415304988652  \\
            0.18637274549098196  62.0  0.7058891008790821  0.7058891008790821  \\
            0.18637274549098196  63.0  0.7083849700235445  0.7083849700235445  \\
            0.18637274549098196  64.0  0.7105558493637575  0.7105558493637575  \\
            0.18637274549098196  65.0  0.7132636738634589  0.7132636738634589  \\
            0.18637274549098196  66.0  0.7161610096006552  0.7161610096006552  \\
            0.18637274549098196  67.0  0.718729116451611  0.718729116451611  \\
            0.18637274549098196  68.0  0.720991558832826  0.720991558832826  \\
            0.18637274549098196  69.0  0.7229700960864474  0.7229700960864474  \\
            0.18637274549098196  70.0  0.7249792663471655  0.7249792663471655  \\
            0.18637274549098196  71.0  0.7276005818869633  0.7276005818869633  \\
            0.18637274549098196  72.0  0.7299344846086475  0.7299344846086475  \\
            0.18637274549098196  73.0  0.7320003220372375  0.7320003220372375  \\
            0.18637274549098196  74.0  0.7338160499978816  0.7338160499978816  \\
            0.18637274549098196  75.0  0.7353983448243876  0.7353983448243876  \\
            0.18637274549098196  76.0  0.7376629086986533  0.7376629086986533  \\
            0.18637274549098196  77.0  0.7397982159276938  0.7397982159276938  \\
            0.18637274549098196  78.0  0.7416965521726449  0.7416965521726449  \\
            0.18637274549098196  79.0  0.7433729047178766  0.7433729047178766  \\
            0.18637274549098196  80.0  0.7448412537167737  0.7448412537167737  \\
            0.18637274549098196  81.0  0.7465821926030164  0.7465821926030164  \\
            0.18637274549098196  82.0  0.7485473407704495  0.7485473407704495  \\
            0.18637274549098196  83.0  0.7503015195243288  0.7503015195243288  \\
            0.18637274549098196  84.0  0.7518573660621677  0.7518573660621677  \\
            0.18637274549098196  85.0  0.7532267141616774  0.7532267141616774  \\
            0.18637274549098196  86.0  0.7545424640505881  0.7545424640505881  \\
            0.18637274549098196  87.0  0.7563604653210902  0.7563604653210902  \\
            0.18637274549098196  88.0  0.7579894563444523  0.7579894563444523  \\
            0.18637274549098196  89.0  0.7594401900194414  0.7594401900194414  \\
            0.18637274549098196  90.0  0.7607227706104714  0.7607227706104714  \\
            0.18637274549098196  91.0  0.761846697572352  0.761846697572352  \\
            0.18637274549098196  92.0  0.7633800129247436  0.7633800129247436  \\
            0.18637274549098196  93.0  0.7648994127181418  0.7648994127181418  \\
            0.18637274549098196  94.0  0.7662577375878934  0.7662577375878934  \\
            0.18637274549098196  95.0  0.767463682888595  0.767463682888595  \\
            0.18637274549098196  96.0  0.7685254486556663  0.7685254486556663  \\
            0.18637274549098196  97.0  0.7697209351216168  0.7697209351216168  \\
            0.18637274549098196  98.0  0.7711437021339735  0.7711437021339735  \\
            0.18637274549098196  99.0  0.7724202128012156  0.7724202128012156  \\
            0.18637274549098196  100.0  0.7735580033406309  0.7735580033406309  \\
            0.18637274549098196  101.0  0.774564200479089  0.774564200479089  \\
            0.18637274549098196  102.0  0.7754770243146835  0.7754770243146835  \\
            0.18637274549098196  103.0  0.7768140277627861  0.7768140277627861  \\
            0.18637274549098196  104.0  0.7780176430762735  0.7780176430762735  \\
            0.18637274549098196  105.0  0.779094444218281  0.779094444218281  \\
            0.18637274549098196  106.0  0.7800506637003947  0.7800506637003947  \\
            0.18637274549098196  107.0  0.7808922124341973  0.7808922124341973  \\
            0.18637274549098196  108.0  0.781985999363882  0.781985999363882  \\
            0.18637274549098196  109.0  0.7831242916683757  0.7831242916683757  \\
            0.18637274549098196  110.0  0.7841462093468692  0.7841462093468692  \\
            0.18637274549098196  111.0  0.7850572340079225  0.7850572340079225  \\
            0.18637274549098196  112.0  0.7858625762803257  0.7858625762803257  \\
            0.18637274549098196  113.0  0.7867225130021457  0.7867225130021457  \\
            0.18637274549098196  114.0  0.7878019614090015  0.7878019614090015  \\
            0.18637274549098196  115.0  0.7887742391102889  0.7887742391102889  \\
            0.18637274549098196  116.0  0.7896441925736932  0.7896441925736932  \\
            0.18637274549098196  117.0  0.7904164383389054  0.7904164383389054  \\
            0.18637274549098196  118.0  0.7910953752194596  0.7910953752194596  \\
            0.18637274549098196  119.0  0.7921025014860349  0.7921025014860349  \\
            0.18637274549098196  120.0  0.7930296738507139  0.7930296738507139  \\
            0.18637274549098196  121.0  0.7938621366589069  0.7938621366589069  \\
            0.18637274549098196  122.0  0.7946039992014288  0.7946039992014288  \\
            0.18637274549098196  123.0  0.7952591844307647  0.7952591844307647  \\
            0.18637274549098196  124.0  0.7960697327663695  0.7960697327663695  \\
            0.18637274549098196  125.0  0.7969557467146083  0.7969557467146083  \\
            0.18637274549098196  126.0  0.7977538479548117  0.7977538479548117  \\
            0.18637274549098196  127.0  0.7984677100905067  0.7984677100905067  \\
            0.18637274549098196  128.0  0.7991008463230028  0.7991008463230028  \\
            0.18637274549098196  129.0  0.7997409430766307  0.7997409430766307  \\
            0.18637274549098196  130.0  0.8005892543099019  0.8005892543099019  \\
            0.18637274549098196  131.0  0.8013557446829321  0.8013557446829321  \\
            0.18637274549098196  132.0  0.8020437115051663  0.8020437115051663  \\
            0.18637274549098196  133.0  0.8026563132647695  0.8026563132647695  \\
            0.18637274549098196  134.0  0.8031965761630089  0.8031965761630089  \\
            0.18637274549098196  135.0  0.8039617110474362  0.8039617110474362  \\
            0.18637274549098196  136.0  0.8046990217119481  0.8046990217119481  \\
            0.18637274549098196  137.0  0.8053629630633453  0.8053629630633453  \\
            0.18637274549098196  138.0  0.8059563849913465  0.8059563849913465  \\
            0.18637274549098196  139.0  0.8064820221263251  0.8064820221263251  \\
            0.18637274549098196  140.0  0.8071002637600608  0.8071002637600608  \\
            0.18637274549098196  141.0  0.8078105541500056  0.8078105541500056  \\
            0.18637274549098196  142.0  0.8084521391531254  0.8084521391531254  \\
            0.18637274549098196  143.0  0.8090275989303322  0.8090275989303322  \\
            0.18637274549098196  144.0  0.8095394127597579  0.8095394127597579  \\
            0.18637274549098196  145.0  0.8100284227138461  0.8100284227138461  \\
            0.18637274549098196  146.0  0.8107136197195455  0.8107136197195455  \\
            0.18637274549098196  147.0  0.811334345101039  0.811334345101039  \\
            0.18637274549098196  148.0  0.8118929422368311  0.8118929422368311  \\
            0.18637274549098196  149.0  0.8123916658281195  0.8123916658281195  \\
            0.18637274549098196  150.0  0.8128326856488982  0.8128326856488982  \\
            0.18637274549098196  151.0  0.8134284809257346  0.8134284809257346  \\
            0.18637274549098196  152.0  0.8140296944394736  0.8140296944394736  \\
            0.18637274549098196  153.0  0.8145724258155718  0.8145724258155718  \\
            0.18637274549098196  154.0  0.8150587314612392  0.8150587314612392  \\
            0.18637274549098196  155.0  0.8154905927289489  0.8154905927289489  \\
            0.18637274549098196  156.0  0.8159728577590241  0.8159728577590241  \\
            0.18637274549098196  157.0  0.8165557777023726  0.8165557777023726  \\
            0.18637274549098196  158.0  0.8170835505405347  0.8170835505405347  \\
            0.18637274549098196  159.0  0.8175580569404274  0.8175580569404274  \\
            0.18637274549098196  160.0  0.817981110994433  0.817981110994433  \\
            0.18637274549098196  161.0  0.8183623142066697  0.8183623142066697  \\
            0.18637274549098196  162.0  0.8189280457949406  0.8189280457949406  \\
            0.18637274549098196  163.0  0.8194416885593722  0.8194416885593722  \\
            0.18637274549098196  164.0  0.8199049668675635  0.8199049668675635  \\
            0.18637274549098196  165.0  0.8203195458292017  0.8203195458292017  \\
            0.18637274549098196  166.0  0.820687033571056  0.820687033571056  \\
            0.18637274549098196  167.0  0.821160125554468  0.821160125554468  \\
            0.18637274549098196  168.0  0.8216603971832063  0.8216603971832063  \\
            0.18637274549098196  169.0  0.8221129761444879  0.8221129761444879  \\
            0.18637274549098196  170.0  0.8225193944170699  0.8225193944170699  \\
            0.18637274549098196  171.0  0.8228811330353383  0.8228811330353383  \\
            0.18637274549098196  172.0  0.8232640810882863  0.8232640810882863  \\
            0.18637274549098196  173.0  0.8237516788607718  0.8237516788607718  \\
            0.18637274549098196  174.0  0.824194049209352  0.824194049209352  \\
            0.18637274549098196  175.0  0.8245926047834478  0.8245926047834478  \\
            0.18637274549098196  176.0  0.8249487125483532  0.8249487125483532  \\
            0.18637274549098196  177.0  0.8252636954349575  0.8252636954349575  \\
            0.18637274549098196  178.0  0.8257261977344207  0.8257261977344207  \\
            0.18637274549098196  179.0  0.8261588159882416  0.8261588159882416  \\
            0.18637274549098196  180.0  0.826549791594146  0.826549791594146  \\
            0.18637274549098196  181.0  0.8269003888482928  0.8269003888482928  \\
            0.18637274549098196  182.0  0.8272118324059503  0.8272118324059503  \\
            0.18637274549098196  183.0  0.8275934610039798  0.8275934610039798  \\
            0.18637274549098196  184.0  0.8280167527594584  0.8280167527594584  \\
            0.18637274549098196  185.0  0.8284004168967182  0.8284004168967182  \\
            0.18637274549098196  186.0  0.8287456250560084  0.8287456250560084  \\
            0.18637274549098196  187.0  0.829053513096104  0.829053513096104  \\
            0.18637274549098196  188.0  0.829361971591078  0.829361971591078  \\
            0.18637274549098196  189.0  0.8297763344011548  0.8297763344011548  \\
            0.18637274549098196  190.0  0.8301529422674253  0.8301529422674253  \\
            0.18637274549098196  191.0  0.8304928829978044  0.8304928829978044  \\
            0.18637274549098196  192.0  0.8307972120201902  0.8307972120201902  \\
            0.18637274549098196  193.0  0.8310669534583417  0.8310669534583417  \\
            0.18637274549098196  194.0  0.8314451631659086  0.8314451631659086  \\
            0.18637274549098196  195.0  0.8318149575011986  0.8318149575011986  \\
            0.18637274549098196  196.0  0.8321497520449517  0.8321497520449517  \\
            0.18637274549098196  197.0  0.8324505291991224  0.8324505291991224  \\
            0.18637274549098196  198.0  0.8327182429446789  0.8327182429446789  \\
            0.18637274549098196  199.0  0.8330300780950645  0.8330300780950645  \\
            0.18637274549098196  200.0  0.8333932899541928  0.8333932899541928  \\
            0.18637274549098196  201.0  0.8337230585827318  0.8337230585827318  \\
            0.18637274549098196  202.0  0.8340202999302672  0.8340202999302672  \\
            0.18637274549098196  203.0  0.8342859040845001  0.8342859040845001  \\
            0.18637274549098196  204.0  0.834537248384457  0.834537248384457  \\
            0.18637274549098196  205.0  0.8348940978468582  0.8348940978468582  \\
            0.18637274549098196  206.0  0.8352189594202138  0.8352189594202138  \\
            0.18637274549098196  207.0  0.8355126884531462  0.8355126884531462  \\
            0.18637274549098196  208.0  0.8357761167101456  0.8357761167101456  \\
            0.18637274549098196  209.0  0.8360100530971244  0.8360100530971244  \\
            0.18637274549098196  210.0  0.8363229502046328  0.8363229502046328  \\
            0.18637274549098196  211.0  0.8366430218205326  0.8366430218205326  \\
            0.18637274549098196  212.0  0.8369332681974012  0.8369332681974012  \\
            0.18637274549098196  213.0  0.837194467753607  0.837194467753607  \\
            0.18637274549098196  214.0  0.8374273780040813  0.8374273780040813  \\
            0.18637274549098196  215.0  0.8376848956149188  0.8376848956149188  \\
            0.18637274549098196  216.0  0.8380002923331459  0.8380002923331459  \\
            0.18637274549098196  217.0  0.8382870908002951  0.8382870908002951  \\
            0.18637274549098196  218.0  0.838546020547096  0.838546020547096  \\
            0.18637274549098196  219.0  0.8387777919513056  0.8387777919513056  \\
            0.18637274549098196  220.0  0.8389845215831958  0.8389845215831958  \\
            0.18837675350701402  1.0  0.062324649298597184  0.062324649298597184  \\
            0.18837675350701402  2.0  0.14883099532398134  0.14883099532398134  \\
            0.18837675350701402  3.0  0.16593186372745483  0.16593186372745483  \\
            0.18837675350701402  4.0  0.10947609504723732  0.10947609504723732  \\
            0.18837675350701402  5.0  -0.00695836116677824  -0.00695836116677824  \\
            0.18837675350701402  6.0  -0.006126538791869703  -0.006126538791869703  \\
            0.18837675350701402  7.0  0.04924697880609731  0.04924697880609731  \\
            0.18837675350701402  8.0  0.09288880791886825  0.09288880791886825  \\
            0.18837675350701402  9.0  0.12740025505556563  0.12740025505556563  \\
            0.18837675350701402  10.0  0.15485516487520498  0.15485516487520498  \\
            0.18837675350701402  11.0  0.1864380776204432  0.1864380776204432  \\
            0.18837675350701402  12.0  0.2254971481424374  0.2254971481424374  \\
            0.18837675350701402  13.0  0.25678289351812905  0.25678289351812905  \\
            0.18837675350701402  14.0  0.2819455905274601  0.2819455905274601  \\
            0.18837675350701402  15.0  0.3022492353127314  0.3022492353127314  \\
            0.18837675350701402  16.0  0.3197809447584545  0.3197809447584545  \\
            0.18837675350701402  17.0  0.34662407521810606  0.34662407521810606  \\
            0.18837675350701402  18.0  0.3686903540505482  0.3686903540505482  \\
            0.18837675350701402  19.0  0.38684596748550615  0.38684596748550615  \\
            0.18837675350701402  20.0  0.4017822960055259  0.4017822960055259  \\
            0.18837675350701402  21.0  0.4140549874452457  0.4140549874452457  \\
            0.18837675350701402  22.0  0.4311204348496347  0.4311204348496347  \\
            0.18837675350701402  23.0  0.44736470091179464  0.44736470091179464  \\
            0.18837675350701402  24.0  0.46097176037055754  0.46097176037055754  \\
            0.18837675350701402  25.0  0.47234589595172777  0.47234589595172777  \\
            0.18837675350701402  26.0  0.4818227588181298  0.4818227588181298  \\
            0.18837675350701402  27.0  0.4926771069550488  0.4926771069550488  \\
            0.18837675350701402  28.0  0.5051379733883802  0.5051379733883802  \\
            0.18837675350701402  29.0  0.5157226231544196  0.5157226231544196  \\
            0.18837675350701402  30.0  0.524684438741206  0.524684438741206  \\
            0.18837675350701402  31.0  0.5322390579478279  0.5322390579478279  \\
            0.18837675350701402  32.0  0.5393022527526824  0.5393022527526824  \\
            0.18837675350701402  33.0  0.5491901814075572  0.5491901814075572  \\
            0.18837675350701402  34.0  0.5576835985864572  0.5576835985864572  \\
            0.18837675350701402  35.0  0.5649507060223231  0.5649507060223231  \\
            0.18837675350701402  36.0  0.5711374165334737  0.5711374165334737  \\
            0.18837675350701402  37.0  0.5763706637131284  0.5763706637131284  \\
            0.18837675350701402  38.0  0.5838248103461476  0.5838248103461476  \\
            0.18837675350701402  39.0  0.5908151121138661  0.5908151121138661  \\
            0.18837675350701402  40.0  0.5968489785812477  0.5968489785812477  \\
            0.18837675350701402  41.0  0.6020294153863635  0.6020294153863635  \\
            0.18837675350701402  42.0  0.6064473463887005  0.6064473463887005  \\
            0.18837675350701402  43.0  0.611741274717176  0.611741274717176  \\
            0.18837675350701402  44.0  0.6176151254096244  0.6176151254096244  \\
            0.18837675350701402  45.0  0.6227235758685332  0.6227235758685332  \\
            0.18837675350701402  46.0  0.6271419086544778  0.6271419086544778  \\
            0.18837675350701402  47.0  0.6309373689355542  0.6309373689355542  \\
            0.18837675350701402  48.0  0.6347073609773846  0.6347073609773846  \\
            0.18837675350701402  49.0  0.639728582068088  0.639728582068088  \\
            0.18837675350701402  50.0  0.6441241603019068  0.6441241603019068  \\
            0.18837675350701402  51.0  0.6479507195769878  0.6479507195769878  \\
            0.18837675350701402  52.0  0.6512593375375557  0.6512593375375557  \\
            0.18837675350701402  53.0  0.6540961546393471  0.6540961546393471  \\
            0.18837675350701402  54.0  0.6582796913505551  0.6582796913505551  \\
            0.18837675350701402  55.0  0.662113712094367  0.662113712094367  \\
            0.18837675350701402  56.0  0.6654708331835898  0.6654708331835898  \\
            0.18837675350701402  57.0  0.6683907351547658  0.6683907351547658  \\
            0.18837675350701402  58.0  0.6709095520765777  0.6709095520765777  \\
            0.18837675350701402  59.0  0.6740615341298435  0.6740615341298435  \\
            0.18837675350701402  60.0  0.6774446377078425  0.6774446377078425  \\
            0.18837675350701402  61.0  0.6804224601868284  0.6804224601868284  \\
            0.18837675350701402  62.0  0.6830264258119978  0.6830264258119978  \\
            0.18837675350701402  63.0  0.6852853473359396  0.6852853473359396  \\
            0.18837675350701402  64.0  0.6876489990116746  0.6876489990116746  \\
            0.18837675350701402  65.0  0.6906639893057789  0.6906639893057789  \\
            0.18837675350701402  66.0  0.6933304319609368  0.6933304319609368  \\
            0.18837675350701402  67.0  0.6956736281539715  0.6956736281539715  \\
            0.18837675350701402  68.0  0.6977169144030729  0.6977169144030729  \\
            0.18837675350701402  69.0  0.6994818334886516  0.6994818334886516  \\
            0.18837675350701402  70.0  0.7021788056073491  0.7021788056073491  \\
            0.18837675350701402  71.0  0.7045860572187209  0.7045860572187209  \\
            0.18837675350701402  72.0  0.7067111061109723  0.7067111061109723  \\
            0.18837675350701402  73.0  0.7085731130473241  0.7085731130473241  \\
            0.18837675350701402  74.0  0.7101898558495894  0.7101898558495894  \\
            0.18837675350701402  75.0  0.7122980831056496  0.7122980831056496  \\
            0.18837675350701402  76.0  0.714486943765757  0.714486943765757  \\
            0.18837675350701402  77.0  0.7164273339736105  0.7164273339736105  \\
            0.18837675350701402  78.0  0.7181351760500176  0.7181351760500176  \\
            0.18837675350701402  79.0  0.7196253092159637  0.7196253092159637  \\
            0.18837675350701402  80.0  0.7212605465826527  0.7212605465826527  \\
            0.18837675350701402  81.0  0.7232634041557814  0.7232634041557814  \\
            0.18837675350701402  82.0  0.7250458431502369  0.7250458431502369  \\
            0.18837675350701402  83.0  0.7266212364708617  0.7266212364708617  \\
            0.18837675350701402  84.0  0.7280020968481592  0.7280020968481592  \\
            0.18837675350701402  85.0  0.7292535092013767  0.7292535092013767  \\
            0.18837675350701402  86.0  0.7310964259225713  0.7310964259225713  \\
            0.18837675350701402  87.0  0.7327424978705128  0.7327424978705128  \\
            0.18837675350701402  88.0  0.7342030640120767  0.7342030640120767  \\
            0.18837675350701402  89.0  0.7354887716238747  0.7354887716238747  \\
            0.18837675350701402  90.0  0.7366096235309102  0.7366096235309102  \\
            0.18837675350701402  91.0  0.7381301851617114  0.7381301851617114  \\
            0.18837675350701402  92.0  0.7396575423963813  0.7396575423963813  \\
            0.18837675350701402  93.0  0.7410177488350813  0.7410177488350813  \\
            0.18837675350701402  94.0  0.7422199387868479  0.7422199387868479  \\
            0.18837675350701402  95.0  0.7432727206267195  0.7432727206267195  \\
            0.18837675350701402  96.0  0.7444809401524011  0.7444809401524011  \\
            0.18837675350701402  97.0  0.7459041747289608  0.7459041747289608  \\
            0.18837675350701402  98.0  0.747176025158799  0.747176025158799  \\
            0.18837675350701402  99.0  0.748304385940229  0.748304385940229  \\
            0.18837675350701402  100.0  0.749296718150579  0.749296718150579  \\
            0.18837675350701402  101.0  0.7502434687605832  0.7502434687605832  \\
            0.18837675350701402  102.0  0.7515747602691915  0.7515747602691915  \\
            0.18837675350701402  103.0  0.7527683094305934  0.7527683094305934  \\
            0.18837675350701402  104.0  0.7538309852181111  0.7538309852181111  \\
            0.18837675350701402  105.0  0.7547692962413888  0.7547692962413888  \\
            0.18837675350701402  106.0  0.7555894118961779  0.7555894118961779  \\
            0.18837675350701402  107.0  0.7567454093092564  0.7567454093092564  \\
            0.18837675350701402  108.0  0.7578691525079777  0.7578691525079777  \\
            0.18837675350701402  109.0  0.7588730482207762  0.7588730482207762  \\
            0.18837675350701402  110.0  0.7597628078225963  0.7597628078225963  \\
            0.18837675350701402  111.0  0.7605438576064715  0.7605438576064715  \\
            0.18837675350701402  112.0  0.7614793993954481  0.7614793993954481  \\
            0.18837675350701402  113.0  0.7625405711030373  0.7625405711030373  \\
            0.18837675350701402  114.0  0.7634915867909408  0.7634915867909408  \\
            0.18837675350701402  115.0  0.7643374854978502  0.7643374854978502  \\
            0.18837675350701402  116.0  0.7650830649426219  0.7650830649426219  \\
            0.18837675350701402  117.0  0.7658297686338095  0.7658297686338095  \\
            0.18837675350701402  118.0  0.7668345741519536  0.7668345741519536  \\
            0.18837675350701402  119.0  0.7677377872669435  0.7677377872669435  \\
            0.18837675350701402  120.0  0.7685438760792123  0.7685438760792123  \\
            0.18837675350701402  121.0  0.7692571030544458  0.7692571030544458  \\
            0.18837675350701402  122.0  0.7698815356037729  0.7698815356037729  \\
            0.18837675350701402  123.0  0.7707951021604871  0.7707951021604871  \\
            0.18837675350701402  124.0  0.7716549108716119  0.7716549108716119  \\
            0.18837675350701402  125.0  0.772424711278487  0.772424711278487  \\
            0.18837675350701402  126.0  0.7731083072431433  0.7731083072431433  \\
            0.18837675350701402  127.0  0.7737093350556966  0.7737093350556966  \\
            0.18837675350701402  128.0  0.7744595326365646  0.7744595326365646  \\
            0.18837675350701402  129.0  0.7752797696622667  0.7752797696622667  \\
            0.18837675350701402  130.0  0.7760163611716728  0.7760163611716728  \\
            0.18837675350701402  131.0  0.7766727158462715  0.7766727158462715  \\
            0.18837675350701402  132.0  0.7772520976080712  0.7772520976080712  \\
            0.18837675350701402  133.0  0.7778598607452996  0.7778598607452996  \\
            0.18837675350701402  134.0  0.7786438846167928  0.7786438846167928  \\
            0.18837675350701402  135.0  0.7793499750600346  0.7793499750600346  \\
            0.18837675350701402  136.0  0.7799811984161364  0.7799811984161364  \\
            0.18837675350701402  137.0  0.7805404953288931  0.7805404953288931  \\
            0.18837675350701402  138.0  0.781030686502017  0.781030686502017  \\
            0.18837675350701402  139.0  0.7817744029202706  0.7817744029202706  \\
            0.18837675350701402  140.0  0.7824523854185845  0.7824523854185845  \\
            0.18837675350701402  141.0  0.7830603498556971  0.7830603498556971  \\
            0.18837675350701402  142.0  0.7836009548675307  0.7836009548675307  \\
            0.18837675350701402  143.0  0.7840767542752682  0.7840767542752682  \\
            0.18837675350701402  144.0  0.7846948308867956  0.7846948308867956  \\
            0.18837675350701402  145.0  0.7853468303861283  0.7853468303861283  \\
            0.18837675350701402  146.0  0.7859332052373158  0.7859332052373158  \\
            0.18837675350701402  147.0  0.7864563669655216  0.7864563669655216  \\
            0.18837675350701402  148.0  0.7869186350974544  0.7869186350974544  \\
            0.18837675350701402  149.0  0.7874256243312148  0.7874256243312148  \\
            0.18837675350701402  150.0  0.7880535359025727  0.7880535359025727  \\
            0.18837675350701402  151.0  0.7886198158843705  0.7886198158843705  \\
            0.18837675350701402  152.0  0.7891266583588639  0.7891266583588639  \\
            0.18837675350701402  153.0  0.7895761763272274  0.7895761763272274  \\
            0.18837675350701402  154.0  0.7899846677104494  0.7899846677104494  \\
            0.18837675350701402  155.0  0.790590188294484  0.790590188294484  \\
            0.18837675350701402  156.0  0.7911377171335594  0.7911377171335594  \\
            0.18837675350701402  157.0  0.7916292562175489  0.7916292562175489  \\
            0.18837675350701402  158.0  0.7920667358012613  0.7920667358012613  \\
            0.18837675350701402  159.0  0.7924520172753267  0.7924520172753267  \\
            0.18837675350701402  160.0  0.7929723206218914  0.7929723206218914  \\
            0.18837675350701402  161.0  0.7935023108083279  0.7935023108083279  \\
            0.18837675350701402  162.0  0.7939794679534871  0.7939794679534871  \\
            0.18837675350701402  163.0  0.7944055600227943  0.7944055600227943  \\
            0.18837675350701402  164.0  0.7947822937591237  0.7947822937591237  \\
            0.18837675350701402  165.0  0.7952136305994032  0.7952136305994032  \\
            0.18837675350701402  166.0  0.7957271800048278  0.7957271800048278  \\
            0.18837675350701402  167.0  0.7961907938499303  0.7961907938499303  \\
            0.18837675350701402  168.0  0.7966060954867245  0.7966060954867245  \\
            0.18837675350701402  169.0  0.7969746536559037  0.7969746536559037  \\
            0.18837675350701402  170.0  0.7973262438204777  0.7973262438204777  \\
            0.18837675350701402  171.0  0.7978243497604118  0.7978243497604118  \\
            0.18837675350701402  172.0  0.7982751859719494  0.7982751859719494  \\
            0.18837675350701402  173.0  0.7986802465296883  0.7986802465296883  \\
            0.18837675350701402  174.0  0.7990409766400122  0.7990409766400122  \\
            0.18837675350701402  175.0  0.7993587744254809  0.7993587744254809  \\
            0.18837675350701402  176.0  0.7998045041534496  0.7998045041534496  \\
            0.18837675350701402  177.0  0.8002432638223991  0.8002432638223991  \\
            0.18837675350701402  178.0  0.8006385901167824  0.8006385901167824  \\
            0.18837675350701402  179.0  0.8009918173314372  0.8009918173314372  \\
            0.18837675350701402  180.0  0.8013042374594903  0.8013042374594903  \\
            0.18837675350701402  181.0  0.8016771680973124  0.8016771680973124  \\
            0.18837675350701402  182.0  0.8021044949424969  0.8021044949424969  \\
            0.18837675350701402  183.0  0.8024905557238753  0.8024905557238753  \\
            0.18837675350701402  184.0  0.8028365848774679  0.8028365848774679  \\
            0.18837675350701402  185.0  0.803143778728144  0.803143778728144  \\
            0.18837675350701402  186.0  0.803450860348634  0.803450860348634  \\
            0.18837675350701402  187.0  0.8038673469266938  0.8038673469266938  \\
            0.18837675350701402  188.0  0.804244576754692  0.804244576754692  \\
            0.18837675350701402  189.0  0.8045836941209331  0.8045836941209331  \\
            0.18837675350701402  190.0  0.8048858088870079  0.8048858088870079  \\
            0.18837675350701402  191.0  0.8051519976438304  0.8051519976438304  \\
            0.18837675350701402  192.0  0.805539415993477  0.805539415993477  \\
            0.18837675350701402  193.0  0.8059082186109027  0.8059082186109027  \\
            0.18837675350701402  194.0  0.806240693461706  0.806240693461706  \\
            0.18837675350701402  195.0  0.8065378720697407  0.8065378720697407  \\
            0.18837675350701402  196.0  0.8068007558032847  0.8068007558032847  \\
            0.18837675350701402  197.0  0.807127536222672  0.807127536222672  \\
            0.18837675350701402  198.0  0.8074882875068097  0.8074882875068097  \\
            0.18837675350701402  199.0  0.8078143734956524  0.8078143734956524  \\
            0.18837675350701402  200.0  0.808106754569446  0.808106754569446  \\
            0.18837675350701402  201.0  0.8083663637118782  0.8083663637118782  \\
            0.18837675350701402  202.0  0.8086378727672782  0.8086378727672782  \\
            0.18837675350701402  203.0  0.8089909233232522  0.8089909233232522  \\
            0.18837675350701402  204.0  0.8093108597185417  0.8093108597185417  \\
            0.18837675350701402  205.0  0.8095985775775071  0.8095985775775071  \\
            0.18837675350701402  206.0  0.8098549475789065  0.8098549475789065  \\
            0.18837675350701402  207.0  0.8100808162310247  0.8100808162310247  \\
            0.18837675350701402  208.0  0.8104216791646104  0.8104216791646104  \\
            0.18837675350701402  209.0  0.8107356919542812  0.8107356919542812  \\
            0.18837675350701402  210.0  0.8110188766411065  0.8110188766411065  \\
            0.18837675350701402  211.0  0.8112720470184198  0.8112720470184198  \\
            0.18837675350701402  212.0  0.8114959948080784  0.8114959948080784  \\
            0.18837675350701402  213.0  0.8117855897883643  0.8117855897883643  \\
            0.18837675350701402  214.0  0.812093892673363  0.812093892673363  \\
            0.18837675350701402  215.0  0.8123726700049858  0.8123726700049858  \\
            0.18837675350701402  216.0  0.8126226835347777  0.8126226835347777  \\
            0.18837675350701402  217.0  0.8128446748189877  0.8128446748189877  \\
            0.18837675350701402  218.0  0.8130872306805109  0.8130872306805109  \\
            0.18837675350701402  219.0  0.813390025971408  0.813390025971408  \\
            0.18837675350701402  220.0  0.8136645176089632  0.8136645176089632  \\
            0.1903807615230461  1.0  0.06192384769539078  0.06192384769539078  \\
            0.1903807615230461  2.0  0.1461589846359386  0.1461589846359386  \\
            0.1903807615230461  3.0  0.1594904093902089  0.1594904093902089  \\
            0.1903807615230461  4.0  0.09848267964500423  0.09848267964500423  \\
            0.1903807615230461  5.0  -0.022863186690842252  -0.022863186690842252  \\
            0.1903807615230461  6.0  -0.011966790724306009  -0.011966790724306009  \\
            0.1903807615230461  7.0  0.041609481589441846  0.041609481589441846  \\
            0.1903807615230461  8.0  0.08356106151697354  0.08356106151697354  \\
            0.1903807615230461  9.0  0.11650293594181356  0.11650293594181356  \\
            0.1903807615230461  10.0  0.14250946114673568  0.14250946114673568  \\
            0.1903807615230461  11.0  0.17569057528977458  0.17569057528977458  \\
            0.1903807615230461  12.0  0.2134466735669127  0.2134466735669127  \\
            0.1903807615230461  13.0  0.2435251455291538  0.2435251455291538  \\
            0.1903807615230461  14.0  0.26756912517846154  0.26756912517846154  \\
            0.1903807615230461  15.0  0.28683528046805756  0.28683528046805756  \\
            0.1903807615230461  16.0  0.3059449480315986  0.3059449480315986  \\
            0.1903807615230461  17.0  0.3318185242665789  0.3318185242665789  \\
            0.1903807615230461  18.0  0.35297936953880416  0.35297936953880416  \\
            0.1903807615230461  19.0  0.3702882520169255  0.3702882520169255  \\
            0.1903807615230461  20.0  0.38443157725200156  0.38443157725200156  \\
            0.1903807615230461  21.0  0.3959604584663392  0.3959604584663392  \\
            0.1903807615230461  22.0  0.41446817827405324  0.41446817827405324  \\
            0.1903807615230461  23.0  0.42999805879565367  0.42999805879565367  \\
            0.1903807615230461  24.0  0.4429312838130468  0.4429312838130468  \\
            0.1903807615230461  25.0  0.4536689760585825  0.4536689760585825  \\
            0.1903807615230461  26.0  0.46254391651392657  0.46254391651392657  \\
            0.1903807615230461  27.0  0.4747086736638677  0.4747086736638677  \\
            0.1903807615230461  28.0  0.4865836976139913  0.4865836976139913  \\
            0.1903807615230461  29.0  0.49661186987856165  0.49661186987856165  \\
            0.1903807615230461  30.0  0.5050445033589701  0.5050445033589701  \\
            0.1903807615230461  31.0  0.5120953455165992  0.5120953455165992  \\
            0.1903807615230461  32.0  0.5203506410154994  0.5203506410154994  \\
            0.1903807615230461  33.0  0.5297440213153992  0.5297440213153992  \\
            0.1903807615230461  34.0  0.5377650195285468  0.5377650195285468  \\
            0.1903807615230461  35.0  0.5445804253946859  0.5445804253946859  \\
            0.1903807615230461  36.0  0.5503348528767806  0.5503348528767806  \\
            0.1903807615230461  37.0  0.5560480362983963  0.5560480362983963  \\
            0.1903807615230461  38.0  0.5636848968194605  0.5636848968194605  \\
            0.1903807615230461  39.0  0.5702655939867762  0.5702655939867762  \\
            0.1903807615230461  40.0  0.5759060803920815  0.5759060803920815  \\
            0.1903807615230461  41.0  0.580708435226776  0.580708435226776  \\
            0.1903807615230461  42.0  0.5847627233509153  0.5847627233509153  \\
            0.1903807615230461  43.0  0.591046593883902  0.591046593883902  \\
            0.1903807615230461  44.0  0.5965593845724153  0.5965593845724153  \\
            0.1903807615230461  45.0  0.6013198072029952  0.6013198072029952  \\
            0.1903807615230461  46.0  0.6054024621830139  0.6054024621830139  \\
            0.1903807615230461  47.0  0.6088739584009999  0.6088739584009999  \\
            0.1903807615230461  48.0  0.6135590712313943  0.6135590712313943  \\
            0.1903807615230461  49.0  0.6182577796818487  0.6182577796818487  \\
            0.1903807615230461  50.0  0.6223415333533424  0.6223415333533424  \\
            0.1903807615230461  51.0  0.6258664401856407  0.6258664401856407  \\
            0.1903807615230461  52.0  0.6288830940398238  0.6288830940398238  \\
            0.1903807615230461  53.0  0.6323991188878862  0.6323991188878862  \\
            0.1903807615230461  54.0  0.6364624504388625  0.6364624504388625  \\
            0.1903807615230461  55.0  0.6400141737636671  0.6400141737636671  \\
            0.1903807615230461  56.0  0.64309751702694  0.64309751702694  \\
            0.1903807615230461  57.0  0.6457517846819367  0.6457517846819367  \\
            0.1903807615230461  58.0  0.6483934295944805  0.6483934295944805  \\
            0.1903807615230461  59.0  0.6519507886699143  0.6519507886699143  \\
            0.1903807615230461  60.0  0.6550761112767224  0.6550761112767224  \\
            0.1903807615230461  61.0  0.6578033898747911  0.6578033898747911  \\
            0.1903807615230461  62.0  0.6601637507449136  0.6601637507449136  \\
            0.1903807615230461  63.0  0.6621857246483344  0.6621857246483344  \\
            0.1903807615230461  64.0  0.6652864299381241  0.6652864299381241  \\
            0.1903807615230461  65.0  0.6680643047480994  0.6680643047480994  \\
            0.1903807615230461  66.0  0.6704998543212184  0.6704998543212184  \\
            0.1903807615230461  67.0  0.6726181398563321  0.6726181398563321  \\
            0.1903807615230461  68.0  0.67444226997332  0.67444226997332  \\
            0.1903807615230461  69.0  0.676887693967913  0.676887693967913  \\
            0.1903807615230461  70.0  0.6793783448675329  0.6793783448675329  \\
            0.1903807615230461  71.0  0.6815715325504789  0.6815715325504789  \\
            0.1903807615230461  72.0  0.6834877276132968  0.6834877276132968  \\
            0.1903807615230461  73.0  0.6851459040574113  0.6851459040574113  \\
            0.1903807615230461  74.0  0.6870714210024333  0.6870714210024333  \\
            0.1903807615230461  75.0  0.6893216129810523  0.6893216129810523  \\
            0.1903807615230461  76.0  0.6913109788328609  0.6913109788328609  \\
            0.1903807615230461  77.0  0.6930564520195273  0.6930564520195273  \\
            0.1903807615230461  78.0  0.69457379992739  0.69457379992739  \\
            0.1903807615230461  79.0  0.6960818965270601  0.6960818965270601  \\
            0.1903807615230461  80.0  0.6981285209796259  0.6981285209796259  \\
            0.1903807615230461  81.0  0.6999446157085465  0.6999446157085465  \\
            0.1903807615230461  82.0  0.7015443455300241  0.7015443455300241  \\
            0.1903807615230461  83.0  0.7029409534173952  0.7029409534173952  \\
            0.1903807615230461  84.0  0.7041468276341506  0.7041468276341506  \\
            0.1903807615230461  85.0  0.7059830148581083  0.7059830148581083  \\
            0.1903807615230461  86.0  0.7076503877945544  0.7076503877945544  \\
            0.1903807615230461  87.0  0.7091245304199354  0.7091245304199354  \\
            0.1903807615230461  88.0  0.7104166716797017  0.7104166716797017  \\
            0.1903807615230461  89.0  0.7115373532283074  0.7115373532283074  \\
            0.1903807615230461  90.0  0.7130314369991417  0.7130314369991417  \\
            0.1903807615230461  91.0  0.7145700568170807  0.7145700568170807  \\
            0.1903807615230461  92.0  0.7159350718680193  0.7159350718680193  \\
            0.1903807615230461  93.0  0.7171360849520203  0.7171360849520203  \\
            0.1903807615230461  94.0  0.7181821399858023  0.7181821399858023  \\
            0.1903807615230461  95.0  0.7193916525189441  0.7193916525189441  \\
            0.1903807615230461  96.0  0.7208179409907154  0.7208179409907154  \\
            0.1903807615230461  97.0  0.7220874143363052  0.7220874143363052  \\
            0.1903807615230461  98.0  0.7232083481836244  0.7232083481836244  \\
            0.1903807615230461  99.0  0.7241885590792423  0.7241885590792423  \\
            0.1903807615230461  100.0  0.7251596449296153  0.7251596449296153  \\
            0.1903807615230461  101.0  0.7264872414533352  0.7264872414533352  \\
            0.1903807615230461  102.0  0.7276724962236991  0.7276724962236991  \\
            0.1903807615230461  103.0  0.7287225910984008  0.7287225910984008  \\
            0.1903807615230461  104.0  0.7296443273599488  0.7296443273599488  \\
            0.1903807615230461  105.0  0.730444148264497  0.730444148264497  \\
            0.1903807615230461  106.0  0.7316546978002094  0.7316546978002094  \\
            0.1903807615230461  107.0  0.7327652547541927  0.7327652547541927  \\
            0.1903807615230461  108.0  0.7337523056520734  0.7337523056520734  \\
            0.1903807615230461  109.0  0.7346218047731772  0.7346218047731772  \\
            0.1903807615230461  110.0  0.7353794062983231  0.7353794062983231  \\
            0.1903807615230461  111.0  0.7363840652749158  0.7363840652749158  \\
            0.1903807615230461  112.0  0.737427994277357  0.737427994277357  \\
            0.1903807615230461  113.0  0.738358629203929  0.738358629203929  \\
            0.1903807615230461  114.0  0.7391812121728796  0.7391812121728796  \\
            0.1903807615230461  115.0  0.7399007318854114  0.7399007318854114  \\
            0.1903807615230461  116.0  0.7407287471272059  0.7407287471272059  \\
            0.1903807615230461  117.0  0.7417129387556316  0.7417129387556316  \\
            0.1903807615230461  118.0  0.7425928343860284  0.7425928343860284  \\
            0.1903807615230461  119.0  0.7433730730478516  0.7433730730478516  \\
            0.1903807615230461  120.0  0.7440580783077108  0.7440580783077108  \\
            0.1903807615230461  121.0  0.7447338120713151  0.7447338120713151  \\
            0.1903807615230461  122.0  0.7456641898436024  0.7456641898436024  \\
            0.1903807615230461  123.0  0.746498240502921  0.746498240502921  \\
            0.1903807615230461  124.0  0.7472400889768542  0.7472400889768542  \\
            0.1903807615230461  125.0  0.7478936758423657  0.7478936758423657  \\
            0.1903807615230461  126.0  0.7484627665314747  0.7484627665314747  \\
            0.1903807615230461  127.0  0.7493192459071358  0.7493192459071358  \\
            0.1903807615230461  128.0  0.7501116973222186  0.7501116973222186  \\
            0.1903807615230461  129.0  0.750818596247903  0.750818596247903  \\
            0.1903807615230461  130.0  0.7514434680334439  0.7514434680334439  \\
            0.1903807615230461  131.0  0.7519896870096109  0.7519896870096109  \\
            0.1903807615230461  132.0  0.7527101926319452  0.7527101926319452  \\
            0.1903807615230461  133.0  0.7534647487928842  0.7534647487928842  \\
            0.1903807615230461  134.0  0.7541397088009467  0.7541397088009467  \\
            0.1903807615230461  135.0  0.7547382390726327  0.7547382390726327  \\
            0.1903807615230461  136.0  0.7552633751203248  0.7552633751203248  \\
            0.1903807615230461  137.0  0.7558646451286  0.7558646451286  \\
            0.1903807615230461  138.0  0.7565845544082173  0.7565845544082173  \\
            0.1903807615230461  139.0  0.757230223537254  0.757230223537254  \\
            0.1903807615230461  140.0  0.7578045070771082  0.7578045070771082  \\
            0.1903807615230461  141.0  0.7583101455613885  0.7583101455613885  \\
            0.1903807615230461  142.0  0.7588064999802961  0.7588064999802961  \\
            0.1903807615230461  143.0  0.7594946250973572  0.7594946250973572  \\
            0.1903807615230461  144.0  0.7601133436839431  0.7601133436839431  \\
            0.1903807615230461  145.0  0.7606652380584105  0.7606652380584105  \\
            0.1903807615230461  146.0  0.7611527907550864  0.7611527907550864  \\
            0.1903807615230461  147.0  0.761578388830004  0.761578388830004  \\
            0.1903807615230461  148.0  0.762215415771993  0.762215415771993  \\
            0.1903807615230461  149.0  0.7628092614765868  0.7628092614765868  \\
            0.1903807615230461  150.0  0.7633404211995833  0.7633404211995833  \\
            0.1903807615230461  151.0  0.7638111508430061  0.7638111508430061  \\
            0.1903807615230461  152.0  0.7642236222782541  0.7642236222782541  \\
            0.1903807615230461  153.0  0.764764806067738  0.764764806067738  \\
            0.1903807615230461  154.0  0.7653356310670123  0.7653356310670123  \\
            0.1903807615230461  155.0  0.7658475358754411  0.7658475358754411  \\
            0.1903807615230461  156.0  0.7663025765080945  0.7663025765080945  \\
            0.1903807615230461  157.0  0.7667027347327252  0.7667027347327252  \\
            0.1903807615230461  158.0  0.7671584931331903  0.7671584931331903  \\
            0.1903807615230461  159.0  0.7677079550422132  0.7677079550422132  \\
            0.1903807615230461  160.0  0.7682019334528529  0.7682019334528529  \\
            0.1903807615230461  161.0  0.7686423074099862  0.7686423074099862  \\
            0.1903807615230461  162.0  0.7690308901120336  0.7690308901120336  \\
            0.1903807615230461  163.0  0.7694103146780936  0.7694103146780936  \\
            0.1903807615230461  164.0  0.7699399024164687  0.7699399024164687  \\
            0.1903807615230461  165.0  0.7704171514727601  0.7704171514727601  \\
            0.1903807615230461  166.0  0.7708437836486122  0.7708437836486122  \\
            0.1903807615230461  167.0  0.771221462145393  0.771221462145393  \\
            0.1903807615230461  168.0  0.7715517937902424  0.7715517937902424  \\
            0.1903807615230461  169.0  0.7720435718599885  0.7720435718599885  \\
            0.1903807615230461  170.0  0.7725051737804625  0.7725051737804625  \\
            0.1903807615230461  171.0  0.7729189036823754  0.7729189036823754  \\
            0.1903807615230461  172.0  0.7732862908556125  0.7732862908556125  \\
            0.1903807615230461  173.0  0.7736088141986046  0.7736088141986046  \\
            0.1903807615230461  174.0  0.7740297108573189  0.7740297108573189  \\
            0.1903807615230461  175.0  0.7744766471478282  0.7744766471478282  \\
            0.1903807615230461  176.0  0.7748782391378943  0.7748782391378943  \\
            0.1903807615230461  177.0  0.7752358961933947  0.7752358961933947  \\
            0.1903807615230461  178.0  0.7755509824991436  0.7755509824991436  \\
            0.1903807615230461  179.0  0.7759078991679137  0.7759078991679137  \\
            0.1903807615230461  180.0  0.7763410626448747  0.7763410626448747  \\
            0.1903807615230461  181.0  0.7767312146868052  0.7767312146868052  \\
            0.1903807615230461  182.0  0.7770796569449703  0.7770796569449703  \\
            0.1903807615230461  183.0  0.7773876504437709  0.7773876504437709  \\
            0.1903807615230461  184.0  0.7776867031917022  0.7776867031917022  \\
            0.1903807615230461  185.0  0.7781069082746935  0.7781069082746935  \\
            0.1903807615230461  186.0  0.7784862594408186  0.7784862594408186  \\
            0.1903807615230461  187.0  0.7788259613220185  0.7788259613220185  \\
            0.1903807615230461  188.0  0.7791271819183061  0.7791271819183061  \\
            0.1903807615230461  189.0  0.7793910538407114  0.7793910538407114  \\
            0.1903807615230461  190.0  0.7797817980458825  0.7797817980458825  \\
            0.1903807615230461  191.0  0.7801509349893672  0.7801509349893672  \\
            0.1903807615230461  192.0  0.7804823343274132  0.7804823343274132  \\
            0.1903807615230461  193.0  0.7807770799577213  0.7807770799577213  \\
            0.1903807615230461  194.0  0.7810362237575039  0.7810362237575039  \\
            0.1903807615230461  195.0  0.7813725816184289  0.7813725816184289  \\
            0.1903807615230461  196.0  0.781732044177945  0.781732044177945  \\
            0.1903807615230461  197.0  0.7820555459687222  0.7820555459687222  \\
            0.1903807615230461  198.0  0.7823440946645981  0.7823440946645981  \\
            0.1903807615230461  199.0  0.7825986688962405  0.7825986688962405  \\
            0.1903807615230461  200.0  0.782885437850626  0.782885437850626  \\
            0.1903807615230461  201.0  0.783235723923111  0.783235723923111  \\
            0.1903807615230461  202.0  0.7835517035964012  0.7835517035964012  \\
            0.1903807615230461  203.0  0.7838343152982769  0.7838343152982769  \\
            0.1903807615230461  204.0  0.7840844710526259  0.7840844710526259  \\
            0.1903807615230461  205.0  0.7843259549377682  0.7843259549377682  \\
            0.1903807615230461  206.0  0.7846675247316401  0.7846675247316401  \\
            0.1903807615230461  207.0  0.7849763310180125  0.7849763310180125  \\
            0.1903807615230461  208.0  0.7852532491764741  0.7852532491764741  \\
            0.1903807615230461  209.0  0.7854991305289896  0.7854991305289896  \\
            0.1903807615230461  210.0  0.7857148030775808  0.7857148030775808  \\
            0.1903807615230461  211.0  0.7860324790932356  0.7860324790932356  \\
            0.1903807615230461  212.0  0.7863344365457955  0.7863344365457955  \\
            0.1903807615230461  213.0  0.7866058895413168  0.7866058895413168  \\
            0.1903807615230461  214.0  0.7868476339652135  0.7868476339652135  \\
            0.1903807615230461  215.0  0.7870604443950527  0.7870604443950527  \\
            0.1903807615230461  216.0  0.7873351605218368  0.7873351605218368  \\
            0.1903807615230461  217.0  0.7876305717417951  0.7876305717417951  \\
            0.1903807615230461  218.0  0.7878967741480762  0.7878967741480762  \\
            0.1903807615230461  219.0  0.7881345128964656  0.7881345128964656  \\
            0.1903807615230461  220.0  0.7883445136347305  0.7883445136347305  \\
            0.19238476953907815  1.0  0.06152304609218436  0.06152304609218436  \\
            0.19238476953907815  2.0  0.14348697394789584  0.14348697394789584  \\
            0.19238476953907815  3.0  0.15304895505296298  0.15304895505296298  \\
            0.19238476953907815  4.0  0.0874892642427712  0.0874892642427712  \\
            0.19238476953907815  5.0  -0.038768012214906285  -0.038768012214906285  \\
            0.19238476953907815  6.0  -0.017807042656742322  -0.017807042656742322  \\
            0.19238476953907815  7.0  0.03397198437278624  0.03397198437278624  \\
            0.19238476953907815  8.0  0.07423331511507887  0.07423331511507887  \\
            0.19238476953907815  9.0  0.10560561682806165  0.10560561682806165  \\
            0.19238476953907815  10.0  0.13016375741826644  0.13016375741826644  \\
            0.19238476953907815  11.0  0.16494307295910599  0.16494307295910599  \\
            0.19238476953907815  12.0  0.201396198991388  0.201396198991388  \\
            0.19238476953907815  13.0  0.23026739754017883  0.23026739754017883  \\
            0.19238476953907815  14.0  0.25319265982946276  0.25319265982946276  \\
            0.19238476953907815  15.0  0.2714213256233838  0.2714213256233838  \\
            0.19238476953907815  16.0  0.2921089513047427  0.2921089513047427  \\
            0.19238476953907815  17.0  0.3170129733150516  0.3170129733150516  \\
            0.19238476953907815  18.0  0.3372683850270604  0.3372683850270604  \\
            0.19238476953907815  19.0  0.35373053654834463  0.35373053654834463  \\
            0.19238476953907815  20.0  0.3670808584984772  0.3670808584984772  \\
            0.19238476953907815  21.0  0.37996182087495106  0.37996182087495106  \\
            0.19238476953907815  22.0  0.39781592169847185  0.39781592169847185  \\
            0.19238476953907815  23.0  0.4126314166795123  0.4126314166795123  \\
            0.19238476953907815  24.0  0.42489080725553613  0.42489080725553613  \\
            0.19238476953907815  25.0  0.43499205616543685  0.43499205616543685  \\
            0.19238476953907815  26.0  0.44333922360320127  0.44333922360320127  \\
            0.19238476953907815  27.0  0.4567402403726867  0.4567402403726867  \\
            0.19238476953907815  28.0  0.4680294218396021  0.4680294218396021  \\
            0.19238476953907815  29.0  0.4775011166027036  0.4775011166027036  \\
            0.19238476953907815  30.0  0.4854045679767343  0.4854045679767343  \\
            0.19238476953907815  31.0  0.49195163308537077  0.49195163308537077  \\
            0.19238476953907815  32.0  0.5013990292783165  0.5013990292783165  \\
            0.19238476953907815  33.0  0.510297861223241  0.510297861223241  \\
            0.19238476953907815  34.0  0.5178464404706362  0.5178464404706362  \\
            0.19238476953907815  35.0  0.5242101447670485  0.5242101447670485  \\
            0.19238476953907815  36.0  0.5295322892200878  0.5295322892200878  \\
            0.19238476953907815  37.0  0.5363349522520243  0.5363349522520243  \\
            0.19238476953907815  38.0  0.5435449832927733  0.5435449832927733  \\
            0.19238476953907815  39.0  0.5497160758596866  0.5497160758596866  \\
            0.19238476953907815  40.0  0.5549631822029151  0.5549631822029151  \\
            0.19238476953907815  41.0  0.5593874550671887  0.5593874550671887  \\
            0.19238476953907815  42.0  0.564377877917794  0.564377877917794  \\
            0.19238476953907815  43.0  0.5703519130506279  0.5703519130506279  \\
            0.19238476953907815  44.0  0.5755036437352061  0.5755036437352061  \\
            0.19238476953907815  45.0  0.5799160385374575  0.5799160385374575  \\
            0.19238476953907815  46.0  0.5836630157115494  0.5836630157115494  \\
            0.19238476953907815  47.0  0.5873685546362877  0.5873685546362877  \\
            0.19238476953907815  48.0  0.592410781485404  0.592410781485404  \\
            0.19238476953907815  49.0  0.5967869772956089  0.5967869772956089  \\
            0.19238476953907815  50.0  0.6005589064047776  0.6005589064047776  \\
            0.19238476953907815  51.0  0.6037821607942941  0.6037821607942941  \\
            0.19238476953907815  52.0  0.6065511112435162  0.6065511112435162  \\
            0.19238476953907815  53.0  0.6108730942556485  0.6108730942556485  \\
            0.19238476953907815  54.0  0.61464520952717  0.61464520952717  \\
            0.19238476953907815  55.0  0.6179146354329674  0.6179146354329674  \\
            0.19238476953907815  56.0  0.6207242008702899  0.6207242008702899  \\
            0.19238476953907815  57.0  0.6231128342091076  0.6231128342091076  \\
            0.19238476953907815  58.0  0.6265480172641439  0.6265480172641439  \\
            0.19238476953907815  59.0  0.6298400432099847  0.6298400432099847  \\
            0.19238476953907815  60.0  0.6327075848456021  0.6327075848456021  \\
            0.19238476953907815  61.0  0.6351843195627542  0.6351843195627542  \\
            0.19238476953907815  62.0  0.6373010756778297  0.6373010756778297  \\
            0.19238476953907815  63.0  0.6400200489696624  0.6400200489696624  \\
            0.19238476953907815  64.0  0.6429238608645738  0.6429238608645738  \\
            0.19238476953907815  65.0  0.6454646201904197  0.6454646201904197  \\
            0.19238476953907815  66.0  0.6476692766814998  0.6476692766814998  \\
            0.19238476953907815  67.0  0.6495626515586927  0.6495626515586927  \\
            0.19238476953907815  68.0  0.6517215692867669  0.6517215692867669  \\
            0.19238476953907815  69.0  0.654306703315955  0.654306703315955  \\
            0.19238476953907815  70.0  0.6565778841277166  0.6565778841277166  \\
            0.19238476953907815  71.0  0.6585570078822367  0.6585570078822367  \\
            0.19238476953907815  72.0  0.6602643491156216  0.6602643491156216  \\
            0.19238476953907815  73.0  0.6619791143005995  0.6619791143005995  \\
            0.19238476953907815  74.0  0.6642991856787794  0.6642991856787794  \\
            0.19238476953907815  75.0  0.6663451428564551  0.6663451428564551  \\
            0.19238476953907815  76.0  0.6681350138999644  0.6681350138999644  \\
            0.19238476953907815  77.0  0.6696855700654439  0.6696855700654439  \\
            0.19238476953907815  78.0  0.671043792500784  0.671043792500784  \\
            0.19238476953907815  79.0  0.6731408231365343  0.6731408231365343  \\
            0.19238476953907815  80.0  0.674996495376599  0.674996495376599  \\
            0.19238476953907815  81.0  0.6766258272613115  0.6766258272613115  \\
            0.19238476953907815  82.0  0.6780428479098113  0.6780428479098113  \\
            0.19238476953907815  83.0  0.6792606703639282  0.6792606703639282  \\
            0.19238476953907815  84.0  0.6810192229614934  0.6810192229614934  \\
            0.19238476953907815  85.0  0.6827125205148405  0.6827125205148405  \\
            0.19238476953907815  86.0  0.6842043496665373  0.6842043496665373  \\
            0.19238476953907815  87.0  0.6855065629693584  0.6855065629693584  \\
            0.19238476953907815  88.0  0.6866302793473267  0.6866302793473267  \\
            0.19238476953907815  89.0  0.6880833936417754  0.6880833936417754  \\
            0.19238476953907815  90.0  0.6896368936404966  0.6896368936404966  \\
            0.19238476953907815  91.0  0.6910099284724499  0.6910099284724499  \\
            0.19238476953907815  92.0  0.692212601339657  0.692212601339657  \\
            0.19238476953907815  93.0  0.6932544210689597  0.6932544210689597  \\
            0.19238476953907815  94.0  0.694453167503389  0.694453167503389  \\
            0.19238476953907815  95.0  0.695885340132406  0.695885340132406  \\
            0.19238476953907815  96.0  0.6971549418290299  0.6971549418290299  \\
            0.19238476953907815  97.0  0.6982706539436491  0.6982706539436491  \\
            0.19238476953907815  98.0  0.6992406712084496  0.6992406712084496  \\
            0.19238476953907815  99.0  0.7002259966608648  0.7002259966608648  \\
            0.19238476953907815  100.0  0.7015521069452877  0.7015521069452877  \\
            0.19238476953907815  101.0  0.7027310141460874  0.7027310141460874  \\
            0.19238476953907815  102.0  0.7037702321782071  0.7037702321782071  \\
            0.19238476953907815  103.0  0.7046768727662082  0.7046768727662082  \\
            0.19238476953907815  104.0  0.7054819370514772  0.7054819370514772  \\
            0.19238476953907815  105.0  0.7067147181972353  0.7067147181972353  \\
            0.19238476953907815  106.0  0.7078135904079295  0.7078135904079295  \\
            0.19238476953907815  107.0  0.7087851001991295  0.7087851001991295  \\
            0.19238476953907815  108.0  0.7096354587961691  0.7096354587961691  \\
            0.19238476953907815  109.0  0.7103705613255777  0.7103705613255777  \\
            0.19238476953907815  110.0  0.7114375224022511  0.7114375224022511  \\
            0.19238476953907815  111.0  0.7124653529910162  0.7124653529910162  \\
            0.19238476953907815  112.0  0.7133765891592656  0.7133765891592656  \\
            0.19238476953907815  113.0  0.7141766873048208  0.7141766873048208  \\
            0.19238476953907815  114.0  0.7148708375548184  0.7148708375548184  \\
            0.19238476953907815  115.0  0.7157743745515049  0.7157743745515049  \\
            0.19238476953907815  116.0  0.7167388085108021  0.7167388085108021  \\
            0.19238476953907815  117.0  0.7175961088774534  0.7175961088774534  \\
            0.19238476953907815  118.0  0.7183510946201027  0.7183510946201027  \\
            0.19238476953907815  119.0  0.7190083588287602  0.7190083588287602  \\
            0.19238476953907815  120.0  0.7197706893246865  0.7197706893246865  \\
            0.19238476953907815  121.0  0.7206782705324636  0.7206782705324636  \\
            0.19238476953907815  122.0  0.7214870747076567  0.7214870747076567  \\
            0.19238476953907815  123.0  0.7222013788453551  0.7222013788453551  \\
            0.19238476953907815  124.0  0.7228252670820969  0.7228252670820969  \\
            0.19238476953907815  125.0  0.7234650308150212  0.7234650308150212  \\
            0.19238476953907815  126.0  0.7243213964446612  0.7243213964446612  \\
            0.19238476953907815  127.0  0.7250864024178729  0.7250864024178729  \\
            0.19238476953907815  128.0  0.7257638620078726  0.7257638620078726  \\
            0.19238476953907815  129.0  0.7263574228335391  0.7263574228335391  \\
            0.19238476953907815  130.0  0.7268903562939846  0.7268903562939846  \\
            0.19238476953907815  131.0  0.7277003911414928  0.7277003911414928  \\
            0.19238476953907815  132.0  0.728425679928202  0.728425679928202  \\
            0.19238476953907815  133.0  0.7290696368404688  0.7290696368404688  \\
            0.19238476953907815  134.0  0.7296355329851002  0.7296355329851002  \\
            0.19238476953907815  135.0  0.7301265030852305  0.7301265030852305  \\
            0.19238476953907815  136.0  0.7308429587892994  0.7308429587892994  \\
            0.19238476953907815  137.0  0.7315320945204828  0.7315320945204828  \\
            0.19238476953907815  138.0  0.7321454747614109  0.7321454747614109  \\
            0.19238476953907815  139.0  0.7326860441542378  0.7326860441542378  \\
            0.19238476953907815  140.0  0.7331566287356319  0.7331566287356319  \\
            0.19238476953907815  141.0  0.7337730620749358  0.7337730620749358  \\
            0.19238476953907815  142.0  0.7344291730221792  0.7344291730221792  \\
            0.19238476953907815  143.0  0.7350145510961582  0.7350145510961582  \\
            0.19238476953907815  144.0  0.735531856481091  0.735531856481091  \\
            0.19238476953907815  145.0  0.7359836457306926  0.7359836457306926  \\
            0.19238476953907815  146.0  0.7365115328589041  0.7365115328589041  \\
            0.19238476953907815  147.0  0.7371373775235729  0.7371373775235729  \\
            0.19238476953907815  148.0  0.7376970290469282  0.7376970290469282  \\
            0.19238476953907815  149.0  0.7381928986219584  0.7381928986219584  \\
            0.19238476953907815  150.0  0.7386273064965942  0.7386273064965942  \\
            0.19238476953907815  151.0  0.7390765670719217  0.7390765670719217  \\
            0.19238476953907815  152.0  0.7396745884727606  0.7396745884727606  \\
            0.19238476953907815  153.0  0.7402105334858748  0.7402105334858748  \\
            0.19238476953907815  154.0  0.7406865944235751  0.7406865944235751  \\
            0.19238476953907815  155.0  0.7411048834563979  0.7411048834563979  \\
            0.19238476953907815  156.0  0.7414841286582555  0.7414841286582555  \\
            0.19238476953907815  157.0  0.7420564992195233  0.7420564992195233  \\
            0.19238476953907815  158.0  0.7425705380751673  0.7425705380751673  \\
            0.19238476953907815  159.0  0.7430282443525646  0.7430282443525646  \\
            0.19238476953907815  160.0  0.7434315462838144  0.7434315462838144  \\
            0.19238476953907815  161.0  0.7437823040116446  0.7437823040116446  \\
            0.19238476953907815  162.0  0.7442969403759753  0.7442969403759753  \\
            0.19238476953907815  163.0  0.7447906836587643  0.7447906836587643  \\
            0.19238476953907815  164.0  0.7452313393043241  0.7452313393043241  \\
            0.19238476953907815  165.0  0.745620672346117  0.745620672346117  \\
            0.19238476953907815  166.0  0.7459603872923963  0.7459603872923963  \\
            0.19238476953907815  167.0  0.7464081481343955  0.7464081481343955  \\
            0.19238476953907815  168.0  0.746883041747981  0.746883041747981  \\
            0.19238476953907815  169.0  0.7473078203721069  0.7473078203721069  \\
            0.19238476953907815  170.0  0.7476841037404476  0.7476841037404476  \\
            0.19238476953907815  171.0  0.7480134576043389  0.7480134576043389  \\
            0.19238476953907815  172.0  0.7484009875191004  0.7484009875191004  \\
            0.19238476953907815  173.0  0.748858333835435  0.748858333835435  \\
            0.19238476953907815  174.0  0.7492682951272887  0.7492682951272887  \\
            0.19238476953907815  175.0  0.7496323613408423  0.7496323613408423  \\
            0.19238476953907815  176.0  0.749951974122339  0.749951974122339  \\
            0.19238476953907815  177.0  0.7502851391597889  0.7502851391597889  \\
            0.19238476953907815  178.0  0.7507261149395372  0.7507261149395372  \\
            0.19238476953907815  179.0  0.7511222186725774  0.7511222186725774  \\
            0.19238476953907815  180.0  0.751474824014751  0.751474824014751  \\
            0.19238476953907815  181.0  0.7517852612762979  0.7517852612762979  \\
            0.19238476953907815  182.0  0.7520692563539804  0.7520692563539804  \\
            0.19238476953907815  183.0  0.7524949280042497  0.7524949280042497  \\
            0.19238476953907815  184.0  0.7528780459833978  0.7528780459833978  \\
            0.19238476953907815  185.0  0.7532198794451914  0.7532198794451914  \\
            0.19238476953907815  186.0  0.7535216585330039  0.7535216585330039  \\
            0.19238476953907815  187.0  0.7537845757173438  0.7537845757173438  \\
            0.19238476953907815  188.0  0.7541724344120356  0.7541724344120356  \\
            0.19238476953907815  189.0  0.7545433607117394  0.7545433607117394  \\
            0.19238476953907815  190.0  0.7548750516708775  0.7548750516708775  \\
            0.19238476953907815  191.0  0.7551686470696837  0.7551686470696837  \\
            0.19238476953907815  192.0  0.7554252526613494  0.7554252526613494  \\
            0.19238476953907815  193.0  0.7557655248129823  0.7557655248129823  \\
            0.19238476953907815  194.0  0.7561249845877167  0.7561249845877167  \\
            0.19238476953907815  195.0  0.756447109430979  0.756447109430979  \\
            0.19238476953907815  196.0  0.756732957393603  0.756732957393603  \\
            0.19238476953907815  197.0  0.7569835557147729  0.7569835557147729  \\
            0.19238476953907815  198.0  0.7572804136468878  0.7572804136468878  \\
            0.19238476953907815  199.0  0.7576290707445591  0.7576290707445591  \\
            0.19238476953907815  200.0  0.7579421586023337  0.7579421586023337  \\
            0.19238476953907815  201.0  0.7582206611687934  0.7582206611687934  \\
            0.19238476953907815  202.0  0.7584655344255249  0.7584655344255249  \\
            0.19238476953907815  203.0  0.758722720091122  0.758722720091122  \\
            0.19238476953907815  204.0  0.7590611836569443  0.7590611836569443  \\
            0.19238476953907815  205.0  0.7593657213877414  0.7593657213877414  \\
            0.19238476953907815  206.0  0.7596372498882453  0.7596372498882453  \\
            0.19238476953907815  207.0  0.7598766603198395  0.7598766603198395  \\
            0.19238476953907815  208.0  0.7600975376538007  0.7600975376538007  \\
            0.19238476953907815  209.0  0.7604263678797394  0.7604263678797394  \\
            0.19238476953907815  210.0  0.7607228044192706  0.7607228044192706  \\
            0.19238476953907815  211.0  0.7609877025385582  0.7609877025385582  \\
            0.19238476953907815  212.0  0.7612218943060974  0.7612218943060974  \\
            0.19238476953907815  213.0  0.7614261892942689  0.7614261892942689  \\
            0.19238476953907815  214.0  0.7617292073763675  0.7617292073763675  \\
            0.19238476953907815  215.0  0.7620179575449362  0.7620179575449362  \\
            0.19238476953907815  216.0  0.7622765440128503  0.7622765440128503  \\
            0.19238476953907815  217.0  0.7625057448642877  0.7625057448642877  \\
            0.19238476953907815  218.0  0.7627063176156412  0.7627063176156412  \\
            0.19238476953907815  219.0  0.7629738769055127  0.7629738769055127  \\
            0.19238476953907815  220.0  0.7632553247523718  0.7632553247523718  \\
            0.19438877755511022  1.0  0.06112224448897795  0.06112224448897795  \\
            0.19438877755511022  2.0  0.1408149632598531  0.1408149632598531  \\
            0.19438877755511022  3.0  0.14660750071571707  0.14660750071571707  \\
            0.19438877755511022  4.0  0.07649584884053812  0.07649584884053812  \\
            0.19438877755511022  5.0  -0.05467283773897029  -0.05467283773897029  \\
            0.19438877755511022  6.0  -0.02364729458917863  -0.02364729458917863  \\
            0.19438877755511022  7.0  0.026334487156130765  0.026334487156130765  \\
            0.19438877755511022  8.0  0.06490556871318418  0.06490556871318418  \\
            0.19438877755511022  9.0  0.09470829771430958  0.09470829771430958  \\
            0.19438877755511022  10.0  0.11781805368979716  0.11781805368979716  \\
            0.19438877755511022  11.0  0.15419557062843736  0.15419557062843736  \\
            0.19438877755511022  12.0  0.1893457244158633  0.1893457244158633  \\
            0.19438877755511022  13.0  0.2170096495512036  0.2170096495512036  \\
            0.19438877755511022  14.0  0.23881619448046415  0.23881619448046415  \\
            0.19438877755511022  15.0  0.2560073707787097  0.2560073707787097  \\
            0.19438877755511022  16.0  0.2782729545778868  0.2782729545778868  \\
            0.19438877755511022  17.0  0.30220742236352466  0.30220742236352466  \\
            0.19438877755511022  18.0  0.32155740051531645  0.32155740051531645  \\
            0.19438877755511022  19.0  0.3371728210797639  0.3371728210797639  \\
            0.19438877755511022  20.0  0.3497301397449529  0.3497301397449529  \\
            0.19438877755511022  21.0  0.3640679778529386  0.3640679778529386  \\
            0.19438877755511022  22.0  0.3811636651228904  0.3811636651228904  \\
            0.19438877755511022  23.0  0.39526477456337106  0.39526477456337106  \\
            0.19438877755511022  24.0  0.40685033069802545  0.40685033069802545  \\
            0.19438877755511022  25.0  0.41631513627229155  0.41631513627229155  \\
            0.19438877755511022  26.0  0.42598826552941826  0.42598826552941826  \\
            0.19438877755511022  27.0  0.4387718070815057  0.4387718070815057  \\
            0.19438877755511022  28.0  0.4494751460652132  0.4494751460652132  \\
            0.19438877755511022  29.0  0.4583903633268457  0.4583903633268457  \\
            0.19438877755511022  30.0  0.4657646325944982  0.4657646325944982  \\
            0.19438877755511022  31.0  0.472525149611675  0.472525149611675  \\
            0.19438877755511022  32.0  0.4824474175411335  0.4824474175411335  \\
            0.19438877755511022  33.0  0.490851701131083  0.490851701131083  \\
            0.19438877755511022  34.0  0.49792786141272594  0.49792786141272594  \\
            0.19438877755511022  35.0  0.5038398641394112  0.5038398641394112  \\
            0.19438877755511022  36.0  0.5087297255633948  0.5087297255633948  \\
            0.19438877755511022  37.0  0.5166218682056521  0.5166218682056521  \\
            0.19438877755511022  38.0  0.5234050697660865  0.5234050697660865  \\
            0.19438877755511022  39.0  0.5291665577325967  0.5291665577325967  \\
            0.19438877755511022  40.0  0.5340202840137488  0.5340202840137488  \\
            0.19438877755511022  41.0  0.5380664749076014  0.5380664749076014  \\
            0.19438877755511022  42.0  0.5440580213649059  0.5440580213649059  \\
            0.19438877755511022  43.0  0.5496572322173539  0.5496572322173539  \\
            0.19438877755511022  44.0  0.554447902897997  0.554447902897997  \\
            0.19438877755511022  45.0  0.5585122698719195  0.5585122698719195  \\
            0.19438877755511022  46.0  0.561923569240085  0.561923569240085  \\
            0.19438877755511022  47.0  0.5665540163961417  0.5665540163961417  \\
            0.19438877755511022  48.0  0.5712624917394138  0.5712624917394138  \\
            0.19438877755511022  49.0  0.5753161749093696  0.5753161749093696  \\
            0.19438877755511022  50.0  0.5787762794562132  0.5787762794562132  \\
            0.19438877755511022  51.0  0.5816978814029471  0.5816978814029471  \\
            0.19438877755511022  52.0  0.5853256459828098  0.5853256459828098  \\
            0.19438877755511022  53.0  0.5893470696234109  0.5893470696234109  \\
            0.19438877755511022  54.0  0.5928279686154773  0.5928279686154773  \\
            0.19438877755511022  55.0  0.5958150971022678  0.5958150971022678  \\
            0.19438877755511022  56.0  0.5983508847136401  0.5983508847136401  \\
            0.19438877755511022  57.0  0.6012224850194801  0.6012224850194801  \\
            0.19438877755511022  58.0  0.6047026049338073  0.6047026049338073  \\
            0.19438877755511022  59.0  0.6077292977500554  0.6077292977500554  \\
            0.19438877755511022  60.0  0.6103390584144817  0.6103390584144817  \\
            0.19438877755511022  61.0  0.6125652492507171  0.6125652492507171  \\
            0.19438877755511022  62.0  0.614855251628799  0.614855251628799  \\
            0.19438877755511022  63.0  0.6179010706414371  0.6179010706414371  \\
            0.19438877755511022  64.0  0.6205612917910233  0.6205612917910233  \\
            0.19438877755511022  65.0  0.62286493563274  0.62286493563274  \\
            0.19438877755511022  66.0  0.6248386990417814  0.6248386990417814  \\
            0.19438877755511022  67.0  0.6266738182865632  0.6266738182865632  \\
            0.19438877755511022  68.0  0.6293656608213457  0.6293656608213457  \\
            0.19438877755511022  69.0  0.6317257126639967  0.6317257126639967  \\
            0.19438877755511022  70.0  0.6337774233879003  0.6337774233879003  \\
            0.19438877755511022  71.0  0.6355424832139944  0.6355424832139944  \\
            0.19438877755511022  72.0  0.637040970617946  0.637040970617946  \\
            0.19438877755511022  73.0  0.6394160236750684  0.6394160236750684  \\
            0.19438877755511022  74.0  0.6415269503551255  0.6415269503551255  \\
            0.19438877755511022  75.0  0.6433686727318578  0.6433686727318578  \\
            0.19438877755511022  76.0  0.6449590489670682  0.6449590489670682  \\
            0.19438877755511022  77.0  0.6463146881113608  0.6463146881113608  \\
            0.19438877755511022  78.0  0.6482980024747099  0.6482980024747099  \\
            0.19438877755511022  79.0  0.6501997497460084  0.6501997497460084  \\
            0.19438877755511022  80.0  0.6518644697735723  0.6518644697735723  \\
            0.19438877755511022  81.0  0.6533070388140765  0.6533070388140765  \\
            0.19438877755511022  82.0  0.6545413502895988  0.6545413502895988  \\
            0.19438877755511022  83.0  0.6562037158717172  0.6562037158717172  \\
            0.19438877755511022  84.0  0.6579280015159037  0.6579280015159037  \\
            0.19438877755511022  85.0  0.6594420261715721  0.6594420261715721  \\
            0.19438877755511022  86.0  0.6607583115385205  0.6607583115385205  \\
            0.19438877755511022  87.0  0.6618885955187809  0.6618885955187809  \\
            0.19438877755511022  88.0  0.663285438584944  0.663285438584944  \\
            0.19438877755511022  89.0  0.6648577758036531  0.6648577758036531  \\
            0.19438877755511022  90.0  0.6662423502818513  0.6662423502818513  \\
            0.19438877755511022  91.0  0.6674498001278192  0.6674498001278192  \\
            0.19438877755511022  92.0  0.6684901308112947  0.6684901308112947  \\
            0.19438877755511022  93.0  0.6696654001136665  0.6696654001136665  \\
            0.19438877755511022  94.0  0.6711065514154726  0.6711065514154726  \\
            0.19438877755511022  95.0  0.6723790277458683  0.6723790277458683  \\
            0.19438877755511022  96.0  0.6734919426673442  0.6734919426673442  \\
            0.19438877755511022  97.0  0.6744538935509935  0.6744538935509935  \\
            0.19438877755511022  98.0  0.6754428332141102  0.6754428332141102  \\
            0.19438877755511022  99.0  0.6767698732702399  0.6767698732702399  \\
            0.19438877755511022  100.0  0.6779445689609604  0.6779445689609604  \\
            0.19438877755511022  101.0  0.6789747868388394  0.6789747868388394  \\
            0.19438877755511022  102.0  0.6798679681327148  0.6798679681327148  \\
            0.19438877755511022  103.0  0.6806991306223331  0.6806991306223331  \\
            0.19438877755511022  104.0  0.6819262354852679  0.6819262354852679  \\
            0.19438877755511022  105.0  0.6830150740254548  0.6830150740254548  \\
            0.19438877755511022  106.0  0.6839724830156495  0.6839724830156495  \\
            0.19438877755511022  107.0  0.684804945644066  0.684804945644066  \\
            0.19438877755511022  108.0  0.6855186119402648  0.6855186119402648  \\
            0.19438877755511022  109.0  0.6866407174550095  0.6866407174550095  \\
            0.19438877755511022  110.0  0.6876537127187448  0.6876537127187448  \\
            0.19438877755511022  111.0  0.6885466407071166  0.6885466407071166  \\
            0.19438877755511022  112.0  0.6893251840411745  0.6893251840411745  \\
            0.19438877755511022  113.0  0.6899947454057125  0.6899947454057125  \\
            0.19438877755511022  114.0  0.6909677287407724  0.6909677287407724  \\
            0.19438877755511022  115.0  0.6919133559718285  0.6919133559718285  \\
            0.19438877755511022  116.0  0.6927488698943982  0.6927488698943982  \\
            0.19438877755511022  117.0  0.6934792789992754  0.6934792789992754  \\
            0.19438877755511022  118.0  0.6941093548541775  0.6941093548541775  \\
            0.19438877755511022  119.0  0.6949531072702168  0.6949531072702168  \\
            0.19438877755511022  120.0  0.6958385904977725  0.6958385904977725  \\
            0.19438877755511022  121.0  0.6966227289936118  0.6966227289936118  \\
            0.19438877755511022  122.0  0.6973099595717107  0.6973099595717107  \\
            0.19438877755511022  123.0  0.6979045171877891  0.6979045171877891  \\
            0.19438877755511022  124.0  0.6986357416745758  0.6986357416745758  \\
            0.19438877755511022  125.0  0.6994672787579458  0.6994672787579458  \\
            0.19438877755511022  126.0  0.7002052348890906  0.7002052348890906  \\
            0.19438877755511022  127.0  0.70085355892861  0.70085355892861  \\
            0.19438877755511022  128.0  0.7014160266935264  0.7014160266935264  \\
            0.19438877755511022  129.0  0.7020488389551119  0.7020488389551119  \\
            0.19438877755511022  130.0  0.7028317795237649  0.7028317795237649  \\
            0.19438877755511022  131.0  0.7035280456600702  0.7035280456600702  \\
            0.19438877755511022  132.0  0.7041411672244591  0.7041411672244591  \\
            0.19438877755511022  133.0  0.7046745248880534  0.7046745248880534  \\
            0.19438877755511022  134.0  0.7052209246714751  0.7052209246714751  \\
            0.19438877755511022  135.0  0.7059599120985036  0.7059599120985036  \\
            0.19438877755511022  136.0  0.7066183958253285  0.7066183958253285  \\
            0.19438877755511022  137.0  0.7071995439123662  0.7071995439123662  \\
            0.19438877755511022  138.0  0.7077063951146043  0.7077063951146043  \\
            0.19438877755511022  139.0  0.7081766392016551  0.7081766392016551  \\
            0.19438877755511022  140.0  0.7088757248351325  0.7088757248351325  \\
            0.19438877755511022  141.0  0.7094998424458275  0.7094998424458275  \\
            0.19438877755511022  142.0  0.7100518460640619  0.7100518460640619  \\
            0.19438877755511022  143.0  0.7105344770949592  0.7105344770949592  \\
            0.19438877755511022  144.0  0.7109503692782386  0.7109503692782386  \\
            0.19438877755511022  145.0  0.7116001127418673  0.7116001127418673  \\
            0.19438877755511022  146.0  0.712192865230378  0.712192865230378  \\
            0.19438877755511022  147.0  0.712718214558596  0.712718214558596  \\
            0.19438877755511022  148.0  0.7131786423218638  0.7131786423218638  \\
            0.19438877755511022  149.0  0.7135765357673304  0.7135765357673304  \\
            0.19438877755511022  150.0  0.7141513176310409  0.7141513176310409  \\
            0.19438877755511022  151.0  0.7147153529030487  0.7147153529030487  \\
            0.19438877755511022  152.0  0.7152162494650243  0.7152162494650243  \\
            0.19438877755511022  153.0  0.7156562609040121  0.7156562609040121  \\
            0.19438877755511022  154.0  0.7160375577801381  0.7160375577801381  \\
            0.19438877755511022  155.0  0.7165453360552579  0.7165453360552579  \\
            0.19438877755511022  156.0  0.7170830001990601  0.7170830001990601  \\
            0.19438877755511022  157.0  0.7175613982988625  0.7175613982988625  \\
            0.19438877755511022  158.0  0.7179825830171438  0.7179825830171438  \\
            0.19438877755511022  159.0  0.7183485336629158  0.7183485336629158  \\
            0.19438877755511022  160.0  0.7187962542634276  0.7187962542634276  \\
            0.19438877755511022  161.0  0.719309634069761  0.719309634069761  \\
            0.19438877755511022  162.0  0.7197672752221607  0.7197672752221607  \\
            0.19438877755511022  163.0  0.7201710526394348  0.7201710526394348  \\
            0.19438877755511022  164.0  0.7205227761921793  0.7205227761921793  \\
            0.19438877755511022  165.0  0.7209165249599332  0.7209165249599332  \\
            0.19438877755511022  166.0  0.7214074833923494  0.7214074833923494  \\
            0.19438877755511022  167.0  0.7218459250989386  0.7218459250989386  \\
            0.19438877755511022  168.0  0.7222335671884305  0.7222335671884305  \\
            0.19438877755511022  169.0  0.7225720688842253  0.7225720688842253  \\
            0.19438877755511022  170.0  0.7229171973257569  0.7229171973257569  \\
            0.19438877755511022  171.0  0.7233874032743953  0.7233874032743953  \\
            0.19438877755511022  172.0  0.72380804320565  0.72380804320565  \\
            0.19438877755511022  173.0  0.7241806936351969  0.7241806936351969  \\
            0.19438877755511022  174.0  0.7245068793972581  0.7245068793972581  \\
            0.19438877755511022  175.0  0.7248081092536206  0.7248081092536206  \\
            0.19438877755511022  176.0  0.7252590626240651  0.7252590626240651  \\
            0.19438877755511022  177.0  0.725663159045617  0.725663159045617  \\
            0.19438877755511022  178.0  0.7260218493737818  0.7260218493737818  \\
            0.19438877755511022  179.0  0.7263365381772415  0.7263365381772415  \\
            0.19438877755511022  180.0  0.7266085853846268  0.7266085853846268  \\
            0.19438877755511022  181.0  0.7270311018155923  0.7270311018155923  \\
            0.19438877755511022  182.0  0.7274197909264097  0.7274197909264097  \\
            0.19438877755511022  183.0  0.7277654543729479  0.7277654543729479  \\
            0.19438877755511022  184.0  0.7280693887750934  0.7280693887750934  \\
            0.19438877755511022  185.0  0.7283328506156889  0.7283328506156889  \\
            0.19438877755511022  186.0  0.7287112658668949  0.7287112658668949  \\
            0.19438877755511022  187.0  0.729085576583316  0.729085576583316  \\
            0.19438877755511022  188.0  0.72941905979067  0.72941905979067  \\
            0.19438877755511022  189.0  0.7297129149403301  0.7297129149403301  \\
            0.19438877755511022  190.0  0.7299683052958729  0.7299683052958729  \\
            0.19438877755511022  191.0  0.7303065174525649  0.7303065174525649  \\
            0.19438877755511022  192.0  0.7306673840699781  0.7306673840699781  \\
            0.19438877755511022  193.0  0.7309894571925608  0.7309894571925608  \\
            0.19438877755511022  194.0  0.7312738485709469  0.7312738485709469  \\
            0.19438877755511022  195.0  0.7315216372435291  0.7315216372435291  \\
            0.19438877755511022  196.0  0.7318231332259265  0.7318231332259265  \\
            0.19438877755511022  197.0  0.7321714063073759  0.7321714063073759  \\
            0.19438877755511022  198.0  0.7324827717014428  0.7324827717014428  \\
            0.19438877755511022  199.0  0.7327582618007698  0.7327582618007698  \\
            0.19438877755511022  200.0  0.7329988793540418  0.7329988793540418  \\
            0.19438877755511022  201.0  0.7332667862562406  0.7332667862562406  \\
            0.19438877755511022  202.0  0.7336032420327878  0.7336032420327878  \\
            0.19438877755511022  203.0  0.7339045417704968  0.7339045417704968  \\
            0.19438877755511022  204.0  0.7341716458782452  0.7341716458782452  \\
            0.19438877755511022  205.0  0.7344054878377145  0.7344054878377145  \\
            0.19438877755511022  206.0  0.7346426168601592  0.7346426168601592  \\
            0.19438877755511022  207.0  0.7349679653769804  0.7349679653769804  \\
            0.19438877755511022  208.0  0.7352597877676914  0.7352597877676914  \\
            0.19438877755511022  209.0  0.7355189789947618  0.7355189789947618  \\
            0.19438877755511022  210.0  0.7357464095062207  0.7357464095062207  \\
            0.19438877755511022  211.0  0.7359552936899468  0.7359552936899468  \\
            0.19438877755511022  212.0  0.7362701858905305  0.7362701858905305  \\
            0.19438877755511022  213.0  0.7365530711602875  0.7365530711602875  \\
            0.19438877755511022  214.0  0.7368047848274046  0.7368047848274046  \\
            0.19438877755511022  215.0  0.7370261398541225  0.7370261398541225  \\
            0.19438877755511022  216.0  0.7372179275038637  0.7372179275038637  \\
            0.19438877755511022  217.0  0.7375141005141735  0.7375141005141735  \\
            0.19438877755511022  218.0  0.7377885457687209  0.7377885457687209  \\
            0.19438877755511022  219.0  0.7380331832456271  0.7380331832456271  \\
            0.19438877755511022  220.0  0.7382487733720421  0.7382487733720421  \\
            0.1963927855711423  1.0  0.060721442885771526  0.060721442885771526  \\
            0.1963927855711423  2.0  0.1381429525718103  0.1381429525718103  \\
            0.1963927855711423  3.0  0.14016604637847108  0.14016604637847108  \\
            0.1963927855711423  4.0  0.06550243343830511  0.06550243343830511  \\
            0.1963927855711423  5.0  -0.07057766326303432  -0.07057766326303432  \\
            0.1963927855711423  6.0  -0.029487546521614942  -0.029487546521614942  \\
            0.1963927855711423  7.0  0.018696989939475175  0.018696989939475175  \\
            0.1963927855711423  8.0  0.055577822311289465  0.055577822311289465  \\
            0.1963927855711423  9.0  0.08381097860055767  0.08381097860055767  \\
            0.1963927855711423  10.0  0.1054723499613279  0.1054723499613279  \\
            0.1963927855711423  11.0  0.14344806829776852  0.14344806829776852  \\
            0.1963927855711423  12.0  0.17729524984033862  0.17729524984033862  \\
            0.1963927855711423  13.0  0.20375190156222836  0.20375190156222836  \\
            0.1963927855711423  14.0  0.22443972913146537  0.22443972913146537  \\
            0.1963927855711423  15.0  0.24059341593403594  0.24059341593403594  \\
            0.1963927855711423  16.0  0.26443695785103094  0.26443695785103094  \\
            0.1963927855711423  17.0  0.2874018714119974  0.2874018714119974  \\
            0.1963927855711423  18.0  0.30584641600357265  0.30584641600357265  \\
            0.1963927855711423  19.0  0.3206151056111832  0.3206151056111832  \\
            0.1963927855711423  20.0  0.3323794209914285  0.3323794209914285  \\
            0.1963927855711423  21.0  0.3481741348309262  0.3481741348309262  \\
            0.1963927855711423  22.0  0.3645114085473087  0.3645114085473087  \\
            0.1963927855711423  23.0  0.37789813244723003  0.37789813244723003  \\
            0.1963927855711423  24.0  0.3888098541405147  0.3888098541405147  \\
            0.1963927855711423  25.0  0.39763821637914626  0.39763821637914626  \\
            0.1963927855711423  26.0  0.4086373074556352  0.4086373074556352  \\
            0.1963927855711423  27.0  0.4208033737903246  0.4208033737903246  \\
            0.1963927855711423  28.0  0.43092087029082404  0.43092087029082404  \\
            0.1963927855711423  29.0  0.4392796100509879  0.4392796100509879  \\
            0.1963927855711423  30.0  0.44612469721226233  0.44612469721226233  \\
            0.1963927855711423  31.0  0.45409175238687144  0.45409175238687144  \\
            0.1963927855711423  32.0  0.46349580580395056  0.46349580580395056  \\
            0.1963927855711423  33.0  0.47140554103892474  0.47140554103892474  \\
            0.1963927855711423  34.0  0.47800928235481543  0.47800928235481543  \\
            0.1963927855711423  35.0  0.4834695835117736  0.4834695835117736  \\
            0.1963927855711423  36.0  0.48941914905421036  0.48941914905421036  \\
            0.1963927855711423  37.0  0.49690878415928014  0.49690878415928014  \\
            0.1963927855711423  38.0  0.5032651562393995  0.5032651562393995  \\
            0.1963927855711423  39.0  0.5086170396055067  0.5086170396055067  \\
            0.1963927855711423  40.0  0.5130773858245824  0.5130773858245824  \\
            0.1963927855711423  41.0  0.5176272744152715  0.5176272744152715  \\
            0.1963927855711423  42.0  0.5237381648120176  0.5237381648120176  \\
            0.1963927855711423  43.0  0.5289625513840799  0.5289625513840799  \\
            0.1963927855711423  44.0  0.5333921620607874  0.5333921620607874  \\
            0.1963927855711423  45.0  0.537108501206382  0.537108501206382  \\
            0.1963927855711423  46.0  0.5406536506215481  0.5406536506215481  \\
            0.1963927855711423  47.0  0.5457394781559959  0.5457394781559959  \\
            0.1963927855711423  48.0  0.5501142019934234  0.5501142019934234  \\
            0.1963927855711423  49.0  0.5538453725231303  0.5538453725231303  \\
            0.1963927855711423  50.0  0.5569936525076488  0.5569936525076488  \\
            0.1963927855711423  51.0  0.5597970008715976  0.5597970008715976  \\
            0.1963927855711423  52.0  0.5641001807221033  0.5641001807221033  \\
            0.1963927855711423  53.0  0.5678210449911731  0.5678210449911731  \\
            0.1963927855711423  54.0  0.5710107277037847  0.5710107277037847  \\
            0.1963927855711423  55.0  0.5737155587715678  0.5737155587715678  \\
            0.1963927855711423  56.0  0.57597756855699  0.57597756855699  \\
            0.1963927855711423  57.0  0.5796502913752124  0.5796502913752124  \\
            0.1963927855711423  58.0  0.5828571926034711  0.5828571926034711  \\
            0.1963927855711423  59.0  0.585618552290126  0.585618552290126  \\
            0.1963927855711423  60.0  0.5879705319833615  0.5879705319833615  \\
            0.1963927855711423  61.0  0.5899461789386802  0.5899461789386802  \\
            0.1963927855711423  62.0  0.5929866059124581  0.5929866059124581  \\
            0.1963927855711423  63.0  0.5957820923132117  0.5957820923132117  \\
            0.1963927855711423  64.0  0.5981987227174729  0.5981987227174729  \\
            0.1963927855711423  65.0  0.6002652510750603  0.6002652510750603  \\
            0.1963927855711423  66.0  0.6020081214020627  0.6020081214020627  \\
            0.1963927855711423  67.0  0.60454882054802  0.60454882054802  \\
            0.1963927855711423  68.0  0.6070097523559242  0.6070097523559242  \\
            0.1963927855711423  69.0  0.6091447220120384  0.6091447220120384  \\
            0.1963927855711423  70.0  0.6109769626480839  0.6109769626480839  \\
            0.1963927855711423  71.0  0.6125279585457524  0.6125279585457524  \\
            0.1963927855711423  72.0  0.6146678204125484  0.6146678204125484  \\
            0.1963927855711423  73.0  0.6168529330495378  0.6168529330495378  \\
            0.1963927855711423  74.0  0.6187547150314716  0.6187547150314716  \\
            0.1963927855711423  75.0  0.6203922026072606  0.6203922026072606  \\
            0.1963927855711423  76.0  0.621783084034172  0.621783084034172  \\
            0.1963927855711423  77.0  0.6235972624441529  0.6235972624441529  \\
            0.1963927855711423  78.0  0.6255522124486357  0.6255522124486357  \\
            0.1963927855711423  79.0  0.6272586763554824  0.6272586763554824  \\
            0.1963927855711423  80.0  0.6287324441705454  0.6287324441705454  \\
            0.1963927855711423  81.0  0.6299882503668413  0.6299882503668413  \\
            0.1963927855711423  82.0  0.6315347991587325  0.6315347991587325  \\
            0.1963927855711423  83.0  0.6332956159612989  0.6332956159612989  \\
            0.1963927855711423  84.0  0.6348367800703139  0.6348367800703139  \\
            0.1963927855711423  85.0  0.6361715318283043  0.6361715318283043  \\
            0.1963927855711423  86.0  0.6373122734105034  0.6373122734105034  \\
            0.1963927855711423  87.0  0.6386366881188008  0.6386366881188008  \\
            0.1963927855711423  88.0  0.6402321884819898  0.6402321884819898  \\
            0.1963927855711423  89.0  0.6416321579655309  0.6416321579655309  \\
            0.1963927855711423  90.0  0.6428478069232062  0.6428478069232062  \\
            0.1963927855711423  91.0  0.6438896717831885  0.6438896717831885  \\
            0.1963927855711423  92.0  0.6450280662228707  0.6450280662228707  \\
            0.1963927855711423  93.0  0.6464815770583584  0.6464815770583584  \\
            0.1963927855711423  94.0  0.6477599353275565  0.6477599353275565  \\
            0.1963927855711423  95.0  0.6488727153593301  0.6488727153593301  \\
            0.1963927855711423  96.0  0.6498289435056587  0.6498289435056587  \\
            0.1963927855711423  97.0  0.6508103151732794  0.6508103151732794  \\
            0.1963927855711423  98.0  0.6521409250438099  0.6521409250438099  \\
            0.1963927855711423  99.0  0.6533137498796144  0.6533137498796144  \\
            0.1963927855711423  100.0  0.6543370309766334  0.6543370309766334  \\
            0.1963927855711423  101.0  0.6552185595315912  0.6552185595315912  \\
            0.1963927855711423  102.0  0.6560664335581784  0.6560664335581784  \\
            0.1963927855711423  103.0  0.6572899165989361  0.6572899165989361  \\
            0.1963927855711423  104.0  0.6583705339190585  0.6583705339190585  \\
            0.1963927855711423  105.0  0.6593154298536746  0.6593154298536746  \\
            0.1963927855711423  106.0  0.6601313756233695  0.6601313756233695  \\
            0.1963927855711423  107.0  0.6608650166058693  0.6608650166058693  \\
            0.1963927855711423  108.0  0.6619945246629826  0.6619945246629826  \\
            0.1963927855711423  109.0  0.6629940756446062  0.6629940756446062  \\
            0.1963927855711423  110.0  0.6638699030352382  0.6638699030352382  \\
            0.1963927855711423  111.0  0.664627928423217  0.664627928423217  \\
            0.1963927855711423  112.0  0.665273778923083  0.665273778923083  \\
            0.1963927855711423  113.0  0.6663098345704697  0.6663098345704697  \\
            0.1963927855711423  114.0  0.6672377078934324  0.6672377078934324  \\
            0.1963927855711423  115.0  0.668052337392152  0.668052337392152  \\
            0.1963927855711423  116.0  0.6687589312779947  0.6687589312779947  \\
            0.1963927855711423  117.0  0.6693624491210972  0.6693624491210972  \\
            0.1963927855711423  118.0  0.670282198397635  0.670282198397635  \\
            0.1963927855711423  119.0  0.67114636360575  0.67114636360575  \\
            0.1963927855711423  120.0  0.671906491670859  0.671906491670859  \\
            0.1963927855711423  121.0  0.6725671874547599  0.6725671874547599  \\
            0.1963927855711423  122.0  0.673132844435765  0.673132844435765  \\
            0.1963927855711423  123.0  0.6739508978405301  0.6739508978405301  \\
            0.1963927855711423  124.0  0.674758165249382  0.674758165249382  \\
            0.1963927855711423  125.0  0.6754695267008701  0.6754695267008701  \\
            0.1963927855711423  126.0  0.6760890733335199  0.6760890733335199  \\
            0.1963927855711423  127.0  0.6766207154393469  0.6766207154393469  \\
            0.1963927855711423  128.0  0.6773494414857706  0.6773494414857706  \\
            0.1963927855711423  129.0  0.6781056668601128  0.6781056668601128  \\
            0.1963927855711423  130.0  0.6787732027535451  0.6787732027535451  \\
            0.1963927855711423  131.0  0.6793557001786481  0.6793557001786481  \\
            0.1963927855711423  132.0  0.6798566545207159  0.6798566545207159  \\
            0.1963927855711423  133.0  0.6805065868415233  0.6805065868415233  \\
            0.1963927855711423  134.0  0.6812168340763621  0.6812168340763621  \\
            0.1963927855711423  135.0  0.68184482549202  0.68184482549202  \\
            0.1963927855711423  136.0  0.6823938328613574  0.6823938328613574  \\
            0.1963927855711423  137.0  0.6828669933042494  0.6828669933042494  \\
            0.1963927855711423  138.0  0.6834471528661229  0.6834471528661229  \\
            0.1963927855711423  139.0  0.6841158244016712  0.6841158244016712  \\
            0.1963927855711423  140.0  0.6847079999678314  0.6847079999678314  \\
            0.1963927855711423  141.0  0.6852266228167192  0.6852266228167192  \\
            0.1963927855711423  142.0  0.685674519105945  0.685674519105945  \\
            0.1963927855711423  143.0  0.6861926713976941  0.6861926713976941  \\
            0.1963927855711423  144.0  0.6868236136039823  0.6868236136039823  \\
            0.1963927855711423  145.0  0.6873832365876913  0.6873832365876913  \\
            0.1963927855711423  146.0  0.6878741976018519  0.6878741976018519  \\
            0.1963927855711423  147.0  0.6882990515936189  0.6882990515936189  \\
            0.1963927855711423  148.0  0.688761913527016  0.688761913527016  \\
            0.1963927855711423  149.0  0.6893585024965077  0.6893585024965077  \\
            0.1963927855711423  150.0  0.6898884418598917  0.6898884418598917  \\
            0.1963927855711423  151.0  0.6903541387341755  0.6903541387341755  \\
            0.1963927855711423  152.0  0.6907579104572882  0.6907579104572882  \\
            0.1963927855711423  153.0  0.6911713180329677  0.6911713180329677  \\
            0.1963927855711423  154.0  0.6917365299091693  0.6917365299091693  \\
            0.1963927855711423  155.0  0.6922393186789066  0.6922393186789066  \\
            0.1963927855711423  156.0  0.6926818717398646  0.6926818717398646  \\
            0.1963927855711423  157.0  0.6930662973782017  0.6930662973782017  \\
            0.1963927855711423  158.0  0.6934353424858201  0.6934353424858201  \\
            0.1963927855711423  159.0  0.6939718114904025  0.6939718114904025  \\
            0.1963927855711423  160.0  0.6944496950117282  0.6944496950117282  \\
            0.1963927855711423  161.0  0.6948709866612153  0.6948709866612153  \\
            0.1963927855711423  162.0  0.6952376100683457  0.6952376100683457  \\
            0.1963927855711423  163.0  0.6955667528170594  0.6955667528170594  \\
            0.1963927855711423  164.0  0.6960768194191485  0.6960768194191485  \\
            0.1963927855711423  165.0  0.6965317954866902  0.6965317954866902  \\
            0.1963927855711423  166.0  0.6969335030639252  0.6969335030639252  \\
            0.1963927855711423  167.0  0.6972837020634822  0.6972837020634822  \\
            0.1963927855711423  168.0  0.6975840926288799  0.6975840926288799  \\
            0.1963927855711423  169.0  0.6980626147044355  0.6980626147044355  \\
            0.1963927855711423  170.0  0.6984964671250976  0.6984964671250976  \\
            0.1963927855711423  171.0  0.6988800904373916  0.6988800904373916  \\
            0.1963927855711423  172.0  0.6992150988921997  0.6992150988921997  \\
            0.1963927855711423  173.0  0.6995030534349587  0.6995030534349587  \\
            0.1963927855711423  174.0  0.6999390411855113  0.6999390411855113  \\
            0.1963927855711423  175.0  0.7003533679976062  0.7003533679976062  \\
            0.1963927855711423  176.0  0.7007202525051277  0.7007202525051277  \\
            0.1963927855711423  177.0  0.7010411789314446  0.7010411789314446  \\
            0.1963927855711423  178.0  0.7013175838080263  0.7013175838080263  \\
            0.1963927855711423  179.0  0.7017148883994003  0.7017148883994003  \\
            0.1963927855711423  180.0  0.7021111257172328  0.7021111257172328  \\
            0.1963927855711423  181.0  0.7024624821541501  0.7024624821541501  \\
            0.1963927855711423  182.0  0.7027703254988393  0.7027703254988393  \\
            0.1963927855711423  183.0  0.7030359807416466  0.7030359807416466  \\
            0.1963927855711423  184.0  0.7033980289896654  0.7033980289896654  \\
            0.1963927855711423  185.0  0.7037774712471714  0.7037774712471714  \\
            0.1963927855711423  186.0  0.7041143923046862  0.7041143923046862  \\
            0.1963927855711423  187.0  0.7044100553787043  0.7044100553787043  \\
            0.1963927855711423  188.0  0.7046656851693051  0.7046656851693051  \\
            0.1963927855711423  189.0  0.7049955351796149  0.7049955351796149  \\
            0.1963927855711423  190.0  0.7053593523937715  0.7053593523937715  \\
            0.1963927855711423  191.0  0.7056828269670987  0.7056828269670987  \\
            0.1963927855711423  192.0  0.7059671279339825  0.7059671279339825  \\
            0.1963927855711423  193.0  0.7062133895721397  0.7062133895721397  \\
            0.1963927855711423  194.0  0.706513777937542  0.706513777937542  \\
            0.1963927855711423  195.0  0.7068630304925865  0.7068630304925865  \\
            0.1963927855711423  196.0  0.7071739558989111  0.7071739558989111  \\
            0.1963927855711423  197.0  0.7074476381403034  0.7074476381403034  \\
            0.1963927855711423  198.0  0.7076851297559975  0.7076851297559975  \\
            0.1963927855711423  199.0  0.7079585117608997  0.7079585117608997  \\
            0.1963927855711423  200.0  0.7082941631205761  0.7082941631205761  \\
            0.1963927855711423  201.0  0.708593355618445  0.708593355618445  \\
            0.1963927855711423  202.0  0.7088570962392359  0.7088570962392359  \\
            0.1963927855711423  203.0  0.7090863634498717  0.7090863634498717  \\
            0.1963927855711423  204.0  0.7093349474544062  0.7093349474544062  \\
            0.1963927855711423  205.0  0.7096578751340978  0.7096578751340978  \\
            0.1963927855711423  206.0  0.7099460790146614  0.7099460790146614  \\
            0.1963927855711423  207.0  0.710200496202756  0.710200496202756  \\
            0.1963927855711423  208.0  0.710422037881582  0.710422037881582  \\
            0.1963927855711423  209.0  0.7106478148391063  0.7106478148391063  \\
            0.1963927855711423  210.0  0.7109588199108176  0.7109588199108176  \\
            0.1963927855711423  211.0  0.7112367153827541  0.7112367153827541  \\
            0.1963927855711423  212.0  0.7114823748005067  0.7114823748005067  \\
            0.1963927855711423  213.0  0.711696648091869  0.711696648091869  \\
            0.1963927855711423  214.0  0.7119014169804451  0.7119014169804451  \\
            0.1963927855711423  215.0  0.7122012323351194  0.7122012323351194  \\
            0.1963927855711423  216.0  0.7124694423872977  0.7124694423872977  \\
            0.1963927855711423  217.0  0.712706862740449  0.712706862740449  \\
            0.1963927855711423  218.0  0.7129142874354468  0.7129142874354468  \\
            0.1963927855711423  219.0  0.7130996772436199  0.7130996772436199  \\
            0.1963927855711423  220.0  0.7133889747970479  0.7133889747970479  \\
            0.19839679358717435  1.0  0.06032064128256512  0.06032064128256512  \\
            0.19839679358717435  2.0  0.13547094188376757  0.13547094188376757  \\
            0.19839679358717435  3.0  0.13372459204122517  0.13372459204122517  \\
            0.19839679358717435  4.0  0.054509018036072054  0.054509018036072054  \\
            0.19839679358717435  5.0  -0.08648248878709834  -0.08648248878709834  \\
            0.19839679358717435  6.0  -0.03532779845405125  -0.03532779845405125  \\
            0.19839679358717435  7.0  0.011059492722819697  0.011059492722819697  \\
            0.19839679358717435  8.0  0.04625007590939477  0.04625007590939477  \\
            0.19839679358717435  9.0  0.07291365948680562  0.07291365948680562  \\
            0.19839679358717435  10.0  0.09312664623285863  0.09312664623285863  \\
            0.19839679358717435  11.0  0.1327005659670999  0.1327005659670999  \\
            0.19839679358717435  12.0  0.1652447752648139  0.1652447752648139  \\
            0.19839679358717435  13.0  0.19049415357325314  0.19049415357325314  \\
            0.19839679358717435  14.0  0.2100632637824668  0.2100632637824668  \\
            0.19839679358717435  15.0  0.22517946108936213  0.22517946108936213  \\
            0.19839679358717435  16.0  0.250600961124175  0.250600961124175  \\
            0.19839679358717435  17.0  0.2725963204604702  0.2725963204604702  \\
            0.19839679358717435  18.0  0.29013543149182874  0.29013543149182874  \\
            0.19839679358717435  19.0  0.30405739014260247  0.30405739014260247  \\
            0.19839679358717435  20.0  0.31502870223790413  0.31502870223790413  \\
            0.19839679358717435  21.0  0.33228029180891383  0.33228029180891383  \\
            0.19839679358717435  22.0  0.34785915197172723  0.34785915197172723  \\
            0.19839679358717435  23.0  0.3605314903310888  0.3605314903310888  \\
            0.19839679358717435  24.0  0.37076937758300405  0.37076937758300405  \\
            0.19839679358717435  25.0  0.37896129648600063  0.37896129648600063  \\
            0.19839679358717435  26.0  0.3912863493818521  0.3912863493818521  \\
            0.19839679358717435  27.0  0.4028349404991436  0.4028349404991436  \\
            0.19839679358717435  28.0  0.4123665945164352  0.4123665945164352  \\
            0.19839679358717435  29.0  0.42016885677512994  0.42016885677512994  \\
            0.19839679358717435  30.0  0.42648476183002654  0.42648476183002654  \\
            0.19839679358717435  31.0  0.4356583551620676  0.4356583551620676  \\
            0.19839679358717435  32.0  0.44454419406676765  0.44454419406676765  \\
            0.19839679358717435  33.0  0.4519593809467668  0.4519593809467668  \\
            0.19839679358717435  34.0  0.45809070329690493  0.45809070329690493  \\
            0.19839679358717435  35.0  0.46309930288413625  0.46309930288413625  \\
            0.19839679358717435  36.0  0.4701512007492404  0.4701512007492404  \\
            0.19839679358717435  37.0  0.477195700112908  0.477195700112908  \\
            0.19839679358717435  38.0  0.4831252427127125  0.4831252427127125  \\
            0.19839679358717435  39.0  0.48806752147841714  0.48806752147841714  \\
            0.19839679358717435  40.0  0.4921344876354162  0.4921344876354162  \\
            0.19839679358717435  41.0  0.49769679296174363  0.49769679296174363  \\
            0.19839679358717435  42.0  0.5034183082591294  0.5034183082591294  \\
            0.19839679358717435  43.0  0.5082678705508058  0.5082678705508058  \\
            0.19839679358717435  44.0  0.5123364212235784  0.5123364212235784  \\
            0.19839679358717435  45.0  0.5157047325408444  0.5157047325408444  \\
            0.19839679358717435  46.0  0.5201846912815336  0.5201846912815336  \\
            0.19839679358717435  47.0  0.5249249399158498  0.5249249399158498  \\
            0.19839679358717435  48.0  0.5289659122474332  0.5289659122474332  \\
            0.19839679358717435  49.0  0.5323745701368909  0.5323745701368909  \\
            0.19839679358717435  50.0  0.535211025559084  0.535211025559084  \\
            0.19839679358717435  51.0  0.5388818892127346  0.5388818892127346  \\
            0.19839679358717435  52.0  0.5428747154613968  0.5428747154613968  \\
            0.19839679358717435  53.0  0.5462950203589354  0.5462950203589354  \\
            0.19839679358717435  54.0  0.5491934867920921  0.5491934867920921  \\
            0.19839679358717435  55.0  0.5516160204408682  0.5516160204408682  \\
            0.19839679358717435  56.0  0.5546675004319779  0.5546675004319779  \\
            0.19839679358717435  57.0  0.558078097730945  0.558078097730945  \\
            0.19839679358717435  58.0  0.5610117802731345  0.5610117802731345  \\
            0.19839679358717435  59.0  0.5635078068301967  0.5635078068301967  \\
            0.19839679358717435  60.0  0.5656020055522412  0.5656020055522412  \\
            0.19839679358717435  61.0  0.568169679091927  0.568169679091927  \\
            0.19839679358717435  62.0  0.5711179601961169  0.5711179601961169  \\
            0.19839679358717435  63.0  0.5736631139849864  0.5736631139849864  \\
            0.19839679358717435  64.0  0.5758361536439225  0.5758361536439225  \\
            0.19839679358717435  65.0  0.5776655665173808  0.5776655665173808  \\
            0.19839679358717435  66.0  0.5798487513201429  0.5798487513201429  \\
            0.19839679358717435  67.0  0.5824238228094769  0.5824238228094769  \\
            0.19839679358717435  68.0  0.5846538438905028  0.5846538438905028  \\
            0.19839679358717435  69.0  0.5865637313600801  0.5865637313600801  \\
            0.19839679358717435  70.0  0.5881765019082676  0.5881765019082676  \\
            0.19839679358717435  71.0  0.59004952518885  0.59004952518885  \\
            0.19839679358717435  72.0  0.5923189624440728  0.5923189624440728  \\
            0.19839679358717435  73.0  0.5942898424240068  0.5942898424240068  \\
            0.19839679358717435  74.0  0.5959824797078177  0.5959824797078177  \\
            0.19839679358717435  75.0  0.5974157324826633  0.5974157324826633  \\
            0.19839679358717435  76.0  0.5990352645587197  0.5990352645587197  \\
            0.19839679358717435  77.0  0.6010512351472725  0.6010512351472725  \\
            0.19839679358717435  78.0  0.6028064224225618  0.6028064224225618  \\
            0.19839679358717435  79.0  0.6043176029649564  0.6043176029649564  \\
            0.19839679358717435  80.0  0.6056004185675186  0.6056004185675186  \\
            0.19839679358717435  81.0  0.6070103798793626  0.6070103798793626  \\
            0.19839679358717435  82.0  0.608813794079412  0.608813794079412  \\
            0.19839679358717435  83.0  0.6103875160508805  0.6103875160508805  \\
            0.19839679358717435  84.0  0.6117455586247241  0.6117455586247241  \\
            0.19839679358717435  85.0  0.612901037485036  0.612901037485036  \\
            0.19839679358717435  86.0  0.6141359633312127  0.6141359633312127  \\
            0.19839679358717435  87.0  0.6157593537938512  0.6157593537938512  \\
            0.19839679358717435  88.0  0.617178938379036  0.617178938379036  \\
            0.19839679358717435  89.0  0.6184065401274085  0.6184065401274085  \\
            0.19839679358717435  90.0  0.6194532635645613  0.6194532635645613  \\
            0.19839679358717435  91.0  0.6205406619276685  0.6205406619276685  \\
            0.19839679358717435  92.0  0.6220102235319876  0.6220102235319876  \\
            0.19839679358717435  93.0  0.6232977540030499  0.6232977540030499  \\
            0.19839679358717435  94.0  0.6244133192396399  0.6244133192396399  \\
            0.19839679358717435  95.0  0.6253664029727926  0.6253664029727926  \\
            0.19839679358717435  96.0  0.6263284390635355  0.6263284390635355  \\
            0.19839679358717435  97.0  0.6276655009985985  0.6276655009985985  \\
            0.19839679358717435  98.0  0.6288390168735095  0.6288390168735095  \\
            0.19839679358717435  99.0  0.629857626488989  0.629857626488989  \\
            0.19839679358717435  100.0  0.6307294929923059  0.6307294929923059  \\
            0.19839679358717435  101.0  0.6315842138585928  0.6315842138585928  \\
            0.19839679358717435  102.0  0.6328063198900306  0.6328063198900306  \\
            0.19839679358717435  103.0  0.6338807025755391  0.6338807025755391  \\
            0.19839679358717435  104.0  0.6348148323528491  0.6348148323528491  \\
            0.19839679358717435  105.0  0.6356157856818946  0.6356157856818946  \\
            0.19839679358717435  106.0  0.6363780245157977  0.6363780245157977  \\
            0.19839679358717435  107.0  0.637499737808622  0.637499737808622  \\
            0.19839679358717435  108.0  0.6384873733736612  0.6384873733736612  \\
            0.19839679358717435  109.0  0.6393474338342027  0.6393474338342027  \\
            0.19839679358717435  110.0  0.6400860933517319  0.6400860933517319  \\
            0.19839679358717435  111.0  0.6407681468176343  0.6407681468176343  \\
            0.19839679358717435  112.0  0.6418016578422326  0.6418016578422326  \\
            0.19839679358717435  113.0  0.6427129396527865  0.6427129396527865  \\
            0.19839679358717435  114.0  0.6435076870460925  0.6435076870460925  \\
            0.19839679358717435  115.0  0.644191318812475  0.644191318812475  \\
            0.19839679358717435  116.0  0.6448034609642009  0.6448034609642009  \\
            0.19839679358717435  117.0  0.6457590524558244  0.6457590524558244  \\
            0.19839679358717435  118.0  0.6466027670283441  0.6466027670283441  \\
            0.19839679358717435  119.0  0.6473396199412835  0.6473396199412835  \\
            0.19839679358717435  120.0  0.6479743928439454  0.6479743928439454  \\
            0.19839679358717435  121.0  0.6485252696861296  0.6485252696861296  \\
            0.19839679358717435  122.0  0.6494116763743637  0.6494116763743637  \\
            0.19839679358717435  123.0  0.6501953029030636  0.6501953029030636  \\
            0.19839679358717435  124.0  0.650880588824188  0.650880588824188  \\
            0.19839679358717435  125.0  0.6514717746437947  0.6514717746437947  \\
            0.19839679358717435  126.0  0.6519729117779492  0.6519729117779492  \\
            0.19839679358717435  127.0  0.6527934002293305  0.6527934002293305  \\
            0.19839679358717435  128.0  0.6535233454995918  0.6535233454995918  \\
            0.19839679358717435  129.0  0.6541624947651132  0.6541624947651132  \\
            0.19839679358717435  130.0  0.6547146259833253  0.6547146259833253  \\
            0.19839679358717435  131.0  0.6551833546972258  0.6551833546972258  \\
            0.19839679358717435  132.0  0.6559332593334483  0.6559332593334483  \\
            0.19839679358717435  133.0  0.6566150437138206  0.6566150437138206  \\
            0.19839679358717435  134.0  0.6572127434812496  0.6572127434812496  \\
            0.19839679358717435  135.0  0.6577297388855363  0.6577297388855363  \\
            0.19839679358717435  136.0  0.6581692698973861  0.6581692698973861  \\
            0.19839679358717435  137.0  0.6588562860638008  0.6588562860638008  \\
            0.19839679358717435  138.0  0.6594946920618436  0.6594946920618436  \\
            0.19839679358717435  139.0  0.6600550096016868  0.6600550096016868  \\
            0.19839679358717435  140.0  0.6605402751005304  0.6605402751005304  \\
            0.19839679358717435  141.0  0.6609534031876113  0.6609534031876113  \\
            0.19839679358717435  142.0  0.661584176163064  0.661584176163064  \\
            0.19839679358717435  143.0  0.6621833680503652  0.6621833680503652  \\
            0.19839679358717435  144.0  0.6627098502591141  0.6627098502591141  \\
            0.19839679358717435  145.0  0.6631663604335153  0.6631663604335153  \\
            0.19839679358717435  146.0  0.6635555299733256  0.6635555299733256  \\
            0.19839679358717435  147.0  0.664135826342812  0.664135826342812  \\
            0.19839679358717435  148.0  0.6646994472162577  0.6646994472162577  \\
            0.19839679358717435  149.0  0.6651952015349103  0.6651952015349103  \\
            0.19839679358717435  150.0  0.6656255660887426  0.6656255660887426  \\
            0.19839679358717435  151.0  0.6659929245653022  0.6659929245653022  \\
            0.19839679358717435  152.0  0.6665277712632571  0.6665277712632571  \\
            0.19839679358717435  153.0  0.6670590223575736  0.6670590223575736  \\
            0.19839679358717435  154.0  0.6675267830276999  0.6675267830276999  \\
            0.19839679358717435  155.0  0.6679333013025552  0.6679333013025552  \\
            0.19839679358717435  156.0  0.6682807432806696  0.6682807432806696  \\
            0.19839679358717435  157.0  0.6687745411820448  0.6687745411820448  \\
            0.19839679358717435  158.0  0.669276247109033  0.669276247109033  \\
            0.19839679358717435  159.0  0.669718429776192  0.669718429776192  \\
            0.19839679358717435  160.0  0.6701031357600287  0.6701031357600287  \\
            0.19839679358717435  161.0  0.6704323392526693  0.6704323392526693  \\
            0.19839679358717435  162.0  0.6708889565696835  0.6708889565696835  \\
            0.19839679358717435  163.0  0.6713636193149788  0.6713636193149788  \\
            0.19839679358717435  164.0  0.6717823663032986  0.6717823663032986  \\
            0.19839679358717435  165.0  0.6721470660134472  0.6721470660134472  \\
            0.19839679358717435  166.0  0.6724595227355009  0.6724595227355009  \\
            0.19839679358717435  167.0  0.6728823722745013  0.6728823722745013  \\
            0.19839679358717435  168.0  0.6733322161502441  0.6733322161502441  \\
            0.19839679358717435  169.0  0.6737294342172646  0.6737294342172646  \\
            0.19839679358717435  170.0  0.6740757369244378  0.6740757369244378  \\
            0.19839679358717435  171.0  0.6743727776003874  0.6743727776003874  \\
            0.19839679358717435  172.0  0.6747648810309587  0.6747648810309587  \\
            0.19839679358717435  173.0  0.6751918903044831  0.6751918903044831  \\
            0.19839679358717435  174.0  0.6755692822947996  0.6755692822947996  \\
            0.19839679358717435  175.0  0.6758986267415917  0.6758986267415917  \\
            0.19839679358717435  176.0  0.6761814423861907  0.6761814423861907  \\
            0.19839679358717435  177.0  0.6765454839916244  0.6765454839916244  \\
            0.19839679358717435  178.0  0.6769514345464602  0.6769514345464602  \\
            0.19839679358717435  179.0  0.6773105260655132  0.6773105260655132  \\
            0.19839679358717435  180.0  0.6776242025916309  0.6776242025916309  \\
            0.19839679358717435  181.0  0.677893862492708  0.677893862492708  \\
            0.19839679358717435  182.0  0.6782322343502699  0.6782322343502699  \\
            0.19839679358717435  183.0  0.6786187204560572  0.6786187204560572  \\
            0.19839679358717435  184.0  0.6789608824550253  0.6789608824550253  \\
            0.19839679358717435  185.0  0.6792600517567183  0.6792600517567183  \\
            0.19839679358717435  186.0  0.6795175187424769  0.6795175187424769  \\
            0.19839679358717435  187.0  0.6798323588799914  0.6798323588799914  \\
            0.19839679358717435  188.0  0.6802008159311297  0.6802008159311297  \\
            0.19839679358717435  189.0  0.6805272839170412  0.6805272839170412  \\
            0.19839679358717435  190.0  0.6808129930241916  0.6808129930241916  \\
            0.19839679358717435  191.0  0.681059136481633  0.681059136481633  \\
            0.19839679358717435  192.0  0.6813523612478932  0.6813523612478932  \\
            0.19839679358717435  193.0  0.6817040851628879  0.6817040851628879  \\
            0.19839679358717435  194.0  0.6820159756082298  0.6820159756082298  \\
            0.19839679358717435  195.0  0.6822891715491832  0.6822891715491832  \\
            0.19839679358717435  196.0  0.6825247785718956  0.6825247785718956  \\
            0.19839679358717435  197.0  0.6827981102150998  0.6827981102150998  \\
            0.19839679358717435  198.0  0.6831342740551902  0.6831342740551902  \\
            0.19839679358717435  199.0  0.6834325984727192  0.6834325984727192  \\
            0.19839679358717435  200.0  0.6836941400087244  0.6836941400087244  \\
            0.19839679358717435  201.0  0.683919924980649  0.683919924980649  \\
            0.19839679358717435  202.0  0.6841749152394327  0.6841749152394327  \\
            0.19839679358717435  203.0  0.6844965835011767  0.6844965835011767  \\
            0.19839679358717435  204.0  0.6847822605629392  0.6847822605629392  \\
            0.19839679358717435  205.0  0.6850329283034104  0.6850329283034104  \\
            0.19839679358717435  206.0  0.6852495411691638  0.6852495411691638  \\
            0.19839679358717435  207.0  0.6854875915300477  0.6854875915300477  \\
            0.19839679358717435  208.0  0.6857957324837878  0.6857957324837878  \\
            0.19839679358717435  209.0  0.6860695984944905  0.6860695984944905  \\
            0.19839679358717435  210.0  0.6863101036482285  0.6863101036482285  \\
            0.19839679358717435  211.0  0.6865181370755612  0.6865181370755612  \\
            0.19839679358717435  212.0  0.6867405162316585  0.6867405162316585  \\
            0.19839679358717435  213.0  0.6870360126105179  0.6870360126105179  \\
            0.19839679358717435  214.0  0.6872988305906687  0.6872988305906687  \\
            0.19839679358717435  215.0  0.6875298225634071  0.6875298225634071  \\
            0.19839679358717435  216.0  0.6877298181676579  0.6877298181676579  \\
            0.19839679358717435  217.0  0.6879376771174099  0.6879376771174099  \\
            0.19839679358717435  218.0  0.6882213354090203  0.6882213354090203  \\
            0.19839679358717435  219.0  0.6884738029988091  0.6884738029988091  \\
            0.19839679358717435  220.0  0.6886958760106395  0.6886958760106395  \\
            0.20040080160320642  1.0  0.05991983967935871  0.05991983967935871  \\
            0.20040080160320642  2.0  0.13279893119572478  0.13279893119572478  \\
            0.20040080160320642  3.0  0.12728313770397923  0.12728313770397923  \\
            0.20040080160320642  4.0  0.043515602633838996  0.043515602633838996  \\
            0.20040080160320642  5.0  -0.10000159048255279  -0.10000159048255279  \\
            0.20040080160320642  6.0  -0.041168050386487555  -0.041168050386487555  \\
            0.20040080160320642  7.0  0.003421995506164094  0.003421995506164094  \\
            0.20040080160320642  8.0  0.036922329507500073  0.036922329507500073  \\
            0.20040080160320642  9.0  0.06201634037305368  0.06201634037305368  \\
            0.20040080160320642  10.0  0.08138154430739587  0.08138154430739587  \\
            0.20040080160320642  11.0  0.12195306363643127  0.12195306363643127  \\
            0.20040080160320642  12.0  0.15319430068928921  0.15319430068928921  \\
            0.20040080160320642  13.0  0.1772364055842781  0.1772364055842781  \\
            0.20040080160320642  14.0  0.195686798433468  0.195686798433468  \\
            0.20040080160320642  15.0  0.21028899905073384  0.21028899905073384  \\
            0.20040080160320642  16.0  0.23676496439731912  0.23676496439731912  \\
            0.20040080160320642  17.0  0.25779076950894303  0.25779076950894303  \\
            0.20040080160320642  18.0  0.27442444698008495  0.27442444698008495  \\
            0.20040080160320642  19.0  0.2874996746740216  0.2874996746740216  \\
            0.20040080160320642  20.0  0.2981306109301237  0.2981306109301237  \\
            0.20040080160320642  21.0  0.31638644878690136  0.31638644878690136  \\
            0.20040080160320642  22.0  0.33120689539614584  0.33120689539614584  \\
            0.20040080160320642  23.0  0.3431648482149478  0.3431648482149478  \\
            0.20040080160320642  24.0  0.35272890102549337  0.35272890102549337  \\
            0.20040080160320642  25.0  0.3606798878376513  0.3606798878376513  \\
            0.20040080160320642  26.0  0.3739353913080693  0.3739353913080693  \\
            0.20040080160320642  27.0  0.3848665072079622  0.3848665072079622  \\
            0.20040080160320642  28.0  0.39381231874204603  0.39381231874204603  \\
            0.20040080160320642  29.0  0.40105810349927196  0.40105810349927196  \\
            0.20040080160320642  30.0  0.4071948450981671  0.4071948450981671  \\
            0.20040080160320642  31.0  0.4172249579372637  0.4172249579372637  \\
            0.20040080160320642  32.0  0.42559258232958463  0.42559258232958463  \\
            0.20040080160320642  33.0  0.4325132208546088  0.4325132208546088  \\
            0.20040080160320642  34.0  0.4381721242389944  0.4381721242389944  \\
            0.20040080160320642  35.0  0.4430424111892318  0.4430424111892318  \\
            0.20040080160320642  36.0  0.4508832524442705  0.4508832524442705  \\
            0.20040080160320642  37.0  0.4574826160665362  0.4574826160665362  \\
            0.20040080160320642  38.0  0.4629853291860253  0.4629853291860253  \\
            0.20040080160320642  39.0  0.4675180033513272  0.4675180033513272  \\
            0.20040080160320642  40.0  0.47147502716610307  0.47147502716610307  \\
            0.20040080160320642  41.0  0.4777663115082163  0.4777663115082163  \\
            0.20040080160320642  42.0  0.48309845170624116  0.48309845170624116  \\
            0.20040080160320642  43.0  0.4875731897175314  0.4875731897175314  \\
            0.20040080160320642  44.0  0.4912806803863692  0.4912806803863692  \\
            0.20040080160320642  45.0  0.4945595328927422  0.4945595328927422  \\
            0.20040080160320642  46.0  0.4997157319415193  0.4997157319415193  \\
            0.20040080160320642  47.0  0.5041104016757036  0.5041104016757036  \\
            0.20040080160320642  48.0  0.5078176225014429  0.5078176225014429  \\
            0.20040080160320642  49.0  0.5109037677506515  0.5109037677506515  \\
            0.20040080160320642  50.0  0.5136660272681407  0.5136660272681407  \\
            0.20040080160320642  51.0  0.5179667775538713  0.5179667775538713  \\
            0.20040080160320642  52.0  0.5216492502006906  0.5216492502006906  \\
            0.20040080160320642  53.0  0.5247689957266978  0.5247689957266978  \\
            0.20040080160320642  54.0  0.5273762458803992  0.5273762458803992  \\
            0.20040080160320642  55.0  0.5297362565245073  0.5297362565245073  \\
            0.20040080160320642  56.0  0.5333767640893587  0.5333767640893587  \\
            0.20040080160320642  57.0  0.5365059040866775  0.5365059040866775  \\
            0.20040080160320642  58.0  0.5391663679427979  0.5391663679427979  \\
            0.20040080160320642  59.0  0.5413970613702674  0.5413970613702674  \\
            0.20040080160320642  60.0  0.5434378615961262  0.5434378615961262  \\
            0.20040080160320642  61.0  0.5465583891403278  0.5465583891403278  \\
            0.20040080160320642  62.0  0.5492493144797758  0.5492493144797758  \\
            0.20040080160320642  63.0  0.5515441356567613  0.5515441356567613  \\
            0.20040080160320642  64.0  0.5534735845703721  0.5534735845703721  \\
            0.20040080160320642  65.0  0.5552568652094837  0.5552568652094837  \\
            0.20040080160320642  66.0  0.5579607204637161  0.5579607204637161  \\
            0.20040080160320642  67.0  0.5602988250709338  0.5602988250709338  \\
            0.20040080160320642  68.0  0.5622979354250812  0.5622979354250812  \\
            0.20040080160320642  69.0  0.5639827407081217  0.5639827407081217  \\
            0.20040080160320642  70.0  0.5655552587637861  0.5655552587637861  \\
            0.20040080160320642  71.0  0.5679201745463085  0.5679201745463085  \\
            0.20040080160320642  72.0  0.5699701044755975  0.5699701044755975  \\
            0.20040080160320642  73.0  0.5717267517984759  0.5717267517984759  \\
            0.20040080160320642  74.0  0.573210244384164  0.573210244384164  \\
            0.20040080160320642  75.0  0.5746080690773491  0.5746080690773491  \\
            0.20040080160320642  76.0  0.576693634363406  0.576693634363406  \\
            0.20040080160320642  77.0  0.5785052078503925  0.5785052078503925  \\
            0.20040080160320642  78.0  0.5800606323964876  0.5800606323964876  \\
            0.20040080160320642  79.0  0.5813765295744304  0.5813765295744304  \\
            0.20040080160320642  80.0  0.5826279241755469  0.5826279241755469  \\
            0.20040080160320642  81.0  0.5844805729961348  0.5844805729961348  \\
            0.20040080160320642  82.0  0.5860927890000921  0.5860927890000921  \\
            0.20040080160320642  83.0  0.5874794161404617  0.5874794161404617  \\
            0.20040080160320642  84.0  0.5886543371791343  0.5886543371791343  \\
            0.20040080160320642  85.0  0.5897817593504967  0.5897817593504967  \\
            0.20040080160320642  86.0  0.5914382030157904  0.5914382030157904  \\
            0.20040080160320642  87.0  0.5928820194689011  0.5928820194689011  \\
            0.20040080160320642  88.0  0.5941256882760824  0.5941256882760824  \\
            0.20040080160320642  89.0  0.5951809222892862  0.5951809222892862  \\
            0.20040080160320642  90.0  0.5962024409500987  0.5962024409500987  \\
            0.20040080160320642  91.0  0.5976920810833743  0.5976920810833743  \\
            0.20040080160320642  92.0  0.5989923808411051  0.5989923808411051  \\
            0.20040080160320642  93.0  0.6001139309477418  0.6001139309477418  \\
            0.20040080160320642  94.0  0.6010667031517234  0.6010667031517234  \\
            0.20040080160320642  95.0  0.6019970205613218  0.6019970205613218  \\
            0.20040080160320642  96.0  0.6033436787313279  0.6033436787313279  \\
            0.20040080160320642  97.0  0.6045206868239172  0.6045206868239172  \\
            0.20040080160320642  98.0  0.6055371087032092  0.6055371087032092  \\
            0.20040080160320642  99.0  0.6064015030983636  0.6064015030983636  \\
            0.20040080160320642  100.0  0.6072527044491214  0.6072527044491214  \\
            0.20040080160320642  101.0  0.6084758836597235  0.6084758836597235  \\
            0.20040080160320642  102.0  0.6095462062218825  0.6095462062218825  \\
            0.20040080160320642  103.0  0.6104714885521422  0.6104714885521422  \\
            0.20040080160320642  104.0  0.6112591307866402  0.6112591307866402  \\
            0.20040080160320642  105.0  0.6120412422711395  0.6120412422711395  \\
            0.20040080160320642  106.0  0.6131570615354546  0.6131570615354546  \\
            0.20040080160320642  107.0  0.6141344590113751  0.6141344590113751  \\
            0.20040080160320642  108.0  0.6149802220843394  0.6149802220843394  \\
            0.20040080160320642  109.0  0.6157007920237991  0.6157007920237991  \\
            0.20040080160320642  110.0  0.6164222020363772  0.6164222020363772  \\
            0.20040080160320642  111.0  0.6174440986512955  0.6174440986512955  \\
            0.20040080160320642  112.0  0.6183400691984227  0.6183400691984227  \\
            0.20040080160320642  113.0  0.6191160447351033  0.6191160447351033  \\
            0.20040080160320642  114.0  0.6197776661987525  0.6197776661987525  \\
            0.20040080160320642  115.0  0.6204454472393478  0.6204454472393478  \\
            0.20040080160320642  116.0  0.6213847113624781  0.6213847113624781  \\
            0.20040080160320642  117.0  0.6222089365956645  0.6222089365956645  \\
            0.20040080160320642  118.0  0.6229233356590531  0.6229233356590531  \\
            0.20040080160320642  119.0  0.6235328762768167  0.6235328762768167  \\
            0.20040080160320642  120.0  0.6241530338059482  0.6241530338059482  \\
            0.20040080160320642  121.0  0.6250192202128839  0.6250192202128839  \\
            0.20040080160320642  122.0  0.6257799097001282  0.6257799097001282  \\
            0.20040080160320642  123.0  0.6264397079655971  0.6264397079655971  \\
            0.20040080160320642  124.0  0.627003012398994  0.627003012398994  \\
            0.20040080160320642  125.0  0.6275806792625286  0.6275806792625286  \\
            0.20040080160320642  126.0  0.6283819279566032  0.6283819279566032  \\
            0.20040080160320642  127.0  0.6290860882856217  0.6290860882856217  \\
            0.20040080160320642  128.0  0.629697249513413  0.629697249513413  \\
            0.20040080160320642  129.0  0.6302193226701139  0.6302193226701139  \\
            0.20040080160320642  130.0  0.630758912486707  0.630758912486707  \\
            0.20040080160320642  131.0  0.631502200839933  0.631502200839933  \\
            0.20040080160320642  132.0  0.6321558478230536  0.6321558478230536  \\
            0.20040080160320642  133.0  0.6327235005861178  0.6327235005861178  \\
            0.20040080160320642  134.0  0.6332086528861366  0.6332086528861366  \\
            0.20040080160320642  135.0  0.6337139821552344  0.6337139821552344  \\
            0.20040080160320642  136.0  0.6344053250374211  0.6344053250374211  \\
            0.20040080160320642  137.0  0.6350136525820238  0.6350136525820238  \\
            0.20040080160320642  138.0  0.6355422312575643  0.6355422312575643  \\
            0.20040080160320642  139.0  0.6359941948017026  0.6359941948017026  \\
            0.20040080160320642  140.0  0.6364685809280685  0.6364685809280685  \\
            0.20040080160320642  141.0  0.6371131909141414  0.6371131909141414  \\
            0.20040080160320642  142.0  0.6376807065324295  0.6376807065324295  \\
            0.20040080160320642  143.0  0.6381740647030362  0.6381740647030362  \\
            0.20040080160320642  144.0  0.6385960869142463  0.6385960869142463  \\
            0.20040080160320642  145.0  0.6390424275140446  0.6390424275140446  \\
            0.20040080160320642  146.0  0.6396448441538934  0.6396448441538934  \\
            0.20040080160320642  147.0  0.6401754785483591  0.6401754785483591  \\
            0.20040080160320642  148.0  0.6406369809054998  0.6406369809054998  \\
            0.20040080160320642  149.0  0.6410319005733127  0.6410319005733127  \\
            0.20040080160320642  150.0  0.641452738103959  0.641452738103959  \\
            0.20040080160320642  151.0  0.6420169330018852  0.6420169330018852  \\
            0.20040080160320642  152.0  0.6425141293283821  0.6425141293283821  \\
            0.20040080160320642  153.0  0.6429467266821794  0.6429467266821794  \\
            0.20040080160320642  154.0  0.6433170361462308  0.6433170361462308  \\
            0.20040080160320642  155.0  0.6437146109347424  0.6437146109347424  \\
            0.20040080160320642  156.0  0.644244073755975  0.644244073755975  \\
            0.20040080160320642  157.0  0.6447108608255339  0.6447108608255339  \\
            0.20040080160320642  158.0  0.645117151732246  0.645117151732246  \\
            0.20040080160320642  159.0  0.6454650480619816  0.6454650480619816  \\
            0.20040080160320642  160.0  0.6458413420917968  0.6458413420917968  \\
            0.20040080160320642  161.0  0.646339151413403  0.646339151413403  \\
            0.20040080160320642  162.0  0.6467782041035075  0.6467782041035075  \\
            0.20040080160320642  163.0  0.6471604858128976  0.6471604858128976  \\
            0.20040080160320642  164.0  0.6474879131874494  0.6474879131874494  \\
            0.20040080160320642  165.0  0.6478446864708794  0.6478446864708794  \\
            0.20040080160320642  166.0  0.6483135685016383  0.6483135685016383  \\
            0.20040080160320642  167.0  0.6487272579081582  0.6487272579081582  \\
            0.20040080160320642  168.0  0.649087568727625  0.649087568727625  \\
            0.20040080160320642  169.0  0.6493962537300934  0.6493962537300934  \\
            0.20040080160320642  170.0  0.6497350746916496  0.6497350746916496  \\
            0.20040080160320642  171.0  0.6501774522154269  0.6501774522154269  \\
            0.20040080160320642  172.0  0.650567887520412  0.650567887520412  \\
            0.20040080160320642  173.0  0.6509080422351083  0.6509080422351083  \\
            0.20040080160320642  174.0  0.6511995234040874  0.6511995234040874  \\
            0.20040080160320642  175.0  0.6515217943957754  0.6515217943957754  \\
            0.20040080160320642  176.0  0.6519398277845316  0.6519398277845316  \\
            0.20040080160320642  177.0  0.6523088913922843  0.6523088913922843  \\
            0.20040080160320642  178.0  0.6526305110325881  0.6526305110325881  \\
            0.20040080160320642  179.0  0.652906163731626  0.652906163731626  \\
            0.20040080160320642  180.0  0.653213142566933  0.653213142566933  \\
            0.20040080160320642  181.0  0.6536087643222765  0.6536087643222765  \\
            0.20040080160320642  182.0  0.6539581414926661  0.6539581414926661  \\
            0.20040080160320642  183.0  0.654262678473548  0.654262678473548  \\
            0.20040080160320642  184.0  0.6545237359203858  0.6545237359203858  \\
            0.20040080160320642  185.0  0.6548165541340731  0.6548165541340731  \\
            0.20040080160320642  186.0  0.6551914981176397  0.6551914981176397  \\
            0.20040080160320642  187.0  0.6555227020754429  0.6555227020754429  \\
            0.20040080160320642  188.0  0.6558114615247961  0.6558114615247961  \\
            0.20040080160320642  189.0  0.6560590326544675  0.6560590326544675  \\
            0.20040080160320642  190.0  0.6563387110556991  0.6563387110556991  \\
            0.20040080160320642  191.0  0.6566945373361163  0.6566945373361163  \\
            0.20040080160320642  192.0  0.6570089306419411  0.6570089306419411  \\
            0.20040080160320642  193.0  0.6572830885752647  0.6572830885752647  \\
            0.20040080160320642  194.0  0.657518173278917  0.657518173278917  \\
            0.20040080160320642  195.0  0.6577856352545816  0.6577856352545816  \\
            0.20040080160320642  196.0  0.658123751319208  0.658123751319208  \\
            0.20040080160320642  197.0  0.6584225641348909  0.6584225641348909  \\
            0.20040080160320642  198.0  0.6586831830064708  0.6586831830064708  \\
            0.20040080160320642  199.0  0.6589066851845387  0.6589066851845387  \\
            0.20040080160320642  200.0  0.6591627681241614  0.6591627681241614  \\
            0.20040080160320642  201.0  0.6594844470608381  0.6594844470608381  \\
            0.20040080160320642  202.0  0.6597687928231772  0.6597687928231772  \\
            0.20040080160320642  203.0  0.6600168348849449  0.6600168348849449  \\
            0.20040080160320642  204.0  0.660229573671472  0.660229573671472  \\
            0.20040080160320642  205.0  0.6604750388165845  0.6604750388165845  \\
            0.20040080160320642  206.0  0.6607814349581593  0.6607814349581593  \\
            0.20040080160320642  207.0  0.6610523238797563  0.6610523238797563  \\
            0.20040080160320642  208.0  0.6612886626997057  0.6612886626997057  \\
            0.20040080160320642  209.0  0.6614913821498746  0.6614913821498746  \\
            0.20040080160320642  210.0  0.6617269231157311  0.6617269231157311  \\
            0.20040080160320642  211.0  0.6620190855510033  0.6620190855510033  \\
            0.20040080160320642  212.0  0.662277436291276  0.662277436291276  \\
            0.20040080160320642  213.0  0.6625028667207451  0.6625028667207451  \\
            0.20040080160320642  214.0  0.6626962442008927  0.6626962442008927  \\
            0.20040080160320642  215.0  0.6629224943755186  0.6629224943755186  \\
            0.20040080160320642  216.0  0.663201378658106  0.663201378658106  \\
            0.20040080160320642  217.0  0.6634480284474857  0.6634480284474857  \\
            0.20040080160320642  218.0  0.6636632752748887  0.6636632752748887  \\
            0.20040080160320642  219.0  0.6638479287539985  0.6638479287539985  \\
            0.20040080160320642  220.0  0.6640654677430081  0.6640654677430081  \\
            0.20240480961923848  1.0  0.059519038076152296  0.059519038076152296  \\
            0.20240480961923848  2.0  0.13012692050768207  0.13012692050768207  \\
            0.20240480961923848  3.0  0.12084168336673332  0.12084168336673332  \\
            0.20240480961923848  4.0  0.03252218723160594  0.03252218723160594  \\
            0.20240480961923848  5.0  -0.10397779686356874  -0.10397779686356874  \\
            0.20240480961923848  6.0  -0.04700830231892387  -0.04700830231892387  \\
            0.20240480961923848  7.0  -0.004215501710491371  -0.004215501710491371  \\
            0.20240480961923848  8.0  0.027594583105605364  0.027594583105605364  \\
            0.20240480961923848  9.0  0.05111902125930163  0.05111902125930163  \\
            0.20240480961923848  10.0  0.07203884959395977  0.07203884959395977  \\
            0.20240480961923848  11.0  0.11120556130576265  0.11120556130576265  \\
            0.20240480961923848  12.0  0.14114382611376453  0.14114382611376453  \\
            0.20240480961923848  13.0  0.1639786575953029  0.1639786575953029  \\
            0.20240480961923848  14.0  0.18131033308446942  0.18131033308446942  \\
            0.20240480961923848  15.0  0.1974925082362874  0.1974925082362874  \\
            0.20240480961923848  16.0  0.22292896767046322  0.22292896767046322  \\
            0.20240480961923848  17.0  0.242985218557416  0.242985218557416  \\
            0.20240480961923848  18.0  0.2587134624683409  0.2587134624683409  \\
            0.20240480961923848  19.0  0.2709419592054409  0.2709419592054409  \\
            0.20240480961923848  20.0  0.28304302940532006  0.28304302940532006  \\
            0.20240480961923848  21.0  0.30049260576488895  0.30049260576488895  \\
            0.20240480961923848  22.0  0.3145546388205644  0.3145546388205644  \\
            0.20240480961923848  23.0  0.3257982060988065  0.3257982060988065  \\
            0.20240480961923848  24.0  0.33468842446798264  0.33468842446798264  \\
            0.20240480961923848  25.0  0.34398052416848596  0.34398052416848596  \\
            0.20240480961923848  26.0  0.3565844332342863  0.3565844332342863  \\
            0.20240480961923848  27.0  0.36689807391678125  0.36689807391678125  \\
            0.20240480961923848  28.0  0.37525804296765713  0.37525804296765713  \\
            0.20240480961923848  29.0  0.381947350223414  0.381947350223414  \\
            0.20240480961923848  30.0  0.3893050029678131  0.3893050029678131  \\
            0.20240480961923848  31.0  0.39879156071246014  0.39879156071246014  \\
            0.20240480961923848  32.0  0.40664097059240173  0.40664097059240173  \\
            0.20240480961923848  33.0  0.41306706076245053  0.41306706076245053  \\
            0.20240480961923848  34.0  0.4182535451810841  0.4182535451810841  \\
            0.20240480961923848  35.0  0.4242390752252588  0.4242390752252588  \\
            0.20240480961923848  36.0  0.43161530413930044  0.43161530413930044  \\
            0.20240480961923848  37.0  0.4377695320201641  0.4377695320201641  \\
            0.20240480961923848  38.0  0.4428454156593383  0.4428454156593383  \\
            0.20240480961923848  39.0  0.44696848522423727  0.44696848522423727  \\
            0.20240480961923848  40.0  0.45194931757620405  0.45194931757620405  \\
            0.20240480961923848  41.0  0.4578358300546886  0.4578358300546886  \\
            0.20240480961923848  42.0  0.4627785951533529  0.4627785951533529  \\
            0.20240480961923848  43.0  0.46687850888425736  0.46687850888425736  \\
            0.20240480961923848  44.0  0.47022493954916006  0.47022493954916006  \\
            0.20240480961923848  45.0  0.4744486093143837  0.4744486093143837  \\
            0.20240480961923848  46.0  0.4792467726015047  0.4792467726015047  \\
            0.20240480961923848  47.0  0.48329586343555764  0.48329586343555764  \\
            0.20240480961923848  48.0  0.48666933275545265  0.48666933275545265  \\
            0.20240480961923848  49.0  0.4894329653644118  0.4894329653644118  \\
            0.20240480961923848  50.0  0.49307154360768146  0.49307154360768146  \\
            0.20240480961923848  51.0  0.4970516658950084  0.4970516658950084  \\
            0.20240480961923848  52.0  0.5004237849399842  0.5004237849399842  \\
            0.20240480961923848  53.0  0.5032429710944601  0.5032429710944601  \\
            0.20240480961923848  54.0  0.5055590049687066  0.5055590049687066  \\
            0.20240480961923848  55.0  0.5087355902655009  0.5087355902655009  \\
            0.20240480961923848  56.0  0.5120860277467401  0.5120860277467401  \\
            0.20240480961923848  57.0  0.5149337104424103  0.5149337104424103  \\
            0.20240480961923848  58.0  0.5173209556124614  0.5173209556124614  \\
            0.20240480961923848  59.0  0.5192863159103381  0.5192863159103381  \\
            0.20240480961923848  60.0  0.5220912475400319  0.5220912475400319  \\
            0.20240480961923848  61.0  0.5249470991887285  0.5249470991887285  \\
            0.20240480961923848  62.0  0.5273806687634348  0.5273806687634348  \\
            0.20240480961923848  63.0  0.529425157328536  0.529425157328536  \\
            0.20240480961923848  64.0  0.5311110154968217  0.5311110154968217  \\
            0.20240480961923848  65.0  0.533612096900719  0.533612096900719  \\
            0.20240480961923848  66.0  0.5360726896072892  0.5360726896072892  \\
            0.20240480961923848  67.0  0.5381738273323907  0.5381738273323907  \\
            0.20240480961923848  68.0  0.53994202695966  0.53994202695966  \\
            0.20240480961923848  69.0  0.5414017500561634  0.5414017500561634  \\
            0.20240480961923848  70.0  0.5436508860006433  0.5436508860006433  \\
            0.20240480961923848  71.0  0.5457908239037667  0.5457908239037667  \\
            0.20240480961923848  72.0  0.5476212465071217  0.5476212465071217  \\
            0.20240480961923848  73.0  0.5491636611729452  0.5491636611729452  \\
            0.20240480961923848  74.0  0.5504380090605101  0.5504380090605101  \\
            0.20240480961923848  75.0  0.5524756325491665  0.5524756325491665  \\
            0.20240480961923848  76.0  0.5543520041680928  0.5543520041680928  \\
            0.20240480961923848  77.0  0.5559591805535122  0.5559591805535122  \\
            0.20240480961923848  78.0  0.5573148423704135  0.5573148423704135  \\
            0.20240480961923848  79.0  0.5584354561839048  0.5584354561839048  \\
            0.20240480961923848  80.0  0.5602935546277972  0.5602935546277972  \\
            0.20240480961923848  81.0  0.5619507661129071  0.5619507661129071  \\
            0.20240480961923848  82.0  0.5633717839207717  0.5633717839207717  \\
            0.20240480961923848  83.0  0.5645713162300434  0.5645713162300434  \\
            0.20240480961923848  84.0  0.5655722115403116  0.5655722115403116  \\
            0.20240480961923848  85.0  0.5672673460508713  0.5672673460508713  \\
            0.20240480961923848  86.0  0.5687404427003686  0.5687404427003686  \\
            0.20240480961923848  87.0  0.5700046851439509  0.5700046851439509  \\
            0.20240480961923848  88.0  0.5710724381731286  0.5710724381731286  \\
            0.20240480961923848  89.0  0.5720123898882661  0.5720123898882661  \\
            0.20240480961923848  90.0  0.5735265013123674  0.5735265013123674  \\
            0.20240480961923848  91.0  0.5748435002390802  0.5748435002390802  \\
            0.20240480961923848  92.0  0.5759745381502219  0.5759745381502219  \\
            0.20240480961923848  93.0  0.5769301078924337  0.5769301078924337  \\
            0.20240480961923848  94.0  0.5778156761624316  0.5778156761624316  \\
            0.20240480961923848  95.0  0.5791753580501187  0.5791753580501187  \\
            0.20240480961923848  96.0  0.5803589183991202  0.5803589183991202  \\
            0.20240480961923848  97.0  0.5813758726492358  0.5813758726492358  \\
            0.20240480961923848  98.0  0.5822352005329083  0.5822352005329083  \\
            0.20240480961923848  99.0  0.5830719894646765  0.5830719894646765  \\
            0.20240480961923848  100.0  0.584298913670508  0.584298913670508  \\
            0.20240480961923848  101.0  0.5853675534608543  0.5853675534608543  \\
            0.20240480961923848  102.0  0.5862860925537347  0.5862860925537347  \\
            0.20240480961923848  103.0  0.5870622745287453  0.5870622745287453  \\
            0.20240480961923848  104.0  0.5878551014059956  0.5878551014059956  \\
            0.20240480961923848  105.0  0.5889671019044872  0.5889671019044872  \\
            0.20240480961923848  106.0  0.5899360985551114  0.5899360985551114  \\
            0.20240480961923848  107.0  0.5907691802141278  0.5907691802141278  \\
            0.20240480961923848  108.0  0.5914730707950181  0.5914730707950181  \\
            0.20240480961923848  109.0  0.5922261011377355  0.5922261011377355  \\
            0.20240480961923848  110.0  0.5932379841936279  0.5932379841936279  \\
            0.20240480961923848  111.0  0.5941200504849571  0.5941200504849571  \\
            0.20240480961923848  112.0  0.5948784805546131  0.5948784805546131  \\
            0.20240480961923848  113.0  0.5955191498174202  0.5955191498174202  \\
            0.20240480961923848  114.0  0.596236005785768  0.596236005785768  \\
            0.20240480961923848  115.0  0.5971601636924178  0.5971601636924178  \\
            0.20240480961923848  116.0  0.5979659617607553  0.5979659617607553  \\
            0.20240480961923848  117.0  0.5986588207355041  0.5986588207355041  \\
            0.20240480961923848  118.0  0.5992439042897622  0.5992439042897622  \\
            0.20240480961923848  119.0  0.5999277522245329  0.5999277522245329  \\
            0.20240480961923848  120.0  0.6007746339236163  0.6007746339236163  \\
            0.20240480961923848  121.0  0.6015131707396382  0.6015131707396382  \\
            0.20240480961923848  122.0  0.6021481430258925  0.6021481430258925  \\
            0.20240480961923848  123.0  0.6026841130281306  0.6026841130281306  \\
            0.20240480961923848  124.0  0.6033377345867758  0.6033377345867758  \\
            0.20240480961923848  125.0  0.6041162105844992  0.6041162105844992  \\
            0.20240480961923848  126.0  0.6047951455571307  0.6047951455571307  \\
            0.20240480961923848  127.0  0.6053787763419132  0.6053787763419132  \\
            0.20240480961923848  128.0  0.6058711535272342  0.6058711535272342  \\
            0.20240480961923848  129.0  0.6064970038508108  0.6064970038508108  \\
            0.20240480961923848  130.0  0.6072146520844963  0.6072146520844963  \\
            0.20240480961923848  131.0  0.6078405387137567  0.6078405387137567  \\
            0.20240480961923848  132.0  0.6083784363126586  0.6083784363126586  \\
            0.20240480961923848  133.0  0.6088319574584151  0.6088319574584151  \\
            0.20240480961923848  134.0  0.6094322130258336  0.6094322130258336  \\
            0.20240480961923848  135.0  0.6100955449296604  0.6100955449296604  \\
            0.20240480961923848  136.0  0.6106740224052993  0.6106740224052993  \\
            0.20240480961923848  137.0  0.6111710191002466  0.6111710191002466  \\
            0.20240480961923848  138.0  0.611589770453285  0.611589770453285  \\
            0.20240480961923848  139.0  0.6121663686856309  0.6121663686856309  \\
            0.20240480961923848  140.0  0.612781009534962  0.612781009534962  \\
            0.20240480961923848  141.0  0.6133169559502285  0.6133169559502285  \\
            0.20240480961923848  142.0  0.6137772369017948  0.6137772369017948  \\
            0.20240480961923848  143.0  0.6141647613557073  0.6141647613557073  \\
            0.20240480961923848  144.0  0.6147194335807173  0.6147194335807173  \\
            0.20240480961923848  145.0  0.6152902675333943  0.6152902675333943  \\
            0.20240480961923848  146.0  0.6157879233790708  0.6157879233790708  \\
            0.20240480961923848  147.0  0.6162151307539062  0.6162151307539062  \\
            0.20240480961923848  148.0  0.6165745145947416  0.6165745145947416  \\
            0.20240480961923848  149.0  0.6171088136355372  0.6171088136355372  \\
            0.20240480961923848  150.0  0.617640101264638  0.617640101264638  \\
            0.20240480961923848  151.0  0.6181031697055032  0.6181031697055032  \\
            0.20240480961923848  152.0  0.6185004873935074  0.6185004873935074  \\
            0.20240480961923848  153.0  0.6188344310067853  0.6188344310067853  \\
            0.20240480961923848  154.0  0.619349754393117  0.619349754393117  \\
            0.20240480961923848  155.0  0.6198452286010828  0.6198452286010828  \\
            0.20240480961923848  156.0  0.6202769574630557  0.6202769574630557  \\
            0.20240480961923848  157.0  0.6206471804690227  0.6206471804690227  \\
            0.20240480961923848  158.0  0.6209580563554592  0.6209580563554592  \\
            0.20240480961923848  159.0  0.6214556659500701  0.6214556659500701  \\
            0.20240480961923848  160.0  0.6219186107574366  0.6219186107574366  \\
            0.20240480961923848  161.0  0.6223218599946599  0.6223218599946599  \\
            0.20240480961923848  162.0  0.6226674516373316  0.6226674516373316  \\
            0.20240480961923848  163.0  0.6229573523108171  0.6229573523108171  \\
            0.20240480961923848  164.0  0.6234383909840423  0.6234383909840423  \\
            0.20240480961923848  165.0  0.623871706651013  0.623871706651013  \\
            0.20240480961923848  166.0  0.6242490042010134  0.6242490042010134  \\
            0.20240480961923848  167.0  0.6245721435418143  0.6245721435418143  \\
            0.20240480961923848  168.0  0.6248477406756836  0.6248477406756836  \\
            0.20240480961923848  169.0  0.6253084271664275  0.6253084271664275  \\
            0.20240480961923848  170.0  0.6257146843303453  0.6257146843303453  \\
            0.20240480961923848  171.0  0.6260682726194637  0.6260682726194637  \\
            0.20240480961923848  172.0  0.6263708940098655  0.6263708940098655  \\
            0.20240480961923848  173.0  0.626642404206466  0.626642404206466  \\
            0.20240480961923848  174.0  0.6270751127632873  0.6270751127632873  \\
            0.20240480961923848  175.0  0.6274565976907516  0.6274565976907516  \\
            0.20240480961923848  176.0  0.6277884725621939  0.6277884725621939  \\
            0.20240480961923848  177.0  0.6280722987929448  0.6280722987929448  \\
            0.20240480961923848  178.0  0.62833973801718  0.62833973801718  \\
            0.20240480961923848  179.0  0.6287467823394772  0.6287467823394772  \\
            0.20240480961923848  180.0  0.629105534945853  0.629105534945853  \\
            0.20240480961923848  181.0  0.6294174784098995  0.6294174784098995  \\
            0.20240480961923848  182.0  0.6296840486350623  0.6296840486350623  \\
            0.20240480961923848  183.0  0.6299474486930932  0.6299474486930932  \\
            0.20240480961923848  184.0  0.630330898035275  0.630330898035275  \\
            0.20240480961923848  185.0  0.6306687439826586  0.6306687439826586  \\
            0.20240480961923848  186.0  0.6309623519010593  0.6309623519010593  \\
            0.20240480961923848  187.0  0.631213045270894  0.631213045270894  \\
            0.20240480961923848  188.0  0.6314724503396856  0.6314724503396856  \\
            0.20240480961923848  189.0  0.6318341607708311  0.6318341607708311  \\
            0.20240480961923848  190.0  0.6321527386915555  0.6321527386915555  \\
            0.20240480961923848  191.0  0.6324294442849281  0.6324294442849281  \\
            0.20240480961923848  192.0  0.6326655000359891  0.6326655000359891  \\
            0.20240480961923848  193.0  0.6329209638687203  0.6329209638687203  \\
            0.20240480961923848  194.0  0.6332626048693388  0.6332626048693388  \\
            0.20240480961923848  195.0  0.6335633895551864  0.6335633895551864  \\
            0.20240480961923848  196.0  0.6338244834495179  0.6338244834495179  \\
            0.20240480961923848  197.0  0.6340470180546816  0.6340470180546816  \\
            0.20240480961923848  198.0  0.6342986017258205  0.6342986017258205  \\
            0.20240480961923848  199.0  0.634621678912085  0.634621678912085  \\
            0.20240480961923848  200.0  0.6349060011487506  0.6349060011487506  \\
            0.20240480961923848  201.0  0.6351526485395783  0.6351526485395783  \\
            0.20240480961923848  202.0  0.6353626704069216  0.6353626704069216  \\
            0.20240480961923848  203.0  0.6356104404903489  0.6356104404903489  \\
            0.20240480961923848  204.0  0.6359163151067138  0.6359163151067138  \\
            0.20240480961923848  205.0  0.6361853787052061  0.6361853787052061  \\
            0.20240480961923848  206.0  0.6364186341105738  0.6364186341105738  \\
            0.20240480961923848  207.0  0.6366170562294655  0.6366170562294655  \\
            0.20240480961923848  208.0  0.6368610833247679  0.6368610833247679  \\
            0.20240480961923848  209.0  0.6371509890281535  0.6371509890281535  \\
            0.20240480961923848  210.0  0.6374058855036024  0.6374058855036024  \\
            0.20240480961923848  211.0  0.6376267054912462  0.6376267054912462  \\
            0.20240480961923848  212.0  0.6378143563508933  0.6378143563508933  \\
            0.20240480961923848  213.0  0.6380547138920163  0.6380547138920163  \\
            0.20240480961923848  214.0  0.6383297712549805  0.6383297712549805  \\
            0.20240480961923848  215.0  0.6385714925229251  0.6385714925229251  \\
            0.20240480961923848  216.0  0.6387807467278303  0.6387807467278303  \\
            0.20240480961923848  217.0  0.6389583797775611  0.6389583797775611  \\
            0.20240480961923848  218.0  0.6391951430689586  0.6391951430689586  \\
            0.20240480961923848  219.0  0.6394563721560107  0.6394563721560107  \\
            0.20240480961923848  220.0  0.6396858215504837  0.6396858215504837  \\
            0.20440881763527055  1.0  0.05911823647294588  0.05911823647294588  \\
            0.20440881763527055  2.0  0.1274549098196393  0.1274549098196393  \\
            0.20440881763527055  3.0  0.1144002290294874  0.1144002290294874  \\
            0.20440881763527055  4.0  0.021528771829372878  0.021528771829372878  \\
            0.20440881763527055  5.0  -0.10795400324458478  -0.10795400324458478  \\
            0.20440881763527055  6.0  -0.05284855425136019  -0.05284855425136019  \\
            0.20440881763527055  7.0  -0.011852998927146946  -0.011852998927146946  \\
            0.20440881763527055  8.0  0.018266836703710668  0.018266836703710668  \\
            0.20440881763527055  9.0  0.0402217021455497  0.0402217021455497  \\
            0.20440881763527055  10.0  0.06269615488052346  0.06269615488052346  \\
            0.20440881763527055  11.0  0.10045805897509381  0.10045805897509381  \\
            0.20440881763527055  12.0  0.12909335153823984  0.12909335153823984  \\
            0.20440881763527055  13.0  0.15072090960632764  0.15072090960632764  \\
            0.20440881763527055  14.0  0.16693386773547064  0.16693386773547064  \\
            0.20440881763527055  15.0  0.18469601742184116  0.18469601742184116  \\
            0.20440881763527055  16.0  0.20909297094360732  0.20909297094360732  \\
            0.20440881763527055  17.0  0.22817966760588881  0.22817966760588881  \\
            0.20440881763527055  18.0  0.24300247795659718  0.24300247795659718  \\
            0.20440881763527055  19.0  0.2543842437368602  0.2543842437368602  \\
            0.20440881763527055  20.0  0.267955447880516  0.267955447880516  \\
            0.20440881763527055  21.0  0.2845987627428766  0.2845987627428766  \\
            0.20440881763527055  22.0  0.29790238224498267  0.29790238224498267  \\
            0.20440881763527055  23.0  0.30843156398266514  0.30843156398266514  \\
            0.20440881763527055  24.0  0.3166479479104719  0.3166479479104719  \\
            0.20440881763527055  25.0  0.3272811604993203  0.3272811604993203  \\
            0.20440881763527055  26.0  0.33923347516050323  0.33923347516050323  \\
            0.20440881763527055  27.0  0.34892964062560017  0.34892964062560017  \\
            0.20440881763527055  28.0  0.3567037671932679  0.3567037671932679  \\
            0.20440881763527055  29.0  0.362836596947556  0.362836596947556  \\
            0.20440881763527055  30.0  0.3714151608374594  0.3714151608374594  \\
            0.20440881763527055  31.0  0.38035816348765633  0.38035816348765633  \\
            0.20440881763527055  32.0  0.3876893588552187  0.3876893588552187  \\
            0.20440881763527055  33.0  0.39362090067029254  0.39362090067029254  \\
            0.20440881763527055  34.0  0.39833496612317354  0.39833496612317354  \\
            0.20440881763527055  35.0  0.40543573926128573  0.40543573926128573  \\
            0.20440881763527055  36.0  0.4123473558343306  0.4123473558343306  \\
            0.20440881763527055  37.0  0.41805644797379204  0.41805644797379204  \\
            0.20440881763527055  38.0  0.42270550213265135  0.42270550213265135  \\
            0.20440881763527055  39.0  0.42641896709714766  0.42641896709714766  \\
            0.20440881763527055  40.0  0.4324236079863047  0.4324236079863047  \\
            0.20440881763527055  41.0  0.4379053486011608  0.4379053486011608  \\
            0.20440881763527055  42.0  0.44245873860046464  0.44245873860046464  \\
            0.20440881763527055  43.0  0.4461838280509833  0.4461838280509833  \\
            0.20440881763527055  44.0  0.4491691987119505  0.4491691987119505  \\
            0.20440881763527055  45.0  0.45433768573602495  0.45433768573602495  \\
            0.20440881763527055  46.0  0.45877781326149003  0.45877781326149003  \\
            0.20440881763527055  47.0  0.4624813251954115  0.4624813251954115  \\
            0.20440881763527055  48.0  0.46552104300946234  0.46552104300946234  \\
            0.20440881763527055  49.0  0.4681593438164131  0.4681593438164131  \\
            0.20440881763527055  50.0  0.472477059947222  0.472477059947222  \\
            0.20440881763527055  51.0  0.4761365542361451  0.4761365542361451  \\
            0.20440881763527055  52.0  0.4791983196792777  0.4791983196792777  \\
            0.20440881763527055  53.0  0.4817169464622224  0.4817169464622224  \\
            0.20440881763527055  54.0  0.4841343091112971  0.4841343091112971  \\
            0.20440881763527055  55.0  0.4877349240064948  0.4877349240064948  \\
            0.20440881763527055  56.0  0.490795291404121  0.490795291404121  \\
            0.20440881763527055  57.0  0.49336151679814283  0.49336151679814283  \\
            0.20440881763527055  58.0  0.49547554328212484  0.49547554328212484  \\
            0.20440881763527055  59.0  0.49770257444707056  0.49770257444707056  \\
            0.20440881763527055  60.0  0.5007446334839378  0.5007446334839378  \\
            0.20440881763527055  61.0  0.5033358092371294  0.5033358092371294  \\
            0.20440881763527055  62.0  0.5055120230470938  0.5055120230470938  \\
            0.20440881763527055  63.0  0.5073061790003106  0.5073061790003106  \\
            0.20440881763527055  64.0  0.5093683223238228  0.5093683223238228  \\
            0.20440881763527055  65.0  0.5119673285919542  0.5119673285919542  \\
            0.20440881763527055  66.0  0.5141846587508623  0.5141846587508623  \\
            0.20440881763527055  67.0  0.5160488295938475  0.5160488295938475  \\
            0.20440881763527055  68.0  0.5175861184942385  0.5175861184942385  \\
            0.20440881763527055  69.0  0.5195045005807782  0.5195045005807782  \\
            0.20440881763527055  70.0  0.5217465132375005  0.5217465132375005  \\
            0.20440881763527055  71.0  0.523661473261225  0.523661473261225  \\
            0.20440881763527055  72.0  0.5252723885386466  0.5252723885386466  \\
            0.20440881763527055  73.0  0.5266005705474143  0.5266005705474143  \\
            0.20440881763527055  74.0  0.5283927927362093  0.5283927927362093  \\
            0.20440881763527055  75.0  0.5303431960209841  0.5303431960209841  \\
            0.20440881763527055  76.0  0.5320103739727795  0.5320103739727795  \\
            0.20440881763527055  77.0  0.5334131532566322  0.5334131532566322  \\
            0.20440881763527055  78.0  0.5345690523443396  0.5345690523443396  \\
            0.20440881763527055  79.0  0.5362498592015102  0.5362498592015102  \\
            0.20440881763527055  80.0  0.5379591850800469  0.5379591850800469  \\
            0.20440881763527055  81.0  0.5394209592296793  0.5394209592296793  \\
            0.20440881763527055  82.0  0.5406507788414513  0.5406507788414513  \\
            0.20440881763527055  83.0  0.5416632163196251  0.5416632163196251  \\
            0.20440881763527055  84.0  0.5432450378631427  0.5432450378631427  \\
            0.20440881763527055  85.0  0.5447529327512464  0.5447529327512464  \\
            0.20440881763527055  86.0  0.5460426823849468  0.5460426823849468  \\
            0.20440881763527055  87.0  0.5471273508190011  0.5471273508190011  \\
            0.20440881763527055  88.0  0.5480191880701744  0.5480191880701744  \\
            0.20440881763527055  89.0  0.5495125726075789  0.5495125726075789  \\
            0.20440881763527055  90.0  0.5508505616746358  0.5508505616746358  \\
            0.20440881763527055  91.0  0.551994919394786  0.551994919394786  \\
            0.20440881763527055  92.0  0.5529566954593388  0.5529566954593388  \\
            0.20440881763527055  93.0  0.5537838031611986  0.5537838031611986  \\
            0.20440881763527055  94.0  0.555160242787647  0.555160242787647  \\
            0.20440881763527055  95.0  0.556353695538916  0.556353695538916  \\
            0.20440881763527055  96.0  0.5573741580669126  0.5573741580669126  \\
            0.20440881763527055  97.0  0.5582310584745549  0.5582310584745549  \\
            0.20440881763527055  98.0  0.55904198931034  0.55904198931034  \\
            0.20440881763527055  99.0  0.5602755695444125  0.5602755695444125  \\
            0.20440881763527055  100.0  0.5613451228918943  0.5613451228918943  \\
            0.20440881763527055  101.0  0.5622592232619852  0.5622592232619852  \\
            0.20440881763527055  102.0  0.5630259788855866  0.5630259788855866  \\
            0.20440881763527055  103.0  0.5638199111494004  0.5638199111494004  \\
            0.20440881763527055  104.0  0.5649303561317354  0.5649303561317354  \\
            0.20440881763527055  105.0  0.5658929615378349  0.5658929615378349  \\
            0.20440881763527055  106.0  0.5667151355747683  0.5667151355747683  \\
            0.20440881763527055  107.0  0.5674039014168809  0.5674039014168809  \\
            0.20440881763527055  108.0  0.5681804420198646  0.5681804420198646  \\
            0.20440881763527055  109.0  0.5691840609645282  0.5691840609645282  \\
            0.20440881763527055  110.0  0.5700537663508791  0.5700537663508791  \\
            0.20440881763527055  111.0  0.5707960023186184  0.5707960023186184  \\
            0.20440881763527055  112.0  0.5714168919108031  0.5714168919108031  \\
            0.20440881763527055  113.0  0.5721759478385893  0.5721759478385893  \\
            0.20440881763527055  114.0  0.5730863387091439  0.5730863387091439  \\
            0.20440881763527055  115.0  0.5738748801454877  0.5738748801454877  \\
            0.20440881763527055  116.0  0.5745472121590326  0.5745472121590326  \\
            0.20440881763527055  117.0  0.575108704875344  0.575108704875344  \\
            0.20440881763527055  118.0  0.5758503924441819  0.5758503924441819  \\
            0.20440881763527055  119.0  0.576678979114712  0.576678979114712  \\
            0.20440881763527055  120.0  0.5773962340412847  0.5773962340412847  \\
            0.20440881763527055  121.0  0.5780071212663929  0.5780071212663929  \\
            0.20440881763527055  122.0  0.578516376351657  0.578516376351657  \\
            0.20440881763527055  123.0  0.5792409566038849  0.5792409566038849  \\
            0.20440881763527055  124.0  0.5799974036311519  0.5799974036311519  \\
            0.20440881763527055  125.0  0.5806517419064696  0.5806517419064696  \\
            0.20440881763527055  126.0  0.5812083631576581  0.5812083631576581  \\
            0.20440881763527055  127.0  0.5816714643982046  0.5816714643982046  \\
            0.20440881763527055  128.0  0.5823792967981603  0.5823792967981603  \\
            0.20440881763527055  129.0  0.5830718330751721  0.5830718330751721  \\
            0.20440881763527055  130.0  0.5836703916822856  0.5836703916822856  \\
            0.20440881763527055  131.0  0.5841788765875802  0.5841788765875802  \\
            0.20440881763527055  132.0  0.5846010248022638  0.5846010248022638  \\
            0.20440881763527055  133.0  0.5852925338848263  0.5852925338848263  \\
            0.20440881763527055  134.0  0.58592820765145  0.58592820765145  \\
            0.20440881763527055  135.0  0.586477107704086  0.586477107704086  \\
            0.20440881763527055  136.0  0.5869427197731772  0.5869427197731772  \\
            0.20440881763527055  137.0  0.5873355376933065  0.5873355376933065  \\
            0.20440881763527055  138.0  0.5880040368926495  0.5880040368926495  \\
            0.20440881763527055  139.0  0.5885889184686884  0.5885889184686884  \\
            0.20440881763527055  140.0  0.5890934381418556  0.5890934381418556  \\
            0.20440881763527055  141.0  0.5895207209863156  0.5895207209863156  \\
            0.20440881763527055  142.0  0.589917148575789  0.589917148575789  \\
            0.20440881763527055  143.0  0.5905340497929633  0.5905340497929633  \\
            0.20440881763527055  144.0  0.5910733940938337  0.5910733940938337  \\
            0.20440881763527055  145.0  0.5915381075527444  0.5915381075527444  \\
            0.20440881763527055  146.0  0.5919310026042479  0.5919310026042479  \\
            0.20440881763527055  147.0  0.5923296915587233  0.5923296915587233  \\
            0.20440881763527055  148.0  0.5929001967448164  0.5929001967448164  \\
            0.20440881763527055  149.0  0.5933985745669702  0.5933985745669702  \\
            0.20440881763527055  150.0  0.593827464425317  0.593827464425317  \\
            0.20440881763527055  151.0  0.5941894064091211  0.5941894064091211  \\
            0.20440881763527055  152.0  0.5945892428109376  0.5945892428109376  \\
            0.20440881763527055  153.0  0.5951178924306533  0.5951178924306533  \\
            0.20440881763527055  154.0  0.5955792972736095  0.5955792972736095  \\
            0.20440881763527055  155.0  0.5959758462674233  0.5959758462674233  \\
            0.20440881763527055  156.0  0.5963098411701365  0.5963098411701365  \\
            0.20440881763527055  157.0  0.5967099035899118  0.5967099035899118  \\
            0.20440881763527055  158.0  0.5972006776421153  0.5972006776421153  \\
            0.20440881763527055  159.0  0.5976286132113049  0.5976286132113049  \\
            0.20440881763527055  160.0  0.5979958794230757  0.5979958794230757  \\
            0.20440881763527055  161.0  0.598304568575917  0.598304568575917  \\
            0.20440881763527055  162.0  0.5987040943760603  0.5987040943760603  \\
            0.20440881763527055  163.0  0.599160495528001  0.599160495528001  \\
            0.20440881763527055  164.0  0.5995580478644875  0.5995580478644875  \\
            0.20440881763527055  165.0  0.5998987268311466  0.5998987268311466  \\
            0.20440881763527055  166.0  0.6001844399003886  0.6001844399003886  \\
            0.20440881763527055  167.0  0.6005827979748575  0.6005827979748575  \\
            0.20440881763527055  168.0  0.601007920389996  0.601007920389996  \\
            0.20440881763527055  169.0  0.6013778176799593  0.6013778176799593  \\
            0.20440881763527055  170.0  0.6016942939690415  0.6016942939690415  \\
            0.20440881763527055  171.0  0.6019590930235008  0.6019590930235008  \\
            0.20440881763527055  172.0  0.6023557616239047  0.6023557616239047  \\
            0.20440881763527055  173.0  0.6027523482679367  0.6027523482679367  \\
            0.20440881763527055  174.0  0.6030970107118849  0.6030970107118849  \\
            0.20440881763527055  175.0  0.6033914009857274  0.6033914009857274  \\
            0.20440881763527055  176.0  0.6036371173398557  0.6036371173398557  \\
            0.20440881763527055  177.0  0.6040316659469045  0.6040316659469045  \\
            0.20440881763527055  178.0  0.604402156555201  0.604402156555201  \\
            0.20440881763527055  179.0  0.6047237381670784  0.6047237381670784  \\
            0.20440881763527055  180.0  0.6049979273247725  0.6049979273247725  \\
            0.20440881763527055  181.0  0.6052261924975224  0.6052261924975224  \\
            0.20440881763527055  182.0  0.6056182669289235  0.6056182669289235  \\
            0.20440881763527055  183.0  0.6059648383593769  0.6059648383593769  \\
            0.20440881763527055  184.0  0.6062652621742993  0.6062652621742993  \\
            0.20440881763527055  185.0  0.6065209338312443  0.6065209338312443  \\
            0.20440881763527055  186.0  0.6067529759718765  0.6067529759718765  \\
            0.20440881763527055  187.0  0.6071225158075666  0.6071225158075666  \\
            0.20440881763527055  188.0  0.6074471161483493  0.6074471161483493  \\
            0.20440881763527055  189.0  0.6077281040170697  0.6077281040170697  \\
            0.20440881763527055  190.0  0.6079667663274124  0.6079667663274124  \\
            0.20440881763527055  191.0  0.6082037781767723  0.6082037781767723  \\
            0.20440881763527055  192.0  0.6085506607852291  0.6085506607852291  \\
            0.20440881763527055  193.0  0.6088550383138575  0.6088550383138575  \\
            0.20440881763527055  194.0  0.6091181362274587  0.6091181362274587  \\
            0.20440881763527055  195.0  0.6093411438557912  0.6093411438557912  \\
            0.20440881763527055  196.0  0.6095823436544936  0.6095823436544936  \\
            0.20440881763527055  197.0  0.609908333698514  0.609908333698514  \\
            0.20440881763527055  198.0  0.6101940615738808  0.6101940615738808  \\
            0.20440881763527055  199.0  0.610440661279513  0.610440661279513  \\
            0.20440881763527055  200.0  0.6106492341733395  0.6106492341733395  \\
            0.20440881763527055  201.0  0.6108939354959758  0.6108939354959758  \\
            0.20440881763527055  202.0  0.6112006241773803  0.6112006241773803  \\
            0.20440881763527055  203.0  0.611469121578481  0.611469121578481  \\
            0.20440881763527055  204.0  0.611700479102478  0.611700479102478  \\
            0.20440881763527055  205.0  0.6118957185938276  0.6118957185938276  \\
            0.20440881763527055  206.0  0.6121433177187557  0.6121433177187557  \\
            0.20440881763527055  207.0  0.6124321433508572  0.6124321433508572  \\
            0.20440881763527055  208.0  0.6126846936427278  0.6126846936427278  \\
            0.20440881763527055  209.0  0.6129019452238357  0.6129019452238357  \\
            0.20440881763527055  210.0  0.6130848478914738  0.6130848478914738  \\
            0.20440881763527055  211.0  0.6133348130432685  0.6133348130432685  \\
            0.20440881763527055  212.0  0.6136070787783885  0.6136070787783885  \\
            0.20440881763527055  213.0  0.6138448451808562  0.6138448451808562  \\
            0.20440881763527055  214.0  0.6140490210243569  0.6140490210243569  \\
            0.20440881763527055  215.0  0.6142204906703317  0.6142204906703317  \\
            0.20440881763527055  216.0  0.6144723528252939  0.6144723528252939  \\
            0.20440881763527055  217.0  0.6147292419853938  0.6147292419853938  \\
            0.20440881763527055  218.0  0.6149532811339878  0.6149532811339878  \\
            0.20440881763527055  219.0  0.6151453173262567  0.6151453173262567  \\
            0.20440881763527055  220.0  0.6153061753579596  0.6153061753579596  \\
            0.20641282565130262  1.0  0.05871743486973946  0.05871743486973946  \\
            0.20641282565130262  2.0  0.12478289913159654  0.12478289913159654  \\
            0.20641282565130262  3.0  0.10795877469224147  0.10795877469224147  \\
            0.20641282565130262  4.0  0.010535356427139875  0.010535356427139875  \\
            0.20641282565130262  5.0  -0.11193020962560074  -0.11193020962560074  \\
            0.20641282565130262  6.0  -0.058688806183796495  -0.058688806183796495  \\
            0.20641282565130262  7.0  -0.019490496143802424  -0.019490496143802424  \\
            0.20641282565130262  8.0  0.008939090301816  0.008939090301816  \\
            0.20641282565130262  9.0  0.029324383031797636  0.029324383031797636  \\
            0.20641282565130262  10.0  0.05335346016708738  0.05335346016708738  \\
            0.20641282565130262  11.0  0.08971055664442519  0.08971055664442519  \\
            0.20641282565130262  12.0  0.11704287696271515  0.11704287696271515  \\
            0.20641282565130262  13.0  0.13746316161735242  0.13746316161735242  \\
            0.20641282565130262  14.0  0.15255740238647203  0.15255740238647203  \\
            0.20641282565130262  15.0  0.17189952660739494  0.17189952660739494  \\
            0.20641282565130262  16.0  0.19525697421675142  0.19525697421675142  \\
            0.20641282565130262  17.0  0.2133741166543616  0.2133741166543616  \\
            0.20641282565130262  18.0  0.22729149344485322  0.22729149344485322  \\
            0.20641282565130262  19.0  0.23782652826827952  0.23782652826827952  \\
            0.20641282565130262  20.0  0.25286786635571235  0.25286786635571235  \\
            0.20641282565130262  21.0  0.26870491972086413  0.26870491972086413  \\
            0.20641282565130262  22.0  0.2812501256694012  0.2812501256694012  \\
            0.20641282565130262  23.0  0.2910649218665242  0.2910649218665242  \\
            0.20641282565130262  24.0  0.2986074713529612  0.2986074713529612  \\
            0.20641282565130262  25.0  0.310581796830155  0.310581796830155  \\
            0.20641282565130262  26.0  0.32188251708672017  0.32188251708672017  \\
            0.20641282565130262  27.0  0.33096120733441914  0.33096120733441914  \\
            0.20641282565130262  28.0  0.33814949141887907  0.33814949141887907  \\
            0.20641282565130262  29.0  0.343725843671698  0.343725843671698  \\
            0.20641282565130262  30.0  0.3535253187071057  0.3535253187071057  \\
            0.20641282565130262  31.0  0.36192476626285247  0.36192476626285247  \\
            0.20641282565130262  32.0  0.3687377471180358  0.3687377471180358  \\
            0.20641282565130262  33.0  0.3741747405781346  0.3741747405781346  \\
            0.20641282565130262  34.0  0.37884007532778685  0.37884007532778685  \\
            0.20641282565130262  35.0  0.3866324032973127  0.3866324032973127  \\
            0.20641282565130262  36.0  0.3930794075293606  0.3930794075293606  \\
            0.20641282565130262  37.0  0.39834336392742  0.39834336392742  \\
            0.20641282565130262  38.0  0.40256558860596436  0.40256558860596436  \\
            0.20641282565130262  39.0  0.40679565922218036  0.40679565922218036  \\
            0.20641282565130262  40.0  0.41289789839640567  0.41289789839640567  \\
            0.20641282565130262  41.0  0.41797486714763343  0.41797486714763343  \\
            0.20641282565130262  42.0  0.42213888204757644  0.42213888204757644  \\
            0.20641282565130262  43.0  0.42548914721770925  0.42548914721770925  \\
            0.20641282565130262  44.0  0.42933971550872596  0.42933971550872596  \\
            0.20641282565130262  45.0  0.43422676215766653  0.43422676215766653  \\
            0.20641282565130262  46.0  0.43830885392147584  0.43830885392147584  \\
            0.20641282565130262  47.0  0.44166678695526546  0.44166678695526546  \\
            0.20641282565130262  48.0  0.44437275326347203  0.44437275326347203  \\
            0.20641282565130262  49.0  0.4478962740643981  0.4478962740643981  \\
            0.20641282565130262  50.0  0.45188257628676276  0.45188257628676276  \\
            0.20641282565130262  51.0  0.45522144257728214  0.45522144257728214  \\
            0.20641282565130262  52.0  0.45797285441857116  0.45797285441857116  \\
            0.20641282565130262  53.0  0.4601909218299848  0.4601909218299848  \\
            0.20641282565130262  54.0  0.4634327225644091  0.4634327225644091  \\
            0.20641282565130262  55.0  0.46673425774748883  0.46673425774748883  \\
            0.20641282565130262  56.0  0.46950455506150224  0.46950455506150224  \\
            0.20641282565130262  57.0  0.47178932315387534  0.47178932315387534  \\
            0.20641282565130262  58.0  0.47363013095178824  0.47363013095178824  \\
            0.20641282565130262  59.0  0.4766282701805761  0.4766282701805761  \\
            0.20641282565130262  60.0  0.47939801942784377  0.47939801942784377  \\
            0.20641282565130262  61.0  0.4817245192855303  0.4817245192855303  \\
            0.20641282565130262  62.0  0.4836433773307526  0.4836433773307526  \\
            0.20641282565130262  63.0  0.4852183322390497  0.4852183322390497  \\
            0.20641282565130262  64.0  0.4879733644121091  0.4879733644121091  \\
            0.20641282565130262  65.0  0.4903225602831893  0.4903225602831893  \\
            0.20641282565130262  66.0  0.4922966278944356  0.4922966278944356  \\
            0.20641282565130262  67.0  0.49392383185530425  0.49392383185530425  \\
            0.20641282565130262  68.0  0.49547340484290536  0.49547340484290536  \\
            0.20641282565130262  69.0  0.4978307818746573  0.4978307818746573  \\
            0.20641282565130262  70.0  0.49984214047435793  0.49984214047435793  \\
            0.20641282565130262  71.0  0.5015321226186835  0.5015321226186835  \\
            0.20641282565130262  72.0  0.5029235305701709  0.5029235305701709  \\
            0.20641282565130262  73.0  0.5044399460094032  0.5044399460094032  \\
            0.20641282565130262  74.0  0.5064745162371923  0.5064745162371923  \\
            0.20641282565130262  75.0  0.5082107594928016  0.5082107594928016  \\
            0.20641282565130262  76.0  0.5096687437774663  0.5096687437774663  \\
            0.20641282565130262  77.0  0.5108671259597519  0.5108671259597519  \\
            0.20641282565130262  78.0  0.5123460739186191  0.5123460739186191  \\
            0.20641282565130262  79.0  0.5141153079223679  0.5141153079223679  \\
            0.20641282565130262  80.0  0.5156248155322972  0.5156248155322972  \\
            0.20641282565130262  81.0  0.5168911523464516  0.5168911523464516  \\
            0.20641282565130262  82.0  0.5179297737621315  0.5179297737621315  \\
            0.20641282565130262  83.0  0.5193691415591006  0.5193691415591006  \\
            0.20641282565130262  84.0  0.520917864185974  0.520917864185974  \\
            0.20641282565130262  85.0  0.522238519451621  0.522238519451621  \\
            0.20641282565130262  86.0  0.523344922069525  0.523344922069525  \\
            0.20641282565130262  87.0  0.524250016494051  0.524250016494051  \\
            0.20641282565130262  88.0  0.5256490932264563  0.5256490932264563  \\
            0.20641282565130262  89.0  0.5270127553268918  0.5270127553268918  \\
            0.20641282565130262  90.0  0.5281746220369046  0.5281746220369046  \\
            0.20641282565130262  91.0  0.5291463385504918  0.5291463385504918  \\
            0.20641282565130262  92.0  0.5299388527684561  0.5299388527684561  \\
            0.20641282565130262  93.0  0.5312978209336456  0.5312978209336456  \\
            0.20641282565130262  94.0  0.5325048094128623  0.5325048094128623  \\
            0.20641282565130262  95.0  0.5335320330277129  0.5335320330277129  \\
            0.20641282565130262  96.0  0.534389397734705  0.534389397734705  \\
            0.20641282565130262  97.0  0.5351624443864477  0.5351624443864477  \\
            0.20641282565130262  98.0  0.5364058499448973  0.5364058499448973  \\
            0.20641282565130262  99.0  0.5374791496241482  0.5374791496241482  \\
            0.20641282565130262  100.0  0.5383913321132809  0.5383913321132809  \\
            0.20641282565130262  101.0  0.5391508930631159  0.5391508930631159  \\
            0.20641282565130262  102.0  0.539935846199675  0.539935846199675  \\
            0.20641282565130262  103.0  0.5410472014347953  0.5410472014347953  \\
            0.20641282565130262  104.0  0.5420056108574751  0.5420056108574751  \\
            0.20641282565130262  105.0  0.5428188211711822  0.5428188211711822  \\
            0.20641282565130262  106.0  0.5434941725944251  0.5434941725944251  \\
            0.20641282565130262  107.0  0.5442857222232456  0.5442857222232456  \\
            0.20641282565130262  108.0  0.5452829862971262  0.5452829862971262  \\
            0.20641282565130262  109.0  0.5461420207913203  0.5461420207913203  \\
            0.20641282565130262  110.0  0.5468695485081303  0.5468695485081303  \\
            0.20641282565130262  111.0  0.5474719541522797  0.5474719541522797  \\
            0.20641282565130262  112.0  0.5482660101596954  0.5482660101596954  \\
            0.20641282565130262  113.0  0.549164099902341  0.549164099902341  \\
            0.20641282565130262  114.0  0.5499366716325199  0.5499366716325199  \\
            0.20641282565130262  115.0  0.5505895965985573  0.5505895965985573  \\
            0.20641282565130262  116.0  0.5511284625573099  0.5511284625573099  \\
            0.20641282565130262  117.0  0.5519218672318655  0.5519218672318655  \\
            0.20641282565130262  118.0  0.5527332694715222  0.5527332694715222  \\
            0.20641282565130262  119.0  0.5534302060048908  0.5534302060048908  \\
            0.20641282565130262  120.0  0.5540178341589531  0.5540178341589531  \\
            0.20641282565130262  121.0  0.5545010717931471  0.5545010717931471  \\
            0.20641282565130262  122.0  0.5552913859890298  0.5552913859890298  \\
            0.20641282565130262  123.0  0.556026628386505  0.556026628386505  \\
            0.20641282565130262  124.0  0.556657072675528  0.556657072675528  \\
            0.20641282565130262  125.0  0.55718727322844  0.55718727322844  \\
            0.20641282565130262  126.0  0.5576383864456806  0.5576383864456806  \\
            0.20641282565130262  127.0  0.5584069231267346  0.5584069231267346  \\
            0.20641282565130262  128.0  0.5590749401401452  0.5590749401401452  \\
            0.20641282565130262  129.0  0.5596466622995335  0.5596466622995335  \\
            0.20641282565130262  130.0  0.5601261312800748  0.5601261312800748  \\
            0.20641282565130262  131.0  0.5605951813858678  0.5605951813858678  \\
            0.20641282565130262  132.0  0.5612961394038565  0.5612961394038565  \\
            0.20641282565130262  133.0  0.561904559581824  0.561904559581824  \\
            0.20641282565130262  134.0  0.5624242022770665  0.5624242022770665  \\
            0.20641282565130262  135.0  0.562858670478512  0.562858670478512  \\
            0.20641282565130262  136.0  0.5633419860524247  0.5633419860524247  \\
            0.20641282565130262  137.0  0.5639828213378736  0.5639828213378736  \\
            0.20641282565130262  138.0  0.5645381949308975  0.5645381949308975  \\
            0.20641282565130262  139.0  0.5650114682517462  0.5650114682517462  \\
            0.20641282565130262  140.0  0.5654058667487492  0.5654058667487492  \\
            0.20641282565130262  141.0  0.5659003952606347  0.5659003952606347  \\
            0.20641282565130262  142.0  0.5664875362726373  0.5664875362726373  \\
            0.20641282565130262  143.0  0.5669955170995096  0.5669955170995096  \\
            0.20641282565130262  144.0  0.5674273546069498  0.5674273546069498  \\
            0.20641282565130262  145.0  0.5677859475720946  0.5677859475720946  \\
            0.20641282565130262  146.0  0.5682891420078623  0.5682891420078623  \\
            0.20641282565130262  147.0  0.5688281589347999  0.5688281589347999  \\
            0.20641282565130262  148.0  0.5692936508483701  0.5692936508483701  \\
            0.20641282565130262  149.0  0.5696883354984036  0.5696883354984036  \\
            0.20641282565130262  150.0  0.570014827585996  0.570014827585996  \\
            0.20641282565130262  151.0  0.5705245561808767  0.5705245561808767  \\
            0.20641282565130262  152.0  0.5710202979489303  0.5710202979489303  \\
            0.20641282565130262  153.0  0.5714475736617343  0.5714475736617343  \\
            0.20641282565130262  154.0  0.5718088401541018  0.5718088401541018  \\
            0.20641282565130262  155.0  0.5721064639337637  0.5721064639337637  \\
            0.20641282565130262  156.0  0.5726209378043129  0.5726209378043129  \\
            0.20641282565130262  157.0  0.5730776437975711  0.5730776437975711  \\
            0.20641282565130262  158.0  0.5734704419465715  0.5734704419465715  \\
            0.20641282565130262  159.0  0.5738015604725392  0.5738015604725392  \\
            0.20641282565130262  160.0  0.5741075841069999  0.5741075841069999  \\
            0.20641282565130262  161.0  0.574590862839268  0.574590862839268  \\
            0.20641282565130262  162.0  0.5750122545975083  0.5750122545975083  \\
            0.20641282565130262  163.0  0.5753738595431535  0.5753738595431535  \\
            0.20641282565130262  164.0  0.5756777047449334  0.5756777047449334  \\
            0.20641282565130262  165.0  0.5759981151321824  0.5759981151321824  \\
            0.20641282565130262  166.0  0.5764454353327189  0.5764454353327189  \\
            0.20641282565130262  167.0  0.5768347922775947  0.5768347922775947  \\
            0.20641282565130262  168.0  0.5771681001043084  0.5771681001043084  \\
            0.20641282565130262  169.0  0.577447208193491  0.577447208193491  \\
            0.20641282565130262  170.0  0.5777798759181549  0.5777798759181549  \\
            0.20641282565130262  171.0  0.5781944965835111  0.5781944965835111  \\
            0.20641282565130262  172.0  0.5785547189162537  0.5785547189162537  \\
            0.20641282565130262  173.0  0.5788622923294073  0.5788622923294073  \\
            0.20641282565130262  174.0  0.5791189086604819  0.5791189086604819  \\
            0.20641282565130262  175.0  0.5794619883813308  0.5794619883813308  \\
            0.20641282565130262  176.0  0.5798467996348216  0.5798467996348216  \\
            0.20641282565130262  177.0  0.5801804608623877  0.5801804608623877  \\
            0.20641282565130262  178.0  0.5804645750932221  0.5804645750932221  \\
            0.20641282565130262  179.0  0.5807006939946792  0.5807006939946792  \\
            0.20641282565130262  180.0  0.5810525824472978  0.5810525824472978  \\
            0.20641282565130262  181.0  0.5814101556173648  0.5814101556173648  \\
            0.20641282565130262  182.0  0.5817195466412863  0.5817195466412863  \\
            0.20641282565130262  183.0  0.5819822280256602  0.5819822280256602  \\
            0.20641282565130262  184.0  0.5821996263133241  0.5821996263133241  \\
            0.20641282565130262  185.0  0.5825589272935198  0.5825589272935198  \\
            0.20641282565130262  186.0  0.582891557100891  0.582891557100891  \\
            0.20641282565130262  187.0  0.5831787234030921  0.5831787234030921  \\
            0.20641282565130262  188.0  0.5834217819570131  0.5834217819570131  \\
            0.20641282565130262  189.0  0.5836335455016836  0.5836335455016836  \\
            0.20641282565130262  190.0  0.583987542297953  0.583987542297953  \\
            0.20641282565130262  191.0  0.5842972825598258  0.5842972825598258  \\
            0.20641282565130262  192.0  0.584564055709333  0.584564055709333  \\
            0.20641282565130262  193.0  0.5847891127589946  0.5847891127589946  \\
            0.20641282565130262  194.0  0.5850137363542591  0.5850137363542591  \\
            0.20641282565130262  195.0  0.5853442912615463  0.5853442912615463  \\
            0.20641282565130262  196.0  0.5856329852421296  0.5856329852421296  \\
            0.20641282565130262  197.0  0.5858810097051416  0.5858810097051416  \\
            0.20641282565130262  198.0  0.5860895214219409  0.5860895214219409  \\
            0.20641282565130262  199.0  0.5863255031188693  0.5863255031188693  \\
            0.20641282565130262  200.0  0.5866344627741193  0.5866344627741193  \\
            0.20641282565130262  201.0  0.5869037690912089  0.5869037690912089  \\
            0.20641282565130262  202.0  0.5871345251384783  0.5871345251384783  \\
            0.20641282565130262  203.0  0.5873278026666137  0.5873278026666137  \\
            0.20641282565130262  204.0  0.5875738095095727  0.5875738095095727  \\
            0.20641282565130262  205.0  0.5878628390431138  0.5878628390431138  \\
            0.20641282565130262  206.0  0.5881142538690978  0.5881142538690978  \\
            0.20641282565130262  207.0  0.5883290772245302  0.5883290772245302  \\
            0.20641282565130262  208.0  0.5885083039606878  0.5885083039606878  \\
            0.20641282565130262  209.0  0.5887631505957049  0.5887631505957049  \\
            0.20641282565130262  210.0  0.5890337550723429  0.5890337550723429  \\
            0.20641282565130262  211.0  0.5892686312309803  0.5892686312309803  \\
            0.20641282565130262  212.0  0.5894687299876472  0.5894687299876472  \\
            0.20641282565130262  213.0  0.5896349764696962  0.5896349764696962  \\
            0.20641282565130262  214.0  0.5898976068203151  0.5898976068203151  \\
            0.20641282565130262  215.0  0.59015114973267  0.59015114973267  \\
            0.20641282565130262  216.0  0.5903707131843823  0.5903707131843823  \\
            0.20641282565130262  217.0  0.5905571824192516  0.5905571824192516  \\
            0.20641282565130262  218.0  0.5907114191990167  0.5907114191990167  \\
            0.20641282565130262  219.0  0.5909808907172139  0.5909808907172139  \\
            0.20641282565130262  220.0  0.5912186099915897  0.5912186099915897  \\
            0.20841683366733466  1.0  0.05831663326653305  0.05831663326653305  \\
            0.20841683366733466  2.0  0.12211088844355379  0.12211088844355379  \\
            0.20841683366733466  3.0  0.1015173203549957  0.1015173203549957  \\
            0.20841683366733466  4.0  -0.0004580589750930453  -0.0004580589750930453  \\
            0.20841683366733466  5.0  -0.11590641600661669  -0.11590641600661669  \\
            0.20841683366733466  6.0  -0.06452905811623269  -0.06452905811623269  \\
            0.20841683366733466  7.0  -0.027127993360457917  -0.027127993360457917  \\
            0.20841683366733466  8.0  -0.00038865610007857154  -0.00038865610007857154  \\
            0.20841683366733466  9.0  0.018427063918045848  0.018427063918045848  \\
            0.20841683366733466  10.0  0.044010765453651284  0.044010765453651284  \\
            0.20841683366733466  11.0  0.07896305431375679  0.07896305431375679  \\
            0.20841683366733466  12.0  0.10499240238719067  0.10499240238719067  \\
            0.20841683366733466  13.0  0.1242054136283774  0.1242054136283774  \\
            0.20841683366733466  14.0  0.13818093703747347  0.13818093703747347  \\
            0.20841683366733466  15.0  0.15910303579294888  0.15910303579294888  \\
            0.20841683366733466  16.0  0.18142097748989572  0.18142097748989572  \\
            0.20841683366733466  17.0  0.1985685657028346  0.1985685657028346  \\
            0.20841683366733466  18.0  0.21158050893310965  0.21158050893310965  \\
            0.20841683366733466  19.0  0.221268812799699  0.221268812799699  \\
            0.20841683366733466  20.0  0.23778028483090866  0.23778028483090866  \\
            0.20841683366733466  21.0  0.25281107669885206  0.25281107669885206  \\
            0.20841683366733466  22.0  0.26459786909382016  0.26459786909382016  \\
            0.20841683366733466  23.0  0.2736982797503832  0.2736982797503832  \\
            0.20841683366733466  24.0  0.28065155952931414  0.28065155952931414  \\
            0.20841683366733466  25.0  0.29388243316098966  0.29388243316098966  \\
            0.20841683366733466  26.0  0.30453155901293744  0.30453155901293744  \\
            0.20841683366733466  27.0  0.31299277404323844  0.31299277404323844  \\
            0.20841683366733466  28.0  0.31959521564449017  0.31959521564449017  \\
            0.20841683366733466  29.0  0.3259742603486497  0.3259742603486497  \\
            0.20841683366733466  30.0  0.33563547657675225  0.33563547657675225  \\
            0.20841683366733466  31.0  0.34349136903804917  0.34349136903804917  \\
            0.20841683366733466  32.0  0.3497861353808531  0.3497861353808531  \\
            0.20841683366733466  33.0  0.3547285804859766  0.3547285804859766  \\
            0.20841683366733466  34.0  0.3605220963727443  0.3605220963727443  \\
            0.20841683366733466  35.0  0.36782906733333987  0.36782906733333987  \\
            0.20841683366733466  36.0  0.37381145922439096  0.37381145922439096  \\
            0.20841683366733466  37.0  0.37863027988104814  0.37863027988104814  \\
            0.20841683366733466  38.0  0.38242567507927766  0.38242567507927766  \\
            0.20841683366733466  39.0  0.38769102908840203  0.38769102908840203  \\
            0.20841683366733466  40.0  0.3933721888065067  0.3933721888065067  \\
            0.20841683366733466  41.0  0.39804438569410616  0.39804438569410616  \\
            0.20841683366733466  42.0  0.40181902549468856  0.40181902549468856  \\
            0.20841683366733466  43.0  0.40479446638443567  0.40479446638443567  \\
            0.20841683366733466  44.0  0.40959995847384223  0.40959995847384223  \\
            0.20841683366733466  45.0  0.41411583857930806  0.41411583857930806  \\
            0.20841683366733466  46.0  0.41783989458146165  0.41783989458146165  \\
            0.20841683366733466  47.0  0.4208522487151197  0.4208522487151197  \\
            0.20841683366733466  48.0  0.4232756287346096  0.4232756287346096  \\
            0.20841683366733466  49.0  0.4276332043123834  0.4276332043123834  \\
            0.20841683366733466  50.0  0.43128809262630363  0.43128809262630363  \\
            0.20841683366733466  51.0  0.43430633091841925  0.43430633091841925  \\
            0.20841683366733466  52.0  0.43674738915786504  0.43674738915786504  \\
            0.20841683366733466  53.0  0.4391565541655151  0.4391565541655151  \\
            0.20841683366733466  54.0  0.4427311360175214  0.4427311360175214  \\
            0.20841683366733466  55.0  0.4457335914884828  0.4457335914884828  \\
            0.20841683366733466  56.0  0.44821381871888344  0.44821381871888344  \\
            0.20841683366733466  57.0  0.4502171295096085  0.4502171295096085  \\
            0.20841683366733466  58.0  0.4525823198830072  0.4525823198830072  \\
            0.20841683366733466  59.0  0.4555539659140818  0.4555539659140818  \\
            0.20841683366733466  60.0  0.45805140537174993  0.45805140537174993  \\
            0.20841683366733466  61.0  0.4601132293339312  0.4601132293339312  \\
            0.20841683366733466  62.0  0.46177473161441207  0.46177473161441207  \\
            0.20841683366733466  63.0  0.4640799982702045  0.4640799982702045  \\
            0.20841683366733466  64.0  0.46657840650039556  0.46657840650039556  \\
            0.20841683366733466  65.0  0.4686777919744248  0.4686777919744248  \\
            0.20841683366733466  66.0  0.47040859703800886  0.47040859703800886  \\
            0.20841683366733466  67.0  0.47179883411676155  0.47179883411676155  \\
            0.20841683366733466  68.0  0.47403623234181785  0.47403623234181785  \\
            0.20841683366733466  69.0  0.4761570631685367  0.4761570631685367  \\
            0.20841683366733466  70.0  0.47793776771121543  0.47793776771121543  \\
            0.20841683366733466  71.0  0.47940277197614195  0.47940277197614195  \\
            0.20841683366733466  72.0  0.4806111109570792  0.4806111109570792  \\
            0.20841683366733466  73.0  0.4827409737482537  0.4827409737482537  \\
            0.20841683366733466  74.0  0.48455623973817563  0.48455623973817563  \\
            0.20841683366733466  75.0  0.48607832296461945  0.48607832296461945  \\
            0.20841683366733466  76.0  0.4873271135821533  0.4873271135821533  \\
            0.20841683366733466  77.0  0.4885781962183649  0.4885781962183649  \\
            0.20841683366733466  78.0  0.4904158699890969  0.4904158699890969  \\
            0.20841683366733466  79.0  0.491980756643226  0.491980756643226  \\
            0.20841683366733466  80.0  0.4932904459845475  0.4932904459845475  \\
            0.20841683366733466  81.0  0.49436134546322386  0.49436134546322386  \\
            0.20841683366733466  82.0  0.49563708776013055  0.49563708776013055  \\
            0.20841683366733466  83.0  0.4972332247917307  0.4972332247917307  \\
            0.20841683366733466  84.0  0.49859069050880556  0.49859069050880556  \\
            0.20841683366733466  85.0  0.49972410615199647  0.49972410615199647  \\
            0.20841683366733466  86.0  0.5006471617541036  0.5006471617541036  \\
            0.20841683366733466  87.0  0.5019345417816479  0.5019345417816479  \\
            0.20841683366733466  88.0  0.5033289853529266  0.5033289853529266  \\
            0.20841683366733466  89.0  0.5045129380462052  0.5045129380462052  \\
            0.20841683366733466  90.0  0.5054986823991733  0.5054986823991733  \\
            0.20841683366733466  91.0  0.5062977577061976  0.5062977577061976  \\
            0.20841683366733466  92.0  0.5075873429238803  0.5075873429238803  \\
            0.20841683366733466  93.0  0.5088118387060927  0.5088118387060927  \\
            0.20841683366733466  94.0  0.509849376038078  0.509849376038078  \\
            0.20841683366733466  95.0  0.5107103705165106  0.5107103705165106  \\
            0.20841683366733466  96.0  0.5114328973537259  0.5114328973537259  \\
            0.20841683366733466  97.0  0.5126895764297383  0.5126895764297383  \\
            0.20841683366733466  98.0  0.5137697105794551  0.5137697105794551  \\
            0.20841683366733466  99.0  0.5146827297038845  0.5146827297038845  \\
            0.20841683366733466  100.0  0.5154375413346676  0.5154375413346676  \\
            0.20841683366733466  101.0  0.516202933435629  0.516202933435629  \\
            0.20841683366733466  102.0  0.517317882908864  0.517317882908864  \\
            0.20841683366733466  103.0  0.5182744917201902  0.5182744917201902  \\
            0.20841683366733466  104.0  0.5190808655832153  0.5190808655832153  \\
            0.20841683366733466  105.0  0.5197446808045302  0.5197446808045302  \\
            0.20841683366733466  106.0  0.5205423288871889  0.5205423288871889  \\
            0.20841683366733466  107.0  0.5215353191838236  0.5215353191838236  \\
            0.20841683366733466  108.0  0.5223855305743881  0.5223855305743881  \\
            0.20841683366733466  109.0  0.523099980618113  0.523099980618113  \\
            0.20841683366733466  110.0  0.5236853306653815  0.5236853306653815  \\
            0.20841683366733466  111.0  0.5245068473902262  0.5245068473902262  \\
            0.20841683366733466  112.0  0.5253942379901673  0.5253942379901673  \\
            0.20841683366733466  113.0  0.526152251966093  0.526152251966093  \\
            0.20841683366733466  114.0  0.5267870045558967  0.5267870045558967  \\
            0.20841683366733466  115.0  0.5273043130516276  0.5273043130516276  \\
            0.20841683366733466  116.0  0.5281430287598241  0.5281430287598241  \\
            0.20841683366733466  117.0  0.5289384653897293  0.5289384653897293  \\
            0.20841683366733466  118.0  0.5296161464988629  0.5296161464988629  \\
            0.20841683366733466  119.0  0.5301814328950699  0.5301814328950699  \\
            0.20841683366733466  120.0  0.5306625050659792  0.5306625050659792  \\
            0.20841683366733466  121.0  0.5314900193046269  0.5314900193046269  \\
            0.20841683366733466  122.0  0.5322049677765108  0.5322049677765108  \\
            0.20841683366733466  123.0  0.532812300169125  0.532812300169125  \\
            0.20841683366733466  124.0  0.5333167417199048  0.5333167417199048  \\
            0.20841683366733466  125.0  0.5338337274932539  0.5338337274932539  \\
            0.20841683366733466  126.0  0.5345809832023031  0.5345809832023031  \\
            0.20841683366733466  127.0  0.5352251427285806  0.5352251427285806  \\
            0.20841683366733466  128.0  0.5357705834821304  0.5357705834821304  \\
            0.20841683366733466  129.0  0.536221491523895  0.536221491523895  \\
            0.20841683366733466  130.0  0.5367678160262985  0.5367678160262985  \\
            0.20841683366733466  131.0  0.5374442026149299  0.5374442026149299  \\
            0.20841683366733466  132.0  0.538025829086814  0.538025829086814  \\
            0.20841683366733466  133.0  0.5385165852788222  0.5385165852788222  \\
            0.20841683366733466  134.0  0.5389201969026836  0.5389201969026836  \\
            0.20841683366733466  135.0  0.5394903973855445  0.5394903973855445  \\
            0.20841683366733466  136.0  0.5401039437521432  0.5401039437521432  \\
            0.20841683366733466  137.0  0.5406301049824409  0.5406301049824409  \\
            0.20841683366733466  138.0  0.5410723529691459  0.5410723529691459  \\
            0.20841683366733466  139.0  0.5414340180348041  0.5414340180348041  \\
            0.20841683366733466  140.0  0.5420235357785147  0.5420235357785147  \\
            0.20841683366733466  141.0  0.5425811449619273  0.5425811449619273  \\
            0.20841683366733466  142.0  0.5430579239694854  0.5430579239694854  \\
            0.20841683366733466  143.0  0.5434569844060564  0.5434569844060564  \\
            0.20841683366733466  144.0  0.5438008036141491  0.5438008036141491  \\
            0.20841683366733466  145.0  0.5443863308955111  0.5443863308955111  \\
            0.20841683366733466  146.0  0.5448939680867433  0.5448939680867433  \\
            0.20841683366733466  147.0  0.5453266263108767  0.5453266263108767  \\
            0.20841683366733466  148.0  0.5456871049519242  0.5456871049519242  \\
            0.20841683366733466  149.0  0.546060194893674  0.546060194893674  \\
            0.20841683366733466  150.0  0.5465953994138206  0.5465953994138206  \\
            0.20841683366733466  151.0  0.5470582437569801  0.5470582437569801  \\
            0.20841683366733466  152.0  0.5474513530869233  0.5474513530869233  \\
            0.20841683366733466  153.0  0.5477772548928158  0.5477772548928158  \\
            0.20841683366733466  154.0  0.5481753045188403  0.5481753045188403  \\
            0.20841683366733466  155.0  0.5486652656419572  0.5486652656419572  \\
            0.20841683366733466  156.0  0.5490878336776632  0.5490878336776632  \\
            0.20841683366733466  157.0  0.5494453840052302  0.5494453840052302  \\
            0.20841683366733466  158.0  0.5497402062510283  0.5497402062510283  \\
            0.20841683366733466  159.0  0.5501595184212319  0.5501595184212319  \\
            0.20841683366733466  160.0  0.5506086806899859  0.5506086806899859  \\
            0.20841683366733466  161.0  0.5509949274103285  0.5509949274103285  \\
            0.20841683366733466  162.0  0.5513204148189563  0.5513204148189563  \\
            0.20841683366733466  163.0  0.5515872235583062  0.5515872235583062  \\
            0.20841683366733466  164.0  0.5520246171111509  0.5520246171111509  \\
            0.20841683366733466  165.0  0.5524368849657243  0.5524368849657243  \\
            0.20841683366733466  166.0  0.5527902870599013  0.5527902870599013  \\
            0.20841683366733466  167.0  0.5530867865803323  0.5530867865803323  \\
            0.20841683366733466  168.0  0.5533451476159927  0.5533451476159927  \\
            0.20841683366733466  169.0  0.5537810092459458  0.5537810092459458  \\
            0.20841683366733466  170.0  0.554159825396207  0.554159825396207  \\
            0.20841683366733466  171.0  0.5544834502285719  0.5544834502285719  \\
            0.20841683366733466  172.0  0.5547536762086032  0.5547536762086032  \\
            0.20841683366733466  173.0  0.5550359715334455  0.5550359715334455  \\
            0.20841683366733466  174.0  0.5554379255906313  0.5554379255906313  \\
            0.20841683366733466  175.0  0.5557863362272875  0.5557863362272875  \\
            0.20841683366733466  176.0  0.5560828993091026  0.5560828993091026  \\
            0.20841683366733466  177.0  0.5563292557778708  0.5563292557778708  \\
            0.20841683366733466  178.0  0.5566325203758605  0.5566325203758605  \\
            0.20841683366733466  179.0  0.5570035809882203  0.5570035809882203  \\
            0.20841683366733466  180.0  0.5573242903307498  0.5573242903307498  \\
            0.20841683366733466  181.0  0.5575962034540533  0.5575962034540533  \\
            0.20841683366733466  182.0  0.5578208263536492  0.5578208263536492  \\
            0.20841683366733466  183.0  0.5581424603991328  0.5581424603991328  \\
            0.20841683366733466  184.0  0.5584853103285317  0.5584853103285317  \\
            0.20841683366733466  185.0  0.5587807264811664  0.5587807264811664  \\
            0.20841683366733466  186.0  0.5590301382299055  0.5590301382299055  \\
            0.20841683366733466  187.0  0.5592349309986181  0.5592349309986181  \\
            0.20841683366733466  188.0  0.5595726490399803  0.5595726490399803  \\
            0.20841683366733466  189.0  0.5598896832567466  0.5598896832567466  \\
            0.20841683366733466  190.0  0.5601619569392232  0.5601619569392232  \\
            0.20841683366733466  191.0  0.5603907869428799  0.5603907869428799  \\
            0.20841683366733466  192.0  0.5605923183638561  0.5605923183638561  \\
            0.20841683366733466  193.0  0.5609292387879242  0.5609292387879242  \\
            0.20841683366733466  194.0  0.5612226013998367  0.5612226013998367  \\
            0.20841683366733466  195.0  0.5614736588061849  0.5614736588061849  \\
            0.20841683366733466  196.0  0.5616836268297661  0.5616836268297661  \\
            0.20841683366733466  197.0  0.56190494683116  0.56190494683116  \\
            0.20841683366733466  198.0  0.5622177654582245  0.5622177654582245  \\
            0.20841683366733466  199.0  0.5624893811419208  0.5624893811419208  \\
            0.20841683366733466  200.0  0.5627209519351491  0.5627209519351491  \\
            0.20841683366733466  201.0  0.5629136026864425  0.5629136026864425  \\
            0.20841683366733466  202.0  0.5631525903018741  0.5631525903018741  \\
            0.20841683366733466  203.0  0.5634432235304823  0.5634432235304823  \\
            0.20841683366733466  204.0  0.5636948243925838  0.5636948243925838  \\
            0.20841683366733466  205.0  0.5639084656510749  0.5639084656510749  \\
            0.20841683366733466  206.0  0.5640851900194399  0.5640851900194399  \\
            0.20841683366733466  207.0  0.564339954616074  0.564339954616074  \\
            0.20841683366733466  208.0  0.564610130710655  0.564610130710655  \\
            0.20841683366733466  209.0  0.5648432793317175  0.5648432793317175  \\
            0.20841683366733466  210.0  0.5650403961106749  0.5650403961106749  \\
            0.20841683366733466  211.0  0.565202449418692  0.565202449418692  \\
            0.20841683366733466  212.0  0.5654713022618665  0.5654713022618665  \\
            0.20841683366733466  213.0  0.5657225834722198  0.5657225834722198  \\
            0.20841683366733466  214.0  0.565938692748861  0.565938692748861  \\
            0.20841683366733466  215.0  0.5661205557991787  0.5661205557991787  \\
            0.20841683366733466  216.0  0.5662823648888621  0.5662823648888621  \\
            0.20841683366733466  217.0  0.5665505033541582  0.5665505033541582  \\
            0.20841683366733466  218.0  0.5667843050127338  0.5667843050127338  \\
            0.20841683366733466  219.0  0.566984655302517  0.566984655302517  \\
            0.20841683366733466  220.0  0.567152416392987  0.567152416392987  \\
            0.21042084168336672  1.0  0.057915831663326645  0.057915831663326645  \\
            0.21042084168336672  2.0  0.11943887775551104  0.11943887775551104  \\
            0.21042084168336672  3.0  0.09507586601774978  0.09507586601774978  \\
            0.21042084168336672  4.0  -0.011451474377326104  -0.011451474377326104  \\
            0.21042084168336672  5.0  -0.11988262238763266  -0.11988262238763266  \\
            0.21042084168336672  6.0  -0.070369310048669  -0.070369310048669  \\
            0.21042084168336672  7.0  -0.03476549057711348  -0.03476549057711348  \\
            0.21042084168336672  8.0  -0.009716402501973281  -0.009716402501973281  \\
            0.21042084168336672  9.0  0.007529744804293928  0.007529744804293928  \\
            0.21042084168336672  10.0  0.034668070740215204  0.034668070740215204  \\
            0.21042084168336672  11.0  0.06821555198308797  0.06821555198308797  \\
            0.21042084168336672  12.0  0.09294192781166599  0.09294192781166599  \\
            0.21042084168336672  13.0  0.11094766563940242  0.11094766563940242  \\
            0.21042084168336672  14.0  0.12380447168847467  0.12380447168847467  \\
            0.21042084168336672  15.0  0.14630654497850243  0.14630654497850243  \\
            0.21042084168336672  16.0  0.1675849807630398  0.1675849807630398  \\
            0.21042084168336672  17.0  0.18376301475130757  0.18376301475130757  \\
            0.21042084168336672  18.0  0.19586952442136585  0.19586952442136585  \\
            0.21042084168336672  19.0  0.2047110973311181  0.2047110973311181  \\
            0.21042084168336672  20.0  0.22269270330610494  0.22269270330610494  \\
            0.21042084168336672  21.0  0.23691723367683964  0.23691723367683964  \\
            0.21042084168336672  22.0  0.2479456125182384  0.2479456125182384  \\
            0.21042084168336672  23.0  0.2563316376342419  0.2563316376342419  \\
            0.21042084168336672  24.0  0.26464063658452347  0.26464063658452347  \\
            0.21042084168336672  25.0  0.27718306949182436  0.27718306949182436  \\
            0.21042084168336672  26.0  0.28718060093915465  0.28718060093915465  \\
            0.21042084168336672  27.0  0.29502434075205736  0.29502434075205736  \\
            0.21042084168336672  28.0  0.301040939870101  0.301040939870101  \\
            0.21042084168336672  29.0  0.30865514019240414  0.30865514019240414  \\
            0.21042084168336672  30.0  0.31774563444639825  0.31774563444639825  \\
            0.21042084168336672  31.0  0.3250579718132453  0.3250579718132453  \\
            0.21042084168336672  32.0  0.33083452364367016  0.33083452364367016  \\
            0.21042084168336672  33.0  0.3352824203938186  0.3352824203938186  \\
            0.21042084168336672  34.0  0.3422041174177018  0.3422041174177018  \\
            0.21042084168336672  35.0  0.3490257313693668  0.3490257313693668  \\
            0.21042084168336672  36.0  0.35454351091942116  0.35454351091942116  \\
            0.21042084168336672  37.0  0.3589171958346761  0.3589171958346761  \\
            0.21042084168336672  38.0  0.36228576155259046  0.36228576155259046  \\
            0.21042084168336672  39.0  0.36858639895462364  0.36858639895462364  \\
            0.21042084168336672  40.0  0.37384647921660774  0.37384647921660774  \\
            0.21042084168336672  41.0  0.3781139042405784  0.3781139042405784  \\
            0.21042084168336672  42.0  0.38149916894180036  0.38149916894180036  \\
            0.21042084168336672  43.0  0.38484766091672734  0.38484766091672734  \\
            0.21042084168336672  44.0  0.38986020143895767  0.38986020143895767  \\
            0.21042084168336672  45.0  0.39400491500094964  0.39400491500094964  \\
            0.21042084168336672  46.0  0.397370935241447  0.397370935241447  \\
            0.21042084168336672  47.0  0.40003771047497405  0.40003771047497405  \\
            0.21042084168336672  48.0  0.40335530419967813  0.40335530419967813  \\
            0.21042084168336672  49.0  0.40737013456036797  0.40737013456036797  \\
            0.21042084168336672  50.0  0.4106936089658445  0.4106936089658445  \\
            0.21042084168336672  51.0  0.413391219259556  0.413391219259556  \\
            0.21042084168336672  52.0  0.4155219238971589  0.4155219238971589  \\
            0.21042084168336672  53.0  0.4187634781981334  0.4187634781981334  \\
            0.21042084168336672  54.0  0.42202954947063337  0.42202954947063337  \\
            0.21042084168336672  55.0  0.4247329252294768  0.4247329252294768  \\
            0.21042084168336672  56.0  0.4269230823762644  0.4269230823762644  \\
            0.21042084168336672  57.0  0.42864493586534097  0.42864493586534097  \\
            0.21042084168336672  58.0  0.4317882910338115  0.4317882910338115  \\
            0.21042084168336672  59.0  0.4344796616475872  0.4344796616475872  \\
            0.21042084168336672  60.0  0.43670479131565565  0.43670479131565565  \\
            0.21042084168336672  61.0  0.43850193938233206  0.43850193938233206  \\
            0.21042084168336672  62.0  0.44027483872173356  0.44027483872173356  \\
            0.21042084168336672  63.0  0.4429416643013594  0.4429416643013594  \\
            0.21042084168336672  64.0  0.44518344858868175  0.44518344858868175  \\
            0.21042084168336672  65.0  0.44703302366565967  0.44703302366565967  \\
            0.21042084168336672  66.0  0.44852056618158215  0.44852056618158215  \\
            0.21042084168336672  67.0  0.4503543443990514  0.4503543443990514  \\
            0.21042084168336672  68.0  0.45259905984073034  0.45259905984073034  \\
            0.21042084168336672  69.0  0.4544833444624157  0.4544833444624157  \\
            0.21042084168336672  70.0  0.45603339494807277  0.45603339494807277  \\
            0.21042084168336672  71.0  0.4572734213336004  0.4572734213336004  \\
            0.21042084168336672  72.0  0.45913677351780635  0.45913677351780635  \\
            0.21042084168336672  73.0  0.4610420014871037  0.4610420014871037  \\
            0.21042084168336672  74.0  0.4626379632391586  0.4626379632391586  \\
            0.21042084168336672  75.0  0.46394588643643697  0.46394588643643697  \\
            0.21042084168336672  76.0  0.46498548338683976  0.46498548338683976  \\
            0.21042084168336672  77.0  0.46685702357869074  0.46685702357869074  \\
            0.21042084168336672  78.0  0.46848566605957476  0.46848566605957476  \\
            0.21042084168336672  79.0  0.4698462053640836  0.4698462053640836  \\
            0.21042084168336672  80.0  0.4709560764367978  0.4709560764367978  \\
            0.21042084168336672  81.0  0.4720458298689842  0.4720458298689842  \\
            0.21042084168336672  82.0  0.4736965752217026  0.4736965752217026  \\
            0.21042084168336672  83.0  0.4750973080243608  0.4750973080243608  \\
            0.21042084168336672  84.0  0.4762635168316367  0.4762635168316367  \\
            0.21042084168336672  85.0  0.477209692852371  0.477209692852371  \\
            0.21042084168336672  86.0  0.4783670448689699  0.4783670448689699  \\
            0.21042084168336672  87.0  0.4797978405823277  0.4797978405823277  \\
            0.21042084168336672  88.0  0.481008877479396  0.481008877479396  \\
            0.21042084168336672  89.0  0.48201312076551805  0.48201312076551805  \\
            0.21042084168336672  90.0  0.4828227427614421  0.4828227427614421  \\
            0.21042084168336672  91.0  0.48402779790613737  0.48402779790613737  \\
            0.21042084168336672  92.0  0.4852741280704711  0.4852741280704711  \\
            0.21042084168336672  93.0  0.4863258564785399  0.4863258564785399  \\
            0.21042084168336672  94.0  0.4871939426632938  0.4871939426632938  \\
            0.21042084168336672  95.0  0.48788870800530737  0.48788870800530737  \\
            0.21042084168336672  96.0  0.48912637585099317  0.48912637585099317  \\
            0.21042084168336672  97.0  0.4902167084730289  0.4902167084730289  \\
            0.21042084168336672  98.0  0.49113357121401213  0.49113357121401213  \\
            0.21042084168336672  99.0  0.49188630978362036  0.49188630978362036  \\
            0.21042084168336672  100.0  0.4926210374692563  0.4926210374692563  \\
            0.21042084168336672  101.0  0.4937425003451422  0.4937425003451422  \\
            0.21042084168336672  102.0  0.4946999196180527  0.4946999196180527  \\
            0.21042084168336672  103.0  0.4955017820055851  0.4955017820055851  \\
            0.21042084168336672  104.0  0.4961561203089555  0.4961561203089555  \\
            0.21042084168336672  105.0  0.49695052785540544  0.49695052785540544  \\
            0.21042084168336672  106.0  0.4979415103187866  0.4979415103187866  \\
            0.21042084168336672  107.0  0.49878491614440157  0.49878491614440157  \\
            0.21042084168336672  108.0  0.49948807485164953  0.49948807485164953  \\
            0.21042084168336672  109.0  0.5000579404449051  0.5000579404449051  \\
            0.21042084168336672  110.0  0.500899023771502  0.500899023771502  \\
            0.21042084168336672  111.0  0.5017774633414341  0.5017774633414341  \\
            0.21042084168336672  112.0  0.5025224658206389  0.5025224658206389  \\
            0.21042084168336672  113.0  0.5031404040298448  0.5031404040298448  \\
            0.21042084168336672  114.0  0.5036373374792725  0.5036373374792725  \\
            0.21042084168336672  115.0  0.5045146622720275  0.5045146622720275  \\
            0.21042084168336672  116.0  0.5052954681727769  0.5052954681727769  \\
            0.21042084168336672  117.0  0.5059550635475925  0.5059550635475925  \\
            0.21042084168336672  118.0  0.5064990235262032  0.5064990235262032  \\
            0.21042084168336672  119.0  0.5070264363490531  0.5070264363490531  \\
            0.21042084168336672  120.0  0.5078378041282234  0.5078378041282234  \\
            0.21042084168336672  121.0  0.5085334618969936  0.5085334618969936  \\
            0.21042084168336672  122.0  0.509118549563992  0.509118549563992  \\
            0.21042084168336672  123.0  0.5095979719517449  0.5095979719517449  \\
            0.21042084168336672  124.0  0.5101757115029901  0.5101757115029901  \\
            0.21042084168336672  125.0  0.5109025421942772  0.5109025421942772  \\
            0.21042084168336672  126.0  0.5115235799589255  0.5115235799589255  \\
            0.21042084168336672  127.0  0.5120433623304261  0.5120433623304261  \\
            0.21042084168336672  128.0  0.5124662268241152  0.5124662268241152  \\
            0.21042084168336672  129.0  0.5130854377637157  0.5130854377637157  \\
            0.21042084168336672  130.0  0.5137378719920964  0.5137378719920964  \\
            0.21042084168336672  131.0  0.5142932238439917  0.5142932238439917  \\
            0.21042084168336672  132.0  0.5147555187697715  0.5147555187697715  \\
            0.21042084168336672  133.0  0.5151286109758199  0.5151286109758199  \\
            0.21042084168336672  134.0  0.5157819254957021  0.5157819254957021  \\
            0.21042084168336672  135.0  0.51636860954088  0.51636860954088  \\
            0.21042084168336672  136.0  0.5168659014518618  0.5168659014518618  \\
            0.21042084168336672  137.0  0.5172773886270078  0.5172773886270078  \\
            0.21042084168336672  138.0  0.5176735092538277  0.5176735092538277  \\
            0.21042084168336672  139.0  0.5182877707552473  0.5182877707552473  \\
            0.21042084168336672  140.0  0.5188161178595885  0.5188161178595885  \\
            0.21042084168336672  141.0  0.5192618946632196  0.5192618946632196  \\
            0.21042084168336672  142.0  0.5196283116663335  0.5196283116663335  \\
            0.21042084168336672  143.0  0.5200665963239571  0.5200665963239571  \\
            0.21042084168336672  144.0  0.5206224879852444  0.5206224879852444  \\
            0.21042084168336672  145.0  0.5210988870884031  0.5210988870884031  \\
            0.21042084168336672  146.0  0.5214987941656238  0.5214987941656238  \\
            0.21042084168336672  147.0  0.5218250936869534  0.5218250936869534  \\
            0.21042084168336672  148.0  0.5222992776326114  0.5222992776326114  \\
            0.21042084168336672  149.0  0.522803017718132  0.522803017718132  \\
            0.21042084168336672  150.0  0.5232330015063453  0.5232330015063453  \\
            0.21042084168336672  151.0  0.5235919313330835  0.5235919313330835  \\
            0.21042084168336672  152.0  0.5238824082249157  0.5238824082249157  \\
            0.21042084168336672  153.0  0.5243871437051218  0.5243871437051218  \\
            0.21042084168336672  154.0  0.524844137161288  0.524844137161288  \\
            0.21042084168336672  155.0  0.5252325183509763  0.5252325183509763  \\
            0.21042084168336672  156.0  0.5255547295510135  0.5255547295510135  \\
            0.21042084168336672  157.0  0.5258625864431751  0.5258625864431751  \\
            0.21042084168336672  158.0  0.5263438296744324  0.5263438296744324  \\
            0.21042084168336672  159.0  0.5267587946579119  0.5267587946579119  \\
            0.21042084168336672  160.0  0.5271097772729718  0.5271097772729718  \\
            0.21042084168336672  161.0  0.5273989919813885  0.5273989919813885  \\
            0.21042084168336672  162.0  0.5277423537950756  0.5277423537950756  \\
            0.21042084168336672  163.0  0.5281813122978222  0.5281813122978222  \\
            0.21042084168336672  164.0  0.5285583839878913  0.5285583839878913  \\
            0.21042084168336672  165.0  0.5288756547992659  0.5288756547992659  \\
            0.21042084168336672  166.0  0.5291351387870837  0.5291351387870837  \\
            0.21042084168336672  167.0  0.529509425235386  0.529509425235386  \\
            0.21042084168336672  168.0  0.5299101544672201  0.5299101544672201  \\
            0.21042084168336672  169.0  0.53025297076018  0.53025297076018  \\
            0.21042084168336672  170.0  0.5305397748742582  0.5305397748742582  \\
            0.21042084168336672  171.0  0.5307724038736321  0.5307724038736321  \\
            0.21042084168336672  172.0  0.5311736292979218  0.5311736292979218  \\
            0.21042084168336672  173.0  0.5315397077257796  0.5315397077257796  \\
            0.21042084168336672  174.0  0.5318514803785472  0.5318514803785472  \\
            0.21042084168336672  175.0  0.532110684073244  0.532110684073244  \\
            0.21042084168336672  176.0  0.5323564236040789  0.5323564236040789  \\
            0.21042084168336672  177.0  0.5327436850256176  0.5327436850256176  \\
            0.21042084168336672  178.0  0.5330782809657552  0.5330782809657552  \\
            0.21042084168336672  179.0  0.5333618549772802  0.5333618549772802  \\
            0.21042084168336672  180.0  0.5335959982142018  0.5335959982142018  \\
            0.21042084168336672  181.0  0.5338718941151077  0.5338718941151077  \\
            0.21042084168336672  182.0  0.5342273540899409  0.5342273540899409  \\
            0.21042084168336672  183.0  0.5345332817142088  0.5345332817142088  \\
            0.21042084168336672  184.0  0.5347911851412204  0.5347911851412204  \\
            0.21042084168336672  185.0  0.5350025256688125  0.5350025256688125  \\
            0.21042084168336672  186.0  0.5353051343419757  0.5353051343419757  \\
            0.21042084168336672  187.0  0.5356315685706734  0.5356315685706734  \\
            0.21042084168336672  188.0  0.535911335063688  0.535911335063688  \\
            0.21042084168336672  189.0  0.5361458210118086  0.5361458210118086  \\
            0.21042084168336672  190.0  0.5363363715804925  0.5363363715804925  \\
            0.21042084168336672  191.0  0.5366626513063276  0.5366626513063276  \\
            0.21042084168336672  192.0  0.5369625388180159  0.5369625388180159  \\
            0.21042084168336672  193.0  0.5372183842658467  0.5372183842658467  \\
            0.21042084168336672  194.0  0.5374314664454143  0.5374314664454143  \\
            0.21042084168336672  195.0  0.5376318766682809  0.5376318766682809  \\
            0.21042084168336672  196.0  0.5379502839497223  0.5379502839497223  \\
            0.21042084168336672  197.0  0.5382258449246777  0.5382258449246777  \\
            0.21042084168336672  198.0  0.5384597762030374  0.5384597762030374  \\
            0.21042084168336672  199.0  0.5386532591649718  0.5386532591649718  \\
            0.21042084168336672  200.0  0.5388795248848344  0.5388795248848344  \\
            0.21042084168336672  201.0  0.5391732866355604  0.5391732866355604  \\
            0.21042084168336672  202.0  0.5394265146402542  0.5394265146402542  \\
            0.21042084168336672  203.0  0.5396403343229933  0.5396403343229933  \\
            0.21042084168336672  204.0  0.5398158392755945  0.5398158392755945  \\
            0.21042084168336672  205.0  0.5400653093171529  0.5400653093171529  \\
            0.21042084168336672  206.0  0.5403364004447277  0.5403364004447277  \\
            0.21042084168336672  207.0  0.5405690900136801  0.5405690900136801  \\
            0.21042084168336672  208.0  0.5407644211306579  0.5407644211306579  \\
            0.21042084168336672  209.0  0.5409234080677295  0.5409234080677295  \\
            0.21042084168336672  210.0  0.5411937123544502  0.5411937123544502  \\
            0.21042084168336672  211.0  0.5414439142947585  0.5414439142947585  \\
            0.21042084168336672  212.0  0.5416576846208159  0.5416576846208159  \\
            0.21042084168336672  213.0  0.5418359919397057  0.5418359919397057  \\
            0.21042084168336672  214.0  0.5420023372866957  0.5420023372866957  \\
            0.21042084168336672  215.0  0.5422687941926467  0.5422687941926467  \\
            0.21042084168336672  216.0  0.5424997175373323  0.5424997175373323  \\
            0.21042084168336672  217.0  0.5426960328917984  0.5426960328917984  \\
            0.21042084168336672  218.0  0.5428586412769053  0.5428586412769053  \\
            0.21042084168336672  219.0  0.5430473586824192  0.5430473586824192  \\
            0.21042084168336672  220.0  0.5432942413339621  0.5432942413339621  \\
            0.2124248496993988  1.0  0.05751503006012024  0.05751503006012024  \\
            0.2124248496993988  2.0  0.1167668670674683  0.1167668670674683  \\
            0.2124248496993988  3.0  0.08863441168050384  0.08863441168050384  \\
            0.2124248496993988  4.0  -0.022444889779559135  -0.022444889779559135  \\
            0.2124248496993988  5.0  -0.12385882876864869  -0.12385882876864869  \\
            0.2124248496993988  6.0  -0.07620956198110532  -0.07620956198110532  \\
            0.2124248496993988  7.0  -0.04240298779376897  -0.04240298779376897  \\
            0.2124248496993988  8.0  -0.01904414890386799  -0.01904414890386799  \\
            0.2124248496993988  9.0  -0.003367574309458124  -0.003367574309458124  \\
            0.2124248496993988  10.0  0.025325376026778902  0.025325376026778902  \\
            0.2124248496993988  11.0  0.057468049652419334  0.057468049652419334  \\
            0.2124248496993988  12.0  0.08089145323614128  0.08089145323614128  \\
            0.2124248496993988  13.0  0.09768991765042719  0.09768991765042719  \\
            0.2124248496993988  14.0  0.1094280063394761  0.1094280063394761  \\
            0.2124248496993988  15.0  0.1335100541640562  0.1335100541640562  \\
            0.2124248496993988  16.0  0.1537489840361839  0.1537489840361839  \\
            0.2124248496993988  17.0  0.16895746379978038  0.16895746379978038  \\
            0.2124248496993988  18.0  0.18015853990962188  0.18015853990962188  \\
            0.2124248496993988  19.0  0.19035926171937168  0.19035926171937168  \\
            0.2124248496993988  20.0  0.20760512178130092  0.20760512178130092  \\
            0.2124248496993988  21.0  0.22102339065482723  0.22102339065482723  \\
            0.2124248496993988  22.0  0.231293355942657  0.231293355942657  \\
            0.2124248496993988  23.0  0.2389649955181009  0.2389649955181009  \\
            0.2124248496993988  24.0  0.24862971363973285  0.24862971363973285  \\
            0.2124248496993988  25.0  0.2604837058226588  0.2604837058226588  \\
            0.2124248496993988  26.0  0.2698296428653716  0.2698296428653716  \\
            0.2124248496993988  27.0  0.2770559074608764  0.2770559074608764  \\
            0.2124248496993988  28.0  0.2824866640957121  0.2824866640957121  \\
            0.2124248496993988  29.0  0.29133602003615855  0.29133602003615855  \\
            0.2124248496993988  30.0  0.29985579231604453  0.29985579231604453  \\
            0.2124248496993988  31.0  0.3066245745884417  0.3066245745884417  \\
            0.2124248496993988  32.0  0.3118829119064872  0.3118829119064872  \\
            0.2124248496993988  33.0  0.31608408732067683  0.31608408732067683  \\
            0.2124248496993988  34.0  0.323886138462659  0.323886138462659  \\
            0.2124248496993988  35.0  0.3302223954053938  0.3302223954053938  \\
            0.2124248496993988  36.0  0.33527556261445113  0.33527556261445113  \\
            0.2124248496993988  37.0  0.339204111788304  0.339204111788304  \\
            0.2124248496993988  38.0  0.34354193959258034  0.34354193959258034  \\
            0.2124248496993988  39.0  0.3494817688208452  0.3494817688208452  \\
            0.2124248496993988  40.0  0.35432076962670833  0.35432076962670833  \\
            0.2124248496993988  41.0  0.3581834227870506  0.3581834227870506  \\
            0.2124248496993988  42.0  0.3611793123889121  0.3611793123889121  \\
            0.2124248496993988  43.0  0.36549292344675854  0.36549292344675854  \\
            0.2124248496993988  44.0  0.37012044440407343  0.37012044440407343  \\
            0.2124248496993988  45.0  0.37389399142259083  0.37389399142259083  \\
            0.2124248496993988  46.0  0.3769019759014328  0.3769019759014328  \\
            0.2124248496993988  47.0  0.37922317223482793  0.37922317223482793  \\
            0.2124248496993988  48.0  0.38343497966474666  0.38343497966474666  \\
            0.2124248496993988  49.0  0.387107064808353  0.387107064808353  \\
            0.2124248496993988  50.0  0.39009912530538493  0.39009912530538493  \\
            0.2124248496993988  51.0  0.39247610760069307  0.39247610760069307  \\
            0.2124248496993988  52.0  0.39480545670283035  0.39480545670283035  \\
            0.2124248496993988  53.0  0.3983704022307517  0.3983704022307517  \\
            0.2124248496993988  54.0  0.40132796292374534  0.40132796292374534  \\
            0.2124248496993988  55.0  0.40373225897047077  0.40373225897047077  \\
            0.2124248496993988  56.0  0.4056323460336457  0.4056323460336457  \\
            0.2124248496993988  57.0  0.4080833539533987  0.4080833539533987  \\
            0.2124248496993988  58.0  0.4109942621846159  0.4109942621846159  \\
            0.2124248496993988  59.0  0.41340535738109263  0.41340535738109263  \\
            0.2124248496993988  60.0  0.41535817725956153  0.41535817725956153  \\
            0.2124248496993988  61.0  0.4168906494307326  0.4168906494307326  \\
            0.2124248496993988  62.0  0.4194002223561358  0.4194002223561358  \\
            0.2124248496993988  63.0  0.42180333033251394  0.42180333033251394  \\
            0.2124248496993988  64.0  0.423788490676968  0.423788490676968  \\
            0.2124248496993988  65.0  0.42538825535689484  0.42538825535689484  \\
            0.2124248496993988  66.0  0.42677534544383516  0.42677534544383516  \\
            0.2124248496993988  67.0  0.42915983721960677  0.42915983721960677  \\
            0.2124248496993988  68.0  0.43116188733964256  0.43116188733964256  \\
            0.2124248496993988  69.0  0.4328096257562947  0.4328096257562947  \\
            0.2124248496993988  70.0  0.43412902218493005  0.43412902218493005  \\
            0.2124248496993988  71.0  0.435655227522802  0.435655227522802  \\
            0.2124248496993988  72.0  0.43766243607853317  0.43766243607853317  \\
            0.2124248496993988  73.0  0.4393430292259537  0.4393430292259537  \\
            0.2124248496993988  74.0  0.44071968674014167  0.44071968674014167  \\
            0.2124248496993988  75.0  0.4418134499082545  0.4418134499082545  \\
            0.2124248496993988  76.0  0.4434342755745029  0.4434342755745029  \\
            0.2124248496993988  77.0  0.4451358509390172  0.4451358509390172  \\
            0.2124248496993988  78.0  0.4465554621300526  0.4465554621300526  \\
            0.2124248496993988  79.0  0.4477116540849412  0.4477116540849412  \\
            0.2124248496993988  80.0  0.44862170688904757  0.44862170688904757  \\
            0.2124248496993988  81.0  0.4503050045497581  0.4503050045497581  \\
            0.2124248496993988  82.0  0.45175606268327473  0.45175606268327473  \\
            0.2124248496993988  83.0  0.4529613912569903  0.4529613912569903  \\
            0.2124248496993988  84.0  0.45393634315446796  0.45393634315446796  \\
            0.2124248496993988  85.0  0.45494434154359387  0.45494434154359387  \\
            0.2124248496993988  86.0  0.45641756236614767  0.45641756236614767  \\
            0.2124248496993988  87.0  0.4576611393830071  0.4576611393830071  \\
            0.2124248496993988  88.0  0.4586887696058659  0.4586887696058659  \\
            0.2124248496993988  89.0  0.45951330348483094  0.45951330348483094  \\
            0.2124248496993988  90.0  0.46061788778519835  0.46061788778519835  \\
            0.2124248496993988  91.0  0.4618907645621849  0.4618907645621849  \\
            0.2124248496993988  92.0  0.4629609132170623  0.4629609132170623  \\
            0.2124248496993988  93.0  0.463839874250987  0.463839874250987  \\
            0.2124248496993988  94.0  0.46453850928850915  0.46453850928850915  \\
            0.2124248496993988  95.0  0.4657156611654747  0.4657156611654747  \\
            0.2124248496993988  96.0  0.46681985434826045  0.46681985434826045  \\
            0.2124248496993988  97.0  0.4677438405163191  0.4677438405163191  \\
            0.2124248496993988  98.0  0.4684974318485695  0.4684974318485695  \\
            0.2124248496993988  99.0  0.469189844934623  0.469189844934623  \\
            0.2124248496993988  100.0  0.4703209938963668  0.4703209938963668  \\
            0.2124248496993988  101.0  0.4712820672546555  0.4712820672546555  \\
            0.2124248496993988  102.0  0.47208195632724176  0.47208195632724176  \\
            0.2124248496993988  103.0  0.47272907229097993  0.47272907229097993  \\
            0.2124248496993988  104.0  0.473510451856136  0.473510451856136  \\
            0.2124248496993988  105.0  0.47450189129386877  0.47450189129386877  \\
            0.2124248496993988  106.0  0.4753406917503844  0.4753406917503844  \\
            0.2124248496993988  107.0  0.4760345131049792  0.4760345131049792  \\
            0.2124248496993988  108.0  0.47659061912891104  0.47659061912891104  \\
            0.2124248496993988  109.0  0.4774430041805458  0.4774430041805458  \\
            0.2124248496993988  110.0  0.4783143977695151  0.4783143977695151  \\
            0.2124248496993988  111.0  0.47904807929264204  0.47904807929264204  \\
            0.2124248496993988  112.0  0.4796506936511107  0.4796506936511107  \\
            0.2124248496993988  113.0  0.48013891090742733  0.48013891090742733  \\
            0.2124248496993988  114.0  0.4810374792380783  0.4810374792380783  \\
            0.2124248496993988  115.0  0.48180511375785395  0.48180511375785395  \\
            0.2124248496993988  116.0  0.48244790758572975  0.48244790758572975  \\
            0.2124248496993988  117.0  0.482971661705456  0.482971661705456  \\
            0.2124248496993988  118.0  0.48353915629158456  0.48353915629158456  \\
            0.2124248496993988  119.0  0.4843356337938656  0.4843356337938656  \\
            0.2124248496993988  120.0  0.4850131031904678  0.4850131031904678  \\
            0.2124248496993988  121.0  0.4855769044893602  0.4855769044893602  \\
            0.2124248496993988  122.0  0.4860321313514727  0.4860321313514727  \\
            0.2124248496993988  123.0  0.4866652784505126  0.4866652784505126  \\
            0.2124248496993988  124.0  0.48737262601693027  0.48737262601693027  \\
            0.2124248496993988  125.0  0.4879713568953005  0.4879713568953005  \\
            0.2124248496993988  126.0  0.4884661767155476  0.4884661767155476  \\
            0.2124248496993988  127.0  0.48886158193227197  0.48886158193227197  \\
            0.2124248496993988  128.0  0.48954909857371887  0.48954909857371887  \\
            0.2124248496993988  129.0  0.4901782683074413  0.4901782683074413  \\
            0.2124248496993988  130.0  0.4907079279578948  0.4907079279578948  \\
            0.2124248496993988  131.0  0.4911422450730534  0.4911422450730534  \\
            0.2124248496993988  132.0  0.49156204196687237  0.49156204196687237  \\
            0.2124248496993988  133.0  0.49221770187517305  0.49221770187517305  \\
            0.2124248496993988  134.0  0.49277800534205235  0.49277800534205235  \\
            0.2124248496993988  135.0  0.49324682169621553  0.49324682169621553  \\
            0.2124248496993988  136.0  0.49362785915158014  0.49362785915158014  \\
            0.2124248496993988  137.0  0.4941070501799153  0.4941070501799153  \\
            0.2124248496993988  138.0  0.49469428613459393  0.49469428613459393  \\
            0.2124248496993988  139.0  0.49519368512134176  0.49519368512134176  \\
            0.2124248496993988  140.0  0.49560869994066215  0.49560869994066215  \\
            0.2124248496993988  141.0  0.4959426443645122  0.4959426443645122  \\
            0.2124248496993988  142.0  0.4964723352846827  0.4964723352846827  \\
            0.2124248496993988  143.0  0.4969988342843633  0.4969988342843633  \\
            0.2124248496993988  144.0  0.4974441723563396  0.4974441723563396  \\
            0.2124248496993988  145.0  0.4978114432812951  0.4978114432812951  \\
            0.2124248496993988  146.0  0.498125758792285  0.498125758792285  \\
            0.2124248496993988  147.0  0.498676255717935  0.498676255717935  \\
            0.2124248496993988  148.0  0.49914865215047155  0.49914865215047155  \\
            0.2124248496993988  149.0  0.4995458405425903  0.4995458405425903  \\
            0.2124248496993988  150.0  0.49987060359887014  0.49987060359887014  \\
            0.2124248496993988  151.0  0.5002382224400136  0.5002382224400136  \\
            0.2124248496993988  152.0  0.5007347553266779  0.5007347553266779  \\
            0.2124248496993988  153.0  0.501158801842672  0.501158801842672  \\
            0.2124248496993988  154.0  0.501512969803736  0.501512969803736  \\
            0.2124248496993988  155.0  0.5017997710599954  0.5017997710599954  \\
            0.2124248496993988  156.0  0.5022135923440599  0.5022135923440599  \\
            0.2124248496993988  157.0  0.5026617472149969  0.5026617472149969  \\
            0.2124248496993988  158.0  0.5030424536601386  0.5030424536601386  \\
            0.2124248496993988  159.0  0.5033580708945914  0.5033580708945914  \\
            0.2124248496993988  160.0  0.5036108738559572  0.5036108738559572  \\
            0.2124248496993988  161.0  0.5040647683473622  0.5040647683473622  \\
            0.2124248496993988  162.0  0.5044694267041772  0.5044694267041772  \\
            0.2124248496993988  163.0  0.5048111738302311  0.5048111738302311  \\
            0.2124248496993988  164.0  0.5050921508646318  0.5050921508646318  \\
            0.2124248496993988  165.0  0.5053768109439286  0.5053768109439286  \\
            0.2124248496993988  166.0  0.5058030838856012  0.5058030838856012  \\
            0.2124248496993988  167.0  0.5061685282072201  0.5061685282072201  \\
            0.2124248496993988  168.0  0.5064751613184475  0.5064751613184475  \\
            0.2124248496993988  169.0  0.5067249322744142  0.5067249322744142  \\
            0.2124248496993988  170.0  0.507051601005274  0.507051601005274  \\
            0.2124248496993988  171.0  0.5074385363786258  0.5074385363786258  \\
            0.2124248496993988  172.0  0.5077685373931748  0.5077685373931748  \\
            0.2124248496993988  173.0  0.5080434439181132  0.5080434439181132  \\
            0.2124248496993988  174.0  0.5082650351664628  0.5082650351664628  \\
            0.2124248496993988  175.0  0.5086286912102598  0.5086286912102598  \\
            0.2124248496993988  176.0  0.5089799781749778  0.5089799781749778  \\
            0.2124248496993988  177.0  0.5092778674559428  0.5092778674559428  \\
            0.2124248496993988  178.0  0.5095240415556498  0.5095240415556498  \\
            0.2124248496993988  179.0  0.5097456921950412  0.5097456921950412  \\
            0.2124248496993988  180.0  0.5101163684839577  0.5101163684839577  \\
            0.2124248496993988  181.0  0.5104352757008711  0.5104352757008711  \\
            0.2124248496993988  182.0  0.5107040063722704  0.5107040063722704  \\
            0.2124248496993988  183.0  0.510924103029285  0.510924103029285  \\
            0.2124248496993988  184.0  0.5111838803830863  0.5111838803830863  \\
            0.2124248496993988  185.0  0.5115220102160264  0.5115220102160264  \\
            0.2124248496993988  186.0  0.5118114428166186  0.5118114428166186  \\
            0.2124248496993988  187.0  0.5120536405662621  0.5120536405662621  \\
            0.2124248496993988  188.0  0.5122500210873953  0.5122500210873953  \\
            0.2124248496993988  189.0  0.5125437703734962  0.5125437703734962  \\
            0.2124248496993988  190.0  0.5128522054900707  0.5128522054900707  \\
            0.2124248496993988  191.0  0.5131147531236473  0.5131147531236473  \\
            0.2124248496993988  192.0  0.5133327592721756  0.5133327592721756  \\
            0.2124248496993988  193.0  0.5135075297437692  0.5135075297437692  \\
            0.2124248496993988  194.0  0.5138315687960382  0.5138315687960382  \\
            0.2124248496993988  195.0  0.5141128574569276  0.5141128574569276  \\
            0.2124248496993988  196.0  0.514350834994671  0.514350834994671  \\
            0.2124248496993988  197.0  0.5145467430181958  0.5145467430181958  \\
            0.2124248496993988  198.0  0.5147542946594776  0.5147542946594776  \\
            0.2124248496993988  199.0  0.5150528447717649  0.5150528447717649  \\
            0.2124248496993988  200.0  0.5153092701823183  0.5153092701823183  \\
            0.2124248496993988  201.0  0.5155247523473294  0.5155247523473294  \\
            0.2124248496993988  202.0  0.5157004389786343  0.5157004389786343  \\
            0.2124248496993988  203.0  0.515939140740954  0.515939140740954  \\
            0.2124248496993988  204.0  0.5162126095417684  0.5162126095417684  \\
            0.2124248496993988  205.0  0.5164462226444378  0.5164462226444378  \\
            0.2124248496993988  206.0  0.5166410735929822  0.5166410735929822  \\
            0.2124248496993988  207.0  0.5167982254112858  0.5167982254112858  \\
            0.2124248496993988  208.0  0.51706497390348  0.51706497390348  \\
            0.2124248496993988  209.0  0.517315384473558  0.517315384473558  \\
            0.2124248496993988  210.0  0.5175280320432422  0.5175280320432422  \\
            0.2124248496993988  211.0  0.5177039307299223  0.5177039307299223  \\
            0.2124248496993988  212.0  0.5178701067417624  0.5178701067417624  \\
            0.2124248496993988  213.0  0.5181360815948604  0.5181360815948604  \\
            0.2124248496993988  214.0  0.5183652593744278  0.5183652593744278  \\
            0.2124248496993988  215.0  0.5185586081782914  0.5185586081782914  \\
            0.2124248496993988  216.0  0.5187170701858024  0.5187170701858024  \\
            0.2124248496993988  217.0  0.5189118125537779  0.5189118125537779  \\
            0.2124248496993988  218.0  0.5191563469111138  0.5191563469111138  \\
            0.2124248496993988  219.0  0.5193659426827784  0.5193659426827784  \\
            0.2124248496993988  220.0  0.5195415003292436  0.5195415003292436  \\
            0.21442885771543085  1.0  0.05711422845691382  0.05711422845691382  \\
            0.21442885771543085  2.0  0.11409485637942554  0.11409485637942554  \\
            0.21442885771543085  3.0  0.08219295734325793  0.08219295734325793  \\
            0.21442885771543085  4.0  -0.033438305181792194  -0.033438305181792194  \\
            0.21442885771543085  5.0  -0.12783503514966474  -0.12783503514966474  \\
            0.21442885771543085  6.0  -0.08204981391354163  -0.08204981391354163  \\
            0.21442885771543085  7.0  -0.050040485010424435  -0.050040485010424435  \\
            0.21442885771543085  8.0  -0.02837189530576266  -0.02837189530576266  \\
            0.21442885771543085  9.0  -0.014264893423210183  -0.014264893423210183  \\
            0.21442885771543085  10.0  0.015982681313342594  0.015982681313342594  \\
            0.21442885771543085  11.0  0.04672054732175071  0.04672054732175071  \\
            0.21442885771543085  12.0  0.06884097866061659  0.06884097866061659  \\
            0.21442885771543085  13.0  0.08443216966145195  0.08443216966145195  \\
            0.21442885771543085  14.0  0.09524408293711585  0.09524408293711585  \\
            0.21442885771543085  15.0  0.12071356334960996  0.12071356334960996  \\
            0.21442885771543085  16.0  0.139912987309328  0.139912987309328  \\
            0.21442885771543085  17.0  0.15415191284825316  0.15415191284825316  \\
            0.21442885771543085  18.0  0.16444755539787792  0.16444755539787792  \\
            0.21442885771543085  19.0  0.17612997498855995  0.17612997498855995  \\
            0.21442885771543085  20.0  0.1925175402564969  0.1925175402564969  \\
            0.21442885771543085  21.0  0.20512954763281516  0.20512954763281516  \\
            0.21442885771543085  22.0  0.2146410993670756  0.2146410993670756  \\
            0.21442885771543085  23.0  0.2215983534019596  0.2215983534019596  \\
            0.21442885771543085  24.0  0.2326187906949422  0.2326187906949422  \\
            0.21442885771543085  25.0  0.24378434215349343  0.24378434215349343  \\
            0.21442885771543085  26.0  0.2524786847915886  0.2524786847915886  \\
            0.21442885771543085  27.0  0.259087474169695  0.259087474169695  \\
            0.21442885771543085  28.0  0.2640634624829948  0.2640634624829948  \\
            0.21442885771543085  29.0  0.27401689987991323  0.27401689987991323  \\
            0.21442885771543085  30.0  0.2819659501856908  0.2819659501856908  \\
            0.21442885771543085  31.0  0.28819117736363786  0.28819117736363786  \\
            0.21442885771543085  32.0  0.29293130016930424  0.29293130016930424  \\
            0.21442885771543085  33.0  0.2982735855540273  0.2982735855540273  \\
            0.21442885771543085  34.0  0.3055681595076162  0.3055681595076162  \\
            0.21442885771543085  35.0  0.31141905944142045  0.31141905944142045  \\
            0.21442885771543085  36.0  0.316007614309481  0.316007614309481  \\
            0.21442885771543085  37.0  0.31949102774193217  0.31949102774193217  \\
            0.21442885771543085  38.0  0.32487567827516267  0.32487567827516267  \\
            0.21442885771543085  39.0  0.3303771386870664  0.3303771386870664  \\
            0.21442885771543085  40.0  0.3347950600368089  0.3347950600368089  \\
            0.21442885771543085  41.0  0.3382529413335233  0.3382529413335233  \\
            0.21442885771543085  42.0  0.3409569391563739  0.3409569391563739  \\
            0.21442885771543085  43.0  0.34613818597678975  0.34613818597678975  \\
            0.21442885771543085  44.0  0.35038068736918926  0.35038068736918926  \\
            0.21442885771543085  45.0  0.3537830678442324  0.3537830678442324  \\
            0.21442885771543085  46.0  0.3564330165614182  0.3564330165614182  \\
            0.21442885771543085  47.0  0.35944493228153174  0.35944493228153174  \\
            0.21442885771543085  48.0  0.3635146551298152  0.3635146551298152  \\
            0.21442885771543085  49.0  0.3668439950563379  0.3668439950563379  \\
            0.21442885771543085  50.0  0.3695046416449258  0.3695046416449258  \\
            0.21442885771543085  51.0  0.3715609959418298  0.3715609959418298  \\
            0.21442885771543085  52.0  0.3747307696791522  0.3747307696791522  \\
            0.21442885771543085  53.0  0.37797732626337  0.37797732626337  \\
            0.21442885771543085  54.0  0.3806263763768569  0.3806263763768569  \\
            0.21442885771543085  55.0  0.38273159271146445  0.38273159271146445  \\
            0.21442885771543085  56.0  0.38441893682060063  0.38441893682060063  \\
            0.21442885771543085  57.0  0.38757791713769696  0.38757791713769696  \\
            0.21442885771543085  58.0  0.39020023333542053  0.39020023333542053  \\
            0.21442885771543085  59.0  0.3923310531145981  0.3923310531145981  \\
            0.21442885771543085  60.0  0.3940115632034675  0.3940115632034675  \\
            0.21442885771543085  61.0  0.3959401990597474  0.3959401990597474  \\
            0.21442885771543085  62.0  0.3985256059905377  0.3985256059905377  \\
            0.21442885771543085  63.0  0.4006649963636684  0.4006649963636684  \\
            0.21442885771543085  64.0  0.4023935327652542  0.4023935327652542  \\
            0.21442885771543085  65.0  0.40374348704813  0.40374348704813  \\
            0.21442885771543085  66.0  0.4058298613706971  0.4058298613706971  \\
            0.21442885771543085  67.0  0.4079653300401619  0.4079653300401619  \\
            0.21442885771543085  68.0  0.40972471483855477  0.40972471483855477  \\
            0.21442885771543085  69.0  0.4111359070501738  0.4111359070501738  \\
            0.21442885771543085  70.0  0.4122886557058352  0.4122886557058352  \\
            0.21442885771543085  71.0  0.41441105090596186  0.41441105090596186  \\
            0.21442885771543085  72.0  0.41618809863926004  0.41618809863926004  \\
            0.21442885771543085  73.0  0.4176440569648039  0.4176440569648039  \\
            0.21442885771543085  74.0  0.41880141024112494  0.41880141024112494  \\
            0.21442885771543085  75.0  0.4201424184127779  0.4201424184127779  \\
            0.21442885771543085  76.0  0.4219269801167751  0.4219269801167751  \\
            0.21442885771543085  77.0  0.4234146782993431  0.4234146782993431  \\
            0.21442885771543085  78.0  0.4246252582005299  0.4246252582005299  \\
            0.21442885771543085  79.0  0.4255771028057988  0.4255771028057988  \\
            0.21442885771543085  80.0  0.4270550812945013  0.4270550812945013  \\
            0.21442885771543085  81.0  0.42856417923053214  0.42856417923053214  \\
            0.21442885771543085  82.0  0.4298155501448473  0.4298155501448473  \\
            0.21442885771543085  83.0  0.4308254744896204  0.4308254744896204  \\
            0.21442885771543085  84.0  0.4316637443179011  0.4316637443179011  \\
            0.21442885771543085  85.0  0.4331860092876134  0.4331860092876134  \\
            0.21442885771543085  86.0  0.4344680798633255  0.4344680798633255  \\
            0.21442885771543085  87.0  0.4355244381836865  0.4355244381836865  \\
            0.21442885771543085  88.0  0.4363686617323358  0.4363686617323358  \\
            0.21442885771543085  89.0  0.4373559988267595  0.4373559988267595  \\
            0.21442885771543085  90.0  0.4386605518683809  0.4386605518683809  \\
            0.21442885771543085  91.0  0.43975373121823247  0.43975373121823247  \\
            0.21442885771543085  92.0  0.4406476983636531  0.4406476983636531  \\
            0.21442885771543085  93.0  0.44135389202343367  0.44135389202343367  \\
            0.21442885771543085  94.0  0.4424566105054674  0.4424566105054674  \\
            0.21442885771543085  95.0  0.44357864852960655  0.44357864852960655  \\
            0.21442885771543085  96.0  0.44451333284552774  0.44451333284552774  \\
            0.21442885771543085  97.0  0.4452709725596098  0.4452709725596098  \\
            0.21442885771543085  98.0  0.44590884739776054  0.44590884739776054  \\
            0.21442885771543085  99.0  0.4470531284847205  0.4470531284847205  \\
            0.21442885771543085  100.0  0.4480209503234777  0.4480209503234777  \\
            0.21442885771543085  101.0  0.44882163416416876  0.44882163416416876  \\
            0.21442885771543085  102.0  0.4494639930364304  0.4494639930364304  \\
            0.21442885771543085  103.0  0.45022208767616173  0.45022208767616173  \\
            0.21442885771543085  104.0  0.4512166628738289  0.4512166628738289  \\
            0.21442885771543085  105.0  0.45205325473233215  0.45205325473233215  \\
            0.21442885771543085  106.0  0.45273987318198217  0.45273987318198217  \\
            0.21442885771543085  107.0  0.45328411006555724  0.45328411006555724  \\
            0.21442885771543085  108.0  0.4541391444224689  0.4541391444224689  \\
            0.21442885771543085  109.0  0.45500556564453837  0.45500556564453837  \\
            0.21442885771543085  110.0  0.45572977176752794  0.45572977176752794  \\
            0.21442885771543085  111.0  0.45631869524384994  0.45631869524384994  \\
            0.21442885771543085  112.0  0.45682105122974626  0.45682105122974626  \\
            0.21442885771543085  113.0  0.45771210995260936  0.45771210995260936  \\
            0.21442885771543085  114.0  0.45846816593218603  0.45846816593218603  \\
            0.21442885771543085  115.0  0.45909556524368095  0.45909556524368095  \\
            0.21442885771543085  116.0  0.4596003469986829  0.4596003469986829  \\
            0.21442885771543085  117.0  0.46020138308377456  0.46020138308377456  \\
            0.21442885771543085  118.0  0.4609843417155563  0.4609843417155563  \\
            0.21442885771543085  119.0  0.4616448312386783  0.4616448312386783  \\
            0.21442885771543085  120.0  0.46218840225271224  0.46218840225271224  \\
            0.21442885771543085  121.0  0.4626203470817268  0.4626203470817268  \\
            0.21442885771543085  122.0  0.46330331868761626  0.46330331868761626  \\
            0.21442885771543085  123.0  0.4639922169532289  0.4639922169532289  \\
            0.21442885771543085  124.0  0.4645695405308701  0.4645695405308701  \\
            0.21442885771543085  125.0  0.46504017159632355  0.46504017159632355  \\
            0.21442885771543085  126.0  0.46544658626903407  0.46544658626903407  \\
            0.21442885771543085  127.0  0.4661598145993352  0.4661598145993352  \\
            0.21442885771543085  128.0  0.4667664812438638  0.4667664812438638  \\
            0.21442885771543085  129.0  0.4672710988511672  0.4672710988511672  \\
            0.21442885771543085  130.0  0.4676779839236932  0.4676779839236932  \\
            0.21442885771543085  131.0  0.46816669188215776  0.46816669188215776  \\
            0.21442885771543085  132.0  0.468798832843178  0.468798832843178  \\
            0.21442885771543085  133.0  0.4693332963968794  0.4693332963968794  \\
            0.21442885771543085  134.0  0.46977408518840236  0.46977408518840236  \\
            0.21442885771543085  135.0  0.47012503385155097  0.47012503385155097  \\
            0.21442885771543085  136.0  0.4706835969018876  0.4706835969018876  \\
            0.21442885771543085  137.0  0.4712442509508086  0.4712442509508086  \\
            0.21442885771543085  138.0  0.47171506301536015  0.47171506301536015  \\
            0.21442885771543085  139.0  0.4720995994874366  0.4720995994874366  \\
            0.21442885771543085  140.0  0.4724355786984628  0.4724355786984628  \\
            0.21442885771543085  141.0  0.4730191898518258  0.4730191898518258  \\
            0.21442885771543085  142.0  0.4735165803090081  0.4735165803090081  \\
            0.21442885771543085  143.0  0.4739310722447695  0.4739310722447695  \\
            0.21442885771543085  144.0  0.47426585672743476  0.47426585672743476  \\
            0.21442885771543085  145.0  0.47467142667406603  0.47467142667406603  \\
            0.21442885771543085  146.0  0.47519233172487463  0.47519233172487463  \\
            0.21442885771543085  147.0  0.4756335382645521  0.4756335382645521  \\
            0.21442885771543085  148.0  0.4759980266683319  0.4759980266683319  \\
            0.21442885771543085  149.0  0.4762886633670484  0.4762886633670484  \\
            0.21442885771543085  150.0  0.4767543363074578  0.4767543363074578  \\
            0.21442885771543085  151.0  0.47721936088861394  0.47721936088861394  \\
            0.21442885771543085  152.0  0.47761050753753753  0.47761050753753753  \\
            0.21442885771543085  153.0  0.4779304599802221  0.4779304599802221  \\
            0.21442885771543085  154.0  0.47821318028632454  0.47821318028632454  \\
            0.21442885771543085  155.0  0.4786994298015154  0.4786994298015154  \\
            0.21442885771543085  156.0  0.4791145003836792  0.4791145003836792  \\
            0.21442885771543085  157.0  0.4794609079868192  0.4794609079868192  \\
            0.21442885771543085  158.0  0.4797410776458449  0.4797410776458449  \\
            0.21442885771543085  159.0  0.48008336890388725  0.48008336890388725  \\
            0.21442885771543085  160.0  0.4805199048093745  0.4805199048093745  \\
            0.21442885771543085  161.0  0.48089018890823254  0.48089018890823254  \\
            0.21442885771543085  162.0  0.4811964996132787  0.4811964996132787  \\
            0.21442885771543085  163.0  0.4814410353626396  0.4814410353626396  \\
            0.21442885771543085  164.0  0.48183549780046553  0.48183549780046553  \\
            0.21442885771543085  165.0  0.4822273304308703  0.4822273304308703  \\
            0.21442885771543085  166.0  0.482557351640583  0.482557351640583  \\
            0.21442885771543085  167.0  0.4828276311790543  0.4828276311790543  \\
            0.21442885771543085  168.0  0.4830690843937413  0.4830690843937413  \\
            0.21442885771543085  169.0  0.48348036094300106  0.48348036094300106  \\
            0.21442885771543085  170.0  0.4838318903226807  0.4838318903226807  \\
            0.21442885771543085  171.0  0.48412562326472686  0.48412562326472686  \\
            0.21442885771543085  172.0  0.48436344548842797  0.48436344548842797  \\
            0.21442885771543085  173.0  0.48465644035484384  0.48465644035484384  \\
            0.21442885771543085  174.0  0.485027479667556  0.485027479667556  \\
            0.21442885771543085  175.0  0.4853425836071972  0.4853425836071972  \\
            0.21442885771543085  176.0  0.48560353274587664  0.48560353274587664  \\
            0.21442885771543085  177.0  0.48581204988626764  0.48581204988626764  \\
            0.21442885771543085  178.0  0.4861507051363162  0.4861507051363162  \\
            0.21442885771543085  179.0  0.4864852843455596  0.4864852843455596  \\
            0.21442885771543085  180.0  0.4867673918719416  0.4867673918719416  \\
            0.21442885771543085  181.0  0.4869986572866345  0.4869986572866345  \\
            0.21442885771543085  182.0  0.4872074709810254  0.4872074709810254  \\
            0.21442885771543085  183.0  0.48755979755669826  0.48755979755669826  \\
            0.21442885771543085  184.0  0.48786126586946105  0.48786126586946105  \\
            0.21442885771543085  185.0  0.48811341874273306  0.48811341874273306  \\
            0.21442885771543085  186.0  0.4883177512912611  0.4883177512912611  \\
            0.21442885771543085  187.0  0.4885715807736385  0.4885715807736385  \\
            0.21442885771543085  188.0  0.48889076643844076  0.48889076643844076  \\
            0.21442885771543085  189.0  0.48916210263737103  0.48916210263737103  \\
            0.21442885771543085  190.0  0.48938700713677663  0.48938700713677663  \\
            0.21442885771543085  191.0  0.48956685494096736  0.48956685494096736  \\
            0.21442885771543085  192.0  0.4898609493620371  0.4898609493620371  \\
            0.21442885771543085  193.0  0.4901499065081927  0.4901499065081927  \\
            0.21442885771543085  194.0  0.4903937675290353  0.4903937675290353  \\
            0.21442885771543085  195.0  0.4905938382455742  0.4905938382455742  \\
            0.21442885771543085  196.0  0.4907763795722859  0.4907763795722859  \\
            0.21442885771543085  197.0  0.49108152371327335  0.49108152371327335  \\
            0.21442885771543085  198.0  0.4913428563010304  0.4913428563010304  \\
            0.21442885771543085  199.0  0.4915616184504386  0.4915616184504386  \\
            0.21442885771543085  200.0  0.49173901547980253  0.49173901547980253  \\
            0.21442885771543085  201.0  0.4919612011726644  0.4919612011726644  \\
            0.21442885771543085  202.0  0.49223863891226183  0.49223863891226183  \\
            0.21442885771543085  203.0  0.4924746812378298  0.4924746812378298  \\
            0.21442885771543085  204.0  0.4926704753119959  0.4926704753119959  \\
            0.21442885771543085  205.0  0.49282713597172284  0.49282713597172284  \\
            0.21442885771543085  206.0  0.49308507383744604  0.49308507383744604  \\
            0.21442885771543085  207.0  0.49333709459693564  0.49333709459693564  \\
            0.21442885771543085  208.0  0.49354994442550937  0.49354994442550937  \\
            0.21442885771543085  209.0  0.4937246857499318  0.4937246857499318  \\
            0.21442885771543085  210.0  0.49388575734992524  0.49388575734992524  \\
            0.21442885771543085  211.0  0.49415255468256986  0.49415255468256986  \\
            0.21442885771543085  212.0  0.49438122025031983  0.49438122025031983  \\
            0.21442885771543085  213.0  0.49457276724099225  0.49457276724099225  \\
            0.21442885771543085  214.0  0.4947281814621602  0.4947281814621602  \\
            0.21442885771543085  215.0  0.49492442590288555  0.49492442590288555  \\
            0.21442885771543085  216.0  0.49516775978666466  0.49516775978666466  \\
            0.21442885771543085  217.0  0.495374931195201  0.495374931195201  \\
            0.21442885771543085  218.0  0.495546881374428  0.495546881374428  \\
            0.21442885771543085  219.0  0.49568452668313756  0.49568452668313756  \\
            0.21442885771543085  220.0  0.49591271557757555  0.49591271557757555  \\
            0.21643286573146292  1.0  0.056713426853707394  0.056713426853707394  \\
            0.21643286573146292  2.0  0.11142284569138278  0.11142284569138278  \\
            0.21643286573146292  3.0  0.07575150300601197  0.07575150300601197  \\
            0.21643286573146292  4.0  -0.044431720584025225  -0.044431720584025225  \\
            0.21643286573146292  5.0  -0.1318112415306807  -0.1318112415306807  \\
            0.21643286573146292  6.0  -0.08789006584597793  -0.08789006584597793  \\
            0.21643286573146292  7.0  -0.05767798222708004  -0.05767798222708004  \\
            0.21643286573146292  8.0  -0.03769964170765737  -0.03769964170765737  \\
            0.21643286573146292  9.0  -0.02516221253696211  -0.02516221253696211  \\
            0.21643286573146292  10.0  0.006639986599906514  0.006639986599906514  \\
            0.21643286573146292  11.0  0.03597304499108189  0.03597304499108189  \\
            0.21643286573146292  12.0  0.05679050408509191  0.05679050408509191  \\
            0.21643286573146292  13.0  0.07117442167247694  0.07117442167247694  \\
            0.21643286573146292  14.0  0.08356320484105431  0.08356320484105431  \\
            0.21643286573146292  15.0  0.10791707253516353  0.10791707253516353  \\
            0.21643286573146292  16.0  0.12607699058247213  0.12607699058247213  \\
            0.21643286573146292  17.0  0.13934636189672617  0.13934636189672617  \\
            0.21643286573146292  18.0  0.14873657088613415  0.14873657088613415  \\
            0.21643286573146292  19.0  0.16190068825774856  0.16190068825774856  \\
            0.21643286573146292  20.0  0.17742995873169323  0.17742995873169323  \\
            0.21643286573146292  21.0  0.18923570461080275  0.18923570461080275  \\
            0.21643286573146292  22.0  0.19798884279149384  0.19798884279149384  \\
            0.21643286573146292  23.0  0.2042317112858183  0.2042317112858183  \\
            0.21643286573146292  24.0  0.21660786775015153  0.21660786775015153  \\
            0.21643286573146292  25.0  0.2270849784843281  0.2270849784843281  \\
            0.21643286573146292  26.0  0.2351277267178058  0.2351277267178058  \\
            0.21643286573146292  27.0  0.241119040878514  0.241119040878514  \\
            0.21643286573146292  28.0  0.24734422497200684  0.24734422497200684  \\
            0.21643286573146292  29.0  0.2566977797236677  0.2566977797236677  \\
            0.21643286573146292  30.0  0.2640761080553368  0.2640761080553368  \\
            0.21643286573146292  31.0  0.269757780138834  0.269757780138834  \\
            0.21643286573146292  32.0  0.2739796884321213  0.2739796884321213  \\
            0.21643286573146292  33.0  0.2804630837873778  0.2804630837873778  \\
            0.21643286573146292  34.0  0.2872501805525737  0.2872501805525737  \\
            0.21643286573146292  35.0  0.2926157234774474  0.2926157234774474  \\
            0.21643286573146292  36.0  0.2967396660045112  0.2967396660045112  \\
            0.21643286573146292  37.0  0.29994048859378925  0.29994048859378925  \\
            0.21643286573146292  38.0  0.3062094169577455  0.3062094169577455  \\
            0.21643286573146292  39.0  0.311272508553288  0.311272508553288  \\
            0.21643286573146292  40.0  0.31526935044690996  0.31526935044690996  \\
            0.21643286573146292  41.0  0.3183224598799955  0.3183224598799955  \\
            0.21643286573146292  42.0  0.3220018490883805  0.3220018490883805  \\
            0.21643286573146292  43.0  0.32678344850682095  0.32678344850682095  \\
            0.21643286573146292  44.0  0.33064093033430464  0.33064093033430464  \\
            0.21643286573146292  45.0  0.33367214426587355  0.33367214426587355  \\
            0.21643286573146292  46.0  0.3359640572214036  0.3359640572214036  \\
            0.21643286573146292  47.0  0.33987926633579446  0.33987926633579446  \\
            0.21643286573146292  48.0  0.34359433059488376  0.34359433059488376  \\
            0.21643286573146292  49.0  0.34658092530432283  0.34658092530432283  \\
            0.21643286573146292  50.0  0.34891015798446656  0.34891015798446656  \\
            0.21643286573146292  51.0  0.35108145657546047  0.35108145657546047  \\
            0.21643286573146292  52.0  0.35465608265547444  0.35465608265547444  \\
            0.21643286573146292  53.0  0.3575842502959883  0.3575842502959883  \\
            0.21643286573146292  54.0  0.3599247898299689  0.3599247898299689  \\
            0.21643286573146292  55.0  0.3617309264524584  0.3617309264524584  \\
            0.21643286573146292  56.0  0.36421078029201387  0.36421078029201387  \\
            0.21643286573146292  57.0  0.3670724803219949  0.3670724803219949  \\
            0.21643286573146292  58.0  0.36940620448622485  0.36940620448622485  \\
            0.21643286573146292  59.0  0.37125674884810356  0.37125674884810356  \\
            0.21643286573146292  60.0  0.3726649491473731  0.3726649491473731  \\
            0.21643286573146292  61.0  0.37533668946858423  0.37533668946858423  \\
            0.21643286573146292  62.0  0.3776509896249396  0.3776509896249396  \\
            0.21643286573146292  63.0  0.37952666239482297  0.37952666239482297  \\
            0.21643286573146292  64.0  0.3809985748535404  0.3809985748535404  \\
            0.21643286573146292  65.0  0.3825982133926442  0.3825982133926442  \\
            0.21643286573146292  66.0  0.384884377297559  0.384884377297559  \\
            0.21643286573146292  67.0  0.3867708228607173  0.3867708228607173  \\
            0.21643286573146292  68.0  0.3882875423374672  0.3882875423374672  \\
            0.21643286573146292  69.0  0.3894621883440529  0.3894621883440529  \\
            0.21643286573146292  70.0  0.3912803709193673  0.3912803709193673  \\
            0.21643286573146292  71.0  0.393166874289122  0.393166874289122  \\
            0.21643286573146292  72.0  0.39471376119998725  0.39471376119998725  \\
            0.21643286573146292  73.0  0.39594508470365386  0.39594508470365386  \\
            0.21643286573146292  74.0  0.3969754536150416  0.3969754536150416  \\
            0.21643286573146292  75.0  0.3988540154810084  0.3988540154810084  \\
            0.21643286573146292  76.0  0.40041968465904787  0.40041968465904787  \\
            0.21643286573146292  77.0  0.401693505659669  0.401693505659669  \\
            0.21643286573146292  78.0  0.40269505427100766  0.40269505427100766  \\
            0.21643286573146292  79.0  0.4039427994185283  0.4039427994185283  \\
            0.21643286573146292  80.0  0.40551836780202843  0.40551836780202843  \\
            0.21643286573146292  81.0  0.406823353911306  0.406823353911306  \\
            0.21643286573146292  82.0  0.40787503760641936  0.40787503760641936  \\
            0.21643286573146292  83.0  0.40868955772225046  0.40868955772225046  \\
            0.21643286573146292  84.0  0.41010061840915324  0.41010061840915324  \\
            0.21643286573146292  85.0  0.4114276770316336  0.4114276770316336  \\
            0.21643286573146292  86.0  0.41251859736050317  0.41251859736050317  \\
            0.21643286573146292  87.0  0.41338773698436637  0.41338773698436637  \\
            0.21643286573146292  88.0  0.4142401705778591  0.4142401705778591  \\
            0.21643286573146292  89.0  0.4155819821035198  0.4155819821035198  \\
            0.21643286573146292  90.0  0.41670321595156296  0.41670321595156296  \\
            0.21643286573146292  91.0  0.41761669787428  0.41761669787428  \\
            0.21643286573146292  92.0  0.4183344835102438  0.4183344835102438  \\
            0.21643286573146292  93.0  0.4193481443440095  0.4193481443440095  \\
            0.21643286573146292  94.0  0.42049235984380884  0.42049235984380884  \\
            0.21643286573146292  95.0  0.42144163589373884  0.42144163589373884  \\
            0.21643286573146292  96.0  0.42220681134279503  0.42220681134279503  \\
            0.21643286573146292  97.0  0.4227981046029  0.4227981046029  \\
            0.21643286573146292  98.0  0.42393847683718877  0.42393847683718877  \\
            0.21643286573146292  99.0  0.4249164120348176  0.4249164120348176  \\
            0.21643286573146292  100.0  0.4257209067505886  0.4257209067505886  \\
            0.21643286573146292  101.0  0.426361201073682  0.426361201073682  \\
            0.21643286573146292  102.0  0.42708526223913984  0.42708526223913984  \\
            0.21643286573146292  103.0  0.42808588227034844  0.42808588227034844  \\
            0.21643286573146292  104.0  0.42892287389152206  0.42892287389152206  \\
            0.21643286573146292  105.0  0.4296046181707952  0.4296046181707952  \\
            0.21643286573146292  106.0  0.43013905461358  0.43013905461358  \\
            0.21643286573146292  107.0  0.4309876807164915  0.4309876807164915  \\
            0.21643286573146292  108.0  0.4318513842663133  0.4318513842663133  \\
            0.21643286573146292  109.0  0.432568127108531  0.432568127108531  \\
            0.21643286573146292  110.0  0.4331451457655411  0.4331451457655411  \\
            0.21643286573146292  111.0  0.43365359920776714  0.43365359920776714  \\
            0.21643286573146292  112.0  0.43453909553450903  0.43453909553450903  \\
            0.21643286573146292  113.0  0.4352853089977913  0.4352853089977913  \\
            0.21643286573146292  114.0  0.4358988526262934  0.4358988526262934  \\
            0.21643286573146292  115.0  0.43638601672950783  0.43638601672950783  \\
            0.21643286573146292  116.0  0.4370137607028213  0.4370137607028213  \\
            0.21643286573146292  117.0  0.43778469525966707  0.43778469525966707  \\
            0.21643286573146292  118.0  0.438429527139528  0.438429527139528  \\
            0.21643286573146292  119.0  0.43895402868349126  0.43895402868349126  \\
            0.21643286573146292  120.0  0.4393637013149564  0.4393637013149564  \\
            0.21643286573146292  121.0  0.4400906678077  0.4400906678077  \\
            0.21643286573146292  122.0  0.44076224893680727  0.44076224893680727  \\
            0.21643286573146292  123.0  0.44131915545594524  0.44131915545594524  \\
            0.21643286573146292  124.0  0.4417664550448098  0.4417664550448098  \\
            0.21643286573146292  125.0  0.4422241755072193  0.4422241755072193  \\
            0.21643286573146292  126.0  0.44291856218175774  0.44291856218175774  \\
            0.21643286573146292  127.0  0.4435035657467211  0.4435035657467211  \\
            0.21643286573146292  128.0  0.4439838639140086  0.4439838639140086  \\
            0.21643286573146292  129.0  0.4443639293948928  0.4443639293948928  \\
            0.21643286573146292  130.0  0.4449170669127598  0.4449170669127598  \\
            0.21643286573146292  131.0  0.44552639646645376  0.44552639646645376  \\
            0.21643286573146292  132.0  0.4460356237194837  0.4460356237194837  \\
            0.21643286573146292  133.0  0.44644889091858564  0.44644889091858564  \\
            0.21643286573146292  134.0  0.44677389701401177  0.44677389701401177  \\
            0.21643286573146292  135.0  0.44740424439592064  0.44740424439592064  \\
            0.21643286573146292  136.0  0.4479388149334596  0.4479388149334596  \\
            0.21643286573146292  137.0  0.44838145172170163  0.44838145172170163  \\
            0.21643286573146292  138.0  0.4487358398961264  0.4487358398961264  \\
            0.21643286573146292  139.0  0.4491515664613524  0.4491515664613524  \\
            0.21643286573146292  140.0  0.44970831425371677  0.44970831425371677  \\
            0.21643286573146292  141.0  0.4501769242183232  0.4501769242183232  \\
            0.21643286573146292  142.0  0.4505608253333338  0.4505608253333338  \\
            0.21643286573146292  143.0  0.4508633102051757  0.4508633102051757  \\
            0.21643286573146292  144.0  0.4513571319333406  0.4513571319333406  \\
            0.21643286573146292  145.0  0.4518486990404893  0.4518486990404893  \\
            0.21643286573146292  146.0  0.452258904657464  0.452258904657464  \\
            0.21643286573146292  147.0  0.45259082081116925  0.45259082081116925  \\
            0.21643286573146292  148.0  0.4528966898796309  0.4528966898796309  \\
            0.21643286573146292  149.0  0.45340853098839584  0.45340853098839584  \\
            0.21643286573146292  150.0  0.45384217733180465  0.45384217733180465  \\
            0.21643286573146292  151.0  0.4542004993372141  0.4542004993372141  \\
            0.21643286573146292  152.0  0.4544862597483977  0.4544862597483977  \\
            0.21643286573146292  153.0  0.4548667761809707  0.4548667761809707  \\
            0.21643286573146292  154.0  0.45532130269074644  0.45532130269074644  \\
            0.21643286573146292  155.0  0.45570331755322635  0.45570331755322635  \\
            0.21643286573146292  156.0  0.4560154084232989  0.4560154084232989  \\
            0.21643286573146292  157.0  0.456260068758641  0.456260068758641  \\
            0.21643286573146292  158.0  0.45670570320599324  0.45670570320599324  \\
            0.21643286573146292  159.0  0.4571089741160124  0.4571089741160124  \\
            0.21643286573146292  160.0  0.4574448293096923  0.4574448293096923  \\
            0.21643286573146292  161.0  0.45771560946910284  0.45771560946910284  \\
            0.21643286573146292  162.0  0.4580037348268021  0.4580037348268021  \\
            0.21643286573146292  163.0  0.4584260696244685  0.4584260696244685  \\
            0.21643286573146292  164.0  0.4587833746734857  0.4587833746734857  \\
            0.21643286573146292  165.0  0.459077849917812  0.459077849917812  \\
            0.21643286573146292  166.0  0.4593116193955648  0.4593116193955648  \\
            0.21643286573146292  167.0  0.45966225405613187  0.45966225405613187  \\
            0.21643286573146292  168.0  0.4600389183818919  0.4600389183818919  \\
            0.21643286573146292  169.0  0.4603548934579546  0.4603548934579546  \\
            0.21643286573146292  170.0  0.4606121796400878  0.4606121796400878  \\
            0.21643286573146292  171.0  0.4608243514736657  0.4608243514736657  \\
            0.21643286573146292  172.0  0.46121848405303084  0.46121848405303084  \\
            0.21643286573146292  173.0  0.4615539686780234  0.4615539686780234  \\
            0.21643286573146292  174.0  0.4618326912947812  0.4618326912947812  \\
            0.21643286573146292  175.0  0.46205647600413513  0.46205647600413513  \\
            0.21643286573146292  176.0  0.4623283539374822  0.4623283539374822  \\
            0.21643286573146292  177.0  0.4626815412277858  0.4626815412277858  \\
            0.21643286573146292  178.0  0.4629798077780844  0.4629798077780844  \\
            0.21643286573146292  179.0  0.4632248764960775  0.4632248764960775  \\
            0.21643286573146292  180.0  0.46341841525992516  0.46341841525992516  \\
            0.21643286573146292  181.0  0.4637434092379656  0.4637434092379656  \\
            0.21643286573146292  182.0  0.4640594958333111  0.4640594958333111  \\
            0.21643286573146292  183.0  0.464324050520588  0.464324050520588  \\
            0.21643286573146292  184.0  0.46453865135583583  0.46453865135583583  \\
            0.21643286573146292  185.0  0.4647447850358235  0.4647447850358235  \\
            0.21643286573146292  186.0  0.4650771194446006  0.4650771194446006  \\
            0.21643286573146292  187.0  0.4653595171693131  0.4653595171693131  \\
            0.21643286573146292  188.0  0.46559347267714535  0.46559347267714535  \\
            0.21643286573146292  189.0  0.4657804349012459  0.4657804349012459  \\
            0.21643286573146292  190.0  0.46603751197996157  0.46603751197996157  \\
            0.21643286573146292  191.0  0.4663362497760085  0.4663362497760085  \\
            0.21643286573146292  192.0  0.4665879953462527  0.4665879953462527  \\
            0.21643286573146292  193.0  0.46679412301890044  0.46679412301890044  \\
            0.21643286573146292  194.0  0.466955966262032  0.466955966262032  \\
            0.21643286573146292  195.0  0.4672587398080163  0.4672587398080163  \\
            0.21643286573146292  196.0  0.46752684007456047  0.46752684007456047  \\
            0.21643286573146292  197.0  0.4677506438936284  0.4677506438936284  \\
            0.21643286573146292  198.0  0.46793141794258275  0.46793141794258275  \\
            0.21643286573146292  199.0  0.46813105216904344  0.46813105216904344  \\
            0.21643286573146292  200.0  0.46841418891485176  0.46841418891485176  \\
            0.21643286573146292  201.0  0.4686542990009695  0.4686542990009695  \\
            0.21643286573146292  202.0  0.46885258662796675  0.46885258662796675  \\
            0.21643286573146292  203.0  0.46901022173470547  0.46901022173470547  \\
            0.21643286573146292  204.0  0.46925383455001607  0.46925383455001607  \\
            0.21643286573146292  205.0  0.4695089895739273  0.4695089895739273  \\
            0.21643286573146292  206.0  0.46972348398359753  0.46972348398359753  \\
            0.21643286573146292  207.0  0.46989843151850563  0.46989843151850563  \\
            0.21643286573146292  208.0  0.47004922322118514  0.47004922322118514  \\
            0.21643286573146292  209.0  0.47031826064934285  0.47031826064934285  \\
            0.21643286573146292  210.0  0.4705477556891932  0.4705477556891932  \\
            0.21643286573146292  211.0  0.4707387693651853  0.4707387693651853  \\
            0.21643286573146292  212.0  0.47089233375887746  0.47089233375887746  \\
            0.21643286573146292  213.0  0.4710853395487738  0.4710853395487738  \\
            0.21643286573146292  214.0  0.4713287209010296  0.4713287209010296  \\
            0.21643286573146292  215.0  0.4715346478076318  0.4715346478076318  \\
            0.21643286573146292  216.0  0.47170410472448143  0.47170410472448143  \\
            0.21643286573146292  217.0  0.47183804983662364  0.47183804983662364  \\
            0.21643286573146292  218.0  0.47206940682914245  0.47206940682914245  \\
            0.21643286573146292  219.0  0.47228917946705806  0.47228917946705806  \\
            0.21643286573146292  220.0  0.4724734271667786  0.4724734271667786  \\
            0.218436873747495  1.0  0.056312625250500986  0.056312625250500986  \\
            0.218436873747495  2.0  0.10875083500334001  0.10875083500334001  \\
            0.218436873747495  3.0  0.06931004866876603  0.06931004866876603  \\
            0.218436873747495  4.0  -0.055425135986258284  -0.055425135986258284  \\
            0.218436873747495  5.0  -0.13578744791169664  -0.13578744791169664  \\
            0.218436873747495  6.0  -0.09373031777841423  -0.09373031777841423  \\
            0.218436873747495  7.0  -0.06531547944373563  -0.06531547944373563  \\
            0.218436873747495  8.0  -0.04702738810955208  -0.04702738810955208  \\
            0.218436873747495  9.0  -0.03605953165071403  -0.03605953165071403  \\
            0.218436873747495  10.0  -0.0027027081135295727  -0.0027027081135295727  \\
            0.218436873747495  11.0  0.025225542660413255  0.025225542660413255  \\
            0.218436873747495  12.0  0.044740029509567195  0.044740029509567195  \\
            0.218436873747495  13.0  0.057916673683501715  0.057916673683501715  \\
            0.218436873747495  14.0  0.07188232674499277  0.07188232674499277  \\
            0.218436873747495  15.0  0.0951205817207173  0.0951205817207173  \\
            0.218436873747495  16.0  0.11224099385561621  0.11224099385561621  \\
            0.218436873747495  17.0  0.12454081094519896  0.12454081094519896  \\
            0.218436873747495  18.0  0.13302558637439038  0.13302558637439038  \\
            0.218436873747495  19.0  0.14767140152693714  0.14767140152693714  \\
            0.218436873747495  20.0  0.16234237720688952  0.16234237720688952  \\
            0.218436873747495  21.0  0.17334186158879034  0.17334186158879034  \\
            0.218436873747495  22.0  0.18133658621591242  0.18133658621591242  \\
            0.218436873747495  23.0  0.1879523719804271  0.1879523719804271  \\
            0.218436873747495  24.0  0.2005969448053609  0.2005969448053609  \\
            0.218436873747495  25.0  0.2103856148151625  0.2103856148151625  \\
            0.218436873747495  26.0  0.21777676864402273  0.21777676864402273  \\
            0.218436873747495  27.0  0.22315060758733293  0.22315060758733293  \\
            0.218436873747495  28.0  0.23062498746101892  0.23062498746101892  \\
            0.218436873747495  29.0  0.2393786595674221  0.2393786595674221  \\
            0.218436873747495  30.0  0.24618626592498313  0.24618626592498313  \\
            0.218436873747495  31.0  0.2513243829140305  0.2513243829140305  \\
            0.218436873747495  32.0  0.2550280766949383  0.2550280766949383  \\
            0.218436873747495  33.0  0.262652582020728  0.262652582020728  \\
            0.218436873747495  34.0  0.26893220159753084  0.26893220159753084  \\
            0.218436873747495  35.0  0.27381238751347436  0.27381238751347436  \\
            0.218436873747495  36.0  0.2774717176995414  0.2774717176995414  \\
            0.218436873747495  37.0  0.28173094485603906  0.28173094485603906  \\
            0.218436873747495  38.0  0.2875431556403283  0.2875431556403283  \\
            0.218436873747495  39.0  0.29216787841950964  0.29216787841950964  \\
            0.218436873747495  40.0  0.295743640857011  0.295743640857011  \\
            0.218436873747495  41.0  0.2983919784264678  0.2983919784264678  \\
            0.218436873747495  42.0  0.303046759020387  0.303046759020387  \\
            0.218436873747495  43.0  0.30742871103685215  0.30742871103685215  \\
            0.218436873747495  44.0  0.31090117329942046  0.31090117329942046  \\
            0.218436873747495  45.0  0.31356122068751513  0.31356122068751513  \\
            0.218436873747495  46.0  0.3161579607325802  0.3161579607325802  \\
            0.218436873747495  47.0  0.3203136003900572  0.3203136003900572  \\
            0.218436873747495  48.0  0.3236740060599522  0.3236740060599522  \\
            0.218436873747495  49.0  0.32631785555230786  0.32631785555230786  \\
            0.218436873747495  50.0  0.32831567432400705  0.32831567432400705  \\
            0.218436873747495  51.0  0.33133551264908007  0.33133551264908007  \\
            0.218436873747495  52.0  0.3345813956317964  0.3345813956317964  \\
            0.218436873747495  53.0  0.33719117432860657  0.33719117432860657  \\
            0.218436873747495  54.0  0.3392232032830809  0.3392232032830809  \\
            0.218436873747495  55.0  0.3408701166389402  0.3408701166389402  \\
            0.218436873747495  56.0  0.34400262376342705  0.34400262376342705  \\
            0.218436873747495  57.0  0.34656704350629286  0.34656704350629286  \\
            0.218436873747495  58.0  0.3486121756370292  0.3486121756370292  \\
            0.218436873747495  59.0  0.35018244458160896  0.35018244458160896  \\
            0.218436873747495  60.0  0.3522210243558854  0.3522210243558854  \\
            0.218436873747495  61.0  0.35473317987742137  0.35473317987742137  \\
            0.218436873747495  62.0  0.35677637325934186  0.35677637325934186  \\
            0.218436873747495  63.0  0.35838832842597745  0.35838832842597745  \\
            0.218436873747495  64.0  0.3596036169418266  0.3596036169418266  \\
            0.218436873747495  65.0  0.3619083613327952  0.3619083613327952  \\
            0.218436873747495  66.0  0.36393889322442063  0.36393889322442063  \\
            0.218436873747495  67.0  0.36557631568127236  0.36557631568127236  \\
            0.218436873747495  68.0  0.3668503698363794  0.3668503698363794  \\
            0.218436873747495  69.0  0.36826182891402154  0.36826182891402154  \\
            0.218436873747495  70.0  0.37027208613289925  0.37027208613289925  \\
            0.218436873747495  71.0  0.37192269767228214  0.37192269767228214  \\
            0.218436873747495  72.0  0.37323942376071434  0.37323942376071434  \\
            0.218436873747495  73.0  0.3742461124425039  0.3742461124425039  \\
            0.218436873747495  74.0  0.37591113594066305  0.37591113594066305  \\
            0.218436873747495  75.0  0.3775656125492395  0.3775656125492395  \\
            0.218436873747495  76.0  0.37891238920132053  0.37891238920132053  \\
            0.218436873747495  77.0  0.37997233301999483  0.37997233301999483  \\
            0.218436873747495  78.0  0.38096351874962026  0.38096351874962026  \\
            0.218436873747495  79.0  0.3826147702507712  0.3826147702507712  \\
            0.218436873747495  80.0  0.38398165430955555  0.38398165430955555  \\
            0.218436873747495  81.0  0.38508252859208  0.38508252859208  \\
            0.218436873747495  82.0  0.3859345250679915  0.3859345250679915  \\
            0.218436873747495  83.0  0.3871583626934124  0.3871583626934124  \\
            0.218436873747495  84.0  0.3885374925004054  0.3885374925004054  \\
            0.218436873747495  85.0  0.3896693447756532  0.3896693447756532  \\
            0.218436873747495  86.0  0.39056911485768087  0.39056911485768087  \\
            0.218436873747495  87.0  0.3912680618339108  0.3912680618339108  \\
            0.218436873747495  88.0  0.3926532049337526  0.3926532049337526  \\
            0.218436873747495  89.0  0.3938079653802806  0.3938079653802806  \\
            0.218436873747495  90.0  0.39474588003474553  0.39474588003474553  \\
            0.218436873747495  91.0  0.3954796645303276  0.3954796645303276  \\
            0.218436873747495  92.0  0.39638890057204024  0.39638890057204024  \\
            0.218436873747495  93.0  0.3975600029442063  0.3975600029442063  \\
            0.218436873747495  94.0  0.39852810918215026  0.39852810918215026  \\
            0.218436873747495  95.0  0.3993046232578711  0.3993046232578711  \\
            0.218436873747495  96.0  0.39990028984006226  0.39990028984006226  \\
            0.218436873747495  97.0  0.40097640102237486  0.40097640102237486  \\
            0.218436873747495  98.0  0.40196810627661705  0.40196810627661705  \\
            0.218436873747495  99.0  0.4027796955849147  0.4027796955849147  \\
            0.218436873747495  100.0  0.4034208631776991  0.4034208631776991  \\
            0.218436873747495  101.0  0.40409962749170647  0.40409962749170647  \\
            0.218436873747495  102.0  0.4051094493256727  0.4051094493256727  \\
            0.218436873747495  103.0  0.40594967686453476  0.40594967686453476  \\
            0.218436873747495  104.0  0.4066290849092149  0.4066290849092149  \\
            0.218436873747495  105.0  0.40715598160925853  0.40715598160925853  \\
            0.218436873747495  106.0  0.4079887183066821  0.4079887183066821  \\
            0.218436873747495  107.0  0.4088521534348944  0.4088521534348944  \\
            0.218436873747495  108.0  0.4095636241101577  0.4095636241101577  \\
            0.218436873747495  109.0  0.41013068857252355  0.41013068857252355  \\
            0.218436873747495  110.0  0.4106368314523786  0.4106368314523786  \\
            0.218436873747495  111.0  0.41151887927653596  0.41151887927653596  \\
            0.218436873747495  112.0  0.4122571398392718  0.4122571398392718  \\
            0.218436873747495  113.0  0.41285850804297325  0.41285850804297325  \\
            0.218436873747495  114.0  0.4133295393204008  0.4133295393204008  \\
            0.218436873747495  115.0  0.41397685171068344  0.41397685171068344  \\
            0.218436873747495  116.0  0.4147373891304444  0.4147373891304444  \\
            0.218436873747495  117.0  0.4153680074355593  0.4153680074355593  \\
            0.218436873747495  118.0  0.41587471256349967  0.41587471256349967  \\
            0.218436873747495  119.0  0.4162632261283038  0.4162632261283038  \\
            0.218436873747495  120.0  0.4170281011115869  0.4170281011115869  \\
            0.218436873747495  121.0  0.41768360246566694  0.41768360246566694  \\
            0.218436873747495  122.0  0.41822117918599855  0.41822117918599855  \\
            0.218436873747495  123.0  0.4186460939586615  0.4186460939586615  \\
            0.218436873747495  124.0  0.4191496724231989  0.4191496724231989  \\
            0.218436873747495  125.0  0.41982627358728186  0.41982627358728186  \\
            0.218436873747495  126.0  0.42039053809448135  0.42039053809448135  \\
            0.218436873747495  127.0  0.420847316894107  0.420847316894107  \\
            0.218436873747495  128.0  0.4212012465841535  0.4212012465841535  \\
            0.218436873747495  129.0  0.4218141406938388  0.4218141406938388  \\
            0.218436873747495  130.0  0.42240143924657103  0.42240143924657103  \\
            0.218436873747495  131.0  0.42288610105074975  0.42288610105074975  \\
            0.218436873747495  132.0  0.4232724145957891  0.4232724145957891  \\
            0.218436873747495  133.0  0.423662927466174  0.423662927466174  \\
            0.218436873747495  134.0  0.4242700620810911  0.4242700620810911  \\
            0.218436873747495  135.0  0.42477910593216966  0.42477910593216966  \\
            0.218436873747495  136.0  0.42519403296503133  0.42519403296503133  \\
            0.218436873747495  137.0  0.42551865249259496  0.42551865249259496  \\
            0.218436873747495  138.0  0.42601050486864844  0.42601050486864844  \\
            0.218436873747495  139.0  0.4265408454104749  0.4265408454104749  \\
            0.218436873747495  140.0  0.42698104980897067  0.42698104980897067  \\
            0.218436873747495  141.0  0.42733465858482067  0.42733465858482067  \\
            0.218436873747495  142.0  0.42763510356855594  0.42763510356855594  \\
            0.218436873747495  143.0  0.428184016257595  0.428184016257595  \\
            0.218436873747495  144.0  0.4286465401624203  0.4286465401624203  \\
            0.218436873747495  145.0  0.42902597140691257  0.42902597140691257  \\
            0.218436873747495  146.0  0.4293254775900534  0.4293254775900534  \\
            0.218436873747495  147.0  0.4297197688977783  0.4297197688977783  \\
            0.218436873747495  148.0  0.43020198481180305  0.43020198481180305  \\
            0.218436873747495  149.0  0.43060441570589064  0.43060441570589064  \\
            0.218436873747495  150.0  0.430930018356152  0.430930018356152  \\
            0.218436873747495  151.0  0.4311816377858144  0.4311816377858144  \\
            0.218436873747495  152.0  0.43165750146162785  0.43165750146162785  \\
            0.218436873747495  153.0  0.4320804112250022  0.4320804112250022  \\
            0.218436873747495  154.0  0.43242942509516824  0.43242942509516824  \\
            0.218436873747495  155.0  0.43270720530493717  0.43270720530493717  \\
            0.218436873747495  156.0  0.4330220373752167  0.4330220373752167  \\
            0.218436873747495  157.0  0.43346317107778765  0.43346317107778765  \\
            0.218436873747495  158.0  0.4338331868729428  0.4338331868729428  \\
            0.218436873747495  159.0  0.4341345793281376  0.4341345793281376  \\
            0.218436873747495  160.0  0.43436975381001014  0.43436975381001014  \\
            0.218436873747495  161.0  0.43476086793768887  0.43476086793768887  \\
            0.218436873747495  162.0  0.4351497204235276  0.4351497204235276  \\
            0.218436873747495  163.0  0.43547242867411107  0.43547242867411107  \\
            0.218436873747495  164.0  0.4357312515465059  0.4357312515465059  \\
            0.218436873747495  165.0  0.4359807739060935  0.4359807739060935  \\
            0.218436873747495  166.0  0.4363865141602627  0.4363865141602627  \\
            0.218436873747495  167.0  0.43672846569707113  0.43672846569707113  \\
            0.218436873747495  168.0  0.43700875237004255  0.43700875237004255  \\
            0.218436873747495  169.0  0.43722942597290815  0.43722942597290815  \\
            0.218436873747495  170.0  0.43755024995300523  0.43755024995300523  \\
            0.218436873747495  171.0  0.437909571600799  0.437909571600799  \\
            0.218436873747495  172.0  0.4382093429511881  0.4382093429511881  \\
            0.218436873747495  173.0  0.4384514970012025  0.4384514970012025  \\
            0.218436873747495  174.0  0.43864690652750743  0.43864690652750743  \\
            0.218436873747495  175.0  0.4390219028825631  0.4390219028825631  \\
            0.218436873747495  176.0  0.43933936340499935  0.43933936340499935  \\
            0.218436873747495  177.0  0.4396011111729241  0.4396011111729241  \\
            0.218436873747495  178.0  0.4398089104198531  0.4398089104198531  \\
            0.218436873747495  179.0  0.4400709820995201  0.4400709820995201  \\
            0.218436873747495  180.0  0.4404045006769124  0.4404045006769124  \\
            0.218436873747495  181.0  0.4406841245727842  0.4406841245727842  \\
            0.218436873747495  182.0  0.4409115206855968  0.4409115206855968  \\
            0.218436873747495  183.0  0.44108830348447814  0.44108830348447814  \\
            0.218436873747495  184.0  0.4414098684980303  0.4414098684980303  \\
            0.218436873747495  185.0  0.4417058029015798  0.4417058029015798  \\
            0.218436873747495  186.0  0.4419511552648496  0.4419511552648496  \\
            0.218436873747495  187.0  0.442147453564988  0.442147453564988  \\
            0.218436873747495  188.0  0.44236007608125244  0.44236007608125244  \\
            0.218436873747495  189.0  0.4426708921400043  0.4426708921400043  \\
            0.218436873747495  190.0  0.4429327006320928  0.4429327006320928  \\
            0.218436873747495  191.0  0.4431469490275578  0.4431469490275578  \\
            0.218436873747495  192.0  0.4433150413304683  0.4433150413304683  \\
            0.218436873747495  193.0  0.4435836794860231  0.4435836794860231  \\
            0.218436873747495  194.0  0.44386057083648256  0.44386057083648256  \\
            0.218436873747495  195.0  0.4440913338406838  0.4440913338406838  \\
            0.218436873747495  196.0  0.44427730057683495  0.44427730057683495  \\
            0.218436873747495  197.0  0.44444804607088684  0.44444804607088684  \\
            0.218436873747495  198.0  0.44473876171592347  0.44473876171592347  \\
            0.218436873747495  199.0  0.444984721503326  0.444984721503326  \\
            0.218436873747495  200.0  0.44518719034879006  0.44518719034879006  \\
            0.218436873747495  201.0  0.44534739682927416  0.44534739682927416  \\
            0.218436873747495  202.0  0.44557089795453375  0.44557089795453375  \\
            0.218436873747495  203.0  0.4458308434111314  0.4458308434111314  \\
            0.218436873747495  204.0  0.4460485512074752  0.4460485512074752  \\
            0.218436873747495  205.0  0.44622518962055147  0.44622518962055147  \\
            0.218436873747495  206.0  0.4463618941297487  0.4463618941297487  \\
            0.218436873747495  207.0  0.44663309097429327  0.44663309097429327  \\
            0.218436873747495  208.0  0.4468648738452571  0.4468648738452571  \\
            0.218436873747495  209.0  0.4470567344660147  0.4470567344660147  \\
            0.218436873747495  210.0  0.44720975402846164  0.44720975402846164  \\
            0.218436873747495  211.0  0.4473945523944176  0.4473945523944176  \\
            0.218436873747495  212.0  0.44763933687616075  0.44763933687616075  \\
            0.218436873747495  213.0  0.4478453023735348  0.4478453023735348  \\
            0.218436873747495  214.0  0.44801347914789746  0.44801347914789746  \\
            0.218436873747495  215.0  0.4481448697123781  0.4481448697123781  \\
            0.218436873747495  216.0  0.44837483993236177  0.44837483993236177  \\
            0.218436873747495  217.0  0.4485938773294754  0.4485938773294754  \\
            0.218436873747495  218.0  0.44877613949163525  0.44877613949163525  \\
            0.218436873747495  219.0  0.4489225828824922  0.4489225828824922  \\
            0.218436873747495  220.0  0.4490740327224782  0.4490740327224782  \\
            0.22044088176352705  1.0  0.05591182364729458  0.05591182364729458  \\
            0.22044088176352705  2.0  0.10607882431529726  0.10607882431529726  \\
            0.22044088176352705  3.0  0.06286859433152012  0.06286859433152012  \\
            0.22044088176352705  4.0  -0.06641855138849134  -0.06641855138849134  \\
            0.22044088176352705  5.0  -0.13976365429271267  -0.13976365429271267  \\
            0.22044088176352705  6.0  -0.09957056971085054  -0.09957056971085054  \\
            0.22044088176352705  7.0  -0.07295297666039109  -0.07295297666039109  \\
            0.22044088176352705  8.0  -0.05635513451144675  -0.05635513451144675  \\
            0.22044088176352705  9.0  -0.04695685076446609  -0.04695685076446609  \\
            0.22044088176352705  10.0  -0.012045402826965881  -0.012045402826965881  \\
            0.22044088176352705  11.0  0.01447804032974466  0.01447804032974466  \\
            0.22044088176352705  12.0  0.03268955493404252  0.03268955493404252  \\
            0.22044088176352705  13.0  0.04465892569452648  0.04465892569452648  \\
            0.22044088176352705  14.0  0.060201448648931406  0.060201448648931406  \\
            0.22044088176352705  15.0  0.08232409090627103  0.08232409090627103  \\
            0.22044088176352705  16.0  0.0984049971287603  0.0984049971287603  \\
            0.22044088176352705  17.0  0.10973525999367176  0.10973525999367176  \\
            0.22044088176352705  18.0  0.11731460186264642  0.11731460186264642  \\
            0.22044088176352705  19.0  0.13344211479612578  0.13344211479612578  \\
            0.22044088176352705  20.0  0.1472547956820855  0.1472547956820855  \\
            0.22044088176352705  21.0  0.1574480185667779  0.1574480185667779  \\
            0.22044088176352705  22.0  0.164684329640331  0.164684329640331  \\
            0.22044088176352705  23.0  0.17266972691822297  0.17266972691822297  \\
            0.22044088176352705  24.0  0.18458602186057024  0.18458602186057024  \\
            0.22044088176352705  25.0  0.19368625114599716  0.19368625114599716  \\
            0.22044088176352705  26.0  0.20042581057023967  0.20042581057023967  \\
            0.22044088176352705  27.0  0.2051821742961519  0.2051821742961519  \\
            0.22044088176352705  28.0  0.21390574995003128  0.21390574995003128  \\
            0.22044088176352705  29.0  0.2220595394111765  0.2220595394111765  \\
            0.22044088176352705  30.0  0.2282964237946294  0.2282964237946294  \\
            0.22044088176352705  31.0  0.23289098568922662  0.23289098568922662  \\
            0.22044088176352705  32.0  0.2374873845815717  0.2374873845815717  \\
            0.22044088176352705  33.0  0.24484208025407844  0.24484208025407844  \\
            0.22044088176352705  34.0  0.25061422264248806  0.25061422264248806  \\
            0.22044088176352705  35.0  0.2550090515495013  0.2550090515495013  \\
            0.22044088176352705  36.0  0.25820376939457135  0.25820376939457135  \\
            0.22044088176352705  37.0  0.26352140111828926  0.26352140111828926  \\
            0.22044088176352705  38.0  0.26887689432291106  0.26887689432291106  \\
            0.22044088176352705  39.0  0.27306324828573075  0.27306324828573075  \\
            0.22044088176352705  40.0  0.2762179312671116  0.2762179312671116  \\
            0.22044088176352705  41.0  0.27910587442209006  0.27910587442209006  \\
            0.22044088176352705  42.0  0.28409166895239363  0.28409166895239363  \\
            0.22044088176352705  43.0  0.28807397356688297  0.28807397356688297  \\
            0.22044088176352705  44.0  0.2911614162645363  0.2911614162645363  \\
            0.22044088176352705  45.0  0.2934502971091567  0.2934502971091567  \\
            0.22044088176352705  46.0  0.2969594885240147  0.2969594885240147  \\
            0.22044088176352705  47.0  0.3007479344443199  0.3007479344443199  \\
            0.22044088176352705  48.0  0.30375368152502075  0.30375368152502075  \\
            0.22044088176352705  49.0  0.3060547858002928  0.3060547858002928  \\
            0.22044088176352705  50.0  0.3079825821869305  0.3079825821869305  \\
            0.22044088176352705  51.0  0.3115895687226996  0.3115895687226996  \\
            0.22044088176352705  52.0  0.31450670860811825  0.31450670860811825  \\
            0.22044088176352705  53.0  0.3167980983612252  0.3167980983612252  \\
            0.22044088176352705  54.0  0.3185216167361929  0.3185216167361929  \\
            0.22044088176352705  55.0  0.32096832245162404  0.32096832245162404  \\
            0.22044088176352705  56.0  0.32379446723484057  0.32379446723484057  \\
            0.22044088176352705  57.0  0.32606160669059114  0.32606160669059114  \\
            0.22044088176352705  58.0  0.3278181467878335  0.3278181467878335  \\
            0.22044088176352705  59.0  0.3291608407147802  0.3291608407147802  \\
            0.22044088176352705  60.0  0.3318963226748175  0.3318963226748175  \\
            0.22044088176352705  61.0  0.33412967028625845  0.33412967028625845  \\
            0.22044088176352705  62.0  0.33590175689374374  0.33590175689374374  \\
            0.22044088176352705  63.0  0.337249994457132  0.337249994457132  \\
            0.22044088176352705  64.0  0.3390250809479125  0.3390250809479125  \\
            0.22044088176352705  65.0  0.34121850927294617  0.34121850927294617  \\
            0.22044088176352705  66.0  0.3429934091512825  0.3429934091512825  \\
            0.22044088176352705  67.0  0.3443818085018275  0.3443818085018275  \\
            0.22044088176352705  68.0  0.3454131973352916  0.3454131973352916  \\
            0.22044088176352705  69.0  0.3474953821537394  0.3474953821537394  \\
            0.22044088176352705  70.0  0.34926380134643126  0.34926380134643126  \\
            0.22044088176352705  71.0  0.35067852105544206  0.35067852105544206  \\
            0.22044088176352705  72.0  0.35176508632144116  0.35176508632144116  \\
            0.22044088176352705  73.0  0.3530916531232936  0.3530916531232936  \\
            0.22044088176352705  74.0  0.35484681826628495  0.35484681826628495  \\
            0.22044088176352705  75.0  0.35627720961747  0.35627720961747  \\
            0.22044088176352705  76.0  0.35740509374359325  0.35740509374359325  \\
            0.22044088176352705  77.0  0.35825116038032123  0.35825116038032123  \\
            0.22044088176352705  78.0  0.359848900916651  0.359848900916651  \\
            0.22044088176352705  79.0  0.36128674108301406  0.36128674108301406  \\
            0.22044088176352705  80.0  0.36244494081708223  0.36244494081708223  \\
            0.22044088176352705  81.0  0.3633417032728539  0.3633417032728539  \\
            0.22044088176352705  82.0  0.36435570419485563  0.36435570419485563  \\
            0.22044088176352705  83.0  0.3657946290690903  0.3657946290690903  \\
            0.22044088176352705  84.0  0.36697436659165755  0.36697436659165755  \\
            0.22044088176352705  85.0  0.3679110125196733  0.3679110125196733  \\
            0.22044088176352705  86.0  0.3686196323548582  0.3686196323548582  \\
            0.22044088176352705  87.0  0.36987199376021745  0.36987199376021745  \\
            0.22044088176352705  88.0  0.3710662392896461  0.3710662392896461  \\
            0.22044088176352705  89.0  0.372033948657041  0.372033948657041  \\
            0.22044088176352705  90.0  0.37278854411792806  0.37278854411792806  \\
            0.22044088176352705  91.0  0.37357720728539073  0.37357720728539073  \\
            0.22044088176352705  92.0  0.3747803135561076  0.3747803135561076  \\
            0.22044088176352705  93.0  0.375771861544403  0.375771861544403  \\
            0.22044088176352705  94.0  0.3765638585204917  0.3765638585204917  \\
            0.22044088176352705  95.0  0.37716761062200294  0.37716761062200294  \\
            0.22044088176352705  96.0  0.37816603234969637  0.37816603234969637  \\
            0.22044088176352705  97.0  0.37917547928364337  0.37917547928364337  \\
            0.22044088176352705  98.0  0.37999773571604534  0.37999773571604534  \\
            0.22044088176352705  99.0  0.3806429791350118  0.3806429791350118  \\
            0.22044088176352705  100.0  0.38126464399006854  0.38126464399006854  \\
            0.22044088176352705  101.0  0.38228709150959506  0.38228709150959506  \\
            0.22044088176352705  102.0  0.3831336364122056  0.3831336364122056  \\
            0.22044088176352705  103.0  0.38381347145872147  0.38381347145872147  \\
            0.22044088176352705  104.0  0.38433529592690774  0.38433529592690774  \\
            0.22044088176352705  105.0  0.38514221912175756  0.38514221912175756  \\
            0.22044088176352705  106.0  0.38600804415022116  0.38600804415022116  \\
            0.22044088176352705  107.0  0.3867166261532969  0.3867166261532969  \\
            0.22044088176352705  108.0  0.38727586395400204  0.38727586395400204  \\
            0.22044088176352705  109.0  0.38777090529267005  0.38777090529267005  \\
            0.22044088176352705  110.0  0.3886517972911534  0.3886517972911534  \\
            0.22044088176352705  111.0  0.3893841593453048  0.3893841593453048  \\
            0.22044088176352705  112.0  0.389975184144035  0.389975184144035  \\
            0.22044088176352705  113.0  0.39043170708815517  0.39043170708815517  \\
            0.22044088176352705  114.0  0.3910911294802705  0.3910911294802705  \\
            0.22044088176352705  115.0  0.3918430382292617  0.3918430382292617  \\
            0.22044088176352705  116.0  0.3924610175580674  0.3924610175580674  \\
            0.22044088176352705  117.0  0.39295131961145185  0.39295131961145185  \\
            0.22044088176352705  118.0  0.39334848993984245  0.39334848993984245  \\
            0.22044088176352705  119.0  0.3941163276431797  0.3941163276431797  \\
            0.22044088176352705  120.0  0.3947570991184193  0.3947570991184193  \\
            0.22044088176352705  121.0  0.39527653712363353  0.39527653712363353  \\
            0.22044088176352705  122.0  0.39568010943518983  0.39568010943518983  \\
            0.22044088176352705  123.0  0.3962238633804468  0.3962238633804468  \\
            0.22044088176352705  124.0  0.39688383240671216  0.39688383240671216  \\
            0.22044088176352705  125.0  0.39742837166734435  0.39742837166734435  \\
            0.22044088176352705  126.0  0.397862514007205  0.397862514007205  \\
            0.22044088176352705  127.0  0.39819106804149257  0.39819106804149257  \\
            0.22044088176352705  128.0  0.39885884681243955  0.39885884681243955  \\
            0.22044088176352705  129.0  0.3994249725569291  0.3994249725569291  \\
            0.22044088176352705  130.0  0.3998858115803822  0.3998858115803822  \\
            0.22044088176352705  131.0  0.40024580563504575  0.40024580563504575  \\
            0.22044088176352705  132.0  0.4006974475817468  0.4006974475817468  \\
            0.22044088176352705  133.0  0.4012820908125848  0.4012820908125848  \\
            0.22044088176352705  134.0  0.40176622714817034  0.40176622714817034  \\
            0.22044088176352705  135.0  0.402153967468419  0.402153967468419  \\
            0.22044088176352705  136.0  0.4024492509966031  0.4024492509966031  \\
            0.22044088176352705  137.0  0.4030134570053486  0.4030134570053486  \\
            0.22044088176352705  138.0  0.4035179005919469  0.4035179005919469  \\
            0.22044088176352705  139.0  0.4039301243595971  0.4039301243595971  \\
            0.22044088176352705  140.0  0.40425378536422457  0.40425378536422457  \\
            0.22044088176352705  141.0  0.4046310906199213  0.4046310906199213  \\
            0.22044088176352705  142.0  0.40515320592035897  0.40515320592035897  \\
            0.22044088176352705  143.0  0.4055870248718814  0.4055870248718814  \\
            0.22044088176352705  144.0  0.4059359483914997  0.4059359483914997  \\
            0.22044088176352705  145.0  0.4062032437733359  0.4062032437733359  \\
            0.22044088176352705  146.0  0.40668301429347326  0.40668301429347326  \\
            0.22044088176352705  147.0  0.40713586661491913  0.40713586661491913  \\
            0.22044088176352705  148.0  0.4075072797439757  0.4075072797439757  \\
            0.22044088176352705  149.0  0.40780030042338544  0.40780030042338544  \\
            0.22044088176352705  150.0  0.4081169119455049  0.4081169119455049  \\
            0.22044088176352705  151.0  0.40858652110040544  0.40858652110040544  \\
            0.22044088176352705  152.0  0.4089779507453616  0.4089779507453616  \\
            0.22044088176352705  153.0  0.4092940462690332  0.4092940462690332  \\
            0.22044088176352705  154.0  0.40953754749959065  0.40953754749959065  \\
            0.22044088176352705  155.0  0.4099477210797877  0.4099477210797877  \\
            0.22044088176352705  156.0  0.410356957581112  0.410356957581112  \\
            0.22044088176352705  157.0  0.4106937524137597  0.4106937524137597  \\
            0.22044088176352705  158.0  0.4109606705398923  0.4109606705398923  \\
            0.22044088176352705  159.0  0.4112272173980383  0.4112272173980383  \\
            0.22044088176352705  160.0  0.41165228311558827  0.41165228311558827  \\
            0.22044088176352705  161.0  0.41200764448834765  0.41200764448834765  \\
            0.22044088176352705  162.0  0.41229570602025306  0.41229570602025306  \\
            0.22044088176352705  163.0  0.41251878772375306  0.41251878772375306  \\
            0.22044088176352705  164.0  0.41287103305195955  0.41287103305195955  \\
            0.22044088176352705  165.0  0.4132430430464196  0.4132430430464196  \\
            0.22044088176352705  166.0  0.4135501979430353  0.4135501979430353  \\
            0.22044088176352705  167.0  0.4137946773380108  0.4137946773380108  \\
            0.22044088176352705  168.0  0.41401955100895493  0.41401955100895493  \\
            0.22044088176352705  169.0  0.4144064822576135  0.4144064822576135  \\
            0.22044088176352705  170.0  0.4147308791097679  0.4147308791097679  \\
            0.22044088176352705  171.0  0.41499479172793236  0.41499479172793236  \\
            0.22044088176352705  172.0  0.4152002018493448  0.4152002018493448  \\
            0.22044088176352705  173.0  0.4155038106706174  0.4155038106706174  \\
            0.22044088176352705  174.0  0.41584377499405056  0.41584377499405056  \\
            0.22044088176352705  175.0  0.41612533983048144  0.41612533983048144  \\
            0.22044088176352705  176.0  0.4163503728725165  0.4163503728725165  \\
            0.22044088176352705  177.0  0.4165402770933935  0.4165402770933935  \\
            0.22044088176352705  178.0  0.41689429229856106  0.41689429229856106  \\
            0.22044088176352705  179.0  0.4171918924115071  0.4171918924115071  \\
            0.22044088176352705  180.0  0.41743483956942834  0.41743483956942834  \\
            0.22044088176352705  181.0  0.41762483990760235  0.41762483990760235  \\
            0.22044088176352705  182.0  0.41788729473676917  0.41788729473676917  \\
            0.22044088176352705  183.0  0.418199460165806  0.418199460165806  \\
            0.22044088176352705  184.0  0.41845876465805876  0.41845876465805876  \\
            0.22044088176352705  185.0  0.4186668207673361  0.4186668207673361  \\
            0.22044088176352705  186.0  0.41882716811383847  0.41882716811383847  \\
            0.22044088176352705  187.0  0.4191525608077522  0.4191525608077522  \\
            0.22044088176352705  188.0  0.41942680253497744  0.41942680253497744  \\
            0.22044088176352705  189.0  0.41965141891270313  0.41965141891270313  \\
            0.22044088176352705  190.0  0.4198278892842235  0.4198278892842235  \\
            0.22044088176352705  191.0  0.42005527689995814  0.42005527689995814  \\
            0.22044088176352705  192.0  0.42034315885566853  0.42034315885566853  \\
            0.22044088176352705  193.0  0.42058296702949083  0.42058296702949083  \\
            0.22044088176352705  194.0  0.4207761032569373  0.4207761032569373  \\
            0.22044088176352705  195.0  0.4209239278733513  0.4209239278733513  \\
            0.22044088176352705  196.0  0.42121164206943884  0.42121164206943884  \\
            0.22044088176352705  197.0  0.42146538833811886  0.42146538833811886  \\
            0.22044088176352705  198.0  0.42167387425422853  0.42167387425422853  \\
            0.22044088176352705  199.0  0.4218383908376086  0.4218383908376086  \\
            0.22044088176352705  200.0  0.4220357081327396  0.4220357081327396  \\
            0.22044088176352705  201.0  0.42230224264734095  0.42230224264734095  \\
            0.22044088176352705  202.0  0.42252486904756364  0.42252486904756364  \\
            0.22044088176352705  203.0  0.42270481361238593  0.42270481361238593  \\
            0.22044088176352705  204.0  0.4228432678649344  0.4228432678649344  \\
            0.22044088176352705  205.0  0.4230967664395385  0.4230967664395385  \\
            0.22044088176352705  206.0  0.42333242119129844  0.42333242119129844  \\
            0.22044088176352705  207.0  0.42352662941978103  0.42352662941978103  \\
            0.22044088176352705  208.0  0.4236805244693289  0.4236805244693289  \\
            0.22044088176352705  209.0  0.4238519078590141  0.4238519078590141  \\
            0.22044088176352705  210.0  0.4240995670485262  0.4240995670485262  \\
            0.22044088176352705  211.0  0.4243069653245014  0.4243069653245014  \\
            0.22044088176352705  212.0  0.4244751815343931  0.4244751815343931  \\
            0.22044088176352705  213.0  0.4246052651982958  0.4246052651982958  \\
            0.22044088176352705  214.0  0.4248290773286467  0.4248290773286467  \\
            0.22044088176352705  215.0  0.4250486746871854  0.4250486746871854  \\
            0.22044088176352705  216.0  0.42523017715956024  0.42523017715956024  \\
            0.22044088176352705  217.0  0.4253745850746983  0.4253745850746983  \\
            0.22044088176352705  218.0  0.42552348476686236  0.42552348476686236  \\
            0.22044088176352705  219.0  0.42575436565535935  0.42575436565535935  \\
            0.22044088176352705  220.0  0.4259481969055836  0.4259481969055836  \\
            0.22244488977955912  1.0  0.05551102204408817  0.05551102204408817  \\
            0.22244488977955912  2.0  0.1034068136272545  0.1034068136272545  \\
            0.22244488977955912  3.0  0.05642713999427418  0.05642713999427418  \\
            0.22244488977955912  4.0  -0.0774119667907244  -0.0774119667907244  \\
            0.22244488977955912  5.0  -0.1437398606737287  -0.1437398606737287  \\
            0.22244488977955912  6.0  -0.10541082164328686  -0.10541082164328686  \\
            0.22244488977955912  7.0  -0.08059047387704656  -0.08059047387704656  \\
            0.22244488977955912  8.0  -0.06568288091334146  -0.06568288091334146  \\
            0.22244488977955912  9.0  -0.057513628655913376  -0.057513628655913376  \\
            0.22244488977955912  10.0  -0.021388097540402176  -0.021388097540402176  \\
            0.22244488977955912  11.0  0.0037305379990760362  0.0037305379990760362  \\
            0.22244488977955912  12.0  0.020639080358517817  0.020639080358517817  \\
            0.22244488977955912  13.0  0.031401177705551245  0.031401177705551245  \\
            0.22244488977955912  14.0  0.048520570552870054  0.048520570552870054  \\
            0.22244488977955912  15.0  0.06952760009182479  0.06952760009182479  \\
            0.22244488977955912  16.0  0.0845690004019044  0.0845690004019044  \\
            0.22244488977955912  17.0  0.09492970904214455  0.09492970904214455  \\
            0.22244488977955912  18.0  0.10186990522398284  0.10186990522398284  \\
            0.22244488977955912  19.0  0.11921282806531439  0.11921282806531439  \\
            0.22244488977955912  20.0  0.13216721415728147  0.13216721415728147  \\
            0.22244488977955912  21.0  0.14155417554476551  0.14155417554476551  \\
            0.22244488977955912  22.0  0.14803207306474958  0.14803207306474958  \\
            0.22244488977955912  23.0  0.1573870818560188  0.1573870818560188  \\
            0.22244488977955912  24.0  0.16857509891577957  0.16857509891577957  \\
            0.22244488977955912  25.0  0.17698688747683183  0.17698688747683183  \\
            0.22244488977955912  26.0  0.18307485249645664  0.18307485249645664  \\
            0.22244488977955912  27.0  0.18742267627579856  0.18742267627579856  \\
            0.22244488977955912  28.0  0.19718651243904362  0.19718651243904362  \\
            0.22244488977955912  29.0  0.20474041925493094  0.20474041925493094  \\
            0.22244488977955912  30.0  0.2104065816642757  0.2104065816642757  \\
            0.22244488977955912  31.0  0.21445758846442275  0.21445758846442275  \\
            0.22244488977955912  32.0  0.2202079738800229  0.2202079738800229  \\
            0.22244488977955912  33.0  0.2270315784874289  0.2270315784874289  \\
            0.22244488977955912  34.0  0.23229624368744528  0.23229624368744528  \\
            0.22244488977955912  35.0  0.23620571558552828  0.23620571558552828  \\
            0.22244488977955912  36.0  0.2391063339064594  0.2391063339064594  \\
            0.22244488977955912  37.0  0.2453118573805391  0.2453118573805391  \\
            0.22244488977955912  38.0  0.25021063300549384  0.25021063300549384  \\
            0.22244488977955912  39.0  0.25395861815195236  0.25395861815195236  \\
            0.22244488977955912  40.0  0.2566922216772122  0.2566922216772122  \\
            0.22244488977955912  41.0  0.26056589167462196  0.26056589167462196  \\
            0.22244488977955912  42.0  0.26513657888440023  0.26513657888440023  \\
            0.22244488977955912  43.0  0.26871923609691417  0.26871923609691417  \\
            0.22244488977955912  44.0  0.2714216592296521  0.2714216592296521  \\
            0.22244488977955912  45.0  0.2734830229849291  0.2734830229849291  \\
            0.22244488977955912  46.0  0.2777610163154493  0.2777610163154493  \\
            0.22244488977955912  47.0  0.28118226849858297  0.28118226849858297  \\
            0.22244488977955912  48.0  0.28383335699008927  0.28383335699008927  \\
            0.22244488977955912  49.0  0.28579171604827736  0.28579171604827736  \\
            0.22244488977955912  50.0  0.2885762418145739  0.2885762418145739  \\
            0.22244488977955912  51.0  0.29184362479631953  0.29184362479631953  \\
            0.22244488977955912  52.0  0.29443202158444015  0.29443202158444015  \\
            0.22244488977955912  53.0  0.2964050223938435  0.2964050223938435  \\
            0.22244488977955912  54.0  0.297943991785394  0.297943991785394  \\
            0.22244488977955912  55.0  0.30106652826430813  0.30106652826430813  \\
            0.22244488977955912  56.0  0.3035863107062541  0.3035863107062541  \\
            0.22244488977955912  57.0  0.3055561698748891  0.3055561698748891  \\
            0.22244488977955912  58.0  0.3070241179386378  0.3070241179386378  \\
            0.22244488977955912  59.0  0.3091229776417189  0.3091229776417189  \\
            0.22244488977955912  60.0  0.3115716209937496  0.3115716209937496  \\
            0.22244488977955912  61.0  0.3135261606950952  0.3135261606950952  \\
            0.22244488977955912  62.0  0.3150271405281456  0.3150271405281456  \\
            0.22244488977955912  63.0  0.3162206209726622  0.3162206209726622  \\
            0.22244488977955912  64.0  0.3185977341980353  0.3185977341980353  \\
            0.22244488977955912  65.0  0.32052865721309687  0.32052865721309687  \\
            0.22244488977955912  66.0  0.3220479250781444  0.3220479250781444  \\
            0.22244488977955912  67.0  0.3231873013223828  0.3231873013223828  \\
            0.22244488977955912  68.0  0.32482720668351195  0.32482720668351195  \\
            0.22244488977955912  69.0  0.32672893539345693  0.32672893539345693  \\
            0.22244488977955912  70.0  0.3282555165599633  0.3282555165599633  \\
            0.22244488977955912  71.0  0.3294343444386022  0.3294343444386022  \\
            0.22244488977955912  72.0  0.33038791782985694  0.33038791782985694  \\
            0.22244488977955912  73.0  0.3322567992265256  0.3322567992265256  \\
            0.22244488977955912  74.0  0.3337825005919064  0.3337825005919064  \\
            0.22244488977955912  75.0  0.334988806685701  0.334988806685701  \\
            0.22244488977955912  76.0  0.33589779828586597  0.33589779828586597  \\
            0.22244488977955912  77.0  0.3372155812219548  0.3372155812219548  \\
            0.22244488977955912  78.0  0.33873428308368214  0.33873428308368214  \\
            0.22244488977955912  79.0  0.33995871191525695  0.33995871191525695  \\
            0.22244488977955912  80.0  0.34090822732460885  0.34090822732460885  \\
            0.22244488977955912  81.0  0.34168854257185044  0.34168854257185044  \\
            0.22244488977955912  82.0  0.3431956841973202  0.3431956841973202  \\
            0.22244488977955912  83.0  0.3444308954447688  0.3444308954447688  \\
            0.22244488977955912  84.0  0.34541124068290974  0.34541124068290974  \\
            0.22244488977955912  85.0  0.34615268026369295  0.34615268026369295  \\
            0.22244488977955912  86.0  0.34723570866387937  0.34723570866387937  \\
            0.22244488977955912  87.0  0.34847592568652463  0.34847592568652463  \\
            0.22244488977955912  88.0  0.34947927364553966  0.34947927364553966  \\
            0.22244488977955912  89.0  0.3502599319338013  0.3502599319338013  \\
            0.22244488977955912  90.0  0.35091105305898945  0.35091105305898945  \\
            0.22244488977955912  91.0  0.3521517214417853  0.3521517214417853  \\
            0.22244488977955912  92.0  0.3531717265401749  0.3531717265401749  \\
            0.22244488977955912  93.0  0.3539837201445998  0.3539837201445998  \\
            0.22244488977955912  94.0  0.3545996078588335  0.3545996078588335  \\
            0.22244488977955912  95.0  0.3555062494784732  0.3555062494784732  \\
            0.22244488977955912  96.0  0.3565377496764355  0.3565377496764355  \\
            0.22244488977955912  97.0  0.3573745575449114  0.3573745575449114  \\
            0.22244488977955912  98.0  0.35802736515547323  0.35802736515547323  \\
            0.22244488977955912  99.0  0.3585795630707046  0.3585795630707046  \\
            0.22244488977955912  100.0  0.3596183476229002  0.3596183476229002  \\
            0.22244488977955912  101.0  0.3604745555274836  0.3604745555274836  \\
            0.22244488977955912  102.0  0.3611578234987389  0.3611578234987389  \\
            0.22244488977955912  103.0  0.36167726605290823  0.36167726605290823  \\
            0.22244488977955912  104.0  0.3624479884019165  0.3624479884019165  \\
            0.22244488977955912  105.0  0.3633190863653404  0.3633190863653404  \\
            0.22244488977955912  106.0  0.36402736999375984  0.36402736999375984  \\
            0.22244488977955912  107.0  0.36458109887169976  0.36458109887169976  \\
            0.22244488977955912  108.0  0.3650558477496884  0.3650558477496884  \\
            0.22244488977955912  109.0  0.3659380683938585  0.3659380683938585  \\
            0.22244488977955912  110.0  0.36666676312992863  0.36666676312992863  \\
            0.22244488977955912  111.0  0.36724943941407356  0.36724943941407356  \\
            0.22244488977955912  112.0  0.36769322844879815  0.36769322844879815  \\
            0.22244488977955912  113.0  0.36835696980357824  0.36835696980357824  \\
            0.22244488977955912  114.0  0.36910216994509903  0.36910216994509903  \\
            0.22244488977955912  115.0  0.36970922474784035  0.36970922474784035  \\
            0.22244488977955912  116.0  0.3701846459856905  0.3701846459856905  \\
            0.22244488977955912  117.0  0.37059760001156894  0.37059760001156894  \\
            0.22244488977955912  118.0  0.37135598376045126  0.37135598376045126  \\
            0.22244488977955912  119.0  0.37198349564262645  0.37198349564262645  \\
            0.22244488977955912  120.0  0.37248609712525177  0.37248609712525177  \\
            0.22244488977955912  121.0  0.3728694717816001  0.3728694717816001  \\
            0.22244488977955912  122.0  0.37344747447010573  0.37344747447010573  \\
            0.22244488977955912  123.0  0.37409206860325933  0.37409206860325933  \\
            0.22244488977955912  124.0  0.3746179923902254  0.3746179923902254  \\
            0.22244488977955912  125.0  0.3750304697474069  0.3750304697474069  \\
            0.22244488977955912  126.0  0.3753933098261621  0.3753933098261621  \\
            0.22244488977955912  127.0  0.3760520746470943  0.3760520746470943  \\
            0.22244488977955912  128.0  0.3765979688107517  0.3765979688107517  \\
            0.22244488977955912  129.0  0.37703580442001916  0.37703580442001916  \\
            0.22244488977955912  130.0  0.37737018391419314  0.37737018391419314  \\
            0.22244488977955912  131.0  0.3778783944549756  0.3778783944549756  \\
            0.22244488977955912  132.0  0.37844133965140064  0.37844133965140064  \\
            0.22244488977955912  133.0  0.37890125415899556  0.37890125415899556  \\
            0.22244488977955912  134.0  0.37926239221524993  0.37926239221524993  \\
            0.22244488977955912  135.0  0.37958401226921384  0.37958401226921384  \\
            0.22244488977955912  136.0  0.38016146021796815  0.38016146021796815  \\
            0.22244488977955912  137.0  0.38064057490259023  0.38064057490259023  \\
            0.22244488977955912  138.0  0.3810252963152452  0.3810252963152452  \\
            0.22244488977955912  139.0  0.38131940330871955  0.38131940330871955  \\
            0.22244488977955912  140.0  0.38177002732424614  0.38177002732424614  \\
            0.22244488977955912  141.0  0.3822658096516141  0.3822658096516141  \\
            0.22244488977955912  142.0  0.38267130827216217  0.38267130827216217  \\
            0.22244488977955912  143.0  0.38299003348616784  0.38299003348616784  \\
            0.22244488977955912  144.0  0.383277325938133  0.383277325938133  \\
            0.22244488977955912  145.0  0.38378754340899446  0.38378754340899446  \\
            0.22244488977955912  146.0  0.3842113340797712  0.3842113340797712  \\
            0.22244488977955912  147.0  0.3845519643320599  0.3845519643320599  \\
            0.22244488977955912  148.0  0.3848125746761479  0.3848125746761479  \\
            0.22244488977955912  149.0  0.38521511437777817  0.38521511437777817  \\
            0.22244488977955912  150.0  0.3856549919016981  0.3856549919016981  \\
            0.22244488977955912  151.0  0.3860151104214849  0.3860151104214849  \\
            0.22244488977955912  152.0  0.38629840002909543  0.38629840002909543  \\
            0.22244488977955912  153.0  0.3865567898582286  0.3865567898582286  \\
            0.22244488977955912  154.0  0.387010793861996  0.387010793861996  \\
            0.22244488977955912  155.0  0.3873882438741968  0.3873882438741968  \\
            0.22244488977955912  156.0  0.38769187778700775  0.38769187778700775  \\
            0.22244488977955912  157.0  0.3879243337497312  0.3879243337497312  \\
            0.22244488977955912  158.0  0.3882862982367865  0.3882862982367865  \\
            0.22244488977955912  159.0  0.38867915158561517  0.38867915158561517  \\
            0.22244488977955912  160.0  0.3890010355332516  0.3890010355332516  \\
            0.22244488977955912  161.0  0.3892544210390069  0.3892544210390069  \\
            0.22244488977955912  162.0  0.38948823747115985  0.38948823747115985  \\
            0.22244488977955912  163.0  0.3898947675079051  0.3898947675079051  \\
            0.22244488977955912  164.0  0.3902330199212825  0.3902330199212825  \\
            0.22244488977955912  165.0  0.3905053121867458  0.3905053121867458  \\
            0.22244488977955912  166.0  0.3907138817258085  0.3907138817258085  \\
            0.22244488977955912  167.0  0.39104128443710917  0.39104128443710917  \\
            0.22244488977955912  168.0  0.39139421213404524  0.39139421213404524  \\
            0.22244488977955912  169.0  0.3916835857732611  0.3916835857732611  \\
            0.22244488977955912  170.0  0.3919115082665301  0.3919115082665301  \\
            0.22244488977955912  171.0  0.39212424888184705  0.39212424888184705  \\
            0.22244488977955912  172.0  0.39249032588922517  0.39249032588922517  \\
            0.22244488977955912  173.0  0.3927951311246604  0.3927951311246604  \\
            0.22244488977955912  174.0  0.3930406434605941  0.3930406434605941  \\
            0.22244488977955912  175.0  0.39322877677839974  0.39322877677839974  \\
            0.22244488977955912  176.0  0.3935264909607477  0.3935264909607477  \\
            0.22244488977955912  177.0  0.3938452345533835  0.3938452345533835  \\
            0.22244488977955912  178.0  0.39410673699222243  0.39410673699222243  \\
            0.22244488977955912  179.0  0.39431280272349406  0.39431280272349406  \\
            0.22244488977955912  180.0  0.3945073246291118  0.3945073246291118  \\
            0.22244488977955912  181.0  0.39483865314920996  0.39483865314920996  \\
            0.22244488977955912  182.0  0.39511469215901107  0.39511469215901107  \\
            0.22244488977955912  183.0  0.395337144778467  0.395337144778467  \\
            0.22244488977955912  184.0  0.39550766081808714  0.39550766081808714  \\
            0.22244488977955912  185.0  0.39577967814534604  0.39577967814534604  \\
            0.22244488977955912  186.0  0.39606893127970466  0.39606893127970466  \\
            0.22244488977955912  187.0  0.396306361603479  0.396306361603479  \\
            0.22244488977955912  188.0  0.39649352898870294  0.39649352898870294  \\
            0.22244488977955912  189.0  0.3966721895197157  0.3966721895197157  \\
            0.22244488977955912  190.0  0.39697345206643103  0.39697345206643103  \\
            0.22244488977955912  191.0  0.39722457358578556  0.39722457358578556  \\
            0.22244488977955912  192.0  0.3974270303699399  0.3974270303699399  \\
            0.22244488977955912  193.0  0.397582254572959  0.397582254572959  \\
            0.22244488977955912  194.0  0.3978318763677643  0.3978318763677643  \\
            0.22244488977955912  195.0  0.39809551313617664  0.39809551313617664  \\
            0.22244488977955912  196.0  0.39831201202903865  0.39831201202903865  \\
            0.22244488977955912  197.0  0.3984827306053504  0.3984827306053504  \\
            0.22244488977955912  198.0  0.3986474924477299  0.3986474924477299  \\
            0.22244488977955912  199.0  0.3989225683236298  0.3989225683236298  \\
            0.22244488977955912  200.0  0.3991519657030911  0.3991519657030911  \\
            0.22244488977955912  201.0  0.39933697259215356  0.39933697259215356  \\
            0.22244488977955912  202.0  0.39947884014059354  0.39947884014059354  \\
            0.22244488977955912  203.0  0.39970882084289805  0.39970882084289805  \\
            0.22244488977955912  204.0  0.39995006696203506  0.39995006696203506  \\
            0.22244488977955912  205.0  0.40014825320547187  0.40014825320547187  \\
            0.22244488977955912  206.0  0.4003045683353623  0.4003045683353623  \\
            0.22244488977955912  207.0  0.40045707914570877  0.40045707914570877  \\
            0.22244488977955912  208.0  0.40070920938989885  0.40070920938989885  \\
            0.22244488977955912  209.0  0.40091955421603176  0.40091955421603176  \\
            0.22244488977955912  210.0  0.4010892440382545  0.4010892440382545  \\
            0.22244488977955912  211.0  0.4012193782545852  0.4012193782545852  \\
            0.22244488977955912  212.0  0.40143203449838133  0.40143203449838133  \\
            0.22244488977955912  213.0  0.401653597337312  0.401653597337312  \\
            0.22244488977955912  214.0  0.4018356717347181  0.4018356717347181  \\
            0.22244488977955912  215.0  0.40197930451103336  0.40197930451103336  \\
            0.22244488977955912  216.0  0.4021209579744639  0.4021209579744639  \\
            0.22244488977955912  217.0  0.40235287129463587  0.40235287129463587  \\
            0.22244488977955912  218.0  0.4025464156284978  0.4025464156284978  \\
            0.22244488977955912  219.0  0.40270258848585017  0.40270258848585017  \\
            0.22244488977955912  220.0  0.4028223610886894  0.4028223610886894  \\
            0.22444889779559118  1.0  0.055110220440881756  0.055110220440881756  \\
            0.22444889779559118  2.0  0.10073480293921176  0.10073480293921176  \\
            0.22444889779559118  3.0  0.04998568565702827  0.04998568565702827  \\
            0.22444889779559118  4.0  -0.08840538219295745  -0.08840538219295745  \\
            0.22444889779559118  5.0  -0.14771606705474466  -0.14771606705474466  \\
            0.22444889779559118  6.0  -0.1112510735757232  -0.1112510735757232  \\
            0.22444889779559118  7.0  -0.08822797109370216  -0.08822797109370216  \\
            0.22444889779559118  8.0  -0.07501062731523617  -0.07501062731523617  \\
            0.22444889779559118  9.0  -0.06534607676892264  -0.06534607676892264  \\
            0.22444889779559118  10.0  -0.030730792253838263  -0.030730792253838263  \\
            0.22444889779559118  11.0  -0.007016964331592587  -0.007016964331592587  \\
            0.22444889779559118  12.0  0.008588605782993142  0.008588605782993142  \\
            0.22444889779559118  13.0  0.018143429716576006  0.018143429716576006  \\
            0.22444889779559118  14.0  0.03683969245680851  0.03683969245680851  \\
            0.22444889779559118  15.0  0.056731109277378566  0.056731109277378566  \\
            0.22444889779559118  16.0  0.07073300367504853  0.07073300367504853  \\
            0.22444889779559118  17.0  0.08012415809061735  0.08012415809061735  \\
            0.22444889779559118  18.0  0.0885555115699624  0.0885555115699624  \\
            0.22444889779559118  19.0  0.104983541334503  0.104983541334503  \\
            0.22444889779559118  20.0  0.1170796326324778  0.1170796326324778  \\
            0.22444889779559118  21.0  0.1256603325227531  0.1256603325227531  \\
            0.22444889779559118  22.0  0.13137981648916816  0.13137981648916816  \\
            0.22444889779559118  23.0  0.14210443679381493  0.14210443679381493  \\
            0.22444889779559118  24.0  0.15256417597098895  0.15256417597098895  \\
            0.22444889779559118  25.0  0.1602875238076662  0.1602875238076662  \\
            0.22444889779559118  26.0  0.1657238944226736  0.1657238944226736  \\
            0.22444889779559118  27.0  0.17133466042206674  0.17133466042206674  \\
            0.22444889779559118  28.0  0.1804672749280557  0.1804672749280557  \\
            0.22444889779559118  29.0  0.18742129909868538  0.18742129909868538  \\
            0.22444889779559118  30.0  0.19251673953392198  0.19251673953392198  \\
            0.22444889779559118  31.0  0.19602419123961917  0.19602419123961917  \\
            0.22444889779559118  32.0  0.2029285631784741  0.2029285631784741  \\
            0.22444889779559118  33.0  0.20922107672077914  0.20922107672077914  \\
            0.22444889779559118  34.0  0.2139782647324025  0.2139782647324025  \\
            0.22444889779559118  35.0  0.21740237962155523  0.21740237962155523  \\
            0.22444889779559118  36.0  0.22137300095321266  0.22137300095321266  \\
            0.22444889779559118  37.0  0.22710231364278893  0.22710231364278893  \\
            0.22444889779559118  38.0  0.23154437168807665  0.23154437168807665  \\
            0.22444889779559118  39.0  0.23485398801817398  0.23485398801817398  \\
            0.22444889779559118  40.0  0.23716651208731318  0.23716651208731318  \\
            0.22444889779559118  41.0  0.24202590892715392  0.24202590892715392  \\
            0.22444889779559118  42.0  0.24618148881640678  0.24618148881640678  \\
            0.22444889779559118  43.0  0.24936449862694537  0.24936449862694537  \\
            0.22444889779559118  44.0  0.2516819021947679  0.2516819021947679  \\
            0.22444889779559118  45.0  0.25466494449375177  0.25466494449375177  \\
            0.22444889779559118  46.0  0.2585625441068842  0.2585625441068842  \\
            0.22444889779559118  47.0  0.2616166025528457  0.2616166025528457  \\
            0.22444889779559118  48.0  0.2639130324551578  0.2639130324551578  \\
            0.22444889779559118  49.0  0.2655286462962623  0.2655286462962623  \\
            0.22444889779559118  50.0  0.2691699014422171  0.2691699014422171  \\
            0.22444889779559118  51.0  0.2720976808699391  0.2720976808699391  \\
            0.22444889779559118  52.0  0.27435733456076206  0.27435733456076206  \\
            0.22444889779559118  53.0  0.27601194642646176  0.27601194642646176  \\
            0.22444889779559118  54.0  0.27835805960330834  0.27835805960330834  \\
            0.22444889779559118  55.0  0.2811647340769923  0.2811647340769923  \\
            0.22444889779559118  56.0  0.28337815417766726  0.28337815417766726  \\
            0.22444889779559118  57.0  0.2850507330591871  0.2850507330591871  \\
            0.22444889779559118  58.0  0.2863932348020326  0.2863932348020326  \\
            0.22444889779559118  59.0  0.28908511456865765  0.28908511456865765  \\
            0.22444889779559118  60.0  0.2912469193126816  0.2912469193126816  \\
            0.22444889779559118  61.0  0.29292265110393234  0.29292265110393234  \\
            0.22444889779559118  62.0  0.2941525241625479  0.2941525241625479  \\
            0.22444889779559118  63.0  0.29606293136319484  0.29606293136319484  \\
            0.22444889779559118  64.0  0.29817038744815816  0.29817038744815816  \\
            0.22444889779559118  65.0  0.2998388051532479  0.2998388051532479  \\
            0.22444889779559118  66.0  0.30110244100500605  0.30110244100500605  \\
            0.22444889779559118  67.0  0.3022566645999957  0.3022566645999957  \\
            0.22444889779559118  68.0  0.3043087701467567  0.3043087701467567  \\
            0.22444889779559118  69.0  0.3059624886331745  0.3059624886331745  \\
            0.22444889779559118  70.0  0.30724723177349533  0.30724723177349533  \\
            0.22444889779559118  71.0  0.30819016782176234  0.30819016782176234  \\
            0.22444889779559118  72.0  0.3097881009197837  0.3097881009197837  \\
            0.22444889779559118  73.0  0.31142194532975814  0.31142194532975814  \\
            0.22444889779559118  74.0  0.3127181829175278  0.3127181829175278  \\
            0.22444889779559118  75.0  0.31370040375393154  0.31370040375393154  \\
            0.22444889779559118  76.0  0.3147088673990585  0.3147088673990585  \\
            0.22444889779559118  77.0  0.316319263239479  0.316319263239479  \\
            0.22444889779559118  78.0  0.31761966525071333  0.31761966525071333  \\
            0.22444889779559118  79.0  0.31863068274749984  0.31863068274749984  \\
            0.22444889779559118  80.0  0.31937151383213597  0.31937151383213597  \\
            0.22444889779559118  81.0  0.320736698816628  0.320736698816628  \\
            0.22444889779559118  82.0  0.3220356641997848  0.3220356641997848  \\
            0.22444889779559118  83.0  0.32306716182044715  0.32306716182044715  \\
            0.22444889779559118  84.0  0.32384811477416187  0.32384811477416187  \\
            0.22444889779559118  85.0  0.3247412557806796  0.3247412557806796  \\
            0.22444889779559118  86.0  0.3260345039736501  0.3260345039736501  \\
            0.22444889779559118  87.0  0.3270798576128313  0.3270798576128313  \\
            0.22444889779559118  88.0  0.3278923080014331  0.3278923080014331  \\
            0.22444889779559118  89.0  0.32848591521056164  0.32848591521056164  \\
            0.22444889779559118  90.0  0.32967232086308573  0.32967232086308573  \\
            0.22444889779559118  91.0  0.33072623559817993  0.33072623559817993  \\
            0.22444889779559118  92.0  0.33156313952424266  0.33156313952424266  \\
            0.22444889779559118  93.0  0.33219557874479605  0.33219557874479605  \\
            0.22444889779559118  94.0  0.3329956545689124  0.3329956545689124  \\
            0.22444889779559118  95.0  0.33405388671794  0.33405388671794  \\
            0.22444889779559118  96.0  0.3349094670031746  0.3349094670031746  \\
            0.22444889779559118  97.0  0.3355736358061798  0.3355736358061798  \\
            0.22444889779559118  98.0  0.33605699459490146  0.33605699459490146  \\
            0.22444889779559118  99.0  0.3371025500911633  0.3371025500911633  \\
            0.22444889779559118  100.0  0.33797205125573143  0.33797205125573143  \\
            0.22444889779559118  101.0  0.3386620195453721  0.3386620195453721  \\
            0.22444889779559118  102.0  0.33918201058527175  0.33918201058527175  \\
            0.22444889779559118  103.0  0.3399056602026165  0.3399056602026165  \\
            0.22444889779559118  104.0  0.3407851557115623  0.3407851557115623  \\
            0.22444889779559118  105.0  0.3414959536089235  0.3414959536089235  \\
            0.22444889779559118  106.0  0.34204669583729863  0.34204669583729863  \\
            0.22444889779559118  107.0  0.34249154360937856  0.34249154360937856  \\
            0.22444889779559118  108.0  0.34337778316011136  0.34337778316011136  \\
            0.22444889779559118  109.0  0.34410523149504696  0.34410523149504696  \\
            0.22444889779559118  110.0  0.3446817289687038  0.3446817289687038  \\
            0.22444889779559118  111.0  0.3451147194828424  0.3451147194828424  \\
            0.22444889779559118  112.0  0.34577464183146955  0.34577464183146955  \\
            0.22444889779559118  113.0  0.3465152158301903  0.3465152158301903  \\
            0.22444889779559118  114.0  0.3471132104099276  0.3471132104099276  \\
            0.22444889779559118  115.0  0.347575411266419  0.347575411266419  \\
            0.22444889779559118  116.0  0.34799690719145454  0.34799690719145454  \\
            0.22444889779559118  117.0  0.34874762620548494  0.34874762620548494  \\
            0.22444889779559118  118.0  0.34936347758106  0.34936347758106  \\
            0.22444889779559118  119.0  0.3498506636420729  0.3498506636420729  \\
            0.22444889779559118  120.0  0.3502150951320842  0.3502150951320842  \\
            0.22444889779559118  121.0  0.350821165722078  0.350821165722078  \\
            0.22444889779559118  122.0  0.35145175318101357  0.35145175318101357  \\
            0.22444889779559118  123.0  0.3519602738260718  0.3519602738260718  \\
            0.22444889779559118  124.0  0.35235215237373907  0.35235215237373907  \\
            0.22444889779559118  125.0  0.35275202330437694  0.35275202330437694  \\
            0.22444889779559118  126.0  0.3533946648949839  0.3533946648949839  \\
            0.22444889779559118  127.0  0.3539213573400271  0.3539213573400271  \\
            0.22444889779559118  128.0  0.35433709080906384  0.35433709080906384  \\
            0.22444889779559118  129.0  0.3546466362831095  0.3546466362831095  \\
            0.22444889779559118  130.0  0.35520666514609767  0.35520666514609767  \\
            0.22444889779559118  131.0  0.3557487823945297  0.3557487823945297  \\
            0.22444889779559118  132.0  0.3561852317210542  0.3561852317210542  \\
            0.22444889779559118  133.0  0.3565204175054064  0.3565204175054064  \\
            0.22444889779559118  134.0  0.35690037249417783  0.35690037249417783  \\
            0.22444889779559118  135.0  0.35745552318637275  0.35745552318637275  \\
            0.22444889779559118  136.0  0.3579099385813803  0.3579099385813803  \\
            0.22444889779559118  137.0  0.35826769279983217  0.35826769279983217  \\
            0.22444889779559118  138.0  0.3585326920385434  0.3585326920385434  \\
            0.22444889779559118  139.0  0.3590529491191448  0.3590529491191448  \\
            0.22444889779559118  140.0  0.3595229163536898  0.3595229163536898  \\
            0.22444889779559118  141.0  0.3599005286833069  0.3599005286833069  \\
            0.22444889779559118  142.0  0.3601894106239654  0.3601894106239654  \\
            0.22444889779559118  143.0  0.36055106301923445  0.36055106301923445  \\
            0.22444889779559118  144.0  0.3610344580251966  0.3610344580251966  \\
            0.22444889779559118  145.0  0.36142953194895433  0.36142953194895433  \\
            0.22444889779559118  146.0  0.36173965386606965  0.36173965386606965  \\
            0.22444889779559118  147.0  0.36196806204920123  0.36196806204920123  \\
            0.22444889779559118  148.0  0.36245364883236997  0.36245364883236997  \\
            0.22444889779559118  149.0  0.3628640609882974  0.3628640609882974  \\
            0.22444889779559118  150.0  0.36319307185789074  0.36319307185789074  \\
            0.22444889779559118  151.0  0.36344369974256435  0.36344369974256435  \\
            0.22444889779559118  152.0  0.36378853635379177  0.36378853635379177  \\
            0.22444889779559118  153.0  0.3642124018087352  0.3642124018087352  \\
            0.22444889779559118  154.0  0.36455820602836675  0.36455820602836675  \\
            0.22444889779559118  155.0  0.36482876666860575  0.36482876666860575  \\
            0.22444889779559118  156.0  0.36504627289779973  0.36504627289779973  \\
            0.22444889779559118  157.0  0.3654819153859339  0.3654819153859339  \\
            0.22444889779559118  158.0  0.3658426415849862  0.3658426415849862  \\
            0.22444889779559118  159.0  0.36613108577319253  0.36613108577319253  \\
            0.22444889779559118  160.0  0.3663497879509156  0.3663497879509156  \\
            0.22444889779559118  161.0  0.3666791616102067  0.3666791616102067  \\
            0.22444889779559118  162.0  0.3670531357555167  0.3670531357555167  \\
            0.22444889779559118  163.0  0.36735762407479555  0.36735762407479555  \\
            0.22444889779559118  164.0  0.36759500679060547  0.36759500679060547  \\
            0.22444889779559118  165.0  0.36781000401863434  0.36781000401863434  \\
            0.22444889779559118  166.0  0.36819572615669083  0.36819572615669083  \\
            0.22444889779559118  167.0  0.3685146047471374  0.3685146047471374  \\
            0.22444889779559118  168.0  0.3687688732591356  0.3687688732591356  \\
            0.22444889779559118  169.0  0.3689606892889088  0.3689606892889088  \\
            0.22444889779559118  170.0  0.36927582276134996  0.36927582276134996  \\
            0.22444889779559118  171.0  0.3696076022500131  0.3696076022500131  \\
            0.22444889779559118  172.0  0.36987713559027763  0.36987713559027763  \\
            0.22444889779559118  173.0  0.37008645157870296  0.37008645157870296  \\
            0.22444889779559118  174.0  0.3702982862642743  0.3702982862642743  \\
            0.22444889779559118  175.0  0.37064162339822526  0.37064162339822526  \\
            0.22444889779559118  176.0  0.3709249553248737  0.3709249553248737  \\
            0.22444889779559118  177.0  0.37115019201337307  0.37115019201337307  \\
            0.22444889779559118  178.0  0.37131918168588374  0.37131918168588374  \\
            0.22444889779559118  179.0  0.3716211767126276  0.3716211767126276  \\
            0.22444889779559118  180.0  0.3719169790261395  0.3719169790261395  \\
            0.22444889779559118  181.0  0.3721567022331035  0.3721567022331035  \\
            0.22444889779559118  182.0  0.372342089581253  0.372342089581253  \\
            0.22444889779559118  183.0  0.37255033196493226  0.37255033196493226  \\
            0.22444889779559118  184.0  0.37285739986060296  0.37285739986060296  \\
            0.22444889779559118  185.0  0.37311030535014134  0.37311030535014134  \\
            0.22444889779559118  186.0  0.37331069444557036  0.37331069444557036  \\
            0.22444889779559118  187.0  0.3734601623992053  0.3734601623992053  \\
            0.22444889779559118  188.0  0.37375001066090807  0.37375001066090807  \\
            0.22444889779559118  189.0  0.3740149108012386  0.3740149108012386  \\
            0.22444889779559118  190.0  0.3742290277239746  0.3742290277239746  \\
            0.22444889779559118  191.0  0.37439387027161297  0.37439387027161297  \\
            0.22444889779559118  192.0  0.374598249800423  0.374598249800423  \\
            0.22444889779559118  193.0  0.3748740617755509  0.3748740617755509  \\
            0.22444889779559118  194.0  0.3751007424756513  0.3751007424756513  \\
            0.22444889779559118  195.0  0.37527972041289076  0.37527972041289076  \\
            0.22444889779559118  196.0  0.37541238198863897  0.37541238198863897  \\
            0.22444889779559118  197.0  0.37569097635166776  0.37569097635166776  \\
            0.22444889779559118  198.0  0.3759291558828017  0.3759291558828017  \\
            0.22444889779559118  199.0  0.3761211333135209  0.3761211333135209  \\
            0.22444889779559118  200.0  0.37626822327344217  0.37626822327344217  \\
            0.22444889779559118  201.0  0.3764685832864312  0.3764685832864312  \\
            0.22444889779559118  202.0  0.37671728623741296  0.37671728623741296  \\
            0.22444889779559118  203.0  0.3769212207485023  0.3769212207485023  \\
            0.22444889779559118  204.0  0.3770816345067259  0.3770816345067259  \\
            0.22444889779559118  205.0  0.37720955324124  0.37720955324124  \\
            0.22444889779559118  206.0  0.37746788521610314  0.37746788521610314  \\
            0.22444889779559118  207.0  0.37768281911516044  0.37768281911516044  \\
            0.22444889779559118  208.0  0.37785554011599753  0.37785554011599753  \\
            0.22444889779559118  209.0  0.3779872005730494  0.3779872005730494  \\
            0.22444889779559118  210.0  0.37818346612122533  0.37818346612122533  \\
            0.22444889779559118  211.0  0.37840851860784946  0.37840851860784946  \\
            0.22444889779559118  212.0  0.3785926103062379  0.3785926103062379  \\
            0.22444889779559118  213.0  0.37873683734068503  0.37873683734068503  \\
            0.22444889779559118  214.0  0.3788663286573613  0.3788663286573613  \\
            0.22444889779559118  215.0  0.37910068881697173  0.37910068881697173  \\
            0.22444889779559118  216.0  0.379295287491009  0.379295287491009  \\
            0.22444889779559118  217.0  0.3794511681436593  0.3794511681436593  \\
            0.22444889779559118  218.0  0.3795693464901333  0.3795693464901333  \\
            0.22444889779559118  219.0  0.3797615012476686  0.3797615012476686  \\
            0.22444889779559118  220.0  0.3799658095456322  0.3799658095456322  \\
            0.22645290581162325  1.0  0.05470941883767533  0.05470941883767533  \\
            0.22645290581162325  2.0  0.098062792251169  0.098062792251169  \\
            0.22645290581162325  3.0  0.043544231319782356  0.043544231319782356  \\
            0.22645290581162325  4.0  -0.09939879759519046  -0.09939879759519046  \\
            0.22645290581162325  5.0  -0.15169227343576064  -0.15169227343576064  \\
            0.22645290581162325  6.0  -0.11709132550815951  -0.11709132550815951  \\
            0.22645290581162325  7.0  -0.09586546831035775  -0.09586546831035775  \\
            0.22645290581162325  8.0  -0.08433837371713085  -0.08433837371713085  \\
            0.22645290581162325  9.0  -0.07317852488193172  -0.07317852488193172  \\
            0.22645290581162325  10.0  -0.04007348696727436  -0.04007348696727436  \\
            0.22645290581162325  11.0  -0.01776446666226142  -0.01776446666226142  \\
            0.22645290581162325  12.0  -0.003461868792531561  -0.003461868792531561  \\
            0.22645290581162325  13.0  0.004885681727601003  0.004885681727601003  \\
            0.22645290581162325  14.0  0.025158814360746976  0.025158814360746976  \\
            0.22645290581162325  15.0  0.04393461846293213  0.04393461846293213  \\
            0.22645290581162325  16.0  0.05689700694819262  0.05689700694819262  \\
            0.22645290581162325  17.0  0.06531860713909034  0.06531860713909034  \\
            0.22645290581162325  18.0  0.07524111791594229  0.07524111791594229  \\
            0.22645290581162325  19.0  0.09075425460369162  0.09075425460369162  \\
            0.22645290581162325  20.0  0.10199205110767409  0.10199205110767409  \\
            0.22645290581162325  21.0  0.10976648950074068  0.10976648950074068  \\
            0.22645290581162325  22.0  0.11472755991358641  0.11472755991358641  \\
            0.22645290581162325  23.0  0.12682179173161076  0.12682179173161076  \\
            0.22645290581162325  24.0  0.1365532530261983  0.1365532530261983  \\
            0.22645290581162325  25.0  0.1435881601385009  0.1435881601385009  \\
            0.22645290581162325  26.0  0.14837293634889082  0.14837293634889082  \\
            0.22645290581162325  27.0  0.1552466445683349  0.1552466445683349  \\
            0.22645290581162325  28.0  0.1637480374170678  0.1637480374170678  \\
            0.22645290581162325  29.0  0.17010217894243979  0.17010217894243979  \\
            0.22645290581162325  30.0  0.17462689740356802  0.17462689740356802  \\
            0.22645290581162325  31.0  0.1781425085975333  0.1781425085975333  \\
            0.22645290581162325  32.0  0.18564915247692526  0.18564915247692526  \\
            0.22645290581162325  33.0  0.19141057495412958  0.19141057495412958  \\
            0.22645290581162325  34.0  0.19566028577735994  0.19566028577735994  \\
            0.22645290581162325  35.0  0.19859904365758216  0.19859904365758216  \\
            0.22645290581162325  36.0  0.20363966799996636  0.20363966799996636  \\
            0.22645290581162325  37.0  0.20889276990503874  0.20889276990503874  \\
            0.22645290581162325  38.0  0.21287811037065946  0.21287811037065946  \\
            0.22645290581162325  39.0  0.2157493578843956  0.2157493578843956  \\
            0.22645290581162325  40.0  0.21866826423188254  0.21866826423188254  \\
            0.22645290581162325  41.0  0.22348592617968582  0.22348592617968582  \\
            0.22645290581162325  42.0  0.22722639874841333  0.22722639874841333  \\
            0.22645290581162325  43.0  0.23000976115697658  0.23000976115697658  \\
            0.22645290581162325  44.0  0.2319421451598833  0.2319421451598833  \\
            0.22645290581162325  45.0  0.235846866002574  0.235846866002574  \\
            0.22645290581162325  46.0  0.2393640718983187  0.2393640718983187  \\
            0.22645290581162325  47.0  0.24205093660710844  0.24205093660710844  \\
            0.22645290581162325  48.0  0.24399270792022634  0.24399270792022634  \\
            0.22645290581162325  49.0  0.2464486615736939  0.2464486615736939  \\
            0.22645290581162325  50.0  0.24976356106986056  0.24976356106986056  \\
            0.22645290581162325  51.0  0.25235173694355895  0.25235173694355895  \\
            0.22645290581162325  52.0  0.25428264753708424  0.25428264753708424  \\
            0.22645290581162325  53.0  0.25564024684898295  0.25564024684898295  \\
            0.22645290581162325  54.0  0.25877212742122263  0.25877212742122263  \\
            0.22645290581162325  55.0  0.2612629398896764  0.2612629398896764  \\
            0.22645290581162325  56.0  0.26316999764908044  0.26316999764908044  \\
            0.22645290581162325  57.0  0.26454529624348505  0.26454529624348505  \\
            0.22645290581162325  58.0  0.2666505894339751  0.2666505894339751  \\
            0.22645290581162325  59.0  0.2690472514955964  0.2690472514955964  \\
            0.22645290581162325  60.0  0.2709222176316134  0.2709222176316134  \\
            0.22645290581162325  61.0  0.27231914151276915  0.27231914151276915  \\
            0.22645290581162325  62.0  0.2735985624262212  0.2735985624262212  \\
            0.22645290581162325  63.0  0.27590524175372744  0.27590524175372744  \\
            0.22645290581162325  64.0  0.277743040698281  0.277743040698281  \\
            0.22645290581162325  65.0  0.2791489530933988  0.2791489530933988  \\
            0.22645290581162325  66.0  0.28015695693186793  0.28015695693186793  \\
            0.22645290581162325  67.0  0.28199264797964946  0.28199264797964946  \\
            0.22645290581162325  68.0  0.2837903336100018  0.2837903336100018  \\
            0.22645290581162325  69.0  0.28519604187289205  0.28519604187289205  \\
            0.22645290581162325  70.0  0.2862389469870273  0.2862389469870273  \\
            0.22645290581162325  71.0  0.28743221355706844  0.28743221355706844  \\
            0.22645290581162325  72.0  0.28918828400971097  0.28918828400971097  \\
            0.22645290581162325  73.0  0.29058709143299066  0.29058709143299066  \\
            0.22645290581162325  74.0  0.2916538652431492  0.2916538652431492  \\
            0.22645290581162325  75.0  0.29241200082216257  0.29241200082216257  \\
            0.22645290581162325  76.0  0.29403590667891416  0.29403590667891416  \\
            0.22645290581162325  77.0  0.29542294525700363  0.29542294525700363  \\
            0.22645290581162325  78.0  0.2965050474177445  0.2965050474177445  \\
            0.22645290581162325  79.0  0.2973026535797432  0.2973026535797432  \\
            0.22645290581162325  80.0  0.29841310097973883  0.29841310097973883  \\
            0.22645290581162325  81.0  0.29978485506140495  0.29978485506140495  \\
            0.22645290581162325  82.0  0.3008756442022493  0.3008756442022493  \\
            0.22645290581162325  83.0  0.3017034281961251  0.3017034281961251  \\
            0.22645290581162325  84.0  0.3023850427398501  0.3023850427398501  \\
            0.22645290581162325  85.0  0.30373900456834424  0.30373900456834424  \\
            0.22645290581162325  86.0  0.30483329928342073  0.30483329928342073  \\
            0.22645290581162325  87.0  0.305683789539138  0.305683789539138  \\
            0.22645290581162325  88.0  0.3063053423573262  0.3063053423573262  \\
            0.22645290581162325  89.0  0.30733983829544215  0.30733983829544215  \\
            0.22645290581162325  90.0  0.3084335886671816  0.3084335886671816  \\
            0.22645290581162325  91.0  0.3093007497545745  0.3093007497545745  \\
            0.22645290581162325  92.0  0.30995455250830994  0.30995455250830994  \\
            0.22645290581162325  93.0  0.3106325472894291  0.3106325472894291  \\
            0.22645290581162325  94.0  0.31172258662038277  0.31172258662038277  \\
            0.22645290581162325  95.0  0.3126015239574073  0.3126015239574073  \\
            0.22645290581162325  96.0  0.3132811843299137  0.3132811843299137  \\
            0.22645290581162325  97.0  0.3137727140674479  0.3137727140674479  \\
            0.22645290581162325  98.0  0.3147388057207243  0.3147388057207243  \\
            0.22645290581162325  99.0  0.31562553711162167  0.31562553711162167  \\
            0.22645290581162325  100.0  0.31632575488856307  0.31632575488856307  \\
            0.22645290581162325  101.0  0.3168494835632607  0.3168494835632607  \\
            0.22645290581162325  102.0  0.3175146816766058  0.3175146816766058  \\
            0.22645290581162325  103.0  0.31840595910559505  0.31840595910559505  \\
            0.22645290581162325  104.0  0.3191223230212086  0.3191223230212086  \\
            0.22645290581162325  105.0  0.31967282085250665  0.31967282085250665  \\
            0.22645290581162325  106.0  0.3200777225187983  0.3200777225187983  \\
            0.22645290581162325  107.0  0.32097089208560203  0.32097089208560203  \\
            0.22645290581162325  108.0  0.32169971857053425  0.32169971857053425  \\
            0.22645290581162325  109.0  0.32227239459623575  0.32227239459623575  \\
            0.22645290581162325  110.0  0.322696694807479  0.322696694807479  \\
            0.22645290581162325  111.0  0.3233442982902975  0.3233442982902975  \\
            0.22645290581162325  112.0  0.3240825026105187  0.3240825026105187  \\
            0.22645290581162325  113.0  0.324673461856802  0.324673461856802  \\
            0.22645290581162325  114.0  0.32512425087475605  0.32512425087475605  \\
            0.22645290581162325  115.0  0.3255467320083703  0.3255467320083703  \\
            0.22645290581162325  116.0  0.3262917246337641  0.3262917246337641  \\
            0.22645290581162325  117.0  0.3268976523994006  0.3268976523994006  \\
            0.22645290581162325  118.0  0.3273709714016688  0.3273709714016688  \\
            0.22645290581162325  119.0  0.32771783164151935  0.32771783164151935  \\
            0.22645290581162325  120.0  0.3283455248737339  0.3283455248737339  \\
            0.22645290581162325  121.0  0.3289635924456631  0.3289635924456631  \\
            0.22645290581162325  122.0  0.3294560318919211  0.3294560318919211  \\
            0.22645290581162325  123.0  0.32982847904888435  0.32982847904888435  \\
            0.22645290581162325  124.0  0.3302596173474331  0.3302596173474331  \\
            0.22645290581162325  125.0  0.3308874047634922  0.3308874047634922  \\
            0.22645290581162325  126.0  0.33139601996380563  0.33139601996380563  \\
            0.22645290581162325  127.0  0.3317906400329602  0.3317906400329602  \\
            0.22645290581162325  128.0  0.33207621280737604  0.33207621280737604  \\
            0.22645290581162325  129.0  0.33268311264118117  0.33268311264118117  \\
            0.22645290581162325  130.0  0.3332053538479103  0.3332053538479103  \\
            0.22645290581162325  131.0  0.33361917033408345  0.33361917033408345  \\
            0.22645290581162325  132.0  0.33392912379070805  0.33392912379070805  \\
            0.22645290581162325  133.0  0.334362968525936  0.334362968525936  \\
            0.22645290581162325  134.0  0.3348966227819868  0.3348966227819868  \\
            0.22645290581162325  135.0  0.3353270341035317  0.3353270341035317  \\
            0.22645290581162325  136.0  0.3356584169447927  0.3356584169447927  \\
            0.22645290581162325  137.0  0.3359377231460954  0.3359377231460954  \\
            0.22645290581162325  138.0  0.33648086569890934  0.33648086569890934  \\
            0.22645290581162325  139.0  0.336925592651309  0.336925592651309  \\
            0.22645290581162325  140.0  0.33727580538313345  0.33727580538313345  \\
            0.22645290581162325  141.0  0.33753524771500004  0.33753524771500004  \\
            0.22645290581162325  142.0  0.33796780080353805  0.33796780080353805  \\
            0.22645290581162325  143.0  0.3384248422873856  0.3384248422873856  \\
            0.22645290581162325  144.0  0.3387915901122609  0.3387915901122609  \\
            0.22645290581162325  145.0  0.33907152048891426  0.33907152048891426  \\
            0.22645290581162325  146.0  0.33936601579253917  0.33936601579253917  \\
            0.22645290581162325  147.0  0.33983361136197354  0.33983361136197354  \\
            0.22645290581162325  148.0  0.3402148641788484  0.3402148641788484  \\
            0.22645290581162325  149.0  0.34051300759881714  0.34051300759881714  \\
            0.22645290581162325  150.0  0.34073115181408387  0.34073115181408387  \\
            0.22645290581162325  151.0  0.341159724392334  0.341159724392334  \\
            0.22645290581162325  152.0  0.34155368271039305  0.34155368271039305  \\
            0.22645290581162325  153.0  0.34186801375924136  0.34186801375924136  \\
            0.22645290581162325  154.0  0.342105618194738  0.342105618194738  \\
            0.22645290581162325  155.0  0.3424101394767843  0.3424101394767843  \\
            0.22645290581162325  156.0  0.3428152052699518  0.3428152052699518  \\
            0.22645290581162325  157.0  0.34314391728607524  0.34314391728607524  \\
            0.22645290581162325  158.0  0.3433989849331863  0.3433989849331863  \\
            0.22645290581162325  159.0  0.34359106390370264  0.34359106390370264  \\
            0.22645290581162325  160.0  0.34400581560865545  0.34400581560865545  \\
            0.22645290581162325  161.0  0.3443472941506758  0.3443472941506758  \\
            0.22645290581162325  162.0  0.34461803403987307  0.34461803403987307  \\
            0.22645290581162325  163.0  0.3448204806416866  0.3448204806416866  \\
            0.22645290581162325  164.0  0.3451312228656868  0.3451312228656868  \\
            0.22645290581162325  165.0  0.34548402281236057  0.34548402281236057  \\
            0.22645290581162325  166.0  0.3457688259672628  0.3457688259672628  \\
            0.22645290581162325  167.0  0.34598792505716597  0.34598792505716597  \\
            0.22645290581162325  168.0  0.34619654746168127  0.34619654746168127  \\
            0.22645290581162325  169.0  0.3465593731897464  0.3465593731897464  \\
            0.22645290581162325  170.0  0.34685679175746764  0.34685679175746764  \\
            0.22645290581162325  171.0  0.34709095561817865  0.34709095561817865  \\
            0.22645290581162325  172.0  0.3472639452913301  0.3472639452913301  \\
            0.22645290581162325  173.0  0.3475780824808106  0.3475780824808106  \\
            0.22645290581162325  174.0  0.3478868115701449  0.3478868115701449  \\
            0.22645290581162325  175.0  0.34813460489710585  0.34813460489710585  \\
            0.22645290581162325  176.0  0.3483234196889992  0.3483234196889992  \\
            0.22645290581162325  177.0  0.3485444200276418  0.3485444200276418  \\
            0.22645290581162325  178.0  0.3488632818626352  0.3488632818626352  \\
            0.22645290581162325  179.0  0.3491234051860831  0.3491234051860831  \\
            0.22645290581162325  180.0  0.3493266334231667  0.3493266334231667  \\
            0.22645290581162325  181.0  0.3494747513169974  0.3494747513169974  \\
            0.22645290581162325  182.0  0.34979017307485505  0.34979017307485505  \\
            0.22645290581162325  183.0  0.3500614482264075  0.3500614482264075  \\
            0.22645290581162325  184.0  0.3502778066943066  0.3502778066943066  \\
            0.22645290581162325  185.0  0.3504409325549362  0.3504409325549362  \\
            0.22645290581162325  186.0  0.3506710793358292  0.3506710793358292  \\
            0.22645290581162325  187.0  0.350952436677354  0.350952436677354  \\
            0.22645290581162325  188.0  0.3511807573296766  0.3511807573296766  \\
            0.22645290581162325  189.0  0.35135763208276144  0.35135763208276144  \\
            0.22645290581162325  190.0  0.35150926143978534  0.35150926143978534  \\
            0.22645290581162325  191.0  0.35179972861563175  0.35179972861563175  \\
            0.22645290581162325  192.0  0.35203894684475034  0.35203894684475034  \\
            0.22645290581162325  193.0  0.35222842035179147  0.35222842035179147  \\
            0.22645290581162325  194.0  0.35236960858353794  0.35236960858353794  \\
            0.22645290581162325  195.0  0.35260637613204926  0.35260637613204926  \\
            0.22645290581162325  196.0  0.3528555203962318  0.3528555203962318  \\
            0.22645290581162325  197.0  0.35305654070574954  0.35305654070574954  \\
            0.22645290581162325  198.0  0.353210819317873  0.353210819317873  \\
            0.22645290581162325  199.0  0.35337515891135163  0.35337515891135163  \\
            0.22645290581162325  200.0  0.3536333415427333  0.3536333415427333  \\
            0.22645290581162325  201.0  0.3538449453477792  0.3538449453477792  \\
            0.22645290581162325  202.0  0.35401128070775345  0.35401128070775345  \\
            0.22645290581162325  203.0  0.3541336206541062  0.3541336206541062  \\
            0.22645290581162325  204.0  0.3543750225756683  0.3543750225756683  \\
            0.22645290581162325  205.0  0.35459632672652763  0.35459632672652763  \\
            0.22645290581162325  206.0  0.35477376935809457  0.35477376935809457  \\
            0.22645290581162325  207.0  0.3549085590846117  0.3549085590846117  \\
            0.22645290581162325  208.0  0.35508295105941673  0.35508295105941673  \\
            0.22645290581162325  209.0  0.3553131449999785  0.3553131449999785  \\
            0.22645290581162325  210.0  0.3555008217614144  0.3555008217614144  \\
            0.22645290581162325  211.0  0.355647129785369  0.355647129785369  \\
            0.22645290581162325  212.0  0.3557593131169185  0.3557593131169185  \\
            0.22645290581162325  213.0  0.3559976521323379  0.3559976521323379  \\
            0.22645290581162325  214.0  0.35619475922258514  0.35619475922258514  \\
            0.22645290581162325  215.0  0.35635172655995595  0.35635172655995595  \\
            0.22645290581162325  216.0  0.3564696170075541  0.3564696170075541  \\
            0.22645290581162325  217.0  0.3566519130906766  0.3566519130906766  \\
            0.22645290581162325  218.0  0.35685770978499437  0.35685770978499437  \\
            0.22645290581162325  219.0  0.3570245434932343  0.3570245434932343  \\
            0.22645290581162325  220.0  0.35715342632262226  0.35715342632262226  \\
            0.22845691382765532  1.0  0.05430861723446892  0.05430861723446892  \\
            0.22845691382765532  2.0  0.09539078156312625  0.09539078156312625  \\
            0.22845691382765532  3.0  0.03710277698253642  0.03710277698253642  \\
            0.22845691382765532  4.0  -0.11039221299742352  -0.11039221299742352  \\
            0.22845691382765532  5.0  -0.15566847981677667  -0.15566847981677667  \\
            0.22845691382765532  6.0  -0.12293157744059581  -0.12293157744059581  \\
            0.22845691382765532  7.0  -0.10350296552701321  -0.10350296552701321  \\
            0.22845691382765532  8.0  -0.09366612011902554  -0.09366612011902554  \\
            0.22845691382765532  9.0  -0.08101097299494098  -0.08101097299494098  \\
            0.22845691382765532  10.0  -0.04941618168071067  -0.04941618168071067  \\
            0.22845691382765532  11.0  -0.028511968992930042  -0.028511968992930042  \\
            0.22845691382765532  12.0  -0.01551234336805625  -0.01551234336805625  \\
            0.22845691382765532  13.0  -0.008372066261374232  -0.008372066261374232  \\
            0.22845691382765532  14.0  0.013477936264685603  0.013477936264685603  \\
            0.22845691382765532  15.0  0.03113812764848589  0.03113812764848589  \\
            0.22845691382765532  16.0  0.04306101022133671  0.04306101022133671  \\
            0.22845691382765532  17.0  0.05051305618756314  0.05051305618756314  \\
            0.22845691382765532  18.0  0.061926724261921855  0.061926724261921855  \\
            0.22845691382765532  19.0  0.07652496787287988  0.07652496787287988  \\
            0.22845691382765532  20.0  0.08690446958287007  0.08690446958287007  \\
            0.22845691382765532  21.0  0.0938726464787286  0.0938726464787286  \\
            0.22845691382765532  22.0  0.0993404423116043  0.0993404423116043  \\
            0.22845691382765532  23.0  0.11153914666940659  0.11153914666940659  \\
            0.22845691382765532  24.0  0.12054233008140763  0.12054233008140763  \\
            0.22845691382765532  25.0  0.12688879646933557  0.12688879646933557  \\
            0.22845691382765532  26.0  0.13102197827510775  0.13102197827510775  \\
            0.22845691382765532  27.0  0.13915862871460283  0.13915862871460283  \\
            0.22845691382765532  28.0  0.14702879990608017  0.14702879990608017  \\
            0.22845691382765532  29.0  0.15278305878619447  0.15278305878619447  \\
            0.22845691382765532  30.0  0.1567370552732143  0.1567370552732143  \\
            0.22845691382765532  31.0  0.1614194265791552  0.1614194265791552  \\
            0.22845691382765532  32.0  0.16836974177537647  0.16836974177537647  \\
            0.22845691382765532  33.0  0.17360007318748005  0.17360007318748005  \\
            0.22845691382765532  34.0  0.17734230682231716  0.17734230682231716  \\
            0.22845691382765532  35.0  0.17979570769360886  0.17979570769360886  \\
            0.22845691382765532  36.0  0.1859063350467196  0.1859063350467196  \\
            0.22845691382765532  37.0  0.19068322616728853  0.19068322616728853  \\
            0.22845691382765532  38.0  0.19421184905324182  0.19421184905324182  \\
            0.22845691382765532  39.0  0.19664472775061678  0.19664472775061678  \\
            0.22845691382765532  40.0  0.2005597432412498  0.2005597432412498  \\
            0.22845691382765532  41.0  0.20494594343221817  0.20494594343221817  \\
            0.22845691382765532  42.0  0.20827130868042032  0.20827130868042032  \\
            0.22845691382765532  43.0  0.21065502368700778  0.21065502368700778  \\
            0.22845691382765532  44.0  0.21298001491728275  0.21298001491728275  \\
            0.22845691382765532  45.0  0.21702878751139665  0.21702878751139665  \\
            0.22845691382765532  46.0  0.22016559968975324  0.22016559968975324  \\
            0.22845691382765532  47.0  0.22248527066137114  0.22248527066137114  \\
            0.22845691382765532  48.0  0.22407238338529484  0.22407238338529484  \\
            0.22845691382765532  49.0  0.22739332445590563  0.22739332445590563  \\
            0.22845691382765532  50.0  0.23035722069750403  0.23035722069750403  \\
            0.22845691382765532  51.0  0.23260579301717854  0.23260579301717854  \\
            0.22845691382765532  52.0  0.23420796051340614  0.23420796051340614  \\
            0.22845691382765532  53.0  0.23638011954645413  0.23638011954645413  \\
            0.22845691382765532  54.0  0.2391861952391367  0.2391861952391367  \\
            0.22845691382765532  55.0  0.24136114570236025  0.24136114570236025  \\
            0.22845691382765532  56.0  0.24296184112049396  0.24296184112049396  \\
            0.22845691382765532  57.0  0.24424572478066364  0.24424572478066364  \\
            0.22845691382765532  58.0  0.24690794406591798  0.24690794406591798  \\
            0.22845691382765532  59.0  0.24900938842253512  0.24900938842253512  \\
            0.22845691382765532  60.0  0.25059751595054547  0.25059751595054547  \\
            0.22845691382765532  61.0  0.25171563192160623  0.25171563192160623  \\
            0.22845691382765532  62.0  0.25371797541136454  0.25371797541136454  \\
            0.22845691382765532  63.0  0.25574755214426015  0.25574755214426015  \\
            0.22845691382765532  64.0  0.2573156939484038  0.2573156939484038  \\
            0.22845691382765532  65.0  0.2584591010335498  0.2584591010335498  \\
            0.22845691382765532  66.0  0.25976843232158453  0.25976843232158453  \\
            0.22845691382765532  67.0  0.2617286313593029  0.2617286313593029  \\
            0.22845691382765532  68.0  0.2632718970732465  0.2632718970732465  \\
            0.22845691382765532  69.0  0.26442959511260955  0.26442959511260955  \\
            0.22845691382765532  70.0  0.2652306622005591  0.2652306622005591  \\
            0.22845691382765532  71.0  0.2670732109659303  0.2670732109659303  \\
            0.22845691382765532  72.0  0.26858846709963774  0.26858846709963774  \\
            0.22845691382765532  73.0  0.2697522375362227  0.2697522375362227  \\
            0.22845691382765532  74.0  0.2705895475687706  0.2705895475687706  \\
            0.22845691382765532  75.0  0.27187760123652105  0.27187760123652105  \\
            0.22845691382765532  76.0  0.2733629459587693  0.2733629459587693  \\
            0.22845691382765532  77.0  0.2745266272745278  0.2745266272745278  \\
            0.22845691382765532  78.0  0.2753904295847752  0.2753904295847752  \\
            0.22845691382765532  79.0  0.27621964378759734  0.27621964378759734  \\
            0.22845691382765532  80.0  0.2776740435425423  0.2776740435425423  \\
            0.22845691382765532  81.0  0.27883301130618243  0.27883301130618243  \\
            0.22845691382765532  82.0  0.27971562420471435  0.27971562420471435  \\
            0.22845691382765532  83.0  0.2803396945718035  0.2803396945718035  \\
            0.22845691382765532  84.0  0.2815859645995237  0.2815859645995237  \\
            0.22845691382765532  85.0  0.2827367533560094  0.2827367533560094  \\
            0.22845691382765532  86.0  0.28363209459319144  0.28363209459319144  \\
            0.22845691382765532  87.0  0.2842877214654452  0.2842877214654452  \\
            0.22845691382765532  88.0  0.28515159712151267  0.28515159712151267  \\
            0.22845691382765532  89.0  0.28629162212964016  0.28629162212964016  \\
            0.22845691382765532  90.0  0.28719485647127785  0.28719485647127785  \\
            0.22845691382765532  91.0  0.28787526391096907  0.28787526391096907  \\
            0.22845691382765532  92.0  0.2884148964764783  0.2884148964764783  \\
            0.22845691382765532  93.0  0.2895422467173782  0.2895422467173782  \\
            0.22845691382765532  94.0  0.29044951867185315  0.29044951867185315  \\
            0.22845691382765532  95.0  0.29114916119687456  0.29114916119687456  \\
            0.22845691382765532  96.0  0.29165290165665275  0.29165290165665275  \\
            0.22845691382765532  97.0  0.29252597477653014  0.29252597477653014  \\
            0.22845691382765532  98.0  0.29343420396501363  0.29343420396501363  \\
            0.22845691382765532  99.0  0.29414852413208004  0.29414852413208004  \\
            0.22845691382765532  100.0  0.2946794585213947  0.2946794585213947  \\
            0.22845691382765532  101.0  0.29527429602679434  0.29527429602679434  \\
            0.22845691382765532  102.0  0.29618101914047923  0.29618101914047923  \\
            0.22845691382765532  103.0  0.2969062580085736  0.2969062580085736  \\
            0.22845691382765532  104.0  0.2974594903308545  0.2974594903308545  \\
            0.22845691382765532  105.0  0.29784968809608947  0.29784968809608947  \\
            0.22845691382765532  106.0  0.29871719277426967  0.29871719277426967  \\
            0.22845691382765532  107.0  0.2994502405618252  0.2994502405618252  \\
            0.22845691382765532  108.0  0.3000216539809568  0.3000216539809568  \\
            0.22845691382765532  109.0  0.3004395576974242  0.3004395576974242  \\
            0.22845691382765532  110.0  0.3010659649157923  0.3010659649157923  \\
            0.22845691382765532  111.0  0.3018042424766272  0.3018042424766272  \\
            0.22845691382765532  112.0  0.30239036338956815  0.30239036338956815  \\
            0.22845691382765532  113.0  0.302831707883414  0.302831707883414  \\
            0.22845691382765532  114.0  0.30324728943568896  0.30324728943568896  \\
            0.22845691382765532  115.0  0.3039886535597059  0.3039886535597059  \\
            0.22845691382765532  116.0  0.30458654207607394  0.30458654207607394  \\
            0.22845691382765532  117.0  0.3050476785933167  0.3050476785933167  \\
            0.22845691382765532  118.0  0.30537846522227763  0.30537846522227763  \\
            0.22845691382765532  119.0  0.3060210606626593  0.3060210606626593  \\
            0.22845691382765532  120.0  0.30662822182514243  0.30662822182514243  \\
            0.22845691382765532  121.0  0.3071060191692482  0.3071060191692482  \\
            0.22845691382765532  122.0  0.30746031060282886  0.30746031060282886  \\
            0.22845691382765532  123.0  0.3079167113936872  0.3079167113936872  \\
            0.22845691382765532  124.0  0.3085310228005067  0.3085310228005067  \\
            0.22845691382765532  125.0  0.3090227862226075  0.3090227862226075  \\
            0.22845691382765532  126.0  0.30939737503262743  0.30939737503262743  \\
            0.22845691382765532  127.0  0.3096888890315542  0.3096888890315542  \\
            0.22845691382765532  128.0  0.31030854151434634  0.31030854151434634  \\
            0.22845691382765532  129.0  0.3108119458236356  0.3108119458236356  \\
            0.22845691382765532  130.0  0.31120404254972295  0.31120404254972295  \\
            0.22845691382765532  131.0  0.31148955827363717  0.31148955827363717  \\
            0.22845691382765532  132.0  0.3119726665655222  0.3119726665655222  \\
            0.22845691382765532  133.0  0.3124857006970554  0.3124857006970554  \\
            0.22845691382765532  134.0  0.3128928730697954  0.3128928730697954  \\
            0.22845691382765532  135.0  0.3131985450206906  0.3131985450206906  \\
            0.22845691382765532  136.0  0.3135338373053707  0.3135338373053707  \\
            0.22845691382765532  137.0  0.31405475816966333  0.31405475816966333  \\
            0.22845691382765532  138.0  0.3144748802647303  0.3144748802647303  \\
            0.22845691382765532  139.0  0.3147982361834729  0.3147982361834729  \\
            0.22845691382765532  140.0  0.31502869441257675  0.31502869441257675  \\
            0.22845691382765532  141.0  0.31552855096308796  0.31552855096308796  \\
            0.22845691382765532  142.0  0.3159597604828188  0.3159597604828188  \\
            0.22845691382765532  143.0  0.31629862155553734  0.31629862155553734  \\
            0.22845691382765532  144.0  0.3165487221993246  0.3165487221993246  \\
            0.22845691382765532  145.0  0.3169154201939257  0.3169154201939257  \\
            0.22845691382765532  146.0  0.3173560824325459  0.3173560824325459  \\
            0.22845691382765532  147.0  0.3177085242496554  0.3177085242496554  \\
            0.22845691382765532  148.0  0.3179760795253269  0.3179760795253269  \\
            0.22845691382765532  149.0  0.31822276788625375  0.31822276788625375  \\
            0.22845691382765532  150.0  0.3186714452160483  0.3186714452160483  \\
            0.22845691382765532  151.0  0.31903576458591065  0.31903576458591065  \\
            0.22845691382765532  152.0  0.3193188290669938  0.3193188290669938  \\
            0.22845691382765532  153.0  0.319523625709748  0.319523625709748  \\
            0.22845691382765532  154.0  0.31991261067500265  0.31991261067500265  \\
            0.22845691382765532  155.0  0.32028729731387856  0.32028729731387856  \\
            0.22845691382765532  156.0  0.3205841376421033  0.3205841376421033  \\
            0.22845691382765532  157.0  0.3208059191862166  0.3208059191862166  \\
            0.22845691382765532  158.0  0.32108561476682695  0.32108561476682695  \\
            0.22845691382765532  159.0  0.3214693270667182  0.3214693270667182  \\
            0.22845691382765532  160.0  0.32177839594366503  0.32177839594366503  \\
            0.22845691382765532  161.0  0.3220154266911448  0.3220154266911448  \\
            0.22845691382765532  162.0  0.32219586172816983  0.32219586172816983  \\
            0.22845691382765532  163.0  0.322587405948164  0.322587405948164  \\
            0.22845691382765532  164.0  0.3229073197313054  0.3229073197313054  \\
            0.22845691382765532  165.0  0.32315804160608685  0.32315804160608685  \\
            0.22845691382765532  166.0  0.3233419257778354  0.3233419257778354  \\
            0.22845691382765532  167.0  0.3236465163782801  0.3236465163782801  \\
            0.22845691382765532  168.0  0.3239760357237036  0.3239760357237036  \\
            0.22845691382765532  169.0  0.3242390477061132  0.3242390477061132  \\
            0.22845691382765532  170.0  0.32443776075358577  0.32443776075358577  \\
            0.22845691382765532  171.0  0.3246511417170714  0.3246511417170714  \\
            0.22845691382765532  172.0  0.3249891548064925  0.3249891548064925  \\
            0.22845691382765532  173.0  0.3252631950657076  0.3252631950657076  \\
            0.22845691382765532  174.0  0.32547533687601604  0.32547533687601604  \\
            0.22845691382765532  175.0  0.3256275863959864  0.3256275863959864  \\
            0.22845691382765532  176.0  0.3259508346738543  0.3259508346738543  \\
            0.22845691382765532  177.0  0.3262347650024445  0.3262347650024445  \\
            0.22845691382765532  178.0  0.32645906860817986  0.32645906860817986  \\
            0.22845691382765532  179.0  0.32662563365953856  0.32662563365953856  \\
            0.22845691382765532  180.0  0.3268648336300636  0.3268648336300636  \\
            0.22845691382765532  181.0  0.3271576258488721  0.3271576258488721  \\
            0.22845691382765532  182.0  0.3273929430670741  0.3273929430670741  \\
            0.22845691382765532  183.0  0.32757256448788225  0.32757256448788225  \\
            0.22845691382765532  184.0  0.3277345569634763  0.3277345569634763  \\
            0.22845691382765532  185.0  0.3280352810178715  0.3280352810178715  \\
            0.22845691382765532  186.0  0.3282805698473126  0.3282805698473126  \\
            0.22845691382765532  187.0  0.32847210187315484  0.32847210187315484  \\
            0.22845691382765532  188.0  0.3286115039984451  0.3286115039984451  \\
            0.22845691382765532  189.0  0.3288709105668518  0.3288709105668518  \\
            0.22845691382765532  190.0  0.32912522410276607  0.32912522410276607  \\
            0.22845691382765532  191.0  0.32932762273570093  0.32932762273570093  \\
            0.22845691382765532  192.0  0.32947964388907763  0.32947964388907763  \\
            0.22845691382765532  193.0  0.3296674072570931  0.3296674072570931  \\
            0.22845691382765532  194.0  0.3299298839181937  0.3299298839181937  \\
            0.22845691382765532  195.0  0.33014219665277184  0.33014219665277184  \\
            0.22845691382765532  196.0  0.3303057998131579  0.3303057998131579  \\
            0.22845691382765532  197.0  0.330427407934251  0.330427407934251  \\
            0.22845691382765532  198.0  0.33069726282829837  0.33069726282829837  \\
            0.22845691382765532  199.0  0.33091861955686575  0.33091861955686575  \\
            0.22845691382765532  200.0  0.3310928552495531  0.3310928552495531  \\
            0.22845691382765532  201.0  0.3312213074091276  0.3312213074091276  \\
            0.22845691382765532  202.0  0.3314298381975048  0.3314298381975048  \\
            0.22845691382765532  203.0  0.3316594431431031  0.3316594431431031  \\
            0.22845691382765532  204.0  0.3318434410075759  0.3318434410075759  \\
            0.22845691382765532  205.0  0.3319831002118152  0.3319831002118152  \\
            0.22845691382765532  206.0  0.33212987605802197  0.33212987605802197  \\
            0.22845691382765532  207.0  0.33236700060464447  0.33236700060464447  \\
            0.22845691382765532  208.0  0.33255996188752673  0.33255996188752673  \\
            0.22845691382765532  209.0  0.3327099638973102  0.3327099638973102  \\
            0.22845691382765532  210.0  0.332818177401603  0.332818177401603  \\
            0.22845691382765532  211.0  0.3330434292152196  0.3330434292152196  \\
            0.22845691382765532  212.0  0.33324462007444944  0.33324462007444944  \\
            0.22845691382765532  213.0  0.3334041693143741  0.3334041693143741  \\
            0.22845691382765532  214.0  0.3335231897878086  0.3335231897878086  \\
            0.22845691382765532  215.0  0.33369069019701925  0.33369069019701925  \\
            0.22845691382765532  216.0  0.333899435718821  0.333899435718821  \\
            0.22845691382765532  217.0  0.3340677990434825  0.3340677990434825  \\
            0.22845691382765532  218.0  0.33419683884577245  0.33419683884577245  \\
            0.22845691382765532  219.0  0.3343105862440083  0.3343105862440083  \\
            0.22845691382765532  220.0  0.3345262650869292  0.3345262650869292  \\
            0.23046092184368738  1.0  0.05390781563126251  0.05390781563126251  \\
            0.23046092184368738  2.0  0.09271877087508348  0.09271877087508348  \\
            0.23046092184368738  3.0  0.030661322645290506  0.030661322645290506  \\
            0.23046092184368738  4.0  -0.12138562839965658  -0.12138562839965658  \\
            0.23046092184368738  5.0  -0.1596446861977927  -0.1596446861977927  \\
            0.23046092184368738  6.0  -0.1287718293730321  -0.1287718293730321  \\
            0.23046092184368738  7.0  -0.1111404627436687  -0.1111404627436687  \\
            0.23046092184368738  8.0  -0.10299386652092025  -0.10299386652092025  \\
            0.23046092184368738  9.0  -0.08884342110795025  -0.08884342110795025  \\
            0.23046092184368738  10.0  -0.05875887639414696  -0.05875887639414696  \\
            0.23046092184368738  11.0  -0.03925947132359865  -0.03925947132359865  \\
            0.23046092184368738  12.0  -0.027562817943580953  -0.027562817943580953  \\
            0.23046092184368738  13.0  -0.021629814250349464  -0.021629814250349464  \\
            0.23046092184368738  14.0  0.0017970581686242576  0.0017970581686242576  \\
            0.23046092184368738  15.0  0.018341636834039665  0.018341636834039665  \\
            0.23046092184368738  16.0  0.029225013494480825  0.029225013494480825  \\
            0.23046092184368738  17.0  0.035707505236035934  0.035707505236035934  \\
            0.23046092184368738  18.0  0.048612330607901426  0.048612330607901426  \\
            0.23046092184368738  19.0  0.0622956811420685  0.0622956811420685  \\
            0.23046092184368738  20.0  0.07181688805806605  0.07181688805806605  \\
            0.23046092184368738  21.0  0.07797880345671619  0.07797880345671619  \\
            0.23046092184368738  22.0  0.08482919015288325  0.08482919015288325  \\
            0.23046092184368738  23.0  0.09625650160720273  0.09625650160720273  \\
            0.23046092184368738  24.0  0.10453140713661699  0.10453140713661699  \\
            0.23046092184368738  25.0  0.11018943280016993  0.11018943280016993  \\
            0.23046092184368738  26.0  0.1136710202013247  0.1136710202013247  \\
            0.23046092184368738  27.0  0.12307061286087101  0.12307061286087101  \\
            0.23046092184368738  28.0  0.1303095623950925  0.1303095623950925  \\
            0.23046092184368738  29.0  0.13546393862994888  0.13546393862994888  \\
            0.23046092184368738  30.0  0.13884721314286058  0.13884721314286058  \\
            0.23046092184368738  31.0  0.14469634456077732  0.14469634456077732  \\
            0.23046092184368738  32.0  0.1510903310738277  0.1510903310738277  \\
            0.23046092184368738  33.0  0.15578957142083028  0.15578957142083028  \\
            0.23046092184368738  34.0  0.15902432786727438  0.15902432786727438  \\
            0.23046092184368738  35.0  0.16246977669823381  0.16246977669823381  \\
            0.23046092184368738  36.0  0.16817300209347283  0.16817300209347283  \\
            0.23046092184368738  37.0  0.17247368242953834  0.17247368242953834  \\
            0.23046092184368738  38.0  0.17554558773582463  0.17554558773582463  \\
            0.23046092184368738  39.0  0.17754009761683837  0.17754009761683837  \\
            0.23046092184368738  40.0  0.18245122225061713  0.18245122225061713  \\
            0.23046092184368738  41.0  0.1864059606847501  0.1864059606847501  \\
            0.23046092184368738  42.0  0.1893162186124269  0.1893162186124269  \\
            0.23046092184368738  43.0  0.19130028621703898  0.19130028621703898  \\
            0.23046092184368738  44.0  0.19455624168472468  0.19455624168472468  \\
            0.23046092184368738  45.0  0.19821070902021892  0.19821070902021892  \\
            0.23046092184368738  46.0  0.20096712748118817  0.20096712748118817  \\
            0.23046092184368738  47.0  0.20291960471563386  0.20291960471563386  \\
            0.23046092184368738  48.0  0.20494511971583737  0.20494511971583737  \\
            0.23046092184368738  49.0  0.20833798733811737  0.20833798733811737  \\
            0.23046092184368738  50.0  0.21095088032514714  0.21095088032514714  \\
            0.23046092184368738  51.0  0.21285984909079844  0.21285984909079844  \\
            0.23046092184368738  52.0  0.21413327348972802  0.21413327348972802  \\
            0.23046092184368738  53.0  0.2171199922439253  0.2171199922439253  \\
            0.23046092184368738  54.0  0.219600263057051  0.219600263057051  \\
            0.23046092184368738  55.0  0.22145935151504437  0.22145935151504437  \\
            0.23046092184368738  56.0  0.22275368459190747  0.22275368459190747  \\
            0.23046092184368738  57.0  0.2248070447935232  0.2248070447935232  \\
            0.23046092184368738  58.0  0.22716529869786053  0.22716529869786053  \\
            0.23046092184368738  59.0  0.22897152534947385  0.22897152534947385  \\
            0.23046092184368738  60.0  0.23027281426947754  0.23027281426947754  \\
            0.23046092184368738  61.0  0.23159123102638962  0.23159123102638962  \\
            0.23046092184368738  62.0  0.23383738839650817  0.23383738839650817  \\
            0.23046092184368738  63.0  0.23558986253479275  0.23558986253479275  \\
            0.23046092184368738  64.0  0.23688834719852664  0.23688834719852664  \\
            0.23046092184368738  65.0  0.2377692489737008  0.2377692489737008  \\
            0.23046092184368738  66.0  0.23976549503173883  0.23976549503173883  \\
            0.23046092184368738  67.0  0.2414646147389566  0.2414646147389566  \\
            0.23046092184368738  68.0  0.2427534605364913  0.2427534605364913  \\
            0.23046092184368738  69.0  0.24366314835232716  0.24366314835232716  \\
            0.23046092184368738  70.0  0.2450672603635275  0.2450672603635275  \\
            0.23046092184368738  71.0  0.24671420837479166  0.24671420837479166  \\
            0.23046092184368738  72.0  0.24798865018956448  0.24798865018956448  \\
            0.23046092184368738  73.0  0.2489173836394552  0.2489173836394552  \\
            0.23046092184368738  74.0  0.24983680946554288  0.24983680946554288  \\
            0.23046092184368738  75.0  0.25143323190116385  0.25143323190116385  \\
            0.23046092184368738  76.0  0.252689985238625  0.252689985238625  \\
            0.23046092184368738  77.0  0.253630309292052  0.253630309292052  \\
            0.23046092184368738  78.0  0.25427581175180636  0.25427581175180636  \\
            0.23046092184368738  79.0  0.25569813673122715  0.25569813673122715  \\
            0.23046092184368738  80.0  0.2569349861053458  0.2569349861053458  \\
            0.23046092184368738  81.0  0.2578811675509599  0.2578811675509599  \\
            0.23046092184368738  82.0  0.25855560420717894  0.25855560420717894  \\
            0.23046092184368738  83.0  0.25957137927465024  0.25957137927465024  \\
            0.23046092184368738  84.0  0.2607868864591968  0.2607868864591968  \\
            0.23046092184368738  85.0  0.2617345021436741  0.2617345021436741  \\
            0.23046092184368738  86.0  0.2624308899029621  0.2624308899029621  \\
            0.23046092184368738  87.0  0.26310447900256495  0.26310447900256495  \\
            0.23046092184368738  88.0  0.2642977737068251  0.2642977737068251  \\
            0.23046092184368738  89.0  0.2652434059638386  0.2652434059638386  \\
            0.23046092184368738  90.0  0.2659561242753738  0.2659561242753738  \\
            0.23046092184368738  91.0  0.2664497780673637  0.2664497780673637  \\
            0.23046092184368738  92.0  0.2675109372980226  0.2675109372980226  \\
            0.23046092184368738  93.0  0.2684519461453274  0.2684519461453274  \\
            0.23046092184368738  94.0  0.2691764507233235  0.2691764507233235  \\
            0.23046092184368738  95.0  0.2696967984363414  0.2696967984363414  \\
            0.23046092184368738  96.0  0.27046264822742977  0.27046264822742977  \\
            0.23046092184368738  97.0  0.27139699925577326  0.27139699925577326  \\
            0.23046092184368738  98.0  0.27212960220930293  0.27212960220930293  \\
            0.23046092184368738  99.0  0.2726715111525384  0.2726715111525384  \\
            0.23046092184368738  100.0  0.273183524011541  0.273183524011541  \\
            0.23046092184368738  101.0  0.27410965715306534  0.27410965715306534  \\
            0.23046092184368738  102.0  0.274847356604353  0.274847356604353  \\
            0.23046092184368738  103.0  0.27540655691155186  0.27540655691155186  \\
            0.23046092184368738  104.0  0.2757966576405004  0.2757966576405004  \\
            0.23046092184368738  105.0  0.27661631607021786  0.27661631607021786  \\
            0.23046092184368738  106.0  0.27735666302974105  0.27735666302974105  \\
            0.23046092184368738  107.0  0.27792958903804865  0.27792958903804865  \\
            0.23046092184368738  108.0  0.2783435893913797  0.2783435893913797  \\
            0.23046092184368738  109.0  0.2789395290392734  0.2789395290392734  \\
            0.23046092184368738  110.0  0.2796805225953249  0.2796805225953249  \\
            0.23046092184368738  111.0  0.28026418666295694  0.28026418666295694  \\
            0.23046092184368738  112.0  0.2806982241686177  0.2806982241686177  \\
            0.23046092184368738  113.0  0.2810986794552476  0.2810986794552476  \\
            0.23046092184368738  114.0  0.2818386836712386  0.2818386836712386  \\
            0.23046092184368738  115.0  0.2824305751110415  0.2824305751110415  \\
            0.23046092184368738  116.0  0.28288135951838345  0.28288135951838345  \\
            0.23046092184368738  117.0  0.2831977047872324  0.2831977047872324  \\
            0.23046092184368738  118.0  0.28384819560621427  0.28384819560621427  \\
            0.23046092184368738  119.0  0.28444619921674547  0.28444619921674547  \\
            0.23046092184368738  120.0  0.2849109187765509  0.2849109187765509  \\
            0.23046092184368738  121.0  0.2852484458928335  0.2852484458928335  \\
            0.23046092184368738  122.0  0.2857238533365197  0.2857238533365197  \\
            0.23046092184368738  123.0  0.286326183336596  0.286326183336596  \\
            0.23046092184368738  124.0  0.2868024282535806  0.2868024282535806  \\
            0.23046092184368738  125.0  0.2871581676817228  0.2871581676817228  \\
            0.23046092184368738  126.0  0.2874785571170512  0.2874785571170512  \\
            0.23046092184368738  127.0  0.28808370327004856  0.28808370327004856  \\
            0.23046092184368738  128.0  0.2885694028408258  0.2885694028408258  \\
            0.23046092184368738  129.0  0.2889407790060904  0.2889407790060904  \\
            0.23046092184368738  130.0  0.28920273125153556  0.28920273125153556  \\
            0.23046092184368738  131.0  0.28973028910438287  0.28973028910438287  \\
            0.23046092184368738  132.0  0.29022365982852394  0.29022365982852394  \\
            0.23046092184368738  133.0  0.2906084328681748  0.2906084328681748  \\
            0.23046092184368738  134.0  0.29088912335760436  0.29088912335760436  \\
            0.23046092184368738  135.0  0.2912760734588192  0.2912760734588192  \\
            0.23046092184368738  136.0  0.29177557600062753  0.29177557600062753  \\
            0.23046092184368738  137.0  0.2921717931932315  0.2921717931932315  \\
            0.23046092184368738  138.0  0.2924688948305513  0.2924688948305513  \\
            0.23046092184368738  139.0  0.2927299962473749  0.2927299962473749  \\
            0.23046092184368738  140.0  0.29323429957481917  0.29323429957481917  \\
            0.23046092184368738  141.0  0.2936402546599865  0.2936402546599865  \\
            0.23046092184368738  142.0  0.29395172016209914  0.29395172016209914  \\
            0.23046092184368738  143.0  0.29417240082368856  0.29417240082368856  \\
            0.23046092184368738  144.0  0.29460792594466645  0.29460792594466645  \\
            0.23046092184368738  145.0  0.2950221249074169  0.2950221249074169  \\
            0.23046092184368738  146.0  0.29534614907255324  0.29534614907255324  \\
            0.23046092184368738  147.0  0.2955834371373367  0.2955834371373367  \\
            0.23046092184368738  148.0  0.29590364421216253  0.29590364421216253  \\
            0.23046092184368738  149.0  0.2963247763898042  0.2963247763898042  \\
            0.23046092184368738  150.0  0.29665976410407546  0.29665976410407546  \\
            0.23046092184368738  151.0  0.2969118047794872  0.2969118047794872  \\
            0.23046092184368738  152.0  0.2971278600031537  0.2971278600031537  \\
            0.23046092184368738  153.0  0.29755477359384985  0.29755477359384985  \\
            0.23046092184368738  154.0  0.29789931260334773  0.29789931260334773  \\
            0.23046092184368738  155.0  0.29816445515097284  0.29816445515097284  \\
            0.23046092184368738  156.0  0.2983530700142553  0.2983530700142553  \\
            0.23046092184368738  157.0  0.29871798013946826  0.29871798013946826  \\
            0.23046092184368738  158.0  0.29907081779626987  0.29907081779626987  \\
            0.23046092184368738  159.0  0.2993475902297338  0.2993475902297338  \\
            0.23046092184368738  160.0  0.2995509762786746  0.2995509762786746  \\
            0.23046092184368738  161.0  0.29981964936496874  0.29981964936496874  \\
            0.23046092184368738  162.0  0.3001796727001802  0.3001796727001802  \\
            0.23046092184368738  163.0  0.3004667600323031  0.3004667600323031  \\
            0.23046092184368738  164.0  0.30068341659692344  0.30068341659692344  \\
            0.23046092184368738  165.0  0.30086450128159553  0.30086450128159553  \\
            0.23046092184368738  166.0  0.3012307198748976  0.3012307198748976  \\
            0.23046092184368738  167.0  0.30152694535740576  0.30152694535740576  \\
            0.23046092184368738  168.0  0.30175552398572536  0.30175552398572536  \\
            0.23046092184368738  169.0  0.3019187222224802  0.3019187222224802  \\
            0.23046092184368738  170.0  0.30222831943030276  0.30222831943030276  \\
            0.23046092184368738  171.0  0.30253262832627786  0.30253262832627786  \\
            0.23046092184368738  172.0  0.30277191531044906  0.30277191531044906  \\
            0.23046092184368738  173.0  0.30294830765060504  0.30294830765060504  \\
            0.23046092184368738  174.0  0.3031764072506511  0.3031764072506511  \\
            0.23046092184368738  175.0  0.3034878527572467  0.3034878527572467  \\
            0.23046092184368738  176.0  0.30373675393459854  0.30373675393459854  \\
            0.23046092184368738  177.0  0.30392510997724764  0.30392510997724764  \\
            0.23046092184368738  178.0  0.304078545031088  0.304078545031088  \\
            0.23046092184368738  179.0  0.3043962760343696  0.3043962760343696  \\
            0.23046092184368738  180.0  0.30465380353162275  0.30465380353162275  \\
            0.23046092184368738  181.0  0.3048530086818204  0.3048530086818204  \\
            0.23046092184368738  182.0  0.3049957130592931  0.3049957130592931  \\
            0.23046092184368738  183.0  0.3052612138282866  0.3052612138282866  \\
            0.23046092184368738  184.0  0.3055264744708339  0.3055264744708339  \\
            0.23046092184368738  185.0  0.3057355175617269  0.3057355175617269  \\
            0.23046092184368738  186.0  0.305890060358796  0.305890060358796  \\
            0.23046092184368738  187.0  0.3060856787866194  0.3060856787866194  \\
            0.23046092184368738  188.0  0.3063578639387273  0.3063578639387273  \\
            0.23046092184368738  189.0  0.3065758263571986  0.3065758263571986  \\
            0.23046092184368738  190.0  0.30674118676574635  0.30674118676574635  \\
            0.23046092184368738  191.0  0.30687241411707006  0.30687241411707006  \\
            0.23046092184368738  192.0  0.30715079075489143  0.30715079075489143  \\
            0.23046092184368738  193.0  0.30737683686613193  0.30737683686613193  \\
            0.23046092184368738  194.0  0.30755208371353837  0.30755208371353837  \\
            0.23046092184368738  195.0  0.307678017173494  0.307678017173494  \\
            0.23046092184368738  196.0  0.30790782567841396  0.30790782567841396  \\
            0.23046092184368738  197.0  0.3081411943751964  0.3081411943751964  \\
            0.23046092184368738  198.0  0.3083254771601225  0.3083254771601225  \\
            0.23046092184368738  199.0  0.30846208020237986  0.30846208020237986  \\
            0.23046092184368738  200.0  0.3086313178677539  0.3086313178677539  \\
            0.23046092184368738  201.0  0.3088713150961585  0.3088713150961585  \\
            0.23046092184368738  202.0  0.3090638560451559  0.3090638560451559  \\
            0.23046092184368738  203.0  0.3092102727531153  0.3092102727531153  \\
            0.23046092184368738  204.0  0.30932341804836005  0.30932341804836005  \\
            0.23046092184368738  205.0  0.3095694101837165  0.3095694101837165  \\
            0.23046092184368738  206.0  0.3097694971979101  0.3097694971979101  \\
            0.23046092184368738  207.0  0.3099249420980289  0.3099249420980289  \\
            0.23046092184368738  208.0  0.3100369727156367  0.3100369727156367  \\
            0.23046092184368738  209.0  0.31023750681784773  0.31023750681784773  \\
            0.23046092184368738  210.0  0.3104444871979404  0.3104444871979404  \\
            0.23046092184368738  211.0  0.3106082386402075  0.3106082386402075  \\
            0.23046092184368738  212.0  0.3107299270319803  0.3107299270319803  \\
            0.23046092184368738  213.0  0.3108774667586623  0.3108774667586623  \\
            0.23046092184368738  214.0  0.31109074161146805  0.31109074161146805  \\
            0.23046092184368738  215.0  0.3112621358591052  0.3112621358591052  \\
            0.23046092184368738  216.0  0.3113927575247303  0.3113927575247303  \\
            0.23046092184368738  217.0  0.31149100271757324  0.31149100271757324  \\
            0.23046092184368738  218.0  0.3117100219611344  0.3117100219611344  \\
            0.23046092184368738  219.0  0.3118884479046124  0.3118884479046124  \\
            0.23046092184368738  220.0  0.3120273344578406  0.3120273344578406  \\
            0.23246492985971945  1.0  0.053507014028056105  0.053507014028056105  \\
            0.23246492985971945  2.0  0.09004676018704072  0.09004676018704072  \\
            0.23246492985971945  3.0  0.024219868308044568  0.024219868308044568  \\
            0.23246492985971945  4.0  -0.13237904380188964  -0.13237904380188964  \\
            0.23246492985971945  5.0  -0.16362089257880866  -0.16362089257880866  \\
            0.23246492985971945  6.0  -0.13461208130546842  -0.13461208130546842  \\
            0.23246492985971945  7.0  -0.11877795996032428  -0.11877795996032428  \\
            0.23246492985971945  8.0  -0.11232161292281492  -0.11232161292281492  \\
            0.23246492985971945  9.0  -0.09667586922095932  -0.09667586922095932  \\
            0.23246492985971945  10.0  -0.06810157110758305  -0.06810157110758305  \\
            0.23246492985971945  11.0  -0.050006973654267484  -0.050006973654267484  \\
            0.23246492985971945  12.0  -0.03961329251910563  -0.03961329251910563  \\
            0.23246492985971945  13.0  -0.032539588981885234  -0.032539588981885234  \\
            0.23246492985971945  14.0  -0.009883819927437296  -0.009883819927437296  \\
            0.23246492985971945  15.0  0.005545146019593217  0.005545146019593217  \\
            0.23246492985971945  16.0  0.015389016767624913  0.015389016767624913  \\
            0.23246492985971945  17.0  0.020901954284508924  0.020901954284508924  \\
            0.23246492985971945  18.0  0.03529793695388131  0.03529793695388131  \\
            0.23246492985971945  19.0  0.04806639441125711  0.04806639441125711  \\
            0.23246492985971945  20.0  0.056729306533262365  0.056729306533262365  \\
            0.23246492985971945  21.0  0.062084960434703775  0.062084960434703775  \\
            0.23246492985971945  22.0  0.07031793799416189  0.07031793799416189  \\
            0.23246492985971945  23.0  0.08097385654499856  0.08097385654499856  \\
            0.23246492985971945  24.0  0.08852048419182633  0.08852048419182633  \\
            0.23246492985971945  25.0  0.0934900691310046  0.0934900691310046  \\
            0.23246492985971945  26.0  0.09795134878405136  0.09795134878405136  \\
            0.23246492985971945  27.0  0.10698259700713919  0.10698259700713919  \\
            0.23246492985971945  28.0  0.11359032488410459  0.11359032488410459  \\
            0.23246492985971945  29.0  0.11814481847370331  0.11814481847370331  \\
            0.23246492985971945  30.0  0.12095737101250659  0.12095737101250659  \\
            0.23246492985971945  31.0  0.12797326254239919  0.12797326254239919  \\
            0.23246492985971945  32.0  0.13381092037227887  0.13381092037227887  \\
            0.23246492985971945  33.0  0.13797906965418075  0.13797906965418075  \\
            0.23246492985971945  34.0  0.14070634891223183  0.14070634891223183  \\
            0.23246492985971945  35.0  0.14523338539792482  0.14523338539792482  \\
            0.23246492985971945  36.0  0.15043966914022652  0.15043966914022652  \\
            0.23246492985971945  37.0  0.15426413869178815  0.15426413869178815  \\
            0.23246492985971945  38.0  0.1568793264184074  0.1568793264184074  \\
            0.23246492985971945  39.0  0.1596580650158615  0.1596580650158615  \\
            0.23246492985971945  40.0  0.1643427012599848  0.1643427012599848  \\
            0.23246492985971945  41.0  0.16786597793728203  0.16786597793728203  \\
            0.23246492985971945  42.0  0.17036112854443347  0.17036112854443347  \\
            0.23246492985971945  43.0  0.17194554874707021  0.17194554874707021  \\
            0.23246492985971945  44.0  0.17613246845216624  0.17613246845216624  \\
            0.23246492985971945  45.0  0.17939263052904153  0.17939263052904153  \\
            0.23246492985971945  46.0  0.1817686552726227  0.1817686552726227  \\
            0.23246492985971945  47.0  0.18335393876989695  0.18335393876989695  \\
            0.23246492985971945  48.0  0.18625276039196237  0.18625276039196237  \\
            0.23246492985971945  49.0  0.18928265022032872  0.18928265022032872  \\
            0.23246492985971945  50.0  0.1915445399527906  0.1915445399527906  \\
            0.23246492985971945  51.0  0.193113905164418  0.193113905164418  \\
            0.23246492985971945  52.0  0.19503232189737865  0.19503232189737865  \\
            0.23246492985971945  53.0  0.19785986494139648  0.19785986494139648  \\
            0.23246492985971945  54.0  0.20001433087496534  0.20001433087496534  \\
            0.23246492985971945  55.0  0.2015575573277285  0.2015575573277285  \\
            0.23246492985971945  56.0  0.2027195141048612  0.2027195141048612  \\
            0.23246492985971945  57.0  0.2053683648063828  0.2053683648063828  \\
            0.23246492985971945  58.0  0.20742265332980309  0.20742265332980309  \\
            0.23246492985971945  59.0  0.20893366227641258  0.20893366227641258  \\
            0.23246492985971945  60.0  0.20994811258840929  0.20994811258840929  \\
            0.23246492985971945  61.0  0.21199550179566612  0.21199550179566612  \\
            0.23246492985971945  62.0  0.2139568013816515  0.2139568013816515  \\
            0.23246492985971945  63.0  0.2154321729253257  0.2154321729253257  \\
            0.23246492985971945  64.0  0.21646100044864947  0.21646100044864947  \\
            0.23246492985971945  65.0  0.217887402970628  0.217887402970628  \\
            0.23246492985971945  66.0  0.2197625577418934  0.2197625577418934  \\
            0.23246492985971945  67.0  0.22120059811861004  0.22120059811861004  \\
            0.23246492985971945  68.0  0.22223502399973633  0.22223502399973633  \\
            0.23246492985971945  69.0  0.2231596789676494  0.2231596789676494  \\
            0.23246492985971945  70.0  0.224955063553734  0.224955063553734  \\
            0.23246492985971945  71.0  0.22635520578365348  0.22635520578365348  \\
            0.23246492985971945  72.0  0.22738883327949178  0.22738883327949178  \\
            0.23246492985971945  73.0  0.22808252974268772  0.22808252974268772  \\
            0.23246492985971945  74.0  0.22962645061579984  0.22962645061579984  \\
            0.23246492985971945  75.0  0.23098886256580617  0.23098886256580617  \\
            0.23246492985971945  76.0  0.23201702451848064  0.23201702451848064  \\
            0.23246492985971945  77.0  0.23273399130957612  0.23273399130957612  \\
            0.23246492985971945  78.0  0.23385130523130437  0.23385130523130437  \\
            0.23246492985971945  79.0  0.23517662967485703  0.23517662967485703  \\
            0.23246492985971945  80.0  0.23619592866814978  0.23619592866814978  \\
            0.23246492985971945  81.0  0.23692932379573733  0.23692932379573733  \\
            0.23246492985971945  82.0  0.23769064846290844  0.23769064846290844  \\
            0.23246492985971945  83.0  0.23897982879337507  0.23897982879337507  \\
            0.23246492985971945  84.0  0.2399878083188699  0.2399878083188699  \\
            0.23246492985971945  85.0  0.2407322509313392  0.2407322509313392  \\
            0.23246492985971945  86.0  0.24122968521273278  0.24122968521273278  \\
            0.23246492985971945  87.0  0.24244904405450124  0.24244904405450124  \\
            0.23246492985971945  88.0  0.24344395029213706  0.24344395029213706  \\
            0.23246492985971945  89.0  0.24419518979803656  0.24419518979803656  \\
            0.23246492985971945  90.0  0.24471739207947005  0.24471739207947005  \\
            0.23246492985971945  91.0  0.24562637087788922  0.24562637087788922  \\
            0.23246492985971945  92.0  0.2466069781195665  0.2466069781195665  \\
            0.23246492985971945  93.0  0.24736164557327617  0.24736164557327617  \\
            0.23246492985971945  94.0  0.24790338277479435  0.24790338277479435  \\
            0.23246492985971945  95.0  0.248547122989116  0.248547122989116  \\
            0.23246492985971945  96.0  0.2495126043836468  0.2495126043836468  \\
            0.23246492985971945  97.0  0.250268023735016  0.250268023735016  \\
            0.23246492985971945  98.0  0.2508250004535919  0.2508250004535919  \\
            0.23246492985971945  99.0  0.2512411438729217  0.2512411438729217  \\
            0.23246492985971945  100.0  0.2521909748500899  0.2521909748500899  \\
            0.23246492985971945  101.0  0.25294501827933635  0.25294501827933635  \\
            0.23246492985971945  102.0  0.2535136940682264  0.2535136940682264  \\
            0.23246492985971945  103.0  0.25390685581453043  0.25390685581453043  \\
            0.23246492985971945  104.0  0.25466771104333763  0.25466771104333763  \\
            0.23246492985971945  105.0  0.2554186871189248  0.2554186871189248  \\
            0.23246492985971945  106.0  0.2559961332852124  0.2559961332852124  \\
            0.23246492985971945  107.0  0.25640893751427174  0.25640893751427174  \\
            0.23246492985971945  108.0  0.25696472725577385  0.25696472725577385  \\
            0.23246492985971945  109.0  0.25771129377766216  0.25771129377766216  \\
            0.23246492985971945  110.0  0.2582950802748575  0.2582950802748575  \\
            0.23246492985971945  111.0  0.25872413084928664  0.25872413084928664  \\
            0.23246492985971945  112.0  0.25910087688103434  0.25910087688103434  \\
            0.23246492985971945  113.0  0.25984197246328966  0.25984197246328966  \\
            0.23246492985971945  114.0  0.2604300779067883  0.2604300779067883  \\
            0.23246492985971945  115.0  0.2608724966623771  0.2608724966623771  \\
            0.23246492985971945  116.0  0.261176176960693  0.261176176960693  \\
            0.23246492985971945  117.0  0.2618272582271683  0.2618272582271683  \\
            0.23246492985971945  118.0  0.2624179978234487  0.2624179978234487  \\
            0.23246492985971945  119.0  0.2628713377708316  0.2628713377708316  \\
            0.23246492985971945  120.0  0.263193615727959  0.263193615727959  \\
            0.23246492985971945  121.0  0.26368151304781035  0.26368151304781035  \\
            0.23246492985971945  122.0  0.264273480509144  0.264273480509144  \\
            0.23246492985971945  123.0  0.2647356552795048  0.2647356552795048  \\
            0.23246492985971945  124.0  0.26507383370665416  0.26507383370665416  \\
            0.23246492985971945  125.0  0.2654172708847733  0.2654172708847733  \\
            0.23246492985971945  126.0  0.2660092913419714  0.2660092913419714  \\
            0.23246492985971945  127.0  0.2664785175085432  0.2664785175085432  \\
            0.23246492985971945  128.0  0.26683026416730526  0.26683026416730526  \\
            0.23246492985971945  129.0  0.26706961218854486  0.26706961218854486  \\
            0.23246492985971945  130.0  0.2676366107262851  0.2676366107262851  \\
            0.23246492985971945  131.0  0.2681113603991594  0.2681113603991594  \\
            0.23246492985971945  132.0  0.268474653091526  0.268474653091526  \\
            0.23246492985971945  133.0  0.2687311650392942  0.2687311650392942  \\
            0.23246492985971945  134.0  0.2691652720898534  0.2691652720898534  \\
            0.23246492985971945  135.0  0.2696442337568877  0.2696442337568877  \\
            0.23246492985971945  136.0  0.27001731469588475  0.27001731469588475  \\
            0.23246492985971945  137.0  0.27028882821679967  0.27028882821679967  \\
            0.23246492985971945  138.0  0.27060395833623263  0.27060395833623263  \\
            0.23246492985971945  139.0  0.2710860043625714  0.2710860043625714  \\
            0.23246492985971945  140.0  0.2714673420784427  0.2714673420784427  \\
            0.23246492985971945  141.0  0.2717519583568845  0.2717519583568845  \\
            0.23246492985971945  142.0  0.2719603649585448  0.2719603649585448  \\
            0.23246492985971945  143.0  0.2724445244912645  0.2724445244912645  \\
            0.23246492985971945  144.0  0.2728327818897097  0.2728327818897097  \\
            0.23246492985971945  145.0  0.2731288296209081  0.2731288296209081  \\
            0.23246492985971945  146.0  0.27333621571256056  0.27333621571256056  \\
            0.23246492985971945  147.0  0.27372677250573274  0.27372677250573274  \\
            0.23246492985971945  148.0  0.27412077997295303  0.27412077997295303  \\
            0.23246492985971945  149.0  0.27442678489335415  0.27442678489335415  \\
            0.23246492985971945  150.0  0.27464808299210214  0.27464808299210214  \\
            0.23246492985971945  151.0  0.2749389707644356  0.2749389707644356  \\
            0.23246492985971945  152.0  0.2753377034326164  0.2753377034326164  \\
            0.23246492985971945  153.0  0.27565236245081914  0.27565236245081914  \\
            0.23246492985971945  154.0  0.2758860145316928  0.2758860145316928  \\
            0.23246492985971945  155.0  0.27608668499247335  0.27608668499247335  \\
            0.23246492985971945  156.0  0.27648924345017944  0.27648924345017944  \\
            0.23246492985971945  157.0  0.276811402603766  0.276811402603766  \\
            0.23246492985971945  158.0  0.27705602082571273  0.27705602082571273  \\
            0.23246492985971945  159.0  0.27722585339274886  0.27722585339274886  \\
            0.23246492985971945  160.0  0.2775805022885671  0.2775805022885671  \\
            0.23246492985971945  161.0  0.27790913789524857  0.27790913789524857  \\
            0.23246492985971945  162.0  0.27816348367219057  0.27816348367219057  \\
            0.23246492985971945  163.0  0.27834611411644267  0.27834611411644267  \\
            0.23246492985971945  164.0  0.27861606724162585  0.27861606724162585  \\
            0.23246492985971945  165.0  0.27895026972871406  0.27895026972871406  \\
            0.23246492985971945  166.0  0.2792132357132615  0.2792132357132615  \\
            0.23246492985971945  167.0  0.27940737433653084  0.27940737433653084  \\
            0.23246492985971945  168.0  0.279600073751893  0.279600073751893  \\
            0.23246492985971945  169.0  0.279939033739441  0.279939033739441  \\
            0.23246492985971945  170.0  0.28020962826576784  0.28020962826576784  \\
            0.23246492985971945  171.0  0.2804141149354848  0.2804141149354848  \\
            0.23246492985971945  172.0  0.2805546758144057  0.2805546758144057  \\
            0.23246492985971945  173.0  0.28087925578539447  0.28087925578539447  \\
            0.23246492985971945  174.0  0.2811565893958219  0.2811565893958219  \\
            0.23246492985971945  175.0  0.28137037880713606  0.28137037880713606  \\
            0.23246492985971945  176.0  0.28152267319534235  0.28152267319534235  \\
            0.23246492985971945  177.0  0.2817744000852903  0.2817744000852903  \\
            0.23246492985971945  178.0  0.2820576738285063  0.2820576738285063  \\
            0.23246492985971945  179.0  0.2822798226693036  0.2822798226693036  \\
            0.23246492985971945  180.0  0.2824427734331824  0.2824427734331824  \\
            0.23246492985971945  181.0  0.2826276107549083  0.2826276107549083  \\
            0.23246492985971945  182.0  0.2829161059953125  0.2829161059953125  \\
            0.23246492985971945  183.0  0.28314576173854367  0.28314576173854367  \\
            0.23246492985971945  184.0  0.2833183919781911  0.2833183919781911  \\
            0.23246492985971945  185.0  0.28344174777054004  0.28344174777054004  \\
            0.23246492985971945  186.0  0.2837348172903244  0.2837348172903244  \\
            0.23246492985971945  187.0  0.28397120838248335  0.28397120838248335  \\
            0.23246492985971945  188.0  0.2841526308224936  0.2841526308224936  \\
            0.23246492985971945  189.0  0.28428074214754545  0.28428074214754545  \\
            0.23246492985971945  190.0  0.2845164784205991  0.2845164784205991  \\
            0.23246492985971945  191.0  0.28475890567139317  0.28475890567139317  \\
            0.23246492985971945  192.0  0.2849483133292623  0.2849483133292623  \\
            0.23246492985971945  193.0  0.2850862664751708  0.2850862664751708  \\
            0.23246492985971945  194.0  0.2852635275845743  0.2852635275845743  \\
            0.23246492985971945  195.0  0.285511356593014  0.285511356593014  \\
            0.23246492985971945  196.0  0.28570801455266537  0.28570801455266537  \\
            0.23246492985971945  197.0  0.28585498081614213  0.28585498081614213  \\
            0.23246492985971945  198.0  0.2859781950907073  0.2859781950907073  \\
            0.23246492985971945  199.0  0.28623084956763845  0.28623084956763845  \\
            0.23246492985971945  200.0  0.2864340877110143  0.2864340877110143  \\
            0.23246492985971945  201.0  0.28658930927404225  0.28658930927404225  \\
            0.23246492985971945  202.0  0.28669787389280704  0.28669787389280704  \\
            0.23246492985971945  203.0  0.2869194807961976  0.2869194807961976  \\
            0.23246492985971945  204.0  0.28712868736751407  0.28712868736751407  \\
            0.23246492985971945  205.0  0.2872914703883133  0.2872914703883133  \\
            0.23246492985971945  206.0  0.28740911833779864  0.28740911833779864  \\
            0.23246492985971945  207.0  0.28757917388821475  0.28757917388821475  \\
            0.23246492985971945  208.0  0.28779378978396336  0.28779378978396336  \\
            0.23246492985971945  209.0  0.287963498255541  0.287963498255541  \\
            0.23246492985971945  210.0  0.28808952148858974  0.28808952148858974  \\
            0.23246492985971945  211.0  0.2882116971466471  0.2882116971466471  \\
            0.23246492985971945  212.0  0.2884312108390477  0.2884312108390477  \\
            0.23246492985971945  213.0  0.2886072611193272  0.2886072611193272  \\
            0.23246492985971945  214.0  0.28874100833584393  0.28874100833584393  \\
            0.23246492985971945  215.0  0.28883358152119154  0.28883358152119154  \\
            0.23246492985971945  216.0  0.28904262184302126  0.28904262184302126  \\
            0.23246492985971945  217.0  0.2892244777741615  0.2892244777741615  \\
            0.23246492985971945  218.0  0.28936534922107315  0.28936534922107315  \\
            0.23246492985971945  219.0  0.2894663095652165  0.2894663095652165  \\
            0.23246492985971945  220.0  0.2896295635295115  0.2896295635295115  \\
            0.23446893787575152  1.0  0.05310621242484969  0.05310621242484969  \\
            0.23446893787575152  2.0  0.08737474949899798  0.08737474949899798  \\
            0.23446893787575152  3.0  0.017778413970798657  0.017778413970798657  \\
            0.23446893787575152  4.0  -0.14337245920412267  -0.14337245920412267  \\
            0.23446893787575152  5.0  -0.1675970989598246  -0.1675970989598246  \\
            0.23446893787575152  6.0  -0.14045233323790474  -0.14045233323790474  \\
            0.23446893787575152  7.0  -0.12641545717697988  -0.12641545717697988  \\
            0.23446893787575152  8.0  -0.12164935932470963  -0.12164935932470963  \\
            0.23446893787575152  9.0  -0.10450831733396859  -0.10450831733396859  \\
            0.23446893787575152  10.0  -0.07744426582101914  -0.07744426582101914  \\
            0.23446893787575152  11.0  -0.06075447598493612  -0.06075447598493612  \\
            0.23446893787575152  12.0  -0.05166376709463033  -0.05166376709463033  \\
            0.23446893787575152  13.0  -0.043022459484795904  -0.043022459484795904  \\
            0.23446893787575152  14.0  -0.02156469802349882  -0.02156469802349882  \\
            0.23446893787575152  15.0  -0.00725134479485301  -0.00725134479485301  \\
            0.23446893787575152  16.0  0.0015530200407690153  0.0015530200407690153  \\
            0.23446893787575152  17.0  0.006096403332981721  0.006096403332981721  \\
            0.23446893787575152  18.0  0.02198354329986088  0.02198354329986088  \\
            0.23446893787575152  19.0  0.033837107680445705  0.033837107680445705  \\
            0.23446893787575152  20.0  0.041641725008458676  0.041641725008458676  \\
            0.23446893787575152  21.0  0.04619111741269136  0.04619111741269136  \\
            0.23446893787575152  22.0  0.055806685835440836  0.055806685835440836  \\
            0.23446893787575152  23.0  0.06569121148279469  0.06569121148279469  \\
            0.23446893787575152  24.0  0.07250956124703567  0.07250956124703567  \\
            0.23446893787575152  25.0  0.07679070546183898  0.07679070546183898  \\
            0.23446893787575152  26.0  0.08252827494068854  0.08252827494068854  \\
            0.23446893787575152  27.0  0.09089458115340737  0.09089458115340737  \\
            0.23446893787575152  28.0  0.09687108737311668  0.09687108737311668  \\
            0.23446893787575152  29.0  0.10082569831745772  0.10082569831745772  \\
            0.23446893787575152  30.0  0.1040592483915531  0.1040592483915531  \\
            0.23446893787575152  31.0  0.11125018052402129  0.11125018052402129  \\
            0.23446893787575152  32.0  0.11653150967073006  0.11653150967073006  \\
            0.23446893787575152  33.0  0.12016856788753097  0.12016856788753097  \\
            0.23446893787575152  34.0  0.12238836995718903  0.12238836995718903  \\
            0.23446893787575152  35.0  0.12799699409761625  0.12799699409761625  \\
            0.23446893787575152  36.0  0.13270633618697977  0.13270633618697977  \\
            0.23446893787575152  37.0  0.13605459495403796  0.13605459495403796  \\
            0.23446893787575152  38.0  0.13821306510099018  0.13821306510099018  \\
            0.23446893787575152  39.0  0.14199832287539357  0.14199832287539357  \\
            0.23446893787575152  40.0  0.1462341802693525  0.1462341802693525  \\
            0.23446893787575152  41.0  0.14932599518981435  0.14932599518981435  \\
            0.23446893787575152  42.0  0.15140603847644002  0.15140603847644002  \\
            0.23446893787575152  43.0  0.15386843169327669  0.15386843169327669  \\
            0.23446893787575152  44.0  0.15770869521960817  0.15770869521960817  \\
            0.23446893787575152  45.0  0.1605745520378638  0.1605745520378638  \\
            0.23446893787575152  46.0  0.16257018306405763  0.16257018306405763  \\
            0.23446893787575152  47.0  0.16405399033360854  0.16405399033360854  \\
            0.23446893787575152  48.0  0.16756040106808742  0.16756040106808742  \\
            0.23446893787575152  49.0  0.17022731310254047  0.17022731310254047  \\
            0.23446893787575152  50.0  0.17213819958043372  0.17213819958043372  \\
            0.23446893787575152  51.0  0.1733679612380379  0.1733679612380379  \\
            0.23446893787575152  52.0  0.17610841311072503  0.17610841311072503  \\
            0.23446893787575152  53.0  0.17859973763886763  0.17859973763886763  \\
            0.23446893787575152  54.0  0.18042839869287966  0.18042839869287966  \\
            0.23446893787575152  55.0  0.18165576314041232  0.18165576314041232  \\
            0.23446893787575152  56.0  0.1835939373903042  0.1835939373903042  \\
            0.23446893787575152  57.0  0.18592968481924266  0.18592968481924266  \\
            0.23446893787575152  58.0  0.1876800079617456  0.1876800079617456  \\
            0.23446893787575152  59.0  0.18889579920335128  0.18889579920335128  \\
            0.23446893787575152  60.0  0.19020249458652197  0.19020249458652197  \\
            0.23446893787575152  61.0  0.19239977256494228  0.19239977256494228  \\
            0.23446893787575152  62.0  0.19407621436679512  0.19407621436679512  \\
            0.23446893787575152  63.0  0.19527448331585837  0.19527448331585837  \\
            0.23446893787575152  64.0  0.1960790104719833  0.1960790104719833  \\
            0.23446893787575152  65.0  0.19815246715969667  0.19815246715969667  \\
            0.23446893787575152  66.0  0.19975962045204765  0.19975962045204765  \\
            0.23446893787575152  67.0  0.2009365814982638  0.2009365814982638  \\
            0.23446893787575152  68.0  0.2017165874629811  0.2017165874629811  \\
            0.23446893787575152  69.0  0.20330050415320317  0.20330050415320317  \\
            0.23446893787575152  70.0  0.204842866743941  0.204842866743941  \\
            0.23446893787575152  71.0  0.20599620319251533  0.20599620319251533  \\
            0.23446893787575152  72.0  0.2067890163694185  0.2067890163694185  \\
            0.23446893787575152  73.0  0.20793423564227936  0.20793423564227936  \\
            0.23446893787575152  74.0  0.2094160917660568  0.2094160917660568  \\
            0.23446893787575152  75.0  0.21054449323044902  0.21054449323044902  \\
            0.23446893787575152  76.0  0.2113440637983363  0.2113440637983363  \\
            0.23446893787575152  77.0  0.21212690807703022  0.21212690807703022  \\
            0.23446893787575152  78.0  0.21355227349488684  0.21355227349488684  \\
            0.23446893787575152  79.0  0.2146551226184869  0.2146551226184869  \\
            0.23446893787575152  80.0  0.21545687123095372  0.21545687123095372  \\
            0.23446893787575152  81.0  0.2159774800405148  0.2159774800405148  \\
            0.23446893787575152  82.0  0.21731112100626784  0.21731112100626784  \\
            0.23446893787575152  83.0  0.2183882783120994  0.2183882783120994  \\
            0.23446893787575152  84.0  0.21918873017854304  0.21918873017854304  \\
            0.23446893787575152  85.0  0.2197299997190039  0.2197299997190039  \\
            0.23446893787575152  86.0  0.2207419547159081  0.2207419547159081  \\
            0.23446893787575152  87.0  0.22179360910643792  0.22179360910643792  \\
            0.23446893787575152  88.0  0.22259012687744945  0.22259012687744945  \\
            0.23446893787575152  89.0  0.22314697363223457  0.22314697363223457  \\
            0.23446893787575152  90.0  0.2238858686587504  0.2238858686587504  \\
            0.23446893787575152  91.0  0.22491243253462034  0.22491243253462034  \\
            0.23446893787575152  92.0  0.2257030189411108  0.2257030189411108  \\
            0.23446893787575152  93.0  0.2262713450012253  0.2262713450012253  \\
            0.23446893787575152  94.0  0.2267773749779943  0.2267773749779943  \\
            0.23446893787575152  95.0  0.2277794101039208  0.2277794101039208  \\
            0.23446893787575152  96.0  0.2285625605398639  0.2285625605398639  \\
            0.23446893787575152  97.0  0.22913904821425915  0.22913904821425915  \\
            0.23446893787575152  98.0  0.2295203986978812  0.2295203986978812  \\
            0.23446893787575152  99.0  0.23042383436374125  0.23042383436374125  \\
            0.23446893787575152  100.0  0.23119842568863846  0.23119842568863846  \\
            0.23446893787575152  101.0  0.23178037940560736  0.23178037940560736  \\
            0.23446893787575152  102.0  0.23218003153210012  0.23218003153210012  \\
            0.23446893787575152  103.0  0.23287062872876796  0.23287062872876796  \\
            0.23446893787575152  104.0  0.2336358346449366  0.2336358346449366  \\
            0.23446893787575152  105.0  0.23422105816763134  0.23422105816763134  \\
            0.23446893787575152  106.0  0.2346356035406838  0.2346356035406838  \\
            0.23446893787575152  107.0  0.23514113209651488  0.23514113209651488  \\
            0.23446893787575152  108.0  0.23589635823277963  0.23589635823277963  \\
            0.23446893787575152  109.0  0.23648305851605134  0.23648305851605134  \\
            0.23446893787575152  110.0  0.23690963795438974  0.23690963795438974  \\
            0.23446893787575152  111.0  0.23725372038271642  0.23725372038271642  \\
            0.23446893787575152  112.0  0.2379985541343699  0.2379985541343699  \\
            0.23446893787575152  113.0  0.2385852654713318  0.2385852654713318  \\
            0.23446893787575152  114.0  0.23902147214233826  0.23902147214233826  \\
            0.23446893787575152  115.0  0.23931441821371238  0.23931441821371238  \\
            0.23446893787575152  116.0  0.2399584746827642  0.2399584746827642  \\
            0.23446893787575152  117.0  0.2405439984391075  0.2405439984391075  \\
            0.23446893787575152  118.0  0.24098780004068315  0.24098780004068315  \\
            0.23446893787575152  119.0  0.24129647632491807  0.24129647632491807  \\
            0.23446893787575152  120.0  0.24179007541463066  0.24179007541463066  \\
            0.23446893787575152  121.0  0.2423734318369954  0.2423734318369954  \\
            0.23446893787575152  122.0  0.24282310768176804  0.24282310768176804  \\
            0.23446893787575152  123.0  0.24314512722241355  0.24314512722241355  \\
            0.23446893787575152  124.0  0.2435055462756472  0.2435055462756472  \\
            0.23446893787575152  125.0  0.24408593572292095  0.24408593572292095  \\
            0.23446893787575152  126.0  0.24454002556689122  0.24454002556689122  \\
            0.23446893787575152  127.0  0.2448733317470375  0.2448733317470375  \\
            0.23446893787575152  128.0  0.24511558202479253  0.24511558202479253  \\
            0.23446893787575152  129.0  0.24569235360573533  0.24569235360573533  \\
            0.23446893787575152  130.0  0.24614961579611447  0.24614961579611447  \\
            0.23446893787575152  131.0  0.24649243169393573  0.24649243169393573  \\
            0.23446893787575152  132.0  0.24672564635452776  0.24672564635452776  \\
            0.23446893787575152  133.0  0.24720223053276275  0.24720223053276275  \\
            0.23446893787575152  134.0  0.24766160759839584  0.24766160759839584  \\
            0.23446893787575152  135.0  0.24801239405495618  0.24801239405495618  \\
            0.23446893787575152  136.0  0.24825905339114157  0.24825905339114157  \\
            0.23446893787575152  137.0  0.24862400152290262  0.24862400152290262  \\
            0.23446893787575152  138.0  0.24908459174457181  0.24908459174457181  \\
            0.23446893787575152  139.0  0.24944201247776743  0.24944201247776743  \\
            0.23446893787575152  140.0  0.24970038458206678  0.24970038458206678  \\
            0.23446893787575152  141.0  0.24996514815276025  0.24996514815276025  \\
            0.23446893787575152  142.0  0.2504261819653082  0.2504261819653082  \\
            0.23446893787575152  143.0  0.2507890744132807  0.2507890744132807  \\
            0.23446893787575152  144.0  0.25105763783475243  0.25105763783475243  \\
            0.23446893787575152  145.0  0.2512355343343993  0.2512355343343993  \\
            0.23446893787575152  146.0  0.25169314971577944  0.25169314971577944  \\
            0.23446893787575152  147.0  0.25206050056393847  0.25206050056393847  \\
            0.23446893787575152  148.0  0.25233791573374353  0.25233791573374353  \\
            0.23446893787575152  149.0  0.2525287933969046  0.2525287933969046  \\
            0.23446893787575152  150.0  0.2528915372748353  0.2528915372748353  \\
            0.23446893787575152  151.0  0.2532624618305033  0.2532624618305033  \\
            0.23446893787575152  152.0  0.25354754686207903  0.25354754686207903  \\
            0.23446893787575152  153.0  0.25374995130778794  0.25374995130778794  \\
            0.23446893787575152  154.0  0.2540267531298149  0.2540267531298149  \\
            0.23446893787575152  155.0  0.25440047787225284  0.25440047787225284  \\
            0.23446893787575152  156.0  0.25469218798860704  0.25469218798860704  \\
            0.23446893787575152  157.0  0.25490482506806433  0.25490482506806433  \\
            0.23446893787575152  158.0  0.2551036527960951  0.2551036527960951  \\
            0.23446893787575152  159.0  0.2554795005592949  0.2554795005592949  \\
            0.23446893787575152  160.0  0.2557769105409091  0.2557769105409091  \\
            0.23446893787575152  161.0  0.2559986264255279  0.2559986264255279  \\
            0.23446893787575152  162.0  0.25614729464420094  0.25614729464420094  \\
            0.23446893787575152  163.0  0.25650398494523485  0.25650398494523485  \\
            0.23446893787575152  164.0  0.25680627410353185  0.25680627410353185  \\
            0.23446893787575152  165.0  0.25703603817583265  0.25703603817583265  \\
            0.23446893787575152  166.0  0.25719575155162494  0.25719575155162494  \\
            0.23446893787575152  167.0  0.2574779498796658  0.2574779498796658  \\
            0.23446893787575152  168.0  0.2577843891508215  0.2577843891508215  \\
            0.23446893787575152  169.0  0.25802127925651047  0.25802127925651047  \\
            0.23446893787575152  170.0  0.2581909371012325  0.2581909371012325  \\
            0.23446893787575152  171.0  0.25840502997935855  0.25840502997935855  \\
            0.23446893787575152  172.0  0.25871497080484385  0.25871497080484385  \\
            0.23446893787575152  173.0  0.25895816050113685  0.25895816050113685  \\
            0.23446893787575152  174.0  0.259136771540993  0.259136771540993  \\
            0.23446893787575152  175.0  0.2592885203588277  0.2592885203588277  \\
            0.23446893787575152  176.0  0.2596013850768266  0.2596013850768266  \\
            0.23446893787575152  177.0  0.25985013257493544  0.25985013257493544  \\
            0.23446893787575152  178.0  0.26003680262592455  0.26003680262592455  \\
            0.23446893787575152  179.0  0.2601633693042376  0.2601633693042376  \\
            0.23446893787575152  180.0  0.2604466887873098  0.2604466887873098  \\
            0.23446893787575152  181.0  0.26070032733694276  0.26070032733694276  \\
            0.23446893787575152  182.0  0.2608942485574772  0.2608942485574772  \\
            0.23446893787575152  183.0  0.2610303096488003  0.2610303096488003  \\
            0.23446893787575152  184.0  0.26125366414767753  0.26125366414767753  \\
            0.23446893787575152  185.0  0.26151159365345605  0.26151159365345605  \\
            0.23446893787575152  186.0  0.261712035147425  0.261712035147425  \\
            0.23446893787575152  187.0  0.26185673797834774  0.26185673797834774  \\
            0.23446893787575152  188.0  0.26202484881583826  0.26202484881583826  \\
            0.23446893787575152  189.0  0.26228652850871437  0.26228652850871437  \\
            0.23446893787575152  190.0  0.26249282808900415  0.26249282808900415  \\
            0.23446893787575152  191.0  0.26264539722571667  0.26264539722571667  \\
            0.23446893787575152  192.0  0.2627625621003552  0.2627625621003552  \\
            0.23446893787575152  193.0  0.26302750411595954  0.26302750411595954  \\
            0.23446893787575152  194.0  0.2632390610673512  0.2632390610673512  \\
            0.23446893787575152  195.0  0.26339879035777003  0.26339879035777003  \\
            0.23446893787575152  196.0  0.2635082034269172  0.2635082034269172  \\
            0.23446893787575152  197.0  0.2637366916136904  0.2637366916136904  \\
            0.23446893787575152  198.0  0.2639529603192843  0.2639529603192843  \\
            0.23446893787575152  199.0  0.2641192058687615  0.2641192058687615  \\
            0.23446893787575152  200.0  0.26423685755427434  0.26423685755427434  \\
            0.23446893787575152  201.0  0.26441608183727755  0.26441608183727755  \\
            0.23446893787575152  202.0  0.26463656615280085  0.26463656615280085  \\
            0.23446893787575152  203.0  0.26480874011055916  0.26480874011055916  \\
            0.23446893787575152  204.0  0.2649339566866685  0.2649339566866685  \\
            0.23446893787575152  205.0  0.26506750357699893  0.26506750357699893  \\
            0.23446893787575152  206.0  0.26529175185480786  0.26529175185480786  \\
            0.23446893787575152  207.0  0.2654693169055631  0.2654693169055631  \\
            0.23446893787575152  208.0  0.26560148071414713  0.26560148071414713  \\
            0.23446893787575152  209.0  0.2656926396696965  0.2656926396696965  \\
            0.23446893787575152  210.0  0.2659202403478329  0.2659202403478329  \\
            0.23446893787575152  211.0  0.26610270481908743  0.26610270481908743  \\
            0.23446893787575152  212.0  0.26624124894623635  0.26624124894623635  \\
            0.23446893787575152  213.0  0.26633705547999253  0.26633705547999253  \\
            0.23446893787575152  214.0  0.266523618901381  0.266523618901381  \\
            0.23446893787575152  215.0  0.2667105324084839  0.2667105324084839  \\
            0.23446893787575152  216.0  0.2668549359383122  0.2668549359383122  \\
            0.23446893787575152  217.0  0.26695795283074936  0.26695795283074936  \\
            0.23446893787575152  218.0  0.26710335215693487  0.26710335215693487  \\
            0.23446893787575152  219.0  0.2672943017199897  0.2672943017199897  \\
            0.23446893787575152  220.0  0.2674440854943254  0.2674440854943254  \\
            0.23647294589178355  1.0  0.05270541082164327  0.05270541082164327  \\
            0.23647294589178355  2.0  0.08470273881095525  0.08470273881095525  \\
            0.23647294589178355  3.0  0.011336959633552857  0.011336959633552857  \\
            0.23647294589178355  4.0  -0.15436587460635556  -0.15436587460635556  \\
            0.23647294589178355  5.0  -0.17157330534084056  -0.17157330534084056  \\
            0.23647294589178355  6.0  -0.1462925851703409  -0.1462925851703409  \\
            0.23647294589178355  7.0  -0.13405295439363524  -0.13405295439363524  \\
            0.23647294589178355  8.0  -0.1309771057266042  -0.1309771057266042  \\
            0.23647294589178355  9.0  -0.11234076544697766  -0.11234076544697766  \\
            0.23647294589178355  10.0  -0.08678696053445523  -0.08678696053445523  \\
            0.23647294589178355  11.0  -0.0715019783156045  -0.0715019783156045  \\
            0.23647294589178355  12.0  -0.0637142416701548  -0.0637142416701548  \\
            0.23647294589178355  13.0  -0.05350532998770638  -0.05350532998770638  \\
            0.23647294589178355  14.0  -0.033245576119560014  -0.033245576119560014  \\
            0.23647294589178355  15.0  -0.02004783560929907  -0.02004783560929907  \\
            0.23647294589178355  16.0  -0.012282976686086688  -0.012282976686086688  \\
            0.23647294589178355  17.0  -0.007257623015454233  -0.007257623015454233  \\
            0.23647294589178355  18.0  0.008669149645840757  0.008669149645840757  \\
            0.23647294589178355  19.0  0.01960782094963466  0.01960782094963466  \\
            0.23647294589178355  20.0  0.02655414348365498  0.02655414348365498  \\
            0.23647294589178355  21.0  0.030297274390679287  0.030297274390679287  \\
            0.23647294589178355  22.0  0.041295433676720075  0.041295433676720075  \\
            0.23647294589178355  23.0  0.05040856642059083  0.05040856642059083  \\
            0.23647294589178355  24.0  0.05649863830224531  0.05649863830224531  \\
            0.23647294589178355  25.0  0.06009134179267396  0.06009134179267396  \\
            0.23647294589178355  26.0  0.06710520109732597  0.06710520109732597  \\
            0.23647294589178355  27.0  0.0748065652996758  0.0748065652996758  \\
            0.23647294589178355  28.0  0.08015184986212931  0.08015184986212931  \\
            0.23647294589178355  29.0  0.0835065781612124  0.0835065781612124  \\
            0.23647294589178355  30.0  0.08791949951308231  0.08791949951308231  \\
            0.23647294589178355  31.0  0.09452709850564339  0.09452709850564339  \\
            0.23647294589178355  32.0  0.09925209896918151  0.09925209896918151  \\
            0.23647294589178355  33.0  0.10235806612088166  0.10235806612088166  \\
            0.23647294589178355  34.0  0.105011920474422  0.105011920474422  \\
            0.23647294589178355  35.0  0.11076060279730768  0.11076060279730768  \\
            0.23647294589178355  36.0  0.11497300323373345  0.11497300323373345  \\
            0.23647294589178355  37.0  0.11784505121628819  0.11784505121628819  \\
            0.23647294589178355  38.0  0.11954680378357342  0.11954680378357342  \\
            0.23647294589178355  39.0  0.12433858073492644  0.12433858073492644  \\
            0.23647294589178355  40.0  0.1281256592787202  0.1281256592787202  \\
            0.23647294589178355  41.0  0.13078601244234667  0.13078601244234667  \\
            0.23647294589178355  42.0  0.132450948408447  0.132450948408447  \\
            0.23647294589178355  43.0  0.1358536375866141  0.1358536375866141  \\
            0.23647294589178355  44.0  0.13928492198705048  0.13928492198705048  \\
            0.23647294589178355  45.0  0.14175647354668683  0.14175647354668683  \\
            0.23647294589178355  46.0  0.14337171085549252  0.14337171085549252  \\
            0.23647294589178355  47.0  0.14573719668228113  0.14573719668228113  \\
            0.23647294589178355  48.0  0.14886804174421278  0.14886804174421278  \\
            0.23647294589178355  49.0  0.15117197598475252  0.15117197598475252  \\
            0.23647294589178355  50.0  0.15273185920807755  0.15273185920807755  \\
            0.23647294589178355  51.0  0.15430976303664826  0.15430976303664826  \\
            0.23647294589178355  52.0  0.1571845043240717  0.1571845043240717  \\
            0.23647294589178355  53.0  0.15933961033633912  0.15933961033633912  \\
            0.23647294589178355  54.0  0.1608424665107943  0.1608424665107943  \\
            0.23647294589178355  55.0  0.1618139074297346  0.1618139074297346  \\
            0.23647294589178355  56.0  0.16446836067574783  0.16446836067574783  \\
            0.23647294589178355  57.0  0.16649100483210255  0.16649100483210255  \\
            0.23647294589178355  58.0  0.16793736259368847  0.16793736259368847  \\
            0.23647294589178355  59.0  0.16885793613029032  0.16885793613029032  \\
            0.23647294589178355  60.0  0.17089970528047896  0.17089970528047896  \\
            0.23647294589178355  61.0  0.17280404333421903  0.17280404333421903  \\
            0.23647294589178355  62.0  0.17419562735193872  0.17419562735193872  \\
            0.23647294589178355  63.0  0.1751167937063913  0.1751167937063913  \\
            0.23647294589178355  64.0  0.17661927488394122  0.17661927488394122  \\
            0.23647294589178355  65.0  0.1784175313487656  0.1784175313487656  \\
            0.23647294589178355  66.0  0.17975668316220245  0.17975668316220245  \\
            0.23647294589178355  67.0  0.18067256487791752  0.18067256487791752  \\
            0.23647294589178355  68.0  0.18173858384642075  0.18173858384642075  \\
            0.23647294589178355  69.0  0.18344132933875745  0.18344132933875745  \\
            0.23647294589178355  70.0  0.184730669934148  0.184730669934148  \\
            0.23647294589178355  71.0  0.1856372006013777  0.1856372006013777  \\
            0.23647294589178355  72.0  0.18634709899934043  0.18634709899934043  \\
            0.23647294589178355  73.0  0.18796350010989601  0.18796350010989601  \\
            0.23647294589178355  74.0  0.18920573291631426  0.18920573291631426  \\
            0.23647294589178355  75.0  0.19010012389509184  0.19010012389509184  \\
            0.23647294589178355  76.0  0.19067110307819246  0.19067110307819246  \\
            0.23647294589178355  77.0  0.19205544475176106  0.19205544475176106  \\
            0.23647294589178355  78.0  0.1932532417584702  0.1932532417584702  \\
            0.23647294589178355  79.0  0.19413361556211722  0.19413361556211722  \\
            0.23647294589178355  80.0  0.1947178137937577  0.1947178137937577  \\
            0.23647294589178355  81.0  0.1957756557967564  0.1957756557967564  \\
            0.23647294589178355  82.0  0.19693159354962722  0.19693159354962722  \\
            0.23647294589178355  83.0  0.19779672783082464  0.19779672783082464  \\
            0.23647294589178355  84.0  0.1983896520382166  0.1983896520382166  \\
            0.23647294589178355  85.0  0.19917250206175477  0.19917250206175477  \\
            0.23647294589178355  86.0  0.20028902783827435  0.20028902783827435  \\
            0.23647294589178355  87.0  0.20113817415837462  0.20113817415837462  \\
            0.23647294589178355  88.0  0.20173630346276228  0.20173630346276228  \\
            0.23647294589178355  89.0  0.20228632390262602  0.20228632390262602  \\
            0.23647294589178355  90.0  0.20336574018376088  0.20336574018376088  \\
            0.23647294589178355  91.0  0.2041984941913519  0.2041984941913519  \\
            0.23647294589178355  92.0  0.2047990597626551  0.2047990597626551  \\
            0.23647294589178355  93.0  0.20518104442917487  0.20518104442917487  \\
            0.23647294589178355  94.0  0.20619548974259405  0.20619548974259405  \\
            0.23647294589178355  95.0  0.2070116972187264  0.2070116972187264  \\
            0.23647294589178355  96.0  0.20761251669608133  0.20761251669608133  \\
            0.23647294589178355  97.0  0.2080100726935023  0.2080100726935023  \\
            0.23647294589178355  98.0  0.20880683659547467  0.20880683659547467  \\
            0.23647294589178355  99.0  0.20960652485456124  0.20960652485456124  \\
            0.23647294589178355  100.0  0.21020587652718778  0.21020587652718778  \\
            0.23647294589178355  101.0  0.21061574053187873  0.21061574053187873  \\
            0.23647294589178355  102.0  0.2112241045120587  0.2112241045120587  \\
            0.23647294589178355  103.0  0.21200743194054256  0.21200743194054256  \\
            0.23647294589178355  104.0  0.21260395824653588  0.21260395824653588  \\
            0.23647294589178355  105.0  0.21302342921633863  0.21302342921633863  \\
            0.23647294589178355  106.0  0.2134681376225145  0.2134681376225145  \\
            0.23647294589178355  107.0  0.21423535633055898  0.21423535633055898  \\
            0.23647294589178355  108.0  0.21482798920978574  0.21482798920978574  \\
            0.23647294589178355  109.0  0.21525482325444045  0.21525482325444045  \\
            0.23647294589178355  110.0  0.21555690064341904  0.21555690064341904  \\
            0.23647294589178355  111.0  0.2163083286865931  0.2163083286865931  \\
            0.23647294589178355  112.0  0.21689623138770614  0.21689623138770614  \\
            0.23647294589178355  113.0  0.21732855847937427  0.21732855847937427  \\
            0.23647294589178355  114.0  0.21761286637788824  0.21761286637788824  \\
            0.23647294589178355  115.0  0.21824195974919097  0.21824195974919097  \\
            0.23647294589178355  116.0  0.2188244811397443  0.2188244811397443  \\
            0.23647294589178355  117.0  0.21926073865104734  0.21926073865104734  \\
            0.23647294589178355  118.0  0.21955760225791793  0.21955760225791793  \\
            0.23647294589178355  119.0  0.22004983285231858  0.22004983285231858  \\
            0.23647294589178355  120.0  0.2206264713106214  0.2206264713106214  \\
            0.23647294589178355  121.0  0.22106535062618074  0.22106535062618074  \\
            0.23647294589178355  122.0  0.22137273485439268  0.22137273485439268  \\
            0.23647294589178355  123.0  0.22174382249023206  0.22174382249023206  \\
            0.23647294589178355  124.0  0.22231419719828796  0.22231419719828796  \\
            0.23647294589178355  125.0  0.22275460056106894  0.22275460056106894  \\
            0.23647294589178355  126.0  0.22307075979181137  0.22307075979181137  \\
            0.23647294589178355  127.0  0.22333435468418403  0.22333435468418403  \\
            0.23647294589178355  128.0  0.2238981826794396  0.2238981826794396  \\
            0.23647294589178355  129.0  0.22433918810754705  0.22433918810754705  \\
            0.23647294589178355  130.0  0.2246626208659441  0.2246626208659441  \\
            0.23647294589178355  131.0  0.22487350298871228  0.22487350298871228  \\
            0.23647294589178355  132.0  0.22538769891820842  0.22538769891820842  \\
            0.23647294589178355  133.0  0.22582853152858287  0.22582853152858287  \\
            0.23647294589178355  134.0  0.2261579431069383  0.2261579431069383  \\
            0.23647294589178355  135.0  0.22638055435302495  0.22638055435302495  \\
            0.23647294589178355  136.0  0.2267909452227808  0.2267909452227808  \\
            0.23647294589178355  137.0  0.2272309536728197  0.2272309536728197  \\
            0.23647294589178355  138.0  0.22756522515291158  0.22756522515291158  \\
            0.23647294589178355  139.0  0.2277980205929645  0.2277980205929645  \\
            0.23647294589178355  140.0  0.228115199472352  0.228115199472352  \\
            0.23647294589178355  141.0  0.22855383651485414  0.22855383651485414  \\
            0.23647294589178355  142.0  0.22889199897207207  0.22889199897207207  \\
            0.23647294589178355  143.0  0.22913362433529794  0.22913362433529794  \\
            0.23647294589178355  144.0  0.2293669439208207  0.2293669439208207  \\
            0.23647294589178355  145.0  0.22980375028229982  0.22980375028229982  \\
            0.23647294589178355  146.0  0.2301449632094853  0.2301449632094853  \\
            0.23647294589178355  147.0  0.2303942286221443  0.2303942286221443  \\
            0.23647294589178355  148.0  0.2305550514945346  0.2305550514945346  \\
            0.23647294589178355  149.0  0.23098656191041925  0.23098656191041925  \\
            0.23647294589178355  150.0  0.23133009509469654  0.23133009509469654  \\
            0.23647294589178355  151.0  0.2315859528965716  0.2315859528965716  \\
            0.23647294589178355  152.0  0.2317573902915422  0.2317573902915422  \\
            0.23647294589178355  153.0  0.23210752658033498  0.23210752658033498  \\
            0.23647294589178355  154.0  0.2324527448201157  0.2324527448201157  \\
            0.23647294589178355  155.0  0.23271427075203283  0.23271427075203283  \\
            0.23647294589178355  156.0  0.23289513252703564  0.23289513252703564  \\
            0.23647294589178355  157.0  0.23317136533836436  0.23317136533836436  \\
            0.23647294589178355  158.0  0.23351771550677486  0.23351771550677486  \\
            0.23647294589178355  159.0  0.2337840926977492  0.2337840926977492  \\
            0.23647294589178355  160.0  0.23397331879325106  0.23397331879325106  \\
            0.23647294589178355  161.0  0.2341823312019716  0.2341823312019716  \\
            0.23647294589178355  162.0  0.2345293312575333  0.2345293312575333  \\
            0.23647294589178355  163.0  0.23479983654660838  0.23479983654660838  \\
            0.23647294589178355  164.0  0.23499648096543785  0.23499648096543785  \\
            0.23647294589178355  165.0  0.23514426569495486  0.23514426569495486  \\
            0.23647294589178355  166.0  0.23549149531488406  0.23549149531488406  \\
            0.23647294589178355  167.0  0.23576548752788845  0.23576548752788845  \\
            0.23647294589178355  168.0  0.23596870454975058  0.23596870454975058  \\
            0.23647294589178355  169.0  0.23610352477358035  0.23610352477358035  \\
            0.23647294589178355  170.0  0.23640773995985337  0.23640773995985337  \\
            0.23647294589178355  171.0  0.23668464982958898  0.23668464982958898  \\
            0.23647294589178355  172.0  0.23689368211169615  0.23689368211169615  \\
            0.23647294589178355  173.0  0.23703706521688017  0.23703706521688017  \\
            0.23647294589178355  174.0  0.23728126948656794  0.23728126948656794  \\
            0.23647294589178355  175.0  0.23756059095967977  0.23756059095967977  \\
            0.23647294589178355  176.0  0.23777475923418961  0.23777475923418961  \\
            0.23647294589178355  177.0  0.23792586506458063  0.23792586506458063  \\
            0.23647294589178355  178.0  0.23811499734686364  0.23811499734686364  \\
            0.23647294589178355  179.0  0.23839628006475425  0.23839628006475425  \\
            0.23647294589178355  180.0  0.23861497419340186  0.23861497419340186  \\
            0.23647294589178355  181.0  0.23877304391897716  0.23877304391897716  \\
            0.23647294589178355  182.0  0.23891157836595867  0.23891157836595867  \\
            0.23647294589178355  183.0  0.23919442114313455  0.23919442114313455  \\
            0.23647294589178355  184.0  0.23941709232872121  0.23941709232872121  \\
            0.23647294589178355  185.0  0.23958143953637245  0.23958143953637245  \\
            0.23647294589178355  186.0  0.23968925300452606  0.23968925300452606  \\
            0.23647294589178355  187.0  0.23995748192719046  0.23995748192719046  \\
            0.23647294589178355  188.0  0.24018363591462494  0.24018363591462494  \\
            0.23647294589178355  189.0  0.2403536388078856  0.2403536388078856  \\
            0.23647294589178355  190.0  0.24046917775741003  0.24046917775741003  \\
            0.23647294589178355  191.0  0.240687719078695  0.240687719078695  \\
            0.23647294589178355  192.0  0.24091691020479464  0.24091691020479464  \\
            0.23647294589178355  193.0  0.24109200475775916  0.24109200475775916  \\
            0.23647294589178355  194.0  0.24121459455012806  0.24121459455012806  \\
            0.23647294589178355  195.0  0.24138720023362611  0.24138720023362611  \\
            0.23647294589178355  196.0  0.24161902620715112  0.24161902620715112  \\
            0.23647294589178355  197.0  0.2417987001414868  0.2417987001414868  \\
            0.23647294589178355  198.0  0.24192772554786163  0.24192772554786163  \\
            0.23647294589178355  199.0  0.24205782334582787  0.24205782334582787  \\
            0.23647294589178355  200.0  0.24229192065781896  0.24229192065781896  \\
            0.23647294589178355  201.0  0.24247570813165517  0.24247570813165517  \\
            0.23647294589178355  202.0  0.24261060737776297  0.24261060737776297  \\
            0.23647294589178355  203.0  0.2427013337077233  0.2427013337077233  \\
            0.23647294589178355  204.0  0.24293737358654743  0.24293737358654743  \\
            0.23647294589178355  205.0  0.2431248505009353  0.2431248505009353  \\
            0.23647294589178355  206.0  0.24326510999260914  0.24326510999260914  \\
            0.23647294589178355  207.0  0.2433594599229121  0.2433594599229121  \\
            0.23647294589178355  208.0  0.24355702380532668  0.24355702380532668  \\
            0.23647294589178355  209.0  0.24374780364768833  0.24374780364768833  \\
            0.23647294589178355  210.0  0.24389295328894295  0.24389295328894295  \\
            0.23647294589178355  211.0  0.2439937124915278  0.2439937124915278  \\
            0.23647294589178355  212.0  0.24415238260000663  0.24415238260000663  \\
            0.23647294589178355  213.0  0.2443461127555449  0.2443461127555449  \\
            0.23647294589178355  214.0  0.24449572178494378  0.24449572178494378  \\
            0.23647294589178355  215.0  0.2446023859896892  0.2446023859896892  \\
            0.23647294589178355  216.0  0.24472484586362442  0.24472484586362442  \\
            0.23647294589178355  217.0  0.24492120433569667  0.24492120433569667  \\
            0.23647294589178355  218.0  0.2450748776160166  0.2450748776160166  \\
            0.23647294589178355  219.0  0.2451869827956691  0.2451869827956691  \\
            0.23647294589178355  220.0  0.24527570487335293  0.24527570487335293  \\
            0.23847695390781562  1.0  0.05230460921843686  0.05230460921843686  \\
            0.23847695390781562  2.0  0.08203072812291248  0.08203072812291248  \\
            0.23847695390781562  3.0  0.004895505296306946  0.004895505296306946  \\
            0.23847695390781562  4.0  -0.16535929000858862  -0.16535929000858862  \\
            0.23847695390781562  5.0  -0.17554951172185662  -0.17554951172185662  \\
            0.23847695390781562  6.0  -0.15213283710277725  -0.15213283710277725  \\
            0.23847695390781562  7.0  -0.14169045161029084  -0.14169045161029084  \\
            0.23847695390781562  8.0  -0.1403048521284989  -0.1403048521284989  \\
            0.23847695390781562  9.0  -0.12017321355998692  -0.12017321355998692  \\
            0.23847695390781562  10.0  -0.09612965524789155  -0.09612965524789155  \\
            0.23847695390781562  11.0  -0.08224948064627335  -0.08224948064627335  \\
            0.23847695390781562  12.0  -0.07576471624567949  -0.07576471624567949  \\
            0.23847695390781562  13.0  -0.06398820049061704  -0.06398820049061704  \\
            0.23847695390781562  14.0  -0.04492645421562154  -0.04492645421562154  \\
            0.23847695390781562  15.0  -0.032844326423745296  -0.032844326423745296  \\
            0.23847695390781562  16.0  -0.026118973412942587  -0.026118973412942587  \\
            0.23847695390781562  17.0  -0.01959558214172704  -0.01959558214172704  \\
            0.23847695390781562  18.0  -0.004645244008179658  -0.004645244008179658  \\
            0.23847695390781562  19.0  0.005378534218822922  0.005378534218822922  \\
            0.23847695390781562  20.0  0.011466561958850957  0.011466561958850957  \\
            0.23847695390781562  21.0  0.014822609646170461  0.014822609646170461  \\
            0.23847695390781562  22.0  0.026784181517998724  0.026784181517998724  \\
            0.23847695390781562  23.0  0.03512592135838667  0.03512592135838667  \\
            0.23847695390781562  24.0  0.04048771535745467  0.04048771535745467  \\
            0.23847695390781562  25.0  0.04339197812350833  0.04339197812350833  \\
            0.23847695390781562  26.0  0.05168212725396315  0.05168212725396315  \\
            0.23847695390781562  27.0  0.058718549445943985  0.058718549445943985  \\
            0.23847695390781562  28.0  0.0634326123511414  0.0634326123511414  \\
            0.23847695390781562  29.0  0.06618745800496682  0.06618745800496682  \\
            0.23847695390781562  30.0  0.07177975063461128  0.07177975063461128  \\
            0.23847695390781562  31.0  0.07780401648726527  0.07780401648726527  \\
            0.23847695390781562  32.0  0.0819726882676327  0.0819726882676327  \\
            0.23847695390781562  33.0  0.08454756435423214  0.08454756435423214  \\
            0.23847695390781562  34.0  0.08829454162224701  0.08829454162224701  \\
            0.23847695390781562  35.0  0.0935242114969987  0.0935242114969987  \\
            0.23847695390781562  36.0  0.0972396702804867  0.0972396702804867  \\
            0.23847695390781562  37.0  0.099635507478538  0.099635507478538  \\
            0.23847695390781562  38.0  0.10208273242634923  0.10208273242634923  \\
            0.23847695390781562  39.0  0.1066788385944585  0.1066788385944585  \\
            0.23847695390781562  40.0  0.11001713828808748  0.11001713828808748  \\
            0.23847695390781562  41.0  0.1122460296948786  0.1122460296948786  \\
            0.23847695390781562  42.0  0.1137558138613861  0.1137558138613861  \\
            0.23847695390781562  43.0  0.11783884347995105  0.11783884347995105  \\
            0.23847695390781562  44.0  0.12086114875449205  0.12086114875449205  \\
            0.23847695390781562  45.0  0.12293839505550909  0.12293839505550909  \\
            0.23847695390781562  46.0  0.12417323864692706  0.12417323864692706  \\
            0.23847695390781562  47.0  0.1274204030309534  0.1274204030309534  \\
            0.23847695390781562  48.0  0.13017568242033778  0.13017568242033778  \\
            0.23847695390781562  49.0  0.13211663886696423  0.13211663886696423  \\
            0.23847695390781562  50.0  0.13332551883572066  0.13332551883572066  \\
            0.23847695390781562  51.0  0.13573298684275156  0.13573298684275156  \\
            0.23847695390781562  52.0  0.13826059553741807  0.13826059553741807  \\
            0.23847695390781562  53.0  0.1400794830338103  0.1400794830338103  \\
            0.23847695390781562  54.0  0.14125653432870866  0.14125653432870866  \\
            0.23847695390781562  55.0  0.14301098531411238  0.14301098531411238  \\
            0.23847695390781562  56.0  0.14534278396119082  0.14534278396119082  \\
            0.23847695390781562  57.0  0.1470523248449621  0.1470523248449621  \\
            0.23847695390781562  58.0  0.14819471722563102  0.14819471722563102  \\
            0.23847695390781562  59.0  0.1494349110533344  0.1494349110533344  \\
            0.23847695390781562  60.0  0.15159691597443564  0.15159691597443564  \\
            0.23847695390781562  61.0  0.1532083141034955  0.1532083141034955  \\
            0.23847695390781562  62.0  0.15431504033708207  0.15431504033708207  \\
            0.23847695390781562  63.0  0.1551458934987109  0.1551458934987109  \\
            0.23847695390781562  64.0  0.15715953929589885  0.15715953929589885  \\
            0.23847695390781562  65.0  0.15868259553783426  0.15868259553783426  \\
            0.23847695390781562  66.0  0.159753745872357  0.159753745872357  \\
            0.23847695390781562  67.0  0.16040854825757098  0.16040854825757098  \\
            0.23847695390781562  68.0  0.16213888327399567  0.16213888327399567  \\
            0.23847695390781562  69.0  0.16358215452431124  0.16358215452431124  \\
            0.23847695390781562  70.0  0.1646184731243545  0.1646184731243545  \\
            0.23847695390781562  71.0  0.16527819801023902  0.16527819801023902  \\
            0.23847695390781562  72.0  0.16662180261846837  0.16662180261846837  \\
            0.23847695390781562  73.0  0.16799276457751167  0.16799276457751167  \\
            0.23847695390781562  74.0  0.16899537406657122  0.16899537406657122  \\
            0.23847695390781562  75.0  0.1696557545597342  0.1696557545597342  \\
            0.23847695390781562  76.0  0.17067878385449936  0.17067878385449936  \\
            0.23847695390781562  77.0  0.17198398142649143  0.17198398142649143  \\
            0.23847695390781562  78.0  0.17295421002205263  0.17295421002205263  \\
            0.23847695390781562  79.0  0.1736121085057471  0.1736121085057471  \\
            0.23847695390781562  80.0  0.17436761368350776  0.17436761368350776  \\
            0.23847695390781562  81.0  0.17561279360554108  0.17561279360554108  \\
            0.23847695390781562  82.0  0.17655206609298618  0.17655206609298618  \\
            0.23847695390781562  83.0  0.177205177349549  0.177205177349549  \\
            0.23847695390781562  84.0  0.17773610680615998  0.17773610680615998  \\
            0.23847695390781562  85.0  0.1789263318930645  0.1789263318930645  \\
            0.23847695390781562  86.0  0.17983610096064012  0.17983610096064012  \\
            0.23847695390781562  87.0  0.18048273921031088  0.18048273921031088  \\
            0.23847695390781562  88.0  0.18088248004807425  0.18088248004807425  \\
            0.23847695390781562  89.0  0.18196390829426654  0.18196390829426654  \\
            0.23847695390781562  90.0  0.18284561170877053  0.18284561170877053  \\
            0.23847695390781562  91.0  0.18348455584808301  0.18348455584808301  \\
            0.23847695390781562  92.0  0.18389510058419903  0.18389510058419903  \\
            0.23847695390781562  93.0  0.18475857002561555  0.18475857002561555  \\
            0.23847695390781562  94.0  0.18561360450719339  0.18561360450719339  \\
            0.23847695390781562  95.0  0.18624398433353123  0.18624398433353123  \\
            0.23847695390781562  96.0  0.18666247285229842  0.18666247285229842  \\
            0.23847695390781562  97.0  0.18733829769219174  0.18733829769219174  \\
            0.23847695390781562  98.0  0.18816800364463485  0.18816800364463485  \\
            0.23847695390781562  99.0  0.18878921534538085  0.18878921534538085  \\
            0.23847695390781562  100.0  0.18921332736573634  0.18921332736573634  \\
            0.23847695390781562  101.0  0.18972693904092489  0.18972693904092489  \\
            0.23847695390781562  102.0  0.1905325923532763  0.1905325923532763  \\
            0.23847695390781562  103.0  0.1911442351523168  0.1911442351523168  \\
            0.23847695390781562  104.0  0.1915720818481348  0.1915720818481348  \\
            0.23847695390781562  105.0  0.191944943846972  0.191944943846972  \\
            0.23847695390781562  106.0  0.19272775228992683  0.19272775228992683  \\
            0.23847695390781562  107.0  0.1933295805646027  0.1933295805646027  \\
            0.23847695390781562  108.0  0.19375962018679155  0.19375962018679155  \\
            0.23847695390781562  109.0  0.19402658799282924  0.19402658799282924  \\
            0.23847695390781562  110.0  0.1947710501637183  0.1947710501637183  \\
            0.23847695390781562  111.0  0.19536293699046947  0.19536293699046947  \\
            0.23847695390781562  112.0  0.19579390864104168  0.19579390864104168  \\
            0.23847695390781562  113.0  0.19607185148741638  0.19607185148741638  \\
            0.23847695390781562  114.0  0.1966777071106051  0.1966777071106051  \\
            0.23847695390781562  115.0  0.197259616333273  0.197259616333273  \\
            0.23847695390781562  116.0  0.19769048759672403  0.19769048759672403  \\
            0.23847695390781562  117.0  0.19797747886298656  0.19797747886298656  \\
            0.23847695390781562  118.0  0.19846097725281506  0.19846097725281506  \\
            0.23847695390781562  119.0  0.19903294196103855  0.19903294196103855  \\
            0.23847695390781562  120.0  0.19946286720661188  0.19946286720661188  \\
            0.23847695390781562  121.0  0.1997572694153658  0.1997572694153658  \\
            0.23847695390781562  122.0  0.20013245528685622  0.20013245528685622  \\
            0.23847695390781562  123.0  0.20069456115323062  0.20069456115323062  \\
            0.23847695390781562  124.0  0.20112284812092845  0.20112284812092845  \\
            0.23847695390781562  125.0  0.20142326539921662  0.20142326539921662  \\
            0.23847695390781562  126.0  0.20170232814170228  0.20170232814170228  \\
            0.23847695390781562  127.0  0.20225470046822586  0.20225470046822586  \\
            0.23847695390781562  128.0  0.20268078333408635  0.20268078333408635  \\
            0.23847695390781562  129.0  0.20298602260935847  0.20298602260935847  \\
            0.23847695390781562  130.0  0.20317958221552737  0.20317958221552737  \\
            0.23847695390781562  131.0  0.20372237583028596  0.20372237583028596  \\
            0.23847695390781562  132.0  0.20414579337457064  0.20414579337457064  \\
            0.23847695390781562  133.0  0.20445483252440266  0.20445483252440266  \\
            0.23847695390781562  134.0  0.20465427861548047  0.20465427861548047  \\
            0.23847695390781562  135.0  0.20510556642849362  0.20510556642849362  \\
            0.23847695390781562  136.0  0.20552594424988646  0.20552594424988646  \\
            0.23847695390781562  137.0  0.2058379058227362  0.2058379058227362  \\
            0.23847695390781562  138.0  0.2060458585612508  0.2060458585612508  \\
            0.23847695390781562  139.0  0.20641135949337444  0.20641135949337444  \\
            0.23847695390781562  140.0  0.20682839545017478  0.20682839545017478  \\
            0.23847695390781562  141.0  0.2071425248769475  0.2071425248769475  \\
            0.23847695390781562  142.0  0.2073578159788349  0.2073578159788349  \\
            0.23847695390781562  143.0  0.20764607148352135  0.20764607148352135  \\
            0.23847695390781562  144.0  0.20805952372384767  0.20805952372384767  \\
            0.23847695390781562  145.0  0.20837517116932763  0.20837517116932763  \\
            0.23847695390781562  146.0  0.20859677670319007  0.20859677670319007  \\
            0.23847695390781562  147.0  0.20881535004616678  0.20881535004616678  \\
            0.23847695390781562  148.0  0.20922502712629718  0.20922502712629718  \\
            0.23847695390781562  149.0  0.2095416323069999  0.2095416323069999  \\
            0.23847695390781562  150.0  0.2097686529145573  0.2097686529145573  \\
            0.23847695390781562  151.0  0.20992426021669516  0.20992426021669516  \\
            0.23847695390781562  152.0  0.21033001291203282  0.21033001291203282  \\
            0.23847695390781562  153.0  0.21064709234378515  0.21064709234378515  \\
            0.23847695390781562  154.0  0.21087873651041603  0.21087873651041603  \\
            0.23847695390781562  155.0  0.21102806363181234  0.21102806363181234  \\
            0.23847695390781562  156.0  0.2113790721218343  0.2113790721218343  \\
            0.23847695390781562  157.0  0.21169620836682532  0.21169620836682532  \\
            0.23847695390781562  158.0  0.21193177821745413  0.21193177821745413  \\
            0.23847695390781562  159.0  0.21208868483620247  0.21208868483620247  \\
            0.23847695390781562  160.0  0.21237634315530224  0.21237634315530224  \\
            0.23847695390781562  161.0  0.21269317572203944  0.21269317572203944  \\
            0.23847695390781562  162.0  0.21293205491716766  0.21293205491716766  \\
            0.23847695390781562  163.0  0.21309568814798097  0.21309568814798097  \\
            0.23847695390781562  164.0  0.21332556617975684  0.21332556617975684  \\
            0.23847695390781562  165.0  0.2136417837954657  0.2136417837954657  \\
            0.23847695390781562  166.0  0.2138834271810628  0.2138834271810628  \\
            0.23847695390781562  167.0  0.21405302517611058  0.21405302517611058  \\
            0.23847695390781562  168.0  0.2142301298795248  0.2142301298795248  \\
            0.23847695390781562  169.0  0.2145454639066616  0.2145454639066616  \\
            0.23847695390781562  170.0  0.21478938863468205  0.21478938863468205  \\
            0.23847695390781562  171.0  0.21496426967981894  0.21496426967981894  \\
            0.23847695390781562  172.0  0.2150931117745135  0.2150931117745135  \\
            0.23847695390781562  173.0  0.2154073305843597  0.2154073305843597  \\
            0.23847695390781562  174.0  0.2156531084710571  0.2156531084710571  \\
            0.23847695390781562  175.0  0.21583266156053138  0.21583266156053138  \\
            0.23847695390781562  176.0  0.21594813339155175  0.21594813339155175  \\
            0.23847695390781562  177.0  0.21623021726640262  0.21623021726640262  \\
            0.23847695390781562  178.0  0.21647746819616526  0.21647746819616526  \\
            0.23847695390781562  179.0  0.21666114486114685  0.21666114486114685  \\
            0.23847695390781562  180.0  0.21678325959949304  0.21678325959949304  \\
            0.23847695390781562  181.0  0.2170167072823509  0.2170167072823509  \\
            0.23847695390781562  182.0  0.2172650934981006  0.2172650934981006  \\
            0.23847695390781562  183.0  0.2174524007021944  0.2174524007021944  \\
            0.23847695390781562  184.0  0.21758052050976445  0.21758052050976445  \\
            0.23847695390781562  185.0  0.21776916083011694  0.21776916083011694  \\
            0.23847695390781562  186.0  0.21801838197731416  0.21801838197731416  \\
            0.23847695390781562  187.0  0.2182088759231176  0.2182088759231176  \\
            0.23847695390781562  188.0  0.21834242301341122  0.21834242301341122  \\
            0.23847695390781562  189.0  0.2184897385373064  0.2184897385373064  \\
            0.23847695390781562  190.0  0.21873952735129323  0.21873952735129323  \\
            0.23847695390781562  191.0  0.21893280806727197  0.21893280806727197  \\
            0.23847695390781562  192.0  0.2190712583092337  0.2190712583092337  \\
            0.23847695390781562  193.0  0.2191804221012482  0.2191804221012482  \\
            0.23847695390781562  194.0  0.21943054064497186  0.21943054064497186  \\
            0.23847695390781562  195.0  0.2196262472423901  0.2196262472423901  \\
            0.23847695390781562  196.0  0.21976912453871564  0.21976912453871564  \\
            0.23847695390781562  197.0  0.21986070866928242  0.21986070866928242  \\
            0.23847695390781562  198.0  0.2200932687953506  0.2200932687953506  \\
            0.23847695390781562  199.0  0.22029107530255979  0.22029107530255979  \\
            0.23847695390781562  200.0  0.22043794663751953  0.22043794663751953  \\
            0.23847695390781562  201.0  0.22053533442603238  0.22053533442603238  \\
            0.23847695390781562  202.0  0.22072941103069474  0.22072941103069474  \\
            0.23847695390781562  203.0  0.22092902272646409  0.22092902272646409  \\
            0.23847695390781562  204.0  0.22107949379293307  0.22107949379293307  \\
            0.23847695390781562  205.0  0.22118219742487133  0.22118219742487133  \\
            0.23847695390781562  206.0  0.2213405333288007  0.2213405333288007  \\
            0.23847695390781562  207.0  0.22154168350721032  0.22154168350721032  \\
            0.23847695390781562  208.0  0.22169539483752165  0.22169539483752165  \\
            0.23847695390781562  209.0  0.22180296762567983  0.22180296762567983  \\
            0.23847695390781562  210.0  0.22192808121109234  0.22192808121109234  \\
            0.23847695390781562  211.0  0.22213052832198804  0.22213052832198804  \\
            0.23847695390781562  212.0  0.2222871518568199  0.2222871518568199  \\
            0.23847695390781562  213.0  0.2223991842948562  0.2223991842948562  \\
            0.23847695390781562  214.0  0.22249339109236543  0.22249339109236543  \\
            0.23847695390781562  215.0  0.22269691620809334  0.22269691620809334  \\
            0.23847695390781562  216.0  0.222856152248262  0.222856152248262  \\
            0.23847695390781562  217.0  0.222972268496067  0.222972268496067  \\
            0.23847695390781562  218.0  0.22304640307509793  0.22304640307509793  \\
            0.23847695390781562  219.0  0.223242104939391  0.223242104939391  \\
            0.23847695390781562  220.0  0.22340367943207  0.22340367943207  \\
            0.24048096192384769  1.0  0.051903807615230446  0.051903807615230446  \\
            0.24048096192384769  2.0  0.07935871743486972  0.07935871743486972  \\
            0.24048096192384769  3.0  -0.001545949040938993  -0.001545949040938993  \\
            0.24048096192384769  4.0  -0.17635270541082165  -0.17635270541082165  \\
            0.24048096192384769  5.0  -0.17952571810287254  -0.17952571810287254  \\
            0.24048096192384769  6.0  -0.15797308903521357  -0.15797308903521357  \\
            0.24048096192384769  7.0  -0.1493279488269463  -0.1493279488269463  \\
            0.24048096192384769  8.0  -0.14963259853039362  -0.14963259853039362  \\
            0.24048096192384769  9.0  -0.12800566167299618  -0.12800566167299618  \\
            0.24048096192384769  10.0  -0.10547234996132762  -0.10547234996132762  \\
            0.24048096192384769  11.0  -0.09299698297694196  -0.09299698297694196  \\
            0.24048096192384769  12.0  -0.08781519082120418  -0.08781519082120418  \\
            0.24048096192384769  13.0  -0.0744710709935277  -0.0744710709935277  \\
            0.24048096192384769  14.0  -0.05660733231168291  -0.05660733231168291  \\
            0.24048096192384769  15.0  -0.045640817238191744  -0.045640817238191744  \\
            0.24048096192384769  16.0  -0.03995497013979848  -0.03995497013979848  \\
            0.24048096192384769  17.0  -0.03193354126799953  -0.03193354126799953  \\
            0.24048096192384769  18.0  -0.0179596376622001  -0.0179596376622001  \\
            0.24048096192384769  19.0  -0.008850752511988455  -0.008850752511988455  \\
            0.24048096192384769  20.0  -0.0036210195659527253  -0.0036210195659527253  \\
            0.24048096192384769  21.0  0.0011294525810520168  0.0011294525810520168  \\
            0.24048096192384769  22.0  0.012272929359277679  0.012272929359277679  \\
            0.24048096192384769  23.0  0.019843276296182502  0.019843276296182502  \\
            0.24048096192384769  24.0  0.02447679241266401  0.02447679241266401  \\
            0.24048096192384769  25.0  0.027167227948098248  0.027167227948098248  \\
            0.24048096192384769  26.0  0.03625905341060032  0.03625905341060032  \\
            0.24048096192384769  27.0  0.042630533592212166  0.042630533592212166  \\
            0.24048096192384769  28.0  0.046713374840153754  0.046713374840153754  \\
            0.24048096192384769  29.0  0.04886833784872125  0.04886833784872125  \\
            0.24048096192384769  30.0  0.05564000175614002  0.05564000175614002  \\
            0.24048096192384769  31.0  0.061080934468887384  0.061080934468887384  \\
            0.24048096192384769  32.0  0.06469327756608391  0.06469327756608391  \\
            0.24048096192384769  33.0  0.06673706258758236  0.06673706258758236  \\
            0.24048096192384769  34.0  0.07157716277007245  0.07157716277007245  \\
            0.24048096192384769  35.0  0.0762878201966897  0.0762878201966897  \\
            0.24048096192384769  36.0  0.07950633732723997  0.07950633732723997  \\
            0.24048096192384769  37.0  0.08142596374078781  0.08142596374078781  \\
            0.24048096192384769  38.0  0.08489012331820141  0.08489012331820141  \\
            0.24048096192384769  39.0  0.08901909645399096  0.08901909645399096  \\
            0.24048096192384769  40.0  0.09190861729745518  0.09190861729745518  \\
            0.24048096192384769  41.0  0.09370604694741053  0.09370604694741053  \\
            0.24048096192384769  42.0  0.09616549027828852  0.09616549027828852  \\
            0.24048096192384769  43.0  0.09982404937328807  0.09982404937328807  \\
            0.24048096192384769  44.0  0.102437375521934  0.102437375521934  \\
            0.24048096192384769  45.0  0.10412031656433171  0.10412031656433171  \\
            0.24048096192384769  46.0  0.10583096428781645  0.10583096428781645  \\
            0.24048096192384769  47.0  0.10910360937962563  0.10910360937962563  \\
            0.24048096192384769  48.0  0.11148332309646282  0.11148332309646282  \\
            0.24048096192384769  49.0  0.11306130174917561  0.11306130174917561  \\
            0.24048096192384769  50.0  0.11420433285250875  0.11420433285250875  \\
            0.24048096192384769  51.0  0.11715621064885524  0.11715621064885524  \\
            0.24048096192384769  52.0  0.11933668675076445  0.11933668675076445  \\
            0.24048096192384769  53.0  0.12081935573128146  0.12081935573128146  \\
            0.24048096192384769  54.0  0.12167060214662298  0.12167060214662298  \\
            0.24048096192384769  55.0  0.12420806319848983  0.12420806319848983  \\
            0.24048096192384769  56.0  0.12621720724663413  0.12621720724663413  \\
            0.24048096192384769  57.0  0.12761364485782198  0.12761364485782198  \\
            0.24048096192384769  58.0  0.12845207185757357  0.12845207185757357  \\
            0.24048096192384769  59.0  0.13043348917370784  0.13043348917370784  \\
            0.24048096192384769  60.0  0.13229412666839205  0.13229412666839205  \\
            0.24048096192384769  61.0  0.1336125848727717  0.1336125848727717  \\
            0.24048096192384769  62.0  0.1344344533222257  0.1344344533222257  \\
            0.24048096192384769  63.0  0.13596884824862518  0.13596884824862518  \\
            0.24048096192384769  64.0  0.13769980370785648  0.13769980370785648  \\
            0.24048096192384769  65.0  0.13894765972690293  0.13894765972690293  \\
            0.24048096192384769  66.0  0.13975080858251127  0.13975080858251127  \\
            0.24048096192384769  67.0  0.14092225508960365  0.14092225508960365  \\
            0.24048096192384769  68.0  0.14253918270157112  0.14253918270157112  \\
            0.24048096192384769  69.0  0.143722979709865  0.143722979709865  \\
            0.24048096192384769  70.0  0.14450627631456098  0.14450627631456098  \\
            0.24048096192384769  71.0  0.14538048329164965  0.14538048329164965  \\
            0.24048096192384769  72.0  0.1468965062375963  0.1468965062375963  \\
            0.24048096192384769  73.0  0.14802202904512782  0.14802202904512782  \\
            0.24048096192384769  74.0  0.1487850152168282  0.1487850152168282  \\
            0.24048096192384769  75.0  0.1494139532875169  0.1494139532875169  \\
            0.24048096192384769  76.0  0.150840157871941  0.150840157871941  \\
            0.24048096192384769  77.0  0.1519125181012218  0.1519125181012218  \\
            0.24048096192384769  78.0  0.15265517828563552  0.15265517828563552  \\
            0.24048096192384769  79.0  0.15309060144937697  0.15309060144937697  \\
            0.24048096192384769  80.0  0.1544262123015868  0.1544262123015868  \\
            0.24048096192384769  81.0  0.15544993141432534  0.15544993141432534  \\
            0.24048096192384769  82.0  0.15617253863634512  0.15617253863634512  \\
            0.24048096192384769  83.0  0.15661362686827382  0.15661362686827382  \\
            0.24048096192384769  84.0  0.157701076434252  0.157701076434252  \\
            0.24048096192384769  85.0  0.15868016172437469  0.15868016172437469  \\
            0.24048096192384769  86.0  0.15938317408300592  0.15938317408300592  \\
            0.24048096192384769  87.0  0.15982730426224717  0.15982730426224717  \\
            0.24048096192384769  88.0  0.1607034807309265  0.1607034807309265  \\
            0.24048096192384769  89.0  0.16164149268590708  0.16164149268590708  \\
            0.24048096192384769  90.0  0.16232548323378057  0.16232548323378057  \\
            0.24048096192384769  91.0  0.16277061750481414  0.16277061750481414  \\
            0.24048096192384769  92.0  0.16346599929621441  0.16346599929621441  \\
            0.24048096192384769  93.0  0.16436611028131395  0.16436611028131395  \\
            0.24048096192384769  94.0  0.16503171927179278  0.16503171927179278  \\
            0.24048096192384769  95.0  0.16547627144833643  0.16547627144833643  \\
            0.24048096192384769  96.0  0.1660162234842164  0.1660162234842164  \\
            0.24048096192384769  97.0  0.16688126838940956  0.16688126838940956  \\
            0.24048096192384769  98.0  0.1675291706937947  0.1675291706937947  \\
            0.24048096192384769  99.0  0.16797190583620045  0.16797190583620045  \\
            0.24048096192384769  100.0  0.16837767753365826  0.16837767753365826  \\
            0.24048096192384769  101.0  0.1692101972755748  0.1692101972755748  \\
            0.24048096192384769  102.0  0.16984108019449426  0.16984108019449426  \\
            0.24048096192384769  103.0  0.17028103836409064  0.17028103836409064  \\
            0.24048096192384769  104.0  0.17057053988684684  0.17057053988684684  \\
            0.24048096192384769  105.0  0.17137281870079463  0.17137281870079463  \\
            0.24048096192384769  106.0  0.17198736695733913  0.17198736695733913  \\
            0.24048096192384769  107.0  0.17242380479864677  0.17242380479864677  \\
            0.24048096192384769  108.0  0.17269125116379733  0.17269125116379733  \\
            0.24048096192384769  109.0  0.17338631395638093  0.17338631395638093  \\
            0.24048096192384769  110.0  0.1739851996840172  0.1739851996840172  \\
            0.24048096192384769  111.0  0.17441754529434583  0.17441754529434583  \\
            0.24048096192384769  112.0  0.17469158589437758  0.17469158589437758  \\
            0.24048096192384769  113.0  0.17526557889709052  0.17526557889709052  \\
            0.24048096192384769  114.0  0.1758494551168762  0.1758494551168762  \\
            0.24048096192384769  115.0  0.17627727291735468  0.17627727291735468  \\
            0.24048096192384769  116.0  0.1765564940537038  0.1765564940537038  \\
            0.24048096192384769  117.0  0.17702359132472073  0.17702359132472073  \\
            0.24048096192384769  118.0  0.17759308786668088  0.17759308786668088  \\
            0.24048096192384769  119.0  0.17801605106975885  0.17801605106975885  \\
            0.24048096192384769  120.0  0.17829926310260205  0.17829926310260205  \\
            0.24048096192384769  121.0  0.17867170978484012  0.17867170978484012  \\
            0.24048096192384769  122.0  0.17922743092119048  0.17922743092119048  \\
            0.24048096192384769  123.0  0.17964529981622918  0.17964529981622918  \\
            0.24048096192384769  124.0  0.17993149904356923  0.17993149904356923  \\
            0.24048096192384769  125.0  0.18021991824833855  0.18021991824833855  \\
            0.24048096192384769  126.0  0.1807624415227202  0.1807624415227202  \\
            0.24048096192384769  127.0  0.18117504625226738  0.18117504625226738  \\
            0.24048096192384769  128.0  0.1814633839887331  0.1814633839887331  \\
            0.24048096192384769  129.0  0.18167702776630984  0.18167702776630984  \\
            0.24048096192384769  130.0  0.18220690365336575  0.18220690365336575  \\
            0.24048096192384769  131.0  0.18261413048031605  0.18261413048031605  \\
            0.24048096192384769  132.0  0.1829038878309326  0.1829038878309326  \\
            0.24048096192384769  133.0  0.18308113352022248  0.18308113352022248  \\
            0.24048096192384769  134.0  0.1835685958010609  0.1835685958010609  \\
            0.24048096192384769  135.0  0.18397037610748024  0.18397037610748024  \\
            0.24048096192384769  136.0  0.18426094327699272  0.18426094327699272  \\
            0.24048096192384769  137.0  0.1844448579726527  0.1844448579726527  \\
            0.24048096192384769  138.0  0.18485443075477764  0.18485443075477764  \\
            0.24048096192384769  139.0  0.185250732191608  0.185250732191608  \\
            0.24048096192384769  140.0  0.1855415914279976  0.1855415914279976  \\
            0.24048096192384769  141.0  0.1857312132390409  0.1857312132390409  \\
            0.24048096192384769  142.0  0.18607057271964106  0.18607057271964106  \\
            0.24048096192384769  143.0  0.18646139205941326  0.18646139205941326  \\
            0.24048096192384769  144.0  0.1867521035268747  0.1867521035268747  \\
            0.24048096192384769  145.0  0.18694659205635494  0.18694659205635494  \\
            0.24048096192384769  146.0  0.18722253592945898  0.18722253592945898  \\
            0.24048096192384769  147.0  0.18760789327491256  0.18760789327491256  \\
            0.24048096192384769  148.0  0.18789808330139968  0.18789808330139968  \\
            0.24048096192384769  149.0  0.18809670270358106  0.18809670270358106  \\
            0.24048096192384769  150.0  0.1883152680780587  0.1883152680780587  \\
            0.24048096192384769  151.0  0.18869520215524815  0.18869520215524815  \\
            0.24048096192384769  152.0  0.18898455341436904  0.18898455341436904  \\
            0.24048096192384769  153.0  0.18918665810723578  0.18918665810723578  \\
            0.24048096192384769  154.0  0.18935322122638812  0.18935322122638812  \\
            0.24048096192384769  155.0  0.1897277855493258  0.1897277855493258  \\
            0.24048096192384769  156.0  0.19001602882653845  0.19001602882653845  \\
            0.24048096192384769  157.0  0.19022105139528622  0.19022105139528622  \\
            0.24048096192384769  158.0  0.19034584092813336  0.19034584092813336  \\
            0.24048096192384769  159.0  0.19070967206336176  0.19070967206336176  \\
            0.24048096192384769  160.0  0.19099657932499745  0.19099657932499745  \\
            0.24048096192384769  161.0  0.1912040202421073  0.1912040202421073  \\
            0.24048096192384769  162.0  0.1913347785768015  0.1913347785768015  \\
            0.24048096192384769  163.0  0.19164450449909853  0.19164450449909853  \\
            0.24048096192384769  164.0  0.19192988303794983  0.19192988303794983  \\
            0.24048096192384769  165.0  0.19213930189597656  0.19213930189597656  \\
            0.24048096192384769  166.0  0.19227535904724194  0.19227535904724194  \\
            0.24048096192384769  167.0  0.19253558494126152  0.19253558494126152  \\
            0.24048096192384769  168.0  0.19281927241539312  0.19281927241539312  \\
            0.24048096192384769  169.0  0.19303028042443354  0.19303028042443354  \\
            0.24048096192384769  170.0  0.19317103730951118  0.19317103730951118  \\
            0.24048096192384769  171.0  0.19338591366866587  0.19338591366866587  \\
            0.24048096192384769  172.0  0.19366777388426065  0.19366777388426065  \\
            0.24048096192384769  173.0  0.193880027430966  0.193880027430966  \\
            0.24048096192384769  174.0  0.19402494745554624  0.19402494745554624  \\
            0.24048096192384769  175.0  0.19419822285361837  0.19419822285361837  \\
            0.24048096192384769  176.0  0.19447814216965653  0.19447814216965653  \\
            0.24048096192384769  177.0  0.19469133727086096  0.19469133727086096  \\
            0.24048096192384769  178.0  0.19483993904546687  0.19483993904546687  \\
            0.24048096192384769  179.0  0.19497500584588282  0.19497500584588282  \\
            0.24048096192384769  180.0  0.19525289010084373  0.19525289010084373  \\
            0.24048096192384769  181.0  0.19546675761343965  0.19546675761343965  \\
            0.24048096192384769  182.0  0.19561860863024252  0.19561860863024252  \\
            0.24048096192384769  183.0  0.19571854270166522  0.19571854270166522  \\
            0.24048096192384769  184.0  0.1959943145795815  0.1959943145795815  \\
            0.24048096192384769  185.0  0.1962086160520715  0.1962086160520715  \\
            0.24048096192384769  186.0  0.19636332718002042  0.19636332718002042  \\
            0.24048096192384769  187.0  0.1964602699190451  0.1964602699190451  \\
            0.24048096192384769  188.0  0.19670451927484833  0.19670451927484833  \\
            0.24048096192384769  189.0  0.19691904334528954  0.19691904334528954  \\
            0.24048096192384769  190.0  0.19707626402512346  0.19707626402512346  \\
            0.24048096192384769  191.0  0.19717789705584898  0.19717789705584898  \\
            0.24048096192384769  192.0  0.19738543451567697  0.19738543451567697  \\
            0.24048096192384769  193.0  0.19759999377583276  0.19759999377583276  \\
            0.24048096192384769  194.0  0.19775940781518098  0.19775940781518098  \\
            0.24048096192384769  195.0  0.1978652942511541  0.1978652942511541  \\
            0.24048096192384769  196.0  0.19803883477661496  0.19803883477661496  \\
            0.24048096192384769  197.0  0.19825326303587784  0.19825326303587784  \\
            0.24048096192384769  198.0  0.19841458492066683  0.19841458492066683  \\
            0.24048096192384769  199.0  0.1985243272592917  0.1985243272592917  \\
            0.24048096192384769  200.0  0.19866635408996625  0.19866635408996625  \\
            0.24048096192384769  201.0  0.19888050398199175  0.19888050398199175  \\
            0.24048096192384769  202.0  0.19904347563298141  0.19904347563298141  \\
            0.24048096192384769  203.0  0.1991567117452045  0.1991567117452045  \\
            0.24048096192384769  204.0  0.19926949966466087  0.19926949966466087  \\
            0.24048096192384769  205.0  0.19948324054968206  0.19948324054968206  \\
            0.24048096192384769  206.0  0.1996476284645135  0.1996476284645135  \\
            0.24048096192384769  207.0  0.19976402804850749  0.19976402804850749  \\
            0.24048096192384769  208.0  0.19984966395154488  0.19984966395154488  \\
            0.24048096192384769  209.0  0.2000628800737428  0.2000628800737428  \\
            0.24048096192384769  210.0  0.20022847280266234  0.20022847280266234  \\
            0.24048096192384769  211.0  0.20034773424186414  0.20034773424186414  \\
            0.24048096192384769  212.0  0.2004219211136332  0.2004219211136332  \\
            0.24048096192384769  213.0  0.20062072422302143  0.20062072422302143  \\
            0.24048096192384769  214.0  0.2007873301350977  0.2007873301350977  \\
            0.24048096192384769  215.0  0.2009091777084  0.2009091777084  \\
            0.24048096192384769  216.0  0.20098745863289957  0.20098745863289957  \\
            0.24048096192384769  217.0  0.20115797872808733  0.20115797872808733  \\
            0.24048096192384769  218.0  0.20132542403061077  0.20132542403061077  \\
            0.24048096192384769  219.0  0.2014496054301267  0.2014496054301267  \\
            0.24048096192384769  220.0  0.2015316539907867  0.2015316539907867  \\
            0.24248496993987975  1.0  0.05150300601202404  0.05150300601202404  \\
            0.24248496993987975  2.0  0.07668670674682695  0.07668670674682695  \\
            0.24248496993987975  3.0  -0.007987403378184904  -0.007987403378184904  \\
            0.24248496993987975  4.0  -0.1873461208130547  -0.1873461208130547  \\
            0.24248496993987975  5.0  -0.18350192448388858  -0.18350192448388858  \\
            0.24248496993987975  6.0  -0.16381334096764988  -0.16381334096764988  \\
            0.24248496993987975  7.0  -0.1569654460436019  -0.1569654460436019  \\
            0.24248496993987975  8.0  -0.15896034493228828  -0.15896034493228828  \\
            0.24248496993987975  9.0  -0.13583810978600547  -0.13583810978600547  \\
            0.24248496993987975  10.0  -0.11481504467476392  -0.11481504467476392  \\
            0.24248496993987975  11.0  -0.10374448530761059  -0.10374448530761059  \\
            0.24248496993987975  12.0  -0.09986566539672888  -0.09986566539672888  \\
            0.24248496993987975  13.0  -0.08495394149643819  -0.08495394149643819  \\
            0.24248496993987975  14.0  -0.06828821040774444  -0.06828821040774444  \\
            0.24248496993987975  15.0  -0.05843730805263797  -0.05843730805263797  \\
            0.24248496993987975  16.0  -0.05379096686665438  -0.05379096686665438  \\
            0.24248496993987975  17.0  -0.044271500394272335  -0.044271500394272335  \\
            0.24248496993987975  18.0  -0.031274031316220544  -0.031274031316220544  \\
            0.24248496993987975  19.0  -0.02308003924279986  -0.02308003924279986  \\
            0.24248496993987975  20.0  -0.018708601090756748  -0.018708601090756748  \\
            0.24248496993987975  21.0  -0.012563704484066428  -0.012563704484066428  \\
            0.24248496993987975  22.0  -0.0022383227994434013  -0.0022383227994434013  \\
            0.24248496993987975  23.0  0.004560631233978638  0.004560631233978638  \\
            0.24248496993987975  24.0  0.008465869467873359  0.008465869467873359  \\
            0.24248496993987975  25.0  0.01244542050291312  0.01244542050291312  \\
            0.24248496993987975  26.0  0.020835979567237768  0.020835979567237768  \\
            0.24248496993987975  27.0  0.02654251773848007  0.02654251773848007  \\
            0.24248496993987975  28.0  0.02999413732916583  0.02999413732916583  \\
            0.24248496993987975  29.0  0.03253770493088176  0.03253770493088176  \\
            0.24248496993987975  30.0  0.03950025287766899  0.03950025287766899  \\
            0.24248496993987975  31.0  0.04435785245050925  0.04435785245050925  \\
            0.24248496993987975  32.0  0.047413866864535095  0.047413866864535095  \\
            0.24248496993987975  33.0  0.04897612622473612  0.04897612622473612  \\
            0.24248496993987975  34.0  0.05485978391789746  0.05485978391789746  \\
            0.24248496993987975  35.0  0.05905142889638114  0.05905142889638114  \\
            0.24248496993987975  36.0  0.06177300437399321  0.06177300437399321  \\
            0.24248496993987975  37.0  0.06321642000303762  0.06321642000303762  \\
            0.24248496993987975  38.0  0.06769751421005359  0.06769751421005359  \\
            0.24248496993987975  39.0  0.07135935431352344  0.07135935431352344  \\
            0.24248496993987975  40.0  0.07380009630682247  0.07380009630682247  \\
            0.24248496993987975  41.0  0.07516606419994286  0.07516606419994286  \\
            0.24248496993987975  42.0  0.07857516669519093  0.07857516669519093  \\
            0.24248496993987975  43.0  0.08180925526662468  0.08180925526662468  \\
            0.24248496993987975  44.0  0.08401360228937592  0.08401360228937592  \\
            0.24248496993987975  45.0  0.08530223807315399  0.08530223807315399  \\
            0.24248496993987975  46.0  0.08790297921070048  0.08790297921070048  \\
            0.24248496993987975  47.0  0.09078681572829789  0.09078681572829789  \\
            0.24248496993987975  48.0  0.09279096377258783  0.09279096377258783  \\
            0.24248496993987975  49.0  0.09400596463138733  0.09400596463138733  \\
            0.24248496993987975  50.0  0.09598613576825485  0.09598613576825485  \\
            0.24248496993987975  51.0  0.09857943445495856  0.09857943445495856  \\
            0.24248496993987975  52.0  0.10041277796411113  0.10041277796411113  \\
            0.24248496993987975  53.0  0.10155922842875262  0.10155922842875262  \\
            0.24248496993987975  54.0  0.1030557024672344  0.1030557024672344  \\
            0.24248496993987975  55.0  0.10540514108286758  0.10540514108286758  \\
            0.24248496993987975  56.0  0.10709163053207715  0.10709163053207715  \\
            0.24248496993987975  57.0  0.10817496487068155  0.10817496487068155  \\
            0.24248496993987975  58.0  0.10928950013428201  0.10928950013428201  \\
            0.24248496993987975  59.0  0.11143206729408128  0.11143206729408128  \\
            0.24248496993987975  60.0  0.11299133736234875  0.11299133736234875  \\
            0.24248496993987975  61.0  0.11401685564204816  0.11401685564204816  \\
            0.24248496993987975  62.0  0.1148264227422502  0.1148264227422502  \\
            0.24248496993987975  63.0  0.11679180299853971  0.11679180299853971  \\
            0.24248496993987975  64.0  0.11824006811981412  0.11824006811981412  \\
            0.24248496993987975  65.0  0.11921272391597132  0.11921272391597132  \\
            0.24248496993987975  66.0  0.11977643331640199  0.11977643331640199  \\
            0.24248496993987975  67.0  0.12158872902835341  0.12158872902835341  \\
            0.24248496993987975  68.0  0.12293948212914602  0.12293948212914602  \\
            0.24248496993987975  69.0  0.12386380489541879  0.12386380489541879  \\
            0.24248496993987975  70.0  0.12439407950476797  0.12439407950476797  \\
            0.24248496993987975  71.0  0.12590665472621324  0.12590665472621324  \\
            0.24248496993987975  72.0  0.12717120985672428  0.12717120985672428  \\
            0.24248496993987975  73.0  0.12805129351274397  0.12805129351274397  \\
            0.24248496993987975  74.0  0.12857465636708518  0.12857465636708518  \\
            0.24248496993987975  75.0  0.12981361754857546  0.12981361754857546  \\
            0.24248496993987975  76.0  0.13100153188938266  0.13100153188938266  \\
            0.24248496993987975  77.0  0.1318410547759522  0.1318410547759522  \\
            0.24248496993987975  78.0  0.1323561465492184  0.1323561465492184  \\
            0.24248496993987975  79.0  0.13336540736374336  0.13336540736374336  \\
            0.24248496993987975  80.0  0.13448481091966538  0.13448481091966538  \\
            0.24248496993987975  81.0  0.13528706922311004  0.13528706922311004  \\
            0.24248496993987975  82.0  0.13579301117970452  0.13579301117970452  \\
            0.24248496993987975  83.0  0.13660819130280638  0.13660819130280638  \\
            0.24248496993987975  84.0  0.137666046062344  0.137666046062344  \\
            0.24248496993987975  85.0  0.13843399155568442  0.13843399155568442  \\
            0.24248496993987975  86.0  0.1389302472053713  0.1389302472053713  \\
            0.24248496993987975  87.0  0.13958049448694246  0.13958049448694246  \\
            0.24248496993987975  88.0  0.14058279954566488  0.14058279954566488  \\
            0.24248496993987975  89.0  0.14131907707754762  0.14131907707754762  \\
            0.24248496993987975  90.0  0.14180535475879022  0.14180535475879022  \\
            0.24248496993987975  91.0  0.1423147128704604  0.1423147128704604  \\
            0.24248496993987975  92.0  0.14326666795523257  0.14326666795523257  \\
            0.24248496993987975  93.0  0.14397365053701272  0.14397365053701272  \\
            0.24248496993987975  94.0  0.1444498340363921  0.1444498340363921  \\
            0.24248496993987975  95.0  0.1448382816974156  0.1448382816974156  \\
            0.24248496993987975  96.0  0.1457444184699053  0.1457444184699053  \\
            0.24248496993987975  97.0  0.146424239086627  0.146424239086627  \\
            0.24248496993987975  98.0  0.14689033774295487  0.14689033774295487  \\
            0.24248496993987975  99.0  0.14717458734127345  0.14717458734127345  \\
            0.24248496993987975  100.0  0.14803887557792794  0.14803887557792794  \\
            0.24248496993987975  101.0  0.14869345551022467  0.14869345551022467  \\
            0.24248496993987975  102.0  0.14914956803571186  0.14914956803571186  \\
            0.24248496993987975  103.0  0.14941784157586488  0.14941784157586488  \\
            0.24248496993987975  104.0  0.1501696197803992  0.1501696197803992  \\
            0.24248496993987975  105.0  0.15080069355461728  0.15080069355461728  \\
            0.24248496993987975  106.0  0.15124698162475145  0.15124698162475145  \\
            0.24248496993987975  107.0  0.1515180290326905  0.1515180290326905  \\
            0.24248496993987975  108.0  0.1521535430969027  0.1521535430969027  \\
            0.24248496993987975  109.0  0.15276268033196594  0.15276268033196594  \\
            0.24248496993987975  110.0  0.15319934920431644  0.15319934920431644  \\
            0.24248496993987975  111.0  0.15347215359822217  0.15347215359822217  \\
            0.24248496993987975  112.0  0.1540052944108224  0.1540052944108224  \\
            0.24248496993987975  113.0  0.1545939188865627  0.1545939188865627  \\
            0.24248496993987975  114.0  0.155021203123147  0.155021203123147  \\
            0.24248496993987975  115.0  0.15529492950143672  0.15529492950143672  \\
            0.24248496993987975  116.0  0.15573763927740417  0.15573763927740417  \\
            0.24248496993987975  117.0  0.15630704555468927  0.15630704555468927  \\
            0.24248496993987975  118.0  0.15672519848054667  0.15672519848054667  \\
            0.24248496993987975  119.0  0.1569991601784788  0.1569991601784788  \\
            0.24248496993987975  120.0  0.15736175273429684  0.15736175273429684  \\
            0.24248496993987975  121.0  0.1579131206396375  0.1579131206396375  \\
            0.24248496993987975  122.0  0.15832240655552504  0.15832240655552504  \\
            0.24248496993987975  123.0  0.15859603847922774  0.15859603847922774  \\
            0.24248496993987975  124.0  0.15888745920786515  0.15888745920786515  \\
            0.24248496993987975  125.0  0.15942186646554551  0.15942186646554551  \\
            0.24248496993987975  126.0  0.15982255490373845  0.15982255490373845  \\
            0.24248496993987975  127.0  0.16009539203630924  0.16009539203630924  \\
            0.24248496993987975  128.0  0.1603234303249036  0.1603234303249036  \\
            0.24248496993987975  129.0  0.16084186358748567  0.16084186358748567  \\
            0.24248496993987975  130.0  0.16123422509120386  0.16123422509120386  \\
            0.24248496993987975  131.0  0.16150588513034644  0.16150588513034644  \\
            0.24248496993987975  132.0  0.1616773489901234  0.1616773489901234  \\
            0.24248496993987975  133.0  0.1621807134866331  0.1621807134866331  \\
            0.24248496993987975  134.0  0.16256501653034494  0.16256501653034494  \\
            0.24248496993987975  135.0  0.16283518578646689  0.16283518578646689  \\
            0.24248496993987975  136.0  0.16299594230409842  0.16299594230409842  \\
            0.24248496993987975  137.0  0.1634451742386053  0.1634451742386053  \\
            0.24248496993987975  138.0  0.16382168300565333  0.16382168300565333  \\
            0.24248496993987975  139.0  0.16409010488984158  0.16409010488984158  \\
            0.24248496993987975  140.0  0.16425478740582095  0.16425478740582095  \\
            0.24248496993987975  141.0  0.164641274247907  0.164641274247907  \\
            0.24248496993987975  142.0  0.16501024705389192  0.16501024705389192  \\
            0.24248496993987975  143.0  0.16527671263530463  0.16527671263530463  \\
            0.24248496993987975  144.0  0.1654446833299017  0.1654446833299017  \\
            0.24248496993987975  145.0  0.16577440807360988  0.16577440807360988  \\
            0.24248496993987975  146.0  0.16613609627687853  0.16613609627687853  \\
            0.24248496993987975  147.0  0.16640043650365882  0.16640043650365882  \\
            0.24248496993987975  148.0  0.16657113947650218  0.16657113947650218  \\
            0.24248496993987975  149.0  0.16684941755014207  0.16684941755014207  \\
            0.24248496993987975  150.0  0.1672040648297535  0.1672040648297535  \\
            0.24248496993987975  151.0  0.16746614409380112  0.16746614409380112  \\
            0.24248496993987975  152.0  0.16763909391670528  0.16763909391670528  \\
            0.24248496993987975  153.0  0.16787066076822685  0.16787066076822685  \\
            0.24248496993987975  154.0  0.1682185026786564  0.1682185026786564  \\
            0.24248496993987975  155.0  0.16847821347179698  0.16847821347179698  \\
            0.24248496993987975  156.0  0.16865298553124258  0.16865298553124258  \\
            0.24248496993987975  157.0  0.16884207098263604  0.16884207098263604  \\
            0.24248496993987975  158.0  0.1691833347165026  0.1691833347165026  \\
            0.24248496993987975  159.0  0.16944059317727467  0.16944059317727467  \\
            0.24248496993987975  160.0  0.16961681549469218  0.16961681549469218  \\
            0.24248496993987975  161.0  0.1697672071211569  0.1697672071211569  \\
            0.24248496993987975  162.0  0.17010211142752885  0.17010211142752885  \\
            0.24248496993987975  163.0  0.17035685361772723  0.17035685361772723  \\
            0.24248496993987975  164.0  0.17053419989614327  0.17053419989614327  \\
            0.24248496993987975  165.0  0.17064929725871136  0.17064929725871136  \\
            0.24248496993987975  166.0  0.17097805247667838  0.17097805247667838  \\
            0.24248496993987975  167.0  0.171230231258573  0.171230231258573  \\
            0.24248496993987975  168.0  0.1714084149512614  0.1714084149512614  \\
            0.24248496993987975  169.0  0.17151509694220546  0.17151509694220546  \\
            0.24248496993987975  170.0  0.17181408435003667  0.17181408435003667  \\
            0.24248496993987975  171.0  0.17206366675993678  0.17206366675993678  \\
            0.24248496993987975  172.0  0.17224243599400738  0.17224243599400738  \\
            0.24248496993987975  173.0  0.17235272427757228  0.17235272427757228  \\
            0.24248496993987975  174.0  0.17261287297207356  0.17261287297207356  \\
            0.24248496993987975  175.0  0.17285983800545085  0.17285983800545085  \\
            0.24248496993987975  176.0  0.1730389712236279  0.1730389712236279  \\
            0.24248496993987975  177.0  0.1731524572753188  0.1731524572753188  \\
            0.24248496993987975  178.0  0.1733768520644502  0.1733768520644502  \\
            0.24248496993987975  179.0  0.17362118880373398  0.17362118880373398  \\
            0.24248496993987975  180.0  0.17380049101145678  0.17380049101145678  \\
            0.24248496993987975  181.0  0.17391680794452885  0.17391680794452885  \\
            0.24248496993987975  182.0  0.17410824788115975  0.17410824788115975  \\
            0.24248496993987975  183.0  0.17434995390950736  0.17434995390950736  \\
            0.24248496993987975  184.0  0.17452925343428954  0.17452925343428954  \\
            0.24248496993987975  185.0  0.17464807127402604  0.17464807127402604  \\
            0.24248496993987975  186.0  0.1748091008484639  0.1748091008484639  \\
            0.24248496993987975  187.0  0.17504818090328655  0.17504818090328655  \\
            0.24248496993987975  188.0  0.17522732658866658  0.17522732658866658  \\
            0.24248496993987975  189.0  0.17534834815327222  0.17534834815327222  \\
            0.24248496993987975  190.0  0.1754812845526154  0.1754812845526154  \\
            0.24248496993987975  191.0  0.17571774938044607  0.17571774938044607  \\
            0.24248496993987975  192.0  0.1758966081501719  0.1758966081501719  \\
            0.24248496993987975  193.0  0.17601956545041736  0.17601956545041736  \\
            0.24248496993987975  194.0  0.17612652244640314  0.17612652244640314  \\
            0.24248496993987975  195.0  0.17636038782736835  0.17636038782736835  \\
            0.24248496993987975  196.0  0.17653884256551833  0.17653884256551833  \\
            0.24248496993987975  197.0  0.176663493650537  0.176663493650537  \\
            0.24248496993987975  198.0  0.17674640258830931  0.17674640258830931  \\
            0.24248496993987975  199.0  0.1769776885037828  0.1769776885037828  \\
            0.24248496993987975  200.0  0.17715563620610775  0.17715563620610775  \\
            0.24248496993987975  201.0  0.1772817623929051  0.1772817623929051  \\
            0.24248496993987975  202.0  0.17735754023526812  0.17735754023526812  \\
            0.24248496993987975  203.0  0.17757112060083594  0.17757112060083594  \\
            0.24248496993987975  204.0  0.17774847075827815  0.17774847075827815  \\
            0.24248496993987975  205.0  0.17787587419294232  0.17787587419294232  \\
            0.24248496993987975  206.0  0.17795472360022677  0.17795472360022677  \\
            0.24248496993987975  207.0  0.17814204190295171  0.17814204190295171  \\
            0.24248496993987975  208.0  0.17831871508576713  0.17831871508576713  \\
            0.24248496993987975  209.0  0.17844721659208002  0.17844721659208002  \\
            0.24248496993987975  210.0  0.17852886439423238  0.17852886439423238  \\
            0.24248496993987975  211.0  0.178691709148914  0.178691709148914  \\
            0.24248496993987975  212.0  0.1788676357637667  0.1788676357637667  \\
            0.24248496993987975  213.0  0.17899707294094508  0.17899707294094508  \\
            0.24248496993987975  214.0  0.17908126917782957  0.17908126917782957  \\
            0.24248496993987975  215.0  0.1792212872579258  0.1792212872579258  \\
            0.24248496993987975  216.0  0.17939640645459118  0.17939640645459118  \\
            0.24248496993987975  217.0  0.17952663199224042  0.17952663199224042  \\
            0.24248496993987975  218.0  0.17961314768885314  0.17961314768885314  \\
            0.24248496993987975  219.0  0.1797318575627936  0.1797318575627936  \\
            0.24248496993987975  220.0  0.17990611627107284  0.17990611627107284  \\
            0.24448897795591182  1.0  0.05110220440881763  0.05110220440881763  \\
            0.24448897795591182  2.0  0.07401469605878419  0.07401469605878419  \\
            0.24448897795591182  3.0  -0.014428857715430843  -0.014428857715430843  \\
            0.24448897795591182  4.0  -0.19833953621528777  -0.19833953621528777  \\
            0.24448897795591182  5.0  -0.18747813086490456  -0.18747813086490456  \\
            0.24448897795591182  6.0  -0.1696535929000862  -0.1696535929000862  \\
            0.24448897795591182  7.0  -0.16460294326025737  -0.16460294326025737  \\
            0.24448897795591182  8.0  -0.168288091334183  -0.168288091334183  \\
            0.24448897795591182  9.0  -0.1436705578990145  -0.1436705578990145  \\
            0.24448897795591182  10.0  -0.12415773938820003  -0.12415773938820003  \\
            0.24448897795591182  11.0  -0.1144919876382792  -0.1144919876382792  \\
            0.24448897795591182  12.0  -0.11191613997225358  -0.11191613997225358  \\
            0.24448897795591182  13.0  -0.09543681199934885  -0.09543681199934885  \\
            0.24448897795591182  14.0  -0.0799690885038058  -0.0799690885038058  \\
            0.24448897795591182  15.0  -0.07123379886708421  -0.07123379886708421  \\
            0.24448897795591182  16.0  -0.0676269635935103  -0.0676269635935103  \\
            0.24448897795591182  17.0  -0.056609459520544816  -0.056609459520544816  \\
            0.24448897795591182  18.0  -0.04458842497024066  -0.04458842497024066  \\
            0.24448897795591182  19.0  -0.03730932597361124  -0.03730932597361124  \\
            0.24448897795591182  20.0  -0.03379618261556043  -0.03379618261556043  \\
            0.24448897795591182  21.0  -0.02625686154918487  -0.02625686154918487  \\
            0.24448897795591182  22.0  -0.016749574958164454  -0.016749574958164454  \\
            0.24448897795591182  23.0  -0.010722013828225518  -0.010722013828225518  \\
            0.24448897795591182  24.0  -0.007545053476917286  -0.007545053476917286  \\
            0.24448897795591182  25.0  -0.002276386942272276  -0.002276386942272276  \\
            0.24448897795591182  26.0  0.005412905723874942  0.005412905723874942  \\
            0.24448897795591182  27.0  0.010454501884748252  0.010454501884748252  \\
            0.24448897795591182  28.0  0.013274899818178185  0.013274899818178185  \\
            0.24448897795591182  29.0  0.01701021789424723  0.01701021789424723  \\
            0.24448897795591182  30.0  0.023360503999197965  0.023360503999197965  \\
            0.24448897795591182  31.0  0.027634770432131125  0.027634770432131125  \\
            0.24448897795591182  32.0  0.030134456162986295  0.030134456162986295  \\
            0.24448897795591182  33.0  0.032801282783595766  0.032801282783595766  \\
            0.24448897795591182  34.0  0.038142405065722904  0.038142405065722904  \\
            0.24448897795591182  35.0  0.04181503759607215  0.04181503759607215  \\
            0.24448897795591182  36.0  0.04403967142074689  0.04403967142074689  \\
            0.24448897795591182  37.0  0.04594150943010598  0.04594150943010598  \\
            0.24448897795591182  38.0  0.05050490510190576  0.05050490510190576  \\
            0.24448897795591182  39.0  0.053699612173055515  0.053699612173055515  \\
            0.24448897795591182  40.0  0.055691575316190164  0.055691575316190164  \\
            0.24448897795591182  41.0  0.05703305668351691  0.05703305668351691  \\
            0.24448897795591182  42.0  0.06098484311209333  0.06098484311209333  \\
            0.24448897795591182  43.0  0.06379446115996168  0.06379446115996168  \\
            0.24448897795591182  44.0  0.06558982905681786  0.06558982905681786  \\
            0.24448897795591182  45.0  0.06651288947280283  0.06651288947280283  \\
            0.24448897795591182  46.0  0.06997499413358416  0.06997499413358416  \\
            0.24448897795591182  47.0  0.07247002207697013  0.07247002207697013  \\
            0.24448897795591182  48.0  0.07409860444871286  0.07409860444871286  \\
            0.24448897795591182  49.0  0.07495062751359906  0.07495062751359906  \\
            0.24448897795591182  50.0  0.07776793868400061  0.07776793868400061  \\
            0.24448897795591182  51.0  0.08000265826106223  0.08000265826106223  \\
            0.24448897795591182  52.0  0.08148886917745748  0.08148886917745748  \\
            0.24448897795591182  53.0  0.08229910112622378  0.08229910112622378  \\
            0.24448897795591182  54.0  0.08458542464995  0.08458542464995  \\
            0.24448897795591182  55.0  0.08660221896724533  0.08660221896724533  \\
            0.24448897795591182  56.0  0.08796605381752046  0.08796605381752046  \\
            0.24448897795591182  57.0  0.08873628488354113  0.08873628488354113  \\
            0.24448897795591182  58.0  0.09059823824736277  0.09059823824736277  \\
            0.24448897795591182  59.0  0.09243064541445473  0.09243064541445473  \\
            0.24448897795591182  60.0  0.09368854805630544  0.09368854805630544  \\
            0.24448897795591182  61.0  0.09442112641132436  0.09442112641132436  \\
            0.24448897795591182  62.0  0.09593986507813662  0.09593986507813662  \\
            0.24448897795591182  63.0  0.09761475774845396  0.09761475774845396  \\
            0.24448897795591182  64.0  0.09878033253177175  0.09878033253177175  \\
            0.24448897795591182  65.0  0.09947778810503999  0.09947778810503999  \\
            0.24448897795591182  66.0  0.10071604280985015  0.10071604280985015  \\
            0.24448897795591182  67.0  0.10225520296710314  0.10225520296710314  \\
            0.24448897795591182  68.0  0.10333978155672145  0.10333978155672145  \\
            0.24448897795591182  69.0  0.10400463008097255  0.10400463008097255  \\
            0.24448897795591182  70.0  0.10501155433312291  0.10501155433312291  \\
            0.24448897795591182  71.0  0.10643282616077679  0.10643282616077679  \\
            0.24448897795591182  72.0  0.10744591347585271  0.10744591347585271  \\
            0.24448897795591182  73.0  0.10808055798035965  0.10808055798035965  \\
            0.24448897795591182  74.0  0.10889513678671107  0.10889513678671107  \\
            0.24448897795591182  75.0  0.11021328180963404  0.11021328180963404  \\
            0.24448897795591182  76.0  0.1111629059068243  0.1111629059068243  \\
            0.24448897795591182  77.0  0.11176959145068303  0.11176959145068303  \\
            0.24448897795591182  78.0  0.11242308293304841  0.11242308293304841  \\
            0.24448897795591182  79.0  0.11365042241876021  0.11365042241876021  \\
            0.24448897795591182  80.0  0.11454340953774439  0.11454340953774439  \\
            0.24448897795591182  81.0  0.11512420703189473  0.11512420703189473  \\
            0.24448897795591182  82.0  0.11564192056430028  0.11564192056430028  \\
            0.24448897795591182  83.0  0.11678882396457956  0.11678882396457956  \\
            0.24448897795591182  84.0  0.11763101569043602  0.11763101569043602  \\
            0.24448897795591182  85.0  0.11818782138699457  0.11818782138699457  \\
            0.24448897795591182  86.0  0.11859043209010679  0.11859043209010679  \\
            0.24448897795591182  87.0  0.11966569266450376  0.11966569266450376  \\
            0.24448897795591182  88.0  0.12046211836040327  0.12046211836040327  \\
            0.24448897795591182  89.0  0.12099666146918817  0.12099666146918817  \\
            0.24448897795591182  90.0  0.12130119525537618  0.12130119525537618  \\
            0.24448897795591182  91.0  0.12231232202753331  0.12231232202753331  \\
            0.24448897795591182  92.0  0.12306733661425034  0.12306733661425034  \\
            0.24448897795591182  93.0  0.12358119079271149  0.12358119079271149  \\
            0.24448897795591182  94.0  0.12386794880099147  0.12386794880099147  \\
            0.24448897795591182  95.0  0.12475521868755543  0.12475521868755543  \\
            0.24448897795591182  96.0  0.12547261345559418  0.12547261345559418  \\
            0.24448897795591182  97.0  0.12596720978384443  0.12596720978384443  \\
            0.24448897795591182  98.0  0.12625150479211505  0.12625150479211505  \\
            0.24448897795591182  99.0  0.12701698130245465  0.12701698130245465  \\
            0.24448897795591182  100.0  0.12770007362219726  0.12770007362219726  \\
            0.24448897795591182  101.0  0.12817671374487455  0.12817671374487455  \\
            0.24448897795591182  102.0  0.1284580558769298  0.1284580558769298  \\
            0.24448897795591182  103.0  0.12911699325462994  0.12911699325462994  \\
            0.24448897795591182  104.0  0.12976869967395116  0.12976869967395116  \\
            0.24448897795591182  105.0  0.1302285684084396  0.1302285684084396  \\
            0.24448897795591182  106.0  0.13050659629216374  0.13050659629216374  \\
            0.24448897795591182  107.0  0.13107197345950083  0.13107197345950083  \\
            0.24448897795591182  108.0  0.1316948696404914  0.1316948696404914  \\
            0.24448897795591182  109.0  0.13213904670755056  0.13213904670755056  \\
            0.24448897795591182  110.0  0.1324134987246157  0.1324134987246157  \\
            0.24448897795591182  111.0  0.13289641797517396  0.13289641797517396  \\
            0.24448897795591182  112.0  0.13349278813843976  0.13349278813843976  \\
            0.24448897795591182  113.0  0.1339222588760349  0.1339222588760349  \\
            0.24448897795591182  114.0  0.13419295112941773  0.13419295112941773  \\
            0.24448897795591182  115.0  0.13460295679769183  0.13460295679769183  \\
            0.24448897795591182  116.0  0.13517483474906497  0.13517483474906497  \\
            0.24448897795591182  117.0  0.13559049978465754  0.13559049978465754  \\
            0.24448897795591182  118.0  0.1358573090944125  0.1358573090944125  \\
            0.24448897795591182  119.0  0.13620264421214054  0.13620264421214054  \\
            0.24448897795591182  120.0  0.13675184757486933  0.13675184757486933  \\
            0.24448897795591182  121.0  0.13715453149443518  0.13715453149443518  \\
            0.24448897795591182  122.0  0.1374173821898593  0.1374173821898593  \\
            0.24448897795591182  123.0  0.13770519667005743  0.13770519667005743  \\
            0.24448897795591182  124.0  0.13823335560007252  0.13823335560007252  \\
            0.24448897795591182  125.0  0.1386238146827527  0.1386238146827527  \\
            0.24448897795591182  126.0  0.13888266828475637  0.13888266828475637  \\
            0.24448897795591182  127.0  0.1391191889119939  0.1391191889119939  \\
            0.24448897795591182  128.0  0.13962777030771034  0.13962777030771034  \\
            0.24448897795591182  129.0  0.14000669940866184  0.14000669940866184  \\
            0.24448897795591182  130.0  0.14026154652904224  0.14026154652904224  \\
            0.24448897795591182  131.0  0.14045221662750124  0.14045221662750124  \\
            0.24448897795591182  132.0  0.1409425446398298  0.1409425446398298  \\
            0.24448897795591182  133.0  0.14131058330716179  0.14131058330716179  \\
            0.24448897795591182  134.0  0.141561437259629  0.141561437259629  \\
            0.24448897795591182  135.0  0.14171103211836264  0.14171103211836264  \\
            0.24448897795591182  136.0  0.14218430560679723  0.14218430560679723  \\
            0.24448897795591182  137.0  0.142542043514857  0.142542043514857  \\
            0.24448897795591182  138.0  0.14278893525652903  0.14278893525652903  \\
            0.24448897795591182  139.0  0.14292947758807462  0.14292947758807462  \\
            0.24448897795591182  140.0  0.14335896549832167  0.14335896549832167  \\
            0.24448897795591182  141.0  0.1437069472752104  0.1437069472752104  \\
            0.24448897795591182  142.0  0.1439499213881428  0.1439499213881428  \\
            0.24448897795591182  143.0  0.1440920332111965  0.1440920332111965  \\
            0.24448897795591182  144.0  0.14447181561468186  0.14447181561468186  \\
            0.24448897795591182  145.0  0.1448105451341743  0.1448105451341743  \\
            0.24448897795591182  146.0  0.14504965662429756  0.14504965662429756  \\
            0.24448897795591182  147.0  0.14519297973240464  0.14519297973240464  \\
            0.24448897795591182  148.0  0.14552760563886924  0.14552760563886924  \\
            0.24448897795591182  149.0  0.1458575498397539  0.1458575498397539  \\
            0.24448897795591182  150.0  0.1460928615814483  0.1460928615814483  \\
            0.24448897795591182  151.0  0.14623708603235405  0.14623708603235405  \\
            0.24448897795591182  152.0  0.1465306111486617  0.1465306111486617  \\
            0.24448897795591182  153.0  0.1468522034381526  0.1468522034381526  \\
            0.24448897795591182  154.0  0.14708378413092515  0.14708378413092515  \\
            0.24448897795591182  155.0  0.14722864139426814  0.14722864139426814  \\
            0.24448897795591182  156.0  0.14748469128491037  0.14748469128491037  \\
            0.24448897795591182  157.0  0.14779833457525338  0.14779833457525338  \\
            0.24448897795591182  158.0  0.14802625710843195  0.14802625710843195  \\
            0.24448897795591182  159.0  0.14817151429118758  0.14817151429118758  \\
            0.24448897795591182  160.0  0.14839333820890352  0.14839333820890352  \\
            0.24448897795591182  161.0  0.14869940763102774  0.14869940763102774  \\
            0.24448897795591182  162.0  0.14892374777480194  0.14892374777480194  \\
            0.24448897795591182  163.0  0.14906920273635635  0.14906920273635635  \\
            0.24448897795591182  164.0  0.14925971968008342  0.14925971968008342  \\
            0.24448897795591182  165.0  0.1495585650126145  0.1495585650126145  \\
            0.24448897795591182  166.0  0.149779400370641  0.149779400370641  \\
            0.24448897795591182  167.0  0.14992487757588405  0.14992487757588405  \\
            0.24448897795591182  168.0  0.15008671584466823  0.15008671584466823  \\
            0.24448897795591182  169.0  0.15037866369141542  0.15037866369141542  \\
            0.24448897795591182  170.0  0.15059607286422133  0.15059607286422133  \\
            0.24448897795591182  171.0  0.1507414198512081  0.1507414198512081  \\
            0.24448897795591182  172.0  0.15087695113210184  0.15087695113210184  \\
            0.24448897795591182  173.0  0.15116230687774151  0.15116230687774151  \\
            0.24448897795591182  174.0  0.15137636879588112  0.15137636879588112  \\
            0.24448897795591182  175.0  0.1515214531572833  0.1515214531572833  \\
            0.24448897795591182  176.0  0.15163282200174288  0.15163282200174288  \\
            0.24448897795591182  177.0  0.15191187157092603  0.15191187157092603  \\
            0.24448897795591182  178.0  0.152122664965645  0.152122664965645  \\
            0.24448897795591182  179.0  0.15226737176158517  0.15226737176158517  \\
            0.24448897795591182  180.0  0.15235652115550452  0.15235652115550452  \\
            0.24448897795591182  181.0  0.1526295325981712  0.1526295325981712  \\
            0.24448897795591182  182.0  0.15283713558325787  0.15283713558325787  \\
            0.24448897795591182  183.0  0.1529813651173491  0.1529813651173491  \\
            0.24448897795591182  184.0  0.15306419228899718  0.15306419228899718  \\
            0.24448897795591182  185.0  0.15331728365268707  0.15331728365268707  \\
            0.24448897795591182  186.0  0.15352177339679896  0.15352177339679896  \\
            0.24448897795591182  187.0  0.15366543929929993  0.15366543929929993  \\
            0.24448897795591182  188.0  0.15375013390248485  0.15375013390248485  \\
            0.24448897795591182  189.0  0.15397695575976167  0.15397695575976167  \\
            0.24448897795591182  190.0  0.15417840823188195  0.15417840823188195  \\
            0.24448897795591182  191.0  0.15432143580328908  0.15432143580328908  \\
            0.24448897795591182  192.0  0.15440778178466685  0.15440778178466685  \\
            0.24448897795591182  193.0  0.15461023352938902  0.15461023352938902  \\
            0.24448897795591182  194.0  0.15480872330406953  0.15480872330406953  \\
            0.24448897795591182  195.0  0.1549510480801661  0.1549510480801661  \\
            0.24448897795591182  196.0  0.1550388503544217  0.1550388503544217  \\
            0.24448897795591182  197.0  0.15521866949932803  0.15521866949932803  \\
            0.24448897795591182  198.0  0.1554142696103922  0.1554142696103922  \\
            0.24448897795591182  199.0  0.15555583611613696  0.15555583611613696  \\
            0.24448897795591182  200.0  0.15564491832224892  0.15564491832224892  \\
            0.24448897795591182  201.0  0.155803696825077  0.155803696825077  \\
            0.24448897795591182  202.0  0.15599647865846428  0.15599647865846428  \\
            0.24448897795591182  203.0  0.15613723932394105  0.15613723932394105  \\
            0.24448897795591182  204.0  0.1562274418518958  0.1562274418518958  \\
            0.24448897795591182  205.0  0.1563666405345414  0.1563666405345414  \\
            0.24448897795591182  206.0  0.15655667375352644  0.15655667375352644  \\
            0.24448897795591182  207.0  0.15669658796818198  0.15669658796818198  \\
            0.24448897795591182  208.0  0.156787766219989  0.156787766219989  \\
            0.24448897795591182  209.0  0.15690872753374815  0.15690872753374815  \\
            0.24448897795591182  210.0  0.1570960800297614  0.1570960800297614  \\
            0.24448897795591182  211.0  0.1572351133162744  0.1572351133162744  \\
            0.24448897795591182  212.0  0.15732713617025434  0.15732713617025434  \\
            0.24448897795591182  213.0  0.15743109552172577  0.15743109552172577  \\
            0.24448897795591182  214.0  0.157615833386296  0.157615833386296  \\
            0.24448897795591182  215.0  0.15775395667736902  0.15775395667736902  \\
            0.24448897795591182  216.0  0.15784670512861043  0.15784670512861043  \\
            0.24448897795591182  217.0  0.15793480095133605  0.15793480095133605  \\
            0.24448897795591182  218.0  0.15811698846485778  0.15811698846485778  \\
            0.24448897795591182  219.0  0.15825417746858594  0.15825417746858594  \\
            0.24448897795591182  220.0  0.15834754342369273  0.15834754342369273  \\
            0.24649298597194388  1.0  0.0507014028056112  0.0507014028056112  \\
            0.24649298597194388  2.0  0.07134268537074145  0.07134268537074145  \\
            0.24649298597194388  3.0  -0.02087031205267678  -0.02087031205267678  \\
            0.24649298597194388  4.0  -0.2093329516175208  -0.2093329516175208  \\
            0.24649298597194388  5.0  -0.1914543372459206  -0.1914543372459206  \\
            0.24649298597194388  6.0  -0.1754938448325225  -0.1754938448325225  \\
            0.24649298597194388  7.0  -0.17224044047691295  -0.17224044047691295  \\
            0.24649298597194388  8.0  -0.1776158377360777  -0.1776158377360777  \\
            0.24649298597194388  9.0  -0.1515030060120238  -0.1515030060120238  \\
            0.24649298597194388  10.0  -0.1335004341016363  -0.1335004341016363  \\
            0.24649298597194388  11.0  -0.12523948996894801  -0.12523948996894801  \\
            0.24649298597194388  12.0  -0.12396661454777827  -0.12396661454777827  \\
            0.24649298597194388  13.0  -0.10591968250225951  -0.10591968250225951  \\
            0.24649298597194388  14.0  -0.09164996659986735  -0.09164996659986735  \\
            0.24649298597194388  15.0  -0.08403028968153047  -0.08403028968153047  \\
            0.24649298597194388  16.0  -0.08146296032036618  -0.08146296032036618  \\
            0.24649298597194388  17.0  -0.0689474186468173  -0.0689474186468173  \\
            0.24649298597194388  18.0  -0.057902818624261096  -0.057902818624261096  \\
            0.24649298597194388  19.0  -0.05153861270442264  -0.05153861270442264  \\
            0.24649298597194388  20.0  -0.04888376414036445  -0.04888376414036445  \\
            0.24649298597194388  21.0  -0.03995001861430332  -0.03995001861430332  \\
            0.24649298597194388  22.0  -0.03126082711688579  -0.03126082711688579  \\
            0.24649298597194388  23.0  -0.026004658890429397  -0.026004658890429397  \\
            0.24649298597194388  24.0  -0.023555976421707946  -0.023555976421707946  \\
            0.24649298597194388  25.0  -0.016998194387457408  -0.016998194387457408  \\
            0.24649298597194388  26.0  -0.010010168119487878  -0.010010168119487878  \\
            0.24649298597194388  27.0  -0.005633513968983567  -0.005633513968983567  \\
            0.24649298597194388  28.0  -0.003444337692809725  -0.003444337692809725  \\
            0.24649298597194388  29.0  0.0014827308576129405  0.0014827308576129405  \\
            0.24649298597194388  30.0  0.007220755120726952  0.007220755120726952  \\
            0.24649298597194388  31.0  0.010911688413753236  0.010911688413753236  \\
            0.24649298597194388  32.0  0.01285504546143749  0.01285504546143749  \\
            0.24649298597194388  33.0  0.01662643934245542  0.01662643934245542  \\
            0.24649298597194388  34.0  0.021425026213548345  0.021425026213548345  \\
            0.24649298597194388  35.0  0.024578646295763583  0.024578646295763583  \\
            0.24649298597194388  36.0  0.026306338467500138  0.026306338467500138  \\
            0.24649298597194388  37.0  0.029235506000976966  0.029235506000976966  \\
            0.24649298597194388  38.0  0.03331229599375793  0.03331229599375793  \\
            0.24649298597194388  39.0  0.03603987003258798  0.03603987003258798  \\
            0.24649298597194388  40.0  0.03758305432555746  0.03758305432555746  \\
            0.24649298597194388  41.0  0.03988357264210948  0.03988357264210948  \\
            0.24649298597194388  42.0  0.04339451952899575  0.04339451952899575  \\
            0.24649298597194388  43.0  0.04577966705329867  0.04577966705329867  \\
            0.24649298597194388  44.0  0.04716605582425942  0.04716605582425942  \\
            0.24649298597194388  45.0  0.048987656068805265  0.048987656068805265  \\
            0.24649298597194388  46.0  0.05204700905646819  0.05204700905646819  \\
            0.24649298597194388  47.0  0.05415322842564273  0.05415322842564273  \\
            0.24649298597194388  48.0  0.05540624512483788  0.05540624512483788  \\
            0.24649298597194388  49.0  0.05685654698223551  0.05685654698223551  \\
            0.24649298597194388  50.0  0.059549741599746714  0.059549741599746714  \\
            0.24649298597194388  51.0  0.061425882067165566  0.061425882067165566  \\
            0.24649298597194388  52.0  0.06256496039080384  0.06256496039080384  \\
            0.24649298597194388  53.0  0.06372301830058912  0.06372301830058912  \\
            0.24649298597194388  54.0  0.06611514683266559  0.06611514683266559  \\
            0.24649298597194388  55.0  0.06779929685162278  0.06779929685162278  \\
            0.24649298597194388  56.0  0.06884047710296348  0.06884047710296348  \\
            0.24649298597194388  57.0  0.0697654806984014  0.0697654806984014  \\
            0.24649298597194388  58.0  0.0719069763604438  0.0719069763604438  \\
            0.24649298597194388  59.0  0.07342922353482817  0.07342922353482817  \\
            0.24649298597194388  60.0  0.07438575875026213  0.07438575875026213  \\
            0.24649298597194388  61.0  0.07512277499187661  0.07512277499187661  \\
            0.24649298597194388  62.0  0.0770533074140233  0.0770533074140233  \\
            0.24649298597194388  63.0  0.07843771249836821  0.07843771249836821  \\
            0.24649298597194388  64.0  0.0793205969437294  0.0793205969437294  \\
            0.24649298597194388  65.0  0.07990445350546356  0.07990445350546356  \\
            0.24649298597194388  66.0  0.08165565230329833  0.08165565230329833  \\
            0.24649298597194388  67.0  0.08292167690585338  0.08292167690585338  \\
            0.24649298597194388  68.0  0.08374008098429689  0.08374008098429689  \\
            0.24649298597194388  69.0  0.08419805074164752  0.08419805074164752  \\
            0.24649298597194388  70.0  0.08579544550000344  0.08579544550000344  \\
            0.24649298597194388  71.0  0.08695899759534037  0.08695899759534037  \\
            0.24649298597194388  72.0  0.08772061709498066  0.08772061709498066  \\
            0.24649298597194388  73.0  0.0881098224479758  0.0881098224479758  \\
            0.24649298597194388  74.0  0.08953873676160501  0.08953873676160501  \\
            0.24649298597194388  75.0  0.09061294607069306  0.09061294607069306  \\
            0.24649298597194388  76.0  0.09132427992426595  0.09132427992426595  \\
            0.24649298597194388  77.0  0.09169812812541342  0.09169812812541342  \\
            0.24649298597194388  78.0  0.09293963729318303  0.09293963729318303  \\
            0.24649298597194388  79.0  0.09393543747377707  0.09393543747377707  \\
            0.24649298597194388  80.0  0.09460200815582297  0.09460200815582297  \\
            0.24649298597194388  81.0  0.09496134484067943  0.09496134484067943  \\
            0.24649298597194388  82.0  0.09604288564855169  0.09604288564855169  \\
            0.24649298597194388  83.0  0.0969694566263523  0.0969694566263523  \\
            0.24649298597194388  84.0  0.09759598531852803  0.09759598531852803  \\
            0.24649298597194388  85.0  0.09794165121830432  0.09794165121830432  \\
            0.24649298597194388  86.0  0.09888578302507216  0.09888578302507216  \\
            0.24649298597194388  87.0  0.09975089084206505  0.09975089084206505  \\
            0.24649298597194388  88.0  0.10034143717514127  0.10034143717514127  \\
            0.24649298597194388  89.0  0.10067424586082871  0.10067424586082871  \\
            0.24649298597194388  90.0  0.10149967050130253  0.10149967050130253  \\
            0.24649298597194388  91.0  0.10230993118460621  0.10230993118460621  \\
            0.24649298597194388  92.0  0.10286800527326849  0.10286800527326849  \\
            0.24649298597194388  93.0  0.10318873104841025  0.10318873104841025  \\
            0.24649298597194388  94.0  0.10391106921044188  0.10391106921044188  \\
            0.24649298597194388  95.0  0.10467215567769562  0.10467215567769562  \\
            0.24649298597194388  96.0  0.10520080844128309  0.10520080844128309  \\
            0.24649298597194388  97.0  0.10551018048106224  0.10551018048106224  \\
            0.24649298597194388  98.0  0.1061425694614734  0.1061425694614734  \\
            0.24649298597194388  99.0  0.1068593752636355  0.1068593752636355  \\
            0.24649298597194388  100.0  0.10736127166646696  0.10736127166646696  \\
            0.24649298597194388  101.0  0.10765997197952443  0.10765997197952443  \\
            0.24649298597194388  102.0  0.10821353074550932  0.10821353074550932  \\
            0.24649298597194388  103.0  0.10889030077519603  0.10889030077519603  \\
            0.24649298597194388  104.0  0.10936777956750314  0.10936777956750314  \\
            0.24649298597194388  105.0  0.10965644326226226  0.10965644326226226  \\
            0.24649298597194388  106.0  0.11014063777433035  0.11014063777433035  \\
            0.24649298597194388  107.0  0.11078107345136942  0.11078107345136942  \\
            0.24649298597194388  108.0  0.1112361961840801  0.1112361961840801  \\
            0.24649298597194388  109.0  0.11151541308313521  0.11151541308313521  \\
            0.24649298597194388  110.0  0.11193834583512285  0.11193834583512285  \\
            0.24649298597194388  111.0  0.11254569039660645  0.11254569039660645  \\
            0.24649298597194388  112.0  0.11298028186605683  0.11298028186605683  \\
            0.24649298597194388  113.0  0.11325059886550679  0.11325059886550679  \\
            0.24649298597194388  114.0  0.1136192402632023  0.1136192402632023  \\
            0.24649298597194388  115.0  0.11419634841453052  0.11419634841453052  \\
            0.24649298597194388  116.0  0.11461203022072608  0.11461203022072608  \\
            0.24649298597194388  117.0  0.1148739540146261  0.1148739540146261  \\
            0.24649298597194388  118.0  0.11519432870027316  0.11519432870027316  \\
            0.24649298597194388  119.0  0.1157437238755005  0.1157437238755005  \\
            0.24649298597194388  120.0  0.11614194241544182  0.11614194241544182  \\
            0.24649298597194388  121.0  0.11639594234923253  0.11639594234923253  \\
            0.24649298597194388  122.0  0.11667328032109195  0.11667328032109195  \\
            0.24649298597194388  123.0  0.11719720205314577  0.11719720205314577  \\
            0.24649298597194388  124.0  0.11757925199228018  0.11757925199228018  \\
            0.24649298597194388  125.0  0.11782576289995994  0.11782576289995994  \\
            0.24649298597194388  126.0  0.11806462290011276  0.11806462290011276  \\
            0.24649298597194388  127.0  0.11856506624158297  0.11856506624158297  \\
            0.24649298597194388  128.0  0.11893211029051709  0.11893211029051709  \\
            0.24649298597194388  129.0  0.1191715352298377  0.1191715352298377  \\
            0.24649298597194388  130.0  0.11937590612146708  0.11937590612146708  \\
            0.24649298597194388  131.0  0.11985465463276952  0.11985465463276952  \\
            0.24649298597194388  132.0  0.12020774028953621  0.12020774028953621  \\
            0.24649298597194388  133.0  0.12044045312768992  0.12044045312768992  \\
            0.24649298597194388  134.0  0.12061383767779979  0.12061383767779979  \\
            0.24649298597194388  135.0  0.12107249117825881  0.12107249117825881  \\
            0.24649298597194388  136.0  0.1214125649657482  0.1214125649657482  \\
            0.24649298597194388  137.0  0.12163891279110871  0.12163891279110871  \\
            0.24649298597194388  138.0  0.12178439729537681  0.12178439729537681  \\
            0.24649298597194388  139.0  0.12222439532499337  0.12222439532499337  \\
            0.24649298597194388  140.0  0.12255231495031085  0.12255231495031085  \\
            0.24649298597194388  141.0  0.12277262030251382  0.12277262030251382  \\
            0.24649298597194388  142.0  0.12289293274582652  0.12289293274582652  \\
            0.24649298597194388  143.0  0.12331557449393146  0.12331557449393146  \\
            0.24649298597194388  144.0  0.12363211927569313  0.12363211927569313  \\
            0.24649298597194388  145.0  0.12384668219473874  0.12384668219473874  \\
            0.24649298597194388  146.0  0.1239632169717171  0.1239632169717171  \\
            0.24649298597194388  147.0  0.12435070238258783  0.12435070238258783  \\
            0.24649298597194388  148.0  0.12465658222826687  0.12465658222826687  \\
            0.24649298597194388  149.0  0.12486568212936527  0.12486568212936527  \\
            0.24649298597194388  150.0  0.12498165833314359  0.12498165833314359  \\
            0.24649298597194388  151.0  0.12533398556013464  0.12533398556013464  \\
            0.24649298597194388  152.0  0.12562984872386543  0.12562984872386543  \\
            0.24649298597194388  153.0  0.1258337461080779  0.1258337461080779  \\
            0.24649298597194388  154.0  0.1259490655831934  0.1259490655831934  \\
            0.24649298597194388  155.0  0.12626922034510435  0.12626922034510435  \\
            0.24649298597194388  156.0  0.12655566015587735  0.12655566015587735  \\
            0.24649298597194388  157.0  0.1267545981678712  0.1267545981678712  \\
            0.24649298597194388  158.0  0.1268691795003613  0.1268691795003613  \\
            0.24649298597194388  159.0  0.12715984157895  0.12715984157895  \\
            0.24649298597194388  160.0  0.12743740229593015  0.12743740229593015  \\
            0.24649298597194388  161.0  0.12763160814089905  0.12763160814089905  \\
            0.24649298597194388  162.0  0.127745384122075  0.127745384122075  \\
            0.24649298597194388  163.0  0.12800896460979808  0.12800896460979808  \\
            0.24649298597194388  164.0  0.1282781465345792  0.1282781465345792  \\
            0.24649298597194388  165.0  0.12846783276651763  0.12846783276651763  \\
            0.24649298597194388  166.0  0.12858074826460314  0.12858074826460314  \\
            0.24649298597194388  167.0  0.12881942156305554  0.12881942156305554  \\
            0.24649298597194388  168.0  0.129080685517468  0.129080685517468  \\
            0.24649298597194388  169.0  0.12926605120989823  0.12926605120989823  \\
            0.24649298597194388  170.0  0.1293780613784055  0.1293780613784055  \\
            0.24649298597194388  171.0  0.12959379278503697  0.12959379278503697  \\
            0.24649298597194388  172.0  0.129847564044762  0.129847564044762  \\
            0.24649298597194388  173.0  0.13002879585520222  0.13002879585520222  \\
            0.24649298597194388  174.0  0.13013986461968866  0.13013986461968866  \\
            0.24649298597194388  175.0  0.13033443419178622  0.13033443419178622  \\
            0.24649298597194388  176.0  0.13058110595233213  0.13058110595233213  \\
            0.24649298597194388  177.0  0.13075837909022592  0.13075837909022592  \\
            0.24649298597194388  178.0  0.13086847786683978  0.13086847786683978  \\
            0.24649298597194388  179.0  0.13104350113200722  0.13104350113200722  \\
            0.24649298597194388  180.0  0.13128343757066013  0.13128343757066013  \\
            0.24649298597194388  181.0  0.13145691667832504  0.13145691667832504  \\
            0.24649298597194388  182.0  0.131566023285356  0.131566023285356  \\
            0.24649298597194388  183.0  0.13172296927073976  0.13172296927073976  \\
            0.24649298597194388  184.0  0.13195650825913238  0.13195650825913238  \\
            0.24649298597194388  185.0  0.13212634821369118  0.13212634821369118  \\
            0.24649298597194388  186.0  0.13223444594513403  0.13223444594513403  \\
            0.24649298597194388  187.0  0.13237465291885536  0.13237465291885536  \\
            0.24649298597194388  188.0  0.13260210843201345  0.13260210843201345  \\
            0.24649298597194388  189.0  0.1327684550765688  0.1327684550765688  \\
            0.24649298597194388  190.0  0.1328755319111489  0.1328755319111489  \\
            0.24649298597194388  191.0  0.13300022116524285  0.13300022116524285  \\
            0.24649298597194388  192.0  0.13322188542643837  0.13322188542643837  \\
            0.24649298597194388  193.0  0.13338487623673356  0.13338487623673356  \\
            0.24649298597194388  194.0  0.13349092416173627  0.13349092416173627  \\
            0.24649298597194388  195.0  0.13360121211272127  0.13360121211272127  \\
            0.24649298597194388  196.0  0.13381735750731905  0.13381735750731905  \\
            0.24649298597194388  197.0  0.13397712220086405  0.13397712220086405  \\
            0.24649298597194388  198.0  0.1340821366324747  0.1340821366324747  \\
            0.24649298597194388  199.0  0.13417904547244042  0.13417904547244042  \\
            0.24649298597194388  200.0  0.134389926260049  0.134389926260049  \\
            0.24649298597194388  201.0  0.13454658735251163  0.13454658735251163  \\
            0.24649298597194388  202.0  0.13465056663807592  0.13465056663807592  \\
            0.24649298597194388  203.0  0.13473503373366116  0.13473503373366116  \\
            0.24649298597194388  204.0  0.13494088758269343  0.13494088758269343  \\
            0.24649298597194388  205.0  0.13509456089712626  0.13509456089712626  \\
            0.24649298597194388  206.0  0.13519750588716722  0.13519750588716722  \\
            0.24649298597194388  207.0  0.13527039209277159  0.13527039209277159  \\
            0.24649298597194388  208.0  0.13547144145890194  0.13547144145890194  \\
            0.24649298597194388  209.0  0.13562223659241526  0.13562223659241526  \\
            0.24649298597194388  210.0  0.13572415027180784  0.13572415027180784  \\
            0.24649298597194388  211.0  0.13578624729992553  0.13578624729992553  \\
            0.24649298597194388  212.0  0.13598270066709137  0.13598270066709137  \\
            0.24649298597194388  213.0  0.13613072141829535  0.13613072141829535  \\
            0.24649298597194388  214.0  0.13623160858819736  0.13623160858819736  \\
            0.24649298597194388  215.0  0.1362866260968119  0.1362866260968119  \\
            0.24649298597194388  216.0  0.13647569855731978  0.13647569855731978  \\
            0.24649298597194388  217.0  0.13662104331928931  0.13662104331928931  \\
            0.24649298597194388  218.0  0.13672091032224243  0.13672091032224243  \\
            0.24649298597194388  219.0  0.13677649737437825  0.13677649737437825  \\
            0.24649298597194388  220.0  0.13695139601133463  0.13695139601133463  \\
            0.24849699398797595  1.0  0.050300601202404795  0.050300601202404795  \\
            0.24849699398797595  2.0  0.06867067468269869  0.06867067468269869  \\
            0.24849699398797595  3.0  -0.027311766389922693  -0.027311766389922693  \\
            0.24849699398797595  4.0  -0.22032636701975386  -0.22032636701975386  \\
            0.24849699398797595  5.0  -0.19543054362693654  -0.19543054362693654  \\
            0.24849699398797595  6.0  -0.1813340967649588  -0.1813340967649588  \\
            0.24849699398797595  7.0  -0.1798779376935684  -0.1798779376935684  \\
            0.24849699398797595  8.0  -0.18694358413797238  -0.18694358413797238  \\
            0.24849699398797595  9.0  -0.15933545412503305  -0.15933545412503305  \\
            0.24849699398797595  10.0  -0.1428431288150724  -0.1428431288150724  \\
            0.24849699398797595  11.0  -0.13598699229961664  -0.13598699229961664  \\
            0.24849699398797595  12.0  -0.136017089123303  -0.136017089123303  \\
            0.24849699398797595  13.0  -0.11640255300517018  -0.11640255300517018  \\
            0.24849699398797595  14.0  -0.10333084469592871  -0.10333084469592871  \\
            0.24849699398797595  15.0  -0.09682678049597687  -0.09682678049597687  \\
            0.24849699398797595  16.0  -0.09529895704722209  -0.09529895704722209  \\
            0.24849699398797595  17.0  -0.08128537777309011  -0.08128537777309011  \\
            0.24849699398797595  18.0  -0.07121721227828152  -0.07121721227828152  \\
            0.24849699398797595  19.0  -0.06576789943523402  -0.06576789943523402  \\
            0.24849699398797595  20.0  -0.06397134566516814  -0.06397134566516814  \\
            0.24849699398797595  21.0  -0.05364317567942177  -0.05364317567942177  \\
            0.24849699398797595  22.0  -0.045772079275606864  -0.045772079275606864  \\
            0.24849699398797595  23.0  -0.041287303952633546  -0.041287303952633546  \\
            0.24849699398797595  24.0  -0.03956689936649859  -0.03956689936649859  \\
            0.24849699398797595  25.0  -0.031720001832642536  -0.031720001832642536  \\
            0.24849699398797595  26.0  -0.02543324196285071  -0.02543324196285071  \\
            0.24849699398797595  27.0  -0.0217215298227154  -0.0217215298227154  \\
            0.24849699398797595  28.0  -0.02016357520379737  -0.02016357520379737  \\
            0.24849699398797595  29.0  -0.014044756179021595  -0.014044756179021595  \\
            0.24849699398797595  30.0  -0.008918993757744319  -0.008918993757744319  \\
            0.24849699398797595  31.0  -0.00581139360462489  -0.00581139360462489  \\
            0.24849699398797595  32.0  -0.004424365240111314  -0.004424365240111314  \\
            0.24849699398797595  33.0  0.0004515959013146331  0.0004515959013146331  \\
            0.24849699398797595  34.0  0.004707647361373357  0.004707647361373357  \\
            0.24849699398797595  35.0  0.007342254995454593  0.007342254995454593  \\
            0.24849699398797595  36.0  0.008573005514253388  0.008573005514253388  \\
            0.24849699398797595  37.0  0.012529502571847949  0.012529502571847949  \\
            0.24849699398797595  38.0  0.016119686885610107  0.016119686885610107  \\
            0.24849699398797595  39.0  0.01838012789212045  0.01838012789212045  \\
            0.24849699398797595  40.0  0.01947453333492515  0.01947453333492515  \\
            0.24849699398797595  41.0  0.02273408860070243  0.02273408860070243  \\
            0.24849699398797595  42.0  0.02580419594589816  0.02580419594589816  \\
            0.24849699398797595  43.0  0.02776487294663566  0.02776487294663566  \\
            0.24849699398797595  44.0  0.028742282591701362  0.028742282591701362  \\
            0.24849699398797595  45.0  0.03146242266480736  0.03146242266480736  \\
            0.24849699398797595  46.0  0.034119023979351876  0.034119023979351876  \\
            0.24849699398797595  47.0  0.03583643477431498  0.03583643477431498  \\
            0.24849699398797595  48.0  0.0367138858009629  0.0367138858009629  \\
            0.24849699398797595  49.0  0.03900894249867318  0.03900894249867318  \\
            0.24849699398797595  50.0  0.04133154451549281  0.04133154451549281  \\
            0.24849699398797595  51.0  0.04284910587326889  0.04284910587326889  \\
            0.24849699398797595  52.0  0.0436410516041502  0.0436410516041502  \\
            0.24849699398797595  53.0  0.04559583966291626  0.04559583966291626  \\
            0.24849699398797595  54.0  0.047644869015381196  0.047644869015381196  \\
            0.24849699398797595  55.0  0.04899637473600054  0.04899637473600054  \\
            0.24849699398797595  56.0  0.0497149003884068  0.0497149003884068  \\
            0.24849699398797595  57.0  0.05139355753982285  0.05139355753982285  \\
            0.24849699398797595  58.0  0.053215714473524564  0.053215714473524564  \\
            0.24849699398797595  59.0  0.05442780165520162  0.05442780165520162  \\
            0.24849699398797595  60.0  0.055082969444218546  0.055082969444218546  \\
            0.24849699398797595  61.0  0.056534826121587445  0.056534826121587445  \\
            0.24849699398797595  62.0  0.05816674974990972  0.05816674974990972  \\
            0.24849699398797595  63.0  0.05926066724828248  0.05926066724828248  \\
            0.24849699398797595  64.0  0.05986086135568702  0.05986086135568702  \\
            0.24849699398797595  65.0  0.06112443394344585  0.06112443394344585  \\
            0.24849699398797595  66.0  0.062595261796746  0.062595261796746  \\
            0.24849699398797595  67.0  0.0635881508446031  0.0635881508446031  \\
            0.24849699398797595  68.0  0.0641403804118718  0.0641403804118718  \\
            0.24849699398797595  69.0  0.06524614787304209  0.06524614787304209  \\
            0.24849699398797595  70.0  0.06657933666688348  0.06657933666688348  \\
            0.24849699398797595  71.0  0.06748516902990392  0.06748516902990392  \\
            0.24849699398797595  72.0  0.06799532071410862  0.06799532071410862  \\
            0.24849699398797595  73.0  0.06896769356636948  0.06896769356636948  \\
            0.24849699398797595  74.0  0.07018233673649896  0.07018233673649896  \\
            0.24849699398797595  75.0  0.07101261033175163  0.07101261033175163  \\
            0.24849699398797595  76.0  0.07148565394170761  0.07148565394170761  \\
            0.24849699398797595  77.0  0.0723443954758905  0.0723443954758905  \\
            0.24849699398797595  78.0  0.07345619165331763  0.07345619165331763  \\
            0.24849699398797595  79.0  0.07422045252879393  0.07422045252879393  \\
            0.24849699398797595  80.0  0.07466060677390199  0.07466060677390199  \\
            0.24849699398797595  81.0  0.0754218754901568  0.0754218754901568  \\
            0.24849699398797595  82.0  0.07644385073280355  0.07644385073280355  \\
            0.24849699398797595  83.0  0.07715008928812547  0.07715008928812547  \\
            0.24849699398797595  84.0  0.07756095494662006  0.07756095494662006  \\
            0.24849699398797595  85.0  0.07823808038681551  0.07823808038681551  \\
            0.24849699398797595  86.0  0.07918113396003751  0.07918113396003751  \\
            0.24849699398797595  87.0  0.07983608901962674  0.07983608901962674  \\
            0.24849699398797595  88.0  0.08022075598987967  0.08022075598987967  \\
            0.24849699398797595  89.0  0.08082482387417377  0.08082482387417377  \\
            0.24849699398797595  90.0  0.08169814574722849  0.08169814574722849  \\
            0.24849699398797595  91.0  0.08230754034167911  0.08230754034167911  \\
            0.24849699398797595  92.0  0.08266867393228625  0.08266867393228625  \\
            0.24849699398797595  93.0  0.08320897286890844  0.08320897286890844  \\
            0.24849699398797595  94.0  0.0840203666881702  0.0840203666881702  \\
            0.24849699398797595  95.0  0.08458909266783543  0.08458909266783543  \\
            0.24849699398797595  96.0  0.08492900342697197  0.08492900342697197  \\
            0.24849699398797595  97.0  0.08541336976935719  0.08541336976935719  \\
            0.24849699398797595  98.0  0.08616950531549791  0.08616950531549791  \\
            0.24849699398797595  99.0  0.08670176922481636  0.08670176922481636  \\
            0.24849699398797595  100.0  0.08702246971073666  0.08702246971073666  \\
            0.24849699398797595  101.0  0.08745755653408262  0.08745755653408262  \\
            0.24849699398797595  102.0  0.08816416896406375  0.08816416896406375  \\
            0.24849699398797595  103.0  0.08866360829576209  0.08866360829576209  \\
            0.24849699398797595  104.0  0.08896685946105512  0.08896685946105512  \\
            0.24849699398797595  105.0  0.08935834835452008  0.08935834835452008  \\
            0.24849699398797595  106.0  0.09002039685367944  0.09002039685367944  \\
            0.24849699398797595  107.0  0.09049017344323837  0.09049017344323837  \\
            0.24849699398797595  108.0  0.09077752272766879  0.09077752272766879  \\
            0.24849699398797595  109.0  0.0911302920311937  0.0911302920311937  \\
            0.24849699398797595  110.0  0.09175208719617486  0.09175208719617486  \\
            0.24849699398797595  111.0  0.09219496281803893  0.09219496281803893  \\
            0.24849699398797595  112.0  0.0924677755936742  0.0924677755936742  \\
            0.24849699398797595  113.0  0.0927860351315914  0.0927860351315914  \\
            0.24849699398797595  114.0  0.09337134204020482  0.09337134204020482  \\
            0.24849699398797595  115.0  0.09378974003136954  0.09378974003136954  \\
            0.24849699398797595  116.0  0.09404922569238691  0.09404922569238691  \\
            0.24849699398797595  117.0  0.0943366254981556  0.0943366254981556  \\
            0.24849699398797595  118.0  0.09488874771077606  0.09488874771077606  \\
            0.24849699398797595  119.0  0.09528480353886018  0.09528480353886018  \\
            0.24849699398797595  120.0  0.09553203725601399  0.09553203725601399  \\
            0.24849699398797595  121.0  0.09579175593321021  0.09579175593321021  \\
            0.24849699398797595  122.0  0.09631360441713643  0.09631360441713643  \\
            0.24849699398797595  123.0  0.09668920743623409  0.09668920743623409  \\
            0.24849699398797595  124.0  0.09692514838448756  0.09692514838448756  \\
            0.24849699398797595  125.0  0.09715996539516887  0.09715996539516887  \\
            0.24849699398797595  126.0  0.09765411543722183  0.09765411543722183  \\
            0.24849699398797595  127.0  0.09801094357117203  0.09801094357117203  \\
            0.24849699398797595  128.0  0.09823645027332384  0.09823645027332384  \\
            0.24849699398797595  129.0  0.09844880544591465  0.09844880544591465  \\
            0.24849699398797595  130.0  0.09891754392731425  0.09891754392731425  \\
            0.24849699398797595  131.0  0.09925709263803781  0.09925709263803781  \\
            0.24849699398797595  132.0  0.09947293593924206  0.09947293593924206  \\
            0.24849699398797595  133.0  0.09966497874233522  0.09966497874233522  \\
            0.24849699398797595  134.0  0.10011034362780062  0.10011034362780062  \\
            0.24849699398797595  135.0  0.10043395023815503  0.10043395023815503  \\
            0.24849699398797595  136.0  0.10064082432469862  0.10064082432469862  \\
            0.24849699398797595  137.0  0.10081445489056806  0.10081445489056806  \\
            0.24849699398797595  138.0  0.10123826838877073  0.10123826838877073  \\
            0.24849699398797595  139.0  0.10154713260625928  0.10154713260625928  \\
            0.24849699398797595  140.0  0.10174566440229951  0.10174566440229951  \\
            0.24849699398797595  141.0  0.10190256785916979  0.10190256785916979  \\
            0.24849699398797595  142.0  0.10230646440754002  0.10230646440754002  \\
            0.24849699398797595  143.0  0.10260166572368326  0.10260166572368326  \\
            0.24849699398797595  144.0  0.1027924229367044  0.1027924229367044  \\
            0.24849699398797595  145.0  0.10293409828134743  0.10293409828134743  \\
            0.24849699398797595  146.0  0.10331954827473747  0.10331954827473747  \\
            0.24849699398797595  147.0  0.10360206078185806  0.10360206078185806  \\
            0.24849699398797595  148.0  0.10378555881766449  0.10378555881766449  \\
            0.24849699398797595  149.0  0.10391334330897309  0.10391334330897309  \\
            0.24849699398797595  150.0  0.1042816733092522  0.1042816733092522  \\
            0.24849699398797595  151.0  0.10455237837117329  0.10455237837117329  \\
            0.24849699398797595  152.0  0.10472908629906916  0.10472908629906916  \\
            0.24849699398797595  153.0  0.10484417615751143  0.10484417615751143  \\
            0.24849699398797595  154.0  0.1051965861789812  0.1051965861789812  \\
            0.24849699398797595  155.0  0.10545628331026077  0.10545628331026077  \\
            0.24849699398797595  156.0  0.10562662902684436  0.10562662902684436  \\
            0.24849699398797595  157.0  0.10573009707226655  0.10573009707226655  \\
            0.24849699398797595  158.0  0.10606767542547905  0.10606767542547905  \\
            0.24849699398797595  159.0  0.10631709166830064  0.10631709166830064  \\
            0.24849699398797595  160.0  0.10648146638295722  0.10648146638295722  \\
            0.24849699398797595  161.0  0.10657427712256663  0.10657427712256663  \\
            0.24849699398797595  162.0  0.10689801321019846  0.10689801321019846  \\
            0.24849699398797595  163.0  0.10713781124566776  0.10713781124566776  \\
            0.24849699398797595  164.0  0.10729657338907539  0.10729657338907539  \\
            0.24849699398797595  165.0  0.10737959597286563  0.10737959597286563  \\
            0.24849699398797595  166.0  0.10769039136023384  0.10769039136023384  \\
            0.24849699398797595  167.0  0.10792117654947167  0.10792117654947167  \\
            0.24849699398797595  168.0  0.1080746551902678  0.1080746551902678  \\
            0.24849699398797595  169.0  0.10815343872838104  0.10815343872838104  \\
            0.24849699398797595  170.0  0.10844735260082734  0.10844735260082734  \\
            0.24849699398797595  171.0  0.10866967911734007  0.10866967911734007  \\
            0.24849699398797595  172.0  0.10881817695742213  0.10881817695742213  \\
            0.24849699398797595  173.0  0.10889528483266298  0.10889528483266298  \\
            0.24849699398797595  174.0  0.10917121770716216  0.10917121770716216  \\
            0.24849699398797595  175.0  0.10938559389460886  0.10938559389460886  \\
            0.24849699398797595  176.0  0.1095293899029218  0.1095293899029218  \\
            0.24849699398797595  177.0  0.10960488660952583  0.10960488660952583  \\
            0.24849699398797595  178.0  0.1098641091838627  0.1098641091838627  \\
            0.24849699398797595  179.0  0.1100710022513369  0.1100710022513369  \\
            0.24849699398797595  180.0  0.1102103539858153  0.1102103539858153  \\
            0.24849699398797595  181.0  0.11028430075847889  0.11028430075847889  \\
            0.24849699398797595  182.0  0.11052797197869713  0.11052797197869713  \\
            0.24849699398797595  183.0  0.1107278121273851  0.1107278121273851  \\
            0.24849699398797595  184.0  0.11086295778750441  0.11086295778750441  \\
            0.24849699398797595  185.0  0.1109354127746953  0.1109354127746953  \\
            0.24849699398797595  186.0  0.11116459165484198  0.11116459165484198  \\
            0.24849699398797595  187.0  0.11135777571492055  0.11135777571492055  \\
            0.24849699398797595  188.0  0.11148893596085213  0.11148893596085213  \\
            0.24849699398797595  189.0  0.11155995439337589  0.11155995439337589  \\
            0.24849699398797595  190.0  0.11177561037766758  0.11177561037766758  \\
            0.24849699398797595  191.0  0.11196250502234009  0.11196250502234009  \\
            0.24849699398797595  192.0  0.1120898845909769  0.1120898845909769  \\
            0.24849699398797595  193.0  0.11215951894407848  0.11215951894407848  \\
            0.24849699398797595  194.0  0.11236254101679582  0.11236254101679582  \\
            0.24849699398797595  195.0  0.11254348560953994  0.11254348560953994  \\
            0.24849699398797595  196.0  0.11266727475354818  0.11266727475354818  \\
            0.24849699398797595  197.0  0.11273557490240045  0.11273557490240045  \\
            0.24849699398797595  198.0  0.11292677961704223  0.11292677961704223  \\
            0.24849699398797595  199.0  0.11310208874040387  0.11310208874040387  \\
            0.24849699398797595  200.0  0.113222464512645  0.113222464512645  \\
            0.24849699398797595  201.0  0.11328947787994666  0.11328947787994666  \\
            0.24849699398797595  202.0  0.11346961645419763  0.11346961645419763  \\
            0.24849699398797595  203.0  0.11363958216113057  0.11363958216113057  \\
            0.24849699398797595  204.0  0.11375670956352757  0.11375670956352757  \\
            0.24849699398797595  205.0  0.11382248125971076  0.11382248125971076  \\
            0.24849699398797595  206.0  0.11399224585964404  0.11399224585964404  \\
            0.24849699398797595  207.0  0.11415713968195002  0.11415713968195002  \\
            0.24849699398797595  208.0  0.11427117269516635  0.11427117269516635  \\
            0.24849699398797595  209.0  0.11433574565108237  0.11433574565108237  \\
            0.24849699398797595  210.0  0.1144957749702394  0.1144957749702394  \\
            0.24849699398797595  211.0  0.114655849714738  0.114655849714738  \\
            0.24849699398797595  212.0  0.11476693222322018  0.11476693222322018  \\
            0.24849699398797595  213.0  0.1148303473148646  0.1148303473148646  \\
            0.24849699398797595  214.0  0.1149812315385387  0.1149812315385387  \\
            0.24849699398797595  215.0  0.11513672289655703  0.11513672289655703  \\
            0.24849699398797595  216.0  0.11524498952070317  0.11524498952070317  \\
            0.24849699398797595  217.0  0.11530728568724224  0.11530728568724224  \\
            0.24849699398797595  218.0  0.11544957091875298  0.11544957091875298  \\
            0.24849699398797595  219.0  0.11560069891106428  0.11560069891106428  \\
            0.24849699398797595  220.0  0.11570627575785733  0.11570627575785733  \\
            0.250501002004008  1.0  0.0498997995991984  0.0498997995991984  \\
            0.250501002004008  2.0  0.06599866399465601  0.06599866399465601  \\
            0.250501002004008  3.0  -0.03375322072716863  -0.03375322072716863  \\
            0.250501002004008  4.0  -0.22910583070903717  -0.22910583070903717  \\
            0.250501002004008  5.0  -0.1994067500079525  -0.1994067500079525  \\
            0.250501002004008  6.0  -0.1871743486973951  -0.1871743486973951  \\
            0.250501002004008  7.0  -0.1875154349102239  -0.1875154349102239  \\
            0.250501002004008  8.0  -0.1954940183397091  -0.1954940183397091  \\
            0.250501002004008  9.0  -0.16716790223804212  -0.16716790223804212  \\
            0.250501002004008  10.0  -0.15218582352850848  -0.15218582352850848  \\
            0.250501002004008  11.0  -0.14673449463028504  -0.14673449463028504  \\
            0.250501002004008  12.0  -0.14735404875685582  -0.14735404875685582  \\
            0.250501002004008  13.0  -0.12688542350808066  -0.12688542350808066  \\
            0.250501002004008  14.0  -0.11501172279199007  -0.11501172279199007  \\
            0.250501002004008  15.0  -0.10962327131042293  -0.10962327131042293  \\
            0.250501002004008  16.0  -0.108499627393763  -0.108499627393763  \\
            0.250501002004008  17.0  -0.0936233368993626  -0.0936233368993626  \\
            0.250501002004008  18.0  -0.08453160593230165  -0.08453160593230165  \\
            0.250501002004008  19.0  -0.07999718616604543  -0.07999718616604543  \\
            0.250501002004008  20.0  -0.0784931428827917  -0.0784931428827917  \\
            0.250501002004008  21.0  -0.06733633274453991  -0.06733633274453991  \\
            0.250501002004008  22.0  -0.060283331434327625  -0.060283331434327625  \\
            0.250501002004008  23.0  -0.05656994901483742  -0.05656994901483742  \\
            0.250501002004008  24.0  -0.05507043390810929  -0.05507043390810929  \\
            0.250501002004008  25.0  -0.04644180927782768  -0.04644180927782768  \\
            0.250501002004008  26.0  -0.040856315806213274  -0.040856315806213274  \\
            0.250501002004008  27.0  -0.037809545676446954  -0.037809545676446954  \\
            0.250501002004008  28.0  -0.036424053148934876  -0.036424053148934876  \\
            0.250501002004008  29.0  -0.029572243215655887  -0.029572243215655887  \\
            0.250501002004008  30.0  -0.02505874263621511  -0.02505874263621511  \\
            0.250501002004008  31.0  -0.022534475623002537  -0.022534475623002537  \\
            0.250501002004008  32.0  -0.02128572568275159  -0.02128572568275159  \\
            0.250501002004008  33.0  -0.015723247539825284  -0.015723247539825284  \\
            0.250501002004008  34.0  -0.012009731490801201  -0.012009731490801201  \\
            0.250501002004008  35.0  -0.00989413630485396  -0.00989413630485396  \\
            0.250501002004008  36.0  -0.008776673601062046  -0.008776673601062046  \\
            0.250501002004008  37.0  -0.00417650085728067  -0.00417650085728067  \\
            0.250501002004008  38.0  -0.0010729222225377283  -0.0010729222225377283  \\
            0.250501002004008  39.0  0.0007203857516529244  0.0007203857516529244  \\
            0.250501002004008  40.0  0.0017203094941095958  0.0017203094941095958  \\
            0.250501002004008  41.0  0.005584604559294999  0.005584604559294999  \\
            0.250501002004008  42.0  0.008213872362800946  0.008213872362800946  \\
            0.250501002004008  43.0  0.009750078839973027  0.009750078839973027  \\
            0.250501002004008  44.0  0.010647505309725028  0.010647505309725028  \\
            0.250501002004008  45.0  0.013937189260809786  0.013937189260809786  \\
            0.250501002004008  46.0  0.01619103890223591  0.01619103890223591  \\
            0.250501002004008  47.0  0.01751964112298758  0.01751964112298758  \\
            0.250501002004008  48.0  0.01832851777985262  0.01832851777985262  \\
            0.250501002004008  49.0  0.021161338015110845  0.021161338015110845  \\
            0.250501002004008  50.0  0.023113347431238905  0.023113347431238905  \\
            0.250501002004008  51.0  0.024272329679372873  0.024272329679372873  \\
            0.250501002004008  52.0  0.025004837376753488  0.025004837376753488  \\
            0.250501002004008  53.0  0.0274686610252437  0.0274686610252437  \\
            0.250501002004008  54.0  0.0291745911980971  0.0291745911980971  \\
            0.250501002004008  55.0  0.030193452620378602  0.030193452620378602  \\
            0.250501002004008  56.0  0.030859968627358167  0.030859968627358167  \\
            0.250501002004008  57.0  0.03302163438124431  0.03302163438124431  \\
            0.250501002004008  58.0  0.034524452586605595  0.034524452586605595  \\
            0.250501002004008  59.0  0.03542637977557507  0.03542637977557507  \\
            0.250501002004008  60.0  0.03603565823193204  0.03603565823193204  \\
            0.250501002004008  61.0  0.03794687725129881  0.03794687725129881  \\
            0.250501002004008  62.0  0.03928019208579669  0.03928019208579669  \\
            0.250501002004008  63.0  0.040083621998197004  0.040083621998197004  \\
            0.250501002004008  64.0  0.04064302855810407  0.04064302855810407  \\
            0.250501002004008  65.0  0.04234441438142865  0.04234441438142865  \\
            0.250501002004008  66.0  0.04353487129019469  0.04353487129019469  \\
            0.250501002004008  67.0  0.04425462478335336  0.04425462478335336  \\
            0.250501002004008  68.0  0.044770363830530645  0.044770363830530645  \\
            0.250501002004008  69.0  0.04629424500443665  0.04629424500443665  \\
            0.250501002004008  70.0  0.047363227833763996  0.047363227833763996  \\
            0.250501002004008  71.0  0.04801134046446748  0.04801134046446748  \\
            0.250501002004008  72.0  0.04848865446553734  0.04848865446553734  \\
            0.250501002004008  73.0  0.04986107639836791  0.04986107639836791  \\
            0.250501002004008  74.0  0.05082593671139337  0.05082593671139337  \\
            0.250501002004008  75.0  0.05141227459281067  0.05141227459281067  \\
            0.250501002004008  76.0  0.051855611643544984  0.051855611643544984  \\
            0.250501002004008  77.0  0.053097786807822775  0.053097786807822775  \\
            0.250501002004008  78.0  0.053972746013452234  0.053972746013452234  \\
            0.250501002004008  79.0  0.054505467583811223  0.054505467583811223  \\
            0.250501002004008  80.0  0.054918619405800645  0.054918619405800645  \\
            0.250501002004008  81.0  0.056047994862943616  0.056047994862943616  \\
            0.250501002004008  82.0  0.05684481581705497  0.05684481581705497  \\
            0.250501002004008  83.0  0.05733072194989863  0.05733072194989863  \\
            0.250501002004008  84.0  0.05771693651681722  0.05771693651681722  \\
            0.250501002004008  85.0  0.05874799126176644  0.05874799126176644  \\
            0.250501002004008  86.0  0.05947648489500327  0.05947648489500327  \\
            0.250501002004008  87.0  0.05992128719718842  0.05992128719718842  \\
            0.250501002004008  88.0  0.060283360361973765  0.060283360361973765  \\
            0.250501002004008  89.0  0.06122820882325686  0.06122820882325686  \\
            0.250501002004008  90.0  0.061896620993154836  0.061896620993154836  \\
            0.250501002004008  91.0  0.062305149498752016  0.062305149498752016  \\
            0.250501002004008  92.0  0.06264549955067421  0.06264549955067421  \\
            0.250501002004008  93.0  0.06351435395236  0.06351435395236  \\
            0.250501002004008  94.0  0.06412966416589888  0.06412966416589888  \\
            0.250501002004008  95.0  0.064506029657976  0.064506029657976  \\
            0.250501002004008  96.0  0.06482675812003034  0.06482675812003034  \\
            0.250501002004008  97.0  0.06562828668454651  0.06562828668454651  \\
            0.250501002004008  98.0  0.06619644116952243  0.06619644116952243  \\
            0.250501002004008  99.0  0.06654416318599757  0.06654416318599757  \\
            0.250501002004008  100.0  0.06684710455643565  0.06684710455643565  \\
            0.250501002004008  101.0  0.06758871187711532  0.06758871187711532  \\
            0.250501002004008  102.0  0.06811480718261886  0.06811480718261886  \\
            0.250501002004008  103.0  0.06843691581632849  0.06843691581632849  \\
            0.250501002004008  104.0  0.06872367842759375  0.06872367842759375  \\
            0.250501002004008  105.0  0.0694117270134665  0.0694117270134665  \\
            0.250501002004008  106.0  0.06990015593302888  0.06990015593302888  \\
            0.250501002004008  107.0  0.0701992734351073  0.0701992734351073  \\
            0.250501002004008  108.0  0.07047127316290243  0.07047127316290243  \\
            0.250501002004008  109.0  0.07111126004397902  0.07111126004397902  \\
            0.250501002004008  110.0  0.0715658285572272  0.0715658285572272  \\
            0.250501002004008  111.0  0.07184423523947177  0.07184423523947177  \\
            0.250501002004008  112.0  0.07210272343986317  0.07210272343986317  \\
            0.250501002004008  113.0  0.07269942210249399  0.07269942210249399  \\
            0.250501002004008  114.0  0.07312344381720733  0.07312344381720733  \\
            0.250501002004008  115.0  0.07338313164820887  0.07338313164820887  \\
            0.250501002004008  116.0  0.07362921841771423  0.07362921841771423  \\
            0.250501002004008  117.0  0.0741867937461424  0.0741867937461424  \\
            0.250501002004008  118.0  0.07458316672127895  0.07458316672127895  \\
            0.250501002004008  119.0  0.07482588320222014  0.07482588320222014  \\
            0.250501002004008  120.0  0.07506055683273226  0.07506055683273226  \\
            0.250501002004008  121.0  0.07558265885362019  0.07558265885362019  \\
            0.250501002004008  122.0  0.0759539285131815  0.0759539285131815  \\
            0.250501002004008  123.0  0.0761812128193227  0.0761812128193227  \\
            0.250501002004008  124.0  0.07640535614408889  0.07640535614408889  \\
            0.250501002004008  125.0  0.07689519699141525  0.07689519699141525  \\
            0.250501002004008  126.0  0.0772436079743312  0.0772436079743312  \\
            0.250501002004008  127.0  0.07745682090076109  0.07745682090076109  \\
            0.250501002004008  128.0  0.07767122508817087  0.07767122508817087  \\
            0.250501002004008  129.0  0.07813164258645522  0.07813164258645522  \\
            0.250501002004008  130.0  0.07845918173316198  0.07845918173316198  \\
            0.250501002004008  131.0  0.07865953064330665  0.07865953064330665  \\
            0.250501002004008  132.0  0.07886490688728506  0.07886490688728506  \\
            0.250501002004008  133.0  0.07929841738756432  0.07929841738756432  \\
            0.250501002004008  134.0  0.07960684957780201  0.07960684957780201  \\
            0.250501002004008  135.0  0.07979540929805176  0.07979540929805176  \\
            0.250501002004008  136.0  0.07999239876661077  0.07999239876661077  \\
            0.250501002004008  137.0  0.08040124129315497  0.08040124129315497  \\
            0.250501002004008  138.0  0.08069213948216465  0.08069213948216465  \\
            0.250501002004008  139.0  0.08086986988752522  0.08086986988752522  \\
            0.250501002004008  140.0  0.08105905222283732  0.08105905222283732  \\
            0.250501002004008  141.0  0.08144522555166911  0.08144522555166911  \\
            0.250501002004008  142.0  0.08171999606925354  0.08171999606925354  \\
            0.250501002004008  143.0  0.08188775695343509  0.08188775695343509  \\
            0.250501002004008  144.0  0.08206965756221093  0.08206965756221093  \\
            0.250501002004008  145.0  0.08243495151543838  0.08243495151543838  \\
            0.250501002004008  146.0  0.08269485547585502  0.08269485547585502  \\
            0.250501002004008  147.0  0.0828534191811283  0.0828534191811283  \\
            0.250501002004008  148.0  0.08302851551064344  0.08302851551064344  \\
            0.250501002004008  149.0  0.08337453749161614  0.08337453749161614  \\
            0.250501002004008  150.0  0.08362070899278741  0.08362070899278741  \\
            0.250501002004008  151.0  0.08377077118221145  0.08377077118221145  \\
            0.250501002004008  152.0  0.08393949814248976  0.08393949814248976  \\
            0.250501002004008  153.0  0.0842676957339061  0.0842676957339061  \\
            0.250501002004008  154.0  0.08450115739320521  0.08450115739320521  \\
            0.250501002004008  155.0  0.0846433462754172  0.0846433462754172  \\
            0.250501002004008  156.0  0.08480610093938035  0.08480610093938035  \\
            0.250501002004008  157.0  0.0851177812290475  0.0851177812290475  \\
            0.250501002004008  158.0  0.08533945749865898  0.08533945749865898  \\
            0.250501002004008  159.0  0.08547434175765223  0.08547434175765223  \\
            0.250501002004008  160.0  0.08563148744932085  0.08563148744932085  \\
            0.250501002004008  161.0  0.08592783362225546  0.08592783362225546  \\
            0.250501002004008  162.0  0.08613856224511074  0.08613856224511074  \\
            0.250501002004008  163.0  0.08626665788153838  0.08626665788153838  \\
            0.250501002004008  164.0  0.08641852774264494  0.08641852774264494  \\
            0.250501002004008  165.0  0.08670061338016888  0.08670061338016888  \\
            0.250501002004008  166.0  0.08690115528201167  0.08690115528201167  \\
            0.250501002004008  167.0  0.08702293153588825  0.08702293153588825  \\
            0.250501002004008  168.0  0.08716983164729884  0.08716983164729884  \\
            0.250501002004008  169.0  0.0874386330937119  0.0874386330937119  \\
            0.250501002004008  170.0  0.0876296809543589  0.0876296809543589  \\
            0.250501002004008  171.0  0.08774556544964363  0.08774556544964363  \\
            0.250501002004008  172.0  0.0878877775708043  0.0878877775708043  \\
            0.250501002004008  173.0  0.08814418466551992  0.08814418466551992  \\
            0.250501002004008  174.0  0.08832637037027938  0.08832637037027938  \\
            0.250501002004008  175.0  0.08843675359743193  0.08843675359743193  \\
            0.250501002004008  176.0  0.08857453757766409  0.08857453757766409  \\
            0.250501002004008  177.0  0.08881936299892079  0.08881936299892079  \\
            0.250501002004008  178.0  0.08899326413693104  0.08899326413693104  \\
            0.250501002004008  179.0  0.08909850337066659  0.08909850337066659  \\
            0.250501002004008  180.0  0.08923209927709884  0.08923209927709884  \\
            0.250501002004008  181.0  0.08946608670239592  0.08946608670239592  \\
            0.250501002004008  182.0  0.08963223225076192  0.08963223225076192  \\
            0.250501002004008  183.0  0.08973265498403044  0.08973265498403044  \\
            0.250501002004008  184.0  0.08986228498429295  0.08986228498429295  \\
            0.250501002004008  185.0  0.09008611623829095  0.09008611623829095  \\
            0.250501002004008  186.0  0.0902449915487723  0.0902449915487723  \\
            0.250501002004008  187.0  0.09034089851098571  0.09034089851098571  \\
            0.250501002004008  188.0  0.0904667685434463  0.0904667685434463  \\
            0.250501002004008  189.0  0.0906810698769332  0.0906810698769332  \\
            0.250501002004008  190.0  0.09083312106233585  0.09083312106233585  \\
            0.250501002004008  191.0  0.09092478887943736  0.09092478887943736  \\
            0.250501002004008  192.0  0.09104709013802938  0.09104709013802938  \\
            0.250501002004008  193.0  0.09125243775854272  0.09125243775854272  \\
            0.250501002004008  194.0  0.09139807556190752  0.09139807556190752  \\
            0.250501002004008  195.0  0.09148575910635902  0.09148575910635902  \\
            0.250501002004008  196.0  0.09160466936410223  0.09160466936410223  \\
            0.250501002004008  197.0  0.09180159432024113  0.09180159432024113  \\
            0.250501002004008  198.0  0.09194119753587789  0.09194119753587789  \\
            0.250501002004008  199.0  0.0920251320083677  0.0920251320083677  \\
            0.250501002004008  200.0  0.09214081679935113  0.09214081679935113  \\
            0.250501002004008  201.0  0.09232980930485077  0.09232980930485077  \\
            0.250501002004008  202.0  0.09246372781110594  0.09246372781110594  \\
            0.250501002004008  203.0  0.09254413058860034  0.09254413058860034  \\
            0.250501002004008  204.0  0.09265674426617033  0.09265674426617033  \\
            0.250501002004008  205.0  0.0928382575374356  0.0928382575374356  \\
            0.250501002004008  206.0  0.0929668149911823  0.0929668149911823  \\
            0.250501002004008  207.0  0.09304388727112879  0.09304388727112879  \\
            0.250501002004008  208.0  0.09315357395694172  0.09315357395694172  \\
            0.250501002004008  209.0  0.09332802762666614  0.09332802762666614  \\
            0.250501002004008  210.0  0.09345152386273006  0.09345152386273006  \\
            0.250501002004008  211.0  0.09352545212955082  0.09352545212955082  \\
            0.250501002004008  212.0  0.09363234656676381  0.09363234656676381  \\
            0.250501002004008  213.0  0.09380012972692274  0.09380012972692274  \\
            0.250501002004008  214.0  0.09391884289960989  0.09391884289960989  \\
            0.250501002004008  215.0  0.0939898002350847  0.0939898002350847  \\
            0.250501002004008  216.0  0.09409402855642356  0.09409402855642356  \\
            0.250501002004008  217.0  0.0942555024772246  0.0942555024772246  \\
            0.250501002004008  218.0  0.09436969097531661  0.09436969097531661  \\
            0.250501002004008  219.0  0.09443783823193183  0.09443783823193183  \\
            0.250501002004008  220.0  0.09453951865285609  0.09453951865285609  \\
            0.25250501002004005  1.0  0.04949899799599197  0.04949899799599197  \\
            0.25250501002004005  2.0  0.06332665330661325  0.06332665330661325  \\
            0.25250501002004005  3.0  -0.04019467506441443  -0.04019467506441443  \\
            0.25250501002004005  4.0  -0.23124343925947136  -0.23124343925947136  \\
            0.25250501002004005  5.0  -0.20338295638896853  -0.20338295638896853  \\
            0.25250501002004005  6.0  -0.19301460062983133  -0.19301460062983133  \\
            0.25250501002004005  7.0  -0.19515293212687937  -0.19515293212687937  \\
            0.25250501002004005  8.0  -0.20171251594097225  -0.20171251594097225  \\
            0.25250501002004005  9.0  -0.1750003503510514  -0.1750003503510514  \\
            0.25250501002004005  10.0  -0.1615285182419448  -0.1615285182419448  \\
            0.25250501002004005  11.0  -0.1574819969609539  -0.1574819969609539  \\
            0.25250501002004005  12.0  -0.15655046356449287  -0.15655046356449287  \\
            0.25250501002004005  13.0  -0.13736829401099113  -0.13736829401099113  \\
            0.25250501002004005  14.0  -0.1266926008880514  -0.1266926008880514  \\
            0.25250501002004005  15.0  -0.12241976212486916  -0.12241976212486916  \\
            0.25250501002004005  16.0  -0.11979431859935959  -0.11979431859935959  \\
            0.25250501002004005  17.0  -0.10596129602563509  -0.10596129602563509  \\
            0.25250501002004005  18.0  -0.09784599958632206  -0.09784599958632206  \\
            0.25250501002004005  19.0  -0.0942264728968568  -0.0942264728968568  \\
            0.25250501002004005  20.0  -0.09131758717887498  -0.09131758717887498  \\
            0.25250501002004005  21.0  -0.08102948980965836  -0.08102948980965836  \\
            0.25250501002004005  22.0  -0.07479458359304897  -0.07479458359304897  \\
            0.25250501002004005  23.0  -0.07185259407704157  -0.07185259407704157  \\
            0.25250501002004005  24.0  -0.06905180324017982  -0.06905180324017982  \\
            0.25250501002004005  25.0  -0.061163616723012806  -0.061163616723012806  \\
            0.25250501002004005  26.0  -0.05627938964957584  -0.05627938964957584  \\
            0.25250501002004005  27.0  -0.053897561530178766  -0.053897561530178766  \\
            0.25250501002004005  28.0  -0.0513082523965219  -0.0513082523965219  \\
            0.25250501002004005  29.0  -0.045099730252290415  -0.045099730252290415  \\
            0.25250501002004005  30.0  -0.04119849151468613  -0.04119849151468613  \\
            0.25250501002004005  31.0  -0.03925755764138066  -0.03925755764138066  \\
            0.25250501002004005  32.0  -0.03689293534866715  -0.03689293534866715  \\
            0.25250501002004005  33.0  -0.031898090980965625  -0.031898090980965625  \\
            0.25250501002004005  34.0  -0.02872711034297576  -0.02872711034297576  \\
            0.25250501002004005  35.0  -0.027130527605162526  -0.027130527605162526  \\
            0.25250501002004005  36.0  -0.024975391202585157  -0.024975391202585157  \\
            0.25250501002004005  37.0  -0.020882504286409684  -0.020882504286409684  \\
            0.25250501002004005  38.0  -0.018265531330685557  -0.018265531330685557  \\
            0.25250501002004005  39.0  -0.01693935638881461  -0.01693935638881461  \\
            0.25250501002004005  40.0  -0.01497102289725597  -0.01497102289725597  \\
            0.25250501002004005  41.0  -0.011564879482112059  -0.011564879482112059  \\
            0.25250501002004005  42.0  -0.009376451220296643  -0.009376451220296643  \\
            0.25250501002004005  43.0  -0.008264715266689975  -0.008264715266689975  \\
            0.25250501002004005  44.0  -0.006460284120507845  -0.006460284120507845  \\
            0.25250501002004005  45.0  -0.0035880441431877727  -0.0035880441431877727  \\
            0.25250501002004005  46.0  -0.0017369461748804119  -0.0017369461748804119  \\
            0.25250501002004005  47.0  -0.0007971525283401691  -0.0007971525283401691  \\
            0.25250501002004005  48.0  0.0008641236670367675  0.0008641236670367675  \\
            0.25250501002004005  49.0  0.003313733531548513  0.003313733531548513  \\
            0.25250501002004005  50.0  0.004895150346984997  0.004895150346984997  \\
            0.25250501002004005  51.0  0.005695553485476209  0.005695553485476209  \\
            0.25250501002004005  52.0  0.00723170682712658  0.00723170682712658  \\
            0.25250501002004005  53.0  0.009341482387570849  0.009341482387570849  \\
            0.25250501002004005  54.0  0.0107043133808127  0.0107043133808127  \\
            0.25250501002004005  55.0  0.011390530504756058  0.011390530504756058  \\
            0.25250501002004005  56.0  0.012816971726833729  0.012816971726833729  \\
            0.25250501002004005  57.0  0.014649711222665472  0.014649711222665472  \\
            0.25250501002004005  58.0  0.01583319069968635  0.01583319069968635  \\
            0.25250501002004005  59.0  0.016424957895948517  0.016424957895948517  \\
            0.25250501002004005  60.0  0.01775478130091487  0.01775478130091487  \\
            0.25250501002004005  61.0  0.01935892838100965  0.01935892838100965  \\
            0.25250501002004005  62.0  0.020393634421683102  0.020393634421683102  \\
            0.25250501002004005  63.0  0.020906576748111264  0.020906576748111264  \\
            0.25250501002004005  64.0  0.02215090413189832  0.02215090413189832  \\
            0.25250501002004005  65.0  0.023564394819410934  0.023564394819410934  \\
            0.25250501002004005  66.0  0.024474480783642866  0.024474480783642866  \\
            0.25250501002004005  67.0  0.024921098722103085  0.024921098722103085  \\
            0.25250501002004005  68.0  0.026089399222439743  0.026089399222439743  \\
            0.25250501002004005  69.0  0.02734234213583121  0.02734234213583121  \\
            0.25250501002004005  70.0  0.02814711900064452  0.02814711900064452  \\
            0.25250501002004005  71.0  0.028537511899031046  0.028537511899031046  \\
            0.25250501002004005  72.0  0.029637878613866474  0.029637878613866474  \\
            0.25250501002004005  73.0  0.03075445923036588  0.03075445923036588  \\
            0.25250501002004005  74.0  0.03146953668628731  0.03146953668628731  \\
            0.25250501002004005  75.0  0.031811938853869695  0.031811938853869695  \\
            0.25250501002004005  76.0  0.032851320398569576  0.032851320398569576  \\
            0.25250501002004005  77.0  0.03385117813975459  0.03385117813975459  \\
            0.25250501002004005  78.0  0.03448930037358684  0.03448930037358684  \\
            0.25250501002004005  79.0  0.034790482638828085  0.034790482638828085  \\
            0.25250501002004005  80.0  0.03577487407915786  0.03577487407915786  \\
            0.25250501002004005  81.0  0.03667411423573  0.03667411423573  \\
            0.25250501002004005  82.0  0.03724578090130682  0.03724578090130682  \\
            0.25250501002004005  83.0  0.0375113546116718  0.0375113546116718  \\
            0.25250501002004005  84.0  0.03844595391332814  0.03844595391332814  \\
            0.25250501002004005  85.0  0.039257902136717385  0.039257902136717385  \\
            0.25250501002004005  86.0  0.03977183582996863  0.03977183582996863  \\
            0.25250501002004005  87.0  0.04000648537474971  0.04000648537474971  \\
            0.25250501002004005  88.0  0.04089582140613303  0.04089582140613303  \\
            0.25250501002004005  89.0  0.041631593772340325  0.041631593772340325  \\
            0.25250501002004005  90.0  0.042095096239081184  0.042095096239081184  \\
            0.25250501002004005  91.0  0.04230275865582492  0.04230275865582492  \\
            0.25250501002004005  92.0  0.043150796047171244  0.043150796047171244  \\
            0.25250501002004005  93.0  0.04381973503581118  0.04381973503581118  \\
            0.25250501002004005  94.0  0.0442389616436272  0.0442389616436272  \\
            0.25250501002004005  95.0  0.04442296664811582  0.04442296664811582  \\
            0.25250501002004005  96.0  0.04523319193519759  0.04523319193519759  \\
            0.25250501002004005  97.0  0.045843203599735836  0.045843203599735836  \\
            0.25250501002004005  98.0  0.046223377023546945  0.046223377023546945  \\
            0.25250501002004005  99.0  0.04638655714717843  0.04638655714717843  \\
            0.25250501002004005  100.0  0.04716204980642262  0.04716204980642262  \\
            0.25250501002004005  101.0  0.047719867220147656  0.047719867220147656  \\
            0.25250501002004005  102.0  0.0480654454011733  0.0480654454011733  \\
            0.25250501002004005  103.0  0.048234941950828024  0.048234941950828024  \\
            0.25250501002004005  104.0  0.048953714613091295  0.048953714613091295  \\
            0.25250501002004005  105.0  0.04946510567241293  0.04946510567241293  \\
            0.25250501002004005  106.0  0.04977991501237798  0.04977991501237798  \\
            0.25250501002004005  107.0  0.04996009194866175  0.04996009194866175  \\
            0.25250501002004005  108.0  0.050622295273069634  0.050622295273069634  \\
            0.25250501002004005  109.0  0.05109222805676402  0.05109222805676402  \\
            0.25250501002004005  110.0  0.0513795699182789  0.0513795699182789  \\
            0.25250501002004005  111.0  0.05156851034239842  0.05156851034239842  \\
            0.25250501002004005  112.0  0.052180033641766904  0.052180033641766904  \\
            0.25250501002004005  113.0  0.052612809073396265  0.052612809073396265  \\
            0.25250501002004005  114.0  0.052875545594209525  0.052875545594209525  \\
            0.25250501002004005  115.0  0.05307164470524251  0.05307164470524251  \\
            0.25250501002004005  116.0  0.05363760290403983  0.05363760290403983  \\
            0.25250501002004005  117.0  0.054036961994128566  0.054036961994128566  \\
            0.25250501002004005  118.0  0.05427758573178184  0.05427758573178184  \\
            0.25250501002004005  119.0  0.054479494742143725  0.054479494742143725  \\
            0.25250501002004005  120.0  0.05500435061788676  0.05500435061788676  \\
            0.25250501002004005  121.0  0.05537356177402987  0.05537356177402987  \\
            0.25250501002004005  122.0  0.05559425260922597  0.05559425260922597  \\
            0.25250501002004005  123.0  0.055800833933168474  0.055800833933168474  \\
            0.25250501002004005  124.0  0.05628849800586979  0.05628849800586979  \\
            0.25250501002004005  125.0  0.056630428587661666  0.056630428587661666  \\
            0.25250501002004005  126.0  0.05683310051144029  0.05683310051144029  \\
            0.25250501002004005  127.0  0.057043391714986465  0.057043391714986465  \\
            0.25250501002004005  128.0  0.057497304399137625  0.057497304399137625  \\
            0.25250501002004005  129.0  0.05781447972699579  0.05781447972699579  \\
            0.25250501002004005  130.0  0.05800081953900915  0.05800081953900915  \\
            0.25250501002004005  131.0  0.05821400415127942  0.05821400415127942  \\
            0.25250501002004005  132.0  0.05863720373033565  0.05863720373033565  \\
            0.25250501002004005  133.0  0.05893185603279288  0.05893185603279288  \\
            0.25250501002004005  134.0  0.05910335552780285  0.05910335552780285  \\
            0.25250501002004005  135.0  0.059318739267280915  0.059318739267280915  \\
            0.25250501002004005  136.0  0.059713918457406465  0.059713918457406465  \\
            0.25250501002004005  137.0  0.059988027695742394  0.059988027695742394  \\
            0.25250501002004005  138.0  0.06014601057555857  0.06014601057555857  \\
            0.25250501002004005  139.0  0.060363001877917655  0.060363001877917655  \\
            0.25250501002004005  140.0  0.060732555149021004  0.060732555149021004  \\
            0.25250501002004005  141.0  0.060987883244167915  0.060987883244167915  \\
            0.25250501002004005  142.0  0.061133527730967044  0.061133527730967044  \\
            0.25250501002004005  143.0  0.06135162171681949  0.06135162171681949  \\
            0.25250501002004005  144.0  0.061697685081201284  0.061697685081201284  \\
            0.25250501002004005  145.0  0.061935804749528825  0.061935804749528825  \\
            0.25250501002004005  146.0  0.062070162676972074  0.062070162676972074  \\
            0.25250501002004005  147.0  0.06228892788693928  0.06228892788693928  \\
            0.25250501002004005  148.0  0.06261341251436435  0.06261341251436435  \\
            0.25250501002004005  149.0  0.06283573167425822  0.06283573167425822  \\
            0.25250501002004005  150.0  0.06295974467632262  0.06295974467632262  \\
            0.25250501002004005  151.0  0.0631788120451694  0.0631788120451694  \\
            0.25250501002004005  152.0  0.06348343279056096  0.06348343279056096  \\
            0.25250501002004005  153.0  0.06369121531030078  0.06369121531030078  \\
            0.25250501002004005  154.0  0.06380572860742874  0.06380572860742874  \\
            0.25250501002004005  155.0  0.0640247822595783  0.0640247822595783  \\
            0.25250501002004005  156.0  0.0643110819766234  0.0643110819766234  \\
            0.25250501002004005  157.0  0.064505465385828  0.064505465385828  \\
            0.25250501002004005  158.0  0.06461123957183844  0.06461123957183844  \\
            0.25250501002004005  159.0  0.0648300091060123  0.0648300091060123  \\
            0.25250501002004005  160.0  0.06509937945369361  0.06509937945369361  \\
            0.25250501002004005  161.0  0.06528139012194385  0.06528139012194385  \\
            0.25250501002004005  162.0  0.06537911128002255  0.06537911128002255  \\
            0.25250501002004005  163.0  0.06559736527729791  0.06559736527729791  \\
            0.25250501002004005  164.0  0.06585106459343629  0.06585106459343629  \\
            0.25250501002004005  165.0  0.06602163078747211  0.06602163078747211  \\
            0.25250501002004005  166.0  0.06611191920378953  0.06611191920378953  \\
            0.25250501002004005  167.0  0.06632945974508414  0.06632945974508414  \\
            0.25250501002004005  168.0  0.06656862845702187  0.06656862845702187  \\
            0.25250501002004005  169.0  0.06672859161289722  0.06672859161289722  \\
            0.25250501002004005  170.0  0.06681200930789048  0.06681200930789048  \\
            0.25250501002004005  171.0  0.06702866732844888  0.06702866732844888  \\
            0.25250501002004005  172.0  0.06725434128635087  0.06725434128635087  \\
            0.25250501002004005  173.0  0.06740446577383466  0.06740446577383466  \\
            0.25250501002004005  174.0  0.06748152303339619  0.06748152303339619  \\
            0.25250501002004005  175.0  0.06769715437334785  0.06769715437334785  \\
            0.25250501002004005  176.0  0.06791027642486215  0.06791027642486215  \\
            0.25250501002004005  177.0  0.06805125803305309  0.06805125803305309  \\
            0.25250501002004005  178.0  0.06812241908999979  0.06812241908999979  \\
            0.25250501002004005  179.0  0.06833690112678063  0.06833690112678063  \\
            0.25250501002004005  180.0  0.06853833119676617  0.06853833119676617  \\
            0.25250501002004005  181.0  0.06867080453161525  0.06867080453161525  \\
            0.25250501002004005  182.0  0.06873649252282671  0.06873649252282671  \\
            0.25250501002004005  183.0  0.06894972129135568  0.06894972129135568  \\
            0.25250501002004005  184.0  0.06914024518632937  0.06914024518632937  \\
            0.25250501002004005  185.0  0.06926479013835563  0.06926479013835563  \\
            0.25250501002004005  186.0  0.06932539144270222  0.06932539144270222  \\
            0.25250501002004005  187.0  0.06953727916591745  0.06953727916591745  \\
            0.25250501002004005  188.0  0.0697176162873054  0.0697176162873054  \\
            0.25250501002004005  189.0  0.06983476370255257  0.06983476370255257  \\
            0.25250501002004005  190.0  0.06989063174700333  0.06989063174700333  \\
            0.25250501002004005  191.0  0.07010110471299269  0.07010110471299269  \\
            0.25250501002004005  192.0  0.07027191483262415  0.07027191483262415  \\
            0.25250501002004005  193.0  0.0703821514986855  0.0703821514986855  \\
            0.25250501002004005  194.0  0.07043361010701919  0.07043361010701919  \\
            0.25250501002004005  195.0  0.07064260683927251  0.07064260683927251  \\
            0.25250501002004005  196.0  0.07080449606763096  0.07080449606763096  \\
            0.25250501002004005  197.0  0.07090826910862777  0.07090826910862777  \\
            0.25250501002004005  198.0  0.07095561545471318  0.07095561545471318  \\
            0.25250501002004005  199.0  0.071163085132096  0.071163085132096  \\
            0.25250501002004005  200.0  0.07131661118838767  0.07131661118838767  \\
            0.25250501002004005  201.0  0.07141433194880707  0.07141433194880707  \\
            0.25250501002004005  202.0  0.07146288902015256  0.07146288902015256  \\
            0.25250501002004005  203.0  0.07166374025679224  0.07166374025679224  \\
            0.25250501002004005  204.0  0.0718094171342361  0.0718094171342361  \\
            0.25250501002004005  205.0  0.07190146461935928  0.07190146461935928  \\
            0.25250501002004005  206.0  0.07195434478283293  0.07195434478283293  \\
            0.25250501002004005  207.0  0.07214568318983011  0.07214568318983011  \\
            0.25250501002004005  208.0  0.07228398529524899  0.07228398529524899  \\
            0.25250501002004005  209.0  0.07237070922564726  0.07237070922564726  \\
            0.25250501002004005  210.0  0.07242755762405977  0.07242755762405977  \\
            0.25250501002004005  211.0  0.07260994343723491  0.07260994343723491  \\
            0.25250501002004005  212.0  0.07274130927255039  0.07274130927255039  \\
            0.25250501002004005  213.0  0.07282303280213831  0.07282303280213831  \\
            0.25250501002004005  214.0  0.07288352459182582  0.07288352459182582  \\
            0.25250501002004005  215.0  0.07305747636595215  0.07305747636595215  \\
            0.25250501002004005  216.0  0.07318231180915359  0.07318231180915359  \\
            0.25250501002004005  217.0  0.07325933394897771  0.07325933394897771  \\
            0.25250501002004005  218.0  0.07332317139233803  0.07332317139233803  \\
            0.25250501002004005  219.0  0.07348916975756362  0.07348916975756362  \\
            0.25250501002004005  220.0  0.07360785099328129  0.07360785099328129  \\
            0.2545090180360721  1.0  0.049098196392785565  0.049098196392785565  \\
            0.2545090180360721  2.0  0.06065464261857048  0.06065464261857048  \\
            0.2545090180360721  3.0  -0.04663612940166048  -0.04663612940166048  \\
            0.2545090180360721  4.0  -0.23338104780990557  -0.23338104780990557  \\
            0.2545090180360721  5.0  -0.2073591627699845  -0.2073591627699845  \\
            0.2545090180360721  6.0  -0.19885485256226773  -0.19885485256226773  \\
            0.2545090180360721  7.0  -0.20279042934353497  -0.20279042934353497  \\
            0.2545090180360721  8.0  -0.2079310135422354  -0.2079310135422354  \\
            0.2545090180360721  9.0  -0.18283279846406064  -0.18283279846406064  \\
            0.2545090180360721  10.0  -0.17087121295538088  -0.17087121295538088  \\
            0.2545090180360721  11.0  -0.1682294992916225  -0.1682294992916225  \\
            0.2545090180360721  12.0  -0.16574687837213026  -0.16574687837213026  \\
            0.2545090180360721  13.0  -0.14785116451390182  -0.14785116451390182  \\
            0.2545090180360721  14.0  -0.13837347898411298  -0.13837347898411298  \\
            0.2545090180360721  15.0  -0.13521625293931538  -0.13521625293931538  \\
            0.2545090180360721  16.0  -0.13108900980495616  -0.13108900980495616  \\
            0.2545090180360721  17.0  -0.11829925515190756  -0.11829925515190756  \\
            0.2545090180360721  18.0  -0.1111603932403425  -0.1111603932403425  \\
            0.2545090180360721  19.0  -0.10845575962766818  -0.10845575962766818  \\
            0.2545090180360721  20.0  -0.10414203147495799  -0.10414203147495799  \\
            0.2545090180360721  21.0  -0.0947226468747768  -0.0947226468747768  \\
            0.2545090180360721  22.0  -0.08930583575177004  -0.08930583575177004  \\
            0.2545090180360721  23.0  -0.08713523913924545  -0.08713523913924545  \\
            0.2545090180360721  24.0  -0.08303317257225087  -0.08303317257225087  \\
            0.2545090180360721  25.0  -0.0758854241681982  -0.0758854241681982  \\
            0.2545090180360721  26.0  -0.07170246349293866  -0.07170246349293866  \\
            0.2545090180360721  27.0  -0.06998557738391059  -0.06998557738391059  \\
            0.2545090180360721  28.0  -0.06619245164410915  -0.06619245164410915  \\
            0.2545090180360721  29.0  -0.060627217288924944  -0.060627217288924944  \\
            0.2545090180360721  30.0  -0.05733824039315716  -0.05733824039315716  \\
            0.2545090180360721  31.0  -0.05598063965975879  -0.05598063965975879  \\
            0.2545090180360721  32.0  -0.052500145014582715  -0.052500145014582715  \\
            0.2545090180360721  33.0  -0.0480729344221064  -0.0480729344221064  \\
            0.2545090180360721  34.0  -0.04544448919515032  -0.04544448919515032  \\
            0.2545090180360721  35.0  -0.04436691890547152  -0.04436691890547152  \\
            0.2545090180360721  36.0  -0.041174108804108274  -0.041174108804108274  \\
            0.2545090180360721  37.0  -0.0375885077155387  -0.0375885077155387  \\
            0.2545090180360721  38.0  -0.03545814043883338  -0.03545814043883338  \\
            0.2545090180360721  39.0  -0.03459909852928254  -0.03459909852928254  \\
            0.2545090180360721  40.0  -0.031662355288621165  -0.031662355288621165  \\
            0.2545090180360721  41.0  -0.02871436352351949  -0.02871436352351949  \\
            0.2545090180360721  42.0  -0.026966774803394232  -0.026966774803394232  \\
            0.2545090180360721  43.0  -0.02627950937335298  -0.02627950937335298  \\
            0.2545090180360721  44.0  -0.023568073550740375  -0.023568073550740375  \\
            0.2545090180360721  45.0  -0.02111327754718568  -0.02111327754718568  \\
            0.2545090180360721  46.0  -0.019664931251996386  -0.019664931251996386  \\
            0.2545090180360721  47.0  -0.019113946179667916  -0.019113946179667916  \\
            0.2545090180360721  48.0  -0.01660027044577973  -0.01660027044577973  \\
            0.2545090180360721  49.0  -0.014533870952013812  -0.014533870952013812  \\
            0.2545090180360721  50.0  -0.01332304673726923  -0.01332304673726923  \\
            0.2545090180360721  51.0  -0.012881222708420133  -0.012881222708420133  \\
            0.2545090180360721  52.0  -0.010541423722500633  -0.010541423722500633  \\
            0.2545090180360721  53.0  -0.008785696250102018  -0.008785696250102018  \\
            0.2545090180360721  54.0  -0.007765964436471696  -0.007765964436471696  \\
            0.2545090180360721  55.0  -0.007412391610866186  -0.007412391610866186  \\
            0.2545090180360721  56.0  -0.005226025173690994  -0.005226025173690994  \\
            0.2545090180360721  57.0  -0.0037222119359130654  -0.0037222119359130654  \\
            0.2545090180360721  58.0  -0.0028580711872328926  -0.0028580711872328926  \\
            0.2545090180360721  59.0  -0.0024359295845684447  -0.0024359295845684447  \\
            0.2545090180360721  60.0  -0.0005260956301023079  -0.0005260956301023079  \\
            0.2545090180360721  61.0  0.0007709795107207415  0.0007709795107207415  \\
            0.2545090180360721  62.0  0.001507076757569524  0.001507076757569524  \\
            0.2545090180360721  63.0  0.0019941498172227935  0.0019941498172227935  \\
            0.2545090180360721  64.0  0.003658779705692578  0.003658779705692578  \\
            0.2545090180360721  65.0  0.004784375257393725  0.004784375257393725  \\
            0.2545090180360721  66.0  0.005414090277090534  0.005414090277090534  \\
            0.2545090180360721  67.0  0.005948658549457733  0.005948658549457733  \\
            0.2545090180360721  68.0  0.007408434614348838  0.007408434614348838  \\
            0.2545090180360721  69.0  0.008390439267225769  0.008390439267225769  \\
            0.2545090180360721  70.0  0.008931010167524558  0.008931010167524558  \\
            0.2545090180360721  71.0  0.009500036726546751  0.009500036726546751  \\
            0.2545090180360721  72.0  0.010787102762195615  0.010787102762195615  \\
            0.2545090180360721  73.0  0.011647842062364314  0.011647842062364314  \\
            0.2545090180360721  74.0  0.012113136661181263  0.012113136661181263  \\
            0.2545090180360721  75.0  0.01270676949149071  0.01270676949149071  \\
            0.2545090180360721  76.0  0.013847029153594159  0.013847029153594159  \\
            0.2545090180360721  77.0  0.014604569471686858  0.014604569471686858  \\
            0.2545090180360721  78.0  0.015005854733721003  0.015005854733721003  \\
            0.2545090180360721  79.0  0.015616582148316304  0.015616582148316304  \\
            0.2545090180360721  80.0  0.016631128752515496  0.016631128752515496  \\
            0.2545090180360721  81.0  0.017300233608515948  0.017300233608515948  \\
            0.2545090180360721  82.0  0.01764674598555824  0.01764674598555824  \\
            0.2545090180360721  83.0  0.018268798777890723  0.018268798777890723  \\
            0.2545090180360721  84.0  0.019174971309839063  0.019174971309839063  \\
            0.2545090180360721  85.0  0.019767813011667905  0.019767813011667905  \\
            0.2545090180360721  86.0  0.02006718676493398  0.02006718676493398  \\
            0.2545090180360721  87.0  0.02069610828702018  0.02069610828702018  \\
            0.2545090180360721  88.0  0.02150828245029268  0.02150828245029268  \\
            0.2545090180360721  89.0  0.022034978721423418  0.022034978721423418  \\
            0.2545090180360721  90.0  0.022293571485007144  0.022293571485007144  \\
            0.2545090180360721  91.0  0.022925904076932246  0.022925904076932246  \\
            0.2545090180360721  92.0  0.023656092543668652  0.023656092543668652  \\
            0.2545090180360721  93.0  0.02412511611926198  0.02412511611926198  \\
            0.2545090180360721  94.0  0.024348259121355527  0.024348259121355527  \\
            0.2545090180360721  95.0  0.024981312468838557  0.024981312468838557  \\
            0.2545090180360721  96.0  0.02563962575036409  0.02563962575036409  \\
            0.2545090180360721  97.0  0.026058120514924794  0.026058120514924794  \\
            0.2545090180360721  98.0  0.026250312877571458  0.026250312877571458  \\
            0.2545090180360721  99.0  0.026881990907303095  0.026881990907303095  \\
            0.2545090180360721  100.0  0.02747699505640925  0.02747699505640925  \\
            0.2545090180360721  101.0  0.027851022563179995  0.027851022563179995  \\
            0.2545090180360721  102.0  0.02801608361972808  0.02801608361972808  \\
            0.2545090180360721  103.0  0.028644753780189734  0.028644753780189734  \\
            0.2545090180360721  104.0  0.029183750798588502  0.029183750798588502  \\
            0.2545090180360721  105.0  0.029518484331359365  0.029518484331359365  \\
            0.2545090180360721  106.0  0.02965967409172708  0.02965967409172708  \\
            0.2545090180360721  107.0  0.03028406769835129  0.03028406769835129  \\
            0.2545090180360721  108.0  0.030773317383236833  0.030773317383236833  \\
            0.2545090180360721  109.0  0.031073196069549017  0.031073196069549017  \\
            0.2545090180360721  110.0  0.031193311279330907  0.031193311279330907  \\
            0.2545090180360721  111.0  0.031812446881392134  0.031812446881392134  \\
            0.2545090180360721  112.0  0.032257343843670336  0.032257343843670336  \\
            0.2545090180360721  113.0  0.03252619604429854  0.03252619604429854  \\
            0.2545090180360721  114.0  0.032663283129062685  0.032663283129062685  \\
            0.2545090180360721  115.0  0.03324077135483821  0.03324077135483821  \\
            0.2545090180360721  116.0  0.03364598739036543  0.03364598739036543  \\
            0.2545090180360721  117.0  0.03388713024211506  0.03388713024211506  \\
            0.2545090180360721  118.0  0.0340482499486084  0.0340482499486084  \\
            0.2545090180360721  119.0  0.03457854496013138  0.03457854496013138  \\
            0.2545090180360721  120.0  0.03494814440304126  0.03494814440304126  \\
            0.2545090180360721  121.0  0.03516446469443955  0.03516446469443955  \\
            0.2545090180360721  122.0  0.03534632843922904  0.03534632843922904  \\
            0.2545090180360721  123.0  0.035834106036365984  0.035834106036365984  \\
            0.2545090180360721  124.0  0.03617163986765069  0.03617163986765069  \\
            0.2545090180360721  125.0  0.03636566018390806  0.03636566018390806  \\
            0.2545090180360721  126.0  0.036565441392260256  0.036565441392260256  \\
            0.2545090180360721  127.0  0.03701480059013015  0.03701480059013015  \\
            0.2545090180360721  128.0  0.03732338371010437  0.03732338371010437  \\
            0.2545090180360721  129.0  0.03749731686753581  0.03749731686753581  \\
            0.2545090180360721  130.0  0.03771257737427526  0.03771257737427526  \\
            0.2545090180360721  131.0  0.03812712551178588  0.03812712551178588  \\
            0.2545090180360721  132.0  0.03840950057338569  0.03840950057338569  \\
            0.2545090180360721  133.0  0.03856529467802198  0.03856529467802198  \\
            0.2545090180360721  134.0  0.03879392439928561  0.03879392439928561  \\
            0.2545090180360721  135.0  0.0391768477080867  0.0391768477080867  \\
            0.2545090180360721  136.0  0.03943543814820216  0.03943543814820216  \\
            0.2545090180360721  137.0  0.039574814098329296  0.039574814098329296  \\
            0.2545090180360721  138.0  0.03981498130223954  0.03981498130223954  \\
            0.2545090180360721  139.0  0.04016910374221594  0.04016910374221594  \\
            0.2545090180360721  140.0  0.040406058075204164  0.040406058075204164  \\
            0.2545090180360721  141.0  0.04053054093666673  0.04053054093666673  \\
            0.2545090180360721  142.0  0.04078065103299374  0.04078065103299374  \\
            0.2545090180360721  143.0  0.041108483600451544  0.041108483600451544  \\
            0.2545090180360721  144.0  0.04132571260019162  0.04132571260019162  \\
            0.2545090180360721  145.0  0.04143665798361927  0.04143665798361927  \\
            0.2545090180360721  146.0  0.04169531920304458  0.04169531920304458  \\
            0.2545090180360721  147.0  0.04199910145674401  0.04199910145674401  \\
            0.2545090180360721  148.0  0.04219830951808526  0.04219830951808526  \\
            0.2545090180360721  149.0  0.04229692585690078  0.04229692585690078  \\
            0.2545090180360721  150.0  0.04256292053319999  0.04256292053319999  \\
            0.2545090180360721  151.0  0.0428446557287047  0.0428446557287047  \\
            0.2545090180360721  152.0  0.043027367438632176  0.043027367438632176  \\
            0.2545090180360721  153.0  0.04311473488669498  0.04311473488669498  \\
            0.2545090180360721  154.0  0.043386995321070106  0.043386995321070106  \\
            0.2545090180360721  155.0  0.04364848026742641  0.04364848026742641  \\
            0.2545090180360721  156.0  0.04381606301386599  0.04381606301386599  \\
            0.2545090180360721  157.0  0.04389314954260898  0.04389314954260898  \\
            0.2545090180360721  158.0  0.04417073763369545  0.04417073763369545  \\
            0.2545090180360721  159.0  0.044413588170801176  0.044413588170801176  \\
            0.2545090180360721  160.0  0.044567271458066826  0.044567271458066826  \\
            0.2545090180360721  161.0  0.04463494662163224  0.04463494662163224  \\
            0.2545090180360721  162.0  0.044917036605541666  0.044917036605541666  \\
            0.2545090180360721  163.0  0.04514270943040909  0.04514270943040909  \\
            0.2545090180360721  164.0  0.045283601444227176  0.045283601444227176  \\
            0.2545090180360721  165.0  0.04534264819477537  0.04534264819477537  \\
            0.2545090180360721  166.0  0.045628511965604315  0.045628511965604315  \\
            0.2545090180360721  167.0  0.04583832340059727  0.04583832340059727  \\
            0.2545090180360721  168.0  0.045967425266744896  0.045967425266744896  \\
            0.2545090180360721  169.0  0.046032842593646234  0.046032842593646234  \\
            0.2545090180360721  170.0  0.04630754471221817  0.04630754471221817  \\
            0.2545090180360721  171.0  0.0465026869017842  0.0465026869017842  \\
            0.2545090180360721  172.0  0.04662090500189745  0.04662090500189745  \\
            0.2545090180360721  173.0  0.0466988907085237  0.0466988907085237  \\
            0.2545090180360721  174.0  0.0469563036918188  0.0469563036918188  \\
            0.2545090180360721  175.0  0.04713785862714203  0.04713785862714203  \\
            0.2545090180360721  176.0  0.047246015272060626  0.047246015272060626  \\
            0.2545090180360721  177.0  0.047335409001399965  0.047335409001399965  \\
            0.2545090180360721  178.0  0.04757676870505906  0.04757676870505906  \\
            0.2545090180360721  179.0  0.047745720407568894  0.047745720407568894  \\
            0.2545090180360721  180.0  0.047844563116433064  0.047844563116433064  \\
            0.2545090180360721  181.0  0.04794431801674293  0.04794431801674293  \\
            0.2545090180360721  182.0  0.04817075065859845  0.04817075065859845  \\
            0.2545090180360721  183.0  0.04832799579679315  0.04832799579679315  \\
            0.2545090180360721  184.0  0.048418205388366206  0.048418205388366206  \\
            0.2545090180360721  185.0  0.04852737534782616  0.04852737534782616  \\
            0.2545090180360721  186.0  0.048739909193671035  0.048739909193671035  \\
            0.2545090180360721  187.0  0.04888626636205713  0.04888626636205713  \\
            0.2545090180360721  188.0  0.04896846403116449  0.04896846403116449  \\
            0.2545090180360721  189.0  0.04908619255436534  0.04908619255436534  \\
            0.2545090180360721  190.0  0.04928576815256516  0.04928576815256516  \\
            0.2545090180360721  191.0  0.04942198600433136  0.04942198600433136  \\
            0.2545090180360721  192.0  0.04949673952721816  0.04949673952721816  \\
            0.2545090180360721  193.0  0.04962225001585611  0.04962225001585611  \\
            0.2545090180360721  194.0  0.04980972918589251  0.04980972918589251  \\
            0.2545090180360721  195.0  0.04993649358011246  0.04993649358011246  \\
            0.2545090180360721  196.0  0.05000432277115971  0.05000432277115971  \\
            0.2545090180360721  197.0  0.050136910008656596  0.050136910008656596  \\
            0.2545090180360721  198.0  0.05031308375617965  0.05031308375617965  \\
            0.2545090180360721  199.0  0.050431024055682075  0.050431024055682075  \\
            0.2545090180360721  200.0  0.050492405577423835  0.050492405577423835  \\
            0.2545090180360721  201.0  0.05063142824992688  0.05063142824992688  \\
            0.2545090180360721  202.0  0.050797023754399775  0.050797023754399775  \\
            0.2545090180360721  203.0  0.050906718388655015  0.050906718388655015  \\
            0.2545090180360721  204.0  0.05096209000230222  0.05096209000230222  \\
            0.2545090180360721  205.0  0.051106964113874234  0.051106964113874234  \\
            0.2545090180360721  206.0  0.051262650912283186  0.051262650912283186  \\
            0.2545090180360721  207.0  0.051364632302972835  0.051364632302972835  \\
            0.2545090180360721  208.0  0.051414396633555896  0.051414396633555896  \\
            0.2545090180360721  209.0  0.05156458969483505  0.05156458969483505  \\
            0.2545090180360721  210.0  0.051710985167026866  0.051710985167026866  \\
            0.2545090180360721  211.0  0.05180574409949945  0.05180574409949945  \\
            0.2545090180360721  212.0  0.05185027197833698  0.05185027197833698  \\
            0.2545090180360721  213.0  0.05200529786681895  0.05200529786681895  \\
            0.2545090180360721  214.0  0.05214297211206648  0.05214297211206648  \\
            0.2545090180360721  215.0  0.05223096162359844  0.05223096162359844  \\
            0.2545090180360721  216.0  0.05227059506188362  0.05227059506188362  \\
            0.2545090180360721  217.0  0.05243000946602689  0.05243000946602689  \\
            0.2545090180360721  218.0  0.05255948964802596  0.05255948964802596  \\
            0.2545090180360721  219.0  0.05264112849348749  0.05264112849348749  \\
            0.2545090180360721  220.0  0.05267618333370683  0.05267618333370683  \\
            0.2565130260521042  1.0  0.04869739478957914  0.04869739478957914  \\
            0.2565130260521042  2.0  0.05798263193052772  0.05798263193052772  \\
            0.2565130260521042  3.0  -0.05307758373890628  -0.05307758373890628  \\
            0.2565130260521042  4.0  -0.23551865636033978  -0.23551865636033978  \\
            0.2565130260521042  5.0  -0.21133536915100054  -0.21133536915100054  \\
            0.2565130260521042  6.0  -0.20469510449470393  -0.20469510449470393  \\
            0.2565130260521042  7.0  -0.21042792656019044  -0.21042792656019044  \\
            0.2565130260521042  8.0  -0.21414951114349856  -0.21414951114349856  \\
            0.2565130260521042  9.0  -0.19066524657706974  -0.19066524657706974  \\
            0.2565130260521042  10.0  -0.18021390766881717  -0.18021390766881717  \\
            0.2565130260521042  11.0  -0.17897700162229113  -0.17897700162229113  \\
            0.2565130260521042  12.0  -0.17494329317976734  -0.17494329317976734  \\
            0.2565130260521042  13.0  -0.15833403501681248  -0.15833403501681248  \\
            0.2565130260521042  14.0  -0.15005435708017434  -0.15005435708017434  \\
            0.2565130260521042  15.0  -0.14801274375376183  -0.14801274375376183  \\
            0.2565130260521042  16.0  -0.14238370101055275  -0.14238370101055275  \\
            0.2565130260521042  17.0  -0.13063721427818037  -0.13063721427818037  \\
            0.2565130260521042  18.0  -0.12447478689436263  -0.12447478689436263  \\
            0.2565130260521042  19.0  -0.1226850463584796  -0.1226850463584796  \\
            0.2565130260521042  20.0  -0.11696647577104126  -0.11696647577104126  \\
            0.2565130260521042  21.0  -0.10841580393989496  -0.10841580393989496  \\
            0.2565130260521042  22.0  -0.1038170879104911  -0.1038170879104911  \\
            0.2565130260521042  23.0  -0.1024178842014496  -0.1024178842014496  \\
            0.2565130260521042  24.0  -0.0970145419043214  -0.0970145419043214  \\
            0.2565130260521042  25.0  -0.09060723161338333  -0.09060723161338333  \\
            0.2565130260521042  26.0  -0.08712553733630149  -0.08712553733630149  \\
            0.2565130260521042  27.0  -0.08607359323764267  -0.08607359323764267  \\
            0.2565130260521042  28.0  -0.08107665089169618  -0.08107665089169618  \\
            0.2565130260521042  29.0  -0.07615470432555949  -0.07615470432555949  \\
            0.2565130260521042  30.0  -0.07347798927162841  -0.07347798927162841  \\
            0.2565130260521042  31.0  -0.07270372167813667  -0.07270372167813667  \\
            0.2565130260521042  32.0  -0.06810735468049828  -0.06810735468049828  \\
            0.2565130260521042  33.0  -0.06424777786324676  -0.06424777786324676  \\
            0.2565130260521042  34.0  -0.0621618680473253  -0.0621618680473253  \\
            0.2565130260521042  35.0  -0.06160331020578051  -0.06160331020578051  \\
            0.2565130260521042  36.0  -0.05737282640563099  -0.05737282640563099  \\
            0.2565130260521042  37.0  -0.0542945111446677  -0.0542945111446677  \\
            0.2565130260521042  38.0  -0.05265074954698121  -0.05265074954698121  \\
            0.2565130260521042  39.0  -0.052184743849580294  -0.052184743849580294  \\
            0.2565130260521042  40.0  -0.048353687679986726  -0.048353687679986726  \\
            0.2565130260521042  41.0  -0.045863847564926924  -0.045863847564926924  \\
            0.2565130260521042  42.0  -0.044557098386491446  -0.044557098386491446  \\
            0.2565130260521042  43.0  -0.04382688137653744  -0.04382688137653744  \\
            0.2565130260521042  44.0  -0.04067586298097291  -0.04067586298097291  \\
            0.2565130260521042  45.0  -0.038638510951183244  -0.038638510951183244  \\
            0.2565130260521042  46.0  -0.0375929163291127  -0.0375929163291127  \\
            0.2565130260521042  47.0  -0.03668673080454022  -0.03668673080454022  \\
            0.2565130260521042  48.0  -0.03406466455859558  -0.03406466455859558  \\
            0.2565130260521042  49.0  -0.03238147543557615  -0.03238147543557615  \\
            0.2565130260521042  50.0  -0.03154124382152314  -0.03154124382152314  \\
            0.2565130260521042  51.0  -0.030518079744831353  -0.030518079744831353  \\
            0.2565130260521042  52.0  -0.028314554272127843  -0.028314554272127843  \\
            0.2565130260521042  53.0  -0.026912874887774874  -0.026912874887774874  \\
            0.2565130260521042  54.0  -0.0262362422537564  -0.0262362422537564  \\
            0.2565130260521042  55.0  -0.025136421147009706  -0.025136421147009706  \\
            0.2565130260521042  56.0  -0.02326902207421543  -0.02326902207421543  \\
            0.2565130260521042  57.0  -0.0220941350944919  -0.0220941350944919  \\
            0.2565130260521042  58.0  -0.02154933307415214  -0.02154933307415214  \\
            0.2565130260521042  59.0  -0.020400910270761703  -0.020400910270761703  \\
            0.2565130260521042  60.0  -0.018806972561119753  -0.018806972561119753  \\
            0.2565130260521042  61.0  -0.017816969359568155  -0.017816969359568155  \\
            0.2565130260521042  62.0  -0.017379480906543784  -0.017379480906543784  \\
            0.2565130260521042  63.0  -0.01620225107348456  -0.01620225107348456  \\
            0.2565130260521042  64.0  -0.014833344720513168  -0.014833344720513168  \\
            0.2565130260521042  65.0  -0.013995644304623984  -0.013995644304623984  \\
            0.2565130260521042  66.0  -0.013646300229461289  -0.013646300229461289  \\
            0.2565130260521042  67.0  -0.012454376952695221  -0.012454376952695221  \\
            0.2565130260521042  68.0  -0.011272529993742553  -0.011272529993742553  \\
            0.2565130260521042  69.0  -0.010561463601379672  -0.010561463601379672  \\
            0.2565130260521042  70.0  -0.010285098665595405  -0.010285098665595405  \\
            0.2565130260521042  71.0  -0.00908861781318673  -0.00908861781318673  \\
            0.2565130260521042  72.0  -0.008063673089474779  -0.008063673089474779  \\
            0.2565130260521042  73.0  -0.007458775105637253  -0.007458775105637253  \\
            0.2565130260521042  74.0  -0.007243263363924791  -0.007243263363924791  \\
            0.2565130260521042  75.0  -0.0060495326510369984  -0.0060495326510369984  \\
            0.2565130260521042  76.0  -0.005157262091381246  -0.005157262091381246  \\
            0.2565130260521042  77.0  -0.004642039196381315  -0.004642039196381315  \\
            0.2565130260521042  78.0  -0.0044357659781160165  -0.0044357659781160165  \\
            0.2565130260521042  79.0  -0.0032918806852849855  -0.0032918806852849855  \\
            0.2565130260521042  80.0  -0.0025126165741272896  -0.0025126165741272896  \\
            0.2565130260521042  81.0  -0.00207364701869767  -0.00207364701869767  \\
            0.2565130260521042  82.0  -0.0017904795009813196  -0.0017904795009813196  \\
            0.2565130260521042  83.0  -0.0007783854172881549  -0.0007783854172881549  \\
            0.2565130260521042  84.0  -9.601129364961158e-5  -9.601129364961158e-5  \\
            0.2565130260521042  85.0  0.00027772388661883793  0.00027772388661883793  \\
            0.2565130260521042  86.0  0.0006235648438278575  0.0006235648438278575  \\
            0.2565130260521042  87.0  0.0015219395902114317  0.0015219395902114317  \\
            0.2565130260521042  88.0  0.0021207434944523346  0.0021207434944523346  \\
            0.2565130260521042  89.0  0.0024383636705065034  0.0024383636705065034  \\
            0.2565130260521042  90.0  0.0028353796198132934  0.0028353796198132934  \\
            0.2565130260521042  91.0  0.00363506073434431  0.00363506073434431  \\
            0.2565130260521042  92.0  0.004161389040165692  0.004161389040165692  \\
            0.2565130260521042  93.0  0.0044304972027131625  0.0044304972027131625  \\
            0.2565130260521042  94.0  0.004869325023928351  0.004869325023928351  \\
            0.2565130260521042  95.0  0.0055828993343193245  0.0055828993343193245  \\
            0.2565130260521042  96.0  0.006046059565531326  0.006046059565531326  \\
            0.2565130260521042  97.0  0.006273037430114116  0.006273037430114116  \\
            0.2565130260521042  98.0  0.006746004318694317  0.006746004318694317  \\
            0.2565130260521042  99.0  0.007384088338845213  0.007384088338845213  \\
            0.2565130260521042  100.0  0.007791940306396225  0.007791940306396225  \\
            0.2565130260521042  101.0  0.007982177906212336  0.007982177906212336  \\
            0.2565130260521042  102.0  0.008482960376931756  0.008482960376931756  \\
            0.2565130260521042  103.0  0.009054565609551455  0.009054565609551455  \\
            0.2565130260521042  104.0  0.009413786984085709  0.009413786984085709  \\
            0.2565130260521042  105.0  0.009571862990305454  0.009571862990305454  \\
            0.2565130260521042  106.0  0.01009522297422708  0.01009522297422708  \\
            0.2565130260521042  107.0  0.010608043448040508  0.010608043448040508  \\
            0.2565130260521042  108.0  0.010924339493403714  0.010924339493403714  \\
            0.2565130260521042  109.0  0.011054164082334336  0.011054164082334336  \\
            0.2565130260521042  110.0  0.011595742811312901  0.011595742811312901  \\
            0.2565130260521042  111.0  0.012056383420385532  0.012056383420385532  \\
            0.2565130260521042  112.0  0.01233465404557408  0.01233465404557408  \\
            0.2565130260521042  113.0  0.012439583015200815  0.012439583015200815  \\
            0.2565130260521042  114.0  0.012995738676775713  0.012995738676775713  \\
            0.2565130260521042  115.0  0.013409898004434215  0.013409898004434215  \\
            0.2565130260521042  116.0  0.013654371876691027  0.013654371876691027  \\
            0.2565130260521042  117.0  0.013766360747436344  0.013766360747436344  \\
            0.2565130260521042  118.0  0.01430497735574837  0.01430497735574837  \\
            0.2565130260521042  119.0  0.014677595178119023  0.014677595178119023  \\
            0.2565130260521042  120.0  0.014891938188195456  0.014891938188195456  \\
            0.2565130260521042  121.0  0.01504165149291961  0.01504165149291961  \\
            0.2565130260521042  122.0  0.015532000996990338  0.015532000996990338  \\
            0.2565130260521042  123.0  0.0158673781395635  0.0158673781395635  \\
            0.2565130260521042  124.0  0.016054781729431887  0.016054781729431887  \\
            0.2565130260521042  125.0  0.016237412325191963  0.016237412325191963  \\
            0.2565130260521042  126.0  0.016684313085474668  0.016684313085474668  \\
            0.2565130260521042  127.0  0.01698620946527327  0.01698620946527327  \\
            0.2565130260521042  128.0  0.01714946302107113  0.01714946302107113  \\
            0.2565130260521042  129.0  0.017360852142740996  0.017360852142740996  \\
            0.2565130260521042  130.0  0.017768531548131503  0.017768531548131503  \\
            0.2565130260521042  131.0  0.018040246872292345  0.018040246872292345  \\
            0.2565130260521042  132.0  0.018181797416436277  0.018181797416436277  \\
            0.2565130260521042  133.0  0.01841833476560823  0.01841833476560823  \\
            0.2565130260521042  134.0  0.018790515570028338  0.018790515570028338  \\
            0.2565130260521042  135.0  0.01903495614889248  0.01903495614889248  \\
            0.2565130260521042  136.0  0.01915695783899734  0.01915695783899734  \\
            0.2565130260521042  137.0  0.01941549915763006  0.01941549915763006  \\
            0.2565130260521042  138.0  0.01975547123815168  0.01975547123815168  \\
            0.2565130260521042  139.0  0.019975205606513714  0.019975205606513714  \\
            0.2565130260521042  140.0  0.02007956100138732  0.02007956100138732  \\
            0.2565130260521042  141.0  0.020357359706306623  0.020357359706306623  \\
            0.2565130260521042  142.0  0.02066804002219974  0.02066804002219974  \\
            0.2565130260521042  143.0  0.02086534548408361  0.02086534548408361  \\
            0.2565130260521042  144.0  0.020953740119182458  0.020953740119182458  \\
            0.2565130260521042  145.0  0.02124839031311715  0.02124839031311715  \\
            0.2565130260521042  146.0  0.02153237325787637  0.02153237325787637  \\
            0.2565130260521042  147.0  0.021709275026549228  0.021709275026549228  \\
            0.2565130260521042  148.0  0.021783206521806174  0.021783206521806174  \\
            0.2565130260521042  149.0  0.022092595262581897  0.022092595262581897  \\
            0.2565130260521042  150.0  0.02235219514856925  0.02235219514856925  \\
            0.2565130260521042  151.0  0.022510499412240006  0.022510499412240006  \\
            0.2565130260521042  152.0  0.02257130208670339  0.02257130208670339  \\
            0.2565130260521042  153.0  0.02289356923103523  0.02289356923103523  \\
            0.2565130260521042  154.0  0.02313085629725525  0.02313085629725525  \\
            0.2565130260521042  155.0  0.023272178275274533  0.023272178275274533  \\
            0.2565130260521042  156.0  0.023343301085276692  0.023343301085276692  \\
            0.2565130260521042  157.0  0.023654548328212868  0.023654548328212868  \\
            0.2565130260521042  158.0  0.023871379388111295  0.023871379388111295  \\
            0.2565130260521042  159.0  0.0239971672355905  0.0239971672355905  \\
            0.2565130260521042  160.0  0.024090790876590343  0.024090790876590343  \\
            0.2565130260521042  161.0  0.02437845369572117  0.02437845369572117  \\
            0.2565130260521042  162.0  0.02457649832809224  0.02457649832809224  \\
            0.2565130260521042  163.0  0.02468805358351983  0.02468805358351983  \\
            0.2565130260521042  164.0  0.024801990367417523  0.024801990367417523  \\
            0.2565130260521042  165.0  0.0250679288981365  0.0250679288981365  \\
            0.2565130260521042  166.0  0.025248691915173118  0.025248691915173118  \\
            0.2565130260521042  167.0  0.02534718705611083  0.02534718705611083  \\
            0.2565130260521042  168.0  0.025479477287393314  0.025479477287393314  \\
            0.2565130260521042  169.0  0.02572537211354245  0.02572537211354245  \\
            0.2565130260521042  170.0  0.02589021290511378  0.02589021290511378  \\
            0.2565130260521042  171.0  0.02597670647511995  0.02597670647511995  \\
            0.2565130260521042  172.0  0.026125591090553197  0.026125591090553197  \\
            0.2565130260521042  173.0  0.026352963947684303  0.026352963947684303  \\
            0.2565130260521042  174.0  0.02650311319425442  0.02650311319425442  \\
            0.2565130260521042  175.0  0.026578562880936206  0.026578562880936206  \\
            0.2565130260521042  176.0  0.026742459843428573  0.026742459843428573  \\
            0.2565130260521042  177.0  0.026952691550365088  0.026952691550365088  \\
            0.2565130260521042  178.0  0.027089265710010753  0.027089265710010753  \\
            0.2565130260521042  179.0  0.02715453968835716  0.02715453968835716  \\
            0.2565130260521042  180.0  0.027332023554932326  0.027332023554932326  \\
            0.2565130260521042  181.0  0.02752636959503724  0.02752636959503724  \\
            0.2565130260521042  182.0  0.027650383500629913  0.027650383500629913  \\
            0.2565130260521042  183.0  0.027706270302231013  0.027706270302231013  \\
            0.2565130260521042  184.0  0.027896054485483712  0.027896054485483712  \\
            0.2565130260521042  185.0  0.028075658586940406  0.028075658586940406  \\
            0.2565130260521042  186.0  0.02818803643321817  0.02818803643321817  \\
            0.2565130260521042  187.0  0.028235253558196418  0.028235253558196418  \\
            0.2565130260521042  188.0  0.02843617488184426  0.02843617488184426  \\
            0.2565130260521042  189.0  0.02860208088882046  0.02860208088882046  \\
            0.2565130260521042  190.0  0.028703665842681265  0.028703665842681265  \\
            0.2565130260521042  191.0  0.028742867295670032  0.028742867295670032  \\
            0.2565130260521042  192.0  0.02895387250961773  0.02895387250961773  \\
            0.2565130260521042  193.0  0.02910703478877174  0.02910703478877174  \\
            0.2565130260521042  194.0  0.029198597418436445  0.029198597418436445  \\
            0.2565130260521042  195.0  0.029248411769363356  0.029248411769363356  \\
            0.2565130260521042  196.0  0.029450514296692334  0.029450514296692334  \\
            0.2565130260521042  197.0  0.02959180688390679  0.02959180688390679  \\
            0.2565130260521042  198.0  0.029674052571754227  0.029674052571754227  \\
            0.2565130260521042  199.0  0.029738825291224527  0.029738825291224527  \\
            0.2565130260521042  200.0  0.029927358349472993  0.029927358349472993  \\
            0.2565130260521042  201.0  0.030057583010418946  0.030057583010418946  \\
            0.2565130260521042  202.0  0.030131158488646982  0.030131158488646982  \\
            0.2565130260521042  203.0  0.030209713610946917  0.030209713610946917  \\
            0.2565130260521042  204.0  0.030385564564024775  0.030385564564024775  \\
            0.2565130260521042  205.0  0.030505457915122165  0.030505457915122165  \\
            0.2565130260521042  206.0  0.03057095704173343  0.03057095704173343  \\
            0.2565130260521042  207.0  0.030662218491825172  0.030662218491825172  \\
            0.2565130260521042  208.0  0.03082620402022221  0.03082620402022221  \\
            0.2565130260521042  209.0  0.03093644383416193  0.03093644383416193  \\
            0.2565130260521042  210.0  0.030994412709993625  0.030994412709993625  \\
            0.2565130260521042  211.0  0.031097394483764106  0.031097394483764106  \\
            0.2565130260521042  212.0  0.03125026731823596  0.03125026731823596  \\
            0.2565130260521042  213.0  0.03135147812066334  0.03135147812066334  \\
            0.2565130260521042  214.0  0.0314024196323068  0.0314024196323068  \\
            0.2565130260521042  215.0  0.031516217085588556  0.031516217085588556  \\
            0.2565130260521042  216.0  0.031658671994002366  0.031658671994002366  \\
            0.2565130260521042  217.0  0.03175143004154468  0.03175143004154468  \\
            0.2565130260521042  218.0  0.03179580790371424  0.03179580790371424  \\
            0.2565130260521042  219.0  0.031919590008064255  0.031919590008064255  \\
            0.2565130260521042  220.0  0.03205226912996422  0.03205226912996422  \\
            0.25851703406813625  1.0  0.04829659318637274  0.04829659318637274  \\
            0.25851703406813625  2.0  0.05531062124248498  0.05531062124248498  \\
            0.25851703406813625  3.0  -0.0595190380761523  -0.0595190380761523  \\
            0.25851703406813625  4.0  -0.23765626491077396  -0.23765626491077396  \\
            0.25851703406813625  5.0  -0.2153115755320165  -0.2153115755320165  \\
            0.25851703406813625  6.0  -0.21053535642714033  -0.21053535642714033  \\
            0.25851703406813625  7.0  -0.21806542377684607  -0.21806542377684607  \\
            0.25851703406813625  8.0  -0.2203680087447617  -0.2203680087447617  \\
            0.25851703406813625  9.0  -0.198497694690079  -0.198497694690079  \\
            0.25851703406813625  10.0  -0.1895566023822533  -0.1895566023822533  \\
            0.25851703406813625  11.0  -0.18972450395295976  -0.18972450395295976  \\
            0.25851703406813625  12.0  -0.18413970798740473  -0.18413970798740473  \\
            0.25851703406813625  13.0  -0.16881690551972314  -0.16881690551972314  \\
            0.25851703406813625  14.0  -0.16173523517623586  -0.16173523517623586  \\
            0.25851703406813625  15.0  -0.16080923456820806  -0.16080923456820806  \\
            0.25851703406813625  16.0  -0.15367839221614935  -0.15367839221614935  \\
            0.25851703406813625  17.0  -0.14297517340445287  -0.14297517340445287  \\
            0.25851703406813625  18.0  -0.13778918054838307  -0.13778918054838307  \\
            0.25851703406813625  19.0  -0.136914333089291  -0.136914333089291  \\
            0.25851703406813625  20.0  -0.12979092006712425  -0.12979092006712425  \\
            0.25851703406813625  21.0  -0.1221089610050134  -0.1221089610050134  \\
            0.25851703406813625  22.0  -0.11832834006921214  -0.11832834006921214  \\
            0.25851703406813625  23.0  -0.11770052926365349  -0.11770052926365349  \\
            0.25851703406813625  24.0  -0.11099591123639245  -0.11099591123639245  \\
            0.25851703406813625  25.0  -0.10532903905856872  -0.10532903905856872  \\
            0.25851703406813625  26.0  -0.10254861117966432  -0.10254861117966432  \\
            0.25851703406813625  27.0  -0.10216160909137449  -0.10216160909137449  \\
            0.25851703406813625  28.0  -0.09596085013928343  -0.09596085013928343  \\
            0.25851703406813625  29.0  -0.09168219136219401  -0.09168219136219401  \\
            0.25851703406813625  30.0  -0.08961773815009944  -0.08961773815009944  \\
            0.25851703406813625  31.0  -0.08904060348861252  -0.08904060348861252  \\
            0.25851703406813625  32.0  -0.08371456434641385  -0.08371456434641385  \\
            0.25851703406813625  33.0  -0.08042262130438711  -0.08042262130438711  \\
            0.25851703406813625  34.0  -0.07887924689949985  -0.07887924689949985  \\
            0.25851703406813625  35.0  -0.07776522516529032  -0.07776522516529032  \\
            0.25851703406813625  36.0  -0.0735715440071541  -0.0735715440071541  \\
            0.25851703406813625  37.0  -0.07100051457379672  -0.07100051457379672  \\
            0.25851703406813625  38.0  -0.06984335865512903  -0.06984335865512903  \\
            0.25851703406813625  39.0  -0.06839959799673696  -0.06839959799673696  \\
            0.25851703406813625  40.0  -0.06504502007135192  -0.06504502007135192  \\
            0.25851703406813625  41.0  -0.06301333160633397  -0.06301333160633397  \\
            0.25851703406813625  42.0  -0.06214742196958904  -0.06214742196958904  \\
            0.25851703406813625  43.0  -0.06050173211989521  -0.06050173211989521  \\
            0.25851703406813625  44.0  -0.057783652411205436  -0.057783652411205436  \\
            0.25851703406813625  45.0  -0.05616374435518082  -0.05616374435518082  \\
            0.25851703406813625  46.0  -0.055520901406228666  -0.055520901406228666  \\
            0.25851703406813625  47.0  -0.053754652161460276  -0.053754652161460276  \\
            0.25851703406813625  48.0  -0.05152905867141208  -0.05152905867141208  \\
            0.25851703406813625  49.0  -0.0502290799191388  -0.0502290799191388  \\
            0.25851703406813625  50.0  -0.04975944090577737  -0.04975944090577737  \\
            0.25851703406813625  51.0  -0.0479256882062461  -0.0479256882062461  \\
            0.25851703406813625  52.0  -0.04608768482175506  -0.04608768482175506  \\
            0.25851703406813625  53.0  -0.045040053525447724  -0.045040053525447724  \\
            0.25851703406813625  54.0  -0.044706520071040805  -0.044706520071040805  \\
            0.25851703406813625  55.0  -0.04284047119094093  -0.04284047119094093  \\
            0.25851703406813625  56.0  -0.041312018974740156  -0.041312018974740156  \\
            0.25851703406813625  57.0  -0.04046605825307072  -0.04046605825307072  \\
            0.25851703406813625  58.0  -0.04024059496107139  -0.04024059496107139  \\
            0.25851703406813625  59.0  -0.03836589095695496  -0.03836589095695496  \\
            0.25851703406813625  60.0  -0.037087849492136934  -0.037087849492136934  \\
            0.25851703406813625  61.0  -0.03640491822985732  -0.03640491822985732  \\
            0.25851703406813625  62.0  -0.03604158033016663  -0.03604158033016663  \\
            0.25851703406813625  63.0  -0.03439865196419191  -0.03439865196419191  \\
            0.25851703406813625  64.0  -0.03332546914671891  -0.03332546914671891  \\
            0.25851703406813625  65.0  -0.0327756638666417  -0.0327756638666417  \\
            0.25851703406813625  66.0  -0.03226397936810529  -0.03226397936810529  \\
            0.25851703406813625  67.0  -0.030857412454848174  -0.030857412454848174  \\
            0.25851703406813625  68.0  -0.02995349460183346  -0.02995349460183346  \\
            0.25851703406813625  69.0  -0.029513366469985106  -0.029513366469985106  \\
            0.25851703406813625  70.0  -0.028886747171853855  -0.028886747171853855  \\
            0.25851703406813625  71.0  -0.027677272352920678  -0.027677272352920678  \\
            0.25851703406813625  72.0  -0.026914448941145638  -0.026914448941145638  \\
            0.25851703406813625  73.0  -0.026565392273639285  -0.026565392273639285  \\
            0.25851703406813625  74.0  -0.025849564421445568  -0.025849564421445568  \\
            0.25851703406813625  75.0  -0.02480583479356515  -0.02480583479356515  \\
            0.25851703406813625  76.0  -0.024161553336356664  -0.024161553336356664  \\
            0.25851703406813625  77.0  -0.023888647864449494  -0.023888647864449494  \\
            0.25851703406813625  78.0  -0.023103625521428046  -0.023103625521428046  \\
            0.25851703406813625  79.0  -0.022200343518886282  -0.022200343518886282  \\
            0.25851703406813625  80.0  -0.021656361900769652  -0.021656361900769652  \\
            0.25851703406813625  81.0  -0.021447527645911287  -0.021447527645911287  \\
            0.25851703406813625  82.0  -0.020609021875838934  -0.020609021875838934  \\
            0.25851703406813625  83.0  -0.019825569612466627  -0.019825569612466627  \\
            0.25851703406813625  84.0  -0.01936699389713869  -0.01936699389713869  \\
            0.25851703406813625  85.0  -0.01921236523843064  -0.01921236523843064  \\
            0.25851703406813625  86.0  -0.018332806408611655  -0.018332806408611655  \\
            0.25851703406813625  87.0  -0.017652229106597712  -0.017652229106597712  \\
            0.25851703406813625  88.0  -0.01726679546138801  -0.01726679546138801  \\
            0.25851703406813625  89.0  -0.01712563113063783  -0.01712563113063783  \\
            0.25851703406813625  90.0  -0.016247541413349137  -0.016247541413349137  \\
            0.25851703406813625  91.0  -0.01565578260824363  -0.01565578260824363  \\
            0.25851703406813625  92.0  -0.0153333144633369  -0.0153333144633369  \\
            0.25851703406813625  93.0  -0.01510654475273028  -0.01510654475273028  \\
            0.25851703406813625  94.0  -0.014330194785211114  -0.014330194785211114  \\
            0.25851703406813625  95.0  -0.013815513800199547  -0.013815513800199547  \\
            0.25851703406813625  96.0  -0.01354750661930217  -0.01354750661930217  \\
            0.25851703406813625  97.0  -0.013248808991983958  -0.013248808991983958  \\
            0.25851703406813625  98.0  -0.012561291022417195  -0.012561291022417195  \\
            0.25851703406813625  99.0  -0.012113814229612673  -0.012113814229612673  \\
            0.25851703406813625  100.0  -0.011893114443617151  -0.011893114443617151  \\
            0.25851703406813625  101.0  -0.01153385149371928  -0.01153385149371928  \\
            0.25851703406813625  102.0  -0.010924251027169611  -0.010924251027169611  \\
            0.25851703406813625  103.0  -0.010535622561086831  -0.010535622561086831  \\
            0.25851703406813625  104.0  -0.010356176830417086  -0.010356176830417086  \\
            0.25851703406813625  105.0  -0.009945841455808862  -0.009945841455808862  \\
            0.25851703406813625  106.0  -0.009404873534487025  -0.009404873534487025  \\
            0.25851703406813625  107.0  -0.009067980802269948  -0.009067980802269948  \\
            0.25851703406813625  108.0  -0.008924638396429083  -0.008924638396429083  \\
            0.25851703406813625  109.0  -0.008471202347904255  -0.008471202347904255  \\
            0.25851703406813625  110.0  -0.007990923986873382  -0.007990923986873382  \\
            0.25851703406813625  111.0  -0.007699680040621066  -0.007699680040621066  \\
            0.25851703406813625  112.0  -0.007588035752522487  -0.007588035752522487  \\
            0.25851703406813625  113.0  -0.007098224880878716  -0.007098224880878716  \\
            0.25851703406813625  114.0  -0.006671805775511259  -0.006671805775511259  \\
            0.25851703406813625  115.0  -0.0064209753459697795  -0.0064209753459697795  \\
            0.25851703406813625  116.0  -0.00633724363698337  -0.00633724363698337  \\
            0.25851703406813625  117.0  -0.00581675698654255  -0.00581675698654255  \\
            0.25851703406813625  118.0  -0.005438295237111663  -0.005438295237111663  \\
            0.25851703406813625  119.0  -0.005223354603893034  -0.005223354603893034  \\
            0.25851703406813625  120.0  -0.005113512290063369  -0.005113512290063369  \\
            0.25851703406813625  121.0  -0.004617953521064281  -0.004617953521064281  \\
            0.25851703406813625  122.0  -0.00428232644524865  -0.00428232644524865  \\
            0.25851703406813625  123.0  -0.004099349757238991  -0.004099349757238991  \\
            0.25851703406813625  124.0  -0.0039407629156607065  -0.0039407629156607065  \\
            0.25851703406813625  125.0  -0.0034940726995088787  -0.0034940726995088787  \\
            0.25851703406813625  126.0  -0.0031968152213109197  -0.0031968152213109197  \\
            0.25851703406813625  127.0  -0.0030423816595836033  -0.0030423816595836033  \\
            0.25851703406813625  128.0  -0.002841033685400744  -0.002841033685400744  \\
            0.25851703406813625  129.0  -0.0024383093973465407  -0.0024383093973465407  \\
            0.25851703406813625  130.0  -0.0021755142780122555  -0.0021755142780122555  \\
            0.25851703406813625  131.0  -0.002046631767201197  -0.002046631767201197  \\
            0.25851703406813625  132.0  -0.0018077218466659032  -0.0018077218466659032  \\
            0.25851703406813625  133.0  -0.001444657764445894  -0.001444657764445894  \\
            0.25851703406813625  134.0  -0.001212893259228933  -0.001212893259228933  \\
            0.25851703406813625  135.0  -0.0011069354103017343  -0.0011069354103017343  \\
            0.25851703406813625  136.0  -0.000834996248032455  -0.000834996248032455  \\
            0.25851703406813625  137.0  -0.0005077973134473279  -0.0005077973134473279  \\
            0.25851703406813625  138.0  -0.0003040388259361801  -0.0003040388259361801  \\
            0.25851703406813625  139.0  -0.00021869252918800108  -0.00021869252918800108  \\
            0.25851703406813625  140.0  8.231202415494993e-5  8.231202415494993e-5  \\
            0.25851703406813625  141.0  0.0003770020640057048  0.0003770020640057048  \\
            0.25851703406813625  142.0  0.0005554290114052444  0.0005554290114052444  \\
            0.25851703406813625  143.0  0.0006222073677151733  0.0006222073677151733  \\
            0.25851703406813625  144.0  0.0009488009433965463  0.0009488009433965463  \\
            0.25851703406813625  145.0  0.0012139597207547967  0.0012139597207547967  \\
            0.25851703406813625  146.0  0.0013694273127076717  0.0013694273127076717  \\
            0.25851703406813625  147.0  0.0014225697879902063  0.0014225697879902063  \\
            0.25851703406813625  148.0  0.0017685741597101567  0.0017685741597101567  \\
            0.25851703406813625  149.0  0.002006851338249415  0.002006851338249415  \\
            0.25851703406813625  150.0  0.002141469763938029  0.002141469763938029  \\
            0.25851703406813625  151.0  0.0022296816103761874  0.0022296816103761874  \\
            0.25851703406813625  152.0  0.002545305614449749  0.002545305614449749  \\
            0.25851703406813625  153.0  0.0027590657138987992  0.0027590657138987992  \\
            0.25851703406813625  154.0  0.00287471727344039  0.00287471727344039  \\
            0.25851703406813625  155.0  0.002994471292762704  0.002994471292762704  \\
            0.25851703406813625  156.0  0.003282294288789185  0.003282294288789185  \\
            0.25851703406813625  157.0  0.003473653049150243  0.003473653049150243  \\
            0.25851703406813625  158.0  0.003572021142527133  0.003572021142527133  \\
            0.25851703406813625  159.0  0.0037201746445551355  0.0037201746445551355  \\
            0.25851703406813625  160.0  0.00398251079830257  0.00398251079830257  \\
            0.25851703406813625  161.0  0.0041533661851980656  0.0041533661851980656  \\
            0.25851703406813625  162.0  0.00423596005064281  0.00423596005064281  \\
            0.25851703406813625  163.0  0.0044097065015980715  0.0044097065015980715  \\
            0.25851703406813625  164.0  0.004648637214488631  0.004648637214488631  \\
            0.25851703406813625  165.0  0.004800695958832042  0.004800695958832042  \\
            0.25851703406813625  166.0  0.004868871864742359  0.004868871864742359  \\
            0.25851703406813625  167.0  0.005065699487322433  0.005065699487322433  \\
            0.25851703406813625  168.0  0.005283101234039585  0.005283101234039585  \\
            0.25851703406813625  169.0  0.005417901633438239  0.005417901633438239  \\
            0.25851703406813625  170.0  0.005472881098008958  0.005472881098008958  \\
            0.25851703406813625  171.0  0.005690537298906806  0.005690537298906806  \\
            0.25851703406813625  172.0  0.005888105609012742  0.005888105609012742  \\
            0.25851703406813625  173.0  0.006007037186844489  0.006007037186844489  \\
            0.25851703406813625  174.0  0.006049922696689622  0.006049922696689622  \\
            0.25851703406813625  175.0  0.006286383398266504  0.006286383398266504  \\
            0.25851703406813625  176.0  0.0064656535872548125  0.0064656535872548125  \\
            0.25851703406813625  177.0  0.006569974099329801  0.006569974099329801  \\
            0.25851703406813625  178.0  0.006618991571226865  0.006618991571226865  \\
            0.25851703406813625  179.0  0.0068552058301576575  0.0068552058301576575  \\
            0.25851703406813625  180.0  0.0070175709791316255  0.0070175709791316255  \\
            0.25851703406813625  181.0  0.007108421173331545  0.007108421173331545  \\
            0.25851703406813625  182.0  0.007181578508862708  0.007181578508862708  \\
            0.25851703406813625  183.0  0.007398798763483356  0.007398798763483356  \\
            0.25851703406813625  184.0  0.00754552536120659  0.00754552536120659  \\
            0.25851703406813625  185.0  0.007623941826054659  0.007623941826054659  \\
            0.25851703406813625  186.0  0.007719198879842683  0.007719198879842683  \\
            0.25851703406813625  187.0  0.007918801248521864  0.007918801248521864  \\
            0.25851703406813625  188.0  0.008051042840724157  0.008051042840724157  \\
            0.25851703406813625  189.0  0.008117969223275581  0.008117969223275581  \\
            0.25851703406813625  190.0  0.008233473181850706  0.008233473181850706  \\
            0.25851703406813625  191.0  0.008416713600841582  0.008416713600841582  \\
            0.25851703406813625  192.0  0.008535522734279922  0.008535522734279922  \\
            0.25851703406813625  193.0  0.008591819561686996  0.008591819561686996  \\
            0.25851703406813625  194.0  0.00872588503369038  0.00872588503369038  \\
            0.25851703406813625  195.0  0.008893911754223839  0.008893911754223839  \\
            0.25851703406813625  196.0  0.009000250457559563  0.009000250457559563  \\
            0.25851703406813625  197.0  0.009046703759156612  0.009046703759156612  \\
            0.25851703406813625  198.0  0.009197795293385685  0.009197795293385685  \\
            0.25851703406813625  199.0  0.009351659870433219  0.009351659870433219  \\
            0.25851703406813625  200.0  0.009446408874949734  0.009446408874949734  \\
            0.25851703406813625  201.0  0.009483737770911022  0.009483737770911022  \\
            0.25851703406813625  202.0  0.009650454467956522  0.009650454467956522  \\
            0.25851703406813625  203.0  0.009791121447173983  0.009791121447173983  \\
            0.25851703406813625  204.0  0.009875088319322154  0.009875088319322154  \\
            0.25851703406813625  205.0  0.00990395171637009  0.00990395171637009  \\
            0.25851703406813625  206.0  0.01008501365047914  0.01008501365047914  \\
            0.25851703406813625  207.0  0.010213369128885557  0.010213369128885557  \\
            0.25851703406813625  208.0  0.010287295460555995  0.010287295460555995  \\
            0.25851703406813625  209.0  0.010331922796957469  0.010331922796957469  \\
            0.25851703406813625  210.0  0.010502534184704957  0.010502534184704957  \\
            0.25851703406813625  211.0  0.010619393393481037  0.010619393393481037  \\
            0.25851703406813625  212.0  0.010683961173663749  0.010683961173663749  \\
            0.25851703406813625  213.0  0.010746225837964096  0.010746225837964096  \\
            0.25851703406813625  214.0  0.01090399622555466  0.01090399622555466  \\
            0.25851703406813625  215.0  0.011010110262354166  0.011010110262354166  \\
            0.25851703406813625  216.0  0.011065947536131583  0.011065947536131583  \\
            0.25851703406813625  217.0  0.011144564285666859  0.011144564285666859  \\
            0.25851703406813625  218.0  0.011290306340368195  0.011290306340368195  \\
            0.25851703406813625  219.0  0.01138636815904478  0.01138636815904478  \\
            0.25851703406813625  220.0  0.011434054064292251  0.011434054064292251  \\
            0.2605210420841683  1.0  0.04789579158316632  0.04789579158316632  \\
            0.2605210420841683  2.0  0.05263861055444222  0.05263861055444222  \\
            0.2605210420841683  3.0  -0.06596049241339813  -0.06596049241339813  \\
            0.2605210420841683  4.0  -0.23979387346120817  -0.23979387346120817  \\
            0.2605210420841683  5.0  -0.21928778191303253  -0.21928778191303253  \\
            0.2605210420841683  6.0  -0.21637560835957656  -0.21637560835957656  \\
            0.2605210420841683  7.0  -0.22570292099350153  -0.22570292099350153  \\
            0.2605210420841683  8.0  -0.22658650634602484  -0.22658650634602484  \\
            0.2605210420841683  9.0  -0.20633014280308826  -0.20633014280308826  \\
            0.2605210420841683  10.0  -0.19889929709568957  -0.19889929709568957  \\
            0.2605210420841683  11.0  -0.20047200628362857  -0.20047200628362857  \\
            0.2605210420841683  12.0  -0.19333612279504178  -0.19333612279504178  \\
            0.2605210420841683  13.0  -0.1792997760226336  -0.1792997760226336  \\
            0.2605210420841683  14.0  -0.17341611327229722  -0.17341611327229722  \\
            0.2605210420841683  15.0  -0.17360572538265434  -0.17360572538265434  \\
            0.2605210420841683  16.0  -0.16497308342174594  -0.16497308342174594  \\
            0.2605210420841683  17.0  -0.15531313253072535  -0.15531313253072535  \\
            0.2605210420841683  18.0  -0.1511035742024035  -0.1511035742024035  \\
            0.2605210420841683  19.0  -0.15114361982010235  -0.15114361982010235  \\
            0.2605210420841683  20.0  -0.14261536436320754  -0.14261536436320754  \\
            0.2605210420841683  21.0  -0.13580211807013187  -0.13580211807013187  \\
            0.2605210420841683  22.0  -0.13283959222793348  -0.13283959222793348  \\
            0.2605210420841683  23.0  -0.13298317432585763  -0.13298317432585763  \\
            0.2605210420841683  24.0  -0.12497728056846297  -0.12497728056846297  \\
            0.2605210420841683  25.0  -0.12005084650375385  -0.12005084650375385  \\
            0.2605210420841683  26.0  -0.11797168502302688  -0.11797168502302688  \\
            0.2605210420841683  27.0  -0.11706565841041625  -0.11706565841041625  \\
            0.2605210420841683  28.0  -0.11084504938687045  -0.11084504938687045  \\
            0.2605210420841683  29.0  -0.10720967839882853  -0.10720967839882853  \\
            0.2605210420841683  30.0  -0.10575748702857048  -0.10575748702857048  \\
            0.2605210420841683  31.0  -0.10405337030056618  -0.10405337030056618  \\
            0.2605210420841683  32.0  -0.0993217740123294  -0.0993217740123294  \\
            0.2605210420841683  33.0  -0.09659746474552745  -0.09659746474552745  \\
            0.2605210420841683  34.0  -0.09559662575167441  -0.09559662575167441  \\
            0.2605210420841683  35.0  -0.09343467180193443  -0.09343467180193443  \\
            0.2605210420841683  36.0  -0.08977026160867721  -0.08977026160867721  \\
            0.2605210420841683  37.0  -0.08770651800292573  -0.08770651800292573  \\
            0.2605210420841683  38.0  -0.08703596776327686  -0.08703596776327686  \\
            0.2605210420841683  39.0  -0.08461445214389401  -0.08461445214389401  \\
            0.2605210420841683  40.0  -0.08173635246271749  -0.08173635246271749  \\
            0.2605210420841683  41.0  -0.0801628156477414  -0.0801628156477414  \\
            0.2605210420841683  42.0  -0.07973774555268663  -0.07973774555268663  \\
            0.2605210420841683  43.0  -0.07717658286325298  -0.07717658286325298  \\
            0.2605210420841683  44.0  -0.07489144184143831  -0.07489144184143831  \\
            0.2605210420841683  45.0  -0.07368897775917872  -0.07368897775917872  \\
            0.2605210420841683  46.0  -0.073448886483345  -0.073448886483345  \\
            0.2605210420841683  47.0  -0.07082257351838067  -0.07082257351838067  \\
            0.2605210420841683  48.0  -0.06899345278422793  -0.06899345278422793  \\
            0.2605210420841683  49.0  -0.06807668440270112  -0.06807668440270112  \\
            0.2605210420841683  50.0  -0.06766872073512414  -0.06766872073512414  \\
            0.2605210420841683  51.0  -0.06533329666766054  -0.06533329666766054  \\
            0.2605210420841683  52.0  -0.06386081537138195  -0.06386081537138195  \\
            0.2605210420841683  53.0  -0.06316723216312059  -0.06316723216312059  \\
            0.2605210420841683  54.0  -0.06247434884382001  -0.06247434884382001  \\
            0.2605210420841683  55.0  -0.060544521234871855  -0.060544521234871855  \\
            0.2605210420841683  56.0  -0.059355015875264594  -0.059355015875264594  \\
            0.2605210420841683  57.0  -0.05883798141164927  -0.05883798141164927  \\
            0.2605210420841683  58.0  -0.05793485527104795  -0.05793485527104795  \\
            0.2605210420841683  59.0  -0.05633087164314822  -0.05633087164314822  \\
            0.2605210420841683  60.0  -0.05536872642315411  -0.05536872642315411  \\
            0.2605210420841683  61.0  -0.054992867100146225  -0.054992867100146225  \\
            0.2605210420841683  62.0  -0.05393410864353547  -0.05393410864353547  \\
            0.2605210420841683  63.0  -0.05259505285489978  -0.05259505285489978  \\
            0.2605210420841683  64.0  -0.051817593572924654  -0.051817593572924654  \\
            0.2605210420841683  65.0  -0.051555683428658905  -0.051555683428658905  \\
            0.2605210420841683  66.0  -0.05038182309136947  -0.05038182309136947  \\
            0.2605210420841683  67.0  -0.04926044795700064  -0.04926044795700064  \\
            0.2605210420841683  68.0  -0.04863445920992436  -0.04863445920992436  \\
            0.2605210420841683  69.0  -0.04846526933859055  -0.04846526933859055  \\
            0.2605210420841683  70.0  -0.04720676802830146  -0.04720676802830146  \\
            0.2605210420841683  71.0  -0.04626592689265416  -0.04626592689265416  \\
            0.2605210420841683  72.0  -0.04576522479281649  -0.04576522479281649  \\
            0.2605210420841683  73.0  -0.045565474300826934  -0.045565474300826934  \\
            0.2605210420841683  74.0  -0.04435200562191606  -0.04435200562191606  \\
            0.2605210420841683  75.0  -0.04356213693609286  -0.04356213693609286  \\
            0.2605210420841683  76.0  -0.043165844581332075  -0.043165844581332075  \\
            0.2605210420841683  77.0  -0.04281388458815242  -0.04281388458815242  \\
            0.2605210420841683  78.0  -0.041771485064740495  -0.041771485064740495  \\
            0.2605210420841683  79.0  -0.041108806352487565  -0.041108806352487565  \\
            0.2605210420841683  80.0  -0.04080010722741244  -0.04080010722741244  \\
            0.2605210420841683  81.0  -0.0403246421031956  -0.0403246421031956  \\
            0.2605210420841683  82.0  -0.039427564250696955  -0.039427564250696955  \\
            0.2605210420841683  83.0  -0.03887275380764509  -0.03887275380764509  \\
            0.2605210420841683  84.0  -0.038637976500627766  -0.038637976500627766  \\
            0.2605210420841683  85.0  -0.03806200924415505  -0.03806200924415505  \\
            0.2605210420841683  86.0  -0.037289177661051165  -0.037289177661051165  \\
            0.2605210420841683  87.0  -0.03682639780340685  -0.03682639780340685  \\
            0.2605210420841683  88.0  -0.03665433441722874  -0.03665433441722874  \\
            0.2605210420841683  89.0  -0.03599644562411465  -0.03599644562411465  \\
            0.2605210420841683  90.0  -0.035330462446511945  -0.035330462446511945  \\
            0.2605210420841683  91.0  -0.03494662595083156  -0.03494662595083156  \\
            0.2605210420841683  92.0  -0.03482801796683986  -0.03482801796683986  \\
            0.2605210420841683  93.0  -0.03410332284152669  -0.03410332284152669  \\
            0.2605210420841683  94.0  -0.03352971459435094  -0.03352971459435094  \\
            0.2605210420841683  95.0  -0.03321392693471842  -0.03321392693471842  \\
            0.2605210420841683  96.0  -0.03310574786509996  -0.03310574786509996  \\
            0.2605210420841683  97.0  -0.03236194585881714  -0.03236194585881714  \\
            0.2605210420841683  98.0  -0.03186858636352836  -0.03186858636352836  \\
            0.2605210420841683  99.0  -0.03161171679807055  -0.03161171679807055  \\
            0.2605210420841683  100.0  -0.03140819492014278  -0.03140819492014278  \\
            0.2605210420841683  101.0  -0.03075479904231165  -0.03075479904231165  \\
            0.2605210420841683  102.0  -0.03033146243127064  -0.03033146243127064  \\
            0.2605210420841683  103.0  -0.030125810731725114  -0.030125810731725114  \\
            0.2605210420841683  104.0  -0.02984099693605262  -0.02984099693605262  \\
            0.2605210420841683  105.0  -0.02926695899174268  -0.02926695899174268  \\
            0.2605210420841683  106.0  -0.028904970043201132  -0.028904970043201132  \\
            0.2605210420841683  107.0  -0.028744005052580734  -0.028744005052580734  \\
            0.2605210420841683  108.0  -0.028389733892484705  -0.028389733892484705  \\
            0.2605210420841683  109.0  -0.02788563269792341  -0.02788563269792341  \\
            0.2605210420841683  110.0  -0.027577590785059343  -0.027577590785059343  \\
            0.2605210420841683  111.0  -0.027455743501627668  -0.027455743501627668  \\
            0.2605210420841683  112.0  -0.027042032102298018  -0.027042032102298018  \\
            0.2605210420841683  113.0  -0.026599790928551373  -0.026599790928551373  \\
            0.2605210420841683  114.0  -0.02633935022779793  -0.02633935022779793  \\
            0.2605210420841683  115.0  -0.02625184869637408  -0.02625184869637408  \\
            0.2605210420841683  116.0  -0.025787214395351622  -0.025787214395351622  \\
            0.2605210420841683  117.0  -0.025399874720521735  -0.025399874720521735  \\
            0.2605210420841683  118.0  -0.025181567829971697  -0.025181567829971697  \\
            0.2605210420841683  119.0  -0.02511961555771519  -0.02511961555771519  \\
            0.2605210420841683  120.0  -0.024616019560326864  -0.024616019560326864  \\
            0.2605210420841683  121.0  -0.024277558535048455  -0.024277558535048455  \\
            0.2605210420841683  122.0  -0.024096653887487354  -0.024096653887487354  \\
            0.2605210420841683  123.0  -0.023969265720368046  -0.023969265720368046  \\
            0.2605210420841683  124.0  -0.023520375584319537  -0.023520375584319537  \\
            0.2605210420841683  125.0  -0.023225557724209717  -0.023225557724209717  \\
            0.2605210420841683  126.0  -0.023077943528097073  -0.023077943528097073  \\
            0.2605210420841683  127.0  -0.022893036906813706  -0.022893036906813706  \\
            0.2605210420841683  128.0  -0.022493215046259406  -0.022493215046259406  \\
            0.2605210420841683  129.0  -0.02223747093743462  -0.02223747093743462  \\
            0.2605210420841683  130.0  -0.022119560104155472  -0.022119560104155472  \\
            0.2605210420841683  131.0  -0.021884016248406614  -0.021884016248406614  \\
            0.2605210420841683  132.0  -0.021528323810263136  -0.021528323810263136  \\
            0.2605210420841683  133.0  -0.02130765029450055  -0.02130765029450055  \\
            0.2605210420841683  134.0  -0.021216302088485677  -0.021216302088485677  \\
            0.2605210420841683  135.0  -0.020936121803732687  -0.020936121803732687  \\
            0.2605210420841683  136.0  -0.020620216225392028  -0.020620216225392028  \\
            0.2605210420841683  137.0  -0.020431093784525227  -0.020431093784525227  \\
            0.2605210420841683  138.0  -0.020363548890024036  -0.020363548890024036  \\
            0.2605210420841683  139.0  -0.02004398170228238  -0.02004398170228238  \\
            0.2605210420841683  140.0  -0.019764031575476942  -0.019764031575476942  \\
            0.2605210420841683  141.0  -0.019603355578295213  -0.019603355578295213  \\
            0.2605210420841683  142.0  -0.019557181999388756  -0.019557181999388756  \\
            0.2605210420841683  143.0  -0.01920283373439008  -0.01920283373439008  \\
            0.2605210420841683  144.0  -0.018955447679628857  -0.018955447679628857  \\
            0.2605210420841683  145.0  -0.01882047087160755  -0.01882047087160755  \\
            0.2605210420841683  146.0  -0.018736590938168343  -0.018736590938168343  \\
            0.2605210420841683  147.0  -0.018408441471675595  -0.018408441471675595  \\
            0.2605210420841683  148.0  -0.01819060842226819  -0.01819060842226819  \\
            0.2605210420841683  149.0  -0.018078892586083545  -0.018078892586083545  \\
            0.2605210420841683  150.0  -0.017952193498415862  -0.017952193498415862  \\
            0.2605210420841683  151.0  -0.017657023833603323  -0.017657023833603323  \\
            0.2605210420841683  152.0  -0.017466062664617657  -0.017466062664617657  \\
            0.2605210420841683  153.0  -0.017375437803238095  -0.017375437803238095  \\
            0.2605210420841683  154.0  -0.017210269895061824  -0.017210269895061824  \\
            0.2605210420841683  155.0  -0.016945195656697484  -0.016945195656697484  \\
            0.2605210420841683  156.0  -0.01677871250769878  -0.01677871250769878  \\
            0.2605210420841683  157.0  -0.016707242229912836  -0.016707242229912836  \\
            0.2605210420841683  158.0  -0.01650747865887537  -0.01650747865887537  \\
            0.2605210420841683  159.0  -0.016269917315196385  -0.016269917315196385  \\
            0.2605210420841683  160.0  -0.016125769279985644  -0.016125769279985644  \\
            0.2605210420841683  161.0  -0.01607172132532459  -0.01607172132532459  \\
            0.2605210420841683  162.0  -0.015840818386446142  -0.015840818386446142  \\
            0.2605210420841683  163.0  -0.015628451828049724  -0.015628451828049724  \\
            0.2605210420841683  164.0  -0.015504715938440702  -0.015504715938440702  \\
            0.2605210420841683  165.0  -0.015466536980472416  -0.015466536980472416  \\
            0.2605210420841683  166.0  -0.01520758570726466  -0.01520758570726466  \\
            0.2605210420841683  167.0  -0.015018328188075534  -0.015018328188075534  \\
            0.2605210420841683  168.0  -0.014913274819314142  -0.014913274819314142  \\
            0.2605210420841683  169.0  -0.014856219769683581  -0.014856219769683581  \\
            0.2605210420841683  170.0  -0.01460533931576626  -0.01460533931576626  \\
            0.2605210420841683  171.0  -0.014437309886716963  -0.014437309886716963  \\
            0.2605210420841683  172.0  -0.014349379872527712  -0.014349379872527712  \\
            0.2605210420841683  173.0  -0.014259220645785546  -0.014259220645785546  \\
            0.2605210420841683  174.0  -0.014031869073935315  -0.014031869073935315  \\
            0.2605210420841683  175.0  -0.01388336779694914  -0.01388336779694914  \\
            0.2605210420841683  176.0  -0.01381115266891936  -0.01381115266891936  \\
            0.2605210420841683  177.0  -0.013690812838537774  -0.013690812838537774  \\
            0.2605210420841683  178.0  -0.013485169371938083  -0.013485169371938083  \\
            0.2605210420841683  179.0  -0.013354656727585533  -0.013354656727585533  \\
            0.2605210420841683  180.0  -0.01329688159666948  -0.01329688159666948  \\
            0.2605210420841683  181.0  -0.013149004051262063  -0.013149004051262063  \\
            0.2605210420841683  182.0  -0.012963416079160118  -0.012963416079160118  \\
            0.2605210420841683  183.0  -0.012849495082286637  -0.012849495082286637  \\
            0.2605210420841683  184.0  -0.012805003763070925  -0.012805003763070925  \\
            0.2605210420841683  185.0  -0.01263198187954495  -0.01263198187954495  \\
            0.2605210420841683  186.0  -0.012464946534981772  -0.012464946534981772  \\
            0.2605210420841683  187.0  -0.012366347155264346  -0.012366347155264346  \\
            0.2605210420841683  188.0  -0.012334089200396327  -0.012334089200396327  \\
            0.2605210420841683  189.0  -0.012138094047831942  -0.012138094047831942  \\
            0.2605210420841683  190.0  -0.011988242122608038  -0.011988242122608038  \\
            0.2605210420841683  191.0  -0.01190380767355375  -0.01190380767355375  \\
            0.2605210420841683  192.0  -0.011864242378034679  -0.011864242378034679  \\
            0.2605210420841683  193.0  -0.011665831185665767  -0.011665831185665767  \\
            0.2605210420841683  194.0  -0.011531913046321127  -0.011531913046321127  \\
            0.2605210420841683  195.0  -0.011460588260915679  -0.011460588260915679  \\
            0.2605210420841683  196.0  -0.011394670559240701  -0.011394670559240701  \\
            0.2605210420841683  197.0  -0.011213811771771416  -0.011213811771771416  \\
            0.2605210420841683  198.0  -0.011094684994273463  -0.011094684994273463  \\
            0.2605210420841683  199.0  -0.011035505550358093  -0.011035505550358093  \\
            0.2605210420841683  200.0  -0.010945294004095007  -0.010945294004095007  \\
            0.2605210420841683  201.0  -0.010780768935241462  -0.010780768935241462  \\
            0.2605210420841683  202.0  -0.010675387420499975  -0.010675387420499975  \\
            0.2605210420841683  203.0  -0.010627470716599304  -0.010627470716599304  \\
            0.2605210420841683  204.0  -0.01051484814710077  -0.01051484814710077  \\
            0.2605210420841683  205.0  -0.010365538853002386  -0.010365538853002386  \\
            0.2605210420841683  206.0  -0.010272943222158281  -0.010272943222158281  \\
            0.2605210420841683  207.0  -0.01023548023405441  -0.01023548023405441  \\
            0.2605210420841683  208.0  -0.010102171129924653  -0.010102171129924653  \\
            0.2605210420841683  209.0  -0.009967050523385756  -0.009967050523385756  \\
            0.2605210420841683  210.0  -0.009886359621867607  -0.009886359621867607  \\
            0.2605210420841683  211.0  -0.009858607696802378  -0.009858607696802378  \\
            0.2605210420841683  212.0  -0.009706193639726184  -0.009706193639726184  \\
            0.2605210420841683  213.0  -0.00958431672956201  -0.00958431672956201  \\
            0.2605210420841683  214.0  -0.009514720095052583  -0.009514720095052583  \\
            0.2605210420841683  215.0  -0.00948705494453306  -0.00948705494453306  \\
            0.2605210420841683  216.0  -0.009325929924754194  -0.009325929924754194  \\
            0.2605210420841683  217.0  -0.009216426034997068  -0.009216426034997068  \\
            0.2605210420841683  218.0  -0.009157177204783224  -0.009157177204783224  \\
            0.2605210420841683  219.0  -0.009108040337431223  -0.009108040337431223  \\
            0.2605210420841683  220.0  -0.008960469832094196  -0.008960469832094196  \\
            0.2625250501002004  1.0  0.04749498997995992  0.04749498997995992  \\
            0.2625250501002004  2.0  0.04996659986639948  0.04996659986639948  \\
            0.2625250501002004  3.0  -0.07240194675064415  -0.07240194675064415  \\
            0.2625250501002004  4.0  -0.24193148201164236  -0.24193148201164236  \\
            0.2625250501002004  5.0  -0.22326398829404848  -0.22326398829404848  \\
            0.2625250501002004  6.0  -0.22221586029201296  -0.22221586029201296  \\
            0.2625250501002004  7.0  -0.2333404182101571  -0.2333404182101571  \\
            0.2625250501002004  8.0  -0.23280500394728804  -0.23280500394728804  \\
            0.2625250501002004  9.0  -0.21416259091609752  -0.21416259091609752  \\
            0.2625250501002004  10.0  -0.20824199180912567  -0.20824199180912567  \\
            0.2625250501002004  11.0  -0.2112195086142972  -0.2112195086142972  \\
            0.2625250501002004  12.0  -0.2025325376026792  -0.2025325376026792  \\
            0.2625250501002004  13.0  -0.18978264652554427  -0.18978264652554427  \\
            0.2625250501002004  14.0  -0.18509699136835878  -0.18509699136835878  \\
            0.2625250501002004  15.0  -0.18640221619710057  -0.18640221619710057  \\
            0.2625250501002004  16.0  -0.1762677746273425  -0.1762677746273425  \\
            0.2625250501002004  17.0  -0.16765109165699815  -0.16765109165699815  \\
            0.2625250501002004  18.0  -0.16441796785642393  -0.16441796785642393  \\
            0.2625250501002004  19.0  -0.16537290655091375  -0.16537290655091375  \\
            0.2625250501002004  20.0  -0.15543980865929052  -0.15543980865929052  \\
            0.2625250501002004  21.0  -0.1494952751352503  -0.1494952751352503  \\
            0.2625250501002004  22.0  -0.14735084438665455  -0.14735084438665455  \\
            0.2625250501002004  23.0  -0.1465442566043749  -0.1465442566043749  \\
            0.2625250501002004  24.0  -0.13895864990053403  -0.13895864990053403  \\
            0.2625250501002004  25.0  -0.13477265394893898  -0.13477265394893898  \\
            0.2625250501002004  26.0  -0.1333947588663897  -0.1333947588663897  \\
            0.2625250501002004  27.0  -0.13127325682669913  -0.13127325682669913  \\
            0.2625250501002004  28.0  -0.12572924863445772  -0.12572924863445772  \\
            0.2625250501002004  29.0  -0.12273716543546309  -0.12273716543546309  \\
            0.2625250501002004  30.0  -0.12189723590704149  -0.12189723590704149  \\
            0.2625250501002004  31.0  -0.11906613711251982  -0.11906613711251982  \\
            0.2625250501002004  32.0  -0.11492898367824496  -0.11492898367824496  \\
            0.2625250501002004  33.0  -0.11277230818666781  -0.11277230818666781  \\
            0.2625250501002004  34.0  -0.11231400460384941  -0.11231400460384941  \\
            0.2625250501002004  35.0  -0.10910411843857815  -0.10910411843857815  \\
            0.2625250501002004  36.0  -0.10596897921020033  -0.10596897921020033  \\
            0.2625250501002004  37.0  -0.10441252143205475  -0.10441252143205475  \\
            0.2625250501002004  38.0  -0.10422857687142469  -0.10422857687142469  \\
            0.2625250501002004  39.0  -0.10082930629105066  -0.10082930629105066  \\
            0.2625250501002004  40.0  -0.0984276848540827  -0.0984276848540827  \\
            0.2625250501002004  41.0  -0.09731229968914883  -0.09731229968914883  \\
            0.2625250501002004  42.0  -0.09690564141426916  -0.09690564141426916  \\
            0.2625250501002004  43.0  -0.09385143360661075  -0.09385143360661075  \\
            0.2625250501002004  44.0  -0.09199923127167084  -0.09199923127167084  \\
            0.2625250501002004  45.0  -0.0912142111631763  -0.0912142111631763  \\
            0.2625250501002004  46.0  -0.09032733871274246  -0.09032733871274246  \\
            0.2625250501002004  47.0  -0.08789049487530105  -0.08789049487530105  \\
            0.2625250501002004  48.0  -0.08645784689704442  -0.08645784689704442  \\
            0.2625250501002004  49.0  -0.08592428888626347  -0.08592428888626347  \\
            0.2625250501002004  50.0  -0.0846987745312737  -0.0846987745312737  \\
            0.2625250501002004  51.0  -0.08274090512907528  -0.08274090512907528  \\
            0.2625250501002004  52.0  -0.08163394592100917  -0.08163394592100917  \\
            0.2625250501002004  53.0  -0.08129441080079346  -0.08129441080079346  \\
            0.2625250501002004  54.0  -0.07982897229630205  -0.07982897229630205  \\
            0.2625250501002004  55.0  -0.0782485712788028  -0.0782485712788028  \\
            0.2625250501002004  56.0  -0.07739801277578931  -0.07739801277578931  \\
            0.2625250501002004  57.0  -0.0772099045702281  -0.0772099045702281  \\
            0.2625250501002004  58.0  -0.07557473367682763  -0.07557473367682763  \\
            0.2625250501002004  59.0  -0.07429585232934148  -0.07429585232934148  \\
            0.2625250501002004  60.0  -0.07364960335417127  -0.07364960335417127  \\
            0.2625250501002004  61.0  -0.0734651690438276  -0.0734651690438276  \\
            0.2625250501002004  62.0  -0.0718266369569043  -0.0718266369569043  \\
            0.2625250501002004  63.0  -0.07079145374560714  -0.07079145374560714  \\
            0.2625250501002004  64.0  -0.0703097179991304  -0.0703097179991304  \\
            0.2625250501002004  65.0  -0.06986559037582482  -0.06986559037582482  \\
            0.2625250501002004  66.0  -0.06849966681463365  -0.06849966681463365  \\
            0.2625250501002004  67.0  -0.06766348345915359  -0.06766348345915359  \\
            0.2625250501002004  68.0  -0.06731542381801575  -0.06731542381801575  \\
            0.2625250501002004  69.0  -0.06666768668672542  -0.06666768668672542  \\
            0.2625250501002004  70.0  -0.06552678888474861  -0.06552678888474861  \\
            0.2625250501002004  71.0  -0.06485458143238763  -0.06485458143238763  \\
            0.2625250501002004  72.0  -0.06461600064448736  -0.06461600064448736  \\
            0.2625250501002004  73.0  -0.06380797310444893  -0.06380797310444893  \\
            0.2625250501002004  74.0  -0.06285444682238656  -0.06285444682238656  \\
            0.2625250501002004  75.0  -0.062318439078621016  -0.062318439078621016  \\
            0.2625250501002004  76.0  -0.06217013582630748  -0.06217013582630748  \\
            0.2625250501002004  77.0  -0.06123563859901757  -0.06123563859901757  \\
            0.2625250501002004  78.0  -0.060439344608052524  -0.060439344608052524  \\
            0.2625250501002004  79.0  -0.06001726918608886  -0.06001726918608886  \\
            0.2625250501002004  80.0  -0.05993388185336385  -0.05993388185336385  \\
            0.2625250501002004  81.0  -0.05890954116640384  -0.05890954116640384  \\
            0.2625250501002004  82.0  -0.058246106625554975  -0.058246106625554975  \\
            0.2625250501002004  83.0  -0.057919938002823565  -0.057919938002823565  \\
            0.2625250501002004  84.0  -0.057672468128176405  -0.057672468128176405  \\
            0.2625250501002004  85.0  -0.056796017325557335  -0.056796017325557335  \\
            0.2625250501002004  86.0  -0.056245548913490685  -0.056245548913490685  \\
            0.2625250501002004  87.0  -0.0560005665002156  -0.0560005665002156  \\
            0.2625250501002004  88.0  -0.05561698412647131  -0.05561698412647131  \\
            0.2625250501002004  89.0  -0.054867260117591465  -0.054867260117591465  \\
            0.2625250501002004  90.0  -0.05441338347967437  -0.05441338347967437  \\
            0.2625250501002004  91.0  -0.0542374692934195  -0.0542374692934195  \\
            0.2625250501002004  92.0  -0.05374063760460133  -0.05374063760460133  \\
            0.2625250501002004  93.0  -0.0531001009303231  -0.0531001009303231  \\
            0.2625250501002004  94.0  -0.05272923440349076  -0.05272923440349076  \\
            0.2625250501002004  95.0  -0.05261234006923766  -0.05261234006923766  \\
            0.2625250501002004  96.0  -0.05202107522046162  -0.05202107522046162  \\
            0.2625250501002004  97.0  -0.05147508272564996  -0.05147508272564996  \\
            0.2625250501002004  98.0  -0.05117588170463951  -0.05117588170463951  \\
            0.2625250501002004  99.0  -0.05110961936652844  -0.05110961936652844  \\
            0.2625250501002004  100.0  -0.05043950246443506  -0.05043950246443506  \\
            0.2625250501002004  101.0  -0.049975746590904015  -0.049975746590904015  \\
            0.2625250501002004  102.0  -0.049738673835372005  -0.049738673835372005  \\
            0.2625250501002004  103.0  -0.049592405832695086  -0.049592405832695086  \\
            0.2625250501002004  104.0  -0.048980004458594545  -0.048980004458594545  \\
            0.2625250501002004  105.0  -0.04858807652767682  -0.04858807652767682  \\
            0.2625250501002004  106.0  -0.04840506655191523  -0.04840506655191523  \\
            0.2625250501002004  107.0  -0.04816143669446197  -0.04816143669446197  \\
            0.2625250501002004  108.0  -0.04762901621573023  -0.04762901621573023  \\
            0.2625250501002004  109.0  -0.04730006304794257  -0.04730006304794257  \\
            0.2625250501002004  110.0  -0.04716425758324531  -0.04716425758324531  \\
            0.2625250501002004  111.0  -0.04683679355516944  -0.04683679355516944  \\
            0.2625250501002004  112.0  -0.04637490542610332  -0.04637490542610332  \\
            0.2625250501002004  113.0  -0.046101356976224035  -0.046101356976224035  \\
            0.2625250501002004  114.0  -0.046006894680084905  -0.046006894680084905  \\
            0.2625250501002004  115.0  -0.04560711484580928  -0.04560711484580928  \\
            0.2625250501002004  116.0  -0.045207640894339526  -0.045207640894339526  \\
            0.2625250501002004  117.0  -0.04498299245450063  -0.04498299245450063  \\
            0.2625250501002004  118.0  -0.04492484042283173  -0.04492484042283173  \\
            0.2625250501002004  119.0  -0.04446259478509371  -0.04446259478509371  \\
            0.2625250501002004  120.0  -0.04411852683059036  -0.04411852683059036  \\
            0.2625250501002004  121.0  -0.04393716354903263  -0.04393716354903263  \\
            0.2625250501002004  122.0  -0.043848400358710425  -0.043848400358710425  \\
            0.2625250501002004  123.0  -0.04339472689708751  -0.04339472689708751  \\
            0.2625250501002004  124.0  -0.043099988252978366  -0.043099988252978366  \\
            0.2625250501002004  125.0  -0.042957042748910566  -0.042957042748910566  \\
            0.2625250501002004  126.0  -0.04279521638180469  -0.04279521638180469  \\
            0.2625250501002004  127.0  -0.04239609648612335  -0.04239609648612335  \\
            0.2625250501002004  128.0  -0.04214539640711807  -0.04214539640711807  \\
            0.2625250501002004  129.0  -0.04203663247752216  -0.04203663247752216  \\
            0.2625250501002004  130.0  -0.04181040402604862  -0.04181040402604862  \\
            0.2625250501002004  131.0  -0.041460211532654154  -0.041460211532654154  \\
            0.2625250501002004  132.0  -0.04124892577386037  -0.04124892577386037  \\
            0.2625250501002004  133.0  -0.041170642824554675  -0.041170642824554675  \\
            0.2625250501002004  134.0  -0.04088756476367923  -0.04088756476367923  \\
            0.2625250501002004  135.0  -0.040581363982008775  -0.040581363982008775  \\
            0.2625250501002004  136.0  -0.04040543620275211  -0.04040543620275211  \\
            0.2625250501002004  137.0  -0.040354390255603126  -0.040354390255603126  \\
            0.2625250501002004  138.0  -0.04002106947549479  -0.04002106947549479  \\
            0.2625250501002004  139.0  -0.0397545152549424  -0.0397545152549424  \\
            0.2625250501002004  140.0  -0.039610375175108334  -0.039610375175108334  \\
            0.2625250501002004  141.0  -0.03955665026086901  -0.03955665026086901  \\
            0.2625250501002004  142.0  -0.03920594675300888  -0.03920594675300888  \\
            0.2625250501002004  143.0  -0.03897520119690367  -0.03897520119690367  \\
            0.2625250501002004  144.0  -0.03885969630265426  -0.03885969630265426  \\
            0.2625250501002004  145.0  -0.03874913847275485  -0.03874913847275485  \\
            0.2625250501002004  146.0  -0.038437790029633136  -0.038437790029633136  \\
            0.2625250501002004  147.0  -0.03823945273134091  -0.03823945273134091  \\
            0.2625250501002004  148.0  -0.03814979100424654  -0.03814979100424654  \\
            0.2625250501002004  149.0  -0.037988276847354854  -0.037988276847354854  \\
            0.2625250501002004  150.0  -0.037712679951213024  -0.037712679951213024  \\
            0.2625250501002004  151.0  -0.03754372927758283  -0.03754372927758283  \\
            0.2625250501002004  152.0  -0.03747743094368507  -0.03747743094368507  \\
            0.2625250501002004  153.0  -0.03727017607045328  -0.03727017607045328  \\
            0.2625250501002004  154.0  -0.03702711915690872  -0.03702711915690872  \\
            0.2625250501002004  155.0  -0.03688486260615767  -0.03688486260615767  \\
            0.2625250501002004  156.0  -0.03683971930418629  -0.03683971930418629  \\
            0.2625250501002004  157.0  -0.03659136412725397  -0.03659136412725397  \\
            0.2625250501002004  158.0  -0.03637797722321629  -0.03637797722321629  \\
            0.2625250501002004  159.0  -0.036260009274947914  -0.036260009274947914  \\
            0.2625250501002004  160.0  -0.036228751509306684  -0.036228751509306684  \\
            0.2625250501002004  161.0  -0.03594873214861313  -0.03594873214861313  \\
            0.2625250501002004  162.0  -0.03576244397626422  -0.03576244397626422  \\
            0.2625250501002004  163.0  -0.03566661015769795  -0.03566661015769795  \\
            0.2625250501002004  164.0  -0.03558989244563599  -0.03558989244563599  \\
            0.2625250501002004  165.0  -0.03533948843349072  -0.03533948843349072  \\
            0.2625250501002004  166.0  -0.03517798972990402  -0.03517798972990402  \\
            0.2625250501002004  167.0  -0.03510235586347307  -0.03510235586347307  \\
            0.2625250501002004  168.0  -0.03498434723504878  -0.03498434723504878  \\
            0.2625250501002004  169.0  -0.03476111924907647  -0.03476111924907647  \\
            0.2625250501002004  170.0  -0.03462233128352413  -0.03462233128352413  \\
            0.2625250501002004  171.0  -0.03456515707234073  -0.03456515707234073  \\
            0.2625250501002004  172.0  -0.03440960830858994  -0.03440960830858994  \\
            0.2625250501002004  173.0  -0.0342113552757615  -0.0342113552757615  \\
            0.2625250501002004  174.0  -0.0340934027321813  -0.0340934027321813  \\
            0.2625250501002004  175.0  -0.03405311899216478  -0.03405311899216478  \\
            0.2625250501002004  176.0  -0.0338634112009276  -0.0338634112009276  \\
            0.2625250501002004  177.0  -0.033688142774740665  -0.033688142774740665  \\
            0.2625250501002004  178.0  -0.03358933031510303  -0.03358933031510303  \\
            0.2625250501002004  179.0  -0.03356451928532873  -0.03356451928532873  \\
            0.2625250501002004  180.0  -0.03334370601094644  -0.03334370601094644  \\
            0.2625250501002004  181.0  -0.03318961872391299  -0.03318961872391299  \\
            0.2625250501002004  182.0  -0.03310841066718294  -0.03310841066718294  \\
            0.2625250501002004  183.0  -0.03305493611589727  -0.03305493611589727  \\
            0.2625250501002004  184.0  -0.03284863276562568  -0.03284863276562568  \\
            0.2625250501002004  185.0  -0.032714089301370125  -0.032714089301370125  \\
            0.2625250501002004  186.0  -0.032649091949806225  -0.032649091949806225  \\
            0.2625250501002004  187.0  -0.03256149682962008  -0.03256149682962008  \\
            0.2625250501002004  188.0  -0.032376500081641446  -0.032376500081641446  \\
            0.2625250501002004  189.0  -0.03226001120456455  -0.03226001120456455  \\
            0.2625250501002004  190.0  -0.03220995742706716  -0.03220995742706716  \\
            0.2625250501002004  191.0  -0.03209102833103197  -0.03209102833103197  \\
            0.2625250501002004  192.0  -0.03192576662334121  -0.03192576662334121  \\
            0.2625250501002004  193.0  -0.03182597537997728  -0.03182597537997728  \\
            0.2625250501002004  194.0  -0.03178971112633226  -0.03178971112633226  \\
            0.2625250501002004  195.0  -0.031641986371300106  -0.031641986371300106  \\
            0.2625250501002004  196.0  -0.03149502494104733  -0.03149502494104733  \\
            0.2625250501002004  197.0  -0.031410692809671334  -0.031410692809671334  \\
            0.2625250501002004  198.0  -0.031387165281932604  -0.031387165281932604  \\
            0.2625250501002004  199.0  -0.031212960547387203  -0.031212960547387203  \\
            0.2625250501002004  200.0  -0.031082987342163446  -0.031082987342163446  \\
            0.2625250501002004  201.0  -0.03101298205824185  -0.03101298205824185  \\
            0.2625250501002004  202.0  -0.03097598004826297  -0.03097598004826297  \\
            0.2625250501002004  203.0  -0.030802660235843618  -0.030802660235843618  \\
            0.2625250501002004  204.0  -0.030688473504557008  -0.030688473504557008  \\
            0.2625250501002004  205.0  -0.030631758332430235  -0.030631758332430235  \\
            0.2625250501002004  206.0  -0.0305660967942302  -0.0305660967942302  \\
            0.2625250501002004  207.0  -0.030409902251123513  -0.030409902251123513  \\
            0.2625250501002004  208.0  -0.030310399587563992  -0.030310399587563992  \\
            0.2625250501002004  209.0  -0.030266023843728982  -0.030266023843728982  \\
            0.2625250501002004  210.0  -0.03017382908425041  -0.03017382908425041  \\
            0.2625250501002004  211.0  -0.030033599988489566  -0.030033599988489566  \\
            0.2625250501002004  212.0  -0.029947768634640628  -0.029947768634640628  \\
            0.2625250501002004  213.0  -0.029914859297088117  -0.029914859297088117  \\
            0.2625250501002004  214.0  -0.029798084759926846  -0.029798084759926846  \\
            0.2625250501002004  215.0  -0.02967275384864881  -0.02967275384864881  \\
            0.2625250501002004  216.0  -0.029599662093295852  -0.029599662093295852  \\
            0.2625250501002004  217.0  -0.029577416355661326  -0.029577416355661326  \\
            0.2625250501002004  218.0  -0.02943785894763463  -0.02943785894763463  \\
            0.2625250501002004  219.0  -0.029326442771375798  -0.029326442771375798  \\
            0.2625250501002004  220.0  -0.029265232303863013  -0.029265232303863013  \\
            0.26452905811623245  1.0  0.0470941883767535  0.0470941883767535  \\
            0.26452905811623245  2.0  0.047294589178356716  0.047294589178356716  \\
            0.26452905811623245  3.0  -0.07884340108788995  -0.07884340108788995  \\
            0.26452905811623245  4.0  -0.24406909056207654  -0.24406909056207654  \\
            0.26452905811623245  5.0  -0.2272401946750645  -0.2272401946750645  \\
            0.26452905811623245  6.0  -0.22805611222444913  -0.22805611222444913  \\
            0.26452905811623245  7.0  -0.24097791542681257  -0.24097791542681257  \\
            0.26452905811623245  8.0  -0.23902350154855118  -0.23902350154855118  \\
            0.26452905811623245  9.0  -0.2219950390291066  -0.2219950390291066  \\
            0.26452905811623245  10.0  -0.21758468652256197  -0.21758468652256197  \\
            0.26452905811623245  11.0  -0.22196701094496582  -0.22196701094496582  \\
            0.26452905811623245  12.0  -0.21172895241031625  -0.21172895241031625  \\
            0.26452905811623245  13.0  -0.20026551702845494  -0.20026551702845494  \\
            0.26452905811623245  14.0  -0.1967778694644201  -0.1967778694644201  \\
            0.26452905811623245  15.0  -0.19919870701154702  -0.19919870701154702  \\
            0.26452905811623245  16.0  -0.18756246583293912  -0.18756246583293912  \\
            0.26452905811623245  17.0  -0.17998905078327063  -0.17998905078327063  \\
            0.26452905811623245  18.0  -0.17773236151044405  -0.17773236151044405  \\
            0.26452905811623245  19.0  -0.17800905782956766  -0.17800905782956766  \\
            0.26452905811623245  20.0  -0.1682642529553738  -0.1682642529553738  \\
            0.26452905811623245  21.0  -0.16318843220036874  -0.16318843220036874  \\
            0.26452905811623245  22.0  -0.1618620965453756  -0.1618620965453756  \\
            0.26452905811623245  23.0  -0.15974290461264198  -0.15974290461264198  \\
            0.26452905811623245  24.0  -0.15294001923260456  -0.15294001923260456  \\
            0.26452905811623245  25.0  -0.14949446139412437  -0.14949446139412437  \\
            0.26452905811623245  26.0  -0.14881783270975252  -0.14881783270975252  \\
            0.26452905811623245  27.0  -0.14548085524298202  -0.14548085524298202  \\
            0.26452905811623245  28.0  -0.14061344788204472  -0.14061344788204472  \\
            0.26452905811623245  29.0  -0.13826465247209738  -0.13826465247209738  \\
            0.26452905811623245  30.0  -0.13803698478551277  -0.13803698478551277  \\
            0.26452905811623245  31.0  -0.13407890392447303  -0.13407890392447303  \\
            0.26452905811623245  32.0  -0.13053619334416053  -0.13053619334416053  \\
            0.26452905811623245  33.0  -0.12894715162780856  -0.12894715162780856  \\
            0.26452905811623245  34.0  -0.12903138345602394  -0.12903138345602394  \\
            0.26452905811623245  35.0  -0.12477356507522225  -0.12477356507522225  \\
            0.26452905811623245  36.0  -0.12216769681172304  -0.12216769681172304  \\
            0.26452905811623245  37.0  -0.12111852486118375  -0.12111852486118375  \\
            0.26452905811623245  38.0  -0.12041289762586177  -0.12041289762586177  \\
            0.26452905811623245  39.0  -0.11704416043820734  -0.11704416043820734  \\
            0.26452905811623245  40.0  -0.11511901724544825  -0.11511901724544825  \\
            0.26452905811623245  41.0  -0.11446178373055588  -0.11446178373055588  \\
            0.26452905811623245  42.0  -0.11313119851247194  -0.11313119851247194  \\
            0.26452905811623245  43.0  -0.11052628434996886  -0.11052628434996886  \\
            0.26452905811623245  44.0  -0.10910702070190337  -0.10910702070190337  \\
            0.26452905811623245  45.0  -0.1087394445671742  -0.1087394445671742  \\
            0.26452905811623245  46.0  -0.1069848366584093  -0.1069848366584093  \\
            0.26452905811623245  47.0  -0.10495841623222144  -0.10495841623222144  \\
            0.26452905811623245  48.0  -0.10392224100986026  -0.10392224100986026  \\
            0.26452905811623245  49.0  -0.10377189336982579  -0.10377189336982579  \\
            0.26452905811623245  50.0  -0.10172882832742353  -0.10172882832742353  \\
            0.26452905811623245  51.0  -0.10014851359048972  -0.10014851359048972  \\
            0.26452905811623245  52.0  -0.09940707647063639  -0.09940707647063639  \\
            0.26452905811623245  53.0  -0.09920782553943698  -0.09920782553943698  \\
            0.26452905811623245  54.0  -0.0971835957487841  -0.0971835957487841  \\
            0.26452905811623245  55.0  -0.09595262132273402  -0.09595262132273402  \\
            0.26452905811623245  56.0  -0.09544100967631375  -0.09544100967631375  \\
            0.26452905811623245  57.0  -0.09485194147768496  -0.09485194147768496  \\
            0.26452905811623245  58.0  -0.09321461208260705  -0.09321461208260705  \\
            0.26452905811623245  59.0  -0.09226083301553474  -0.09226083301553474  \\
            0.26452905811623245  60.0  -0.09193048028518871  -0.09193048028518871  \\
            0.26452905811623245  61.0  -0.09104533755367714  -0.09104533755367714  \\
            0.26452905811623245  62.0  -0.08971916527027264  -0.08971916527027264  \\
            0.26452905811623245  63.0  -0.088987854636315  -0.088987854636315  \\
            0.26452905811623245  64.0  -0.08880184242533615  -0.08880184242533615  \\
            0.26452905811623245  65.0  -0.08769069368892435  -0.08769069368892435  \\
            0.26452905811623245  66.0  -0.08661751053789832  -0.08661751053789832  \\
            0.26452905811623245  67.0  -0.08606651896130654  -0.08606651896130654  \\
            0.26452905811623245  68.0  -0.08599638842610666  -0.08599638842610666  \\
            0.26452905811623245  69.0  -0.0847123176094976  -0.0847123176094976  \\
            0.26452905811623245  70.0  -0.08384680974119621  -0.08384680974119621  \\
            0.26452905811623245  71.0  -0.08344323597212112  -0.08344323597212112  \\
            0.26452905811623245  72.0  -0.08318741577155182  -0.08318741577155182  \\
            0.26452905811623245  73.0  -0.08205047190807137  -0.08205047190807137  \\
            0.26452905811623245  74.0  -0.08135688802285705  -0.08135688802285705  \\
            0.26452905811623245  75.0  -0.08107474122114872  -0.08107474122114872  \\
            0.26452905811623245  76.0  -0.08060356646135712  -0.08060356646135712  \\
            0.26452905811623245  77.0  -0.0796573926098827  -0.0796573926098827  \\
            0.26452905811623245  78.0  -0.07910720415136455  -0.07910720415136455  \\
            0.26452905811623245  79.0  -0.07892573201968973  -0.07892573201968973  \\
            0.26452905811623245  80.0  -0.07827997112472979  -0.07827997112472979  \\
            0.26452905811623245  81.0  -0.07749444022961208  -0.07749444022961208  \\
            0.26452905811623245  82.0  -0.07706464900041259  -0.07706464900041259  \\
            0.26452905811623245  83.0  -0.07696712219800245  -0.07696712219800245  \\
            0.26452905811623245  84.0  -0.07617940296324247  -0.07617940296324247  \\
            0.26452905811623245  85.0  -0.07553002540695923  -0.07553002540695923  \\
            0.26452905811623245  86.0  -0.0752019201659306  -0.0752019201659306  \\
            0.26452905811623245  87.0  -0.07511514402599725  -0.07511514402599725  \\
            0.26452905811623245  88.0  -0.07427138085288802  -0.07427138085288802  \\
            0.26452905811623245  89.0  -0.0737380746110679  -0.0737380746110679  \\
            0.26452905811623245  90.0  -0.07349630451283717  -0.07349630451283717  \\
            0.26452905811623245  91.0  -0.07324682131718988  -0.07324682131718988  \\
            0.26452905811623245  92.0  -0.07253071327062736  -0.07253071327062736  \\
            0.26452905811623245  93.0  -0.07209687901911987  -0.07209687901911987  \\
            0.26452905811623245  94.0  -0.07192875421263059  -0.07192875421263059  \\
            0.26452905811623245  95.0  -0.07154230855221358  -0.07154230855221358  \\
            0.26452905811623245  96.0  -0.07093640257582258  -0.07093640257582258  \\
            0.26452905811623245  97.0  -0.07058821959248314  -0.07058821959248314  \\
            0.26452905811623245  98.0  -0.07048317704575068  -0.07048317704575068  \\
            0.26452905811623245  99.0  -0.06998113682171368  -0.06998113682171368  \\
            0.26452905811623245  100.0  -0.06947081000872765  -0.06947081000872765  \\
            0.26452905811623245  101.0  -0.06919669413949639  -0.06919669413949639  \\
            0.26452905811623245  102.0  -0.06914588523947303  -0.06914588523947303  \\
            0.26452905811623245  103.0  -0.06854608969454185  -0.06854608969454185  \\
            0.26452905811623245  104.0  -0.06811901198113647  -0.06811901198113647  \\
            0.26452905811623245  105.0  -0.06790919406361064  -0.06790919406361064  \\
            0.26452905811623245  106.0  -0.0677881546810183  -0.0677881546810183  \\
            0.26452905811623245  107.0  -0.06722258518695214  -0.06722258518695214  \\
            0.26452905811623245  108.0  -0.06686829853897575  -0.06686829853897575  \\
            0.26452905811623245  109.0  -0.06671449339796141  -0.06671449339796141  \\
            0.26452905811623245  110.0  -0.06648383347054462  -0.06648383347054462  \\
            0.26452905811623245  111.0  -0.06599819289862466  -0.06599819289862466  \\
            0.26452905811623245  112.0  -0.06570777874990832  -0.06570777874990832  \\
            0.26452905811623245  113.0  -0.06560292302389699  -0.06560292302389699  \\
            0.26452905811623245  114.0  -0.06527735497344686  -0.06527735497344686  \\
            0.26452905811623245  115.0  -0.06486225316346157  -0.06486225316346157  \\
            0.26452905811623245  116.0  -0.06462806739332715  -0.06462806739332715  \\
            0.26452905811623245  117.0  -0.06456611018847982  -0.06456611018847982  \\
            0.26452905811623245  118.0  -0.06415822319841256  -0.06415822319841256  \\
            0.26452905811623245  119.0  -0.06380557401247194  -0.06380557401247194  \\
            0.26452905811623245  120.0  -0.06362103410085414  -0.06362103410085414  \\
            0.26452905811623245  121.0  -0.06357860353605463  -0.06357860353605463  \\
            0.26452905811623245  122.0  -0.06311737933923892  -0.06311737933923892  \\
            0.26452905811623245  123.0  -0.0628201880738064  -0.0628201880738064  \\
            0.26452905811623245  124.0  -0.06267960092163663  -0.06267960092163663  \\
            0.26452905811623245  125.0  -0.06254774096154561  -0.06254774096154561  \\
            0.26452905811623245  126.0  -0.06214696553249273  -0.06214696553249273  \\
            0.26452905811623245  127.0  -0.06189915606543299  -0.06189915606543299  \\
            0.26452905811623245  128.0  -0.06179757776797673  -0.06179757776797673  \\
            0.26452905811623245  129.0  -0.06158683214319366  -0.06158683214319366  \\
            0.26452905811623245  130.0  -0.06124013348418278  -0.06124013348418278  \\
            0.26452905811623245  131.0  -0.06103640681690116  -0.06103640681690116  \\
            0.26452905811623245  132.0  -0.06096952773745813  -0.06096952773745813  \\
            0.26452905811623245  133.0  -0.06068908826402483  -0.06068908826402483  \\
            0.26452905811623245  134.0  -0.06039088837221135  -0.06039088837221135  \\
            0.26452905811623245  135.0  -0.06022660616028487  -0.06022660616028487  \\
            0.26452905811623245  136.0  -0.060190656180111685  -0.060190656180111685  \\
            0.26452905811623245  137.0  -0.05984856223644426  -0.05984856223644426  \\
            0.26452905811623245  138.0  -0.059593960697045645  -0.059593960697045645  \\
            0.26452905811623245  139.0  -0.05946504880760292  -0.05946504880760292  \\
            0.26452905811623245  140.0  -0.05939841442430464  -0.05939841442430464  \\
            0.26452905811623245  141.0  -0.0590600232379794  -0.0590600232379794  \\
            0.26452905811623245  142.0  -0.05884470043633029  -0.05884470043633029  \\
            0.26452905811623245  143.0  -0.058747568659416764  -0.058747568659416764  \\
            0.26452905811623245  144.0  -0.05861453313771365  -0.05861453313771365  \\
            0.26452905811623245  145.0  -0.05831885289159697  -0.05831885289159697  \\
            0.26452905811623245  146.0  -0.05813898912109841  -0.05813898912109841  \\
            0.26452905811623245  147.0  -0.05807046399100672  -0.05807046399100672  \\
            0.26452905811623245  148.0  -0.057877932835723234  -0.057877932835723234  \\
            0.26452905811623245  149.0  -0.05762095887865088  -0.05762095887865088  \\
            0.26452905811623245  150.0  -0.05747316640400972  -0.05747316640400972  \\
            0.26452905811623245  151.0  -0.057430434721561875  -0.057430434721561875  \\
            0.26452905811623245  152.0  -0.057184532804471  -0.057184532804471  \\
            0.26452905811623245  153.0  -0.05696270268110881  -0.05696270268110881  \\
            0.26452905811623245  154.0  -0.05684396841875562  -0.05684396841875562  \\
            0.26452905811623245  155.0  -0.05682171255534248  -0.05682171255534248  \\
            0.26452905811623245  156.0  -0.056530702907642005  -0.056530702907642005  \\
            0.26452905811623245  157.0  -0.05634083884214673  -0.05634083884214673  \\
            0.26452905811623245  158.0  -0.05624847578755677  -0.05624847578755677  \\
            0.26452905811623245  159.0  -0.05616966180537191  -0.05616966180537191  \\
            0.26452905811623245  160.0  -0.05591320367025587  -0.05591320367025587  \\
            0.26452905811623245  161.0  -0.05575246366932597  -0.05575246366932597  \\
            0.26452905811623245  162.0  -0.055684069566082295  -0.055684069566082295  \\
            0.26452905811623245  163.0  -0.05555401171729601  -0.05555401171729601  \\
            0.26452905811623245  164.0  -0.05532913560225444  -0.05532913560225444  \\
            0.26452905811623245  165.0  -0.055194971719394643  -0.055194971719394643  \\
            0.26452905811623245  166.0  -0.055148393752543816  -0.055148393752543816  \\
            0.26452905811623245  167.0  -0.054971859210245076  -0.054971859210245076  \\
            0.26452905811623245  168.0  -0.054775896151479264  -0.054775896151479264  \\
            0.26452905811623245  169.0  -0.05466601872846936  -0.05466601872846936  \\
            0.26452905811623245  170.0  -0.05463932325128157  -0.05463932325128157  \\
            0.26452905811623245  171.0  -0.05442059730357363  -0.05442059730357363  \\
            0.26452905811623245  172.0  -0.05425114298724437  -0.05425114298724437  \\
            0.26452905811623245  173.0  -0.054163489905737876  -0.054163489905737876  \\
            0.26452905811623245  174.0  -0.0541234237711722  -0.0541234237711722  \\
            0.26452905811623245  175.0  -0.05389787873341925  -0.05389787873341925  \\
            0.26452905811623245  176.0  -0.05375276256050203  -0.05375276256050203  \\
            0.26452905811623245  177.0  -0.05368547271094315  -0.05368547271094315  \\
            0.26452905811623245  178.0  -0.05360088615584632  -0.05360088615584632  \\
            0.26452905811623245  179.0  -0.05340158475783771  -0.05340158475783771  \\
            0.26452905811623245  180.0  -0.05327884308222568  -0.05327884308222568  \\
            0.26452905811623245  181.0  -0.05323023339656392  -0.05323023339656392  \\
            0.26452905811623245  182.0  -0.05310490621652934  -0.05310490621652934  \\
            0.26452905811623245  183.0  -0.05292979831285305  -0.05292979831285305  \\
            0.26452905811623245  184.0  -0.05282765121623841  -0.05282765121623841  \\
            0.26452905811623245  185.0  -0.05279619672319492  -0.05279619672319492  \\
            0.26452905811623245  186.0  -0.05263355746190951  -0.05263355746190951  \\
            0.26452905811623245  187.0  -0.05248078083333179  -0.05248078083333179  \\
            0.26452905811623245  188.0  -0.05239761190775306  -0.05239761190775306  \\
            0.26452905811623245  189.0  -0.05238192836129716  -0.05238192836129716  \\
            0.26452905811623245  190.0  -0.05218509214886685  -0.05218509214886685  \\
            0.26452905811623245  191.0  -0.052052952171185156  -0.052052952171185156  \\
            0.26452905811623245  192.0  -0.05198729086864701  -0.05198729086864701  \\
            0.26452905811623245  193.0  -0.051936446424628385  -0.051936446424628385  \\
            0.26452905811623245  194.0  -0.051757921287252304  -0.051757921287252304  \\
            0.26452905811623245  195.0  -0.05164487314240583  -0.05164487314240583  \\
            0.26452905811623245  196.0  -0.051595379322853956  -0.051595379322853956  \\
            0.26452905811623245  197.0  -0.05150858685841171  -0.05150858685841171  \\
            0.26452905811623245  198.0  -0.05135059724338169  -0.05135059724338169  \\
            0.26452905811623245  199.0  -0.05125523031256995  -0.05125523031256995  \\
            0.26452905811623245  200.0  -0.05122068068023224  -0.05122068068023224  \\
            0.26452905811623245  201.0  -0.05110072388818581  -0.05110072388818581  \\
            0.26452905811623245  202.0  -0.0509617985593802  -0.0509617985593802  \\
            0.26452905811623245  203.0  -0.05088282269523771  -0.05088282269523771  \\
            0.26452905811623245  204.0  -0.05086209886201289  -0.05086209886201289  \\
            0.26452905811623245  205.0  -0.0507115256850057  -0.0507115256850057  \\
            0.26452905811623245  206.0  -0.05059031666895562  -0.05059031666895562  \\
            0.26452905811623245  207.0  -0.05052655009011496  -0.05052655009011496  \\
            0.26452905811623245  208.0  -0.050501140155190645  -0.050501140155190645  \\
            0.26452905811623245  209.0  -0.05033977384701525  -0.05033977384701525  \\
            0.26452905811623245  210.0  -0.050235044240362646  -0.050235044240362646  \\
            0.26452905811623245  211.0  -0.05018540283130426  -0.05018540283130426  \\
            0.26452905811623245  212.0  -0.05012807360132055  -0.05012807360132055  \\
            0.26452905811623245  213.0  -0.04998435174853842  -0.04998435174853842  \\
            0.26452905811623245  214.0  -0.04989496492134757  -0.04989496492134757  \\
            0.26452905811623245  215.0  -0.04985845275276456  -0.04985845275276456  \\
            0.26452905811623245  216.0  -0.04977149394717392  -0.04977149394717392  \\
            0.26452905811623245  217.0  -0.04964423428065583  -0.04964423428065583  \\
            0.26452905811623245  218.0  -0.04956914429364309  -0.04956914429364309  \\
            0.26452905811623245  219.0  -0.049544845205320695  -0.049544845205320695  \\
            0.26452905811623245  220.0  -0.049430365892893624  -0.049430365892893624  \\
            0.2665330661322645  1.0  0.04669338677354709  0.04669338677354709  \\
            0.2665330661322645  2.0  0.04462257849031395  0.04462257849031395  \\
            0.2665330661322645  3.0  -0.08528485542513603  -0.08528485542513603  \\
            0.2665330661322645  4.0  -0.24620669911251078  -0.24620669911251078  \\
            0.2665330661322645  5.0  -0.2312164010560805  -0.2312164010560805  \\
            0.2665330661322645  6.0  -0.2338963641568856  -0.2338963641568856  \\
            0.2665330661322645  7.0  -0.2486154126434682  -0.2486154126434682  \\
            0.2665330661322645  8.0  -0.24524199914981432  -0.24524199914981432  \\
            0.2665330661322645  9.0  -0.22982748714211587  -0.22982748714211587  \\
            0.2665330661322645  10.0  -0.22692738123599807  -0.22692738123599807  \\
            0.2665330661322645  11.0  -0.23271451327563442  -0.23271451327563442  \\
            0.2665330661322645  12.0  -0.22092536721795364  -0.22092536721795364  \\
            0.2665330661322645  13.0  -0.2107483875313656  -0.2107483875313656  \\
            0.2665330661322645  14.0  -0.2084587475604817  -0.2084587475604817  \\
            0.2665330661322645  15.0  -0.21199519782599324  -0.21199519782599324  \\
            0.2665330661322645  16.0  -0.19885715703853568  -0.19885715703853568  \\
            0.2665330661322645  17.0  -0.19232700990954343  -0.19232700990954343  \\
            0.2665330661322645  18.0  -0.19104675516446448  -0.19104675516446448  \\
            0.2665330661322645  19.0  -0.18990991582260996  -0.18990991582260996  \\
            0.2665330661322645  20.0  -0.1810886972514568  -0.1810886972514568  \\
            0.2665330661322645  21.0  -0.1768815892654872  -0.1768815892654872  \\
            0.2665330661322645  22.0  -0.17637334870409668  -0.17637334870409668  \\
            0.2665330661322645  23.0  -0.17294155262090932  -0.17294155262090932  \\
            0.2665330661322645  24.0  -0.16692138856467562  -0.16692138856467562  \\
            0.2665330661322645  25.0  -0.16421626883930954  -0.16421626883930954  \\
            0.2665330661322645  26.0  -0.16424090655311532  -0.16424090655311532  \\
            0.2665330661322645  27.0  -0.15968845365926487  -0.15968845365926487  \\
            0.2665330661322645  28.0  -0.155497647129632  -0.155497647129632  \\
            0.2665330661322645  29.0  -0.1537921395087319  -0.1537921395087319  \\
            0.2665330661322645  30.0  -0.15417673366398377  -0.15417673366398377  \\
            0.2665330661322645  31.0  -0.14909167073642668  -0.14909167073642668  \\
            0.2665330661322645  32.0  -0.14614340301007608  -0.14614340301007608  \\
            0.2665330661322645  33.0  -0.14512199506894896  -0.14512199506894896  \\
            0.2665330661322645  34.0  -0.1442893916261727  -0.1442893916261727  \\
            0.2665330661322645  35.0  -0.14044301171186596  -0.14044301171186596  \\
            0.2665330661322645  36.0  -0.13836641441324615  -0.13836641441324615  \\
            0.2665330661322645  37.0  -0.13782452829031278  -0.13782452829031278  \\
            0.2665330661322645  38.0  -0.13613185452473944  -0.13613185452473944  \\
            0.2665330661322645  39.0  -0.13325901458536402  -0.13325901458536402  \\
            0.2665330661322645  40.0  -0.13181034963681346  -0.13181034963681346  \\
            0.2665330661322645  41.0  -0.1316112677719633  -0.1316112677719633  \\
            0.2665330661322645  42.0  -0.12935675561067472  -0.12935675561067472  \\
            0.2665330661322645  43.0  -0.12720113509332664  -0.12720113509332664  \\
            0.2665330661322645  44.0  -0.1262148101321359  -0.1262148101321359  \\
            0.2665330661322645  45.0  -0.12626467797117175  -0.12626467797117175  \\
            0.2665330661322645  46.0  -0.12364233460407648  -0.12364233460407648  \\
            0.2665330661322645  47.0  -0.12202633758914182  -0.12202633758914182  \\
            0.2665330661322645  48.0  -0.12138663512267678  -0.12138663512267678  \\
            0.2665330661322645  49.0  -0.1208800697099845  -0.1208800697099845  \\
            0.2665330661322645  50.0  -0.11875888212357308  -0.11875888212357308  \\
            0.2665330661322645  51.0  -0.11755612205190447  -0.11755612205190447  \\
            0.2665330661322645  52.0  -0.1171802070202636  -0.1171802070202636  \\
            0.2665330661322645  53.0  -0.11620205551225593  -0.11620205551225593  \\
            0.2665330661322645  54.0  -0.11453821920126614  -0.11453821920126614  \\
            0.2665330661322645  55.0  -0.11365667136666495  -0.11365667136666495  \\
            0.2665330661322645  56.0  -0.11348400657683848  -0.11348400657683848  \\
            0.2665330661322645  57.0  -0.1121571078077009  -0.1121571078077009  \\
            0.2665330661322645  58.0  -0.11085449048838672  -0.11085449048838672  \\
            0.2665330661322645  59.0  -0.110225813701728  -0.110225813701728  \\
            0.2665330661322645  60.0  -0.1102113572162059  -0.1102113572162059  \\
            0.2665330661322645  61.0  -0.10862550606352667  -0.10862550606352667  \\
            0.2665330661322645  62.0  -0.10761169358364148  -0.10761169358364148  \\
            0.2665330661322645  63.0  -0.10718425552702236  -0.10718425552702236  \\
            0.2665330661322645  64.0  -0.10685551804383385  -0.10685551804383385  \\
            0.2665330661322645  65.0  -0.10551579700202435  -0.10551579700202435  \\
            0.2665330661322645  66.0  -0.1047353542611625  -0.1047353542611625  \\
            0.2665330661322645  67.0  -0.1044695544634595  -0.1044695544634595  \\
            0.2665330661322645  68.0  -0.10383968200789581  -0.10383968200789581  \\
            0.2665330661322645  69.0  -0.10275694853227024  -0.10275694853227024  \\
            0.2665330661322645  70.0  -0.10216683059764335  -0.10216683059764335  \\
            0.2665330661322645  71.0  -0.10203189051185461  -0.10203189051185461  \\
            0.2665330661322645  72.0  -0.10116367109402148  -0.10116367109402148  \\
            0.2665330661322645  73.0  -0.10029297071169337  -0.10029297071169337  \\
            0.2665330661322645  74.0  -0.09985932922332755  -0.09985932922332755  \\
            0.2665330661322645  75.0  -0.09983104336367687  -0.09983104336367687  \\
            0.2665330661322645  76.0  -0.09877352296874806  -0.09877352296874806  \\
            0.2665330661322645  77.0  -0.09807914662074785  -0.09807914662074785  \\
            0.2665330661322645  78.0  -0.09777506369467658  -0.09777506369467658  \\
            0.2665330661322645  79.0  -0.0975483389150773  -0.0975483389150773  \\
            0.2665330661322645  80.0  -0.09662606039609531  -0.09662606039609531  \\
            0.2665330661322645  81.0  -0.09607933929282032  -0.09607933929282032  \\
            0.2665330661322645  82.0  -0.09588319137527061  -0.09588319137527061  \\
            0.2665330661322645  83.0  -0.09544679830009863  -0.09544679830009863  \\
            0.2665330661322645  84.0  -0.09468633779830851  -0.09468633779830851  \\
            0.2665330661322645  85.0  -0.09426403348836151  -0.09426403348836151  \\
            0.2665330661322645  86.0  -0.09415829141837011  -0.09415829141837011  \\
            0.2665330661322645  87.0  -0.09354867959717873  -0.09354867959717873  \\
            0.2665330661322645  88.0  -0.09292577757930473  -0.09292577757930473  \\
            0.2665330661322645  89.0  -0.09260888910454473  -0.09260888910454473  \\
            0.2665330661322645  90.0  -0.09257922554599961  -0.09257922554599961  \\
            0.2665330661322645  91.0  -0.09182611715943342  -0.09182611715943342  \\
            0.2665330661322645  92.0  -0.09132078893665377  -0.09132078893665377  \\
            0.2665330661322645  93.0  -0.09109365710791628  -0.09109365710791628  \\
            0.2665330661322645  94.0  -0.09092974281693633  -0.09092974281693633  \\
            0.2665330661322645  95.0  -0.0902560718114008  -0.0902560718114008  \\
            0.2665330661322645  96.0  -0.08985172993118423  -0.08985172993118423  \\
            0.2665330661322645  97.0  -0.08970135645931597  -0.08970135645931597  \\
            0.2665330661322645  98.0  -0.08938285883286129  -0.08938285883286129  \\
            0.2665330661322645  99.0  -0.08881933591981031  -0.08881933591981031  \\
            0.2665330661322645  100.0  -0.08850211755301991  -0.08850211755301991  \\
            0.2665330661322645  101.0  -0.08841764168808876  -0.08841764168808876  \\
            0.2665330661322645  102.0  -0.08796760659364293  -0.08796760659364293  \\
            0.2665330661322645  103.0  -0.08749977355638829  -0.08749977355638829  \\
            0.2665330661322645  104.0  -0.08725801950367838  -0.08725801950367838  \\
            0.2665330661322645  105.0  -0.08723031159954477  -0.08723031159954477  \\
            0.2665330661322645  106.0  -0.08666810677779561  -0.08666810677779561  \\
            0.2665330661322645  107.0  -0.08628373367944198  -0.08628373367944198  \\
            0.2665330661322645  108.0  -0.08610758086222127  -0.08610758086222127  \\
            0.2665330661322645  109.0  -0.08598470684369316  -0.08598470684369316  \\
            0.2665330661322645  110.0  -0.08547090842796393  -0.08547090842796393  \\
            0.2665330661322645  111.0  -0.08515959224207986  -0.08515959224207986  \\
            0.2665330661322645  112.0  -0.08504065207371363  -0.08504065207371363  \\
            0.2665330661322645  113.0  -0.08479902206356374  -0.08479902206356374  \\
            0.2665330661322645  114.0  -0.08436454565499725  -0.08436454565499725  \\
            0.2665330661322645  115.0  -0.08411739148111387  -0.08411739148111387  \\
            0.2665330661322645  116.0  -0.08404849389231506  -0.08404849389231506  \\
            0.2665330661322645  117.0  -0.08370360664333353  -0.08370360664333353  \\
            0.2665330661322645  118.0  -0.08333918739464694  -0.08333918739464694  \\
            0.2665330661322645  119.0  -0.08314855323985046  -0.08314855323985046  \\
            0.2665330661322645  120.0  -0.08312354137111763  -0.08312354137111763  \\
            0.2665330661322645  121.0  -0.08268871648443266  -0.08268871648443266  \\
            0.2665330661322645  122.0  -0.0823863583197674  -0.0823863583197674  \\
            0.2665330661322645  123.0  -0.08224564925052587  -0.08224564925052587  \\
            0.2665330661322645  124.0  -0.08215089797142984  -0.08215089797142984  \\
            0.2665330661322645  125.0  -0.08174594260720727  -0.08174594260720727  \\
            0.2665330661322645  126.0  -0.08149871468318023  -0.08149871468318023  \\
            0.2665330661322645  127.0  -0.08140221564474263  -0.08140221564474263  \\
            0.2665330661322645  128.0  -0.0812133459957629  -0.0812133459957629  \\
            0.2665330661322645  129.0  -0.08086799236393169  -0.08086799236393169  \\
            0.2665330661322645  130.0  -0.08066986294231747  -0.08066986294231747  \\
            0.2665330661322645  131.0  -0.0806126021011487  -0.0806126021011487  \\
            0.2665330661322645  132.0  -0.08034053721169894  -0.08034053721169894  \\
            0.2665330661322645  133.0  -0.08004851196937854  -0.08004851196937854  \\
            0.2665330661322645  134.0  -0.07989421198074347  -0.07989421198074347  \\
            0.2665330661322645  135.0  -0.07987184833856095  -0.07987184833856095  \\
            0.2665330661322645  136.0  -0.07952613879607595  -0.07952613879607595  \\
            0.2665330661322645  137.0  -0.07928194158116908  -0.07928194158116908  \\
            0.2665330661322645  138.0  -0.079166851918597  -0.079166851918597  \\
            0.2665330661322645  139.0  -0.07909212372722138  -0.07909212372722138  \\
            0.2665330661322645  140.0  -0.07876460454976063  -0.07876460454976063  \\
            0.2665330661322645  141.0  -0.07856339621508979  -0.07856339621508979  \\
            0.2665330661322645  142.0  -0.0784834541196517  -0.0784834541196517  \\
            0.2665330661322645  143.0  -0.07833228628087116  -0.07833228628087116  \\
            0.2665330661322645  144.0  -0.07805105790275998  -0.07805105790275998  \\
            0.2665330661322645  145.0  -0.0778885673104386  -0.0778885673104386  \\
            0.2665330661322645  146.0  -0.07784018821256321  -0.07784018821256321  \\
            0.2665330661322645  147.0  -0.07762056800340233  -0.07762056800340233  \\
            0.2665330661322645  148.0  -0.0773811950033783  -0.0773811950033783  \\
            0.2665330661322645  149.0  -0.07725364090994691  -0.07725364090994691  \\
            0.2665330661322645  150.0  -0.07723365285680689  -0.07723365285680689  \\
            0.2665330661322645  151.0  -0.07695266031575894  -0.07695266031575894  \\
            0.2665330661322645  152.0  -0.07675120401066482  -0.07675120401066482  \\
            0.2665330661322645  153.0  -0.0766552292917639  -0.0766552292917639  \\
            0.2665330661322645  154.0  -0.07659520946940142  -0.07659520946940142  \\
            0.2665330661322645  155.0  -0.07632474446211744  -0.07632474446211744  \\
            0.2665330661322645  156.0  -0.07615769753786666  -0.07615769753786666  \\
            0.2665330661322645  157.0  -0.07609031355703993  -0.07609031355703993  \\
            0.2665330661322645  158.0  -0.07596697345221412  -0.07596697345221412  \\
            0.2665330661322645  159.0  -0.07573342478968523  -0.07573342478968523  \\
            0.2665330661322645  160.0  -0.07559765583120463  -0.07559765583120463  \\
            0.2665330661322645  161.0  -0.0755561951900388  -0.0755561951900388  \\
            0.2665330661322645  162.0  -0.07537555176578192  -0.07537555176578192  \\
            0.2665330661322645  163.0  -0.07517567252968815  -0.07517567252968815  \\
            0.2665330661322645  164.0  -0.07506837875887333  -0.07506837875887333  \\
            0.2665330661322645  165.0  -0.075050455005299  -0.075050455005299  \\
            0.2665330661322645  166.0  -0.07481790165836094  -0.07481790165836094  \\
            0.2665330661322645  167.0  -0.07464877821654564  -0.07464877821654564  \\
            0.2665330661322645  168.0  -0.07456744506790976  -0.07456744506790976  \\
            0.2665330661322645  169.0  -0.0745185125154642  -0.0745185125154642  \\
            0.2665330661322645  170.0  -0.07429129948315648  -0.07429129948315648  \\
            0.2665330661322645  171.0  -0.07415031124816518  -0.07415031124816518  \\
            0.2665330661322645  172.0  -0.07409267766589839  -0.07409267766589839  \\
            0.2665330661322645  173.0  -0.07399043050567342  -0.07399043050567342  \\
            0.2665330661322645  174.0  -0.0737933005900998  -0.0737933005900998  \\
            0.2665330661322645  175.0  -0.07367808537765404  -0.07367808537765404  \\
            0.2665330661322645  176.0  -0.07364211392007644  -0.07364211392007644  \\
            0.2665330661322645  177.0  -0.07349119755502598  -0.07349119755502598  \\
            0.2665330661322645  178.0  -0.0733217050471279  -0.0733217050471279  \\
            0.2665330661322645  179.0  -0.07323012915411235  -0.07323012915411235  \\
            0.2665330661322645  180.0  -0.07321398015350454  -0.07321398015350454  \\
            0.2665330661322645  181.0  -0.07301859733088269  -0.07301859733088269  \\
            0.2665330661322645  182.0  -0.07287452823456453  -0.07287452823456453  \\
            0.2665330661322645  183.0  -0.07280466050980881  -0.07280466050980881  \\
            0.2665330661322645  184.0  -0.07276426899214106  -0.07276426899214106  \\
            0.2665330661322645  185.0  -0.07257062934386532  -0.07257062934386532  \\
            0.2665330661322645  186.0  -0.07244997553112793  -0.07244997553112793  \\
            0.2665330661322645  187.0  -0.07240006483704312  -0.07240006483704312  \\
            0.2665330661322645  188.0  -0.07231416473592996  -0.07231416473592996  \\
            0.2665330661322645  189.0  -0.07214548375531928  -0.07214548375531928  \\
            0.2665330661322645  190.0  -0.07204642044790119  -0.07204642044790119  \\
            0.2665330661322645  191.0  -0.07201487601133871  -0.07201487601133871  \\
            0.2665330661322645  192.0  -0.07188712854563582  -0.07188712854563582  \\
            0.2665330661322645  193.0  -0.07174151958617954  -0.07174151958617954  \\
            0.2665330661322645  194.0  -0.0716623856798185  -0.0716623856798185  \\
            0.2665330661322645  195.0  -0.07164775991351156  -0.07164775991351156  \\
            0.2665330661322645  196.0  -0.07148150342467323  -0.07148150342467323  \\
            0.2665330661322645  197.0  -0.07135724580944808  -0.07135724580944808  \\
            0.2665330661322645  198.0  -0.07129652663428805  -0.07129652663428805  \\
            0.2665330661322645  199.0  -0.07126283719779165  -0.07126283719779165  \\
            0.2665330661322645  200.0  -0.0710957830739343  -0.0710957830739343  \\
            0.2665330661322645  201.0  -0.07099130489466453  -0.07099130489466453  \\
            0.2665330661322645  202.0  -0.07094761707049742  -0.07094761707049742  \\
            0.2665330661322645  203.0  -0.07087462666039271  -0.07087462666039271  \\
            0.2665330661322645  204.0  -0.0707285954693731  -0.0707285954693731  \\
            0.2665330661322645  205.0  -0.07064245844509434  -0.07064245844509434  \\
            0.2665330661322645  206.0  -0.0706145365436807  -0.0706145365436807  \\
            0.2665330661322645  207.0  -0.07050518183702444  -0.07050518183702444  \\
            0.2665330661322645  208.0  -0.07037868851077182  -0.07037868851077182  \\
            0.2665330661322645  209.0  -0.07030957462704446  -0.07030957462704446  \\
            0.2665330661322645  210.0  -0.07029625939647521  -0.07029625939647521  \\
            0.2665330661322645  211.0  -0.07015323604641857  -0.07015323604641857  \\
            0.2665330661322645  212.0  -0.0700449174465938  -0.0700449174465938  \\
            0.2665330661322645  213.0  -0.06999161713743537  -0.06999161713743537  \\
            0.2665330661322645  214.0  -0.06996327084433855  -0.06996327084433855  \\
            0.2665330661322645  215.0  -0.06981763070942236  -0.06981763070942236  \\
            0.2665330661322645  216.0  -0.0697262338263339  -0.0697262338263339  \\
            0.2665330661322645  217.0  -0.06968763549753765  -0.06968763549753765  \\
            0.2665330661322645  218.0  -0.06962500621599887  -0.06962500621599887  \\
            0.2665330661322645  219.0  -0.06949730429777905  -0.06949730429777905  \\
            0.2665330661322645  220.0  -0.06942167577075962  -0.06942167577075962  \\
            0.2685370741482966  1.0  0.04629258517034067  0.04629258517034067  \\
            0.2685370741482966  2.0  0.04195056780227119  0.04195056780227119  \\
            0.2685370741482966  3.0  -0.09172630976238183  -0.09172630976238183  \\
            0.2685370741482966  4.0  -0.24834430766294496  -0.24834430766294496  \\
            0.2685370741482966  5.0  -0.23519260743709652  -0.23519260743709652  \\
            0.2685370741482966  6.0  -0.2397366160893218  -0.2397366160893218  \\
            0.2685370741482966  7.0  -0.25625290986012367  -0.25625290986012367  \\
            0.2685370741482966  8.0  -0.25146049675107746  -0.25146049675107746  \\
            0.2685370741482966  9.0  -0.23765993525512513  -0.23765993525512513  \\
            0.2685370741482966  10.0  -0.23627007594943436  -0.23627007594943436  \\
            0.2685370741482966  11.0  -0.24346201560630326  -0.24346201560630326  \\
            0.2685370741482966  12.0  -0.2301217820255907  -0.2301217820255907  \\
            0.2685370741482966  13.0  -0.2212312580342761  -0.2212312580342761  \\
            0.2685370741482966  14.0  -0.22013962565654305  -0.22013962565654305  \\
            0.2685370741482966  15.0  -0.22234872221222698  -0.22234872221222698  \\
            0.2685370741482966  16.0  -0.21015184824413224  -0.21015184824413224  \\
            0.2685370741482966  17.0  -0.20466496903581594  -0.20466496903581594  \\
            0.2685370741482966  18.0  -0.20436114881848494  -0.20436114881848494  \\
            0.2685370741482966  19.0  -0.2018107738156522  -0.2018107738156522  \\
            0.2685370741482966  20.0  -0.19391314154754008  -0.19391314154754008  \\
            0.2685370741482966  21.0  -0.19057474633060562  -0.19057474633060562  \\
            0.2685370741482966  22.0  -0.19088460086281803  -0.19088460086281803  \\
            0.2685370741482966  23.0  -0.1861402006291767  -0.1861402006291767  \\
            0.2685370741482966  24.0  -0.18090275789674612  -0.18090275789674612  \\
            0.2685370741482966  25.0  -0.17893807628449465  -0.17893807628449465  \\
            0.2685370741482966  26.0  -0.1796639803964779  -0.1796639803964779  \\
            0.2685370741482966  27.0  -0.17389605207554779  -0.17389605207554779  \\
            0.2685370741482966  28.0  -0.170381846377219  -0.170381846377219  \\
            0.2685370741482966  29.0  -0.16931962654536642  -0.16931962654536642  \\
            0.2685370741482966  30.0  -0.16868306217403098  -0.16868306217403098  \\
            0.2685370741482966  31.0  -0.16410443754838033  -0.16410443754838033  \\
            0.2685370741482966  32.0  -0.16175061267599167  -0.16175061267599167  \\
            0.2685370741482966  33.0  -0.1612968385100893  -0.1612968385100893  \\
            0.2685370741482966  34.0  -0.15940617037547983  -0.15940617037547983  \\
            0.2685370741482966  35.0  -0.15611245834851006  -0.15611245834851006  \\
            0.2685370741482966  36.0  -0.15456513201476926  -0.15456513201476926  \\
            0.2685370741482966  37.0  -0.1545305317194418  -0.1545305317194418  \\
            0.2685370741482966  38.0  -0.15185081142361712  -0.15185081142361712  \\
            0.2685370741482966  39.0  -0.14947386873252105  -0.14947386873252105  \\
            0.2685370741482966  40.0  -0.148501682028179  -0.148501682028179  \\
            0.2685370741482966  41.0  -0.1485911788004366  -0.1485911788004366  \\
            0.2685370741482966  42.0  -0.1455823127088775  -0.1455823127088775  \\
            0.2685370741482966  43.0  -0.14387598583668443  -0.14387598583668443  \\
            0.2685370741482966  44.0  -0.14332259956236876  -0.14332259956236876  \\
            0.2685370741482966  45.0  -0.14258325596046792  -0.14258325596046792  \\
            0.2685370741482966  46.0  -0.14029983254974365  -0.14029983254974365  \\
            0.2685370741482966  47.0  -0.1390942589460622  -0.1390942589460622  \\
            0.2685370741482966  48.0  -0.1388510292354926  -0.1388510292354926  \\
            0.2685370741482966  49.0  -0.13751994155932087  -0.13751994155932087  \\
            0.2685370741482966  50.0  -0.1357889359197226  -0.1357889359197226  \\
            0.2685370741482966  51.0  -0.1349637305133189  -0.1349637305133189  \\
            0.2685370741482966  52.0  -0.1349533375698905  -0.1349533375698905  \\
            0.2685370741482966  53.0  -0.1331962854850749  -0.1331962854850749  \\
            0.2685370741482966  54.0  -0.13189284265374818  -0.13189284265374818  \\
            0.2685370741482966  55.0  -0.13136072141059588  -0.13136072141059588  \\
            0.2685370741482966  56.0  -0.13115969961188767  -0.13115969961188767  \\
            0.2685370741482966  57.0  -0.12946227413771658  -0.12946227413771658  \\
            0.2685370741482966  58.0  -0.1284943688941664  -0.1284943688941664  \\
            0.2685370741482966  59.0  -0.12819079438792125  -0.12819079438792125  \\
            0.2685370741482966  60.0  -0.12753844926386537  -0.12753844926386537  \\
            0.2685370741482966  61.0  -0.1262056745733767  -0.1262056745733767  \\
            0.2685370741482966  62.0  -0.12550422189701033  -0.12550422189701033  \\
            0.2685370741482966  63.0  -0.12538065641773022  -0.12538065641773022  \\
            0.2685370741482966  64.0  -0.12438003130820116  -0.12438003130820116  \\
            0.2685370741482966  65.0  -0.12334090031512387  -0.12334090031512387  \\
            0.2685370741482966  66.0  -0.12285319798442666  -0.12285319798442666  \\
            0.2685370741482966  67.0  -0.12287258996561197  -0.12287258996561197  \\
            0.2685370741482966  68.0  -0.12160191065165524  -0.12160191065165524  \\
            0.2685370741482966  69.0  -0.12080157945504288  -0.12080157945504288  \\
            0.2685370741482966  70.0  -0.12048685145409097  -0.12048685145409097  \\
            0.2685370741482966  71.0  -0.12020912613823494  -0.12020912613823494  \\
            0.2685370741482966  72.0  -0.11913992641649115  -0.11913992641649115  \\
            0.2685370741482966  73.0  -0.11853546951531535  -0.11853546951531535  \\
            0.2685370741482966  74.0  -0.11836177042379803  -0.11836177042379803  \\
            0.2685370741482966  75.0  -0.11779958081622023  -0.11779958081622023  \\
            0.2685370741482966  76.0  -0.11694347947613902  -0.11694347947613902  \\
            0.2685370741482966  77.0  -0.11650090063161256  -0.11650090063161256  \\
            0.2685370741482966  78.0  -0.11644292323798902  -0.11644292323798902  \\
            0.2685370741482966  79.0  -0.11565027963728991  -0.11565027963728991  \\
            0.2685370741482966  80.0  -0.11497214966746123  -0.11497214966746123  \\
            0.2685370741482966  81.0  -0.11466423835602857  -0.11466423835602857  \\
            0.2685370741482966  82.0  -0.11460655173294662  -0.11460655173294662  \\
            0.2685370741482966  83.0  -0.11372179935223073  -0.11372179935223073  \\
            0.2685370741482966  84.0  -0.11319327263337457  -0.11319327263337457  \\
            0.2685370741482966  85.0  -0.11299804156976342  -0.11299804156976342  \\
            0.2685370741482966  86.0  -0.11270572014532038  -0.11270572014532038  \\
            0.2685370741482966  87.0  -0.11198221516836057  -0.11198221516836057  \\
            0.2685370741482966  88.0  -0.11158017430572184  -0.11158017430572184  \\
            0.2685370741482966  89.0  -0.11147970359802153  -0.11147970359802153  \\
            0.2685370741482966  90.0  -0.11099144977297387  -0.11099144977297387  \\
            0.2685370741482966  91.0  -0.11040541300167694  -0.11040541300167694  \\
            0.2685370741482966  92.0  -0.11011086460268016  -0.11011086460268016  \\
            0.2685370741482966  93.0  -0.11009043519671267  -0.11009043519671267  \\
            0.2685370741482966  94.0  -0.10943807991295008  -0.10943807991295008  \\
            0.2685370741482966  95.0  -0.10896983507058769  -0.10896983507058769  \\
            0.2685370741482966  96.0  -0.1087670572865452  -0.1087670572865452  \\
            0.2685370741482966  97.0  -0.1086482385918057  -0.1086482385918057  \\
            0.2685370741482966  98.0  -0.10802438536910484  -0.10802438536910484  \\
            0.2685370741482966  99.0  -0.10765753501790695  -0.10765753501790695  \\
            0.2685370741482966  100.0  -0.1075334250973122  -0.1075334250973122  \\
            0.2685370741482966  101.0  -0.10724728504251171  -0.10724728504251171  \\
            0.2685370741482966  102.0  -0.10673266762039976  -0.10673266762039976  \\
            0.2685370741482966  103.0  -0.10645345741823471  -0.10645345741823471  \\
            0.2685370741482966  104.0  -0.10639702702621998  -0.10639702702621998  \\
            0.2685370741482966  105.0  -0.1059676255840335  -0.1059676255840335  \\
            0.2685370741482966  106.0  -0.10554805887457294  -0.10554805887457294  \\
            0.2685370741482966  107.0  -0.10534488217193215  -0.10534488217193215  \\
            0.2685370741482966  108.0  -0.10534121785614665  -0.10534121785614665  \\
            0.2685370741482966  109.0  -0.10479453555650747  -0.10479453555650747  \\
            0.2685370741482966  110.0  -0.10445798338538324  -0.10445798338538324  \\
            0.2685370741482966  111.0  -0.10432099158553507  -0.10432099158553507  \\
            0.2685370741482966  112.0  -0.1041734090937462  -0.1041734090937462  \\
            0.2685370741482966  113.0  -0.10371554112980129  -0.10371554112980129  \\
            0.2685370741482966  114.0  -0.10345173633654736  -0.10345173633654736  \\
            0.2685370741482966  115.0  -0.10337252979876646  -0.10337252979876646  \\
            0.2685370741482966  116.0  -0.1030996171490558  -0.1030996171490558  \\
            0.2685370741482966  117.0  -0.10272001035929479  -0.10272001035929479  \\
            0.2685370741482966  118.0  -0.10252015159088132  -0.10252015159088132  \\
            0.2685370741482966  119.0  -0.10249153246722897  -0.10249153246722897  \\
            0.2685370741482966  120.0  -0.10210926295976566  -0.10210926295976566  \\
            0.2685370741482966  121.0  -0.10179882943281068  -0.10179882943281068  \\
            0.2685370741482966  122.0  -0.10165533730029647  -0.10165533730029647  \\
            0.2685370741482966  123.0  -0.10160510229064766  -0.10160510229064766  \\
            0.2685370741482966  124.0  -0.10119326517051513  -0.10119326517051513  \\
            0.2685370741482966  125.0  -0.10094414425286895  -0.10094414425286895  \\
            0.2685370741482966  126.0  -0.10085046383386828  -0.10085046383386828  \\
            0.2685370741482966  127.0  -0.10069009695343398  -0.10069009695343398  \\
            0.2685370741482966  128.0  -0.10034378802846156  -0.10034378802846156  \\
            0.2685370741482966  129.0  -0.10014915258467025  -0.10014915258467025  \\
            0.2685370741482966  130.0  -0.10009959240045163  -0.10009959240045163  \\
            0.2685370741482966  131.0  -0.09984184457152684  -0.09984184457152684  \\
            0.2685370741482966  132.0  -0.099554037981944  -0.099554037981944  \\
            0.2685370741482966  133.0  -0.09940793567473277  -0.09940793567473277  \\
            0.2685370741482966  134.0  -0.09939753558927507  -0.09939753558927507  \\
            0.2685370741482966  135.0  -0.09905355109466277  -0.09905355109466277  \\
            0.2685370741482966  136.0  -0.09881809844158206  -0.09881809844158206  \\
            0.2685370741482966  137.0  -0.09871532092589391  -0.09871532092589391  \\
            0.2685370741482966  138.0  -0.0986374826587477  -0.0986374826587477  \\
            0.2685370741482966  139.0  -0.09831929269684904  -0.09831929269684904  \\
            0.2685370741482966  140.0  -0.0981307946752171  -0.0981307946752171  \\
            0.2685370741482966  141.0  -0.09806676919220018  -0.09806676919220018  \\
            0.2685370741482966  142.0  -0.09790196425640134  -0.09790196425640134  \\
            0.2685370741482966  143.0  -0.09763388308949893  -0.09763388308949893  \\
            0.2685370741482966  144.0  -0.09748758266780631  -0.09748758266780631  \\
            0.2685370741482966  145.0  -0.09745828172928024  -0.09745828172928024  \\
            0.2685370741482966  146.0  -0.09721563438668547  -0.09721563438668547  \\
            0.2685370741482966  147.0  -0.09699276409252762  -0.09699276409252762  \\
            0.2685370741482966  148.0  -0.09688445717103336  -0.09688445717103336  \\
            0.2685370741482966  149.0  -0.09686807883816881  -0.09686807883816881  \\
            0.2685370741482966  150.0  -0.09657391630655845  -0.09657391630655845  \\
            0.2685370741482966  151.0  -0.0963919148872413  -0.0963919148872413  \\
            0.2685370741482966  152.0  -0.09631787521685863  -0.09631787521685863  \\
            0.2685370741482966  153.0  -0.09622354017053428  -0.09622354017053428  \\
            0.2685370741482966  154.0  -0.09597276896929262  -0.09597276896929262  \\
            0.2685370741482966  155.0  -0.0958277763688924  -0.0958277763688924  \\
            0.2685370741482966  156.0  -0.09578469216809177  -0.09578469216809177  \\
            0.2685370741482966  157.0  -0.09561995613733458  -0.09561995613733458  \\
            0.2685370741482966  158.0  -0.09540861233530495  -0.09540861233530495  \\
            0.2685370741482966  159.0  -0.09529718777399855  -0.09529718777399855  \\
            0.2685370741482966  160.0  -0.09528210799215384  -0.09528210799215384  \\
            0.2685370741482966  161.0  -0.09505372391071329  -0.09505372391071329  \\
            0.2685370741482966  162.0  -0.09487826466796864  -0.09487826466796864  \\
            0.2685370741482966  163.0  -0.09479733334207988  -0.09479733334207988  \\
            0.2685370741482966  164.0  -0.0947571206964337  -0.0947571206964337  \\
            0.2685370741482966  165.0  -0.09452163861471118  -0.09452163861471118  \\
            0.2685370741482966  166.0  -0.09437888965319302  -0.09437888965319302  \\
            0.2685370741482966  167.0  -0.0943256972228466  -0.0943256972228466  \\
            0.2685370741482966  168.0  -0.09422164192002419  -0.09422164192002419  \\
            0.2685370741482966  169.0  -0.09402084099416297  -0.09402084099416297  \\
            0.2685370741482966  170.0  -0.09390795161155845  -0.09390795161155845  \\
            0.2685370741482966  171.0  -0.09388002519275675  -0.09388002519275675  \\
            0.2685370741482966  172.0  -0.09371782062668135  -0.09371782062668135  \\
            0.2685370741482966  173.0  -0.09354877300479494  -0.09354877300479494  \\
            0.2685370741482966  174.0  -0.09346317740902778  -0.09346317740902778  \\
            0.2685370741482966  175.0  -0.09345829202188882  -0.09345829202188882  \\
            0.2685370741482966  176.0  -0.09324307555545674  -0.09324307555545674  \\
            0.2685370741482966  177.0  -0.09310313997639606  -0.09310313997639606  \\
            0.2685370741482966  178.0  -0.0930425239384095  -0.0930425239384095  \\
            0.2685370741482966  179.0  -0.09298624440239855  -0.09298624440239855  \\
            0.2685370741482966  180.0  -0.09279508942054446  -0.09279508942054446  \\
            0.2685370741482966  181.0  -0.09268187825445785  -0.09268187825445785  \\
            0.2685370741482966  182.0  -0.09264415025259973  -0.09264415025259973  \\
            0.2685370741482966  183.0  -0.09253463938948214  -0.09253463938948214  \\
            0.2685370741482966  184.0  -0.0923717767691006  -0.0923717767691006  \\
            0.2685370741482966  185.0  -0.09228312742664094  -0.09228312742664094  \\
            0.2685370741482966  186.0  -0.09226639360034636  -0.09226639360034636  \\
            0.2685370741482966  187.0  -0.09210804747601903  -0.09210804747601903  \\
            0.2685370741482966  188.0  -0.0919712563470096  -0.0919712563470096  \\
            0.2685370741482966  189.0  -0.09190520640321616  -0.09190520640321616  \\
            0.2685370741482966  190.0  -0.09188688423609478  -0.09188688423609478  \\
            0.2685370741482966  191.0  -0.09170456619720654  -0.09170456619720654  \\
            0.2685370741482966  192.0  -0.09159182726086114  -0.09159182726086114  \\
            0.2685370741482966  193.0  -0.09154659274773069  -0.09154659274773069  \\
            0.2685370741482966  194.0  -0.09147942730436061  -0.09147942730436061  \\
            0.2685370741482966  195.0  -0.09132247432353112  -0.09132247432353112  \\
            0.2685370741482966  196.0  -0.09123194834916717  -0.09123194834916717  \\
            0.2685370741482966  197.0  -0.09120590476048408  -0.09120590476048408  \\
            0.2685370741482966  198.0  -0.09109368417557832  -0.09109368417557832  \\
            0.2685370741482966  199.0  -0.09096021130736512  -0.09096021130736512  \\
            0.2685370741482966  200.0  -0.09089022027557608  -0.09089022027557608  \\
            0.2685370741482966  201.0  -0.0908818859011429  -0.0908818859011429  \\
            0.2685370741482966  202.0  -0.09072807492800006  -0.09072807492800006  \\
            0.2685370741482966  203.0  -0.09061635941543741  -0.09061635941543741  \\
            0.2685370741482966  204.0  -0.09056536993962688  -0.09056536993962688  \\
            0.2685370741482966  205.0  -0.09053250258087699  -0.09053250258087699  \\
            0.2685370741482966  206.0  -0.09038116329864618  -0.09038116329864618  \\
            0.2685370741482966  207.0  -0.09028962815205195  -0.09028962815205195  \\
            0.2685370741482966  208.0  -0.09025623686635267  -0.09025623686635267  \\
            0.2685370741482966  209.0  -0.09018172613673185  -0.09018172613673185  \\
            0.2685370741482966  210.0  -0.09005164114549113  -0.09005164114549113  \\
            0.2685370741482966  211.0  -0.08997884064179787  -0.08997884064179787  \\
            0.2685370741482966  212.0  -0.08996176129186703  -0.08996176129186703  \\
            0.2685370741482966  213.0  -0.08984862693624962  -0.08984862693624962  \\
            0.2685370741482966  214.0  -0.08973831484660684  -0.08973831484660684  \\
            0.2685370741482966  215.0  -0.0896829216944364  -0.0896829216944364  \\
            0.2685370741482966  216.0  -0.08967802007318497  -0.08967802007318497  \\
            0.2685370741482966  217.0  -0.08953199469546988  -0.08953199469546988  \\
            0.2685370741482966  218.0  -0.08944009336284701  -0.08944009336284701  \\
            0.2685370741482966  219.0  -0.08940088731666698  -0.08940088731666698  \\
            0.2685370741482966  220.0  -0.08935741905243047  -0.08935741905243047  \\
            0.27054108216432865  1.0  0.04589178356713427  0.04589178356713427  \\
            0.27054108216432865  2.0  0.039278557114228424  0.039278557114228424  \\
            0.27054108216432865  3.0  -0.09816776409962788  -0.09816776409962788  \\
            0.27054108216432865  4.0  -0.2504819162133792  -0.2504819162133792  \\
            0.27054108216432865  5.0  -0.23916881381811247  -0.23916881381811247  \\
            0.27054108216432865  6.0  -0.2455768680217582  -0.2455768680217582  \\
            0.27054108216432865  7.0  -0.26389040707677924  -0.26389040707677924  \\
            0.27054108216432865  8.0  -0.2576789943523406  -0.2576789943523406  \\
            0.27054108216432865  9.0  -0.2454923833681344  -0.2454923833681344  \\
            0.27054108216432865  10.0  -0.24561277066287043  -0.24561277066287043  \\
            0.27054108216432865  11.0  -0.2542095179369719  -0.2542095179369719  \\
            0.27054108216432865  12.0  -0.2393181968332281  -0.2393181968332281  \\
            0.27054108216432865  13.0  -0.23171412853718676  -0.23171412853718676  \\
            0.27054108216432865  14.0  -0.2318205037526046  -0.2318205037526046  \\
            0.27054108216432865  15.0  -0.2325277489964457  -0.2325277489964457  \\
            0.27054108216432865  16.0  -0.22144653944972884  -0.22144653944972884  \\
            0.27054108216432865  17.0  -0.2170029281620884  -0.2170029281620884  \\
            0.27054108216432865  18.0  -0.21767554247250537  -0.21767554247250537  \\
            0.27054108216432865  19.0  -0.2137116318086945  -0.2137116318086945  \\
            0.27054108216432865  20.0  -0.2067375858436231  -0.2067375858436231  \\
            0.27054108216432865  21.0  -0.20426790339572407  -0.20426790339572407  \\
            0.27054108216432865  22.0  -0.20539585302153907  -0.20539585302153907  \\
            0.27054108216432865  23.0  -0.19933884863744378  -0.19933884863744378  \\
            0.27054108216432865  24.0  -0.19488412722881718  -0.19488412722881718  \\
            0.27054108216432865  25.0  -0.19365988372968004  -0.19365988372968004  \\
            0.27054108216432865  26.0  -0.19382651455071967  -0.19382651455071967  \\
            0.27054108216432865  27.0  -0.18810365049183067  -0.18810365049183067  \\
            0.27054108216432865  28.0  -0.18526604562480628  -0.18526604562480628  \\
            0.27054108216432865  29.0  -0.18484711358200095  -0.18484711358200095  \\
            0.27054108216432865  30.0  -0.1830727178006195  -0.1830727178006195  \\
            0.27054108216432865  31.0  -0.179117204360334  -0.179117204360334  \\
            0.27054108216432865  32.0  -0.17735782234190722  -0.17735782234190722  \\
            0.27054108216432865  33.0  -0.17747168195122964  -0.17747168195122964  \\
            0.27054108216432865  34.0  -0.17452294912478694  -0.17452294912478694  \\
            0.27054108216432865  35.0  -0.17178190498515378  -0.17178190498515378  \\
            0.27054108216432865  36.0  -0.1707638496162924  -0.1707638496162924  \\
            0.27054108216432865  37.0  -0.17103335402578404  -0.17103335402578404  \\
            0.27054108216432865  38.0  -0.16756976832249482  -0.16756976832249482  \\
            0.27054108216432865  39.0  -0.16568872287967773  -0.16568872287967773  \\
            0.27054108216432865  40.0  -0.1651930144195442  -0.1651930144195442  \\
            0.27054108216432865  41.0  -0.16435016413578352  -0.16435016413578352  \\
            0.27054108216432865  42.0  -0.16180786980708028  -0.16180786980708028  \\
            0.27054108216432865  43.0  -0.16055083658004218  -0.16055083658004218  \\
            0.27054108216432865  44.0  -0.16043038899260129  -0.16043038899260129  \\
            0.27054108216432865  45.0  -0.15881564427728506  -0.15881564427728506  \\
            0.27054108216432865  46.0  -0.1569573304954105  -0.1569573304954105  \\
            0.27054108216432865  47.0  -0.15616218030298226  -0.15616218030298226  \\
            0.27054108216432865  48.0  -0.1563154233483091  -0.1563154233483091  \\
            0.27054108216432865  49.0  -0.15415981340865756  -0.15415981340865756  \\
            0.27054108216432865  50.0  -0.15281898971587246  -0.15281898971587246  \\
            0.27054108216432865  51.0  -0.15237133897473365  -0.15237133897473365  \\
            0.27054108216432865  52.0  -0.15197403619530814  -0.15197403619530814  \\
            0.27054108216432865  53.0  -0.15019051545789383  -0.15019051545789383  \\
            0.27054108216432865  54.0  -0.14924746610623021  -0.14924746610623021  \\
            0.27054108216432865  55.0  -0.14906477145452712  -0.14906477145452712  \\
            0.27054108216432865  56.0  -0.14812011669838013  -0.14812011669838013  \\
            0.27054108216432865  57.0  -0.1467674404677325  -0.1467674404677325  \\
            0.27054108216432865  58.0  -0.1461342472999461  -0.1461342472999461  \\
            0.27054108216432865  59.0  -0.1461557750741145  -0.1461557750741145  \\
            0.27054108216432865  60.0  -0.14479741381985667  -0.14479741381985667  \\
            0.27054108216432865  61.0  -0.14378584308322623  -0.14378584308322623  \\
            0.27054108216432865  62.0  -0.14339675021037918  -0.14339675021037918  \\
            0.27054108216432865  63.0  -0.14323461007182872  -0.14323461007182872  \\
            0.27054108216432865  64.0  -0.14190454457256846  -0.14190454457256846  \\
            0.27054108216432865  65.0  -0.14116600362822387  -0.14116600362822387  \\
            0.27054108216432865  66.0  -0.14097104170769084  -0.14097104170769084  \\
            0.27054108216432865  67.0  -0.14040068658383564  -0.14040068658383564  \\
            0.27054108216432865  68.0  -0.13936413929541466  -0.13936413929541466  \\
            0.27054108216432865  69.0  -0.13884621037781553  -0.13884621037781553  \\
            0.27054108216432865  70.0  -0.1388068723105381  -0.1388068723105381  \\
            0.27054108216432865  71.0  -0.13791260665226962  -0.13791260665226962  \\
            0.27054108216432865  72.0  -0.1371161817389608  -0.1371161817389608  \\
            0.27054108216432865  73.0  -0.1367779683189378  -0.1367779683189378  \\
            0.27054108216432865  74.0  -0.136748811783101  -0.136748811783101  \\
            0.27054108216432865  75.0  -0.13571184936233657  -0.13571184936233657  \\
            0.27054108216432865  76.0  -0.13511343598352996  -0.13511343598352996  \\
            0.27054108216432865  77.0  -0.13492265464247769  -0.13492265464247769  \\
            0.27054108216432865  78.0  -0.13457751494893924  -0.13457751494893924  \\
            0.27054108216432865  79.0  -0.1337522203595025  -0.1337522203595025  \\
            0.27054108216432865  80.0  -0.13331823893882677  -0.13331823893882677  \\
            0.27054108216432865  81.0  -0.1332491374192368  -0.1332491374192368  \\
            0.27054108216432865  82.0  -0.13264460156691177  -0.13264460156691177  \\
            0.27054108216432865  83.0  -0.13199680040436282  -0.13199680040436282  \\
            0.27054108216432865  84.0  -0.13170020746844063  -0.13170020746844063  \\
            0.27054108216432865  85.0  -0.1317320496511657  -0.1317320496511657  \\
            0.27054108216432865  86.0  -0.13091381358516252  -0.13091381358516252  \\
            0.27054108216432865  87.0  -0.13041575073954242  -0.13041575073954242  \\
            0.27054108216432865  88.0  -0.13023457103213854  -0.13023457103213854  \\
            0.27054108216432865  89.0  -0.13003247065621562  -0.13003247065621562  \\
            0.27054108216432865  90.0  -0.12935576708522  -0.12935576708522  \\
            0.27054108216432865  91.0  -0.1289847088439205  -0.1289847088439205  \\
            0.27054108216432865  92.0  -0.12890094026870622  -0.12890094026870622  \\
            0.27054108216432865  93.0  -0.12848692010034574  -0.12848692010034574  \\
            0.27054108216432865  94.0  -0.12794641700896348  -0.12794641700896348  \\
            0.27054108216432865  95.0  -0.12768359832977455  -0.12768359832977455  \\
            0.27054108216432865  96.0  -0.12768238464190687  -0.12768238464190687  \\
            0.27054108216432865  97.0  -0.12708942924066735  -0.12708942924066735  \\
            0.27054108216432865  98.0  -0.12666591190534876  -0.12666591190534876  \\
            0.27054108216432865  99.0  -0.12649573411600357  -0.12649573411600357  \\
            0.27054108216432865  100.0  -0.12638822089605925  -0.12638822089605925  \\
            0.27054108216432865  101.0  -0.1258203354827252  -0.1258203354827252  \\
            0.27054108216432865  102.0  -0.12549772864715691  -0.12549772864715691  \\
            0.27054108216432865  103.0  -0.12540714128008115  -0.12540714128008115  \\
            0.27054108216432865  104.0  -0.12512348620402594  -0.12512348620402594  \\
            0.27054108216432865  105.0  -0.12466323931484755  -0.12466323931484755  \\
            0.27054108216432865  106.0  -0.12442801097135024  -0.12442801097135024  \\
            0.27054108216432865  107.0  -0.12440603066442199  -0.12440603066442199  \\
            0.27054108216432865  108.0  -0.12397080461281804  -0.12397080461281804  \\
            0.27054108216432865  109.0  -0.12360436426932178  -0.12360436426932178  \\
            0.27054108216432865  110.0  -0.12344505834280287  -0.12344505834280287  \\
            0.27054108216432865  111.0  -0.12340203091310367  -0.12340203091310367  \\
            0.27054108216432865  112.0  -0.12291646594327489  -0.12291646594327489  \\
            0.27054108216432865  113.0  -0.12263206019603887  -0.12263206019603887  \\
            0.27054108216432865  114.0  -0.12253892701809774  -0.12253892701809774  \\
            0.27054108216432865  115.0  -0.12234731018742404  -0.12234731018742404  \\
            0.27054108216432865  116.0  -0.12194885463336806  -0.12194885463336806  \\
            0.27054108216432865  117.0  -0.12173641407525576  -0.12173641407525576  \\
            0.27054108216432865  118.0  -0.12170111578711569  -0.12170111578711569  \\
            0.27054108216432865  119.0  -0.12137969536014853  -0.12137969536014853  \\
            0.27054108216432865  120.0  -0.1210580712854414  -0.1210580712854414  \\
            0.27054108216432865  121.0  -0.12090894238118871  -0.12090894238118871  \\
            0.27054108216432865  122.0  -0.1209109060727501  -0.1209109060727501  \\
            0.27054108216432865  123.0  -0.12048929674727088  -0.12048929674727088  \\
            0.27054108216432865  124.0  -0.12023563236960044  -0.12023563236960044  \\
            0.27054108216432865  125.0  -0.12014234589853062  -0.12014234589853062  \\
            0.27054108216432865  126.0  -0.12001735042210883  -0.12001735042210883  \\
            0.27054108216432865  127.0  -0.11966762498719638  -0.11966762498719638  \\
            0.27054108216432865  128.0  -0.11947423006116023  -0.11947423006116023  \\
            0.27054108216432865  129.0  -0.11943031280540829  -0.11943031280540829  \\
            0.27054108216432865  130.0  -0.11919303807950349  -0.11919303807950349  \\
            0.27054108216432865  131.0  -0.11890735650052837  -0.11890735650052837  \\
            0.27054108216432865  132.0  -0.11876753875218905  -0.11876753875218905  \\
            0.27054108216432865  133.0  -0.11876735938008648  -0.11876735938008648  \\
            0.27054108216432865  134.0  -0.1184306298111473  -0.1184306298111473  \\
            0.27054108216432865  135.0  -0.11820214389203783  -0.11820214389203783  \\
            0.27054108216432865  136.0  -0.11811005808708815  -0.11811005808708815  \\
            0.27054108216432865  137.0  -0.11803426707322817  -0.11803426707322817  \\
            0.27054108216432865  138.0  -0.11772375503777172  -0.11772375503777172  \\
            0.27054108216432865  139.0  -0.1175464616664767  -0.1175464616664767  \\
            0.27054108216432865  140.0  -0.1174969848006731  -0.1174969848006731  \\
            0.27054108216432865  141.0  -0.11732319266179049  -0.11732319266179049  \\
            0.27054108216432865  142.0  -0.11706686061225065  -0.11706686061225065  \\
            0.27054108216432865  143.0  -0.11693547989812716  -0.11693547989812716  \\
            0.27054108216432865  144.0  -0.11692410743285266  -0.11692410743285266  \\
            0.27054108216432865  145.0  -0.1166626330875441  -0.1166626330875441  \\
            0.27054108216432865  146.0  -0.1164550866244419  -0.1164550866244419  \\
            0.27054108216432865  147.0  -0.1163649601816529  -0.1163649601816529  \\
            0.27054108216432865  148.0  -0.11632610847189256  -0.11632610847189256  \\
            0.27054108216432865  149.0  -0.11604769897644562  -0.11604769897644562  \\
            0.27054108216432865  150.0  -0.11588416382752156  -0.11588416382752156  \\
            0.27054108216432865  151.0  -0.11583116945872365  -0.11583116945872365  \\
            0.27054108216432865  152.0  -0.11570608246617554  -0.11570608246617554  \\
            0.27054108216432865  153.0  -0.11547408987471422  -0.11547408987471422  \\
            0.27054108216432865  154.0  -0.11535032846918426  -0.11535032846918426  \\
            0.27054108216432865  155.0  -0.11533080827566737  -0.11533080827566737  \\
            0.27054108216432865  156.0  -0.11512790961267008  -0.11512790961267008  \\
            0.27054108216432865  157.0  -0.11493801028807765  -0.11493801028807765  \\
            0.27054108216432865  158.0  -0.11485025121839577  -0.11485025121839577  \\
            0.27054108216432865  159.0  -0.11483950024382408  -0.11483950024382408  \\
            0.27054108216432865  160.0  -0.11458776395198085  -0.11458776395198085  \\
            0.27054108216432865  161.0  -0.11443609944163034  -0.11443609944163034  \\
            0.27054108216432865  162.0  -0.11438097757015536  -0.11438097757015536  \\
            0.27054108216432865  163.0  -0.11429378937935233  -0.11429378937935233  \\
            0.27054108216432865  164.0  -0.11408225385677237  -0.11408225385677237  \\
            0.27054108216432865  165.0  -0.11396537224723104  -0.11396537224723104  \\
            0.27054108216432865  166.0  -0.11393987764802507  -0.11393987764802507  \\
            0.27054108216432865  167.0  -0.11378321634759829  -0.11378321634759829  \\
            0.27054108216432865  168.0  -0.11360836369952321  -0.11360836369952321  \\
            0.27054108216432865  169.0  -0.11352316947286217  -0.11352316947286217  \\
            0.27054108216432865  170.0  -0.1135246037399608  -0.1135246037399608  \\
            0.27054108216432865  171.0  -0.11330473647900702  -0.11330473647900702  \\
            0.27054108216432865  172.0  -0.1131634045024224  -0.1131634045024224  \\
            0.27054108216432865  173.0  -0.11310711550391687  -0.11310711550391687  \\
            0.27054108216432865  174.0  -0.11304977087706818  -0.11304977087706818  \\
            0.27054108216432865  175.0  -0.11285563202174015  -0.11285563202174015  \\
            0.27054108216432865  176.0  -0.1127449720184034  -0.1127449720184034  \\
            0.27054108216432865  177.0  -0.11271508239776655  -0.11271508239776655  \\
            0.27054108216432865  178.0  -0.11259536148111299  -0.11259536148111299  \\
            0.27054108216432865  179.0  -0.11243347063720466  -0.11243347063720466  \\
            0.27054108216432865  180.0  -0.1123509109872812  -0.1123509109872812  \\
            0.27054108216432865  181.0  -0.1123451591780334  -0.1123451591780334  \\
            0.27054108216432865  182.0  -0.11216833635951658  -0.11216833635951658  \\
            0.27054108216432865  183.0  -0.11203606993766668  -0.11203606993766668  \\
            0.27054108216432865  184.0  -0.11197928454605978  -0.11197928454605978  \\
            0.27054108216432865  185.0  -0.11194567830143837  -0.11194567830143837  \\
            0.27054108216432865  186.0  -0.11176648707118436  -0.11176648707118436  \\
            0.27054108216432865  187.0  -0.11166146707967858  -0.11166146707967858  \\
            0.27054108216432865  188.0  -0.11162834795808887  -0.11162834795808887  \\
            0.27054108216432865  189.0  -0.1115384484289922  -0.1115384484289922  \\
            0.27054108216432865  190.0  -0.11138782552970398  -0.11138782552970398  \\
            0.27054108216432865  191.0  -0.11130789260309372  -0.11130789260309372  \\
            0.27054108216432865  192.0  -0.11129652597608719  -0.11129652597608719  \\
            0.27054108216432865  193.0  -0.11115481305690206  -0.11115481305690206  \\
            0.27054108216432865  194.0  -0.11103055800949493  -0.11103055800949493  \\
            0.27054108216432865  195.0  -0.11097374785061594  -0.11097374785061594  \\
            0.27054108216432865  196.0  -0.11095918499332777  -0.11095918499332777  \\
            0.27054108216432865  197.0  -0.11079295524017119  -0.11079295524017119  \\
            0.27054108216432865  198.0  -0.11069306266973192  -0.11069306266973192  \\
            0.27054108216432865  199.0  -0.1106575854169386  -0.1106575854169386  \\
            0.27054108216432865  200.0  -0.11059197832037551  -0.11059197832037551  \\
            0.27054108216432865  201.0  -0.11045123073832847  -0.11045123073832847  \\
            0.27054108216432865  202.0  -0.11037387006182098  -0.11037387006182098  \\
            0.27054108216432865  203.0  -0.11035809217048174  -0.11035809217048174  \\
            0.27054108216432865  204.0  -0.11024527757512706  -0.11024527757512706  \\
            0.27054108216432865  205.0  -0.11012814862165637  -0.11012814862165637  \\
            0.27054108216432865  206.0  -0.11007164617544372  -0.11007164617544372  \\
            0.27054108216432865  207.0  -0.11007246962879925  -0.11007246962879925  \\
            0.27054108216432865  208.0  -0.10991757130908036  -0.10991757130908036  \\
            0.27054108216432865  209.0  -0.1098223543764153  -0.1098223543764153  \\
            0.27054108216432865  210.0  -0.10978517765114304  -0.10978517765114304  \\
            0.27054108216432865  211.0  -0.1097395147803348  -0.1097395147803348  \\
            0.27054108216432865  212.0  -0.10960748526217633  -0.10960748526217633  \\
            0.27054108216432865  213.0  -0.10953261514648381  -0.10953261514648381  \\
            0.27054108216432865  214.0  -0.1095133588488748  -0.1095133588488748  \\
            0.27054108216432865  215.0  -0.10942452031997628  -0.10942452031997628  \\
            0.27054108216432865  216.0  -0.10931376766298079  -0.10931376766298079  \\
            0.27054108216432865  217.0  -0.10925780680858672  -0.10925780680858672  \\
            0.27054108216432865  218.0  -0.10925518050969515  -0.10925518050969515  \\
            0.27054108216432865  219.0  -0.10912621642019069  -0.10912621642019069  \\
            0.27054108216432865  220.0  -0.10903527633637546  -0.10903527633637546  \\
            0.2725450901803607  1.0  0.04549098196392784  0.04549098196392784  \\
            0.2725450901803607  2.0  0.03660654642618569  0.03660654642618569  \\
            0.2725450901803607  3.0  -0.10460921843687368  -0.10460921843687368  \\
            0.2725450901803607  4.0  -0.25261952476381333  -0.25261952476381333  \\
            0.2725450901803607  5.0  -0.24314502019912848  -0.24314502019912848  \\
            0.2725450901803607  6.0  -0.2514171199541944  -0.2514171199541944  \\
            0.2725450901803607  7.0  -0.2715279042934347  -0.2715279042934347  \\
            0.2725450901803607  8.0  -0.2638974919536038  -0.2638974919536038  \\
            0.2725450901803607  9.0  -0.2533248314811435  -0.2533248314811435  \\
            0.2725450901803607  10.0  -0.25495546537630676  -0.25495546537630676  \\
            0.2725450901803607  11.0  -0.26495702026764056  -0.26495702026764056  \\
            0.2725450901803607  12.0  -0.24851461164086514  -0.24851461164086514  \\
            0.2725450901803607  13.0  -0.24219699904009742  -0.24219699904009742  \\
            0.2725450901803607  14.0  -0.24350138184866593  -0.24350138184866593  \\
            0.2725450901803607  15.0  -0.24270677578066416  -0.24270677578066416  \\
            0.2725450901803607  16.0  -0.23274123065532543  -0.23274123065532543  \\
            0.2725450901803607  17.0  -0.22934088728836122  -0.22934088728836122  \\
            0.2725450901803607  18.0  -0.23098993612652546  -0.23098993612652546  \\
            0.2725450901803607  19.0  -0.2256124898017368  -0.2256124898017368  \\
            0.2725450901803607  20.0  -0.21956203013970638  -0.21956203013970638  \\
            0.2725450901803607  21.0  -0.21796106046084224  -0.21796106046084224  \\
            0.2725450901803607  22.0  -0.21990710518026013  -0.21990710518026013  \\
            0.2725450901803607  23.0  -0.21253749664571114  -0.21253749664571114  \\
            0.2725450901803607  24.0  -0.2088654965608877  -0.2088654965608877  \\
            0.2725450901803607  25.0  -0.20838169117486519  -0.20838169117486519  \\
            0.2725450901803607  26.0  -0.20732170416366202  -0.20732170416366202  \\
            0.2725450901803607  27.0  -0.20231124890811375  -0.20231124890811375  \\
            0.2725450901803607  28.0  -0.20015024487239327  -0.20015024487239327  \\
            0.2725450901803607  29.0  -0.2003746006186355  -0.2003746006186355  \\
            0.2725450901803607  30.0  -0.19746237342720763  -0.19746237342720763  \\
            0.2725450901803607  31.0  -0.19412997117228764  -0.19412997117228764  \\
            0.2725450901803607  32.0  -0.19296503200782278  -0.19296503200782278  \\
            0.2725450901803607  33.0  -0.19364652539236998  -0.19364652539236998  \\
            0.2725450901803607  34.0  -0.18963972787409444  -0.18963972787409444  \\
            0.2725450901803607  35.0  -0.18745135162179788  -0.18745135162179788  \\
            0.2725450901803607  36.0  -0.1869625672178151  -0.1869625672178151  \\
            0.2725450901803607  37.0  -0.1862358171462908  -0.1862358171462908  \\
            0.2725450901803607  38.0  -0.18328872522137252  -0.18328872522137252  \\
            0.2725450901803607  39.0  -0.18190357702683438  -0.18190357702683438  \\
            0.2725450901803607  40.0  -0.18188434681090976  -0.18188434681090976  \\
            0.2725450901803607  41.0  -0.18010914947113077  -0.18010914947113077  \\
            0.2725450901803607  42.0  -0.17803342690528273  -0.17803342690528273  \\
            0.2725450901803607  43.0  -0.17722568732339997  -0.17722568732339997  \\
            0.2725450901803607  44.0  -0.17753817842283381  -0.17753817842283381  \\
            0.2725450901803607  45.0  -0.17504803259410218  -0.17504803259410218  \\
            0.2725450901803607  46.0  -0.17361482844107767  -0.17361482844107767  \\
            0.2725450901803607  47.0  -0.17323010165990263  -0.17323010165990263  \\
            0.2725450901803607  48.0  -0.1727309305100149  -0.1727309305100149  \\
            0.2725450901803607  49.0  -0.17079968525799394  -0.17079968525799394  \\
            0.2725450901803607  50.0  -0.16984904351202199  -0.16984904351202199  \\
            0.2725450901803607  51.0  -0.16977894743614838  -0.16977894743614838  \\
            0.2725450901803607  52.0  -0.16859638850790892  -0.16859638850790892  \\
            0.2725450901803607  53.0  -0.16718474543071277  -0.16718474543071277  \\
            0.2725450901803607  54.0  -0.16660208955871253  -0.16660208955871253  \\
            0.2725450901803607  55.0  -0.16676882149845804  -0.16676882149845804  \\
            0.2725450901803607  56.0  -0.1650805337848723  -0.1650805337848723  \\
            0.2725450901803607  57.0  -0.16407260679774843  -0.16407260679774843  \\
            0.2725450901803607  58.0  -0.16377412570572578  -0.16377412570572578  \\
            0.2725450901803607  59.0  -0.16341808376475808  -0.16341808376475808  \\
            0.2725450901803607  60.0  -0.16205637837584744  -0.16205637837584744  \\
            0.2725450901803607  61.0  -0.1613660115930758  -0.1613660115930758  \\
            0.2725450901803607  62.0  -0.16128927852374803  -0.16128927852374803  \\
            0.2725450901803607  63.0  -0.16045036660315623  -0.16045036660315623  \\
            0.2725450901803607  64.0  -0.15942905783693576  -0.15942905783693576  \\
            0.2725450901803607  65.0  -0.15899110694132387  -0.15899110694132387  \\
            0.2725450901803607  66.0  -0.15908888543095503  -0.15908888543095503  \\
            0.2725450901803607  67.0  -0.1578732315268892  -0.1578732315268892  \\
            0.2725450901803607  68.0  -0.15712636793917456  -0.15712636793917456  \\
            0.2725450901803607  69.0  -0.1568908413005882  -0.1568908413005882  \\
            0.2725450901803607  70.0  -0.15662764415140978  -0.15662764415140978  \\
            0.2725450901803607  71.0  -0.15561608716630387  -0.15561608716630387  \\
            0.2725450901803607  72.0  -0.15509243706143006  -0.15509243706143006  \\
            0.2725450901803607  73.0  -0.15502046712255976  -0.15502046712255976  \\
            0.2725450901803607  74.0  -0.15439729415893172  -0.15439729415893172  \\
            0.2725450901803607  75.0  -0.15362411790845248  -0.15362411790845248  \\
            0.2725450901803607  76.0  -0.1532833924909209  -0.1532833924909209  \\
            0.2725450901803607  77.0  -0.1533444086533428  -0.1533444086533428  \\
            0.2725450901803607  78.0  -0.1524297883956979  -0.1524297883956979  \\
            0.2725450901803607  79.0  -0.15185416108171507  -0.15185416108171507  \\
            0.2725450901803607  80.0  -0.15166432821019268  -0.15166432821019268  \\
            0.2725450901803607  81.0  -0.15146389698328291  -0.15146389698328291  \\
            0.2725450901803607  82.0  -0.15068265140087733  -0.15068265140087733  \\
            0.2725450901803607  83.0  -0.1502718014564953  -0.1502718014564953  \\
            0.2725450901803607  84.0  -0.1502071423035063  -0.1502071423035063  \\
            0.2725450901803607  85.0  -0.14972776683113015  -0.14972776683113015  \\
            0.2725450901803607  86.0  -0.14912190702500472  -0.14912190702500472  \\
            0.2725450901803607  87.0  -0.1488492863107239  -0.1488492863107239  \\
            0.2725450901803607  88.0  -0.14888896775855529  -0.14888896775855529  \\
            0.2725450901803607  89.0  -0.14817748459225236  -0.14817748459225236  \\
            0.2725450901803607  90.0  -0.14772008439746614  -0.14772008439746614  \\
            0.2725450901803607  91.0  -0.147564004686164  -0.147564004686164  \\
            0.2725450901803607  92.0  -0.1474076330000975  -0.1474076330000975  \\
            0.2725450901803607  93.0  -0.14678585736138972  -0.14678585736138972  \\
            0.2725450901803607  94.0  -0.14645475410497727  -0.14645475410497727  \\
            0.2725450901803607  95.0  -0.1463973615889618  -0.1463973615889618  \\
            0.2725450901803607  96.0  -0.14601838299708872  -0.14601838299708872  \\
            0.2725450901803607  97.0  -0.14553061988952867  -0.14553061988952867  \\
            0.2725450901803607  98.0  -0.1453074384415923  -0.1453074384415923  \\
            0.2725450901803607  99.0  -0.1453339332141002  -0.1453339332141002  \\
            0.2725450901803607  100.0  -0.14476578123462727  -0.14476578123462727  \\
            0.2725450901803607  101.0  -0.14439338592293868  -0.14439338592293868  \\
            0.2725450901803607  102.0  -0.1442627896739141  -0.1442627896739141  \\
            0.2725450901803607  103.0  -0.1441383576165246  -0.1441383576165246  \\
            0.2725450901803607  104.0  -0.14363153743461873  -0.14363153743461873  \\
            0.2725450901803607  105.0  -0.14335885304566193  -0.14335885304566193  \\
            0.2725450901803607  106.0  -0.14330796306812757  -0.14330796306812757  \\
            0.2725450901803607  107.0  -0.14300171246173632  -0.14300171246173632  \\
            0.2725450901803607  108.0  -0.14260039136948974  -0.14260039136948974  \\
            0.2725450901803607  109.0  -0.14241419298213578  -0.14241419298213578  \\
            0.2725450901803607  110.0  -0.14243213330022217  -0.14243213330022217  \\
            0.2725450901803607  111.0  -0.141968766138998  -0.141968766138998  \\
            0.2725450901803607  112.0  -0.1416595227928033  -0.1416595227928033  \\
            0.2725450901803607  113.0  -0.14154857926227643  -0.14154857926227643  \\
            0.2725450901803607  114.0  -0.1414479389103948  -0.1414479389103948  \\
            0.2725450901803607  115.0  -0.14102671347231932  -0.14102671347231932  \\
            0.2725450901803607  116.0  -0.14079809211768035  -0.14079809211768035  \\
            0.2725450901803607  117.0  -0.14075281779121704  -0.14075281779121704  \\
            0.2725450901803607  118.0  -0.14050085395173587  -0.14050085395173587  \\
            0.2725450901803607  119.0  -0.1401647040328812  -0.1401647040328812  \\
            0.2725450901803607  120.0  -0.1400068796111166  -0.1400068796111166  \\
            0.2725450901803607  121.0  -0.14001905532956674  -0.14001905532956674  \\
            0.2725450901803607  122.0  -0.13963453659156838  -0.13963453659156838  \\
            0.2725450901803607  123.0  -0.13937349120389353  -0.13937349120389353  \\
            0.2725450901803607  124.0  -0.13927799956868575  -0.13927799956868575  \\
            0.2725450901803607  125.0  -0.13919549446509177  -0.13919549446509177  \\
            0.2725450901803607  126.0  -0.13883972041669823  -0.13883972041669823  \\
            0.2725450901803607  127.0  -0.1386451530209588  -0.1386451530209588  \\
            0.2725450901803607  128.0  -0.13860467209385888  -0.13860467209385888  \\
            0.2725450901803607  129.0  -0.1383942474119619  -0.1383942474119619  \\
            0.2725450901803607  130.0  -0.1381084511696291  -0.1381084511696291  \\
            0.2725450901803607  131.0  -0.1379728684295299  -0.1379728684295299  \\
            0.2725450901803607  132.0  -0.1379810395224341  -0.1379810395224341  \\
            0.2725450901803607  133.0  -0.13765729034662227  -0.13765729034662227  \\
            0.2725450901803607  134.0  -0.1374338681989459  -0.1374338681989459  \\
            0.2725450901803607  135.0  -0.1373507366894129  -0.1373507366894129  \\
            0.2725450901803607  136.0  -0.13728232956384254  -0.13728232956384254  \\
            0.2725450901803607  137.0  -0.13697772929162672  -0.13697772929162672  \\
            0.2725450901803607  138.0  -0.1368100274167957  -0.1368100274167957  \\
            0.2725450901803607  139.0  -0.13677363063610484  -0.13677363063610484  \\
            0.2725450901803607  140.0  -0.1365956608476498  -0.1365956608476498  \\
            0.2725450901803607  141.0  -0.13634958097369038  -0.13634958097369038  \\
            0.2725450901803607  142.0  -0.13623175696809947  -0.13623175696809947  \\
            0.2725450901803607  143.0  -0.13623707670675492  -0.13623707670675492  \\
            0.2725450901803607  144.0  -0.13596111806920808  -0.13596111806920808  \\
            0.2725450901803607  145.0  -0.13576763133284384  -0.13576763133284384  \\
            0.2725450901803607  146.0  -0.13569453886219784  -0.13569453886219784  \\
            0.2725450901803607  147.0  -0.13563727813841636  -0.13563727813841636  \\
            0.2725450901803607  148.0  -0.13537345022525815  -0.13537345022525815  \\
            0.2725450901803607  149.0  -0.13522731911472244  -0.13522731911472244  \\
            0.2725450901803607  150.0  -0.1351944113484842  -0.1351944113484842  \\
            0.2725450901803607  151.0  -0.13504225371774972  -0.13504225371774972  \\
            0.2725450901803607  152.0  -0.13482805659949576  -0.13482805659949576  \\
            0.2725450901803607  153.0  -0.13472463957889416  -0.13472463957889416  \\
            0.2725450901803607  154.0  -0.13472788796907592  -0.13472788796907592  \\
            0.2725450901803607  155.0  -0.13449016614884493  -0.13449016614884493  \\
            0.2725450901803607  156.0  -0.13432089207661208  -0.13432089207661208  \\
            0.2725450901803607  157.0  -0.13425606443882115  -0.13425606443882115  \\
            0.2725450901803607  158.0  -0.13420774674630598  -0.13420774674630598  \\
            0.2725450901803607  159.0  -0.13397693425269222  -0.13397693425269222  \\
            0.2725450901803607  160.0  -0.13384838819559103  -0.13384838819559103  \\
            0.2725450901803607  161.0  -0.13381847497254742  -0.13381847497254742  \\
            0.2725450901803607  162.0  -0.1336871635324587  -0.1336871635324587  \\
            0.2725450901803607  163.0  -0.13349895267451098  -0.13349895267451098  \\
            0.2725450901803607  164.0  -0.13340738701711147  -0.13340738701711147  \\
            0.2725450901803607  165.0  -0.13340910587975088  -0.13340910587975088  \\
            0.2725450901803607  166.0  -0.13320243588766023  -0.13320243588766023  \\
            0.2725450901803607  167.0  -0.13305302668480185  -0.13305302668480185  \\
            0.2725450901803607  168.0  -0.1329950854790218  -0.1329950854790218  \\
            0.2725450901803607  169.0  -0.13295403564374095  -0.13295403564374095  \\
            0.2725450901803607  170.0  -0.13275033578992496  -0.13275033578992496  \\
            0.2725450901803607  171.0  -0.13263631718255725  -0.13263631718255725  \\
            0.2725450901803607  172.0  -0.13260898837816343  -0.13260898837816343  \\
            0.2725450901803607  173.0  -0.1324947388711651  -0.1324947388711651  \\
            0.2725450901803607  174.0  -0.13232799085668653  -0.13232799085668653  \\
            0.2725450901803607  175.0  -0.13224629411500338  -0.13224629411500338  \\
            0.2725450901803607  176.0  -0.1322468684813501  -0.1322468684813501  \\
            0.2725450901803607  177.0  -0.1320657451480769  -0.1320657451480769  \\
            0.2725450901803607  178.0  -0.13193283832051123  -0.13193283832051123  \\
            0.2725450901803607  179.0  -0.13188069687201076  -0.13188069687201076  \\
            0.2725450901803607  180.0  -0.1318456206116244  -0.1318456206116244  \\
            0.2725450901803607  181.0  -0.13166446182207447  -0.13166446182207447  \\
            0.2725450901803607  182.0  -0.13156258580760608  -0.13156258580760608  \\
            0.2725450901803607  183.0  -0.13153750048585122  -0.13153750048585122  \\
            0.2725450901803607  184.0  -0.13143738042164993  -0.13143738042164993  \\
            0.2725450901803607  185.0  -0.13128856704517544  -0.13128856704517544  \\
            0.2725450901803607  186.0  -0.13121517779478556  -0.13121517779478556  \\
            0.2725450901803607  187.0  -0.1312148866833385  -0.1312148866833385  \\
            0.2725450901803607  188.0  -0.13105502251817885  -0.13105502251817885  \\
            0.2725450901803607  189.0  -0.13093597656808853  -0.13093597656808853  \\
            0.2725450901803607  190.0  -0.13088876682331355  -0.13088876682331355  \\
            0.2725450901803607  191.0  -0.13085864975160552  -0.13085864975160552  \\
            0.2725450901803607  192.0  -0.13069643621774416  -0.13069643621774416  \\
            0.2725450901803607  193.0  -0.13060481518565537  -0.13060481518565537  \\
            0.2725450901803607  194.0  -0.13058168871462889  -0.13058168871462889  \\
            0.2725450901803607  195.0  -0.1304933918042981  -0.1304933918042981  \\
            0.2725450901803607  196.0  -0.13035972046048286  -0.13035972046048286  \\
            0.2725450901803607  197.0  -0.13029339210434365  -0.13029339210434365  \\
            0.2725450901803607  198.0  -0.1302924411638855  -0.1302924411638855  \\
            0.2725450901803607  199.0  -0.13015044853473587  -0.13015044853473587  \\
            0.2725450901803607  200.0  -0.13004315938556285  -0.13004315938556285  \\
            0.2725450901803607  201.0  -0.1300001796282573  -0.1300001796282573  \\
            0.2725450901803607  202.0  -0.12997421652639743  -0.12997421652639743  \\
            0.2725450901803607  203.0  -0.12982808087717082  -0.12982808087717082  \\
            0.2725450901803607  204.0  -0.12974520115812005  -0.12974520115812005  \\
            0.2725450901803607  205.0  -0.12972379466243578  -0.12972379466243578  \\
            0.2725450901803607  206.0  -0.1296454831112287  -0.1296454831112287  \\
            0.2725450901803607  207.0  -0.1295247144198937  -0.1295247144198937  \\
            0.2725450901803607  208.0  -0.1294644395626503  -0.1294644395626503  \\
            0.2725450901803607  209.0  -0.12946298261609873  -0.12946298261609873  \\
            0.2725450901803607  210.0  -0.1293361503372531  -0.1293361503372531  \\
            0.2725450901803607  211.0  -0.1292389211282457  -0.1292389211282457  \\
            0.2725450901803607  212.0  -0.12919959795777525  -0.12919959795777525  \\
            0.2725450901803607  213.0  -0.12917714229266236  -0.12917714229266236  \\
            0.2725450901803607  214.0  -0.12904476987082433  -0.12904476987082433  \\
            0.2725450901803607  215.0  -0.12896940338587132  -0.12896940338587132  \\
            0.2725450901803607  216.0  -0.12894951525277695  -0.12894951525277695  \\
            0.2725450901803607  217.0  -0.1288797072794467  -0.1288797072794467  \\
            0.2725450901803607  218.0  -0.12877002441238586  -0.12877002441238586  \\
            0.2725450901803607  219.0  -0.12871498002404022  -0.12871498002404022  \\
            0.2725450901803607  220.0  -0.1287131336203201  -0.1287131336203201  \\
            0.2745490981963928  1.0  0.04509018036072143  0.04509018036072143  \\
            0.2745490981963928  2.0  0.033934535738142924  0.033934535738142924  \\
            0.2745490981963928  3.0  -0.1110506727741197  -0.1110506727741197  \\
            0.2745490981963928  4.0  -0.25475713331424754  -0.25475713331424754  \\
            0.2745490981963928  5.0  -0.24712122658014446  -0.24712122658014446  \\
            0.2745490981963928  6.0  -0.25725737188663084  -0.25725737188663084  \\
            0.2745490981963928  7.0  -0.27916540151009034  -0.27916540151009034  \\
            0.2745490981963928  8.0  -0.27011598955486693  -0.27011598955486693  \\
            0.2745490981963928  9.0  -0.26115727959415275  -0.26115727959415275  \\
            0.2745490981963928  10.0  -0.2642981600897429  -0.2642981600897429  \\
            0.2745490981963928  11.0  -0.2730398525989698  -0.2730398525989698  \\
            0.2745490981963928  12.0  -0.2577110264485026  -0.2577110264485026  \\
            0.2745490981963928  13.0  -0.25267986954300803  -0.25267986954300803  \\
            0.2745490981963928  14.0  -0.25518225994472743  -0.25518225994472743  \\
            0.2745490981963928  15.0  -0.2528858025648829  -0.2528858025648829  \\
            0.2745490981963928  16.0  -0.24403592186092204  -0.24403592186092204  \\
            0.2745490981963928  17.0  -0.24167884641463372  -0.24167884641463372  \\
            0.2745490981963928  18.0  -0.24430432978054592  -0.24430432978054592  \\
            0.2745490981963928  19.0  -0.23751334779477906  -0.23751334779477906  \\
            0.2745490981963928  20.0  -0.23238647443578936  -0.23238647443578936  \\
            0.2745490981963928  21.0  -0.2316542175259607  -0.2316542175259607  \\
            0.2745490981963928  22.0  -0.23247198968728985  -0.23247198968728985  \\
            0.2745490981963928  23.0  -0.22573614465397823  -0.22573614465397823  \\
            0.2745490981963928  24.0  -0.22284686589295877  -0.22284686589295877  \\
            0.2745490981963928  25.0  -0.22310349862005058  -0.22310349862005058  \\
            0.2745490981963928  26.0  -0.22081689377660435  -0.22081689377660435  \\
            0.2745490981963928  27.0  -0.21651884732439663  -0.21651884732439663  \\
            0.2745490981963928  28.0  -0.21503444411998054  -0.21503444411998054  \\
            0.2745490981963928  29.0  -0.21590208765527003  -0.21590208765527003  \\
            0.2745490981963928  30.0  -0.2118520290537962  -0.2118520290537962  \\
            0.2745490981963928  31.0  -0.20914273798424088  -0.20914273798424088  \\
            0.2745490981963928  32.0  -0.20857224167373833  -0.20857224167373833  \\
            0.2745490981963928  33.0  -0.20833440671941214  -0.20833440671941214  \\
            0.2745490981963928  34.0  -0.20475650662340156  -0.20475650662340156  \\
            0.2745490981963928  35.0  -0.20312079825844198  -0.20312079825844198  \\
            0.2745490981963928  36.0  -0.2031612848193382  -0.2031612848193382  \\
            0.2745490981963928  37.0  -0.20143828026679758  -0.20143828026679758  \\
            0.2745490981963928  38.0  -0.1990076821202502  -0.1990076821202502  \\
            0.2745490981963928  39.0  -0.19811843117399144  -0.19811843117399144  \\
            0.2745490981963928  40.0  -0.19857567920227495  -0.19857567920227495  \\
            0.2745490981963928  41.0  -0.19586813480647802  -0.19586813480647802  \\
            0.2745490981963928  42.0  -0.19425898400348549  -0.19425898400348549  \\
            0.2745490981963928  43.0  -0.19390053806675772  -0.19390053806675772  \\
            0.2745490981963928  44.0  -0.19344961894186136  -0.19344961894186136  \\
            0.2745490981963928  45.0  -0.19128042091091962  -0.19128042091091962  \\
            0.2745490981963928  46.0  -0.19027232638674452  -0.19027232638674452  \\
            0.2745490981963928  47.0  -0.19029802301682303  -0.19029802301682303  \\
            0.2745490981963928  48.0  -0.18896735941177562  -0.18896735941177562  \\
            0.2745490981963928  49.0  -0.18743955710733035  -0.18743955710733035  \\
            0.2745490981963928  50.0  -0.18687909730817184  -0.18687909730817184  \\
            0.2745490981963928  51.0  -0.18716363104006317  -0.18716363104006317  \\
            0.2745490981963928  52.0  -0.1852187408205097  -0.1852187408205097  \\
            0.2745490981963928  53.0  -0.18417897540353173  -0.18417897540353173  \\
            0.2745490981963928  54.0  -0.18395671301119457  -0.18395671301119457  \\
            0.2745490981963928  55.0  -0.18347389693175842  -0.18347389693175842  \\
            0.2745490981963928  56.0  -0.1820409508713648  -0.1820409508713648  \\
            0.2745490981963928  57.0  -0.1813777731277641  -0.1813777731277641  \\
            0.2745490981963928  58.0  -0.18141400411150546  -0.18141400411150546  \\
            0.2745490981963928  59.0  -0.18034662325751522  -0.18034662325751522  \\
            0.2745490981963928  60.0  -0.17931534293183873  -0.17931534293183873  \\
            0.2745490981963928  61.0  -0.17894618010292532  -0.17894618010292532  \\
            0.2745490981963928  62.0  -0.17900544679101707  -0.17900544679101707  \\
            0.2745490981963928  63.0  -0.1776661231344842  -0.1776661231344842  \\
            0.2745490981963928  64.0  -0.17695357110130305  -0.17695357110130305  \\
            0.2745490981963928  65.0  -0.1768162102544234  -0.1768162102544234  \\
            0.2745490981963928  66.0  -0.17634986844213638  -0.17634986844213638  \\
            0.2745490981963928  67.0  -0.17534577646994276  -0.17534577646994276  \\
            0.2745490981963928  68.0  -0.174888596582934  -0.174888596582934  \\
            0.2745490981963928  69.0  -0.17493547222336084  -0.17493547222336084  \\
            0.2745490981963928  70.0  -0.17405157703118265  -0.17405157703118265  \\
            0.2745490981963928  71.0  -0.17331956768033815  -0.17331956768033815  \\
            0.2745490981963928  72.0  -0.1730686923838997  -0.1730686923838997  \\
            0.2745490981963928  73.0  -0.1730143839309489  -0.1730143839309489  \\
            0.2745490981963928  74.0  -0.1720457765347624  -0.1720457765347624  \\
            0.2745490981963928  75.0  -0.1715363864545688  -0.1715363864545688  \\
            0.2745490981963928  76.0  -0.17145334899831186  -0.17145334899831186  \\
            0.2745490981963928  77.0  -0.17101629479402153  -0.17101629479402153  \\
            0.2745490981963928  78.0  -0.17028206184245698  -0.17028206184245698  \\
            0.2745490981963928  79.0  -0.16995610180392764  -0.16995610180392764  \\
            0.2745490981963928  80.0  -0.1700104174815582  -0.1700104174815582  \\
            0.2745490981963928  81.0  -0.169259814482488  -0.169259814482488  \\
            0.2745490981963928  82.0  -0.1687207012348429  -0.1687207012348429  \\
            0.2745490981963928  83.0  -0.16854680250862739  -0.16854680250862739  \\
            0.2745490981963928  84.0  -0.16843210712879872  -0.16843210712879872  \\
            0.2745490981963928  85.0  -0.16770569386889164  -0.16770569386889164  \\
            0.2745490981963928  86.0  -0.1673300004648469  -0.1673300004648469  \\
            0.2745490981963928  87.0  -0.16728282188190574  -0.16728282188190574  \\
            0.2745490981963928  88.0  -0.16687687154913447  -0.16687687154913447  \\
            0.2745490981963928  89.0  -0.16632249852828906  -0.16632249852828906  \\
            0.2745490981963928  90.0  -0.16608440170971264  -0.16608440170971264  \\
            0.2745490981963928  91.0  -0.1661433005284076  -0.1661433005284076  \\
            0.2745490981963928  92.0  -0.16549308082865238  -0.16549308082865238  \\
            0.2745490981963928  93.0  -0.16508479462243406  -0.16508479462243406  \\
            0.2745490981963928  94.0  -0.16496309120099098  -0.16496309120099098  \\
            0.2745490981963928  95.0  -0.16481564437563567  -0.16481564437563567  \\
            0.2745490981963928  96.0  -0.16425547152297237  -0.16425547152297237  \\
            0.2745490981963928  97.0  -0.16397181053839033  -0.16397181053839033  \\
            0.2745490981963928  98.0  -0.16394896497783587  -0.16394896497783587  \\
            0.2745490981963928  99.0  -0.16357240188459538  -0.16357240188459538  \\
            0.2745490981963928  100.0  -0.16314334157319565  -0.16314334157319565  \\
            0.2745490981963928  101.0  -0.1629664363631522  -0.1629664363631522  \\
            0.2745490981963928  102.0  -0.16301525951680157  -0.16301525951680157  \\
            0.2745490981963928  103.0  -0.16245553716957922  -0.16245553716957922  \\
            0.2745490981963928  104.0  -0.1621395886652115  -0.1621395886652115  \\
            0.2745490981963928  105.0  -0.162054466776476  -0.162054466776476  \\
            0.2745490981963928  106.0  -0.16188954379689754  -0.16188954379689754  \\
            0.2745490981963928  107.0  -0.16144798519640133  -0.16144798519640133  \\
            0.2745490981963928  108.0  -0.16122997812616113  -0.16122997812616113  \\
            0.2745490981963928  109.0  -0.1612240216949501  -0.1612240216949501  \\
            0.2745490981963928  110.0  -0.16087412476604385  -0.16087412476604385  \\
            0.2745490981963928  111.0  -0.160535501364892  -0.160535501364892  \\
            0.2745490981963928  112.0  -0.16040257964233198  -0.16040257964233198  \\
            0.2745490981963928  113.0  -0.16040296944553026  -0.16040296944553026  \\
            0.2745490981963928  114.0  -0.15995477582123407  -0.15995477582123407  \\
            0.2745490981963928  115.0  -0.1597061167572149  -0.1597061167572149  \\
            0.2745490981963928  116.0  -0.1596473296019926  -0.1596473296019926  \\
            0.2745490981963928  117.0  -0.15947375522427107  -0.15947375522427107  \\
            0.2745490981963928  118.0  -0.15911950975133887  -0.15911950975133887  \\
            0.2745490981963928  119.0  -0.15894971270561387  -0.15894971270561387  \\
            0.2745490981963928  120.0  -0.15895568793679235  -0.15895568793679235  \\
            0.2745490981963928  121.0  -0.15862963003648461  -0.15862963003648461  \\
            0.2745490981963928  122.0  -0.15835816711038667  -0.15835816711038667  \\
            0.2745490981963928  123.0  -0.15825768566051676  -0.15825768566051676  \\
            0.2745490981963928  124.0  -0.1582250490231711  -0.1582250490231711  \\
            0.2745490981963928  125.0  -0.15786041273170748  -0.15786041273170748  \\
            0.2745490981963928  126.0  -0.15766209041128817  -0.15766209041128817  \\
            0.2745490981963928  127.0  -0.1576226810547207  -0.1576226810547207  \\
            0.2745490981963928  128.0  -0.1574457118429688  -0.1574457118429688  \\
            0.2745490981963928  129.0  -0.15715740631333602  -0.15715740631333602  \\
            0.2745490981963928  130.0  -0.1570238642597542  -0.1570238642597542  \\
            0.2745490981963928  131.0  -0.15703838035853146  -0.15703838035853146  \\
            0.2745490981963928  132.0  -0.15673353920782132  -0.15673353920782132  \\
            0.2745490981963928  133.0  -0.15651314522727555  -0.15651314522727555  \\
            0.2745490981963928  134.0  -0.15643710658674448  -0.15643710658674448  \\
            0.2745490981963928  135.0  -0.1563816051890909  -0.1563816051890909  \\
            0.2745490981963928  136.0  -0.1560810288775214  -0.1560810288775214  \\
            0.2745490981963928  137.0  -0.1559211915100253  -0.1559211915100253  \\
            0.2745490981963928  138.0  -0.1558962997958197  -0.1558962997958197  \\
            0.2745490981963928  139.0  -0.1557191267192118  -0.1557191267192118  \\
            0.2745490981963928  140.0  -0.15548169749891178  -0.15548169749891178  \\
            0.2745490981963928  141.0  -0.15537596928559075  -0.15537596928559075  \\
            0.2745490981963928  142.0  -0.1553966533239483  -0.1553966533239483  \\
            0.2745490981963928  143.0  -0.1551107001936965  -0.1551107001936965  \\
            0.2745490981963928  144.0  -0.15492991897627534  -0.15492991897627534  \\
            0.2745490981963928  145.0  -0.15487262957814357  -0.15487262957814357  \\
            0.2745490981963928  146.0  -0.15480115981327358  -0.15480115981327358  \\
            0.2745490981963928  147.0  -0.15455065905700666  -0.15455065905700666  \\
            0.2745490981963928  148.0  -0.15442079197862377  -0.15442079197862377  \\
            0.2745490981963928  149.0  -0.15440693925299928  -0.15440693925299928  \\
            0.2745490981963928  150.0  -0.15423151391746087  -0.15423151391746087  \\
            0.2745490981963928  151.0  -0.15403405741675288  -0.15403405741675288  \\
            0.2745490981963928  152.0  -0.153950030732816  -0.153950030732816  \\
            0.2745490981963928  153.0  -0.15396652306922223  -0.15396652306922223  \\
            0.2745490981963928  154.0  -0.15370609313989958  -0.15370609313989958  \\
            0.2745490981963928  155.0  -0.15355656301293466  -0.15355656301293466  \\
            0.2745490981963928  156.0  -0.15351387454055454  -0.15351387454055454  \\
            0.2745490981963928  157.0  -0.15343122770207074  -0.15343122770207074  \\
            0.2745490981963928  158.0  -0.15322052594815355  -0.15322052594815355  \\
            0.2745490981963928  159.0  -0.15311436826156077  -0.15311436826156077  \\
            0.2745490981963928  160.0  -0.15310901243920078  -0.15310901243920078  \\
            0.2745490981963928  161.0  -0.15293652159060667  -0.15293652159060667  \\
            0.2745490981963928  162.0  -0.15277096374699972  -0.15277096374699972  \\
            0.2745490981963928  163.0  -0.15270411596966918  -0.15270411596966918  \\
            0.2745490981963928  164.0  -0.1526996943850613  -0.1526996943850613  \\
            0.2745490981963928  165.0  -0.1524785216455434  -0.1524785216455434  \\
            0.2745490981963928  166.0  -0.15235400785470088  -0.15235400785470088  \\
            0.2745490981963928  167.0  -0.1523228370220058  -0.1523228370220058  \\
            0.2745490981963928  168.0  -0.1522324067675134  -0.1522324067675134  \\
            0.2745490981963928  169.0  -0.15205379312172043  -0.15205379312172043  \\
            0.2745490981963928  170.0  -0.15196664807896326  -0.15196664807896326  \\
            0.2745490981963928  171.0  -0.15196789788610793  -0.15196789788610793  \\
            0.2745490981963928  172.0  -0.15179904586366963  -0.15179904586366963  \\
            0.2745490981963928  173.0  -0.1516592892394322  -0.1516592892394322  \\
            0.2745490981963928  174.0  -0.1516062108363053  -0.1516062108363053  \\
            0.2745490981963928  175.0  -0.1515857589244234  -0.1515857589244234  \\
            0.2745490981963928  176.0  -0.15139653322010693  -0.15139653322010693  \\
            0.2745490981963928  177.0  -0.15129230005463426  -0.15129230005463426  \\
            0.2745490981963928  178.0  -0.15127031515990944  -0.15127031515990944  \\
            0.2745490981963928  179.0  -0.15117454373460604  -0.15117454373460604  \\
            0.2745490981963928  180.0  -0.1510221266738498  -0.1510221266738498  \\
            0.2745490981963928  181.0  -0.15095040899658496  -0.15095040899658496  \\
            0.2745490981963928  182.0  -0.15095683525569553  -0.15095683525569553  \\
            0.2745490981963928  183.0  -0.15079201721159638  -0.15079201721159638  \\
            0.2745490981963928  184.0  -0.1506733775249339  -0.1506733775249339  \\
            0.2745490981963928  185.0  -0.15063145578891246  -0.15063145578891246  \\
            0.2745490981963928  186.0  -0.15059862656997117  -0.15059862656997117  \\
            0.2745490981963928  187.0  -0.15043570228693035  -0.15043570228693035  \\
            0.2745490981963928  188.0  -0.15034809391424964  -0.15034809391424964  \\
            0.2745490981963928  189.0  -0.15033350470718523  -0.15033350470718523  \\
            0.2745490981963928  190.0  -0.1502341726724814  -0.1502341726724814  \\
            0.2745490981963928  191.0  -0.15010337872325125  -0.15010337872325125  \\
            0.2745490981963928  192.0  -0.15004430940293892  -0.15004430940293892  \\
            0.2745490981963928  193.0  -0.15005481731440867  -0.15005481731440867  \\
            0.2745490981963928  194.0  -0.14989422811534595  -0.14989422811534595  \\
            0.2745490981963928  195.0  -0.14979305208736166  -0.14979305208736166  \\
            0.2745490981963928  196.0  -0.14976025592763792  -0.14976025592763792  \\
            0.2745490981963928  197.0  -0.14971782110184065  -0.14971782110184065  \\
            0.2745490981963928  198.0  -0.14957677338826347  -0.14957677338826347  \\
            0.2745490981963928  199.0  -0.14950292698868672  -0.14950292698868672  \\
            0.2745490981963928  200.0  -0.14949434045075052  -0.14949434045075052  \\
            0.2745490981963928  201.0  -0.14939275958923706  -0.14939275958923706  \\
            0.2745490981963928  202.0  -0.14927998828290773  -0.14927998828290773  \\
            0.2745490981963928  203.0  -0.14923138392782181  -0.14923138392782181  \\
            0.2745490981963928  204.0  -0.1492385198217555  -0.1492385198217555  \\
            0.2745490981963928  205.0  -0.1490888288620984  -0.1490888288620984  \\
            0.2745490981963928  206.0  -0.1490022289901291  -0.1490022289901291  \\
            0.2745490981963928  207.0  -0.14897695921098777  -0.14897695921098777  \\
            0.2745490981963928  208.0  -0.14892704798252673  -0.14892704798252673  \\
            0.2745490981963928  209.0  -0.14880436309184591  -0.14880436309184591  \\
            0.2745490981963928  210.0  -0.14874200819244465  -0.14874200819244465  \\
            0.2745490981963928  211.0  -0.14873832747615662  -0.14873832747615662  \\
            0.2745490981963928  212.0  -0.14863547208138495  -0.14863547208138495  \\
            0.2745490981963928  213.0  -0.14853785332428415  -0.14853785332428415  \\
            0.2745490981963928  214.0  -0.14849797771390577  -0.14849797771390577  \\
            0.2745490981963928  215.0  -0.14849342268028887  -0.14849342268028887  \\
            0.2745490981963928  216.0  -0.14836226360324875  -0.14836226360324875  \\
            0.2745490981963928  217.0  -0.14828793028876333  -0.14828793028876333  \\
            0.2745490981963928  218.0  -0.14826891336007336  -0.14826891336007336  \\
            0.2745490981963928  219.0  -0.14821317913861637  -0.14821317913861637  \\
            0.2745490981963928  220.0  -0.1481060340007504  -0.1481060340007504  \\
            0.27655310621242485  1.0  0.04468937875751501  0.04468937875751501  \\
            0.27655310621242485  2.0  0.03126252505010016  0.03126252505010016  \\
            0.27655310621242485  3.0  -0.11749212711136553  -0.11749212711136553  \\
            0.27655310621242485  4.0  -0.25689474186468175  -0.25689474186468175  \\
            0.27655310621242485  5.0  -0.2510974329611605  -0.2510974329611605  \\
            0.27655310621242485  6.0  -0.26309762381906704  -0.26309762381906704  \\
            0.27655310621242485  7.0  -0.2868028987267458  -0.2868028987267458  \\
            0.27655310621242485  8.0  -0.27633448715613007  -0.27633448715613007  \\
            0.27655310621242485  9.0  -0.268989727707162  -0.268989727707162  \\
            0.27655310621242485  10.0  -0.2736408548031792  -0.2736408548031792  \\
            0.27655310621242485  11.0  -0.28085621793036536  -0.28085621793036536  \\
            0.27655310621242485  12.0  -0.26690744125613963  -0.26690744125613963  \\
            0.27655310621242485  13.0  -0.26316274004591855  -0.26316274004591855  \\
            0.27655310621242485  14.0  -0.2668631380407888  -0.2668631380407888  \\
            0.27655310621242485  15.0  -0.2630648293491016  -0.2630648293491016  \\
            0.27655310621242485  16.0  -0.2553306130665186  -0.2553306130665186  \\
            0.27655310621242485  17.0  -0.25401680554090617  -0.25401680554090617  \\
            0.27655310621242485  18.0  -0.2576187234345664  -0.2576187234345664  \\
            0.27655310621242485  19.0  -0.2494142057878213  -0.2494142057878213  \\
            0.27655310621242485  20.0  -0.24521091873187265  -0.24521091873187265  \\
            0.27655310621242485  21.0  -0.2453473745910791  -0.2453473745910791  \\
            0.27655310621242485  22.0  -0.24484223742915062  -0.24484223742915062  \\
            0.27655310621242485  23.0  -0.23893479266224557  -0.23893479266224557  \\
            0.27655310621242485  24.0  -0.2368282352250293  -0.2368282352250293  \\
            0.27655310621242485  25.0  -0.2378253060652357  -0.2378253060652357  \\
            0.27655310621242485  26.0  -0.23431208338954648  -0.23431208338954648  \\
            0.27655310621242485  27.0  -0.23072644574067952  -0.23072644574067952  \\
            0.27655310621242485  28.0  -0.22991864336756757  -0.22991864336756757  \\
            0.27655310621242485  29.0  -0.2308117701679005  -0.2308117701679005  \\
            0.27655310621242485  30.0  -0.22624168468038475  -0.22624168468038475  \\
            0.27655310621242485  31.0  -0.2241555047961945  -0.2241555047961945  \\
            0.27655310621242485  32.0  -0.22417945133965392  -0.22417945133965392  \\
            0.27655310621242485  33.0  -0.22287359183504407  -0.22287359183504407  \\
            0.27655310621242485  34.0  -0.21987328537270867  -0.21987328537270867  \\
            0.27655310621242485  35.0  -0.2187902448950857  -0.2187902448950857  \\
            0.27655310621242485  36.0  -0.21936000242086132  -0.21936000242086132  \\
            0.27655310621242485  37.0  -0.21664074338730435  -0.21664074338730435  \\
            0.27655310621242485  38.0  -0.21472663901912786  -0.21472663901912786  \\
            0.27655310621242485  39.0  -0.2143332853211481  -0.2143332853211481  \\
            0.27655310621242485  40.0  -0.21416869042920886  -0.21416869042920886  \\
            0.27655310621242485  41.0  -0.21162712014182494  -0.21162712014182494  \\
            0.27655310621242485  42.0  -0.21048454110168827  -0.21048454110168827  \\
            0.27655310621242485  43.0  -0.21057538881011548  -0.21057538881011548  \\
            0.27655310621242485  44.0  -0.20924142456976866  -0.20924142456976866  \\
            0.27655310621242485  45.0  -0.20751280922773674  -0.20751280922773674  \\
            0.27655310621242485  46.0  -0.2069298243324117  -0.2069298243324117  \\
            0.27655310621242485  47.0  -0.2073659443737434  -0.2073659443737434  \\
            0.27655310621242485  48.0  -0.20520378831353578  -0.20520378831353578  \\
            0.27655310621242485  49.0  -0.20407942895666673  -0.20407942895666673  \\
            0.27655310621242485  50.0  -0.2039091511043214  -0.2039091511043214  \\
            0.27655310621242485  51.0  -0.20340207176899505  -0.20340207176899505  \\
            0.27655310621242485  52.0  -0.20184109313311022  -0.20184109313311022  \\
            0.27655310621242485  53.0  -0.2011732053763507  -0.2011732053763507  \\
            0.27655310621242485  54.0  -0.20131133646367658  -0.20131133646367658  \\
            0.27655310621242485  55.0  -0.200079074903996  -0.200079074903996  \\
            0.27655310621242485  56.0  -0.19900136795785697  -0.19900136795785697  \\
            0.27655310621242485  57.0  -0.19868293945778004  -0.19868293945778004  \\
            0.27655310621242485  58.0  -0.1986913364893055  -0.1986913364893055  \\
            0.27655310621242485  59.0  -0.19727516275027235  -0.19727516275027235  \\
            0.27655310621242485  60.0  -0.19657430748783003  -0.19657430748783003  \\
            0.27655310621242485  61.0  -0.19652634861277485  -0.19652634861277485  \\
            0.27655310621242485  62.0  -0.19590394575364448  -0.19590394575364448  \\
            0.27655310621242485  63.0  -0.19488187966581172  -0.19488187966581172  \\
            0.27655310621242485  64.0  -0.19447808436567035  -0.19447808436567035  \\
            0.27655310621242485  65.0  -0.19464131356752337  -0.19464131356752337  \\
            0.27655310621242485  66.0  -0.1935251653821089  -0.1935251653821089  \\
            0.27655310621242485  67.0  -0.1928183214129963  -0.1928183214129963  \\
            0.27655310621242485  68.0  -0.19265082522669338  -0.19265082522669338  \\
            0.27655310621242485  69.0  -0.19244099952614047  -0.19244099952614047  \\
            0.27655310621242485  70.0  -0.19147550991095508  -0.19147550991095508  \\
            0.27655310621242485  71.0  -0.19102304819437238  -0.19102304819437238  \\
            0.27655310621242485  72.0  -0.19104494770636937  -0.19104494770636937  \\
            0.27655310621242485  73.0  -0.1903927643701904  -0.1903927643701904  \\
            0.27655310621242485  74.0  -0.1896942589105931  -0.1896942589105931  \\
            0.27655310621242485  75.0  -0.18944865500068472  -0.18944865500068472  \\
            0.27655310621242485  76.0  -0.18952450270783094  -0.18952450270783094  \\
            0.27655310621242485  77.0  -0.18861319414768207  -0.18861319414768207  \\
            0.27655310621242485  78.0  -0.18813433528921564  -0.18813433528921564  \\
            0.27655310621242485  79.0  -0.18805804252614022  -0.18805804252614022  \\
            0.27655310621242485  80.0  -0.18773832331008458  -0.18773832331008458  \\
            0.27655310621242485  81.0  -0.18705573198169273  -0.18705573198169273  \\
            0.27655310621242485  82.0  -0.18675875106880804  -0.18675875106880804  \\
            0.27655310621242485  83.0  -0.18682180356075945  -0.18682180356075945  \\
            0.27655310621242485  84.0  -0.18617499419544586  -0.18617499419544586  \\
            0.27655310621242485  85.0  -0.18568362090665277  -0.18568362090665277  \\
            0.27655310621242485  86.0  -0.18553809390468903  -0.18553809390468903  \\
            0.27655310621242485  87.0  -0.18546096672011267  -0.18546096672011267  \\
            0.27655310621242485  88.0  -0.1847981260461303  -0.1847981260461303  \\
            0.27655310621242485  89.0  -0.18446751246432544  -0.18446751246432544  \\
            0.27655310621242485  90.0  -0.18444871902195875  -0.18444871902195875  \\
            0.27655310621242485  91.0  -0.184073602496713  -0.184073602496713  \\
            0.27655310621242485  92.0  -0.1835785286572076  -0.1835785286572076  \\
            0.27655310621242485  93.0  -0.18338373188347806  -0.18338373188347806  \\
            0.27655310621242485  94.0  -0.18347142829700475  -0.18347142829700475  \\
            0.27655310621242485  95.0  -0.1828447577594879  -0.1828447577594879  \\
            0.27655310621242485  96.0  -0.1824925600488554  -0.1824925600488554  \\
            0.27655310621242485  97.0  -0.18241300118725165  -0.18241300118725165  \\
            0.27655310621242485  98.0  -0.18224401999318066  -0.18224401999318066  \\
            0.27655310621242485  99.0  -0.18175089751233076  -0.18175089751233076  \\
            0.27655310621242485  100.0  -0.18152090191176365  -0.18152090191176365  \\
            0.27655310621242485  101.0  -0.1815394868033657  -0.1815394868033657  \\
            0.27655310621242485  102.0  -0.18113817016622188  -0.18113817016622188  \\
            0.27655310621242485  103.0  -0.18077271672263412  -0.18077271672263412  \\
            0.27655310621242485  104.0  -0.18064763989580399  -0.18064763989580399  \\
            0.27655310621242485  105.0  -0.18063689410445888  -0.18063689410445888  \\
            0.27655310621242485  106.0  -0.18014935148173808  -0.18014935148173808  \\
            0.27655310621242485  107.0  -0.17989425793106661  -0.17989425793106661  \\
            0.27655310621242485  108.0  -0.1798595648828325  -0.1798595648828325  \\
            0.27655310621242485  109.0  -0.17963448051898043  -0.17963448051898043  \\
            0.27655310621242485  110.0  -0.17926160788270606  -0.17926160788270606  \\
            0.27655310621242485  111.0  -0.1791022365907863  -0.1791022365907863  \\
            0.27655310621242485  112.0  -0.17914563649186038  -0.17914563649186038  \\
            0.27655310621242485  113.0  -0.17873444153033774  -0.17873444153033774  \\
            0.27655310621242485  114.0  -0.17846161273207367  -0.17846161273207367  \\
            0.27655310621242485  115.0  -0.17838552004211022  -0.17838552004211022  \\
            0.27655310621242485  116.0  -0.1782996053571064  -0.1782996053571064  \\
            0.27655310621242485  117.0  -0.17792344492219772  -0.17792344492219772  \\
            0.27655310621242485  118.0  -0.1777381655509419  -0.1777381655509419  \\
            0.27655310621242485  119.0  -0.17773472137834714  -0.17773472137834714  \\
            0.27655310621242485  120.0  -0.1774753795804217  -0.1774753795804217  \\
            0.27655310621242485  121.0  -0.17719025091925594  -0.17719025091925594  \\
            0.27655310621242485  122.0  -0.17708179762920495  -0.17708179762920495  \\
            0.27655310621242485  123.0  -0.177106675777621  -0.177106675777621  \\
            0.27655310621242485  124.0  -0.17673017075269615  -0.17673017075269615  \\
            0.27655310621242485  125.0  -0.17652533099832315  -0.17652533099832315  \\
            0.27655310621242485  126.0  -0.1764844604058776  -0.1764844604058776  \\
            0.27655310621242485  127.0  -0.17634778842487037  -0.17634778842487037  \\
            0.27655310621242485  128.0  -0.17605441454750745  -0.17605441454750745  \\
            0.27655310621242485  129.0  -0.17592056521470967  -0.17592056521470967  \\
            0.27655310621242485  130.0  -0.17593927734987982  -0.17593927734987982  \\
            0.27655310621242485  131.0  -0.17565948081809588  -0.17565948081809588  \\
            0.27655310621242485  132.0  -0.1754399387847222  -0.1754399387847222  \\
            0.27655310621242485  133.0  -0.17536900010792936  -0.17536900010792936  \\
            0.27655310621242485  134.0  -0.1753321175760261  -0.1753321175760261  \\
            0.27655310621242485  135.0  -0.17503354860555687  -0.17503354860555687  \\
            0.27655310621242485  136.0  -0.17487972819120026  -0.17487972819120026  \\
            0.27655310621242485  137.0  -0.17486465372842336  -0.17486465372842336  \\
            0.27655310621242485  138.0  -0.17469342184813547  -0.17469342184813547  \\
            0.27655310621242485  139.0  -0.17446293110579775  -0.17446293110579775  \\
            0.27655310621242485  140.0  -0.1743677341501733  -0.1743677341501733  \\
            0.27655310621242485  141.0  -0.1744023575974911  -0.1744023575974911  \\
            0.27655310621242485  142.0  -0.1741110515163265  -0.1741110515163265  \\
            0.27655310621242485  143.0  -0.17394152634846988  -0.17394152634846988  \\
            0.27655310621242485  144.0  -0.1738987198833426  -0.1738987198833426  \\
            0.27655310621242485  145.0  -0.17381738086705317  -0.17381738086705317  \\
            0.27655310621242485  146.0  -0.173578865197332  -0.173578865197332  \\
            0.27655310621242485  147.0  -0.17346403997559692  -0.17346403997559692  \\
            0.27655310621242485  148.0  -0.17346813373198935  -0.17346813373198935  \\
            0.27655310621242485  149.0  -0.17327336895513873  -0.17327336895513873  \\
            0.27655310621242485  150.0  -0.17309152250657772  -0.17309152250657772  \\
            0.27655310621242485  151.0  -0.1730258611157556  -0.1730258611157556  \\
            0.27655310621242485  152.0  -0.1730193433706658  -0.1730193433706658  \\
            0.27655310621242485  153.0  -0.1727750958669333  -0.1727750958669333  \\
            0.27655310621242485  154.0  -0.17264436287781693  -0.17264436287781693  \\
            0.27655310621242485  155.0  -0.17262295987702442  -0.17262295987702442  \\
            0.27655310621242485  156.0  -0.17250932582626152  -0.17250932582626152  \\
            0.27655310621242485  157.0  -0.1723178612886511  -0.1723178612886511  \\
            0.27655310621242485  158.0  -0.17223330515000115  -0.17223330515000115  \\
            0.27655310621242485  159.0  -0.1722518022704289  -0.1722518022704289  \\
            0.27655310621242485  160.0  -0.17204117004687322  -0.17204117004687322  \\
            0.27655310621242485  161.0  -0.17189754113172073  -0.17189754113172073  \\
            0.27655310621242485  162.0  -0.17185476396154034  -0.17185476396154034  \\
            0.27655310621242485  163.0  -0.17180962648462728  -0.17180962648462728  \\
            0.27655310621242485  164.0  -0.1716107175491049  -0.1716107175491049  \\
            0.27655310621242485  165.0  -0.17151050562466316  -0.17151050562466316  \\
            0.27655310621242485  166.0  -0.17150557982174156  -0.17150557982174156  \\
            0.27655310621242485  167.0  -0.17136837192473678  -0.17136837192473678  \\
            0.27655310621242485  168.0  -0.1712143014100892  -0.1712143014100892  \\
            0.27655310621242485  169.0  -0.17115355059969994  -0.17115355059969994  \\
            0.27655310621242485  170.0  -0.17116647578638106  -0.17116647578638106  \\
            0.27655310621242485  171.0  -0.17096188022738718  -0.17096188022738718  \\
            0.27655310621242485  172.0  -0.17084867893652422  -0.17084867893652422  \\
            0.27655310621242485  173.0  -0.17082383960769967  -0.17082383960769967  \\
            0.27655310621242485  174.0  -0.17074937673340362  -0.17074937673340362  \\
            0.27655310621242485  175.0  -0.17058687646670578  -0.17058687646670578  \\
            0.27655310621242485  176.0  -0.17051097478644514  -0.17051097478644514  \\
            0.27655310621242485  177.0  -0.1705188549611916  -0.1705188549611916  \\
            0.27655310621242485  178.0  -0.17036443440457855  -0.17036443440457855  \\
            0.27655310621242485  179.0  -0.17024045180794362  -0.17024045180794362  \\
            0.27655310621242485  180.0  -0.17019863273607483  -0.17019863273607483  \\
            0.27655310621242485  181.0  -0.17017798409941648  -0.17017798409941648  \\
            0.27655310621242485  182.0  -0.17000871192018904  -0.17000871192018904  \\
            0.27655310621242485  183.0  -0.16992001611096708  -0.16992001611096708  \\
            0.27655310621242485  184.0  -0.1699093746282182  -0.1699093746282182  \\
            0.27655310621242485  185.0  -0.16981251557878574  -0.16981251557878574  \\
            0.27655310621242485  186.0  -0.16967958994795512  -0.16967958994795512  \\
            0.27655310621242485  187.0  -0.16962325749051577  -0.16962325749051577  \\
            0.27655310621242485  188.0  -0.1696411653103204  -0.1696411653103204  \\
            0.27655310621242485  189.0  -0.1694742388558901  -0.1694742388558901  \\
            0.27655310621242485  190.0  -0.16937472696067812  -0.16937472696067812  \\
            0.27655310621242485  191.0  -0.16934810769489703  -0.16934810769489703  \\
            0.27655310621242485  192.0  -0.1693011177393135  -0.1693011177393135  \\
            0.27655310621242485  193.0  -0.169160786888104  -0.169160786888104  \\
            0.27655310621242485  194.0  -0.1690920251330223  -0.1690920251330223  \\
            0.27655310621242485  195.0  -0.16909271237042556  -0.16909271237042556  \\
            0.27655310621242485  196.0  -0.16897869565680376  -0.16897869565680376  \\
            0.27655310621242485  197.0  -0.16887003587914956  -0.16887003587914956  \\
            0.27655310621242485  198.0  -0.16882960098566424  -0.16882960098566424  \\
            0.27655310621242485  199.0  -0.168825941994671  -0.168825941994671  \\
            0.27655310621242485  200.0  -0.16867949801018564  -0.16867949801018564  \\
            0.27655310621242485  201.0  -0.16860007636265836  -0.16860007636265836  \\
            0.27655310621242485  202.0  -0.16858576003941805  -0.16858576003941805  \\
            0.27655310621242485  203.0  -0.16851798708041646  -0.16851798708041646  \\
            0.27655310621242485  204.0  -0.16840159251753167  -0.16840159251753167  \\
            0.27655310621242485  205.0  -0.16834918818352362  -0.16834918818352362  \\
            0.27655310621242485  206.0  -0.16835897486902981  -0.16835897486902981  \\
            0.27655310621242485  207.0  -0.16823180889363953  -0.16823180889363953  \\
            0.27655310621242485  208.0  -0.16814323613405385  -0.16814323613405385  \\
            0.27655310621242485  209.0  -0.16811581879119947  -0.16811581879119947  \\
            0.27655310621242485  210.0  -0.16808857181564527  -0.16808857181564527  \\
            0.27655310621242485  211.0  -0.16796564429064748  -0.16796564429064748  \\
            0.27655310621242485  212.0  -0.1679028536273592  -0.1679028536273592  \\
            0.27655310621242485  213.0  -0.16789856435590597  -0.16789856435590597  \\
            0.27655310621242485  214.0  -0.1678143299939835  -0.1678143299939835  \\
            0.27655310621242485  215.0  -0.16771789782706498  -0.16771789782706498  \\
            0.27655310621242485  216.0  -0.16767901890368042  -0.16767901890368042  \\
            0.27655310621242485  217.0  -0.16768737203253745  -0.16768737203253745  \\
            0.27655310621242485  218.0  -0.16755893744227213  -0.16755893744227213  \\
            0.27655310621242485  219.0  -0.16748712332737273  -0.16748712332737273  \\
            0.27655310621242485  220.0  -0.1674704386908296  -0.1674704386908296  \\
            0.2785571142284569  1.0  0.04428857715430862  0.04428857715430862  \\
            0.2785571142284569  2.0  0.028590514362057423  0.028590514362057423  \\
            0.2785571142284569  3.0  -0.12393358144861158  -0.12393358144861158  \\
            0.2785571142284569  4.0  -0.25903235041511596  -0.25903235041511596  \\
            0.2785571142284569  5.0  -0.2550736393421765  -0.2550736393421765  \\
            0.2785571142284569  6.0  -0.26893787575150346  -0.26893787575150346  \\
            0.2785571142284569  7.0  -0.2944403959434013  -0.2944403959434013  \\
            0.2785571142284569  8.0  -0.2825529847573932  -0.2825529847573932  \\
            0.2785571142284569  9.0  -0.27682217582017127  -0.27682217582017127  \\
            0.2785571142284569  10.0  -0.28298354951661525  -0.28298354951661525  \\
            0.2785571142284569  11.0  -0.2886725832617607  -0.2886725832617607  \\
            0.2785571142284569  12.0  -0.276103856063777  -0.276103856063777  \\
            0.2785571142284569  13.0  -0.27364561054882924  -0.27364561054882924  \\
            0.2785571142284569  14.0  -0.27854401613685037  -0.27854401613685037  \\
            0.2785571142284569  15.0  -0.27324385613332003  -0.27324385613332003  \\
            0.2785571142284569  16.0  -0.26662530427211517  -0.26662530427211517  \\
            0.2785571142284569  17.0  -0.266354764667179  -0.266354764667179  \\
            0.2785571142284569  18.0  -0.2700011095328053  -0.2700011095328053  \\
            0.2785571142284569  19.0  -0.2613150637808636  -0.2613150637808636  \\
            0.2785571142284569  20.0  -0.25803536302795566  -0.25803536302795566  \\
            0.2785571142284569  21.0  -0.25904053165619756  -0.25904053165619756  \\
            0.2785571142284569  22.0  -0.2572124851710112  -0.2572124851710112  \\
            0.2785571142284569  23.0  -0.25213344067051296  -0.25213344067051296  \\
            0.2785571142284569  24.0  -0.25080960455710033  -0.25080960455710033  \\
            0.2785571142284569  25.0  -0.2525471135104208  -0.2525471135104208  \\
            0.2785571142284569  26.0  -0.24780727300248884  -0.24780727300248884  \\
            0.2785571142284569  27.0  -0.2449340441569624  -0.2449340441569624  \\
            0.2785571142284569  28.0  -0.2448028426151548  -0.2448028426151548  \\
            0.2785571142284569  29.0  -0.2445476240849231  -0.2445476240849231  \\
            0.2785571142284569  30.0  -0.24063134030697286  -0.24063134030697286  \\
            0.2785571142284569  31.0  -0.23916827160814816  -0.23916827160814816  \\
            0.2785571142284569  32.0  -0.23978666100556947  -0.23978666100556947  \\
            0.2785571142284569  33.0  -0.23741277695067597  -0.23741277695067597  \\
            0.2785571142284569  34.0  -0.23499006412201617  -0.23499006412201617  \\
            0.2785571142284569  35.0  -0.2344596915317298  -0.2344596915317298  \\
            0.2785571142284569  36.0  -0.23496192516338105  -0.23496192516338105  \\
            0.2785571142284569  37.0  -0.23184320650781115  -0.23184320650781115  \\
            0.2785571142284569  38.0  -0.2304455959180056  -0.2304455959180056  \\
            0.2785571142284569  39.0  -0.23054813946830477  -0.23054813946830477  \\
            0.2785571142284569  40.0  -0.22944283422130735  -0.22944283422130735  \\
            0.2785571142284569  41.0  -0.22738610547717225  -0.22738610547717225  \\
            0.2785571142284569  42.0  -0.22671009819989105  -0.22671009819989105  \\
            0.2785571142284569  43.0  -0.22725023955347326  -0.22725023955347326  \\
            0.2785571142284569  44.0  -0.22503323019767565  -0.22503323019767565  \\
            0.2785571142284569  45.0  -0.2237451975445542  -0.2237451975445542  \\
            0.2785571142284569  46.0  -0.22358732227807887  -0.22358732227807887  \\
            0.2785571142284569  47.0  -0.22321156518719915  -0.22321156518719915  \\
            0.2785571142284569  48.0  -0.2214402172152965  -0.2214402172152965  \\
            0.2785571142284569  49.0  -0.22071930080600308  -0.22071930080600308  \\
            0.2785571142284569  50.0  -0.22093920490047092  -0.22093920490047092  \\
            0.2785571142284569  51.0  -0.21964051249792665  -0.21964051249792665  \\
            0.2785571142284569  52.0  -0.218463445445711  -0.218463445445711  \\
            0.2785571142284569  53.0  -0.21816743534916963  -0.21816743534916963  \\
            0.2785571142284569  54.0  -0.2182320943298462  -0.2182320943298462  \\
            0.2785571142284569  55.0  -0.21668425287623333  -0.21668425287623333  \\
            0.2785571142284569  56.0  -0.21596178504434943  -0.21596178504434943  \\
            0.2785571142284569  57.0  -0.21598810578779598  -0.21598810578779598  \\
            0.2785571142284569  58.0  -0.21527983141394402  -0.21527983141394402  \\
            0.2785571142284569  59.0  -0.21420370224302943  -0.21420370224302943  \\
            0.2785571142284569  60.0  -0.21383327204382083  -0.21383327204382083  \\
            0.2785571142284569  61.0  -0.21410651712262488  -0.21410651712262488  \\
            0.2785571142284569  62.0  -0.2128024447162719  -0.2128024447162719  \\
            0.2785571142284569  63.0  -0.2120976361971397  -0.2120976361971397  \\
            0.2785571142284569  64.0  -0.21200259763003765  -0.21200259763003765  \\
            0.2785571142284569  65.0  -0.21168779286227618  -0.21168779286227618  \\
            0.2785571142284569  66.0  -0.21070046232208148  -0.21070046232208148  \\
            0.2785571142284569  67.0  -0.21029086635604938  -0.21029086635604938  \\
            0.2785571142284569  68.0  -0.21041305387045328  -0.21041305387045328  \\
            0.2785571142284569  69.0  -0.2095783585030712  -0.2095783585030712  \\
            0.2785571142284569  70.0  -0.20889944279072792  -0.20889944279072792  \\
            0.2785571142284569  71.0  -0.20872652870840666  -0.20872652870840666  \\
            0.2785571142284569  72.0  -0.20868111171192696  -0.20868111171192696  \\
            0.2785571142284569  73.0  -0.20777114480943146  -0.20777114480943146  \\
            0.2785571142284569  74.0  -0.20734274128642383  -0.20734274128642383  \\
            0.2785571142284569  75.0  -0.20736092354680105  -0.20736092354680105  \\
            0.2785571142284569  76.0  -0.20686012447763744  -0.20686012447763744  \\
            0.2785571142284569  77.0  -0.20621009350134256  -0.20621009350134256  \\
            0.2785571142284569  78.0  -0.2059866087359743  -0.2059866087359743  \\
            0.2785571142284569  79.0  -0.20612935582640146  -0.20612935582640146  \\
            0.2785571142284569  80.0  -0.2052867565261733  -0.2052867565261733  \\
            0.2785571142284569  81.0  -0.20485164948089743  -0.20485164948089743  \\
            0.2785571142284569  82.0  -0.20479680090277358  -0.20479680090277358  \\
            0.2785571142284569  83.0  -0.20453859993117024  -0.20453859993117024  \\
            0.2785571142284569  84.0  -0.20391788126209304  -0.20391788126209304  \\
            0.2785571142284569  85.0  -0.2036615479444143  -0.2036615479444143  \\
            0.2785571142284569  86.0  -0.2037461873445312  -0.2037461873445312  \\
            0.2785571142284569  87.0  -0.20315386916566688  -0.20315386916566688  \\
            0.2785571142284569  88.0  -0.20271938054312577  -0.20271938054312577  \\
            0.2785571142284569  89.0  -0.20261252640036215  -0.20261252640036215  \\
            0.2785571142284569  90.0  -0.2025335793316287  -0.2025335793316287  \\
            0.2785571142284569  91.0  -0.20194135083861478  -0.20194135083861478  \\
            0.2785571142284569  92.0  -0.20166397648576287  -0.20166397648576287  \\
            0.2785571142284569  93.0  -0.20168266914452207  -0.20168266914452207  \\
            0.2785571142284569  94.0  -0.20130328869505965  -0.20130328869505965  \\
            0.2785571142284569  95.0  -0.20087387114333982  -0.20087387114333982  \\
            0.2785571142284569  96.0  -0.20072964857473907  -0.20072964857473907  \\
            0.2785571142284569  97.0  -0.20078491903013587  -0.20078491903013587  \\
            0.2785571142284569  98.0  -0.2002197777245599  -0.2002197777245599  \\
            0.2785571142284569  99.0  -0.19992939314006614  -0.19992939314006614  \\
            0.2785571142284569  100.0  -0.1998984622503317  -0.1998984622503317  \\
            0.2785571142284569  101.0  -0.19968274411227596  -0.19968274411227596  \\
            0.2785571142284569  102.0  -0.19926108081564192  -0.19926108081564192  \\
            0.2785571142284569  103.0  -0.19908989627568868  -0.19908989627568868  \\
            0.2785571142284569  104.0  -0.19915569112639675  -0.19915569112639675  \\
            0.2785571142284569  105.0  -0.19870700403015348  -0.19870700403015348  \\
            0.2785571142284569  106.0  -0.19840915916657859  -0.19840915916657859  \\
            0.2785571142284569  107.0  -0.19834053066573162  -0.19834053066573162  \\
            0.2785571142284569  108.0  -0.19825204780805328  -0.19825204780805328  \\
            0.2785571142284569  109.0  -0.1978397075946076  -0.1978397075946076  \\
            0.2785571142284569  110.0  -0.197649090999368  -0.197649090999368  \\
            0.2785571142284569  111.0  -0.19766897181668064  -0.19766897181668064  \\
            0.2785571142284569  112.0  -0.19736733770786374  -0.19736733770786374  \\
            0.2785571142284569  113.0  -0.19706591361514522  -0.19706591361514522  \\
            0.2785571142284569  114.0  -0.19696844964291324  -0.19696844964291324  \\
            0.2785571142284569  115.0  -0.19697981466999084  -0.19697981466999084  \\
            0.2785571142284569  116.0  -0.19657765382674275  -0.19657765382674275  \\
            0.2785571142284569  117.0  -0.19637313462012435  -0.19637313462012435  \\
            0.2785571142284569  118.0  -0.1963568213505449  -0.1963568213505449  \\
            0.2785571142284569  119.0  -0.19617275676500864  -0.19617275676500864  \\
            0.2785571142284569  120.0  -0.1958704889615209  -0.1958704889615209  \\
            0.2785571142284569  121.0  -0.19575087180202783  -0.19575087180202783  \\
            0.2785571142284569  122.0  -0.1958054281480238  -0.1958054281480238  \\
            0.2785571142284569  123.0  -0.19544960351414792  -0.19544960351414792  \\
            0.2785571142284569  124.0  -0.19523529248222116  -0.19523529248222116  \\
            0.2785571142284569  125.0  -0.19519024926493883  -0.19519024926493883  \\
            0.2785571142284569  126.0  -0.1951009607286543  -0.1951009607286543  \\
            0.2785571142284569  127.0  -0.19479978491307842  -0.19479978491307842  \\
            0.2785571142284569  128.0  -0.1946631172520461  -0.1946631172520461  \\
            0.2785571142284569  129.0  -0.19468372411608326  -0.19468372411608326  \\
            0.2785571142284569  130.0  -0.19443532478608988  -0.19443532478608988  \\
            0.2785571142284569  131.0  -0.19421430939186707  -0.19421430939186707  \\
            0.2785571142284569  132.0  -0.19414633836162304  -0.19414633836162304  \\
            0.2785571142284569  133.0  -0.19413398542622923  -0.19413398542622923  \\
            0.2785571142284569  134.0  -0.19383527074309068  -0.19383527074309068  \\
            0.2785571142284569  135.0  -0.19368549202202234  -0.19368549202202234  \\
            0.2785571142284569  136.0  -0.1936784275048796  -0.1936784275048796  \\
            0.2785571142284569  137.0  -0.19351845691592304  -0.19351845691592304  \\
            0.2785571142284569  138.0  -0.19329307538465038  -0.19329307538465038  \\
            0.2785571142284569  139.0  -0.19320673549238374  -0.19320673549238374  \\
            0.2785571142284569  140.0  -0.1932537708014353  -0.1932537708014353  \\
            0.2785571142284569  141.0  -0.19296190985408906  -0.19296190985408906  \\
            0.2785571142284569  142.0  -0.19280209054467284  -0.19280209054467284  \\
            0.2785571142284569  143.0  -0.19277235250324282  -0.19277235250324282  \\
            0.2785571142284569  144.0  -0.1926856281789655  -0.1926856281789655  \\
            0.2785571142284569  145.0  -0.1924576629388216  -0.1924576629388216  \\
            0.2785571142284569  146.0  -0.19235657058139  -0.19235657058139  \\
            0.2785571142284569  147.0  -0.19237742089418677  -0.19237742089418677  \\
            0.2785571142284569  148.0  -0.19216737408793244  -0.19216737408793244  \\
            0.2785571142284569  149.0  -0.19199992720036185  -0.19199992720036185  \\
            0.2785571142284569  150.0  -0.19195153109569504  -0.19195153109569504  \\
            0.2785571142284569  151.0  -0.19192580403961154  -0.19192580403961154  \\
            0.2785571142284569  152.0  -0.19169662043112462  -0.19169662043112462  \\
            0.2785571142284569  153.0  -0.1915836686646448  -0.1915836686646448  \\
            0.2785571142284569  154.0  -0.19158263261573427  -0.19158263261573427  \\
            0.2785571142284569  155.0  -0.19144146071686893  -0.19144146071686893  \\
            0.2785571142284569  156.0  -0.1912682961239407  -0.1912682961239407  \\
            0.2785571142284569  157.0  -0.19120449487523147  -0.19120449487523147  \\
            0.2785571142284569  158.0  -0.1912297985411686  -0.1912297985411686  \\
            0.2785571142284569  159.0  -0.19100044570419916  -0.19100044570419916  \\
            0.2785571142284569  160.0  -0.19087796637314397  -0.19087796637314397  \\
            0.2785571142284569  161.0  -0.19085856067283435  -0.19085856067283435  \\
            0.2785571142284569  162.0  -0.1907756536864465  -0.1907756536864465  \\
            0.2785571142284569  163.0  -0.19059829226253694  -0.19059829226253694  \\
            0.2785571142284569  164.0  -0.19052174071314887  -0.19052174071314887  \\
            0.2785571142284569  165.0  -0.19054248960378292  -0.19054248960378292  \\
            0.2785571142284569  166.0  -0.190361188395187  -0.190361188395187  \\
            0.2785571142284569  167.0  -0.19023107359284375  -0.19023107359284375  \\
            0.2785571142284569  168.0  -0.19019619605266494  -0.19019619605266494  \\
            0.2785571142284569  169.0  -0.19016278915444454  -0.19016278915444454  \\
            0.2785571142284569  170.0  -0.1899824482360724  -0.1899824482360724  \\
            0.2785571142284569  171.0  -0.18989532768991427  -0.18989532768991427  \\
            0.2785571142284569  172.0  -0.18989831200937884  -0.18989831200937884  \\
            0.2785571142284569  173.0  -0.1897721457422606  -0.1897721457422606  \\
            0.2785571142284569  174.0  -0.18963593987371274  -0.18963593987371274  \\
            0.2785571142284569  175.0  -0.18958799400898818  -0.18958799400898818  \\
            0.2785571142284569  176.0  -0.18959679752519187  -0.18959679752519187  \\
            0.2785571142284569  177.0  -0.18941445561771475  -0.18941445561771475  \\
            0.2785571142284569  178.0  -0.18931856919210324  -0.18931856919210324  \\
            0.2785571142284569  179.0  -0.18930635988128153  -0.18930635988128153  \\
            0.2785571142284569  180.0  -0.1892276272132005  -0.1892276272132005  \\
            0.2785571142284569  181.0  -0.1890865975248619  -0.1890865975248619  \\
            0.2785571142284569  182.0  -0.18902758879831186  -0.18902758879831186  \\
            0.2785571142284569  183.0  -0.18904801501033777  -0.18904801501033777  \\
            0.2785571142284569  184.0  -0.18888894860348415  -0.18888894860348415  \\
            0.2785571142284569  185.0  -0.18878579498345122  -0.18878579498345122  \\
            0.2785571142284569  186.0  -0.18876055332593913  -0.18876055332593913  \\
            0.2785571142284569  187.0  -0.18872277045879152  -0.18872277045879152  \\
            0.2785571142284569  188.0  -0.18857796160231732  -0.18857796160231732  \\
            0.2785571142284569  189.0  -0.18850957248615072  -0.18850957248615072  \\
            0.2785571142284569  190.0  -0.18851528124887448  -0.18851528124887448  \\
            0.2785571142284569  191.0  -0.1884013343718035  -0.1884013343718035  \\
            0.2785571142284569  192.0  -0.1882921653944401  -0.1882921653944401  \\
            0.2785571142284569  193.0  -0.1882557179840973  -0.1882557179840973  \\
            0.2785571142284569  194.0  -0.18825339599735677  -0.18825339599735677  \\
            0.2785571142284569  195.0  -0.1881056726237494  -0.1881056726237494  \\
            0.2785571142284569  196.0  -0.18802932166664615  -0.18802932166664615  \\
            0.2785571142284569  197.0  -0.18802225065645886  -0.18802225065645886  \\
            0.2785571142284569  198.0  -0.1879476587898834  -0.1879476587898834  \\
            0.2785571142284569  199.0  -0.18783352479301293  -0.18783352479301293  \\
            0.2785571142284569  200.0  -0.18778742293891848  -0.18778742293891848  \\
            0.2785571142284569  201.0  -0.18780739313607966  -0.18780739313607966  \\
            0.2785571142284569  202.0  -0.18766597173373298  -0.18766597173373298  \\
            0.2785571142284569  203.0  -0.1875828604267031  -0.1875828604267031  \\
            0.2785571142284569  204.0  -0.18756466521330745  -0.18756466521330745  \\
            0.2785571142284569  205.0  -0.187524499166392  -0.187524499166392  \\
            0.2785571142284569  206.0  -0.1874062849877159  -0.1874062849877159  \\
            0.2785571142284569  207.0  -0.18735185216077  -0.18735185216077  \\
            0.2785571142284569  208.0  -0.18735942428558128  -0.18735942428558128  \\
            0.2785571142284569  209.0  -0.1872556007733475  -0.1872556007733475  \\
            0.2785571142284569  210.0  -0.18716675102036073  -0.18716675102036073  \\
            0.2785571142284569  211.0  -0.18713885239110634  -0.18713885239110634  \\
            0.2785571142284569  212.0  -0.18712887790427332  -0.18712887790427332  \\
            0.2785571142284569  213.0  -0.18700733167083655  -0.18700733167083655  \\
            0.2785571142284569  214.0  -0.1869457016779125  -0.1869457016779125  \\
            0.2785571142284569  215.0  -0.18694237297384106  -0.18694237297384106  \\
            0.2785571142284569  216.0  -0.18687172164713717  -0.18687172164713717  \\
            0.2785571142284569  217.0  -0.1867780059380539  -0.1867780059380539  \\
            0.2785571142284569  218.0  -0.18674162819081666  -0.18674162819081666  \\
            0.2785571142284569  219.0  -0.18675819245297806  -0.18675819245297806  \\
            0.2785571142284569  220.0  -0.18663394876388337  -0.18663394876388337  \\
            0.280561122244489  1.0  0.04388777555110219  0.04388777555110219  \\
            0.280561122244489  2.0  0.02591850367401466  0.02591850367401466  \\
            0.280561122244489  3.0  -0.13037503578585735  -0.13037503578585735  \\
            0.280561122244489  4.0  -0.2611699589655502  -0.2611699589655502  \\
            0.280561122244489  5.0  -0.2590498457231925  -0.2590498457231925  \\
            0.280561122244489  6.0  -0.27477812768393967  -0.27477812768393967  \\
            0.280561122244489  7.0  -0.30207789316005684  -0.30207789316005684  \\
            0.280561122244489  8.0  -0.28877148235865635  -0.28877148235865635  \\
            0.280561122244489  9.0  -0.2846546239331803  -0.2846546239331803  \\
            0.280561122244489  10.0  -0.29232624423005155  -0.29232624423005155  \\
            0.280561122244489  11.0  -0.2964889485931561  -0.2964889485931561  \\
            0.280561122244489  12.0  -0.2853002708714141  -0.2853002708714141  \\
            0.280561122244489  13.0  -0.2841284810517399  -0.2841284810517399  \\
            0.280561122244489  14.0  -0.29022489423291176  -0.29022489423291176  \\
            0.280561122244489  15.0  -0.28342288291753875  -0.28342288291753875  \\
            0.280561122244489  16.0  -0.2779199954777118  -0.2779199954777118  \\
            0.280561122244489  17.0  -0.2786927237934515  -0.2786927237934515  \\
            0.280561122244489  18.0  -0.28091891232910177  -0.28091891232910177  \\
            0.280561122244489  19.0  -0.2732159217739062  -0.2732159217739062  \\
            0.280561122244489  20.0  -0.2708598073240389  -0.2708598073240389  \\
            0.280561122244489  21.0  -0.27273368872131604  -0.27273368872131604  \\
            0.280561122244489  22.0  -0.26958273291287177  -0.26958273291287177  \\
            0.280561122244489  23.0  -0.26533208867878  -0.26533208867878  \\
            0.280561122244489  24.0  -0.2647909738891709  -0.2647909738891709  \\
            0.280561122244489  25.0  -0.26671520521289177  -0.26671520521289177  \\
            0.280561122244489  26.0  -0.26130246261543116  -0.26130246261543116  \\
            0.280561122244489  27.0  -0.2591416425732453  -0.2591416425732453  \\
            0.280561122244489  28.0  -0.2596870418627419  -0.2596870418627419  \\
            0.280561122244489  29.0  -0.2582834780019461  -0.2582834780019461  \\
            0.280561122244489  30.0  -0.2550209959335614  -0.2550209959335614  \\
            0.280561122244489  31.0  -0.2541810384201018  -0.2541810384201018  \\
            0.280561122244489  32.0  -0.255393870671485  -0.255393870671485  \\
            0.280561122244489  33.0  -0.2519519620663079  -0.2519519620663079  \\
            0.280561122244489  34.0  -0.2501068428713233  -0.2501068428713233  \\
            0.280561122244489  35.0  -0.2501291381683735  -0.2501291381683735  \\
            0.280561122244489  36.0  -0.2496260274131808  -0.2496260274131808  \\
            0.280561122244489  37.0  -0.2470456696283176  -0.2470456696283176  \\
            0.280561122244489  38.0  -0.24616455281688362  -0.24616455281688362  \\
            0.280561122244489  39.0  -0.2467629936154618  -0.2467629936154618  \\
            0.280561122244489  40.0  -0.24471697801340625  -0.24471697801340625  \\
            0.280561122244489  41.0  -0.24314509081251948  -0.24314509081251948  \\
            0.280561122244489  42.0  -0.24293565529809383  -0.24293565529809383  \\
            0.280561122244489  43.0  -0.24292792314274342  -0.24292792314274342  \\
            0.280561122244489  44.0  -0.24082503582558265  -0.24082503582558265  \\
            0.280561122244489  45.0  -0.2399775858613713  -0.2399775858613713  \\
            0.280561122244489  46.0  -0.24024482022374571  -0.24024482022374571  \\
            0.280561122244489  47.0  -0.23903061424970967  -0.23903061424970967  \\
            0.280561122244489  48.0  -0.23767664611705666  -0.23767664611705666  \\
            0.280561122244489  49.0  -0.23735917265533976  -0.23735917265533976  \\
            0.280561122244489  50.0  -0.23763657857595177  -0.23763657857595177  \\
            0.280561122244489  51.0  -0.2358789532268586  -0.2358789532268586  \\
            0.280561122244489  52.0  -0.2350857977583118  -0.2350857977583118  \\
            0.280561122244489  53.0  -0.2351616653219886  -0.2351616653219886  \\
            0.280561122244489  54.0  -0.23447106341752477  -0.23447106341752477  \\
            0.280561122244489  55.0  -0.23328943084847065  -0.23328943084847065  \\
            0.280561122244489  56.0  -0.2329222021308416  -0.2329222021308416  \\
            0.280561122244489  57.0  -0.23329327211781165  -0.23329327211781165  \\
            0.280561122244489  58.0  -0.23186832633858306  -0.23186832633858306  \\
            0.280561122244489  59.0  -0.23113224173578656  -0.23113224173578656  \\
            0.280561122244489  60.0  -0.23109223659981212  -0.23109223659981212  \\
            0.280561122244489  61.0  -0.23074498923010106  -0.23074498923010106  \\
            0.280561122244489  62.0  -0.22970094367889932  -0.22970094367889932  \\
            0.280561122244489  63.0  -0.22931339272846724  -0.22931339272846724  \\
            0.280561122244489  64.0  -0.22952711089440495  -0.22952711089440495  \\
            0.280561122244489  65.0  -0.22855797992646043  -0.22855797992646043  \\
            0.280561122244489  66.0  -0.227875759262054  -0.227875759262054  \\
            0.280561122244489  67.0  -0.2277634112991029  -0.2277634112991029  \\
            0.280561122244489  68.0  -0.22764836041702133  -0.22764836041702133  \\
            0.280561122244489  69.0  -0.2267157174800019  -0.2267157174800019  \\
            0.280561122244489  70.0  -0.22632337567050037  -0.22632337567050037  \\
            0.280561122244489  71.0  -0.22643000922244091  -0.22643000922244091  \\
            0.280561122244489  72.0  -0.2257828465051937  -0.2257828465051937  \\
            0.280561122244489  73.0  -0.22514952524867252  -0.22514952524867252  \\
            0.280561122244489  74.0  -0.2249912236622541  -0.2249912236622541  \\
            0.280561122244489  75.0  -0.22503686268592044  -0.22503686268592044  \\
            0.280561122244489  76.0  -0.22419574624744432  -0.22419574624744432  \\
            0.280561122244489  77.0  -0.2238069928550031  -0.2238069928550031  \\
            0.280561122244489  78.0  -0.22383888218273337  -0.22383888218273337  \\
            0.280561122244489  79.0  -0.22342477443722877  -0.22342477443722877  \\
            0.280561122244489  80.0  -0.22283518974226232  -0.22283518974226232  \\
            0.280561122244489  81.0  -0.22264756698010213  -0.22264756698010213  \\
            0.280561122244489  82.0  -0.22280629613158448  -0.22280629613158448  \\
            0.280561122244489  83.0  -0.22204141784025394  -0.22204141784025394  \\
            0.280561122244489  84.0  -0.2216607683287402  -0.2216607683287402  \\
            0.280561122244489  85.0  -0.22163947498217543  -0.22163947498217543  \\
            0.280561122244489  86.0  -0.22139742287732747  -0.22139742287732747  \\
            0.280561122244489  87.0  -0.22084677161122143  -0.22084677161122143  \\
            0.280561122244489  88.0  -0.2206406350401212  -0.2206406350401212  \\
            0.280561122244489  89.0  -0.22075754033639886  -0.22075754033639886  \\
            0.280561122244489  90.0  -0.2201792929229636  -0.2201792929229636  \\
            0.280561122244489  91.0  -0.21980909918051655  -0.21980909918051655  \\
            0.280561122244489  92.0  -0.21974942431431777  -0.21974942431431777  \\
            0.280561122244489  93.0  -0.2196364378240985  -0.2196364378240985  \\
            0.280561122244489  94.0  -0.2191204430779412  -0.2191204430779412  \\
            0.280561122244489  95.0  -0.2189029845271917  -0.2189029845271917  \\
            0.280561122244489  96.0  -0.21896673710062206  -0.21896673710062206  \\
            0.280561122244489  97.0  -0.21855416346101653  -0.21855416346101653  \\
            0.280561122244489  98.0  -0.21819553545593948  -0.21819553545593948  \\
            0.280561122244489  99.0  -0.2181078887678015  -0.2181078887678015  \\
            0.280561122244489  100.0  -0.21809297337129924  -0.21809297337129924  \\
            0.280561122244489  101.0  -0.21760789744410702  -0.21760789744410702  \\
            0.280561122244489  102.0  -0.21738399146506224  -0.21738399146506224  \\
            0.280561122244489  103.0  -0.2174070758287433  -0.2174070758287433  \\
            0.280561122244489  104.0  -0.21712378937637924  -0.21712378937637924  \\
            0.280561122244489  105.0  -0.21677711395584776  -0.21677711395584776  \\
            0.280561122244489  106.0  -0.21666896685141912  -0.21666896685141912  \\
            0.280561122244489  107.0  -0.2167293383763015  -0.2167293383763015  \\
            0.280561122244489  108.0  -0.21627193899813738  -0.21627193899813738  \\
            0.280561122244489  109.0  -0.21604493467023506  -0.21604493467023506  \\
            0.280561122244489  110.0  -0.21603657411602992  -0.21603657411602992  \\
            0.280561122244489  111.0  -0.2158553363007208  -0.2158553363007208  \\
            0.280561122244489  112.0  -0.21552057808310088  -0.21552057808310088  \\
            0.280561122244489  113.0  -0.2153973856999527  -0.2153973856999527  \\
            0.280561122244489  114.0  -0.21547528655375248  -0.21547528655375248  \\
            0.280561122244489  115.0  -0.21508348292213972  -0.21508348292213972  \\
            0.280561122244489  116.0  -0.21485570229637968  -0.21485570229637968  \\
            0.280561122244489  117.0  -0.21482282431805044  -0.21482282431805044  \\
            0.280561122244489  118.0  -0.2147229149042033  -0.2147229149042033  \\
            0.280561122244489  119.0  -0.21439979488311334  -0.21439979488311334  \\
            0.280561122244489  120.0  -0.21426559834262066  -0.21426559834262066  \\
            0.280561122244489  121.0  -0.21431149268479968  -0.21431149268479968  \\
            0.280561122244489  122.0  -0.2140194707599922  -0.2140194707599922  \\
            0.280561122244489  123.0  -0.21379253125067435  -0.21379253125067435  \\
            0.280561122244489  124.0  -0.2137404142117462  -0.2137404142117462  \\
            0.280561122244489  125.0  -0.21370584818542168  -0.21370584818542168  \\
            0.280561122244489  126.0  -0.2133939515671526  -0.2133939515671526  \\
            0.280561122244489  127.0  -0.21325178140128598  -0.21325178140128598  \\
            0.280561122244489  128.0  -0.21327181995658476  -0.21327181995658476  \\
            0.280561122244489  129.0  -0.2130613936635062  -0.2130613936635062  \\
            0.280561122244489  130.0  -0.21283642150820645  -0.21283642150820645  \\
            0.280561122244489  131.0  -0.21276913796563823  -0.21276913796563823  \\
            0.280561122244489  132.0  -0.21278742945150025  -0.21278742945150025  \\
            0.280561122244489  133.0  -0.21248627148217442  -0.21248627148217442  \\
            0.280561122244489  134.0  -0.21233842391015578  -0.21233842391015578  \\
            0.280561122244489  135.0  -0.21233743543848785  -0.21233743543848785  \\
            0.280561122244489  136.0  -0.21219422751057865  -0.21219422751057865  \\
            0.280561122244489  137.0  -0.2119720020079864  -0.2119720020079864  \\
            0.280561122244489  138.0  -0.2118927289211653  -0.2118927289211653  \\
            0.280561122244489  139.0  -0.21195053987897017  -0.21195053987897017  \\
            0.280561122244489  140.0  -0.2116630836461846  -0.2116630836461846  \\
            0.280561122244489  141.0  -0.21151131350078917  -0.21151131350078917  \\
            0.280561122244489  142.0  -0.21149312957301922  -0.21149312957301922  \\
            0.280561122244489  143.0  -0.21140565250953283  -0.21140565250953283  \\
            0.280561122244489  144.0  -0.21118670522803246  -0.21118670522803246  \\
            0.280561122244489  145.0  -0.21109794501059  -0.21109794501059  \\
            0.280561122244489  146.0  -0.21113427596544795  -0.21113427596544795  \\
            0.280561122244489  147.0  -0.21091313762480385  -0.21091313762480385  \\
            0.280561122244489  148.0  -0.21075879542697432  -0.21075879542697432  \\
            0.280561122244489  149.0  -0.21072648544558495  -0.21072648544558495  \\
            0.280561122244489  150.0  -0.21068547278390046  -0.21068547278390046  \\
            0.280561122244489  151.0  -0.21047015686612353  -0.21047015686612353  \\
            0.280561122244489  152.0  -0.21037389749158392  -0.21037389749158392  \\
            0.280561122244489  153.0  -0.21039224146235586  -0.21039224146235586  \\
            0.280561122244489  154.0  -0.21022709166871176  -0.21022709166871176  \\
            0.280561122244489  155.0  -0.21007122253825403  -0.21007122253825403  \\
            0.280561122244489  156.0  -0.21002726642162028  -0.21002726642162028  \\
            0.280561122244489  157.0  -0.21002517882142976  -0.21002517882142976  \\
            0.280561122244489  158.0  -0.20981371806177296  -0.20981371806177296  \\
            0.280561122244489  159.0  -0.2097115507376151  -0.2097115507376151  \\
            0.280561122244489  160.0  -0.20971476269941514  -0.20971476269941514  \\
            0.280561122244489  161.0  -0.20959712518827217  -0.20959712518827217  \\
            0.280561122244489  162.0  -0.2094405412133557  -0.2094405412133557  \\
            0.280561122244489  163.0  -0.2093869580404466  -0.2093869580404466  \\
            0.280561122244489  164.0  -0.20941761351147473  -0.20941761351147473  \\
            0.280561122244489  165.0  -0.20921013752596163  -0.20921013752596163  \\
            0.280561122244489  166.0  -0.20910334433442035  -0.20910334433442035  \\
            0.280561122244489  167.0  -0.20909377526095033  -0.20909377526095033  \\
            0.280561122244489  168.0  -0.20901664177753587  -0.20901664177753587  \\
            0.280561122244489  169.0  -0.20885997563172154  -0.20885997563172154  \\
            0.280561122244489  170.0  -0.20879842068576338  -0.20879842068576338  \\
            0.280561122244489  171.0  -0.20882877515244141  -0.20882877515244141  \\
            0.280561122244489  172.0  -0.20865328401960054  -0.20865328401960054  \\
            0.280561122244489  173.0  -0.20854290397967365  -0.20854290397967365  \\
            0.280561122244489  174.0  -0.20852250301402225  -0.20852250301402225  \\
            0.280561122244489  175.0  -0.2084800390769933  -0.2084800390769933  \\
            0.280561122244489  176.0  -0.20832378419491146  -0.20832378419491146  \\
            0.280561122244489  177.0  -0.20825562300943007  -0.20825562300943007  \\
            0.280561122244489  178.0  -0.20827270397962794  -0.20827270397962794  \\
            0.280561122244489  179.0  -0.20813793835818592  -0.20813793835818592  \\
            0.280561122244489  180.0  -0.20802481777088339  -0.20802481777088339  \\
            0.280561122244489  181.0  -0.2079952109503073  -0.2079952109503073  \\
            0.280561122244489  182.0  -0.20798252859034144  -0.20798252859034144  \\
            0.280561122244489  183.0  -0.20782706958215857  -0.20782706958215857  \\
            0.280561122244489  184.0  -0.20775343503310373  -0.20775343503310373  \\
            0.280561122244489  185.0  -0.2077590743881167  -0.2077590743881167  \\
            0.280561122244489  186.0  -0.20765963005985988  -0.20765963005985988  \\
            0.280561122244489  187.0  -0.2075444612623138  -0.2075444612623138  \\
            0.280561122244489  188.0  -0.20750701278335576  -0.20750701278335576  \\
            0.280561122244489  189.0  -0.2075199932665988  -0.2075199932665988  \\
            0.280561122244489  190.0  -0.20736562915899906  -0.20736562915899906  \\
            0.280561122244489  191.0  -0.2072874659091833  -0.2072874659091833  \\
            0.280561122244489  192.0  -0.20728321304956598  -0.20728321304956598  \\
            0.280561122244489  193.0  -0.20721450785507967  -0.20721450785507967  \\
            0.280561122244489  194.0  -0.20709785932761388  -0.20709785932761388  \\
            0.280561122244489  195.0  -0.2070537196627924  -0.2070537196627924  \\
            0.280561122244489  196.0  -0.2070799476764889  -0.2070799476764889  \\
            0.280561122244489  197.0  -0.2069358360849019  -0.2069358360849019  \\
            0.280561122244489  198.0  -0.20685393549053144  -0.20685393549053144  \\
            0.280561122244489  199.0  -0.20684110759135488  -0.20684110759135488  \\
            0.280561122244489  200.0  -0.20679923614944834  -0.20679923614944834  \\
            0.280561122244489  201.0  -0.20668157610434898  -0.20668157610434898  \\
            0.280561122244489  202.0  -0.206631720112904  -0.206631720112904  \\
            0.280561122244489  203.0  -0.20664773377298978  -0.20664773377298978  \\
            0.280561122244489  204.0  -0.20653454401787724  -0.20653454401787724  \\
            0.280561122244489  205.0  -0.20644957176850795  -0.20644957176850795  \\
            0.280561122244489  206.0  -0.20642929386868872  -0.20642929386868872  \\
            0.280561122244489  207.0  -0.20641091157326227  -0.20641091157326227  \\
            0.280561122244489  208.0  -0.20629262658057984  -0.20629262658057984  \\
            0.280561122244489  209.0  -0.20623788393237114  -0.20623788393237114  \\
            0.280561122244489  210.0  -0.2062449302250759  -0.2062449302250759  \\
            0.280561122244489  211.0  -0.2061590101290163  -0.2061590101290163  \\
            0.280561122244489  212.0  -0.20607152830058983  -0.20607152830058983  \\
            0.280561122244489  213.0  -0.2060447655238124  -0.2060447655238124  \\
            0.280561122244489  214.0  -0.20604699521612344  -0.20604699521612344  \\
            0.280561122244489  215.0  -0.20592840501804266  -0.20592840501804266  \\
            0.280561122244489  216.0  -0.20586948465820468  -0.20586948465820468  \\
            0.280561122244489  217.0  -0.2058686398435707  -0.2058686398435707  \\
            0.280561122244489  218.0  -0.20580683245252412  -0.20580683245252412  \\
            0.280561122244489  219.0  -0.205717317226696  -0.205717317226696  \\
            0.280561122244489  220.0  -0.20568490086002236  -0.20568490086002236  \\
            0.28256513026052105  1.0  0.04348697394789579  0.04348697394789579  \\
            0.28256513026052105  2.0  0.023246492985971895  0.023246492985971895  \\
            0.28256513026052105  3.0  -0.13681649012310343  -0.13681649012310343  \\
            0.28256513026052105  4.0  -0.2633075675159844  -0.2633075675159844  \\
            0.28256513026052105  5.0  -0.26302605210420843  -0.26302605210420843  \\
            0.28256513026052105  6.0  -0.2806183796163761  -0.2806183796163761  \\
            0.28256513026052105  7.0  -0.3097153903767124  -0.3097153903767124  \\
            0.28256513026052105  8.0  -0.2949899799599195  -0.2949899799599195  \\
            0.28256513026052105  9.0  -0.29248707204618957  -0.29248707204618957  \\
            0.28256513026052105  10.0  -0.3016689389434876  -0.3016689389434876  \\
            0.28256513026052105  11.0  -0.30430531392455146  -0.30430531392455146  \\
            0.28256513026052105  12.0  -0.29449668567905146  -0.29449668567905146  \\
            0.28256513026052105  13.0  -0.29461135155465057  -0.29461135155465057  \\
            0.28256513026052105  14.0  -0.30190577232897325  -0.30190577232897325  \\
            0.28256513026052105  15.0  -0.29360190970175715  -0.29360190970175715  \\
            0.28256513026052105  16.0  -0.28921468668330835  -0.28921468668330835  \\
            0.28256513026052105  17.0  -0.2910306829197243  -0.2910306829197243  \\
            0.28256513026052105  18.0  -0.29183671512539855  -0.29183671512539855  \\
            0.28256513026052105  19.0  -0.28511677976694844  -0.28511677976694844  \\
            0.28256513026052105  20.0  -0.2836842516201219  -0.2836842516201219  \\
            0.28256513026052105  21.0  -0.28642684578643446  -0.28642684578643446  \\
            0.28256513026052105  22.0  -0.2819529806547323  -0.2819529806547323  \\
            0.28256513026052105  23.0  -0.2785307366870474  -0.2785307366870474  \\
            0.28256513026052105  24.0  -0.27877234322124195  -0.27877234322124195  \\
            0.28256513026052105  25.0  -0.2794594564340967  -0.2794594564340967  \\
            0.28256513026052105  26.0  -0.27479765222837355  -0.27479765222837355  \\
            0.28256513026052105  27.0  -0.2733492409895282  -0.2733492409895282  \\
            0.28256513026052105  28.0  -0.2745712411103291  -0.2745712411103291  \\
            0.28256513026052105  29.0  -0.2720193319189687  -0.2720193319189687  \\
            0.28256513026052105  30.0  -0.26941065156014954  -0.26941065156014954  \\
            0.28256513026052105  31.0  -0.26919380523205544  -0.26919380523205544  \\
            0.28256513026052105  32.0  -0.2699036984077657  -0.2699036984077657  \\
            0.28256513026052105  33.0  -0.2664911471819398  -0.2664911471819398  \\
            0.28256513026052105  34.0  -0.2652236216206308  -0.2652236216206308  \\
            0.28256513026052105  35.0  -0.26579858480501767  -0.26579858480501767  \\
            0.28256513026052105  36.0  -0.26429012966298093  -0.26429012966298093  \\
            0.28256513026052105  37.0  -0.26224813274882436  -0.26224813274882436  \\
            0.28256513026052105  38.0  -0.2618835097157613  -0.2618835097157613  \\
            0.28256513026052105  39.0  -0.2626073636617695  -0.2626073636617695  \\
            0.28256513026052105  40.0  -0.25999112180550477  -0.25999112180550477  \\
            0.28256513026052105  41.0  -0.25890407614786676  -0.25890407614786676  \\
            0.28256513026052105  42.0  -0.25916121239629664  -0.25916121239629664  \\
            0.28256513026052105  43.0  -0.25826283052279597  -0.25826283052279597  \\
            0.28256513026052105  44.0  -0.2566168414534896  -0.2566168414534896  \\
            0.28256513026052105  45.0  -0.25620997417818875  -0.25620997417818875  \\
            0.28256513026052105  46.0  -0.2569023181694129  -0.2569023181694129  \\
            0.28256513026052105  47.0  -0.25484966331222053  -0.25484966331222053  \\
            0.28256513026052105  48.0  -0.25391307501881744  -0.25391307501881744  \\
            0.28256513026052105  49.0  -0.25399904450467614  -0.25399904450467614  \\
            0.28256513026052105  50.0  -0.25347848908399784  -0.25347848908399784  \\
            0.28256513026052105  51.0  -0.2521173939557902  -0.2521173939557902  \\
            0.28256513026052105  52.0  -0.2517081500709126  -0.2517081500709126  \\
            0.28256513026052105  53.0  -0.25215589529480753  -0.25215589529480753  \\
            0.28256513026052105  54.0  -0.25071003250520335  -0.25071003250520335  \\
            0.28256513026052105  55.0  -0.24989460882070796  -0.24989460882070796  \\
            0.28256513026052105  56.0  -0.24988261921733407  -0.24988261921733407  \\
            0.28256513026052105  57.0  -0.24960654174758518  -0.24960654174758518  \\
            0.28256513026052105  58.0  -0.24845682126322155  -0.24845682126322155  \\
            0.28256513026052105  59.0  -0.24806078122854364  -0.24806078122854364  \\
            0.28256513026052105  60.0  -0.24835120115580292  -0.24835120115580292  \\
            0.28256513026052105  61.0  -0.24731737737951598  -0.24731737737951598  \\
            0.28256513026052105  62.0  -0.24659944264152675  -0.24659944264152675  \\
            0.28256513026052105  63.0  -0.2465291492597947  -0.2465291492597947  \\
            0.28256513026052105  64.0  -0.24641662933381817  -0.24641662933381817  \\
            0.28256513026052105  65.0  -0.2454281669906446  -0.2454281669906446  \\
            0.28256513026052105  66.0  -0.24505105620202655  -0.24505105620202655  \\
            0.28256513026052105  67.0  -0.24523595624215647  -0.24523595624215647  \\
            0.28256513026052105  68.0  -0.24449185309644755  -0.24449185309644755  \\
            0.28256513026052105  69.0  -0.2438530764569326  -0.2438530764569326  \\
            0.28256513026052105  70.0  -0.2437473085502732  -0.2437473085502732  \\
            0.28256513026052105  71.0  -0.2437470053027181  -0.2437470053027181  \\
            0.28256513026052105  72.0  -0.24288458129846088  -0.24288458129846088  \\
            0.28256513026052105  73.0  -0.242527905687914  -0.242527905687914  \\
            0.28256513026052105  74.0  -0.24263970603808482  -0.24263970603808482  \\
            0.28256513026052105  75.0  -0.24210509763561872  -0.24210509763561872  \\
            0.28256513026052105  76.0  -0.2415313680172508  -0.2415313680172508  \\
            0.28256513026052105  77.0  -0.2414038922086632  -0.2414038922086632  \\
            0.28256513026052105  78.0  -0.24148203098935098  -0.24148203098935098  \\
            0.28256513026052105  79.0  -0.24072019304805609  -0.24072019304805609  \\
            0.28256513026052105  80.0  -0.240383622958351  -0.240383622958351  \\
            0.28256513026052105  81.0  -0.24044348447930686  -0.24044348447930686  \\
            0.28256513026052105  82.0  -0.24006385342465564  -0.24006385342465564  \\
            0.28256513026052105  83.0  -0.2395442357493377  -0.2395442357493377  \\
            0.28256513026052105  84.0  -0.23940365539538735  -0.23940365539538735  \\
            0.28256513026052105  85.0  -0.23953734638002094  -0.23953734638002094  \\
            0.28256513026052105  86.0  -0.23885723850457674  -0.23885723850457674  \\
            0.28256513026052105  87.0  -0.238539674056776  -0.238539674056776  \\
            0.28256513026052105  88.0  -0.23856188953711666  -0.23856188953711666  \\
            0.28256513026052105  89.0  -0.23829907965163863  -0.23829907965163863  \\
            0.28256513026052105  90.0  -0.23782500651429886  -0.23782500651429886  \\
            0.28256513026052105  91.0  -0.23767684752241833  -0.23767684752241833  \\
            0.28256513026052105  92.0  -0.23783487214287302  -0.23783487214287302  \\
            0.28256513026052105  93.0  -0.23723753425739322  -0.23723753425739322  \\
            0.28256513026052105  94.0  -0.2369375974608231  -0.2369375974608231  \\
            0.28256513026052105  95.0  -0.23693209791104394  -0.23693209791104394  \\
            0.28256513026052105  96.0  -0.23675873139466283  -0.23675873139466283  \\
            0.28256513026052105  97.0  -0.23632340789189682  -0.23632340789189682  \\
            0.28256513026052105  98.0  -0.23617129318731872  -0.23617129318731872  \\
            0.28256513026052105  99.0  -0.23628638439553656  -0.23628638439553656  \\
            0.28256513026052105  100.0  -0.23581678650414994  -0.23581678650414994  \\
            0.28256513026052105  101.0  -0.23553305077593806  -0.23553305077593806  \\
            0.28256513026052105  102.0  -0.23550690211448227  -0.23550690211448227  \\
            0.28256513026052105  103.0  -0.23540291340065644  -0.23540291340065644  \\
            0.28256513026052105  104.0  -0.23500088431502286  -0.23500088431502286  \\
            0.28256513026052105  105.0  -0.23484722388154208  -0.23484722388154208  \\
            0.28256513026052105  106.0  -0.23492877453625963  -0.23492877453625963  \\
            0.28256513026052105  107.0  -0.2345607353531462  -0.2345607353531462  \\
            0.28256513026052105  108.0  -0.2342918301882215  -0.2342918301882215  \\
            0.28256513026052105  109.0  -0.23425016174586252  -0.23425016174586252  \\
            0.28256513026052105  110.0  -0.2342005730011351  -0.2342005730011351  \\
            0.28256513026052105  111.0  -0.2338274074090685  -0.2338274074090685  \\
            0.28256513026052105  112.0  -0.23367381845833832  -0.23367381845833832  \\
            0.28256513026052105  113.0  -0.23372885778476019  -0.23372885778476019  \\
            0.28256513026052105  114.0  -0.2334424962742631  -0.2334424962742631  \\
            0.28256513026052105  115.0  -0.23318715117428856  -0.23318715117428856  \\
            0.28256513026052105  116.0  -0.233133750766016  -0.233133750766016  \\
            0.28256513026052105  117.0  -0.23312720272930723  -0.23312720272930723  \\
            0.28256513026052105  118.0  -0.23277926230717494  -0.23277926230717494  \\
            0.28256513026052105  119.0  -0.2326268330012186  -0.2326268330012186  \\
            0.28256513026052105  120.0  -0.23266070772371983  -0.23266070772371983  \\
            0.28256513026052105  121.0  -0.23244069417721966  -0.23244069417721966  \\
            0.28256513026052105  122.0  -0.23219775281709396  -0.23219775281709396  \\
            0.28256513026052105  123.0  -0.2321354589872013  -0.2321354589872013  \\
            0.28256513026052105  124.0  -0.23216321607093438  -0.23216321607093438  \\
            0.28256513026052105  125.0  -0.2318374830729919  -0.2318374830729919  \\
            0.28256513026052105  126.0  -0.2316869424056509  -0.2316869424056509  \\
            0.28256513026052105  127.0  -0.23170377788949403  -0.23170377788949403  \\
            0.28256513026052105  128.0  -0.23153813122701367  -0.23153813122701367  \\
            0.28256513026052105  129.0  -0.23130655124550792  -0.23130655124550792  \\
            0.28256513026052105  130.0  -0.231237518230323  -0.231237518230323  \\
            0.28256513026052105  131.0  -0.2312927797696229  -0.2312927797696229  \\
            0.28256513026052105  132.0  -0.23098672783504096  -0.23098672783504096  \\
            0.28256513026052105  133.0  -0.2308385575381191  -0.2308385575381191  \\
            0.28256513026052105  134.0  -0.23084157707722083  -0.23084157707722083  \\
            0.28256513026052105  135.0  -0.2307208203008226  -0.2307208203008226  \\
            0.28256513026052105  136.0  -0.23049966649239578  -0.23049966649239578  \\
            0.28256513026052105  137.0  -0.2304255471000493  -0.2304255471000493  \\
            0.28256513026052105  138.0  -0.23049238245768022  -0.23049238245768022  \\
            0.28256513026052105  139.0  -0.23021445712557645  -0.23021445712557645  \\
            0.28256513026052105  140.0  -0.23006896682326167  -0.23006896682326167  \\
            0.28256513026052105  141.0  -0.23006071714748927  -0.23006071714748927  \\
            0.28256513026052105  142.0  -0.22997727314852978  -0.22997727314852978  \\
            0.28256513026052105  143.0  -0.22976570801042043  -0.22976570801042043  \\
            0.28256513026052105  144.0  -0.2296877822770999  -0.2296877822770999  \\
            0.28256513026052105  145.0  -0.22973822708235841  -0.22973822708235841  \\
            0.28256513026052105  146.0  -0.22951032483977332  -0.22951032483977332  \\
            0.28256513026052105  147.0  -0.22936770337288126  -0.22936770337288126  \\
            0.28256513026052105  148.0  -0.22935021676601663  -0.22935021676601663  \\
            0.28256513026052105  149.0  -0.22929796881467795  -0.22929796881467795  \\
            0.28256513026052105  150.0  -0.22909524244118912  -0.22909524244118912  \\
            0.28256513026052105  151.0  -0.22901450969263554  -0.22901450969263554  \\
            0.28256513026052105  152.0  -0.22905117455204277  -0.22905117455204277  \\
            0.28256513026052105  153.0  -0.2288657206577725  -0.2288657206577725  \\
            0.28256513026052105  154.0  -0.22872607164467973  -0.22872607164467973  \\
            0.28256513026052105  155.0  -0.22870098435963915  -0.22870098435963915  \\
            0.28256513026052105  156.0  -0.2286749515484628  -0.2286749515484628  \\
            0.28256513026052105  157.0  -0.228480391843847  -0.228480391843847  \\
            0.28256513026052105  158.0  -0.2283976375823773  -0.2283976375823773  \\
            0.28256513026052105  159.0  -0.2284226557710311  -0.2284226557710311  \\
            0.28256513026052105  160.0  -0.22827342195492745  -0.22827342195492745  \\
            0.28256513026052105  161.0  -0.22813678873957596  -0.22813678873957596  \\
            0.28256513026052105  162.0  -0.22810542874026496  -0.22810542874026496  \\
            0.28256513026052105  163.0  -0.22810152303308068  -0.22810152303308068  \\
            0.28256513026052105  164.0  -0.2279145266792236  -0.2279145266792236  \\
            0.28256513026052105  165.0  -0.22783037185168908  -0.22783037185168908  \\
            0.28256513026052105  166.0  -0.22784550027365374  -0.22784550027365374  \\
            0.28256513026052105  167.0  -0.22772732594166595  -0.22772732594166595  \\
            0.28256513026052105  168.0  -0.22759370928318018  -0.22759370928318018  \\
            0.28256513026052105  169.0  -0.2275571621089989  -0.2275571621089989  \\
            0.28256513026052105  170.0  -0.2275720042112864  -0.2275720042112864  \\
            0.28256513026052105  171.0  -0.22739202854874524  -0.22739202854874524  \\
            0.28256513026052105  172.0  -0.2273069662895422  -0.2273069662895422  \\
            0.28256513026052105  173.0  -0.22731366221708632  -0.22731366221708632  \\
            0.28256513026052105  174.0  -0.2272222413401741  -0.2272222413401741  \\
            0.28256513026052105  175.0  -0.2270916120682855  -0.2270916120682855  \\
            0.28256513026052105  176.0  -0.22705077086463102  -0.22705077086463102  \\
            0.28256513026052105  177.0  -0.2270815490869991  -0.2270815490869991  \\
            0.28256513026052105  178.0  -0.22690810492625269  -0.22690810492625269  \\
            0.28256513026052105  179.0  -0.22682252827005492  -0.22682252827005492  \\
            0.28256513026052105  180.0  -0.2268220083285667  -0.2268220083285667  \\
            0.28256513026052105  181.0  -0.22675372476286046  -0.22675372476286046  \\
            0.28256513026052105  182.0  -0.2266260328984976  -0.2266260328984976  \\
            0.28256513026052105  183.0  -0.2265816368327474  -0.2265816368327474  \\
            0.28256513026052105  184.0  -0.22661792146272364  -0.22661792146272364  \\
            0.28256513026052105  185.0  -0.22645864309306168  -0.22645864309306168  \\
            0.28256513026052105  186.0  -0.22637286609223817  -0.22637286609223817  \\
            0.28256513026052105  187.0  -0.2263661520658357  -0.2263661520658357  \\
            0.28256513026052105  188.0  -0.2263179510222906  -0.2263179510222906  \\
            0.28256513026052105  189.0  -0.22619313238804714  -0.22619313238804714  \\
            0.28256513026052105  190.0  -0.22614579644174715  -0.22614579644174715  \\
            0.28256513026052105  191.0  -0.22617359744656304  -0.22617359744656304  \\
            0.28256513026052105  192.0  -0.22604009395059338  -0.22604009395059338  \\
            0.28256513026052105  193.0  -0.22595436791827478  -0.22595436791827478  \\
            0.28256513026052105  194.0  -0.22594232265787068  -0.22594232265787068  \\
            0.28256513026052105  195.0  -0.22591160945977548  -0.22591160945977548  \\
            0.28256513026052105  196.0  -0.225789590490672  -0.225789590490672  \\
            0.28256513026052105  197.0  -0.2257398287753476  -0.2257398287753476  \\
            0.28256513026052105  198.0  -0.22576021219117912  -0.22576021219117912  \\
            0.28256513026052105  199.0  -0.2256493788299149  -0.2256493788299149  \\
            0.28256513026052105  200.0  -0.22556390494174067  -0.22556390494174067  \\
            0.28256513026052105  201.0  -0.22554726076126275  -0.22554726076126275  \\
            0.28256513026052105  202.0  -0.22553182041428022  -0.22553182041428022  \\
            0.28256513026052105  203.0  -0.2254125216671182  -0.2254125216671182  \\
            0.28256513026052105  204.0  -0.2253607658264214  -0.2253607658264214  \\
            0.28256513026052105  205.0  -0.2253746443706239  -0.2253746443706239  \\
            0.28256513026052105  206.0  -0.22528381416819898  -0.22528381416819898  \\
            0.28256513026052105  207.0  -0.22519875331644423  -0.22519875331644423  \\
            0.28256513026052105  208.0  -0.22517813463009606  -0.22517813463009606  \\
            0.28256513026052105  209.0  -0.2251760674209221  -0.2251760674209221  \\
            0.28256513026052105  210.0  -0.22505940613489675  -0.22505940613489675  \\
            0.28256513026052105  211.0  -0.22500601998202308  -0.22500601998202308  \\
            0.28256513026052105  212.0  -0.22501417869690635  -0.22501417869690635  \\
            0.28256513026052105  213.0  -0.2249410501861195  -0.2249410501861195  \\
            0.28256513026052105  214.0  -0.22485653074086626  -0.22485653074086626  \\
            0.28256513026052105  215.0  -0.224832472245734  -0.224832472245734  \\
            0.28256513026052105  216.0  -0.22484214179464632  -0.22484214179464632  \\
            0.28256513026052105  217.0  -0.2247280337564843  -0.2247280337564843  \\
            0.28256513026052105  218.0  -0.22467332500192633  -0.22467332500192633  \\
            0.28256513026052105  219.0  -0.22467644200041398  -0.22467644200041398  \\
            0.28256513026052105  220.0  -0.2246190206257067  -0.2246190206257067  \\
            0.2845691382765531  1.0  0.043086172344689366  0.043086172344689366  \\
            0.2845691382765531  2.0  0.02057448229792916  0.02057448229792916  \\
            0.2845691382765531  3.0  -0.14325794446034923  -0.14325794446034923  \\
            0.2845691382765531  4.0  -0.26544517606641854  -0.26544517606641854  \\
            0.2845691382765531  5.0  -0.26700225848522446  -0.26700225848522446  \\
            0.2845691382765531  6.0  -0.2864586315488123  -0.2864586315488123  \\
            0.2845691382765531  7.0  -0.3173528875933679  -0.3173528875933679  \\
            0.2845691382765531  8.0  -0.30120847756118263  -0.30120847756118263  \\
            0.2845691382765531  9.0  -0.3003195201591989  -0.3003195201591989  \\
            0.2845691382765531  10.0  -0.3110116336569239  -0.3110116336569239  \\
            0.2845691382765531  11.0  -0.31212167925594697  -0.31212167925594697  \\
            0.2845691382765531  12.0  -0.3036931004866885  -0.3036931004866885  \\
            0.2845691382765531  13.0  -0.305094222057561  -0.305094222057561  \\
            0.2845691382765531  14.0  -0.3135866504250346  -0.3135866504250346  \\
            0.2845691382765531  15.0  -0.3037809364859759  -0.3037809364859759  \\
            0.2845691382765531  16.0  -0.30050937788890497  -0.30050937788890497  \\
            0.2845691382765531  17.0  -0.3033686420459968  -0.3033686420459968  \\
            0.2845691382765531  18.0  -0.3027545179216953  -0.3027545179216953  \\
            0.2845691382765531  19.0  -0.29701763775999074  -0.29701763775999074  \\
            0.2845691382765531  20.0  -0.29650869591620516  -0.29650869591620516  \\
            0.2845691382765531  21.0  -0.3001200028515529  -0.3001200028515529  \\
            0.2845691382765531  22.0  -0.2943232283965931  -0.2943232283965931  \\
            0.2845691382765531  23.0  -0.29172938469531473  -0.29172938469531473  \\
            0.2845691382765531  24.0  -0.29275371255331245  -0.29275371255331245  \\
            0.2845691382765531  25.0  -0.2922037076553016  -0.2922037076553016  \\
            0.2845691382765531  26.0  -0.28829284184131565  -0.28829284184131565  \\
            0.2845691382765531  27.0  -0.28755683940581106  -0.28755683940581106  \\
            0.2845691382765531  28.0  -0.28945544035791615  -0.28945544035791615  \\
            0.2845691382765531  29.0  -0.2857551858359917  -0.2857551858359917  \\
            0.2845691382765531  30.0  -0.2838003071867381  -0.2838003071867381  \\
            0.2845691382765531  31.0  -0.2842065720440091  -0.2842065720440091  \\
            0.2845691382765531  32.0  -0.2838387070380471  -0.2838387070380471  \\
            0.2845691382765531  33.0  -0.28103033229757174  -0.28103033229757174  \\
            0.2845691382765531  34.0  -0.2803404003699379  -0.2803404003699379  \\
            0.2845691382765531  35.0  -0.2814680314416613  -0.2814680314416613  \\
            0.2845691382765531  36.0  -0.27895423191278107  -0.27895423191278107  \\
            0.2845691382765531  37.0  -0.27745059586933113  -0.27745059586933113  \\
            0.2845691382765531  38.0  -0.277602466614639  -0.277602466614639  \\
            0.2845691382765531  39.0  -0.27737732981561536  -0.27737732981561536  \\
            0.2845691382765531  40.0  -0.27526526559760367  -0.27526526559760367  \\
            0.2845691382765531  41.0  -0.2746630614832137  -0.2746630614832137  \\
            0.2845691382765531  42.0  -0.2753867694944994  -0.2753867694944994  \\
            0.2845691382765531  43.0  -0.27359773790284847  -0.27359773790284847  \\
            0.2845691382765531  44.0  -0.27240864708139695  -0.27240864708139695  \\
            0.2845691382765531  45.0  -0.2724423624950059  -0.2724423624950059  \\
            0.2845691382765531  46.0  -0.2723169482690966  -0.2723169482690966  \\
            0.2845691382765531  47.0  -0.2706687123747314  -0.2706687123747314  \\
            0.2845691382765531  48.0  -0.27014950392057757  -0.27014950392057757  \\
            0.2845691382765531  49.0  -0.27063891635401255  -0.27063891635401255  \\
            0.2845691382765531  50.0  -0.2693203995920439  -0.2693203995920439  \\
            0.2845691382765531  51.0  -0.2683558346847221  -0.2683558346847221  \\
            0.2845691382765531  52.0  -0.2683305023835131  -0.2683305023835131  \\
            0.2845691382765531  53.0  -0.2682736932816066  -0.2682736932816066  \\
            0.2845691382765531  54.0  -0.26694900159288193  -0.26694900159288193  \\
            0.2845691382765531  55.0  -0.26649978679294556  -0.26649978679294556  \\
            0.2845691382765531  56.0  -0.2668430363038263  -0.2668430363038263  \\
            0.2845691382765531  57.0  -0.2658449512490377  -0.2658449512490377  \\
            0.2845691382765531  58.0  -0.2650453161878606  -0.2650453161878606  \\
            0.2845691382765531  59.0  -0.26498932072130077  -0.26498932072130077  \\
            0.2845691382765531  60.0  -0.26497998641386145  -0.26497998641386145  \\
            0.2845691382765531  61.0  -0.26388976552893084  -0.26388976552893084  \\
            0.2845691382765531  62.0  -0.2634979416041542  -0.2634979416041542  \\
            0.2845691382765531  63.0  -0.2637449057911227  -0.2637449057911227  \\
            0.2845691382765531  64.0  -0.26297353143635066  -0.26297353143635066  \\
            0.2845691382765531  65.0  -0.2622983540548284  -0.2622983540548284  \\
            0.2845691382765531  66.0  -0.2622263531419991  -0.2622263531419991  \\
            0.2845691382765531  67.0  -0.2622501998650576  -0.2622501998650576  \\
            0.2845691382765531  68.0  -0.2613353457758733  -0.2613353457758733  \\
            0.2845691382765531  69.0  -0.26099043543386335  -0.26099043543386335  \\
            0.2845691382765531  70.0  -0.2611712414300456  -0.2611712414300456  \\
            0.2845691382765531  71.0  -0.2605653117910511  -0.2605653117910511  \\
            0.2845691382765531  72.0  -0.25998631609172806  -0.25998631609172806  \\
            0.2845691382765531  73.0  -0.25990628612715505  -0.25990628612715505  \\
            0.2845691382765531  74.0  -0.2599535288745302  -0.2599535288745302  \\
            0.2845691382765531  75.0  -0.25917333258531733  -0.25917333258531733  \\
            0.2845691382765531  76.0  -0.2588669897870573  -0.2588669897870573  \\
            0.2845691382765531  77.0  -0.2590007915623237  -0.2590007915623237  \\
            0.2845691382765531  78.0  -0.2585187183395596  -0.2585187183395596  \\
            0.2845691382765531  79.0  -0.2580156116588834  -0.2580156116588834  \\
            0.2845691382765531  80.0  -0.2579320561744401  -0.2579320561744401  \\
            0.2845691382765531  81.0  -0.2579958891501154  -0.2579958891501154  \\
            0.2845691382765531  82.0  -0.2573214107177264  -0.2573214107177264  \\
            0.2845691382765531  83.0  -0.2570470536584214  -0.2570470536584214  \\
            0.2845691382765531  84.0  -0.2571465424620345  -0.2571465424620345  \\
            0.2845691382765531  85.0  -0.25675919237413525  -0.25675919237413525  \\
            0.2845691382765531  86.0  -0.256317054131826  -0.256317054131826  \\
            0.2845691382765531  87.0  -0.2562325765023302  -0.2562325765023302  \\
            0.2845691382765531  88.0  -0.25630818963845514  -0.25630818963845514  \\
            0.2845691382765531  89.0  -0.25571829303023036  -0.25571829303023036  \\
            0.2845691382765531  90.0  -0.25547072010563376  -0.25547072010563376  \\
            0.2845691382765531  91.0  -0.2555445958643201  -0.2555445958643201  \\
            0.2845691382765531  92.0  -0.25523101013041594  -0.25523101013041594  \\
            0.2845691382765531  93.0  -0.2548386306906876  -0.2548386306906876  \\
            0.2845691382765531  94.0  -0.254754751843705  -0.254754751843705  \\
            0.2845691382765531  95.0  -0.25483869500141487  -0.25483869500141487  \\
            0.2845691382765531  96.0  -0.25431758109107094  -0.25431758109107094  \\
            0.2845691382765531  97.0  -0.25409265232277745  -0.25409265232277745  \\
            0.2845691382765531  98.0  -0.254147050918698  -0.254147050918698  \\
            0.2845691382765531  99.0  -0.253891804281339  -0.253891804281339  \\
            0.2845691382765531  100.0  -0.2535405996370007  -0.2535405996370007  \\
            0.2845691382765531  101.0  -0.2534582041077691  -0.2534582041077691  \\
            0.2845691382765531  102.0  -0.25354797006875085  -0.25354797006875085  \\
            0.2845691382765531  103.0  -0.25308358864491154  -0.25308358864491154  \\
            0.2845691382765531  104.0  -0.25287797925366623  -0.25287797925366623  \\
            0.2845691382765531  105.0  -0.2529173338072367  -0.2529173338072367  \\
            0.2845691382765531  106.0  -0.2527088478646962  -0.2527088478646962  \\
            0.2845691382765531  107.0  -0.2523921323299906  -0.2523921323299906  \\
            0.2845691382765531  108.0  -0.2523117213783056  -0.2523117213783056  \\
            0.2845691382765531  109.0  -0.2524054675853905  -0.2524054675853905  \\
            0.2845691382765531  110.0  -0.25198846427703525  -0.25198846427703525  \\
            0.2845691382765531  111.0  -0.25179947851741613  -0.25179947851741613  \\
            0.2845691382765531  112.0  -0.2518270588335755  -0.2518270588335755  \\
            0.2845691382765531  113.0  -0.25165649213017693  -0.25165649213017693  \\
            0.2845691382765531  114.0  -0.2513689794143707  -0.2513689794143707  \\
            0.2845691382765531  115.0  -0.2512908194264375  -0.2512908194264375  \\
            0.2845691382765531  116.0  -0.25138717901950314  -0.25138717901950314  \\
            0.2845691382765531  117.0  -0.2510101784092215  -0.2510101784092215  \\
            0.2845691382765531  118.0  -0.25083560971014657  -0.25083560971014657  \\
            0.2845691382765531  119.0  -0.25085387111932334  -0.25085387111932334  \\
            0.2845691382765531  120.0  -0.25071436942232733  -0.25071436942232733  \\
            0.2845691382765531  121.0  -0.2504518229943854  -0.2504518229943854  \\
            0.2845691382765531  122.0  -0.2503760348741957  -0.2503760348741957  \\
            0.2845691382765531  123.0  -0.25047398618128797  -0.25047398618128797  \\
            0.2845691382765531  124.0  -0.2501310923308925  -0.2501310923308925  \\
            0.2845691382765531  125.0  -0.24996911796056165  -0.24996911796056165  \\
            0.2845691382765531  126.0  -0.2499799332441497  -0.2499799332441497  \\
            0.2845691382765531  127.0  -0.24986611132109732  -0.24986611132109732  \\
            0.2845691382765531  128.0  -0.249625094603385  -0.249625094603385  \\
            0.2845691382765531  129.0  -0.24955170882750966  -0.24955170882750966  \\
            0.2845691382765531  130.0  -0.24963861495243908  -0.24963861495243908  \\
            0.2845691382765531  131.0  -0.24933692498814808  -0.24933692498814808  \\
            0.2845691382765531  132.0  -0.24918602621858166  -0.24918602621858166  \\
            0.2845691382765531  133.0  -0.2491908435940643  -0.2491908435940643  \\
            0.2845691382765531  134.0  -0.24909841961318246  -0.24909841961318246  \\
            0.2845691382765531  135.0  -0.24887611433636142  -0.24887611433636142  \\
            0.2845691382765531  136.0  -0.24880510547421242  -0.24880510547421242  \\
            0.2845691382765531  137.0  -0.24887909219211268  -0.24887909219211268  \\
            0.2845691382765531  138.0  -0.24861599582214855  -0.24861599582214855  \\
            0.2845691382765531  139.0  -0.24847489692913938  -0.24847489692913938  \\
            0.2845691382765531  140.0  -0.24847485000033825  -0.24847485000033825  \\
            0.2845691382765531  141.0  -0.2484003828562956  -0.2484003828562956  \\
            0.2845691382765531  142.0  -0.248194454849414  -0.248194454849414  \\
            0.2845691382765531  143.0  -0.2481257635113085  -0.2481257635113085  \\
            0.2845691382765531  144.0  -0.24818885932616735  -0.24818885932616735  \\
            0.2845691382765531  145.0  -0.2479586621283752  -0.2479586621283752  \\
            0.2845691382765531  146.0  -0.24782628337012244  -0.24782628337012244  \\
            0.2845691382765531  147.0  -0.24782226912095817  -0.24782226912095817  \\
            0.2845691382765531  148.0  -0.2477629665913465  -0.2477629665913465  \\
            0.2845691382765531  149.0  -0.24757146516689335  -0.24757146516689335  \\
            0.2845691382765531  150.0  -0.24750501209847825  -0.24750501209847825  \\
            0.2845691382765531  151.0  -0.2475588625191475  -0.2475588625191475  \\
            0.2845691382765531  152.0  -0.24735689550555606  -0.24735689550555606  \\
            0.2845691382765531  153.0  -0.24723231654900846  -0.24723231654900846  \\
            0.2845691382765531  154.0  -0.2472250516206482  -0.2472250516206482  \\
            0.2845691382765531  155.0  -0.2471786281661555  -0.2471786281661555  \\
            0.2845691382765531  156.0  -0.24699990967987911  -0.24699990967987911  \\
            0.2845691382765531  157.0  -0.2469356048662638  -0.2469356048662638  \\
            0.2845691382765531  158.0  -0.24698155710298164  -0.24698155710298164  \\
            0.2845691382765531  159.0  -0.24680395914420822  -0.24680395914420822  \\
            0.2845691382765531  160.0  -0.24668639036385248  -0.24668639036385248  \\
            0.2845691382765531  161.0  -0.24667645229087976  -0.24667645229087976  \\
            0.2845691382765531  162.0  -0.24664102222777953  -0.24664102222777953  \\
            0.2845691382765531  163.0  -0.24647369129374935  -0.24647369129374935  \\
            0.2845691382765531  164.0  -0.24641143984697209  -0.24641143984697209  \\
            0.2845691382765531  165.0  -0.24645060617741654  -0.24645060617741654  \\
            0.2845691382765531  166.0  -0.24629415918091047  -0.24629415918091047  \\
            0.2845691382765531  167.0  -0.246182918940684  -0.246182918940684  \\
            0.2845691382765531  168.0  -0.24617077678882443  -0.24617077678882443  \\
            0.2845691382765531  169.0  -0.24614477304762084  -0.24614477304762084  \\
            0.2845691382765531  170.0  -0.24598763682161373  -0.24598763682161373  \\
            0.2845691382765531  171.0  -0.24592734277024014  -0.24592734277024014  \\
            0.2845691382765531  172.0  -0.24596064855948382  -0.24596064855948382  \\
            0.2845691382765531  173.0  -0.2458226511189539  -0.2458226511189539  \\
            0.2845691382765531  174.0  -0.2457171476411648  -0.2457171476411648  \\
            0.2845691382765531  175.0  -0.2457031850595777  -0.2457031850595777  \\
            0.2845691382765531  176.0  -0.24568529670674888  -0.24568529670674888  \\
            0.2845691382765531  177.0  -0.24553732896388203  -0.24553732896388203  \\
            0.2845691382765531  178.0  -0.2454788976618842  -0.2454788976618842  \\
            0.2845691382765531  179.0  -0.24550711818192394  -0.24550711818192394  \\
            0.2845691382765531  180.0  -0.24538528765846737  -0.24538528765846737  \\
            0.2845691382765531  181.0  -0.24528500443923046  -0.24528500443923046  \\
            0.2845691382765531  182.0  -0.2452695372066537  -0.2452695372066537  \\
            0.2845691382765531  183.0  -0.245258660899434  -0.245258660899434  \\
            0.2845691382765531  184.0  -0.24511897353765066  -0.24511897353765066  \\
            0.2845691382765531  185.0  -0.24506231315868865  -0.24506231315868865  \\
            0.2845691382765531  186.0  -0.24508610212461612  -0.24508610212461612  \\
            0.2845691382765531  187.0  -0.24497849799872715  -0.24497849799872715  \\
            0.2845691382765531  188.0  -0.24488298198832054  -0.24488298198832054  \\
            0.2845691382765531  189.0  -0.24486627150949547  -0.24486627150949547  \\
            0.2845691382765531  190.0  -0.24486147341826525  -0.24486147341826525  \\
            0.2845691382765531  191.0  -0.24472929365186624  -0.24472929365186624  \\
            0.2845691382765531  192.0  -0.24467431607566342  -0.24467431607566342  \\
            0.2845691382765531  193.0  -0.24469422798147022  -0.24469422798147022  \\
            0.2845691382765531  194.0  -0.24459919129839514  -0.24459919129839514  \\
            0.2845691382765531  195.0  -0.24450804325478473  -0.24450804325478473  \\
            0.2845691382765531  196.0  -0.24449030704318864  -0.24449030704318864  \\
            0.2845691382765531  197.0  -0.2444907927216046  -0.2444907927216046  \\
            0.2845691382765531  198.0  -0.24436544467849805  -0.24436544467849805  \\
            0.2845691382765531  199.0  -0.24431206597263422  -0.24431206597263422  \\
            0.2845691382765531  200.0  -0.24432857373403297  -0.24432857373403297  \\
            0.2845691382765531  201.0  -0.24424467885330864  -0.24424467885330864  \\
            0.2845691382765531  202.0  -0.24415754541615495  -0.24415754541615495  \\
            0.2845691382765531  203.0  -0.24413896530902604  -0.24413896530902604  \\
            0.2845691382765531  204.0  -0.24414405565914227  -0.24414405565914227  \\
            0.2845691382765531  205.0  -0.24402494541737899  -0.24402494541737899  \\
            0.2845691382765531  206.0  -0.24397308605127468  -0.24397308605127468  \\
            0.2845691382765531  207.0  -0.2439865950596259  -0.2439865950596259  \\
            0.2845691382765531  208.0  -0.24391261090222244  -0.24391261090222244  \\
            0.2845691382765531  209.0  -0.24382917803963175  -0.24382917803963175  \\
            0.2845691382765531  210.0  -0.2438099066891519  -0.2438099066891519  \\
            0.2845691382765531  211.0  -0.24381901864335245  -0.24381901864335245  \\
            0.2845691382765531  212.0  -0.24370562197744985  -0.24370562197744985  \\
            0.2845691382765531  213.0  -0.2436552068604662  -0.2436552068604662  \\
            0.2845691382765531  214.0  -0.24366606626560877  -0.24366606626560877  \\
            0.2845691382765531  215.0  -0.2436009249588145  -0.2436009249588145  \\
            0.2845691382765531  216.0  -0.24352091251634966  -0.24352091251634966  \\
            0.2845691382765531  217.0  -0.24350107855823613  -0.24350107855823613  \\
            0.2845691382765531  218.0  -0.24351370944314096  -0.24351370944314096  \\
            0.2845691382765531  219.0  -0.2434055617220224  -0.2434055617220224  \\
            0.2845691382765531  220.0  -0.24335652012794323  -0.24335652012794323  \\
            0.2865731462925852  1.0  0.04268537074148296  0.04268537074148296  \\
            0.2865731462925852  2.0  0.017902471609886395  0.017902471609886395  \\
            0.2865731462925852  3.0  -0.14969939879759525  -0.14969939879759525  \\
            0.2865731462925852  4.0  -0.26758278461685275  -0.26758278461685275  \\
            0.2865731462925852  5.0  -0.27097846486624044  -0.27097846486624044  \\
            0.2865731462925852  6.0  -0.29229888348124866  -0.29229888348124866  \\
            0.2865731462925852  7.0  -0.3236513430902202  -0.3236513430902202  \\
            0.2865731462925852  8.0  -0.3074269751624458  -0.3074269751624458  \\
            0.2865731462925852  9.0  -0.30815196827220814  -0.30815196827220814  \\
            0.2865731462925852  10.0  -0.32035432837036  -0.32035432837036  \\
            0.2865731462925852  11.0  -0.3199380445873424  -0.3199380445873424  \\
            0.2865731462925852  12.0  -0.3128895152943259  -0.3128895152943259  \\
            0.2865731462925852  13.0  -0.3155770925604717  -0.3155770925604717  \\
            0.2865731462925852  14.0  -0.32411227684126576  -0.32411227684126576  \\
            0.2865731462925852  15.0  -0.31395996327019465  -0.31395996327019465  \\
            0.2865731462925852  16.0  -0.3118040690945015  -0.3118040690945015  \\
            0.2865731462925852  17.0  -0.3157066011722693  -0.3157066011722693  \\
            0.2865731462925852  18.0  -0.313672320717992  -0.313672320717992  \\
            0.2865731462925852  19.0  -0.308918495753033  -0.308918495753033  \\
            0.2865731462925852  20.0  -0.3093331402122882  -0.3093331402122882  \\
            0.2865731462925852  21.0  -0.3128700087922881  -0.3128700087922881  \\
            0.2865731462925852  22.0  -0.30669347613845366  -0.30669347613845366  \\
            0.2865731462925852  23.0  -0.3049280327035818  -0.3049280327035818  \\
            0.2865731462925852  24.0  -0.30673508188538345  -0.30673508188538345  \\
            0.2865731462925852  25.0  -0.3049479588765068  -0.3049479588765068  \\
            0.2865731462925852  26.0  -0.301788031454258  -0.301788031454258  \\
            0.2865731462925852  27.0  -0.30176443782209394  -0.30176443782209394  \\
            0.2865731462925852  28.0  -0.303553194635474  -0.303553194635474  \\
            0.2865731462925852  29.0  -0.2994910397530143  -0.2994910397530143  \\
            0.2865731462925852  30.0  -0.2981899628133266  -0.2981899628133266  \\
            0.2865731462925852  31.0  -0.29921933885596236  -0.29921933885596236  \\
            0.2865731462925852  32.0  -0.2977737156683285  -0.2977737156683285  \\
            0.2865731462925852  33.0  -0.29556951741320403  -0.29556951741320403  \\
            0.2865731462925852  34.0  -0.295457179119245  -0.295457179119245  \\
            0.2865731462925852  35.0  -0.2964659303653067  -0.2964659303653067  \\
            0.2865731462925852  36.0  -0.2936183341625812  -0.2936183341625812  \\
            0.2865731462925852  37.0  -0.2926530589898379  -0.2926530589898379  \\
            0.2865731462925852  38.0  -0.2933214235135167  -0.2933214235135167  \\
            0.2865731462925852  39.0  -0.2921472959694615  -0.2921472959694615  \\
            0.2865731462925852  40.0  -0.29053940938970213  -0.29053940938970213  \\
            0.2865731462925852  41.0  -0.29042204681856093  -0.29042204681856093  \\
            0.2865731462925852  42.0  -0.2910274266706037  -0.2910274266706037  \\
            0.2865731462925852  43.0  -0.288932645282901  -0.288932645282901  \\
            0.2865731462925852  44.0  -0.28820045270930394  -0.28820045270930394  \\
            0.2865731462925852  45.0  -0.28867475081182337  -0.28867475081182337  \\
            0.2865731462925852  46.0  -0.2877039590833136  -0.2877039590833136  \\
            0.2865731462925852  47.0  -0.28648776143724225  -0.28648776143724225  \\
            0.2865731462925852  48.0  -0.28638593282233826  -0.28638593282233826  \\
            0.2865731462925852  49.0  -0.286761188502966  -0.286761188502966  \\
            0.2865731462925852  50.0  -0.2851623101000902  -0.2851623101000902  \\
            0.2865731462925852  51.0  -0.2845942754136537  -0.2845942754136537  \\
            0.2865731462925852  52.0  -0.28495285469611387  -0.28495285469611387  \\
            0.2865731462925852  53.0  -0.28413497458957065  -0.28413497458957065  \\
            0.2865731462925852  54.0  -0.2831879706805605  -0.2831879706805605  \\
            0.2865731462925852  55.0  -0.2831049647651829  -0.2831049647651829  \\
            0.2865731462925852  56.0  -0.2833394906128766  -0.2833394906128766  \\
            0.2865731462925852  57.0  -0.28208336075049073  -0.28208336075049073  \\
            0.2865731462925852  58.0  -0.2816338111124991  -0.2816338111124991  \\
            0.2865731462925852  59.0  -0.2819178602140579  -0.2819178602140579  \\
            0.2865731462925852  60.0  -0.2812170385948266  -0.2812170385948266  \\
            0.2865731462925852  61.0  -0.28046215367834626  -0.28046215367834626  \\
            0.2865731462925852  62.0  -0.2803964405667811  -0.2803964405667811  \\
            0.2865731462925852  63.0  -0.280540386168431  -0.280540386168431  \\
            0.2865731462925852  64.0  -0.2795304335388831  -0.2795304335388831  \\
            0.2865731462925852  65.0  -0.27916854111901257  -0.27916854111901257  \\
            0.2865731462925852  66.0  -0.2794016500819721  -0.2794016500819721  \\
            0.2865731462925852  67.0  -0.2787922542490134  -0.2787922542490134  \\
            0.2865731462925852  68.0  -0.27817883845529906  -0.27817883845529906  \\
            0.2865731462925852  69.0  -0.27812779441079405  -0.27812779441079405  \\
            0.2865731462925852  70.0  -0.2782111366055293  -0.2782111366055293  \\
            0.2865731462925852  71.0  -0.2773836182793836  -0.2773836182793836  \\
            0.2865731462925852  72.0  -0.2770880508849952  -0.2770880508849952  \\
            0.2865731462925852  73.0  -0.27728466656639617  -0.27728466656639617  \\
            0.2865731462925852  74.0  -0.27674805242572253  -0.27674805242572253  \\
            0.2865731462925852  75.0  -0.2762415675350156  -0.2762415675350156  \\
            0.2865731462925852  76.0  -0.27620261155686376  -0.27620261155686376  \\
            0.2865731462925852  77.0  -0.2762441817771843  -0.2762441817771843  \\
            0.2865731462925852  78.0  -0.27555540568976855  -0.27555540568976855  \\
            0.2865731462925852  79.0  -0.2753110302697103  -0.2753110302697103  \\
            0.2865731462925852  80.0  -0.27548048939052877  -0.27548048939052877  \\
            0.2865731462925852  81.0  -0.27500282508531654  -0.27500282508531654  \\
            0.2865731462925852  82.0  -0.27457896801079756  -0.27457896801079756  \\
            0.2865731462925852  83.0  -0.2745498715675055  -0.2745498715675055  \\
            0.2865731462925852  84.0  -0.2745619804850735  -0.2745619804850735  \\
            0.2865731462925852  85.0  -0.2739810383682492  -0.2739810383682492  \\
            0.2865731462925852  86.0  -0.2737768697590752  -0.2737768697590752  \\
            0.2865731462925852  87.0  -0.27392547894788477  -0.27392547894788477  \\
            0.2865731462925852  88.0  -0.27349630190602936  -0.27349630190602936  \\
            0.2865731462925852  89.0  -0.27313750640882206  -0.27313750640882206  \\
            0.2865731462925852  90.0  -0.27311643369696903  -0.27311643369696903  \\
            0.2865731462925852  91.0  -0.27310739527750505  -0.27310739527750505  \\
            0.2865731462925852  92.0  -0.2726118301214916  -0.2726118301214916  \\
            0.2865731462925852  93.0  -0.27243972712398196  -0.27243972712398196  \\
            0.2865731462925852  94.0  -0.2725719062265869  -0.2725719062265869  \\
            0.2865731462925852  95.0  -0.2721831585099321  -0.2721831585099321  \\
            0.2865731462925852  96.0  -0.2718764307874797  -0.2718764307874797  \\
            0.2865731462925852  97.0  -0.27186189675365774  -0.27186189675365774  \\
            0.2865731462925852  98.0  -0.2718374791622768  -0.2718374791622768  \\
            0.2865731462925852  99.0  -0.2714105964387098  -0.2714105964387098  \\
            0.2865731462925852  100.0  -0.2712644127698518  -0.2712644127698518  \\
            0.2865731462925852  101.0  -0.2713833574396001  -0.2713833574396001  \\
            0.2865731462925852  102.0  -0.2710287303408267  -0.2710287303408267  \\
            0.2865731462925852  103.0  -0.2707642638891667  -0.2707642638891667  \\
            0.2865731462925852  104.0  -0.2707550741923099  -0.2707550741923099  \\
            0.2865731462925852  105.0  -0.270719370673594  -0.270719370673594  \\
            0.2865731462925852  106.0  -0.27034851113759995  -0.27034851113759995  \\
            0.2865731462925852  107.0  -0.27022352930683524  -0.27022352930683524  \\
            0.2865731462925852  108.0  -0.2703316125683897  -0.2703316125683897  \\
            0.2865731462925852  109.0  -0.2700060930238128  -0.2700060930238128  \\
            0.2865731462925852  110.0  -0.26977635555293517  -0.26977635555293517  \\
            0.2865731462925852  111.0  -0.26977154962576383  -0.26977154962576383  \\
            0.2865731462925852  112.0  -0.26972752071983275  -0.26972752071983275  \\
            0.2865731462925852  113.0  -0.26940291723355964  -0.26940291723355964  \\
            0.2865731462925852  114.0  -0.2692954625544789  -0.2692954625544789  \\
            0.2865731462925852  115.0  -0.2693944876785869  -0.2693944876785869  \\
            0.2865731462925852  116.0  -0.2690940384744639  -0.2690940384744639  \\
            0.2865731462925852  117.0  -0.2688931540891352  -0.2688931540891352  \\
            0.2865731462925852  118.0  -0.26889195711311825  -0.26889195711311825  \\
            0.2865731462925852  119.0  -0.26884177899972284  -0.26884177899972284  \\
            0.2865731462925852  120.0  -0.26855577985884505  -0.26855577985884505  \\
            0.2865731462925852  121.0  -0.2684629518115511  -0.2684629518115511  \\
            0.2865731462925852  122.0  -0.26855431693129794  -0.26855431693129794  \\
            0.2865731462925852  123.0  -0.2682756471977252  -0.2682756471977252  \\
            0.2865731462925852  124.0  -0.26809896859085014  -0.26809896859085014  \\
            0.2865731462925852  125.0  -0.2681007528481314  -0.2681007528481314  \\
            0.2865731462925852  126.0  -0.2680460473014631  -0.2680460473014631  \\
            0.2865731462925852  127.0  -0.267792576263751  -0.267792576263751  \\
            0.2865731462925852  128.0  -0.2677120579797564  -0.2677120579797564  \\
            0.2865731462925852  129.0  -0.2677968664095114  -0.2677968664095114  \\
            0.2865731462925852  130.0  -0.2675372641458083  -0.2675372641458083  \\
            0.2865731462925852  131.0  -0.26738107020667323  -0.26738107020667323  \\
            0.2865731462925852  132.0  -0.26738532460212283  -0.26738532460212283  \\
            0.2865731462925852  133.0  -0.2673273144394196  -0.2673273144394196  \\
            0.2865731462925852  134.0  -0.2671014875595219  -0.2671014875595219  \\
            0.2865731462925852  135.0  -0.2670314083719002  -0.2670314083719002  \\
            0.2865731462925852  136.0  -0.26711054445602905  -0.26711054445602905  \\
            0.2865731462925852  137.0  -0.2668677524197704  -0.2668677524197704  \\
            0.2865731462925852  138.0  -0.266729030516127  -0.266729030516127  \\
            0.2865731462925852  139.0  -0.2667353367327028  -0.2667353367327028  \\
            0.2865731462925852  140.0  -0.2666749531170503  -0.2666749531170503  \\
            0.2865731462925852  141.0  -0.2664728018377852  -0.2664728018377852  \\
            0.2865731462925852  142.0  -0.26641163655029776  -0.26641163655029776  \\
            0.2865731462925852  143.0  -0.26648581901219603  -0.26648581901219603  \\
            0.2865731462925852  144.0  -0.2662579414230832  -0.2662579414230832  \\
            0.2865731462925852  145.0  -0.2661342280266017  -0.2661342280266017  \\
            0.2865731462925852  146.0  -0.2661422419004716  -0.2661422419004716  \\
            0.2865731462925852  147.0  -0.2660801997959444  -0.2660801997959444  \\
            0.2865731462925852  148.0  -0.2658984675160881  -0.2658984675160881  \\
            0.2865731462925852  149.0  -0.26584496151910925  -0.26584496151910925  \\
            0.2865731462925852  150.0  -0.2659147817557669  -0.2659147817557669  \\
            0.2865731462925852  151.0  -0.2657002132353363  -0.2657002132353363  \\
            0.2865731462925852  152.0  -0.2655894754931352  -0.2655894754931352  \\
            0.2865731462925852  153.0  -0.26559891244024436  -0.26559891244024436  \\
            0.2865731462925852  154.0  -0.26553576455577593  -0.26553576455577593  \\
            0.2865731462925852  155.0  -0.26537175494486187  -0.26537175494486187  \\
            0.2865731462925852  156.0  -0.26532486781129583  -0.26532486781129583  \\
            0.2865731462925852  157.0  -0.265390817888681  -0.265390817888681  \\
            0.2865731462925852  158.0  -0.26518818867616273  -0.26518818867616273  \\
            0.2865731462925852  159.0  -0.26508873520219295  -0.26508873520219295  \\
            0.2865731462925852  160.0  -0.26509935877277707  -0.26509935877277707  \\
            0.2865731462925852  161.0  -0.2650355347036996  -0.2650355347036996  \\
            0.2865731462925852  162.0  -0.26488699706705  -0.26488699706705  \\
            0.2865731462925852  163.0  -0.264845859554418  -0.264845859554418  \\
            0.2865731462925852  164.0  -0.264908353014721  -0.264908353014721  \\
            0.2865731462925852  165.0  -0.26471648625598215  -0.26471648625598215  \\
            0.2865731462925852  166.0  -0.2646268990923449  -0.2646268990923449  \\
            0.2865731462925852  167.0  -0.26463851193970167  -0.26463851193970167  \\
            0.2865731462925852  168.0  -0.26457434695006954  -0.26457434695006954  \\
            0.2865731462925852  169.0  -0.2644393885241869  -0.2644393885241869  \\
            0.2865731462925852  170.0  -0.26440326943194065  -0.26440326943194065  \\
            0.2865731462925852  171.0  -0.26445800046260004  -0.26445800046260004  \\
            0.2865731462925852  172.0  -0.26428053509443394  -0.26428053509443394  \\
            0.2865731462925852  173.0  -0.2641996172255035  -0.2641996172255035  \\
            0.2865731462925852  174.0  -0.26421205394215597  -0.26421205394215597  \\
            0.2865731462925852  175.0  -0.26414781038617147  -0.26414781038617147  \\
            0.2865731462925852  176.0  -0.26402482847985015  -0.26402482847985015  \\
            0.2865731462925852  177.0  -0.26399310884076455  -0.26399310884076455  \\
            0.2865731462925852  178.0  -0.26403892236235044  -0.26403892236235044  \\
            0.2865731462925852  179.0  -0.2638764282731374  -0.2638764282731374  \\
            0.2865731462925852  180.0  -0.2638031627116389  -0.2638031627116389  \\
            0.2865731462925852  181.0  -0.26381628411560043  -0.26381628411560043  \\
            0.2865731462925852  182.0  -0.26375216755625713  -0.26375216755625713  \\
            0.2865731462925852  183.0  -0.26363979650123065  -0.26363979650123065  \\
            0.2865731462925852  184.0  -0.26361194929358417  -0.26361194929358417  \\
            0.2865731462925852  185.0  -0.263650000117762  -0.263650000117762  \\
            0.2865731462925852  186.0  -0.26350080681727256  -0.26350080681727256  \\
            0.2865731462925852  187.0  -0.26343432440217457  -0.26343432440217457  \\
            0.2865731462925852  188.0  -0.2634480129543505  -0.2634480129543505  \\
            0.2865731462925852  189.0  -0.26338418441287637  -0.26338418441287637  \\
            0.2865731462925852  190.0  -0.2632812536956124  -0.2632812536956124  \\
            0.2865731462925852  191.0  -0.26325682775500425  -0.26325682775500425  \\
            0.2865731462925852  192.0  -0.2632880950714087  -0.2632880950714087  \\
            0.2865731462925852  193.0  -0.2631507671169705  -0.2631507671169705  \\
            0.2865731462925852  194.0  -0.2630903209411943  -0.2630903209411943  \\
            0.2865731462925852  195.0  -0.26310447704979395  -0.26310447704979395  \\
            0.2865731462925852  196.0  -0.2630410623997085  -0.2630410623997085  \\
            0.2865731462925852  197.0  -0.2629465633252134  -0.2629465633252134  \\
            0.2865731462925852  198.0  -0.26292517048240677  -0.26292517048240677  \\
            0.2865731462925852  199.0  -0.26295048909938107  -0.26295048909938107  \\
            0.2865731462925852  200.0  -0.26282378645923066  -0.26282378645923066  \\
            0.2865731462925852  201.0  -0.2627687313936722  -0.2627687313936722  \\
            0.2865731462925852  202.0  -0.2627832704180297  -0.2627832704180297  \\
            0.2865731462925852  203.0  -0.2627203676490635  -0.2627203676490635  \\
            0.2865731462925852  204.0  -0.26263342658045485  -0.26263342658045485  \\
            0.2865731462925852  205.0  -0.2626147313001558  -0.2626147313001558  \\
            0.2865731462925852  206.0  -0.2626348165316101  -0.2626348165316101  \\
            0.2865731462925852  207.0  -0.2625176626780287  -0.2625176626780287  \\
            0.2865731462925852  208.0  -0.26246743884966484  -0.26246743884966484  \\
            0.2865731462925852  209.0  -0.2624822886583417  -0.2624822886583417  \\
            0.2865731462925852  210.0  -0.26241997353606655  -0.26241997353606655  \\
            0.2865731462925852  211.0  -0.26233983024890684  -0.26233983024890684  \\
            0.2865731462925852  212.0  -0.26232354122410856  -0.26232354122410856  \\
            0.2865731462925852  213.0  -0.26233900887015127  -0.26233900887015127  \\
            0.2865731462925852  214.0  -0.2622304649027599  -0.2622304649027599  \\
            0.2865731462925852  215.0  -0.2621845842673699  -0.2621845842673699  \\
            0.2865731462925852  216.0  -0.26219968323805304  -0.26219968323805304  \\
            0.2865731462925852  217.0  -0.26213801374405865  -0.26213801374405865  \\
            0.2865731462925852  218.0  -0.26206400379338224  -0.26206400379338224  \\
            0.2865731462925852  219.0  -0.26204986708066547  -0.26204986708066547  \\
            0.2865731462925852  220.0  -0.26206124958627336  -0.26206124958627336  \\
            0.28857715430861725  1.0  0.04228456913827654  0.04228456913827654  \\
            0.28857715430861725  2.0  0.01523046092184363  0.01523046092184363  \\
            0.28857715430861725  3.0  -0.15614085313484105  -0.15614085313484105  \\
            0.28857715430861725  4.0  -0.26972039316728696  -0.26972039316728696  \\
            0.28857715430861725  5.0  -0.2749546712472565  -0.2749546712472565  \\
            0.28857715430861725  6.0  -0.2981391354136849  -0.2981391354136849  \\
            0.28857715430861725  7.0  -0.3281644096273349  -0.3281644096273349  \\
            0.28857715430861725  8.0  -0.31364547276370897  -0.31364547276370897  \\
            0.28857715430861725  9.0  -0.31598441638521724  -0.31598441638521724  \\
            0.28857715430861725  10.0  -0.32969702308379634  -0.32969702308379634  \\
            0.28857715430861725  11.0  -0.3277544099187377  -0.3277544099187377  \\
            0.28857715430861725  12.0  -0.322085930101963  -0.322085930101963  \\
            0.28857715430861725  13.0  -0.3260599630633823  -0.3260599630633823  \\
            0.28857715430861725  14.0  -0.3330975676843901  -0.3330975676843901  \\
            0.28857715430861725  15.0  -0.32413899005441305  -0.32413899005441305  \\
            0.28857715430861725  16.0  -0.3230987603000981  -0.3230987603000981  \\
            0.28857715430861725  17.0  -0.32804456029854207  -0.32804456029854207  \\
            0.28857715430861725  18.0  -0.3245901235142885  -0.3245901235142885  \\
            0.28857715430861725  19.0  -0.3208193537460753  -0.3208193537460753  \\
            0.28857715430861725  20.0  -0.3221575845083715  -0.3221575845083715  \\
            0.28857715430861725  21.0  -0.3243624799005122  -0.3243624799005122  \\
            0.28857715430861725  22.0  -0.31906372388031423  -0.31906372388031423  \\
            0.28857715430861725  23.0  -0.3181266807118492  -0.3181266807118492  \\
            0.28857715430861725  24.0  -0.320716451217454  -0.320716451217454  \\
            0.28857715430861725  25.0  -0.31769221009771176  -0.31769221009771176  \\
            0.28857715430861725  26.0  -0.31528322106720036  -0.31528322106720036  \\
            0.28857715430861725  27.0  -0.31597203623837705  -0.31597203623837705  \\
            0.28857715430861725  28.0  -0.3166023556196598  -0.3166023556196598  \\
            0.28857715430861725  29.0  -0.31322689367003687  -0.31322689367003687  \\
            0.28857715430861725  30.0  -0.3125796184399147  -0.3125796184399147  \\
            0.28857715430861725  31.0  -0.314232105667916  -0.314232105667916  \\
            0.28857715430861725  32.0  -0.3117087242986099  -0.3117087242986099  \\
            0.28857715430861725  33.0  -0.31010870252883593  -0.31010870252883593  \\
            0.28857715430861725  34.0  -0.3105739578685526  -0.3105739578685526  \\
            0.28857715430861725  35.0  -0.3105684323382871  -0.3105684323382871  \\
            0.28857715430861725  36.0  -0.30828243641238096  -0.30828243641238096  \\
            0.28857715430861725  37.0  -0.30785552211034467  -0.30785552211034467  \\
            0.28857715430861725  38.0  -0.3090403804123944  -0.3090403804123944  \\
            0.28857715430861725  39.0  -0.3069172621233073  -0.3069172621233073  \\
            0.28857715430861725  40.0  -0.30581355318180103  -0.30581355318180103  \\
            0.28857715430861725  41.0  -0.3061810321539082  -0.3061810321539082  \\
            0.28857715430861725  42.0  -0.3058882172839098  -0.3058882172839098  \\
            0.28857715430861725  43.0  -0.3042675526629536  -0.3042675526629536  \\
            0.28857715430861725  44.0  -0.30399225833721094  -0.30399225833721094  \\
            0.28857715430861725  45.0  -0.3049071391286405  -0.3049071391286405  \\
            0.28857715430861725  46.0  -0.3030909698975309  -0.3030909698975309  \\
            0.28857715430861725  47.0  -0.30230681049975305  -0.30230681049975305  \\
            0.28857715430861725  48.0  -0.30262236172409845  -0.30262236172409845  \\
            0.28857715430861725  49.0  -0.30219332771807567  -0.30219332771807567  \\
            0.28857715430861725  50.0  -0.30100422060813625  -0.30100422060813625  \\
            0.28857715430861725  51.0  -0.3008327161425856  -0.3008327161425856  \\
            0.28857715430861725  52.0  -0.3015088159565785  -0.3015088159565785  \\
            0.28857715430861725  53.0  -0.29999625589753465  -0.29999625589753465  \\
            0.28857715430861725  54.0  -0.29942693976823936  -0.29942693976823936  \\
            0.28857715430861725  55.0  -0.2997101427374202  -0.2997101427374202  \\
            0.28857715430861725  56.0  -0.2992173278853383  -0.2992173278853383  \\
            0.28857715430861725  57.0  -0.29832177025194384  -0.29832177025194384  \\
            0.28857715430861725  58.0  -0.29822230603713756  -0.29822230603713756  \\
            0.28857715430861725  59.0  -0.2986180313082622  -0.2986180313082622  \\
            0.28857715430861725  60.0  -0.29745409077579127  -0.29745409077579127  \\
            0.28857715430861725  61.0  -0.2970345418277611  -0.2970345418277611  \\
            0.28857715430861725  62.0  -0.29729493952940855  -0.29729493952940855  \\
            0.28857715430861725  63.0  -0.29677549834038086  -0.29677549834038086  \\
            0.28857715430861725  64.0  -0.29608733564141565  -0.29608733564141565  \\
            0.28857715430861725  65.0  -0.2960387281831963  -0.2960387281831963  \\
            0.28857715430861725  66.0  -0.2962484837489794  -0.2962484837489794  \\
            0.28857715430861725  67.0  -0.2953343086329696  -0.2953343086329696  \\
            0.28857715430861725  68.0  -0.29502233113472526  -0.29502233113472526  \\
            0.28857715430861725  69.0  -0.29526515338772474  -0.29526515338772474  \\
            0.28857715430861725  70.0  -0.29473898150862743  -0.29473898150862743  \\
            0.28857715430861725  71.0  -0.2942019247677161  -0.2942019247677161  \\
            0.28857715430861725  72.0  -0.294189785678262  -0.294189785678262  \\
            0.28857715430861725  73.0  -0.2942724181559847  -0.2942724181559847  \\
            0.28857715430861725  74.0  -0.29354257597691485  -0.29354257597691485  \\
            0.28857715430861725  75.0  -0.2933098024847142  -0.2933098024847142  \\
            0.28857715430861725  76.0  -0.29353823332667023  -0.29353823332667023  \\
            0.28857715430861725  77.0  -0.29301622647364456  -0.29301622647364456  \\
            0.28857715430861725  78.0  -0.29259209303997713  -0.29259209303997713  \\
            0.28857715430861725  79.0  -0.29260644888053766  -0.29260644888053766  \\
            0.28857715430861725  80.0  -0.29260018247690656  -0.29260018247690656  \\
            0.28857715430861725  81.0  -0.2920097610205178  -0.2920097610205178  \\
            0.28857715430861725  82.0  -0.2918365253038687  -0.2918365253038687  \\
            0.28857715430861725  83.0  -0.29205268947658924  -0.29205268947658924  \\
            0.28857715430861725  84.0  -0.29154081978330143  -0.29154081978330143  \\
            0.28857715430861725  85.0  -0.2912028843623635  -0.2912028843623635  \\
            0.28857715430861725  86.0  -0.29123668538632447  -0.29123668538632447  \\
            0.28857715430861725  87.0  -0.29116719109851696  -0.29116719109851696  \\
            0.28857715430861725  88.0  -0.2906844141736035  -0.2906844141736035  \\
            0.28857715430861725  89.0  -0.29055671978741376  -0.29055671978741376  \\
            0.28857715430861725  90.0  -0.2907621472883039  -0.2907621472883039  \\
            0.28857715430861725  91.0  -0.29026359611906766  -0.29026359611906766  \\
            0.28857715430861725  92.0  -0.2899926501125676  -0.2899926501125676  \\
            0.28857715430861725  93.0  -0.29004082355727634  -0.29004082355727634  \\
            0.28857715430861725  94.0  -0.28992582113152254  -0.28992582113152254  \\
            0.28857715430861725  95.0  -0.289527622018449  -0.289527622018449  \\
            0.28857715430861725  96.0  -0.2894352804838878  -0.2894352804838878  \\
            0.28857715430861725  97.0  -0.28963114118453837  -0.28963114118453837  \\
            0.28857715430861725  98.0  -0.28914746808878844  -0.28914746808878844  \\
            0.28857715430861725  99.0  -0.2889293885960805  -0.2889293885960805  \\
            0.28857715430861725  100.0  -0.2889882259027025  -0.2889882259027025  \\
            0.28857715430861725  101.0  -0.2888402287029989  -0.2888402287029989  \\
            0.28857715430861725  102.0  -0.28850949061290276  -0.28850949061290276  \\
            0.28857715430861725  103.0  -0.28844493913342184  -0.28844493913342184  \\
            0.28857715430861725  104.0  -0.2885957678064177  -0.2885957678064177  \\
            0.28857715430861725  105.0  -0.2881639767941685  -0.2881639767941685  \\
            0.28857715430861725  106.0  -0.28798817441050373  -0.28798817441050373  \\
            0.28857715430861725  107.0  -0.2880549262836796  -0.2880549262836796  \\
            0.28857715430861725  108.0  -0.2878829414248965  -0.2878829414248965  \\
            0.28857715430861725  109.0  -0.2876067184622354  -0.2876067184622354  \\
            0.28857715430861725  110.0  -0.2875642468288351  -0.2875642468288351  \\
            0.28857715430861725  111.0  -0.28765790338383246  -0.28765790338383246  \\
            0.28857715430861725  112.0  -0.2872909446207841  -0.2872909446207841  \\
            0.28857715430861725  113.0  -0.2871493423369418  -0.2871493423369418  \\
            0.28857715430861725  114.0  -0.287221945694587  -0.287221945694587  \\
            0.28857715430861725  115.0  -0.28703256151293677  -0.28703256151293677  \\
            0.28857715430861725  116.0  -0.28680089792942465  -0.28680089792942465  \\
            0.28857715430861725  117.0  -0.28677612976904954  -0.28677612976904954  \\
            0.28857715430861725  118.0  -0.2868244060558139  -0.2868244060558139  \\
            0.28857715430861725  119.0  -0.28651084656318254  -0.28651084656318254  \\
            0.28857715430861725  120.0  -0.28639719029536226  -0.28639719029536226  \\
            0.28857715430861725  121.0  -0.2864740806287169  -0.2864740806287169  \\
            0.28857715430861725  122.0  -0.2862721818444969  -0.2862721818444969  \\
            0.28857715430861725  123.0  -0.2860773082141618  -0.2860773082141618  \\
            0.28857715430861725  124.0  -0.28606684485080824  -0.28606684485080824  \\
            0.28857715430861725  125.0  -0.2860788021225339  -0.2860788021225339  \\
            0.28857715430861725  126.0  -0.2858096589838638  -0.2858096589838638  \\
            0.28857715430861725  127.0  -0.28571904120640423  -0.28571904120640423  \\
            0.28857715430861725  128.0  -0.2857990213561278  -0.2857990213561278  \\
            0.28857715430861725  129.0  -0.2855882708978133  -0.2855882708978133  \\
            0.28857715430861725  130.0  -0.2854240444999153  -0.2854240444999153  \\
            0.28857715430861725  131.0  -0.2854252154251984  -0.2854252154251984  \\
            0.28857715430861725  132.0  -0.28540790590313725  -0.28540790590313725  \\
            0.28857715430861725  133.0  -0.2851760316706562  -0.2851760316706562  \\
            0.28857715430861725  134.0  -0.2851045555058618  -0.2851045555058618  \\
            0.28857715430861725  135.0  -0.28518670240743904  -0.28518670240743904  \\
            0.28857715430861725  136.0  -0.284969872990663  -0.284969872990663  \\
            0.28857715430861725  137.0  -0.2848313803854981  -0.2848313803854981  \\
            0.28857715430861725  138.0  -0.2848420652101054  -0.2848420652101054  \\
            0.28857715430861725  139.0  -0.28480103972583165  -0.28480103972583165  \\
            0.28857715430861725  140.0  -0.28460068281994244  -0.28460068281994244  \\
            0.28857715430861725  141.0  -0.28454522081927525  -0.28454522081927525  \\
            0.28857715430861725  142.0  -0.28462881825118147  -0.28462881825118147  \\
            0.28857715430861725  143.0  -0.2844080248839743  -0.2844080248839743  \\
            0.28857715430861725  144.0  -0.28429129461418146  -0.28429129461418146  \\
            0.28857715430861725  145.0  -0.2843097939248282  -0.2843097939248282  \\
            0.28857715430861725  146.0  -0.2842494655517473  -0.2842494655517473  \\
            0.28857715430861725  147.0  -0.2840759503734757  -0.2840759503734757  \\
            0.28857715430861725  148.0  -0.2840339684408297  -0.2840339684408297  \\
            0.28857715430861725  149.0  -0.2841184578713246  -0.2841184578713246  \\
            0.28857715430861725  150.0  -0.2838953236313798  -0.2838953236313798  \\
            0.28857715430861725  151.0  -0.2837971151893567  -0.2837971151893567  \\
            0.28857715430861725  152.0  -0.2838220554807143  -0.2838220554807143  \\
            0.28857715430861725  153.0  -0.2837459642472186  -0.2837459642472186  \\
            0.28857715430861725  154.0  -0.2835954547697823  -0.2835954547697823  \\
            0.28857715430861725  155.0  -0.2835648817235682  -0.2835648817235682  \\
            0.28857715430861725  156.0  -0.2836247867792731  -0.2836247867792731  \\
            0.28857715430861725  157.0  -0.28342560195367195  -0.28342560195367195  \\
            0.28857715430861725  158.0  -0.28334324851552384  -0.28334324851552384  \\
            0.28857715430861725  159.0  -0.28337351126017774  -0.28337351126017774  \\
            0.28857715430861725  160.0  -0.28328451967612855  -0.28328451967612855  \\
            0.28857715430861725  161.0  -0.28315384226520723  -0.28315384226520723  \\
            0.28857715430861725  162.0  -0.2831329719063205  -0.2831329719063205  \\
            0.28857715430861725  163.0  -0.28316947902473294  -0.28316947902473294  \\
            0.28857715430861725  164.0  -0.2829936812471353  -0.2829936812471353  \\
            0.28857715430861725  165.0  -0.2829249709283173  -0.2829249709283173  \\
            0.28857715430861725  166.0  -0.2829596390037789  -0.2829596390037789  \\
            0.28857715430861725  167.0  -0.2828600783983912  -0.2828600783983912  \\
            0.28857715430861725  168.0  -0.28274658731878194  -0.28274658731878194  \\
            0.28857715430861725  169.0  -0.282734004000753  -0.282734004000753  \\
            0.28857715430861725  170.0  -0.2827506087755559  -0.2827506087755559  \\
            0.28857715430861725  171.0  -0.28259518144305407  -0.28259518144305407  \\
            0.28857715430861725  172.0  -0.28253826656148917  -0.28253826656148917  \\
            0.28857715430861725  173.0  -0.2825765833320527  -0.2825765833320527  \\
            0.28857715430861725  174.0  -0.28246836469735537  -0.28246836469735537  \\
            0.28857715430861725  175.0  -0.28236983882650146  -0.28236983882650146  \\
            0.28857715430861725  176.0  -0.2823643602529514  -0.2823643602529514  \\
            0.28857715430861725  177.0  -0.28236397282455095  -0.28236397282455095  \\
            0.28857715430861725  178.0  -0.2822263730460986  -0.2822263730460986  \\
            0.28857715430861725  179.0  -0.28217970002353787  -0.28217970002353787  \\
            0.28857715430861725  180.0  -0.28222103776481006  -0.28222103776481006  \\
            0.28857715430861725  181.0  -0.28210573663788013  -0.28210573663788013  \\
            0.28857715430861725  182.0  -0.2820202992944571  -0.2820202992944571  \\
            0.28857715430861725  183.0  -0.2820209321030269  -0.2820209321030269  \\
            0.28857715430861725  184.0  -0.2820059901418603  -0.2820059901418603  \\
            0.28857715430861725  185.0  -0.28188406084433937  -0.28188406084433937  \\
            0.28857715430861725  186.0  -0.2818463155040333  -0.2818463155040333  \\
            0.28857715430861725  187.0  -0.28189015080562235  -0.28189015080562235  \\
            0.28857715430861725  188.0  -0.28176907292519937  -0.28176907292519937  \\
            0.28857715430861725  189.0  -0.2816951290255007  -0.2816951290255007  \\
            0.28857715430861725  190.0  -0.2817010339729592  -0.2817010339729592  \\
            0.28857715430861725  191.0  -0.28167359092295013  -0.28167359092295013  \\
            0.28857715430861725  192.0  -0.2815654916664352  -0.2815654916664352  \\
            0.28857715430861725  193.0  -0.2815355561474052  -0.2815355561474052  \\
            0.28857715430861725  194.0  -0.2815814505839938  -0.2815814505839938  \\
            0.28857715430861725  195.0  -0.2814556831464181  -0.2814556831464181  \\
            0.28857715430861725  196.0  -0.28139186949489936  -0.28139186949489936  \\
            0.28857715430861725  197.0  -0.28140233392882175  -0.28140233392882175  \\
            0.28857715430861725  198.0  -0.28136412854955895  -0.28136412854955895  \\
            0.28857715430861725  199.0  -0.28126828058649145  -0.28126828058649145  \\
            0.28857715430861725  200.0  -0.2812451991150963  -0.2812451991150963  \\
            0.28857715430861725  201.0  -0.28128938460949376  -0.28128938460949376  \\
            0.28857715430861725  202.0  -0.2811632359491646  -0.2811632359491646  \\
            0.28857715430861725  203.0  -0.281108381586607  -0.281108381586607  \\
            0.28857715430861725  204.0  -0.2811227975017677  -0.2811227975017677  \\
            0.28857715430861725  205.0  -0.2810753091301198  -0.2810753091301198  \\
            0.28857715430861725  206.0  -0.28099035141677353  -0.28099035141677353  \\
            0.28857715430861725  207.0  -0.28097330289727723  -0.28097330289727723  \\
            0.28857715430861725  208.0  -0.28100318909891425  -0.28100318909891425  \\
            0.28857715430861725  209.0  -0.2808897011129655  -0.2808897011129655  \\
            0.28857715430861725  210.0  -0.280842795439861  -0.280842795439861  \\
            0.28857715430861725  211.0  -0.2808606418544617  -0.2808606418544617  \\
            0.28857715430861725  212.0  -0.28080513465793927  -0.28080513465793927  \\
            0.28857715430861725  213.0  -0.280729888365852  -0.280729888365852  \\
            0.28857715430861725  214.0  -0.28071816426833296  -0.28071816426833296  \\
            0.28857715430861725  215.0  -0.28073545764931773  -0.28073545764931773  \\
            0.28857715430861725  216.0  -0.28063330247811574  -0.28063330247811574  \\
            0.28857715430861725  217.0  -0.2805934694419748  -0.2805934694419748  \\
            0.28857715430861725  218.0  -0.2806142981436238  -0.2806142981436238  \\
            0.28857715430861725  219.0  -0.28055185681332395  -0.28055185681332395  \\
            0.28857715430861725  220.0  -0.2804852964946252  -0.2804852964946252  \\
            0.2905811623246493  1.0  0.041883767535070136  0.041883767535070136  \\
            0.2905811623246493  2.0  0.012558450233800866  0.012558450233800866  \\
            0.2905811623246493  3.0  -0.16258230747208713  -0.16258230747208713  \\
            0.2905811623246493  4.0  -0.2718580017177212  -0.2718580017177212  \\
            0.2905811623246493  5.0  -0.27893087762827246  -0.27893087762827246  \\
            0.2905811623246493  6.0  -0.3039793873461213  -0.3039793873461213  \\
            0.2905811623246493  7.0  -0.33267747616444954  -0.33267747616444954  \\
            0.2905811623246493  8.0  -0.3198639703649721  -0.3198639703649721  \\
            0.2905811623246493  9.0  -0.32381686449822644  -0.32381686449822644  \\
            0.2905811623246493  10.0  -0.3390397177972324  -0.3390397177972324  \\
            0.2905811623246493  11.0  -0.3355707752501331  -0.3355707752501331  \\
            0.2905811623246493  12.0  -0.3312823449096004  -0.3312823449096004  \\
            0.2905811623246493  13.0  -0.336542833566293  -0.336542833566293  \\
            0.2905811623246493  14.0  -0.3420828585275142  -0.3420828585275142  \\
            0.2905811623246493  15.0  -0.3343180168386318  -0.3343180168386318  \\
            0.2905811623246493  16.0  -0.33439345150569466  -0.33439345150569466  \\
            0.2905811623246493  17.0  -0.34038251942481457  -0.34038251942481457  \\
            0.2905811623246493  18.0  -0.33550792631058524  -0.33550792631058524  \\
            0.2905811623246493  19.0  -0.3327202117391176  -0.3327202117391176  \\
            0.2905811623246493  20.0  -0.33498202880445443  -0.33498202880445443  \\
            0.2905811623246493  21.0  -0.3358549510087366  -0.3358549510087366  \\
            0.2905811623246493  22.0  -0.3314339716221747  -0.3314339716221747  \\
            0.2905811623246493  23.0  -0.33132532872011633  -0.33132532872011633  \\
            0.2905811623246493  24.0  -0.33469782054952507  -0.33469782054952507  \\
            0.2905811623246493  25.0  -0.3304364613189169  -0.3304364613189169  \\
            0.2905811623246493  26.0  -0.3287784106801427  -0.3287784106801427  \\
            0.2905811623246493  27.0  -0.33017963465465994  -0.33017963465465994  \\
            0.2905811623246493  28.0  -0.3296515166038453  -0.3296515166038453  \\
            0.2905811623246493  29.0  -0.3269627475870599  -0.3269627475870599  \\
            0.2905811623246493  30.0  -0.3269692740665033  -0.3269692740665033  \\
            0.2905811623246493  31.0  -0.3290241866467825  -0.3290241866467825  \\
            0.2905811623246493  32.0  -0.3256437329288913  -0.3256437329288913  \\
            0.2905811623246493  33.0  -0.32464788764446784  -0.32464788764446784  \\
            0.2905811623246493  34.0  -0.32569073661785963  -0.32569073661785963  \\
            0.2905811623246493  35.0  -0.32467093431126715  -0.32467093431126715  \\
            0.2905811623246493  36.0  -0.32294653866218104  -0.32294653866218104  \\
            0.2905811623246493  37.0  -0.3230579852308515  -0.3230579852308515  \\
            0.2905811623246493  38.0  -0.32394495056404404  -0.32394495056404404  \\
            0.2905811623246493  39.0  -0.3216872282771531  -0.3216872282771531  \\
            0.2905811623246493  40.0  -0.32108769697389955  -0.32108769697389955  \\
            0.2905811623246493  41.0  -0.3219400174892551  -0.3219400174892551  \\
            0.2905811623246493  42.0  -0.3207490078972162  -0.3207490078972162  \\
            0.2905811623246493  43.0  -0.3196024600430061  -0.3196024600430061  \\
            0.2905811623246493  44.0  -0.31978406396511794  -0.31978406396511794  \\
            0.2905811623246493  45.0  -0.3200477915940613  -0.3200477915940613  \\
            0.2905811623246493  46.0  -0.318477980711748  -0.318477980711748  \\
            0.2905811623246493  47.0  -0.31812585956226364  -0.31812585956226364  \\
            0.2905811623246493  48.0  -0.3188587906258592  -0.3188587906258592  \\
            0.2905811623246493  49.0  -0.31762546693318555  -0.31762546693318555  \\
            0.2905811623246493  50.0  -0.31684613111618254  -0.31684613111618254  \\
            0.2905811623246493  51.0  -0.3170711568715175  -0.3170711568715175  \\
            0.2905811623246493  52.0  -0.3169803900321539  -0.3169803900321539  \\
            0.2905811623246493  53.0  -0.3158575372054987  -0.3158575372054987  \\
            0.2905811623246493  54.0  -0.31566590885591794  -0.31566590885591794  \\
            0.2905811623246493  55.0  -0.3163153207096578  -0.3163153207096578  \\
            0.2905811623246493  56.0  -0.3150951651577994  -0.3150951651577994  \\
            0.2905811623246493  57.0  -0.31456017975339684  -0.31456017975339684  \\
            0.2905811623246493  58.0  -0.3148108009617766  -0.3148108009617766  \\
            0.2905811623246493  59.0  -0.31451012960758745  -0.31451012960758745  \\
            0.2905811623246493  60.0  -0.3136911429567564  -0.3136911429567564  \\
            0.2905811623246493  61.0  -0.31360692997717604  -0.31360692997717604  \\
            0.2905811623246493  62.0  -0.3140651766403271  -0.3140651766403271  \\
            0.2905811623246493  63.0  -0.31301061051233026  -0.31301061051233026  \\
            0.2905811623246493  64.0  -0.3126442377439481  -0.3126442377439481  \\
            0.2905811623246493  65.0  -0.3129089152473805  -0.3129089152473805  \\
            0.2905811623246493  66.0  -0.3124812339056603  -0.3124812339056603  \\
            0.2905811623246493  67.0  -0.31187636301692584  -0.31187636301692584  \\
            0.2905811623246493  68.0  -0.311865823814151  -0.311865823814151  \\
            0.2905811623246493  69.0  -0.31207379064515  -0.31207379064515  \\
            0.2905811623246493  70.0  -0.31126682641172515  -0.31126682641172515  \\
            0.2905811623246493  71.0  -0.3110202312560487  -0.3110202312560487  \\
            0.2905811623246493  72.0  -0.3112915204715292  -0.3112915204715292  \\
            0.2905811623246493  73.0  -0.31078668023084216  -0.31078668023084216  \\
            0.2905811623246493  74.0  -0.3103370995281072  -0.3103370995281072  \\
            0.2905811623246493  75.0  -0.3103780374344125  -0.3103780374344125  \\
            0.2905811623246493  76.0  -0.3104127753730748  -0.3104127753730748  \\
            0.2905811623246493  77.0  -0.3097882711701052  -0.3097882711701052  \\
            0.2905811623246493  78.0  -0.30962878039018576  -0.30962878039018576  \\
            0.2905811623246493  79.0  -0.30990186749136495  -0.30990186749136495  \\
            0.2905811623246493  80.0  -0.30935095963771836  -0.30935095963771836  \\
            0.2905811623246493  81.0  -0.30901669695571893  -0.30901669695571893  \\
            0.2905811623246493  82.0  -0.30909408259693955  -0.30909408259693955  \\
            0.2905811623246493  83.0  -0.3090066061153133  -0.3090066061153133  \\
            0.2905811623246493  84.0  -0.3085196590815297  -0.3085196590815297  \\
            0.2905811623246493  85.0  -0.3084247303564775  -0.3084247303564775  \\
            0.2905811623246493  86.0  -0.30869650101357377  -0.30869650101357377  \\
            0.2905811623246493  87.0  -0.30811946041844385  -0.30811946041844385  \\
            0.2905811623246493  88.0  -0.30787252644117774  -0.30787252644117774  \\
            0.2905811623246493  89.0  -0.30797593316600513  -0.30797593316600513  \\
            0.2905811623246493  90.0  -0.3078010399597561  -0.3078010399597561  \\
            0.2905811623246493  91.0  -0.30741979696063026  -0.30741979696063026  \\
            0.2905811623246493  92.0  -0.30737347010364324  -0.30737347010364324  \\
            0.2905811623246493  93.0  -0.3075518760127962  -0.3075518760127962  \\
            0.2905811623246493  94.0  -0.3070517928012781  -0.3070517928012781  \\
            0.2905811623246493  95.0  -0.30687208552696593  -0.30687208552696593  \\
            0.2905811623246493  96.0  -0.3069941301802966  -0.3069941301802966  \\
            0.2905811623246493  97.0  -0.30675614851984107  -0.30675614851984107  \\
            0.2905811623246493  98.0  -0.3064574570153004  -0.3064574570153004  \\
            0.2905811623246493  99.0  -0.30644818075345126  -0.30644818075345126  \\
            0.2905811623246493  100.0  -0.30652245234589554  -0.30652245234589554  \\
            0.2905811623246493  101.0  -0.3061174849264511  -0.3061174849264511  \\
            0.2905811623246493  102.0  -0.30599025088497894  -0.30599025088497894  \\
            0.2905811623246493  103.0  -0.30612561437767727  -0.30612561437767727  \\
            0.2905811623246493  104.0  -0.3058419064531083  -0.3058419064531083  \\
            0.2905811623246493  105.0  -0.30560858291474335  -0.30560858291474335  \\
            0.2905811623246493  106.0  -0.3056278376834074  -0.3056278376834074  \\
            0.2905811623246493  107.0  -0.3056219841496837  -0.3056219841496837  \\
            0.2905811623246493  108.0  -0.3052931370483977  -0.3052931370483977  \\
            0.2905811623246493  109.0  -0.305207343900658  -0.305207343900658  \\
            0.2905811623246493  110.0  -0.3053521381047352  -0.3053521381047352  \\
            0.2905811623246493  111.0  -0.30503531037461923  -0.30503531037461923  \\
            0.2905811623246493  112.0  -0.30485436852173486  -0.30485436852173486  \\
            0.2905811623246493  113.0  -0.30489576744032443  -0.30489576744032443  \\
            0.2905811623246493  114.0  -0.30482770701403633  -0.30482770701403633  \\
            0.2905811623246493  115.0  -0.3045604947323234  -0.3045604947323234  \\
            0.2905811623246493  116.0  -0.3045077573843859  -0.3045077573843859  \\
            0.2905811623246493  117.0  -0.3046591054489638  -0.3046591054489638  \\
            0.2905811623246493  118.0  -0.30431844506214845  -0.30431844506214845  \\
            0.2905811623246493  119.0  -0.3041799141266417  -0.3041799141266417  \\
            0.2905811623246493  120.0  -0.30423860073188  -0.30423860073188  \\
            0.2905811623246493  121.0  -0.3041219089066307  -0.3041219089066307  \\
            0.2905811623246493  122.0  -0.3039051154398884  -0.3039051154398884  \\
            0.2905811623246493  123.0  -0.303878969230599  -0.303878969230599  \\
            0.2905811623246493  124.0  -0.3039653991146924  -0.3039653991146924  \\
            0.2905811623246493  125.0  -0.30367715363105086  -0.30367715363105086  \\
            0.2905811623246493  126.0  -0.30357327066626394  -0.30357327066626394  \\
            0.2905811623246493  127.0  -0.30364550614905794  -0.30364550614905794  \\
            0.2905811623246493  128.0  -0.3034906041478723  -0.3034906041478723  \\
            0.2905811623246493  129.0  -0.30331542716045806  -0.30331542716045806  \\
            0.2905811623246493  130.0  -0.3033108248540228  -0.3033108248540228  \\
            0.2905811623246493  131.0  -0.30334071521835826  -0.30334071521835826  \\
            0.2905811623246493  132.0  -0.3031001030933418  -0.3031001030933418  \\
            0.2905811623246493  133.0  -0.30302474890189235  -0.30302474890189235  \\
            0.2905811623246493  134.0  -0.30310762345220166  -0.30310762345220166  \\
            0.2905811623246493  135.0  -0.30292260363243195  -0.30292260363243195  \\
            0.2905811623246493  136.0  -0.30278205164063493  -0.30278205164063493  \\
            0.2905811623246493  137.0  -0.3027950083512263  -0.3027950083512263  \\
            0.2905811623246493  138.0  -0.3027787887292584  -0.3027787887292584  \\
            0.2905811623246493  139.0  -0.3025781149463529  -0.3025781149463529  \\
            0.2905811623246493  140.0  -0.3025264125228341  -0.3025264125228341  \\
            0.2905811623246493  141.0  -0.30261763980076534  -0.30261763980076534  \\
            0.2905811623246493  142.0  -0.3024088498823454  -0.3024088498823454  \\
            0.2905811623246493  143.0  -0.3022973097310071  -0.3022973097310071  \\
            0.2905811623246493  144.0  -0.30232464780528023  -0.30232464780528023  \\
            0.2905811623246493  145.0  -0.30227062890149686  -0.30227062890149686  \\
            0.2905811623246493  146.0  -0.3021036772283876  -0.3021036772283876  \\
            0.2905811623246493  147.0  -0.30207170095100666  -0.30207170095100666  \\
            0.2905811623246493  148.0  -0.30216022773555146  -0.30216022773555146  \\
            0.2905811623246493  149.0  -0.30194193301434374  -0.30194193301434374  \\
            0.2905811623246493  150.0  -0.30185485435684034  -0.30185485435684034  \\
            0.2905811623246493  151.0  -0.30189401714337755  -0.30189401714337755  \\
            0.2905811623246493  152.0  -0.301808881822775  -0.301808881822775  \\
            0.2905811623246493  153.0  -0.3016705832319794  -0.3016705832319794  \\
            0.2905811623246493  154.0  -0.30165514498378915  -0.30165514498378915  \\
            0.2905811623246493  155.0  -0.30170166849676844  -0.30170166849676844  \\
            0.2905811623246493  156.0  -0.3015157327444134  -0.3015157327444134  \\
            0.2905811623246493  157.0  -0.3014493944119323  -0.3014493944119323  \\
            0.2905811623246493  158.0  -0.30149830835488495  -0.30149830835488495  \\
            0.2905811623246493  159.0  -0.30138747457274945  -0.30138747457274945  \\
            0.2905811623246493  160.0  -0.30127366016770707  -0.30127366016770707  \\
            0.2905811623246493  161.0  -0.30127214982671524  -0.30127214982671524  \\
            0.2905811623246493  162.0  -0.3012832691564406  -0.3012832691564406  \\
            0.2905811623246493  163.0  -0.301125149768153  -0.301125149768153  \\
            0.2905811623246493  164.0  -0.30107648441859636  -0.30107648441859636  \\
            0.2905811623246493  165.0  -0.30113345560065247  -0.30113345560065247  \\
            0.2905811623246493  166.0  -0.3010013482448552  -0.3010013482448552  \\
            0.2905811623246493  167.0  -0.3009085627282957  -0.3009085627282957  \\
            0.2905811623246493  168.0  -0.3009188276874947  -0.3009188276874947  \\
            0.2905811623246493  169.0  -0.30089998732324846  -0.30089998732324846  \\
            0.2905811623246493  170.0  -0.3007659015465359  -0.3007659015465359  \\
            0.2905811623246493  171.0  -0.30073236242350765  -0.30073236242350765  \\
            0.2905811623246493  172.0  -0.3007959980285444  -0.3007959980285444  \\
            0.2905811623246493  173.0  -0.300646255001237  -0.300646255001237  \\
            0.2905811623246493  174.0  -0.3005716141590277  -0.3005716141590277  \\
            0.2905811623246493  175.0  -0.3005918672668314  -0.3005918672668314  \\
            0.2905811623246493  176.0  -0.3005475891984435  -0.3005475891984435  \\
            0.2905811623246493  177.0  -0.3004343651866107  -0.3004343651866107  \\
            0.2905811623246493  178.0  -0.3004138237298464  -0.3004138237298464  \\
            0.2905811623246493  179.0  -0.3004680598905297  -0.3004680598905297  \\
            0.2905811623246493  180.0  -0.30031860194747906  -0.30031860194747906  \\
            0.2905811623246493  181.0  -0.300259682565195  -0.300259682565195  \\
            0.2905811623246493  182.0  -0.300288431032657  -0.300288431032657  \\
            0.2905811623246493  183.0  -0.3002224940157812  -0.3002224940157812  \\
            0.2905811623246493  184.0  -0.30012745522414025  -0.30012745522414025  \\
            0.2905811623246493  185.0  -0.3001181215709164  -0.3001181215709164  \\
            0.2905811623246493  186.0  -0.30014437550103695  -0.30014437550103695  \\
            0.2905811623246493  187.0  -0.30001532970313033  -0.30001532970313033  \\
            0.2905811623246493  188.0  -0.29997008367619704  -0.29997008367619704  \\
            0.2905811623246493  189.0  -0.30000607363812504  -0.30000607363812504  \\
            0.2905811623246493  190.0  -0.2999216530104528  -0.2999216530104528  \\
            0.2905811623246493  191.0  -0.29984252759182173  -0.29984252759182173  \\
            0.2905811623246493  192.0  -0.29984288826146227  -0.29984288826146227  \\
            0.2905811623246493  193.0  -0.299844915580202  -0.299844915580202  \\
            0.2905811623246493  194.0  -0.2997338170006863  -0.2997338170006863  \\
            0.2905811623246493  195.0  -0.29970050369741935  -0.29970050369741935  \\
            0.2905811623246493  196.0  -0.2997426765900905  -0.2997426765900905  \\
            0.2905811623246493  197.0  -0.29964245430603154  -0.29964245430603154  \\
            0.2905811623246493  198.0  -0.29957730345668787  -0.29957730345668787  \\
            0.2905811623246493  199.0  -0.2995860720736022  -0.2995860720736022  \\
            0.2905811623246493  200.0  -0.2995670674913905  -0.2995670674913905  \\
            0.2905811623246493  201.0  -0.29947180503336424  -0.29947180503336424  \\
            0.2905811623246493  202.0  -0.2994489375737144  -0.2994489375737144  \\
            0.2905811623246493  203.0  -0.29949639552415086  -0.29949639552415086  \\
            0.2905811623246493  204.0  -0.29938264747541815  -0.29938264747541815  \\
            0.2905811623246493  205.0  -0.2993298082935723  -0.2993298082935723  \\
            0.2905811623246493  206.0  -0.2993458863019372  -0.2993458863019372  \\
            0.2905811623246493  207.0  -0.29930858024553025  -0.29930858024553025  \\
            0.2905811623246493  208.0  -0.29922733694434545  -0.29922733694434545  \\
            0.2905811623246493  209.0  -0.2992136391913294  -0.2992136391913294  \\
            0.2905811623246493  210.0  -0.2992484532238698  -0.2992484532238698  \\
            0.2905811623246493  211.0  -0.2991402831917459  -0.2991402831917459  \\
            0.2905811623246493  212.0  -0.29909832275494025  -0.29909832275494025  \\
            0.2905811623246493  213.0  -0.29912076786155306  -0.29912076786155306  \\
            0.2905811623246493  214.0  -0.29906750416361644  -0.29906750416361644  \\
            0.2905811623246493  215.0  -0.29899870903875414  -0.29899870903875414  \\
            0.2905811623246493  216.0  -0.29899308091045496  -0.29899308091045496  \\
            0.2905811623246493  217.0  -0.299007945900698  -0.299007945900698  \\
            0.2905811623246493  218.0  -0.298913664565188  -0.298913664565188  \\
            0.2905811623246493  219.0  -0.29888134275691036  -0.29888134275691036  \\
            0.2905811623246493  220.0  -0.29890934340297737  -0.29890934340297737  \\
            0.2925851703406814  1.0  0.04148296593186371  0.04148296593186371  \\
            0.2925851703406814  2.0  0.009886439545758102  0.009886439545758102  \\
            0.2925851703406814  3.0  -0.1690237618093329  -0.1690237618093329  \\
            0.2925851703406814  4.0  -0.27399561026815533  -0.27399561026815533  \\
            0.2925851703406814  5.0  -0.2829070840092885  -0.2829070840092885  \\
            0.2925851703406814  6.0  -0.3098196392785575  -0.3098196392785575  \\
            0.2925851703406814  7.0  -0.3371905427015642  -0.3371905427015642  \\
            0.2925851703406814  8.0  -0.3260824679662353  -0.3260824679662353  \\
            0.2925851703406814  9.0  -0.3316493126112357  -0.3316493126112357  \\
            0.2925851703406814  10.0  -0.3483824125106687  -0.3483824125106687  \\
            0.2925851703406814  11.0  -0.34338714058152864  -0.34338714058152864  \\
            0.2925851703406814  12.0  -0.34047875971723746  -0.34047875971723746  \\
            0.2925851703406814  13.0  -0.3470257040692035  -0.3470257040692035  \\
            0.2925851703406814  14.0  -0.3510681493706382  -0.3510681493706382  \\
            0.2925851703406814  15.0  -0.3444970436228505  -0.3444970436228505  \\
            0.2925851703406814  16.0  -0.3456881427112913  -0.3456881427112913  \\
            0.2925851703406814  17.0  -0.352720478551087  -0.352720478551087  \\
            0.2925851703406814  18.0  -0.34642572910688196  -0.34642572910688196  \\
            0.2925851703406814  19.0  -0.34462106973215983  -0.34462106973215983  \\
            0.2925851703406814  20.0  -0.34780647310053775  -0.34780647310053775  \\
            0.2925851703406814  21.0  -0.3473474221169609  -0.3473474221169609  \\
            0.2925851703406814  22.0  -0.34380421936403555  -0.34380421936403555  \\
            0.2925851703406814  23.0  -0.34452397672838364  -0.34452397672838364  \\
            0.2925851703406814  24.0  -0.3477489778090989  -0.3477489778090989  \\
            0.2925851703406814  25.0  -0.34318071254012184  -0.34318071254012184  \\
            0.2925851703406814  26.0  -0.3422736002930848  -0.3422736002930848  \\
            0.2925851703406814  27.0  -0.3443872330709428  -0.3443872330709428  \\
            0.2925851703406814  28.0  -0.3427006775880308  -0.3427006775880308  \\
            0.2925851703406814  29.0  -0.3406986015040825  -0.3406986015040825  \\
            0.2925851703406814  30.0  -0.34135892969309184  -0.34135892969309184  \\
            0.2925851703406814  31.0  -0.3423266382523113  -0.3423266382523113  \\
            0.2925851703406814  32.0  -0.3395787415591727  -0.3395787415591727  \\
            0.2925851703406814  33.0  -0.33918707276009974  -0.33918707276009974  \\
            0.2925851703406814  34.0  -0.34080751536716675  -0.34080751536716675  \\
            0.2925851703406814  35.0  -0.3387734362842476  -0.3387734362842476  \\
            0.2925851703406814  36.0  -0.3376106409119812  -0.3376106409119812  \\
            0.2925851703406814  37.0  -0.3382604483513582  -0.3382604483513582  \\
            0.2925851703406814  38.0  -0.338190255253652  -0.338190255253652  \\
            0.2925851703406814  39.0  -0.33645719443099925  -0.33645719443099925  \\
            0.2925851703406814  40.0  -0.33636184076599845  -0.33636184076599845  \\
            0.2925851703406814  41.0  -0.3376990028246024  -0.3376990028246024  \\
            0.2925851703406814  42.0  -0.33560979851052264  -0.33560979851052264  \\
            0.2925851703406814  43.0  -0.33493736742305863  -0.33493736742305863  \\
            0.2925851703406814  44.0  -0.33557586959302527  -0.33557586959302527  \\
            0.2925851703406814  45.0  -0.3349873348236989  -0.3349873348236989  \\
            0.2925851703406814  46.0  -0.3338649915259654  -0.3338649915259654  \\
            0.2925851703406814  47.0  -0.33394490862477455  -0.33394490862477455  \\
            0.2925851703406814  48.0  -0.3345324021392174  -0.3345324021392174  \\
            0.2925851703406814  49.0  -0.33305760614829516  -0.33305760614829516  \\
            0.2925851703406814  50.0  -0.3326880416242286  -0.3326880416242286  \\
            0.2925851703406814  51.0  -0.3333095976004491  -0.3333095976004491  \\
            0.2925851703406814  52.0  -0.332451964107729  -0.332451964107729  \\
            0.2925851703406814  53.0  -0.33171881851346263  -0.33171881851346263  \\
            0.2925851703406814  54.0  -0.33190487794359647  -0.33190487794359647  \\
            0.2925851703406814  55.0  -0.3320014420401181  -0.3320014420401181  \\
            0.2925851703406814  56.0  -0.3309730024302606  -0.3309730024302606  \\
            0.2925851703406814  57.0  -0.3307985892548499  -0.3307985892548499  \\
            0.2925851703406814  58.0  -0.3313992958864151  -0.3313992958864151  \\
            0.2925851703406814  59.0  -0.3304022279069127  -0.3304022279069127  \\
            0.2925851703406814  60.0  -0.3299281951377216  -0.3299281951377216  \\
            0.2925851703406814  61.0  -0.33017931812659096  -0.33017931812659096  \\
            0.2925851703406814  62.0  -0.3299696462522115  -0.3299696462522115  \\
            0.2925851703406814  63.0  -0.32924572268427965  -0.32924572268427965  \\
            0.2925851703406814  64.0  -0.32920113984648064  -0.32920113984648064  \\
            0.2925851703406814  65.0  -0.32964688313863794  -0.32964688313863794  \\
            0.2925851703406814  66.0  -0.3287139840623412  -0.3287139840623412  \\
            0.2925851703406814  67.0  -0.32841841740088207  -0.32841841740088207  \\
            0.2925851703406814  68.0  -0.32870931649357676  -0.32870931649357676  \\
            0.2925851703406814  69.0  -0.3283038776762457  -0.3283038776762457  \\
            0.2925851703406814  70.0  -0.32779467131482326  -0.32779467131482326  \\
            0.2925851703406814  71.0  -0.3278385377443812  -0.3278385377443812  \\
            0.2925851703406814  72.0  -0.32799243335557854  -0.32799243335557854  \\
            0.2925851703406814  73.0  -0.3273009423056996  -0.3273009423056996  \\
            0.2925851703406814  74.0  -0.3271316230792995  -0.3271316230792995  \\
            0.2925851703406814  75.0  -0.3274462723841111  -0.3274462723841111  \\
            0.2925851703406814  76.0  -0.3269140624052968  -0.3269140624052968  \\
            0.2925851703406814  77.0  -0.32656031586656586  -0.32656031586656586  \\
            0.2925851703406814  78.0  -0.32666546774039473  -0.32666546774039473  \\
            0.2925851703406814  79.0  -0.32661536508511807  -0.32661536508511807  \\
            0.2925851703406814  80.0  -0.3261017367985306  -0.3261017367985306  \\
            0.2925851703406814  81.0  -0.3260236328909201  -0.3260236328909201  \\
            0.2925851703406814  82.0  -0.3263516398900107  -0.3263516398900107  \\
            0.2925851703406814  83.0  -0.325737240881349  -0.325737240881349  \\
            0.2925851703406814  84.0  -0.325498498379758  -0.325498498379758  \\
            0.2925851703406814  85.0  -0.3256465763505918  -0.3256465763505918  \\
            0.2925851703406814  86.0  -0.32545154335220966  -0.32545154335220966  \\
            0.2925851703406814  87.0  -0.3250717297383711  -0.3250717297383711  \\
            0.2925851703406814  88.0  -0.3250606387087523  -0.3250606387087523  \\
            0.2925851703406814  89.0  -0.3252320452957345  -0.3252320452957345  \\
            0.2925851703406814  90.0  -0.3247281498301776  -0.3247281498301776  \\
            0.2925851703406814  91.0  -0.3245759978021929  -0.3245759978021929  \\
            0.2925851703406814  92.0  -0.3247542900947192  -0.3247542900947192  \\
            0.2925851703406814  93.0  -0.3244551316183385  -0.3244551316183385  \\
            0.2925851703406814  94.0  -0.3241777644710339  -0.3241777644710339  \\
            0.2925851703406814  95.0  -0.3242165490354832  -0.3242165490354832  \\
            0.2925851703406814  96.0  -0.3242421204131968  -0.3242421204131968  \\
            0.2925851703406814  97.0  -0.32385344673275307  -0.32385344673275307  \\
            0.2925851703406814  98.0  -0.32376744594181206  -0.32376744594181206  \\
            0.2925851703406814  99.0  -0.32396697291082166  -0.32396697291082166  \\
            0.2925851703406814  100.0  -0.32359251827302904  -0.32359251827302904  \\
            0.2925851703406814  101.0  -0.32339474114990324  -0.32339474114990324  \\
            0.2925851703406814  102.0  -0.32347101115705473  -0.32347101115705473  \\
            0.2925851703406814  103.0  -0.32338607318506263  -0.32338607318506263  \\
            0.2925851703406814  104.0  -0.32308804509979866  -0.32308804509979866  \\
            0.2925851703406814  105.0  -0.32305318903531793  -0.32305318903531793  \\
            0.2925851703406814  106.0  -0.32322654802344686  -0.32322654802344686  \\
            0.2925851703406814  107.0  -0.3228385053687033  -0.3228385053687033  \\
            0.2925851703406814  108.0  -0.32270333267189893  -0.32270333267189893  \\
            0.2925851703406814  109.0  -0.32280796933908035  -0.32280796933908035  \\
            0.2925851703406814  110.0  -0.3226385525683656  -0.3226385525683656  \\
            0.2925851703406814  111.0  -0.322412717365406  -0.322412717365406  \\
            0.2925851703406814  112.0  -0.32241779242268565  -0.32241779242268565  \\
            0.2925851703406814  113.0  -0.3224816929293306  -0.3224816929293306  \\
            0.2925851703406814  114.0  -0.32217383638342845  -0.32217383638342845  \\
            0.2925851703406814  115.0  -0.32208842795171  -0.32208842795171  \\
            0.2925851703406814  116.0  -0.3222146168393466  -0.3222146168393466  \\
            0.2925851703406814  117.0  -0.3219802108203993  -0.3219802108203993  \\
            0.2925851703406814  118.0  -0.32181248406848306  -0.32181248406848306  \\
            0.2925851703406814  119.0  -0.3218489816901009  -0.3218489816901009  \\
            0.2925851703406814  120.0  -0.32182623248546427  -0.32182623248546427  \\
            0.2925851703406814  121.0  -0.3215835456581779  -0.3215835456581779  \\
            0.2925851703406814  122.0  -0.32153804903527994  -0.32153804903527994  \\
            0.2925851703406814  123.0  -0.32168063024703564  -0.32168063024703564  \\
            0.2925851703406814  124.0  -0.321396029905077  -0.321396029905077  \\
            0.2925851703406814  125.0  -0.3212755051395678  -0.3212755051395678  \\
            0.2925851703406814  126.0  -0.3213368823486641  -0.3213368823486641  \\
            0.2925851703406814  127.0  -0.32124506564211924  -0.32124506564211924  \\
            0.2925851703406814  128.0  -0.32105582819607636  -0.32105582819607636  \\
            0.2925851703406814  129.0  -0.3210425834231029  -0.3210425834231029  \\
            0.2925851703406814  130.0  -0.3211263921725598  -0.3211263921725598  \\
            0.2925851703406814  131.0  -0.32087417708164523  -0.32087417708164523  \\
            0.2925851703406814  132.0  -0.3207923002835463  -0.3207923002835463  \\
            0.2925851703406814  133.0  -0.32087346613312895  -0.32087346613312895  \\
            0.2925851703406814  134.0  -0.32072629753484344  -0.32072629753484344  \\
            0.2925851703406814  135.0  -0.3205812482870612  -0.3205812482870612  \\
            0.2925851703406814  136.0  -0.32059423029060685  -0.32059423029060685  \\
            0.2925851703406814  137.0  -0.32060844274537176  -0.32060844274537176  \\
            0.2925851703406814  138.0  -0.3204052045807186  -0.3204052045807186  \\
            0.2925851703406814  139.0  -0.32035519016687414  -0.32035519016687414  \\
            0.2925851703406814  140.0  -0.3204521422257261  -0.3204521422257261  \\
            0.2925851703406814  141.0  -0.32026043429658735  -0.32026043429658735  \\
            0.2925851703406814  142.0  -0.3201521742557466  -0.3201521742557466  \\
            0.2925851703406814  143.0  -0.32018659457804033  -0.32018659457804033  \\
            0.2925851703406814  144.0  -0.3201436275614719  -0.3201436275614719  \\
            0.2925851703406814  145.0  -0.31998147862620263  -0.31998147862620263  \\
            0.2925851703406814  146.0  -0.3199578889050279  -0.3199578889050279  \\
            0.2925851703406814  147.0  -0.32005184557035654  -0.32005184557035654  \\
            0.2925851703406814  148.0  -0.319839808245981  -0.319839808245981  \\
            0.2925851703406814  149.0  -0.319762367473517  -0.319762367473517  \\
            0.2925851703406814  150.0  -0.3198143850823013  -0.3198143850823013  \\
            0.2925851703406814  151.0  -0.31972422652439036  -0.31972422652439036  \\
            0.2925851703406814  152.0  -0.31959676473751103  -0.31959676473751103  \\
            0.2925851703406814  153.0  -0.3195952022167406  -0.3195952022167406  \\
            0.2925851703406814  154.0  -0.31963211180105816  -0.31963211180105816  \\
            0.2925851703406814  155.0  -0.3194581602328025  -0.3194581602328025  \\
            0.2925851703406814  156.0  -0.3194066787095541  -0.3194066787095541  \\
            0.2925851703406814  157.0  -0.31947318687019316  -0.31947318687019316  \\
            0.2925851703406814  158.0  -0.3193439377913237  -0.3193439377913237  \\
            0.2925851703406814  159.0  -0.31924592165528204  -0.31924592165528204  \\
            0.2925851703406814  160.0  -0.3192628006592859  -0.3192628006592859  \\
            0.2925851703406814  161.0  -0.3192517501369216  -0.3192517501369216  \\
            0.2925851703406814  162.0  -0.31911033130807975  -0.31911033130807975  \\
            0.2925851703406814  163.0  -0.3190808205115735  -0.3190808205115735  \\
            0.2925851703406814  164.0  -0.31915928759005774  -0.31915928759005774  \\
            0.2925851703406814  165.0  -0.31899756783559846  -0.31899756783559846  \\
            0.2925851703406814  166.0  -0.3189246721284982  -0.3189246721284982  \\
            0.2925851703406814  167.0  -0.3189570470582006  -0.3189570470582006  \\
            0.2925851703406814  168.0  -0.3189055222851215  -0.3189055222851215  \\
            0.2925851703406814  169.0  -0.3187920317991121  -0.3187920317991121  \\
            0.2925851703406814  170.0  -0.3187811943175162  -0.3187811943175162  \\
            0.2925851703406814  171.0  -0.31883229117088263  -0.31883229117088263  \\
            0.2925851703406814  172.0  -0.3186807990882048  -0.3186807990882048  \\
            0.2925851703406814  173.0  -0.3186294289769412  -0.3186294289769412  \\
            0.2925851703406814  174.0  -0.3186748636207004  -0.3186748636207004  \\
            0.2925851703406814  175.0  -0.3185890728520131  -0.3185890728520131  \\
            0.2925851703406814  176.0  -0.3184996660749363  -0.3184996660749363  \\
            0.2925851703406814  177.0  -0.3185047575486709  -0.3185047575486709  \\
            0.2925851703406814  178.0  -0.31851513013227467  -0.31851513013227467  \\
            0.2925851703406814  179.0  -0.3183900134794819  -0.3183900134794819  \\
            0.2925851703406814  180.0  -0.3183571614961085  -0.3183571614961085  \\
            0.2925851703406814  181.0  -0.31841362849251026  -0.31841362849251026  \\
            0.2925851703406814  182.0  -0.3182987519398287  -0.3182987519398287  \\
            0.2925851703406814  183.0  -0.3182301979687747  -0.3182301979687747  \\
            0.2925851703406814  184.0  -0.31824892030642055  -0.31824892030642055  \\
            0.2925851703406814  185.0  -0.31822431744506197  -0.31822431744506197  \\
            0.2925851703406814  186.0  -0.31812215684218076  -0.31812215684218076  \\
            0.2925851703406814  187.0  -0.31810529170651497  -0.31810529170651497  \\
            0.2925851703406814  188.0  -0.31816528559397694  -0.31816528559397694  \\
            0.2925851703406814  189.0  -0.31803147866442816  -0.31803147866442816  \\
            0.2925851703406814  190.0  -0.31798104628235135  -0.31798104628235135  \\
            0.2925851703406814  191.0  -0.3180114642606937  -0.3180114642606937  \\
            0.2925851703406814  192.0  -0.31795673982187417  -0.31795673982187417  \\
            0.2925851703406814  193.0  -0.3178746335778514  -0.3178746335778514  \\
            0.2925851703406814  194.0  -0.3178716129560405  -0.3178716129560405  \\
            0.2925851703406814  195.0  -0.31789663933770784  -0.31789663933770784  \\
            0.2925851703406814  196.0  -0.31778463503163296  -0.31778463503163296  \\
            0.2925851703406814  197.0  -0.3177500028227498  -0.3177500028227498  \\
            0.2925851703406814  198.0  -0.3177904783638165  -0.3177904783638165  \\
            0.2925851703406814  199.0  -0.3177097514329328  -0.3177097514329328  \\
            0.2925851703406814  200.0  -0.31764522401080175  -0.31764522401080175  \\
            0.2925851703406814  201.0  -0.3176542254572343  -0.3176542254572343  \\
            0.2925851703406814  202.0  -0.3176487917119135  -0.3176487917119135  \\
            0.2925851703406814  203.0  -0.317555982605735  -0.317555982605735  \\
            0.2925851703406814  204.0  -0.3175351675095138  -0.3175351675095138  \\
            0.2925851703406814  205.0  -0.3175843074570245  -0.3175843074570245  \\
            0.2925851703406814  206.0  -0.3174810899651779  -0.3174810899651779  \\
            0.2925851703406814  207.0  -0.3174320189408303  -0.3174320189408303  \\
            0.2925851703406814  208.0  -0.31745148478977636  -0.31745148478977636  \\
            0.2925851703406814  209.0  -0.31741945315235004  -0.31741945315235004  \\
            0.2925851703406814  210.0  -0.31734359647720395  -0.31734359647720395  \\
            0.2925851703406814  211.0  -0.317334896549832  -0.317334896549832  \\
            0.2925851703406814  212.0  -0.3173700663420593  -0.3173700663420593  \\
            0.2925851703406814  213.0  -0.31726881003997365  -0.31726881003997365  \\
            0.2925851703406814  214.0  -0.31723336737003704  -0.31723336737003704  \\
            0.2925851703406814  215.0  -0.31726196042819055  -0.31726196042819055  \\
            0.2925851703406814  216.0  -0.3172066545435023  -0.3172066545435023  \\
            0.2925851703406814  217.0  -0.3171458124948672  -0.3171458124948672  \\
            0.2925851703406814  218.0  -0.31714776071628664  -0.31714776071628664  \\
            0.2925851703406814  219.0  -0.3171562025006208  -0.3171562025006208  \\
            0.2925851703406814  220.0  -0.3170712299600499  -0.3170712299600499  \\
            0.29458917835671344  1.0  0.0410821643286573  0.0410821643286573  \\
            0.29458917835671344  2.0  0.007214428857715366  0.007214428857715366  \\
            0.29458917835671344  3.0  -0.17546521614657895  -0.17546521614657895  \\
            0.29458917835671344  4.0  -0.2761332188185896  -0.2761332188185896  \\
            0.29458917835671344  5.0  -0.2868832903903044  -0.2868832903903044  \\
            0.29458917835671344  6.0  -0.3156598912109939  -0.3156598912109939  \\
            0.29458917835671344  7.0  -0.34170360923867876  -0.34170360923867876  \\
            0.29458917835671344  8.0  -0.33230096556749844  -0.33230096556749844  \\
            0.29458917835671344  9.0  -0.339481760724245  -0.339481760724245  \\
            0.29458917835671344  10.0  -0.3577251072241048  -0.3577251072241048  \\
            0.29458917835671344  11.0  -0.351203505912924  -0.351203505912924  \\
            0.29458917835671344  12.0  -0.34967517452487484  -0.34967517452487484  \\
            0.29458917835671344  13.0  -0.35750857457211416  -0.35750857457211416  \\
            0.29458917835671344  14.0  -0.36005344021376223  -0.36005344021376223  \\
            0.29458917835671344  15.0  -0.35467607040706894  -0.35467607040706894  \\
            0.29458917835671344  16.0  -0.3569828339168879  -0.3569828339168879  \\
            0.29458917835671344  17.0  -0.3644778278361234  -0.3644778278361234  \\
            0.29458917835671344  18.0  -0.3573435319031787  -0.3573435319031787  \\
            0.29458917835671344  19.0  -0.3565219277252021  -0.3565219277252021  \\
            0.29458917835671344  20.0  -0.3606309173966208  -0.3606309173966208  \\
            0.29458917835671344  21.0  -0.3588398932251853  -0.3588398932251853  \\
            0.29458917835671344  22.0  -0.35617446710589606  -0.35617446710589606  \\
            0.29458917835671344  23.0  -0.357722624736651  -0.357722624736651  \\
            0.29458917835671344  24.0  -0.35970079352844986  -0.35970079352844986  \\
            0.29458917835671344  25.0  -0.35592496376132676  -0.35592496376132676  \\
            0.29458917835671344  26.0  -0.35576878990602717  -0.35576878990602717  \\
            0.29458917835671344  27.0  -0.3585948314872257  -0.3585948314872257  \\
            0.29458917835671344  28.0  -0.35574983857221626  -0.35574983857221626  \\
            0.29458917835671344  29.0  -0.35443445542110547  -0.35443445542110547  \\
            0.29458917835671344  30.0  -0.35574858531967996  -0.35574858531967996  \\
            0.29458917835671344  31.0  -0.3556290898578401  -0.3556290898578401  \\
            0.29458917835671344  32.0  -0.35351375018945413  -0.35351375018945413  \\
            0.29458917835671344  33.0  -0.35372625787573164  -0.35372625787573164  \\
            0.29458917835671344  34.0  -0.355547682327564  -0.355547682327564  \\
            0.29458917835671344  35.0  -0.35287593825722763  -0.35287593825722763  \\
            0.29458917835671344  36.0  -0.3522747431617813  -0.3522747431617813  \\
            0.29458917835671344  37.0  -0.35346291147186504  -0.35346291147186504  \\
            0.29458917835671344  38.0  -0.35243555994325987  -0.35243555994325987  \\
            0.29458917835671344  39.0  -0.35122716058484504  -0.35122716058484504  \\
            0.29458917835671344  40.0  -0.35163598455809697  -0.35163598455809697  \\
            0.29458917835671344  41.0  -0.3521353186590636  -0.3521353186590636  \\
            0.29458917835671344  42.0  -0.3504705891238291  -0.3504705891238291  \\
            0.29458917835671344  43.0  -0.3502722748031112  -0.3502722748031112  \\
            0.29458917835671344  44.0  -0.35136767522093226  -0.35136767522093226  \\
            0.29458917835671344  45.0  -0.3499268780533363  -0.3499268780533363  \\
            0.29458917835671344  46.0  -0.3492520023401827  -0.3492520023401827  \\
            0.29458917835671344  47.0  -0.34976395768728535  -0.34976395768728535  \\
            0.29458917835671344  48.0  -0.3495408658299193  -0.3495408658299193  \\
            0.29458917835671344  49.0  -0.34848974536340477  -0.34848974536340477  \\
            0.29458917835671344  50.0  -0.3485299521322746  -0.3485299521322746  \\
            0.29458917835671344  51.0  -0.34927294003938464  -0.34927294003938464  \\
            0.29458917835671344  52.0  -0.3479235381833043  -0.3479235381833043  \\
            0.29458917835671344  53.0  -0.3475800998214267  -0.3475800998214267  \\
            0.29458917835671344  54.0  -0.3481438470312751  -0.3481438470312751  \\
            0.29458917835671344  55.0  -0.347507747940665  -0.347507747940665  \\
            0.29458917835671344  56.0  -0.3468508397027218  -0.3468508397027218  \\
            0.29458917835671344  57.0  -0.3470369987563029  -0.3470369987563029  \\
            0.29458917835671344  58.0  -0.3472083168508999  -0.3472083168508999  \\
            0.29458917835671344  59.0  -0.34629432620623796  -0.34629432620623796  \\
            0.29458917835671344  60.0  -0.34616524731868625  -0.34616524731868625  \\
            0.29458917835671344  61.0  -0.3467517062760059  -0.3467517062760059  \\
            0.29458917835671344  62.0  -0.34587411586409583  -0.34587411586409583  \\
            0.29458917835671344  63.0  -0.3454808348562295  -0.3454808348562295  \\
            0.29458917835671344  64.0  -0.3457580419490131  -0.3457580419490131  \\
            0.29458917835671344  65.0  -0.3455621539539059  -0.3455621539539059  \\
            0.29458917835671344  66.0  -0.3449467342190221  -0.3449467342190221  \\
            0.29458917835671344  67.0  -0.34496047178483835  -0.34496047178483835  \\
            0.29458917835671344  68.0  -0.3453366360049255  -0.3453366360049255  \\
            0.29458917835671344  69.0  -0.3445339647073413  -0.3445339647073413  \\
            0.29458917835671344  70.0  -0.344322516217921  -0.344322516217921  \\
            0.29458917835671344  71.0  -0.34465684423271375  -0.34465684423271375  \\
            0.29458917835671344  72.0  -0.3442196476196432  -0.3442196476196432  \\
            0.29458917835671344  73.0  -0.34381520438055746  -0.34381520438055746  \\
            0.29458917835671344  74.0  -0.3439261466304918  -0.3439261466304918  \\
            0.29458917835671344  75.0  -0.34398557961339316  -0.34398557961339316  \\
            0.29458917835671344  76.0  -0.34341534943751884  -0.34341534943751884  \\
            0.29458917835671344  77.0  -0.3433323605630266  -0.3433323605630266  \\
            0.29458917835671344  78.0  -0.34370215509060337  -0.34370215509060337  \\
            0.29458917835671344  79.0  -0.3431042615845618  -0.3431042615845618  \\
            0.29458917835671344  80.0  -0.3428525139593424  -0.3428525139593424  \\
            0.29458917835671344  81.0  -0.3430305688261213  -0.3430305688261213  \\
            0.29458917835671344  82.0  -0.3428667774490622  -0.3428667774490622  \\
            0.29458917835671344  83.0  -0.34246787564738435  -0.34246787564738435  \\
            0.29458917835671344  84.0  -0.34247733767798616  -0.34247733767798616  \\
            0.29458917835671344  85.0  -0.3426905209226721  -0.3426905209226721  \\
            0.29458917835671344  86.0  -0.3421630811668572  -0.3421630811668572  \\
            0.29458917835671344  87.0  -0.3420239990582984  -0.3420239990582984  \\
            0.29458917835671344  88.0  -0.34224875097632645  -0.34224875097632645  \\
            0.29458917835671344  89.0  -0.34192545811688857  -0.34192545811688857  \\
            0.29458917835671344  90.0  -0.34165525970059873  -0.34165525970059873  \\
            0.29458917835671344  91.0  -0.3417321986437554  -0.3417321986437554  \\
            0.29458917835671344  92.0  -0.3417445011758897  -0.3417445011758897  \\
            0.29458917835671344  93.0  -0.34135838722388046  -0.34135838722388046  \\
            0.29458917835671344  94.0  -0.34130373614078974  -0.34130373614078974  \\
            0.29458917835671344  95.0  -0.34156101254400006  -0.34156101254400006  \\
            0.29458917835671344  96.0  -0.3411227312801337  -0.3411227312801337  \\
            0.29458917835671344  97.0  -0.3409507449456653  -0.3409507449456653  \\
            0.29458917835671344  98.0  -0.3410774348683237  -0.3410774348683237  \\
            0.29458917835671344  99.0  -0.3409393440119364  -0.3409393440119364  \\
            0.29458917835671344  100.0  -0.3406625842001625  -0.3406625842001625  \\
            0.29458917835671344  101.0  -0.3406719973733554  -0.3406719973733554  \\
            0.29458917835671344  102.0  -0.3408006772226987  -0.3408006772226987  \\
            0.29458917835671344  103.0  -0.3404302441205298  -0.3404302441205298  \\
            0.29458917835671344  104.0  -0.34033418374648927  -0.34033418374648927  \\
            0.29458917835671344  105.0  -0.3404977951558925  -0.3404977951558925  \\
            0.29458917835671344  106.0  -0.3402460668844055  -0.3402460668844055  \\
            0.29458917835671344  107.0  -0.340055026587723  -0.340055026587723  \\
            0.29458917835671344  108.0  -0.34011352829540015  -0.34011352829540015  \\
            0.29458917835671344  109.0  -0.3401035205569021  -0.3401035205569021  \\
            0.29458917835671344  110.0  -0.3398268520035078  -0.3398268520035078  \\
            0.29458917835671344  111.0  -0.33979012435619277  -0.33979012435619277  \\
            0.29458917835671344  112.0  -0.33998121632363637  -0.33998121632363637  \\
            0.29458917835671344  113.0  -0.3396430710512782  -0.3396430710512782  \\
            0.29458917835671344  114.0  -0.3395199657528206  -0.3395199657528206  \\
            0.29458917835671344  115.0  -0.33961636117109656  -0.33961636117109656  \\
            0.29458917835671344  116.0  -0.3394980085765311  -0.3394980085765311  \\
            0.29458917835671344  117.0  -0.33929647248227846  -0.33929647248227846  \\
            0.29458917835671344  118.0  -0.33930652307481757  -0.33930652307481757  \\
            0.29458917835671344  119.0  -0.3393867620642378  -0.3393867620642378  \\
            0.29458917835671344  120.0  -0.33911394397739947  -0.33911394397739947  \\
            0.29458917835671344  121.0  -0.3390451824097252  -0.3390451824097252  \\
            0.29458917835671344  122.0  -0.33917098263067147  -0.33917098263067147  \\
            0.29458917835671344  123.0  -0.33896742779801536  -0.33896742779801536  \\
            0.29458917835671344  124.0  -0.3388266606954616  -0.3388266606954616  \\
            0.29458917835671344  125.0  -0.3388738566480848  -0.3388738566480848  \\
            0.29458917835671344  126.0  -0.33885261014050766  -0.33885261014050766  \\
            0.29458917835671344  127.0  -0.3386459990392252  -0.3386459990392252  \\
            0.29458917835671344  128.0  -0.3386210522442805  -0.3386210522442805  \\
            0.29458917835671344  129.0  -0.33876572417164447  -0.33876572417164447  \\
            0.29458917835671344  130.0  -0.3384988561586577  -0.3384988561586577  \\
            0.29458917835671344  131.0  -0.33840763894493225  -0.33840763894493225  \\
            0.29458917835671344  132.0  -0.33848449747375087  -0.33848449747375087  \\
            0.29458917835671344  133.0  -0.3383814225055452  -0.3383814225055452  \\
            0.29458917835671344  134.0  -0.33822928026044985  -0.33822928026044985  \\
            0.29458917835671344  135.0  -0.33823989294169043  -0.33823989294169043  \\
            0.29458917835671344  136.0  -0.3382903476860296  -0.3382903476860296  \\
            0.29458917835671344  137.0  -0.33808215358474636  -0.33808215358474636  \\
            0.29458917835671344  138.0  -0.3380316204321788  -0.3380316204321788  \\
            0.29458917835671344  139.0  -0.3381322653873958  -0.3381322653873958  \\
            0.29458917835671344  140.0  -0.3379628821402233  -0.3379628821402233  \\
            0.29458917835671344  141.0  -0.3378558686128869  -0.3378558686128869  \\
            0.29458917835671344  142.0  -0.3378954986291478  -0.3378954986291478  \\
            0.29458917835671344  143.0  -0.33786847696917  -0.33786847696917  \\
            0.29458917835671344  144.0  -0.3377092568945915  -0.3377092568945915  \\
            0.29458917835671344  145.0  -0.33769232835090846  -0.33769232835090846  \\
            0.29458917835671344  146.0  -0.33779628733325395  -0.33779628733325395  \\
            0.29458917835671344  147.0  -0.33758878097735245  -0.33758878097735245  \\
            0.29458917835671344  148.0  -0.3375193887564106  -0.3375193887564106  \\
            0.29458917835671344  149.0  -0.33758280193269063  -0.33758280193269063  \\
            0.29458917835671344  150.0  -0.33749176607713477  -0.33749176607713477  \\
            0.29458917835671344  151.0  -0.33737367760591996  -0.33737367760591996  \\
            0.29458917835671344  152.0  -0.3373846476522471  -0.3373846476522471  \\
            0.29458917835671344  153.0  -0.3374158266352749  -0.3374158266352749  \\
            0.29458917835671344  154.0  -0.33725251225307795  -0.33725251225307795  \\
            0.29458917835671344  155.0  -0.33721465196883654  -0.33721465196883654  \\
            0.29458917835671344  156.0  -0.3372976246746943  -0.3372976246746943  \\
            0.29458917835671344  157.0  -0.33715349161812186  -0.33715349161812186  \\
            0.29458917835671344  158.0  -0.3370701379494416  -0.3370701379494416  \\
            0.29458917835671344  159.0  -0.337104368737815  -0.337104368737815  \\
            0.29458917835671344  160.0  -0.3370744632104787  -0.3370744632104787  \\
            0.29458917835671344  161.0  -0.3369487017086266  -0.3369487017086266  \\
            0.29458917835671344  162.0  -0.3369373934597189  -0.3369373934597189  \\
            0.29458917835671344  163.0  -0.33701349445956313  -0.33701349445956313  \\
            0.29458917835671344  164.0  -0.3368481812528409  -0.3368481812528409  \\
            0.29458917835671344  165.0  -0.33679430285453354  -0.33679430285453354  \\
            0.29458917835671344  166.0  -0.3368479960121408  -0.3368479960121408  \\
            0.29458917835671344  167.0  -0.336766629294872  -0.336766629294872  \\
            0.29458917835671344  168.0  -0.3366729355169193  -0.3366729355169193  \\
            0.29458917835671344  169.0  -0.33668407627497604  -0.33668407627497604  \\
            0.29458917835671344  170.0  -0.3367022894792341  -0.3367022894792341  \\
            0.29458917835671344  171.0  -0.33657133891030444  -0.33657133891030444  \\
            0.29458917835671344  172.0  -0.336542579752347  -0.336542579752347  \\
            0.29458917835671344  173.0  -0.336612602952645  -0.336612602952645  \\
            0.29458917835671344  174.0  -0.3364877468049474  -0.3364877468049474  \\
            0.29458917835671344  175.0  -0.33642155674134355  -0.33642155674134355  \\
            0.29458917835671344  176.0  -0.3364517429514288  -0.3364517429514288  \\
            0.29458917835671344  177.0  -0.3364205594386754  -0.3364205594386754  \\
            0.29458917835671344  178.0  -0.3363192387641492  -0.3363192387641492  \\
            0.29458917835671344  179.0  -0.3363119670684338  -0.3363119670684338  \\
            0.29458917835671344  180.0  -0.3363683260360776  -0.3363683260360776  \\
            0.29458917835671344  181.0  -0.3362340197245102  -0.3362340197245102  \\
            0.29458917835671344  182.0  -0.3361915111080515  -0.3361915111080515  \\
            0.29458917835671344  183.0  -0.33623790192176783  -0.33623790192176783  \\
            0.29458917835671344  184.0  -0.3361644392543869  -0.3361644392543869  \\
            0.29458917835671344  185.0  -0.3360887688325787  -0.3360887688325787  \\
            0.29458917835671344  186.0  -0.33609993818332423  -0.33609993818332423  \\
            0.29458917835671344  187.0  -0.33610916796870527  -0.33610916796870527  \\
            0.29458917835671344  188.0  -0.3360022761299776  -0.3360022761299776  \\
            0.29458917835671344  189.0  -0.3359802287682284  -0.3359802287682284  \\
            0.29458917835671344  190.0  -0.33604043955424956  -0.33604043955424956  \\
            0.29458917835671344  191.0  -0.3359306969570224  -0.3359306969570224  \\
            0.29458917835671344  192.0  -0.33587731088683315  -0.33587731088683315  \\
            0.29458917835671344  193.0  -0.3359043515755008  -0.3359043515755008  \\
            0.29458917835671344  194.0  -0.33587281083635684  -0.33587281083635684  \\
            0.29458917835671344  195.0  -0.3357898466446753  -0.3357898466446753  \\
            0.29458917835671344  196.0  -0.33578553266951117  -0.33578553266951117  \\
            0.29458917835671344  197.0  -0.33582750171776166  -0.33582750171776166  \\
            0.29458917835671344  198.0  -0.3357166111140503  -0.3357166111140503  \\
            0.29458917835671344  199.0  -0.3356826472644342  -0.3356826472644342  \\
            0.29458917835671344  200.0  -0.3357233805302129  -0.3357233805302129  \\
            0.29458917835671344  201.0  -0.3356564816803372  -0.3356564816803372  \\
            0.29458917835671344  202.0  -0.33559446995915265  -0.33559446995915265  \\
            0.29458917835671344  203.0  -0.3356055668389142  -0.3356055668389142  \\
            0.29458917835671344  204.0  -0.33560842851131656  -0.33560842851131656  \\
            0.29458917835671344  205.0  -0.3355198753508759  -0.3355198753508759  \\
            0.29458917835671344  206.0  -0.3355028878524289  -0.3355028878524289  \\
            0.29458917835671344  207.0  -0.3355554576361307  -0.3355554576361307  \\
            0.29458917835671344  208.0  -0.33545782891415066  -0.33545782891415066  \\
            0.29458917835671344  209.0  -0.335414218690384  -0.335414218690384  \\
            0.29458917835671344  210.0  -0.3354387397305381  -0.3354387397305381  \\
            0.29458917835671344  211.0  -0.33540737881052496  -0.33540737881052496  \\
            0.29458917835671344  212.0  -0.33533852328941904  -0.33533852328941904  \\
            0.29458917835671344  213.0  -0.33533641235704525  -0.33533641235704525  \\
            0.29458917835671344  214.0  -0.3353676485234553  -0.3353676485234553  \\
            0.29458917835671344  215.0  -0.3352748465598965  -0.3352748465598965  \\
            0.29458917835671344  216.0  -0.33524744068647727  -0.33524744068647727  \\
            0.29458917835671344  217.0  -0.33528367908903667  -0.33528367908903667  \\
            0.29458917835671344  218.0  -0.3352223073173507  -0.3352223073173507  \\
            0.29458917835671344  219.0  -0.33517086902913207  -0.33517086902913207  \\
            0.29458917835671344  220.0  -0.3351818242744802  -0.3351818242744802  \\
            0.2965931863727455  1.0  0.04068136272545088  0.04068136272545088  \\
            0.2965931863727455  2.0  0.00454241816967263  0.00454241816967263  \\
            0.2965931863727455  3.0  -0.18190667048382478  -0.18190667048382478  \\
            0.2965931863727455  4.0  -0.27827082736902375  -0.27827082736902375  \\
            0.2965931863727455  5.0  -0.29085949677132045  -0.29085949677132045  \\
            0.2965931863727455  6.0  -0.3215001431434301  -0.3215001431434301  \\
            0.2965931863727455  7.0  -0.3462166757757935  -0.3462166757757935  \\
            0.2965931863727455  8.0  -0.3385194631687616  -0.3385194631687616  \\
            0.2965931863727455  9.0  -0.34731420883725406  -0.34731420883725406  \\
            0.2965931863727455  10.0  -0.36706780193754107  -0.36706780193754107  \\
            0.2965931863727455  11.0  -0.35901987124431933  -0.35901987124431933  \\
            0.2965931863727455  12.0  -0.3588715893325119  -0.3588715893325119  \\
            0.2965931863727455  13.0  -0.36799144507502485  -0.36799144507502485  \\
            0.2965931863727455  14.0  -0.3690387310568866  -0.3690387310568866  \\
            0.2965931863727455  15.0  -0.36485509719128767  -0.36485509719128767  \\
            0.2965931863727455  16.0  -0.36827752512248446  -0.36827752512248446  \\
            0.2965931863727455  17.0  -0.3743481951371414  -0.3743481951371414  \\
            0.2965931863727455  18.0  -0.3682613346994752  -0.3682613346994752  \\
            0.2965931863727455  19.0  -0.36842278571824466  -0.36842278571824466  \\
            0.2965931863727455  20.0  -0.37345536169270405  -0.37345536169270405  \\
            0.2965931863727455  21.0  -0.3703323643334096  -0.3703323643334096  \\
            0.2965931863727455  22.0  -0.36854471484775664  -0.36854471484775664  \\
            0.2965931863727455  23.0  -0.3709212727449181  -0.3709212727449181  \\
            0.2965931863727455  24.0  -0.37165260924780036  -0.37165260924780036  \\
            0.2965931863727455  25.0  -0.3686692149825319  -0.3686692149825319  \\
            0.2965931863727455  26.0  -0.3692639795189695  -0.3692639795189695  \\
            0.2965931863727455  27.0  -0.3725238495424049  -0.3725238495424049  \\
            0.2965931863727455  28.0  -0.36879899955640216  -0.36879899955640216  \\
            0.2965931863727455  29.0  -0.3681703093381281  -0.3681703093381281  \\
            0.2965931863727455  30.0  -0.37013824094626846  -0.37013824094626846  \\
            0.2965931863727455  31.0  -0.3689315414633685  -0.3689315414633685  \\
            0.2965931863727455  32.0  -0.36744875881973554  -0.36744875881973554  \\
            0.2965931863727455  33.0  -0.368265442991364  -0.368265442991364  \\
            0.2965931863727455  34.0  -0.36906386097400257  -0.36906386097400257  \\
            0.2965931863727455  35.0  -0.3669784402302081  -0.3669784402302081  \\
            0.2965931863727455  36.0  -0.36693884541158106  -0.36693884541158106  \\
            0.2965931863727455  37.0  -0.3686653745923718  -0.3686653745923718  \\
            0.2965931863727455  38.0  -0.36668086463286814  -0.36668086463286814  \\
            0.2965931863727455  39.0  -0.3659971267386909  -0.3659971267386909  \\
            0.2965931863727455  40.0  -0.3669101283501958  -0.3669101283501958  \\
            0.2965931863727455  41.0  -0.36650380528835086  -0.36650380528835086  \\
            0.2965931863727455  42.0  -0.3653313797371355  -0.3653313797371355  \\
            0.2965931863727455  43.0  -0.365607182183164  -0.365607182183164  \\
            0.2965931863727455  44.0  -0.36641176277933607  -0.36641176277933607  \\
            0.2965931863727455  45.0  -0.36486642128297386  -0.36486642128297386  \\
            0.2965931863727455  46.0  -0.3646390131543998  -0.3646390131543998  \\
            0.2965931863727455  47.0  -0.3655830067497962  -0.3655830067497962  \\
            0.2965931863727455  48.0  -0.3645493295206207  -0.3645493295206207  \\
            0.2965931863727455  49.0  -0.3639218845785144  -0.3639218845785144  \\
            0.2965931863727455  50.0  -0.3643718626403209  -0.3643718626403209  \\
            0.2965931863727455  51.0  -0.3643422130358316  -0.3643422130358316  \\
            0.2965931863727455  52.0  -0.36339511225887966  -0.36339511225887966  \\
            0.2965931863727455  53.0  -0.3634413811293904  -0.3634413811293904  \\
            0.2965931863727455  54.0  -0.36421753399083495  -0.36421753399083495  \\
            0.2965931863727455  55.0  -0.36301405384121244  -0.36301405384121244  \\
            0.2965931863727455  56.0  -0.3627286769751834  -0.3627286769751834  \\
            0.2965931863727455  57.0  -0.36327540825775545  -0.36327540825775545  \\
            0.2965931863727455  58.0  -0.36274542829440026  -0.36274542829440026  \\
            0.2965931863727455  59.0  -0.36218642450556315  -0.36218642450556315  \\
            0.2965931863727455  60.0  -0.3624022994996514  -0.3624022994996514  \\
            0.2965931863727455  61.0  -0.36256412890771167  -0.36256412890771167  \\
            0.2965931863727455  62.0  -0.36177858547597974  -0.36177858547597974  \\
            0.2965931863727455  63.0  -0.36171594702817883  -0.36171594702817883  \\
            0.2965931863727455  64.0  -0.3623149440515457  -0.3623149440515457  \\
            0.2965931863727455  65.0  -0.36147742476917427  -0.36147742476917427  \\
            0.2965931863727455  66.0  -0.3611794843757034  -0.3611794843757034  \\
            0.2965931863727455  67.0  -0.3615025261687941  -0.3615025261687941  \\
            0.2965931863727455  68.0  -0.36126139272002195  -0.36126139272002195  \\
            0.2965931863727455  69.0  -0.36076405173843695  -0.36076405173843695  \\
            0.2965931863727455  70.0  -0.3608503611210191  -0.3608503611210191  \\
            0.2965931863727455  71.0  -0.36111360076688587  -0.36111360076688587  \\
            0.2965931863727455  72.0  -0.3604468618837075  -0.3604468618837075  \\
            0.2965931863727455  73.0  -0.3603294664554149  -0.3603294664554149  \\
            0.2965931863727455  74.0  -0.36072067018168413  -0.36072067018168413  \\
            0.2965931863727455  75.0  -0.36020978096668294  -0.36020978096668294  \\
            0.2965931863727455  76.0  -0.35991663646974126  -0.35991663646974126  \\
            0.2965931863727455  77.0  -0.36010440525948684  -0.36010440525948684  \\
            0.2965931863727455  78.0  -0.3600382748963352  -0.3600382748963352  \\
            0.2965931863727455  79.0  -0.3595931580840055  -0.3595931580840055  \\
            0.2965931863727455  80.0  -0.35960329112015466  -0.35960329112015466  \\
            0.2965931863727455  81.0  -0.3599206186036924  -0.3599206186036924  \\
            0.2965931863727455  82.0  -0.3593438422012405  -0.3593438422012405  \\
            0.2965931863727455  83.0  -0.3591985104134197  -0.3591985104134197  \\
            0.2965931863727455  84.0  -0.35945617697621446  -0.35945617697621446  \\
            0.2965931863727455  85.0  -0.35915628587314347  -0.35915628587314347  \\
            0.2965931863727455  86.0  -0.35887461898150497  -0.35887461898150497  \\
            0.2965931863727455  87.0  -0.35897626837822527  -0.35897626837822527  \\
            0.2965931863727455  88.0  -0.35902030515899946  -0.35902030515899946  \\
            0.2965931863727455  89.0  -0.3586188709380427  -0.3586188709380427  \\
            0.2965931863727455  90.0  -0.35858236957102024  -0.35858236957102024  \\
            0.2965931863727455  91.0  -0.35888839948531837  -0.35888839948531837  \\
            0.2965931863727455  92.0  -0.3584206933294888  -0.3584206933294888  \\
            0.2965931863727455  93.0  -0.35826164282942247  -0.35826164282942247  \\
            0.2965931863727455  94.0  -0.35842970781054556  -0.35842970781054556  \\
            0.2965931863727455  95.0  -0.3582712740627305  -0.3582712740627305  \\
            0.2965931863727455  96.0  -0.35800334214706997  -0.35800334214706997  \\
            0.2965931863727455  97.0  -0.3580480431585773  -0.3580480431585773  \\
            0.2965931863727455  98.0  -0.35816323634013614  -0.35816323634013614  \\
            0.2965931863727455  99.0  -0.3577984326989493  -0.3577984326989493  \\
            0.2965931863727455  100.0  -0.35773265012729627  -0.35773265012729627  \\
            0.2965931863727455  101.0  -0.35794925359680724  -0.35794925359680724  \\
            0.2965931863727455  102.0  -0.3576392871174377  -0.3576392871174377  \\
            0.2965931863727455  103.0  -0.35747441505599686  -0.35747441505599686  \\
            0.2965931863727455  104.0  -0.35758032239317983  -0.35758032239317983  \\
            0.2965931863727455  105.0  -0.35751944156062443  -0.35751944156062443  \\
            0.2965931863727455  106.0  -0.3572655857453638  -0.3572655857453638  \\
            0.2965931863727455  107.0  -0.35727154780674253  -0.35727154780674253  \\
            0.2965931863727455  108.0  -0.3574333986497786  -0.3574333986497786  \\
            0.2965931863727455  109.0  -0.35709954435813307  -0.35709954435813307  \\
            0.2965931863727455  110.0  -0.3570151514386506  -0.3570151514386506  \\
            0.2965931863727455  111.0  -0.35716753134697954  -0.35716753134697954  \\
            0.2965931863727455  112.0  -0.3569706224058673  -0.3569706224058673  \\
            0.2965931863727455  113.0  -0.3568044491732258  -0.3568044491732258  \\
            0.2965931863727455  114.0  -0.35686609512221223  -0.35686609512221223  \\
            0.2965931863727455  115.0  -0.3568739492446718  -0.3568739492446718  \\
            0.2965931863727455  116.0  -0.3566336790168162  -0.3566336790168162  \\
            0.2965931863727455  117.0  -0.3566127341441581  -0.3566127341441581  \\
            0.2965931863727455  118.0  -0.35680056208115213  -0.35680056208115213  \\
            0.2965931863727455  119.0  -0.35649785907307485  -0.35649785907307485  \\
            0.2965931863727455  120.0  -0.35640165546933517  -0.35640165546933517  \\
            0.2965931863727455  121.0  -0.35650681916127247  -0.35650681916127247  \\
            0.2965931863727455  122.0  -0.35639266984509693  -0.35639266984509693  \\
            0.2965931863727455  123.0  -0.35622782209435633  -0.35622782209435633  \\
            0.2965931863727455  124.0  -0.3562572914858457  -0.3562572914858457  \\
            0.2965931863727455  125.0  -0.3563143562764061  -0.3563143562764061  \\
            0.2965931863727455  126.0  -0.35608684266680285  -0.35608684266680285  \\
            0.2965931863727455  127.0  -0.3560469324363317  -0.3560469324363317  \\
            0.2965931863727455  128.0  -0.35618627629248456  -0.35618627629248456  \\
            0.2965931863727455  129.0  -0.35597487911492476  -0.35597487911492476  \\
            0.2965931863727455  130.0  -0.3558713201447562  -0.3558713201447562  \\
            0.2965931863727455  131.0  -0.3559411008082193  -0.3559411008082193  \\
            0.2965931863727455  132.0  -0.35588856898591026  -0.35588856898591026  \\
            0.2965931863727455  133.0  -0.3557265709120809  -0.3557265709120809  \\
            0.2965931863727455  134.0  -0.35573226298605576  -0.35573226298605576  \\
            0.2965931863727455  135.0  -0.35582495991026025  -0.35582495991026025  \\
            0.2965931863727455  136.0  -0.3556092660041655  -0.3556092660041655  \\
            0.2965931863727455  137.0  -0.35555586442412146  -0.35555586442412146  \\
            0.2965931863727455  138.0  -0.355658036283639  -0.355658036283639  \\
            0.2965931863727455  139.0  -0.3555163895440055  -0.3555163895440055  \\
            0.2965931863727455  140.0  -0.35540845836894  -0.35540845836894  \\
            0.2965931863727455  141.0  -0.3554513029291865  -0.3554513029291865  \\
            0.2965931863727455  142.0  -0.35544527564344097  -0.35544527564344097  \\
            0.2965931863727455  143.0  -0.35528699116232765  -0.35528699116232765  \\
            0.2965931863727455  144.0  -0.35527488622771086  -0.35527488622771086  \\
            0.2965931863727455  145.0  -0.3553935632582306  -0.3553935632582306  \\
            0.2965931863727455  146.0  -0.35518875215618545  -0.35518875215618545  \\
            0.2965931863727455  147.0  -0.35512571638434876  -0.35512571638434876  \\
            0.2965931863727455  148.0  -0.35519896926684014  -0.35519896926684014  \\
            0.2965931863727455  149.0  -0.35511133074267026  -0.35511133074267026  \\
            0.2965931863727455  150.0  -0.3550010578707441  -0.3550010578707441  \\
            0.2965931863727455  151.0  -0.3550231286874497  -0.3550231286874497  \\
            0.2965931863727455  152.0  -0.35505257938285156  -0.35505257938285156  \\
            0.2965931863727455  153.0  -0.354898468713573  -0.354898468713573  \\
            0.2965931863727455  154.0  -0.35487291270509735  -0.35487291270509735  \\
            0.2965931863727455  155.0  -0.35497114370487065  -0.35497114370487065  \\
            0.2965931863727455  156.0  -0.35481576531750925  -0.35481576531750925  \\
            0.2965931863727455  157.0  -0.35474586351220605  -0.35474586351220605  \\
            0.2965931863727455  158.0  -0.3547963381075594  -0.3547963381075594  \\
            0.2965931863727455  159.0  -0.3547509919897805  -0.3547509919897805  \\
            0.2965931863727455  160.0  -0.3546397757847186  -0.3546397757847186  \\
            0.2965931863727455  161.0  -0.35464565328033165  -0.35464565328033165  \\
            0.2965931863727455  162.0  -0.354702394472449  -0.354702394472449  \\
            0.2965931863727455  163.0  -0.35455266768574223  -0.35455266768574223  \\
            0.2965931863727455  164.0  -0.3545168744279991  -0.3545168744279991  \\
            0.2965931863727455  165.0  -0.35459103787346863  -0.35459103787346863  \\
            0.2965931863727455  166.0  -0.35448275558703335  -0.35448275558703335  \\
            0.2965931863727455  167.0  -0.35440800495569613  -0.35440800495569613  \\
            0.2965931863727455  168.0  -0.3544403487487171  -0.3544403487487171  \\
            0.2965931863727455  169.0  -0.35442843198134805  -0.35442843198134805  \\
            0.2965931863727455  170.0  -0.35431724241085044  -0.35431724241085044  \\
            0.2965931863727455  171.0  -0.35431038664972625  -0.35431038664972625  \\
            0.2965931863727455  172.0  -0.354388246139628  -0.354388246139628  \\
            0.2965931863727455  173.0  -0.35424295738914396  -0.35424295738914396  \\
            0.2965931863727455  174.0  -0.3541993394273013  -0.3541993394273013  \\
            0.2965931863727455  175.0  -0.3542540406306741  -0.3542540406306741  \\
            0.2965931863727455  176.0  -0.3541836750003027  -0.3541836750003027  \\
            0.2965931863727455  177.0  -0.35410556428589346  -0.35410556428589346  \\
            0.2965931863727455  178.0  -0.3541233473960238  -0.3541233473960238  \\
            0.2965931863727455  179.0  -0.35413805854974884  -0.35413805854974884  \\
            0.2965931863727455  180.0  -0.3540275700801852  -0.3540275700801852  \\
            0.2965931863727455  181.0  -0.3540106319027501  -0.3540106319027501  \\
            0.2965931863727455  182.0  -0.35408427027627465  -0.35408427027627465  \\
            0.2965931863727455  183.0  -0.35396400168058956  -0.35396400168058956  \\
            0.2965931863727455  184.0  -0.3539143936630024  -0.3539143936630024  \\
            0.2965931863727455  185.0  -0.3539532202200955  -0.3539532202200955  \\
            0.2965931863727455  186.0  -0.3539136261390629  -0.3539136261390629  \\
            0.2965931863727455  187.0  -0.35383326557201544  -0.35383326557201544  \\
            0.2965931863727455  188.0  -0.3538392666659782  -0.3538392666659782  \\
            0.2965931863727455  189.0  -0.3538753204262788  -0.3538753204262788  \\
            0.2965931863727455  190.0  -0.353766000652713  -0.353766000652713  \\
            0.2965931863727455  191.0  -0.35374103619164043  -0.35374103619164043  \\
            0.2965931863727455  192.0  -0.3537978819517914  -0.3537978819517914  \\
            0.2965931863727455  193.0  -0.35371146027281075  -0.35371146027281075  \\
            0.2965931863727455  194.0  -0.35365727310427886  -0.35365727310427886  \\
            0.2965931863727455  195.0  -0.35368305395164273  -0.35368305395164273  \\
            0.2965931863727455  196.0  -0.35366860365338304  -0.35366860365338304  \\
            0.2965931863727455  197.0  -0.353586828147643  -0.353586828147643  \\
            0.2965931863727455  198.0  -0.35358323512443995  -0.35358323512443995  \\
            0.2965931863727455  199.0  -0.35363647851195656  -0.35363647851195656  \\
            0.2965931863727455  200.0  -0.3535286484211321  -0.3535286484211321  \\
            0.2965931863727455  201.0  -0.35349726998765774  -0.35349726998765774  \\
            0.2965931863727455  202.0  -0.3535401482063915  -0.3535401482063915  \\
            0.2965931863727455  203.0  -0.3534817683664018  -0.3534817683664018  \\
            0.2965931863727455  204.0  -0.3534240976581659  -0.3534240976581659  \\
            0.2965931863727455  205.0  -0.3534390877950042  -0.3534390877950042  \\
            0.2965931863727455  206.0  -0.35344530169648725  -0.35344530169648725  \\
            0.2965931863727455  207.0  -0.35336274319028166  -0.35336274319028166  \\
            0.2965931863727455  208.0  -0.3533512966575393  -0.3533512966575393  \\
            0.2965931863727455  209.0  -0.35340898422841804  -0.35340898422841804  \\
            0.2965931863727455  210.0  -0.3533123098011912  -0.3533123098011912  \\
            0.2965931863727455  211.0  -0.35327579392114294  -0.35327579392114294  \\
            0.2965931863727455  212.0  -0.35330698023677853  -0.35330698023677853  \\
            0.2965931863727455  213.0  -0.35327197188284576  -0.35327197188284576  \\
            0.2965931863727455  214.0  -0.35321167557070643  -0.35321167557070643  \\
            0.2965931863727455  215.0  -0.3532176900302139  -0.3532176900302139  \\
            0.2965931863727455  216.0  -0.35324096871250954  -0.35324096871250954  \\
            0.2965931863727455  217.0  -0.35315810771692  -0.35315810771692  \\
            0.2965931863727455  218.0  -0.3531402052692887  -0.3531402052692887  \\
            0.2965931863727455  219.0  -0.35318553555764387  -0.35318553555764387  \\
            0.2965931863727455  220.0  -0.353114320524204  -0.353114320524204  \\
            0.2985971943887776  1.0  0.040280561122244485  0.040280561122244485  \\
            0.2985971943887776  2.0  0.0018704074816298655  0.0018704074816298655  \\
            0.2985971943887776  3.0  -0.18834812482107083  -0.18834812482107083  \\
            0.2985971943887776  4.0  -0.28040843591945797  -0.28040843591945797  \\
            0.2985971943887776  5.0  -0.2948357031523364  -0.2948357031523364  \\
            0.2985971943887776  6.0  -0.32734039507586654  -0.32734039507586654  \\
            0.2985971943887776  7.0  -0.35072974231290815  -0.35072974231290815  \\
            0.2985971943887776  8.0  -0.3447379607700247  -0.3447379607700247  \\
            0.2985971943887776  9.0  -0.3551466569502634  -0.3551466569502634  \\
            0.2985971943887776  10.0  -0.37641049665097714  -0.37641049665097714  \\
            0.2985971943887776  11.0  -0.36683623657571474  -0.36683623657571474  \\
            0.2985971943887776  12.0  -0.3680680041401493  -0.3680680041401493  \\
            0.2985971943887776  13.0  -0.3784743155779355  -0.3784743155779355  \\
            0.2985971943887776  14.0  -0.37802402190001066  -0.37802402190001066  \\
            0.2985971943887776  15.0  -0.3750341239755061  -0.3750341239755061  \\
            0.2985971943887776  16.0  -0.3795722163280811  -0.3795722163280811  \\
            0.2985971943887776  17.0  -0.38421856243815966  -0.38421856243815966  \\
            0.2985971943887776  18.0  -0.3791791374957719  -0.3791791374957719  \\
            0.2985971943887776  19.0  -0.38032364371128696  -0.38032364371128696  \\
            0.2985971943887776  20.0  -0.38627980598878703  -0.38627980598878703  \\
            0.2985971943887776  21.0  -0.3818248354416339  -0.3818248354416339  \\
            0.2985971943887776  22.0  -0.3809149625896172  -0.3809149625896172  \\
            0.2985971943887776  23.0  -0.3841199207531854  -0.3841199207531854  \\
            0.2985971943887776  24.0  -0.38360442496715136  -0.38360442496715136  \\
            0.2985971943887776  25.0  -0.38141346620373684  -0.38141346620373684  \\
            0.2985971943887776  26.0  -0.3827591691319118  -0.3827591691319118  \\
            0.2985971943887776  27.0  -0.38485103052123837  -0.38485103052123837  \\
            0.2985971943887776  28.0  -0.3818481605405876  -0.3818481605405876  \\
            0.2985971943887776  29.0  -0.3819061632551511  -0.3819061632551511  \\
            0.2985971943887776  30.0  -0.3845278965728566  -0.3845278965728566  \\
            0.2985971943887776  31.0  -0.3822339930688972  -0.3822339930688972  \\
            0.2985971943887776  32.0  -0.38138376745001695  -0.38138376745001695  \\
            0.2985971943887776  33.0  -0.3828046281069959  -0.3828046281069959  \\
            0.2985971943887776  34.0  -0.38258003962044146  -0.38258003962044146  \\
            0.2985971943887776  35.0  -0.3810809422031881  -0.3810809422031881  \\
            0.2985971943887776  36.0  -0.3816029476613812  -0.3816029476613812  \\
            0.2985971943887776  37.0  -0.38289256832350316  -0.38289256832350316  \\
            0.2985971943887776  38.0  -0.3809261693224761  -0.3809261693224761  \\
            0.2985971943887776  39.0  -0.38076709289253674  -0.38076709289253674  \\
            0.2985971943887776  40.0  -0.38218427214229433  -0.38218427214229433  \\
            0.2985971943887776  41.0  -0.38087229191763844  -0.38087229191763844  \\
            0.2985971943887776  42.0  -0.38019217035044195  -0.38019217035044195  \\
            0.2985971943887776  43.0  -0.38094208956321657  -0.38094208956321657  \\
            0.2985971943887776  44.0  -0.38088758460491756  -0.38088758460491756  \\
            0.2985971943887776  45.0  -0.3798059645126112  -0.3798059645126112  \\
            0.2985971943887776  46.0  -0.38002602396861707  -0.38002602396861707  \\
            0.2985971943887776  47.0  -0.3809503360462443  -0.3809503360462443  \\
            0.2985971943887776  48.0  -0.37955779321132255  -0.37955779321132255  \\
            0.2985971943887776  49.0  -0.379354023793624  -0.379354023793624  \\
            0.2985971943887776  50.0  -0.38021377314836696  -0.38021377314836696  \\
            0.2985971943887776  51.0  -0.3794114860322787  -0.3794114860322787  \\
            0.2985971943887776  52.0  -0.37886668633445497  -0.37886668633445497  \\
            0.2985971943887776  53.0  -0.37930266243735444  -0.37930266243735444  \\
            0.2985971943887776  54.0  -0.37934084871371226  -0.37934084871371226  \\
            0.2985971943887776  55.0  -0.37852035974175935  -0.37852035974175935  \\
            0.2985971943887776  56.0  -0.3786065142476446  -0.3786065142476446  \\
            0.2985971943887776  57.0  -0.3793266674384082  -0.3793266674384082  \\
            0.2985971943887776  58.0  -0.37828253973790105  -0.37828253973790105  \\
            0.2985971943887776  59.0  -0.3780785228048884  -0.3780785228048884  \\
            0.2985971943887776  60.0  -0.378639351680616  -0.378639351680616  \\
            0.2985971943887776  61.0  -0.37812873669668556  -0.37812873669668556  \\
            0.2985971943887776  62.0  -0.37768305508786404  -0.37768305508786404  \\
            0.2985971943887776  63.0  -0.37795105920012867  -0.37795105920012867  \\
            0.2985971943887776  64.0  -0.3780403053118764  -0.3780403053118764  \\
            0.2985971943887776  65.0  -0.3773926955844423  -0.3773926955844423  \\
            0.2985971943887776  66.0  -0.3774122345323843  -0.3774122345323843  \\
            0.2985971943887776  67.0  -0.37800291679637293  -0.37800291679637293  \\
            0.2985971943887776  68.0  -0.37718614943511886  -0.37718614943511886  \\
            0.2985971943887776  69.0  -0.3769941387695326  -0.3769941387695326  \\
            0.2985971943887776  70.0  -0.3773782060241168  -0.3773782060241168  \\
            0.2985971943887776  71.0  -0.3770467332295142  -0.3770467332295142  \\
            0.2985971943887776  72.0  -0.3766740761477722  -0.3766740761477722  \\
            0.2985971943887776  73.0  -0.37684372853027276  -0.37684372853027276  \\
            0.2985971943887776  74.0  -0.3769612744952769  -0.3769612744952769  \\
            0.2985971943887776  75.0  -0.3764339823199723  -0.3764339823199723  \\
            0.2985971943887776  76.0  -0.37641792350196324  -0.37641792350196324  \\
            0.2985971943887776  77.0  -0.3768764499559475  -0.3768764499559475  \\
            0.2985971943887776  78.0  -0.3762593761499888  -0.3762593761499888  \\
            0.2985971943887776  79.0  -0.3760820545834493  -0.3760820545834493  \\
            0.2985971943887776  80.0  -0.3763540682809665  -0.3763540682809665  \\
            0.2985971943887776  81.0  -0.3761385729748882  -0.3761385729748882  \\
            0.2985971943887776  82.0  -0.3758209069534192  -0.3758209069534192  \\
            0.2985971943887776  83.0  -0.3759291451794551  -0.3759291451794551  \\
            0.2985971943887776  84.0  -0.3760620881969981  -0.3760620881969981  \\
            0.2985971943887776  85.0  -0.37562205082361455  -0.37562205082361455  \\
            0.2985971943887776  86.0  -0.3755861567961525  -0.3755861567961525  \\
            0.2985971943887776  87.0  -0.37592853769815254  -0.37592853769815254  \\
            0.2985971943887776  88.0  -0.37547527519714774  -0.37547527519714774  \\
            0.2985971943887776  89.0  -0.37531228375919673  -0.37531228375919673  \\
            0.2985971943887776  90.0  -0.37550947944144136  -0.37550947944144136  \\
            0.2985971943887776  91.0  -0.37537214884304154  -0.37537214884304154  \\
            0.2985971943887776  92.0  -0.37509688548308817  -0.37509688548308817  \\
            0.2985971943887776  93.0  -0.37516489843496437  -0.37516489843496437  \\
            0.2985971943887776  94.0  -0.3753056772223601  -0.3753056772223601  \\
            0.2985971943887776  95.0  -0.37493108769590955  -0.37493108769590955  \\
            0.2985971943887776  96.0  -0.3748839530140069  -0.3748839530140069  \\
            0.2985971943887776  97.0  -0.3751453413714895  -0.3751453413714895  \\
            0.2985971943887776  98.0  -0.37480745646178343  -0.37480745646178343  \\
            0.2985971943887776  99.0  -0.3746575213859621  -0.3746575213859621  \\
            0.2985971943887776  100.0  -0.3748027160544297  -0.3748027160544297  \\
            0.2985971943887776  101.0  -0.3747197388146957  -0.3747197388146957  \\
            0.2985971943887776  102.0  -0.37447789701217693  -0.37447789701217693  \\
            0.2985971943887776  103.0  -0.374518585991464  -0.374518585991464  \\
            0.2985971943887776  104.0  -0.37466265507945956  -0.37466265507945956  \\
            0.2985971943887776  105.0  -0.37433854387607923  -0.37433854387607923  \\
            0.2985971943887776  106.0  -0.37428510460632247  -0.37428510460632247  \\
            0.2985971943887776  107.0  -0.37448806902576237  -0.37448806902576237  \\
            0.2985971943887776  108.0  -0.3742338987067013  -0.3742338987067013  \\
            0.2985971943887776  109.0  -0.37409556815936407  -0.37409556815936407  \\
            0.2985971943887776  110.0  -0.3742034508737928  -0.3742034508737928  \\
            0.2985971943887776  111.0  -0.37415921026151366  -0.37415921026151366  \\
            0.2985971943887776  112.0  -0.3739442298325366  -0.3739442298325366  \\
            0.2985971943887776  113.0  -0.37396582729517286  -0.37396582729517286  \\
            0.2985971943887776  114.0  -0.3741104080405989  -0.3741104080405989  \\
            0.2985971943887776  115.0  -0.37382614743131204  -0.37382614743131204  \\
            0.2985971943887776  116.0  -0.37376934945710183  -0.37376934945710183  \\
            0.2985971943887776  117.0  -0.3739289958060377  -0.3739289958060377  \\
            0.2985971943887776  118.0  -0.37373705801625057  -0.37373705801625057  \\
            0.2985971943887776  119.0  -0.37360895608191186  -0.37360895608191186  \\
            0.2985971943887776  120.0  -0.37368936696127036  -0.37368936696127036  \\
            0.2985971943887776  121.0  -0.3736732742246875  -0.3736732742246875  \\
            0.2985971943887776  122.0  -0.37348025497877196  -0.37348025497877196  \\
            0.2985971943887776  123.0  -0.37348821639069674  -0.37348821639069674  \\
            0.2985971943887776  124.0  -0.3736315981544222  -0.3736315981544222  \\
            0.2985971943887776  125.0  -0.37337942440588395  -0.37337942440588395  \\
            0.2985971943887776  126.0  -0.37332107519309843  -0.37332107519309843  \\
            0.2985971943887776  127.0  -0.3734478658334382  -0.3734478658334382  \\
            0.2985971943887776  128.0  -0.3733031306055511  -0.3733031306055511  \\
            0.2985971943887776  129.0  -0.3731840340582051  -0.3731840340582051  \\
            0.2985971943887776  130.0  -0.37324378413085413  -0.37324378413085413  \\
            0.2985971943887776  131.0  -0.37324845859055766  -0.37324845859055766  \\
            0.2985971943887776  132.0  -0.3730736649827546  -0.3730736649827546  \\
            0.2985971943887776  133.0  -0.37307171931861705  -0.37307171931861705  \\
            0.2985971943887776  134.0  -0.3732128538361069  -0.3732128538361069  \\
            0.2985971943887776  135.0  -0.37298695518398844  -0.37298695518398844  \\
            0.2985971943887776  136.0  -0.3729281843223019  -0.3729281843223019  \\
            0.2985971943887776  137.0  -0.37302957526349656  -0.37302957526349656  \\
            0.2985971943887776  138.0  -0.3729212511149452  -0.3729212511149452  \\
            0.2985971943887776  139.0  -0.37281010018148497  -0.37281010018148497  \\
            0.2985971943887776  140.0  -0.3728540345976562  -0.3728540345976562  \\
            0.2985971943887776  141.0  -0.37287421087721856  -0.37287421087721856  \\
            0.2985971943887776  142.0  -0.37271474268936955  -0.37271474268936955  \\
            0.2985971943887776  143.0  -0.37270550535548563  -0.37270550535548563  \\
            0.2985971943887776  144.0  -0.37284051556083053  -0.37284051556083053  \\
            0.2985971943887776  145.0  -0.3726396968093945  -0.3726396968093945  \\
            0.2985971943887776  146.0  -0.37258121697911734  -0.37258121697911734  \\
            0.2985971943887776  147.0  -0.3726626517913451  -0.3726626517913451  \\
            0.2985971943887776  148.0  -0.3725828176166422  -0.3725828176166422  \\
            0.2985971943887776  149.0  -0.37247870330882427  -0.37247870330882427  \\
            0.2985971943887776  150.0  -0.37251034966435287  -0.37251034966435287  \\
            0.2985971943887776  151.0  -0.3725421967332896  -0.3725421967332896  \\
            0.2985971943887776  152.0  -0.37239576522470796  -0.37239576522470796  \\
            0.2985971943887776  153.0  -0.37238111079187153  -0.37238111079187153  \\
            0.2985971943887776  154.0  -0.3724933131571172  -0.3724933131571172  \\
            0.2985971943887776  155.0  -0.3723304384020514  -0.3723304384020514  \\
            0.2985971943887776  156.0  -0.37227269911636024  -0.37227269911636024  \\
            0.2985971943887776  157.0  -0.37233823540629024  -0.37233823540629024  \\
            0.2985971943887776  158.0  -0.37228096540724387  -0.37228096540724387  \\
            0.2985971943887776  159.0  -0.3721831100968679  -0.3721831100968679  \\
            0.2985971943887776  160.0  -0.37220508835895805  -0.37220508835895805  \\
            0.2985971943887776  161.0  -0.37224577148792004  -0.37224577148792004  \\
            0.2985971943887776  162.0  -0.3721105439364494  -0.3721105439364494  \\
            0.2985971943887776  163.0  -0.37209184091192166  -0.37209184091192166  \\
            0.2985971943887776  164.0  -0.3721855676031578  -0.3721855676031578  \\
            0.2985971943887776  165.0  -0.3720533822648002  -0.3720533822648002  \\
            0.2985971943887776  166.0  -0.37199666344287663  -0.37199666344287663  \\
            0.2985971943887776  167.0  -0.3720493806165202  -0.3720493806165202  \\
            0.2985971943887776  168.0  -0.3720101677827229  -0.3720101677827229  \\
            0.2985971943887776  169.0  -0.3719179054565007  -0.3719179054565007  \\
            0.2985971943887776  170.0  -0.37193219534246635  -0.37193219534246635  \\
            0.2985971943887776  171.0  -0.3719795864521229  -0.3719795864521229  \\
            0.2985971943887776  172.0  -0.37185407600088377  -0.37185407600088377  \\
            0.2985971943887776  173.0  -0.3718323392339937  -0.3718323392339937  \\
            0.2985971943887776  174.0  -0.3719109320496556  -0.3719109320496556  \\
            0.2985971943887776  175.0  -0.3718038264744423  -0.3718038264744423  \\
            0.2985971943887776  176.0  -0.3717482969801863  -0.3717482969801863  \\
            0.2985971943887776  177.0  -0.3717905691331116  -0.3717905691331116  \\
            0.2985971943887776  178.0  -0.3717659355004195  -0.3717659355004195  \\
            0.2985971943887776  179.0  -0.3716786939772122  -0.3716786939772122  \\
            0.2985971943887776  180.0  -0.37168681412429244  -0.37168681412429244  \\
            0.2985971943887776  181.0  -0.37173929559354074  -0.37173929559354074  \\
            0.2985971943887776  182.0  -0.37162228174104217  -0.37162228174104217  \\
            0.2985971943887776  183.0  -0.37159827398479045  -0.37159827398479045  \\
            0.2985971943887776  184.0  -0.3716643480716183  -0.3716643480716183  \\
            0.2985971943887776  185.0  -0.37157792500930986  -0.37157792500930986  \\
            0.2985971943887776  186.0  -0.37152368013460035  -0.37152368013460035  \\
            0.2985971943887776  187.0  -0.37155736317532556  -0.37155736317532556  \\
            0.2985971943887776  188.0  -0.37154459031568654  -0.37154459031568654  \\
            0.2985971943887776  189.0  -0.37146187602126685  -0.37146187602126685  \\
            0.2985971943887776  190.0  -0.3714650069191984  -0.3714650069191984  \\
            0.2985971943887776  191.0  -0.3715213358506139  -0.3715213358506139  \\
            0.2985971943887776  192.0  -0.3714118060768692  -0.3714118060768692  \\
            0.2985971943887776  193.0  -0.37138610723768756  -0.37138610723768756  \\
            0.2985971943887776  194.0  -0.37144173537220115  -0.37144173537220115  \\
            0.2985971943887776  195.0  -0.3713725058915621  -0.3713725058915621  \\
            0.2985971943887776  196.0  -0.3713195918339093  -0.3713195918339093  \\
            0.2985971943887776  197.0  -0.3713461545775243  -0.3713461545775243  \\
            0.2985971943887776  198.0  -0.3713430934545169  -0.3713430934545169  \\
            0.2985971943887776  199.0  -0.37126447868783546  -0.37126447868783546  \\
            0.2985971943887776  200.0  -0.3712635488040749  -0.3712635488040749  \\
            0.2985971943887776  201.0  -0.3713227613345367  -0.3713227613345367  \\
            0.2985971943887776  202.0  -0.3712198675743369  -0.3712198675743369  \\
            0.2985971943887776  203.0  -0.37119292289520256  -0.37119292289520256  \\
            0.2985971943887776  204.0  -0.3712397668050156  -0.3712397668050156  \\
            0.2985971943887776  205.0  -0.3711849324720596  -0.3711849324720596  \\
            0.2985971943887776  206.0  -0.37113336258582597  -0.37113336258582597  \\
            0.2985971943887776  207.0  -0.3711539803616332  -0.3711539803616332  \\
            0.2985971943887776  208.0  -0.3711589147590596  -0.3711589147590596  \\
            0.2985971943887776  209.0  -0.3710840271555096  -0.3710840271555096  \\
            0.2985971943887776  210.0  -0.3710797744040812  -0.3710797744040812  \\
            0.2985971943887776  211.0  -0.37114111710524467  -0.37114111710524467  \\
            0.2985971943887776  212.0  -0.37104414282755427  -0.37104414282755427  \\
            0.2985971943887776  213.0  -0.37101629702128847  -0.37101629702128847  \\
            0.2985971943887776  214.0  -0.3710557026179579  -0.3710557026179579  \\
            0.2985971943887776  215.0  -0.3710129968308134  -0.3710129968308134  \\
            0.2985971943887776  216.0  -0.37096276256612043  -0.37096276256612043  \\
            0.2985971943887776  217.0  -0.37097838520728904  -0.37097838520728904  \\
            0.2985971943887776  218.0  -0.370989932049848  -0.370989932049848  \\
            0.2985971943887776  219.0  -0.37091844589735357  -0.37091844589735357  \\
            0.2985971943887776  220.0  -0.3709114622447499  -0.3709114622447499  \\
            0.30060120240480964  1.0  0.039879759519038056  0.039879759519038056  \\
            0.30060120240480964  2.0  -0.0008016032064128986  -0.0008016032064128986  \\
            0.30060120240480964  3.0  -0.19478957915831663  -0.19478957915831663  \\
            0.30060120240480964  4.0  -0.2825460444698922  -0.2825460444698922  \\
            0.30060120240480964  5.0  -0.29881190953335246  -0.29881190953335246  \\
            0.30060120240480964  6.0  -0.33318064700830274  -0.33318064700830274  \\
            0.30060120240480964  7.0  -0.35524280885002274  -0.35524280885002274  \\
            0.30060120240480964  8.0  -0.35095645837128786  -0.35095645837128786  \\
            0.30060120240480964  9.0  -0.36297910506327263  -0.36297910506327263  \\
            0.30060120240480964  10.0  -0.3848522886599035  -0.3848522886599035  \\
            0.30060120240480964  11.0  -0.37465260190711025  -0.37465260190711025  \\
            0.30060120240480964  12.0  -0.37726441894778634  -0.37726441894778634  \\
            0.30060120240480964  13.0  -0.38895718608084595  -0.38895718608084595  \\
            0.30060120240480964  14.0  -0.3870093127431347  -0.3870093127431347  \\
            0.30060120240480964  15.0  -0.3852131507597248  -0.3852131507597248  \\
            0.30060120240480964  16.0  -0.3908669075336776  -0.3908669075336776  \\
            0.30060120240480964  17.0  -0.3940889297391776  -0.3940889297391776  \\
            0.30060120240480964  18.0  -0.39009694029206865  -0.39009694029206865  \\
            0.30060120240480964  19.0  -0.39222450170432926  -0.39222450170432926  \\
            0.30060120240480964  20.0  -0.3984253091162541  -0.3984253091162541  \\
            0.30060120240480964  21.0  -0.3933173065498583  -0.3933173065498583  \\
            0.30060120240480964  22.0  -0.393285210331478  -0.393285210331478  \\
            0.30060120240480964  23.0  -0.3973185687614528  -0.3973185687614528  \\
            0.30060120240480964  24.0  -0.39555624068650186  -0.39555624068650186  \\
            0.30060120240480964  25.0  -0.39415771742494177  -0.39415771742494177  \\
            0.30060120240480964  26.0  -0.396254358744854  -0.396254358744854  \\
            0.30060120240480964  27.0  -0.3971782115000717  -0.3971782115000717  \\
            0.30060120240480964  28.0  -0.3948973215247731  -0.3948973215247731  \\
            0.30060120240480964  29.0  -0.39564201717217373  -0.39564201717217373  \\
            0.30060120240480964  30.0  -0.39839252422388055  -0.39839252422388055  \\
            0.30060120240480964  31.0  -0.39553644467442595  -0.39553644467442595  \\
            0.30060120240480964  32.0  -0.3953187760802984  -0.3953187760802984  \\
            0.30060120240480964  33.0  -0.3973438132226278  -0.3973438132226278  \\
            0.30060120240480964  34.0  -0.3960962182668801  -0.3960962182668801  \\
            0.30060120240480964  35.0  -0.3951834441761686  -0.3951834441761686  \\
            0.30060120240480964  36.0  -0.39626704991118133  -0.39626704991118133  \\
            0.30060120240480964  37.0  -0.39659149113538944  -0.39659149113538944  \\
            0.30060120240480964  38.0  -0.395171474012084  -0.395171474012084  \\
            0.30060120240480964  39.0  -0.3955370590463828  -0.3955370590463828  \\
            0.30060120240480964  40.0  -0.39703325935461303  -0.39703325935461303  \\
            0.30060120240480964  41.0  -0.395240778546926  -0.395240778546926  \\
            0.30060120240480964  42.0  -0.39505296096374837  -0.39505296096374837  \\
            0.30060120240480964  43.0  -0.3962769969432691  -0.3962769969432691  \\
            0.30060120240480964  44.0  -0.39536340643049933  -0.39536340643049933  \\
            0.30060120240480964  45.0  -0.39474550774224887  -0.39474550774224887  \\
            0.30060120240480964  46.0  -0.39541303478283446  -0.39541303478283446  \\
            0.30060120240480964  47.0  -0.39552051281434636  -0.39552051281434636  \\
            0.30060120240480964  48.0  -0.39456625690202396  -0.39456625690202396  \\
            0.30060120240480964  49.0  -0.3947861630087336  -0.3947861630087336  \\
            0.30060120240480964  50.0  -0.39569924066998197  -0.39569924066998197  \\
            0.30060120240480964  51.0  -0.3944807590287257  -0.3944807590287257  \\
            0.30060120240480964  52.0  -0.39433826041003006  -0.39433826041003006  \\
            0.30060120240480964  53.0  -0.39516394374531844  -0.39516394374531844  \\
            0.30060120240480964  54.0  -0.3944641634365896  -0.3944641634365896  \\
            0.30060120240480964  55.0  -0.39402666564230676  -0.39402666564230676  \\
            0.30060120240480964  56.0  -0.39448435152010575  -0.39448435152010575  \\
            0.30060120240480964  57.0  -0.3944983201112997  -0.3944983201112997  \\
            0.30060120240480964  58.0  -0.39381965118140133  -0.39381965118140133  \\
            0.30060120240480964  59.0  -0.39397062110421366  -0.39397062110421366  \\
            0.30060120240480964  60.0  -0.3945698301490738  -0.3945698301490738  \\
            0.30060120240480964  61.0  -0.39369334448565957  -0.39369334448565957  \\
            0.30060120240480964  62.0  -0.39358752469974834  -0.39358752469974834  \\
            0.30060120240480964  63.0  -0.3941861713720781  -0.3941861713720781  \\
            0.30060120240480964  64.0  -0.3936295962525741  -0.3936295962525741  \\
            0.30060120240480964  65.0  -0.39330796639971066  -0.39330796639971066  \\
            0.30060120240480964  66.0  -0.39364498468906517  -0.39364498468906517  \\
            0.30060120240480964  67.0  -0.39361448062123394  -0.39361448062123394  \\
            0.30060120240480964  68.0  -0.39311090615021527  -0.39311090615021527  \\
            0.30060120240480964  69.0  -0.3932242258006282  -0.3932242258006282  \\
            0.30060120240480964  70.0  -0.3936372245342125  -0.3936372245342125  \\
            0.30060120240480964  71.0  -0.39297986569214255  -0.39297986569214255  \\
            0.30060120240480964  72.0  -0.39290129041183686  -0.39290129041183686  \\
            0.30060120240480964  73.0  -0.39335799060513016  -0.39335799060513016  \\
            0.30060120240480964  74.0  -0.3929018392218364  -0.3929018392218364  \\
            0.30060120240480964  75.0  -0.3926581836732621  -0.3926581836732621  \\
            0.30060120240480964  76.0  -0.39291921053418527  -0.39291921053418527  \\
            0.30060120240480964  77.0  -0.3928664895877841  -0.3928664895877841  \\
            0.30060120240480964  78.0  -0.3924804774036428  -0.3924804774036428  \\
            0.30060120240480964  79.0  -0.3925709510828931  -0.3925709510828931  \\
            0.30060120240480964  80.0  -0.39286554862519674  -0.39286554862519674  \\
            0.30060120240480964  81.0  -0.392356527346084  -0.392356527346084  \\
            0.30060120240480964  82.0  -0.3922979717055979  -0.3922979717055979  \\
            0.30060120240480964  83.0  -0.3926597799454908  -0.3926597799454908  \\
            0.30060120240480964  84.0  -0.39227687972680336  -0.39227687972680336  \\
            0.30060120240480964  85.0  -0.3920878157740859  -0.3920878157740859  \\
            0.30060120240480964  86.0  -0.39229769461079994  -0.39229769461079994  \\
            0.30060120240480964  87.0  -0.39223381716120603  -0.39223381716120603  \\
            0.30060120240480964  88.0  -0.39193024523529624  -0.39193024523529624  \\
            0.30060120240480964  89.0  -0.39200569658035084  -0.39200569658035084  \\
            0.30060120240480964  90.0  -0.39222100819558725  -0.39222100819558725  \\
            0.30060120240480964  91.0  -0.39181680218426235  -0.39181680218426235  \\
            0.30060120240480964  92.0  -0.39177307763668756  -0.39177307763668756  \\
            0.30060120240480964  93.0  -0.3920681540405067  -0.3920681540405067  \\
            0.30060120240480964  94.0  -0.39174046617898406  -0.39174046617898406  \\
            0.30060120240480964  95.0  -0.3915909013290888  -0.3915909013290888  \\
            0.30060120240480964  96.0  -0.3917645638809432  -0.3917645638809432  \\
            0.30060120240480964  97.0  -0.39169538441718244  -0.39169538441718244  \\
            0.30060120240480964  98.0  -0.39145167658343083  -0.39145167658343083  \\
            0.30060120240480964  99.0  -0.39151661007297467  -0.39151661007297467  \\
            0.30060120240480964  100.0  -0.39167665781984595  -0.39167665781984595  \\
            0.30060120240480964  101.0  -0.391349097929769  -0.391349097929769  \\
            0.30060120240480964  102.0  -0.39131650690691594  -0.39131650690691594  \\
            0.30060120240480964  103.0  -0.39156275692693104  -0.39156275692693104  \\
            0.30060120240480964  104.0  -0.39127783743419686  -0.39127783743419686  \\
            0.30060120240480964  105.0  -0.39115764619153404  -0.39115764619153404  \\
            0.30060120240480964  106.0  -0.3913046234672812  -0.3913046234672812  \\
            0.30060120240480964  107.0  -0.3912333770472033  -0.3912333770472033  \\
            0.30060120240480964  108.0  -0.391034398763624  -0.391034398763624  \\
            0.30060120240480964  109.0  -0.39109159196059556  -0.39109159196059556  \\
            0.30060120240480964  110.0  -0.391211872756707  -0.391211872756707  \\
            0.30060120240480964  111.0  -0.3909419531347443  -0.3909419531347443  \\
            0.30060120240480964  112.0  -0.3909178372592059  -0.3909178372592059  \\
            0.30060120240480964  113.0  -0.3911272054171204  -0.3911272054171204  \\
            0.30060120240480964  114.0  -0.3908761836392596  -0.3908761836392596  \\
            0.30060120240480964  115.0  -0.39077834561795277  -0.39077834561795277  \\
            0.30060120240480964  116.0  -0.39090501989738696  -0.39090501989738696  \\
            0.30060120240480964  117.0  -0.3908335421556781  -0.3908335421556781  \\
            0.30060120240480964  118.0  -0.3906687886259538  -0.3906687886259538  \\
            0.30060120240480964  119.0  -0.3907200530907494  -0.3907200530907494  \\
            0.30060120240480964  120.0  -0.39081096876983323  -0.39081096876983323  \\
            0.30060120240480964  121.0  -0.39058541891063475  -0.39058541891063475  \\
            0.30060120240480964  122.0  -0.390567840112447  -0.390567840112447  \\
            0.30060120240480964  123.0  -0.39074861068703765  -0.39074861068703765  \\
            0.30060120240480964  124.0  -0.39052498347525316  -0.39052498347525316  \\
            0.30060120240480964  125.0  -0.39044449253536223  -0.39044449253536223  \\
            0.30060120240480964  126.0  -0.3905553077193936  -0.3905553077193936  \\
            0.30060120240480964  127.0  -0.39048465138796074  -0.39048465138796074  \\
            0.30060120240480964  128.0  -0.39034661532559517  -0.39034661532559517  \\
            0.30060120240480964  129.0  -0.39039318900148545  -0.39039318900148545  \\
            0.30060120240480964  130.0  -0.39046195320654753  -0.39046195320654753  \\
            0.30060120240480964  131.0  -0.3902712370985982  -0.3902712370985982  \\
            0.30060120240480964  132.0  -0.39025876097959894  -0.39025876097959894  \\
            0.30060120240480964  133.0  -0.3904168677251527  -0.3904168677251527  \\
            0.30060120240480964  134.0  -0.39021575134097974  -0.39021575134097974  \\
            0.30060120240480964  135.0  -0.3901489504577167  -0.3901489504577167  \\
            0.30060120240480964  136.0  -0.39024710264043777  -0.39024710264043777  \\
            0.30060120240480964  137.0  -0.3901778666977932  -0.3901778666977932  \\
            0.30060120240480964  138.0  -0.3900610481238689  -0.3900610481238689  \\
            0.30060120240480964  139.0  -0.39010381081896456  -0.39010381081896456  \\
            0.30060120240480964  140.0  -0.3901555647841145  -0.3901555647841145  \\
            0.30060120240480964  141.0  -0.3899926605283076  -0.3899926605283076  \\
            0.30060120240480964  142.0  -0.38998420973529824  -0.38998420973529824  \\
            0.30060120240480964  143.0  -0.39012401954864323  -0.39012401954864323  \\
            0.30060120240480964  144.0  -0.3899416691183079  -0.3899416691183079  \\
            0.30060120240480964  145.0  -0.3898858303605584  -0.3898858303605584  \\
            0.30060120240480964  146.0  -0.38997368180204883  -0.38997368180204883  \\
            0.30060120240480964  147.0  -0.38990619518454367  -0.38990619518454367  \\
            0.30060120240480964  148.0  -0.389806477712771  -0.389806477712771  \\
            0.30060120240480964  149.0  -0.3898460758749782  -0.3898460758749782  \\
            0.30060120240480964  150.0  -0.38988456977841374  -0.38988456977841374  \\
            0.30060120240480964  151.0  -0.3897441969423401  -0.3897441969423401  \\
            0.30060120240480964  152.0  -0.3897389510665643  -0.3897389510665643  \\
            0.30060120240480964  153.0  -0.3898637528701697  -0.3898637528701697  \\
            0.30060120240480964  154.0  -0.3896972440945742  -0.3896972440945742  \\
            0.30060120240480964  155.0  -0.3896502950953743  -0.3896502950953743  \\
            0.30060120240480964  156.0  -0.3897296329152117  -0.3897296329152117  \\
            0.30060120240480964  157.0  -0.3896640608371733  -0.3896640608371733  \\
            0.30060120240480964  158.0  -0.389578305884098  -0.389578305884098  \\
            0.30060120240480964  159.0  -0.3896152282039552  -0.3896152282039552  \\
            0.30060120240480964  160.0  -0.3896432525579983  -0.3896432525579983  \\
            0.30060120240480964  161.0  -0.389521367069822  -0.389521367069822  \\
            0.30060120240480964  162.0  -0.38951869340044976  -0.38951869340044976  \\
            0.30060120240480964  163.0  -0.38963101413810075  -0.38963101413810075  \\
            0.30060120240480964  164.0  -0.3894780266963305  -0.3894780266963305  \\
            0.30060120240480964  165.0  -0.389438367630343  -0.389438367630343  \\
            0.30060120240480964  166.0  -0.38951057129872024  -0.38951057129872024  \\
            0.30060120240480964  167.0  -0.389446978631178  -0.389446978631178  \\
            0.30060120240480964  168.0  -0.38937275387758097  -0.38937275387758097  \\
            0.30060120240480964  169.0  -0.3894073789316534  -0.3894073789316534  \\
            0.30060120240480964  170.0  -0.3894270463222786  -0.3894270463222786  \\
            0.30060120240480964  171.0  -0.3893205009505038  -0.3893205009505038  \\
            0.30060120240480964  172.0  -0.38931990586213955  -0.38931990586213955  \\
            0.30060120240480964  173.0  -0.3894171685686596  -0.3894171685686596  \\
            0.30060120240480964  174.0  -0.38928038766295814  -0.38928038766295814  \\
            0.30060120240480964  175.0  -0.38924676581280127  -0.38924676581280127  \\
            0.30060120240480964  176.0  -0.3893129189600703  -0.3893129189600703  \\
            0.30060120240480964  177.0  -0.3892513089293308  -0.3892513089293308  \\
            0.30060120240480964  178.0  -0.3891867020804107  -0.3891867020804107  \\
            0.30060120240480964  179.0  -0.38921932940467563  -0.38921932940467563  \\
            0.30060120240480964  180.0  -0.38923226351704343  -0.38923226351704343  \\
            0.30060120240480964  181.0  -0.3891385740227258  -0.3891385740227258  \\
            0.30060120240480964  182.0  -0.38913966833932967  -0.38913966833932967  \\
            0.30060120240480964  183.0  -0.3892223432384776  -0.3892223432384776  \\
            0.30060120240480964  184.0  -0.38910134511924865  -0.38910134511924865  \\
            0.30060120240480964  185.0  -0.38907276705777705  -0.38907276705777705  \\
            0.30060120240480964  186.0  -0.38913373413013813  -0.38913373413013813  \\
            0.30060120240480964  187.0  -0.38907407240212893  -0.38907407240212893  \\
            0.30060120240480964  188.0  -0.3890175606366436  -0.3890175606366436  \\
            0.30060120240480964  189.0  -0.3890484316162549  -0.3890484316162549  \\
            0.30060120240480964  190.0  -0.3890558970840567  -0.3890558970840567  \\
            0.30060120240480964  191.0  -0.38897307765097805  -0.38897307765097805  \\
            0.30060120240480964  192.0  -0.3889755516117839  -0.3889755516117839  \\
            0.30060120240480964  193.0  -0.38904603623229367  -0.38904603623229367  \\
            0.30060120240480964  194.0  -0.38893843102869896  -0.38893843102869896  \\
            0.30060120240480964  195.0  -0.38891409995450865  -0.38891409995450865  \\
            0.30060120240480964  196.0  -0.38897058001443546  -0.38897058001443546  \\
            0.30060120240480964  197.0  -0.38891280990350685  -0.38891280990350685  \\
            0.30060120240480964  198.0  -0.38886316656815345  -0.38886316656815345  \\
            0.30060120240480964  199.0  -0.38889247886371436  -0.38889247886371436  \\
            0.30060120240480964  200.0  -0.38889547234609395  -0.38889547234609395  \\
            0.30060120240480964  201.0  -0.38882191752533557  -0.38882191752533557  \\
            0.30060120240480964  202.0  -0.38882552244425117  -0.38882552244425117  \\
            0.30060120240480964  203.0  -0.38888573886859323  -0.38888573886859323  \\
            0.30060120240480964  204.0  -0.3887895879477262  -0.3887895879477262  \\
            0.30060120240480964  205.0  -0.3887688581968487  -0.3887688581968487  \\
            0.30060120240480964  206.0  -0.3888214234751647  -0.3888214234751647  \\
            0.30060120240480964  207.0  -0.38876547564563957  -0.38876547564563957  \\
            0.30060120240480964  208.0  -0.3887217024004368  -0.3887217024004368  \\
            0.30060120240480964  209.0  -0.3887496201532136  -0.3887496201532136  \\
            0.30060120240480964  210.0  -0.38874893541182337  -0.38874893541182337  \\
            0.30060120240480964  211.0  -0.3886833339684269  -0.3886833339684269  \\
            0.30060120240480964  212.0  -0.3886878686252728  -0.3886878686252728  \\
            0.30060120240480964  213.0  -0.38873937389446744  -0.38873937389446744  \\
            0.30060120240480964  214.0  -0.3886530888703187  -0.3886530888703187  \\
            0.30060120240480964  215.0  -0.38863543238204645  -0.38863543238204645  \\
            0.30060120240480964  216.0  -0.3886845564197313  -0.3886845564197313  \\
            0.30060120240480964  217.0  -0.3886303551080959  -0.3886303551080959  \\
            0.30060120240480964  218.0  -0.38859163180262596  -0.38859163180262596  \\
            0.30060120240480964  219.0  -0.38861829301082695  -0.38861829301082695  \\
            0.30060120240480964  220.0  -0.38861456818712004  -0.38861456818712004  \\
            0.3026052104208417  1.0  0.039478957915831656  0.039478957915831656  \\
            0.3026052104208417  2.0  -0.0034736138944556627  -0.0034736138944556627  \\
            0.3026052104208417  3.0  -0.20123103349556265  -0.20123103349556265  \\
            0.3026052104208417  4.0  -0.2846836530203264  -0.2846836530203264  \\
            0.3026052104208417  5.0  -0.30278811591436844  -0.30278811591436844  \\
            0.3026052104208417  6.0  -0.33902089894073917  -0.33902089894073917  \\
            0.3026052104208417  7.0  -0.3597558753871373  -0.3597558753871373  \\
            0.3026052104208417  8.0  -0.357174955972551  -0.357174955972551  \\
            0.3026052104208417  9.0  -0.37081155317628184  -0.37081155317628184  \\
            0.3026052104208417  10.0  -0.3911919743583066  -0.3911919743583066  \\
            0.3026052104208417  11.0  -0.38246896723850565  -0.38246896723850565  \\
            0.3026052104208417  12.0  -0.3864608337554237  -0.3864608337554237  \\
            0.3026052104208417  13.0  -0.3994400565837566  -0.3994400565837566  \\
            0.3026052104208417  14.0  -0.3959946035862588  -0.3959946035862588  \\
            0.3026052104208417  15.0  -0.3953921775439435  -0.3953921775439435  \\
            0.3026052104208417  16.0  -0.4021615987392742  -0.4021615987392742  \\
            0.3026052104208417  17.0  -0.4039592970401955  -0.4039592970401955  \\
            0.3026052104208417  18.0  -0.4010147430883654  -0.4010147430883654  \\
            0.3026052104208417  19.0  -0.4041253596973715  -0.4041253596973715  \\
            0.3026052104208417  20.0  -0.40898661618361665  -0.40898661618361665  \\
            0.3026052104208417  21.0  -0.4048097776580827  -0.4048097776580827  \\
            0.3026052104208417  22.0  -0.4056554580733385  -0.4056554580733385  \\
            0.3026052104208417  23.0  -0.4105172167697199  -0.4105172167697199  \\
            0.3026052104208417  24.0  -0.4075080564058528  -0.4075080564058528  \\
            0.3026052104208417  25.0  -0.40690196864614697  -0.40690196864614697  \\
            0.3026052104208417  26.0  -0.4097495483577963  -0.4097495483577963  \\
            0.3026052104208417  27.0  -0.4095053924789051  -0.4095053924789051  \\
            0.3026052104208417  28.0  -0.4079464825089586  -0.4079464825089586  \\
            0.3026052104208417  29.0  -0.4093778710891967  -0.4093778710891967  \\
            0.3026052104208417  30.0  -0.41103208659858714  -0.41103208659858714  \\
            0.3026052104208417  31.0  -0.40883889627995473  -0.40883889627995473  \\
            0.3026052104208417  32.0  -0.40925378471057977  -0.40925378471057977  \\
            0.3026052104208417  33.0  -0.4118829983382597  -0.4118829983382597  \\
            0.3026052104208417  34.0  -0.40961239691331863  -0.40961239691331863  \\
            0.3026052104208417  35.0  -0.4092859461491486  -0.4092859461491486  \\
            0.3026052104208417  36.0  -0.4109311521609814  -0.4109311521609814  \\
            0.3026052104208417  37.0  -0.4102904139472758  -0.4102904139472758  \\
            0.3026052104208417  38.0  -0.40941677870169196  -0.40941677870169196  \\
            0.3026052104208417  39.0  -0.41030702520022866  -0.41030702520022866  \\
            0.3026052104208417  40.0  -0.41089021454744445  -0.41089021454744445  \\
            0.3026052104208417  41.0  -0.4096092651762133  -0.4096092651762133  \\
            0.3026052104208417  42.0  -0.4099137515770548  -0.4099137515770548  \\
            0.3026052104208417  43.0  -0.41142493548193015  -0.41142493548193015  \\
            0.3026052104208417  44.0  -0.40983922825608077  -0.40983922825608077  \\
            0.3026052104208417  45.0  -0.4096850509718862  -0.4096850509718862  \\
            0.3026052104208417  46.0  -0.4108000455970515  -0.4108000455970515  \\
            0.3026052104208417  47.0  -0.4100906895824481  -0.4100906895824481  \\
            0.3026052104208417  48.0  -0.4095747205927258  -0.4095747205927258  \\
            0.3026052104208417  49.0  -0.41021830222384353  -0.41021830222384353  \\
            0.3026052104208417  50.0  -0.4103530078899248  -0.4103530078899248  \\
            0.3026052104208417  51.0  -0.4095500320251729  -0.4095500320251729  \\
            0.3026052104208417  52.0  -0.4098098344856054  -0.4098098344856054  \\
            0.3026052104208417  53.0  -0.4106190736451275  -0.4106190736451275  \\
            0.3026052104208417  54.0  -0.4095874781594669  -0.4095874781594669  \\
            0.3026052104208417  55.0  -0.4095329715428541  -0.4095329715428541  \\
            0.3026052104208417  56.0  -0.4103621887925669  -0.4103621887925669  \\
            0.3026052104208417  57.0  -0.40966997278419115  -0.40966997278419115  \\
            0.3026052104208417  58.0  -0.4093567626249021  -0.4093567626249021  \\
            0.3026052104208417  59.0  -0.4098627194035389  -0.4098627194035389  \\
            0.3026052104208417  60.0  -0.4097849699550143  -0.4097849699550143  \\
            0.3026052104208417  61.0  -0.4092579522746336  -0.4092579522746336  \\
            0.3026052104208417  62.0  -0.40949199431163275  -0.40949199431163275  \\
            0.3026052104208417  63.0  -0.4099231784725964  -0.4099231784725964  \\
            0.3026052104208417  64.0  -0.4092188871932717  -0.4092188871932717  \\
            0.3026052104208417  65.0  -0.4092232372149791  -0.4092232372149791  \\
            0.3026052104208417  66.0  -0.40987773484574613  -0.40987773484574613  \\
            0.3026052104208417  67.0  -0.40922604444609495  -0.40922604444609495  \\
            0.3026052104208417  68.0  -0.4090356628653118  -0.4090356628653118  \\
            0.3026052104208417  69.0  -0.4094543128317239  -0.4094543128317239  \\
            0.3026052104208417  70.0  -0.4092689814606355  -0.4092689814606355  \\
            0.3026052104208417  71.0  -0.4089129981547709  -0.4089129981547709  \\
            0.3026052104208417  72.0  -0.40912850467590156  -0.40912850467590156  \\
            0.3026052104208417  73.0  -0.4093395769759155  -0.4093395769759155  \\
            0.3026052104208417  74.0  -0.408842403948396  -0.408842403948396  \\
            0.3026052104208417  75.0  -0.4088823850265515  -0.4088823850265515  \\
            0.3026052104208417  76.0  -0.4094204975664073  -0.4094204975664073  \\
            0.3026052104208417  77.0  -0.4088136796270385  -0.4088136796270385  \\
            0.3026052104208417  78.0  -0.40870157865729634  -0.40870157865729634  \\
            0.3026052104208417  79.0  -0.4090598475823368  -0.4090598475823368  \\
            0.3026052104208417  80.0  -0.4088186697307353  -0.4088186697307353  \\
            0.3026052104208417  81.0  -0.40857448171727984  -0.40857448171727984  \\
            0.3026052104208417  82.0  -0.4087750364577762  -0.4087750364577762  \\
            0.3026052104208417  83.0  -0.4088508168525285  -0.4088508168525285  \\
            0.3026052104208417  84.0  -0.40849167125660857  -0.40849167125660857  \\
            0.3026052104208417  85.0  -0.408553580724557  -0.408553580724557  \\
            0.3026052104208417  86.0  -0.40890482156787633  -0.40890482156787633  \\
            0.3026052104208417  87.0  -0.4084454533555011  -0.4084454533555011  \\
            0.3026052104208417  88.0  -0.4083852152734444  -0.4083852152734444  \\
            0.3026052104208417  89.0  -0.40869910940150456  -0.40869910940150456  \\
            0.3026052104208417  90.0  -0.40842951434508956  -0.40842951434508956  \\
            0.3026052104208417  91.0  -0.4082614555254832  -0.4082614555254832  \\
            0.3026052104208417  92.0  -0.4084492697902867  -0.4084492697902867  \\
            0.3026052104208417  93.0  -0.40843864944421615  -0.40843864944421615  \\
            0.3026052104208417  94.0  -0.4081752551356077  -0.4081752551356077  \\
            0.3026052104208417  95.0  -0.4082507149622677  -0.4082507149622677  \\
            0.3026052104208417  96.0  -0.40846855005270283  -0.40846855005270283  \\
            0.3026052104208417  97.0  -0.4081207364121169  -0.4081207364121169  \\
            0.3026052104208417  98.0  -0.4080958967050784  -0.4080958967050784  \\
            0.3026052104208417  99.0  -0.4083756987599876  -0.4083756987599876  \\
            0.3026052104208417  100.0  -0.4080929765412554  -0.4080929765412554  \\
            0.3026052104208417  101.0  -0.4079784570448423  -0.4079784570448423  \\
            0.3026052104208417  102.0  -0.4081551168016552  -0.4081551168016552  \\
            0.3026052104208417  103.0  -0.4080878369697884  -0.4080878369697884  \\
            0.3026052104208417  104.0  -0.4078930197889344  -0.4078930197889344  \\
            0.3026052104208417  105.0  -0.4079767485069892  -0.4079767485069892  \\
            0.3026052104208417  106.0  -0.4081018264069797  -0.4081018264069797  \\
            0.3026052104208417  107.0  -0.4078350225084062  -0.4078350225084062  \\
            0.3026052104208417  108.0  -0.40783489882054663  -0.40783489882054663  \\
            0.3026052104208417  109.0  -0.40808761576182656  -0.40808761576182656  \\
            0.3026052104208417  110.0  -0.4078005803510878  -0.4078005803510878  \\
            0.3026052104208417  111.0  -0.4077246960079749  -0.4077246960079749  \\
            0.3026052104208417  112.0  -0.4078914446858751  -0.4078914446858751  \\
            0.3026052104208417  113.0  -0.4077863750682824  -0.4077863750682824  \\
            0.3026052104208417  114.0  -0.40764195923792035  -0.40764195923792035  \\
            0.3026052104208417  115.0  -0.40773054380459295  -0.40773054380459295  \\
            0.3026052104208417  116.0  -0.40778956413294687  -0.40778956413294687  \\
            0.3026052104208417  117.0  -0.4075830897995338  -0.4075830897995338  \\
            0.3026052104208417  118.0  -0.40760051923565693  -0.40760051923565693  \\
            0.3026052104208417  119.0  -0.40780770595863475  -0.40780770595863475  \\
            0.3026052104208417  120.0  -0.40754498131719297  -0.40754498131719297  \\
            0.3026052104208417  121.0  -0.40749756359658157  -0.40749756359658157  \\
            0.3026052104208417  122.0  -0.40765542524612197  -0.40765542524612197  \\
            0.3026052104208417  123.0  -0.4075249453149993  -0.4075249453149993  \\
            0.3026052104208417  124.0  -0.4074183687960842  -0.4074183687960842  \\
            0.3026052104208417  125.0  -0.40750956066484  -0.40750956066484  \\
            0.3026052104208417  126.0  -0.407520649245766  -0.407520649245766  \\
            0.3026052104208417  127.0  -0.4073600532395195  -0.4073600532395195  \\
            0.3026052104208417  128.0  -0.40739010004563925  -0.40739010004563925  \\
            0.3026052104208417  129.0  -0.40753006469090247  -0.40753006469090247  \\
            0.3026052104208417  130.0  -0.40732010082462927  -0.40732010082462927  \\
            0.3026052104208417  131.0  -0.40729401560663914  -0.40729401560663914  \\
            0.3026052104208417  132.0  -0.40744385697644325  -0.40744385697644325  \\
            0.3026052104208417  133.0  -0.40729630962462  -0.40729630962462  \\
            0.3026052104208417  134.0  -0.4072186488458526  -0.4072186488458526  \\
            0.3026052104208417  135.0  -0.4073109457314453  -0.4073109457314453  \\
            0.3026052104208417  136.0  -0.40728674856480374  -0.40728674856480374  \\
            0.3026052104208417  137.0  -0.407161660410842  -0.407161660410842  \\
            0.3026052104208417  138.0  -0.4072008451327926  -0.4072008451327926  \\
            0.3026052104208417  139.0  -0.4072897207220992  -0.4072897207220992  \\
            0.3026052104208417  140.0  -0.4071209875386363  -0.4071209875386363  \\
            0.3026052104208417  141.0  -0.4071111101793971  -0.4071111101793971  \\
            0.3026052104208417  142.0  -0.4072536767812268  -0.4072536767812268  \\
            0.3026052104208417  143.0  -0.40709480780525825  -0.40709480780525825  \\
            0.3026052104208417  144.0  -0.40703957459343815  -0.40703957459343815  \\
            0.3026052104208417  145.0  -0.4071319639117223  -0.4071319639117223  \\
            0.3026052104208417  146.0  -0.4070815081535226  -0.4070815081535226  \\
            0.3026052104208417  147.0  -0.4069843154210271  -0.4069843154210271  \\
            0.3026052104208417  148.0  -0.4070301378088998  -0.4070301378088998  \\
            0.3026052104208417  149.0  -0.4070796583519155  -0.4070796583519155  \\
            0.3026052104208417  150.0  -0.40694362264019435  -0.40694362264019435  \\
            0.3026052104208417  151.0  -0.40694619715139047  -0.40694619715139047  \\
            0.3026052104208417  152.0  -0.40708213690842077  -0.40708213690842077  \\
            0.3026052104208417  153.0  -0.4069159729937843  -0.4069159729937843  \\
            0.3026052104208417  154.0  -0.4068783547846577  -0.4068783547846577  \\
            0.3026052104208417  155.0  -0.4069701517886973  -0.4069701517886973  \\
            0.3026052104208417  156.0  -0.40690000739917576  -0.40690000739917576  \\
            0.3026052104208417  157.0  -0.40682501216710787  -0.40682501216710787  \\
            0.3026052104208417  158.0  -0.4068756463609521  -0.4068756463609521  \\
            0.3026052104208417  159.0  -0.4068945113953145  -0.4068945113953145  \\
            0.3026052104208417  160.0  -0.40678473721490593  -0.40678473721490593  \\
            0.3026052104208417  161.0  -0.40679696265172394  -0.40679696265172394  \\
            0.3026052104208417  162.0  -0.4068983981757828  -0.4068983981757828  \\
            0.3026052104208417  163.0  -0.40675624504652397  -0.40675624504652397  \\
            0.3026052104208417  164.0  -0.406732609875209  -0.406732609875209  \\
            0.3026052104208417  165.0  -0.40682335299588573  -0.40682335299588573  \\
            0.3026052104208417  166.0  -0.4067383812074211  -0.4067383812074211  \\
            0.3026052104208417  167.0  -0.4066812456229051  -0.4066812456229051  \\
            0.3026052104208417  168.0  -0.406735339972439  -0.406735339972439  \\
            0.3026052104208417  169.0  -0.4067301070218997  -0.4067301070218997  \\
            0.3026052104208417  170.0  -0.40664165941454766  -0.40664165941454766  \\
            0.3026052104208417  171.0  -0.4066614154488847  -0.4066614154488847  \\
            0.3026052104208417  172.0  -0.4067304867741517  -0.4067304867741517  \\
            0.3026052104208417  173.0  -0.406612758282646  -0.406612758282646  \\
            0.3026052104208417  174.0  -0.40660032344600283  -0.40660032344600283  \\
            0.3026052104208417  175.0  -0.4066897051511602  -0.4066897051511602  \\
            0.3026052104208417  176.0  -0.40659355411231896  -0.40659355411231896  \\
            0.3026052104208417  177.0  -0.4065509262617262  -0.4065509262617262  \\
            0.3026052104208417  178.0  -0.4066074686604016  -0.4066074686604016  \\
            0.3026052104208417  179.0  -0.4065831525002941  -0.4065831525002941  \\
            0.3026052104208417  180.0  -0.4065121920566288  -0.4065121920566288  \\
            0.3026052104208417  181.0  -0.4065378524519109  -0.4065378524519109  \\
            0.3026052104208417  182.0  -0.40658074293163077  -0.40658074293163077  \\
            0.3026052104208417  183.0  -0.40648318389388566  -0.40648318389388566  \\
            0.3026052104208417  184.0  -0.4064797888541782  -0.4064797888541782  \\
            0.3026052104208417  185.0  -0.40656760910624423  -0.40656760910624423  \\
            0.3026052104208417  186.0  -0.40646305004460437  -0.40646305004460437  \\
            0.3026052104208417  187.0  -0.4064323056053759  -0.4064323056053759  \\
            0.3026052104208417  188.0  -0.40649053095760035  -0.40649053095760035  \\
            0.3026052104208417  189.0  -0.40645101539723116  -0.40645101539723116  \\
            0.3026052104208417  190.0  -0.40639451634511725  -0.40639451634511725  \\
            0.3026052104208417  191.0  -0.4064248194513423  -0.4064248194513423  \\
            0.3026052104208417  192.0  -0.4064463738315805  -0.4064463738315805  \\
            0.3026052104208417  193.0  -0.40636561216439737  -0.40636561216439737  \\
            0.3026052104208417  194.0  -0.4063695596091763  -0.4063695596091763  \\
            0.3026052104208417  195.0  -0.40644848143809065  -0.40644848143809065  \\
            0.3026052104208417  196.0  -0.4063448540833323  -0.4063448540833323  \\
            0.3026052104208417  197.0  -0.4063239142465246  -0.4063239142465246  \\
            0.3026052104208417  198.0  -0.40638323968179035  -0.40638323968179035  \\
            0.3026052104208417  199.0  -0.40633156634379997  -0.40633156634379997  \\
            0.3026052104208417  200.0  -0.4062871165926243  -0.4062871165926243  \\
            0.3026052104208417  201.0  -0.40632107371613446  -0.40632107371613446  \\
            0.3026052104208417  202.0  -0.40632513041926155  -0.40632513041926155  \\
            0.3026052104208417  203.0  -0.4062584636930148  -0.4062584636930148  \\
            0.3026052104208417  204.0  -0.4062684062073442  -0.4062684062073442  \\
            0.3026052104208417  205.0  -0.4063249796571085  -0.4063249796571085  \\
            0.3026052104208417  206.0  -0.40623731050212863  -0.40623731050212863  \\
            0.3026052104208417  207.0  -0.40622451129305803  -0.40622451129305803  \\
            0.3026052104208417  208.0  -0.4062844900418142  -0.4062844900418142  \\
            0.3026052104208417  209.0  -0.4062230645867061  -0.4062230645867061  \\
            0.3026052104208417  210.0  -0.406188721364221  -0.406188721364221  \\
            0.3026052104208417  211.0  -0.4062255508316089  -0.4062255508316089  \\
            0.3026052104208417  212.0  -0.4062151813693408  -0.4062151813693408  \\
            0.3026052104208417  213.0  -0.40616042185426415  -0.40616042185426415  \\
            0.3026052104208417  214.0  -0.40617527975838297  -0.40617527975838297  \\
            0.3026052104208417  215.0  -0.4062131598515395  -0.4062131598515395  \\
            0.3026052104208417  216.0  -0.4061390465493696  -0.4061390465493696  \\
            0.3026052104208417  217.0  -0.4061330434946831  -0.4061330434946831  \\
            0.3026052104208417  218.0  -0.4061933315554033  -0.4061933315554033  \\
            0.3026052104208417  219.0  -0.4061240733615823  -0.4061240733615823  \\
            0.3026052104208417  220.0  -0.4060982573137452  -0.4060982573137452  \\
            0.3046092184368738  1.0  0.039078156312625234  0.039078156312625234  \\
            0.3046092184368738  2.0  -0.006145624582498427  -0.006145624582498427  \\
            0.3046092184368738  3.0  -0.2076724878328085  -0.2076724878328085  \\
            0.3046092184368738  4.0  -0.2868212615707606  -0.2868212615707606  \\
            0.3046092184368738  5.0  -0.3067643222953844  -0.3067643222953844  \\
            0.3046092184368738  6.0  -0.34486115087317537  -0.34486115087317537  \\
            0.3046092184368738  7.0  -0.36426894192425213  -0.36426894192425213  \\
            0.3046092184368738  8.0  -0.3633934535738142  -0.3633934535738142  \\
            0.3046092184368738  9.0  -0.37864400128929093  -0.37864400128929093  \\
            0.3046092184368738  10.0  -0.3975316600567098  -0.3975316600567098  \\
            0.3046092184368738  11.0  -0.390285332569901  -0.390285332569901  \\
            0.3046092184368738  12.0  -0.39565724856306084  -0.39565724856306084  \\
            0.3046092184368738  13.0  -0.4099229270866673  -0.4099229270866673  \\
            0.3046092184368738  14.0  -0.4049798944293831  -0.4049798944293831  \\
            0.3046092184368738  15.0  -0.40557120432816196  -0.40557120432816196  \\
            0.3046092184368738  16.0  -0.41345628994487077  -0.41345628994487077  \\
            0.3046092184368738  17.0  -0.4138296643412138  -0.4138296643412138  \\
            0.3046092184368738  18.0  -0.41193254588466194  -0.41193254588466194  \\
            0.3046092184368738  19.0  -0.4160262176904138  -0.4160262176904138  \\
            0.3046092184368738  20.0  -0.41954792325097945  -0.41954792325097945  \\
            0.3046092184368738  21.0  -0.4163022487663067  -0.4163022487663067  \\
            0.3046092184368738  22.0  -0.41802570581519916  -0.41802570581519916  \\
            0.3046092184368738  23.0  -0.4234440390752998  -0.4234440390752998  \\
            0.3046092184368738  24.0  -0.4194598721252033  -0.4194598721252033  \\
            0.3046092184368738  25.0  -0.4196462198673519  -0.4196462198673519  \\
            0.3046092184368738  26.0  -0.42324473797073864  -0.42324473797073864  \\
            0.3046092184368738  27.0  -0.4218325734577385  -0.4218325734577385  \\
            0.3046092184368738  28.0  -0.4209956434931445  -0.4209956434931445  \\
            0.3046092184368738  29.0  -0.4231137250062193  -0.4231137250062193  \\
            0.3046092184368738  30.0  -0.42367164897329335  -0.42367164897329335  \\
            0.3046092184368738  31.0  -0.4221413478854835  -0.4221413478854835  \\
            0.3046092184368738  32.0  -0.4231887933408612  -0.4231887933408612  \\
            0.3046092184368738  33.0  -0.4251334829550062  -0.4251334829550062  \\
            0.3046092184368738  34.0  -0.4231285755597576  -0.4231285755597576  \\
            0.3046092184368738  35.0  -0.42338844812212895  -0.42338844812212895  \\
            0.3046092184368738  36.0  -0.4255952544107812  -0.4255952544107812  \\
            0.3046092184368738  37.0  -0.42398933675916206  -0.42398933675916206  \\
            0.3046092184368738  38.0  -0.42366208339129985  -0.42366208339129985  \\
            0.3046092184368738  39.0  -0.42507699135407445  -0.42507699135407445  \\
            0.3046092184368738  40.0  -0.4247471697402762  -0.4247471697402762  \\
            0.3046092184368738  41.0  -0.4239777518055009  -0.4239777518055009  \\
            0.3046092184368738  42.0  -0.4247745421903609  -0.4247745421903609  \\
            0.3046092184368738  43.0  -0.42541989949867687  -0.42541989949867687  \\
            0.3046092184368738  44.0  -0.4243150500816622  -0.4243150500816622  \\
            0.3046092184368738  45.0  -0.42462459420152354  -0.42462459420152354  \\
            0.3046092184368738  46.0  -0.42602134069847136  -0.42602134069847136  \\
            0.3046092184368738  47.0  -0.4246608663505501  -0.4246608663505501  \\
            0.3046092184368738  48.0  -0.4245831842834272  -0.4245831842834272  \\
            0.3046092184368738  49.0  -0.42565044143895314  -0.42565044143895314  \\
            0.3046092184368738  50.0  -0.4250067751098673  -0.4250067751098673  \\
            0.3046092184368738  51.0  -0.4246193050216201  -0.4246193050216201  \\
            0.3046092184368738  52.0  -0.42528140856118074  -0.42528140856118074  \\
            0.3046092184368738  53.0  -0.42534740628823736  -0.42534740628823736  \\
            0.3046092184368738  54.0  -0.4247107928823442  -0.4247107928823442  \\
            0.3046092184368738  55.0  -0.4250392774434011  -0.4250392774434011  \\
            0.3046092184368738  56.0  -0.42567940437561963  -0.42567940437561963  \\
            0.3046092184368738  57.0  -0.4248416254570826  -0.4248416254570826  \\
            0.3046092184368738  58.0  -0.42489387406840246  -0.42489387406840246  \\
            0.3046092184368738  59.0  -0.42575481770286416  -0.42575481770286416  \\
            0.3046092184368738  60.0  -0.42500010976095437  -0.42500010976095437  \\
            0.3046092184368738  61.0  -0.42482256006360747  -0.42482256006360747  \\
            0.3046092184368738  62.0  -0.425396463923517  -0.425396463923517  \\
            0.3046092184368738  63.0  -0.42517764628516636  -0.42517764628516636  \\
            0.3046092184368738  64.0  -0.4248081781339694  -0.4248081781339694  \\
            0.3046092184368738  65.0  -0.4251385080302471  -0.4251385080302471  \\
            0.3046092184368738  66.0  -0.4253678723852881  -0.4253678723852881  \\
            0.3046092184368738  67.0  -0.42483760827095596  -0.42483760827095596  \\
            0.3046092184368738  68.0  -0.42496041958040864  -0.42496041958040864  \\
            0.3046092184368738  69.0  -0.42556606004379693  -0.42556606004379693  \\
            0.3046092184368738  70.0  -0.4249007383870589  -0.4249007383870589  \\
            0.3046092184368738  71.0  -0.4248461306173992  -0.4248461306173992  \\
            0.3046092184368738  72.0  -0.4253557189399658  -0.4253557189399658  \\
            0.3046092184368738  73.0  -0.4249897206863897  -0.4249897206863897  \\
            0.3046092184368738  74.0  -0.42478296867495563  -0.42478296867495563  \\
            0.3046092184368738  75.0  -0.4251065863798413  -0.4251065863798413  \\
            0.3046092184368738  76.0  -0.4250984279496987  -0.4250984279496987  \\
            0.3046092184368738  77.0  -0.42476086966629256  -0.42476086966629256  \\
            0.3046092184368738  78.0  -0.4249226799109499  -0.4249226799109499  \\
            0.3046092184368738  79.0  -0.4252220515809648  -0.4252220515809648  \\
            0.3046092184368738  80.0  -0.4247717908362742  -0.4247717908362742  \\
            0.3046092184368738  81.0  -0.4247924360884756  -0.4247924360884756  \\
            0.3046092184368738  82.0  -0.4252521012099548  -0.4252521012099548  \\
            0.3046092184368738  83.0  -0.4248092684755155  -0.4248092684755155  \\
            0.3046092184368738  84.0  -0.4247064627864135  -0.4247064627864135  \\
            0.3046092184368738  85.0  -0.4250193456750284  -0.4250193456750284  \\
            0.3046092184368738  86.0  -0.4248680815699309  -0.4248680815699309  \\
            0.3046092184368738  87.0  -0.4246570895497965  -0.4246570895497965  \\
            0.3046092184368738  88.0  -0.4248401853115926  -0.4248401853115926  \\
            0.3046092184368738  89.0  -0.4249439937882825  -0.4249439937882825  \\
            0.3046092184368738  90.0  -0.4246380204945919  -0.4246380204945919  \\
            0.3046092184368738  91.0  -0.424706108866704  -0.424706108866704  \\
            0.3046092184368738  92.0  -0.42503355396508474  -0.42503355396508474  \\
            0.3046092184368738  93.0  -0.42464406422200573  -0.42464406422200573  \\
            0.3046092184368738  94.0  -0.4246100440922317  -0.4246100440922317  \\
            0.3046092184368738  95.0  -0.4249105285954467  -0.4249105285954467  \\
            0.3046092184368738  96.0  -0.42467092209015805  -0.42467092209015805  \\
            0.3046092184368738  97.0  -0.42454608840705127  -0.42454608840705127  \\
            0.3046092184368738  98.0  -0.42474011682672574  -0.42474011682672574  \\
            0.3046092184368738  99.0  -0.42471502107641274  -0.42471502107641274  \\
            0.3046092184368738  100.0  -0.4245092952626647  -0.4245092952626647  \\
            0.3046092184368738  101.0  -0.4246078161599156  -0.4246078161599156  \\
            0.3046092184368738  102.0  -0.4247733809786771  -0.4247733809786771  \\
            0.3046092184368738  103.0  -0.4244955035964598  -0.4244955035964598  \\
            0.3046092184368738  104.0  -0.4245082021436719  -0.4245082021436719  \\
            0.3046092184368738  105.0  -0.4247958508224439  -0.4247958508224439  \\
            0.3046092184368738  106.0  -0.4245012008560013  -0.4245012008560013  \\
            0.3046092184368738  107.0  -0.4244366679696096  -0.4244366679696096  \\
            0.3046092184368738  108.0  -0.42463539887746937  -0.42463539887746937  \\
            0.3046092184368738  109.0  -0.4245234123579411  -0.4245234123579411  \\
            0.3046092184368738  110.0  -0.424389287945468  -0.424389287945468  \\
            0.3046092184368738  111.0  -0.42450743888120557  -0.42450743888120557  \\
            0.3046092184368738  112.0  -0.4245596114383559  -0.4245596114383559  \\
            0.3046092184368738  113.0  -0.4243627062087999  -0.4243627062087999  \\
            0.3046092184368738  114.0  -0.42440773483658106  -0.42440773483658106  \\
            0.3046092184368738  115.0  -0.42460764611739527  -0.42460764611739527  \\
            0.3046092184368738  116.0  -0.4243540455585617  -0.4243540455585617  \\
            0.3046092184368738  117.0  -0.4243326374433899  -0.4243326374433899  \\
            0.3046092184368738  118.0  -0.42453224984536014  -0.42453224984536014  \\
            0.3046092184368738  119.0  -0.4243608324128204  -0.4243608324128204  \\
            0.3046092184368738  120.0  -0.42427899386455215  -0.42427899386455215  \\
            0.3046092184368738  121.0  -0.42440970828252883  -0.42440970828252883  \\
            0.3046092184368738  122.0  -0.42438093476177213  -0.42438093476177213  \\
            0.3046092184368738  123.0  -0.424244072891244  -0.424244072891244  \\
            0.3046092184368738  124.0  -0.42431175411691513  -0.42431175411691513  \\
            0.3046092184368738  125.0  -0.42441251064708574  -0.42441251064708574  \\
            0.3046092184368738  126.0  -0.4242255026159635  -0.4242255026159635  \\
            0.3046092184368738  127.0  -0.4242354550910788  -0.4242354550910788  \\
            0.3046092184368738  128.0  -0.4244335847656833  -0.4244335847656833  \\
            0.3046092184368738  129.0  -0.42422121831482584  -0.42422121831482584  \\
            0.3046092184368738  130.0  -0.42417824844271057  -0.42417824844271057  \\
            0.3046092184368738  131.0  -0.42431679411468015  -0.42431679411468015  \\
            0.3046092184368738  132.0  -0.42422941869974373  -0.42422941869974373  \\
            0.3046092184368738  133.0  -0.4241378892064389  -0.4241378892064389  \\
            0.3046092184368738  134.0  -0.4242215463507255  -0.4242215463507255  \\
            0.3046092184368738  135.0  -0.42424852906268845  -0.42424852906268845  \\
            0.3046092184368738  136.0  -0.4241124065510866  -0.4241124065510866  \\
            0.3046092184368738  137.0  -0.42414545412389093  -0.42414545412389093  \\
            0.3046092184368738  138.0  -0.42427717011878036  -0.42427717011878036  \\
            0.3046092184368738  139.0  -0.4241000667765464  -0.4241000667765464  \\
            0.3046092184368738  140.0  -0.4240864102931585  -0.4240864102931585  \\
            0.3046092184368738  141.0  -0.42422955983048666  -0.42422955983048666  \\
            0.3046092184368738  142.0  -0.4240993418511586  -0.4240993418511586  \\
            0.3046092184368738  143.0  -0.4240425513445508  -0.4240425513445508  \\
            0.3046092184368738  144.0  -0.42413748006856794  -0.42413748006856794  \\
            0.3046092184368738  145.0  -0.42410888257614465  -0.42410888257614465  \\
            0.3046092184368738  146.0  -0.4240122261227565  -0.4240122261227565  \\
            0.3046092184368738  147.0  -0.42406243565751056  -0.42406243565751056  \\
            0.3046092184368738  148.0  -0.4241274956280877  -0.4241274956280877  \\
            0.3046092184368738  149.0  -0.42399396902503883  -0.42399396902503883  \\
            0.3046092184368738  150.0  -0.42400267550197546  -0.42400267550197546  \\
            0.3046092184368738  151.0  -0.4241481973604409  -0.4241481973604409  \\
            0.3046092184368738  152.0  -0.4239864769546721  -0.4239864769546721  \\
            0.3046092184368738  153.0  -0.42395663816559487  -0.42395663816559487  \\
            0.3046092184368738  154.0  -0.42405946547474094  -0.42405946547474094  \\
            0.3046092184368738  155.0  -0.4239885894525537  -0.4239885894525537  \\
            0.3046092184368738  156.0  -0.42392292903179035  -0.42392292903179035  \\
            0.3046092184368738  157.0  -0.423985963497042  -0.423985963497042  \\
            0.3046092184368738  158.0  -0.4239992715238931  -0.4239992715238931  \\
            0.3046092184368738  159.0  -0.4239003005269501  -0.4239003005269501  \\
            0.3046092184368738  160.0  -0.4239262218718139  -0.4239262218718139  \\
            0.3046092184368738  161.0  -0.42401759875669515  -0.42401759875669515  \\
            0.3046092184368738  162.0  -0.4238876349521371  -0.4238876349521371  \\
            0.3046092184368738  163.0  -0.4238789207554545  -0.4238789207554545  \\
            0.3046092184368738  164.0  -0.42398719305408783  -0.42398719305408783  \\
            0.3046092184368738  165.0  -0.4238839295435981  -0.4238839295435981  \\
            0.3046092184368738  166.0  -0.4238428730354571  -0.4238428730354571  \\
            0.3046092184368738  167.0  -0.42391551261463173  -0.42391551261463173  \\
            0.3046092184368738  168.0  -0.42388828344282287  -0.42388828344282287  \\
            0.3046092184368738  169.0  -0.42381700949635026  -0.42381700949635026  \\
            0.3046092184368738  170.0  -0.423856272506817  -0.423856272506817  \\
            0.3046092184368738  171.0  -0.42389988630630043  -0.42389988630630043  \\
            0.3046092184368738  172.0  -0.4238003658324945  -0.4238003658324945  \\
            0.3046092184368738  173.0  -0.4238083479966318  -0.4238083479966318  \\
            0.3046092184368738  174.0  -0.4239180083276725  -0.4239180083276725  \\
            0.3046092184368738  175.0  -0.4237920712535106  -0.4237920712535106  \\
            0.3046092184368738  176.0  -0.42377072119558434  -0.42377072119558434  \\
            0.3046092184368738  177.0  -0.4238505435941212  -0.4238505435941212  \\
            0.3046092184368738  178.0  -0.423791338466751  -0.423791338466751  \\
            0.3046092184368738  179.0  -0.4237424697663088  -0.4237424697663088  \\
            0.3046092184368738  180.0  -0.42379212059621424  -0.42379212059621424  \\
            0.3046092184368738  181.0  -0.4237974548524327  -0.4237974548524327  \\
            0.3046092184368738  182.0  -0.42372275695993067  -0.42372275695993067  \\
            0.3046092184368738  183.0  -0.42374402454929405  -0.42374402454929405  \\
            0.3046092184368738  184.0  -0.4238097746751518  -0.4238097746751518  \\
            0.3046092184368738  185.0  -0.4237108228105241  -0.4237108228105241  \\
            0.3046092184368738  186.0  -0.42370537669451347  -0.42370537669451347  \\
            0.3046092184368738  187.0  -0.4237905388086226  -0.4237905388086226  \\
            0.3046092184368738  188.0  -0.42370597633921614  -0.42370597633921614  \\
            0.3046092184368738  189.0  -0.4236753764833835  -0.4236753764833835  \\
            0.3046092184368738  190.0  -0.4237331356061778  -0.4237331356061778  \\
            0.3046092184368738  191.0  -0.42370758863870694  -0.42370758863870694  \\
            0.3046092184368738  192.0  -0.42365329383643935  -0.42365329383643935  \\
            0.3046092184368738  193.0  -0.42368518809650135  -0.42368518809650135  \\
            0.3046092184368738  194.0  -0.42371508672929337  -0.42371508672929337  \\
            0.3046092184368738  195.0  -0.4236384622570163  -0.4236384622570163  \\
            0.3046092184368738  196.0  -0.42364593280657203  -0.42364593280657203  \\
            0.3046092184368738  197.0  -0.42372794809031705  -0.42372794809031705  \\
            0.3046092184368738  198.0  -0.42363027269495535  -0.42363027269495535  \\
            0.3046092184368738  199.0  -0.4236146708640562  -0.4236146708640562  \\
            0.3046092184368738  200.0  -0.4236787608391544  -0.4236787608391544  \\
            0.3046092184368738  201.0  -0.4236281680702895  -0.4236281680702895  \\
            0.3046092184368738  202.0  -0.4235907619118652  -0.4235907619118652  \\
            0.3046092184368738  203.0  -0.4236311885174364  -0.4236311885174364  \\
            0.3046092184368738  204.0  -0.4236316383782114  -0.4236316383782114  \\
            0.3046092184368738  205.0  -0.42357361866257337  -0.42357361866257337  \\
            0.3046092184368738  206.0  -0.42359163439355496  -0.42359163439355496  \\
            0.3046092184368738  207.0  -0.4236402163069183  -0.4236402163069183  \\
            0.3046092184368738  208.0  -0.42356270201843965  -0.42356270201843965  \\
            0.3046092184368738  209.0  -0.4235594850440803  -0.4235594850440803  \\
            0.3046092184368738  210.0  -0.42362850731661844  -0.42362850731661844  \\
            0.3046092184368738  211.0  -0.42355751669169434  -0.42355751669169434  \\
            0.3046092184368738  212.0  -0.42353417601740134  -0.42353417601740134  \\
            0.3046092184368738  213.0  -0.4235814698140609  -0.4235814698140609  \\
            0.3046092184368738  214.0  -0.4235576072688723  -0.4235576072688723  \\
            0.3046092184368738  215.0  -0.42351518748363626  -0.42351518748363626  \\
            0.3046092184368738  216.0  -0.42354184811359885  -0.42354184811359885  \\
            0.3046092184368738  217.0  -0.4235625546684125  -0.4235625546684125  \\
            0.3046092184368738  218.0  -0.42350204031631455  -0.42350204031631455  \\
            0.3046092184368738  219.0  -0.42350910105998085  -0.42350910105998085  \\
            0.3046092184368738  220.0  -0.4235719729487457  -0.4235719729487457  \\
            0.3066132264529058  1.0  0.038677354709418826  0.038677354709418826  \\
            0.3066132264529058  2.0  -0.008817635270541108  -0.008817635270541108  \\
            0.3066132264529058  3.0  -0.21411394217005425  -0.21411394217005425  \\
            0.3066132264529058  4.0  -0.2889588701211947  -0.2889588701211947  \\
            0.3066132264529058  5.0  -0.31074052867640034  -0.31074052867640034  \\
            0.3066132264529058  6.0  -0.3507014028056116  -0.3507014028056116  \\
            0.3066132264529058  7.0  -0.36878200846136655  -0.36878200846136655  \\
            0.3066132264529058  8.0  -0.36961195117507717  -0.36961195117507717  \\
            0.3066132264529058  9.0  -0.3864764494023  -0.3864764494023  \\
            0.3066132264529058  10.0  -0.40387134575511274  -0.40387134575511274  \\
            0.3066132264529058  11.0  -0.39810169790129624  -0.39810169790129624  \\
            0.3066132264529058  12.0  -0.4048536633706979  -0.4048536633706979  \\
            0.3066132264529058  13.0  -0.4204057975895776  -0.4204057975895776  \\
            0.3066132264529058  14.0  -0.4139651852725069  -0.4139651852725069  \\
            0.3066132264529058  15.0  -0.4157502311123804  -0.4157502311123804  \\
            0.3066132264529058  16.0  -0.42475098115046706  -0.42475098115046706  \\
            0.3066132264529058  17.0  -0.42370003164223147  -0.42370003164223147  \\
            0.3066132264529058  18.0  -0.4228503486809584  -0.4228503486809584  \\
            0.3066132264529058  19.0  -0.42792707568345584  -0.42792707568345584  \\
            0.3066132264529058  20.0  -0.4301092303183417  -0.4301092303183417  \\
            0.3066132264529058  21.0  -0.4277947198745308  -0.4277947198745308  \\
            0.3066132264529058  22.0  -0.4303959535570594  -0.4303959535570594  \\
            0.3066132264529058  23.0  -0.43455869002962993  -0.43455869002962993  \\
            0.3066132264529058  24.0  -0.43141168784455386  -0.43141168784455386  \\
            0.3066132264529058  25.0  -0.4323904710885566  -0.4323904710885566  \\
            0.3066132264529058  26.0  -0.4367399275836805  -0.4367399275836805  \\
            0.3066132264529058  27.0  -0.4341597544365715  -0.4341597544365715  \\
            0.3066132264529058  28.0  -0.43404480447732957  -0.43404480447732957  \\
            0.3066132264529058  29.0  -0.4368495789232419  -0.4368495789232419  \\
            0.3066132264529058  30.0  -0.43631121134799955  -0.43631121134799955  \\
            0.3066132264529058  31.0  -0.43544379949101153  -0.43544379949101153  \\
            0.3066132264529058  32.0  -0.4371238019711422  -0.4371238019711422  \\
            0.3066132264529058  33.0  -0.4380370097451296  -0.4380370097451296  \\
            0.3066132264529058  34.0  -0.43664475420619575  -0.43664475420619575  \\
            0.3066132264529058  35.0  -0.4374909500951087  -0.4374909500951087  \\
            0.3066132264529058  36.0  -0.439449420780505  -0.439449420780505  \\
            0.3066132264529058  37.0  -0.43768825957104807  -0.43768825957104807  \\
            0.3066132264529058  38.0  -0.43790738808090746  -0.43790738808090746  \\
            0.3066132264529058  39.0  -0.4398469575079199  -0.4398469575079199  \\
            0.3066132264529058  40.0  -0.4386041249331073  -0.4386041249331073  \\
            0.3066132264529058  41.0  -0.43834623843478815  -0.43834623843478815  \\
            0.3066132264529058  42.0  -0.439635332803667  -0.439635332803667  \\
            0.3066132264529058  43.0  -0.439414863515423  -0.439414863515423  \\
            0.3066132264529058  44.0  -0.43879087190724336  -0.43879087190724336  \\
            0.3066132264529058  45.0  -0.43956413743116085  -0.43956413743116085  \\
            0.3066132264529058  46.0  -0.4401378643812403  -0.4401378643812403  \\
            0.3066132264529058  47.0  -0.43923104311865163  -0.43923104311865163  \\
            0.3066132264529058  48.0  -0.4395916479741286  -0.4395916479741286  \\
            0.3066132264529058  49.0  -0.4407868093967012  -0.4407868093967012  \\
            0.3066132264529058  50.0  -0.4396605423298096  -0.4396605423298096  \\
            0.3066132264529058  51.0  -0.43968857801806654  -0.43968857801806654  \\
            0.3066132264529058  52.0  -0.4407529826367555  -0.4407529826367555  \\
            0.3066132264529058  53.0  -0.4400757389313472  -0.4400757389313472  \\
            0.3066132264529058  54.0  -0.439834107605221  -0.439834107605221  \\
            0.3066132264529058  55.0  -0.44054558334394794  -0.44054558334394794  \\
            0.3066132264529058  56.0  -0.44047466183404926  -0.44047466183404926  \\
            0.3066132264529058  57.0  -0.4400132781299736  -0.4400132781299736  \\
            0.3066132264529058  58.0  -0.4404309855119028  -0.4404309855119028  \\
            0.3066132264529058  59.0  -0.44085641000719533  -0.44085641000719533  \\
            0.3066132264529058  60.0  -0.4402152495668944  -0.4402152495668944  \\
            0.3066132264529058  61.0  -0.4403871678525814  -0.4403871678525814  \\
            0.3066132264529058  62.0  -0.4412207698780825  -0.4412207698780825  \\
            0.3066132264529058  63.0  -0.4404321140977355  -0.4404321140977355  \\
            0.3066132264529058  64.0  -0.4403974690746667  -0.4403974690746667  \\
            0.3066132264529058  65.0  -0.44105377884551505  -0.44105377884551505  \\
            0.3066132264529058  66.0  -0.44065807575867744  -0.44065807575867744  \\
            0.3066132264529058  67.0  -0.44044917209581613  -0.44044917209581613  \\
            0.3066132264529058  68.0  -0.4408851762955047  -0.4408851762955047  \\
            0.3066132264529058  69.0  -0.4408888751290525  -0.4408888751290525  \\
            0.3066132264529058  70.0  -0.44053249531348143  -0.44053249531348143  \\
            0.3066132264529058  71.0  -0.44077926308002713  -0.44077926308002713  \\
            0.3066132264529058  72.0  -0.44112138070250934  -0.44112138070250934  \\
            0.3066132264529058  73.0  -0.4406398643968631  -0.4406398643968631  \\
            0.3066132264529058  74.0  -0.4407235334015148  -0.4407235334015148  \\
            0.3066132264529058  75.0  -0.4413307877331302  -0.4413307877331302  \\
            0.3066132264529058  76.0  -0.4407653802443374  -0.4407653802443374  \\
            0.3066132264529058  77.0  -0.44070805970554666  -0.44070805970554666  \\
            0.3066132264529058  78.0  -0.4411437811646031  -0.4411437811646031  \\
            0.3066132264529058  79.0  -0.44090442596901913  -0.44090442596901913  \\
            0.3066132264529058  80.0  -0.4407249119418124  -0.4407249119418124  \\
            0.3066132264529058  81.0  -0.44101039045967105  -0.44101039045967105  \\
            0.3066132264529058  82.0  -0.4410533736401409  -0.4410533736401409  \\
            0.3066132264529058  83.0  -0.44076772009850207  -0.44076772009850207  \\
            0.3066132264529058  84.0  -0.4409212543162184  -0.4409212543162184  \\
            0.3066132264529058  85.0  -0.4412093634213462  -0.4412093634213462  \\
            0.3066132264529058  86.0  -0.4408313415719848  -0.4408313415719848  \\
            0.3066132264529058  87.0  -0.4408687257440912  -0.4408687257440912  \\
            0.3066132264529058  88.0  -0.4412951553497405  -0.4412951553497405  \\
            0.3066132264529058  89.0  -0.4409116060519913  -0.4409116060519913  \\
            0.3066132264529058  90.0  -0.4408465266440942  -0.4408465266440942  \\
            0.3066132264529058  91.0  -0.44115076220792415  -0.44115076220792415  \\
            0.3066132264529058  92.0  -0.44100511828120703  -0.44100511828120703  \\
            0.3066132264529058  93.0  -0.440849478999795  -0.440849478999795  \\
            0.3066132264529058  94.0  -0.441044833048855  -0.441044833048855  \\
            0.3066132264529058  95.0  -0.4411091044178714  -0.4411091044178714  \\
            0.3066132264529058  96.0  -0.44087329412761334  -0.44087329412761334  \\
            0.3066132264529058  97.0  -0.4409714404019851  -0.4409714404019851  \\
            0.3066132264529058  98.0  -0.44122129152677253  -0.44122129152677253  \\
            0.3066132264529058  99.0  -0.4409144062930638  -0.4409144062930638  \\
            0.3066132264529058  100.0  -0.4409256139840736  -0.4409256139840736  \\
            0.3066132264529058  101.0  -0.4412371752749886  -0.4412371752749886  \\
            0.3066132264529058  102.0  -0.4409698404960677  -0.4409698404960677  \\
            0.3066132264529058  103.0  -0.44090317022313064  -0.44090317022313064  \\
            0.3066132264529058  104.0  -0.44112338449840893  -0.44112338449840893  \\
            0.3066132264529058  105.0  -0.44103710676554575  -0.44103710676554575  \\
            0.3066132264529058  106.0  -0.4409005753050229  -0.4409005753050229  \\
            0.3066132264529058  107.0  -0.4410383134308125  -0.4410383134308125  \\
            0.3066132264529058  108.0  -0.4411141151631394  -0.4411141151631394  \\
            0.3066132264529058  109.0  -0.4409148345219672  -0.4409148345219672  \\
            0.3066132264529058  110.0  -0.4409779955398482  -0.4409779955398482  \\
            0.3066132264529058  111.0  -0.4411991070697656  -0.4411991070697656  \\
            0.3066132264529058  112.0  -0.44094340239072854  -0.44094340239072854  \\
            0.3066132264529058  113.0  -0.44093903734931633  -0.44093903734931633  \\
            0.3066132264529058  114.0  -0.4411735104352413  -0.4411735104352413  \\
            0.3066132264529058  115.0  -0.44098410927127796  -0.44098410927127796  \\
            0.3066132264529058  116.0  -0.44091852698417666  -0.44091852698417666  \\
            0.3066132264529058  117.0  -0.44108218508724556  -0.44108218508724556  \\
            0.3066132264529058  118.0  -0.4410351011694965  -0.4410351011694965  \\
            0.3066132264529058  119.0  -0.4409139588670061  -0.4409139588670061  \\
            0.3066132264529058  120.0  -0.4410130064119113  -0.4410130064119113  \\
            0.3066132264529058  121.0  -0.4410947901314457  -0.4410947901314457  \\
            0.3066132264529058  122.0  -0.4409231714337306  -0.4409231714337306  \\
            0.3066132264529058  123.0  -0.44096320046748766  -0.44096320046748766  \\
            0.3066132264529058  124.0  -0.44116181319019837  -0.44116181319019837  \\
            0.3066132264529058  125.0  -0.4409442953975103  -0.4409442953975103  \\
            0.3066132264529058  126.0  -0.4409303559861601  -0.4409303559861601  \\
            0.3066132264529058  127.0  -0.4411108569426376  -0.4411108569426376  \\
            0.3066132264529058  128.0  -0.44097571060006613  -0.44097571060006613  \\
            0.3066132264529058  129.0  -0.44091237193874877  -0.44091237193874877  \\
            0.3066132264529058  130.0  -0.44103639606079187  -0.44103639606079187  \\
            0.3066132264529058  131.0  -0.44101600988619577  -0.44101600988619577  \\
            0.3066132264529058  132.0  -0.4409074135032438  -0.4409074135032438  \\
            0.3066132264529058  133.0  -0.4409794687882579  -0.4409794687882579  \\
            0.3066132264529058  134.0  -0.4410639687474517  -0.4410639687474517  \\
            0.3066132264529058  135.0  -0.44091387495550666  -0.44091387495550666  \\
            0.3066132264529058  136.0  -0.4409380645373686  -0.4409380645373686  \\
            0.3066132264529058  137.0  -0.4411185197246832  -0.4411185197246832  \\
            0.3066132264529058  138.0  -0.4409303482851945  -0.4409303482851945  \\
            0.3066132264529058  139.0  -0.4409104128309932  -0.4409104128309932  \\
            0.3066132264529058  140.0  -0.44105183304767986  -0.44105183304767986  \\
            0.3066132264529058  141.0  -0.4409555965655325  -0.4409555965655325  \\
            0.3066132264529058  142.0  -0.4408949515695943  -0.4408949515695943  \\
            0.3066132264529058  143.0  -0.4409902948838435  -0.4409902948838435  \\
            0.3066132264529058  144.0  -0.44098853128531995  -0.44098853128531995  \\
            0.3066132264529058  145.0  -0.4408902999537662  -0.4408902999537662  \\
            0.3066132264529058  146.0  -0.4409429440919896  -0.4409429440919896  \\
            0.3066132264529058  147.0  -0.44102819299508395  -0.44102819299508395  \\
            0.3066132264529058  148.0  -0.44089523530989283  -0.44089523530989283  \\
            0.3066132264529058  149.0  -0.4409082796981617  -0.4409082796981617  \\
            0.3066132264529058  150.0  -0.44106172836375573  -0.44106172836375573  \\
            0.3066132264529058  151.0  -0.44090867319859856  -0.44090867319859856  \\
            0.3066132264529058  152.0  -0.44088496572364844  -0.44088496572364844  \\
            0.3066132264529058  153.0  -0.44099730333740506  -0.44099730333740506  \\
            0.3066132264529058  154.0  -0.44092965029434483  -0.44092965029434483  \\
            0.3066132264529058  155.0  -0.440871811103191  -0.440871811103191  \\
            0.3066132264529058  156.0  -0.4409458506644045  -0.4409458506644045  \\
            0.3066132264529058  157.0  -0.4409573096108848  -0.4409573096108848  \\
            0.3066132264529058  158.0  -0.4408677523195238  -0.4408677523195238  \\
            0.3066132264529058  159.0  -0.44090608965858497  -0.44090608965858497  \\
            0.3066132264529058  160.0  -0.4409908877187008  -0.4409908877187008  \\
            0.3066132264529058  161.0  -0.44087183834879334  -0.44087183834879334  \\
            0.3066132264529058  162.0  -0.44087687172849094  -0.44087687172849094  \\
            0.3066132264529058  163.0  -0.44100159646438464  -0.44100159646438464  \\
            0.3066132264529058  164.0  -0.44088321757762433  -0.44088321757762433  \\
            0.3066132264529058  165.0  -0.44085716525574037  -0.44085716525574037  \\
            0.3066132264529058  166.0  -0.4409473648634927  -0.4409473648634927  \\
            0.3066132264529058  167.0  -0.44090112640726925  -0.44090112640726925  \\
            0.3066132264529058  168.0  -0.44084604240076564  -0.44084604240076564  \\
            0.3066132264529058  169.0  -0.44090391197079976  -0.44090391197079976  \\
            0.3066132264529058  170.0  -0.44092487930473245  -0.44092487930473245  \\
            0.3066132264529058  171.0  -0.4408426675636571  -0.4408426675636571  \\
            0.3066132264529058  172.0  -0.4408702448908366  -0.4408702448908366  \\
            0.3066132264529058  173.0  -0.44095386009860243  -0.44095386009860243  \\
            0.3066132264529058  174.0  -0.4408462872713985  -0.4408462872713985  \\
            0.3066132264529058  175.0  -0.44084546604087904  -0.44084546604087904  \\
            0.3066132264529058  176.0  -0.4409478882788494  -0.4409478882788494  \\
            0.3066132264529058  177.0  -0.44085622129655894  -0.44085622129655894  \\
            0.3066132264529058  178.0  -0.4408287629948487  -0.4408287629948487  \\
            0.3066132264529058  179.0  -0.44090178703232324  -0.44090178703232324  \\
            0.3066132264529058  180.0  -0.4408718548417411  -0.4408718548417411  \\
            0.3066132264529058  181.0  -0.44081939953254173  -0.44081939953254173  \\
            0.3066132264529058  182.0  -0.4408647709882299  -0.4408647709882299  \\
            0.3066132264529058  183.0  -0.44089263164905057  -0.44089263164905057  \\
            0.3066132264529058  184.0  -0.44081670773641657  -0.44081670773641657  \\
            0.3066132264529058  185.0  -0.4408360555199301  -0.4408360555199301  \\
            0.3066132264529058  186.0  -0.44091804791332495  -0.44091804791332495  \\
            0.3066132264529058  187.0  -0.4408200810000372  -0.4408200810000372  \\
            0.3066132264529058  188.0  -0.44081492644516374  -0.44081492644516374  \\
            0.3066132264529058  189.0  -0.44089973756953543  -0.44089973756953543  \\
            0.3066132264529058  190.0  -0.44082896783198844  -0.44082896783198844  \\
            0.3066132264529058  191.0  -0.44080073300481687  -0.44080073300481687  \\
            0.3066132264529058  192.0  -0.44086021384129825  -0.44086021384129825  \\
            0.3066132264529058  193.0  -0.4408428663556303  -0.4408428663556303  \\
            0.3066132264529058  194.0  -0.44079288162232516  -0.44079288162232516  \\
            0.3066132264529058  195.0  -0.4408284430759413  -0.4408284430759413  \\
            0.3066132264529058  196.0  -0.44086131941780693  -0.44086131941780693  \\
            0.3066132264529058  197.0  -0.44079083034647093  -0.44079083034647093  \\
            0.3066132264529058  198.0  -0.44080379491183885  -0.44080379491183885  \\
            0.3066132264529058  199.0  -0.44088391023232787  -0.44088391023232787  \\
            0.3066132264529058  200.0  -0.4407940838958383  -0.4407940838958383  \\
            0.3066132264529058  201.0  -0.4407856921445803  -0.4407856921445803  \\
            0.3066132264529058  202.0  -0.4408563934044684  -0.4408563934044684  \\
            0.3066132264529058  203.0  -0.4408021892323597  -0.4408021892323597  \\
            0.3066132264529058  204.0  -0.44077360575061164  -0.44077360575061164  \\
            0.3066132264529058  205.0  -0.4408222576680377  -0.4408222576680377  \\
            0.3066132264529058  206.0  -0.4408147316013356  -0.4408147316013356  \\
            0.3066132264529058  207.0  -0.4407670504303879  -0.4407670504303879  \\
            0.3066132264529058  208.0  -0.4407948095577583  -0.4407948095577583  \\
            0.3066132264529058  209.0  -0.44083133098397326  -0.44083133098397326  \\
            0.3066132264529058  210.0  -0.44076558061097093  -0.44076558061097093  \\
            0.3066132264529058  211.0  -0.4407735353074237  -0.4407735353074237  \\
            0.3066132264529058  212.0  -0.44085163891475593  -0.44085163891475593  \\
            0.3066132264529058  213.0  -0.4407687868559743  -0.4407687868559743  \\
            0.3066132264529058  214.0  -0.4407579619977843  -0.4407579619977843  \\
            0.3066132264529058  215.0  -0.4408172151157324  -0.4408172151157324  \\
            0.3066132264529058  216.0  -0.44077629263622786  -0.44077629263622786  \\
            0.3066132264529058  217.0  -0.4407476539511983  -0.4407476539511983  \\
            0.3066132264529058  218.0  -0.44078754186994934  -0.44078754186994934  \\
            0.3066132264529058  219.0  -0.4407877514217843  -0.4407877514217843  \\
            0.3066132264529058  220.0  -0.4407422094814675  -0.4407422094814675  \\
            0.30861723446893785  1.0  0.03827655310621242  0.03827655310621242  \\
            0.30861723446893785  2.0  -0.011489645958583872  -0.011489645958583872  \\
            0.30861723446893785  3.0  -0.2205553965073002  -0.2205553965073002  \\
            0.30861723446893785  4.0  -0.2910964786716289  -0.2910964786716289  \\
            0.30861723446893785  5.0  -0.3147167350574164  -0.3147167350574164  \\
            0.30861723446893785  6.0  -0.3565416547380479  -0.3565416547380479  \\
            0.30861723446893785  7.0  -0.3732950749984812  -0.3732950749984812  \\
            0.30861723446893785  8.0  -0.3758304487763403  -0.3758304487763403  \\
            0.30861723446893785  9.0  -0.3943088975153093  -0.3943088975153093  \\
            0.30861723446893785  10.0  -0.41021103145351595  -0.41021103145351595  \\
            0.30861723446893785  11.0  -0.4059180632326916  -0.4059180632326916  \\
            0.30861723446893785  12.0  -0.4140500781783351  -0.4140500781783351  \\
            0.30861723446893785  13.0  -0.4296079554066123  -0.4296079554066123  \\
            0.30861723446893785  14.0  -0.42295047611563097  -0.42295047611563097  \\
            0.30861723446893785  15.0  -0.42592925789659913  -0.42592925789659913  \\
            0.30861723446893785  16.0  -0.4360456723560637  -0.4360456723560637  \\
            0.30861723446893785  17.0  -0.43357039894324945  -0.43357039894324945  \\
            0.30861723446893785  18.0  -0.4337681514772551  -0.4337681514772551  \\
            0.30861723446893785  19.0  -0.4398279336764981  -0.4398279336764981  \\
            0.30861723446893785  20.0  -0.44067053738570444  -0.44067053738570444  \\
            0.30861723446893785  21.0  -0.4392871909827552  -0.4392871909827552  \\
            0.30861723446893785  22.0  -0.4427662012989199  -0.4427662012989199  \\
            0.30861723446893785  23.0  -0.44567334098396044  -0.44567334098396044  \\
            0.30861723446893785  24.0  -0.4433635035639045  -0.4433635035639045  \\
            0.30861723446893785  25.0  -0.4451347223097616  -0.4451347223097616  \\
            0.30861723446893785  26.0  -0.4493453244748906  -0.4493453244748906  \\
            0.30861723446893785  27.0  -0.4464869354154053  -0.4464869354154053  \\
            0.30861723446893785  28.0  -0.44709396546151503  -0.44709396546151503  \\
            0.30861723446893785  29.0  -0.4505854328402645  -0.4505854328402645  \\
            0.30861723446893785  30.0  -0.44895077372270614  -0.44895077372270614  \\
            0.30861723446893785  31.0  -0.4487462510965403  -0.4487462510965403  \\
            0.30861723446893785  32.0  -0.4510588106014236  -0.4510588106014236  \\
            0.30861723446893785  33.0  -0.45094053653525307  -0.45094053653525307  \\
            0.30861723446893785  34.0  -0.45016093285263437  -0.45016093285263437  \\
            0.30861723446893785  35.0  -0.4515934520680891  -0.4515934520680891  \\
            0.30861723446893785  36.0  -0.4525789076785821  -0.4525789076785821  \\
            0.30861723446893785  37.0  -0.45138718238293407  -0.45138718238293407  \\
            0.30861723446893785  38.0  -0.4521526927705154  -0.4521526927705154  \\
            0.30861723446893785  39.0  -0.4539500522802376  -0.4539500522802376  \\
            0.30861723446893785  40.0  -0.452461080125939  -0.452461080125939  \\
            0.30861723446893785  41.0  -0.4527147250640754  -0.4527147250640754  \\
            0.30861723446893785  42.0  -0.45449612341697343  -0.45449612341697343  \\
            0.30861723446893785  43.0  -0.4534098275321701  -0.4534098275321701  \\
            0.30861723446893785  44.0  -0.45326669373282485  -0.45326669373282485  \\
            0.30861723446893785  45.0  -0.45450368066079816  -0.45450368066079816  \\
            0.30861723446893785  46.0  -0.4542543880640099  -0.4542543880640099  \\
            0.30861723446893785  47.0  -0.45380121988675365  -0.45380121988675365  \\
            0.30861723446893785  48.0  -0.4546001116648302  -0.4546001116648302  \\
            0.30861723446893785  49.0  -0.4550112159775857  -0.4550112159775857  \\
            0.30861723446893785  50.0  -0.45431430954975216  -0.45431430954975216  \\
            0.30861723446893785  51.0  -0.4547578510145137  -0.4547578510145137  \\
            0.30861723446893785  52.0  -0.4556934282952413  -0.4556934282952413  \\
            0.30861723446893785  53.0  -0.4548040715744571  -0.4548040715744571  \\
            0.30861723446893785  54.0  -0.4549574223280988  -0.4549574223280988  \\
            0.30861723446893785  55.0  -0.45605188924449536  -0.45605188924449536  \\
            0.30861723446893785  56.0  -0.4552699192924794  -0.4552699192924794  \\
            0.30861723446893785  57.0  -0.45518493080286504  -0.45518493080286504  \\
            0.30861723446893785  58.0  -0.4559680969554031  -0.4559680969554031  \\
            0.30861723446893785  59.0  -0.45571206711308443  -0.45571206711308443  \\
            0.30861723446893785  60.0  -0.455430389372835  -0.455430389372835  \\
            0.30861723446893785  61.0  -0.4559517756415554  -0.4559517756415554  \\
            0.30861723446893785  62.0  -0.45613121013922375  -0.45613121013922375  \\
            0.30861723446893785  63.0  -0.4556865819103054  -0.4556865819103054  \\
            0.30861723446893785  64.0  -0.4559867600153644  -0.4559867600153644  \\
            0.30861723446893785  65.0  -0.45652831908436037  -0.45652831908436037  \\
            0.30861723446893785  66.0  -0.4559482791320667  -0.4559482791320667  \\
            0.30861723446893785  67.0  -0.4560607359206771  -0.4560607359206771  \\
            0.30861723446893785  68.0  -0.45680993301060113  -0.45680993301060113  \\
            0.30861723446893785  69.0  -0.4562116902143085  -0.4562116902143085  \\
            0.30861723446893785  70.0  -0.45616425223990487  -0.45616425223990487  \\
            0.30861723446893785  71.0  -0.4567123955426555  -0.4567123955426555  \\
            0.30861723446893785  72.0  -0.45647407443737675  -0.45647407443737675  \\
            0.30861723446893785  73.0  -0.45629000810733683  -0.45629000810733683  \\
            0.30861723446893785  74.0  -0.456664098128074  -0.456664098128074  \\
            0.30861723446893785  75.0  -0.4567334630525735  -0.4567334630525735  \\
            0.30861723446893785  76.0  -0.4564323325389765  -0.4564323325389765  \\
            0.30861723446893785  77.0  -0.45665524974480076  -0.45665524974480076  \\
            0.30861723446893785  78.0  -0.45698845806600397  -0.45698845806600397  \\
            0.30861723446893785  79.0  -0.4565868003570742  -0.4565868003570742  \\
            0.30861723446893785  80.0  -0.45667803304735133  -0.45667803304735133  \\
            0.30861723446893785  81.0  -0.45722834483086683  -0.45722834483086683  \\
            0.30861723446893785  82.0  -0.4567499458514268  -0.4567499458514268  \\
            0.30861723446893785  83.0  -0.45672617172148944  -0.45672617172148944  \\
            0.30861723446893785  84.0  -0.45713604584602363  -0.45713604584602363  \\
            0.30861723446893785  85.0  -0.45691904732817223  -0.45691904732817223  \\
            0.30861723446893785  86.0  -0.45679460157403967  -0.45679460157403967  \\
            0.30861723446893785  87.0  -0.45708036193838664  -0.45708036193838664  \\
            0.30861723446893785  88.0  -0.45709196361374915  -0.45709196361374915  \\
            0.30861723446893785  89.0  -0.45687921831570033  -0.45687921831570033  \\
            0.30861723446893785  90.0  -0.45705503279359655  -0.45705503279359655  \\
            0.30861723446893785  91.0  -0.45726700901052575  -0.45726700901052575  \\
            0.30861723446893785  92.0  -0.4569766825973298  -0.4569766825973298  \\
            0.30861723446893785  93.0  -0.4570548937775845  -0.4570548937775845  \\
            0.30861723446893785  94.0  -0.4574428569675468  -0.4574428569675468  \\
            0.30861723446893785  95.0  -0.4570842681757127  -0.4570842681757127  \\
            0.30861723446893785  96.0  -0.4570756661650689  -0.4570756661650689  \\
            0.30861723446893785  97.0  -0.4573967923969192  -0.4573967923969192  \\
            0.30861723446893785  98.0  -0.45719974284355225  -0.45719974284355225  \\
            0.30861723446893785  99.0  -0.4571137915097153  -0.4571137915097153  \\
            0.30861723446893785  100.0  -0.45734193270548285  -0.45734193270548285  \\
            0.30861723446893785  101.0  -0.4573212744473638  -0.4573212744473638  \\
            0.30861723446893785  102.0  -0.45716630001345904  -0.45716630001345904  \\
            0.30861723446893785  103.0  -0.4573108368498021  -0.4573108368498021  \\
            0.30861723446893785  104.0  -0.45744735625686045  -0.45744735625686045  \\
            0.30861723446893785  105.0  -0.4572307052758773  -0.4572307052758773  \\
            0.30861723446893785  106.0  -0.4572999497540445  -0.4572999497540445  \\
            0.30861723446893785  107.0  -0.45757674736551013  -0.45757674736551013  \\
            0.30861723446893785  108.0  -0.45730491965347975  -0.45730491965347975  \\
            0.30861723446893785  109.0  -0.45730625668599334  -0.45730625668599334  \\
            0.30861723446893785  110.0  -0.4575667031342289  -0.4575667031342289  \\
            0.30861723446893785  111.0  -0.4573871858254448  -0.4573871858254448  \\
            0.30861723446893785  112.0  -0.4573271933431017  -0.4573271933431017  \\
            0.30861723446893785  113.0  -0.4575153684898339  -0.4575153684898339  \\
            0.30861723446893785  114.0  -0.4574760211818393  -0.4574760211818393  \\
            0.30861723446893785  115.0  -0.45736057242516115  -0.45736057242516115  \\
            0.30861723446893785  116.0  -0.45748300840979156  -0.45748300840979156  \\
            0.30861723446893785  117.0  -0.4575701724150909  -0.4575701724150909  \\
            0.30861723446893785  118.0  -0.4574045233825684  -0.4574045233825684  \\
            0.30861723446893785  119.0  -0.45746708532119174  -0.45746708532119174  \\
            0.30861723446893785  120.0  -0.45766857827545526  -0.45766857827545526  \\
            0.30861723446893785  121.0  -0.4574574427517807  -0.4574574427517807  \\
            0.30861723446893785  122.0  -0.4574654081056891  -0.4574654081056891  \\
            0.30861723446893785  123.0  -0.4576823280437323  -0.4576823280437323  \\
            0.30861723446893785  124.0  -0.45751795304144915  -0.45751795304144915  \\
            0.30861723446893785  125.0  -0.45747608014793534  -0.45747608014793534  \\
            0.30861723446893785  126.0  -0.4576352093563576  -0.4576352093563576  \\
            0.30861723446893785  127.0  -0.4575848685586154  -0.4575848685586154  \\
            0.30861723446893785  128.0  -0.45749745599194297  -0.45749745599194297  \\
            0.30861723446893785  129.0  -0.4576035255626726  -0.4576035255626726  \\
            0.30861723446893785  130.0  -0.45765716689364166  -0.45765716689364166  \\
            0.30861723446893785  131.0  -0.4575281050389986  -0.4575281050389986  \\
            0.30861723446893785  132.0  -0.457585408306744  -0.457585408306744  \\
            0.30861723446893785  133.0  -0.4577339650394895  -0.4577339650394895  \\
            0.30861723446893785  134.0  -0.457566781031591  -0.457566781031591  \\
            0.30861723446893785  135.0  -0.45757922084832525  -0.45757922084832525  \\
            0.30861723446893785  136.0  -0.45776372252365105  -0.45776372252365105  \\
            0.30861723446893785  137.0  -0.45761239631138784  -0.45761239631138784  \\
            0.30861723446893785  138.0  -0.45758352645160916  -0.45758352645160916  \\
            0.30861723446893785  139.0  -0.4577207588854404  -0.4577207588854404  \\
            0.30861723446893785  140.0  -0.4576640000319159  -0.4576640000319159  \\
            0.30861723446893785  141.0  -0.45759706155143154  -0.45759706155143154  \\
            0.30861723446893785  142.0  -0.45769056128803043  -0.45769056128803043  \\
            0.30861723446893785  143.0  -0.4577207596598091  -0.4577207596598091  \\
            0.30861723446893785  144.0  -0.4576187129024711  -0.4576187129024711  \\
            0.30861723446893785  145.0  -0.4576717173313882  -0.4576717173313882  \\
            0.30861723446893785  146.0  -0.4577819452204179  -0.4577819452204179  \\
            0.30861723446893785  147.0  -0.45764749806102134  -0.45764749806102134  \\
            0.30861723446893785  148.0  -0.45766297499169806  -0.45766297499169806  \\
            0.30861723446893785  149.0  -0.457822590371285  -0.457822590371285  \\
            0.30861723446893785  150.0  -0.45768254866521263  -0.45768254866521263  \\
            0.30861723446893785  151.0  -0.4576632225351335  -0.4576632225351335  \\
            0.30861723446893785  152.0  -0.45778345449262514  -0.45778345449262514  \\
            0.30861723446893785  153.0  -0.4577230960725769  -0.4577230960725769  \\
            0.30861723446893785  154.0  -0.4576714712224665  -0.4576714712224665  \\
            0.30861723446893785  155.0  -0.4577550327538288  -0.4577550327538288  \\
            0.30861723446893785  156.0  -0.45776845898950136  -0.45776845898950136  \\
            0.30861723446893785  157.0  -0.4576868403766693  -0.4576868403766693  \\
            0.30861723446893785  158.0  -0.45773623311515516  -0.45773623311515516  \\
            0.30861723446893785  159.0  -0.45781803278934063  -0.45781803278934063  \\
            0.30861723446893785  160.0  -0.4577085444582555  -0.4577085444582555  \\
            0.30861723446893785  161.0  -0.45772607794089226  -0.45772607794089226  \\
            0.30861723446893785  162.0  -0.4578661085048452  -0.4578661085048452  \\
            0.30861723446893785  163.0  -0.4577358818504896  -0.4577358818504896  \\
            0.30861723446893785  164.0  -0.45772369076019237  -0.45772369076019237  \\
            0.30861723446893785  165.0  -0.4578304009678831  -0.4578304009678831  \\
            0.30861723446893785  166.0  -0.4577682251060109  -0.4577682251060109  \\
            0.30861723446893785  167.0  -0.457728284729899  -0.457728284729899  \\
            0.30861723446893785  168.0  -0.4578038013587087  -0.4578038013587087  \\
            0.30861723446893785  169.0  -0.4578050124449222  -0.4578050124449222  \\
            0.30861723446893785  170.0  -0.457739152557646  -0.457739152557646  \\
            0.30861723446893785  171.0  -0.4577854488210144  -0.4577854488210144  \\
            0.30861723446893785  172.0  -0.4578457403275615  -0.4578457403275615  \\
            0.30861723446893785  173.0  -0.45775565768174287  -0.45775565768174287  \\
            0.30861723446893785  174.0  -0.45777456621512513  -0.45777456621512513  \\
            0.30861723446893785  175.0  -0.4578899569527973  -0.4578899569527973  \\
            0.30861723446893785  176.0  -0.4577772265344603  -0.4577772265344603  \\
            0.30861723446893785  177.0  -0.45777045111412185  -0.45777045111412185  \\
            0.30861723446893785  178.0  -0.45786618752294683  -0.45786618752294683  \\
            0.30861723446893785  179.0  -0.4578033417422548  -0.4578033417422548  \\
            0.30861723446893785  180.0  -0.4577724678767945  -0.4577724678767945  \\
            0.30861723446893785  181.0  -0.45784134421265144  -0.45784134421265144  \\
            0.30861723446893785  182.0  -0.4578335361380885  -0.4578335361380885  \\
            0.30861723446893785  183.0  -0.4577800406556554  -0.4577800406556554  \\
            0.30861723446893785  184.0  -0.457823640797682  -0.457823640797682  \\
            0.30861723446893785  185.0  -0.4578673874783378  -0.4578673874783378  \\
            0.30861723446893785  186.0  -0.45779264721762797  -0.45779264721762797  \\
            0.30861723446893785  187.0  -0.45781244980320973  -0.45781244980320973  \\
            0.30861723446893785  188.0  -0.4579045137737173  -0.4579045137737173  \\
            0.30861723446893785  189.0  -0.457809813473438  -0.457809813473438  \\
            0.30861723446893785  190.0  -0.4578072000876008  -0.4578072000876008  \\
            0.30861723446893785  191.0  -0.45789387737092685  -0.45789387737092685  \\
            0.30861723446893785  192.0  -0.4578311086257559  -0.4578311086257559  \\
            0.30861723446893785  193.0  -0.4578073712549614  -0.4578073712549614  \\
            0.30861723446893785  194.0  -0.4578706765153573  -0.4578706765153573  \\
            0.30861723446893785  195.0  -0.45785614085915904  -0.45785614085915904  \\
            0.30861723446893785  196.0  -0.4578124886836946  -0.4578124886836946  \\
            0.30861723446893785  197.0  -0.4578537126026252  -0.4578537126026252  \\
            0.30861723446893785  198.0  -0.4578845535048411  -0.4578845535048411  \\
            0.30861723446893785  199.0  -0.45782211909697523  -0.45782211909697523  \\
            0.30861723446893785  200.0  -0.457842472005914  -0.457842472005914  \\
            0.30861723446893785  201.0  -0.45791602162253153  -0.45791602162253153  \\
            0.30861723446893785  202.0  -0.45783586660923636  -0.45783586660923636  \\
            0.30861723446893785  203.0  -0.457836484352417  -0.457836484352417  \\
            0.30861723446893785  204.0  -0.4579155731230128  -0.4579155731230128  \\
            0.30861723446893785  205.0  -0.4578533691921849  -0.4578533691921849  \\
            0.30861723446893785  206.0  -0.45783531849484965  -0.45783531849484965  \\
            0.30861723446893785  207.0  -0.4578938845538578  -0.4578938845538578  \\
            0.30861723446893785  208.0  -0.45787429551152664  -0.45787429551152664  \\
            0.30861723446893785  209.0  -0.45783857890101753  -0.45783857890101753  \\
            0.30861723446893785  210.0  -0.4578776879129086  -0.4578776879129086  \\
            0.30861723446893785  211.0  -0.45789834209092306  -0.45789834209092306  \\
            0.30861723446893785  212.0  -0.4578459024131587  -0.4578459024131587  \\
            0.30861723446893785  213.0  -0.4578665576371419  -0.4578665576371419  \\
            0.30861723446893785  214.0  -0.4579252307664083  -0.4579252307664083  \\
            0.30861723446893785  215.0  -0.45785695533498305  -0.45785695533498305  \\
            0.30861723446893785  216.0  -0.45786010191111104  -0.45786010191111104  \\
            0.30861723446893785  217.0  -0.4579327532339847  -0.4579327532339847  \\
            0.30861723446893785  218.0  -0.4578714308103693  -0.4578714308103693  \\
            0.30861723446893785  219.0  -0.45785795970512555  -0.45785795970512555  \\
            0.30861723446893785  220.0  -0.45791244601418984  -0.45791244601418984  \\
            0.3106212424849699  1.0  0.03787575150300601  0.03787575150300601  \\
            0.3106212424849699  2.0  -0.014161656646626608  -0.014161656646626608  \\
            0.3106212424849699  3.0  -0.2269968508445461  -0.2269968508445461  \\
            0.3106212424849699  4.0  -0.2932340872220631  -0.2932340872220631  \\
            0.3106212424849699  5.0  -0.3186929414384323  -0.3186929414384323  \\
            0.3106212424849699  6.0  -0.3623819066704842  -0.3623819066704842  \\
            0.3106212424849699  7.0  -0.37780814153559583  -0.37780814153559583  \\
            0.3106212424849699  8.0  -0.38204894637760345  -0.38204894637760345  \\
            0.3106212424849699  9.0  -0.40214134562831855  -0.40214134562831855  \\
            0.3106212424849699  10.0  -0.41655071715191905  -0.41655071715191905  \\
            0.3106212424849699  11.0  -0.41373442856408693  -0.41373442856408693  \\
            0.3106212424849699  12.0  -0.42324649298597233  -0.42324649298597233  \\
            0.3106212424849699  13.0  -0.43731594842345833  -0.43731594842345833  \\
            0.3106212424849699  14.0  -0.431935766958755  -0.431935766958755  \\
            0.3106212424849699  15.0  -0.4361082846808175  -0.4361082846808175  \\
            0.3106212424849699  16.0  -0.44734036356166024  -0.44734036356166024  \\
            0.3106212424849699  17.0  -0.4434407662442677  -0.4434407662442677  \\
            0.3106212424849699  18.0  -0.44468595427355184  -0.44468595427355184  \\
            0.3106212424849699  19.0  -0.45172879166954033  -0.45172879166954033  \\
            0.3106212424849699  20.0  -0.45123184445306697  -0.45123184445306697  \\
            0.3106212424849699  21.0  -0.4507796620909795  -0.4507796620909795  \\
            0.3106212424849699  22.0  -0.45513644904078054  -0.45513644904078054  \\
            0.3106212424849699  23.0  -0.4567879919382908  -0.4567879919382908  \\
            0.3106212424849699  24.0  -0.4553153192832553  -0.4553153192832553  \\
            0.3106212424849699  25.0  -0.45787897353096674  -0.45787897353096674  \\
            0.3106212424849699  26.0  -0.460912629857413  -0.460912629857413  \\
            0.3106212424849699  27.0  -0.45881411639423864  -0.45881411639423864  \\
            0.3106212424849699  28.0  -0.46014312644570055  -0.46014312644570055  \\
            0.3106212424849699  29.0  -0.4640741649476855  -0.4640741649476855  \\
            0.3106212424849699  30.0  -0.46159033609741235  -0.46159033609741235  \\
            0.3106212424849699  31.0  -0.46204870270206905  -0.46204870270206905  \\
            0.3106212424849699  32.0  -0.464993819231705  -0.464993819231705  \\
            0.3106212424849699  33.0  -0.46384406332537653  -0.46384406332537653  \\
            0.3106212424849699  34.0  -0.4636771114990733  -0.4636771114990733  \\
            0.3106212424849699  35.0  -0.4656959540410695  -0.4656959540410695  \\
            0.3106212424849699  36.0  -0.46570839457665925  -0.46570839457665925  \\
            0.3106212424849699  37.0  -0.4650861051948203  -0.4650861051948203  \\
            0.3106212424849699  38.0  -0.46639799746012334  -0.46639799746012334  \\
            0.3106212424849699  39.0  -0.46727513044077174  -0.46727513044077174  \\
            0.3106212424849699  40.0  -0.4663180353187705  -0.4663180353187705  \\
            0.3106212424849699  41.0  -0.467083211693363  -0.467083211693363  \\
            0.3106212424849699  42.0  -0.46860954190759935  -0.46860954190759935  \\
            0.3106212424849699  43.0  -0.46740479154891684  -0.46740479154891684  \\
            0.3106212424849699  44.0  -0.4677425155584063  -0.4677425155584063  \\
            0.3106212424849699  45.0  -0.4694432238904356  -0.4694432238904356  \\
            0.3106212424849699  46.0  -0.4683709117467792  -0.4683709117467792  \\
            0.3106212424849699  47.0  -0.4683713966548557  -0.4683713966548557  \\
            0.3106212424849699  48.0  -0.46960857535553185  -0.46960857535553185  \\
            0.3106212424849699  49.0  -0.4692356225584702  -0.4692356225584702  \\
            0.3106212424849699  50.0  -0.468968076769695  -0.468968076769695  \\
            0.3106212424849699  51.0  -0.46982712401096094  -0.46982712401096094  \\
            0.3106212424849699  52.0  -0.47001422413378924  -0.47001422413378924  \\
            0.3106212424849699  53.0  -0.4695324042175674  -0.4695324042175674  \\
            0.3106212424849699  54.0  -0.4700807370509761  -0.4700807370509761  \\
            0.3106212424849699  55.0  -0.47071905647211315  -0.47071905647211315  \\
            0.3106212424849699  56.0  -0.47006517675090953  -0.47006517675090953  \\
            0.3106212424849699  57.0  -0.470356583475756  -0.470356583475756  \\
            0.3106212424849699  58.0  -0.4713601899877121  -0.4713601899877121  \\
            0.3106212424849699  59.0  -0.4705677242189735  -0.4705677242189735  \\
            0.3106212424849699  60.0  -0.470645529178775  -0.470645529178775  \\
            0.3106212424849699  61.0  -0.4715163834305294  -0.4715163834305294  \\
            0.3106212424849699  62.0  -0.47104165040036494  -0.47104165040036494  \\
            0.3106212424849699  63.0  -0.470941049722875  -0.470941049722875  \\
            0.3106212424849699  64.0  -0.47157605095606214  -0.47157605095606214  \\
            0.3106212424849699  65.0  -0.471488673650713  -0.471488673650713  \\
            0.3106212424849699  66.0  -0.47123848250545597  -0.47123848250545597  \\
            0.3106212424849699  67.0  -0.47167229974553815  -0.47167229974553815  \\
            0.3106212424849699  68.0  -0.47191052952239676  -0.47191052952239676  \\
            0.3106212424849699  69.0  -0.47153450529956453  -0.47153450529956453  \\
            0.3106212424849699  70.0  -0.4717960091663282  -0.4717960091663282  \\
            0.3106212424849699  71.0  -0.4723089125307226  -0.4723089125307226  \\
            0.3106212424849699  72.0  -0.4718267681722441  -0.4718267681722441  \\
            0.3106212424849699  73.0  -0.4719401518178107  -0.4719401518178107  \\
            0.3106212424849699  74.0  -0.4726046628546336  -0.4726046628546336  \\
            0.3106212424849699  75.0  -0.47211363080944524  -0.47211363080944524  \\
            0.3106212424849699  76.0  -0.4720992848336156  -0.4720992848336156  \\
            0.3106212424849699  77.0  -0.4726024397840552  -0.4726024397840552  \\
            0.3106212424849699  78.0  -0.47239397322310916  -0.47239397322310916  \\
            0.3106212424849699  79.0  -0.47226917474512925  -0.47226917474512925  \\
            0.3106212424849699  80.0  -0.4726311541528899  -0.4726311541528899  \\
            0.3106212424849699  81.0  -0.472667058151195  -0.472667058151195  \\
            0.3106212424849699  82.0  -0.47244651806271304  -0.47244651806271304  \\
            0.3106212424849699  83.0  -0.4726846233444764  -0.4726846233444764  \\
            0.3106212424849699  84.0  -0.4729324302645519  -0.4729324302645519  \\
            0.3106212424849699  85.0  -0.4726287312349986  -0.4726287312349986  \\
            0.3106212424849699  86.0  -0.47275786157609423  -0.47275786157609423  \\
            0.3106212424849699  87.0  -0.47318984183949264  -0.47318984183949264  \\
            0.3106212424849699  88.0  -0.47281379142247615  -0.47281379142247615  \\
            0.3106212424849699  89.0  -0.4728468305794091  -0.4728468305794091  \\
            0.3106212424849699  90.0  -0.47326353894309886  -0.47326353894309886  \\
            0.3106212424849699  91.0  -0.4730001148514048  -0.4730001148514048  \\
            0.3106212424849699  92.0  -0.4729482469134524  -0.4729482469134524  \\
            0.3106212424849699  93.0  -0.47326030855537404  -0.47326030855537404  \\
            0.3106212424849699  94.0  -0.4731864632110447  -0.4731864632110447  \\
            0.3106212424849699  95.0  -0.4730594319335537  -0.4730594319335537  \\
            0.3106212424849699  96.0  -0.47327803820252445  -0.47327803820252445  \\
            0.3106212424849699  97.0  -0.4733718711530046  -0.4733718711530046  \\
            0.3106212424849699  98.0  -0.473178194160332  -0.473178194160332  \\
            0.3106212424849699  99.0  -0.47331317672636697  -0.47331317672636697  \\
            0.3106212424849699  100.0  -0.47355558979312  -0.47355558979312  \\
            0.3106212424849699  101.0  -0.47330273645405463  -0.47330273645405463  \\
            0.3106212424849699  102.0  -0.4733627595308505  -0.4733627595308505  \\
            0.3106212424849699  103.0  -0.4737185034764739  -0.4737185034764739  \\
            0.3106212424849699  104.0  -0.4734315823196449  -0.4734315823196449  \\
            0.3106212424849699  105.0  -0.47342430378620837  -0.47342430378620837  \\
            0.3106212424849699  106.0  -0.47369932420306665  -0.47369932420306665  \\
            0.3106212424849699  107.0  -0.4735635170688845  -0.4735635170688845  \\
            0.3106212424849699  108.0  -0.4734957241438196  -0.4734957241438196  \\
            0.3106212424849699  109.0  -0.47369767885002  -0.47369767885002  \\
            0.3106212424849699  110.0  -0.47369754059566416  -0.47369754059566416  \\
            0.3106212424849699  111.0  -0.4735752645811241  -0.4735752645811241  \\
            0.3106212424849699  112.0  -0.47371098429547476  -0.47371098429547476  \\
            0.3106212424849699  113.0  -0.47383282928458537  -0.47383282928458537  \\
            0.3106212424849699  114.0  -0.4736614430097835  -0.4736614430097835  \\
            0.3106212424849699  115.0  -0.47373703557904434  -0.47373703557904434  \\
            0.3106212424849699  116.0  -0.47396870514372635  -0.47396870514372635  \\
            0.3106212424849699  117.0  -0.4737530060409231  -0.4737530060409231  \\
            0.3106212424849699  118.0  -0.47377394559564023  -0.47377394559564023  \\
            0.3106212424849699  119.0  -0.4740202117753774  -0.4740202117753774  \\
            0.3106212424849699  120.0  -0.4738488918782324  -0.4738488918782324  \\
            0.3106212424849699  121.0  -0.4738200953721156  -0.4738200953721156  \\
            0.3106212424849699  122.0  -0.4740076447776476  -0.4740076447776476  \\
            0.3106212424849699  123.0  -0.4739481997486764  -0.4739481997486764  \\
            0.3106212424849699  124.0  -0.4738740928927  -0.4738740928927  \\
            0.3106212424849699  125.0  -0.47400786489836033  -0.47400786489836033  \\
            0.3106212424849699  126.0  -0.4740501646172667  -0.4740501646172667  \\
            0.3106212424849699  127.0  -0.4739347388646203  -0.4739347388646203  \\
            0.3106212424849699  128.0  -0.4740192013838197  -0.4740192013838197  \\
            0.3106212424849699  129.0  -0.4741541361929679  -0.4741541361929679  \\
            0.3106212424849699  130.0  -0.474000998143722  -0.474000998143722  \\
            0.3106212424849699  131.0  -0.47404020019180143  -0.47404020019180143  \\
            0.3106212424849699  132.0  -0.4742595614345369  -0.4742595614345369  \\
            0.3106212424849699  133.0  -0.4740719757966084  -0.4740719757966084  \\
            0.3106212424849699  134.0  -0.47406959331573034  -0.47406959331573034  \\
            0.3106212424849699  135.0  -0.4742445667411439  -0.4742445667411439  \\
            0.3106212424849699  136.0  -0.47414689697696344  -0.47414689697696344  \\
            0.3106212424849699  137.0  -0.4741062728980926  -0.4741062728980926  \\
            0.3106212424849699  138.0  -0.4742367046180238  -0.4742367046180238  \\
            0.3106212424849699  139.0  -0.4742250899520689  -0.4742250899520689  \\
            0.3106212424849699  140.0  -0.47414926931226264  -0.47414926931226264  \\
            0.3106212424849699  141.0  -0.4742385265373305  -0.4742385265373305  \\
            0.3106212424849699  142.0  -0.4743059717410901  -0.4743059717410901  \\
            0.3106212424849699  143.0  -0.47419773254522685  -0.47419773254522685  \\
            0.3106212424849699  144.0  -0.47424889451962227  -0.47424889451962227  \\
            0.3106212424849699  145.0  -0.4743890359264556  -0.4743890359264556  \\
            0.3106212424849699  146.0  -0.4742509163359425  -0.4742509163359425  \\
            0.3106212424849699  147.0  -0.4742668031269583  -0.4742668031269583  \\
            0.3106212424849699  148.0  -0.4744307146735036  -0.4744307146735036  \\
            0.3106212424849699  149.0  -0.4743081646221443  -0.4743081646221443  \\
            0.3106212424849699  150.0  -0.47429136259515337  -0.47429136259515337  \\
            0.3106212424849699  151.0  -0.47441777187166884  -0.47441777187166884  \\
            0.3106212424849699  152.0  -0.4743688999274208  -0.4743688999274208  \\
            0.3106212424849699  153.0  -0.4743217843379123  -0.4743217843379123  \\
            0.3106212424849699  154.0  -0.4744132921505885  -0.4744132921505885  \\
            0.3106212424849699  155.0  -0.4744326133843631  -0.4744326133843631  \\
            0.3106212424849699  156.0  -0.47435736845582666  -0.47435736845582666  \\
            0.3106212424849699  157.0  -0.4744163711424541  -0.4744163711424541  \\
            0.3106212424849699  158.0  -0.47449885614136406  -0.47449885614136406  \\
            0.3106212424849699  159.0  -0.4743974929455516  -0.4743974929455516  \\
            0.3106212424849699  160.0  -0.47442620119780987  -0.47442620119780987  \\
            0.3106212424849699  161.0  -0.4745672319432458  -0.4745672319432458  \\
            0.3106212424849699  162.0  -0.4744416043551438  -0.4744416043551438  \\
            0.3106212424849699  163.0  -0.47444206004217915  -0.47444206004217915  \\
            0.3106212424849699  164.0  -0.4745641639427608  -0.4745641639427608  \\
            0.3106212424849699  165.0  -0.47448920967198666  -0.47448920967198666  \\
            0.3106212424849699  166.0  -0.4744633009062555  -0.4744633009062555  \\
            0.3106212424849699  167.0  -0.47455544305252906  -0.47455544305252906  \\
            0.3106212424849699  168.0  -0.4745398692654704  -0.4745398692654704  \\
            0.3106212424849699  169.0  -0.4744893439186615  -0.4744893439186615  \\
            0.3106212424849699  170.0  -0.4745534258105599  -0.4745534258105599  \\
            0.3106212424849699  171.0  -0.4745931907334573  -0.4745931907334573  \\
            0.3106212424849699  172.0  -0.47451966858301786  -0.47451966858301786  \\
            0.3106212424849699  173.0  -0.47455745526488374  -0.47455745526488374  \\
            0.3106212424849699  174.0  -0.47464882352584364  -0.47464882352584364  \\
            0.3106212424849699  175.0  -0.4745538071892038  -0.4745538071892038  \\
            0.3106212424849699  176.0  -0.4745669387210979  -0.4745669387210979  \\
            0.3106212424849699  177.0  -0.4746846809316844  -0.4746846809316844  \\
            0.3106212424849699  178.0  -0.47459133903125994  -0.47459133903125994  \\
            0.3106212424849699  179.0  -0.47458134084679104  -0.47458134084679104  \\
            0.3106212424849699  180.0  -0.47467308091184784  -0.47467308091184784  \\
            0.3106212424849699  181.0  -0.4746318853228922  -0.4746318853228922  \\
            0.3106212424849699  182.0  -0.47460017759643225  -0.47460017759643225  \\
            0.3106212424849699  183.0  -0.4746674496622603  -0.4746674496622603  \\
            0.3106212424849699  184.0  -0.4746751047183421  -0.4746751047183421  \\
            0.3106212424849699  185.0  -0.4746230108487058  -0.4746230108487058  \\
            0.3106212424849699  186.0  -0.474667246521931  -0.474667246521931  \\
            0.3106212424849699  187.0  -0.47472068935930856  -0.47472068935930856  \\
            0.3106212424849699  188.0  -0.4746494436646451  -0.4746494436646451  \\
            0.3106212424849699  189.0  -0.47467198005077804  -0.47467198005077804  \\
            0.3106212424849699  190.0  -0.474768361379799  -0.474768361379799  \\
            0.3106212424849699  191.0  -0.47467911608669344  -0.47467911608669344  \\
            0.3106212424849699  192.0  -0.47468120310055917  -0.47468120310055917  \\
            0.3106212424849699  193.0  -0.4747718761542922  -0.4747718761542922  \\
            0.3106212424849699  194.0  -0.4747117014116483  -0.4747117014116483  \\
            0.3106212424849699  195.0  -0.4746945084340509  -0.4746945084340509  \\
            0.3106212424849699  196.0  -0.4747636579495824  -0.4747636579495824  \\
            0.3106212424849699  197.0  -0.474746902877364  -0.474746902877364  \\
            0.3106212424849699  198.0  -0.4747115248249589  -0.4747115248249589  \\
            0.3106212424849699  199.0  -0.4747603279616226  -0.4747603279616226  \\
            0.3106212424849699  200.0  -0.47478445071369335  -0.47478445071369335  \\
            0.3106212424849699  201.0  -0.4747319135803013  -0.4747319135803013  \\
            0.3106212424849699  202.0  -0.4747614747245294  -0.4747614747245294  \\
            0.3106212424849699  203.0  -0.4748240995132499  -0.4748240995132499  \\
            0.3106212424849699  204.0  -0.47475536543479585  -0.47475536543479585  \\
            0.3106212424849699  205.0  -0.47476672147832544  -0.47476672147832544  \\
            0.3106212424849699  206.0  -0.474855905388364  -0.474855905388364  \\
            0.3106212424849699  207.0  -0.4747815977736053  -0.4747815977736053  \\
            0.3106212424849699  208.0  -0.4747757229488191  -0.4747757229488191  \\
            0.3106212424849699  209.0  -0.47484582681806187  -0.47484582681806187  \\
            0.3106212424849699  210.0  -0.4748103521443643  -0.4748103521443643  \\
            0.3106212424849699  211.0  -0.4747881624591852  -0.4747881624591852  \\
            0.3106212424849699  212.0  -0.474840165911562  -0.474840165911562  \\
            0.3106212424849699  213.0  -0.47484139202643644  -0.47484139202643644  \\
            0.3106212424849699  214.0  -0.4748037493361512  -0.4748037493361512  \\
            0.3106212424849699  215.0  -0.4748385750479781  -0.4748385750479781  \\
            0.3106212424849699  216.0  -0.4748745008267338  -0.4748745008267338  \\
            0.3106212424849699  217.0  -0.4748222165768452  -0.4748222165768452  \\
            0.3106212424849699  218.0  -0.47484073416486194  -0.47484073416486194  \\
            0.3106212424849699  219.0  -0.47490948007798456  -0.47490948007798456  \\
            0.3106212424849699  220.0  -0.47484331874794605  -0.47484331874794605  \\
            0.312625250501002  1.0  0.037474949899799596  0.037474949899799596  \\
            0.312625250501002  2.0  -0.016833667334669344  -0.016833667334669344  \\
            0.312625250501002  3.0  -0.23343830518179207  -0.23343830518179207  \\
            0.312625250501002  4.0  -0.2953716957724973  -0.2953716957724973  \\
            0.312625250501002  5.0  -0.3226691478194483  -0.3226691478194483  \\
            0.312625250501002  6.0  -0.3682221586029205  -0.3682221586029205  \\
            0.312625250501002  7.0  -0.38232120807271053  -0.38232120807271053  \\
            0.312625250501002  8.0  -0.3882674439788666  -0.3882674439788666  \\
            0.312625250501002  9.0  -0.40997379374132764  -0.40997379374132764  \\
            0.312625250501002  10.0  -0.42289040285032214  -0.42289040285032214  \\
            0.312625250501002  11.0  -0.42155079389548245  -0.42155079389548245  \\
            0.312625250501002  12.0  -0.43244290779360955  -0.43244290779360955  \\
            0.312625250501002  13.0  -0.4450239414403044  -0.4450239414403044  \\
            0.312625250501002  14.0  -0.4409210578018794  -0.4409210578018794  \\
            0.312625250501002  15.0  -0.4462873114650363  -0.4462873114650363  \\
            0.312625250501002  16.0  -0.4584762231721781  -0.4584762231721781  \\
            0.312625250501002  17.0  -0.4533111335452856  -0.4533111335452856  \\
            0.312625250501002  18.0  -0.45560375706984835  -0.45560375706984835  \\
            0.312625250501002  19.0  -0.46362964966258263  -0.46362964966258263  \\
            0.312625250501002  20.0  -0.4617931515204295  -0.4617931515204295  \\
            0.312625250501002  21.0  -0.4622721331992039  -0.4622721331992039  \\
            0.312625250501002  22.0  -0.4675066967826413  -0.4675066967826413  \\
            0.312625250501002  23.0  -0.46790264289262135  -0.46790264289262135  \\
            0.312625250501002  24.0  -0.4672671350026061  -0.4672671350026061  \\
            0.312625250501002  25.0  -0.47062322475217166  -0.47062322475217166  \\
            0.312625250501002  26.0  -0.47247993523993537  -0.47247993523993537  \\
            0.312625250501002  27.0  -0.4711412973730721  -0.4711412973730721  \\
            0.312625250501002  28.0  -0.4731922874298864  -0.4731922874298864  \\
            0.312625250501002  29.0  -0.47601838574509675  -0.47601838574509675  \\
            0.312625250501002  30.0  -0.47422989847211894  -0.47422989847211894  \\
            0.312625250501002  31.0  -0.47535115430759783  -0.47535115430759783  \\
            0.312625250501002  32.0  -0.47882431529725944  -0.47882431529725944  \\
            0.312625250501002  33.0  -0.47674759011550005  -0.47674759011550005  \\
            0.312625250501002  34.0  -0.4771932901455119  -0.4771932901455119  \\
            0.312625250501002  35.0  -0.4797984560140496  -0.4797984560140496  \\
            0.312625250501002  36.0  -0.47883788147473605  -0.47883788147473605  \\
            0.312625250501002  37.0  -0.47878502800670664  -0.47878502800670664  \\
            0.312625250501002  38.0  -0.4806433021497312  -0.4806433021497312  \\
            0.312625250501002  39.0  -0.48060020860130587  -0.48060020860130587  \\
            0.312625250501002  40.0  -0.48017499051160184  -0.48017499051160184  \\
            0.312625250501002  41.0  -0.48145169832265056  -0.48145169832265056  \\
            0.312625250501002  42.0  -0.48210556603601096  -0.48210556603601096  \\
            0.312625250501002  43.0  -0.4813997555656636  -0.4813997555656636  \\
            0.312625250501002  44.0  -0.48221833738398806  -0.48221833738398806  \\
            0.312625250501002  45.0  -0.48340595083198173  -0.48340595083198173  \\
            0.312625250501002  46.0  -0.48248743542954875  -0.48248743542954875  \\
            0.312625250501002  47.0  -0.48294157342295774  -0.48294157342295774  \\
            0.312625250501002  48.0  -0.48454029122054243  -0.48454029122054243  \\
            0.312625250501002  49.0  -0.4834600291393547  -0.4834600291393547  \\
            0.312625250501002  50.0  -0.4836218439896375  -0.4836218439896375  \\
            0.312625250501002  51.0  -0.4848963970074079  -0.4848963970074079  \\
            0.312625250501002  52.0  -0.4843350199723372  -0.4843350199723372  \\
            0.312625250501002  53.0  -0.4842607368606773  -0.4842607368606773  \\
            0.312625250501002  54.0  -0.48520405177385345  -0.48520405177385345  \\
            0.312625250501002  55.0  -0.48512649030096644  -0.48512649030096644  \\
            0.312625250501002  56.0  -0.4848604342093401  -0.4848604342093401  \\
            0.312625250501002  57.0  -0.4855282361486474  -0.4855282361486474  \\
            0.312625250501002  58.0  -0.4858459179500761  -0.4858459179500761  \\
            0.312625250501002  59.0  -0.4854233813248626  -0.4854233813248626  \\
            0.312625250501002  60.0  -0.48586066898471547  -0.48586066898471547  \\
            0.312625250501002  61.0  -0.4865027565864662  -0.4865027565864662  \\
            0.312625250501002  62.0  -0.48595209066150624  -0.48595209066150624  \\
            0.312625250501002  63.0  -0.48619551753544454  -0.48619551753544454  \\
            0.312625250501002  64.0  -0.4871048661991449  -0.4871048661991449  \\
            0.312625250501002  65.0  -0.4864490282170656  -0.4864490282170656  \\
            0.312625250501002  66.0  -0.48652868587884524  -0.48652868587884524  \\
            0.312625250501002  67.0  -0.4872838635703991  -0.4872838635703991  \\
            0.312625250501002  68.0  -0.4869165502731574  -0.4869165502731574  \\
            0.312625250501002  69.0  -0.4868573203848205  -0.4868573203848205  \\
            0.312625250501002  70.0  -0.4874277660927512  -0.4874277660927512  \\
            0.312625250501002  71.0  -0.4873568709676517  -0.4873568709676517  \\
            0.312625250501002  72.0  -0.48717946190711114  -0.48717946190711114  \\
            0.312625250501002  73.0  -0.4875902955282848  -0.4875902955282848  \\
            0.312625250501002  74.0  -0.487772048645372  -0.487772048645372  \\
            0.312625250501002  75.0  -0.4874937985663173  -0.4874937985663173  \\
            0.312625250501002  76.0  -0.48776623712825473  -0.48776623712825473  \\
            0.312625250501002  77.0  -0.48816398349007334  -0.48816398349007334  \\
            0.312625250501002  78.0  -0.48779948838021436  -0.48779948838021436  \\
            0.312625250501002  79.0  -0.4879515491331843  -0.4879515491331843  \\
            0.312625250501002  80.0  -0.48853442175497336  -0.48853442175497336  \\
            0.312625250501002  81.0  -0.4880960309583873  -0.4880960309583873  \\
            0.312625250501002  82.0  -0.48814309027399927  -0.48814309027399927  \\
            0.312625250501002  83.0  -0.4886430749674634  -0.4886430749674634  \\
            0.312625250501002  84.0  -0.48838317402593817  -0.48838317402593817  \\
            0.312625250501002  85.0  -0.48833841514182463  -0.48833841514182463  \\
            0.312625250501002  86.0  -0.4887211215781488  -0.4887211215781488  \\
            0.312625250501002  87.0  -0.488660844908165  -0.488660844908165  \\
            0.312625250501002  88.0  -0.48853561923120337  -0.48853561923120337  \\
            0.312625250501002  89.0  -0.4888144428431182  -0.4888144428431182  \\
            0.312625250501002  90.0  -0.48892910005902607  -0.48892910005902607  \\
            0.312625250501002  91.0  -0.48873322069228387  -0.48873322069228387  \\
            0.312625250501002  92.0  -0.48891981122957523  -0.48891981122957523  \\
            0.312625250501002  93.0  -0.4891880877350256  -0.4891880877350256  \\
            0.312625250501002  94.0  -0.48893006945454254  -0.48893006945454254  \\
            0.312625250501002  95.0  -0.4890345956913946  -0.4890345956913946  \\
            0.312625250501002  96.0  -0.48943802031313804  -0.48943802031313804  \\
            0.312625250501002  97.0  -0.4891252769299643  -0.4891252769299643  \\
            0.312625250501002  98.0  -0.48915664547711174  -0.48915664547711174  \\
            0.312625250501002  99.0  -0.48951256194301856  -0.48951256194301856  \\
            0.312625250501002  100.0  -0.48931816130881195  -0.48931816130881195  \\
            0.312625250501002  101.0  -0.48928419846074545  -0.48928419846074545  \\
            0.312625250501002  102.0  -0.48955921904824157  -0.48955921904824157  \\
            0.312625250501002  103.0  -0.48950820475480716  -0.48950820475480716  \\
            0.312625250501002  104.0  -0.48941580838242943  -0.48941580838242943  \\
            0.312625250501002  105.0  -0.4896179022965394  -0.4896179022965394  \\
            0.312625250501002  106.0  -0.489695019742434  -0.489695019742434  \\
            0.312625250501002  107.0  -0.4895502867722583  -0.4895502867722583  \\
            0.312625250501002  108.0  -0.4896865286341594  -0.4896865286341594  \\
            0.312625250501002  109.0  -0.48987832246162927  -0.48987832246162927  \\
            0.312625250501002  110.0  -0.4896866563492823  -0.4896866563492823  \\
            0.312625250501002  111.0  -0.48976334333680277  -0.48976334333680277  \\
            0.312625250501002  112.0  -0.49005791171820645  -0.49005791171820645  \\
            0.312625250501002  113.0  -0.4898241134436728  -0.4898241134436728  \\
            0.312625250501002  114.0  -0.4898468648377282  -0.4898468648377282  \\
            0.312625250501002  115.0  -0.49011349873292803  -0.49011349873292803  \\
            0.312625250501002  116.0  -0.4899619975546607  -0.4899619975546607  \\
            0.312625250501002  117.0  -0.4899358396667557  -0.4899358396667557  \\
            0.312625250501002  118.0  -0.49014336780871204  -0.49014336780871204  \\
            0.312625250501002  119.0  -0.49009976658236326  -0.49009976658236326  \\
            0.312625250501002  120.0  -0.49002920548101014  -0.49002920548101014  \\
            0.312625250501002  121.0  -0.4901827479924506  -0.4901827479924506  \\
            0.312625250501002  122.0  -0.4902369765945265  -0.4902369765945265  \\
            0.312625250501002  123.0  -0.4901260606048249  -0.4901260606048249  \\
            0.312625250501002  124.0  -0.4902302327439508  -0.4902302327439508  \\
            0.312625250501002  125.0  -0.4903732652345252  -0.4903732652345252  \\
            0.312625250501002  126.0  -0.4902256388313726  -0.4902256388313726  \\
            0.312625250501002  127.0  -0.49028460917062516  -0.49028460917062516  \\
            0.312625250501002  128.0  -0.49050833806768657  -0.49050833806768657  \\
            0.312625250501002  129.0  -0.4903272884975194  -0.4903272884975194  \\
            0.312625250501002  130.0  -0.4903448293938023  -0.4903448293938023  \\
            0.312625250501002  131.0  -0.49055229534460426  -0.49055229534460426  \\
            0.312625250501002  132.0  -0.49043045504468485  -0.49043045504468485  \\
            0.312625250501002  133.0  -0.490409986553727  -0.490409986553727  \\
            0.312625250501002  134.0  -0.49057240559986964  -0.49057240559986964  \\
            0.312625250501002  135.0  -0.4905346664350402  -0.4905346664350402  \\
            0.312625250501002  136.0  -0.4904792946314099  -0.4904792946314099  \\
            0.312625250501002  137.0  -0.49060014948479685  -0.49060014948479685  \\
            0.312625250501002  138.0  -0.4906395209161769  -0.4906395209161769  \\
            0.312625250501002  139.0  -0.4905520714234837  -0.4905520714234837  \\
            0.312625250501002  140.0  -0.49063453859260897  -0.49063453859260897  \\
            0.312625250501002  141.0  -0.4907446767245907  -0.4907446767245907  \\
            0.312625250501002  142.0  -0.4906277241320537  -0.4906277241320537  \\
            0.312625250501002  143.0  -0.4906747054306443  -0.4906747054306443  \\
            0.312625250501002  144.0  -0.4908498433956487  -0.4908498433956487  \\
            0.312625250501002  145.0  -0.4907057371305573  -0.4907057371305573  \\
            0.312625250501002  146.0  -0.4907198874514676  -0.4907198874514676  \\
            0.312625250501002  147.0  -0.4908861081928957  -0.4908861081928957  \\
            0.312625250501002  148.0  -0.4907856615477666  -0.4907856615477666  \\
            0.312625250501002  149.0  -0.49076941340223734  -0.49076941340223734  \\
            0.312625250501002  150.0  -0.49090017652509454  -0.49090017652509454  \\
            0.312625250501002  151.0  -0.49086710637466696  -0.49086710637466696  \\
            0.312625250501002  152.0  -0.49082269162354225  -0.49082269162354225  \\
            0.312625250501002  153.0  -0.4909204726032481  -0.4909204726032481  \\
            0.312625250501002  154.0  -0.4909497308523329  -0.4909497308523329  \\
            0.312625250501002  155.0  -0.4908791999923156  -0.4908791999923156  \\
            0.312625250501002  156.0  -0.49094627792215195  -0.49094627792215195  \\
            0.312625250501002  157.0  -0.49103323793925363  -0.49103323793925363  \\
            0.312625250501002  158.0  -0.49093847725574535  -0.49093847725574535  \\
            0.312625250501002  159.0  -0.4909769531017626  -0.4909769531017626  \\
            0.312625250501002  160.0  -0.49111736869253136  -0.49111736869253136  \\
            0.312625250501002  161.0  -0.4910001155455418  -0.4910001155455418  \\
            0.312625250501002  162.0  -0.49101192844386665  -0.49101192844386665  \\
            0.312625250501002  163.0  -0.49114823823386866  -0.49114823823386866  \\
            0.312625250501002  164.0  -0.49106375389669055  -0.49106375389669055  \\
            0.312625250501002  165.0  -0.49105069573074484  -0.49105069573074484  \\
            0.312625250501002  166.0  -0.4911583767065001  -0.4911583767065001  \\
            0.312625250501002  167.0  -0.49112907262314626  -0.49112907262314626  \\
            0.312625250501002  168.0  -0.4910928010864738  -0.4910928010864738  \\
            0.312625250501002  169.0  -0.49117367539240075  -0.49117367539240075  \\
            0.312625250501002  170.0  -0.4911957884265737  -0.4911957884265737  \\
            0.312625250501002  171.0  -0.49113783874977346  -0.49113783874977346  \\
            0.312625250501002  172.0  -0.49119359683847424  -0.49119359683847424  \\
            0.312625250501002  173.0  -0.49126365013417517  -0.49126365013417517  \\
            0.312625250501002  174.0  -0.4911854456302607  -0.4911854456302607  \\
            0.312625250501002  175.0  -0.49121765742561  -0.49121765742561  \\
            0.312625250501002  176.0  -0.4913324349766978  -0.4913324349766978  \\
            0.312625250501002  177.0  -0.4912352965403377  -0.4912352965403377  \\
            0.312625250501002  178.0  -0.4912454215074844  -0.4912454215074844  \\
            0.312625250501002  179.0  -0.49135933995132763  -0.49135933995132763  \\
            0.312625250501002  180.0  -0.49128710001015174  -0.49128710001015174  \\
            0.312625250501002  181.0  -0.4912764962539369  -0.4912764962539369  \\
            0.312625250501002  182.0  -0.491366819054776  -0.491366819054776  \\
            0.312625250501002  183.0  -0.491340594608089  -0.491340594608089  \\
            0.312625250501002  184.0  -0.491310527105954  -0.491310527105954  \\
            0.312625250501002  185.0  -0.49137863421907385  -0.49137863421907385  \\
            0.312625250501002  186.0  -0.4913955456994875  -0.4913955456994875  \\
            0.312625250501002  187.0  -0.491347193762418  -0.491347193762418  \\
            0.312625250501002  188.0  -0.49139437355557297  -0.49139437355557297  \\
            0.312625250501002  189.0  -0.491451742586428  -0.491451742586428  \\
            0.312625250501002  190.0  -0.4913862066300101  -0.4913862066300101  \\
            0.312625250501002  191.0  -0.49141366301856193  -0.49141366301856193  \\
            0.312625250501002  192.0  -0.49150899597973324  -0.49150899597973324  \\
            0.312625250501002  193.0  -0.4914273036779233  -0.4914273036779233  \\
            0.312625250501002  194.0  -0.49143616261723577  -0.49143616261723577  \\
            0.312625250501002  195.0  -0.49153287600894274  -0.49153287600894274  \\
            0.312625250501002  196.0  -0.4914702476458179  -0.4914702476458179  \\
            0.312625250501002  197.0  -0.49146156304665467  -0.49146156304665467  \\
            0.312625250501002  198.0  -0.49153849614507666  -0.49153849614507666  \\
            0.312625250501002  199.0  -0.4915148235624783  -0.4915148235624783  \\
            0.312625250501002  200.0  -0.49148958268732834  -0.49148958268732834  \\
            0.312625250501002  201.0  -0.49154780553807065  -0.49154780553807065  \\
            0.312625250501002  202.0  -0.49156083653636545  -0.49156083653636545  \\
            0.312625250501002  203.0  -0.4915199649289284  -0.4915199649289284  \\
            0.312625250501002  204.0  -0.49156048191995033  -0.49156048191995033  \\
            0.312625250501002  205.0  -0.49160810978568403  -0.49160810978568403  \\
            0.312625250501002  206.0  -0.4915524757790502  -0.4915524757790502  \\
            0.312625250501002  207.0  -0.49157623037311093  -0.49157623037311093  \\
            0.312625250501002  208.0  -0.4916564828797338  -0.4916564828797338  \\
            0.312625250501002  209.0  -0.49158690172403885  -0.49158690172403885  \\
            0.312625250501002  210.0  -0.49159478079585717  -0.49159478079585717  \\
            0.312625250501002  211.0  -0.4916779828274467  -0.4916779828274467  \\
            0.312625250501002  212.0  -0.491623047812546  -0.491623047812546  \\
            0.312625250501002  213.0  -0.49161588562897424  -0.49161588562897424  \\
            0.312625250501002  214.0  -0.49168226790589364  -0.49168226790589364  \\
            0.312625250501002  215.0  -0.49166073593610926  -0.49166073593610926  \\
            0.312625250501002  216.0  -0.4916393178122523  -0.4916393178122523  \\
            0.312625250501002  217.0  -0.4916897267558492  -0.4916897267558492  \\
            0.312625250501002  218.0  -0.49169980328478424  -0.49169980328478424  \\
            0.312625250501002  219.0  -0.4916648689462692  -0.4916648689462692  \\
            0.312625250501002  220.0  -0.4917001026867835  -0.4917001026867835  \\
            0.31462925851703405  1.0  0.03707414829659319  0.03707414829659319  \\
            0.31462925851703405  2.0  -0.01950567802271211  -0.01950567802271211  \\
            0.31462925851703405  3.0  -0.23987975951903798  -0.23987975951903798  \\
            0.31462925851703405  4.0  -0.2975093043229315  -0.2975093043229315  \\
            0.31462925851703405  5.0  -0.32664535420046437  -0.32664535420046437  \\
            0.31462925851703405  6.0  -0.3740624105353568  -0.3740624105353568  \\
            0.31462925851703405  7.0  -0.38683427460982517  -0.38683427460982517  \\
            0.31462925851703405  8.0  -0.39448594158012973  -0.39448594158012973  \\
            0.31462925851703405  9.0  -0.41780624185433685  -0.41780624185433685  \\
            0.31462925851703405  10.0  -0.4292300885487253  -0.4292300885487253  \\
            0.31462925851703405  11.0  -0.42936715922687785  -0.42936715922687785  \\
            0.31462925851703405  12.0  -0.4416393226012468  -0.4416393226012468  \\
            0.31462925851703405  13.0  -0.45273193445715015  -0.45273193445715015  \\
            0.31462925851703405  14.0  -0.44990634864500345  -0.44990634864500345  \\
            0.31462925851703405  15.0  -0.45646633824925503  -0.45646633824925503  \\
            0.31462925851703405  16.0  -0.46722960885651554  -0.46722960885651554  \\
            0.31462925851703405  17.0  -0.4631815008463036  -0.4631815008463036  \\
            0.31462925851703405  18.0  -0.4665215598661451  -0.4665215598661451  \\
            0.31462925851703405  19.0  -0.47553050765562516  -0.47553050765562516  \\
            0.31462925851703405  20.0  -0.47235445858779224  -0.47235445858779224  \\
            0.31462925851703405  21.0  -0.473764604307428  -0.473764604307428  \\
            0.31462925851703405  22.0  -0.47987694452450186  -0.47987694452450186  \\
            0.31462925851703405  23.0  -0.4790172938469519  -0.4790172938469519  \\
            0.31462925851703405  24.0  -0.47921895072195675  -0.47921895072195675  \\
            0.31462925851703405  25.0  -0.4833674759733766  -0.4833674759733766  \\
            0.31462925851703405  26.0  -0.48404724062245735  -0.48404724062245735  \\
            0.31462925851703405  27.0  -0.48346847835190543  -0.48346847835190543  \\
            0.31462925851703405  28.0  -0.4862414484140719  -0.4862414484140719  \\
            0.31462925851703405  29.0  -0.48796260654250767  -0.48796260654250767  \\
            0.31462925851703405  30.0  -0.48686946084682553  -0.48686946084682553  \\
            0.31462925851703405  31.0  -0.48865360591312657  -0.48865360591312657  \\
            0.31462925851703405  32.0  -0.49108712289190753  -0.49108712289190753  \\
            0.31462925851703405  33.0  -0.4896511169056235  -0.4896511169056235  \\
            0.31462925851703405  34.0  -0.49070946879195043  -0.49070946879195043  \\
            0.31462925851703405  35.0  -0.4936323389018303  -0.4936323389018303  \\
            0.31462925851703405  36.0  -0.4919673683728132  -0.4919673683728132  \\
            0.31462925851703405  37.0  -0.4924839508185929  -0.4924839508185929  \\
            0.31462925851703405  38.0  -0.4948886068393395  -0.4948886068393395  \\
            0.31462925851703405  39.0  -0.49392528676184033  -0.49392528676184033  \\
            0.31462925851703405  40.0  -0.49403194570443354  -0.49403194570443354  \\
            0.31462925851703405  41.0  -0.49582018495193786  -0.49582018495193786  \\
            0.31462925851703405  42.0  -0.4956015901644223  -0.4956015901644223  \\
            0.31462925851703405  43.0  -0.4953947195824104  -0.4953947195824104  \\
            0.31462925851703405  44.0  -0.4966941592095695  -0.4966941592095695  \\
            0.31462925851703405  45.0  -0.4970526489744393  -0.4970526489744393  \\
            0.31462925851703405  46.0  -0.49660395911231825  -0.49660395911231825  \\
            0.31462925851703405  47.0  -0.49751175019105986  -0.49751175019105986  \\
            0.31462925851703405  48.0  -0.4983207897001868  -0.4983207897001868  \\
            0.31462925851703405  49.0  -0.4976844357202391  -0.4976844357202391  \\
            0.31462925851703405  50.0  -0.4982756112095801  -0.4982756112095801  \\
            0.31462925851703405  51.0  -0.499438398281363  -0.499438398281363  \\
            0.31462925851703405  52.0  -0.4986558158108846  -0.4986558158108846  \\
            0.31462925851703405  53.0  -0.49898906950378763  -0.49898906950378763  \\
            0.31462925851703405  54.0  -0.5003273664967308  -0.5003273664967308  \\
            0.31462925851703405  55.0  -0.49953392412982023  -0.49953392412982023  \\
            0.31462925851703405  56.0  -0.49965569166777024  -0.49965569166777024  \\
            0.31462925851703405  57.0  -0.5006998888215388  -0.5006998888215388  \\
            0.31462925851703405  58.0  -0.5003316459124395  -0.5003316459124395  \\
            0.31462925851703405  59.0  -0.5002790384307517  -0.5002790384307517  \\
            0.31462925851703405  60.0  -0.5010758087906559  -0.5010758087906559  \\
            0.31462925851703405  61.0  -0.5010595840150044  -0.5010595840150044  \\
            0.31462925851703405  62.0  -0.5008625309226475  -0.5008625309226475  \\
            0.31462925851703405  63.0  -0.5014499853480144  -0.5014499853480144  \\
            0.31462925851703405  64.0  -0.5017265459780041  -0.5017265459780041  \\
            0.31462925851703405  65.0  -0.5014093827834178  -0.5014093827834178  \\
            0.31462925851703405  66.0  -0.5018188892522344  -0.5018188892522344  \\
            0.31462925851703405  67.0  -0.5023399106435587  -0.5023399106435587  \\
            0.31462925851703405  68.0  -0.5019225710239179  -0.5019225710239179  \\
            0.31462925851703405  69.0  -0.5021801354700766  -0.5021801354700766  \\
            0.31462925851703405  70.0  -0.5029059079374593  -0.5029059079374593  \\
            0.31462925851703405  71.0  -0.5024048294045809  -0.5024048294045809  \\
            0.31462925851703405  72.0  -0.5025321556419785  -0.5025321556419785  \\
            0.31462925851703405  73.0  -0.5032404392387586  -0.5032404392387586  \\
            0.31462925851703405  74.0  -0.5028586545472933  -0.5028586545472933  \\
            0.31462925851703405  75.0  -0.5028739663231889  -0.5028739663231889  \\
            0.31462925851703405  76.0  -0.5034331894228942  -0.5034331894228942  \\
            0.31462925851703405  77.0  -0.5032863188721279  -0.5032863188721279  \\
            0.31462925851703405  78.0  -0.5032050035373199  -0.5032050035373199  \\
            0.31462925851703405  79.0  -0.5036339235212394  -0.5036339235212394  \\
            0.31462925851703405  80.0  -0.5036898868052301  -0.5036898868052301  \\
            0.31462925851703405  81.0  -0.5035250037655795  -0.5035250037655795  \\
            0.31462925851703405  82.0  -0.5038396624852851  -0.5038396624852851  \\
            0.31462925851703405  83.0  -0.5040712321428162  -0.5040712321428162  \\
            0.31462925851703405  84.0  -0.5038339177873242  -0.5038339177873242  \\
            0.31462925851703405  85.0  -0.504048099048651  -0.504048099048651  \\
            0.31462925851703405  86.0  -0.5044320553410724  -0.5044320553410724  \\
            0.31462925851703405  87.0  -0.5041318479768377  -0.5041318479768377  \\
            0.31462925851703405  88.0  -0.5042574470399304  -0.5042574470399304  \\
            0.31462925851703405  89.0  -0.5047739000443842  -0.5047739000443842  \\
            0.31462925851703405  90.0  -0.5044190024876197  -0.5044190024876197  \\
            0.31462925851703405  91.0  -0.5044663265331629  -0.5044663265331629  \\
            0.31462925851703405  92.0  -0.5048913755456981  -0.5048913755456981  \\
            0.31462925851703405  93.0  -0.5046956616850631  -0.5046956616850631  \\
            0.31462925851703405  94.0  -0.5046736756980404  -0.5046736756980404  \\
            0.31462925851703405  95.0  -0.505009759449236  -0.505009759449236  \\
            0.31462925851703405  96.0  -0.5049621535211217  -0.5049621535211217  \\
            0.31462925851703405  97.0  -0.5048786827069238  -0.5048786827069238  \\
            0.31462925851703405  98.0  -0.5051350967938915  -0.5051350967938915  \\
            0.31462925851703405  99.0  -0.5052188354747509  -0.5052188354747509  \\
            0.31462925851703405  100.0  -0.5050807328245039  -0.5050807328245039  \\
            0.31462925851703405  101.0  -0.5052656604674363  -0.5052656604674363  \\
            0.31462925851703405  102.0  -0.5054660813366361  -0.5054660813366361  \\
            0.31462925851703405  103.0  -0.5052793670726907  -0.5052793670726907  \\
            0.31462925851703405  104.0  -0.5054000344452134  -0.5054000344452134  \\
            0.31462925851703405  105.0  -0.5057042715831362  -0.5057042715831362  \\
            0.31462925851703405  106.0  -0.5054742497795235  -0.5054742497795235  \\
            0.31462925851703405  107.0  -0.5055370564756326  -0.5055370564756326  \\
            0.31462925851703405  108.0  -0.5058773331244992  -0.5058773331244992  \\
            0.31462925851703405  109.0  -0.5056651429884595  -0.5056651429884595  \\
            0.31462925851703405  110.0  -0.505675772102901  -0.505675772102901  \\
            0.31462925851703405  111.0  -0.505951422092482  -0.505951422092482  \\
            0.31462925851703405  112.0  -0.5058518861963079  -0.5058518861963079  \\
            0.31462925851703405  113.0  -0.5058153976027602  -0.5058153976027602  \\
            0.31462925851703405  114.0  -0.506032286665673  -0.506032286665673  \\
            0.31462925851703405  115.0  -0.506034380252199  -0.506034380252199  \\
            0.31462925851703405  116.0  -0.5059552899655946  -0.5059552899655946  \\
            0.31462925851703405  117.0  -0.5061186732925884  -0.5061186732925884  \\
            0.31462925851703405  118.0  -0.5062125745218875  -0.5062125745218875  \\
            0.31462925851703405  119.0  -0.5060949224819268  -0.5060949224819268  \\
            0.31462925851703405  120.0  -0.5062095190837878  -0.5062095190837878  \\
            0.31462925851703405  121.0  -0.5063864566268664  -0.5063864566268664  \\
            0.31462925851703405  122.0  -0.5062338648047753  -0.5062338648047753  \\
            0.31462925851703405  123.0  -0.5063039214609728  -0.5063039214609728  \\
            0.31462925851703405  124.0  -0.5065560442219199  -0.5065560442219199  \\
            0.31462925851703405  125.0  -0.5063717666059111  -0.5063717666059111  \\
            0.31462925851703405  126.0  -0.506401113045479  -0.506401113045479  \\
            0.31462925851703405  127.0  -0.5066344794766297  -0.5066344794766297  \\
            0.31462925851703405  128.0  -0.5065083441314033  -0.5065083441314033  \\
            0.31462925851703405  129.0  -0.5065004408020713  -0.5065004408020713  \\
            0.31462925851703405  130.0  -0.5066886606438821  -0.5066886606438821  \\
            0.31462925851703405  131.0  -0.5066433691052958  -0.5066433691052958  \\
            0.31462925851703405  132.0  -0.5066013486548329  -0.5066013486548329  \\
            0.31462925851703405  133.0  -0.506747997310846  -0.506747997310846  \\
            0.31462925851703405  134.0  -0.5067766595432721  -0.5067766595432721  \\
            0.31462925851703405  135.0  -0.5067033629469321  -0.5067033629469321  \\
            0.31462925851703405  136.0  -0.5068116922858563  -0.5068116922858563  \\
            0.31462925851703405  137.0  -0.5069080721257426  -0.5069080721257426  \\
            0.31462925851703405  138.0  -0.506806080240055  -0.506806080240055  \\
            0.31462925851703405  139.0  -0.5068790528948985  -0.5068790528948985  \\
            0.31462925851703405  140.0  -0.5070374958488082  -0.5070374958488082  \\
            0.31462925851703405  141.0  -0.5069091570452894  -0.5069091570452894  \\
            0.31462925851703405  142.0  -0.5069494765230171  -0.5069494765230171  \\
            0.31462925851703405  143.0  -0.5071516783160617  -0.5071516783160617  \\
            0.31462925851703405  144.0  -0.5070123011548104  -0.5070123011548104  \\
            0.31462925851703405  145.0  -0.5070224383346587  -0.5070224383346587  \\
            0.31462925851703405  146.0  -0.5071888585669923  -0.5071888585669923  \\
            0.31462925851703405  147.0  -0.5071152643042965  -0.5071152643042965  \\
            0.31462925851703405  148.0  -0.5070974808152714  -0.5070974808152714  \\
            0.31462925851703405  149.0  -0.5072306621823299  -0.5072306621823299  \\
            0.31462925851703405  150.0  -0.5072178359457788  -0.5072178359457788  \\
            0.31462925851703405  151.0  -0.5071742048387351  -0.5071742048387351  \\
            0.31462925851703405  152.0  -0.507276483319664  -0.507276483319664  \\
            0.31462925851703405  153.0  -0.5073198379499828  -0.5073198379499828  \\
            0.31462925851703405  154.0  -0.5072522620184806  -0.5072522620184806  \\
            0.31462925851703405  155.0  -0.5073257866002681  -0.5073257866002681  \\
            0.31462925851703405  156.0  -0.5074211200883667  -0.5074211200883667  \\
            0.31462925851703405  157.0  -0.507331348140875  -0.507331348140875  \\
            0.31462925851703405  158.0  -0.5073780983701266  -0.5073780983701266  \\
            0.31462925851703405  159.0  -0.5075215561719292  -0.5075215561719292  \\
            0.31462925851703405  160.0  -0.5074111975147613  -0.5074111975147613  \\
            0.31462925851703405  161.0  -0.5074329991478377  -0.5074329991478377  \\
            0.31462925851703405  162.0  -0.5075822525325896  -0.5075822525325896  \\
            0.31462925851703405  163.0  -0.5074915780976488  -0.5074915780976488  \\
            0.31462925851703405  164.0  -0.5074901170829864  -0.5074901170829864  \\
            0.31462925851703405  165.0  -0.507612181789503  -0.507612181789503  \\
            0.31462925851703405  166.0  -0.5075722872828343  -0.5075722872828343  \\
            0.31462925851703405  167.0  -0.5075491222766794  -0.5075491222766794  \\
            0.31462925851703405  168.0  -0.5076457329074768  -0.5076457329074768  \\
            0.31462925851703405  169.0  -0.5076531482504022  -0.5076531482504022  \\
            0.31462925851703405  170.0  -0.5076097218401321  -0.5076097218401321  \\
            0.31462925851703405  171.0  -0.5076824867660898  -0.5076824867660898  \\
            0.31462925851703405  172.0  -0.5077340067999251  -0.5077340067999251  \\
            0.31462925851703405  173.0  -0.5076716555864612  -0.5076716555864612  \\
            0.31462925851703405  174.0  -0.5077220677346781  -0.5077220677346781  \\
            0.31462925851703405  175.0  -0.507814728596131  -0.507814728596131  \\
            0.31462925851703405  176.0  -0.5077346922667266  -0.5077346922667266  \\
            0.31462925851703405  177.0  -0.5077641388430683  -0.5077641388430683  \\
            0.31462925851703405  178.0  -0.5078951967696429  -0.5078951967696429  \\
            0.31462925851703405  179.0  -0.5077986262755738  -0.5077986262755738  \\
            0.31462925851703405  180.0  -0.5078083975406833  -0.5078083975406833  \\
            0.31462925851703405  181.0  -0.5079211071849815  -0.5079211071849815  \\
            0.31462925851703405  182.0  -0.5078632747622097  -0.5078632747622097  \\
            0.31462925851703405  183.0  -0.507854571965912  -0.507854571965912  \\
            0.31462925851703405  184.0  -0.5079459494935659  -0.5079459494935659  \\
            0.31462925851703405  185.0  -0.5079284750925657  -0.5079284750925657  \\
            0.31462925851703405  186.0  -0.5079024176581848  -0.5079024176581848  \\
            0.31462925851703405  187.0  -0.507973698165527  -0.507973698165527  \\
            0.31462925851703405  188.0  -0.507994082616036  -0.507994082616036  \\
            0.31462925851703405  189.0  -0.5079517146549439  -0.5079517146549439  \\
            0.31462925851703405  190.0  -0.5080040518802215  -0.5080040518802215  \\
            0.31462925851703405  191.0  -0.508059968696975  -0.508059968696975  \\
            0.31462925851703405  192.0  -0.5080022649244683  -0.5080022649244683  \\
            0.31462925851703405  193.0  -0.5080367375444566  -0.5080367375444566  \\
            0.31462925851703405  194.0  -0.5081260189771466  -0.5081260189771466  \\
            0.31462925851703405  195.0  -0.5080538900918068  -0.5080538900918068  \\
            0.31462925851703405  196.0  -0.508071507454393  -0.508071507454393  \\
            0.31462925851703405  197.0  -0.5081762232159457  -0.5081762232159457  \\
            0.31462925851703405  198.0  -0.5081064294211669  -0.5081064294211669  \\
            0.31462925851703405  199.0  -0.5081081367715167  -0.5081081367715167  \\
            0.31462925851703405  200.0  -0.5081947146609634  -0.5081947146609634  \\
            0.31462925851703405  201.0  -0.5081597380232732  -0.5081597380232732  \\
            0.31462925851703405  202.0  -0.5081464212743478  -0.5081464212743478  \\
            0.31462925851703405  203.0  -0.5082158303446068  -0.5082158303446068  \\
            0.31462925851703405  204.0  -0.5082136852598894  -0.5082136852598894  \\
            0.31462925851703405  205.0  -0.5081861753525008  -0.5081861753525008  \\
            0.31462925851703405  206.0  -0.5082393256746521  -0.5082393256746521  \\
            0.31462925851703405  207.0  -0.5082681533227056  -0.5082681533227056  \\
            0.31462925851703405  208.0  -0.5082272302149831  -0.5082272302149831  \\
            0.31462925851703405  209.0  -0.5082649771007691  -0.5082649771007691  \\
            0.31462925851703405  210.0  -0.508323035964414  -0.508323035964414  \\
            0.31462925851703405  211.0  -0.5082694322869014  -0.5082694322869014  \\
            0.31462925851703405  212.0  -0.5082925801612915  -0.5082925801612915  \\
            0.31462925851703405  213.0  -0.508378237365648  -0.508378237365648  \\
            0.31462925851703405  214.0  -0.5083126417734734  -0.5083126417734734  \\
            0.31462925851703405  215.0  -0.5083219477299847  -0.5083219477299847  \\
            0.31462925851703405  216.0  -0.5084041347977708  -0.5084041347977708  \\
            0.31462925851703405  217.0  -0.5083567313716245  -0.5083567313716245  \\
            0.31462925851703405  218.0  -0.5083529084401157  -0.5083529084401157  \\
            0.31462925851703405  219.0  -0.5084202578145544  -0.5084202578145544  \\
            0.31462925851703405  220.0  -0.5084015851131787  -0.5084015851131787  \\
            0.3166332665330661  1.0  0.03667334669338677  0.03667334669338677  \\
            0.3166332665330661  2.0  -0.022177688710754873  -0.022177688710754873  \\
            0.3166332665330661  3.0  -0.2463212138562839  -0.2463212138562839  \\
            0.3166332665330661  4.0  -0.2996469128733657  -0.2996469128733657  \\
            0.3166332665330661  5.0  -0.33062156058148034  -0.33062156058148034  \\
            0.3166332665330661  6.0  -0.37990266246779314  -0.37990266246779314  \\
            0.3166332665330661  7.0  -0.3913473411469398  -0.3913473411469398  \\
            0.3166332665330661  8.0  -0.40070443918139287  -0.40070443918139287  \\
            0.3166332665330661  9.0  -0.42563868996734616  -0.42563868996734616  \\
            0.3166332665330661  10.0  -0.4355697742471285  -0.4355697742471285  \\
            0.3166332665330661  11.0  -0.4371835245582732  -0.4371835245582732  \\
            0.3166332665330661  12.0  -0.450835737408884  -0.450835737408884  \\
            0.3166332665330661  13.0  -0.46043992747399615  -0.46043992747399615  \\
            0.3166332665330661  14.0  -0.4588916394881275  -0.4588916394881275  \\
            0.3166332665330661  15.0  -0.4666453650334734  -0.4666453650334734  \\
            0.3166332665330661  16.0  -0.4759829945408529  -0.4759829945408529  \\
            0.3166332665330661  17.0  -0.4730518681473218  -0.4730518681473218  \\
            0.3166332665330661  18.0  -0.47743936266244186  -0.47743936266244186  \\
            0.3166332665330661  19.0  -0.48645097460118575  -0.48645097460118575  \\
            0.3166332665330661  20.0  -0.48291576565515504  -0.48291576565515504  \\
            0.3166332665330661  21.0  -0.48525707541565233  -0.48525707541565233  \\
            0.3166332665330661  22.0  -0.49224719226636243  -0.49224719226636243  \\
            0.3166332665330661  23.0  -0.49013194480128225  -0.49013194480128225  \\
            0.3166332665330661  24.0  -0.4911707664413075  -0.4911707664413075  \\
            0.3166332665330661  25.0  -0.49611172719458174  -0.49611172719458174  \\
            0.3166332665330661  26.0  -0.4956145460049797  -0.4956145460049797  \\
            0.3166332665330661  27.0  -0.4957956593307389  -0.4957956593307389  \\
            0.3166332665330661  28.0  -0.49929060939825737  -0.49929060939825737  \\
            0.3166332665330661  29.0  -0.49990682733991887  -0.49990682733991887  \\
            0.3166332665330661  30.0  -0.4995090232215318  -0.4995090232215318  \\
            0.3166332665330661  31.0  -0.5019560575186554  -0.5019560575186554  \\
            0.3166332665330661  32.0  -0.5033499304865557  -0.5033499304865557  \\
            0.3166332665330661  33.0  -0.502554643695747  -0.502554643695747  \\
            0.3166332665330661  34.0  -0.5042256474383894  -0.5042256474383894  \\
            0.3166332665330661  35.0  -0.5061678962111456  -0.5061678962111456  \\
            0.3166332665330661  36.0  -0.5050968552708903  -0.5050968552708903  \\
            0.3166332665330661  37.0  -0.5061828736304793  -0.5061828736304793  \\
            0.3166332665330661  38.0  -0.5085134263882023  -0.5085134263882023  \\
            0.3166332665330661  39.0  -0.5072503649223744  -0.5072503649223744  \\
            0.3166332665330661  40.0  -0.5078889008972652  -0.5078889008972652  \\
            0.3166332665330661  41.0  -0.5101886715812255  -0.5101886715812255  \\
            0.3166332665330661  42.0  -0.509097614292834  -0.509097614292834  \\
            0.3166332665330661  43.0  -0.5093896835991572  -0.5093896835991572  \\
            0.3166332665330661  44.0  -0.511169981035151  -0.511169981035151  \\
            0.3166332665330661  45.0  -0.5106993471168971  -0.5106993471168971  \\
            0.3166332665330661  46.0  -0.5107204827950875  -0.5107204827950875  \\
            0.3166332665330661  47.0  -0.5120819269591619  -0.5120819269591619  \\
            0.3166332665330661  48.0  -0.5121012881798311  -0.5121012881798311  \\
            0.3166332665330661  49.0  -0.5119088423011237  -0.5119088423011237  \\
            0.3166332665330661  50.0  -0.5129293784295229  -0.5129293784295229  \\
            0.3166332665330661  51.0  -0.5133385035453285  -0.5133385035453285  \\
            0.3166332665330661  52.0  -0.5129766116494325  -0.5129766116494325  \\
            0.3166332665330661  53.0  -0.5137174021468975  -0.5137174021468975  \\
            0.3166332665330661  54.0  -0.51443832818488  -0.51443832818488  \\
            0.3166332665330661  55.0  -0.513941357958674  -0.513941357958674  \\
            0.3166332665330661  56.0  -0.5144509491262004  -0.5144509491262004  \\
            0.3166332665330661  57.0  -0.5154223807245085  -0.5154223807245085  \\
            0.3166332665330661  58.0  -0.5148173738748034  -0.5148173738748034  \\
            0.3166332665330661  59.0  -0.5151346955366408  -0.5151346955366408  \\
            0.3166332665330661  60.0  -0.5162909485965961  -0.5162909485965961  \\
            0.3166332665330661  61.0  -0.5156164114435421  -0.5156164114435421  \\
            0.3166332665330661  62.0  -0.5157729711837888  -0.5157729711837888  \\
            0.3166332665330661  63.0  -0.516704453160584  -0.516704453160584  \\
            0.3166332665330661  64.0  -0.5163482257568635  -0.5163482257568635  \\
            0.3166332665330661  65.0  -0.5163697373497704  -0.5163697373497704  \\
            0.3166332665330661  66.0  -0.5171090926256238  -0.5171090926256238  \\
            0.3166332665330661  67.0  -0.5170209839093202  -0.5170209839093202  \\
            0.3166332665330661  68.0  -0.516928591774679  -0.516928591774679  \\
            0.3166332665330661  69.0  -0.5175029505553325  -0.5175029505553325  \\
            0.3166332665330661  70.0  -0.5176415768872099  -0.5176415768872099  \\
            0.3166332665330661  71.0  -0.5174527878415099  -0.5174527878415099  \\
            0.3166332665330661  72.0  -0.5178848493768459  -0.5178848493768459  \\
            0.3166332665330661  73.0  -0.5182158603907432  -0.5182158603907432  \\
            0.3166332665330661  74.0  -0.5179452604492144  -0.5179452604492144  \\
            0.3166332665330661  75.0  -0.518254134080061  -0.518254134080061  \\
            0.3166332665330661  76.0  -0.5187488428806549  -0.5187488428806549  \\
            0.3166332665330661  77.0  -0.5184086542541821  -0.5184086542541821  \\
            0.3166332665330661  78.0  -0.518610518694425  -0.518610518694425  \\
            0.3166332665330661  79.0  -0.5192448339247413  -0.5192448339247413  \\
            0.3166332665330661  80.0  -0.5188453518554867  -0.5188453518554867  \\
            0.3166332665330661  81.0  -0.5189539765727718  -0.5189539765727718  \\
            0.3166332665330661  82.0  -0.5195362346965713  -0.5195362346965713  \\
            0.3166332665330661  83.0  -0.5192575006227571  -0.5192575006227571  \\
            0.3166332665330661  84.0  -0.5192846615487106  -0.5192846615487106  \\
            0.3166332665330661  85.0  -0.5197577829554769  -0.5197577829554769  \\
            0.3166332665330661  86.0  -0.5196470375305318  -0.5196470375305318  \\
            0.3166332665330661  87.0  -0.5196028510455104  -0.5196028510455104  \\
            0.3166332665330661  88.0  -0.5199792748486572  -0.5199792748486572  \\
            0.3166332665330661  89.0  -0.5200157117506532  -0.5200157117506532  \\
            0.3166332665330661  90.0  -0.5199089049162137  -0.5199089049162137  \\
            0.3166332665330661  91.0  -0.520199432374042  -0.520199432374042  \\
            0.3166332665330661  92.0  -0.5203651049766508  -0.5203651049766508  \\
            0.3166332665330661  93.0  -0.5202032356351001  -0.5202032356351001  \\
            0.3166332665330661  94.0  -0.5204172819415384  -0.5204172819415384  \\
            0.3166332665330661  95.0  -0.520696649575357  -0.520696649575357  \\
            0.3166332665330661  96.0  -0.5204862867291055  -0.5204862867291055  \\
            0.3166332665330661  97.0  -0.5206320884838835  -0.5206320884838835  \\
            0.3166332665330661  98.0  -0.5210116447221715  -0.5210116447221715  \\
            0.3166332665330661  99.0  -0.5207585172210378  -0.5207585172210378  \\
            0.3166332665330661  100.0  -0.5208433043401961  -0.5208433043401961  \\
            0.3166332665330661  101.0  -0.5212471224741271  -0.5212471224741271  \\
            0.3166332665330661  102.0  -0.5210203904766872  -0.5210203904766872  \\
            0.3166332665330661  103.0  -0.5210505293905745  -0.5210505293905745  \\
            0.3166332665330661  104.0  -0.5213842605079979  -0.5213842605079979  \\
            0.3166332665330661  105.0  -0.5212723662883516  -0.5212723662883516  \\
            0.3166332665330661  106.0  -0.5212534798166124  -0.5212534798166124  \\
            0.3166332665330661  107.0  -0.5215238261790069  -0.5215238261790069  \\
            0.3166332665330661  108.0  -0.5215148953414581  -0.5215148953414581  \\
            0.3166332665330661  109.0  -0.5214519635152903  -0.5214519635152903  \\
            0.3166332665330661  110.0  -0.5216648878565198  -0.5216648878565198  \\
            0.3166332665330661  111.0  -0.5217484154375162  -0.5217484154375162  \\
            0.3166332665330661  112.0  -0.5216458606744093  -0.5216458606744093  \\
            0.3166332665330661  113.0  -0.5218066817618471  -0.5218066817618471  \\
            0.3166332665330661  114.0  -0.5219733490112067  -0.5219733490112067  \\
            0.3166332665330661  115.0  -0.5218351083733306  -0.5218351083733306  \\
            0.3166332665330661  116.0  -0.5219485823765289  -0.5219485823765289  \\
            0.3166332665330661  117.0  -0.5221901015986375  -0.5221901015986375  \\
            0.3166332665330661  118.0  -0.522019688338328  -0.522019688338328  \\
            0.3166332665330661  119.0  -0.5220900783814904  -0.5220900783814904  \\
            0.3166332665330661  120.0  -0.522389832686565  -0.522389832686565  \\
            0.3166332665330661  121.0  -0.5221996171815952  -0.5221996171815952  \\
            0.3166332665330661  122.0  -0.5222307530150235  -0.5222307530150235  \\
            0.3166332665330661  123.0  -0.5224817823171213  -0.5224817823171213  \\
            0.3166332665330661  124.0  -0.5223749386036105  -0.5223749386036105  \\
            0.3166332665330661  125.0  -0.5223702679772969  -0.5223702679772969  \\
            0.3166332665330661  126.0  -0.5225765872595849  -0.5225765872595849  \\
            0.3166332665330661  127.0  -0.5225457171540675  -0.5225457171540675  \\
            0.3166332665330661  128.0  -0.5225083501951201  -0.5225083501951201  \\
            0.3166332665330661  129.0  -0.5226735931066229  -0.5226735931066229  \\
            0.3166332665330661  130.0  -0.5227120332338953  -0.5227120332338953  \\
            0.3166332665330661  131.0  -0.5226447809028527  -0.5226447809028527  \\
            0.3166332665330661  132.0  -0.5227722422649809  -0.5227722422649809  \\
            0.3166332665330661  133.0  -0.5228739790891432  -0.5228739790891432  \\
            0.3166332665330661  134.0  -0.522779386606678  -0.522779386606678  \\
            0.3166332665330661  135.0  -0.5228720594588241  -0.5228720594588241  \\
            0.3166332665330661  136.0  -0.5230316555999523  -0.5230316555999523  \\
            0.3166332665330661  137.0  -0.5229120315861212  -0.5229120315861212  \\
            0.3166332665330661  138.0  -0.5229726395639331  -0.5229726395639331  \\
            0.3166332665330661  139.0  -0.523185169708053  -0.523185169708053  \\
            0.3166332665330661  140.0  -0.52304261165496  -0.52304261165496  \\
            0.3166332665330661  141.0  -0.5230736373659881  -0.5230736373659881  \\
            0.3166332665330661  142.0  -0.5232712289139807  -0.5232712289139807  \\
            0.3166332665330661  143.0  -0.5231710489575128  -0.5231710489575128  \\
            0.3166332665330661  144.0  -0.5231747589139721  -0.5231747589139721  \\
            0.3166332665330661  145.0  -0.5233391395387599  -0.5233391395387599  \\
            0.3166332665330661  146.0  -0.5232972876186536  -0.5232972876186536  \\
            0.3166332665330661  147.0  -0.5232757541996986  -0.5232757541996986  \\
            0.3166332665330661  148.0  -0.5234093000827762  -0.5234093000827762  \\
            0.3166332665330661  149.0  -0.5234212901001356  -0.5234212901001356  \\
            0.3166332665330661  150.0  -0.5233764109438801  -0.5233764109438801  \\
            0.3166332665330661  151.0  -0.5234813033028032  -0.5234813033028032  \\
            0.3166332665330661  152.0  -0.523543034142994  -0.523543034142994  \\
            0.3166332665330661  153.0  -0.5234765493088556  -0.5234765493088556  \\
            0.3166332665330661  154.0  -0.5235547931846279  -0.5235547931846279  \\
            0.3166332665330661  155.0  -0.5236625101974772  -0.5236625101974772  \\
            0.3166332665330661  156.0  -0.523576017388416  -0.523576017388416  \\
            0.3166332665330661  157.0  -0.5236294583424966  -0.5236294583424966  \\
            0.3166332665330661  158.0  -0.5237797192595871  -0.5237797192595871  \\
            0.3166332665330661  159.0  -0.5236746873526744  -0.5236746873526744  \\
            0.3166332665330661  160.0  -0.5237050263369913  -0.5237050263369913  \\
            0.3166332665330661  161.0  -0.5238658827501332  -0.5238658827501332  \\
            0.3166332665330661  162.0  -0.5237724521454922  -0.5237724521454922  \\
            0.3166332665330661  163.0  -0.5237812587720897  -0.5237812587720897  \\
            0.3166332665330661  164.0  -0.5239164802692827  -0.5239164802692827  \\
            0.3166332665330661  165.0  -0.5238692226499954  -0.5238692226499954  \\
            0.3166332665330661  166.0  -0.5238579470552799  -0.5238579470552799  \\
            0.3166332665330661  167.0  -0.5239691719302124  -0.5239691719302124  \\
            0.3166332665330661  168.0  -0.5239649252506186  -0.5239649252506186  \\
            0.3166332665330661  169.0  -0.5239349087234474  -0.5239349087234474  \\
            0.3166332665330661  170.0  -0.5240236552536901  -0.5240236552536901  \\
            0.3166332665330661  171.0  -0.524059499733547  -0.524059499733547  \\
            0.3166332665330661  172.0  -0.5240119842524685  -0.5240119842524685  \\
            0.3166332665330661  173.0  -0.5240796610387476  -0.5240796610387476  \\
            0.3166332665330661  174.0  -0.524152897474452  -0.524152897474452  \\
            0.3166332665330661  175.0  -0.524089034281538  -0.524089034281538  \\
            0.3166332665330661  176.0  -0.5241369495567554  -0.5241369495567554  \\
            0.3166332665330661  177.0  -0.5242450798727685  -0.5242450798727685  \\
            0.3166332665330661  178.0  -0.524165937193984  -0.524165937193984  \\
            0.3166332665330661  179.0  -0.5241953072186516  -0.5241953072186516  \\
            0.3166332665330661  180.0  -0.5243296950712152  -0.5243296950712152  \\
            0.3166332665330661  181.0  -0.5242425870049572  -0.5242425870049572  \\
            0.3166332665330661  182.0  -0.5242545436505868  -0.5242545436505868  \\
            0.3166332665330661  183.0  -0.524368549323735  -0.524368549323735  \\
            0.3166332665330661  184.0  -0.524318891513907  -0.524318891513907  \\
            0.3166332665330661  185.0  -0.5243144891238842  -0.5243144891238842  \\
            0.3166332665330661  186.0  -0.5244092896168818  -0.5244092896168818  \\
            0.3166332665330661  187.0  -0.5243947706862415  -0.5243947706862415  \\
            0.3166332665330661  188.0  -0.5243749922919319  -0.5243749922919319  \\
            0.3166332665330661  189.0  -0.52445168672346  -0.52445168672346  \\
            0.3166332665330661  190.0  -0.5244701552334066  -0.5244701552334066  \\
            0.3166332665330661  191.0  -0.5244359181945897  -0.5244359181945897  \\
            0.3166332665330661  192.0  -0.5244955338692034  -0.5244955338692034  \\
            0.3166332665330661  193.0  -0.5245449853653879  -0.5245449853653879  \\
            0.3166332665330661  194.0  -0.5244971464953019  -0.5244971464953019  \\
            0.3166332665330661  195.0  -0.5245406444226907  -0.5245406444226907  \\
            0.3166332665330661  196.0  -0.5246192096929692  -0.5246192096929692  \\
            0.3166332665330661  197.0  -0.5245585699216304  -0.5245585699216304  \\
            0.3166332665330661  198.0  -0.5245868498445454  -0.5245868498445454  \\
            0.3166332665330661  199.0  -0.5246927842605645  -0.5246927842605645  \\
            0.3166332665330661  200.0  -0.5246200928833884  -0.5246200928833884  \\
            0.3166332665330661  201.0  -0.524633997864493  -0.524633997864493  \\
            0.3166332665330661  202.0  -0.5247320060123302  -0.5247320060123302  \\
            0.3166332665330661  203.0  -0.5246816302469736  -0.5246816302469736  \\
            0.3166332665330661  204.0  -0.5246819508578275  -0.5246819508578275  \\
            0.3166332665330661  205.0  -0.524764240919317  -0.524764240919317  \\
            0.3166332665330661  206.0  -0.5247431062461566  -0.5247431062461566  \\
            0.3166332665330661  207.0  -0.5247305843982788  -0.5247305843982788  \\
            0.3166332665330661  208.0  -0.5247979775502329  -0.5247979775502329  \\
            0.3166332665330661  209.0  -0.5248044535131433  -0.5248044535131433  \\
            0.3166332665330661  210.0  -0.5247797859654465  -0.5247797859654465  \\
            0.3166332665330661  211.0  -0.5248330544077113  -0.5248330544077113  \\
            0.3166332665330661  212.0  -0.5248656122155726  -0.5248656122155726  \\
            0.3166332665330661  213.0  -0.5248294537895404  -0.5248294537895404  \\
            0.3166332665330661  214.0  -0.5248693241840467  -0.5248693241840467  \\
            0.3166332665330661  215.0  -0.5249265292869933  -0.5249265292869933  \\
            0.3166332665330661  216.0  -0.5248794958170143  -0.5248794958170143  \\
            0.3166332665330661  217.0  -0.5249066524468282  -0.5249066524468282  \\
            0.3166332665330661  218.0  -0.5249871577395344  -0.5249871577395344  \\
            0.3166332665330661  219.0  -0.5249298287833827  -0.5249298287833827  \\
            0.3166332665330661  220.0  -0.5249449164580954  -0.5249449164580954  \\
            0.3186372745490982  1.0  0.03627254509018035  0.03627254509018035  \\
            0.3186372745490982  2.0  -0.024849699398797637  -0.024849699398797637  \\
            0.3186372745490982  3.0  -0.2527626681935298  -0.2527626681935298  \\
            0.3186372745490982  4.0  -0.3017845214237999  -0.3017845214237999  \\
            0.3186372745490982  5.0  -0.3345977669624963  -0.3345977669624963  \\
            0.3186372745490982  6.0  -0.38574291440022945  -0.38574291440022945  \\
            0.3186372745490982  7.0  -0.3958604076840545  -0.3958604076840545  \\
            0.3186372745490982  8.0  -0.406922936782656  -0.406922936782656  \\
            0.3186372745490982  9.0  -0.4334711380803552  -0.4334711380803552  \\
            0.3186372745490982  10.0  -0.44190945994553166  -0.44190945994553166  \\
            0.3186372745490982  11.0  -0.44499988988966876  -0.44499988988966876  \\
            0.3186372745490982  12.0  -0.4600321522165213  -0.4600321522165213  \\
            0.3186372745490982  13.0  -0.4681479204908422  -0.4681479204908422  \\
            0.3186372745490982  14.0  -0.4678769303312519  -0.4678769303312519  \\
            0.3186372745490982  15.0  -0.4768243918176922  -0.4768243918176922  \\
            0.3186372745490982  16.0  -0.48473638022519033  -0.48473638022519033  \\
            0.3186372745490982  17.0  -0.4829222354483398  -0.4829222354483398  \\
            0.3186372745490982  18.0  -0.4883571654587383  -0.4883571654587383  \\
            0.3186372745490982  19.0  -0.4960234038564589  -0.4960234038564589  \\
            0.3186372745490982  20.0  -0.49347707272251756  -0.49347707272251756  \\
            0.3186372745490982  21.0  -0.4967495465238767  -0.4967495465238767  \\
            0.3186372745490982  22.0  -0.5041308480953004  -0.5041308480953004  \\
            0.3186372745490982  23.0  -0.5012465957556127  -0.5012465957556127  \\
            0.3186372745490982  24.0  -0.5031225821606582  -0.5031225821606582  \\
            0.3186372745490982  25.0  -0.5088559784157867  -0.5088559784157867  \\
            0.3186372745490982  26.0  -0.507181851387502  -0.507181851387502  \\
            0.3186372745490982  27.0  -0.5081228403095722  -0.5081228403095722  \\
            0.3186372745490982  28.0  -0.5123397703824433  -0.5123397703824433  \\
            0.3186372745490982  29.0  -0.5118510481373297  -0.5118510481373297  \\
            0.3186372745490982  30.0  -0.5121485855962383  -0.5121485855962383  \\
            0.3186372745490982  31.0  -0.5152585091241837  -0.5152585091241837  \\
            0.3186372745490982  32.0  -0.5156127380812039  -0.5156127380812039  \\
            0.3186372745490982  33.0  -0.5154581704858707  -0.5154581704858707  \\
            0.3186372745490982  34.0  -0.5177418260848279  -0.5177418260848279  \\
            0.3186372745490982  35.0  -0.518703453520461  -0.518703453520461  \\
            0.3186372745490982  36.0  -0.5182263421689671  -0.5182263421689671  \\
            0.3186372745490982  37.0  -0.5198817964423657  -0.5198817964423657  \\
            0.3186372745490982  38.0  -0.5212850788685405  -0.5212850788685405  \\
            0.3186372745490982  39.0  -0.5205754430829086  -0.5205754430829086  \\
            0.3186372745490982  40.0  -0.5217458560900967  -0.5217458560900967  \\
            0.3186372745490982  41.0  -0.523471890927734  -0.523471890927734  \\
            0.3186372745490982  42.0  -0.5225936384212455  -0.5225936384212455  \\
            0.3186372745490982  43.0  -0.5233846476159039  -0.5233846476159039  \\
            0.3186372745490982  44.0  -0.5253467156329314  -0.5253467156329314  \\
            0.3186372745490982  45.0  -0.5243460452593547  -0.5243460452593547  \\
            0.3186372745490982  46.0  -0.5248370064778571  -0.5248370064778571  \\
            0.3186372745490982  47.0  -0.5266521037272636  -0.5266521037272636  \\
            0.3186372745490982  48.0  -0.5258817866594755  -0.5258817866594755  \\
            0.3186372745490982  49.0  -0.5261332488820084  -0.5261332488820084  \\
            0.3186372745490982  50.0  -0.5275831456494654  -0.5275831456494654  \\
            0.3186372745490982  51.0  -0.5272386088092935  -0.5272386088092935  \\
            0.3186372745490982  52.0  -0.5272974074879805  -0.5272974074879805  \\
            0.3186372745490982  53.0  -0.5284457347900079  -0.5284457347900079  \\
            0.3186372745490982  54.0  -0.528445988542955  -0.528445988542955  \\
            0.3186372745490982  55.0  -0.5283487917875274  -0.5283487917875274  \\
            0.3186372745490982  56.0  -0.5292462065846311  -0.5292462065846311  \\
            0.3186372745490982  57.0  -0.5295272765688358  -0.5295272765688358  \\
            0.3186372745490982  58.0  -0.5293031018371669  -0.5293031018371669  \\
            0.3186372745490982  59.0  -0.5299903526425299  -0.5299903526425299  \\
            0.3186372745490982  60.0  -0.530501207900426  -0.530501207900426  \\
            0.3186372745490982  61.0  -0.5301732388720799  -0.5301732388720799  \\
            0.3186372745490982  62.0  -0.5306834114449296  -0.5306834114449296  \\
            0.3186372745490982  63.0  -0.5313829869843107  -0.5313829869843107  \\
            0.3186372745490982  64.0  -0.5309699055357227  -0.5309699055357227  \\
            0.3186372745490982  65.0  -0.5313300919161226  -0.5313300919161226  \\
            0.3186372745490982  66.0  -0.5321850808209926  -0.5321850808209926  \\
            0.3186372745490982  67.0  -0.5317020571750818  -0.5317020571750818  \\
            0.3186372745490982  68.0  -0.5319346125254396  -0.5319346125254396  \\
            0.3186372745490982  69.0  -0.5328257656405885  -0.5328257656405885  \\
            0.3186372745490982  70.0  -0.532377245836961  -0.532377245836961  \\
            0.3186372745490982  71.0  -0.532500746278439  -0.532500746278439  \\
            0.3186372745490982  72.0  -0.5332375431117129  -0.5332375431117129  \\
            0.3186372745490982  73.0  -0.5330018857368364  -0.5330018857368364  \\
            0.3186372745490982  74.0  -0.5330318663511356  -0.5330318663511356  \\
            0.3186372745490982  75.0  -0.5336343018369328  -0.5336343018369328  \\
            0.3186372745490982  76.0  -0.5335814604377079  -0.5335814604377079  \\
            0.3186372745490982  77.0  -0.5335309896362368  -0.5335309896362368  \\
            0.3186372745490982  78.0  -0.5340160338515302  -0.5340160338515302  \\
            0.3186372745490982  79.0  -0.534120686201411  -0.534120686201411  \\
            0.3186372745490982  80.0  -0.5340008169057432  -0.5340008169057432  \\
            0.3186372745490982  81.0  -0.5343829493799641  -0.5343829493799641  \\
            0.3186372745490982  82.0  -0.5346236419978927  -0.5346236419978927  \\
            0.3186372745490982  83.0  -0.5344437691026978  -0.5344437691026978  \\
            0.3186372745490982  84.0  -0.5347354053100968  -0.5347354053100968  \\
            0.3186372745490982  85.0  -0.5350938738760338  -0.5350938738760338  \\
            0.3186372745490982  86.0  -0.5348620197199913  -0.5348620197199913  \\
            0.3186372745490982  87.0  -0.5350738541141828  -0.5350738541141828  \\
            0.3186372745490982  88.0  -0.5355344794234251  -0.5355344794234251  \\
            0.3186372745490982  89.0  -0.5352575234569221  -0.5352575234569221  \\
            0.3186372745490982  90.0  -0.5353988073448073  -0.5353988073448073  \\
            0.3186372745490982  91.0  -0.535932538214921  -0.535932538214921  \\
            0.3186372745490982  92.0  -0.5356320414553025  -0.5356320414553025  \\
            0.3186372745490982  93.0  -0.5357108095851373  -0.5357108095851373  \\
            0.3186372745490982  94.0  -0.5361608881850359  -0.5361608881850359  \\
            0.3186372745490982  95.0  -0.5359871634578632  -0.5359871634578632  \\
            0.3186372745490982  96.0  -0.5360104199370892  -0.5360104199370892  \\
            0.3186372745490982  97.0  -0.5363854942608429  -0.5363854942608429  \\
            0.3186372745490982  98.0  -0.5363243272340872  -0.5363243272340872  \\
            0.3186372745490982  99.0  -0.5362981989673249  -0.5362981989673249  \\
            0.3186372745490982  100.0  -0.536605875855888  -0.536605875855888  \\
            0.3186372745490982  101.0  -0.5366448356009946  -0.5366448356009946  \\
            0.3186372745490982  102.0  -0.5365746996167378  -0.5365746996167378  \\
            0.3186372745490982  103.0  -0.5368216917084576  -0.5368216917084576  \\
            0.3186372745490982  104.0  -0.5369498713386213  -0.5369498713386213  \\
            0.3186372745490982  105.0  -0.5368404609935669  -0.5368404609935669  \\
            0.3186372745490982  106.0  -0.5370327098537019  -0.5370327098537019  \\
            0.3186372745490982  107.0  -0.5372405102691348  -0.5372405102691348  \\
            0.3186372745490982  108.0  -0.5370960042652151  -0.5370960042652151  \\
            0.3186372745490982  109.0  -0.5372387840421207  -0.5372387840421207  \\
            0.3186372745490982  110.0  -0.5375177327372376  -0.5375177327372376  \\
            0.3186372745490982  111.0  -0.5373418300756393  -0.5373418300756393  \\
            0.3186372745490982  112.0  -0.5374398351525113  -0.5374398351525113  \\
            0.3186372745490982  113.0  -0.5377824337001886  -0.5377824337001886  \\
            0.3186372745490982  114.0  -0.5375784170684251  -0.5375784170684251  \\
            0.3186372745490982  115.0  -0.537635836494462  -0.537635836494462  \\
            0.3186372745490982  116.0  -0.5379418747874627  -0.5379418747874627  \\
            0.3186372745490982  117.0  -0.5378062212064407  -0.5378062212064407  \\
            0.3186372745490982  118.0  -0.5378268021547684  -0.5378268021547684  \\
            0.3186372745490982  119.0  -0.5380852342810544  -0.5380852342810544  \\
            0.3186372745490982  120.0  -0.5380256756604977  -0.5380256756604977  \\
            0.3186372745490982  121.0  -0.538012777736324  -0.538012777736324  \\
            0.3186372745490982  122.0  -0.5382276412252718  -0.5382276412252718  \\
            0.3186372745490982  123.0  -0.5382371910990528  -0.5382371910990528  \\
            0.3186372745490982  124.0  -0.5381938329853007  -0.5381938329853007  \\
            0.3186372745490982  125.0  -0.5383687693486832  -0.5383687693486832  \\
            0.3186372745490982  126.0  -0.5384411562550264  -0.5384411562550264  \\
            0.3186372745490982  127.0  -0.5383700559145251  -0.5383700559145251  \\
            0.3186372745490982  128.0  -0.5385083562588369  -0.5385083562588369  \\
            0.3186372745490982  129.0  -0.5386379386777902  -0.5386379386777902  \\
            0.3186372745490982  130.0  -0.5385415481159661  -0.5385415481159661  \\
            0.3186372745490982  131.0  -0.538646192700409  -0.538646192700409  \\
            0.3186372745490982  132.0  -0.5388278856039128  -0.5388278856039128  \\
            0.3186372745490982  133.0  -0.5387084210215618  -0.5387084210215618  \\
            0.3186372745490982  134.0  -0.5387821136700838  -0.5387821136700838  \\
            0.3186372745490982  135.0  -0.5390113248962922  -0.5390113248962922  \\
            0.3186372745490982  136.0  -0.5388707929225365  -0.5388707929225365  \\
            0.3186372745490982  137.0  -0.5389159910464992  -0.5389159910464992  \\
            0.3186372745490982  138.0  -0.5391391988878114  -0.5391391988878114  \\
            0.3186372745490982  139.0  -0.5390287865964359  -0.5390287865964359  \\
            0.3186372745490982  140.0  -0.5390477274611123  -0.5390477274611123  \\
            0.3186372745490982  141.0  -0.5392381176866868  -0.5392381176866868  \\
            0.3186372745490982  142.0  -0.5391825274226882  -0.5391825274226882  \\
            0.3186372745490982  143.0  -0.5391772511890652  -0.5391772511890652  \\
            0.3186372745490982  144.0  -0.5393372166731335  -0.5393372166731335  \\
            0.3186372745490982  145.0  -0.5393321418909457  -0.5393321418909457  \\
            0.3186372745490982  146.0  -0.5393045118804589  -0.5393045118804589  \\
            0.3186372745490982  147.0  -0.539436244095101  -0.539436244095101  \\
            0.3186372745490982  148.0  -0.5394777564264253  -0.5394777564264253  \\
            0.3186372745490982  149.0  -0.5394294769871859  -0.5394294769871859  \\
            0.3186372745490982  150.0  -0.5395349859419809  -0.5395349859419809  \\
            0.3186372745490982  151.0  -0.5396194964706329  -0.5396194964706329  \\
            0.3186372745490982  152.0  -0.5395521287662357  -0.5395521287662357  \\
            0.3186372745490982  153.0  -0.5396332606677287  -0.5396332606677287  \\
            0.3186372745490982  154.0  -0.5397574857685145  -0.5397574857685145  \\
            0.3186372745490982  155.0  -0.5396724617627315  -0.5396724617627315  \\
            0.3186372745490982  156.0  -0.5397309146884652  -0.5397309146884652  \\
            0.3186372745490982  157.0  -0.5398918458222438  -0.5398918458222438  \\
            0.3186372745490982  158.0  -0.5397904806927182  -0.5397904806927182  \\
            0.3186372745490982  159.0  -0.5398278185334193  -0.5398278185334193  \\
            0.3186372745490982  160.0  -0.5399988551592209  -0.5399988551592209  \\
            0.3186372745490982  161.0  -0.539906198660073  -0.539906198660073  \\
            0.3186372745490982  162.0  -0.5399238635465764  -0.5399238635465764  \\
            0.3186372745490982  163.0  -0.5400709394465306  -0.5400709394465306  \\
            0.3186372745490982  164.0  -0.5400196356535807  -0.5400196356535807  \\
            0.3186372745490982  165.0  -0.5400189590553612  -0.5400189590553612  \\
            0.3186372745490982  166.0  -0.5401436068277251  -0.5401436068277251  \\
            0.3186372745490982  167.0  -0.5401308172788093  -0.5401308172788093  \\
            0.3186372745490982  168.0  -0.5401130299347069  -0.5401130299347069  \\
            0.3186372745490982  169.0  -0.5402166691964926  -0.5402166691964926  \\
            0.3186372745490982  170.0  -0.5402397736878023  -0.5402397736878023  \\
            0.3186372745490982  171.0  -0.5402060145088226  -0.5402060145088226  \\
            0.3186372745490982  172.0  -0.5402899617050119  -0.5402899617050119  \\
            0.3186372745490982  173.0  -0.5403465386753518  -0.5403465386753518  \\
            0.3186372745490982  174.0  -0.5402978627395507  -0.5402978627395507  \\
            0.3186372745490982  175.0  -0.5403633399669451  -0.5403633399669451  \\
            0.3186372745490982  176.0  -0.5404511489157371  -0.5404511489157371  \\
            0.3186372745490982  177.0  -0.5403885346606666  -0.5403885346606666  \\
            0.3186372745490982  178.0  -0.5404366776183251  -0.5404366776183251  \\
            0.3186372745490982  179.0  -0.5405536433186766  -0.5405536433186766  \\
            0.3186372745490982  180.0  -0.5404779990222803  -0.5404779990222803  \\
            0.3186372745490982  181.0  -0.5405098641869467  -0.5405098641869467  \\
            0.3186372745490982  182.0  -0.5406458125389638  -0.5406458125389638  \\
            0.3186372745490982  183.0  -0.540566232115641  -0.540566232115641  \\
            0.3186372745490982  184.0  -0.5405828032278435  -0.5405828032278435  \\
            0.3186372745490982  185.0  -0.5407005031552028  -0.5407005031552028  \\
            0.3186372745490982  186.0  -0.540653216753167  -0.540653216753167  \\
            0.3186372745490982  187.0  -0.540655410689276  -0.540655410689276  \\
            0.3186372745490982  188.0  -0.5407559019678273  -0.5407559019678273  \\
            0.3186372745490982  189.0  -0.540738941382039  -0.540738941382039  \\
            0.3186372745490982  190.0  -0.5407276134781812  -0.5407276134781812  \\
            0.3186372745490982  191.0  -0.5408118676922042  -0.5408118676922042  \\
            0.3186372745490982  192.0  -0.540823399313033  -0.540823399313033  \\
            0.3186372745490982  193.0  -0.540799348199173  -0.540799348199173  \\
            0.3186372745490982  194.0  -0.5408682740134568  -0.5408682740134568  \\
            0.3186372745490982  195.0  -0.5409065880492139  -0.5409065880492139  \\
            0.3186372745490982  196.0  -0.5408705600442189  -0.5408705600442189  \\
            0.3186372745490982  197.0  -0.5409250080040579  -0.5409250080040579  \\
            0.3186372745490982  198.0  -0.5409885087004801  -0.5409885087004801  \\
            0.3186372745490982  199.0  -0.5409412018139803  -0.5409412018139803  \\
            0.3186372745490982  200.0  -0.540981968720569  -0.540981968720569  \\
            0.3186372745490982  201.0  -0.5410691654734769  -0.5410691654734769  \\
            0.3186372745490982  202.0  -0.5410112330538979  -0.5410112330538979  \\
            0.3186372745490982  203.0  -0.5410390659582878  -0.5410390659582878  \\
            0.3186372745490982  204.0  -0.5411485652259258  -0.5411485652259258  \\
            0.3186372745490982  205.0  -0.5410806192905517  -0.5410806192905517  \\
            0.3186372745490982  206.0  -0.5410962191438456  -0.5410962191438456  \\
            0.3186372745490982  207.0  -0.541193015473852  -0.541193015473852  \\
            0.3186372745490982  208.0  -0.5411493313562639  -0.5411493313562639  \\
            0.3186372745490982  209.0  -0.5411533563495279  -0.5411533563495279  \\
            0.3186372745490982  210.0  -0.541236535966479  -0.541236535966479  \\
            0.3186372745490982  211.0  -0.5412173447905941  -0.5412173447905941  \\
            0.3186372745490982  212.0  -0.5412104134146936  -0.5412104134146936  \\
            0.3186372745490982  213.0  -0.5412806702134323  -0.5412806702134323  \\
            0.3186372745490982  214.0  -0.5412846393097515  -0.5412846393097515  \\
            0.3186372745490982  215.0  -0.5412673331617504  -0.5412673331617504  \\
            0.3186372745490982  216.0  -0.5413253205131685  -0.5413253205131685  \\
            0.3186372745490982  217.0  -0.5413511983355296  -0.5413511983355296  \\
            0.3186372745490982  218.0  -0.5413240646957052  -0.5413240646957052  \\
            0.3186372745490982  219.0  -0.5413703982365747  -0.5413703982365747  \\
            0.3186372745490982  220.0  -0.5414170085771288  -0.5414170085771288  \\
            0.32064128256513025  1.0  0.035871743486973945  0.035871743486973945  \\
            0.32064128256513025  2.0  -0.027521710086840373  -0.027521710086840373  \\
            0.32064128256513025  3.0  -0.25920412253077574  -0.25920412253077574  \\
            0.32064128256513025  4.0  -0.30392212997423407  -0.30392212997423407  \\
            0.32064128256513025  5.0  -0.33857397334351225  -0.33857397334351225  \\
            0.32064128256513025  6.0  -0.39158316633266577  -0.39158316633266577  \\
            0.32064128256513025  7.0  -0.40037347422116915  -0.40037347422116915  \\
            0.32064128256513025  8.0  -0.41314143438391915  -0.41314143438391915  \\
            0.32064128256513025  9.0  -0.4413035861933645  -0.4413035861933645  \\
            0.32064128256513025  10.0  -0.4482491456439347  -0.4482491456439347  \\
            0.32064128256513025  11.0  -0.4528162552210641  -0.4528162552210641  \\
            0.32064128256513025  12.0  -0.4692285670241585  -0.4692285670241585  \\
            0.32064128256513025  13.0  -0.47585591350768824  -0.47585591350768824  \\
            0.32064128256513025  14.0  -0.4768622211743759  -0.4768622211743759  \\
            0.32064128256513025  15.0  -0.4870034186019106  -0.4870034186019106  \\
            0.32064128256513025  16.0  -0.4934897659095277  -0.4934897659095277  \\
            0.32064128256513025  17.0  -0.492792602749358  -0.492792602749358  \\
            0.32064128256513025  18.0  -0.49927496825503503  -0.49927496825503503  \\
            0.32064128256513025  19.0  -0.5055958331117321  -0.5055958331117321  \\
            0.32064128256513025  20.0  -0.5040383797898801  -0.5040383797898801  \\
            0.32064128256513025  21.0  -0.508242017632101  -0.508242017632101  \\
            0.32064128256513025  22.0  -0.5143600914203004  -0.5143600914203004  \\
            0.32064128256513025  23.0  -0.5123612467099431  -0.5123612467099431  \\
            0.32064128256513025  24.0  -0.515074397880009  -0.515074397880009  \\
            0.32064128256513025  25.0  -0.5209674116453181  -0.5209674116453181  \\
            0.32064128256513025  26.0  -0.5187491567700244  -0.5187491567700244  \\
            0.32064128256513025  27.0  -0.5204500212884056  -0.5204500212884056  \\
            0.32064128256513025  28.0  -0.5253889313666288  -0.5253889313666288  \\
            0.32064128256513025  29.0  -0.523795268934741  -0.523795268934741  \\
            0.32064128256513025  30.0  -0.5247881479709445  -0.5247881479709445  \\
            0.32064128256513025  31.0  -0.5285609607297125  -0.5285609607297125  \\
            0.32064128256513025  32.0  -0.527875545675852  -0.527875545675852  \\
            0.32064128256513025  33.0  -0.5283616972759942  -0.5283616972759942  \\
            0.32064128256513025  34.0  -0.5312580047312668  -0.5312580047312668  \\
            0.32064128256513025  35.0  -0.5312390108297762  -0.5312390108297762  \\
            0.32064128256513025  36.0  -0.5313558290670443  -0.5313558290670443  \\
            0.32064128256513025  37.0  -0.5335807192542519  -0.5335807192542519  \\
            0.32064128256513025  38.0  -0.5340567313488785  -0.5340567313488785  \\
            0.32064128256513025  39.0  -0.533900521243443  -0.533900521243443  \\
            0.32064128256513025  40.0  -0.5356028112829281  -0.5356028112829281  \\
            0.32064128256513025  41.0  -0.5364498788509606  -0.5364498788509606  \\
            0.32064128256513025  42.0  -0.5360896625496572  -0.5360896625496572  \\
            0.32064128256513025  43.0  -0.5373796116326506  -0.5373796116326506  \\
            0.32064128256513025  44.0  -0.5385065536561874  -0.5385065536561874  \\
            0.32064128256513025  45.0  -0.5379927434018124  -0.5379927434018124  \\
            0.32064128256513025  46.0  -0.5389535301606264  -0.5389535301606264  \\
            0.32064128256513025  47.0  -0.5402922692122953  -0.5402922692122953  \\
            0.32064128256513025  48.0  -0.53966228513912  -0.53966228513912  \\
            0.32064128256513025  49.0  -0.5403576554628928  -0.5403576554628928  \\
            0.32064128256513025  50.0  -0.5418567070172152  -0.5418567070172152  \\
            0.32064128256513025  51.0  -0.5411387140732586  -0.5411387140732586  \\
            0.32064128256513025  52.0  -0.5416182033265284  -0.5416182033265284  \\
            0.32064128256513025  53.0  -0.5431740674331177  -0.5431740674331177  \\
            0.32064128256513025  54.0  -0.5424536489010299  -0.5424536489010299  \\
            0.32064128256513025  55.0  -0.5427562256163811  -0.5427562256163811  \\
            0.32064128256513025  56.0  -0.5440414640430612  -0.5440414640430612  \\
            0.32064128256513025  57.0  -0.5436321724131631  -0.5436321724131631  \\
            0.32064128256513025  58.0  -0.5437888297995308  -0.5437888297995308  \\
            0.32064128256513025  59.0  -0.544846009748419  -0.544846009748419  \\
            0.32064128256513025  60.0  -0.5446944353313384  -0.5446944353313384  \\
            0.32064128256513025  61.0  -0.5447300663006176  -0.5447300663006176  \\
            0.32064128256513025  62.0  -0.5455938517060709  -0.5455938517060709  \\
            0.32064128256513025  63.0  -0.5456568104374987  -0.5456568104374987  \\
            0.32064128256513025  64.0  -0.545591585314582  -0.545591585314582  \\
            0.32064128256513025  65.0  -0.5462904464824752  -0.5462904464824752  \\
            0.32064128256513025  66.0  -0.5465327374110902  -0.5465327374110902  \\
            0.32064128256513025  67.0  -0.5463831304408434  -0.5463831304408434  \\
            0.32064128256513025  68.0  -0.5469406332762006  -0.5469406332762006  \\
            0.32064128256513025  69.0  -0.547333350861471  -0.547333350861471  \\
            0.32064128256513025  70.0  -0.5471129147867115  -0.5471129147867115  \\
            0.32064128256513025  71.0  -0.5475487047153682  -0.5475487047153682  \\
            0.32064128256513025  72.0  -0.5480679537527511  -0.5480679537527511  \\
            0.32064128256513025  73.0  -0.5477879110829293  -0.5477879110829293  \\
            0.32064128256513025  74.0  -0.5481184722530569  -0.5481184722530569  \\
            0.32064128256513025  75.0  -0.5487443788429531  -0.5487443788429531  \\
            0.32064128256513025  76.0  -0.548414077994761  -0.548414077994761  \\
            0.32064128256513025  77.0  -0.5486533250182913  -0.5486533250182913  \\
            0.32064128256513025  78.0  -0.5493692678486  -0.5493692678486  \\
            0.32064128256513025  79.0  -0.5489965384780808  -0.5489965384780808  \\
            0.32064128256513025  80.0  -0.5491562819559996  -0.5491562819559996  \\
            0.32064128256513025  81.0  -0.5498119221871564  -0.5498119221871564  \\
            0.32064128256513025  82.0  -0.549539721668286  -0.549539721668286  \\
            0.32064128256513025  83.0  -0.5496300375826384  -0.5496300375826384  \\
            0.32064128256513025  84.0  -0.5501861490714832  -0.5501861490714832  \\
            0.32064128256513025  85.0  -0.550047476739219  -0.550047476739219  \\
            0.32064128256513025  86.0  -0.5500770019094506  -0.5500770019094506  \\
            0.32064128256513025  87.0  -0.5505448571828555  -0.5505448571828555  \\
            0.32064128256513025  88.0  -0.5505231650027308  -0.5505231650027308  \\
            0.32064128256513025  89.0  -0.550499335163191  -0.550499335163191  \\
            0.32064128256513025  90.0  -0.5508887097734012  -0.5508887097734012  \\
            0.32064128256513025  91.0  -0.5509697349620593  -0.5509697349620593  \\
            0.32064128256513025  92.0  -0.5508989779339539  -0.5508989779339539  \\
            0.32064128256513025  93.0  -0.5512183835351745  -0.5512183835351745  \\
            0.32064128256513025  94.0  -0.5513897838974782  -0.5513897838974782  \\
            0.32064128256513025  95.0  -0.5512776773403694  -0.5512776773403694  \\
            0.32064128256513025  96.0  -0.551534553145073  -0.551534553145073  \\
            0.32064128256513025  97.0  -0.5517856087273229  -0.5517856087273229  \\
            0.32064128256513025  98.0  -0.5516370097460026  -0.5516370097460026  \\
            0.32064128256513025  99.0  -0.5518378807136118  -0.5518378807136118  \\
            0.32064128256513025  100.0  -0.5521592482657494  -0.5521592482657494  \\
            0.32064128256513025  101.0  -0.5519784004993102  -0.5519784004993102  \\
            0.32064128256513025  102.0  -0.5521290087567884  -0.5521290087567884  \\
            0.32064128256513025  103.0  -0.5525125185310559  -0.5525125185310559  \\
            0.32064128256513025  104.0  -0.5523031411094527  -0.5523031411094527  \\
            0.32064128256513025  105.0  -0.5524085556987827  -0.5524085556987827  \\
            0.32064128256513025  106.0  -0.5528119398907908  -0.5528119398907908  \\
            0.32064128256513025  107.0  -0.5526124042146923  -0.5526124042146923  \\
            0.32064128256513025  108.0  -0.552677113188972  -0.552677113188972  \\
            0.32064128256513025  109.0  -0.553025604568951  -0.553025604568951  \\
            0.32064128256513025  110.0  -0.5529072566500942  -0.5529072566500942  \\
            0.32064128256513025  111.0  -0.5529352447137624  -0.5529352447137624  \\
            0.32064128256513025  112.0  -0.5532338096306126  -0.5532338096306126  \\
            0.32064128256513025  113.0  -0.5531886708778455  -0.5531886708778455  \\
            0.32064128256513025  114.0  -0.5531834851256436  -0.5531834851256436  \\
            0.32064128256513025  115.0  -0.5534365646155935  -0.5534365646155935  \\
            0.32064128256513025  116.0  -0.5534575350050862  -0.5534575350050862  \\
            0.32064128256513025  117.0  -0.5534223408142442  -0.5534223408142442  \\
            0.32064128256513025  118.0  -0.5536339159712089  -0.5536339159712089  \\
            0.32064128256513025  119.0  -0.5537146615817747  -0.5537146615817747  \\
            0.32064128256513025  120.0  -0.553652290318687  -0.553652290318687  \\
            0.32064128256513025  121.0  -0.5538259382910529  -0.5538259382910529  \\
            0.32064128256513025  122.0  -0.5539607953433815  -0.5539607953433815  \\
            0.32064128256513025  123.0  -0.5538737852351114  -0.5538737852351114  \\
            0.32064128256513025  124.0  -0.5540127273669911  -0.5540127273669911  \\
            0.32064128256513025  125.0  -0.5541966200387722  -0.5541966200387722  \\
            0.32064128256513025  126.0  -0.5540872513130273  -0.5540872513130273  \\
            0.32064128256513025  127.0  -0.5541943946749828  -0.5541943946749828  \\
            0.32064128256513025  128.0  -0.554422764464025  -0.554422764464025  \\
            0.32064128256513025  129.0  -0.5542930896629846  -0.5542930896629846  \\
            0.32064128256513025  130.0  -0.5543710629980373  -0.5543710629980373  \\
            0.32064128256513025  131.0  -0.5546398078055196  -0.5546398078055196  \\
            0.32064128256513025  132.0  -0.5544916780207086  -0.5544916780207086  \\
            0.32064128256513025  133.0  -0.5545428629539799  -0.5545428629539799  \\
            0.32064128256513025  134.0  -0.5547848407334897  -0.5547848407334897  \\
            0.32064128256513025  135.0  -0.5546833720272831  -0.5546833720272831  \\
            0.32064128256513025  136.0  -0.5547099302451212  -0.5547099302451212  \\
            0.32064128256513025  137.0  -0.5549199505068777  -0.5549199505068777  \\
            0.32064128256513025  138.0  -0.5548685064981224  -0.5548685064981224  \\
            0.32064128256513025  139.0  -0.5548724034848185  -0.5548724034848185  \\
            0.32064128256513025  140.0  -0.5550528432672642  -0.5550528432672642  \\
            0.32064128256513025  141.0  -0.5550473966609526  -0.5550473966609526  \\
            0.32064128256513025  142.0  -0.5550304224861693  -0.5550304224861693  \\
            0.32064128256513025  143.0  -0.555183453420618  -0.555183453420618  \\
            0.32064128256513025  144.0  -0.5552203393504528  -0.5552203393504528  \\
            0.32064128256513025  145.0  -0.5551841269215051  -0.5551841269215051  \\
            0.32064128256513025  146.0  -0.5553117361422639  -0.5553117361422639  \\
            0.32064128256513025  147.0  -0.5553876141508718  -0.5553876141508718  \\
            0.32064128256513025  148.0  -0.555333655279618  -0.555333655279618  \\
            0.32064128256513025  149.0  -0.5554376638742368  -0.5554376638742368  \\
            0.32064128256513025  150.0  -0.5555494844819009  -0.5555494844819009  \\
            0.32064128256513025  151.0  -0.5554791440622094  -0.5554791440622094  \\
            0.32064128256513025  152.0  -0.5555612233894774  -0.5555612233894774  \\
            0.32064128256513025  153.0  -0.5557061986260277  -0.5557061986260277  \\
            0.32064128256513025  154.0  -0.5556207271727133  -0.5556207271727133  \\
            0.32064128256513025  155.0  -0.5556824133279858  -0.5556824133279858  \\
            0.32064128256513025  156.0  -0.5558579906958064  -0.5558579906958064  \\
            0.32064128256513025  157.0  -0.5557585354596886  -0.5557585354596886  \\
            0.32064128256513025  158.0  -0.5558012421258494  -0.5558012421258494  \\
            0.32064128256513025  159.0  -0.5559809497141641  -0.5559809497141641  \\
            0.32064128256513025  160.0  -0.5558926963844348  -0.5558926963844348  \\
            0.32064128256513025  161.0  -0.5559177262725731  -0.5559177262725731  \\
            0.32064128256513025  162.0  -0.5560752749476605  -0.5560752749476605  \\
            0.32064128256513025  163.0  -0.5560233337879915  -0.5560233337879915  \\
            0.32064128256513025  164.0  -0.5560318888435661  -0.5560318888435661  \\
            0.32064128256513025  165.0  -0.5561686954607271  -0.5561686954607271  \\
            0.32064128256513025  166.0  -0.5561505677378678  -0.5561505677378678  \\
            0.32064128256513025  167.0  -0.5561437582632455  -0.5561437582632455  \\
            0.32064128256513025  168.0  -0.5562611346187953  -0.5562611346187953  \\
            0.32064128256513025  169.0  -0.5562745144383688  -0.5562745144383688  \\
            0.32064128256513025  170.0  -0.5562533672620047  -0.5562533672620047  \\
            0.32064128256513025  171.0  -0.5563525292840978  -0.5563525292840978  \\
            0.32064128256513025  172.0  -0.5563952861911766  -0.5563952861911766  \\
            0.32064128256513025  173.0  -0.5563607519967834  -0.5563607519967834  \\
            0.32064128256513025  174.0  -0.5564428280046496  -0.5564428280046496  \\
            0.32064128256513025  175.0  -0.5565129913960412  -0.5565129913960412  \\
            0.32064128256513025  176.0  -0.5564659513091571  -0.5564659513091571  \\
            0.32064128256513025  177.0  -0.5565319894485644  -0.5565319894485644  \\
            0.32064128256513025  178.0  -0.5566277345824434  -0.5566277345824434  \\
            0.32064128256513025  179.0  -0.5565690061002857  -0.5565690061002857  \\
            0.32064128256513025  180.0  -0.55661998104827  -0.55661998104827  \\
            0.32064128256513025  181.0  -0.5567396164657126  -0.5567396164657126  \\
            0.32064128256513025  182.0  -0.5566699588039772  -0.5566699588039772  \\
            0.32064128256513025  183.0  -0.5567067778246716  -0.5567067778246716  \\
            0.32064128256513025  184.0  -0.5568467149417798  -0.5568467149417798  \\
            0.32064128256513025  185.0  -0.5567688529437516  -0.5567688529437516  \\
            0.32064128256513025  186.0  -0.5567923613662356  -0.5567923613662356  \\
            0.32064128256513025  187.0  -0.556916050692311  -0.556916050692311  \\
            0.32064128256513025  188.0  -0.556865732760206  -0.556865732760206  \\
            0.32064128256513025  189.0  -0.5568767189417428  -0.5568767189417428  \\
            0.32064128256513025  190.0  -0.5569850717229556  -0.5569850717229556  \\
            0.32064128256513025  191.0  -0.5569606428990012  -0.5569606428990012  \\
            0.32064128256513025  192.0  -0.5569598427277245  -0.5569598427277245  \\
            0.32064128256513025  193.0  -0.5570537110329581  -0.5570537110329581  \\
            0.32064128256513025  194.0  -0.5570536281495534  -0.5570536281495534  \\
            0.32064128256513025  195.0  -0.5570417291360639  -0.5570417291360639  \\
            0.32064128256513025  196.0  -0.5571219103954682  -0.5571219103954682  \\
            0.32064128256513025  197.0  -0.5571447332275583  -0.5571447332275583  \\
            0.32064128256513025  198.0  -0.557122378227106  -0.557122378227106  \\
            0.32064128256513025  199.0  -0.5571896193673962  -0.5571896193673962  \\
            0.32064128256513025  200.0  -0.5572340025940886  -0.5572340025940886  \\
            0.32064128256513025  201.0  -0.5572017931982034  -0.5572017931982034  \\
            0.32064128256513025  202.0  -0.557256794414541  -0.557256794414541  \\
            0.32064128256513025  203.0  -0.5573214803065623  -0.5573214803065623  \\
            0.32064128256513025  204.0  -0.5572799799366319  -0.5572799799366319  \\
            0.32064128256513025  205.0  -0.5573233981380288  -0.5573233981380288  \\
            0.32064128256513025  206.0  -0.5574072098961678  -0.5574072098961678  \\
            0.32064128256513025  207.0  -0.5573569466293411  -0.5573569466293411  \\
            0.32064128256513025  208.0  -0.5573893985895025  -0.5573893985895025  \\
            0.32064128256513025  209.0  -0.5574912342682937  -0.5574912342682937  \\
            0.32064128256513025  210.0  -0.5574327034216441  -0.5574327034216441  \\
            0.32064128256513025  211.0  -0.5574547686639679  -0.5574547686639679  \\
            0.32064128256513025  212.0  -0.5575552146138139  -0.5575552146138139  \\
            0.32064128256513025  213.0  -0.5575072621188406  -0.5575072621188406  \\
            0.32064128256513025  214.0  -0.5575194855611549  -0.5575194855611549  \\
            0.32064128256513025  215.0  -0.5576081370365076  -0.5576081370365076  \\
            0.32064128256513025  216.0  -0.5575806359253865  -0.5575806359253865  \\
            0.32064128256513025  217.0  -0.5575835303069692  -0.5575835303069692  \\
            0.32064128256513025  218.0  -0.5576609716518761  -0.5576609716518761  \\
            0.32064128256513025  219.0  -0.5576528392164684  -0.5576528392164684  \\
            0.32064128256513025  220.0  -0.5576468873281611  -0.5576468873281611  \\
            0.3226452905811623  1.0  0.03547094188376753  0.03547094188376753  \\
            0.3226452905811623  2.0  -0.030193720774883137  -0.030193720774883137  \\
            0.3226452905811623  3.0  -0.2656455768680217  -0.2656455768680217  \\
            0.3226452905811623  4.0  -0.3060597385246683  -0.3060597385246683  \\
            0.3226452905811623  5.0  -0.34255017972452834  -0.34255017972452834  \\
            0.3226452905811623  6.0  -0.397423418265102  -0.397423418265102  \\
            0.3226452905811623  7.0  -0.4048865407582838  -0.4048865407582838  \\
            0.3226452905811623  8.0  -0.41935993198518234  -0.41935993198518234  \\
            0.3226452905811623  9.0  -0.4491360343063738  -0.4491360343063738  \\
            0.3226452905811623  10.0  -0.45458883134233796  -0.45458883134233796  \\
            0.3226452905811623  11.0  -0.46063262055245946  -0.46063262055245946  \\
            0.3226452905811623  12.0  -0.4784249818317957  -0.4784249818317957  \\
            0.3226452905811623  13.0  -0.4835639065245343  -0.4835639065245343  \\
            0.3226452905811623  14.0  -0.4858475120175  -0.4858475120175  \\
            0.3226452905811623  15.0  -0.4971824453861293  -0.4971824453861293  \\
            0.3226452905811623  16.0  -0.502243151593865  -0.502243151593865  \\
            0.3226452905811623  17.0  -0.502662970050376  -0.502662970050376  \\
            0.3226452905811623  18.0  -0.5101927710513318  -0.5101927710513318  \\
            0.3226452905811623  19.0  -0.5151682623670053  -0.5151682623670053  \\
            0.3226452905811623  20.0  -0.5145996868572429  -0.5145996868572429  \\
            0.3226452905811623  21.0  -0.5197344887403254  -0.5197344887403254  \\
            0.3226452905811623  22.0  -0.5245893347453005  -0.5245893347453005  \\
            0.3226452905811623  23.0  -0.5234758976642737  -0.5234758976642737  \\
            0.3226452905811623  24.0  -0.5270262135993596  -0.5270262135993596  \\
            0.3226452905811623  25.0  -0.5317341066425435  -0.5317341066425435  \\
            0.3226452905811623  26.0  -0.5303164621525467  -0.5303164621525467  \\
            0.3226452905811623  27.0  -0.532777202267239  -0.532777202267239  \\
            0.3226452905811623  28.0  -0.5373239619766065  -0.5373239619766065  \\
            0.3226452905811623  29.0  -0.5357394897321519  -0.5357394897321519  \\
            0.3226452905811623  30.0  -0.5374277103456511  -0.5374277103456511  \\
            0.3226452905811623  31.0  -0.5418082408769695  -0.5418082408769695  \\
            0.3226452905811623  32.0  -0.5401383532705002  -0.5401383532705002  \\
            0.3226452905811623  33.0  -0.5412652240661177  -0.5412652240661177  \\
            0.3226452905811623  34.0  -0.5447741833777054  -0.5447741833777054  \\
            0.3226452905811623  35.0  -0.5437745681390918  -0.5437745681390918  \\
            0.3226452905811623  36.0  -0.5444853159651214  -0.5444853159651214  \\
            0.3226452905811623  37.0  -0.5472796420661382  -0.5472796420661382  \\
            0.3226452905811623  38.0  -0.5468283838292167  -0.5468283838292167  \\
            0.3226452905811623  39.0  -0.5472255994039771  -0.5472255994039771  \\
            0.3226452905811623  40.0  -0.5494597664757599  -0.5494597664757599  \\
            0.3226452905811623  41.0  -0.5494278667741875  -0.5494278667741875  \\
            0.3226452905811623  42.0  -0.5495856866780687  -0.5495856866780687  \\
            0.3226452905811623  43.0  -0.5513745756493974  -0.5513745756493974  \\
            0.3226452905811623  44.0  -0.5516663916794433  -0.5516663916794433  \\
            0.3226452905811623  45.0  -0.5516394415442699  -0.5516394415442699  \\
            0.3226452905811623  46.0  -0.553070053843396  -0.553070053843396  \\
            0.3226452905811623  47.0  -0.5536135736859886  -0.5536135736859886  \\
            0.3226452905811623  48.0  -0.5534427836187643  -0.5534427836187643  \\
            0.3226452905811623  49.0  -0.5545820620437774  -0.5545820620437774  \\
            0.3226452905811623  50.0  -0.5553223309490553  -0.5553223309490553  \\
            0.3226452905811623  51.0  -0.5550388193372237  -0.5550388193372237  \\
            0.3226452905811623  52.0  -0.5559389991650764  -0.5559389991650764  \\
            0.3226452905811623  53.0  -0.5568335805810819  -0.5568335805810819  \\
            0.3226452905811623  54.0  -0.5564613092591049  -0.5564613092591049  \\
            0.3226452905811623  55.0  -0.5571636594452344  -0.5571636594452344  \\
            0.3226452905811623  56.0  -0.5581794409001146  -0.5581794409001146  \\
            0.3226452905811623  57.0  -0.5577370682574904  -0.5577370682574904  \\
            0.3226452905811623  58.0  -0.5582745577618944  -0.5582745577618944  \\
            0.3226452905811623  59.0  -0.559385464456312  -0.559385464456312  \\
            0.3226452905811623  60.0  -0.5588876627622513  -0.5588876627622513  \\
            0.3226452905811623  61.0  -0.5592868937291557  -0.5592868937291557  \\
            0.3226452905811623  62.0  -0.560472226504285  -0.560472226504285  \\
            0.3226452905811623  63.0  -0.5599306338906866  -0.5599306338906866  \\
            0.3226452905811623  64.0  -0.5602132650934412  -0.5602132650934412  \\
            0.3226452905811623  65.0  -0.5612508010488277  -0.5612508010488277  \\
            0.3226452905811623  66.0  -0.5608803940011877  -0.5608803940011877  \\
            0.3226452905811623  67.0  -0.5610642037066046  -0.5610642037066046  \\
            0.3226452905811623  68.0  -0.5619466540269612  -0.5619466540269612  \\
            0.3226452905811623  69.0  -0.5617488940008919  -0.5617488940008919  \\
            0.3226452905811623  70.0  -0.5618485837364626  -0.5618485837364626  \\
            0.3226452905811623  71.0  -0.5625966631522974  -0.5625966631522974  \\
            0.3226452905811623  72.0  -0.562546126958416  -0.562546126958416  \\
            0.3226452905811623  73.0  -0.5625739364290225  -0.5625739364290225  \\
            0.3226452905811623  74.0  -0.5632050781549781  -0.5632050781549781  \\
            0.3226452905811623  75.0  -0.5632805130034131  -0.5632805130034131  \\
            0.3226452905811623  76.0  -0.5632466955518142  -0.5632466955518142  \\
            0.3226452905811623  77.0  -0.5637756604003459  -0.5637756604003459  \\
            0.3226452905811623  78.0  -0.5639591969091469  -0.5639591969091469  \\
            0.3226452905811623  79.0  -0.5638723907547502  -0.5638723907547502  \\
            0.3226452905811623  80.0  -0.5643117470062563  -0.5643117470062563  \\
            0.3226452905811623  81.0  -0.5645882806142473  -0.5645882806142473  \\
            0.3226452905811623  82.0  -0.5644558013386798  -0.5644558013386798  \\
            0.3226452905811623  83.0  -0.5648163060625789  -0.5648163060625789  \\
            0.3226452905811623  84.0  -0.565173006687758  -0.565173006687758  \\
            0.3226452905811623  85.0  -0.5650010796024045  -0.5650010796024045  \\
            0.3226452905811623  86.0  -0.5652919840989101  -0.5652919840989101  \\
            0.3226452905811623  87.0  -0.5657179043963887  -0.5657179043963887  \\
            0.3226452905811623  88.0  -0.5655118505820365  -0.5655118505820365  \\
            0.3226452905811623  89.0  -0.5657411468694601  -0.5657411468694601  \\
            0.3226452905811623  90.0  -0.5662269069720232  -0.5662269069720232  \\
            0.3226452905811623  91.0  -0.5659912933025966  -0.5659912933025966  \\
            0.3226452905811623  92.0  -0.5661659144126057  -0.5661659144126057  \\
            0.3226452905811623  93.0  -0.5667034464907683  -0.5667034464907683  \\
            0.3226452905811623  94.0  -0.5664422074278442  -0.5664422074278442  \\
            0.3226452905811623  95.0  -0.5665681912228753  -0.5665681912228753  \\
            0.3226452905811623  96.0  -0.5670586863530568  -0.5670586863530568  \\
            0.3226452905811623  97.0  -0.5668670682863111  -0.5668670682863111  \\
            0.3226452905811623  98.0  -0.566949692257918  -0.566949692257918  \\
            0.3226452905811623  99.0  -0.5673775624598986  -0.5673775624598986  \\
            0.3226452905811623  100.0  -0.5672680725757208  -0.5672680725757208  \\
            0.3226452905811623  101.0  -0.5673119653976257  -0.5673119653976257  \\
            0.3226452905811623  102.0  -0.567683317896839  -0.567683317896839  \\
            0.3226452905811623  103.0  -0.5676471765401396  -0.5676471765401396  \\
            0.3226452905811623  104.0  -0.5676564108802842  -0.5676564108802842  \\
            0.3226452905811623  105.0  -0.5679766504039979  -0.5679766504039979  \\
            0.3226452905811623  106.0  -0.5680061280298228  -0.5680061280298228  \\
            0.3226452905811623  107.0  -0.5679842981602503  -0.5679842981602503  \\
            0.3226452905811623  108.0  -0.5682582221127289  -0.5682582221127289  \\
            0.3226452905811623  109.0  -0.5683464935588602  -0.5683464935588602  \\
            0.3226452905811623  110.0  -0.5682967805629504  -0.5682967805629504  \\
            0.3226452905811623  111.0  -0.5685286593518855  -0.5685286593518855  \\
            0.3226452905811623  112.0  -0.56866968124932  -0.56866968124932  \\
            0.3226452905811623  113.0  -0.5685949080555028  -0.5685949080555028  \\
            0.3226452905811623  114.0  -0.5687885531828621  -0.5687885531828621  \\
            0.3226452905811623  115.0  -0.5689769603740871  -0.5689769603740871  \\
            0.3226452905811623  116.0  -0.568879638401339  -0.568879638401339  \\
            0.3226452905811623  117.0  -0.569038460422048  -0.569038460422048  \\
            0.3226452905811623  118.0  -0.5692694780734229  -0.5692694780734229  \\
            0.3226452905811623  119.0  -0.5691518469266927  -0.5691518469266927  \\
            0.3226452905811623  120.0  -0.5692789049768766  -0.5692789049768766  \\
            0.3226452905811623  121.0  -0.5695482737109697  -0.5695482737109697  \\
            0.3226452905811623  122.0  -0.56941233509192  -0.56941233509192  \\
            0.3226452905811623  123.0  -0.5695103793711696  -0.5695103793711696  \\
            0.3226452905811623  124.0  -0.5698142912496634  -0.5698142912496634  \\
            0.3226452905811623  125.0  -0.5696618380311053  -0.5696618380311053  \\
            0.3226452905811623  126.0  -0.5697333463710281  -0.5697333463710281  \\
            0.3226452905811623  127.0  -0.57001873343544  -0.57001873343544  \\
            0.3226452905811623  128.0  -0.5699010311995671  -0.5699010311995671  \\
            0.3226452905811623  129.0  -0.5699482406481796  -0.5699482406481796  \\
            0.3226452905811623  130.0  -0.5702005778801085  -0.5702005778801085  \\
            0.3226452905811623  131.0  -0.5701305362478382  -0.5701305362478382  \\
            0.3226452905811623  132.0  -0.5701554704375045  -0.5701554704375045  \\
            0.3226452905811623  133.0  -0.5703773048863984  -0.5703773048863984  \\
            0.3226452905811623  134.0  -0.5703509262235753  -0.5703509262235753  \\
            0.3226452905811623  135.0  -0.570355419158274  -0.570355419158274  \\
            0.3226452905811623  136.0  -0.5705490675677055  -0.5705490675677055  \\
            0.3226452905811623  137.0  -0.5705627301879739  -0.5705627301879739  \\
            0.3226452905811623  138.0  -0.5705484469794823  -0.5705484469794823  \\
            0.3226452905811623  139.0  -0.5707160203732009  -0.5707160203732009  \\
            0.3226452905811623  140.0  -0.5707664373212386  -0.5707664373212386  \\
            0.3226452905811623  141.0  -0.5707348923164413  -0.5707348923164413  \\
            0.3226452905811623  142.0  -0.5708783175496502  -0.5708783175496502  \\
            0.3226452905811623  143.0  -0.5709625005814195  -0.5709625005814195  \\
            0.3226452905811623  144.0  -0.5709150732516458  -0.5709150732516458  \\
            0.3226452905811623  145.0  -0.5710361119520644  -0.5710361119520644  \\
            0.3226452905811623  146.0  -0.5711513399708815  -0.5711513399708815  \\
            0.3226452905811623  147.0  -0.5710892888757388  -0.5710892888757388  \\
            0.3226452905811623  148.0  -0.5711895541328108  -0.5711895541328108  \\
            0.3226452905811623  149.0  -0.5713333454589938  -0.5713333454589938  \\
            0.3226452905811623  150.0  -0.5712578205481853  -0.5712578205481853  \\
            0.3226452905811623  151.0  -0.5713387916537864  -0.5713387916537864  \\
            0.3226452905811623  152.0  -0.5715088796013379  -0.5715088796013379  \\
            0.3226452905811623  153.0  -0.5714209330784257  -0.5714209330784257  \\
            0.3226452905811623  154.0  -0.571483968576912  -0.571483968576912  \\
            0.3226452905811623  155.0  -0.5716782798918637  -0.5716782798918637  \\
            0.3226452905811623  156.0  -0.5715788758296062  -0.5715788758296062  \\
            0.3226452905811623  157.0  -0.5716252250971336  -0.5716252250971336  \\
            0.3226452905811623  158.0  -0.5718120035589802  -0.5718120035589802  \\
            0.3226452905811623  159.0  -0.5717318837482692  -0.5717318837482692  \\
            0.3226452905811623  160.0  -0.5717626972892973  -0.5717626972892973  \\
            0.3226452905811623  161.0  -0.5719292538850733  -0.5719292538850733  \\
            0.3226452905811623  162.0  -0.5718801783231795  -0.5718801783231795  \\
            0.3226452905811623  163.0  -0.5718965169451915  -0.5718965169451915  \\
            0.3226452905811623  164.0  -0.5720441420335519  -0.5720441420335519  \\
            0.3226452905811623  165.0  -0.5720239684775952  -0.5720239684775952  \\
            0.3226452905811623  166.0  -0.5720268114825058  -0.5720268114825058  \\
            0.3226452905811623  167.0  -0.5721566992476812  -0.5721566992476812  \\
            0.3226452905811623  168.0  -0.572163451398318  -0.572163451398318  \\
            0.3226452905811623  169.0  -0.5721537039106948  -0.5721537039106948  \\
            0.3226452905811623  170.0  -0.5722669608362076  -0.5722669608362076  \\
            0.3226452905811623  171.0  -0.5722988133065778  -0.5722988133065778  \\
            0.3226452905811623  172.0  -0.5722773128408247  -0.5722773128408247  \\
            0.3226452905811623  173.0  -0.5723749653182153  -0.5723749653182153  \\
            0.3226452905811623  174.0  -0.5724302301734745  -0.5724302301734745  \\
            0.3226452905811623  175.0  -0.5723977525304766  -0.5723977525304766  \\
            0.3226452905811623  176.0  -0.5724807537025771  -0.5724807537025771  \\
            0.3226452905811623  177.0  -0.5725578683844829  -0.5725578683844829  \\
            0.3226452905811623  178.0  -0.5725151329549012  -0.5725151329549012  \\
            0.3226452905811623  179.0  -0.5725843688818948  -0.5725843688818948  \\
            0.3226452905811623  180.0  -0.5726818853566403  -0.5726818853566403  \\
            0.3226452905811623  181.0  -0.5726295598986167  -0.5726295598986167  \\
            0.3226452905811623  182.0  -0.5726858551223979  -0.5726858551223979  \\
            0.3226452905811623  183.0  -0.5728024301114403  -0.5728024301114403  \\
            0.3226452905811623  184.0  -0.5727411350617895  -0.5727411350617895  \\
            0.3226452905811623  185.0  -0.5727852576359985  -0.5727852576359985  \\
            0.3226452905811623  186.0  -0.5729196438068656  -0.5729196438068656  \\
            0.3226452905811623  187.0  -0.572849956177642  -0.572849956177642  \\
            0.3226452905811623  188.0  -0.5728826222210929  -0.5728826222210929  \\
            0.3226452905811623  189.0  -0.5730144965014466  -0.5730144965014466  \\
            0.3226452905811623  190.0  -0.5729561171371124  -0.5729561171371124  \\
            0.3226452905811623  191.0  -0.5729779949623495  -0.5729779949623495  \\
            0.3226452905811623  192.0  -0.573096286142416  -0.573096286142416  \\
            0.3226452905811623  193.0  -0.5730597081184133  -0.5730597081184133  \\
            0.3226452905811623  194.0  -0.5730714219802637  -0.5730714219802637  \\
            0.3226452905811623  195.0  -0.573176870222914  -0.573176870222914  \\
            0.3226452905811623  196.0  -0.5731608157190554  -0.5731608157190554  \\
            0.3226452905811623  197.0  -0.5731629492231355  -0.5731629492231355  \\
            0.3226452905811623  198.0  -0.5732562477537314  -0.5732562477537314  \\
            0.3226452905811623  199.0  -0.5732595230890144  -0.5732595230890144  \\
            0.3226452905811623  200.0  -0.573252622294829  -0.573252622294829  \\
            0.3226452905811623  201.0  -0.5733344209229297  -0.5733344209229297  \\
            0.3226452905811623  202.0  -0.5733559100631741  -0.5733559100631741  \\
            0.3226452905811623  203.0  -0.5733404863134981  -0.5733404863134981  \\
            0.3226452905811623  204.0  -0.5734113946473379  -0.5734113946473379  \\
            0.3226452905811623  205.0  -0.5734500532924715  -0.5734500532924715  \\
            0.3226452905811623  206.0  -0.5734265857959445  -0.5734265857959445  \\
            0.3226452905811623  207.0  -0.5734871761809504  -0.5734871761809504  \\
            0.3226452905811623  208.0  -0.5735420263726777  -0.5735420263726777  \\
            0.3226452905811623  209.0  -0.5735109645643484  -0.5735109645643484  \\
            0.3226452905811623  210.0  -0.5735617747721841  -0.5735617747721841  \\
            0.3226452905811623  211.0  -0.5736318999702715  -0.5736318999702715  \\
            0.3226452905811623  212.0  -0.5735936656717326  -0.5735936656717326  \\
            0.3226452905811623  213.0  -0.5736352013641033  -0.5736352013641033  \\
            0.3226452905811623  214.0  -0.5737197419449847  -0.5737197419449847  \\
            0.3226452905811623  215.0  -0.5736747313433039  -0.5736747313433039  \\
            0.3226452905811623  216.0  -0.5737074683321591  -0.5737074683321591  \\
            0.3226452905811623  217.0  -0.5738056174686078  -0.5738056174686078  \\
            0.3226452905811623  218.0  -0.5737542029316578  -0.5737542029316578  \\
            0.3226452905811623  219.0  -0.5737785892546402  -0.5737785892546402  \\
            0.3226452905811623  220.0  -0.573876766079193  -0.573876766079193  \\
            0.3246492985971944  1.0  0.03507014028056112  0.03507014028056112  \\
            0.3246492985971944  2.0  -0.0328657314629259  -0.0328657314629259  \\
            0.3246492985971944  3.0  -0.2720870312052676  -0.2720870312052676  \\
            0.3246492985971944  4.0  -0.3081973470751025  -0.3081973470751025  \\
            0.3246492985971944  5.0  -0.34652638610554437  -0.34652638610554437  \\
            0.3246492985971944  6.0  -0.4032636701975384  -0.4032636701975384  \\
            0.3246492985971944  7.0  -0.40939960729539837  -0.40939960729539837  \\
            0.3246492985971944  8.0  -0.4255784295864455  -0.4255784295864455  \\
            0.3246492985971944  9.0  -0.456968482419383  -0.456968482419383  \\
            0.3246492985971944  10.0  -0.46092851704074117  -0.46092851704074117  \\
            0.3246492985971944  11.0  -0.46844898588385486  -0.46844898588385486  \\
            0.3246492985971944  12.0  -0.48762139663943294  -0.48762139663943294  \\
            0.3246492985971944  13.0  -0.4912718995413803  -0.4912718995413803  \\
            0.3246492985971944  14.0  -0.49483280286062403  -0.49483280286062403  \\
            0.3246492985971944  15.0  -0.5073614721703481  -0.5073614721703481  \\
            0.3246492985971944  16.0  -0.5109965372782025  -0.5109965372782025  \\
            0.3246492985971944  17.0  -0.512533337351394  -0.512533337351394  \\
            0.3246492985971944  18.0  -0.5211105738476285  -0.5211105738476285  \\
            0.3246492985971944  19.0  -0.5247406916222784  -0.5247406916222784  \\
            0.3246492985971944  20.0  -0.5251609939246056  -0.5251609939246056  \\
            0.3246492985971944  21.0  -0.5312269598485497  -0.5312269598485497  \\
            0.3246492985971944  22.0  -0.5348185780703005  -0.5348185780703005  \\
            0.3246492985971944  23.0  -0.5345905486186042  -0.5345905486186042  \\
            0.3246492985971944  24.0  -0.5389780293187104  -0.5389780293187104  \\
            0.3246492985971944  25.0  -0.5425008016397689  -0.5425008016397689  \\
            0.3246492985971944  26.0  -0.5418837675350692  -0.5418837675350692  \\
            0.3246492985971944  27.0  -0.5451043832460725  -0.5451043832460725  \\
            0.3246492985971944  28.0  -0.5485380846973911  -0.5485380846973911  \\
            0.3246492985971944  29.0  -0.5476837105295629  -0.5476837105295629  \\
            0.3246492985971944  30.0  -0.5500672727203577  -0.5500672727203577  \\
            0.3246492985971944  31.0  -0.5534003772760729  -0.5534003772760729  \\
            0.3246492985971944  32.0  -0.5524011608651485  -0.5524011608651485  \\
            0.3246492985971944  33.0  -0.5541687508562412  -0.5541687508562412  \\
            0.3246492985971944  34.0  -0.5573959090254827  -0.5573959090254827  \\
            0.3246492985971944  35.0  -0.5563101254484073  -0.5563101254484073  \\
            0.3246492985971944  36.0  -0.5576148028631985  -0.5576148028631985  \\
            0.3246492985971944  37.0  -0.5607347475306804  -0.5607347475306804  \\
            0.3246492985971944  38.0  -0.5596000363095549  -0.5596000363095549  \\
            0.3246492985971944  39.0  -0.5605506775645113  -0.5605506775645113  \\
            0.3246492985971944  40.0  -0.5633167216685916  -0.5633167216685916  \\
            0.3246492985971944  41.0  -0.5624058546974144  -0.5624058546974144  \\
            0.3246492985971944  42.0  -0.5630817108064803  -0.5630817108064803  \\
            0.3246492985971944  43.0  -0.5653695396661441  -0.5653695396661441  \\
            0.3246492985971944  44.0  -0.5648262297026992  -0.5648262297026992  \\
            0.3246492985971944  45.0  -0.5652861396867275  -0.5652861396867275  \\
            0.3246492985971944  46.0  -0.5671865775261655  -0.5671865775261655  \\
            0.3246492985971944  47.0  -0.5669348781596818  -0.5669348781596818  \\
            0.3246492985971944  48.0  -0.5672232820984087  -0.5672232820984087  \\
            0.3246492985971944  49.0  -0.5688064686246619  -0.5688064686246619  \\
            0.3246492985971944  50.0  -0.5687879548808954  -0.5687879548808954  \\
            0.3246492985971944  51.0  -0.5689389246011892  -0.5689389246011892  \\
            0.3246492985971944  52.0  -0.5702597950036242  -0.5702597950036242  \\
            0.3246492985971944  53.0  -0.5704289645593368  -0.5704289645593368  \\
            0.3246492985971944  54.0  -0.5704689696171799  -0.5704689696171799  \\
            0.3246492985971944  55.0  -0.5715710932740882  -0.5715710932740882  \\
            0.3246492985971944  56.0  -0.5718921185445125  -0.5718921185445125  \\
            0.3246492985971944  57.0  -0.5718419641018171  -0.5718419641018171  \\
            0.3246492985971944  58.0  -0.5727602857242579  -0.5727602857242579  \\
            0.3246492985971944  59.0  -0.5732046803687696  -0.5732046803687696  \\
            0.3246492985971944  60.0  -0.5730808901931642  -0.5730808901931642  \\
            0.3246492985971944  61.0  -0.5738437211576934  -0.5738437211576934  \\
            0.3246492985971944  62.0  -0.5743886374146848  -0.5743886374146848  \\
            0.3246492985971944  63.0  -0.5742044573438749  -0.5742044573438749  \\
            0.3246492985971944  64.0  -0.5748349448723005  -0.5748349448723005  \\
            0.3246492985971944  65.0  -0.5754619136352616  -0.5754619136352616  \\
            0.3246492985971944  66.0  -0.5752280505912855  -0.5752280505912855  \\
            0.3246492985971944  67.0  -0.5757452769723662  -0.5757452769723662  \\
            0.3246492985971944  68.0  -0.5764392635035366  -0.5764392635035366  \\
            0.3246492985971944  69.0  -0.5761644371403124  -0.5761644371403124  \\
            0.3246492985971944  70.0  -0.5765842526862137  -0.5765842526862137  \\
            0.3246492985971944  71.0  -0.5773329405942614  -0.5773329405942614  \\
            0.3246492985971944  72.0  -0.5770243001640809  -0.5770243001640809  \\
            0.3246492985971944  73.0  -0.5773599617751154  -0.5773599617751154  \\
            0.3246492985971944  74.0  -0.5781532042474989  -0.5781532042474989  \\
            0.3246492985971944  75.0  -0.5778166471638733  -0.5778166471638733  \\
            0.3246492985971944  76.0  -0.5780793131088673  -0.5780793131088673  \\
            0.3246492985971944  77.0  -0.5788979957824001  -0.5788979957824001  \\
            0.3246492985971944  78.0  -0.5785491259696937  -0.5785491259696937  \\
            0.3246492985971944  79.0  -0.5787482430314199  -0.5787482430314199  \\
            0.3246492985971944  80.0  -0.579467212056513  -0.579467212056513  \\
            0.3246492985971944  81.0  -0.579228271857436  -0.579228271857436  \\
            0.3246492985971944  82.0  -0.5793718810090736  -0.5793718810090736  \\
            0.3246492985971944  83.0  -0.5800025745425199  -0.5800025745425199  \\
            0.3246492985971944  84.0  -0.5798597026807255  -0.5798597026807255  \\
            0.3246492985971944  85.0  -0.5799546824655899  -0.5799546824655899  \\
            0.3246492985971944  86.0  -0.5805069662883695  -0.5805069662883695  \\
            0.3246492985971944  87.0  -0.5804482743394295  -0.5804482743394295  \\
            0.3246492985971944  88.0  -0.5805005361613422  -0.5805005361613422  \\
            0.3246492985971944  89.0  -0.5809829585757287  -0.5809829585757287  \\
            0.3246492985971944  90.0  -0.580998205679698  -0.580998205679698  \\
            0.3246492985971944  91.0  -0.5810128516431341  -0.5810128516431341  \\
            0.3246492985971944  92.0  -0.5814328508912573  -0.5814328508912573  \\
            0.3246492985971944  93.0  -0.5815131796130558  -0.5815131796130558  \\
            0.3246492985971944  94.0  -0.5814946309582103  -0.5814946309582103  \\
            0.3246492985971944  95.0  -0.5818587051053816  -0.5818587051053816  \\
            0.3246492985971944  96.0  -0.5819964255730596  -0.5819964255730596  \\
            0.3246492985971944  97.0  -0.5819485278452989  -0.5819485278452989  \\
            0.3246492985971944  98.0  -0.5822623747698334  -0.5822623747698334  \\
            0.3246492985971944  99.0  -0.5824507872069429  -0.5824507872069429  \\
            0.3246492985971944  100.0  -0.5823768968856923  -0.5823768968856923  \\
            0.3246492985971944  101.0  -0.5826455302959412  -0.5826455302959412  \\
            0.3246492985971944  102.0  -0.5828787782966116  -0.5828787782966116  \\
            0.3246492985971944  103.0  -0.5827818345492238  -0.5827818345492238  \\
            0.3246492985971944  104.0  -0.5830096806511156  -0.5830096806511156  \\
            0.3246492985971944  105.0  -0.5832826292289709  -0.5832826292289709  \\
            0.3246492985971944  106.0  -0.5831652136549708  -0.5831652136549708  \\
            0.3246492985971944  107.0  -0.5833561921058081  -0.5833561921058081  \\
            0.3246492985971944  108.0  -0.5836643258275592  -0.5836643258275592  \\
            0.3246492985971944  109.0  -0.5835287124484946  -0.5835287124484946  \\
            0.3246492985971944  110.0  -0.583686304475807  -0.583686304475807  \\
            0.3246492985971944  111.0  -0.5840256419709448  -0.5840256419709448  \\
            0.3246492985971944  112.0  -0.5838738392531253  -0.5838738392531253  \\
            0.3246492985971944  113.0  -0.5840011452331596  -0.5840011452331596  \\
            0.3246492985971944  114.0  -0.5843681671273292  -0.5843681671273292  \\
            0.3246492985971944  115.0  -0.5842019534624616  -0.5842019534624616  \\
            0.3246492985971944  116.0  -0.5843017417975918  -0.5843017417975918  \\
            0.3246492985971944  117.0  -0.584654580029851  -0.584654580029851  \\
            0.3246492985971944  118.0  -0.5845142834932324  -0.5845142834932324  \\
            0.3246492985971944  119.0  -0.5845890322716112  -0.5845890322716112  \\
            0.3246492985971944  120.0  -0.5849055196350662  -0.5849055196350662  \\
            0.3246492985971944  121.0  -0.5848119422000863  -0.5848119422000863  \\
            0.3246492985971944  122.0  -0.5848638748404581  -0.5848638748404581  \\
            0.3246492985971944  123.0  -0.5851469735072282  -0.5851469735072282  \\
            0.3246492985971944  124.0  -0.585095940161787  -0.585095940161787  \\
            0.3246492985971944  125.0  -0.5851270560234384  -0.5851270560234384  \\
            0.3246492985971944  126.0  -0.5853794414290295  -0.5853794414290295  \\
            0.3246492985971944  127.0  -0.5853671971743392  -0.5853671971743392  \\
            0.3246492985971944  128.0  -0.5853792979351093  -0.5853792979351093  \\
            0.3246492985971944  129.0  -0.585603391633374  -0.585603391633374  \\
            0.3246492985971944  130.0  -0.5856265522272799  -0.5856265522272799  \\
            0.3246492985971944  131.0  -0.5856212646901569  -0.5856212646901569  \\
            0.3246492985971944  132.0  -0.5858192628543003  -0.5858192628543003  \\
            0.3246492985971944  133.0  -0.5858747721917559  -0.5858747721917559  \\
            0.3246492985971944  134.0  -0.585853568066256  -0.585853568066256  \\
            0.3246492985971944  135.0  -0.586027466289265  -0.586027466289265  \\
            0.3246492985971944  136.0  -0.5861125594107391  -0.5861125594107391  \\
            0.3246492985971944  137.0  -0.5860767725219989  -0.5860767725219989  \\
            0.3246492985971944  138.0  -0.5862283874608417  -0.5862283874608417  \\
            0.3246492985971944  139.0  -0.5863405583498497  -0.5863405583498497  \\
            0.3246492985971944  140.0  -0.5862913996532154  -0.5862913996532154  \\
            0.3246492985971944  141.0  -0.58642238797193  -0.58642238797193  \\
            0.3246492985971944  142.0  -0.5865593614414828  -0.5865593614414828  \\
            0.3246492985971944  143.0  -0.5864979321590971  -0.5864979321590971  \\
            0.3246492985971944  144.0  -0.5866098071528388  -0.5866098071528388  \\
            0.3246492985971944  145.0  -0.5867695142348951  -0.5867695142348951  \\
            0.3246492985971944  146.0  -0.5866968173789994  -0.5866968173789994  \\
            0.3246492985971944  147.0  -0.5867909636006062  -0.5867909636006062  \\
            0.3246492985971944  148.0  -0.586971519945845  -0.586971519945845  \\
            0.3246492985971944  149.0  -0.586888470453025  -0.586888470453025  \\
            0.3246492985971944  150.0  -0.58696615661447  -0.58696615661447  \\
            0.3246492985971944  151.0  -0.5871658434864401  -0.5871658434864401  \\
            0.3246492985971944  152.0  -0.5870732771517242  -0.5870732771517242  \\
            0.3246492985971944  153.0  -0.5871356675308235  -0.5871356675308235  \\
            0.3246492985971944  154.0  -0.5873472099811105  -0.5873472099811105  \\
            0.3246492985971944  155.0  -0.5872515964144458  -0.5872515964144458  \\
            0.3246492985971944  156.0  -0.5872997609634057  -0.5872997609634057  \\
            0.3246492985971944  157.0  -0.5874919147345784  -0.5874919147345784  \\
            0.3246492985971944  158.0  -0.587423762630442  -0.587423762630442  \\
            0.3246492985971944  159.0  -0.5874586859535759  -0.5874586859535759  \\
            0.3246492985971944  160.0  -0.5876326981941596  -0.5876326981941596  \\
            0.3246492985971944  161.0  -0.5875900876923897  -0.5875900876923897  \\
            0.3246492985971944  162.0  -0.5876126770366397  -0.5876126770366397  \\
            0.3246492985971944  163.0  -0.5877697001023918  -0.5877697001023918  \\
            0.3246492985971944  164.0  -0.5877508628482282  -0.5877508628482282  \\
            0.3246492985971944  165.0  -0.5877619552295531  -0.5877619552295531  \\
            0.3246492985971944  166.0  -0.587903055227144  -0.587903055227144  \\
            0.3246492985971944  167.0  -0.5879063603742581  -0.5879063603742581  \\
            0.3246492985971944  168.0  -0.5879067289454749  -0.5879067289454749  \\
            0.3246492985971944  169.0  -0.5880328933830207  -0.5880328933830207  \\
            0.3246492985971944  170.0  -0.5880568350884221  -0.5880568350884221  \\
            0.3246492985971944  171.0  -0.5880471948408299  -0.5880471948408299  \\
            0.3246492985971944  172.0  -0.5881593394904728  -0.5881593394904728  \\
            0.3246492985971944  173.0  -0.588202525722128  -0.588202525722128  \\
            0.3246492985971944  174.0  -0.5881835385992643  -0.5881835385992643  \\
            0.3246492985971944  175.0  -0.5882825136649121  -0.5882825136649121  \\
            0.3246492985971944  176.0  -0.5883436561649366  -0.5883436561649366  \\
            0.3246492985971944  177.0  -0.5883159356575578  -0.5883159356575578  \\
            0.3246492985971944  178.0  -0.5884025313273586  -0.5884025313273586  \\
            0.3246492985971944  179.0  -0.5884804365962257  -0.5884804365962257  \\
            0.3246492985971944  180.0  -0.5884445518781181  -0.5884445518781181  \\
            0.3246492985971944  181.0  -0.5885195033315206  -0.5885195033315206  \\
            0.3246492985971944  182.0  -0.5886130645149479  -0.5886130645149479  \\
            0.3246492985971944  183.0  -0.5885695441716572  -0.5885695441716572  \\
            0.3246492985971944  184.0  -0.5886335361020509  -0.5886335361020509  \\
            0.3246492985971944  185.0  -0.5887417256786717  -0.5887417256786717  \\
            0.3246492985971944  186.0  -0.5886910610743281  -0.5886910610743281  \\
            0.3246492985971944  187.0  -0.5887447317806136  -0.5887447317806136  \\
            0.3246492985971944  188.0  -0.5888665949604088  -0.5888665949604088  \\
            0.3246492985971944  189.0  -0.5888092432829409  -0.5888092432829409  \\
            0.3246492985971944  190.0  -0.588853188376474  -0.588853188376474  \\
            0.3246492985971944  191.0  -0.588987837131787  -0.588987837131787  \\
            0.3246492985971944  192.0  -0.588924224150924  -0.588924224150924  \\
            0.3246492985971944  193.0  -0.5889589999194006  -0.5889589999194006  \\
            0.3246492985971944  194.0  -0.5890892158109737  -0.5890892158109737  \\
            0.3246492985971944  195.0  -0.5890361301490706  -0.5890361301490706  \\
            0.3246492985971944  196.0  -0.589062256612979  -0.589062256612979  \\
            0.3246492985971944  197.0  -0.5891811652187123  -0.5891811652187123  \\
            0.3246492985971944  198.0  -0.5891450812927543  -0.5891450812927543  \\
            0.3246492985971944  199.0  -0.5891630449868216  -0.5891630449868216  \\
            0.3246492985971944  200.0  -0.5892712419955694  -0.5892712419955694  \\
            0.3246492985971944  201.0  -0.5892511915391982  -0.5892511915391982  \\
            0.3246492985971944  202.0  -0.5892614480465066  -0.5892614480465066  \\
            0.3246492985971944  203.0  -0.5893594923204334  -0.5893594923204334  \\
            0.3246492985971944  204.0  -0.589354569156348  -0.589354569156348  \\
            0.3246492985971944  205.0  -0.5893575454206247  -0.5893575454206247  \\
            0.3246492985971944  206.0  -0.5894459616957219  -0.5894459616957219  \\
            0.3246492985971944  207.0  -0.5894553170663003  -0.5894553170663003  \\
            0.3246492985971944  208.0  -0.5894514135038582  -0.5894514135038582  \\
            0.3246492985971944  209.0  -0.589530694860403  -0.589530694860403  \\
            0.3246492985971944  210.0  -0.5895535331644427  -0.5895535331644427  \\
            0.3246492985971944  211.0  -0.5895431255961606  -0.5895431255961606  \\
            0.3246492985971944  212.0  -0.5896137357211787  -0.5896137357211787  \\
            0.3246492985971944  213.0  -0.5896493106168856  -0.5896493106168856  \\
            0.3246492985971944  214.0  -0.5896327520372192  -0.5896327520372192  \\
            0.3246492985971944  215.0  -0.5896951272989766  -0.5896951272989766  \\
            0.3246492985971944  216.0  -0.58974273813736  -0.58974273813736  \\
            0.3246492985971944  217.0  -0.5897203603362289  -0.5897203603362289  \\
            0.3246492985971944  218.0  -0.5897749116887041  -0.5897749116887041  \\
            0.3246492985971944  219.0  -0.5898339002455989  -0.5898339002455989  \\
            0.3246492985971944  220.0  -0.5898060152969644  -0.5898060152969644  \\
            0.32665330661322645  1.0  0.0346693386773547  0.0346693386773547  \\
            0.32665330661322645  2.0  -0.035537742150968665  -0.035537742150968665  \\
            0.32665330661322645  3.0  -0.2785284855425135  -0.2785284855425135  \\
            0.32665330661322645  4.0  -0.3103349556255367  -0.3103349556255367  \\
            0.32665330661322645  5.0  -0.3505025924865603  -0.3505025924865603  \\
            0.32665330661322645  6.0  -0.40910392212997465  -0.40910392212997465  \\
            0.32665330661322645  7.0  -0.41391267383251296  -0.41391267383251296  \\
            0.32665330661322645  8.0  -0.4317969271877086  -0.4317969271877086  \\
            0.32665330661322645  9.0  -0.46480093053239224  -0.46480093053239224  \\
            0.32665330661322645  10.0  -0.46726820273914427  -0.46726820273914427  \\
            0.32665330661322645  11.0  -0.4762653512152502  -0.4762653512152502  \\
            0.32665330661322645  12.0  -0.49681781144707016  -0.49681781144707016  \\
            0.32665330661322645  13.0  -0.4989798925582263  -0.4989798925582263  \\
            0.32665330661322645  14.0  -0.5038180937037481  -0.5038180937037481  \\
            0.32665330661322645  15.0  -0.5175404989545664  -0.5175404989545664  \\
            0.32665330661322645  16.0  -0.5197499229625397  -0.5197499229625397  \\
            0.32665330661322645  17.0  -0.5224037046524121  -0.5224037046524121  \\
            0.32665330661322645  18.0  -0.5320283766439252  -0.5320283766439252  \\
            0.32665330661322645  19.0  -0.5343131208775516  -0.5343131208775516  \\
            0.32665330661322645  20.0  -0.535722300991968  -0.535722300991968  \\
            0.32665330661322645  21.0  -0.5427194309567741  -0.5427194309567741  \\
            0.32665330661322645  22.0  -0.5450478213953005  -0.5450478213953005  \\
            0.32665330661322645  23.0  -0.5457051995729345  -0.5457051995729345  \\
            0.32665330661322645  24.0  -0.5509298450380612  -0.5509298450380612  \\
            0.32665330661322645  25.0  -0.5532674966369939  -0.5532674966369939  \\
            0.32665330661322645  26.0  -0.5534510729175915  -0.5534510729175915  \\
            0.32665330661322645  27.0  -0.5574315642249058  -0.5574315642249058  \\
            0.32665330661322645  28.0  -0.5597522074181757  -0.5597522074181757  \\
            0.32665330661322645  29.0  -0.5596279313269741  -0.5596279313269741  \\
            0.32665330661322645  30.0  -0.5627068350950639  -0.5627068350950639  \\
            0.32665330661322645  31.0  -0.5649925136751763  -0.5649925136751763  \\
            0.32665330661322645  32.0  -0.5646639684597965  -0.5646639684597965  \\
            0.32665330661322645  33.0  -0.5670722776463646  -0.5670722776463646  \\
            0.32665330661322645  34.0  -0.5693114875690543  -0.5693114875690543  \\
            0.32665330661322645  35.0  -0.5688456827577225  -0.5688456827577225  \\
            0.32665330661322645  36.0  -0.5707442897612757  -0.5707442897612757  \\
            0.32665330661322645  37.0  -0.5729301300339444  -0.5729301300339444  \\
            0.32665330661322645  38.0  -0.5723716887898931  -0.5723716887898931  \\
            0.32665330661322645  39.0  -0.5738757557250457  -0.5738757557250457  \\
            0.32665330661322645  40.0  -0.576004496267028  -0.576004496267028  \\
            0.32665330661322645  41.0  -0.5753838426206412  -0.5753838426206412  \\
            0.32665330661322645  42.0  -0.576577734934892  -0.576577734934892  \\
            0.32665330661322645  43.0  -0.5786477897908904  -0.5786477897908904  \\
            0.32665330661322645  44.0  -0.5779860677259552  -0.5779860677259552  \\
            0.32665330661322645  45.0  -0.5789328378291854  -0.5789328378291854  \\
            0.32665330661322645  46.0  -0.5809440504978729  -0.5809440504978729  \\
            0.32665330661322645  47.0  -0.580256182633375  -0.580256182633375  \\
            0.32665330661322645  48.0  -0.581003780578053  -0.581003780578053  \\
            0.32665330661322645  49.0  -0.5829569323912062  -0.5829569323912062  \\
            0.32665330661322645  50.0  -0.5822535788127351  -0.5822535788127351  \\
            0.32665330661322645  51.0  -0.5828390298651542  -0.5828390298651542  \\
            0.32665330661322645  52.0  -0.5845805908421722  -0.5845805908421722  \\
            0.32665330661322645  53.0  -0.5840243485375918  -0.5840243485375918  \\
            0.32665330661322645  54.0  -0.5844766299752548  -0.5844766299752548  \\
            0.32665330661322645  55.0  -0.585978527102942  -0.585978527102942  \\
            0.32665330661322645  56.0  -0.5856047961889104  -0.5856047961889104  \\
            0.32665330661322645  57.0  -0.5859468599461444  -0.5859468599461444  \\
            0.32665330661322645  58.0  -0.5872460136866218  -0.5872460136866218  \\
            0.32665330661322645  59.0  -0.5870238962812269  -0.5870238962812269  \\
            0.32665330661322645  60.0  -0.5872741176240767  -0.5872741176240767  \\
            0.32665330661322645  61.0  -0.5884005485862313  -0.5884005485862313  \\
            0.32665330661322645  62.0  -0.5883050483250847  -0.5883050483250847  \\
            0.32665330661322645  63.0  -0.588478280797063  -0.588478280797063  \\
            0.32665330661322645  64.0  -0.5894566246511598  -0.5894566246511598  \\
            0.32665330661322645  65.0  -0.5894673519526983  -0.5894673519526983  \\
            0.32665330661322645  66.0  -0.589575707181383  -0.589575707181383  \\
            0.32665330661322645  67.0  -0.5904263502381278  -0.5904263502381278  \\
            0.32665330661322645  68.0  -0.5905265482899661  -0.5905265482899661  \\
            0.32665330661322645  69.0  -0.5905799802797334  -0.5905799802797334  \\
            0.32665330661322645  70.0  -0.5913199216359644  -0.5913199216359644  \\
            0.32665330661322645  71.0  -0.5914957250054889  -0.5914957250054889  \\
            0.32665330661322645  72.0  -0.5915024733697458  -0.5915024733697458  \\
            0.32665330661322645  73.0  -0.5921459871212083  -0.5921459871212083  \\
            0.32665330661322645  74.0  -0.5923858513247846  -0.5923858513247846  \\
            0.32665330661322645  75.0  -0.5923527813243337  -0.5923527813243337  \\
            0.32665330661322645  76.0  -0.5929119306659203  -0.5929119306659203  \\
            0.32665330661322645  77.0  -0.5932061889053972  -0.5932061889053972  \\
            0.32665330661322645  78.0  -0.5931390550302409  -0.5931390550302409  \\
            0.32665330661322645  79.0  -0.5936240953080897  -0.5936240953080897  \\
            0.32665330661322645  80.0  -0.5939646108611689  -0.5939646108611689  \\
            0.32665330661322645  81.0  -0.5938682631006248  -0.5938682631006248  \\
            0.32665330661322645  82.0  -0.594287960679467  -0.594287960679467  \\
            0.32665330661322645  83.0  -0.5946678519861869  -0.5946678519861869  \\
            0.32665330661322645  84.0  -0.594546398673693  -0.594546398673693  \\
            0.32665330661322645  85.0  -0.594908285328775  -0.594908285328775  \\
            0.32665330661322645  86.0  -0.5953217068571374  -0.5953217068571374  \\
            0.32665330661322645  87.0  -0.5951786442824702  -0.5951786442824702  \\
            0.32665330661322645  88.0  -0.5954892217406479  -0.5954892217406479  \\
            0.32665330661322645  89.0  -0.5959311880340444  -0.5959311880340444  \\
            0.32665330661322645  90.0  -0.595769504387373  -0.595769504387373  \\
            0.32665330661322645  91.0  -0.5960344099836713  -0.5960344099836713  \\
            0.32665330661322645  92.0  -0.5965006534158385  -0.5965006534158385  \\
            0.32665330661322645  93.0  -0.5963229127353434  -0.5963229127353434  \\
            0.32665330661322645  94.0  -0.5965470544885764  -0.5965470544885764  \\
            0.32665330661322645  95.0  -0.5970339095351997  -0.5970339095351997  \\
            0.32665330661322645  96.0  -0.5968423199515716  -0.5968423199515716  \\
            0.32665330661322645  97.0  -0.5970299874042871  -0.5970299874042871  \\
            0.32665330661322645  98.0  -0.5975342959263491  -0.5975342959263491  \\
            0.32665330661322645  99.0  -0.5973307654828717  -0.5973307654828717  \\
            0.32665330661322645  100.0  -0.5974857211956632  -0.5974857211956632  \\
            0.32665330661322645  101.0  -0.5979790951942568  -0.5979790951942568  \\
            0.32665330661322645  102.0  -0.5977909370593217  -0.5977909370593217  \\
            0.32665330661322645  103.0  -0.5979164925583075  -0.5979164925583075  \\
            0.32665330661322645  104.0  -0.5983629504219471  -0.5983629504219471  \\
            0.32665330661322645  105.0  -0.5982252201290624  -0.5982252201290624  \\
            0.32665330661322645  106.0  -0.5983242992801188  -0.5983242992801188  \\
            0.32665330661322645  107.0  -0.5987280860513661  -0.5987280860513661  \\
            0.32665330661322645  108.0  -0.5986357391847332  -0.5986357391847332  \\
            0.32665330661322645  109.0  -0.5987109313381291  -0.5987109313381291  \\
            0.32665330661322645  110.0  -0.5990758283886637  -0.5990758283886637  \\
            0.32665330661322645  111.0  -0.5990243924915069  -0.5990243924915069  \\
            0.32665330661322645  112.0  -0.5990779972569306  -0.5990779972569306  \\
            0.32665330661322645  113.0  -0.599407382410817  -0.599407382410817  \\
            0.32665330661322645  114.0  -0.5993928814138265  -0.5993928814138265  \\
            0.32665330661322645  115.0  -0.5994269465508366  -0.5994269465508366  \\
            0.32665330661322645  116.0  -0.599723845193845  -0.599723845193845  \\
            0.32665330661322645  117.0  -0.5997427352960772  -0.5997427352960772  \\
            0.32665330661322645  118.0  -0.5997590889130415  -0.5997590889130415  \\
            0.32665330661322645  119.0  -0.6000262176165292  -0.6000262176165292  \\
            0.32665330661322645  120.0  -0.6000753326639753  -0.6000753326639753  \\
            0.32665330661322645  121.0  -0.6000756106892027  -0.6000756106892027  \\
            0.32665330661322645  122.0  -0.6003154145889962  -0.6003154145889962  \\
            0.32665330661322645  123.0  -0.6003919193661436  -0.6003919193661436  \\
            0.32665330661322645  124.0  -0.6003775890739107  -0.6003775890739107  \\
            0.32665330661322645  125.0  -0.6005922740157714  -0.6005922740157714  \\
            0.32665330661322645  126.0  -0.600693624159005  -0.600693624159005  \\
            0.32665330661322645  127.0  -0.6006660043892496  -0.6006660043892496  \\
            0.32665330661322645  128.0  -0.6008575646706515  -0.6008575646706515  \\
            0.32665330661322645  129.0  -0.6009814721454162  -0.6009814721454162  \\
            0.32665330661322645  130.0  -0.600941750741342  -0.600941750741342  \\
            0.32665330661322645  131.0  -0.6011119931324754  -0.6011119931324754  \\
            0.32665330661322645  132.0  -0.601256396404374  -0.601256396404374  \\
            0.32665330661322645  133.0  -0.6012056452994657  -0.6012056452994657  \\
            0.32665330661322645  134.0  -0.6013562099089367  -0.6013562099089367  \\
            0.32665330661322645  135.0  -0.6015192480894042  -0.6015192480894042  \\
            0.32665330661322645  136.0  -0.6014584364014965  -0.6014584364014965  \\
            0.32665330661322645  137.0  -0.6015908148560243  -0.6015908148560243  \\
            0.32665330661322645  138.0  -0.6017708052258327  -0.6017708052258327  \\
            0.32665330661322645  139.0  -0.6017008106551998  -0.6017008106551998  \\
            0.32665330661322645  140.0  -0.601816361985192  -0.601816361985192  \\
            0.32665330661322645  141.0  -0.6020117803984075  -0.6020117803984075  \\
            0.32665330661322645  142.0  -0.6019333991774813  -0.6019333991774813  \\
            0.32665330661322645  143.0  -0.6020333637367744  -0.6020333637367744  \\
            0.32665330661322645  144.0  -0.602242827489436  -0.602242827489436  \\
            0.32665330661322645  145.0  -0.6021567830919231  -0.6021567830919231  \\
            0.32665330661322645  146.0  -0.6022422947871172  -0.6022422947871172  \\
            0.32665330661322645  147.0  -0.6024645476007484  -0.6024645476007484  \\
            0.32665330661322645  148.0  -0.6023714983847257  -0.6023714983847257  \\
            0.32665330661322645  149.0  -0.6024435954470562  -0.6024435954470562  \\
            0.32665330661322645  150.0  -0.6026744926807548  -0.6026744926807548  \\
            0.32665330661322645  151.0  -0.6025780402055259  -0.6025780402055259  \\
            0.32665330661322645  152.0  -0.6026376747021107  -0.6026376747021107  \\
            0.32665330661322645  153.0  -0.6028504019832214  -0.6028504019832214  \\
            0.32665330661322645  154.0  -0.6027768666851787  -0.6027768666851787  \\
            0.32665330661322645  155.0  -0.6028249129370278  -0.6028249129370278  \\
            0.32665330661322645  156.0  -0.6030206460972057  -0.6030206460972057  \\
            0.32665330661322645  157.0  -0.602968402333111  -0.602968402333111  \\
            0.32665330661322645  158.0  -0.6030056643823232  -0.6030056643823232  \\
            0.32665330661322645  159.0  -0.6031854881588828  -0.6031854881588828  \\
            0.32665330661322645  160.0  -0.6031530410672405  -0.6031530410672405  \\
            0.32665330661322645  161.0  -0.6031802593150792  -0.6031802593150792  \\
            0.32665330661322645  162.0  -0.6033451757500999  -0.6033451757500999  \\
            0.32665330661322645  163.0  -0.6033311489215227  -0.6033311489215227  \\
            0.32665330661322645  164.0  -0.6033490060419262  -0.6033490060419262  \\
            0.32665330661322645  165.0  -0.6034999419815111  -0.6034999419815111  \\
            0.32665330661322645  166.0  -0.6035030664711142  -0.6035030664711142  \\
            0.32665330661322645  167.0  -0.6035121926895969  -0.6035121926895969  \\
            0.32665330661322645  168.0  -0.6036500064926319  -0.6036500064926319  \\
            0.32665330661322645  169.0  -0.6036691110087636  -0.6036691110087636  \\
            0.32665330661322645  170.0  -0.6036700888232778  -0.6036700888232778  \\
            0.32665330661322645  171.0  -0.603795576375082  -0.603795576375082  \\
            0.32665330661322645  172.0  -0.603829578501363  -0.603829578501363  \\
            0.32665330661322645  173.0  -0.6038229469126961  -0.6038229469126961  \\
            0.32665330661322645  174.0  -0.603936847025054  -0.603936847025054  \\
            0.32665330661322645  175.0  -0.603984745352598  -0.603984745352598  \\
            0.32665330661322645  176.0  -0.6039710036617383  -0.6039710036617383  \\
            0.32665330661322645  177.0  -0.6040740029306332  -0.6040740029306332  \\
            0.32665330661322645  178.0  -0.6041348699934367  -0.6041348699934367  \\
            0.32665330661322645  179.0  -0.6041144812163566  -0.6041144812163566  \\
            0.32665330661322645  180.0  -0.604207218399596  -0.604207218399596  \\
            0.32665330661322645  181.0  -0.6042801943199936  -0.6042801943199936  \\
            0.32665330661322645  182.0  -0.604253588263402  -0.604253588263402  \\
            0.32665330661322645  183.0  -0.6043366582318739  -0.6043366582318739  \\
            0.32665330661322645  184.0  -0.60442094499541  -0.60442094499541  \\
            0.32665330661322645  185.0  -0.60438852103188  -0.60438852103188  \\
            0.32665330661322645  186.0  -0.6044624783417907  -0.6044624783417907  \\
            0.32665330661322645  187.0  -0.6045573346306298  -0.6045573346306298  \\
            0.32665330661322645  188.0  -0.6045194642062754  -0.6045194642062754  \\
            0.32665330661322645  189.0  -0.604584826333809  -0.604584826333809  \\
            0.32665330661322645  190.0  -0.6046895628570251  -0.6046895628570251  \\
            0.32665330661322645  191.0  -0.6046465917608816  -0.6046465917608816  \\
            0.32665330661322645  192.0  -0.6047038420355721  -0.6047038420355721  \\
            0.32665330661322645  193.0  -0.6048178173021458  -0.6048178173021458  \\
            0.32665330661322645  194.0  -0.6047700677232443  -0.6047700677232443  \\
            0.32665330661322645  195.0  -0.6048196579918999  -0.6048196579918999  \\
            0.32665330661322645  196.0  -0.604942274478904  -0.604942274478904  \\
            0.32665330661322645  197.0  -0.6048900468731553  -0.6048900468731553  \\
            0.32665330661322645  198.0  -0.6049323999226272  -0.6049323999226272  \\
            0.32665330661322645  199.0  -0.605063100596632  -0.605063100596632  \\
            0.32665330661322645  200.0  -0.6050066753837456  -0.6050066753837456  \\
            0.32665330661322645  201.0  -0.6050421871473888  -0.6050421871473888  \\
            0.32665330661322645  202.0  -0.605166986029839  -0.605166986029839  \\
            0.32665330661322645  203.0  -0.6051200914102433  -0.6051200914102433  \\
            0.32665330661322645  204.0  -0.6051491329798075  -0.6051491329798075  \\
            0.32665330661322645  205.0  -0.6052650375487775  -0.6052650375487775  \\
            0.32665330661322645  206.0  -0.6052304256309594  -0.6052304256309594  \\
            0.32665330661322645  207.0  -0.6052533450939919  -0.6052533450939919  \\
            0.32665330661322645  208.0  -0.6053608006350386  -0.6053608006350386  \\
            0.32665330661322645  209.0  -0.6053378017452399  -0.6053378017452399  \\
            0.32665330661322645  210.0  -0.6053549258645384  -0.6053549258645384  \\
            0.32665330661322645  211.0  -0.6054543512220496  -0.6054543512220496  \\
            0.32665330661322645  212.0  -0.6054423369323929  -0.6054423369323929  \\
            0.32665330661322645  213.0  -0.6054539726835029  -0.6054539726835029  \\
            0.32665330661322645  214.0  -0.6055457621294538  -0.6055457621294538  \\
            0.32665330661322645  215.0  -0.6055441422746369  -0.6055441422746369  \\
            0.32665330661322645  216.0  -0.605550578254786  -0.605550578254786  \\
            0.32665330661322645  217.0  -0.6056351032038502  -0.6056351032038502  \\
            0.32665330661322645  218.0  -0.6056433231479807  -0.6056433231479807  \\
            0.32665330661322645  219.0  -0.6056448308686775  -0.6056448308686775  \\
            0.32665330661322645  220.0  -0.6057224414540756  -0.6057224414540756  \\
            0.3286573146292585  1.0  0.034268537074148286  0.034268537074148286  \\
            0.3286573146292585  2.0  -0.03820975283901143  -0.03820975283901143  \\
            0.3286573146292585  3.0  -0.28496993987975944  -0.28496993987975944  \\
            0.3286573146292585  4.0  -0.3124725641759709  -0.3124725641759709  \\
            0.3286573146292585  5.0  -0.3544787988675762  -0.3544787988675762  \\
            0.3286573146292585  6.0  -0.414944174062411  -0.414944174062411  \\
            0.3286573146292585  7.0  -0.41842574036962776  -0.41842574036962776  \\
            0.3286573146292585  8.0  -0.43801542478897176  -0.43801542478897176  \\
            0.3286573146292585  9.0  -0.47263337864540134  -0.47263337864540134  \\
            0.3286573146292585  10.0  -0.4736078884375473  -0.4736078884375473  \\
            0.3286573146292585  11.0  -0.4840817165466458  -0.4840817165466458  \\
            0.3286573146292585  12.0  -0.5060142262547074  -0.5060142262547074  \\
            0.3286573146292585  13.0  -0.5066878855750723  -0.5066878855750723  \\
            0.3286573146292585  14.0  -0.5128033845468725  -0.5128033845468725  \\
            0.3286573146292585  15.0  -0.5277195257387852  -0.5277195257387852  \\
            0.3286573146292585  16.0  -0.5285033086468772  -0.5285033086468772  \\
            0.3286573146292585  17.0  -0.5322740719534301  -0.5322740719534301  \\
            0.3286573146292585  18.0  -0.5429461794402217  -0.5429461794402217  \\
            0.3286573146292585  19.0  -0.5438855501328247  -0.5438855501328247  \\
            0.3286573146292585  20.0  -0.5462836080593306  -0.5462836080593306  \\
            0.3286573146292585  21.0  -0.5542119020649984  -0.5542119020649984  \\
            0.3286573146292585  22.0  -0.5552770647203007  -0.5552770647203007  \\
            0.3286573146292585  23.0  -0.556819850527265  -0.556819850527265  \\
            0.3286573146292585  24.0  -0.5628816607574119  -0.5628816607574119  \\
            0.3286573146292585  25.0  -0.5640341916342192  -0.5640341916342192  \\
            0.3286573146292585  26.0  -0.5650183783001139  -0.5650183783001139  \\
            0.3286573146292585  27.0  -0.5697587452037393  -0.5697587452037393  \\
            0.3286573146292585  28.0  -0.5709663301389605  -0.5709663301389605  \\
            0.3286573146292585  29.0  -0.571572152124385  -0.571572152124385  \\
            0.3286573146292585  30.0  -0.5753463974697705  -0.5753463974697705  \\
            0.3286573146292585  31.0  -0.5765846500742795  -0.5765846500742795  \\
            0.3286573146292585  32.0  -0.5769267760544448  -0.5769267760544448  \\
            0.3286573146292585  33.0  -0.5799758044364884  -0.5799758044364884  \\
            0.3286573146292585  34.0  -0.5812270661126253  -0.5812270661126253  \\
            0.3286573146292585  35.0  -0.5813812400670381  -0.5813812400670381  \\
            0.3286573146292585  36.0  -0.5838737766593525  -0.5838737766593525  \\
            0.3286573146292585  37.0  -0.5851255125372085  -0.5851255125372085  \\
            0.3286573146292585  38.0  -0.5851433412702313  -0.5851433412702313  \\
            0.3286573146292585  39.0  -0.5872008338855798  -0.5872008338855798  \\
            0.3286573146292585  40.0  -0.5884442628605927  -0.5884442628605927  \\
            0.3286573146292585  41.0  -0.588361830543868  -0.588361830543868  \\
            0.3286573146292585  42.0  -0.5900737590633035  -0.5900737590633035  \\
            0.3286573146292585  43.0  -0.591302810444332  -0.591302810444332  \\
            0.3286573146292585  44.0  -0.5911459057492114  -0.5911459057492114  \\
            0.3286573146292585  45.0  -0.5925795359716428  -0.5925795359716428  \\
            0.3286573146292585  46.0  -0.5937900870491926  -0.5937900870491926  \\
            0.3286573146292585  47.0  -0.593577487107068  -0.593577487107068  \\
            0.3286573146292585  48.0  -0.5947842790576974  -0.5947842790576974  \\
            0.3286573146292585  49.0  -0.5959736063378639  -0.5959736063378639  \\
            0.3286573146292585  50.0  -0.5957192027445752  -0.5957192027445752  \\
            0.3286573146292585  51.0  -0.5967391351291192  -0.5967391351291192  \\
            0.3286573146292585  52.0  -0.597905520898679  -0.597905520898679  \\
            0.3286573146292585  53.0  -0.5976197325158472  -0.5976197325158472  \\
            0.3286573146292585  54.0  -0.5984842903333297  -0.5984842903333297  \\
            0.3286573146292585  55.0  -0.5996267402277169  -0.5996267402277169  \\
            0.3286573146292585  56.0  -0.5993174738333087  -0.5993174738333087  \\
            0.3286573146292585  57.0  -0.6000517557904717  -0.6000517557904717  \\
            0.3286573146292585  58.0  -0.6011697953056161  -0.6011697953056161  \\
            0.3286573146292585  59.0  -0.6008431121936841  -0.6008431121936841  \\
            0.3286573146292585  60.0  -0.6014673450549894  -0.6014673450549894  \\
            0.3286573146292585  61.0  -0.6025608722664013  -0.6025608722664013  \\
            0.3286573146292585  62.0  -0.602221459235484  -0.602221459235484  \\
            0.3286573146292585  63.0  -0.6027521042502513  -0.6027521042502513  \\
            0.3286573146292585  64.0  -0.6038212827151561  -0.6038212827151561  \\
            0.3286573146292585  65.0  -0.6034727902701347  -0.6034727902701347  \\
            0.3286573146292585  66.0  -0.603923363771481  -0.603923363771481  \\
            0.3286573146292585  67.0  -0.6049685443159645  -0.6049685443159645  \\
            0.3286573146292585  68.0  -0.6046138330763952  -0.6046138330763952  \\
            0.3286573146292585  69.0  -0.6049955234191542  -0.6049955234191542  \\
            0.3286573146292585  70.0  -0.6060171868152865  -0.6060171868152865  \\
            0.3286573146292585  71.0  -0.6056585094167162  -0.6056585094167162  \\
            0.3286573146292585  72.0  -0.6059806465754103  -0.6059806465754103  \\
            0.3286573146292585  73.0  -0.6069320124673016  -0.6069320124673016  \\
            0.3286573146292585  74.0  -0.6066184984020702  -0.6066184984020702  \\
            0.3286573146292585  75.0  -0.6068889154847935  -0.6068889154847935  \\
            0.3286573146292585  76.0  -0.6077445482229734  -0.6077445482229734  \\
            0.3286573146292585  77.0  -0.6075036696302487  -0.6075036696302487  \\
            0.3286573146292585  78.0  -0.6077289840907877  -0.6077289840907877  \\
            0.3286573146292585  79.0  -0.6084999475847594  -0.6084999475847594  \\
            0.3286573146292585  80.0  -0.6083224198561521  -0.6083224198561521  \\
            0.3286573146292585  81.0  -0.6085082543438135  -0.6085082543438135  \\
            0.3286573146292585  82.0  -0.6092040403498608  -0.6092040403498608  \\
            0.3286573146292585  83.0  -0.6090819373230791  -0.6090819373230791  \\
            0.3286573146292585  84.0  -0.6092330946666603  -0.6092330946666603  \\
            0.3286573146292585  85.0  -0.6098618881919606  -0.6098618881919606  \\
            0.3286573146292585  86.0  -0.6097884112339994  -0.6097884112339994  \\
            0.3286573146292585  87.0  -0.6099090142255108  -0.6099090142255108  \\
            0.3286573146292585  88.0  -0.6104779073199538  -0.6104779073199538  \\
            0.3286573146292585  89.0  -0.6104471991828733  -0.6104471991828733  \\
            0.3286573146292585  90.0  -0.6105408030950478  -0.6105408030950478  \\
            0.3286573146292585  91.0  -0.6110559683242086  -0.6110559683242086  \\
            0.3286573146292585  92.0  -0.6110629620570109  -0.6110629620570109  \\
            0.3286573146292585  93.0  -0.6111326458576309  -0.6111326458576309  \\
            0.3286573146292585  94.0  -0.6115994780189421  -0.6115994780189421  \\
            0.3286573146292585  95.0  -0.611639773542371  -0.611639773542371  \\
            0.3286573146292585  96.0  -0.6116882143300835  -0.6116882143300835  \\
            0.3286573146292585  97.0  -0.6121114469632751  -0.6121114469632751  \\
            0.3286573146292585  98.0  -0.612181209633397  -0.612181209633397  \\
            0.3286573146292585  99.0  -0.6122107437588005  -0.6122107437588005  \\
            0.3286573146292585  100.0  -0.6125945455056345  -0.6125945455056345  \\
            0.3286573146292585  101.0  -0.612690422275611  -0.612690422275611  \\
            0.3286573146292585  102.0  -0.6127030958220319  -0.6127030958220319  \\
            0.3286573146292585  103.0  -0.6130511505673918  -0.6130511505673918  \\
            0.3286573146292585  104.0  -0.613170200324749  -0.613170200324749  \\
            0.3286573146292585  105.0  -0.6131678110291539  -0.6131678110291539  \\
            0.3286573146292585  106.0  -0.6134833849052674  -0.6134833849052674  \\
            0.3286573146292585  107.0  -0.6136230202969291  -0.6136230202969291  \\
            0.3286573146292585  108.0  -0.6136071525419072  -0.6136071525419072  \\
            0.3286573146292585  109.0  -0.613893150227764  -0.613893150227764  \\
            0.3286573146292585  110.0  -0.6140510888479056  -0.6140510888479056  \\
            0.3286573146292585  111.0  -0.6140231430120691  -0.6140231430120691  \\
            0.3286573146292585  112.0  -0.6142821552607364  -0.6142821552607364  \\
            0.3286573146292585  113.0  -0.6144563785113204  -0.6144563785113204  \\
            0.3286573146292585  114.0  -0.614417595700324  -0.614417595700324  \\
            0.3286573146292585  115.0  -0.614651939639211  -0.614651939639211  \\
            0.3286573146292585  116.0  -0.6148406579098431  -0.6148406579098431  \\
            0.3286573146292585  117.0  -0.6147921408858574  -0.6147921408858574  \\
            0.3286573146292585  118.0  -0.6150038943328506  -0.6150038943328506  \\
            0.3286573146292585  119.0  -0.615205517410989  -0.615205517410989  \\
            0.3286573146292585  120.0  -0.615148248377583  -0.615148248377583  \\
            0.3286573146292585  121.0  -0.6153392791783192  -0.6153392791783192  \\
            0.3286573146292585  122.0  -0.6155523910083344  -0.6155523910083344  \\
            0.3286573146292585  123.0  -0.615487246782106  -0.615487246782106  \\
            0.3286573146292585  124.0  -0.615659237986034  -0.615659237986034  \\
            0.3286573146292585  125.0  -0.6158825750597797  -0.6158825750597797  \\
            0.3286573146292585  126.0  -0.6158103400609152  -0.6158103400609152  \\
            0.3286573146292585  127.0  -0.6159648116041596  -0.6159648116041596  \\
            0.3286573146292585  128.0  -0.6161972443971513  -0.6161972443971513  \\
            0.3286573146292585  129.0  -0.6161186218112393  -0.6161186218112393  \\
            0.3286573146292585  130.0  -0.6162569492554038  -0.6162569492554038  \\
            0.3286573146292585  131.0  -0.6164974662267678  -0.6164974662267678  \\
            0.3286573146292585  132.0  -0.6164130876278261  -0.6164130876278261  \\
            0.3286573146292585  133.0  -0.6165365184071753  -0.6165365184071753  \\
            0.3286573146292585  134.0  -0.6167842121664332  -0.6167842121664332  \\
            0.3286573146292585  135.0  -0.6166946458394771  -0.6166946458394771  \\
            0.3286573146292585  136.0  -0.6168043133922535  -0.6168043133922535  \\
            0.3286573146292585  137.0  -0.6170583687036091  -0.6170583687036091  \\
            0.3286573146292585  138.0  -0.6169641268646561  -0.6169641268646561  \\
            0.3286573146292585  139.0  -0.6170610629605499  -0.6170610629605499  \\
            0.3286573146292585  140.0  -0.6173207463111319  -0.6173207463111319  \\
            0.3286573146292585  141.0  -0.6172222913887057  -0.6172222913887057  \\
            0.3286573146292585  142.0  -0.6173074369134797  -0.6173074369134797  \\
            0.3286573146292585  143.0  -0.6175687953144521  -0.6175687953144521  \\
            0.3286573146292585  144.0  -0.6174698375326393  -0.6174698375326393  \\
            0.3286573146292585  145.0  -0.6175440519489512  -0.6175440519489512  \\
            0.3286573146292585  146.0  -0.6177877721952354  -0.6177877721952354  \\
            0.3286573146292585  147.0  -0.6177074071551025  -0.6177074071551025  \\
            0.3286573146292585  148.0  -0.6177714768236066  -0.6177714768236066  \\
            0.3286573146292585  149.0  -0.6179987204410874  -0.6179987204410874  \\
            0.3286573146292585  150.0  -0.6179355914080665  -0.6179355914080665  \\
            0.3286573146292585  151.0  -0.6179902369246116  -0.6179902369246116  \\
            0.3286573146292585  152.0  -0.6182020722524971  -0.6182020722524971  \\
            0.3286573146292585  153.0  -0.618154935646603  -0.618154935646603  \\
            0.3286573146292585  154.0  -0.6182008183274033  -0.6182008183274033  \\
            0.3286573146292585  155.0  -0.6183982294596099  -0.6183982294596099  \\
            0.3286573146292585  156.0  -0.6183659437794089  -0.6183659437794089  \\
            0.3286573146292585  157.0  -0.6184036714064063  -0.6184036714064063  \\
            0.3286573146292585  158.0  -0.6185875661342043  -0.6185875661342043  \\
            0.3286573146292585  159.0  -0.6185690821323788  -0.6185690821323788  \\
            0.3286573146292585  160.0  -0.6185992140547921  -0.6185992140547921  \\
            0.3286573146292585  161.0  -0.6187704309377692  -0.6187704309377692  \\
            0.3286573146292585  162.0  -0.618764782888225  -0.618764782888225  \\
            0.3286573146292585  163.0  -0.6187878345614666  -0.6187878345614666  \\
            0.3286573146292585  164.0  -0.6189471492356245  -0.6189471492356245  \\
            0.3286573146292585  165.0  -0.6189534471547671  -0.6189534471547671  \\
            0.3286573146292585  166.0  -0.6189698941879767  -0.6189698941879767  \\
            0.3286573146292585  167.0  -0.619118025004936  -0.619118025004936  \\
            0.3286573146292585  168.0  -0.6191354477085288  -0.6191354477085288  \\
            0.3286573146292585  169.0  -0.6191457294803786  -0.6191457294803786  \\
            0.3286573146292585  170.0  -0.6192833425581337  -0.6192833425581337  \\
            0.3286573146292585  171.0  -0.6193111314525901  -0.6193111314525901  \\
            0.3286573146292585  172.0  -0.6193156543481159  -0.6193156543481159  \\
            0.3286573146292585  173.0  -0.6194433681032647  -0.6194433681032647  \\
            0.3286573146292585  174.0  -0.6194808216229271  -0.6194808216229271  \\
            0.3286573146292585  175.0  -0.6194799619360434  -0.6194799619360434  \\
            0.3286573146292585  176.0  -0.6195983511585403  -0.6195983511585403  \\
            0.3286573146292585  177.0  -0.6196448197727727  -0.6196448197727727  \\
            0.3286573146292585  178.0  -0.6196389263140112  -0.6196389263140112  \\
            0.3286573146292585  179.0  -0.6197485258364872  -0.6197485258364872  \\
            0.3286573146292585  180.0  -0.6198034075607514  -0.6198034075607514  \\
            0.3286573146292585  181.0  -0.6197928040038327  -0.6197928040038327  \\
            0.3286573146292585  182.0  -0.6198941120118563  -0.6198941120118563  \\
            0.3286573146292585  183.0  -0.6199568483647009  -0.6199568483647009  \\
            0.3286573146292585  184.0  -0.6199418353620179  -0.6199418353620179  \\
            0.3286573146292585  185.0  -0.6200353163850884  -0.6200353163850884  \\
            0.3286573146292585  186.0  -0.6201053887411612  -0.6201053887411612  \\
            0.3286573146292585  187.0  -0.6200862458335383  -0.6200862458335383  \\
            0.3286573146292585  188.0  -0.6201723334521416  -0.6201723334521416  \\
            0.3286573146292585  189.0  -0.620249259747052  -0.620249259747052  \\
            0.3286573146292585  190.0  -0.6202262470909503  -0.6202262470909503  \\
            0.3286573146292585  191.0  -0.6203053463899761  -0.6203053463899761  \\
            0.3286573146292585  192.0  -0.6203886781387957  -0.6203886781387957  \\
            0.3286573146292585  193.0  -0.6203620380703729  -0.6203620380703729  \\
            0.3286573146292585  194.0  -0.6204345278665093  -0.6204345278665093  \\
            0.3286573146292585  195.0  -0.6205238474617187  -0.6205238474617187  \\
            0.3286573146292585  196.0  -0.6204938059155148  -0.6204938059155148  \\
            0.3286573146292585  197.0  -0.6205600407818553  -0.6205600407818553  \\
            0.3286573146292585  198.0  -0.6206549590414879  -0.6206549590414879  \\
            0.3286573146292585  199.0  -0.6206217268388166  -0.6206217268388166  \\
            0.3286573146292585  200.0  -0.6206820389480454  -0.6206820389480454  \\
            0.3286573146292585  201.0  -0.6207821928874413  -0.6207821928874413  \\
            0.3286573146292585  202.0  -0.6207459669082434  -0.6207459669082434  \\
            0.3286573146292585  203.0  -0.6208006677128143  -0.6208006677128143  \\
            0.3286573146292585  204.0  -0.6209057185169633  -0.6209057185169633  \\
            0.3286573146292585  205.0  -0.6208666827670944  -0.6208666827670944  \\
            0.3286573146292585  206.0  -0.6209160645328395  -0.6209160645328395  \\
            0.3286573146292585  207.0  -0.6210256957092026  -0.6210256957092026  \\
            0.3286573146292585  208.0  -0.6209840222933247  -0.6209840222933247  \\
            0.3286573146292585  209.0  -0.6210283595009647  -0.6210283595009647  \\
            0.3286573146292585  210.0  -0.6211422751939002  -0.6211422751939002  \\
            0.3286573146292585  211.0  -0.6210981252042936  -0.6210981252042936  \\
            0.3286573146292585  212.0  -0.6211376758321983  -0.6211376758321983  \\
            0.3286573146292585  213.0  -0.6212555992836538  -0.6212555992836538  \\
            0.3286573146292585  214.0  -0.6212091236122259  -0.6212091236122259  \\
            0.3286573146292585  215.0  -0.621244130311156  -0.621244130311156  \\
            0.3286573146292585  216.0  -0.621358418372212  -0.621358418372212  \\
            0.3286573146292585  217.0  -0.621317142534612  -0.621317142534612  \\
            0.3286573146292585  218.0  -0.6213478337058488  -0.6213478337058488  \\
            0.3286573146292585  219.0  -0.6214557614917557  -0.6214557614917557  \\
            0.3286573146292585  220.0  -0.6214223003644896  -0.6214223003644896  \\
            0.3306613226452906  1.0  0.03386773547094188  0.03386773547094188  \\
            0.3306613226452906  2.0  -0.040881763527054166  -0.040881763527054166  \\
            0.3306613226452906  3.0  -0.29141139421700535  -0.29141139421700535  \\
            0.3306613226452906  4.0  -0.3146101727264051  -0.3146101727264051  \\
            0.3306613226452906  5.0  -0.3584550052485923  -0.3584550052485923  \\
            0.3306613226452906  6.0  -0.4207844259948473  -0.4207844259948473  \\
            0.3306613226452906  7.0  -0.42293880690674235  -0.42293880690674235  \\
            0.3306613226452906  8.0  -0.44423392239023496  -0.44423392239023496  \\
            0.3306613226452906  9.0  -0.4804658267584106  -0.4804658267584106  \\
            0.3306613226452906  10.0  -0.47994757413595046  -0.47994757413595046  \\
            0.3306613226452906  11.0  -0.49189808187804107  -0.49189808187804107  \\
            0.3306613226452906  12.0  -0.5152106410623447  -0.5152106410623447  \\
            0.3306613226452906  13.0  -0.5143958785919184  -0.5143958785919184  \\
            0.3306613226452906  14.0  -0.5217886753899965  -0.5217886753899965  \\
            0.3306613226452906  15.0  -0.5378985525230037  -0.5378985525230037  \\
            0.3306613226452906  16.0  -0.5372566943312146  -0.5372566943312146  \\
            0.3306613226452906  17.0  -0.5421444392544483  -0.5421444392544483  \\
            0.3306613226452906  18.0  -0.5538639822365184  -0.5538639822365184  \\
            0.3306613226452906  19.0  -0.5534579793880979  -0.5534579793880979  \\
            0.3306613226452906  20.0  -0.5568449151266934  -0.5568449151266934  \\
            0.3306613226452906  21.0  -0.5657043731732228  -0.5657043731732228  \\
            0.3306613226452906  22.0  -0.5655063080453008  -0.5655063080453008  \\
            0.3306613226452906  23.0  -0.5679345014815954  -0.5679345014815954  \\
            0.3306613226452906  24.0  -0.5748334764767626  -0.5748334764767626  \\
            0.3306613226452906  25.0  -0.5748008866314447  -0.5748008866314447  \\
            0.3306613226452906  26.0  -0.5765856836826362  -0.5765856836826362  \\
            0.3306613226452906  27.0  -0.5820859261825727  -0.5820859261825727  \\
            0.3306613226452906  28.0  -0.5821804528597451  -0.5821804528597451  \\
            0.3306613226452906  29.0  -0.5835163729217963  -0.5835163729217963  \\
            0.3306613226452906  30.0  -0.5879859598444767  -0.5879859598444767  \\
            0.3306613226452906  31.0  -0.588176786473383  -0.588176786473383  \\
            0.3306613226452906  32.0  -0.5891895836490929  -0.5891895836490929  \\
            0.3306613226452906  33.0  -0.592879331226612  -0.592879331226612  \\
            0.3306613226452906  34.0  -0.5931426446561968  -0.5931426446561968  \\
            0.3306613226452906  35.0  -0.5939167973763533  -0.5939167973763533  \\
            0.3306613226452906  36.0  -0.5970032635574296  -0.5970032635574296  \\
            0.3306613226452906  37.0  -0.5973208950404725  -0.5973208950404725  \\
            0.3306613226452906  38.0  -0.5979149937505694  -0.5979149937505694  \\
            0.3306613226452906  39.0  -0.6005259120461139  -0.6005259120461139  \\
            0.3306613226452906  40.0  -0.6008840294541578  -0.6008840294541578  \\
            0.3306613226452906  41.0  -0.601339818467095  -0.601339818467095  \\
            0.3306613226452906  42.0  -0.6035697831917152  -0.6035697831917152  \\
            0.3306613226452906  43.0  -0.6039578310977735  -0.6039578310977735  \\
            0.3306613226452906  44.0  -0.6043057437724673  -0.6043057437724673  \\
            0.3306613226452906  45.0  -0.6062262341141006  -0.6062262341141006  \\
            0.3306613226452906  46.0  -0.6066361236005121  -0.6066361236005121  \\
            0.3306613226452906  47.0  -0.6068987915807613  -0.6068987915807613  \\
            0.3306613226452906  48.0  -0.6085647775373418  -0.6085647775373418  \\
            0.3306613226452906  49.0  -0.6089902802845216  -0.6089902802845216  \\
            0.3306613226452906  50.0  -0.6091848266764155  -0.6091848266764155  \\
            0.3306613226452906  51.0  -0.6106392403930848  -0.6106392403930848  \\
            0.3306613226452906  52.0  -0.6110755385002014  -0.6110755385002014  \\
            0.3306613226452906  53.0  -0.611215116494102  -0.611215116494102  \\
            0.3306613226452906  54.0  -0.6124919506914047  -0.6124919506914047  \\
            0.3306613226452906  55.0  -0.6129353019848781  -0.6129353019848781  \\
            0.3306613226452906  56.0  -0.6130301514777066  -0.6130301514777066  \\
            0.3306613226452906  57.0  -0.6141566516347989  -0.6141566516347989  \\
            0.3306613226452906  58.0  -0.6146041397868377  -0.6146041397868377  \\
            0.3306613226452906  59.0  -0.6146623281061413  -0.6146623281061413  \\
            0.3306613226452906  60.0  -0.6156605724859019  -0.6156605724859019  \\
            0.3306613226452906  61.0  -0.6161099193345044  -0.6161099193345044  \\
            0.3306613226452906  62.0  -0.616137870145884  -0.616137870145884  \\
            0.3306613226452906  63.0  -0.6170259277034391  -0.6170259277034391  \\
            0.3306613226452906  64.0  -0.6174753513321787  -0.6174753513321787  \\
            0.3306613226452906  65.0  -0.6174782285875715  -0.6174782285875715  \\
            0.3306613226452906  66.0  -0.6182710203615787  -0.6182710203615787  \\
            0.3306613226452906  67.0  -0.6187191270226288  -0.6187191270226288  \\
            0.3306613226452906  68.0  -0.6187011178628247  -0.6187011178628247  \\
            0.3306613226452906  69.0  -0.6194110665585753  -0.6194110665585753  \\
            0.3306613226452906  70.0  -0.6198567677883624  -0.6198567677883624  \\
            0.3306613226452906  71.0  -0.6198212938279437  -0.6198212938279437  \\
            0.3306613226452906  72.0  -0.6204588197810751  -0.6204588197810751  \\
            0.3306613226452906  73.0  -0.6209012684004839  -0.6209012684004839  \\
            0.3306613226452906  74.0  -0.6208511454793558  -0.6208511454793558  \\
            0.3306613226452906  75.0  -0.6214250496452538  -0.6214250496452538  \\
            0.3306613226452906  76.0  -0.6218635900176201  -0.6218635900176201  \\
            0.3306613226452906  77.0  -0.6218011503551  -0.6218011503551  \\
            0.3306613226452906  78.0  -0.6223189131513346  -0.6223189131513346  \\
            0.3306613226452906  79.0  -0.622753042281752  -0.622753042281752  \\
            0.3306613226452906  80.0  -0.6226802288511355  -0.6226802288511355  \\
            0.3306613226452906  81.0  -0.6231482455870023  -0.6231482455870023  \\
            0.3306613226452906  82.0  -0.6235775825223171  -0.6235775825223171  \\
            0.3306613226452906  83.0  -0.6234960226599717  -0.6234960226599717  \\
            0.3306613226452906  84.0  -0.6239197906596278  -0.6239197906596278  \\
            0.3306613226452906  85.0  -0.6243440522867542  -0.6243440522867542  \\
            0.3306613226452906  86.0  -0.6242551156108616  -0.6242551156108616  \\
            0.3306613226452906  87.0  -0.6246393841685516  -0.6246393841685516  \\
            0.3306613226452906  88.0  -0.625058365976059  -0.625058365976059  \\
            0.3306613226452906  89.0  -0.6249632103317022  -0.6249632103317022  \\
            0.3306613226452906  90.0  -0.6253121018027229  -0.6253121018027229  \\
            0.3306613226452906  91.0  -0.6257256625162265  -0.6257256625162265  \\
            0.3306613226452906  92.0  -0.6256252706981831  -0.6256252706981831  \\
            0.3306613226452906  93.0  -0.6259423789799184  -0.6259423789799184  \\
            0.3306613226452906  94.0  -0.6263504282382626  -0.6263504282382626  \\
            0.3306613226452906  95.0  -0.626245637549542  -0.626245637549542  \\
            0.3306613226452906  96.0  -0.6265341087085954  -0.6265341087085954  \\
            0.3306613226452906  97.0  -0.626936597140148  -0.626936597140148  \\
            0.3306613226452906  98.0  -0.6268281233404447  -0.6268281233404447  \\
            0.3306613226452906  99.0  -0.6270907220347299  -0.6270907220347299  \\
            0.3306613226452906  100.0  -0.6274876332377182  -0.6274876332377182  \\
            0.3306613226452906  101.0  -0.6273760900655441  -0.6273760900655441  \\
            0.3306613226452906  102.0  -0.6276152545847424  -0.6276152545847424  \\
            0.3306613226452906  103.0  -0.6280065986254579  -0.6280065986254579  \\
            0.3306613226452906  104.0  -0.6278925138036352  -0.6278925138036352  \\
            0.3306613226452906  105.0  -0.6281104019292454  -0.6281104019292454  \\
            0.3306613226452906  106.0  -0.6284962100559011  -0.6284962100559011  \\
            0.3306613226452906  107.0  -0.6283800384846617  -0.6283800384846617  \\
            0.3306613226452906  108.0  -0.6285785658990812  -0.6285785658990812  \\
            0.3306613226452906  109.0  -0.6289588862331672  -0.6289588862331672  \\
            0.3306613226452906  110.0  -0.628841020920005  -0.628841020920005  \\
            0.3306613226452906  111.0  -0.6290218935326313  -0.6290218935326313  \\
            0.3306613226452906  112.0  -0.6293967875496953  -0.6293967875496953  \\
            0.3306613226452906  113.0  -0.6292775687075527  -0.6292775687075527  \\
            0.3306613226452906  114.0  -0.6294423099868213  -0.6294423099868213  \\
            0.3306613226452906  115.0  -0.6298118496369267  -0.6298118496369267  \\
            0.3306613226452906  116.0  -0.629691572291426  -0.629691572291426  \\
            0.3306613226452906  117.0  -0.6298415464756375  -0.6298415464756375  \\
            0.3306613226452906  118.0  -0.630205811824103  -0.630205811824103  \\
            0.3306613226452906  119.0  -0.6300847322012794  -0.6300847322012794  \\
            0.3306613226452906  120.0  -0.6302211640911901  -0.6302211640911901  \\
            0.3306613226452906  121.0  -0.6305802413837325  -0.6305802413837325  \\
            0.3306613226452906  122.0  -0.6304585822951558  -0.6304585822951558  \\
            0.3306613226452906  123.0  -0.630582574198068  -0.630582574198068  \\
            0.3306613226452906  124.0  -0.6309365542734029  -0.6309365542734029  \\
            0.3306613226452906  125.0  -0.6308145096730736  -0.6308145096730736  \\
            0.3306613226452906  126.0  -0.6309270559628248  -0.6309270559628248  \\
            0.3306613226452906  127.0  -0.63126361881907  -0.63126361881907  \\
            0.3306613226452906  128.0  -0.6311537718045335  -0.6311537718045335  \\
            0.3306613226452906  129.0  -0.6312557714770619  -0.6312557714770619  \\
            0.3306613226452906  130.0  -0.6315721477694659  -0.6315721477694659  \\
            0.3306613226452906  131.0  -0.6314775113138483  -0.6314775113138483  \\
            0.3306613226452906  132.0  -0.6315697788512776  -0.6315697788512776  \\
            0.3306613226452906  133.0  -0.6318673915148851  -0.6318673915148851  \\
            0.3306613226452906  134.0  -0.6317867687883802  -0.6317867687883802  \\
            0.3306613226452906  135.0  -0.6318700435895502  -0.6318700435895502  \\
            0.3306613226452906  136.0  -0.632150190383011  -0.632150190383011  \\
            0.3306613226452906  137.0  -0.6320824939112988  -0.6320824939112988  \\
            0.3306613226452906  138.0  -0.6321574485034795  -0.6321574485034795  \\
            0.3306613226452906  139.0  -0.6324213152659  -0.6324213152659  \\
            0.3306613226452906  140.0  -0.6323655551689139  -0.6323655551689139  \\
            0.3306613226452906  141.0  -0.6324328023790038  -0.6324328023790038  \\
            0.3306613226452906  142.0  -0.6326814746494782  -0.6326814746494782  \\
            0.3306613226452906  143.0  -0.632636748340749  -0.632636748340749  \\
            0.3306613226452906  144.0  -0.6326968475758429  -0.6326968475758429  \\
            0.3306613226452906  145.0  -0.6329313208059792  -0.6329313208059792  \\
            0.3306613226452906  146.0  -0.6328968039470977  -0.6328968039470977  \\
            0.3306613226452906  147.0  -0.632950266709457  -0.632950266709457  \\
            0.3306613226452906  148.0  -0.6331714552624873  -0.6331714552624873  \\
            0.3306613226452906  149.0  -0.6331463937997758  -0.6331463937997758  \\
            0.3306613226452906  150.0  -0.6331936885424997  -0.6331936885424997  \\
            0.3306613226452906  151.0  -0.6334024336436974  -0.6334024336436974  \\
            0.3306613226452906  152.0  -0.633386136780026  -0.633386136780026  \\
            0.3306613226452906  153.0  -0.6334276931925255  -0.6334276931925255  \\
            0.3306613226452906  154.0  -0.6336247699696275  -0.6336247699696275  \\
            0.3306613226452906  155.0  -0.6336166039474824  -0.6336166039474824  \\
            0.3306613226452906  156.0  -0.6336528167469193  -0.6336528167469193  \\
            0.3306613226452906  157.0  -0.6338389404797014  -0.6338389404797014  \\
            0.3306613226452906  158.0  -0.6338383230689282  -0.6338383230689282  \\
            0.3306613226452906  159.0  -0.6338695553622334  -0.6338695553622334  \\
            0.3306613226452906  160.0  -0.634045387042344  -0.634045387042344  \\
            0.3306613226452906  161.0  -0.6340517826424721  -0.6340517826424721  \\
            0.3306613226452906  162.0  -0.6340783689140465  -0.6340783689140465  \\
            0.3306613226452906  163.0  -0.6342445202014108  -0.6342445202014108  \\
            0.3306613226452906  164.0  -0.6342574354806735  -0.6342574354806735  \\
            0.3306613226452906  165.0  -0.6342796842533405  -0.6342796842533405  \\
            0.3306613226452906  166.0  -0.6344367219048394  -0.6344367219048394  \\
            0.3306613226452906  167.0  -0.6344557019094872  -0.6344557019094872  \\
            0.3306613226452906  168.0  -0.6344738981187541  -0.6344738981187541  \\
            0.3306613226452906  169.0  -0.6346223479519937  -0.6346223479519937  \\
            0.3306613226452906  170.0  -0.6346469726284393  -0.6346469726284393  \\
            0.3306613226452906  171.0  -0.6346613797458095  -0.6346613797458095  \\
            0.3306613226452906  172.0  -0.6348017301948687  -0.6348017301948687  \\
            0.3306613226452906  173.0  -0.6348316112744905  -0.6348316112744905  \\
            0.3306613226452906  174.0  -0.6348424732093894  -0.6348424732093894  \\
            0.3306613226452906  175.0  -0.6349751785194887  -0.6349751785194887  \\
            0.3306613226452906  176.0  -0.6350099567242756  -0.6350099567242756  \\
            0.3306613226452906  177.0  -0.6350174995310158  -0.6350174995310158  \\
            0.3306613226452906  178.0  -0.6351429826345856  -0.6351429826345856  \\
            0.3306613226452906  179.0  -0.6351823251651256  -0.6351823251651256  \\
            0.3306613226452906  180.0  -0.6351867585776975  -0.6351867585776975  \\
            0.3306613226452906  181.0  -0.6353054136876719  -0.6353054136876719  \\
            0.3306613226452906  182.0  -0.6353490119619805  -0.6353490119619805  \\
            0.3306613226452906  183.0  -0.6353505307761359  -0.6353505307761359  \\
            0.3306613226452906  184.0  -0.6354627257286253  -0.6354627257286253  \\
            0.3306613226452906  185.0  -0.6355102933428464  -0.6355102933428464  \\
            0.3306613226452906  186.0  -0.6355090786630064  -0.6355090786630064  \\
            0.3306613226452906  187.0  -0.6356151570364466  -0.6356151570364466  \\
            0.3306613226452906  188.0  -0.6356664279233717  -0.6356664279233717  \\
            0.3306613226452906  189.0  -0.6356626482891077  -0.6356626482891077  \\
            0.3306613226452906  190.0  -0.635762931324875  -0.635762931324875  \\
            0.3306613226452906  191.0  -0.6358176580878099  -0.6358176580878099  \\
            0.3306613226452906  192.0  -0.6358114704933755  -0.6358114704933755  \\
            0.3306613226452906  193.0  -0.6359062588385997  -0.6359062588385997  \\
            0.3306613226452906  194.0  -0.6359642112423989  -0.6359642112423989  \\
            0.3306613226452906  195.0  -0.6359557620605271  -0.6359557620605271  \\
            0.3306613226452906  196.0  -0.6360453373521257  -0.6360453373521257  \\
            0.3306613226452906  197.0  -0.6361063009541111  -0.6361063009541111  \\
            0.3306613226452906  198.0  -0.6360957267745949  -0.6360957267745949  \\
            0.3306613226452906  199.0  -0.6361803530810006  -0.6361803530810006  \\
            0.3306613226452906  200.0  -0.6362441279873198  -0.6362441279873198  \\
            0.3306613226452906  201.0  -0.6362315563791102  -0.6362315563791102  \\
            0.3306613226452906  202.0  -0.6363114815142795  -0.6363114815142795  \\
            0.3306613226452906  203.0  -0.6363778812485307  -0.6363778812485307  \\
            0.3306613226452906  204.0  -0.6363634314532067  -0.6363634314532067  \\
            0.3306613226452906  205.0  -0.636438888175908  -0.636438888175908  \\
            0.3306613226452906  206.0  -0.6365077386488954  -0.6365077386488954  \\
            0.3306613226452906  207.0  -0.6364915222129303  -0.6364915222129303  \\
            0.3306613226452906  208.0  -0.636562729322494  -0.636562729322494  \\
            0.3306613226452906  209.0  -0.6366338678922063  -0.6366338678922063  \\
            0.3306613226452906  210.0  -0.6366159892435357  -0.6366159892435357  \\
            0.3306613226452906  211.0  -0.6366831525827307  -0.6366831525827307  \\
            0.3306613226452906  212.0  -0.6367564271967026  -0.6367564271967026  \\
            0.3306613226452906  213.0  -0.6367369841716588  -0.6367369841716588  \\
            0.3306613226452906  214.0  -0.6368002975452735  -0.6368002975452735  \\
            0.3306613226452906  215.0  -0.636875565955685  -0.636875565955685  \\
            0.3306613226452906  216.0  -0.6368546502810289  -0.6368546502810289  \\
            0.3306613226452906  217.0  -0.6369142962984685  -0.6369142962984685  \\
            0.3306613226452906  218.0  -0.636991425344612  -0.636991425344612  \\
            0.3306613226452906  219.0  -0.6369691230787022  -0.6369691230787022  \\
            0.3306613226452906  220.0  -0.6370252739276978  -0.6370252739276978  \\
            0.33266533066132264  1.0  0.033466933867735464  0.033466933867735464  \\
            0.33266533066132264  2.0  -0.0435537742150969  -0.0435537742150969  \\
            0.33266533066132264  3.0  -0.2978528485542513  -0.2978528485542513  \\
            0.33266533066132264  4.0  -0.31674778127683934  -0.31674778127683934  \\
            0.33266533066132264  5.0  -0.36243121162960834  -0.36243121162960834  \\
            0.33266533066132264  6.0  -0.42662467792728365  -0.42662467792728365  \\
            0.33266533066132264  7.0  -0.42745187344385693  -0.42745187344385693  \\
            0.33266533066132264  8.0  -0.4504524199914981  -0.4504524199914981  \\
            0.33266533066132264  9.0  -0.4882982748714199  -0.4882982748714199  \\
            0.33266533066132264  10.0  -0.4862872598343537  -0.4862872598343537  \\
            0.33266533066132264  11.0  -0.4997144472094365  -0.4997144472094365  \\
            0.33266533066132264  12.0  -0.5244070558699819  -0.5244070558699819  \\
            0.33266533066132264  13.0  -0.5221038716087641  -0.5221038716087641  \\
            0.33266533066132264  14.0  -0.5307739662331206  -0.5307739662331206  \\
            0.33266533066132264  15.0  -0.5480775793072223  -0.5480775793072223  \\
            0.33266533066132264  16.0  -0.546010080015552  -0.546010080015552  \\
            0.33266533066132264  17.0  -0.5520148065554663  -0.5520148065554663  \\
            0.33266533066132264  18.0  -0.5647817850328152  -0.5647817850328152  \\
            0.33266533066132264  19.0  -0.5630304086433713  -0.5630304086433713  \\
            0.33266533066132264  20.0  -0.5674062221940561  -0.5674062221940561  \\
            0.33266533066132264  21.0  -0.5771968442814468  -0.5771968442814468  \\
            0.33266533066132264  22.0  -0.5757355513703009  -0.5757355513703009  \\
            0.33266533066132264  23.0  -0.5790491524359259  -0.5790491524359259  \\
            0.33266533066132264  24.0  -0.5867852921961133  -0.5867852921961133  \\
            0.33266533066132264  25.0  -0.5855675816286696  -0.5855675816286696  \\
            0.33266533066132264  26.0  -0.5881529890651582  -0.5881529890651582  \\
            0.33266533066132264  27.0  -0.5944131071614059  -0.5944131071614059  \\
            0.33266533066132264  28.0  -0.5933945755805297  -0.5933945755805297  \\
            0.33266533066132264  29.0  -0.5954605937192071  -0.5954605937192071  \\
            0.33266533066132264  30.0  -0.6006255222191833  -0.6006255222191833  \\
            0.33266533066132264  31.0  -0.5997689228724864  -0.5997689228724864  \\
            0.33266533066132264  32.0  -0.6014523912437411  -0.6014523912437411  \\
            0.33266533066132264  33.0  -0.6057828580167355  -0.6057828580167355  \\
            0.33266533066132264  34.0  -0.6050582231997679  -0.6050582231997679  \\
            0.33266533066132264  35.0  -0.6064523546856688  -0.6064523546856688  \\
            0.33266533066132264  36.0  -0.6101327504555067  -0.6101327504555067  \\
            0.33266533066132264  37.0  -0.6095162775437366  -0.6095162775437366  \\
            0.33266533066132264  38.0  -0.6106866462309078  -0.6106866462309078  \\
            0.33266533066132264  39.0  -0.6138509902066484  -0.6138509902066484  \\
            0.33266533066132264  40.0  -0.6133237960477228  -0.6133237960477228  \\
            0.33266533066132264  41.0  -0.6143178063903216  -0.6143178063903216  \\
            0.33266533066132264  42.0  -0.6170658073201265  -0.6170658073201265  \\
            0.33266533066132264  43.0  -0.6166128517512149  -0.6166128517512149  \\
            0.33266533066132264  44.0  -0.6174655817957232  -0.6174655817957232  \\
            0.33266533066132264  45.0  -0.6198729322565582  -0.6198729322565582  \\
            0.33266533066132264  46.0  -0.6194821601518319  -0.6194821601518319  \\
            0.33266533066132264  47.0  -0.6202200960544545  -0.6202200960544545  \\
            0.33266533066132264  48.0  -0.6223452760169861  -0.6223452760169861  \\
            0.33266533066132264  49.0  -0.6220069542311792  -0.6220069542311792  \\
            0.33266533066132264  50.0  -0.6226504506082552  -0.6226504506082552  \\
            0.33266533066132264  51.0  -0.6245393456570498  -0.6245393456570498  \\
            0.33266533066132264  52.0  -0.6242455561017234  -0.6242455561017234  \\
            0.33266533066132264  53.0  -0.6248105004723574  -0.6248105004723574  \\
            0.33266533066132264  54.0  -0.6264996110494797  -0.6264996110494797  \\
            0.33266533066132264  55.0  -0.6262438637420394  -0.6262438637420394  \\
            0.33266533066132264  56.0  -0.6267428291221044  -0.6267428291221044  \\
            0.33266533066132264  57.0  -0.6282615474791262  -0.6282615474791262  \\
            0.33266533066132264  58.0  -0.628038484268059  -0.628038484268059  \\
            0.33266533066132264  59.0  -0.6284815440185985  -0.6284815440185985  \\
            0.33266533066132264  60.0  -0.6298537999168148  -0.6298537999168148  \\
            0.33266533066132264  61.0  -0.629658966402608  -0.629658966402608  \\
            0.33266533066132264  62.0  -0.6300542810562837  -0.6300542810562837  \\
            0.33266533066132264  63.0  -0.6312997511566275  -0.6312997511566275  \\
            0.33266533066132264  64.0  -0.6311294199492014  -0.6311294199492014  \\
            0.33266533066132264  65.0  -0.6314836669050079  -0.6314836669050079  \\
            0.33266533066132264  66.0  -0.6326186769516763  -0.6326186769516763  \\
            0.33266533066132264  67.0  -0.6324697097292926  -0.6324697097292926  \\
            0.33266533066132264  68.0  -0.6327884026492538  -0.6327884026492538  \\
            0.33266533066132264  69.0  -0.6338266096979961  -0.6338266096979961  \\
            0.33266533066132264  70.0  -0.6336963487614387  -0.6336963487614387  \\
            0.33266533066132264  71.0  -0.633984078239171  -0.633984078239171  \\
            0.33266533066132264  72.0  -0.6349369929867401  -0.6349369929867401  \\
            0.33266533066132264  73.0  -0.6348231753821931  -0.6348231753821931  \\
            0.33266533066132264  74.0  -0.6350837925566415  -0.6350837925566415  \\
            0.33266533066132264  75.0  -0.6359611838057138  -0.6359611838057138  \\
            0.33266533066132264  76.0  -0.6358618728370905  -0.6358618728370905  \\
            0.33266533066132264  77.0  -0.6360986310799516  -0.6360986310799516  \\
            0.33266533066132264  78.0  -0.6369088422118817  -0.6369088422118817  \\
            0.33266533066132264  79.0  -0.6368223724470365  -0.6368223724470365  \\
            0.33266533066132264  80.0  -0.6370380378461189  -0.6370380378461189  \\
            0.33266533066132264  81.0  -0.637788236830191  -0.637788236830191  \\
            0.33266533066132264  82.0  -0.637713169651818  -0.637713169651818  \\
            0.33266533066132264  83.0  -0.6379101079968639  -0.6379101079968639  \\
            0.33266533066132264  84.0  -0.6386064866525948  -0.6386064866525948  \\
            0.33266533066132264  85.0  -0.6385415741062925  -0.6385415741062925  \\
            0.33266533066132264  86.0  -0.6387218199877236  -0.6387218199877236  \\
            0.33266533066132264  87.0  -0.6393697541115925  -0.6393697541115925  \\
            0.33266533066132264  88.0  -0.6393139093259435  -0.6393139093259435  \\
            0.33266533066132264  89.0  -0.639479221480531  -0.639479221480531  \\
            0.33266533066132264  90.0  -0.6400834005103977  -0.6400834005103977  \\
            0.33266533066132264  91.0  -0.6400356733564246  -0.6400356733564246  \\
            0.33266533066132264  92.0  -0.6401875793393554  -0.6401875793393554  \\
            0.33266533066132264  93.0  -0.6407521121022063  -0.6407521121022063  \\
            0.33266533066132264  94.0  -0.6407116690554996  -0.6407116690554996  \\
            0.33266533066132264  95.0  -0.6408515015567133  -0.6408515015567133  \\
            0.33266533066132264  96.0  -0.6413800030871073  -0.6413800030871073  \\
            0.33266533066132264  97.0  -0.6413461104811584  -0.6413461104811584  \\
            0.33266533066132264  98.0  -0.6414750370474925  -0.6414750370474925  \\
            0.33266533066132264  99.0  -0.6419707003106587  -0.6419707003106587  \\
            0.33266533066132264  100.0  -0.6419427103419684  -0.6419427103419684  \\
            0.33266533066132264  101.0  -0.6420617578554771  -0.6420617578554771  \\
            0.33266533066132264  102.0  -0.6425274133474526  -0.6425274133474526  \\
            0.33266533066132264  103.0  -0.6425047523257535  -0.6425047523257535  \\
            0.33266533066132264  104.0  -0.642614827282521  -0.642614827282521  \\
            0.33266533066132264  105.0  -0.6430529928293374  -0.6430529928293374  \\
            0.33266533066132264  106.0  -0.6430351512691086  -0.6430351512691086  \\
            0.33266533066132264  107.0  -0.6431370566723948  -0.6431370566723948  \\
            0.33266533066132264  108.0  -0.6435499792562552  -0.6435499792562552  \\
            0.33266533066132264  109.0  -0.6435365034856018  -0.6435365034856018  \\
            0.33266533066132264  110.0  -0.6436309529921043  -0.6436309529921043  \\
            0.33266533066132264  111.0  -0.6440206440531935  -0.6440206440531935  \\
            0.33266533066132264  112.0  -0.6440111290792192  -0.6440111290792192  \\
            0.33266533066132264  113.0  -0.6440987589037845  -0.6440987589037845  \\
            0.33266533066132264  114.0  -0.6444670242733186  -0.6444670242733186  \\
            0.33266533066132264  115.0  -0.6444611076925495  -0.6444611076925495  \\
            0.33266533066132264  116.0  -0.6445424866730086  -0.6445424866730086  \\
            0.33266533066132264  117.0  -0.6448909520654171  -0.6448909520654171  \\
            0.33266533066132264  118.0  -0.6448883088472808  -0.6448883088472808  \\
            0.33266533066132264  119.0  -0.6449639469915696  -0.6449639469915696  \\
            0.33266533066132264  120.0  -0.6452940798047977  -0.6452940798047977  \\
            0.33266533066132264  121.0  -0.6452944178072428  -0.6452944178072428  \\
            0.33266533066132264  122.0  -0.6453647735819779  -0.6453647735819779  \\
            0.33266533066132264  123.0  -0.6456779016140303  -0.6456779016140303  \\
            0.33266533066132264  124.0  -0.6456809577159597  -0.6456809577159597  \\
            0.33266533066132264  125.0  -0.6457464442863675  -0.6457464442863675  \\
            0.33266533066132264  126.0  -0.646043771864735  -0.646043771864735  \\
            0.33266533066132264  127.0  -0.6460493086194303  -0.6460493086194303  \\
            0.33266533066132264  128.0  -0.6461102992119157  -0.6461102992119157  \\
            0.33266533066132264  129.0  -0.6463929211428846  -0.6463929211428846  \\
            0.33266533066132264  130.0  -0.6464007238737888  -0.6464007238737888  \\
            0.33266533066132264  131.0  -0.6464575564009288  -0.6464575564009288  \\
            0.33266533066132264  132.0  -0.6467264700747293  -0.6467264700747293  \\
            0.33266533066132264  133.0  -0.646736344347298  -0.646736344347298  \\
            0.33266533066132264  134.0  -0.646789325410327  -0.646789325410327  \\
            0.33266533066132264  135.0  -0.647045441339623  -0.647045441339623  \\
            0.33266533066132264  136.0  -0.6470572107549866  -0.6470572107549866  \\
            0.33266533066132264  137.0  -0.647106619118989  -0.647106619118989  \\
            0.33266533066132264  138.0  -0.6473507701423029  -0.6473507701423029  \\
            0.33266533066132264  139.0  -0.6473642744060266  -0.6473642744060266  \\
            0.33266533066132264  140.0  -0.6474103640266963  -0.6474103640266963  \\
            0.33266533066132264  141.0  -0.6476433133693019  -0.6476433133693019  \\
            0.33266533066132264  142.0  -0.6476584065969608  -0.6476584065969608  \\
            0.33266533066132264  143.0  -0.6477014092645716  -0.6477014092645716  \\
            0.33266533066132264  144.0  -0.6479238576190465  -0.6479238576190465  \\
            0.33266533066132264  145.0  -0.647940406845918  -0.647940406845918  \\
            0.33266533066132264  146.0  -0.6479805345014958  -0.6479805345014958  \\
            0.33266533066132264  147.0  -0.6481931262638111  -0.6481931262638111  \\
            0.33266533066132264  148.0  -0.6482110101305945  -0.6482110101305945  \\
            0.33266533066132264  149.0  -0.6482484569007763  -0.6482484569007763  \\
            0.33266533066132264  150.0  -0.6484517856769325  -0.6484517856769325  \\
            0.33266533066132264  151.0  -0.6484708932686837  -0.6484708932686837  \\
            0.33266533066132264  152.0  -0.648505837257533  -0.648505837257533  \\
            0.33266533066132264  153.0  -0.6487004507384484  -0.6487004507384484  \\
            0.33266533066132264  154.0  -0.6487206805558416  -0.6487206805558416  \\
            0.33266533066132264  155.0  -0.6487532854273663  -0.6487532854273663  \\
            0.33266533066132264  156.0  -0.6489396897144301  -0.6489396897144301  \\
            0.33266533066132264  157.0  -0.6489609487611938  -0.6489609487611938  \\
            0.33266533066132264  158.0  -0.6489913651395729  -0.6489913651395729  \\
            0.33266533066132264  159.0  -0.6491700285920878  -0.6491700285920878  \\
            0.33266533066132264  160.0  -0.6491922315632652  -0.6491922315632652  \\
            0.33266533066132264  161.0  -0.6492205982753663  -0.6492205982753663  \\
            0.33266533066132264  162.0  -0.6493919549398679  -0.6493919549398679  \\
            0.33266533066132264  163.0  -0.6494150234982301  -0.6494150234982301  \\
            0.33266533066132264  164.0  -0.6494414686780687  -0.6494414686780687  \\
            0.33266533066132264  165.0  -0.649605921351914  -0.649605921351914  \\
            0.33266533066132264  166.0  -0.6496297834826152  -0.6496297834826152  \\
            0.33266533066132264  167.0  -0.6496544255557208  -0.6496544255557208  \\
            0.33266533066132264  168.0  -0.6498123485289792  -0.6498123485289792  \\
            0.33266533066132264  169.0  -0.6498369379616131  -0.6498369379616131  \\
            0.33266533066132264  170.0  -0.6498598865239227  -0.6498598865239227  \\
            0.33266533066132264  171.0  -0.6500116280390292  -0.6500116280390292  \\
            0.33266533066132264  172.0  -0.6500368837304733  -0.6500368837304733  \\
            0.33266533066132264  173.0  -0.6500582403342134  -0.6500582403342134  \\
            0.33266533066132264  174.0  -0.6502041247958514  -0.6502041247958514  \\
            0.33266533066132264  175.0  -0.650229990465763  -0.650229990465763  \\
            0.33266533066132264  176.0  -0.6502498493244686  -0.6502498493244686  \\
            0.33266533066132264  177.0  -0.6503901792892585  -0.6503901792892585  \\
            0.33266533066132264  178.0  -0.6504166030026234  -0.6504166030026234  \\
            0.33266533066132264  179.0  -0.6504350516237978  -0.6504350516237978  \\
            0.33266533066132264  180.0  -0.6505701095946432  -0.6505701095946432  \\
            0.33266533066132264  181.0  -0.6505970433858824  -0.6505970433858824  \\
            0.33266533066132264  182.0  -0.6506141631404785  -0.6506141631404785  \\
            0.33266533066132264  183.0  -0.6507442131875707  -0.6507442131875707  \\
            0.33266533066132264  184.0  -0.6507716127216623  -0.6507716127216623  \\
            0.33266533066132264  185.0  -0.6507874793570052  -0.6507874793570052  \\
            0.33266533066132264  186.0  -0.6509127685848521  -0.6509127685848521  \\
            0.33266533066132264  187.0  -0.6509405928510783  -0.6509405928510783  \\
            0.33266533066132264  188.0  -0.6509552769542178  -0.6509552769542178  \\
            0.33266533066132264  189.0  -0.6510760368311634  -0.6510760368311634  \\
            0.33266533066132264  190.0  -0.6511042478663793  -0.6511042478663793  \\
            0.33266533066132264  191.0  -0.6511178152826628  -0.6511178152826628  \\
            0.33266533066132264  192.0  -0.6512342628479554  -0.6512342628479554  \\
            0.33266533066132264  193.0  -0.6512628254858728  -0.6512628254858728  \\
            0.33266533066132264  194.0  -0.6512753376982192  -0.6512753376982192  \\
            0.33266533066132264  195.0  -0.6513876766593354  -0.6513876766593354  \\
            0.33266533066132264  196.0  -0.651416558303067  -0.651416558303067  \\
            0.33266533066132264  197.0  -0.6514280727759615  -0.6514280727759615  \\
            0.33266533066132264  198.0  -0.6515364945077013  -0.6515364945077013  \\
            0.33266533066132264  199.0  -0.6515656649233817  -0.6515656649233817  \\
            0.33266533066132264  200.0  -0.6515762354151785  -0.6515762354151785  \\
            0.33266533066132264  201.0  -0.6516809198707791  -0.6516809198707791  \\
            0.33266533066132264  202.0  -0.6517103509997384  -0.6517103509997384  \\
            0.33266533066132264  203.0  -0.6517200278467229  -0.6517200278467229  \\
            0.33266533066132264  204.0  -0.6518211443894495  -0.6518211443894495  \\
            0.33266533066132264  205.0  -0.6518508101774353  -0.6518508101774353  \\
            0.33266533066132264  206.0  -0.6518596405528475  -0.6518596405528475  \\
            0.33266533066132264  207.0  -0.6519573487166579  -0.6519573487166579  \\
            0.33266533066132264  208.0  -0.6519872249579145  -0.6519872249579145  \\
            0.33266533066132264  209.0  -0.6519952531076171  -0.6519952531076171  \\
            0.33266533066132264  210.0  -0.6520897032931716  -0.6520897032931716  \\
            0.33266533066132264  211.0  -0.6521197674884007  -0.6521197674884007  \\
            0.33266533066132264  212.0  -0.6521270349468336  -0.6521270349468336  \\
            0.33266533066132264  213.0  -0.6522183690596631  -0.6522183690596631  \\
            0.33266533066132264  214.0  -0.6522486002861819  -0.6522486002861819  \\
            0.33266533066132264  215.0  -0.6522551460731196  -0.6522551460731196  \\
            0.33266533066132264  216.0  -0.6523434981090733  -0.6523434981090733  \\
            0.33266533066132264  217.0  -0.6523738769021535  -0.6523738769021535  \\
            0.33266533066132264  218.0  -0.6523797377033194  -0.6523797377033194  \\
            0.33266533066132264  219.0  -0.6524652342867421  -0.6524652342867421  \\
            0.33266533066132264  220.0  -0.6524957425307563  -0.6524957425307563  \\
            0.3346693386773547  1.0  0.033066132264529056  0.033066132264529056  \\
            0.3346693386773547  2.0  -0.046225784903139666  -0.046225784903139666  \\
            0.3346693386773547  3.0  -0.3003435442313197  -0.3003435442313197  \\
            0.3346693386773547  4.0  -0.3188853898272735  -0.3188853898272735  \\
            0.3346693386773547  5.0  -0.36640741801062426  -0.36640741801062426  \\
            0.3346693386773547  6.0  -0.43040366447180123  -0.43040366447180123  \\
            0.3346693386773547  7.0  -0.43196493998097174  -0.43196493998097174  \\
            0.3346693386773547  8.0  -0.45667091759276124  -0.45667091759276124  \\
            0.3346693386773547  9.0  -0.4940874756506005  -0.4940874756506005  \\
            0.3346693386773547  10.0  -0.49262694553275677  -0.49262694553275677  \\
            0.3346693386773547  11.0  -0.507530812540832  -0.507530812540832  \\
            0.3346693386773547  12.0  -0.5317007641656941  -0.5317007641656941  \\
            0.3346693386773547  13.0  -0.5298118646256103  -0.5298118646256103  \\
            0.3346693386773547  14.0  -0.539759257076245  -0.539759257076245  \\
            0.3346693386773547  15.0  -0.5565116300712892  -0.5565116300712892  \\
            0.3346693386773547  16.0  -0.5547634656998894  -0.5547634656998894  \\
            0.3346693386773547  17.0  -0.5618851738564843  -0.5618851738564843  \\
            0.3346693386773547  18.0  -0.5741018605906292  -0.5741018605906292  \\
            0.3346693386773547  19.0  -0.5726028378986445  -0.5726028378986445  \\
            0.3346693386773547  20.0  -0.5779675292614187  -0.5779675292614187  \\
            0.3346693386773547  21.0  -0.5872221914184086  -0.5872221914184086  \\
            0.3346693386773547  22.0  -0.585964794695301  -0.585964794695301  \\
            0.3346693386773547  23.0  -0.5901638033902565  -0.5901638033902565  \\
            0.3346693386773547  24.0  -0.5973840721736509  -0.5973840721736509  \\
            0.3346693386773547  25.0  -0.596334276625895  -0.596334276625895  \\
            0.3346693386773547  26.0  -0.5997202944476806  -0.5997202944476806  \\
            0.3346693386773547  27.0  -0.6054866765152733  -0.6054866765152733  \\
            0.3346693386773547  28.0  -0.6046086983013146  -0.6046086983013146  \\
            0.3346693386773547  29.0  -0.6074048145166183  -0.6074048145166183  \\
            0.3346693386773547  30.0  -0.6120983557593016  -0.6120983557593016  \\
            0.3346693386773547  31.0  -0.6113610592715899  -0.6113610592715899  \\
            0.3346693386773547  32.0  -0.6137151988383893  -0.6137151988383893  \\
            0.3346693386773547  33.0  -0.6175959459231866  -0.6175959459231866  \\
            0.3346693386773547  34.0  -0.616973801743339  -0.616973801743339  \\
            0.3346693386773547  35.0  -0.6189879119949839  -0.6189879119949839  \\
            0.3346693386773547  36.0  -0.6222391604524345  -0.6222391604524345  \\
            0.3346693386773547  37.0  -0.6217116600470007  -0.6217116600470007  \\
            0.3346693386773547  38.0  -0.623458298711246  -0.623458298711246  \\
            0.3346693386773547  39.0  -0.6262128097049752  -0.6262128097049752  \\
            0.3346693386773547  40.0  -0.6257635626412875  -0.6257635626412875  \\
            0.3346693386773547  41.0  -0.6272957943135486  -0.6272957943135486  \\
            0.3346693386773547  42.0  -0.6296519871252745  -0.6296519871252745  \\
            0.3346693386773547  43.0  -0.6292678724046565  -0.6292678724046565  \\
            0.3346693386773547  44.0  -0.6306254198189795  -0.6306254198189795  \\
            0.3346693386773547  45.0  -0.6326577336742285  -0.6326577336742285  \\
            0.3346693386773547  46.0  -0.6323281967031515  -0.6323281967031515  \\
            0.3346693386773547  47.0  -0.6335414005281477  -0.6335414005281477  \\
            0.3346693386773547  48.0  -0.6353071310225924  -0.6353071310225924  \\
            0.3346693386773547  49.0  -0.635023628177837  -0.635023628177837  \\
            0.3346693386773547  50.0  -0.6361160745400953  -0.6361160745400953  \\
            0.3346693386773547  51.0  -0.6376600057660262  -0.6376600057660262  \\
            0.3346693386773547  52.0  -0.6374155737032459  -0.6374155737032459  \\
            0.3346693386773547  53.0  -0.6384058844506124  -0.6384058844506124  \\
            0.3346693386773547  54.0  -0.639763501831019  -0.639763501831019  \\
            0.3346693386773547  55.0  -0.6395524254992002  -0.6395524254992002  \\
            0.3346693386773547  56.0  -0.6404555067665028  -0.6404555067665028  \\
            0.3346693386773547  57.0  -0.6416552721044124  -0.6416552721044124  \\
            0.3346693386773547  58.0  -0.6414728287492806  -0.6414728287492806  \\
            0.3346693386773547  59.0  -0.6423007599310557  -0.6423007599310557  \\
            0.3346693386773547  60.0  -0.6433657524310455  -0.6433657524310455  \\
            0.3346693386773547  61.0  -0.643208013470711  -0.643208013470711  \\
            0.3346693386773547  62.0  -0.6439706919666836  -0.6439706919666836  \\
            0.3346693386773547  63.0  -0.6449198117035634  -0.6449198117035634  \\
            0.3346693386773547  64.0  -0.644783488566224  -0.644783488566224  \\
            0.3346693386773547  65.0  -0.6454891052224447  -0.6454891052224447  \\
            0.3346693386773547  66.0  -0.6463379690195807  -0.6463379690195807  \\
            0.3346693386773547  67.0  -0.6462202924359569  -0.6462202924359569  \\
            0.3346693386773547  68.0  -0.646875687435683  -0.646875687435683  \\
            0.3346693386773547  69.0  -0.6476373048735239  -0.6476373048735239  \\
            0.3346693386773547  70.0  -0.6475359297345147  -0.6475359297345147  \\
            0.3346693386773547  71.0  -0.6481468626503984  -0.6481468626503984  \\
            0.3346693386773547  72.0  -0.6488321525062697  -0.6488321525062697  \\
            0.3346693386773547  73.0  -0.6487450823639027  -0.6487450823639027  \\
            0.3346693386773547  74.0  -0.6493164396339272  -0.6493164396339272  \\
            0.3346693386773547  75.0  -0.6499346289018975  -0.6499346289018975  \\
            0.3346693386773547  76.0  -0.6498601556565606  -0.6498601556565606  \\
            0.3346693386773547  77.0  -0.6503961118048032  -0.6503961118048032  \\
            0.3346693386773547  78.0  -0.6509550472080631  -0.6509550472080631  \\
            0.3346693386773547  79.0  -0.6508917026123211  -0.6508917026123211  \\
            0.3346693386773547  80.0  -0.651395846841102  -0.651395846841102  \\
            0.3346693386773547  81.0  -0.6519022403640429  -0.6519022403640429  \\
            0.3346693386773547  82.0  -0.6518487567813191  -0.6518487567813191  \\
            0.3346693386773547  83.0  -0.6523241933337561  -0.6523241933337561  \\
            0.3346693386773547  84.0  -0.652783817466615  -0.652783817466615  \\
            0.3346693386773547  85.0  -0.6527390959258306  -0.6527390959258306  \\
            0.3346693386773547  86.0  -0.6531885243645857  -0.6531885243645857  \\
            0.3346693386773547  87.0  -0.6536063686375497  -0.6536063686375497  \\
            0.3346693386773547  88.0  -0.6535694526758281  -0.6535694526758281  \\
            0.3346693386773547  89.0  -0.65399523262936  -0.65399523262936  \\
            0.3346693386773547  90.0  -0.6543756300707986  -0.6543756300707986  \\
            0.3346693386773547  91.0  -0.6543456841966228  -0.6543456841966228  \\
            0.3346693386773547  92.0  -0.6547498879805279  -0.6547498879805279  \\
            0.3346693386773547  93.0  -0.6550966180059904  -0.6550966180059904  \\
            0.3346693386773547  94.0  -0.6550729098727366  -0.6550729098727366  \\
            0.3346693386773547  95.0  -0.6554573655638843  -0.6554573655638843  \\
            0.3346693386773547  96.0  -0.6557737382459652  -0.6557737382459652  \\
            0.3346693386773547  97.0  -0.6557556238221687  -0.6557556238221687  \\
            0.3346693386773547  98.0  -0.6561219507545403  -0.6561219507545403  \\
            0.3346693386773547  99.0  -0.6564108762730139  -0.6564108762730139  \\
            0.3346693386773547  100.0  -0.6563977874462191  -0.6563977874462191  \\
            0.3346693386773547  101.0  -0.6567474256454102  -0.6567474256454102  \\
            0.3346693386773547  102.0  -0.6570114718585999  -0.6570114718585999  \\
            0.3346693386773547  103.0  -0.6570029060260497  -0.6570029060260497  \\
            0.3346693386773547  104.0  -0.6573371407614071  -0.6573371407614071  \\
            0.3346693386773547  105.0  -0.6575785811926851  -0.6575785811926851  \\
            0.3346693386773547  106.0  -0.6575740924823157  -0.6575740924823157  \\
            0.3346693386773547  107.0  -0.657894074860128  -0.657894074860128  \\
            0.3346693386773547  108.0  -0.658114928902374  -0.658114928902374  \\
            0.3346693386773547  109.0  -0.6581141207380359  -0.6581141207380359  \\
            0.3346693386773547  110.0  -0.658420885064203  -0.658420885064203  \\
            0.3346693386773547  111.0  -0.6586229518287213  -0.6586229518287213  \\
            0.3346693386773547  112.0  -0.6586254706087434  -0.6586254706087434  \\
            0.3346693386773547  113.0  -0.6589199491000168  -0.6589199491000168  \\
            0.3346693386773547  114.0  -0.6591048360459985  -0.6591048360459985  \\
            0.3346693386773547  115.0  -0.6591103657481723  -0.6591103657481723  \\
            0.3346693386773547  116.0  -0.6593934010545917  -0.6593934010545917  \\
            0.3346693386773547  117.0  -0.6595625483098483  -0.6595625483098483  \\
            0.3346693386773547  118.0  -0.6595708058704586  -0.6595708058704586  \\
            0.3346693386773547  119.0  -0.6598431617818594  -0.6598431617818594  \\
            0.3346693386773547  120.0  -0.659997862888684  -0.659997862888684  \\
            0.3346693386773547  121.0  -0.6600085942307532  -0.6600085942307532  \\
            0.3346693386773547  122.0  -0.6602709648687993  -0.6602709648687993  \\
            0.3346693386773547  123.0  -0.660412384549928  -0.660412384549928  \\
            0.3346693386773547  124.0  -0.6604253611585165  -0.6604253611585165  \\
            0.3346693386773547  125.0  -0.6606783788996615  -0.6606783788996615  \\
            0.3346693386773547  126.0  -0.6608075683292414  -0.6608075683292414  \\
            0.3346693386773547  127.0  -0.6608225842887931  -0.6608225842887931  \\
            0.3346693386773547  128.0  -0.6610668266192978  -0.6610668266192978  \\
            0.3346693386773547  129.0  -0.6611847365958079  -0.6611847365958079  \\
            0.3346693386773547  130.0  -0.6612016060198342  -0.6612016060198342  \\
            0.3346693386773547  131.0  -0.6614376014880092  -0.6614376014880092  \\
            0.3346693386773547  132.0  -0.6615450938359462  -0.6615450938359462  \\
            0.3346693386773547  133.0  -0.6615636486302994  -0.6615636486302994  \\
            0.3346693386773547  134.0  -0.6617918820322741  -0.6617918820322741  \\
            0.3346693386773547  135.0  -0.6618897395024285  -0.6618897395024285  \\
            0.3346693386773547  136.0  -0.6619098274138902  -0.6619098274138902  \\
            0.3346693386773547  137.0  -0.6621307443266792  -0.6621307443266792  \\
            0.3346693386773547  138.0  -0.6622196792194476  -0.6622196792194476  \\
            0.3346693386773547  139.0  -0.6622411621283256  -0.6622411621283256  \\
            0.3346693386773547  140.0  -0.6624551728844783  -0.6624551728844783  \\
            0.3346693386773547  141.0  -0.6625358345827935  -0.6625358345827935  \\
            0.3346693386773547  142.0  -0.6625585870054868  -0.6625585870054868  \\
            0.3346693386773547  143.0  -0.6627660701883942  -0.6627660701883942  \\
            0.3346693386773547  144.0  -0.6628390517569234  -0.6628390517569234  \\
            0.3346693386773547  145.0  -0.6628629595294042  -0.6628629595294042  \\
            0.3346693386773547  146.0  -0.6630642650558944  -0.6630642650558944  \\
            0.3346693386773547  147.0  -0.6631301090378016  -0.6631301090378016  \\
            0.3346693386773547  148.0  -0.6631550681551631  -0.6631550681551631  \\
            0.3346693386773547  149.0  -0.6633505200017769  -0.6633505200017769  \\
            0.3346693386773547  150.0  -0.6634097235234802  -0.6634097235234802  \\
            0.3346693386773547  151.0  -0.6634356391152783  -0.6634356391152783  \\
            0.3346693386773547  152.0  -0.6636255377350397  -0.6636255377350397  \\
            0.3346693386773547  153.0  -0.6636785570133874  -0.6636785570133874  \\
            0.3346693386773547  154.0  -0.6637053424361045  -0.6637053424361045  \\
            0.3346693386773547  155.0  -0.6638899669072502  -0.6638899669072502  \\
            0.3346693386773547  156.0  -0.6639372212377652  -0.6639372212377652  \\
            0.3346693386773547  157.0  -0.6639647972703391  -0.6639647972703391  \\
            0.3346693386773547  158.0  -0.6641444072102177  -0.6641444072102177  \\
            0.3346693386773547  159.0  -0.6641862825049836  -0.6641862825049836  \\
            0.3346693386773547  160.0  -0.6642145766334635  -0.6642145766334635  \\
            0.3346693386773547  161.0  -0.6643894139082605  -0.6643894139082605  \\
            0.3346693386773547  162.0  -0.6644262658405968  -0.6644262658405968  \\
            0.3346693386773547  163.0  -0.6644552116209483  -0.6644552116209483  \\
            0.3346693386773547  164.0  -0.6646255018754644  -0.6646255018754644  \\
            0.3346693386773547  165.0  -0.664657658681554  -0.664657658681554  \\
            0.3346693386773547  166.0  -0.6646871951716544  -0.6646871951716544  \\
            0.3346693386773547  167.0  -0.6648531492019548  -0.6648531492019548  \\
            0.3346693386773547  168.0  -0.6648809141812558  -0.6648809141812558  \\
            0.3346693386773547  169.0  -0.6649109854325257  -0.6649109854325257  \\
            0.3346693386773547  170.0  -0.6650728004194058  -0.6650728004194058  \\
            0.3346693386773547  171.0  -0.6650964541715552  -0.6650964541715552  \\
            0.3346693386773547  172.0  -0.6651270087743131  -0.6651270087743131  \\
            0.3346693386773547  173.0  -0.6652848693939362  -0.6652848693939362  \\
            0.3346693386773547  174.0  -0.6653046718227739  -0.6653046718227739  \\
            0.3346693386773547  175.0  -0.6653356624982367  -0.6653356624982367  \\
            0.3346693386773547  176.0  -0.6654897419246617  -0.6654897419246617  \\
            0.3346693386773547  177.0  -0.665505934037613  -0.665505934037613  \\
            0.3346693386773547  178.0  -0.6655373172713144  -0.6655373172713144  \\
            0.3346693386773547  179.0  -0.6656877780824697  -0.6656877780824697  \\
            0.3346693386773547  180.0  -0.665700583608568  -0.665700583608568  \\
            0.3346693386773547  181.0  -0.665732319320677  -0.665732319320677  \\
            0.3346693386773547  182.0  -0.6658793143189764  -0.6658793143189764  \\
            0.3346693386773547  183.0  -0.665888941166477  -0.665888941166477  \\
            0.3346693386773547  184.0  -0.6659209924145841  -0.6659209924145841  \\
            0.3346693386773547  185.0  -0.6660646653711639  -0.6660646653711639  \\
            0.3346693386773547  186.0  -0.6660713069429525  -0.6660713069429525  \\
            0.3346693386773547  187.0  -0.6661036396539121  -0.6661036396539121  \\
            0.3346693386773547  188.0  -0.666244125985064  -0.666244125985064  \\
            0.3346693386773547  189.0  -0.6662479623673445  -0.6662479623673445  \\
            0.3346693386773547  190.0  -0.6662805450948673  -0.6662805450948673  \\
            0.3346693386773547  191.0  -0.6664179724775156  -0.6664179724775156  \\
            0.3346693386773547  192.0  -0.6664191715158312  -0.6664191715158312  \\
            0.3346693386773547  193.0  -0.6664519752213147  -0.6664519752213147  \\
            0.3346693386773547  194.0  -0.6665864641540397  -0.6665864641540397  \\
            0.3346693386773547  195.0  -0.6665851824287963  -0.6665851824287963  \\
            0.3346693386773547  196.0  -0.666618180282339  -0.666618180282339  \\
            0.3346693386773547  197.0  -0.6667498445978113  -0.6667498445978113  \\
            0.3346693386773547  198.0  -0.6667462283096578  -0.6667462283096578  \\
            0.3346693386773547  199.0  -0.6667793955099568  -0.6667793955099568  \\
            0.3346693386773547  200.0  -0.6669083428430377  -0.6669083428430377  \\
            0.3346693386773547  201.0  -0.666902528618091  -0.666902528618091  \\
            0.3346693386773547  202.0  -0.6669358422284353  -0.6669358422284353  \\
            0.3346693386773547  203.0  -0.6670621744449151  -0.6670621744449151  \\
            0.3346693386773547  204.0  -0.6670542900675478  -0.6670542900675478  \\
            0.3346693386773547  205.0  -0.6670877288669246  -0.6670877288669246  \\
            0.3346693386773547  206.0  -0.6672115424568  -0.6672115424568  \\
            0.3346693386773547  207.0  -0.6672017075377528  -0.6672017075377528  \\
            0.3346693386773547  208.0  -0.6672352518850255  -0.6672352518850255  \\
            0.3346693386773547  209.0  -0.6673566383230278  -0.6673566383230278  \\
            0.3346693386773547  210.0  -0.6673449649091667  -0.6673449649091667  \\
            0.3346693386773547  211.0  -0.6673785966194025  -0.6673785966194025  \\
            0.3346693386773547  212.0  -0.6674976426969641  -0.6674976426969641  \\
            0.3346693386773547  213.0  -0.6674842358285595  -0.6674842358285595  \\
            0.3346693386773547  214.0  -0.6675179380600946  -0.6675179380600946  \\
            0.3346693386773547  215.0  -0.6676347261905543  -0.6676347261905543  \\
            0.3346693386773547  216.0  -0.6676196844108865  -0.6676196844108865  \\
            0.3346693386773547  217.0  -0.66765344156221  -0.66765344156221  \\
            0.3346693386773547  218.0  -0.6677680500620263  -0.6677680500620263  \\
            0.3346693386773547  219.0  -0.6677514658847323  -0.6677514658847323  \\
            0.3346693386773547  220.0  -0.6677852635000611  -0.6677852635000611  \\
            0.3366733466933868  1.0  0.032665330661322635  0.032665330661322635  \\
            0.3366733466933868  2.0  -0.04889779559118243  -0.04889779559118243  \\
            0.3366733466933868  3.0  -0.30085886057829936  -0.30085886057829936  \\
            0.3366733466933868  4.0  -0.3210229983777077  -0.3210229983777077  \\
            0.3366733466933868  5.0  -0.3703836243916402  -0.3703836243916402  \\
            0.3366733466933868  6.0  -0.4331520183223595  -0.4331520183223595  \\
            0.3366733466933868  7.0  -0.4364780065180863  -0.4364780065180863  \\
            0.3366733466933868  8.0  -0.4628894151940244  -0.4628894151940244  \\
            0.3366733466933868  9.0  -0.49885505276286707  -0.49885505276286707  \\
            0.3366733466933868  10.0  -0.49896663123115986  -0.49896663123115986  \\
            0.3366733466933868  11.0  -0.5153471778722274  -0.5153471778722274  \\
            0.3366733466933868  12.0  -0.538043119205444  -0.538043119205444  \\
            0.3366733466933868  13.0  -0.5375198576424562  -0.5375198576424562  \\
            0.3366733466933868  14.0  -0.548744547919369  -0.548744547919369  \\
            0.3366733466933868  15.0  -0.56407319282528  -0.56407319282528  \\
            0.3366733466933868  16.0  -0.5635168513842268  -0.5635168513842268  \\
            0.3366733466933868  17.0  -0.5717555411575025  -0.5717555411575025  \\
            0.3366733466933868  18.0  -0.5826230725292022  -0.5826230725292022  \\
            0.3366733466933868  19.0  -0.5821752671539177  -0.5821752671539177  \\
            0.3366733466933868  20.0  -0.5885288363287813  -0.5885288363287813  \\
            0.3366733466933868  21.0  -0.5965139765697391  -0.5965139765697391  \\
            0.3366733466933868  22.0  -0.5961940380203011  -0.5961940380203011  \\
            0.3366733466933868  23.0  -0.6012784543445868  -0.6012784543445868  \\
            0.3366733466933868  24.0  -0.6073063342802819  -0.6073063342802819  \\
            0.3366733466933868  25.0  -0.6071009716231204  -0.6071009716231204  \\
            0.3366733466933868  26.0  -0.611287599830203  -0.611287599830203  \\
            0.3366733466933868  27.0  -0.6159334400566574  -0.6159334400566574  \\
            0.3366733466933868  28.0  -0.6158228210220991  -0.6158228210220991  \\
            0.3366733466933868  29.0  -0.6193490353140292  -0.6193490353140292  \\
            0.3366733466933868  30.0  -0.6229878248821256  -0.6229878248821256  \\
            0.3366733466933868  31.0  -0.6229531956706933  -0.6229531956706933  \\
            0.3366733466933868  32.0  -0.6259780064330374  -0.6259780064330374  \\
            0.3366733466933868  33.0  -0.6288638143878016  -0.6288638143878016  \\
            0.3366733466933868  34.0  -0.6288893802869104  -0.6288893802869104  \\
            0.3366733466933868  35.0  -0.6315234693042996  -0.6315234693042996  \\
            0.3366733466933868  36.0  -0.633834031998788  -0.633834031998788  \\
            0.3366733466933868  37.0  -0.6339070425502648  -0.6339070425502648  \\
            0.3366733466933868  38.0  -0.6362299511915842  -0.6362299511915842  \\
            0.3366733466933868  39.0  -0.6380929998721985  -0.6380929998721985  \\
            0.3366733466933868  40.0  -0.6382033292348522  -0.6382033292348522  \\
            0.3366733466933868  41.0  -0.6402737822367756  -0.6402737822367756  \\
            0.3366733466933868  42.0  -0.6417832447687909  -0.6417832447687909  \\
            0.3366733466933868  43.0  -0.641922893058098  -0.641922893058098  \\
            0.3366733466933868  44.0  -0.6437852578422354  -0.6437852578422354  \\
            0.3366733466933868  45.0  -0.645011586729505  -0.645011586729505  \\
            0.3366733466933868  46.0  -0.645174233254471  -0.645174233254471  \\
            0.3366733466933868  47.0  -0.646862705001841  -0.646862705001841  \\
            0.3366733466933868  48.0  -0.6478596642911797  -0.6478596642911797  \\
            0.3366733466933868  49.0  -0.6480403021244947  -0.6480403021244947  \\
            0.3366733466933868  50.0  -0.6495816984719355  -0.6495816984719355  \\
            0.3366733466933868  51.0  -0.6503909432975086  -0.6503909432975086  \\
            0.3366733466933868  52.0  -0.6505855913047683  -0.6505855913047683  \\
            0.3366733466933868  53.0  -0.6520012684288677  -0.6520012684288677  \\
            0.3366733466933868  54.0  -0.6526555078242905  -0.6526555078242905  \\
            0.3366733466933868  55.0  -0.6528609872563615  -0.6528609872563615  \\
            0.3366733466933868  56.0  -0.6541681844109006  -0.6541681844109006  \\
            0.3366733466933868  57.0  -0.6546934111201775  -0.6546934111201775  \\
            0.3366733466933868  58.0  -0.6549071732305018  -0.6549071732305018  \\
            0.3366733466933868  59.0  -0.6561199758435129  -0.6561199758435129  \\
            0.3366733466933868  60.0  -0.6565370674869349  -0.6565370674869349  \\
            0.3366733466933868  61.0  -0.6567570605388142  -0.6567570605388142  \\
            0.3366733466933868  62.0  -0.6578871028770834  -0.6578871028770834  \\
            0.3366733466933868  63.0  -0.6582129907973732  -0.6582129907973732  \\
            0.3366733466933868  64.0  -0.6584375571832466  -0.6584375571832466  \\
            0.3366733466933868  65.0  -0.6594945435398816  -0.6594945435398816  \\
            0.3366733466933868  66.0  -0.6597430788263887  -0.6597430788263887  \\
            0.3366733466933868  67.0  -0.6599708751426212  -0.6599708751426212  \\
            0.3366733466933868  68.0  -0.6609629722221124  -0.6609629722221124  \\
            0.3366733466933868  69.0  -0.6611455760671052  -0.6611455760671052  \\
            0.3366733466933868  70.0  -0.6613755107075909  -0.6613755107075909  \\
            0.3366733466933868  71.0  -0.6623096470616263  -0.6623096470616263  \\
            0.3366733466933868  72.0  -0.662435805182732  -0.662435805182732  \\
            0.3366733466933868  73.0  -0.6626669893456119  -0.6626669893456119  \\
            0.3366733466933868  74.0  -0.6635490867112128  -0.6635490867112128  \\
            0.3366733466933868  75.0  -0.6636267294659427  -0.6636267294659427  \\
            0.3366733466933868  76.0  -0.6638584384760309  -0.6638584384760309  \\
            0.3366733466933868  77.0  -0.6646935925296547  -0.6646935925296547  \\
            0.3366733466933868  78.0  -0.6647293901720615  -0.6647293901720615  \\
            0.3366733466933868  79.0  -0.6649610327776055  -0.6649610327776055  \\
            0.3366733466933868  80.0  -0.665753655836085  -0.665753655836085  \\
            0.3366733466933868  81.0  -0.6657532500432262  -0.6657532500432262  \\
            0.3366733466933868  82.0  -0.6659843439108205  -0.6659843439108205  \\
            0.3366733466933868  83.0  -0.6667382786706484  -0.6667382786706484  \\
            0.3366733466933868  84.0  -0.6667064656911614  -0.6667064656911614  \\
            0.3366733466933868  85.0  -0.6669366177453689  -0.6669366177453689  \\
            0.3366733466933868  86.0  -0.6676552287414478  -0.6676552287414478  \\
            0.3366733466933868  87.0  -0.6675961054549654  -0.6675961054549654  \\
            0.3366733466933868  88.0  -0.6678249960257125  -0.6678249960257125  \\
            0.3366733466933868  89.0  -0.6685112437781886  -0.6685112437781886  \\
            0.3366733466933868  90.0  -0.6684283250575622  -0.6684283250575622  \\
            0.3366733466933868  91.0  -0.6686556950368209  -0.6686556950368209  \\
            0.3366733466933868  92.0  -0.6693121966217  -0.6693121966217  \\
            0.3366733466933868  93.0  -0.6692085103005226  -0.6692085103005226  \\
            0.3366733466933868  94.0  -0.6694341506899737  -0.6694341506899737  \\
            0.3366733466933868  95.0  -0.6700632295710555  -0.6700632295710555  \\
            0.3366733466933868  96.0  -0.6699413937949963  -0.6699413937949963  \\
            0.3366733466933868  97.0  -0.6701651371631785  -0.6701651371631785  \\
            0.3366733466933868  98.0  -0.6707688644615881  -0.6707688644615881  \\
            0.3366733466933868  99.0  -0.6706311510785815  -0.6706311510785815  \\
            0.3366733466933868  100.0  -0.6708528645504698  -0.6708528645504698  \\
            0.3366733466933868  101.0  -0.6714202637896329  -0.6714202637896329  \\
            0.3366733466933868  102.0  -0.6712814802439658  -0.6712814802439658  \\
            0.3366733466933868  103.0  -0.6715010597263453  -0.6715010597263453  \\
            0.3366733466933868  104.0  -0.6720169860283347  -0.6720169860283347  \\
            0.3366733466933868  105.0  -0.6718956682876609  -0.6718956682876609  \\
            0.3366733466933868  106.0  -0.6721130336955233  -0.6721130336955233  \\
            0.3366733466933868  107.0  -0.672582135018946  -0.672582135018946  \\
            0.3366733466933868  108.0  -0.672476646692965  -0.672476646692965  \\
            0.3366733466933868  109.0  -0.6726917379904701  -0.6726917379904701  \\
            0.3366733466933868  110.0  -0.6731181529427301  -0.6731181529427301  \\
            0.3366733466933868  111.0  -0.6730270382317322  -0.6730270382317322  \\
            0.3366733466933868  112.0  -0.6732398121382672  -0.6732398121382672  \\
            0.3366733466933868  113.0  -0.6736272363441111  -0.6736272363441111  \\
            0.3366733466933868  114.0  -0.673549196561769  -0.673549196561769  \\
            0.3366733466933868  115.0  -0.6737596238037952  -0.6737596238037952  \\
            0.3366733466933868  116.0  -0.6741113662689653  -0.6741113662689653  \\
            0.3366733466933868  117.0  -0.6740452398816049  -0.6740452398816049  \\
            0.3366733466933868  118.0  -0.6742533028936362  -0.6742533028936362  \\
            0.3366733466933868  119.0  -0.674572334070062  -0.674572334070062  \\
            0.3366733466933868  120.0  -0.6745170796577091  -0.6745170796577091  \\
            0.3366733466933868  121.0  -0.6747227706542636  -0.6747227706542636  \\
            0.3366733466933868  122.0  -0.6750117635893645  -0.6750117635893645  \\
            0.3366733466933868  123.0  -0.6749664452457942  -0.6749664452457942  \\
            0.3366733466933868  124.0  -0.6751697646010733  -0.6751697646010733  \\
            0.3366733466933868  125.0  -0.6754311302975939  -0.6754311302975939  \\
            0.3366733466933868  126.0  -0.6753949050750461  -0.6753949050750461  \\
            0.3366733466933868  127.0  -0.6755958599581564  -0.6755958599581564  \\
            0.3366733466933868  128.0  -0.6758317778671212  -0.6758317778671212  \\
            0.3366733466933868  129.0  -0.675803884942281  -0.675803884942281  \\
            0.3366733466933868  130.0  -0.6760024881658797  -0.6760024881658797  \\
            0.3366733466933868  131.0  -0.6762149325714802  -0.6762149325714802  \\
            0.3366733466933868  132.0  -0.6761946838660455  -0.6761946838660455  \\
            0.3366733466933868  133.0  -0.6763909529133002  -0.6763909529133002  \\
            0.3366733466933868  134.0  -0.6765817158364467  -0.6765817158364467  \\
            0.3366733466933868  135.0  -0.6765684878716003  -0.6765684878716003  \\
            0.3366733466933868  136.0  -0.6767624440727941  -0.6767624440727941  \\
            0.3366733466933868  137.0  -0.6769331552144257  -0.6769331552144257  \\
            0.3366733466933868  138.0  -0.6769263820157527  -0.6769263820157527  \\
            0.3366733466933868  139.0  -0.6771180498506246  -0.6771180498506246  \\
            0.3366733466933868  140.0  -0.6772701940081911  -0.6772701940081911  \\
            0.3366733466933868  141.0  -0.6772693609078817  -0.6772693609078817  \\
            0.3366733466933868  142.0  -0.677458767414013  -0.677458767414013  \\
            0.3366733466933868  143.0  -0.6775936997340416  -0.6775936997340416  \\
            0.3366733466933868  144.0  -0.6775983379421375  -0.6775983379421375  \\
            0.3366733466933868  145.0  -0.6777855122128904  -0.6777855122128904  \\
            0.3366733466933868  146.0  -0.6779044715847121  -0.6779044715847121  \\
            0.3366733466933868  147.0  -0.6779141534216101  -0.6779141534216101  \\
            0.3366733466933868  148.0  -0.6780991261797319  -0.6780991261797319  \\
            0.3366733466933868  149.0  -0.6782032470274182  -0.6782032470274182  \\
            0.3366733466933868  150.0  -0.6782175817260847  -0.6782175817260847  \\
            0.3366733466933868  151.0  -0.6784003849618729  -0.6784003849618729  \\
            0.3366733466933868  152.0  -0.6784907076511026  -0.6784907076511026  \\
            0.3366733466933868  153.0  -0.6785093376528352  -0.6785093376528352  \\
            0.3366733466933868  154.0  -0.6786900043163673  -0.6786900043163673  \\
            0.3366733466933868  155.0  -0.6787674843617983  -0.6787674843617983  \\
            0.3366733466933868  156.0  -0.6787900820390127  -0.6787900820390127  \\
            0.3366733466933868  157.0  -0.6789686457794848  -0.6789686457794848  \\
            0.3366733466933868  158.0  -0.6790341620082047  -0.6790341620082047  \\
            0.3366733466933868  159.0  -0.6790604267594003  -0.6790604267594003  \\
            0.3366733466933868  160.0  -0.6792369217036618  -0.6792369217036618  \\
            0.3366733466933868  161.0  -0.6792912835103335  -0.6792912835103335  \\
            0.3366733466933868  162.0  -0.6793209391787796  -0.6793209391787796  \\
            0.3366733466933868  163.0  -0.6794953997436661  -0.6794953997436661  \\
            0.3366733466933868  164.0  -0.679539353550912  -0.679539353550912  \\
            0.3366733466933868  165.0  -0.6795721461267274  -0.6795721461267274  \\
            0.3366733466933868  166.0  -0.6797446068606938  -0.6797446068606938  \\
            0.3366733466933868  167.0  -0.679778841884499  -0.679778841884499  \\
            0.3366733466933868  168.0  -0.6798145374545579  -0.6798145374545579  \\
            0.3366733466933868  169.0  -0.679985032903438  -0.679985032903438  \\
            0.3366733466933868  170.0  -0.680010186307815  -0.680010186307815  \\
            0.3366733466933868  171.0  -0.680048569223734  -0.680048569223734  \\
            0.3366733466933868  172.0  -0.680217133818153  -0.680217133818153  \\
            0.3366733466933868  173.0  -0.6802337953324721  -0.6802337953324721  \\
            0.3366733466933868  174.0  -0.6802746665699269  -0.6802746665699269  \\
            0.3366733466933868  175.0  -0.6804413345307105  -0.6804413345307105  \\
            0.3366733466933868  176.0  -0.6804500505937722  -0.6804500505937722  \\
            0.3366733466933868  177.0  -0.6804932262810237  -0.6804932262810237  \\
            0.3366733466933868  178.0  -0.6806580315400053  -0.6806580315400053  \\
            0.3366733466933868  179.0  -0.6806593090254294  -0.6806593090254294  \\
            0.3366733466933868  180.0  -0.6807046191209817  -0.6807046191209817  \\
            0.3366733466933868  181.0  -0.6808675952554717  -0.6808675952554717  \\
            0.3366733466933868  182.0  -0.6808619048266753  -0.6808619048266753  \\
            0.3366733466933868  183.0  -0.6809091919291196  -0.6809091919291196  \\
            0.3366733466933868  184.0  -0.6810703721075055  -0.6810703721075055  \\
            0.3366733466933868  185.0  -0.6810581512439983  -0.6810581512439983  \\
            0.3366733466933868  186.0  -0.6811072695191807  -0.6811072695191807  \\
            0.3366733466933868  187.0  -0.681266686456746  -0.681266686456746  \\
            0.3366733466933868  188.0  -0.681248342188208  -0.681248342188208  \\
            0.3366733466933868  189.0  -0.6812991564005884  -0.6812991564005884  \\
            0.3366733466933868  190.0  -0.6814568423233556  -0.6814568423233556  \\
            0.3366733466933868  191.0  -0.6814327537037381  -0.6814327537037381  \\
            0.3366733466933868  192.0  -0.6814851383403554  -0.6814851383403554  \\
            0.3366733466933868  193.0  -0.6816411249567561  -0.6816411249567561  \\
            0.3366733466933868  194.0  -0.6816116453061026  -0.6816116453061026  \\
            0.3366733466933868  195.0  -0.6816654837835836  -0.6816654837835836  \\
            0.3366733466933868  196.0  -0.681819802261611  -0.681819802261611  \\
            0.3366733466933868  197.0  -0.6817852612010329  -0.6817852612010329  \\
            0.3366733466933868  198.0  -0.6818404451460384  -0.6818404451460384  \\
            0.3366733466933868  199.0  -0.6819931260965325  -0.6819931260965325  \\
            0.3366733466933868  200.0  -0.6819538313969458  -0.6819538313969458  \\
            0.3366733466933868  201.0  -0.6820102599932241  -0.6820102599932241  \\
            0.3366733466933868  202.0  -0.6821546003209482  -0.6821546003209482  \\
            0.3366733466933868  203.0  -0.6821175727221686  -0.6821175727221686  \\
            0.3366733466933868  204.0  -0.6821751521165736  -0.6821751521165736  \\
            0.3366733466933868  205.0  -0.6823099276516631  -0.6823099276516631  \\
            0.3366733466933868  206.0  -0.6822766897557369  -0.6822766897557369  \\
            0.3366733466933868  207.0  -0.6823353325175319  -0.6823353325175319  \\
            0.3366733466933868  208.0  -0.6824610214975771  -0.6824610214975771  \\
            0.3366733466933868  209.0  -0.6824313756803246  -0.6824313756803246  \\
            0.3366733466933868  210.0  -0.6824910003083418  -0.6824910003083418  \\
            0.3366733466933868  211.0  -0.682608052448499  -0.682608052448499  \\
            0.3366733466933868  212.0  -0.6825818130651149  -0.6825818130651149  \\
            0.3366733466933868  213.0  -0.6826423435379018  -0.6826423435379018  \\
            0.3366733466933868  214.0  -0.6827511820591432  -0.6827511820591432  \\
            0.3366733466933868  215.0  -0.6827281745848688  -0.6827281745848688  \\
            0.3366733466933868  216.0  -0.6827895399495841  -0.6827895399495841  \\
            0.3366733466933868  217.0  -0.6828905634388115  -0.6828905634388115  \\
            0.3366733466933868  218.0  -0.6828706236811574  -0.6828706236811574  \\
            0.3366733466933868  219.0  -0.6829327576776972  -0.6829327576776972  \\
            0.3366733466933868  220.0  -0.6830263417957605  -0.6830263417957605  \\
            0.33867735470941884  1.0  0.03226452905811622  0.03226452905811622  \\
            0.33867735470941884  2.0  -0.051569806279225194  -0.051569806279225194  \\
            0.33867735470941884  3.0  -0.30137417692527907  -0.30137417692527907  \\
            0.33867735470941884  4.0  -0.3231606069281419  -0.3231606069281419  \\
            0.33867735470941884  5.0  -0.3743598307726563  -0.3743598307726563  \\
            0.33867735470941884  6.0  -0.43590037217291777  -0.43590037217291777  \\
            0.33867735470941884  7.0  -0.4409910730552009  -0.4409910730552009  \\
            0.33867735470941884  8.0  -0.4691079127952875  -0.4691079127952875  \\
            0.33867735470941884  9.0  -0.5036226298751336  -0.5036226298751336  \\
            0.33867735470941884  10.0  -0.5053063169295631  -0.5053063169295631  \\
            0.33867735470941884  11.0  -0.5231635432036228  -0.5231635432036228  \\
            0.33867735470941884  12.0  -0.5443854742451938  -0.5443854742451938  \\
            0.33867735470941884  13.0  -0.5452278506593022  -0.5452278506593022  \\
            0.33867735470941884  14.0  -0.557729838762493  -0.557729838762493  \\
            0.33867735470941884  15.0  -0.5716347555792711  -0.5716347555792711  \\
            0.33867735470941884  16.0  -0.5722702370685642  -0.5722702370685642  \\
            0.33867735470941884  17.0  -0.5816259084585205  -0.5816259084585205  \\
            0.33867735470941884  18.0  -0.5911442844677751  -0.5911442844677751  \\
            0.33867735470941884  19.0  -0.5917476964091908  -0.5917476964091908  \\
            0.33867735470941884  20.0  -0.599090143396144  -0.599090143396144  \\
            0.33867735470941884  21.0  -0.6058057617210697  -0.6058057617210697  \\
            0.33867735470941884  22.0  -0.6064232813453012  -0.6064232813453012  \\
            0.33867735470941884  23.0  -0.6123931052989173  -0.6123931052989173  \\
            0.33867735470941884  24.0  -0.6172285963869125  -0.6172285963869125  \\
            0.33867735470941884  25.0  -0.6178676666203453  -0.6178676666203453  \\
            0.33867735470941884  26.0  -0.6228549052127254  -0.6228549052127254  \\
            0.33867735470941884  27.0  -0.6263802035980419  -0.6263802035980419  \\
            0.33867735470941884  28.0  -0.6270369437428837  -0.6270369437428837  \\
            0.33867735470941884  29.0  -0.63129325611144  -0.63129325611144  \\
            0.33867735470941884  30.0  -0.6338772940049499  -0.6338772940049499  \\
            0.33867735470941884  31.0  -0.6345453320697968  -0.6345453320697968  \\
            0.33867735470941884  32.0  -0.6382408140276856  -0.6382408140276856  \\
            0.33867735470941884  33.0  -0.6401316828524166  -0.6401316828524166  \\
            0.33867735470941884  34.0  -0.6408049588304816  -0.6408049588304816  \\
            0.33867735470941884  35.0  -0.644059026613615  -0.644059026613615  \\
            0.33867735470941884  36.0  -0.6454289035451415  -0.6454289035451415  \\
            0.33867735470941884  37.0  -0.6461024250535286  -0.6461024250535286  \\
            0.33867735470941884  38.0  -0.6490016036719224  -0.6490016036719224  \\
            0.33867735470941884  39.0  -0.649973190039422  -0.649973190039422  \\
            0.33867735470941884  40.0  -0.6506430958284173  -0.6506430958284173  \\
            0.33867735470941884  41.0  -0.6532517701600022  -0.6532517701600022  \\
            0.33867735470941884  42.0  -0.6539145024123072  -0.6539145024123072  \\
            0.33867735470941884  43.0  -0.6545779137115397  -0.6545779137115397  \\
            0.33867735470941884  44.0  -0.6569450958654913  -0.6569450958654913  \\
            0.33867735470941884  45.0  -0.6573654397847815  -0.6573654397847815  \\
            0.33867735470941884  46.0  -0.6580202698057909  -0.6580202698057909  \\
            0.33867735470941884  47.0  -0.6601840094755341  -0.6601840094755341  \\
            0.33867735470941884  48.0  -0.6604121975597665  -0.6604121975597665  \\
            0.33867735470941884  49.0  -0.6610569760711524  -0.6610569760711524  \\
            0.33867735470941884  50.0  -0.6630473224037752  -0.6630473224037752  \\
            0.33867735470941884  51.0  -0.6631218808289912  -0.6631218808289912  \\
            0.33867735470941884  52.0  -0.6637556089062908  -0.6637556089062908  \\
            0.33867735470941884  53.0  -0.6655966524071226  -0.6655966524071226  \\
            0.33867735470941884  54.0  -0.6655475138175624  -0.6655475138175624  \\
            0.33867735470941884  55.0  -0.6661695490135229  -0.6661695490135229  \\
            0.33867735470941884  56.0  -0.6678808620552986  -0.6678808620552986  \\
            0.33867735470941884  57.0  -0.6677315501359432  -0.6677315501359432  \\
            0.33867735470941884  58.0  -0.668341517711723  -0.668341517711723  \\
            0.33867735470941884  59.0  -0.6699391917559702  -0.6699391917559702  \\
            0.33867735470941884  60.0  -0.6697083825428246  -0.6697083825428246  \\
            0.33867735470941884  61.0  -0.6703061076069173  -0.6703061076069173  \\
            0.33867735470941884  62.0  -0.6718035137874832  -0.6718035137874832  \\
            0.33867735470941884  63.0  -0.6715061698911834  -0.6715061698911834  \\
            0.33867735470941884  64.0  -0.6720916258002693  -0.6720916258002693  \\
            0.33867735470941884  65.0  -0.6733971447228194  -0.6733971447228194  \\
            0.33867735470941884  66.0  -0.6731481886331968  -0.6731481886331968  \\
            0.33867735470941884  67.0  -0.6737214578492855  -0.6737214578492855  \\
            0.33867735470941884  68.0  -0.6748475946634684  -0.6748475946634684  \\
            0.33867735470941884  69.0  -0.6746538472606864  -0.6746538472606864  \\
            0.33867735470941884  70.0  -0.6752150916806672  -0.6752150916806672  \\
            0.33867735470941884  71.0  -0.6761856849574845  -0.6761856849574845  \\
            0.33867735470941884  72.0  -0.6760394578591944  -0.6760394578591944  \\
            0.33867735470941884  73.0  -0.6765888963273212  -0.6765888963273212  \\
            0.33867735470941884  74.0  -0.6774239942808781  -0.6774239942808781  \\
            0.33867735470941884  75.0  -0.6773188300299883  -0.6773188300299883  \\
            0.33867735470941884  76.0  -0.6778567212955009  -0.6778567212955009  \\
            0.33867735470941884  77.0  -0.6785732897268301  -0.6785732897268301  \\
            0.33867735470941884  78.0  -0.6785037331360602  -0.6785037331360602  \\
            0.33867735470941884  79.0  -0.67903036294289  -0.67903036294289  \\
            0.33867735470941884  80.0  -0.6796428418985913  -0.6796428418985913  \\
            0.33867735470941884  81.0  -0.6796042597224096  -0.6796042597224096  \\
            0.33867735470941884  82.0  -0.6801199310403215  -0.6801199310403215  \\
            0.33867735470941884  83.0  -0.6806406763826294  -0.6806406763826294  \\
            0.33867735470941884  84.0  -0.6806291139157079  -0.6806291139157079  \\
            0.33867735470941884  85.0  -0.6811341395649069  -0.6811341395649069  \\
            0.33867735470941884  86.0  -0.6815737761160586  -0.6815737761160586  \\
            0.33867735470941884  87.0  -0.6815858422723813  -0.6815858422723813  \\
            0.33867735470941884  88.0  -0.682080539375597  -0.682080539375597  \\
            0.33867735470941884  89.0  -0.6824482454935521  -0.6824482454935521  \\
            0.33867735470941884  90.0  -0.6824810200443259  -0.6824810200443259  \\
            0.33867735470941884  91.0  -0.682965705877019  -0.682965705877019  \\
            0.33867735470941884  92.0  -0.6832694444024306  -0.6832694444024306  \\
            0.33867735470941884  93.0  -0.683320402595055  -0.683320402595055  \\
            0.33867735470941884  94.0  -0.6837953915072108  -0.6837953915072108  \\
            0.33867735470941884  95.0  -0.684042098429233  -0.684042098429233  \\
            0.33867735470941884  96.0  -0.6841090493440269  -0.6841090493440269  \\
            0.33867735470941884  97.0  -0.684574650504189  -0.684574650504189  \\
            0.33867735470941884  98.0  -0.6847703900414716  -0.6847703900414716  \\
            0.33867735470941884  99.0  -0.6848514258841492  -0.6848514258841492  \\
            0.33867735470941884  100.0  -0.68530794165472  -0.68530794165472  \\
            0.33867735470941884  101.0  -0.6854580344711907  -0.6854580344711907  \\
            0.33867735470941884  102.0  -0.6855514886293321  -0.6855514886293321  \\
            0.33867735470941884  103.0  -0.6859992134266415  -0.6859992134266415  \\
            0.33867735470941884  104.0  -0.686108343215264  -0.686108343215264  \\
            0.33867735470941884  105.0  -0.6862127553826367  -0.6862127553826367  \\
            0.33867735470941884  106.0  -0.6866519749087304  -0.6866519749087304  \\
            0.33867735470941884  107.0  -0.6867242774488539  -0.6867242774488539  \\
            0.33867735470941884  108.0  -0.6868383644835567  -0.6868383644835567  \\
            0.33867735470941884  109.0  -0.6872693552429047  -0.6872693552429047  \\
            0.33867735470941884  110.0  -0.6873084931740674  -0.6873084931740674  \\
            0.33867735470941884  111.0  -0.6874311246347429  -0.6874311246347429  \\
            0.33867735470941884  112.0  -0.687854153667791  -0.687854153667791  \\
            0.33867735470941884  113.0  -0.6878633795589079  -0.6878633795589079  \\
            0.33867735470941884  114.0  -0.6879935570775401  -0.6879935570775401  \\
            0.33867735470941884  115.0  -0.688408881859418  -0.688408881859418  \\
            0.33867735470941884  116.0  -0.6883910916358723  -0.6883910916358723  \\
            0.33867735470941884  117.0  -0.6885279314533614  -0.6885279314533614  \\
            0.33867735470941884  118.0  -0.688935799916814  -0.688935799916814  \\
            0.33867735470941884  119.0  -0.6888935783057124  -0.6888935783057124  \\
            0.33867735470941884  120.0  -0.6890362964267348  -0.6890362964267348  \\
            0.33867735470941884  121.0  -0.689436947077774  -0.689436947077774  \\
            0.33867735470941884  122.0  -0.6893726064144758  -0.6893726064144758  \\
            0.33867735470941884  123.0  -0.6895205059416598  -0.6895205059416598  \\
            0.33867735470941884  124.0  -0.6899141680436299  -0.6899141680436299  \\
            0.33867735470941884  125.0  -0.6898297815318352  -0.6898297815318352  \\
            0.33867735470941884  126.0  -0.6899822418208513  -0.6899822418208513  \\
            0.33867735470941884  127.0  -0.6903443073655244  -0.6903443073655244  \\
            0.33867735470941884  128.0  -0.6902665659463435  -0.6902665659463435  \\
            0.33867735470941884  129.0  -0.6904230332887542  -0.6904230332887542  \\
            0.33867735470941884  130.0  -0.6907479823953708  -0.6907479823953708  \\
            0.33867735470941884  131.0  -0.6906842943033147  -0.6906842943033147  \\
            0.33867735470941884  132.0  -0.690844273896145  -0.690844273896145  \\
            0.33867735470941884  133.0  -0.691134960097479  -0.691134960097479  \\
            0.33867735470941884  134.0  -0.6910841872376603  -0.6910841872376603  \\
            0.33867735470941884  135.0  -0.691247236240772  -0.691247236240772  \\
            0.33867735470941884  136.0  -0.6915062533055553  -0.6915062533055553  \\
            0.33867735470941884  137.0  -0.6914673632957897  -0.6914673632957897  \\
            0.33867735470941884  138.0  -0.6916330848120579  -0.6916330848120579  \\
            0.33867735470941884  139.0  -0.6918627947372773  -0.6918627947372773  \\
            0.33867735470941884  140.0  -0.6918348493917981  -0.6918348493917981  \\
            0.33867735470941884  141.0  -0.6920028872329698  -0.6920028872329698  \\
            0.33867735470941884  142.0  -0.6922054447446252  -0.6922054447446252  \\
            0.33867735470941884  143.0  -0.6921875900039892  -0.6921875900039892  \\
            0.33867735470941884  144.0  -0.6923576241273516  -0.6923576241273516  \\
            0.33867735470941884  145.0  -0.6925349981834792  -0.6925349981834792  \\
            0.33867735470941884  146.0  -0.6925264552854122  -0.6925264552854122  \\
            0.33867735470941884  147.0  -0.6926981978054182  -0.6926981978054182  \\
            0.33867735470941884  148.0  -0.6928521905172284  -0.6928521905172284  \\
            0.33867735470941884  149.0  -0.6928522482353883  -0.6928522482353883  \\
            0.33867735470941884  150.0  -0.6930254399286896  -0.6930254399286896  \\
            0.33867735470941884  151.0  -0.6931577032516779  -0.6931577032516779  \\
            0.33867735470941884  152.0  -0.6931657110557419  -0.6931657110557419  \\
            0.33867735470941884  153.0  -0.6933401182922825  -0.6933401182922825  \\
            0.33867735470941884  154.0  -0.6934521687847272  -0.6934521687847272  \\
            0.33867735470941884  155.0  -0.693467530798997  -0.693467530798997  \\
            0.33867735470941884  156.0  -0.6936429428402606  -0.6936429428402606  \\
            0.33867735470941884  157.0  -0.6937361747439224  -0.6937361747439224  \\
            0.33867735470941884  158.0  -0.693758344397613  -0.693758344397613  \\
            0.33867735470941884  159.0  -0.6939345710138165  -0.6939345710138165  \\
            0.33867735470941884  160.0  -0.6940102678724238  -0.6940102678724238  \\
            0.33867735470941884  161.0  -0.694038743153403  -0.694038743153403  \\
            0.33867735470941884  162.0  -0.6942156125169623  -0.6942156125169623  \\
            0.33867735470941884  163.0  -0.6942749575181625  -0.6942749575181625  \\
            0.33867735470941884  164.0  -0.6943092767520505  -0.6943092767520505  \\
            0.33867735470941884  165.0  -0.6944866335719008  -0.6944866335719008  \\
            0.33867735470941884  166.0  -0.6945307187722811  -0.6945307187722811  \\
            0.33867735470941884  167.0  -0.6945704568616604  -0.6945704568616604  \\
            0.33867735470941884  168.0  -0.69474816072786  -0.69474816072786  \\
            0.33867735470941884  169.0  -0.6947779952969311  -0.6947779952969311  \\
            0.33867735470941884  170.0  -0.6948227603639596  -0.6948227603639596  \\
            0.33867735470941884  171.0  -0.6950006842759127  -0.6950006842759127  \\
            0.33867735470941884  172.0  -0.6950172018784833  -0.6950172018784833  \\
            0.33867735470941884  173.0  -0.6950666322613317  -0.6950666322613317  \\
            0.33867735470941884  174.0  -0.6952446613170797  -0.6952446613170797  \\
            0.33867735470941884  175.0  -0.695248726735576  -0.695248726735576  \\
            0.33867735470941884  176.0  -0.6953024882973468  -0.6953024882973468  \\
            0.33867735470941884  177.0  -0.6954805185244339  -0.6954805185244339  \\
            0.33867735470941884  178.0  -0.6954729336100107  -0.6954729336100107  \\
            0.33867735470941884  179.0  -0.6955307173226428  -0.6955307173226428  \\
            0.33867735470941884  180.0  -0.6957086546333954  -0.6957086546333954  \\
            0.33867735470941884  181.0  -0.6956901636633998  -0.6956901636633998  \\
            0.33867735470941884  182.0  -0.6957516834352067  -0.6957516834352067  \\
            0.33867735470941884  183.0  -0.6959294426917618  -0.6959294426917618  \\
            0.33867735470941884  184.0  -0.6959007372002156  -0.6959007372002156  \\
            0.33867735470941884  185.0  -0.6959657279191075  -0.6959657279191075  \\
            0.33867735470941884  186.0  -0.6961432320954087  -0.6961432320954087  \\
            0.33867735470941884  187.0  -0.6961049552359844  -0.6961049552359844  \\
            0.33867735470941884  188.0  -0.6961731710040338  -0.6961731710040338  \\
            0.33867735470941884  189.0  -0.6963407685685185  -0.6963407685685185  \\
            0.33867735470941884  190.0  -0.6963031009258343  -0.6963031009258343  \\
            0.33867735470941884  191.0  -0.6963743134643248  -0.6963743134643248  \\
            0.33867735470941884  192.0  -0.696526945102949  -0.696526945102949  \\
            0.33867735470941884  193.0  -0.696495440868535  -0.696495440868535  \\
            0.33867735470941884  194.0  -0.6965694380744781  -0.6965694380744781  \\
            0.33867735470941884  195.0  -0.6967079190967058  -0.6967079190967058  \\
            0.33867735470941884  196.0  -0.6966822262975696  -0.6966822262975696  \\
            0.33867735470941884  197.0  -0.6967588109360324  -0.6967588109360324  \\
            0.33867735470941884  198.0  -0.6968839045278402  -0.6968839045278402  \\
            0.33867735470941884  199.0  -0.6968636941714967  -0.6968636941714967  \\
            0.33867735470941884  200.0  -0.6969426826883361  -0.6969426826883361  \\
            0.33867735470941884  201.0  -0.6970551038643237  -0.6970551038643237  \\
            0.33867735470941884  202.0  -0.6970400681723488  -0.6970400681723488  \\
            0.33867735470941884  203.0  -0.6971212896159964  -0.6971212896159964  \\
            0.33867735470941884  204.0  -0.6972217088228252  -0.6972217088228252  \\
            0.33867735470941884  205.0  -0.6972115596218287  -0.6972115596218287  \\
            0.33867735470941884  206.0  -0.6972948546617619  -0.6972948546617619  \\
            0.33867735470941884  207.0  -0.6973839010684779  -0.6973839010684779  \\
            0.33867735470941884  208.0  -0.6973783683226613  -0.6973783683226613  \\
            0.33867735470941884  209.0  -0.6974635883553737  -0.6974635883553737  \\
            0.33867735470941884  210.0  -0.6975418528614308  -0.6975418528614308  \\
            0.33867735470941884  211.0  -0.6975406833320319  -0.6975406833320319  \\
            0.33867735470941884  212.0  -0.6976276896656208  -0.6976276896656208  \\
            0.33867735470941884  213.0  -0.6976957276541663  -0.6976957276541663  \\
            0.33867735470941884  214.0  -0.6976986836738518  -0.6976986836738518  \\
            0.33867735470941884  215.0  -0.697787346783184  -0.697787346783184  \\
            0.33867735470941884  216.0  -0.6978456806443886  -0.6978456806443886  \\
            0.33867735470941884  217.0  -0.6978525389950858  -0.6978525389950858  \\
            0.33867735470941884  218.0  -0.6979427378407401  -0.6979427378407401  \\
            0.33867735470941884  219.0  -0.6979918592867436  -0.6979918592867436  \\
            0.33867735470941884  220.0  -0.6980024101711445  -0.6980024101711445  \\
            0.3406813627254509  1.0  0.03186372745490981  0.03186372745490981  \\
            0.3406813627254509  2.0  -0.05424181696726796  -0.05424181696726796  \\
            0.3406813627254509  3.0  -0.3018894932722587  -0.3018894932722587  \\
            0.3406813627254509  4.0  -0.32529821547857607  -0.32529821547857607  \\
            0.3406813627254509  5.0  -0.3783360371536723  -0.3783360371536723  \\
            0.3406813627254509  6.0  -0.43864872602347593  -0.43864872602347593  \\
            0.3406813627254509  7.0  -0.44550413959231555  -0.44550413959231555  \\
            0.3406813627254509  8.0  -0.47532641039655066  -0.47532641039655066  \\
            0.3406813627254509  9.0  -0.5083902069874001  -0.5083902069874001  \\
            0.3406813627254509  10.0  -0.5116460026279663  -0.5116460026279663  \\
            0.3406813627254509  11.0  -0.5309799085350181  -0.5309799085350181  \\
            0.3406813627254509  12.0  -0.5507278292849435  -0.5507278292849435  \\
            0.3406813627254509  13.0  -0.5529358436761482  -0.5529358436761482  \\
            0.3406813627254509  14.0  -0.5667151296056171  -0.5667151296056171  \\
            0.3406813627254509  15.0  -0.5791963183332621  -0.5791963183332621  \\
            0.3406813627254509  16.0  -0.5810236227529015  -0.5810236227529015  \\
            0.3406813627254509  17.0  -0.5914962757595384  -0.5914962757595384  \\
            0.3406813627254509  18.0  -0.5996654964063481  -0.5996654964063481  \\
            0.3406813627254509  19.0  -0.601320125664464  -0.601320125664464  \\
            0.3406813627254509  20.0  -0.6096514504635068  -0.6096514504635068  \\
            0.3406813627254509  21.0  -0.6150975468724001  -0.6150975468724001  \\
            0.3406813627254509  22.0  -0.6166525246703012  -0.6166525246703012  \\
            0.3406813627254509  23.0  -0.623507756253248  -0.623507756253248  \\
            0.3406813627254509  24.0  -0.6271508584935432  -0.6271508584935432  \\
            0.3406813627254509  25.0  -0.6286343616175707  -0.6286343616175707  \\
            0.3406813627254509  26.0  -0.6344222105952477  -0.6344222105952477  \\
            0.3406813627254509  27.0  -0.6368269671394262  -0.6368269671394262  \\
            0.3406813627254509  28.0  -0.6382510664636682  -0.6382510664636682  \\
            0.3406813627254509  29.0  -0.6432374769088514  -0.6432374769088514  \\
            0.3406813627254509  30.0  -0.644766763127774  -0.644766763127774  \\
            0.3406813627254509  31.0  -0.6461374684688999  -0.6461374684688999  \\
            0.3406813627254509  32.0  -0.6505036216223338  -0.6505036216223338  \\
            0.3406813627254509  33.0  -0.651399551317032  -0.651399551317032  \\
            0.3406813627254509  34.0  -0.6527205373740528  -0.6527205373740528  \\
            0.3406813627254509  35.0  -0.6565945839229302  -0.6565945839229302  \\
            0.3406813627254509  36.0  -0.6570237750914949  -0.6570237750914949  \\
            0.3406813627254509  37.0  -0.6582978075567926  -0.6582978075567926  \\
            0.3406813627254509  38.0  -0.6617732561522606  -0.6617732561522606  \\
            0.3406813627254509  39.0  -0.6618533802066453  -0.6618533802066453  \\
            0.3406813627254509  40.0  -0.6630828624219823  -0.6630828624219823  \\
            0.3406813627254509  41.0  -0.6662297580832292  -0.6662297580832292  \\
            0.3406813627254509  42.0  -0.6660457600558235  -0.6660457600558235  \\
            0.3406813627254509  43.0  -0.6672329343649812  -0.6672329343649812  \\
            0.3406813627254509  44.0  -0.6701049338887473  -0.6701049338887473  \\
            0.3406813627254509  45.0  -0.6697192928400582  -0.6697192928400582  \\
            0.3406813627254509  46.0  -0.6708663063571105  -0.6708663063571105  \\
            0.3406813627254509  47.0  -0.6733458834435583  -0.6733458834435583  \\
            0.3406813627254509  48.0  -0.6729647308283535  -0.6729647308283535  \\
            0.3406813627254509  49.0  -0.6740736500178102  -0.6740736500178102  \\
            0.3406813627254509  50.0  -0.6761089776176595  -0.6761089776176595  \\
            0.3406813627254509  51.0  -0.6758528183604734  -0.6758528183604734  \\
            0.3406813627254509  52.0  -0.6769256265078133  -0.6769256265078133  \\
            0.3406813627254509  53.0  -0.6785934974680956  -0.6785934974680956  \\
            0.3406813627254509  54.0  -0.678439519810834  -0.678439519810834  \\
            0.3406813627254509  55.0  -0.6794781107706837  -0.6794781107706837  \\
            0.3406813627254509  56.0  -0.6808396001863535  -0.6808396001863535  \\
            0.3406813627254509  57.0  -0.680769689151709  -0.680769689151709  \\
            0.3406813627254509  58.0  -0.6817758621929446  -0.6817758621929446  \\
            0.3406813627254509  59.0  -0.6828800676739899  -0.6828800676739899  \\
            0.3406813627254509  60.0  -0.6828796975987144  -0.6828796975987144  \\
            0.3406813627254509  61.0  -0.6838551546750204  -0.6838551546750204  \\
            0.3406813627254509  62.0  -0.6847419280786016  -0.6847419280786016  \\
            0.3406813627254509  63.0  -0.6847993489849932  -0.6847993489849932  \\
            0.3406813627254509  64.0  -0.6857456944172919  -0.6857456944172919  \\
            0.3406813627254509  65.0  -0.6864476667913404  -0.6864476667913404  \\
            0.3406813627254509  66.0  -0.6865532984400051  -0.6865532984400051  \\
            0.3406813627254509  67.0  -0.6874720405559498  -0.6874720405559498  \\
            0.3406813627254509  68.0  -0.6880161434855662  -0.6880161434855662  \\
            0.3406813627254509  69.0  -0.6881621184542678  -0.6881621184542678  \\
            0.3406813627254509  70.0  -0.6890546726537432  -0.6890546726537432  \\
            0.3406813627254509  71.0  -0.6894632953430079  -0.6894632953430079  \\
            0.3406813627254509  72.0  -0.6896431105356569  -0.6896431105356569  \\
            0.3406813627254509  73.0  -0.6905108033090308  -0.6905108033090308  \\
            0.3406813627254509  74.0  -0.6908026825335226  -0.6908026825335226  \\
            0.3406813627254509  75.0  -0.6910109305940335  -0.6910109305940335  \\
            0.3406813627254509  76.0  -0.6918550041149713  -0.6918550041149713  \\
            0.3406813627254509  77.0  -0.6920459157944754  -0.6920459157944754  \\
            0.3406813627254509  78.0  -0.6922780761000586  -0.6922780761000586  \\
            0.3406813627254509  79.0  -0.6930996931081745  -0.6930996931081745  \\
            0.3406813627254509  80.0  -0.6932029948382943  -0.6932029948382943  \\
            0.3406813627254509  81.0  -0.693455269401593  -0.693455269401593  \\
            0.3406813627254509  82.0  -0.6942555181698228  -0.6942555181698228  \\
            0.3406813627254509  83.0  -0.6942825785764732  -0.6942825785764732  \\
            0.3406813627254509  84.0  -0.6945517621402545  -0.6945517621402545  \\
            0.3406813627254509  85.0  -0.6953316613844452  -0.6953316613844452  \\
            0.3406813627254509  86.0  -0.6952922026803234  -0.6952922026803234  \\
            0.3406813627254509  87.0  -0.6955755790897968  -0.6955755790897968  \\
            0.3406813627254509  88.0  -0.6963360827254813  -0.6963360827254813  \\
            0.3406813627254509  89.0  -0.6962384560849384  -0.6962384560849384  \\
            0.3406813627254509  90.0  -0.6965337150310896  -0.6965337150310896  \\
            0.3406813627254509  91.0  -0.6972678975139166  -0.6972678975139166  \\
            0.3406813627254509  92.0  -0.6971271252061264  -0.6971271252061264  \\
            0.3406813627254509  93.0  -0.6974322948895872  -0.6974322948895872  \\
            0.3406813627254509  94.0  -0.6980683962334104  -0.6980683962334104  \\
            0.3406813627254509  95.0  -0.697963312561066  -0.697963312561066  \\
            0.3406813627254509  96.0  -0.6982767048930575  -0.6982767048930575  \\
            0.3406813627254509  97.0  -0.6988248363914533  -0.6988248363914533  \\
            0.3406813627254509  98.0  -0.698751534943655  -0.698751534943655  \\
            0.3406813627254509  99.0  -0.6990717006897171  -0.6990717006897171  \\
            0.3406813627254509  100.0  -0.6995407447090268  -0.6995407447090268  \\
            0.3406813627254509  101.0  -0.6994958051527485  -0.6994958051527485  \\
            0.3406813627254509  102.0  -0.6998214970146981  -0.6998214970146981  \\
            0.3406813627254509  103.0  -0.7002192827201801  -0.7002192827201801  \\
            0.3406813627254509  104.0  -0.7001997004021931  -0.7001997004021931  \\
            0.3406813627254509  105.0  -0.7005298424776125  -0.7005298424776125  \\
            0.3406813627254509  106.0  -0.7008632926590301  -0.7008632926590301  \\
            0.3406813627254509  107.0  -0.700866419878762  -0.700866419878762  \\
            0.3406813627254509  108.0  -0.7012000822741478  -0.7012000822741478  \\
            0.3406813627254509  109.0  -0.7014753366266037  -0.7014753366266037  \\
            0.3406813627254509  110.0  -0.7014988334054041  -0.7014988334054041  \\
            0.3406813627254509  111.0  -0.7018352110377537  -0.7018352110377537  \\
            0.3406813627254509  112.0  -0.7020577301527225  -0.7020577301527225  \\
            0.3406813627254509  113.0  -0.702099522773705  -0.702099522773705  \\
            0.3406813627254509  114.0  -0.7024379175933112  -0.7024379175933112  \\
            0.3406813627254509  115.0  -0.7026125710636032  -0.7026125710636032  \\
            0.3406813627254509  116.0  -0.7026708170027797  -0.7026708170027797  \\
            0.3406813627254509  117.0  -0.7030106230251177  -0.7030106230251177  \\
            0.3406813627254509  118.0  -0.7031417644004687  -0.7031417644004687  \\
            0.3406813627254509  119.0  -0.7032148225413627  -0.7032148225413627  \\
            0.3406813627254509  120.0  -0.7035555131957604  -0.7035555131957604  \\
            0.3406813627254509  121.0  -0.7036470440030838  -0.7036470440030838  \\
            0.3406813627254509  122.0  -0.7037334492395872  -0.7037334492395872  \\
            0.3406813627254509  123.0  -0.704074566637526  -0.704074566637526  \\
            0.3406813627254509  124.0  -0.7041299912661285  -0.7041299912661285  \\
            0.3406813627254509  125.0  -0.7042284327660764  -0.7042284327660764  \\
            0.3406813627254509  126.0  -0.7045695785666559  -0.7045695785666559  \\
            0.3406813627254509  127.0  -0.7045920514893262  -0.7045920514893262  \\
            0.3406813627254509  128.0  -0.7047013540255657  -0.7047013540255657  \\
            0.3406813627254509  129.0  -0.7050421816352272  -0.7050421816352272  \\
            0.3406813627254509  130.0  -0.7050345481734148  -0.7050345481734148  \\
            0.3406813627254509  131.0  -0.7051536560351491  -0.7051536560351491  \\
            0.3406813627254509  132.0  -0.7054938639262448  -0.7054938639262448  \\
            0.3406813627254509  133.0  -0.7054586955557794  -0.7054586955557794  \\
            0.3406813627254509  134.0  -0.7055866586388739  -0.7055866586388739  \\
            0.3406813627254509  135.0  -0.7059259846099438  -0.7059259846099438  \\
            0.3406813627254509  136.0  -0.7058656096326141  -0.7058656096326141  \\
            0.3406813627254509  137.0  -0.7060015713771536  -0.7060015713771536  \\
            0.3406813627254509  138.0  -0.7063151040438875  -0.7063151040438875  \\
            0.3406813627254509  139.0  -0.7062563178765536  -0.7062563178765536  \\
            0.3406813627254509  140.0  -0.7063995047754046  -0.7063995047754046  \\
            0.3406813627254509  141.0  -0.7066755218986703  -0.7066755218986703  \\
            0.3406813627254509  142.0  -0.7066317678256784  -0.7066317678256784  \\
            0.3406813627254509  143.0  -0.7067814802739365  -0.7067814802739365  \\
            0.3406813627254509  144.0  -0.7070227159245026  -0.7070227159245026  \\
            0.3406813627254509  145.0  -0.7069928346934445  -0.7069928346934445  \\
            0.3406813627254509  146.0  -0.7071484389861127  -0.7071484389861127  \\
            0.3406813627254509  147.0  -0.707357394523775  -0.707357394523775  \\
            0.3406813627254509  148.0  -0.7073403281274964  -0.7073403281274964  \\
            0.3406813627254509  149.0  -0.7075012494433579  -0.7075012494433579  \\
            0.3406813627254509  150.0  -0.7076802168944687  -0.7076802168944687  \\
            0.3406813627254509  151.0  -0.7076749982257693  -0.7076749982257693  \\
            0.3406813627254509  152.0  -0.7078407144603811  -0.7078407144603811  \\
            0.3406813627254509  153.0  -0.7079917971787796  -0.7079917971787796  \\
            0.3406813627254509  154.0  -0.7079975409030286  -0.7079975409030286  \\
            0.3406813627254509  155.0  -0.7081675772361957  -0.7081675772361957  \\
            0.3406813627254509  156.0  -0.7082927082047251  -0.7082927082047251  \\
            0.3406813627254509  157.0  -0.7083086026888912  -0.7083086026888912  \\
            0.3406813627254509  158.0  -0.7084825267870213  -0.7084825267870213  \\
            0.3406813627254509  159.0  -0.7085834848661143  -0.7085834848661143  \\
            0.3406813627254509  160.0  -0.7086087850252833  -0.7086087850252833  \\
            0.3406813627254509  161.0  -0.7087862027964723  -0.7087862027964723  \\
            0.3406813627254509  162.0  -0.7088646271802952  -0.7088646271802952  \\
            0.3406813627254509  163.0  -0.7088986481236246  -0.7088986481236246  \\
            0.3406813627254509  164.0  -0.7090791999531894  -0.7090791999531894  \\
            0.3406813627254509  165.0  -0.7091366030579301  -0.7091366030579301  \\
            0.3406813627254509  166.0  -0.709178714433529  -0.709178714433529  \\
            0.3406813627254509  167.0  -0.7093620718388213  -0.7093620718388213  \\
            0.3406813627254509  168.0  -0.7093998508165135  -0.7093998508165135  \\
            0.3406813627254509  169.0  -0.7094494717671328  -0.7094494717671328  \\
            0.3406813627254509  170.0  -0.7096353344201045  -0.7096353344201045  \\
            0.3406813627254509  171.0  -0.7096547814634657  -0.7096547814634657  \\
            0.3406813627254509  172.0  -0.7097113761194367  -0.7097113761194367  \\
            0.3406813627254509  173.0  -0.709899469190191  -0.709899469190191  \\
            0.3406813627254509  174.0  -0.7099017807730601  -0.7099017807730601  \\
            0.3406813627254509  175.0  -0.7099648542170691  -0.7099648542170691  \\
            0.3406813627254509  176.0  -0.7101549260009213  -0.7101549260009213  \\
            0.3406813627254509  177.0  -0.7101412111790035  -0.7101412111790035  \\
            0.3406813627254509  178.0  -0.7102103058268282  -0.7102103058268282  \\
            0.3406813627254509  179.0  -0.7104021256198566  -0.7104021256198566  \\
            0.3406813627254509  180.0  -0.7103734135000983  -0.7103734135000983  \\
            0.3406813627254509  181.0  -0.7104481058491083  -0.7104481058491083  \\
            0.3406813627254509  182.0  -0.7106373370704415  -0.7106373370704415  \\
            0.3406813627254509  183.0  -0.7105987085167311  -0.7105987085167311  \\
            0.3406813627254509  184.0  -0.710678606219473  -0.710678606219473  \\
            0.3406813627254509  185.0  -0.7108473320460665  -0.7108473320460665  \\
            0.3406813627254509  186.0  -0.7108173984122501  -0.7108173984122501  \\
            0.3406813627254509  187.0  -0.7109021376387439  -0.7109021376387439  \\
            0.3406813627254509  188.0  -0.7110515291541106  -0.7110515291541106  \\
            0.3406813627254509  189.0  -0.7110297680929145  -0.7110297680929145  \\
            0.3406813627254509  190.0  -0.7111190111489095  -0.7111190111489095  \\
            0.3406813627254509  191.0  -0.7112501616531873  -0.7112501616531873  \\
            0.3406813627254509  192.0  -0.7112360863974292  -0.7112360863974292  \\
            0.3406813627254509  193.0  -0.7113295195711914  -0.7113295195711914  \\
            0.3406813627254509  194.0  -0.7114434506901635  -0.7114434506901635  \\
            0.3406813627254509  195.0  -0.7114366072074593  -0.7114366072074593  \\
            0.3406813627254509  196.0  -0.7115339388195289  -0.7115339388195289  \\
            0.3406813627254509  197.0  -0.7116316060570631  -0.7116316060570631  \\
            0.3406813627254509  198.0  -0.7116315704674416  -0.7116315704674416  \\
            0.3406813627254509  199.0  -0.7117325291024634  -0.7117325291024634  \\
            0.3406813627254509  200.0  -0.7118148268933466  -0.7118148268933466  \\
            0.3406813627254509  201.0  -0.7118212031229487  -0.7118212031229487  \\
            0.3406813627254509  202.0  -0.7119255360237494  -0.7119255360237494  \\
            0.3406813627254509  203.0  -0.7119933023391547  -0.7119933023391547  \\
            0.3406813627254509  204.0  -0.7120057199846046  -0.7120057199846046  \\
            0.3406813627254509  205.0  -0.7121131915919937  -0.7121131915919937  \\
            0.3406813627254509  206.0  -0.7121672121415272  -0.7121672121415272  \\
            0.3406813627254509  207.0  -0.7121853245243239  -0.7121853245243239  \\
            0.3406813627254509  208.0  -0.7122957151477455  -0.7122957151477455  \\
            0.3406813627254509  209.0  -0.7123367272190748  -0.7123367272190748  \\
            0.3406813627254509  210.0  -0.7123602096101456  -0.7123602096101456  \\
            0.3406813627254509  211.0  -0.7124733142155653  -0.7124733142155653  \\
            0.3406813627254509  212.0  -0.7125020101870627  -0.7125020101870627  \\
            0.3406813627254509  213.0  -0.7125305581848793  -0.7125305581848793  \\
            0.3406813627254509  214.0  -0.7126461852885608  -0.7126461852885608  \\
            0.3406813627254509  215.0  -0.7126632158463758  -0.7126632158463758  \\
            0.3406813627254509  216.0  -0.7126965438937221  -0.7126965438937221  \\
            0.3406813627254509  217.0  -0.7128145145513598  -0.7128145145513598  \\
            0.3406813627254509  218.0  -0.7128204916393595  -0.7128204916393595  \\
            0.3406813627254509  219.0  -0.7128583316646702  -0.7128583316646702  \\
            0.3406813627254509  220.0  -0.7129784785465281  -0.7129784785465281  \\
            0.342685370741483  1.0  0.0314629258517034  0.0314629258517034  \\
            0.342685370741483  2.0  -0.056913827655310695  -0.056913827655310695  \\
            0.342685370741483  3.0  -0.3024048096192384  -0.3024048096192384  \\
            0.342685370741483  4.0  -0.3274358240290103  -0.3274358240290103  \\
            0.342685370741483  5.0  -0.3823122435346883  -0.3823122435346883  \\
            0.342685370741483  6.0  -0.44139707987403426  -0.44139707987403426  \\
            0.342685370741483  7.0  -0.4500172061294302  -0.4500172061294302  \\
            0.342685370741483  8.0  -0.4815449079978138  -0.4815449079978138  \\
            0.342685370741483  9.0  -0.5131577840996666  -0.5131577840996666  \\
            0.342685370741483  10.0  -0.5179856883263694  -0.5179856883263694  \\
            0.342685370741483  11.0  -0.5387962738664135  -0.5387962738664135  \\
            0.342685370741483  12.0  -0.5570701843246935  -0.5570701843246935  \\
            0.342685370741483  13.0  -0.5606438366929942  -0.5606438366929942  \\
            0.342685370741483  14.0  -0.5757004204487411  -0.5757004204487411  \\
            0.342685370741483  15.0  -0.5867578810872529  -0.5867578810872529  \\
            0.342685370741483  16.0  -0.5897770084372389  -0.5897770084372389  \\
            0.342685370741483  17.0  -0.6013666430605566  -0.6013666430605566  \\
            0.342685370741483  18.0  -0.6081867083449211  -0.6081867083449211  \\
            0.342685370741483  19.0  -0.6108925549197372  -0.6108925549197372  \\
            0.342685370741483  20.0  -0.6202127575308694  -0.6202127575308694  \\
            0.342685370741483  21.0  -0.6243893320237307  -0.6243893320237307  \\
            0.342685370741483  22.0  -0.6268817679953013  -0.6268817679953013  \\
            0.342685370741483  23.0  -0.6346224072075783  -0.6346224072075783  \\
            0.342685370741483  24.0  -0.6370731206001743  -0.6370731206001743  \\
            0.342685370741483  25.0  -0.6394010566147961  -0.6394010566147961  \\
            0.342685370741483  26.0  -0.6459895159777701  -0.6459895159777701  \\
            0.342685370741483  27.0  -0.6472737306808104  -0.6472737306808104  \\
            0.342685370741483  28.0  -0.6494651891844527  -0.6494651891844527  \\
            0.342685370741483  29.0  -0.6551816977062622  -0.6551816977062622  \\
            0.342685370741483  30.0  -0.655656232250598  -0.655656232250598  \\
            0.342685370741483  31.0  -0.6577296048680034  -0.6577296048680034  \\
            0.342685370741483  32.0  -0.6627664292169819  -0.6627664292169819  \\
            0.342685370741483  33.0  -0.662667419781647  -0.662667419781647  \\
            0.342685370741483  34.0  -0.6646361159176242  -0.6646361159176242  \\
            0.342685370741483  35.0  -0.6691301412322458  -0.6691301412322458  \\
            0.342685370741483  36.0  -0.6686186466378484  -0.6686186466378484  \\
            0.342685370741483  37.0  -0.6704931900600566  -0.6704931900600566  \\
            0.342685370741483  38.0  -0.6741183250983365  -0.6741183250983365  \\
            0.342685370741483  39.0  -0.6737335703738685  -0.6737335703738685  \\
            0.342685370741483  40.0  -0.675522629015547  -0.675522629015547  \\
            0.342685370741483  41.0  -0.6783598809417855  -0.6783598809417855  \\
            0.342685370741483  42.0  -0.6781770176993398  -0.6781770176993398  \\
            0.342685370741483  43.0  -0.6798879550184228  -0.6798879550184228  \\
            0.342685370741483  44.0  -0.6820983317235778  -0.6820983317235778  \\
            0.342685370741483  45.0  -0.6820731458953346  -0.6820731458953346  \\
            0.342685370741483  46.0  -0.68371234290843  -0.68371234290843  \\
            0.342685370741483  47.0  -0.6854183156228434  -0.6854183156228434  \\
            0.342685370741483  48.0  -0.6855172640969408  -0.6855172640969408  \\
            0.342685370741483  49.0  -0.6870903239644679  -0.6870903239644679  \\
            0.342685370741483  50.0  -0.6883864582613944  -0.6883864582613944  \\
            0.342685370741483  51.0  -0.6885837558919556  -0.6885837558919556  \\
            0.342685370741483  52.0  -0.6900956441093358  -0.6900956441093358  \\
            0.342685370741483  53.0  -0.6910559327814947  -0.6910559327814947  \\
            0.342685370741483  54.0  -0.6913315258041053  -0.6913315258041053  \\
            0.342685370741483  55.0  -0.692786672527845  -0.692786672527845  \\
            0.342685370741483  56.0  -0.6934696980167202  -0.6934696980167202  \\
            0.342685370741483  57.0  -0.6938078281674747  -0.6938078281674747  \\
            0.342685370741483  58.0  -0.6952102066741659  -0.6952102066741659  \\
            0.342685370741483  59.0  -0.695662842393011  -0.695662842393011  \\
            0.342685370741483  60.0  -0.6960510126546037  -0.6960510126546037  \\
            0.342685370741483  61.0  -0.697404201743124  -0.697404201743124  \\
            0.342685370741483  62.0  -0.6976643096382567  -0.6976643096382567  \\
            0.342685370741483  63.0  -0.6980925280788034  -0.6980925280788034  \\
            0.342685370741483  64.0  -0.6993997630343145  -0.6993997630343145  \\
            0.342685370741483  65.0  -0.699498188859861  -0.699498188859861  \\
            0.342685370741483  66.0  -0.6999584082468131  -0.6999584082468131  \\
            0.342685370741483  67.0  -0.7012226232626136  -0.7012226232626136  \\
            0.342685370741483  68.0  -0.7011846923076641  -0.7011846923076641  \\
            0.342685370741483  69.0  -0.7016703896478491  -0.7016703896478491  \\
            0.342685370741483  70.0  -0.7028942536268193  -0.7028942536268193  \\
            0.342685370741483  71.0  -0.7027409057285311  -0.7027409057285311  \\
            0.342685370741483  72.0  -0.7032467632121193  -0.7032467632121193  \\
            0.342685370741483  73.0  -0.7043380123877941  -0.7043380123877941  \\
            0.342685370741483  74.0  -0.704181370786167  -0.704181370786167  \\
            0.342685370741483  75.0  -0.704703031158079  -0.704703031158079  \\
            0.342685370741483  76.0  -0.7056117689840874  -0.7056117689840874  \\
            0.342685370741483  77.0  -0.7055185418621206  -0.7055185418621206  \\
            0.342685370741483  78.0  -0.7060524190640571  -0.7060524190640571  \\
            0.342685370741483  79.0  -0.7068014942100413  -0.7068014942100413  \\
            0.342685370741483  80.0  -0.706763147777997  -0.706763147777997  \\
            0.342685370741483  81.0  -0.7073062790807763  -0.7073062790807763  \\
            0.342685370741483  82.0  -0.7079151952134141  -0.7079151952134141  \\
            0.342685370741483  83.0  -0.7079244807703171  -0.7079244807703171  \\
            0.342685370741483  84.0  -0.708474410364801  -0.708474410364801  \\
            0.342685370741483  85.0  -0.7089598986534742  -0.7089598986534742  \\
            0.342685370741483  86.0  -0.7090106292445881  -0.7090106292445881  \\
            0.342685370741483  87.0  -0.7095653159072126  -0.7095653159072126  \\
            0.342685370741483  88.0  -0.70994179546292  -0.70994179546292  \\
            0.342685370741483  89.0  -0.7100286666763247  -0.7100286666763247  \\
            0.342685370741483  90.0  -0.7105864100178533  -0.7105864100178533  \\
            0.342685370741483  91.0  -0.7108663608537703  -0.7108663608537703  \\
            0.342685370741483  92.0  -0.7109848060098221  -0.7109848060098221  \\
            0.342685370741483  93.0  -0.7115441871841198  -0.7115441871841198  \\
            0.342685370741483  94.0  -0.7117384543375215  -0.7117384543375215  \\
            0.342685370741483  95.0  -0.7118845266928993  -0.7118845266928993  \\
            0.342685370741483  96.0  -0.7124443604420887  -0.7124443604420887  \\
            0.342685370741483  97.0  -0.7125624035144922  -0.7125624035144922  \\
            0.342685370741483  98.0  -0.7127326798458387  -0.7127326798458387  \\
            0.342685370741483  99.0  -0.7132919754952848  -0.7132919754952848  \\
            0.342685370741483  100.0  -0.7133420746075602  -0.7133420746075602  \\
            0.342685370741483  101.0  -0.7135335758343062  -0.7135335758343062  \\
            0.342685370741483  102.0  -0.714091505400064  -0.714091505400064  \\
            0.342685370741483  103.0  -0.7140809321116768  -0.7140809321116768  \\
            0.342685370741483  104.0  -0.7142910575891225  -0.7142910575891225  \\
            0.342685370741483  105.0  -0.7148469295725882  -0.7148469295725882  \\
            0.342685370741483  106.0  -0.7147820894603046  -0.7147820894603046  \\
            0.342685370741483  107.0  -0.7150085623086702  -0.7150085623086702  \\
            0.342685370741483  108.0  -0.7155335734181381  -0.7155335734181381  \\
            0.342685370741483  109.0  -0.715448352241842  -0.715448352241842  \\
            0.342685370741483  110.0  -0.7156891736367412  -0.7156891736367412  \\
            0.342685370741483  111.0  -0.716137508087309  -0.716137508087309  \\
            0.342685370741483  112.0  -0.71608225520796  -0.71608225520796  \\
            0.342685370741483  113.0  -0.7163356659885017  -0.7163356659885017  \\
            0.342685370741483  114.0  -0.7167142809649261  -0.7167142809649261  \\
            0.342685370741483  115.0  -0.716686094086469  -0.716686094086469  \\
            0.342685370741483  116.0  -0.7169505423696867  -0.7169505423696867  \\
            0.342685370741483  117.0  -0.7172656602477537  -0.7172656602477537  \\
            0.342685370741483  118.0  -0.7172619530270095  -0.7172619530270095  \\
            0.342685370741483  119.0  -0.7175360667770134  -0.7175360667770134  \\
            0.342685370741483  120.0  -0.717793266334626  -0.717793266334626  \\
            0.342685370741483  121.0  -0.7178117283609879  -0.7178117283609879  \\
            0.342685370741483  122.0  -0.718094292064699  -0.718094292064699  \\
            0.342685370741483  123.0  -0.7182985866504101  -0.7182985866504101  \\
            0.342685370741483  124.0  -0.7183371492391184  -0.7183371492391184  \\
            0.342685370741483  125.0  -0.7186270840003175  -0.7186270840003175  \\
            0.342685370741483  126.0  -0.7187829887656982  -0.7187829887656982  \\
            0.342685370741483  127.0  -0.7188397956131276  -0.7188397956131276  \\
            0.342685370741483  128.0  -0.7191361421047878  -0.7191361421047878  \\
            0.342685370741483  129.0  -0.719247732029024  -0.719247732029024  \\
            0.342685370741483  130.0  -0.7193211139514585  -0.7193211139514585  \\
            0.342685370741483  131.0  -0.7196230177669836  -0.7196230177669836  \\
            0.342685370741483  132.0  -0.7196939778986002  -0.7196939778986002  \\
            0.342685370741483  133.0  -0.7197824310140803  -0.7197824310140803  \\
            0.342685370741483  134.0  -0.7200891300400871  -0.7200891300400871  \\
            0.342685370741483  135.0  -0.7201227991354098  -0.7201227991354098  \\
            0.342685370741483  136.0  -0.7202249659596732  -0.7202249659596732  \\
            0.342685370741483  137.0  -0.7205357794585172  -0.7205357794585172  \\
            0.342685370741483  138.0  -0.7205351879976746  -0.7205351879976746  \\
            0.342685370741483  139.0  -0.7206498410158297  -0.7206498410158297  \\
            0.342685370741483  140.0  -0.7209641601590115  -0.7209641601590115  \\
            0.342685370741483  141.0  -0.7209320635585582  -0.7209320635585582  \\
            0.342685370741483  142.0  -0.7210580909067318  -0.7210580909067318  \\
            0.342685370741483  143.0  -0.7213687863389345  -0.7213687863389345  \\
            0.342685370741483  144.0  -0.7213142782517481  -0.7213142782517481  \\
            0.342685370741483  145.0  -0.7214506712034099  -0.7214506712034099  \\
            0.342685370741483  146.0  -0.7217198202918859  -0.7217198202918859  \\
            0.342685370741483  147.0  -0.7216826237370484  -0.7216826237370484  \\
            0.342685370741483  148.0  -0.7218284657377645  -0.7218284657377645  \\
            0.342685370741483  149.0  -0.7220590301359524  -0.7220590301359524  \\
            0.342685370741483  150.0  -0.7220378361652336  -0.7220378361652336  \\
            0.342685370741483  151.0  -0.7221922931998609  -0.7221922931998609  \\
            0.342685370741483  152.0  -0.7223869897649834  -0.7223869897649834  \\
            0.342685370741483  153.0  -0.7223806009117518  -0.7223806009117518  \\
            0.342685370741483  154.0  -0.7225429130213299  -0.7225429130213299  \\
            0.342685370741483  155.0  -0.722704237657417  -0.722704237657417  \\
            0.342685370741483  156.0  -0.7227115568396965  -0.7227115568396965  \\
            0.342685370741483  157.0  -0.7228810306338602  -0.7228810306338602  \\
            0.342685370741483  158.0  -0.723011279448265  -0.723011279448265  \\
            0.342685370741483  159.0  -0.7230313001450925  -0.7230313001450925  \\
            0.342685370741483  160.0  -0.7232073021781427  -0.7232073021781427  \\
            0.342685370741483  161.0  -0.7233085902959318  -0.7233085902959318  \\
            0.342685370741483  162.0  -0.7233403878308391  -0.7233403878308391  \\
            0.342685370741483  163.0  -0.7235223387290863  -0.7235223387290863  \\
            0.342685370741483  164.0  -0.7235966170590028  -0.7235966170590028  \\
            0.342685370741483  165.0  -0.723639340849719  -0.723639340849719  \\
            0.342685370741483  166.0  -0.7238267100947768  -0.7238267100947768  \\
            0.342685370741483  167.0  -0.723875780299348  -0.723875780299348  \\
            0.342685370741483  168.0  -0.7239286469528841  -0.7239286469528841  \\
            0.342685370741483  169.0  -0.7241209482373343  -0.7241209482373343  \\
            0.342685370741483  170.0  -0.7241464761266102  -0.7241464761266102  \\
            0.342685370741483  171.0  -0.724208763274621  -0.724208763274621  \\
            0.342685370741483  172.0  -0.7244055503603901  -0.7244055503603901  \\
            0.342685370741483  173.0  -0.7244090778960443  -0.7244090778960443  \\
            0.342685370741483  174.0  -0.7244801186809038  -0.7244801186809038  \\
            0.342685370741483  175.0  -0.724680981698562  -0.724680981698562  \\
            0.342685370741483  176.0  -0.7246639377733941  -0.7246639377733941  \\
            0.342685370741483  177.0  -0.7247431159075813  -0.7247431159075813  \\
            0.342685370741483  178.0  -0.7249476780436458  -0.7249476780436458  \\
            0.342685370741483  179.0  -0.7249113881771183  -0.7249113881771183  \\
            0.342685370741483  180.0  -0.7249981335079901  -0.7249981335079901  \\
            0.342685370741483  181.0  -0.7251789467158237  -0.7251789467158237  \\
            0.342685370741483  182.0  -0.7251517431089956  -0.7251517431089956  \\
            0.342685370741483  183.0  -0.7252455276305705  -0.7252455276305705  \\
            0.342685370741483  184.0  -0.7254019600855294  -0.7254019600855294  \\
            0.342685370741483  185.0  -0.7253852993821153  -0.7253852993821153  \\
            0.342685370741483  186.0  -0.7254856336428726  -0.7254856336428726  \\
            0.342685370741483  187.0  -0.7256191037826658  -0.7256191037826658  \\
            0.342685370741483  188.0  -0.7256123377549044  -0.7256123377549044  \\
            0.342685370741483  189.0  -0.7257187676173105  -0.7257187676173105  \\
            0.342685370741483  190.0  -0.7258305988177829  -0.7258305988177829  \\
            0.342685370741483  191.0  -0.7258331239795085  -0.7258331239795085  \\
            0.342685370741483  192.0  -0.7259452276919097  -0.7259452276919097  \\
            0.342685370741483  193.0  -0.7260366557802653  -0.7260366557802653  \\
            0.342685370741483  194.0  -0.7260479097711068  -0.7260479097711068  \\
            0.342685370741483  195.0  -0.7261652953182127  -0.7261652953182127  \\
            0.342685370741483  196.0  -0.7262374753978247  -0.7262374753978247  \\
            0.342685370741483  197.0  -0.7262569337051858  -0.7262569337051858  \\
            0.342685370741483  198.0  -0.7263792364070425  -0.7263792364070425  \\
            0.342685370741483  199.0  -0.726433249065614  -0.726433249065614  \\
            0.342685370741483  200.0  -0.7264604220483247  -0.7264604220483247  \\
            0.342685370741483  201.0  -0.7265873023815743  -0.7265873023815743  \\
            0.342685370741483  202.0  -0.7266241593460259  -0.7266241593460259  \\
            0.342685370741483  203.0  -0.7266585895286037  -0.7266585895286037  \\
            0.342685370741483  204.0  -0.7267897311463842  -0.7267897311463842  \\
            0.342685370741483  205.0  -0.7268103804406202  -0.7268103804406202  \\
            0.342685370741483  206.0  -0.7268516400496704  -0.7268516400496704  \\
            0.342685370741483  207.0  -0.7269867479801695  -0.7269867479801695  \\
            0.342685370741483  208.0  -0.7269920786354176  -0.7269920786354176  \\
            0.342685370741483  209.0  -0.72703976735381  -0.72703976735381  \\
            0.342685370741483  210.0  -0.7271785663588604  -0.7271785663588604  \\
            0.342685370741483  211.0  -0.7271694127206022  -0.7271694127206022  \\
            0.342685370741483  212.0  -0.7272231556379108  -0.7272231556379108  \\
            0.342685370741483  213.0  -0.7273653887155923  -0.7273653887155923  \\
            0.342685370741483  214.0  -0.7273425343865483  -0.7273425343865483  \\
            0.342685370741483  215.0  -0.7274019801255726  -0.7274019801255726  \\
            0.342685370741483  216.0  -0.7275326389815092  -0.7275326389815092  \\
            0.342685370741483  217.0  -0.7275115885970906  -0.7275115885970906  \\
            0.342685370741483  218.0  -0.727576407599763  -0.727576407599763  \\
            0.342685370741483  219.0  -0.7276903032847787  -0.7276903032847787  \\
            0.342685370741483  220.0  -0.7276767139409693  -0.7276767139409693  \\
            0.34468937875751504  1.0  0.03106212424849699  0.03106212424849699  \\
            0.34468937875751504  2.0  -0.05958583834335347  -0.05958583834335347  \\
            0.34468937875751504  3.0  -0.30292012596621815  -0.30292012596621815  \\
            0.34468937875751504  4.0  -0.3295734325794445  -0.3295734325794445  \\
            0.34468937875751504  5.0  -0.3862884499157042  -0.3862884499157042  \\
            0.34468937875751504  6.0  -0.44414543372459253  -0.44414543372459253  \\
            0.34468937875751504  7.0  -0.4545302726665449  -0.4545302726665449  \\
            0.34468937875751504  8.0  -0.487763405599077  -0.487763405599077  \\
            0.34468937875751504  9.0  -0.517925361211933  -0.517925361211933  \\
            0.34468937875751504  10.0  -0.5243253740247724  -0.5243253740247724  \\
            0.34468937875751504  11.0  -0.546612639197809  -0.546612639197809  \\
            0.34468937875751504  12.0  -0.5634125393644434  -0.5634125393644434  \\
            0.34468937875751504  13.0  -0.5683518297098403  -0.5683518297098403  \\
            0.34468937875751504  14.0  -0.5846857112918655  -0.5846857112918655  \\
            0.34468937875751504  15.0  -0.594319443841244  -0.594319443841244  \\
            0.34468937875751504  16.0  -0.5985303941215763  -0.5985303941215763  \\
            0.34468937875751504  17.0  -0.6112370103615746  -0.6112370103615746  \\
            0.34468937875751504  18.0  -0.6167079202834939  -0.6167079202834939  \\
            0.34468937875751504  19.0  -0.6204649841750103  -0.6204649841750103  \\
            0.34468937875751504  20.0  -0.6307740645982317  -0.6307740645982317  \\
            0.34468937875751504  21.0  -0.6336811171750611  -0.6336811171750611  \\
            0.34468937875751504  22.0  -0.6371110113203015  -0.6371110113203015  \\
            0.34468937875751504  23.0  -0.6457370581619087  -0.6457370581619087  \\
            0.34468937875751504  24.0  -0.6469953827068053  -0.6469953827068053  \\
            0.34468937875751504  25.0  -0.6501677516120214  -0.6501677516120214  \\
            0.34468937875751504  26.0  -0.6575568213602924  -0.6575568213602924  \\
            0.34468937875751504  27.0  -0.6577204942221946  -0.6577204942221946  \\
            0.34468937875751504  28.0  -0.6606793119052377  -0.6606793119052377  \\
            0.34468937875751504  29.0  -0.6671259185036735  -0.6671259185036735  \\
            0.34468937875751504  30.0  -0.6665457013734222  -0.6665457013734222  \\
            0.34468937875751504  31.0  -0.6693217412671069  -0.6693217412671069  \\
            0.34468937875751504  32.0  -0.6742453925761763  -0.6742453925761763  \\
            0.34468937875751504  33.0  -0.673935288246262  -0.673935288246262  \\
            0.34468937875751504  34.0  -0.6765516944611952  -0.6765516944611952  \\
            0.34468937875751504  35.0  -0.6802330634204959  -0.6802330634204959  \\
            0.34468937875751504  36.0  -0.6802135181842017  -0.6802135181842017  \\
            0.34468937875751504  37.0  -0.6826885725633207  -0.6826885725633207  \\
            0.34468937875751504  38.0  -0.6854163253694048  -0.6854163253694048  \\
            0.34468937875751504  39.0  -0.6856137605410919  -0.6856137605410919  \\
            0.34468937875751504  40.0  -0.6879623956091119  -0.6879623956091119  \\
            0.34468937875751504  41.0  -0.6899473701589527  -0.6899473701589527  \\
            0.34468937875751504  42.0  -0.6903082753428561  -0.6903082753428561  \\
            0.34468937875751504  43.0  -0.6925429756718643  -0.6925429756718643  \\
            0.34468937875751504  44.0  -0.6939421859445078  -0.6939421859445078  \\
            0.34468937875751504  45.0  -0.6944269989506113  -0.6944269989506113  \\
            0.34468937875751504  46.0  -0.6965583794597497  -0.6965583794597497  \\
            0.34468937875751504  47.0  -0.6974907478021282  -0.6974907478021282  \\
            0.34468937875751504  48.0  -0.6980697973655281  -0.6980697973655281  \\
            0.34468937875751504  49.0  -0.7001069979111261  -0.7001069979111261  \\
            0.34468937875751504  50.0  -0.7006639389051293  -0.7006639389051293  \\
            0.34468937875751504  51.0  -0.7013146934234382  -0.7013146934234382  \\
            0.34468937875751504  52.0  -0.7032656617108582  -0.7032656617108582  \\
            0.34468937875751504  53.0  -0.703518368094894  -0.703518368094894  \\
            0.34468937875751504  54.0  -0.7042235317973768  -0.7042235317973768  \\
            0.34468937875751504  55.0  -0.7060952342850063  -0.7060952342850063  \\
            0.34468937875751504  56.0  -0.7060997958470875  -0.7060997958470875  \\
            0.34468937875751504  57.0  -0.7068459671832402  -0.7068459671832402  \\
            0.34468937875751504  58.0  -0.7086445511553875  -0.7086445511553875  \\
            0.34468937875751504  59.0  -0.7084456171120321  -0.7084456171120321  \\
            0.34468937875751504  60.0  -0.7092223277104934  -0.7092223277104934  \\
            0.34468937875751504  61.0  -0.7107384759475269  -0.7107384759475269  \\
            0.34468937875751504  62.0  -0.7105866911979117  -0.7105866911979117  \\
            0.34468937875751504  63.0  -0.7113857071726132  -0.7113857071726132  \\
            0.34468937875751504  64.0  -0.712600263919227  -0.712600263919227  \\
            0.34468937875751504  65.0  -0.712548710928382  -0.712548710928382  \\
            0.34468937875751504  66.0  -0.7133635180536212  -0.7133635180536212  \\
            0.34468937875751504  67.0  -0.7143204737860307  -0.7143204737860307  \\
            0.34468937875751504  68.0  -0.7143532411297617  -0.7143532411297617  \\
            0.34468937875751504  69.0  -0.7151786608414303  -0.7151786608414303  \\
            0.34468937875751504  70.0  -0.7159145541640785  -0.7159145541640785  \\
            0.34468937875751504  71.0  -0.7160185161140542  -0.7160185161140542  \\
            0.34468937875751504  72.0  -0.7168504158885813  -0.7168504158885813  \\
            0.34468937875751504  73.0  -0.7173958010051226  -0.7173958010051226  \\
            0.34468937875751504  74.0  -0.7175600590388114  -0.7175600590388114  \\
            0.34468937875751504  75.0  -0.7183951317221241  -0.7183951317221241  \\
            0.34468937875751504  76.0  -0.7187757170659715  -0.7187757170659715  \\
            0.34468937875751504  77.0  -0.7189911679297657  -0.7189911679297657  \\
            0.34468937875751504  78.0  -0.7198267620280554  -0.7198267620280554  \\
            0.34468937875751504  79.0  -0.7200643022639368  -0.7200643022639368  \\
            0.34468937875751504  80.0  -0.7203233007176997  -0.7203233007176997  \\
            0.34468937875751504  81.0  -0.72115728875996  -0.72115728875996  \\
            0.34468937875751504  82.0  -0.7212702898020228  -0.7212702898020228  \\
            0.34468937875751504  83.0  -0.7215663829641613  -0.7215663829641613  \\
            0.34468937875751504  84.0  -0.7223970585893473  -0.7223970585893473  \\
            0.34468937875751504  85.0  -0.7224013394293675  -0.7224013394293675  \\
            0.34468937875751504  86.0  -0.7227290558088528  -0.7227290558088528  \\
            0.34468937875751504  87.0  -0.7235550527246284  -0.7235550527246284  \\
            0.34468937875751504  88.0  -0.7234641965833788  -0.7234641965833788  \\
            0.34468937875751504  89.0  -0.723818877267711  -0.723818877267711  \\
            0.34468937875751504  90.0  -0.7245512756609499  -0.7245512756609499  \\
            0.34468937875751504  91.0  -0.724464824193624  -0.724464824193624  \\
            0.34468937875751504  92.0  -0.7248424868135179  -0.7248424868135179  \\
            0.34468937875751504  93.0  -0.7254459768638464  -0.7254459768638464  \\
            0.34468937875751504  94.0  -0.725408512441632  -0.725408512441632  \\
            0.34468937875751504  95.0  -0.7258057408247323  -0.7258057408247323  \\
            0.34468937875751504  96.0  -0.7262940915398048  -0.7262940915398048  \\
            0.34468937875751504  97.0  -0.726299970637531  -0.726299970637531  \\
            0.34468937875751504  98.0  -0.7267138247480226  -0.7267138247480226  \\
            0.34468937875751504  99.0  -0.7270991026729478  -0.7270991026729478  \\
            0.34468937875751504  100.0  -0.7271434045060936  -0.7271434045060936  \\
            0.34468937875751504  101.0  -0.7275713465158642  -0.7275713465158642  \\
            0.34468937875751504  102.0  -0.727864162022594  -0.727864162022594  \\
            0.34468937875751504  103.0  -0.7279425815031735  -0.7279425815031735  \\
            0.34468937875751504  104.0  -0.7283824147760517  -0.7283824147760517  \\
            0.34468937875751504  105.0  -0.7285921274743085  -0.7285921274743085  \\
            0.34468937875751504  106.0  -0.7287008862615796  -0.7287008862615796  \\
            0.34468937875751504  107.0  -0.7291507047385785  -0.7291507047385785  \\
            0.34468937875751504  108.0  -0.7292855956421507  -0.7292855956421507  \\
            0.34468937875751504  109.0  -0.7294213678570807  -0.7294213678570807  \\
            0.34468937875751504  110.0  -0.7298795138680785  -0.7298795138680785  \\
            0.34468937875751504  111.0  -0.7299469303727636  -0.7299469303727636  \\
            0.34468937875751504  112.0  -0.7301067802631978  -0.7301067802631978  \\
            0.34468937875751504  113.0  -0.7305718092032989  -0.7305718092032989  \\
            0.34468937875751504  114.0  -0.7305782877099761  -0.7305782877099761  \\
            0.34468937875751504  115.0  -0.7307596171093348  -0.7307596171093348  \\
            0.34468937875751504  116.0  -0.7312302677365942  -0.7312302677365942  \\
            0.34468937875751504  117.0  -0.7311816378014869  -0.7311816378014869  \\
            0.34468937875751504  118.0  -0.7313821416535501  -0.7313821416535501  \\
            0.34468937875751504  119.0  -0.7318151115589521  -0.7318151115589521  \\
            0.34468937875751504  120.0  -0.7317587841590757  -0.7317587841590757  \\
            0.34468937875751504  121.0  -0.731976412718892  -0.731976412718892  \\
            0.34468937875751504  122.0  -0.732338913086495  -0.732338913086495  \\
            0.34468937875751504  123.0  -0.7323113806261865  -0.7323113806261865  \\
            0.34468937875751504  124.0  -0.7325443072121083  -0.7325443072121083  \\
            0.34468937875751504  125.0  -0.7328422857521691  -0.7328422857521691  \\
            0.34468937875751504  126.0  -0.732840946355412  -0.732840946355412  \\
            0.34468937875751504  127.0  -0.7330875397369292  -0.7330875397369292  \\
            0.34468937875751504  128.0  -0.7333263648739317  -0.7333263648739317  \\
            0.34468937875751504  129.0  -0.7333488790561253  -0.7333488790561253  \\
            0.34468937875751504  130.0  -0.7336076797295025  -0.7336076797295025  \\
            0.34468937875751504  131.0  -0.7337922068396368  -0.7337922068396368  \\
            0.34468937875751504  132.0  -0.7338364667353474  -0.7338364667353474  \\
            0.34468937875751504  133.0  -0.7341061664723809  -0.7341061664723809  \\
            0.34468937875751504  134.0  -0.7342407953909412  -0.7342407953909412  \\
            0.34468937875751504  135.0  -0.7343048981236634  -0.7343048981236634  \\
            0.34468937875751504  136.0  -0.7345843222867321  -0.7345843222867321  \\
            0.34468937875751504  137.0  -0.7346730473864198  -0.7346730473864198  \\
            0.34468937875751504  138.0  -0.7347552719514615  -0.7347552719514615  \\
            0.34468937875751504  139.0  -0.7350433641551057  -0.7350433641551057  \\
            0.34468937875751504  140.0  -0.7350898180804974  -0.7350898180804974  \\
            0.34468937875751504  141.0  -0.7351886052184461  -0.7351886052184461  \\
            0.34468937875751504  142.0  -0.7354844139877851  -0.7354844139877851  \\
            0.34468937875751504  143.0  -0.7354919059549965  -0.7354919059549965  \\
            0.34468937875751504  144.0  -0.7356058405789931  -0.7356058405789931  \\
            0.34468937875751504  145.0  -0.7359085077133752  -0.7359085077133752  \\
            0.34468937875751504  146.0  -0.7358800571388773  -0.7358800571388773  \\
            0.34468937875751504  147.0  -0.7360078529503216  -0.7360078529503216  \\
            0.34468937875751504  148.0  -0.7362950395446535  -0.7362950395446535  \\
            0.34468937875751504  149.0  -0.7362549694508915  -0.7362549694508915  \\
            0.34468937875751504  150.0  -0.7363954554359983  -0.7363954554359983  \\
            0.34468937875751504  151.0  -0.7366384701544869  -0.7366384701544869  \\
            0.34468937875751504  152.0  -0.7366172960967674  -0.7366172960967674  \\
            0.34468937875751504  153.0  -0.7367694046447242  -0.7367694046447242  \\
            0.34468937875751504  154.0  -0.7369713313718358  -0.7369713313718358  \\
            0.34468937875751504  155.0  -0.7369676490519175  -0.7369676490519175  \\
            0.34468937875751504  156.0  -0.7371304054746681  -0.7371304054746681  \\
            0.34468937875751504  157.0  -0.73729408028124  -0.73729408028124  \\
            0.34468937875751504  158.0  -0.737306602156423  -0.737306602156423  \\
            0.34468937875751504  159.0  -0.7374791154240705  -0.7374791154240705  \\
            0.34468937875751504  160.0  -0.7376071499947425  -0.7376071499947425  \\
            0.34468937875751504  161.0  -0.73763469394922  -0.73763469394922  \\
            0.34468937875751504  162.0  -0.7378161484813834  -0.7378161484813834  \\
            0.34468937875751504  163.0  -0.7379109509812676  -0.7379109509812676  \\
            0.34468937875751504  164.0  -0.7379524302638081  -0.7379524302638081  \\
            0.34468937875751504  165.0  -0.7381420786415078  -0.7381420786415078  \\
            0.34468937875751504  166.0  -0.7382058723401757  -0.7382058723401757  \\
            0.34468937875751504  167.0  -0.7382602866074042  -0.7382602866074042  \\
            0.34468937875751504  168.0  -0.7384574430892548  -0.7384574430892548  \\
            0.34468937875751504  169.0  -0.7384922830147236  -0.7384922830147236  \\
            0.34468937875751504  170.0  -0.738558710343391  -0.738558710343391  \\
            0.34468937875751504  171.0  -0.7387627450857766  -0.7387627450857766  \\
            0.34468937875751504  172.0  -0.7387705329454407  -0.7387705329454407  \\
            0.34468937875751504  173.0  -0.7388481226940584  -0.7388481226940584  \\
            0.34468937875751504  174.0  -0.7390584565887476  -0.7390584565887476  \\
            0.34468937875751504  175.0  -0.7390409541620238  -0.7390409541620238  \\
            0.34468937875751504  176.0  -0.7391289205803412  -0.7391289205803412  \\
            0.34468937875751504  177.0  -0.7393341339831984  -0.7393341339831984  \\
            0.34468937875751504  178.0  -0.7393038618156031  -0.7393038618156031  \\
            0.34468937875751504  179.0  -0.7394014783128533  -0.7394014783128533  \\
            0.34468937875751504  180.0  -0.7395764927319951  -0.7395764927319951  \\
            0.34468937875751504  181.0  -0.7395595551524676  -0.7395595551524676  \\
            0.34468937875751504  182.0  -0.7396661491475498  -0.7396661491475498  \\
            0.34468937875751504  183.0  -0.7398127629504045  -0.7398127629504045  \\
            0.34468937875751504  184.0  -0.7398083184311224  -0.7398083184311224  \\
            0.34468937875751504  185.0  -0.7399232667181638  -0.7399232667181638  \\
            0.34468937875751504  186.0  -0.7400431552640578  -0.7400431552640578  \\
            0.34468937875751504  187.0  -0.7400504217853621  -0.7400504217853621  \\
            0.34468937875751504  188.0  -0.7401731463556975  -0.7401731463556975  \\
            0.34468937875751504  189.0  -0.7402678719081531  -0.7402678719081531  \\
            0.34468937875751504  190.0  -0.7402861220354334  -0.7402861220354334  \\
            0.34468937875751504  191.0  -0.7404160863058291  -0.7404160863058291  \\
            0.34468937875751504  192.0  -0.740487107019171  -0.740487107019171  \\
            0.34468937875751504  193.0  -0.7405156634501489  -0.7405156634501489  \\
            0.34468937875751504  194.0  -0.7406523688520499  -0.7406523688520499  \\
            0.34468937875751504  195.0  -0.7407010469309652  -0.7407010469309652  \\
            0.34468937875751504  196.0  -0.7407392784624589  -0.7407392784624589  \\
            0.34468937875751504  197.0  -0.7408822613533085  -0.7408822613533085  \\
            0.34468937875751504  198.0  -0.7409098704719184  -0.7409098704719184  \\
            0.34468937875751504  199.0  -0.7409571883409576  -0.7409571883409576  \\
            0.34468937875751504  200.0  -0.7411060172033028  -0.7411060172033028  \\
            0.34468937875751504  201.0  -0.7411137492599533  -0.7411137492599533  \\
            0.34468937875751504  202.0  -0.7411696038201014  -0.7411696038201014  \\
            0.34468937875751504  203.0  -0.7413238767180528  -0.7413238767180528  \\
            0.34468937875751504  204.0  -0.7413128479935437  -0.7413128479935437  \\
            0.34468937875751504  205.0  -0.7413767256914611  -0.7413767256914611  \\
            0.34468937875751504  206.0  -0.741531207710271  -0.741531207710271  \\
            0.34468937875751504  207.0  -0.7415073247370122  -0.7415073247370122  \\
            0.34468937875751504  208.0  -0.741578745358475  -0.741578745358475  \\
            0.34468937875751504  209.0  -0.7417113077239218  -0.7417113077239218  \\
            0.34468937875751504  210.0  -0.7416973311985537  -0.7416973311985537  \\
            0.34468937875751504  211.0  -0.7417758453566667  -0.7417758453566667  \\
            0.34468937875751504  212.0  -0.7418876263126428  -0.7418876263126428  \\
            0.34468937875751504  213.0  -0.7418830130006242  -0.7418830130006242  \\
            0.34468937875751504  214.0  -0.7419681998421048  -0.7419681998421048  \\
            0.34468937875751504  215.0  -0.7420602698576461  -0.7420602698576461  \\
            0.34468937875751504  216.0  -0.7420645099414436  -0.7420645099414436  \\
            0.34468937875751504  217.0  -0.7421559750495644  -0.7421559750495644  \\
            0.34468937875751504  218.0  -0.7422293415778835  -0.7422293415778835  \\
            0.34468937875751504  219.0  -0.7422419562476119  -0.7422419562476119  \\
            0.34468937875751504  220.0  -0.7423393297224691  -0.7423393297224691  \\
            0.3466933867735471  1.0  0.03066132264529057  0.03066132264529057  \\
            0.3466933867735471  2.0  -0.06225784903139622  -0.06225784903139622  \\
            0.3466933867735471  3.0  -0.30343544231319775  -0.30343544231319775  \\
            0.3466933867735471  4.0  -0.3317110411298787  -0.3317110411298787  \\
            0.3466933867735471  5.0  -0.3902646562967203  -0.3902646562967203  \\
            0.3466933867735471  6.0  -0.4468937875751507  -0.4468937875751507  \\
            0.3466933867735471  7.0  -0.4590433392036595  -0.4590433392036595  \\
            0.3466933867735471  8.0  -0.49398190320034013  -0.49398190320034013  \\
            0.3466933867735471  9.0  -0.5226929383241996  -0.5226929383241996  \\
            0.3466933867735471  10.0  -0.5306650597231757  -0.5306650597231757  \\
            0.3466933867735471  11.0  -0.5544290045292043  -0.5544290045292043  \\
            0.3466933867735471  12.0  -0.569754894404193  -0.569754894404193  \\
            0.3466933867735471  13.0  -0.5760598227266861  -0.5760598227266861  \\
            0.3466933867735471  14.0  -0.5936710021349896  -0.5936710021349896  \\
            0.3466933867735471  15.0  -0.601881006595235  -0.601881006595235  \\
            0.3466933867735471  16.0  -0.6072837798059136  -0.6072837798059136  \\
            0.3466933867735471  17.0  -0.6211073776625926  -0.6211073776625926  \\
            0.3466933867735471  18.0  -0.6252291322220669  -0.6252291322220669  \\
            0.3466933867735471  19.0  -0.6300374134302837  -0.6300374134302837  \\
            0.3466933867735471  20.0  -0.6413353716655946  -0.6413353716655946  \\
            0.3466933867735471  21.0  -0.6429729023263915  -0.6429729023263915  \\
            0.3466933867735471  22.0  -0.6473402546453015  -0.6473402546453015  \\
            0.3466933867735471  23.0  -0.6568517091162392  -0.6568517091162392  \\
            0.3466933867735471  24.0  -0.6569176448134362  -0.6569176448134362  \\
            0.3466933867735471  25.0  -0.6609344466092465  -0.6609344466092465  \\
            0.3466933867735471  26.0  -0.6686050809884704  -0.6686050809884704  \\
            0.3466933867735471  27.0  -0.6681672577635787  -0.6681672577635787  \\
            0.3466933867735471  28.0  -0.6718934346260221  -0.6718934346260221  \\
            0.3466933867735471  29.0  -0.6774020670862735  -0.6774020670862735  \\
            0.3466933867735471  30.0  -0.6774351704962465  -0.6774351704962465  \\
            0.3466933867735471  31.0  -0.6809138776662103  -0.6809138776662103  \\
            0.3466933867735471  32.0  -0.6848359991351899  -0.6848359991351899  \\
            0.3466933867735471  33.0  -0.685203156710877  -0.685203156710877  \\
            0.3466933867735471  34.0  -0.6884672730047664  -0.6884672730047664  \\
            0.3466933867735471  35.0  -0.6912016760661466  -0.6912016760661466  \\
            0.3466933867735471  36.0  -0.6918083897305551  -0.6918083897305551  \\
            0.3466933867735471  37.0  -0.6948839550665848  -0.6948839550665848  \\
            0.3466933867735471  38.0  -0.6967143256404735  -0.6967143256404735  \\
            0.3466933867735471  39.0  -0.6974939507083153  -0.6974939507083153  \\
            0.3466933867735471  40.0  -0.7004021622026768  -0.7004021622026768  \\
            0.3466933867735471  41.0  -0.7015348593761197  -0.7015348593761197  \\
            0.3466933867735471  42.0  -0.7024395329863722  -0.7024395329863722  \\
            0.3466933867735471  43.0  -0.7051979963253059  -0.7051979963253059  \\
            0.3466933867735471  44.0  -0.7057860401654376  -0.7057860401654376  \\
            0.3466933867735471  45.0  -0.7067808520058878  -0.7067808520058878  \\
            0.3466933867735471  46.0  -0.7094044160110694  -0.7094044160110694  \\
            0.3466933867735471  47.0  -0.7095631799814133  -0.7095631799814133  \\
            0.3466933867735471  48.0  -0.7106223306341151  -0.7106223306341151  \\
            0.3466933867735471  49.0  -0.7131236718577838  -0.7131236718577838  \\
            0.3466933867735471  50.0  -0.7129414195488638  -0.7129414195488638  \\
            0.3466933867735471  51.0  -0.7140456309549206  -0.7140456309549206  \\
            0.3466933867735471  52.0  -0.7161258544024117  -0.7161258544024117  \\
            0.3466933867735471  53.0  -0.7159808034082931  -0.7159808034082931  \\
            0.3466933867735471  54.0  -0.7171155377906484  -0.7171155377906484  \\
            0.3466933867735471  55.0  -0.7187244933069398  -0.7187244933069398  \\
            0.3466933867735471  56.0  -0.7187298936774544  -0.7187298936774544  \\
            0.3466933867735471  57.0  -0.7198841061990059  -0.7198841061990059  \\
            0.3466933867735471  58.0  -0.7211000213610662  -0.7211000213610662  \\
            0.3466933867735471  59.0  -0.7212283918310533  -0.7212283918310533  \\
            0.3466933867735471  60.0  -0.7223936427663831  -0.7223936427663831  \\
            0.3466933867735471  61.0  -0.7232797426551906  -0.7232797426551906  \\
            0.3466933867735471  62.0  -0.7235090727575668  -0.7235090727575668  \\
            0.3466933867735471  63.0  -0.724678886266423  -0.724678886266423  \\
            0.3466933867735471  64.0  -0.725286721374415  -0.725286721374415  \\
            0.3466933867735471  65.0  -0.725599232996903  -0.725599232996903  \\
            0.3466933867735471  66.0  -0.7267686278604292  -0.7267686278604292  \\
            0.3466933867735471  67.0  -0.7271405659335977  -0.7271405659335977  \\
            0.3466933867735471  68.0  -0.7275217899518595  -0.7275217899518595  \\
            0.3466933867735471  69.0  -0.7286869320350116  -0.7286869320350116  \\
            0.3466933867735471  70.0  -0.72885804716048  -0.72885804716048  \\
            0.3466933867735471  71.0  -0.7292961264995774  -0.7292961264995774  \\
            0.3466933867735471  72.0  -0.7304540685650437  -0.7304540685650437  \\
            0.3466933867735471  73.0  -0.7304535896224511  -0.7304535896224511  \\
            0.3466933867735471  74.0  -0.7309387472914559  -0.7309387472914559  \\
            0.3466933867735471  75.0  -0.7320759785048842  -0.7320759785048842  \\
            0.3466933867735471  76.0  -0.731939665147856  -0.731939665147856  \\
            0.3466933867735471  77.0  -0.732463793997411  -0.732463793997411  \\
            0.3466933867735471  78.0  -0.7333815241199048  -0.7333815241199048  \\
            0.3466933867735471  79.0  -0.7333271103178326  -0.7333271103178326  \\
            0.3466933867735471  80.0  -0.7338834536574027  -0.7338834536574027  \\
            0.3466933867735471  81.0  -0.7346089374005745  -0.7346089374005745  \\
            0.3466933867735471  82.0  -0.7346253843906313  -0.7346253843906313  \\
            0.3466933867735471  83.0  -0.7352082851580052  -0.7352082851580052  \\
            0.3466933867735471  84.0  -0.7357648626011117  -0.7357648626011117  \\
            0.3466933867735471  85.0  -0.7358427802052605  -0.7358427802052605  \\
            0.3466933867735471  86.0  -0.7364474823731176  -0.7364474823731176  \\
            0.3466933867735471  87.0  -0.7368552345630095  -0.7368552345630095  \\
            0.3466933867735471  88.0  -0.7369865977038372  -0.7369865977038372  \\
            0.3466933867735471  89.0  -0.7376090878590974  -0.7376090878590974  \\
            0.3466933867735471  90.0  -0.7378853669267997  -0.7378853669267997  \\
            0.3466933867735471  91.0  -0.7380632875334778  -0.7380632875334778  \\
            0.3466933867735471  92.0  -0.7387001676172138  -0.7387001676172138  \\
            0.3466933867735471  93.0  -0.7388600283306321  -0.7388600283306321  \\
            0.3466933867735471  94.0  -0.739078570545743  -0.739078570545743  \\
            0.3466933867735471  95.0  -0.7397269549565658  -0.7397269549565658  \\
            0.3466933867735471  96.0  -0.7397835082593637  -0.7397835082593637  \\
            0.3466933867735471  97.0  -0.7400375377605695  -0.7400375377605695  \\
            0.3466933867735471  98.0  -0.7406949696502061  -0.7406949696502061  \\
            0.3466933867735471  99.0  -0.7406596740081507  -0.7406596740081507  \\
            0.3466933867735471  100.0  -0.7409447344046265  -0.7409447344046265  \\
            0.3466933867735471  101.0  -0.7415577986145797  -0.7415577986145797  \\
            0.3466933867735471  102.0  -0.7414920200306268  -0.7414920200306268  \\
            0.3466933867735471  103.0  -0.7418042308946697  -0.7418042308946697  \\
            0.3466933867735471  104.0  -0.742303899115147  -0.742303899115147  \\
            0.3466933867735471  105.0  -0.7422837107641604  -0.7422837107641604  \\
            0.3466933867735471  106.0  -0.742619683062854  -0.742619683062854  \\
            0.3466933867735471  107.0  -0.7430170150528284  -0.7430170150528284  \\
            0.3466933867735471  108.0  -0.7430376178661633  -0.7430376178661633  \\
            0.3466933867735471  109.0  -0.7433943834723189  -0.7433943834723189  \\
            0.3466933867735471  110.0  -0.7436991973251289  -0.7436991973251289  \\
            0.3466933867735471  111.0  -0.7437563526582183  -0.7437563526582183  \\
            0.3466933867735471  112.0  -0.7441313053184353  -0.7441313053184353  \\
            0.3466933867735471  113.0  -0.7443523406095482  -0.7443523406095482  \\
            0.3466933867735471  114.0  -0.744442294455026  -0.744442294455026  \\
            0.3466933867735471  115.0  -0.7448331401322006  -0.7448331401322006  \\
            0.3466933867735471  116.0  -0.7449781964346601  -0.7449781964346601  \\
            0.3466933867735471  117.0  -0.74509761535522  -0.74509761535522  \\
            0.3466933867735471  118.0  -0.7455023302800907  -0.7455023302800907  \\
            0.3466933867735471  119.0  -0.7455783852399686  -0.7455783852399686  \\
            0.3466933867735471  120.0  -0.7457243019835252  -0.7457243019835252  \\
            0.3466933867735471  121.0  -0.7461410970767963  -0.7461410970767963  \\
            0.3466933867735471  122.0  -0.7461544074498963  -0.7461544074498963  \\
            0.3466933867735471  123.0  -0.7463241746019624  -0.7463241746019624  \\
            0.3466933867735471  124.0  -0.746751465185098  -0.746751465185098  \\
            0.3466933867735471  125.0  -0.7467076536073711  -0.7467076536073711  \\
            0.3466933867735471  126.0  -0.7468989039451255  -0.7468989039451255  \\
            0.3466933867735471  127.0  -0.7472732132057451  -0.7472732132057451  \\
            0.3466933867735471  128.0  -0.7472394136249865  -0.7472394136249865  \\
            0.3466933867735471  129.0  -0.7474500260832264  -0.7474500260832264  \\
            0.3466933867735471  130.0  -0.7477557757161574  -0.7477557757161574  \\
            0.3466933867735471  131.0  -0.7477508852162409  -0.7477508852162409  \\
            0.3466933867735471  132.0  -0.7479789555720948  -0.7479789555720948  \\
            0.3466933867735471  133.0  -0.7482216591836218  -0.7482216591836218  \\
            0.3466933867735471  134.0  -0.7482431815714297  -0.7482431815714297  \\
            0.3466933867735471  135.0  -0.748486997111917  -0.748486997111917  \\
            0.3466933867735471  136.0  -0.7486716600484353  -0.7486716600484353  \\
            0.3466933867735471  137.0  -0.7487173383414395  -0.7487173383414395  \\
            0.3466933867735471  138.0  -0.7489753559052486  -0.7489753559052486  \\
            0.3466933867735471  139.0  -0.749106530205259  -0.749106530205259  \\
            0.3466933867735471  140.0  -0.74917431998991  -0.74917431998991  \\
            0.3466933867735471  141.0  -0.7494451468783339  -0.7494451468783339  \\
            0.3466933867735471  142.0  -0.74952697937403  -0.74952697937403  \\
            0.3466933867735471  143.0  -0.7496150255710587  -0.7496150255710587  \\
            0.3466933867735471  144.0  -0.7498974029062386  -0.7498974029062386  \\
            0.3466933867735471  145.0  -0.7499336774410776  -0.7499336774410776  \\
            0.3466933867735471  146.0  -0.7500402939858689  -0.7500402939858689  \\
            0.3466933867735471  147.0  -0.7503330821635951  -0.7503330821635951  \\
            0.3466933867735471  148.0  -0.7503272567406207  -0.7503272567406207  \\
            0.3466933867735471  149.0  -0.7504509087658309  -0.7504509087658309  \\
            0.3466933867735471  150.0  -0.7507470715210054  -0.7507470715210054  \\
            0.3466933867735471  151.0  -0.7507083142561113  -0.7507083142561113  \\
            0.3466933867735471  152.0  -0.7508476024285516  -0.7508476024285516  \\
            0.3466933867735471  153.0  -0.7510946561427788  -0.7510946561427788  \\
            0.3466933867735471  154.0  -0.7510774137281754  -0.7510774137281754  \\
            0.3466933867735471  155.0  -0.7512310604464181  -0.7512310604464181  \\
            0.3466933867735471  156.0  -0.7514324046802614  -0.7514324046802614  \\
            0.3466933867735471  157.0  -0.7514350876620459  -0.7514350876620459  \\
            0.3466933867735471  158.0  -0.7516019248645812  -0.7516019248645812  \\
            0.3466933867735471  159.0  -0.7517606892157657  -0.7517606892157657  \\
            0.3466933867735471  160.0  -0.7517818392302489  -0.7517818392302489  \\
            0.3466933867735471  161.0  -0.7519607976025078  -0.7519607976025078  \\
            0.3466933867735471  162.0  -0.7520798669073201  -0.7520798669073201  \\
            0.3466933867735471  163.0  -0.7521181440695035  -0.7521181440695035  \\
            0.3466933867735471  164.0  -0.7523082434686132  -0.7523082434686132  \\
            0.3466933867735471  165.0  -0.7523902802839222  -0.7523902802839222  \\
            0.3466933867735471  166.0  -0.7524444519736162  -0.7524444519736162  \\
            0.3466933867735471  167.0  -0.7526447929154599  -0.7526447929154599  \\
            0.3466933867735471  168.0  -0.752692257614294  -0.752692257614294  \\
            0.3466933867735471  169.0  -0.7527611884842478  -0.7527611884842478  \\
            0.3466933867735471  170.0  -0.7529709445601717  -0.7529709445601717  \\
            0.3466933867735471  171.0  -0.7529861133283406  -0.7529861133283406  \\
            0.3466933867735471  172.0  -0.75306875638349  -0.75306875638349  \\
            0.3466933867735471  173.0  -0.7532871674920724  -0.7532871674920724  \\
            0.3466933867735471  174.0  -0.7532721484737688  -0.7532721484737688  \\
            0.3466933867735471  175.0  -0.7533675370925452  -0.7533675370925452  \\
            0.3466933867735471  176.0  -0.753574090352803  -0.753574090352803  \\
            0.3466933867735471  177.0  -0.7535506511969536  -0.7535506511969536  \\
            0.3466933867735471  178.0  -0.7536578919805276  -0.7536578919805276  \\
            0.3466933867735471  179.0  -0.7538297906458938  -0.7538297906458938  \\
            0.3466933867735471  180.0  -0.753821897235355  -0.753821897235355  \\
            0.3466933867735471  181.0  -0.7539401635891114  -0.7539401635891114  \\
            0.3466933867735471  182.0  -0.7540794933403522  -0.7540794933403522  \\
            0.3466933867735471  183.0  -0.754086150415451  -0.754086150415451  \\
            0.3466933867735471  184.0  -0.7542146767767153  -0.7542146767767153  \\
            0.3466933867735471  185.0  -0.7543233797601842  -0.7543233797601842  \\
            0.3466933867735471  186.0  -0.7543436631490517  -0.7543436631490517  \\
            0.3466933867735471  187.0  -0.7544817397880584  -0.7544817397880584  \\
            0.3466933867735471  188.0  -0.754561626237684  -0.754561626237684  \\
            0.3466933867735471  189.0  -0.7545946769237604  -0.7545946769237604  \\
            0.3466933867735471  190.0  -0.7547416452530844  -0.7547416452530844  \\
            0.3466933867735471  191.0  -0.7547944040230798  -0.7547944040230798  \\
            0.3466933867735471  192.0  -0.7548394227835828  -0.7548394227835828  \\
            0.3466933867735471  193.0  -0.7549946711200325  -0.7549946711200325  \\
            0.3466933867735471  194.0  -0.7550218792439269  -0.7550218792439269  \\
            0.3466933867735471  195.0  -0.7550781217976978  -0.7550781217976978  \\
            0.3466933867735471  196.0  -0.7552410815270925  -0.7552410815270925  \\
            0.3466933867735471  197.0  -0.7552442129052754  -0.7552442129052754  \\
            0.3466933867735471  198.0  -0.7553109855147798  -0.7553109855147798  \\
            0.3466933867735471  199.0  -0.7554811276163016  -0.7554811276163016  \\
            0.3466933867735471  200.0  -0.7554615609229763  -0.7554615609229763  \\
            0.3466933867735471  201.0  -0.7555382164020573  -0.7555382164020573  \\
            0.3466933867735471  202.0  -0.7556881157494396  -0.7556881157494396  \\
            0.3466933867735471  203.0  -0.7556740741827488  -0.7556740741827488  \\
            0.3466933867735471  204.0  -0.7557600082680916  -0.7557600082680916  \\
            0.3466933867735471  205.0  -0.7558841913232992  -0.7558841913232992  \\
            0.3466933867735471  206.0  -0.755881898620486  -0.755881898620486  \\
            0.3466933867735471  207.0  -0.7559765466688944  -0.7559765466688944  \\
            0.3466933867735471  208.0  -0.7560763828232896  -0.7560763828232896  \\
            0.3466933867735471  209.0  -0.7560851753183429  -0.7560851753183429  \\
            0.3466933867735471  210.0  -0.7561880092967761  -0.7561880092967761  \\
            0.3466933867735471  211.0  -0.756264784785124  -0.756264784785124  \\
            0.3466933867735471  212.0  -0.7562840406138498  -0.7562840406138498  \\
            0.3466933867735471  213.0  -0.7563945663527247  -0.7563945663527247  \\
            0.3466933867735471  214.0  -0.7564494901982282  -0.7564494901982282  \\
            0.3466933867735471  215.0  -0.756478626217741  -0.756478626217741  \\
            0.3466933867735471  216.0  -0.7565963809013779  -0.7565963809013779  \\
            0.3466933867735471  217.0  -0.7566305903682284  -0.7566305903682284  \\
            0.3466933867735471  218.0  -0.7566690593391624  -0.7566690593391624  \\
            0.3466933867735471  219.0  -0.7567936092104458  -0.7567936092104458  \\
            0.3466933867735471  220.0  -0.7568081748095671  -0.7568081748095671  \\
            0.3486973947895792  1.0  0.030260521042084154  0.030260521042084154  \\
            0.3486973947895792  2.0  -0.06492985971943896  -0.06492985971943896  \\
            0.3486973947895792  3.0  -0.3039507586601774  -0.3039507586601774  \\
            0.3486973947895792  4.0  -0.3338486496803129  -0.3338486496803129  \\
            0.3486973947895792  5.0  -0.3942408626777363  -0.3942408626777363  \\
            0.3486973947895792  6.0  -0.44964214142570896  -0.44964214142570896  \\
            0.3486973947895792  7.0  -0.46355640574077417  -0.46355640574077417  \\
            0.3486973947895792  8.0  -0.5002004008016032  -0.5002004008016032  \\
            0.3486973947895792  9.0  -0.5274605154364662  -0.5274605154364662  \\
            0.3486973947895792  10.0  -0.5370047454215789  -0.5370047454215789  \\
            0.3486973947895792  11.0  -0.5622453698605997  -0.5622453698605997  \\
            0.3486973947895792  12.0  -0.5760972494439427  -0.5760972494439427  \\
            0.3486973947895792  13.0  -0.5837678157435321  -0.5837678157435321  \\
            0.3486973947895792  14.0  -0.6026562929781136  -0.6026562929781136  \\
            0.3486973947895792  15.0  -0.6094425693492258  -0.6094425693492258  \\
            0.3486973947895792  16.0  -0.616037165490251  -0.616037165490251  \\
            0.3486973947895792  17.0  -0.6309777449636108  -0.6309777449636108  \\
            0.3486973947895792  18.0  -0.6337503441606398  -0.6337503441606398  \\
            0.3486973947895792  19.0  -0.6396098426855569  -0.6396098426855569  \\
            0.3486973947895792  20.0  -0.6518966787329574  -0.6518966787329574  \\
            0.3486973947895792  21.0  -0.652264687477722  -0.652264687477722  \\
            0.3486973947895792  22.0  -0.6575694979703015  -0.6575694979703015  \\
            0.3486973947895792  23.0  -0.6670602743949448  -0.6670602743949448  \\
            0.3486973947895792  24.0  -0.6668399069200668  -0.6668399069200668  \\
            0.3486973947895792  25.0  -0.6717011416064719  -0.6717011416064719  \\
            0.3486973947895792  26.0  -0.6782445021405721  -0.6782445021405721  \\
            0.3486973947895792  27.0  -0.678614021304963  -0.678614021304963  \\
            0.3486973947895792  28.0  -0.6831075573468068  -0.6831075573468068  \\
            0.3486973947895792  29.0  -0.687554654764073  -0.687554654764073  \\
            0.3486973947895792  30.0  -0.6883246396190703  -0.6883246396190703  \\
            0.3486973947895792  31.0  -0.6925060140653136  -0.6925060140653136  \\
            0.3486973947895792  32.0  -0.6954266056942036  -0.6954266056942036  \\
            0.3486973947895792  33.0  -0.696471025175492  -0.696471025175492  \\
            0.3486973947895792  34.0  -0.7003828515483378  -0.7003828515483378  \\
            0.3486973947895792  35.0  -0.7021702887117969  -0.7021702887117969  \\
            0.3486973947895792  36.0  -0.7034032612769087  -0.7034032612769087  \\
            0.3486973947895792  37.0  -0.7070793375698489  -0.7070793375698489  \\
            0.3486973947895792  38.0  -0.7080123259115418  -0.7080123259115418  \\
            0.3486973947895792  39.0  -0.7093741408755386  -0.7093741408755386  \\
            0.3486973947895792  40.0  -0.7128419287962419  -0.7128419287962419  \\
            0.3486973947895792  41.0  -0.713122348593287  -0.713122348593287  \\
            0.3486973947895792  42.0  -0.7145707906298884  -0.7145707906298884  \\
            0.3486973947895792  43.0  -0.7178530169787474  -0.7178530169787474  \\
            0.3486973947895792  44.0  -0.7176298943863674  -0.7176298943863674  \\
            0.3486973947895792  45.0  -0.7191347050611644  -0.7191347050611644  \\
            0.3486973947895792  46.0  -0.7216980668530629  -0.7216980668530629  \\
            0.3486973947895792  47.0  -0.7216356121606984  -0.7216356121606984  \\
            0.3486973947895792  48.0  -0.7231748639027018  -0.7231748639027018  \\
            0.3486973947895792  49.0  -0.725080498798897  -0.725080498798897  \\
            0.3486973947895792  50.0  -0.7252189001925986  -0.7252189001925986  \\
            0.3486973947895792  51.0  -0.7267765684864027  -0.7267765684864027  \\
            0.3486973947895792  52.0  -0.7281450937669077  -0.7281450937669077  \\
            0.3486973947895792  53.0  -0.7284432387216924  -0.7284432387216924  \\
            0.3486973947895792  54.0  -0.7300075437839199  -0.7300075437839199  \\
            0.3486973947895792  55.0  -0.7309341829924098  -0.7309341829924098  \\
            0.3486973947895792  56.0  -0.7313599915078213  -0.7313599915078213  \\
            0.3486973947895792  57.0  -0.7329222452147712  -0.7329222452147712  \\
            0.3486973947895792  58.0  -0.7334829823611497  -0.7334829823611497  \\
            0.3486973947895792  59.0  -0.7340111665500744  -0.7340111665500744  \\
            0.3486973947895792  60.0  -0.7355649578222725  -0.7355649578222725  \\
            0.3486973947895792  61.0  -0.7358210093628544  -0.7358210093628544  \\
            0.3486973947895792  62.0  -0.7364314543172219  -0.7364314543172219  \\
            0.3486973947895792  63.0  -0.7379720653602332  -0.7379720653602332  \\
            0.3486973947895792  64.0  -0.7379731788296027  -0.7379731788296027  \\
            0.3486973947895792  65.0  -0.7386497550654237  -0.7386497550654237  \\
            0.3486973947895792  66.0  -0.7400737705841608  -0.7400737705841608  \\
            0.3486973947895792  67.0  -0.7399606580811646  -0.7399606580811646  \\
            0.3486973947895792  68.0  -0.7406903387739574  -0.7406903387739574  \\
            0.3486973947895792  69.0  -0.7418007371651854  -0.7418007371651854  \\
            0.3486973947895792  70.0  -0.7418015401568812  -0.7418015401568812  \\
            0.3486973947895792  71.0  -0.742573736885101  -0.742573736885101  \\
            0.3486973947895792  72.0  -0.7434139769630674  -0.7434139769630674  \\
            0.3486973947895792  73.0  -0.7435113782397795  -0.7435113782397795  \\
            0.3486973947895792  74.0  -0.7443174355441002  -0.7443174355441002  \\
            0.3486973947895792  75.0  -0.7449240454725147  -0.7449240454725147  \\
            0.3486973947895792  76.0  -0.7451036132297402  -0.7451036132297402  \\
            0.3486973947895792  77.0  -0.7459364200650563  -0.7459364200650563  \\
            0.3486973947895792  78.0  -0.7463402809873482  -0.7463402809873482  \\
            0.3486973947895792  79.0  -0.7465899183717284  -0.7465899183717284  \\
            0.3486973947895792  80.0  -0.7474436065971057  -0.7474436065971057  \\
            0.3486973947895792  81.0  -0.7476709655157563  -0.7476709655157563  \\
            0.3486973947895792  82.0  -0.7479804789792401  -0.7479804789792401  \\
            0.3486973947895792  83.0  -0.748850187351849  -0.748850187351849  \\
            0.3486973947895792  84.0  -0.7489234630572372  -0.7489234630572372  \\
            0.3486973947895792  85.0  -0.7492842209811539  -0.7492842209811539  \\
            0.3486973947895792  86.0  -0.7501659089373823  -0.7501659089373823  \\
            0.3486973947895792  87.0  -0.7501043382547957  -0.7501043382547957  \\
            0.3486973947895792  88.0  -0.7505089988242956  -0.7505089988242956  \\
            0.3486973947895792  89.0  -0.75126066238895  -0.75126066238895  \\
            0.3486973947895792  90.0  -0.7512194581926498  -0.7512194581926498  \\
            0.3486973947895792  91.0  -0.7516617508733314  -0.7516617508733314  \\
            0.3486973947895792  92.0  -0.7522514884915705  -0.7522514884915705  \\
            0.3486973947895792  93.0  -0.7522740797974179  -0.7522740797974179  \\
            0.3486973947895792  94.0  -0.7527486286498539  -0.7527486286498539  \\
            0.3486973947895792  95.0  -0.7531941381184399  -0.7531941381184399  \\
            0.3486973947895792  96.0  -0.7532729249789225  -0.7532729249789225  \\
            0.3486973947895792  97.0  -0.7537751048836082  -0.7537751048836082  \\
            0.3486973947895792  98.0  -0.754091868458325  -0.754091868458325  \\
            0.3486973947895792  99.0  -0.7542202453433536  -0.7542202453433536  \\
            0.3486973947895792  100.0  -0.7547460643031598  -0.7547460643031598  \\
            0.3486973947895792  101.0  -0.754947672187755  -0.754947672187755  \\
            0.3486973947895792  102.0  -0.7551198780386595  -0.7551198780386595  \\
            0.3486973947895792  103.0  -0.7556658802861664  -0.7556658802861664  \\
            0.3486973947895792  104.0  -0.7557643000101233  -0.7557643000101233  \\
            0.3486973947895792  105.0  -0.7559752940540124  -0.7559752940540124  \\
            0.3486973947895792  106.0  -0.7565384798641289  -0.7565384798641289  \\
            0.3486973947895792  107.0  -0.756544281724916  -0.756544281724916  \\
            0.3486973947895792  108.0  -0.7567896400901759  -0.7567896400901759  \\
            0.3486973947895792  109.0  -0.7573452118715132  -0.7573452118715132  \\
            0.3486973947895792  110.0  -0.7572899457157087  -0.7572899457157087  \\
            0.3486973947895792  111.0  -0.7575657749436729  -0.7575657749436729  \\
            0.3486973947895792  112.0  -0.7580136424736215  -0.7580136424736215  \\
            0.3486973947895792  113.0  -0.7580034368429154  -0.7580034368429154  \\
            0.3486973947895792  114.0  -0.7583063012000756  -0.7583063012000756  \\
            0.3486973947895792  115.0  -0.7586563435756114  -0.7586563435756114  \\
            0.3486973947895792  116.0  -0.7586867327868865  -0.7586867327868865  \\
            0.3486973947895792  117.0  -0.7590135929089528  -0.7590135929089528  \\
            0.3486973947895792  118.0  -0.7592746501527832  -0.7592746501527832  \\
            0.3486973947895792  119.0  -0.7593416589209856  -0.7593416589209856  \\
            0.3486973947895792  120.0  -0.7596898198079745  -0.7596898198079745  \\
            0.3486973947895792  121.0  -0.759869820787608  -0.759869820787608  \\
            0.3486973947895792  122.0  -0.7599699018132973  -0.7599699018132973  \\
            0.3486973947895792  123.0  -0.7603369685777387  -0.7603369685777387  \\
            0.3486973947895792  124.0  -0.7604430408122937  -0.7604430408122937  \\
            0.3486973947895792  125.0  -0.7605730214625731  -0.7605730214625731  \\
            0.3486973947895792  126.0  -0.7609568615348395  -0.7609568615348395  \\
            0.3486973947895792  127.0  -0.7609954257839991  -0.7609954257839991  \\
            0.3486973947895792  128.0  -0.7611524623760414  -0.7611524623760414  \\
            0.3486973947895792  129.0  -0.7615511731103282  -0.7615511731103282  \\
            0.3486973947895792  130.0  -0.7615280251261844  -0.7615280251261844  \\
            0.3486973947895792  131.0  -0.761709563592845  -0.761709563592845  \\
            0.3486973947895792  132.0  -0.7620676609489418  -0.7620676609489418  \\
            0.3486973947895792  133.0  -0.7620418258172137  -0.7620418258172137  \\
            0.3486973947895792  134.0  -0.7622455677519181  -0.7622455677519181  \\
            0.3486973947895792  135.0  -0.7625329773809584  -0.7625329773809584  \\
            0.3486973947895792  136.0  -0.7625377560436497  -0.7625377560436497  \\
            0.3486973947895792  137.0  -0.762761629296459  -0.762761629296459  \\
            0.3486973947895792  138.0  -0.762983866449241  -0.762983866449241  \\
            0.3486973947895792  139.0  -0.7630166887615031  -0.7630166887615031  \\
            0.3486973947895792  140.0  -0.7632588218993221  -0.7632588218993221  \\
            0.3486973947895792  141.0  -0.763420910331053  -0.763420910331053  \\
            0.3486973947895792  142.0  -0.7634794451275813  -0.7634794451275813  \\
            0.3486973947895792  143.0  -0.7637381451871207  -0.7637381451871207  \\
            0.3486973947895792  144.0  -0.7638446685046862  -0.7638446685046862  \\
            0.3486973947895792  145.0  -0.7639267977775012  -0.7639267977775012  \\
            0.3486973947895792  146.0  -0.7642005308328602  -0.7642005308328602  \\
            0.3486973947895792  147.0  -0.7642556776557867  -0.7642556776557867  \\
            0.3486973947895792  148.0  -0.764359473936588  -0.764359473936588  \\
            0.3486973947895792  149.0  -0.76464684808077  -0.76464684808077  \\
            0.3486973947895792  150.0  -0.7646544518599301  -0.7646544518599301  \\
            0.3486973947895792  151.0  -0.7647781583577355  -0.7647781583577355  \\
            0.3486973947895792  152.0  -0.7650749831216983  -0.7650749831216983  \\
            0.3486973947895792  153.0  -0.765041482969276  -0.765041482969276  \\
            0.3486973947895792  154.0  -0.7651834960845151  -0.7651834960845151  \\
            0.3486973947895792  155.0  -0.7654268638343092  -0.7654268638343092  \\
            0.3486973947895792  156.0  -0.7654172411489699  -0.7654172411489699  \\
            0.3486973947895792  157.0  -0.7655760950428518  -0.7655760950428518  \\
            0.3486973947895792  158.0  -0.7657696753890805  -0.7657696753890805  \\
            0.3486973947895792  159.0  -0.7657821755192916  -0.7657821755192916  \\
            0.3486973947895792  160.0  -0.7659565284657553  -0.7659565284657553  \\
            0.3486973947895792  161.0  -0.7661037029993565  -0.7661037029993565  \\
            0.3486973947895792  162.0  -0.7661367148702252  -0.7661367148702252  \\
            0.3486973947895792  163.0  -0.7663253371577393  -0.7663253371577393  \\
            0.3486973947895792  164.0  -0.7664292260048008  -0.7664292260048008  \\
            0.3486973947895792  165.0  -0.766481268422311  -0.766481268422311  \\
            0.3486973947895792  166.0  -0.7666830316070569  -0.7666830316070569  \\
            0.3486973947895792  167.0  -0.7667465171539581  -0.7667465171539581  \\
            0.3486973947895792  168.0  -0.7668162266137497  -0.7668162266137497  \\
            0.3486973947895792  169.0  -0.7670300939537721  -0.7670300939537721  \\
            0.3486973947895792  170.0  -0.7670558420847876  -0.7670558420847876  \\
            0.3486973947895792  171.0  -0.7671419618984464  -0.7671419618984464  \\
            0.3486973947895792  172.0  -0.7673669798215393  -0.7673669798215393  \\
            0.3486973947895792  173.0  -0.7673574589652399  -0.7673574589652399  \\
            0.3486973947895792  174.0  -0.7674588295422848  -0.7674588295422848  \\
            0.3486973947895792  175.0  -0.7676696343655752  -0.7676696343655752  \\
            0.3486973947895792  176.0  -0.7676516182631504  -0.7676516182631504  \\
            0.3486973947895792  177.0  -0.7677671684107089  -0.7677671684107089  \\
            0.3486973947895792  178.0  -0.7679386995063299  -0.7679386995063299  \\
            0.3486973947895792  179.0  -0.7679385626201702  -0.7679385626201702  \\
            0.3486973947895792  180.0  -0.7680673017387152  -0.7680673017387152  \\
            0.3486973947895792  181.0  -0.7682019431655555  -0.7682019431655555  \\
            0.3486973947895792  182.0  -0.7682185268089712  -0.7682185268089712  \\
            0.3486973947895792  183.0  -0.7683595378804977  -0.7683595378804977  \\
            0.3486973947895792  184.0  -0.768459508742454  -0.768459508742454  \\
            0.3486973947895792  185.0  -0.7684917377571725  -0.7684917377571725  \\
            0.3486973947895792  186.0  -0.7686441710340456  -0.7686441710340456  \\
            0.3486973947895792  187.0  -0.7687115388965957  -0.7687115388965957  \\
            0.3486973947895792  188.0  -0.7687584146234688  -0.7687584146234688  \\
            0.3486973947895792  189.0  -0.7689214819393676  -0.7689214819393676  \\
            0.3486973947895792  190.0  -0.7689581749829191  -0.7689581749829191  \\
            0.3486973947895792  191.0  -0.7690187689151593  -0.7690187689151593  \\
            0.3486973947895792  192.0  -0.7691917385479948  -0.7691917385479948  \\
            0.3486973947895792  193.0  -0.7691995565936395  -0.7691995565936395  \\
            0.3486973947895792  194.0  -0.7692730046374379  -0.7692730046374379  \\
            0.3486973947895792  195.0  -0.7694551966644304  -0.7694551966644304  \\
            0.3486973947895792  196.0  -0.7694358211903992  -0.7694358211903992  \\
            0.3486973947895792  197.0  -0.7695213184665353  -0.7695213184665353  \\
            0.3486973947895792  198.0  -0.769675345159501  -0.769675345159501  \\
            0.3486973947895792  199.0  -0.7696671038120284  -0.7696671038120284  \\
            0.3486973947895792  200.0  -0.7697638999415  -0.7697638999415  \\
            0.3486973947895792  201.0  -0.76988789840422  -0.76988789840422  \\
            0.3486973947895792  202.0  -0.7698935368462048  -0.7698935368462048  \\
            0.3486973947895792  203.0  -0.7700009316678336  -0.7700009316678336  \\
            0.3486973947895792  204.0  -0.7700965361434067  -0.7700965361434067  \\
            0.3486973947895792  205.0  -0.7701152498548158  -0.7701152498548158  \\
            0.3486973947895792  206.0  -0.7702325895307016  -0.7702325895307016  \\
            0.3486973947895792  207.0  -0.7703013331555815  -0.7703013331555815  \\
            0.3486973947895792  208.0  -0.7703323694443044  -0.7703323694443044  \\
            0.3486973947895792  209.0  -0.7704590429127639  -0.7704590429127639  \\
            0.3486973947895792  210.0  -0.7705023650735775  -0.7705023650735775  \\
            0.3486973947895792  211.0  -0.7705450191737533  -0.7705450191737533  \\
            0.3486973947895792  212.0  -0.7706804549150572  -0.7706804549150572  \\
            0.3486973947895792  213.0  -0.7706997079851153  -0.7706997079851153  \\
            0.3486973947895792  214.0  -0.7707533194946323  -0.7707533194946323  \\
            0.3486973947895792  215.0  -0.7708969825778361  -0.7708969825778361  \\
            0.3486973947895792  216.0  -0.7708934380927783  -0.7708934380927783  \\
            0.3486973947895792  217.0  -0.770957387716938  -0.770957387716938  \\
            0.3486973947895792  218.0  -0.7710971734968025  -0.7710971734968025  \\
            0.3486973947895792  219.0  -0.7710836314265348  -0.7710836314265348  \\
            0.3486973947895792  220.0  -0.7711573379971826  -0.7711573379971826  \\
            0.35070140280561124  1.0  0.029859719438877746  0.029859719438877746  \\
            0.35070140280561124  2.0  -0.06760187040748172  -0.06760187040748172  \\
            0.35070140280561124  3.0  -0.30446607500715717  -0.30446607500715717  \\
            0.35070140280561124  4.0  -0.3359862582307471  -0.3359862582307471  \\
            0.35070140280561124  5.0  -0.39821706905875226  -0.39821706905875226  \\
            0.35070140280561124  6.0  -0.4523904952762672  -0.4523904952762672  \\
            0.35070140280561124  7.0  -0.46806947227788887  -0.46806947227788887  \\
            0.35070140280561124  8.0  -0.5064188984028665  -0.5064188984028665  \\
            0.35070140280561124  9.0  -0.5322280925487326  -0.5322280925487326  \\
            0.35070140280561124  10.0  -0.543344431119982  -0.543344431119982  \\
            0.35070140280561124  11.0  -0.5700617351919952  -0.5700617351919952  \\
            0.35070140280561124  12.0  -0.5824396044836926  -0.5824396044836926  \\
            0.35070140280561124  13.0  -0.5914758087603781  -0.5914758087603781  \\
            0.35070140280561124  14.0  -0.611641583821238  -0.611641583821238  \\
            0.35070140280561124  15.0  -0.6170041321032168  -0.6170041321032168  \\
            0.35070140280561124  16.0  -0.6247905511745884  -0.6247905511745884  \\
            0.35070140280561124  17.0  -0.6408481122646288  -0.6408481122646288  \\
            0.35070140280561124  18.0  -0.6422715560992125  -0.6422715560992125  \\
            0.35070140280561124  19.0  -0.64918227194083  -0.64918227194083  \\
            0.35070140280561124  20.0  -0.6616658877702677  -0.6616658877702677  \\
            0.35070140280561124  21.0  -0.6615564726290525  -0.6615564726290525  \\
            0.35070140280561124  22.0  -0.6677987412953018  -0.6677987412953018  \\
            0.35070140280561124  23.0  -0.676090928295338  -0.676090928295338  \\
            0.35070140280561124  24.0  -0.6767621690266978  -0.6767621690266978  \\
            0.35070140280561124  25.0  -0.6824678366036971  -0.6824678366036971  \\
            0.35070140280561124  26.0  -0.6878839232926737  -0.6878839232926737  \\
            0.35070140280561124  27.0  -0.689060784846347  -0.689060784846347  \\
            0.35070140280561124  28.0  -0.6943216800675917  -0.6943216800675917  \\
            0.35070140280561124  29.0  -0.6977072424418722  -0.6977072424418722  \\
            0.35070140280561124  30.0  -0.6992141087418946  -0.6992141087418946  \\
            0.35070140280561124  31.0  -0.7040981504644168  -0.7040981504644168  \\
            0.35070140280561124  32.0  -0.7060172122532171  -0.7060172122532171  \\
            0.35070140280561124  33.0  -0.7077388936401074  -0.7077388936401074  \\
            0.35070140280561124  34.0  -0.712298430091909  -0.712298430091909  \\
            0.35070140280561124  35.0  -0.7131389013574476  -0.7131389013574476  \\
            0.35070140280561124  36.0  -0.7149981328232619  -0.7149981328232619  \\
            0.35070140280561124  37.0  -0.7192747200731129  -0.7192747200731129  \\
            0.35070140280561124  38.0  -0.7193103261826103  -0.7193103261826103  \\
            0.35070140280561124  39.0  -0.7212543310427619  -0.7212543310427619  \\
            0.35070140280561124  40.0  -0.724785679380063  -0.724785679380063  \\
            0.35070140280561124  41.0  -0.7247098378104542  -0.7247098378104542  \\
            0.35070140280561124  42.0  -0.7267020482734048  -0.7267020482734048  \\
            0.35070140280561124  43.0  -0.7292615786895779  -0.7292615786895779  \\
            0.35070140280561124  44.0  -0.7294737486072974  -0.7294737486072974  \\
            0.35070140280561124  45.0  -0.731488558116441  -0.731488558116441  \\
            0.35070140280561124  46.0  -0.7332736162729326  -0.7332736162729326  \\
            0.35070140280561124  47.0  -0.7337080443399836  -0.7337080443399836  \\
            0.35070140280561124  48.0  -0.7357273971712892  -0.7357273971712892  \\
            0.35070140280561124  49.0  -0.7368894401113295  -0.7368894401113295  \\
            0.35070140280561124  50.0  -0.7374963808363335  -0.7374963808363335  \\
            0.35070140280561124  51.0  -0.739507506017885  -0.739507506017885  \\
            0.35070140280561124  52.0  -0.7401643331314038  -0.7401643331314038  \\
            0.35070140280561124  53.0  -0.7409056740350913  -0.7409056740350913  \\
            0.35070140280561124  54.0  -0.7428995497771913  -0.7428995497771913  \\
            0.35070140280561124  55.0  -0.7431438726778797  -0.7431438726778797  \\
            0.35070140280561124  56.0  -0.7439900893381886  -0.7439900893381886  \\
            0.35070140280561124  57.0  -0.7459603842305368  -0.7459603842305368  \\
            0.35070140280561124  58.0  -0.7458659433612327  -0.7458659433612327  \\
            0.35070140280561124  59.0  -0.7467939412690955  -0.7467939412690955  \\
            0.35070140280561124  60.0  -0.7483786035469024  -0.7483786035469024  \\
            0.35070140280561124  61.0  -0.7483622760705185  -0.7483622760705185  \\
            0.35070140280561124  62.0  -0.7493538358768765  -0.7493538358768765  \\
            0.35070140280561124  63.0  -0.7505336526303786  -0.7505336526303786  \\
            0.35070140280561124  64.0  -0.7506596362847906  -0.7506596362847906  \\
            0.35070140280561124  65.0  -0.7517002771339447  -0.7517002771339447  \\
            0.35070140280561124  66.0  -0.7525363336076774  -0.7525363336076774  \\
            0.35070140280561124  67.0  -0.7527807502287311  -0.7527807502287311  \\
            0.35070140280561124  68.0  -0.7538588875960551  -0.7538588875960551  \\
            0.35070140280561124  69.0  -0.7544017364129292  -0.7544017364129292  \\
            0.35070140280561124  70.0  -0.7547450331532828  -0.7547450331532828  \\
            0.35070140280561124  71.0  -0.7558513472706242  -0.7558513472706242  \\
            0.35070140280561124  72.0  -0.7561431091103296  -0.7561431091103296  \\
            0.35070140280561124  73.0  -0.7565691668571077  -0.7565691668571077  \\
            0.35070140280561124  74.0  -0.7576961237967448  -0.7576961237967448  \\
            0.35070140280561124  75.0  -0.7577721124401454  -0.7577721124401454  \\
            0.35070140280561124  76.0  -0.7582675613116243  -0.7582675613116243  \\
            0.35070140280561124  77.0  -0.7593876213364108  -0.7593876213364108  \\
            0.35070140280561124  78.0  -0.7592990378547917  -0.7592990378547917  \\
            0.35070140280561124  79.0  -0.7598527264256242  -0.7598527264256242  \\
            0.35070140280561124  80.0  -0.7607245799174628  -0.7607245799174628  \\
            0.35070140280561124  81.0  -0.7607329936309379  -0.7607329936309379  \\
            0.35070140280561124  82.0  -0.7613355735678489  -0.7613355735678489  \\
            0.35070140280561124  83.0  -0.7619897053321434  -0.7619897053321434  \\
            0.35070140280561124  84.0  -0.7620820635133627  -0.7620820635133627  \\
            0.35070140280561124  85.0  -0.7627256617570469  -0.7627256617570469  \\
            0.35070140280561124  86.0  -0.7631882631178397  -0.7631882631178397  \\
            0.35070140280561124  87.0  -0.763353441946582  -0.763353441946582  \\
            0.35070140280561124  88.0  -0.7640313999447543  -0.7640313999447543  \\
            0.35070140280561124  89.0  -0.7643250724228963  -0.7643250724228963  \\
            0.35070140280561124  90.0  -0.7645535494584996  -0.7645535494584996  \\
            0.35070140280561124  91.0  -0.7652602142131851  -0.7652602142131851  \\
            0.35070140280561124  92.0  -0.7654045414577868  -0.7654045414577868  \\
            0.35070140280561124  93.0  -0.7656881312642032  -0.7656881312642032  \\
            0.35070140280561124  94.0  -0.766418686753965  -0.766418686753965  \\
            0.35070140280561124  95.0  -0.7664307023749382  -0.7664307023749382  \\
            0.35070140280561124  96.0  -0.7667623416984817  -0.7667623416984817  \\
            0.35070140280561124  97.0  -0.7674503264812675  -0.7674503264812675  \\
            0.35070140280561124  98.0  -0.7674072445556441  -0.7674072445556441  \\
            0.35070140280561124  99.0  -0.7677808166785571  -0.7677808166785571  \\
            0.35070140280561124  100.0  -0.7683185826796909  -0.7683185826796909  \\
            0.35070140280561124  101.0  -0.7683375457609303  -0.7683375457609303  \\
            0.35070140280561124  102.0  -0.7687477360466923  -0.7687477360466923  \\
            0.35070140280561124  103.0  -0.7691505708151742  -0.7691505708151742  \\
            0.35070140280561124  104.0  -0.7692247009050994  -0.7692247009050994  \\
            0.35070140280561124  105.0  -0.7696668773438644  -0.7696668773438644  \\
            0.35070140280561124  106.0  -0.7699482902140934  -0.7699482902140934  \\
            0.35070140280561124  107.0  -0.7700715483970035  -0.7700715483970035  \\
            0.35070140280561124  108.0  -0.7705416623141884  -0.7705416623141884  \\
            0.35070140280561124  109.0  -0.7707136258495515  -0.7707136258495515  \\
            0.35070140280561124  110.0  -0.7708806941062886  -0.7708806941062886  \\
            0.35070140280561124  111.0  -0.7713751972291276  -0.7713751972291276  \\
            0.35070140280561124  112.0  -0.771448351054573  -0.771448351054573  \\
            0.35070140280561124  113.0  -0.7716545330762821  -0.7716545330762821  \\
            0.35070140280561124  114.0  -0.7721703079451254  -0.7721703079451254  \\
            0.35070140280561124  115.0  -0.7721541315657308  -0.7721541315657308  \\
            0.35070140280561124  116.0  -0.7723952691391123  -0.7723952691391123  \\
            0.35070140280561124  117.0  -0.7728520711097931  -0.7728520711097931  \\
            0.35070140280561124  118.0  -0.7728325303826924  -0.7728325303826924  \\
            0.35070140280561124  119.0  -0.7731049326020021  -0.7731049326020021  \\
            0.35070140280561124  120.0  -0.7734615430018204  -0.7734615430018204  \\
            0.35070140280561124  121.0  -0.773485013079906  -0.773485013079906  \\
            0.35070140280561124  122.0  -0.7737853961766988  -0.7737853961766988  \\
            0.35070140280561124  123.0  -0.7740505256676078  -0.7740505256676078  \\
            0.35070140280561124  124.0  -0.7741129533157164  -0.7741129533157164  \\
            0.35070140280561124  125.0  -0.7744383893177751  -0.7744383893177751  \\
            0.35070140280561124  126.0  -0.7746198854684112  -0.7746198854684112  \\
            0.35070140280561124  127.0  -0.7747176383622536  -0.7747176383622536  \\
            0.35070140280561124  128.0  -0.7750655111270963  -0.7750655111270963  \\
            0.35070140280561124  129.0  -0.7751704584449974  -0.7751704584449974  \\
            0.35070140280561124  130.0  -0.7753002745362116  -0.7753002745362116  \\
            0.35070140280561124  131.0  -0.7756682419694492  -0.7756682419694492  \\
            0.35070140280561124  132.0  -0.7757030485923453  -0.7757030485923453  \\
            0.35070140280561124  133.0  -0.775861992450806  -0.775861992450806  \\
            0.35070140280561124  134.0  -0.7762479539324062  -0.7762479539324062  \\
            0.35070140280561124  135.0  -0.7762184269883026  -0.7762184269883026  \\
            0.35070140280561124  136.0  -0.7764038520388639  -0.7764038520388639  \\
            0.35070140280561124  137.0  -0.7767236713908532  -0.7767236713908532  \\
            0.35070140280561124  138.0  -0.7767173315605007  -0.7767173315605007  \\
            0.35070140280561124  139.0  -0.7769268473177466  -0.7769268473177466  \\
            0.35070140280561124  140.0  -0.7771752700927732  -0.7771752700927732  \\
            0.35070140280561124  141.0  -0.7772004673257502  -0.7772004673257502  \\
            0.35070140280561124  142.0  -0.7774319108811321  -0.7774319108811321  \\
            0.35070140280561124  143.0  -0.7776143571175947  -0.7776143571175947  \\
            0.35070140280561124  144.0  -0.777668506973942  -0.777668506973942  \\
            0.35070140280561124  145.0  -0.7779199181139247  -0.7779199181139247  \\
            0.35070140280561124  146.0  -0.778041340061875  -0.778041340061875  \\
            0.35070140280561124  147.0  -0.7781220916985248  -0.7781220916985248  \\
            0.35070140280561124  148.0  -0.7783916911325552  -0.7783916911325552  \\
            0.35070140280561124  149.0  -0.778456620547287  -0.778456620547287  \\
            0.35070140280561124  150.0  -0.7785618321988552  -0.7785618321988552  \\
            0.35070140280561124  151.0  -0.7788480024593596  -0.7788480024593596  \\
            0.35070140280561124  152.0  -0.7788605923806148  -0.7788605923806148  \\
            0.35070140280561124  153.0  -0.7789883097957734  -0.7789883097957734  \\
            0.35070140280561124  154.0  -0.7792781683171673  -0.7792781683171673  \\
            0.35070140280561124  155.0  -0.7792536401861245  -0.7792536401861245  \\
            0.35070140280561124  156.0  -0.7794020776176785  -0.7794020776176785  \\
            0.35070140280561124  157.0  -0.779634665373183  -0.779634665373183  \\
            0.35070140280561124  158.0  -0.7796361384160024  -0.7796361384160024  \\
            0.35070140280561124  159.0  -0.7798036618228176  -0.7798036618228176  \\
            0.35070140280561124  160.0  -0.7799828779301976  -0.7799828779301976  \\
            0.35070140280561124  161.0  -0.7800084506628344  -0.7800084506628344  \\
            0.35070140280561124  162.0  -0.7801935628331305  -0.7801935628331305  \\
            0.35070140280561124  163.0  -0.7803230038876013  -0.7803230038876013  \\
            0.35070140280561124  164.0  -0.7803709292133341  -0.7803709292133341  \\
            0.35070140280561124  165.0  -0.7805722565606998  -0.7805722565606998  \\
            0.35070140280561124  166.0  -0.7806552441862716  -0.7806552441862716  \\
            0.35070140280561124  167.0  -0.7807239147929088  -0.7807239147929088  \\
            0.35070140280561124  168.0  -0.7809401956132054  -0.7809401956132054  \\
            0.35070140280561124  169.0  -0.7809798011150271  -0.7809798011150271  \\
            0.35070140280561124  170.0  -0.7810677364622298  -0.7810677364622298  \\
            0.35070140280561124  171.0  -0.7812978104685522  -0.7812978104685522  \\
            0.35070140280561124  172.0  -0.7812968769313222  -0.7812968769313222  \\
            0.35070140280561124  173.0  -0.7814027116323996  -0.7814027116323996  \\
            0.35070140280561124  174.0  -0.7816207506956728  -0.7816207506956728  \\
            0.35070140280561124  175.0  -0.781606672745097  -0.781606672745097  \\
            0.35070140280561124  176.0  -0.7817291461734982  -0.7817291461734982  \\
            0.35070140280561124  177.0  -0.7819031243925479  -0.7819031243925479  \\
            0.35070140280561124  178.0  -0.7819093876193807  -0.7819093876193807  \\
            0.35070140280561124  179.0  -0.7820473345944465  -0.7820473345944465  \\
            0.35070140280561124  180.0  -0.7821799458154889  -0.7821799458154889  \\
            0.35070140280561124  181.0  -0.7822052178531447  -0.7822052178531447  \\
            0.35070140280561124  182.0  -0.7823575602775901  -0.7823575602775901  \\
            0.35070140280561124  183.0  -0.7824513110464045  -0.7824513110464045  \\
            0.35070140280561124  184.0  -0.7824943564143823  -0.7824943564143823  \\
            0.35070140280561124  185.0  -0.7826600957541604  -0.7826600957541604  \\
            0.35070140280561124  186.0  -0.7827173206139668  -0.7827173206139668  \\
            0.35070140280561124  187.0  -0.7827769924992176  -0.7827769924992176  \\
            0.35070140280561124  188.0  -0.7829552030092536  -0.7829552030092536  \\
            0.35070140280561124  189.0  -0.7829780783531362  -0.7829780783531362  \\
            0.35070140280561124  190.0  -0.7830533111951329  -0.7830533111951329  \\
            0.35070140280561124  191.0  -0.7832431338072383  -0.7832431338072383  \\
            0.35070140280561124  192.0  -0.7832336904399213  -0.7832336904399213  \\
            0.35070140280561124  193.0  -0.7833234932307627  -0.7833234932307627  \\
            0.35070140280561124  194.0  -0.7834913464929363  -0.7834913464929363  \\
            0.35070140280561124  195.0  -0.7834842645768372  -0.7834842645768372  \\
            0.35070140280561124  196.0  -0.783587714797707  -0.783587714797707  \\
            0.35070140280561124  197.0  -0.7837206485363181  -0.7837206485363181  \\
            0.35070140280561124  198.0  -0.7837299093056103  -0.7837299093056103  \\
            0.35070140280561124  199.0  -0.7838461474317637  -0.7838461474317637  \\
            0.35070140280561124  200.0  -0.7839460993122646  -0.7839460993122646  \\
            0.35070140280561124  201.0  -0.7839707334297741  -0.7839707334297741  \\
            0.35070140280561124  202.0  -0.7840989579429698  -0.7840989579429698  \\
            0.35070140280561124  203.0  -0.7841677435784338  -0.7841677435784338  \\
            0.35070140280561124  204.0  -0.7842068455307376  -0.7842068455307376  \\
            0.35070140280561124  205.0  -0.7843463083863325  -0.7843463083863325  \\
            0.35070140280561124  206.0  -0.7843856303741918  -0.7843856303741918  \\
            0.35070140280561124  207.0  -0.7844383535635147  -0.7844383535635147  \\
            0.35070140280561124  208.0  -0.7845883560653192  -0.7845883560653192  \\
            0.35070140280561124  209.0  -0.7845998122489496  -0.7845998122489496  \\
            0.35070140280561124  210.0  -0.7846653645213716  -0.7846653645213716  \\
            0.35070140280561124  211.0  -0.7848252535623821  -0.7848252535623821  \\
            0.35070140280561124  212.0  -0.7848103445934183  -0.7848103445934183  \\
            0.35070140280561124  213.0  -0.7848879841585532  -0.7848879841585532  \\
            0.35070140280561124  214.0  -0.7850195511088887  -0.7850195511088887  \\
            0.35070140280561124  215.0  -0.7850172850596808  -0.7850172850596808  \\
            0.35070140280561124  216.0  -0.7851063167633836  -0.7851063167633836  \\
            0.35070140280561124  217.0  -0.7852095443085285  -0.7852095443085285  \\
            0.35070140280561124  218.0  -0.7852206930589214  -0.7852206930589214  \\
            0.35070140280561124  219.0  -0.7853204649743303  -0.7853204649743303  \\
            0.35070140280561124  220.0  -0.785396792776919  -0.785396792776919  \\
            0.3527054108216433  1.0  0.02945891783567134  0.02945891783567134  \\
            0.3527054108216433  2.0  -0.07027388109552447  -0.07027388109552447  \\
            0.3527054108216433  3.0  -0.3049813913541368  -0.3049813913541368  \\
            0.3527054108216433  4.0  -0.3381238667811813  -0.3381238667811813  \\
            0.3527054108216433  5.0  -0.40219327543976824  -0.40219327543976824  \\
            0.3527054108216433  6.0  -0.45513884912682556  -0.45513884912682556  \\
            0.3527054108216433  7.0  -0.47258253881500345  -0.47258253881500345  \\
            0.3527054108216433  8.0  -0.5126373960041296  -0.5126373960041296  \\
            0.3527054108216433  9.0  -0.5369956696609991  -0.5369956696609991  \\
            0.3527054108216433  10.0  -0.549684116818385  -0.549684116818385  \\
            0.3527054108216433  11.0  -0.5778781005233906  -0.5778781005233906  \\
            0.3527054108216433  12.0  -0.5887819595234426  -0.5887819595234426  \\
            0.3527054108216433  13.0  -0.5991838017772242  -0.5991838017772242  \\
            0.3527054108216433  14.0  -0.6206268746643621  -0.6206268746643621  \\
            0.3527054108216433  15.0  -0.6245656948572076  -0.6245656948572076  \\
            0.3527054108216433  16.0  -0.6335439368589258  -0.6335439368589258  \\
            0.3527054108216433  17.0  -0.650718479565647  -0.650718479565647  \\
            0.3527054108216433  18.0  -0.6507927680377856  -0.6507927680377856  \\
            0.3527054108216433  19.0  -0.6587547011961032  -0.6587547011961032  \\
            0.3527054108216433  20.0  -0.6699640576089098  -0.6699640576089098  \\
            0.3527054108216433  21.0  -0.6708482577803829  -0.6708482577803829  \\
            0.3527054108216433  22.0  -0.6780279846203018  -0.6780279846203018  \\
            0.3527054108216433  23.0  -0.6851215821957316  -0.6851215821957316  \\
            0.3527054108216433  24.0  -0.6866844311333289  -0.6866844311333289  \\
            0.3527054108216433  25.0  -0.6932345316009222  -0.6932345316009222  \\
            0.3527054108216433  26.0  -0.6975233444447753  -0.6975233444447753  \\
            0.3527054108216433  27.0  -0.6995075483877313  -0.6995075483877313  \\
            0.3527054108216433  28.0  -0.7055358027883762  -0.7055358027883762  \\
            0.3527054108216433  29.0  -0.7078598301196717  -0.7078598301196717  \\
            0.3527054108216433  30.0  -0.7101035778647186  -0.7101035778647186  \\
            0.3527054108216433  31.0  -0.7156902868635203  -0.7156902868635203  \\
            0.3527054108216433  32.0  -0.7166078188122307  -0.7166078188122307  \\
            0.3527054108216433  33.0  -0.7190067621047225  -0.7190067621047225  \\
            0.3527054108216433  34.0  -0.7242140086354805  -0.7242140086354805  \\
            0.3527054108216433  35.0  -0.7241075140030979  -0.7241075140030979  \\
            0.3527054108216433  36.0  -0.7265930043696154  -0.7265930043696154  \\
            0.3527054108216433  37.0  -0.7304541969624431  -0.7304541969624431  \\
            0.3527054108216433  38.0  -0.7306083264536787  -0.7306083264536787  \\
            0.3527054108216433  39.0  -0.7331345212099856  -0.7331345212099856  \\
            0.3527054108216433  40.0  -0.7358082573743602  -0.7358082573743602  \\
            0.3527054108216433  41.0  -0.7362973270276212  -0.7362973270276212  \\
            0.3527054108216433  42.0  -0.738833305916921  -0.738833305916921  \\
            0.3527054108216433  43.0  -0.7405766559797125  -0.7405766559797125  \\
            0.3527054108216433  44.0  -0.7413176028282272  -0.7413176028282272  \\
            0.3527054108216433  45.0  -0.7438424111717177  -0.7438424111717177  \\
            0.3527054108216433  46.0  -0.7448491656928027  -0.7448491656928027  \\
            0.3527054108216433  47.0  -0.7457804765192687  -0.7457804765192687  \\
            0.3527054108216433  48.0  -0.7482799304398765  -0.7482799304398765  \\
            0.3527054108216433  49.0  -0.7486983814237621  -0.7486983814237621  \\
            0.3527054108216433  50.0  -0.7497738614800681  -0.7497738614800681  \\
            0.3527054108216433  51.0  -0.7522384435493675  -0.7522384435493675  \\
            0.3527054108216433  52.0  -0.7521835724958998  -0.7521835724958998  \\
            0.3527054108216433  53.0  -0.7533681093484907  -0.7533681093484907  \\
            0.3527054108216433  54.0  -0.7553163696521211  -0.7553163696521211  \\
            0.3527054108216433  55.0  -0.7553535623633494  -0.7553535623633494  \\
            0.3527054108216433  56.0  -0.7566201871685554  -0.7566201871685554  \\
            0.3527054108216433  57.0  -0.7580253415781386  -0.7580253415781386  \\
            0.3527054108216433  58.0  -0.7582489043613161  -0.7582489043613161  \\
            0.3527054108216433  59.0  -0.7595767159881165  -0.7595767159881165  \\
            0.3527054108216433  60.0  -0.7605280062277642  -0.7605280062277642  \\
            0.3527054108216433  61.0  -0.7609035427781823  -0.7609035427781823  \\
            0.3527054108216433  62.0  -0.7622762174365317  -0.7622762174365317  \\
            0.3527054108216433  63.0  -0.7628461873648089  -0.7628461873648089  \\
            0.3527054108216433  64.0  -0.7633460937399784  -0.7633460937399784  \\
            0.3527054108216433  65.0  -0.7647507992024654  -0.7647507992024654  \\
            0.3527054108216433  66.0  -0.7649988966311938  -0.7649988966311938  \\
            0.3527054108216433  67.0  -0.7656008423762981  -0.7656008423762981  \\
            0.3527054108216433  68.0  -0.7670274364181531  -0.7670274364181531  \\
            0.3527054108216433  69.0  -0.7670027356606731  -0.7670027356606731  \\
            0.3527054108216433  70.0  -0.767688526149684  -0.767688526149684  \\
            0.3527054108216433  71.0  -0.7688671456203772  -0.7688671456203772  \\
            0.3527054108216433  72.0  -0.7688722412575921  -0.7688722412575921  \\
            0.3527054108216433  73.0  -0.7696269554744364  -0.7696269554744364  \\
            0.3527054108216433  74.0  -0.7704978128435563  -0.7704978128435563  \\
            0.3527054108216433  75.0  -0.7706201794077758  -0.7706201794077758  \\
            0.3527054108216433  76.0  -0.7714315093935085  -0.7714315093935085  \\
            0.3527054108216433  77.0  -0.7720353927468561  -0.7720353927468561  \\
            0.3527054108216433  78.0  -0.7722577947222353  -0.7722577947222353  \\
            0.3527054108216433  79.0  -0.77311553447952  -0.77311553447952  \\
            0.3527054108216433  80.0  -0.7734870768018922  -0.7734870768018922  \\
            0.3527054108216433  81.0  -0.7737950217461196  -0.7737950217461196  \\
            0.3527054108216433  82.0  -0.7746906681564575  -0.7746906681564575  \\
            0.3527054108216433  83.0  -0.7748594243829392  -0.7748594243829392  \\
            0.3527054108216433  84.0  -0.7752406639694882  -0.7752406639694882  \\
            0.3527054108216433  85.0  -0.7761671025329403  -0.7761671025329403  \\
            0.3527054108216433  86.0  -0.7761584118695115  -0.7761584118695115  \\
            0.3527054108216433  87.0  -0.776602545638368  -0.776602545638368  \\
            0.3527054108216433  88.0  -0.7773955089929513  -0.7773955089929513  \\
            0.3527054108216433  89.0  -0.7773894824568425  -0.7773894824568425  \\
            0.3527054108216433  90.0  -0.7778876407243498  -0.7778876407243498  \\
            0.3527054108216433  91.0  -0.778483355794618  -0.778483355794618  \\
            0.3527054108216433  92.0  -0.7785575944240037  -0.7785575944240037  \\
            0.3527054108216433  93.0  -0.779102182730989  -0.779102182730989  \\
            0.3527054108216433  94.0  -0.7795225632739148  -0.7795225632739148  \\
            0.3527054108216433  95.0  -0.7796672666314362  -0.7796672666314362  \\
            0.3527054108216433  96.0  -0.7802517584180411  -0.7802517584180411  \\
            0.3527054108216433  97.0  -0.7805159473863286  -0.7805159473863286  \\
            0.3527054108216433  98.0  -0.7807226206529634  -0.7807226206529634  \\
            0.3527054108216433  99.0  -0.7813413880137601  -0.7813413880137601  \\
            0.3527054108216433  100.0  -0.781466165372503  -0.781466165372503  \\
            0.3527054108216433  101.0  -0.7817274193341057  -0.7817274193341057  \\
            0.3527054108216433  102.0  -0.7823755940547256  -0.7823755940547256  \\
            0.3527054108216433  103.0  -0.7823757158978791  -0.7823757158978791  \\
            0.3527054108216433  104.0  -0.7826851018000757  -0.7826851018000757  \\
            0.3527054108216433  105.0  -0.783257188589078  -0.783257188589078  \\
            0.3527054108216433  106.0  -0.7832469426034274  -0.7832469426034274  \\
            0.3527054108216433  107.0  -0.7835988150690911  -0.7835988150690911  \\
            0.3527054108216433  108.0  -0.7840339993894732  -0.7840339993894732  \\
            0.3527054108216433  109.0  -0.7840820398275894  -0.7840820398275894  \\
            0.3527054108216433  110.0  -0.784471442496868  -0.784471442496868  \\
            0.3527054108216433  111.0  -0.7847828194351525  -0.7847828194351525  \\
            0.3527054108216433  112.0  -0.7848830596355241  -0.7848830596355241  \\
            0.3527054108216433  113.0  -0.7853056293096491  -0.7853056293096491  \\
            0.3527054108216433  114.0  -0.7855048691449562  -0.7855048691449562  \\
            0.3527054108216433  115.0  -0.7856519195558502  -0.7856519195558502  \\
            0.3527054108216433  116.0  -0.7861038054913386  -0.7861038054913386  \\
            0.3527054108216433  117.0  -0.7862013346454971  -0.7862013346454971  \\
            0.3527054108216433  118.0  -0.7863904106126018  -0.7863904106126018  \\
            0.3527054108216433  119.0  -0.7868682062830186  -0.7868682062830186  \\
            0.3527054108216433  120.0  -0.7868733618816874  -0.7868733618816874  \\
            0.3527054108216433  121.0  -0.7871002053722042  -0.7871002053722042  \\
            0.3527054108216433  122.0  -0.787533839499725  -0.787533839499725  \\
            0.3527054108216433  123.0  -0.7875220529232879  -0.7875220529232879  \\
            0.3527054108216433  124.0  -0.7877828658191394  -0.7877828658191394  \\
            0.3527054108216433  125.0  -0.7881160414235505  -0.7881160414235505  \\
            0.3527054108216433  126.0  -0.7881484639020201  -0.7881484639020201  \\
            0.3527054108216433  127.0  -0.7884398509405082  -0.7884398509405082  \\
            0.3527054108216433  128.0  -0.7886810054175558  -0.7886810054175558  \\
            0.3527054108216433  129.0  -0.7887536041527341  -0.7887536041527341  \\
            0.3527054108216433  130.0  -0.7890725239462386  -0.7890725239462386  \\
            0.3527054108216433  131.0  -0.7892292890312693  -0.7892292890312693  \\
            0.3527054108216433  132.0  -0.7893384362357484  -0.7893384362357484  \\
            0.3527054108216433  133.0  -0.7896821590843979  -0.7896821590843979  \\
            0.3527054108216433  134.0  -0.7897614508299307  -0.7897614508299307  \\
            0.3527054108216433  135.0  -0.7899038765956465  -0.7899038765956465  \\
            0.3527054108216433  136.0  -0.7902699480340782  -0.7902699480340782  \\
            0.3527054108216433  137.0  -0.7902780452195377  -0.7902780452195377  \\
            0.3527054108216433  138.0  -0.7904507966717603  -0.7904507966717603  \\
            0.3527054108216433  139.0  -0.7907917991144244  -0.7907917991144244  \\
            0.3527054108216433  140.0  -0.79077961852801  -0.79077961852801  \\
            0.3527054108216433  141.0  -0.7909800243204476  -0.7909800243204476  \\
            0.3527054108216433  142.0  -0.7912442216505037  -0.7912442216505037  \\
            0.3527054108216433  143.0  -0.7912667060798018  -0.7912667060798018  \\
            0.3527054108216433  144.0  -0.7914923454431979  -0.7914923454431979  \\
            0.3527054108216433  145.0  -0.7916854877722691  -0.7916854877722691  \\
            0.3527054108216433  146.0  -0.7917398300551577  -0.7917398300551577  \\
            0.3527054108216433  147.0  -0.7919885057412633  -0.7919885057412633  \\
            0.3527054108216433  148.0  -0.792115853994528  -0.792115853994528  \\
            0.3527054108216433  149.0  -0.7921994979691953  -0.7921994979691953  \\
            0.3527054108216433  150.0  -0.7924692125377799  -0.7924692125377799  \\
            0.3527054108216433  151.0  -0.7925355872063289  -0.7925355872063289  \\
            0.3527054108216433  152.0  -0.7926462016395313  -0.7926462016395313  \\
            0.3527054108216433  153.0  -0.7929351366222706  -0.7929351366222706  \\
            0.3527054108216433  154.0  -0.7929449609115451  -0.7929449609115451  \\
            0.3527054108216433  155.0  -0.7930804165379397  -0.7930804165379397  \\
            0.3527054108216433  156.0  -0.7933563106644066  -0.7933563106644066  \\
            0.3527054108216433  157.0  -0.7933442521898393  -0.7933442521898393  \\
            0.3527054108216433  158.0  -0.7935026014429243  -0.7935026014429243  \\
            0.3527054108216433  159.0  -0.7937178955539063  -0.7937178955539063  \\
            0.3527054108216433  160.0  -0.793733739248379  -0.793733739248379  \\
            0.3527054108216433  161.0  -0.7939131983263122  -0.7939131983263122  \\
            0.3527054108216433  162.0  -0.7940719850216773  -0.7940719850216773  \\
            0.3527054108216433  163.0  -0.7941136994585811  -0.7941136994585811  \\
            0.3527054108216433  164.0  -0.794312632421867  -0.794312632421867  \\
            0.3527054108216433  165.0  -0.7944186903594934  -0.7944186903594934  \\
            0.3527054108216433  166.0  -0.7944844077919211  -0.7944844077919211  \\
            0.3527054108216433  167.0  -0.7947013124318599  -0.7947013124318599  \\
            0.3527054108216433  168.0  -0.7947581345746235  -0.7947581345746235  \\
            0.3527054108216433  169.0  -0.7948461355838237  -0.7948461355838237  \\
            0.3527054108216433  170.0  -0.7950796308396723  -0.7950796308396723  \\
            0.3527054108216433  171.0  -0.7950904497661374  -0.7950904497661374  \\
            0.3527054108216433  172.0  -0.7951991495664851  -0.7951991495664851  \\
            0.3527054108216433  173.0  -0.7954274780037334  -0.7954274780037334  \\
            0.3527054108216433  174.0  -0.7954157749248886  -0.7954157749248886  \\
            0.3527054108216433  175.0  -0.7955437111246189  -0.7955437111246189  \\
            0.3527054108216433  176.0  -0.7957230190493465  -0.7957230190493465  \\
            0.3527054108216433  177.0  -0.7957342540914614  -0.7957342540914614  \\
            0.3527054108216433  178.0  -0.7958800757324315  -0.7958800757324315  \\
            0.3527054108216433  179.0  -0.7960133785418047  -0.7960133785418047  \\
            0.3527054108216433  180.0  -0.7960460348143171  -0.7960460348143171  \\
            0.3527054108216433  181.0  -0.7962084925407338  -0.7962084925407338  \\
            0.3527054108216433  182.0  -0.7962985950279735  -0.7962985950279735  \\
            0.3527054108216433  183.0  -0.7963512668626591  -0.7963512668626591  \\
            0.3527054108216433  184.0  -0.7965292040863111  -0.7965292040863111  \\
            0.3527054108216433  185.0  -0.7965787177112579  -0.7965787177112579  \\
            0.3527054108216433  186.0  -0.796650101153366  -0.796650101153366  \\
            0.3527054108216433  187.0  -0.7968424461018395  -0.7968424461018395  \\
            0.3527054108216433  188.0  -0.7968538046231601  -0.7968538046231601  \\
            0.3527054108216433  189.0  -0.796942688859896  -0.796942688859896  \\
            0.3527054108216433  190.0  -0.7971351699913574  -0.7971351699913574  \\
            0.3527054108216433  191.0  -0.7971239210528971  -0.7971239210528971  \\
            0.3527054108216433  192.0  -0.7972291806742903  -0.7972291806742903  \\
            0.3527054108216433  193.0  -0.7973811990016646  -0.7973811990016646  \\
            0.3527054108216433  194.0  -0.7973891381989769  -0.7973891381989769  \\
            0.3527054108216433  195.0  -0.7975097261995618  -0.7975097261995618  \\
            0.3527054108216433  196.0  -0.7976235670033506  -0.7976235670033506  \\
            0.3527054108216433  197.0  -0.7976495320107402  -0.7976495320107402  \\
            0.3527054108216433  198.0  -0.797784473451719  -0.797784473451719  \\
            0.3527054108216433  199.0  -0.7978622755156766  -0.7978622755156766  \\
            0.3527054108216433  200.0  -0.7979051821943333  -0.7979051821943333  \\
            0.3527054108216433  201.0  -0.7980535684553277  -0.7980535684553277  \\
            0.3527054108216433  202.0  -0.7980973351020479  -0.7980973351020479  \\
            0.3527054108216433  203.0  -0.7981561713591403  -0.7981561713591403  \\
            0.3527054108216433  204.0  -0.7983171549180692  -0.7983171549180692  \\
            0.3527054108216433  205.0  -0.7983287640820469  -0.7983287640820469  \\
            0.3527054108216433  206.0  -0.7984025842864951  -0.7984025842864951  \\
            0.3527054108216433  207.0  -0.7985673497800488  -0.7985673497800488  \\
            0.3527054108216433  208.0  -0.7985565874052569  -0.7985565874052569  \\
            0.3527054108216433  209.0  -0.7986445073030249  -0.7986445073030249  \\
            0.3527054108216433  210.0  -0.7987753112352765  -0.7987753112352765  \\
            0.3527054108216433  211.0  -0.7987808356668007  -0.7987808356668007  \\
            0.3527054108216433  212.0  -0.7988820277449513  -0.7988820277449513  \\
            0.3527054108216433  213.0  -0.798980643138312  -0.798980643138312  \\
            0.3527054108216433  214.0  -0.7990015442461063  -0.7990015442461063  \\
            0.3527054108216433  215.0  -0.7991152335006569  -0.7991152335006569  \\
            0.3527054108216433  216.0  -0.799183328347778  -0.799183328347778  \\
            0.3527054108216433  217.0  -0.7992187525534196  -0.7992187525534196  \\
            0.3527054108216433  218.0  -0.7993442126210397  -0.7993442126210397  \\
            0.3527054108216433  219.0  -0.7993833572014573  -0.7993833572014573  \\
            0.3527054108216433  220.0  -0.799432503370594  -0.799432503370594  \\
            0.35470941883767537  1.0  0.029058116232464924  0.029058116232464924  \\
            0.35470941883767537  2.0  -0.07294589178356724  -0.07294589178356724  \\
            0.35470941883767537  3.0  -0.3054967077011165  -0.3054967077011165  \\
            0.35470941883767537  4.0  -0.34026147533161555  -0.34026147533161555  \\
            0.35470941883767537  5.0  -0.4061694818207843  -0.4061694818207843  \\
            0.35470941883767537  6.0  -0.4578872029773837  -0.4578872029773837  \\
            0.35470941883767537  7.0  -0.47709560535211815  -0.47709560535211815  \\
            0.35470941883767537  8.0  -0.5188558936053927  -0.5188558936053927  \\
            0.35470941883767537  9.0  -0.5417632467732656  -0.5417632467732656  \\
            0.35470941883767537  10.0  -0.5560238025167883  -0.5560238025167883  \\
            0.35470941883767537  11.0  -0.585694465854786  -0.585694465854786  \\
            0.35470941883767537  12.0  -0.5951243145631923  -0.5951243145631923  \\
            0.35470941883767537  13.0  -0.6068917947940702  -0.6068917947940702  \\
            0.35470941883767537  14.0  -0.6296121655074861  -0.6296121655074861  \\
            0.35470941883767537  15.0  -0.6321272576111987  -0.6321272576111987  \\
            0.35470941883767537  16.0  -0.6422973225432632  -0.6422973225432632  \\
            0.35470941883767537  17.0  -0.6584115599620286  -0.6584115599620286  \\
            0.35470941883767537  18.0  -0.6593139799763585  -0.6593139799763585  \\
            0.35470941883767537  19.0  -0.6683271304513764  -0.6683271304513764  \\
            0.35470941883767537  20.0  -0.678262227447552  -0.678262227447552  \\
            0.35470941883767537  21.0  -0.6801400429317135  -0.6801400429317135  \\
            0.35470941883767537  22.0  -0.6882572279453019  -0.6882572279453019  \\
            0.35470941883767537  23.0  -0.6941522360961249  -0.6941522360961249  \\
            0.35470941883767537  24.0  -0.6966066932399595  -0.6966066932399595  \\
            0.35470941883767537  25.0  -0.7040012265981476  -0.7040012265981476  \\
            0.35470941883767537  26.0  -0.7071627655968769  -0.7071627655968769  \\
            0.35470941883767537  27.0  -0.7099543119291155  -0.7099543119291155  \\
            0.35470941883767537  28.0  -0.7167499255091607  -0.7167499255091607  \\
            0.35470941883767537  29.0  -0.7180124177974709  -0.7180124177974709  \\
            0.35470941883767537  30.0  -0.7209930469875427  -0.7209930469875427  \\
            0.35470941883767537  31.0  -0.7272824232626237  -0.7272824232626237  \\
            0.35470941883767537  32.0  -0.7271984253712442  -0.7271984253712442  \\
            0.35470941883767537  33.0  -0.7302746305693375  -0.7302746305693375  \\
            0.35470941883767537  34.0  -0.734717292970639  -0.734717292970639  \\
            0.35470941883767537  35.0  -0.7350761266487486  -0.7350761266487486  \\
            0.35470941883767537  36.0  -0.7381878759159689  -0.7381878759159689  \\
            0.35470941883767537  37.0  -0.7411460391570849  -0.7411460391570849  \\
            0.35470941883767537  38.0  -0.7419063267247471  -0.7419063267247471  \\
            0.35470941883767537  39.0  -0.7450147113772088  -0.7450147113772088  \\
            0.35470941883767537  40.0  -0.7468308353686576  -0.7468308353686576  \\
            0.35470941883767537  41.0  -0.7478848162447884  -0.7478848162447884  \\
            0.35470941883767537  42.0  -0.7509645635604373  -0.7509645635604373  \\
            0.35470941883767537  43.0  -0.751891733269847  -0.751891733269847  \\
            0.35470941883767537  44.0  -0.7531614570491572  -0.7531614570491572  \\
            0.35470941883767537  45.0  -0.756196264226994  -0.756196264226994  \\
            0.35470941883767537  46.0  -0.7564247151126725  -0.7564247151126725  \\
            0.35470941883767537  47.0  -0.7578529086985539  -0.7578529086985539  \\
            0.35470941883767537  48.0  -0.7604998897971353  -0.7604998897971353  \\
            0.35470941883767537  49.0  -0.7605073227361947  -0.7605073227361947  \\
            0.35470941883767537  50.0  -0.7620513421238029  -0.7620513421238029  \\
            0.35470941883767537  51.0  -0.763937762493365  -0.763937762493365  \\
            0.35470941883767537  52.0  -0.7642028118603958  -0.7642028118603958  \\
            0.35470941883767537  53.0  -0.7658305446618898  -0.7658305446618898  \\
            0.35470941883767537  54.0  -0.7670927212805901  -0.7670927212805901  \\
            0.35470941883767537  55.0  -0.7675632520488194  -0.7675632520488194  \\
            0.35470941883767537  56.0  -0.7692502849989222  -0.7692502849989222  \\
            0.35470941883767537  57.0  -0.7699967237653402  -0.7699967237653402  \\
            0.35470941883767537  58.0  -0.7706318653613992  -0.7706318653613992  \\
            0.35470941883767537  59.0  -0.7723594907071376  -0.7723594907071376  \\
            0.35470941883767537  60.0  -0.7726774089086264  -0.7726774089086264  \\
            0.35470941883767537  61.0  -0.7734448094858459  -0.7734448094858459  \\
            0.35470941883767537  62.0  -0.7751985989961867  -0.7751985989961867  \\
            0.35470941883767537  63.0  -0.775158722099239  -0.775158722099239  \\
            0.35470941883767537  64.0  -0.7760325511951662  -0.7760325511951662  \\
            0.35470941883767537  65.0  -0.7773899727329903  -0.7773899727329903  \\
            0.35470941883767537  66.0  -0.77746145965471  -0.77746145965471  \\
            0.35470941883767537  67.0  -0.7784209345238651  -0.7784209345238651  \\
            0.35470941883767537  68.0  -0.7793853358599564  -0.7793853358599564  \\
            0.35470941883767537  69.0  -0.7796037349084171  -0.7796037349084171  \\
            0.35470941883767537  70.0  -0.7806320191460855  -0.7806320191460855  \\
            0.35470941883767537  71.0  -0.7812595819802012  -0.7812595819802012  \\
            0.35470941883767537  72.0  -0.7816013734048546  -0.7816013734048546  \\
            0.35470941883767537  73.0  -0.7826847440917647  -0.7826847440917647  \\
            0.35470941883767537  74.0  -0.783022542271568  -0.783022542271568  \\
            0.35470941883767537  75.0  -0.7834682463754066  -0.7834682463754066  \\
            0.35470941883767537  76.0  -0.7845954574753926  -0.7845954574753926  \\
            0.35470941883767537  77.0  -0.7846831641573015  -0.7846831641573015  \\
            0.35470941883767537  78.0  -0.7852165515896787  -0.7852165515896787  \\
            0.35470941883767537  79.0  -0.7862660419862613  -0.7862660419862613  \\
            0.35470941883767537  80.0  -0.786249573686322  -0.786249573686322  \\
            0.35470941883767537  81.0  -0.7868570498613012  -0.7868570498613012  \\
            0.35470941883767537  82.0  -0.7876364800711815  -0.7876364800711815  \\
            0.35470941883767537  83.0  -0.7877291434337347  -0.7877291434337347  \\
            0.35470941883767537  84.0  -0.7883992644256137  -0.7883992644256137  \\
            0.35470941883767537  85.0  -0.788941412976209  -0.788941412976209  \\
            0.35470941883767537  86.0  -0.7891285606211833  -0.7891285606211833  \\
            0.35470941883767537  87.0  -0.7898516493301542  -0.7898516493301542  \\
            0.35470941883767537  88.0  -0.7901847678839884  -0.7901847678839884  \\
            0.35470941883767537  89.0  -0.7904538924907887  -0.7904538924907887  \\
            0.35470941883767537  90.0  -0.7912217319901995  -0.7912217319901995  \\
            0.35470941883767537  91.0  -0.7913702716341331  -0.7913702716341331  \\
            0.35470941883767537  92.0  -0.79171064739022  -0.79171064739022  \\
            0.35470941883767537  93.0  -0.7925162341977742  -0.7925162341977742  \\
            0.35470941883767537  94.0  -0.7925014386648939  -0.7925014386648939  \\
            0.35470941883767537  95.0  -0.7929038308879348  -0.7929038308879348  \\
            0.35470941883767537  96.0  -0.793557485454617  -0.793557485454617  \\
            0.35470941883767537  97.0  -0.793581568291389  -0.793581568291389  \\
            0.35470941883767537  98.0  -0.7940379967502825  -0.7940379967502825  \\
            0.35470941883767537  99.0  -0.7945154664067337  -0.7945154664067337  \\
            0.35470941883767537  100.0  -0.7946137480653157  -0.7946137480653157  \\
            0.35470941883767537  101.0  -0.7951172929072805  -0.7951172929072805  \\
            0.35470941883767537  102.0  -0.7954368487886246  -0.7954368487886246  \\
            0.35470941883767537  103.0  -0.795600860980584  -0.795600860980584  \\
            0.35470941883767537  104.0  -0.7961455026950519  -0.7961455026950519  \\
            0.35470941883767537  105.0  -0.7963232680738103  -0.7963232680738103  \\
            0.35470941883767537  106.0  -0.7965455949927609  -0.7965455949927609  \\
            0.35470941883767537  107.0  -0.7971260817411787  -0.7971260817411787  \\
            0.35470941883767537  108.0  -0.7971763260469071  -0.7971763260469071  \\
            0.35470941883767537  109.0  -0.7974504538056275  -0.7974504538056275  \\
            0.35470941883767537  110.0  -0.7980131333732029  -0.7980131333732029  \\
            0.35470941883767537  111.0  -0.797997577603051  -0.797997577603051  \\
            0.35470941883767537  112.0  -0.7983177682164752  -0.7983177682164752  \\
            0.35470941883767537  113.0  -0.7987444518594881  -0.7987444518594881  \\
            0.35470941883767537  114.0  -0.798788522119285  -0.798788522119285  \\
            0.35470941883767537  115.0  -0.79914970754597  -0.79914970754597  \\
            0.35470941883767537  116.0  -0.7994528866877773  -0.7994528866877773  \\
            0.35470941883767537  117.0  -0.7995505981812008  -0.7995505981812008  \\
            0.35470941883767537  118.0  -0.7999482908425111  -0.7999482908425111  \\
            0.35470941883767537  119.0  -0.8001391530040594  -0.8001391530040594  \\
            0.35470941883767537  120.0  -0.8002851807615551  -0.8002851807615551  \\
            0.35470941883767537  121.0  -0.8007153976645018  -0.8007153976645018  \\
            0.35470941883767537  122.0  -0.8008039854014095  -0.8008039854014095  \\
            0.35470941883767537  123.0  -0.8009935801789679  -0.8009935801789679  \\
            0.35470941883767537  124.0  -0.8014527783225623  -0.8014527783225623  \\
            0.35470941883767537  125.0  -0.8014481258996997  -0.8014481258996997  \\
            0.35470941883767537  126.0  -0.8016770423356285  -0.8016770423356285  \\
            0.35470941883767537  127.0  -0.8020627504707852  -0.8020627504707852  \\
            0.35470941883767537  128.0  -0.8020723148404434  -0.8020723148404434  \\
            0.35470941883767537  129.0  -0.802336749860471  -0.802336749860471  \\
            0.35470941883767537  130.0  -0.8026232216900467  -0.8026232216900467  \\
            0.35470941883767537  131.0  -0.8026772840526117  -0.8026772840526117  \\
            0.35470941883767537  132.0  -0.8029738238791514  -0.8029738238791514  \\
            0.35470941883767537  133.0  -0.8031691373226939  -0.8031691373226939  \\
            0.35470941883767537  134.0  -0.8032637517896772  -0.8032637517896772  \\
            0.35470941883767537  135.0  -0.8035893262029911  -0.8035893262029911  \\
            0.35470941883767537  136.0  -0.8037008143247157  -0.8037008143247157  \\
            0.35470941883767537  137.0  -0.8038324190482219  -0.8038324190482219  \\
            0.35470941883767537  138.0  -0.8041842617830199  -0.8041842617830199  \\
            0.35470941883767537  139.0  -0.8042185930876176  -0.8042185930876176  \\
            0.35470941883767537  140.0  -0.8043839669632471  -0.8043839669632471  \\
            0.35470941883767537  141.0  -0.8047359012253829  -0.8047359012253829  \\
            0.35470941883767537  142.0  -0.8047228300765918  -0.8047228300765918  \\
            0.35470941883767537  143.0  -0.8049190550420092  -0.8049190550420092  \\
            0.35470941883767537  144.0  -0.8051895087009151  -0.8051895087009151  \\
            0.35470941883767537  145.0  -0.8052138919351507  -0.8052138919351507  \\
            0.35470941883767537  146.0  -0.8054383200484403  -0.8054383200484403  \\
            0.35470941883767537  147.0  -0.8056333151778357  -0.8056333151778357  \\
            0.35470941883767537  148.0  -0.8056921507761832  -0.8056921507761832  \\
            0.35470941883767537  149.0  -0.8059423753911038  -0.8059423753911038  \\
            0.35470941883767537  150.0  -0.806067428810175  -0.806067428810175  \\
            0.35470941883767537  151.0  -0.80615798043545  -0.80615798043545  \\
            0.35470941883767537  152.0  -0.8064318108984478  -0.8064318108984478  \\
            0.35470941883767537  153.0  -0.8064919838254073  -0.8064919838254073  \\
            0.35470941883767537  154.0  -0.8066117535059232  -0.8066117535059232  \\
            0.35470941883767537  155.0  -0.8069071928897553  -0.8069071928897553  \\
            0.35470941883767537  156.0  -0.8069071349668391  -0.8069071349668391  \\
            0.35470941883767537  157.0  -0.8070538390064953  -0.8070538390064953  \\
            0.35470941883767537  158.0  -0.8073093498306827  -0.8073093498306827  \\
            0.35470941883767537  159.0  -0.8073130528819942  -0.8073130528819942  \\
            0.35470941883767537  160.0  -0.8074846005665606  -0.8074846005665606  \\
            0.35470941883767537  161.0  -0.8076766216205415  -0.8076766216205415  \\
            0.35470941883767537  162.0  -0.8077099202969585  -0.8077099202969585  \\
            0.35470941883767537  163.0  -0.8079043950295611  -0.8079043950295611  \\
            0.35470941883767537  164.0  -0.8080371803884366  -0.8080371803884366  \\
            0.35470941883767537  165.0  -0.8080979288444816  -0.8080979288444816  \\
            0.35470941883767537  166.0  -0.8083135713975703  -0.8083135713975703  \\
            0.35470941883767537  167.0  -0.808391052448341  -0.808391052448341  \\
            0.35470941883767537  168.0  -0.8084772764371477  -0.8084772764371477  \\
            0.35470941883767537  169.0  -0.8087124700526203  -0.8087124700526203  \\
            0.35470941883767537  170.0  -0.8087382841823589  -0.8087382841823589  \\
            0.35470941883767537  171.0  -0.8088481650952108  -0.8088481650952108  \\
            0.35470941883767537  172.0  -0.8090899120038887  -0.8090899120038887  \\
            0.35470941883767537  173.0  -0.8090789385400204  -0.8090789385400204  \\
            0.35470941883767537  174.0  -0.8092107991541047  -0.8092107991541047  \\
            0.35470941883767537  175.0  -0.809398388656223  -0.809398388656223  \\
            0.35470941883767537  176.0  -0.8094130920630663  -0.8094130920630663  \\
            0.35470941883767537  177.0  -0.8095653837903745  -0.8095653837903745  \\
            0.35470941883767537  178.0  -0.8097021649602016  -0.8097021649602016  \\
            0.35470941883767537  179.0  -0.8097408323546127  -0.8097408323546127  \\
            0.35470941883767537  180.0  -0.809912123813145  -0.809912123813145  \\
            0.35470941883767537  181.0  -0.810001210826899  -0.810001210826899  \\
            0.35470941883767537  182.0  -0.8100622559266053  -0.8100622559266053  \\
            0.35470941883767537  183.0  -0.810251222678913  -0.810251222678913  \\
            0.35470941883767537  184.0  -0.8102955141517163  -0.8102955141517163  \\
            0.35470941883767537  185.0  -0.8103774663692072  -0.8103774663692072  \\
            0.35470941883767537  186.0  -0.8105828816927645  -0.8105828816927645  \\
            0.35470941883767537  187.0  -0.8105850781750039  -0.8105850781750039  \\
            0.35470941883767537  188.0  -0.8106865727939245  -0.8106865727939245  \\
            0.35470941883767537  189.0  -0.810868971905407  -0.810868971905407  \\
            0.35470941883767537  190.0  -0.8108699191981469  -0.8108699191981469  \\
            0.35470941883767537  191.0  -0.8109896885107347  -0.8109896885107347  \\
            0.35470941883767537  192.0  -0.8111280306609352  -0.8111280306609352  \\
            0.35470941883767537  193.0  -0.8111500646059895  -0.8111500646059895  \\
            0.35470941883767537  194.0  -0.8112869299050172  -0.8112869299050172  \\
            0.35470941883767537  195.0  -0.8113837236556203  -0.8113837236556203  \\
            0.35470941883767537  196.0  -0.8114255511533326  -0.8114255511533326  \\
            0.35470941883767537  197.0  -0.8115784154851624  -0.8115784154851624  \\
            0.35470941883767537  198.0  -0.8116360077795208  -0.8116360077795208  \\
            0.35470941883767537  199.0  -0.8116964234797891  -0.8116964234797891  \\
            0.35470941883767537  200.0  -0.8118642650764024  -0.8118642650764024  \\
            0.35470941883767537  201.0  -0.8118848534647573  -0.8118848534647573  \\
            0.35470941883767537  202.0  -0.8119627328214732  -0.8119627328214732  \\
            0.35470941883767537  203.0  -0.8121395977156437  -0.8121395977156437  \\
            0.35470941883767537  204.0  -0.8121302429343005  -0.8121302429343005  \\
            0.35470941883767537  205.0  -0.8122245358942243  -0.8122245358942243  \\
            0.35470941883767537  206.0  -0.8123628353108036  -0.8123628353108036  \\
            0.35470941883767537  207.0  -0.8123721686640493  -0.8123721686640493  \\
            0.35470941883767537  208.0  -0.8124818939242605  -0.8124818939242605  \\
            0.35470941883767537  209.0  -0.812583678145607  -0.812583678145607  \\
            0.35470941883767537  210.0  -0.8126106320325779  -0.8126106320325779  \\
            0.35470941883767537  211.0  -0.8127348718079616  -0.8127348718079616  \\
            0.35470941883767537  212.0  -0.8128020675766042  -0.8128020675766042  \\
            0.35470941883767537  213.0  -0.81284564213312  -0.81284564213312  \\
            0.35470941883767537  214.0  -0.812983537383324  -0.812983537383324  \\
            0.35470941883767537  215.0  -0.8130179566513791  -0.8130179566513791  \\
            0.35470941883767537  216.0  -0.8130772147290191  -0.8130772147290191  \\
            0.35470941883767537  217.0  -0.8132279607983107  -0.8132279607983107  \\
            0.35470941883767537  218.0  -0.8132313087590286  -0.8132313087590286  \\
            0.35470941883767537  219.0  -0.8133053713341596  -0.8133053713341596  \\
            0.35470941883767537  220.0  -0.8134425678429519  -0.8134425678429519  \\
            0.35671342685370744  1.0  0.028657314629258503  0.028657314629258503  \\
            0.35671342685370744  2.0  -0.07561790247160999  -0.07561790247160999  \\
            0.35671342685370744  3.0  -0.30601202404809613  -0.30601202404809613  \\
            0.35671342685370744  4.0  -0.3423990838820497  -0.3423990838820497  \\
            0.35671342685370744  5.0  -0.4101456882018003  -0.4101456882018003  \\
            0.35671342685370744  6.0  -0.460635556827942  -0.460635556827942  \\
            0.35671342685370744  7.0  -0.48160867188923273  -0.48160867188923273  \\
            0.35671342685370744  8.0  -0.5250743912066559  -0.5250743912066559  \\
            0.35671342685370744  9.0  -0.5465308238855322  -0.5465308238855322  \\
            0.35671342685370744  10.0  -0.5623634882151914  -0.5623634882151914  \\
            0.35671342685370744  11.0  -0.5935108311861814  -0.5935108311861814  \\
            0.35671342685370744  12.0  -0.601466669602942  -0.601466669602942  \\
            0.35671342685370744  13.0  -0.6145997878109162  -0.6145997878109162  \\
            0.35671342685370744  14.0  -0.6385974563506102  -0.6385974563506102  \\
            0.35671342685370744  15.0  -0.6396888203651898  -0.6396888203651898  \\
            0.35671342685370744  16.0  -0.6510507082276006  -0.6510507082276006  \\
            0.35671342685370744  17.0  -0.6658143354377922  -0.6658143354377922  \\
            0.35671342685370744  18.0  -0.6678351919149315  -0.6678351919149315  \\
            0.35671342685370744  19.0  -0.6778995597066495  -0.6778995597066495  \\
            0.35671342685370744  20.0  -0.6865603972861942  -0.6865603972861942  \\
            0.35671342685370744  21.0  -0.689431828083044  -0.689431828083044  \\
            0.35671342685370744  22.0  -0.698486471270302  -0.698486471270302  \\
            0.35671342685370744  23.0  -0.703182889996518  -0.703182889996518  \\
            0.35671342685370744  24.0  -0.7065289553465902  -0.7065289553465902  \\
            0.35671342685370744  25.0  -0.714767921595373  -0.714767921595373  \\
            0.35671342685370744  26.0  -0.7168021867489786  -0.7168021867489786  \\
            0.35671342685370744  27.0  -0.7204010754704997  -0.7204010754704997  \\
            0.35671342685370744  28.0  -0.7279640482299453  -0.7279640482299453  \\
            0.35671342685370744  29.0  -0.7281650054752701  -0.7281650054752701  \\
            0.35671342685370744  30.0  -0.731882516110367  -0.731882516110367  \\
            0.35671342685370744  31.0  -0.7372745873718455  -0.7372745873718455  \\
            0.35671342685370744  32.0  -0.7377890319302578  -0.7377890319302578  \\
            0.35671342685370744  33.0  -0.7415424990339524  -0.7415424990339524  \\
            0.35671342685370744  34.0  -0.7450322714113428  -0.7450322714113428  \\
            0.35671342685370744  35.0  -0.7460447392943992  -0.7460447392943992  \\
            0.35671342685370744  36.0  -0.7497827474623223  -0.7497827474623223  \\
            0.35671342685370744  37.0  -0.7518378813517268  -0.7518378813517268  \\
            0.35671342685370744  38.0  -0.7532043269958155  -0.7532043269958155  \\
            0.35671342685370744  39.0  -0.7568949015444321  -0.7568949015444321  \\
            0.35671342685370744  40.0  -0.7578534133629551  -0.7578534133629551  \\
            0.35671342685370744  41.0  -0.7594723054619557  -0.7594723054619557  \\
            0.35671342685370744  42.0  -0.7630958212039536  -0.7630958212039536  \\
            0.35671342685370744  43.0  -0.7632068105599816  -0.7632068105599816  \\
            0.35671342685370744  44.0  -0.7650053112700869  -0.7650053112700869  \\
            0.35671342685370744  45.0  -0.7678031401207891  -0.7678031401207891  \\
            0.35671342685370744  46.0  -0.7680002645325421  -0.7680002645325421  \\
            0.35671342685370744  47.0  -0.769925340877839  -0.769925340877839  \\
            0.35671342685370744  48.0  -0.771824457854665  -0.771824457854665  \\
            0.35671342685370744  49.0  -0.7723162640486273  -0.7723162640486273  \\
            0.35671342685370744  50.0  -0.7743288227675378  -0.7743288227675378  \\
            0.35671342685370744  51.0  -0.7754995322923643  -0.7754995322923643  \\
            0.35671342685370744  52.0  -0.776222051224892  -0.776222051224892  \\
            0.35671342685370744  53.0  -0.7782929799752887  -0.7782929799752887  \\
            0.35671342685370744  54.0  -0.7788690729090593  -0.7788690729090593  \\
            0.35671342685370744  55.0  -0.7797729417342893  -0.7797729417342893  \\
            0.35671342685370744  56.0  -0.7818803828292891  -0.7818803828292891  \\
            0.35671342685370744  57.0  -0.7819681059525416  -0.7819681059525416  \\
            0.35671342685370744  58.0  -0.7830148263614822  -0.7830148263614822  \\
            0.35671342685370744  59.0  -0.7847382290287186  -0.7847382290287186  \\
            0.35671342685370744  60.0  -0.7848268115894883  -0.7848268115894883  \\
            0.35671342685370744  61.0  -0.7859860761935098  -0.7859860761935098  \\
            0.35671342685370744  62.0  -0.7871910821309562  -0.7871910821309562  \\
            0.35671342685370744  63.0  -0.787471256833669  -0.787471256833669  \\
            0.35671342685370744  64.0  -0.788719008650354  -0.788719008650354  \\
            0.35671342685370744  65.0  -0.7894855785525916  -0.7894855785525916  \\
            0.35671342685370744  66.0  -0.7899240226782265  -0.7899240226782265  \\
            0.35671342685370744  67.0  -0.7912410266714321  -0.7912410266714321  \\
            0.35671342685370744  68.0  -0.7916351487177203  -0.7916351487177203  \\
            0.35671342685370744  69.0  -0.7922047341561609  -0.7922047341561609  \\
            0.35671342685370744  70.0  -0.793575512142487  -0.793575512142487  \\
            0.35671342685370744  71.0  -0.7936520183400252  -0.7936520183400252  \\
            0.35671342685370744  72.0  -0.794330505552117  -0.794330505552117  \\
            0.35671342685370744  73.0  -0.7955057879517284  -0.7955057879517284  \\
            0.35671342685370744  74.0  -0.7955472716995797  -0.7955472716995797  \\
            0.35671342685370744  75.0  -0.7963163133430373  -0.7963163133430373  \\
            0.35671342685370744  76.0  -0.7971556106813944  -0.7971556106813944  \\
            0.35671342685370744  77.0  -0.7973309355677469  -0.7973309355677469  \\
            0.35671342685370744  78.0  -0.7981753084571221  -0.7981753084571221  \\
            0.35671342685370744  79.0  -0.7987223279287753  -0.7987223279287753  \\
            0.35671342685370744  80.0  -0.7990120705707516  -0.7990120705707516  \\
            0.35671342685370744  81.0  -0.799919077976483  -0.799919077976483  \\
            0.35671342685370744  82.0  -0.800211082118894  -0.800211082118894  \\
            0.35671342685370744  83.0  -0.8005988624845302  -0.8005988624845302  \\
            0.35671342685370744  84.0  -0.8015578648817393  -0.8015578648817393  \\
            0.35671342685370744  85.0  -0.8016267727084613  -0.8016267727084613  \\
            0.35671342685370744  86.0  -0.8020987093728551  -0.8020987093728551  \\
            0.35671342685370744  87.0  -0.8029560316065883  -0.8029560316065883  \\
            0.35671342685370744  88.0  -0.8029740267750256  -0.8029740267750256  \\
            0.35671342685370744  89.0  -0.803518302524735  -0.803518302524735  \\
            0.35671342685370744  90.0  -0.8041406299950772  -0.8041406299950772  \\
            0.35671342685370744  91.0  -0.8042571874736476  -0.8042571874736476  \\
            0.35671342685370744  92.0  -0.8048637003564364  -0.8048637003564364  \\
            0.35671342685370744  93.0  -0.805277466825692  -0.805277466825692  \\
            0.35671342685370744  94.0  -0.8054803140558731  -0.8054803140558731  \\
            0.35671342685370744  95.0  -0.8061403951444329  -0.8061403951444329  \\
            0.35671342685370744  96.0  -0.8063686633447009  -0.8063686633447009  \\
            0.35671342685370744  97.0  -0.80664718919645  -0.80664718919645  \\
            0.35671342685370744  98.0  -0.8073533728476017  -0.8073533728476017  \\
            0.35671342685370744  99.0  -0.8074163342715788  -0.8074163342715788  \\
            0.35671342685370744  100.0  -0.8077613307581283  -0.8077613307581283  \\
            0.35671342685370744  101.0  -0.8084173589604826  -0.8084173589604826  \\
            0.35671342685370744  102.0  -0.8084225564193058  -0.8084225564193058  \\
            0.35671342685370744  103.0  -0.8088260060632884  -0.8088260060632884  \\
            0.35671342685370744  104.0  -0.8093086261063195  -0.8093086261063195  \\
            0.35671342685370744  105.0  -0.809389347558543  -0.809389347558543  \\
            0.35671342685370744  106.0  -0.8098442473820945  -0.8098442473820945  \\
            0.35671342685370744  107.0  -0.8101706422108647  -0.8101706422108647  \\
            0.35671342685370744  108.0  -0.8103186527043413  -0.8103186527043413  \\
            0.35671342685370744  109.0  -0.8108188677836657  -0.8108188677836657  \\
            0.35671342685370744  110.0  -0.8110042899230114  -0.8110042899230114  \\
            0.35671342685370744  111.0  -0.8112123357709491  -0.8112123357709491  \\
            0.35671342685370744  112.0  -0.8117524767974261  -0.8117524767974261  \\
            0.35671342685370744  113.0  -0.8118105011114249  -0.8118105011114249  \\
            0.35671342685370744  114.0  -0.8120721750936137  -0.8120721750936137  \\
            0.35671342685370744  115.0  -0.8125924252286084  -0.8125924252286084  \\
            0.35671342685370744  116.0  -0.8125902340253275  -0.8125902340253275  \\
            0.35671342685370744  117.0  -0.8128998617169049  -0.8128998617169049  \\
            0.35671342685370744  118.0  -0.813286966104242  -0.813286966104242  \\
            0.35671342685370744  119.0  -0.8133444561304362  -0.8133444561304362  \\
            0.35671342685370744  120.0  -0.8136969996414226  -0.8136969996414226  \\
            0.35671342685370744  121.0  -0.8139627481608114  -0.8139627481608114  \\
            0.35671342685370744  122.0  -0.8140741313030941  -0.8140741313030941  \\
            0.35671342685370744  123.0  -0.8144651074346477  -0.8144651074346477  \\
            0.35671342685370744  124.0  -0.8146201063544487  -0.8146201063544487  \\
            0.35671342685370744  125.0  -0.8147802103758492  -0.8147802103758492  \\
            0.35671342685370744  126.0  -0.8152056207692371  -0.8152056207692371  \\
            0.35671342685370744  127.0  -0.8152594315034921  -0.8152594315034921  \\
            0.35671342685370744  128.0  -0.8154636242633311  -0.8154636242633311  \\
            0.35671342685370744  129.0  -0.8158877714553803  -0.8158877714553803  \\
            0.35671342685370744  130.0  -0.815881154732065  -0.815881154732065  \\
            0.35671342685370744  131.0  -0.8161252790739538  -0.8161252790739538  \\
            0.35671342685370744  132.0  -0.8164440194671468  -0.8164440194671468  \\
            0.35671342685370744  133.0  -0.8164857351315775  -0.8164857351315775  \\
            0.35671342685370744  134.0  -0.8167660527494237  -0.8167660527494237  \\
            0.35671342685370744  135.0  -0.8169878228346935  -0.8169878228346935  \\
            0.35671342685370744  136.0  -0.8170736499880762  -0.8170736499880762  \\
            0.35671342685370744  137.0  -0.8173867928769064  -0.8173867928769064  \\
            0.35671342685370744  138.0  -0.8175192636391665  -0.8175192636391665  \\
            0.35671342685370744  139.0  -0.8176453870608102  -0.8176453870608102  \\
            0.35671342685370744  140.0  -0.8179883153984842  -0.8179883153984842  \\
            0.35671342685370744  141.0  -0.81803847355488  -0.81803847355488  \\
            0.35671342685370744  142.0  -0.8182014385026801  -0.8182014385026801  \\
            0.35671342685370744  143.0  -0.8185549434918433  -0.8185549434918433  \\
            0.35671342685370744  144.0  -0.8185456233121816  -0.8185456233121816  \\
            0.35671342685370744  145.0  -0.8187422960980326  -0.8187422960980326  \\
            0.35671342685370744  146.0  -0.8190103040544082  -0.8190103040544082  \\
            0.35671342685370744  147.0  -0.819040914050061  -0.819040914050061  \\
            0.35671342685370744  148.0  -0.8192684475578385  -0.8192684475578385  \\
            0.35671342685370744  149.0  -0.8194572015245741  -0.8194572015245741  \\
            0.35671342685370744  150.0  -0.8195245702172601  -0.8195245702172601  \\
            0.35671342685370744  151.0  -0.8197803736645708  -0.8197803736645708  \\
            0.35671342685370744  152.0  -0.8198955999072539  -0.8198955999072539  \\
            0.35671342685370744  153.0  -0.8199968337454296  -0.8199968337454296  \\
            0.35671342685370744  154.0  -0.8202785461003013  -0.8202785461003013  \\
            0.35671342685370744  155.0  -0.8203255042016513  -0.8203255042016513  \\
            0.35671342685370744  156.0  -0.8204579592692718  -0.8204579592692718  \\
            0.35671342685370744  157.0  -0.8207579300197865  -0.8207579300197865  \\
            0.35671342685370744  158.0  -0.8207469531763407  -0.8207469531763407  \\
            0.35671342685370744  159.0  -0.8209082102100819  -0.8209082102100819  \\
            0.35671342685370744  160.0  -0.8211374516788542  -0.8211374516788542  \\
            0.35671342685370744  161.0  -0.8211600132942236  -0.8211600132942236  \\
            0.35671342685370744  162.0  -0.8213478555722399  -0.8213478555722399  \\
            0.35671342685370744  163.0  -0.8215111162370904  -0.8215111162370904  \\
            0.35671342685370744  164.0  -0.821564773600667  -0.821564773600667  \\
            0.35671342685370744  165.0  -0.8217771673294704  -0.8217771673294704  \\
            0.35671342685370744  166.0  -0.8218788343106069  -0.8218788343106069  \\
            0.35671342685370744  167.0  -0.821961341418203  -0.821961341418203  \\
            0.35671342685370744  168.0  -0.8221964182996718  -0.8221964182996718  \\
            0.35671342685370744  169.0  -0.8222405495977289  -0.8222405495977289  \\
            0.35671342685370744  170.0  -0.8223498387204115  -0.8223498387204115  \\
            0.35671342685370744  171.0  -0.8226058804242842  -0.8226058804242842  \\
            0.35671342685370744  172.0  -0.8225962338361297  -0.8225962338361297  \\
            0.35671342685370744  173.0  -0.8227303990763076  -0.8227303990763076  \\
            0.35671342685370744  174.0  -0.8229292927365555  -0.8229292927365555  \\
            0.35671342685370744  175.0  -0.8229458824847825  -0.8229458824847825  \\
            0.35671342685370744  176.0  -0.823103165076786  -0.823103165076786  \\
            0.35671342685370744  177.0  -0.8232462776784208  -0.8232462776784208  \\
            0.35671342685370744  178.0  -0.8232895110213692  -0.8232895110213692  \\
            0.35671342685370744  179.0  -0.8234682861674204  -0.8234682861674204  \\
            0.35671342685370744  180.0  -0.8235590527426998  -0.8235590527426998  \\
            0.35671342685370744  181.0  -0.8236271517654026  -0.8236271517654026  \\
            0.35671342685370744  182.0  -0.8238259168252366  -0.8238259168252366  \\
            0.35671342685370744  183.0  -0.8238675336908928  -0.8238675336908928  \\
            0.35671342685370744  184.0  -0.8239588511499587  -0.8239588511499587  \\
            0.35671342685370744  185.0  -0.824176215027157  -0.824176215027157  \\
            0.35671342685370744  186.0  -0.8241716592314249  -0.8241716592314249  \\
            0.35671342685370744  187.0  -0.824284667377574  -0.824284667377574  \\
            0.35671342685370744  188.0  -0.8244593163547654  -0.8244593163547654  \\
            0.35671342685370744  189.0  -0.8244713879033663  -0.8244713879033663  \\
            0.35671342685370744  190.0  -0.8246046684049358  -0.8246046684049358  \\
            0.35671342685370744  191.0  -0.8247315427190348  -0.8247315427190348  \\
            0.35671342685370744  192.0  -0.8247666953652477  -0.8247666953652477  \\
            0.35671342685370744  193.0  -0.8249189302103149  -0.8249189302103149  \\
            0.35671342685370744  194.0  -0.825000769536673  -0.825000769536673  \\
            0.35671342685370744  195.0  -0.8250575720342982  -0.8250575720342982  \\
            0.35671342685370744  196.0  -0.8252275353033145  -0.8252275353033145  \\
            0.35671342685370744  197.0  -0.8252669019859123  -0.8252669019859123  \\
            0.35671342685370744  198.0  -0.8253440210288634  -0.8253440210288634  \\
            0.35671342685370744  199.0  -0.8255305714439012  -0.8255305714439012  \\
            0.35671342685370744  200.0  -0.8255298639618148  -0.8255298639618148  \\
            0.35671342685370744  201.0  -0.8256260563738179  -0.8256260563738179  \\
            0.35671342685370744  202.0  -0.8257809985876124  -0.8257809985876124  \\
            0.35671342685370744  203.0  -0.8257895957919854  -0.8257895957919854  \\
            0.35671342685370744  204.0  -0.8259037014343853  -0.8259037014343853  \\
            0.35671342685370744  205.0  -0.8260172683731417  -0.8260172683731417  \\
            0.35671342685370744  206.0  -0.826046052225194  -0.826046052225194  \\
            0.35671342685370744  207.0  -0.8261769875480494  -0.8261769875480494  \\
            0.35671342685370744  208.0  -0.8262513992413255  -0.8262513992413255  \\
            0.35671342685370744  209.0  -0.8262992006593524  -0.8262992006593524  \\
            0.35671342685370744  210.0  -0.82644595282988  -0.82644595282988  \\
            0.35671342685370744  211.0  -0.8264832948357991  -0.8264832948357991  \\
            0.35671342685370744  212.0  -0.8265490195784957  -0.8265490195784957  \\
            0.35671342685370744  213.0  -0.8267106411279287  -0.8267106411279287  \\
            0.35671342685370744  214.0  -0.8267128740965204  -0.8267128740965204  \\
            0.35671342685370744  215.0  -0.8267954971732361  -0.8267954971732361  \\
            0.35671342685370744  216.0  -0.8269341807063966  -0.8269341807063966  \\
            0.35671342685370744  217.0  -0.826940069559035  -0.826940069559035  \\
            0.35671342685370744  218.0  -0.8270386301220047  -0.8270386301220047  \\
            0.35671342685370744  219.0  -0.8271411335723302  -0.8271411335723302  \\
            0.35671342685370744  220.0  -0.8271648258427431  -0.8271648258427431  \\
            0.3587174348697395  1.0  0.028256513026052088  0.028256513026052088  \\
            0.3587174348697395  2.0  -0.07828991315965275  -0.07828991315965275  \\
            0.3587174348697395  3.0  -0.30652734039507584  -0.30652734039507584  \\
            0.3587174348697395  4.0  -0.34453669243248386  -0.34453669243248386  \\
            0.3587174348697395  5.0  -0.41412189458281623  -0.41412189458281623  \\
            0.3587174348697395  6.0  -0.4633839106785002  -0.4633839106785002  \\
            0.3587174348697395  7.0  -0.4861217384263473  -0.4861217384263473  \\
            0.3587174348697395  8.0  -0.531292888807919  -0.531292888807919  \\
            0.3587174348697395  9.0  -0.5512984009977987  -0.5512984009977987  \\
            0.3587174348697395  10.0  -0.5687031739135946  -0.5687031739135946  \\
            0.3587174348697395  11.0  -0.6013271965175767  -0.6013271965175767  \\
            0.3587174348697395  12.0  -0.6078090246426919  -0.6078090246426919  \\
            0.3587174348697395  13.0  -0.6223077808277623  -0.6223077808277623  \\
            0.3587174348697395  14.0  -0.6454647857807121  -0.6454647857807121  \\
            0.3587174348697395  15.0  -0.6472503831191805  -0.6472503831191805  \\
            0.3587174348697395  16.0  -0.659804093911938  -0.659804093911938  \\
            0.3587174348697395  17.0  -0.6732171109135561  -0.6732171109135561  \\
            0.3587174348697395  18.0  -0.6763564038535044  -0.6763564038535044  \\
            0.3587174348697395  19.0  -0.6874719889619227  -0.6874719889619227  \\
            0.3587174348697395  20.0  -0.6948585671248363  -0.6948585671248363  \\
            0.3587174348697395  21.0  -0.6987236132343745  -0.6987236132343745  \\
            0.3587174348697395  22.0  -0.7087157145953019  -0.7087157145953019  \\
            0.3587174348697395  23.0  -0.7122135438969116  -0.7122135438969116  \\
            0.3587174348697395  24.0  -0.7164512174532213  -0.7164512174532213  \\
            0.3587174348697395  25.0  -0.725534616592598  -0.725534616592598  \\
            0.3587174348697395  26.0  -0.7264416079010803  -0.7264416079010803  \\
            0.3587174348697395  27.0  -0.7308478390118838  -0.7308478390118838  \\
            0.3587174348697395  28.0  -0.7377363551723432  -0.7377363551723432  \\
            0.3587174348697395  29.0  -0.7383175931530697  -0.7383175931530697  \\
            0.3587174348697395  30.0  -0.742771985233191  -0.742771985233191  \\
            0.3587174348697395  31.0  -0.7471564085645235  -0.7471564085645235  \\
            0.3587174348697395  32.0  -0.7483796384892714  -0.7483796384892714  \\
            0.3587174348697395  33.0  -0.7528103674985674  -0.7528103674985674  \\
            0.3587174348697395  34.0  -0.7553472498520467  -0.7553472498520467  \\
            0.3587174348697395  35.0  -0.7570133519400496  -0.7570133519400496  \\
            0.3587174348697395  36.0  -0.7613776190086758  -0.7613776190086758  \\
            0.3587174348697395  37.0  -0.7625297235463686  -0.7625297235463686  \\
            0.3587174348697395  38.0  -0.7645023272668838  -0.7645023272668838  \\
            0.3587174348697395  39.0  -0.7687750917116556  -0.7687750917116556  \\
            0.3587174348697395  40.0  -0.7688759913572523  -0.7688759913572523  \\
            0.3587174348697395  41.0  -0.7710597946791227  -0.7710597946791227  \\
            0.3587174348697395  42.0  -0.7741547623236227  -0.7741547623236227  \\
            0.3587174348697395  43.0  -0.7745218878501162  -0.7745218878501162  \\
            0.3587174348697395  44.0  -0.7768491654910166  -0.7768491654910166  \\
            0.3587174348697395  45.0  -0.7788641480888856  -0.7788641480888856  \\
            0.3587174348697395  46.0  -0.7795758139524123  -0.7795758139524123  \\
            0.3587174348697395  47.0  -0.7819977730571241  -0.7819977730571241  \\
            0.3587174348697395  48.0  -0.783149025912195  -0.783149025912195  \\
            0.3587174348697395  49.0  -0.7841252053610599  -0.7841252053610599  \\
            0.3587174348697395  50.0  -0.7866063034112724  -0.7866063034112724  \\
            0.3587174348697395  51.0  -0.7870613020913642  -0.7870613020913642  \\
            0.3587174348697395  52.0  -0.7882412905893881  -0.7882412905893881  \\
            0.3587174348697395  53.0  -0.7906271569492708  -0.7906271569492708  \\
            0.3587174348697395  54.0  -0.7906454245375285  -0.7906454245375285  \\
            0.3587174348697395  55.0  -0.7919826314197589  -0.7919826314197589  \\
            0.3587174348697395  56.0  -0.7936598822343459  -0.7936598822343459  \\
            0.3587174348697395  57.0  -0.7939394881397431  -0.7939394881397431  \\
            0.3587174348697395  58.0  -0.7953977873615655  -0.7953977873615655  \\
            0.3587174348697395  59.0  -0.7964845625543063  -0.7964845625543063  \\
            0.3587174348697395  60.0  -0.79697621427035  -0.79697621427035  \\
            0.3587174348697395  61.0  -0.7985273429011736  -0.7985273429011736  \\
            0.3587174348697395  62.0  -0.7991194343398715  -0.7991194343398715  \\
            0.3587174348697395  63.0  -0.7997837915680992  -0.7997837915680992  \\
            0.3587174348697395  64.0  -0.8014054661055419  -0.8014054661055419  \\
            0.3587174348697395  65.0  -0.8015811843721927  -0.8015811843721927  \\
            0.3587174348697395  66.0  -0.8023865857017428  -0.8023865857017428  \\
            0.3587174348697395  67.0  -0.8038250241995266  -0.8038250241995266  \\
            0.3587174348697395  68.0  -0.8038849615754846  -0.8038849615754846  \\
            0.3587174348697395  69.0  -0.8048057334039048  -0.8048057334039048  \\
            0.3587174348697395  70.0  -0.8058149360143599  -0.8058149360143599  \\
            0.3587174348697395  71.0  -0.8060444546998491  -0.8060444546998491  \\
            0.3587174348697395  72.0  -0.8070596376993796  -0.8070596376993796  \\
            0.3587174348697395  73.0  -0.807699458204676  -0.807699458204676  \\
            0.3587174348697395  74.0  -0.8080720011275914  -0.8080720011275914  \\
            0.3587174348697395  75.0  -0.8091643803106678  -0.8091643803106678  \\
            0.3587174348697395  76.0  -0.8094852240256957  -0.8094852240256957  \\
            0.3587174348697395  77.0  -0.8099787069781921  -0.8099787069781921  \\
            0.3587174348697395  78.0  -0.811134065324566  -0.811134065324566  \\
            0.3587174348697395  79.0  -0.8111786138712892  -0.8111786138712892  \\
            0.3587174348697395  80.0  -0.8117745674551811  -0.8117745674551811  \\
            0.3587174348697395  81.0  -0.8127083717238589  -0.8127083717238589  \\
            0.3587174348697395  82.0  -0.8127856841666062  -0.8127856841666062  \\
            0.3587174348697395  83.0  -0.813468581535326  -0.813468581535326  \\
            0.3587174348697395  84.0  -0.8141161420912483  -0.8141161420912483  \\
            0.3587174348697395  85.0  -0.8143121324407139  -0.8143121324407139  \\
            0.3587174348697395  86.0  -0.815068858124527  -0.815068858124527  \\
            0.3587174348697395  87.0  -0.8154645021727494  -0.8154645021727494  \\
            0.3587174348697395  88.0  -0.8157632856660627  -0.8157632856660627  \\
            0.3587174348697395  89.0  -0.8165827125586812  -0.8165827125586812  \\
            0.3587174348697395  90.0  -0.816756117540013  -0.816756117540013  \\
            0.3587174348697395  91.0  -0.8171441033131621  -0.8171441033131621  \\
            0.3587174348697395  92.0  -0.8180090943244198  -0.8180090943244198  \\
            0.3587174348697395  93.0  -0.8179936774647226  -0.8179936774647226  \\
            0.3587174348697395  94.0  -0.8184591894468523  -0.8184591894468523  \\
            0.3587174348697395  95.0  -0.819095892610004  -0.819095892610004  \\
            0.3587174348697395  96.0  -0.8191798412347854  -0.8191798412347854  \\
            0.3587174348697395  97.0  -0.819712810101511  -0.819712810101511  \\
            0.3587174348697395  98.0  -0.8201456448839509  -0.8201456448839509  \\
            0.3587174348697395  99.0  -0.8203172021364238  -0.8203172021364238  \\
            0.3587174348697395  100.0  -0.8209089134509405  -0.8209089134509405  \\
            0.3587174348697395  101.0  -0.8211593354252791  -0.8211593354252791  \\
            0.3587174348697395  102.0  -0.8214082640499875  -0.8214082640499875  \\
            0.3587174348697395  103.0  -0.8220511511459931  -0.8220511511459931  \\
            0.3587174348697395  104.0  -0.8221380707093426  -0.8221380707093426  \\
            0.3587174348697395  105.0  -0.8224554270432752  -0.8224554270432752  \\
            0.3587174348697395  106.0  -0.823072694743662  -0.823072694743662  \\
            0.3587174348697395  107.0  -0.8230830331251315  -0.8230830331251315  \\
            0.3587174348697395  108.0  -0.8234609793617753  -0.8234609793617753  \\
            0.3587174348697395  109.0  -0.8239099415611573  -0.8239099415611573  \\
            0.3587174348697395  110.0  -0.8239954464728196  -0.8239954464728196  \\
            0.3587174348697395  111.0  -0.8244270939388476  -0.8244270939388476  \\
            0.3587174348697395  112.0  -0.8247237581485847  -0.8247237581485847  \\
            0.3587174348697395  113.0  -0.8248765503633619  -0.8248765503633619  \\
            0.3587174348697395  114.0  -0.8253558280679426  -0.8253558280679426  \\
            0.3587174348697395  115.0  -0.8255144781859707  -0.8255144781859707  \\
            0.3587174348697395  116.0  -0.8257275813628783  -0.8257275813628783  \\
            0.3587174348697395  117.0  -0.826249125252609  -0.826249125252609  \\
            0.3587174348697395  118.0  -0.8262825379375199  -0.8262825379375199  \\
            0.3587174348697395  119.0  -0.8265497592568131  -0.8265497592568131  \\
            0.3587174348697395  120.0  -0.827002692890245  -0.827002692890245  \\
            0.3587174348697395  121.0  -0.8270284483874972  -0.8270284483874972  \\
            0.3587174348697395  122.0  -0.8273442772047788  -0.8273442772047788  \\
            0.3587174348697395  123.0  -0.8276682016015028  -0.8276682016015028  \\
            0.3587174348697395  124.0  -0.8277527733882981  -0.8277527733882981  \\
            0.3587174348697395  125.0  -0.8281122948519986  -0.8281122948519986  \\
            0.3587174348697395  126.0  -0.8283182584373459  -0.8283182584373459  \\
            0.3587174348697395  127.0  -0.8284561125361993  -0.8284561125361993  \\
            0.3587174348697395  128.0  -0.8288549336862187  -0.8288549336862187  \\
            0.3587174348697395  129.0  -0.8289529158437676  -0.8289529158437676  \\
            0.3587174348697395  130.0  -0.829139087774083  -0.829139087774083  \\
            0.3587174348697395  131.0  -0.8295732740952964  -0.8295732740952964  \\
            0.3587174348697395  132.0  -0.8295723059172058  -0.8295723059172058  \\
            0.3587174348697395  133.0  -0.8298023329404609  -0.8298023329404609  \\
            0.3587174348697395  134.0  -0.8301414664143595  -0.8301414664143595  \\
            0.3587174348697395  135.0  -0.8301766230611195  -0.8301766230611195  \\
            0.3587174348697395  136.0  -0.8304464856514372  -0.8304464856514372  \\
            0.3587174348697395  137.0  -0.830683692011454  -0.830683692011454  \\
            0.3587174348697395  138.0  -0.8307661099078988  -0.8307661099078988  \\
            0.3587174348697395  139.0  -0.8310721810340028  -0.8310721810340028  \\
            0.3587174348697395  140.0  -0.8312154003897183  -0.8312154003897183  \\
            0.3587174348697395  141.0  -0.831341045884377  -0.831341045884377  \\
            0.3587174348697395  142.0  -0.8316800469287683  -0.8316800469287683  \\
            0.3587174348697395  143.0  -0.8317365218001853  -0.8317365218001853  \\
            0.3587174348697395  144.0  -0.8319017379234481  -0.8319017379234481  \\
            0.3587174348697395  145.0  -0.8322482656870202  -0.8322482656870202  \\
            0.3587174348697395  146.0  -0.8322470471939931  -0.8322470471939931  \\
            0.3587174348697395  147.0  -0.8324485129222865  -0.8324485129222865  \\
            0.3587174348697395  148.0  -0.8327061198891927  -0.8327061198891927  \\
            0.3587174348697395  149.0  -0.8327470170534519  -0.8327470170534519  \\
            0.3587174348697395  150.0  -0.832981711624345  -0.832981711624345  \\
            0.3587174348697395  151.0  -0.8331568170763622  -0.8331568170763622  \\
            0.3587174348697395  152.0  -0.8332365120932907  -0.8332365120932907  \\
            0.3587174348697395  153.0  -0.8335016836654517  -0.8335016836654517  \\
            0.3587174348697395  154.0  -0.8336001824531376  -0.8336001824531376  \\
            0.3587174348697395  155.0  -0.8337156455107944  -0.8337156455107944  \\
            0.3587174348697395  156.0  -0.8340087835717046  -0.8340087835717046  \\
            0.3587174348697395  157.0  -0.8340360962722931  -0.8340360962722931  \\
            0.3587174348697395  158.0  -0.8341845565219989  -0.8341845565219989  \\
            0.3587174348697395  159.0  -0.8344551038805712  -0.8344551038805712  \\
            0.3587174348697395  160.0  -0.8344644850796822  -0.8344644850796822  \\
            0.3587174348697395  161.0  -0.8346434049679056  -0.8346434049679056  \\
            0.3587174348697395  162.0  -0.8348409815233939  -0.8348409815233939  \\
            0.3587174348697395  163.0  -0.8348853142908141  -0.8348853142908141  \\
            0.3587174348697395  164.0  -0.8350923668128973  -0.8350923668128973  \\
            0.3587174348697395  165.0  -0.8352218332846522  -0.8352218332846522  \\
            0.3587174348697395  166.0  -0.835298581888465  -0.835298581888465  \\
            0.3587174348697395  167.0  -0.8355316303880652  -0.8355316303880652  \\
            0.3587174348697395  168.0  -0.8355974816974641  -0.8355974816974641  \\
            0.3587174348697395  169.0  -0.8357043130657977  -0.8357043130657977  \\
            0.3587174348697395  170.0  -0.8359613932584642  -0.8359613932584642  \\
            0.3587174348697395  171.0  -0.835967790776893  -0.835967790776893  \\
            0.3587174348697395  172.0  -0.8361025556683708  -0.8361025556683708  \\
            0.3587174348697395  173.0  -0.8363158482149415  -0.8363158482149415  \\
            0.3587174348697395  174.0  -0.8363326601264438  -0.8363326601264438  \\
            0.3587174348697395  175.0  -0.8364933763133421  -0.8364933763133421  \\
            0.3587174348697395  176.0  -0.836645741056005  -0.836645741056005  \\
            0.3587174348697395  177.0  -0.8366920198625019  -0.8366920198625019  \\
            0.3587174348697395  178.0  -0.8368768570825366  -0.8368768570825366  \\
            0.3587174348697395  179.0  -0.8369720617290817  -0.8369720617290817  \\
            0.3587174348697395  180.0  -0.8370458262370157  -0.8370458262370157  \\
            0.3587174348697395  181.0  -0.8372530927039059  -0.8372530927039059  \\
            0.3587174348697395  182.0  -0.837294642133188  -0.837294642133188  \\
            0.3587174348697395  183.0  -0.8373940578583543  -0.8373940578583543  \\
            0.3587174348697395  184.0  -0.8376181499887053  -0.8376181499887053  \\
            0.3587174348697395  185.0  -0.8376133458993226  -0.8376133458993226  \\
            0.3587174348697395  186.0  -0.8377367124252066  -0.8377367124252066  \\
            0.3587174348697395  187.0  -0.8379059968154194  -0.8379059968154194  \\
            0.3587174348697395  188.0  -0.8379280643105095  -0.8379280643105095  \\
            0.3587174348697395  189.0  -0.8380738039013254  -0.8380738039013254  \\
            0.3587174348697395  190.0  -0.8381914692621295  -0.8381914692621295  \\
            0.3587174348697395  191.0  -0.838238712742606  -0.838238712742606  \\
            0.3587174348697395  192.0  -0.8384053600695607  -0.8384053600695607  \\
            0.3587174348697395  193.0  -0.8384743852457273  -0.8384743852457273  \\
            0.3587174348697395  194.0  -0.8385452275552814  -0.8385452275552814  \\
            0.3587174348697395  195.0  -0.8387314204129761  -0.8387314204129761  \\
            0.3587174348697395  196.0  -0.8387545905939794  -0.8387545905939794  \\
            0.3587174348697395  197.0  -0.8388475633734715  -0.8388475633734715  \\
            0.3587174348697395  198.0  -0.8390292809365  -0.8390292809365  \\
            0.3587174348697395  199.0  -0.8390319557603778  -0.8390319557603778  \\
            0.3587174348697395  200.0  -0.8391456907074429  -0.8391456907074429  \\
            0.3587174348697395  201.0  -0.839280576507041  -0.839280576507041  \\
            0.3587174348697395  202.0  -0.8393063729297562  -0.8393063729297562  \\
            0.3587174348697395  203.0  -0.839439593868327  -0.839439593868327  \\
            0.3587174348697395  204.0  -0.8395302004787664  -0.8395302004787664  \\
            0.3587174348697395  205.0  -0.8395777534659801  -0.8395777534659801  \\
            0.3587174348697395  206.0  -0.8397292691395848  -0.8397292691395848  \\
            0.3587174348697395  207.0  -0.8397779919704969  -0.8397779919704969  \\
            0.3587174348697395  208.0  -0.8398460256582552  -0.8398460256582552  \\
            0.3587174348697395  209.0  -0.8400147231730978  -0.8400147231730978  \\
            0.3587174348697395  210.0  -0.8400238118304166  -0.8400238118304166  \\
            0.3587174348697395  211.0  -0.8401111327295074  -0.8401111327295074  \\
            0.3587174348697395  212.0  -0.8402592095634489  -0.8402592095634489  \\
            0.3587174348697395  213.0  -0.8402675402764379  -0.8402675402764379  \\
            0.3587174348697395  214.0  -0.8403730310745685  -0.8403730310745685  \\
            0.3587174348697395  215.0  -0.8404806409928356  -0.8404806409928356  \\
            0.3587174348697395  216.0  -0.8405090747982559  -0.8405090747982559  \\
            0.3587174348697395  217.0  -0.8406316887001618  -0.8406316887001618  \\
            0.3587174348697395  218.0  -0.8407009064394858  -0.8407009064394858  \\
            0.3587174348697395  219.0  -0.8407483282899941  -0.8407483282899941  \\
            0.3587174348697395  220.0  -0.8408870838425339  -0.8408870838425339  \\
            0.36072144288577157  1.0  0.02785571142284568  0.02785571142284568  \\
            0.36072144288577157  2.0  -0.08096192384769552  -0.08096192384769552  \\
            0.36072144288577157  3.0  -0.3070426567420555  -0.3070426567420555  \\
            0.36072144288577157  4.0  -0.34667430098291807  -0.34667430098291807  \\
            0.36072144288577157  5.0  -0.4180981009638322  -0.4180981009638322  \\
            0.36072144288577157  6.0  -0.46613226452905854  -0.46613226452905854  \\
            0.36072144288577157  7.0  -0.4906348049634621  -0.4906348049634621  \\
            0.36072144288577157  8.0  -0.5375113864091822  -0.5375113864091822  \\
            0.36072144288577157  9.0  -0.5560659781100652  -0.5560659781100652  \\
            0.36072144288577157  10.0  -0.5750428596119976  -0.5750428596119976  \\
            0.36072144288577157  11.0  -0.6091435618489723  -0.6091435618489723  \\
            0.36072144288577157  12.0  -0.6141513796824418  -0.6141513796824418  \\
            0.36072144288577157  13.0  -0.6300157738446083  -0.6300157738446083  \\
            0.36072144288577157  14.0  -0.6517544893708991  -0.6517544893708991  \\
            0.36072144288577157  15.0  -0.6548119458731716  -0.6548119458731716  \\
            0.36072144288577157  16.0  -0.6685574795962754  -0.6685574795962754  \\
            0.36072144288577157  17.0  -0.6806198863893196  -0.6806198863893196  \\
            0.36072144288577157  18.0  -0.6848776157920773  -0.6848776157920773  \\
            0.36072144288577157  19.0  -0.6970444182171959  -0.6970444182171959  \\
            0.36072144288577157  20.0  -0.7031567369634784  -0.7031567369634784  \\
            0.36072144288577157  21.0  -0.708015398385705  -0.708015398385705  \\
            0.36072144288577157  22.0  -0.7189449579203021  -0.7189449579203021  \\
            0.36072144288577157  23.0  -0.7212441977973049  -0.7212441977973049  \\
            0.36072144288577157  24.0  -0.7263734795598523  -0.7263734795598523  \\
            0.36072144288577157  25.0  -0.7355893913491903  -0.7355893913491903  \\
            0.36072144288577157  26.0  -0.7360810290531818  -0.7360810290531818  \\
            0.36072144288577157  27.0  -0.7412946025532681  -0.7412946025532681  \\
            0.36072144288577157  28.0  -0.7471154396297267  -0.7471154396297267  \\
            0.36072144288577157  29.0  -0.7484701808308687  -0.7484701808308687  \\
            0.36072144288577157  30.0  -0.7536614543560152  -0.7536614543560152  \\
            0.36072144288577157  31.0  -0.7570382297572015  -0.7570382297572015  \\
            0.36072144288577157  32.0  -0.7589702450482849  -0.7589702450482849  \\
            0.36072144288577157  33.0  -0.7640782359631828  -0.7640782359631828  \\
            0.36072144288577157  34.0  -0.7656622282927503  -0.7656622282927503  \\
            0.36072144288577157  35.0  -0.7679819645857002  -0.7679819645857002  \\
            0.36072144288577157  36.0  -0.7729724905550291  -0.7729724905550291  \\
            0.36072144288577157  37.0  -0.7732215657410104  -0.7732215657410104  \\
            0.36072144288577157  38.0  -0.7758003275379524  -0.7758003275379524  \\
            0.36072144288577157  39.0  -0.7793956359359931  -0.7793956359359931  \\
            0.36072144288577157  40.0  -0.7798985693515494  -0.7798985693515494  \\
            0.36072144288577157  41.0  -0.7826472838962899  -0.7826472838962899  \\
            0.36072144288577157  42.0  -0.7849212534822427  -0.7849212534822427  \\
            0.36072144288577157  43.0  -0.7858369651402508  -0.7858369651402508  \\
            0.36072144288577157  44.0  -0.7886930197119467  -0.7886930197119467  \\
            0.36072144288577157  45.0  -0.7899251560569824  -0.7899251560569824  \\
            0.36072144288577157  46.0  -0.791151363372282  -0.791151363372282  \\
            0.36072144288577157  47.0  -0.7940702052364094  -0.7940702052364094  \\
            0.36072144288577157  48.0  -0.7944735939697252  -0.7944735939697252  \\
            0.36072144288577157  49.0  -0.7959341466734924  -0.7959341466734924  \\
            0.36072144288577157  50.0  -0.7984560524712908  -0.7984560524712908  \\
            0.36072144288577157  51.0  -0.7986230718903635  -0.7986230718903635  \\
            0.36072144288577157  52.0  -0.8002605299538841  -0.8002605299538841  \\
            0.36072144288577157  53.0  -0.8019566435978169  -0.8019566435978169  \\
            0.36072144288577157  54.0  -0.8024217761659976  -0.8024217761659976  \\
            0.36072144288577157  55.0  -0.8041923211052289  -0.8041923211052289  \\
            0.36072144288577157  56.0  -0.805207400250682  -0.805207400250682  \\
            0.36072144288577157  57.0  -0.8059108703269446  -0.8059108703269446  \\
            0.36072144288577157  58.0  -0.8077807483616487  -0.8077807483616487  \\
            0.36072144288577157  59.0  -0.8082308960798941  -0.8082308960798941  \\
            0.36072144288577157  60.0  -0.8091256169512122  -0.8091256169512122  \\
            0.36072144288577157  61.0  -0.8110355676298069  -0.8110355676298069  \\
            0.36072144288577157  62.0  -0.8110477865487866  -0.8110477865487866  \\
            0.36072144288577157  63.0  -0.8120963263025293  -0.8120963263025293  \\
            0.36072144288577157  64.0  -0.8134418098113695  -0.8134418098113695  \\
            0.36072144288577157  65.0  -0.8136767901917941  -0.8136767901917941  \\
            0.36072144288577157  66.0  -0.8148491487252595  -0.8148491487252595  \\
            0.36072144288577157  67.0  -0.8157146257879959  -0.8157146257879959  \\
            0.36072144288577157  68.0  -0.8161347744332486  -0.8161347744332486  \\
            0.36072144288577157  69.0  -0.8174067326516488  -0.8174067326516488  \\
            0.36072144288577157  70.0  -0.8178623410340892  -0.8178623410340892  \\
            0.36072144288577157  71.0  -0.8184368910596731  -0.8184368910596731  \\
            0.36072144288577157  72.0  -0.8197887698466418  -0.8197887698466418  \\
            0.36072144288577157  73.0  -0.8198931284576234  -0.8198931284576234  \\
            0.36072144288577157  74.0  -0.820596730555603  -0.820596730555603  \\
            0.36072144288577157  75.0  -0.8217085951835903  -0.8217085951835903  \\
            0.36072144288577157  76.0  -0.8218148373699968  -0.8218148373699968  \\
            0.36072144288577157  77.0  -0.8226264783886377  -0.8226264783886377  \\
            0.36072144288577157  78.0  -0.8233817984155284  -0.8233817984155284  \\
            0.36072144288577157  79.0  -0.8236348998138031  -0.8236348998138031  \\
            0.36072144288577157  80.0  -0.8245370643396105  -0.8245370643396105  \\
            0.36072144288577157  81.0  -0.8249814182750317  -0.8249814182750317  \\
            0.36072144288577157  82.0  -0.8253602862143187  -0.8253602862143187  \\
            0.36072144288577157  83.0  -0.8263383005861215  -0.8263383005861215  \\
            0.36072144288577157  84.0  -0.8265106947789527  -0.8265106947789527  \\
            0.36072144288577157  85.0  -0.8269974921729661  -0.8269974921729661  \\
            0.36072144288577157  86.0  -0.827943296923424  -0.827943296923424  \\
            0.36072144288577157  87.0  -0.8279729727389107  -0.8279729727389107  \\
            0.36072144288577157  88.0  -0.8285525445571001  -0.8285525445571001  \\
            0.36072144288577157  89.0  -0.8292230593455824  -0.8292230593455824  \\
            0.36072144288577157  90.0  -0.8293716050849493  -0.8293716050849493  \\
            0.36072144288577157  91.0  -0.8300310191526767  -0.8300310191526767  \\
            0.36072144288577157  92.0  -0.8304575194531623  -0.8304575194531623  \\
            0.36072144288577157  93.0  -0.8307098881037527  -0.8307098881037527  \\
            0.36072144288577157  94.0  -0.8314380648378314  -0.8314380648378314  \\
            0.36072144288577157  95.0  -0.8316478069911672  -0.8316478069911672  \\
            0.36072144288577157  96.0  -0.8319910191248697  -0.8319910191248697  \\
            0.36072144288577157  97.0  -0.8327784310065719  -0.8327784310065719  \\
            0.36072144288577157  98.0  -0.8327952521763993  -0.8327952521763993  \\
            0.36072144288577157  99.0  -0.8332180700012694  -0.8332180700012694  \\
            0.36072144288577157  100.0  -0.8338211471496937  -0.8338211471496937  \\
            0.36072144288577157  101.0  -0.8339013118900755  -0.8339013118900755  \\
            0.36072144288577157  102.0  -0.8343939716806686  -0.8343939716806686  \\
            0.36072144288577157  103.0  -0.8348004629104745  -0.8348004629104745  \\
            0.36072144288577157  104.0  -0.8349675153123659  -0.8349675153123659  \\
            0.36072144288577157  105.0  -0.8355215065280075  -0.8355215065280075  \\
            0.36072144288577157  106.0  -0.8357512027210587  -0.8357512027210587  \\
            0.36072144288577157  107.0  -0.8359954240393985  -0.8359954240393985  \\
            0.36072144288577157  108.0  -0.8366033060192093  -0.8366033060192093  \\
            0.36072144288577157  109.0  -0.8366737539020042  -0.8366737539020042  \\
            0.36072144288577157  110.0  -0.8369866030226282  -0.8369866030226282  \\
            0.36072144288577157  111.0  -0.8375347054188981  -0.8375347054188981  \\
            0.36072144288577157  112.0  -0.8375686502552546  -0.8375686502552546  \\
            0.36072144288577157  113.0  -0.8379425996152985  -0.8379425996152985  \\
            0.36072144288577157  114.0  -0.8383289408667101  -0.8383289408667101  \\
            0.36072144288577157  115.0  -0.8384365311433332  -0.8384365311433332  \\
            0.36072144288577157  116.0  -0.8388649287004285  -0.8388649287004285  \\
            0.36072144288577157  117.0  -0.8391043304136259  -0.8391043304136259  \\
            0.36072144288577157  118.0  -0.8392781097707979  -0.8392781097707979  \\
            0.36072144288577157  119.0  -0.8397550623831899  -0.8397550623831899  \\
            0.36072144288577157  120.0  -0.8398608128255305  -0.8398608128255305  \\
            0.36072144288577157  121.0  -0.8400941486141829  -0.8400941486141829  \\
            0.36072144288577157  122.0  -0.8405965428290304  -0.8405965428290304  \\
            0.36072144288577157  123.0  -0.8405984621370928  -0.8405984621370928  \\
            0.36072144288577157  124.0  -0.8408854404221472  -0.8408854404221472  \\
            0.36072144288577157  125.0  -0.8412523973116937  -0.8412523973116937  \\
            0.36072144288577157  126.0  -0.8413174577148632  -0.8413174577148632  \\
            0.36072144288577157  127.0  -0.8416527935689065  -0.8416527935689065  \\
            0.36072144288577157  128.0  -0.8418956994979987  -0.8418956994979987  \\
            0.36072144288577157  129.0  -0.842018060232155  -0.842018060232155  \\
            0.36072144288577157  130.0  -0.8423970208161011  -0.8423970208161011  \\
            0.36072144288577157  131.0  -0.8425261791463086  -0.8425261791463086  \\
            0.36072144288577157  132.0  -0.842700592367265  -0.842700592367265  \\
            0.36072144288577157  133.0  -0.8431189307493445  -0.8431189307493445  \\
            0.36072144288577157  134.0  -0.8431436821533806  -0.8431436821533806  \\
            0.36072144288577157  135.0  -0.8433654232875455  -0.8433654232875455  \\
            0.36072144288577157  136.0  -0.8437141408028622  -0.8437141408028622  \\
            0.36072144288577157  137.0  -0.8437481487137943  -0.8437481487137943  \\
            0.36072144288577157  138.0  -0.8440129561766311  -0.8440129561766311  \\
            0.36072144288577157  139.0  -0.8442555539941623  -0.8442555539941623  \\
            0.36072144288577157  140.0  -0.8443395953507704  -0.8443395953507704  \\
            0.36072144288577157  141.0  -0.8446436182138741  -0.8446436182138741  \\
            0.36072144288577157  142.0  -0.8447882457537963  -0.8447882457537963  \\
            0.36072144288577157  143.0  -0.8449181001085277  -0.8449181001085277  \\
            0.36072144288577157  144.0  -0.8452578525347145  -0.8452578525347145  \\
            0.36072144288577157  145.0  -0.8453119536763811  -0.8453119536763811  \\
            0.36072144288577157  146.0  -0.8454837903335776  -0.8454837903335776  \\
            0.36072144288577157  147.0  -0.8458155363032389  -0.8458155363032389  \\
            0.36072144288577157  148.0  -0.8458264962565247  -0.8458264962565247  \\
            0.36072144288577157  149.0  -0.8460368325823295  -0.8460368325823295  \\
            0.36072144288577157  150.0  -0.8462767670159762  -0.8462767670159762  \\
            0.36072144288577157  151.0  -0.8463317594329921  -0.8463317594329921  \\
            0.36072144288577157  152.0  -0.8465774242793276  -0.8465774242793276  \\
            0.36072144288577157  153.0  -0.8467321034801463  -0.8467321034801463  \\
            0.36072144288577157  154.0  -0.8468276852855541  -0.8468276852855541  \\
            0.36072144288577157  155.0  -0.8471057868199372  -0.8471057868199372  \\
            0.36072144288577157  156.0  -0.8471812382932926  -0.8471812382932926  \\
            0.36072144288577157  157.0  -0.8473142625247994  -0.8473142625247994  \\
            0.36072144288577157  158.0  -0.8476221598676569  -0.8476221598676569  \\
            0.36072144288577157  159.0  -0.8476239322332066  -0.8476239322332066  \\
            0.36072144288577157  160.0  -0.8477915184805102  -0.8477915184805102  \\
            0.36072144288577157  161.0  -0.8480273461595207  -0.8480273461595207  \\
            0.36072144288577157  162.0  -0.8480600041110217  -0.8480600041110217  \\
            0.36072144288577157  163.0  -0.8482595123445382  -0.8482595123445382  \\
            0.36072144288577157  164.0  -0.848420480209843  -0.848420480209843  \\
            0.36072144288577157  165.0  -0.8484893221162564  -0.8484893221162564  \\
            0.36072144288577157  166.0  -0.8487183294663228  -0.8487183294663228  \\
            0.36072144288577157  167.0  -0.8488093861825339  -0.8488093861825339  \\
            0.36072144288577157  168.0  -0.8489117964230568  -0.8489117964230568  \\
            0.36072144288577157  169.0  -0.8491680765338666  -0.8491680765338666  \\
            0.36072144288577157  170.0  -0.8491938024192609  -0.8491938024192609  \\
            0.36072144288577157  171.0  -0.8493273728649344  -0.8493273728649344  \\
            0.36072144288577157  172.0  -0.849558232630475  -0.849558232630475  \\
            0.36072144288577157  173.0  -0.8495735166204015  -0.8495735166204015  \\
            0.36072144288577157  174.0  -0.8497360275163323  -0.8497360275163323  \\
            0.36072144288577157  175.0  -0.8499006341035387  -0.8499006341035387  \\
            0.36072144288577157  176.0  -0.8499483591731256  -0.8499483591731256  \\
            0.36072144288577157  177.0  -0.8501377620465825  -0.8501377620465825  \\
            0.36072144288577157  178.0  -0.8502402280122607  -0.8502402280122607  \\
            0.36072144288577157  179.0  -0.8503181973804106  -0.8503181973804106  \\
            0.36072144288577157  180.0  -0.8505325997313322  -0.8505325997313322  \\
            0.36072144288577157  181.0  -0.8505767496997965  -0.8505767496997965  \\
            0.36072144288577157  182.0  -0.8506829304618632  -0.8506829304618632  \\
            0.36072144288577157  183.0  -0.8509083383651993  -0.8509083383651993  \\
            0.36072144288577157  184.0  -0.850909976313294  -0.850909976313294  \\
            0.36072144288577157  185.0  -0.8510424852182118  -0.8510424852182118  \\
            0.36072144288577157  186.0  -0.851208845268211  -0.851208845268211  \\
            0.36072144288577157  187.0  -0.8512397216179036  -0.8512397216179036  \\
            0.36072144288577157  188.0  -0.8513968122662535  -0.8513968122662535  \\
            0.36072144288577157  189.0  -0.8515075790697684  -0.8515075790697684  \\
            0.36072144288577157  190.0  -0.8515658314634937  -0.8515658314634937  \\
            0.36072144288577157  191.0  -0.8517458827661776  -0.8517458827661776  \\
            0.36072144288577157  192.0  -0.8518042826208674  -0.8518042826208674  \\
            0.36072144288577157  193.0  -0.8518881798172918  -0.8518881798172918  \\
            0.36072144288577157  194.0  -0.8520896855738899  -0.8520896855738899  \\
            0.36072144288577157  195.0  -0.8520987341686727  -0.8520987341686727  \\
            0.36072144288577157  196.0  -0.8522066652866487  -0.8522066652866487  \\
            0.36072144288577157  197.0  -0.8523734283920291  -0.8523734283920291  \\
            0.36072144288577157  198.0  -0.8523907432890903  -0.8523907432890903  \\
            0.36072144288577157  199.0  -0.8525212080688673  -0.8525212080688673  \\
            0.36072144288577157  200.0  -0.8526379452439529  -0.8526379452439529  \\
            0.36072144288577157  201.0  -0.852680147299566  -0.852680147299566  \\
            0.36072144288577157  202.0  -0.8528317472719  -0.8528317472719  \\
            0.36072144288577157  203.0  -0.8529012049663691  -0.8529012049663691  \\
            0.36072144288577157  204.0  -0.8529668080916196  -0.8529668080916196  \\
            0.36072144288577157  205.0  -0.8531382385588187  -0.8531382385588187  \\
            0.36072144288577157  206.0  -0.8531629933467981  -0.8531629933467981  \\
            0.36072144288577157  207.0  -0.853250609330549  -0.853250609330549  \\
            0.36072144288577157  208.0  -0.8534168049524438  -0.8534168049524438  \\
            0.36072144288577157  209.0  -0.8534231229817508  -0.8534231229817508  \\
            0.36072144288577157  210.0  -0.85353145397729  -0.85353145397729  \\
            0.36072144288577157  211.0  -0.8536523966807645  -0.8536523966807645  \\
            0.36072144288577157  212.0  -0.8536814304157156  -0.8536814304157156  \\
            0.36072144288577157  213.0  -0.8538092620926174  -0.8538092620926174  \\
            0.36072144288577157  214.0  -0.8538873090458904  -0.8538873090458904  \\
            0.36072144288577157  215.0  -0.8539377735955732  -0.8539377735955732  \\
            0.36072144288577157  216.0  -0.8540839688901153  -0.8540839688901153  \\
            0.36072144288577157  217.0  -0.8541213387338024  -0.8541213387338024  \\
            0.36072144288577157  218.0  -0.8541920296032832  -0.8541920296032832  \\
            0.36072144288577157  219.0  -0.8543555230076575  -0.8543555230076575  \\
            0.36072144288577157  220.0  -0.8543543054136347  -0.8543543054136347  \\
            0.3627254509018036  1.0  0.027454909819639273  0.027454909819639273  \\
            0.3627254509018036  2.0  -0.0836339345357382  -0.0836339345357382  \\
            0.3627254509018036  3.0  -0.30755797308903515  -0.30755797308903515  \\
            0.3627254509018036  4.0  -0.3488119095333522  -0.3488119095333522  \\
            0.3627254509018036  5.0  -0.4220743073448482  -0.4220743073448482  \\
            0.3627254509018036  6.0  -0.4688806183796167  -0.4688806183796167  \\
            0.3627254509018036  7.0  -0.4951478715005766  -0.4951478715005766  \\
            0.3627254509018036  8.0  -0.5437298840104451  -0.5437298840104451  \\
            0.3627254509018036  9.0  -0.5608335552223316  -0.5608335552223316  \\
            0.3627254509018036  10.0  -0.5813825453104007  -0.5813825453104007  \\
            0.3627254509018036  11.0  -0.6169599271803674  -0.6169599271803674  \\
            0.3627254509018036  12.0  -0.6204937347221913  -0.6204937347221913  \\
            0.3627254509018036  13.0  -0.637723766861454  -0.637723766861454  \\
            0.3627254509018036  14.0  -0.6580441929610858  -0.6580441929610858  \\
            0.3627254509018036  15.0  -0.6623735086271624  -0.6623735086271624  \\
            0.3627254509018036  16.0  -0.6773108652806125  -0.6773108652806125  \\
            0.3627254509018036  17.0  -0.6880226618650829  -0.6880226618650829  \\
            0.3627254509018036  18.0  -0.69339882773065  -0.69339882773065  \\
            0.3627254509018036  19.0  -0.7066168474724688  -0.7066168474724688  \\
            0.3627254509018036  20.0  -0.7114549068021203  -0.7114549068021203  \\
            0.3627254509018036  21.0  -0.7173071835370352  -0.7173071835370352  \\
            0.3627254509018036  22.0  -0.7291742012453021  -0.7291742012453021  \\
            0.3627254509018036  23.0  -0.730274851697698  -0.730274851697698  \\
            0.3627254509018036  24.0  -0.7362957416664827  -0.7362957416664827  \\
            0.3627254509018036  25.0  -0.7443785301224349  -0.7443785301224349  \\
            0.3627254509018036  26.0  -0.7457204502052832  -0.7457204502052832  \\
            0.3627254509018036  27.0  -0.7517413660946519  -0.7517413660946519  \\
            0.3627254509018036  28.0  -0.7564945240871097  -0.7564945240871097  \\
            0.3627254509018036  29.0  -0.7586227685086679  -0.7586227685086679  \\
            0.3627254509018036  30.0  -0.7645509234788391  -0.7645509234788391  \\
            0.3627254509018036  31.0  -0.7669200509498794  -0.7669200509498794  \\
            0.3627254509018036  32.0  -0.7695608516072983  -0.7695608516072983  \\
            0.3627254509018036  33.0  -0.7753461044277976  -0.7753461044277976  \\
            0.3627254509018036  34.0  -0.7759772067334538  -0.7759772067334538  \\
            0.3627254509018036  35.0  -0.7789505772313503  -0.7789505772313503  \\
            0.3627254509018036  36.0  -0.7833311441791605  -0.7833311441791605  \\
            0.3627254509018036  37.0  -0.783913407935652  -0.783913407935652  \\
            0.3627254509018036  38.0  -0.7870983278090204  -0.7870983278090204  \\
            0.3627254509018036  39.0  -0.789830938109906  -0.789830938109906  \\
            0.3627254509018036  40.0  -0.7909211473458466  -0.7909211473458466  \\
            0.3627254509018036  41.0  -0.7942347731134567  -0.7942347731134567  \\
            0.3627254509018036  42.0  -0.7956877446408621  -0.7956877446408621  \\
            0.3627254509018036  43.0  -0.7971520424303853  -0.7971520424303853  \\
            0.3627254509018036  44.0  -0.8005368739328763  -0.8005368739328763  \\
            0.3627254509018036  45.0  -0.8009861640250788  -0.8009861640250788  \\
            0.3627254509018036  46.0  -0.8027269127921517  -0.8027269127921517  \\
            0.3627254509018036  47.0  -0.8055049153930164  -0.8055049153930164  \\
            0.3627254509018036  48.0  -0.8057981620272543  -0.8057981620272543  \\
            0.3627254509018036  49.0  -0.8077430879859251  -0.8077430879859251  \\
            0.3627254509018036  50.0  -0.8095453898269244  -0.8095453898269244  \\
            0.3627254509018036  51.0  -0.8101848416893626  -0.8101848416893626  \\
            0.3627254509018036  52.0  -0.8122797693183798  -0.8122797693183798  \\
            0.3627254509018036  53.0  -0.8132861302463631  -0.8132861302463631  \\
            0.3627254509018036  54.0  -0.8141981277944664  -0.8141981277944664  \\
            0.3627254509018036  55.0  -0.8164020107906984  -0.8164020107906984  \\
            0.3627254509018036  56.0  -0.8167549182670175  -0.8167549182670175  \\
            0.3627254509018036  57.0  -0.8178822525141454  -0.8178822525141454  \\
            0.3627254509018036  58.0  -0.8198192906351519  -0.8198192906351519  \\
            0.3627254509018036  59.0  -0.8199772296054816  -0.8199772296054816  \\
            0.3627254509018036  60.0  -0.8212750196320738  -0.8212750196320738  \\
            0.3627254509018036  61.0  -0.8225690539770325  -0.8225690539770325  \\
            0.3627254509018036  62.0  -0.8229761387577015  -0.8229761387577015  \\
            0.3627254509018036  63.0  -0.8244088610369592  -0.8244088610369592  \\
            0.3627254509018036  64.0  -0.8251606561047186  -0.8251606561047186  \\
            0.3627254509018036  65.0  -0.8257723960113947  -0.8257723960113947  \\
            0.3627254509018036  66.0  -0.8273117117487755  -0.8273117117487755  \\
            0.3627254509018036  67.0  -0.8276042273764652  -0.8276042273764652  \\
            0.3627254509018036  68.0  -0.8283845872910123  -0.8283845872910123  \\
            0.3627254509018036  69.0  -0.8298236477364693  -0.8298236477364693  \\
            0.3627254509018036  70.0  -0.8299097460538176  -0.8299097460538176  \\
            0.3627254509018036  71.0  -0.8308293274194971  -0.8308293274194971  \\
            0.3627254509018036  72.0  -0.8318134271231576  -0.8318134271231576  \\
            0.3627254509018036  73.0  -0.8320867987105705  -0.8320867987105705  \\
            0.3627254509018036  74.0  -0.8331214599836144  -0.8331214599836144  \\
            0.3627254509018036  75.0  -0.8337126285548088  -0.8337126285548088  \\
            0.3627254509018036  76.0  -0.8341444507142978  -0.8341444507142978  \\
            0.3627254509018036  77.0  -0.8352742497990829  -0.8352742497990829  \\
            0.3627254509018036  78.0  -0.8355249691864199  -0.8355249691864199  \\
            0.3627254509018036  79.0  -0.8360911857563165  -0.8360911857563165  \\
            0.3627254509018036  80.0  -0.8372098249178217  -0.8372098249178217  \\
            0.3627254509018036  81.0  -0.8372544648262039  -0.8372544648262039  \\
            0.3627254509018036  82.0  -0.8379348882620306  -0.8379348882620306  \\
            0.3627254509018036  83.0  -0.8387149388347317  -0.8387149388347317  \\
            0.3627254509018036  84.0  -0.8389052474666567  -0.8389052474666567  \\
            0.3627254509018036  85.0  -0.8396828519052184  -0.8396828519052184  \\
            0.3627254509018036  86.0  -0.840165167862494  -0.840165167862494  \\
            0.3627254509018036  87.0  -0.8404814433050714  -0.8404814433050714  \\
            0.3627254509018036  88.0  -0.841341803448137  -0.841341803448137  \\
            0.3627254509018036  89.0  -0.8415616688220854  -0.8415616688220854  \\
            0.3627254509018036  90.0  -0.8419870926298851  -0.8419870926298851  \\
            0.3627254509018036  91.0  -0.842886658178989  -0.842886658178989  \\
            0.3627254509018036  92.0  -0.8429059445819048  -0.8429059445819048  \\
            0.3627254509018036  93.0  -0.8434260987427827  -0.8434260987427827  \\
            0.3627254509018036  94.0  -0.8440639958646591  -0.8440639958646591  \\
            0.3627254509018036  95.0  -0.8441997213723302  -0.8441997213723302  \\
            0.3627254509018036  96.0  -0.8448021970149532  -0.8448021970149532  \\
            0.3627254509018036  97.0  -0.8452067420966461  -0.8452067420966461  \\
            0.3627254509018036  98.0  -0.8454448594688475  -0.8454448594688475  \\
            0.3627254509018036  99.0  -0.846118937866114  -0.846118937866114  \\
            0.3627254509018036  100.0  -0.846314982636785  -0.846314982636785  \\
            0.3627254509018036  101.0  -0.846643288354872  -0.846643288354872  \\
            0.3627254509018036  102.0  -0.8473796793113494  -0.8473796793113494  \\
            0.3627254509018036  103.0  -0.847389103684387  -0.847389103684387  \\
            0.3627254509018036  104.0  -0.8477969599153885  -0.8477969599153885  \\
            0.3627254509018036  105.0  -0.8483314273115949  -0.8483314273115949  \\
            0.3627254509018036  106.0  -0.8484297106984555  -0.8484297106984555  \\
            0.3627254509018036  107.0  -0.8489078149536652  -0.8489078149536652  \\
            0.3627254509018036  108.0  -0.8492544890257812  -0.8492544890257812  \\
            0.3627254509018036  109.0  -0.8494375662428504  -0.8494375662428504  \\
            0.3627254509018036  110.0  -0.8499777595724364  -0.8499777595724364  \\
            0.3627254509018036  111.0  -0.8501547994692401  -0.8501547994692401  \\
            0.3627254509018036  112.0  -0.8504135423619238  -0.8504135423619238  \\
            0.3627254509018036  113.0  -0.851008648867235  -0.851008648867235  \\
            0.3627254509018036  114.0  -0.851032240070317  -0.851032240070317  \\
            0.3627254509018036  115.0  -0.8513585841006952  -0.8513585841006952  \\
            0.3627254509018036  116.0  -0.851815162395242  -0.851815162395242  \\
            0.3627254509018036  117.0  -0.851886879931306  -0.851886879931306  \\
            0.3627254509018036  118.0  -0.8522736816040754  -0.8522736816040754  \\
            0.3627254509018036  119.0  -0.8525758815979703  -0.8525758815979703  \\
            0.3627254509018036  120.0  -0.8527189327608157  -0.8527189327608157  \\
            0.3627254509018036  121.0  -0.8531598488408684  -0.8531598488408684  \\
            0.3627254509018036  122.0  -0.853321340268998  -0.853321340268998  \\
            0.3627254509018036  123.0  -0.8535287226726825  -0.8535287226726825  \\
            0.3627254509018036  124.0  -0.8540181074559963  -0.8540181074559963  \\
            0.3627254509018036  125.0  -0.8540511984088033  -0.8540511984088033  \\
            0.3627254509018036  126.0  -0.8543166569923806  -0.8543166569923806  \\
            0.3627254509018036  127.0  -0.8547129191606423  -0.8547129191606423  \\
            0.3627254509018036  128.0  -0.8547652695927259  -0.8547652695927259  \\
            0.3627254509018036  129.0  -0.8550832046205422  -0.8550832046205422  \\
            0.3627254509018036  130.0  -0.8553503203170671  -0.8553503203170671  \\
            0.3627254509018036  131.0  -0.8554634908124281  -0.8554634908124281  \\
            0.3627254509018036  132.0  -0.8558288788173236  -0.8558288788173236  \\
            0.3627254509018036  133.0  -0.8559773945146957  -0.8559773945146957  \\
            0.3627254509018036  134.0  -0.8561458978924017  -0.8561458978924017  \\
            0.3627254509018036  135.0  -0.856554223513971  -0.856554223513971  \\
            0.3627254509018036  136.0  -0.8565937161343865  -0.8565937161343865  \\
            0.3627254509018036  137.0  -0.8568126054161341  -0.8568126054161341  \\
            0.3627254509018036  138.0  -0.8571610681874589  -0.8571610681874589  \\
            0.3627254509018036  139.0  -0.8571989833843316  -0.8571989833843316  \\
            0.3627254509018036  140.0  -0.857463790311822  -0.857463790311822  \\
            0.3627254509018036  141.0  -0.8577026239058168  -0.8577026239058168  \\
            0.3627254509018036  142.0  -0.8577929968524018  -0.8577929968524018  \\
            0.3627254509018036  143.0  -0.8580996784168695  -0.8580996784168695  \\
            0.3627254509018036  144.0  -0.8582371895937281  -0.8582371895937281  \\
            0.3627254509018036  145.0  -0.8583756416657415  -0.8583756416657415  \\
            0.3627254509018036  146.0  -0.8587205334731618  -0.8587205334731618  \\
            0.3627254509018036  147.0  -0.8587643200049182  -0.8587643200049182  \\
            0.3627254509018036  148.0  -0.8589468726238565  -0.8589468726238565  \\
            0.3627254509018036  149.0  -0.8592567123827543  -0.8592567123827543  \\
            0.3627254509018036  150.0  -0.8592836694912442  -0.8592836694912442  \\
            0.3627254509018036  151.0  -0.8595067017896217  -0.8595067017896217  \\
            0.3627254509018036  152.0  -0.8597223186766659  -0.8597223186766659  \\
            0.3627254509018036  153.0  -0.859794976493693  -0.859794976493693  \\
            0.3627254509018036  154.0  -0.8600551881179702  -0.8600551881179702  \\
            0.3627254509018036  155.0  -0.8601832410984838  -0.8601832410984838  \\
            0.3627254509018036  156.0  -0.860298050429462  -0.860298050429462  \\
            0.3627254509018036  157.0  -0.8605924287773056  -0.8605924287773056  \\
            0.3627254509018036  158.0  -0.8606390464374181  -0.8606390464374181  \\
            0.3627254509018036  159.0  -0.8607927605858419  -0.8607927605858419  \\
            0.3627254509018036  160.0  -0.8610708712406392  -0.8610708712406392  \\
            0.3627254509018036  161.0  -0.861089381843392  -0.861089381843392  \\
            0.3627254509018036  162.0  -0.8612790266986492  -0.8612790266986492  \\
            0.3627254509018036  163.0  -0.8614752880297462  -0.8614752880297462  \\
            0.3627254509018036  164.0  -0.8615339634257854  -0.8615339634257854  \\
            0.3627254509018036  165.0  -0.8617568109478602  -0.8617568109478602  \\
            0.3627254509018036  166.0  -0.8618766427131707  -0.8618766427131707  \\
            0.3627254509018036  167.0  -0.8619725664833069  -0.8619725664833069  \\
            0.3627254509018036  168.0  -0.862226111148649  -0.862226111148649  \\
            0.3627254509018036  169.0  -0.8622745284628576  -0.8622745284628576  \\
            0.3627254509018036  170.0  -0.862405017117975  -0.862405017117975  \\
            0.3627254509018036  171.0  -0.8626566875135971  -0.8626566875135971  \\
            0.3627254509018036  172.0  -0.8626686036598294  -0.8626686036598294  \\
            0.3627254509018036  173.0  -0.8628311850258608  -0.8628311850258608  \\
            0.3627254509018036  174.0  -0.8630110935278228  -0.8630110935278228  \\
            0.3627254509018036  175.0  -0.8630585833810892  -0.8630585833810892  \\
            0.3627254509018036  176.0  -0.8632509772902459  -0.8632509772902459  \\
            0.3627254509018036  177.0  -0.8633635938408546  -0.8633635938408546  \\
            0.3627254509018036  178.0  -0.8634442320215343  -0.8634442320215343  \\
            0.3627254509018036  179.0  -0.8636643330317397  -0.8636643330317397  \\
            0.3627254509018036  180.0  -0.863713813513656  -0.863713813513656  \\
            0.3627254509018036  181.0  -0.8638253568892446  -0.8638253568892446  \\
            0.3627254509018036  182.0  -0.8640547188973529  -0.8640547188973529  \\
            0.3627254509018036  183.0  -0.8640614308838576  -0.8640614308838576  \\
            0.3627254509018036  184.0  -0.8642018026378827  -0.8642018026378827  \\
            0.3627254509018036  185.0  -0.8643677343445054  -0.8643677343445054  \\
            0.3627254509018036  186.0  -0.8644061711163638  -0.8644061711163638  \\
            0.3627254509018036  187.0  -0.8645734464203875  -0.8645734464203875  \\
            0.3627254509018036  188.0  -0.8646796775590079  -0.8646796775590079  \\
            0.3627254509018036  189.0  -0.8647478005588801  -0.8647478005588801  \\
            0.3627254509018036  190.0  -0.8649401936648581  -0.8649401936648581  \\
            0.3627254509018036  191.0  -0.8649902065028605  -0.8649902065028605  \\
            0.3627254509018036  192.0  -0.8650861217951235  -0.8650861217951235  \\
            0.3627254509018036  193.0  -0.8652964551500049  -0.8652964551500049  \\
            0.3627254509018036  194.0  -0.8652990229817493  -0.8652990229817493  \\
            0.3627254509018036  195.0  -0.8654209693033422  -0.8654209693033422  \\
            0.3627254509018036  196.0  -0.86557483311965  -0.86557483311965  \\
            0.3627254509018036  197.0  -0.8656058676927105  -0.8656058676927105  \\
            0.3627254509018036  198.0  -0.8657522056416795  -0.8657522056416795  \\
            0.3627254509018036  199.0  -0.865852744273542  -0.865852744273542  \\
            0.3627254509018036  200.0  -0.8659105158531404  -0.8659105158531404  \\
            0.3627254509018036  201.0  -0.8660797180920905  -0.8660797180920905  \\
            0.3627254509018036  202.0  -0.8661298782678021  -0.8661298782678021  \\
            0.3627254509018036  203.0  -0.8662127733383314  -0.8662127733383314  \\
            0.3627254509018036  204.0  -0.8664034157044722  -0.8664034157044722  \\
            0.3627254509018036  205.0  -0.8664059611016255  -0.8664059611016255  \\
            0.3627254509018036  206.0  -0.8665124732632762  -0.8665124732632762  \\
            0.3627254509018036  207.0  -0.8666558234828459  -0.8666558234828459  \\
            0.3627254509018036  208.0  -0.866680751267362  -0.866680751267362  \\
            0.3627254509018036  209.0  -0.8668094729551663  -0.8668094729551663  \\
            0.3627254509018036  210.0  -0.8669049039149137  -0.8669049039149137  \\
            0.3627254509018036  211.0  -0.8669540363270204  -0.8669540363270204  \\
            0.3627254509018036  212.0  -0.8671036512679825  -0.8671036512679825  \\
            0.3627254509018036  213.0  -0.8671536785885064  -0.8671536785885064  \\
            0.3627254509018036  214.0  -0.8672256298647687  -0.8672256298647687  \\
            0.3627254509018036  215.0  -0.8673949061983114  -0.8673949061983114  \\
            0.3627254509018036  216.0  -0.8674018969710975  -0.8674018969710975  \\
            0.3627254509018036  217.0  -0.8674953687711283  -0.8674953687711283  \\
            0.3627254509018036  218.0  -0.867629486100256  -0.867629486100256  \\
            0.3627254509018036  219.0  -0.8676493358418398  -0.8676493358418398  \\
            0.3627254509018036  220.0  -0.8677631108195041  -0.8677631108195041  \\
            0.36472945891783565  1.0  0.027054108216432865  0.027054108216432865  \\
            0.36472945891783565  2.0  -0.08630594522378096  -0.08630594522378096  \\
            0.36472945891783565  3.0  -0.30807328943601486  -0.30807328943601486  \\
            0.36472945891783565  4.0  -0.35094951808378644  -0.35094951808378644  \\
            0.36472945891783565  5.0  -0.4260505137258641  -0.4260505137258641  \\
            0.36472945891783565  6.0  -0.4716289722301749  -0.4716289722301749  \\
            0.36472945891783565  7.0  -0.4996609380376912  -0.4996609380376912  \\
            0.36472945891783565  8.0  -0.5499483816117082  -0.5499483816117082  \\
            0.36472945891783565  9.0  -0.5656011323345981  -0.5656011323345981  \\
            0.36472945891783565  10.0  -0.5877222310088037  -0.5877222310088037  \\
            0.36472945891783565  11.0  -0.6231774905121592  -0.6231774905121592  \\
            0.36472945891783565  12.0  -0.6268360897619412  -0.6268360897619412  \\
            0.36472945891783565  13.0  -0.6454317598783001  -0.6454317598783001  \\
            0.36472945891783565  14.0  -0.6643338965512726  -0.6643338965512726  \\
            0.36472945891783565  15.0  -0.6699350713811532  -0.6699350713811532  \\
            0.36472945891783565  16.0  -0.6860642509649499  -0.6860642509649499  \\
            0.36472945891783565  17.0  -0.6954254373408467  -0.6954254373408467  \\
            0.36472945891783565  18.0  -0.7019200396692229  -0.7019200396692229  \\
            0.36472945891783565  19.0  -0.716189276727742  -0.716189276727742  \\
            0.36472945891783565  20.0  -0.7197530766407625  -0.7197530766407625  \\
            0.36472945891783565  21.0  -0.7265989686883656  -0.7265989686883656  \\
            0.36472945891783565  22.0  -0.7382356239792873  -0.7382356239792873  \\
            0.36472945891783565  23.0  -0.7393055055980913  -0.7393055055980913  \\
            0.36472945891783565  24.0  -0.7462180037731136  -0.7462180037731136  \\
            0.36472945891783565  25.0  -0.7531676688956799  -0.7531676688956799  \\
            0.36472945891783565  26.0  -0.7553598713573848  -0.7553598713573848  \\
            0.36472945891783565  27.0  -0.762188129636036  -0.762188129636036  \\
            0.36472945891783565  28.0  -0.7658736085444932  -0.7658736085444932  \\
            0.36472945891783565  29.0  -0.7687753561864672  -0.7687753561864672  \\
            0.36472945891783565  30.0  -0.7754403926016631  -0.7754403926016631  \\
            0.36472945891783565  31.0  -0.7768018721425575  -0.7768018721425575  \\
            0.36472945891783565  32.0  -0.7801514581663116  -0.7801514581663116  \\
            0.36472945891783565  33.0  -0.7857217956239532  -0.7857217956239532  \\
            0.36472945891783565  34.0  -0.7862921851741578  -0.7862921851741578  \\
            0.36472945891783565  35.0  -0.7899191898770009  -0.7899191898770009  \\
            0.36472945891783565  36.0  -0.7933914003737903  -0.7933914003737903  \\
            0.36472945891783565  37.0  -0.7946052501302938  -0.7946052501302938  \\
            0.36472945891783565  38.0  -0.7983963280800889  -0.7983963280800889  \\
            0.36472945891783565  39.0  -0.8002662402838194  -0.8002662402838194  \\
            0.36472945891783565  40.0  -0.8019437253401438  -0.8019437253401438  \\
            0.36472945891783565  41.0  -0.8058222623306239  -0.8058222623306239  \\
            0.36472945891783565  42.0  -0.806454235799482  -0.806454235799482  \\
            0.36472945891783565  43.0  -0.8084671197205199  -0.8084671197205199  \\
            0.36472945891783565  44.0  -0.8116629188070837  -0.8116629188070837  \\
            0.36472945891783565  45.0  -0.8120471719931757  -0.8120471719931757  \\
            0.36472945891783565  46.0  -0.8143024622120214  -0.8143024622120214  \\
            0.36472945891783565  47.0  -0.8163284752778913  -0.8163284752778913  \\
            0.36472945891783565  48.0  -0.8171227300847843  -0.8171227300847843  \\
            0.36472945891783565  49.0  -0.8195520292983577  -0.8195520292983577  \\
            0.36472945891783565  50.0  -0.8206347271825585  -0.8206347271825585  \\
            0.36472945891783565  51.0  -0.8217466114883623  -0.8217466114883623  \\
            0.36472945891783565  52.0  -0.8242990086828759  -0.8242990086828759  \\
            0.36472945891783565  53.0  -0.8246156168949095  -0.8246156168949095  \\
            0.36472945891783565  54.0  -0.8259744794229356  -0.8259744794229356  \\
            0.36472945891783565  55.0  -0.8280123157097896  -0.8280123157097896  \\
            0.36472945891783565  56.0  -0.8283024362833533  -0.8283024362833533  \\
            0.36472945891783565  57.0  -0.8298536347013469  -0.8298536347013469  \\
            0.36472945891783565  58.0  -0.8311508681540968  -0.8311508681540968  \\
            0.36472945891783565  59.0  -0.8317235631310693  -0.8317235631310693  \\
            0.36472945891783565  60.0  -0.8334244223129356  -0.8334244223129356  \\
            0.36472945891783565  61.0  -0.8341025403242585  -0.8341025403242585  \\
            0.36472945891783565  62.0  -0.8349044909666168  -0.8349044909666168  \\
            0.36472945891783565  63.0  -0.8367213957713892  -0.8367213957713892  \\
            0.36472945891783565  64.0  -0.836879502398068  -0.836879502398068  \\
            0.36472945891783565  65.0  -0.8378680018309962  -0.8378680018309962  \\
            0.36472945891783565  66.0  -0.8392601583450408  -0.8392601583450408  \\
            0.36472945891783565  67.0  -0.839493828964935  -0.839493828964935  \\
            0.36472945891783565  68.0  -0.8406344001487767  -0.8406344001487767  \\
            0.36472945891783565  69.0  -0.8415173750383782  -0.8415173750383782  \\
            0.36472945891783565  70.0  -0.8419571510735469  -0.8419571510735469  \\
            0.36472945891783565  71.0  -0.843221763779321  -0.843221763779321  \\
            0.36472945891783565  72.0  -0.8436680387412177  -0.8436680387412177  \\
            0.36472945891783565  73.0  -0.8442804689635183  -0.8442804689635183  \\
            0.36472945891783565  74.0  -0.8456461894116262  -0.8456461894116262  \\
            0.36472945891783565  75.0  -0.8457166619260275  -0.8457166619260275  \\
            0.36472945891783565  76.0  -0.846474064058599  -0.846474064058599  \\
            0.36472945891783565  77.0  -0.8474721004874173  -0.8474721004874173  \\
            0.36472945891783565  78.0  -0.8476681399573116  -0.8476681399573116  \\
            0.36472945891783565  79.0  -0.8485474716988304  -0.8485474716988304  \\
            0.36472945891783565  80.0  -0.8491746657469779  -0.8491746657469779  \\
            0.36472945891783565  81.0  -0.8495275113773766  -0.8495275113773766  \\
            0.36472945891783565  82.0  -0.8505094903097431  -0.8505094903097431  \\
            0.36472945891783565  83.0  -0.8508124747424829  -0.8508124747424829  \\
            0.36472945891783565  84.0  -0.8512998001543614  -0.8512998001543614  \\
            0.36472945891783565  85.0  -0.8523593165663689  -0.8523593165663689  \\
            0.36472945891783565  86.0  -0.852387038801564  -0.852387038801564  \\
            0.36472945891783565  87.0  -0.8529899138712326  -0.8529899138712326  \\
            0.36472945891783565  88.0  -0.8537311665776703  -0.8537311665776703  \\
            0.36472945891783565  89.0  -0.8539002782985893  -0.8539002782985893  \\
            0.36472945891783565  90.0  -0.8546025801748215  -0.8546025801748215  \\
            0.36472945891783565  91.0  -0.8550620265181618  -0.8550620265181618  \\
            0.36472945891783565  92.0  -0.8553543697106473  -0.8553543697106473  \\
            0.36472945891783565  93.0  -0.8561423093818132  -0.8561423093818132  \\
            0.36472945891783565  94.0  -0.8563516885425093  -0.8563516885425093  \\
            0.36472945891783565  95.0  -0.8567516357534934  -0.8567516357534934  \\
            0.36472945891783565  96.0  -0.8575639199903884  -0.8575639199903884  \\
            0.36472945891783565  97.0  -0.8576004167837324  -0.8576004167837324  \\
            0.36472945891783565  98.0  -0.8580944667612957  -0.8580944667612957  \\
            0.36472945891783565  99.0  -0.8586599674743989  -0.8586599674743989  \\
            0.36472945891783565  100.0  -0.8588088181238769  -0.8588088181238769  \\
            0.36472945891783565  101.0  -0.8593852648196685  -0.8593852648196685  \\
            0.36472945891783565  102.0  -0.859729532156629  -0.859729532156629  \\
            0.36472945891783565  103.0  -0.8599777444583001  -0.8599777444583001  \\
            0.36472945891783565  104.0  -0.8606264045184118  -0.8606264045184118  \\
            0.36472945891783565  105.0  -0.8607720029912079  -0.8607720029912079  \\
            0.36472945891783565  106.0  -0.8611082186758527  -0.8611082186758527  \\
            0.36472945891783565  107.0  -0.8617455013366072  -0.8617455013366072  \\
            0.36472945891783565  108.0  -0.8617871201166278  -0.8617871201166278  \\
            0.36472945891783565  109.0  -0.862201378583697  -0.862201378583697  \\
            0.36472945891783565  110.0  -0.862641866027291  -0.862641866027291  \\
            0.36472945891783565  111.0  -0.8627748935195825  -0.8627748935195825  \\
            0.36472945891783565  112.0  -0.8632584344685933  -0.8632584344685933  \\
            0.36472945891783565  113.0  -0.8635207155792335  -0.8635207155792335  \\
            0.36472945891783565  114.0  -0.8637355392739245  -0.8637355392739245  \\
            0.36472945891783565  115.0  -0.8642806370580576  -0.8642806370580576  \\
            0.36472945891783565  116.0  -0.8643813207181221  -0.8643813207181221  \\
            0.36472945891783565  117.0  -0.8646694294489863  -0.8646694294489863  \\
            0.36472945891783565  118.0  -0.8651787122548449  -0.8651787122548449  \\
            0.36472945891783565  119.0  -0.8652232141697134  -0.8652232141697134  \\
            0.36472945891783565  120.0  -0.8655770526961009  -0.8655770526961009  \\
            0.36472945891783565  121.0  -0.865925826122678  -0.865925826122678  \\
            0.36472945891783565  122.0  -0.8660461377089661  -0.8660461377089661  \\
            0.36472945891783565  123.0  -0.8664589832082725  -0.8664589832082725  \\
            0.36472945891783565  124.0  -0.8666611878925851  -0.8666611878925851  \\
            0.36472945891783565  125.0  -0.8668499995059133  -0.8668499995059133  \\
            0.36472945891783565  126.0  -0.867315856269898  -0.867315856269898  \\
            0.36472945891783565  127.0  -0.8673840686477953  -0.8673840686477953  \\
            0.36472945891783565  128.0  -0.8676348396874536  -0.8676348396874536  \\
            0.36472945891783565  129.0  -0.8680479611563366  -0.8680479611563366  \\
            0.36472945891783565  130.0  -0.8680939369910763  -0.8680939369910763  \\
            0.36472945891783565  131.0  -0.868400802478548  -0.868400802478548  \\
            0.36472945891783565  132.0  -0.8686805646164588  -0.8686805646164588  \\
            0.36472945891783565  133.0  -0.8687904234988707  -0.8687904234988707  \\
            0.36472945891783565  134.0  -0.8691481136314231  -0.8691481136314231  \\
            0.36472945891783565  135.0  -0.8693052365083435  -0.8693052365083435  \\
            0.36472945891783565  136.0  -0.8694732914659113  -0.8694732914659113  \\
            0.36472945891783565  137.0  -0.8698770621184746  -0.8698770621184746  \\
            0.36472945891783565  138.0  -0.8699212956136637  -0.8699212956136637  \\
            0.36472945891783565  139.0  -0.8701424127745017  -0.8701424127745017  \\
            0.36472945891783565  140.0  -0.8704816655750167  -0.8704816655750167  \\
            0.36472945891783565  141.0  -0.8705282115701038  -0.8705282115701038  \\
            0.36472945891783565  142.0  -0.8707977479510075  -0.8707977479510075  \\
            0.36472945891783565  143.0  -0.8710244727321835  -0.8710244727321835  \\
            0.36472945891783565  144.0  -0.8711255803470259  -0.8711255803470259  \\
            0.36472945891783565  145.0  -0.8714393296551025  -0.8714393296551025  \\
            0.36472945891783565  146.0  -0.8715619454023702  -0.8715619454023702  \\
            0.36472945891783565  147.0  -0.8717131037065977  -0.8717131037065977  \\
            0.36472945891783565  148.0  -0.8720672489911885  -0.8720672489911885  \\
            0.36472945891783565  149.0  -0.872093466018613  -0.872093466018613  \\
            0.36472945891783565  150.0  -0.8722905719665126  -0.8722905719665126  \\
            0.36472945891783565  151.0  -0.8725720038662399  -0.8725720038662399  \\
            0.36472945891783565  152.0  -0.8726185337898351  -0.8726185337898351  \\
            0.36472945891783565  153.0  -0.8728578495072399  -0.8728578495072399  \\
            0.36472945891783565  154.0  -0.8730430783529528  -0.8730430783529528  \\
            0.36472945891783565  155.0  -0.8731367473649027  -0.8731367473649027  \\
            0.36472945891783565  156.0  -0.8734148625656317  -0.8734148625656317  \\
            0.36472945891783565  157.0  -0.8735106199093843  -0.8735106199093843  \\
            0.36472945891783565  158.0  -0.8736477901018398  -0.8736477901018398  \\
            0.36472945891783565  159.0  -0.8739615889384774  -0.8739615889384774  \\
            0.36472945891783565  160.0  -0.8739740767241424  -0.8739740767241424  \\
            0.36472945891783565  161.0  -0.8741514175272638  -0.8741514175272638  \\
            0.36472945891783565  162.0  -0.8743868564123974  -0.8743868564123974  \\
            0.36472945891783565  163.0  -0.8744329885662439  -0.8744329885662439  \\
            0.36472945891783565  164.0  -0.8746474466417283  -0.8746474466417283  \\
            0.36472945891783565  165.0  -0.8747997090594279  -0.8747997090594279  \\
            0.36472945891783565  166.0  -0.874886974263221  -0.874886974263221  \\
            0.36472945891783565  167.0  -0.8751357467840798  -0.8751357467840798  \\
            0.36472945891783565  168.0  -0.8752102989828289  -0.8752102989828289  \\
            0.36472945891783565  169.0  -0.8753357209302324  -0.8753357209302324  \\
            0.36472945891783565  170.0  -0.8756115219362263  -0.8756115219362263  \\
            0.36472945891783565  171.0  -0.8756181363605888  -0.8756181363605888  \\
            0.36472945891783565  172.0  -0.8757789746891841  -0.8757789746891841  \\
            0.36472945891783565  173.0  -0.8759773169318272  -0.8759773169318272  \\
            0.36472945891783565  174.0  -0.876022804078393  -0.876022804078393  \\
            0.36472945891783565  175.0  -0.8762165326586402  -0.8762165326586402  \\
            0.36472945891783565  176.0  -0.876342256372842  -0.876342256372842  \\
            0.36472945891783565  177.0  -0.8764239485101222  -0.8764239485101222  \\
            0.36472945891783565  178.0  -0.8766482360308088  -0.8766482360308088  \\
            0.36472945891783565  179.0  -0.8767058402077141  -0.8767058402077141  \\
            0.36472945891783565  180.0  -0.8768212715034304  -0.8768212715034304  \\
            0.36472945891783565  181.0  -0.877057286343928  -0.877057286343928  \\
            0.36472945891783565  182.0  -0.8770676346560717  -0.8770676346560717  \\
            0.36472945891783565  183.0  -0.8772145234025158  -0.8772145234025158  \\
            0.36472945891783565  184.0  -0.8773825795763217  -0.8773825795763217  \\
            0.36472945891783565  185.0  -0.8774272643243559  -0.8774272643243559  \\
            0.36472945891783565  186.0  -0.8776034969645172  -0.8776034969645172  \\
            0.36472945891783565  187.0  -0.8777076088228373  -0.8777076088228373  \\
            0.36472945891783565  188.0  -0.8777844052997315  -0.8777844052997315  \\
            0.36472945891783565  189.0  -0.8779880220479919  -0.8779880220479919  \\
            0.36472945891783565  190.0  -0.8780319365830301  -0.8780319365830301  \\
            0.36472945891783565  191.0  -0.8781387790921782  -0.8781387790921782  \\
            0.36472945891783565  192.0  -0.8783419424411474  -0.8783419424411474  \\
            0.36472945891783565  193.0  -0.8783551786887844  -0.8783551786887844  \\
            0.36472945891783565  194.0  -0.8784901473129383  -0.8784901473129383  \\
            0.36472945891783565  195.0  -0.878633212602699  -0.878633212602699  \\
            0.36472945891783565  196.0  -0.8786769983549805  -0.8786769983549805  \\
            0.36472945891783565  197.0  -0.8788383069933929  -0.8788383069933929  \\
            0.36472945891783565  198.0  -0.8789246402324047  -0.8789246402324047  \\
            0.36472945891783565  199.0  -0.8789971009264366  -0.8789971009264366  \\
            0.36472945891783565  200.0  -0.8791830864623285  -0.8791830864623285  \\
            0.36472945891783565  201.0  -0.8792158412325604  -0.8792158412325604  \\
            0.36472945891783565  202.0  -0.8793152292326067  -0.8793152292326067  \\
            0.36472945891783565  203.0  -0.879490998882277  -0.879490998882277  \\
            0.36472945891783565  204.0  -0.879506474889773  -0.879506474889773  \\
            0.36472945891783565  205.0  -0.8796311594751549  -0.8796311594751549  \\
            0.36472945891783565  206.0  -0.8797534076513075  -0.8797534076513075  \\
            0.36472945891783565  207.0  -0.8797962393189648  -0.8797962393189648  \\
            0.36472945891783565  208.0  -0.8799446975822806  -0.8799446975822806  \\
            0.36472945891783565  209.0  -0.88001627427022  -0.88001627427022  \\
            0.36472945891783565  210.0  -0.8800848674112951  -0.8800848674112951  \\
            0.36472945891783565  211.0  -0.8802556759732771  -0.8802556759732771  \\
            0.36472945891783565  212.0  -0.8802792602565693  -0.8802792602565693  \\
            0.36472945891783565  213.0  -0.8803721232260566  -0.8803721232260566  \\
            0.36472945891783565  214.0  -0.8805248490942151  -0.8805248490942151  \\
            0.36472945891783565  215.0  -0.8805420627676854  -0.8805420627676854  \\
            0.36472945891783565  216.0  -0.8806577987735926  -0.8806577987735926  \\
            0.36472945891783565  217.0  -0.8807625600776832  -0.8807625600776832  \\
            0.36472945891783565  218.0  -0.8808044110649285  -0.8808044110649285  \\
            0.36472945891783565  219.0  -0.8809417111444466  -0.8809417111444466  \\
            0.36472945891783565  220.0  -0.881000942083265  -0.881000942083265  \\
            0.3667334669338677  1.0  0.026653306613226443  0.026653306613226443  \\
            0.3667334669338677  2.0  -0.08897795591182368  -0.08897795591182368  \\
            0.3667334669338677  3.0  -0.30858860578299446  -0.30858860578299446  \\
            0.3667334669338677  4.0  -0.35308712663422065  -0.35308712663422065  \\
            0.3667334669338677  5.0  -0.43002672010688014  -0.43002672010688014  \\
            0.3667334669338677  6.0  -0.4743773260807332  -0.4743773260807332  \\
            0.3667334669338677  7.0  -0.504174004574806  -0.504174004574806  \\
            0.3667334669338677  8.0  -0.5561668792129715  -0.5561668792129715  \\
            0.3667334669338677  9.0  -0.5703687094468645  -0.5703687094468645  \\
            0.3667334669338677  10.0  -0.594061916707207  -0.594061916707207  \\
            0.3667334669338677  11.0  -0.6280627188442813  -0.6280627188442813  \\
            0.3667334669338677  12.0  -0.6331784448016909  -0.6331784448016909  \\
            0.3667334669338677  13.0  -0.6531397528951458  -0.6531397528951458  \\
            0.3667334669338677  14.0  -0.6706236001414597  -0.6706236001414597  \\
            0.3667334669338677  15.0  -0.6774966341351443  -0.6774966341351443  \\
            0.3667334669338677  16.0  -0.6948176366492873  -0.6948176366492873  \\
            0.3667334669338677  17.0  -0.7028282128166103  -0.7028282128166103  \\
            0.3667334669338677  18.0  -0.7104412516077957  -0.7104412516077957  \\
            0.3667334669338677  19.0  -0.7257617059830154  -0.7257617059830154  \\
            0.3667334669338677  20.0  -0.7280512464794047  -0.7280512464794047  \\
            0.3667334669338677  21.0  -0.7358907538396962  -0.7358907538396962  \\
            0.3667334669338677  22.0  -0.7463238628874267  -0.7463238628874267  \\
            0.3667334669338677  23.0  -0.7483361594984845  -0.7483361594984845  \\
            0.3667334669338677  24.0  -0.7561402658797444  -0.7561402658797444  \\
            0.3667334669338677  25.0  -0.7619568076689245  -0.7619568076689245  \\
            0.3667334669338677  26.0  -0.7649992925094862  -0.7649992925094862  \\
            0.3667334669338677  27.0  -0.7726348931774206  -0.7726348931774206  \\
            0.3667334669338677  28.0  -0.7752526930018767  -0.7752526930018767  \\
            0.3667334669338677  29.0  -0.7789279438642667  -0.7789279438642667  \\
            0.3667334669338677  30.0  -0.7862715252827579  -0.7862715252827579  \\
            0.3667334669338677  31.0  -0.7866836933352357  -0.7866836933352357  \\
            0.3667334669338677  32.0  -0.7907420647253253  -0.7907420647253253  \\
            0.3667334669338677  33.0  -0.7953540057630593  -0.7953540057630593  \\
            0.3667334669338677  34.0  -0.7966071636148615  -0.7966071636148615  \\
            0.3667334669338677  35.0  -0.8008878025226512  -0.8008878025226512  \\
            0.3667334669338677  36.0  -0.80345165656842  -0.80345165656842  \\
            0.3667334669338677  37.0  -0.8052970923249354  -0.8052970923249354  \\
            0.3667334669338677  38.0  -0.8096943283511575  -0.8096943283511575  \\
            0.3667334669338677  39.0  -0.8107015424577328  -0.8107015424577328  \\
            0.3667334669338677  40.0  -0.8129663033344412  -0.8129663033344412  \\
            0.3667334669338677  41.0  -0.8167992887012284  -0.8167992887012284  \\
            0.3667334669338677  42.0  -0.817220726958102  -0.817220726958102  \\
            0.3667334669338677  43.0  -0.8197821970106545  -0.8197821970106545  \\
            0.3667334669338677  44.0  -0.8221907892256891  -0.8221907892256891  \\
            0.3667334669338677  45.0  -0.8231081799612727  -0.8231081799612727  \\
            0.3667334669338677  46.0  -0.8258780116318911  -0.8258780116318911  \\
            0.3667334669338677  47.0  -0.8271520351627663  -0.8271520351627663  \\
            0.3667334669338677  48.0  -0.8284472981423139  -0.8284472981423139  \\
            0.3667334669338677  49.0  -0.8313609706107902  -0.8313609706107902  \\
            0.3667334669338677  50.0  -0.831724064538192  -0.831724064538192  \\
            0.3667334669338677  51.0  -0.8333083812873617  -0.8333083812873617  \\
            0.3667334669338677  52.0  -0.8355436857724499  -0.8355436857724499  \\
            0.3667334669338677  53.0  -0.8359451035434556  -0.8359451035434556  \\
            0.3667334669338677  54.0  -0.837750831051405  -0.837750831051405  \\
            0.3667334669338677  55.0  -0.839123133323566  -0.839123133323566  \\
            0.3667334669338677  56.0  -0.8398499542996896  -0.8398499542996896  \\
            0.3667334669338677  57.0  -0.8418250168885483  -0.8418250168885483  \\
            0.3667334669338677  58.0  -0.842482445673042  -0.842482445673042  \\
            0.3667334669338677  59.0  -0.8434698966566572  -0.8434698966566572  \\
            0.3667334669338677  60.0  -0.8455397612479635  -0.8455397612479635  \\
            0.3667334669338677  61.0  -0.8456360266714844  -0.8456360266714844  \\
            0.3667334669338677  62.0  -0.8468328431755322  -0.8468328431755322  \\
            0.3667334669338677  63.0  -0.8482245097647451  -0.8482245097647451  \\
            0.3667334669338677  64.0  -0.8485983486914174  -0.8485983486914174  \\
            0.3667334669338677  65.0  -0.8499636076505975  -0.8499636076505975  \\
            0.3667334669338677  66.0  -0.8507801745852634  -0.8507801745852634  \\
            0.3667334669338677  67.0  -0.8513834305534046  -0.8513834305534046  \\
            0.3667334669338677  68.0  -0.8528842130065406  -0.8528842130065406  \\
            0.3667334669338677  69.0  -0.853211102340287  -0.853211102340287  \\
            0.3667334669338677  70.0  -0.8540045560932757  -0.8540045560932757  \\
            0.3667334669338677  71.0  -0.8553773225829714  -0.8553773225829714  \\
            0.3667334669338677  72.0  -0.8555226503592773  -0.8555226503592773  \\
            0.3667334669338677  73.0  -0.8564741392164655  -0.8564741392164655  \\
            0.3667334669338677  74.0  -0.8573746599355803  -0.8573746599355803  \\
            0.3667334669338677  75.0  -0.8577206952972464  -0.8577206952972464  \\
            0.3667334669338677  76.0  -0.8588036774029004  -0.8588036774029004  \\
            0.3667334669338677  77.0  -0.8592950172406597  -0.8592950172406597  \\
            0.3667334669338677  78.0  -0.8598113107282036  -0.8598113107282036  \\
            0.3667334669338677  79.0  -0.8610037576413444  -0.8610037576413444  \\
            0.3667334669338677  80.0  -0.8611395065761343  -0.8611395065761343  \\
            0.3667334669338677  81.0  -0.861800557928549  -0.861800557928549  \\
            0.3667334669338677  82.0  -0.8627414370956021  -0.8627414370956021  \\
            0.3667334669338677  83.0  -0.862910010650234  -0.862910010650234  \\
            0.3667334669338677  84.0  -0.8636943528420659  -0.8636943528420659  \\
            0.3667334669338677  85.0  -0.8642885952549739  -0.8642885952549739  \\
            0.3667334669338677  86.0  -0.864608909740634  -0.864608909740634  \\
            0.3667334669338677  87.0  -0.8654983844373938  -0.8654983844373938  \\
            0.3667334669338677  88.0  -0.865787283239284  -0.865787283239284  \\
            0.3667334669338677  89.0  -0.8662388877750927  -0.8662388877750927  \\
            0.3667334669338677  90.0  -0.8671941142623939  -0.8671941142623939  \\
            0.3667334669338677  91.0  -0.8672373948573345  -0.8672373948573345  \\
            0.3667334669338677  92.0  -0.8678027948393898  -0.8678027948393898  \\
            0.3667334669338677  93.0  -0.8684608257856725  -0.8684608257856725  \\
            0.3667334669338677  94.0  -0.8686393812203594  -0.8686393812203594  \\
            0.3667334669338677  95.0  -0.8693035501346565  -0.8693035501346565  \\
            0.3667334669338677  96.0  -0.8696968590509974  -0.8696968590509974  \\
            0.3667334669338677  97.0  -0.8699940914708187  -0.8699940914708187  \\
            0.3667334669338677  98.0  -0.8707440740537441  -0.8707440740537441  \\
            0.3667334669338677  99.0  -0.8709011318688828  -0.8709011318688828  \\
            0.3667334669338677  100.0  -0.8713026536109683  -0.8713026536109683  \\
            0.3667334669338677  101.0  -0.8719989448273595  -0.8719989448273595  \\
            0.3667334669338677  102.0  -0.8720730894099733  -0.8720730894099733  \\
            0.3667334669338677  103.0  -0.8725663852322126  -0.8725663852322126  \\
            0.3667334669338677  104.0  -0.8730311670018533  -0.8730311670018533  \\
            0.3667334669338677  105.0  -0.8732125786708205  -0.8732125786708205  \\
            0.3667334669338677  106.0  -0.8737867266532495  -0.8737867266532495  \\
            0.3667334669338677  107.0  -0.8740430164930493  -0.8740430164930493  \\
            0.3667334669338677  108.0  -0.8743197512074752  -0.8743197512074752  \\
            0.3667334669338677  109.0  -0.8749651909245441  -0.8749651909245441  \\
            0.3667334669338677  110.0  -0.8750334307363514  -0.8750334307363514  \\
            0.3667334669338677  111.0  -0.8753949875699247  -0.8753949875699247  \\
            0.3667334669338677  112.0  -0.8759084764900064  -0.8759084764900064  \\
            0.3667334669338677  113.0  -0.8760017178497403  -0.8760017178497403  \\
            0.3667334669338677  114.0  -0.8764388384775322  -0.8764388384775322  \\
            0.3667334669338677  115.0  -0.8767671339471604  -0.8767671339471604  \\
            0.3667334669338677  116.0  -0.8769474790410026  -0.8769474790410026  \\
            0.3667334669338677  117.0  -0.8774519789666668  -0.8774519789666668  \\
            0.3667334669338677  118.0  -0.8776119756914914  -0.8776119756914914  \\
            0.3667334669338677  119.0  -0.8778705467414567  -0.8778705467414567  \\
            0.3667334669338677  120.0  -0.8784167159999003  -0.8784167159999003  \\
            0.3667334669338677  121.0  -0.8784420342837576  -0.8784420342837576  \\
            0.3667334669338677  122.0  -0.8787709351489342  -0.8787709351489342  \\
            0.3667334669338677  123.0  -0.8791516144521103  -0.8791516144521103  \\
            0.3667334669338677  124.0  -0.8792566094568742  -0.8792566094568742  \\
            0.3667334669338677  125.0  -0.8796488006030233  -0.8796488006030233  \\
            0.3667334669338677  126.0  -0.8798781076725352  -0.8798781076725352  \\
            0.3667334669338677  127.0  -0.8800552181349481  -0.8800552181349481  \\
            0.3667334669338677  128.0  -0.8805044097821811  -0.8805044097821811  \\
            0.3667334669338677  129.0  -0.8805951042253446  -0.8805951042253446  \\
            0.3667334669338677  130.0  -0.8808375536650856  -0.8808375536650856  \\
            0.3667334669338677  131.0  -0.8812562488739785  -0.8812562488739785  \\
            0.3667334669338677  132.0  -0.8813017498731575  -0.8813017498731575  \\
            0.3667334669338677  133.0  -0.8816034524830454  -0.8816034524830454  \\
            0.3667334669338677  134.0  -0.8818853588430409  -0.8818853588430409  \\
            0.3667334669338677  135.0  -0.8819973873538683  -0.8819973873538683  \\
            0.3667334669338677  136.0  -0.882352866797436  -0.882352866797436  \\
            0.3667334669338677  137.0  -0.8825088182931756  -0.8825088182931756  \\
            0.3667334669338677  138.0  -0.8826815230398686  -0.8826815230398686  \\
            0.3667334669338677  139.0  -0.8830858421646712  -0.8830858421646712  \\
            0.3667334669338677  140.0  -0.8831257070618741  -0.8831257070618741  \\
            0.3667334669338677  141.0  -0.8833537992343908  -0.8833537992343908  \\
            0.3667334669338677  142.0  -0.88367569215916  -0.88367569215916  \\
            0.3667334669338677  143.0  -0.8837352803866403  -0.8837352803866403  \\
            0.3667334669338677  144.0  -0.8840139711003235  -0.8840139711003235  \\
            0.3667334669338677  145.0  -0.8842209830012104  -0.8842209830012104  \\
            0.3667334669338677  146.0  -0.8843369416882351  -0.8843369416882351  \\
            0.3667334669338677  147.0  -0.884661887408277  -0.884661887408277  \\
            0.3667334669338677  148.0  -0.8847625103776181  -0.8847625103776181  \\
            0.3667334669338677  149.0  -0.8849302196544715  -0.8849302196544715  \\
            0.3667334669338677  150.0  -0.8852824664773863  -0.8852824664773863  \\
            0.3667334669338677  151.0  -0.8852994953503905  -0.8852994953503905  \\
            0.3667334669338677  152.0  -0.8855147489030049  -0.8855147489030049  \\
            0.3667334669338677  153.0  -0.8857618419334966  -0.8857618419334966  \\
            0.3667334669338677  154.0  -0.8858312914234077  -0.8858312914234077  \\
            0.3667334669338677  155.0  -0.8860902536313215  -0.8860902536313215  \\
            0.3667334669338677  156.0  -0.8862395511283556  -0.8862395511283556  \\
            0.3667334669338677  157.0  -0.8863573655977142  -0.8863573655977142  \\
            0.3667334669338677  158.0  -0.8866565337662614  -0.8866565337662614  \\
            0.3667334669338677  159.0  -0.8867148135729049  -0.8867148135729049  \\
            0.3667334669338677  160.0  -0.886877282207646  -0.886877282207646  \\
            0.3667334669338677  161.0  -0.8871558766162585  -0.8871558766162585  \\
            0.3667334669338677  162.0  -0.8871869663123864  -0.8871869663123864  \\
            0.3667334669338677  163.0  -0.8873906891027419  -0.8873906891027419  \\
            0.3667334669338677  164.0  -0.8875791254690507  -0.8875791254690507  \\
            0.3667334669338677  165.0  -0.887655448237632  -0.887655448237632  \\
            0.3667334669338677  166.0  -0.8878973058132715  -0.8878973058132715  \\
            0.3667334669338677  167.0  -0.8880015183565249  -0.8880015183565249  \\
            0.3667334669338677  168.0  -0.8881197865715067  -0.8881197865715067  \\
            0.3667334669338677  169.0  -0.8883969133976072  -0.8883969133976072  \\
            0.3667334669338677  170.0  -0.888422396795602  -0.888422396795602  \\
            0.3667334669338677  171.0  -0.8885795852075806  -0.8885795852075806  \\
            0.3667334669338677  172.0  -0.8887995661760199  -0.8887995661760199  \\
            0.3667334669338677  173.0  -0.8888411932064234  -0.8888411932064234  \\
            0.3667334669338677  174.0  -0.889034514628963  -0.889034514628963  \\
            0.3667334669338677  175.0  -0.8891763707074206  -0.8891763707074206  \\
            0.3667334669338677  176.0  -0.8892574195933347  -0.8892574195933347  \\
            0.3667334669338677  177.0  -0.8894843031793896  -0.8894843031793896  \\
            0.3667334669338677  178.0  -0.8895528886625039  -0.8895528886625039  \\
            0.3667334669338677  179.0  -0.8896706576975846  -0.8896706576975846  \\
            0.3667334669338677  180.0  -0.8899160856430544  -0.8899160856430544  \\
            0.3667334669338677  181.0  -0.8899285597843116  -0.8899285597843116  \\
            0.3667334669338677  182.0  -0.8900805504147906  -0.8900805504147906  \\
            0.3667334669338677  183.0  -0.8902533417554235  -0.8902533417554235  \\
            0.3667334669338677  184.0  -0.890302895227246  -0.890302895227246  \\
            0.3667334669338677  185.0  -0.8904867943042062  -0.8904867943042062  \\
            0.3667334669338677  186.0  -0.8905912577662431  -0.8905912577662431  \\
            0.3667334669338677  187.0  -0.8906754692252583  -0.8906754692252583  \\
            0.3667334669338677  188.0  -0.890889133040455  -0.890889133040455  \\
            0.3667334669338677  189.0  -0.8909292893393634  -0.8909292893393634  \\
            0.3667334669338677  190.0  -0.8910459117789815  -0.8910459117789815  \\
            0.3667334669338677  191.0  -0.8912441697915067  -0.8912441697915067  \\
            0.3667334669338677  192.0  -0.891266956085348  -0.891266956085348  \\
            0.3667334669338677  193.0  -0.8914139022275636  -0.8914139022275636  \\
            0.3667334669338677  194.0  -0.8915483161844137  -0.8915483161844137  \\
            0.3667334669338677  195.0  -0.8916038344933351  -0.8916038344933351  \\
            0.3667334669338677  196.0  -0.8917791635903108  -0.8917791635903108  \\
            0.3667334669338677  197.0  -0.8918533284428858  -0.8918533284428858  \\
            0.3667334669338677  198.0  -0.8919395516882416  -0.8919395516882416  \\
            0.3667334669338677  199.0  -0.8921414575793308  -0.8921414575793308  \\
            0.3667334669338677  200.0  -0.8921587405134949  -0.8921587405134949  \\
            0.3667334669338677  201.0  -0.892273779908549  -0.892273779908549  \\
            0.3667334669338677  202.0  -0.8924332488355704  -0.8924332488355704  \\
            0.3667334669338677  203.0  -0.892464137549861  -0.892464137549861  \\
            0.3667334669338677  204.0  -0.8926062316153944  -0.8926062316153944  \\
            0.3667334669338677  205.0  -0.8927091588011757  -0.8927091588011757  \\
            0.3667334669338677  206.0  -0.8927691505698733  -0.8927691505698733  \\
            0.3667334669338677  207.0  -0.8929366551550831  -0.8929366551550831  \\
            0.3667334669338677  208.0  -0.8929860707516035  -0.8929860707516035  \\
            0.3667334669338677  209.0  -0.8930734517033057  -0.8930734517033057  \\
            0.3667334669338677  210.0  -0.8932539082859945  -0.8932539082859945  \\
            0.3667334669338677  211.0  -0.893263582600486  -0.893263582600486  \\
            0.3667334669338677  212.0  -0.8933767499591453  -0.8933767499591453  \\
            0.3667334669338677  213.0  -0.8935040570693166  -0.8935040570693166  \\
            0.3667334669338677  214.0  -0.8935413337539244  -0.8935413337539244  \\
            0.3667334669338677  215.0  -0.8936787874513218  -0.8936787874513218  \\
            0.3667334669338677  216.0  -0.8937556812475607  -0.8937556812475607  \\
            0.3667334669338677  217.0  -0.8938190010112096  -0.8938190010112096  \\
            0.3667334669338677  218.0  -0.8939793360296014  -0.8939793360296014  \\
            0.3667334669338677  219.0  -0.8940083939896712  -0.8940083939896712  \\
            0.3667334669338677  220.0  -0.8940962948952691  -0.8940962948952691  \\
            0.3687374749498998  1.0  0.026252505010020043  0.026252505010020043  \\
            0.3687374749498998  2.0  -0.09164996659986645  -0.09164996659986645  \\
            0.3687374749498998  3.0  -0.30910392212997423  -0.30910392212997423  \\
            0.3687374749498998  4.0  -0.3552247351846548  -0.3552247351846548  \\
            0.3687374749498998  5.0  -0.4340029264878961  -0.4340029264878961  \\
            0.3687374749498998  6.0  -0.4771256799312914  -0.4771256799312914  \\
            0.3687374749498998  7.0  -0.5086870711119206  -0.5086870711119206  \\
            0.3687374749498998  8.0  -0.5623853768142347  -0.5623853768142347  \\
            0.3687374749498998  9.0  -0.575136286559131  -0.575136286559131  \\
            0.3687374749498998  10.0  -0.6004016024056101  -0.6004016024056101  \\
            0.3687374749498998  11.0  -0.6329479471764036  -0.6329479471764036  \\
            0.3687374749498998  12.0  -0.6395207998414408  -0.6395207998414408  \\
            0.3687374749498998  13.0  -0.6608477459119918  -0.6608477459119918  \\
            0.3687374749498998  14.0  -0.6769133037316466  -0.6769133037316466  \\
            0.3687374749498998  15.0  -0.6850581968891349  -0.6850581968891349  \\
            0.3687374749498998  16.0  -0.7035710223336247  -0.7035710223336247  \\
            0.3687374749498998  17.0  -0.7102309882923741  -0.7102309882923741  \\
            0.3687374749498998  18.0  -0.7189624635463686  -0.7189624635463686  \\
            0.3687374749498998  19.0  -0.7349664885954829  -0.7349664885954829  \\
            0.3687374749498998  20.0  -0.7363494163180467  -0.7363494163180467  \\
            0.3687374749498998  21.0  -0.7451825389910267  -0.7451825389910267  \\
            0.3687374749498998  22.0  -0.7544121017955663  -0.7544121017955663  \\
            0.3687374749498998  23.0  -0.7573668133988778  -0.7573668133988778  \\
            0.3687374749498998  24.0  -0.7660625279863755  -0.7660625279863755  \\
            0.3687374749498998  25.0  -0.7707459464421693  -0.7707459464421693  \\
            0.3687374749498998  26.0  -0.7746387136615878  -0.7746387136615878  \\
            0.3687374749498998  27.0  -0.7830816567188047  -0.7830816567188047  \\
            0.3687374749498998  28.0  -0.7846317774592599  -0.7846317774592599  \\
            0.3687374749498998  29.0  -0.7890805315420658  -0.7890805315420658  \\
            0.3687374749498998  30.0  -0.7954109011536992  -0.7954109011536992  \\
            0.3687374749498998  31.0  -0.7965655145279138  -0.7965655145279138  \\
            0.3687374749498998  32.0  -0.8013326712843388  -0.8013326712843388  \\
            0.3687374749498998  33.0  -0.8049862159021655  -0.8049862159021655  \\
            0.3687374749498998  34.0  -0.8069221420555655  -0.8069221420555655  \\
            0.3687374749498998  35.0  -0.811856415168302  -0.811856415168302  \\
            0.3687374749498998  36.0  -0.8135119127630498  -0.8135119127630498  \\
            0.3687374749498998  37.0  -0.8159889345195772  -0.8159889345195772  \\
            0.3687374749498998  38.0  -0.8207596466944465  -0.8207596466944465  \\
            0.3687374749498998  39.0  -0.821136844631646  -0.821136844631646  \\
            0.3687374749498998  40.0  -0.8239888813287384  -0.8239888813287384  \\
            0.3687374749498998  41.0  -0.826996279212336  -0.826996279212336  \\
            0.3687374749498998  42.0  -0.8279872181167219  -0.8279872181167219  \\
            0.3687374749498998  43.0  -0.8310972743007892  -0.8310972743007892  \\
            0.3687374749498998  44.0  -0.8327186596442946  -0.8327186596442946  \\
            0.3687374749498998  45.0  -0.8341691879293691  -0.8341691879293691  \\
            0.3687374749498998  46.0  -0.8374535610517608  -0.8374535610517608  \\
            0.3687374749498998  47.0  -0.8379755950476411  -0.8379755950476411  \\
            0.3687374749498998  48.0  -0.8397718661998441  -0.8397718661998441  \\
            0.3687374749498998  49.0  -0.8423318933606987  -0.8423318933606987  \\
            0.3687374749498998  50.0  -0.842813401893826  -0.842813401893826  \\
            0.3687374749498998  51.0  -0.8448701510863611  -0.8448701510863611  \\
            0.3687374749498998  52.0  -0.8464121468999196  -0.8464121468999196  \\
            0.3687374749498998  53.0  -0.8472745901920018  -0.8472745901920018  \\
            0.3687374749498998  54.0  -0.8495271826798743  -0.8495271826798743  \\
            0.3687374749498998  55.0  -0.8502339509373422  -0.8502339509373422  \\
            0.3687374749498998  56.0  -0.8513974723160254  -0.8513974723160254  \\
            0.3687374749498998  57.0  -0.8536279637870298  -0.8536279637870298  \\
            0.3687374749498998  58.0  -0.8538140231919868  -0.8538140231919868  \\
            0.3687374749498998  59.0  -0.8552162301822449  -0.8552162301822449  \\
            0.3687374749498998  60.0  -0.8566672515537991  -0.8566672515537991  \\
            0.3687374749498998  61.0  -0.8571695130187107  -0.8571695130187107  \\
            0.3687374749498998  62.0  -0.8587611953844475  -0.8587611953844475  \\
            0.3687374749498998  63.0  -0.8595564001397973  -0.8595564001397973  \\
            0.3687374749498998  64.0  -0.8603171949847667  -0.8603171949847667  \\
            0.3687374749498998  65.0  -0.8620592134701986  -0.8620592134701986  \\
            0.3687374749498998  66.0  -0.8623001908254861  -0.8623001908254861  \\
            0.3687374749498998  67.0  -0.8632730321418738  -0.8632730321418738  \\
            0.3687374749498998  68.0  -0.8646341254131245  -0.8646341254131245  \\
            0.3687374749498998  69.0  -0.8649048296421957  -0.8649048296421957  \\
            0.3687374749498998  70.0  -0.866051961113005  -0.866051961113005  \\
            0.3687374749498998  71.0  -0.8668845849170935  -0.8668845849170935  \\
            0.3687374749498998  72.0  -0.8673772619773374  -0.8673772619773374  \\
            0.3687374749498998  73.0  -0.8686678094694129  -0.8686678094694129  \\
            0.3687374749498998  74.0  -0.8690454305389508  -0.8690454305389508  \\
            0.3687374749498998  75.0  -0.8697247286684653  -0.8697247286684653  \\
            0.3687374749498998  76.0  -0.8710015536833724  -0.8710015536833724  \\
            0.3687374749498998  77.0  -0.8711179339939021  -0.8711179339939021  \\
            0.3687374749498998  78.0  -0.8719544814990954  -0.8719544814990954  \\
            0.3687374749498998  79.0  -0.8727964494415793  -0.8727964494415793  \\
            0.3687374749498998  80.0  -0.8731043474052904  -0.8731043474052904  \\
            0.3687374749498998  81.0  -0.8740736044797217  -0.8740736044797217  \\
            0.3687374749498998  82.0  -0.8745355466024258  -0.8745355466024258  \\
            0.3687374749498998  83.0  -0.8750075465579854  -0.8750075465579854  \\
            0.3687374749498998  84.0  -0.8760889055297705  -0.8760889055297705  \\
            0.3687374749498998  85.0  -0.8762178739435793  -0.8762178739435793  \\
            0.3687374749498998  86.0  -0.876830780679704  -0.876830780679704  \\
            0.3687374749498998  87.0  -0.877666334026254  -0.877666334026254  \\
            0.3687374749498998  88.0  -0.8778433999008974  -0.8778433999008974  \\
            0.3687374749498998  89.0  -0.8785774972515966  -0.8785774972515966  \\
            0.3687374749498998  90.0  -0.8790909980864134  -0.8790909980864134  \\
            0.3687374749498998  91.0  -0.8794127631965074  -0.8794127631965074  \\
            0.3687374749498998  92.0  -0.8802512199681322  -0.8802512199681322  \\
            0.3687374749498998  93.0  -0.8804791955969506  -0.8804791955969506  \\
            0.3687374749498998  94.0  -0.8809270738982097  -0.8809270738982097  \\
            0.3687374749498998  95.0  -0.8817473619039241  -0.8817473619039241  \\
            0.3687374749498998  96.0  -0.8818297981116068  -0.8818297981116068  \\
            0.3687374749498998  97.0  -0.8823877661579045  -0.8823877661579045  \\
            0.3687374749498998  98.0  -0.8829317193183296  -0.8829317193183296  \\
            0.3687374749498998  99.0  -0.8831422962633667  -0.8831422962633667  \\
            0.3687374749498998  100.0  -0.8837964890980601  -0.8837964890980601  \\
            0.3687374749498998  101.0  -0.8840930241837734  -0.8840930241837734  \\
            0.3687374749498998  102.0  -0.8844166466633177  -0.8844166466633177  \\
            0.3687374749498998  103.0  -0.8851550260061256  -0.8851550260061256  \\
            0.3687374749498998  104.0  -0.8852296553129273  -0.8852296553129273  \\
            0.3687374749498998  105.0  -0.8856531543504329  -0.8856531543504329  \\
            0.3687374749498998  106.0  -0.8862136666144832  -0.8862136666144832  \\
            0.3687374749498998  107.0  -0.8863405316494914  -0.8863405316494914  \\
            0.3687374749498998  108.0  -0.886852382298322  -0.886852382298322  \\
            0.3687374749498998  109.0  -0.8871965100803334  -0.8871965100803334  \\
            0.3687374749498998  110.0  -0.8874249954454119  -0.8874249954454119  \\
            0.3687374749498998  111.0  -0.8880150816202671  -0.8880150816202671  \\
            0.3687374749498998  112.0  -0.8881635521223847  -0.8881635521223847  \\
            0.3687374749498998  113.0  -0.8884827201202468  -0.8884827201202468  \\
            0.3687374749498998  114.0  -0.8890505028752349  -0.8890505028752349  \\
            0.3687374749498998  115.0  -0.8891134518717663  -0.8891134518717663  \\
            0.3687374749498998  116.0  -0.8895136373638827  -0.8895136373638827  \\
            0.3687374749498998  117.0  -0.8898906251058887  -0.8898906251058887  \\
            0.3687374749498998  118.0  -0.8900452391281379  -0.8900452391281379  \\
            0.3687374749498998  119.0  -0.8905178793131998  -0.8905178793131998  \\
            0.3687374749498998  120.0  -0.8907211369906035  -0.8907211369906035  \\
            0.3687374749498998  121.0  -0.8909582424448372  -0.8909582424448372  \\
            0.3687374749498998  122.0  -0.8914957325889026  -0.8914957325889026  \\
            0.3687374749498998  123.0  -0.8915406082675976  -0.8915406082675976  \\
            0.3687374749498998  124.0  -0.8918520310211633  -0.8918520310211633  \\
            0.3687374749498998  125.0  -0.892251353416642  -0.892251353416642  \\
            0.3687374749498998  126.0  -0.8923479277939479  -0.8923479277939479  \\
            0.3687374749498998  127.0  -0.8927263676221007  -0.8927263676221007  \\
            0.3687374749498998  128.0  -0.8929704471152793  -0.8929704471152793  \\
            0.3687374749498998  129.0  -0.8931422472943529  -0.8931422472943529  \\
            0.3687374749498998  130.0  -0.8935811703390945  -0.8935811703390945  \\
            0.3687374749498998  131.0  -0.8936828771848445  -0.8936828771848445  \\
            0.3687374749498998  132.0  -0.8939229351298562  -0.8939229351298562  \\
            0.3687374749498998  133.0  -0.8943369706001625  -0.8943369706001625  \\
            0.3687374749498998  134.0  -0.8943874893613284  -0.8943874893613284  \\
            0.3687374749498998  135.0  -0.8946895381993932  -0.8946895381993932  \\
            0.3687374749498998  136.0  -0.8949640504778054  -0.8949640504778054  \\
            0.3687374749498998  137.0  -0.8950833578691809  -0.8950833578691809  \\
            0.3687374749498998  138.0  -0.8954417504660737  -0.8954417504660737  \\
            0.3687374749498998  139.0  -0.8955876362883207  -0.8955876362883207  \\
            0.3687374749498998  140.0  -0.8957697485487317  -0.8957697485487317  \\
            0.3687374749498998  141.0  -0.8961793868986776  -0.8961793868986776  \\
            0.3687374749498998  142.0  -0.8962065859302832  -0.8962065859302832  \\
            0.3687374749498998  143.0  -0.8964460880410974  -0.8964460880410974  \\
            0.3687374749498998  144.0  -0.8967432058186111  -0.8967432058186111  \\
            0.3687374749498998  145.0  -0.8968199548170294  -0.8968199548170294  \\
            0.3687374749498998  146.0  -0.8971119379740999  -0.8971119379740999  \\
            0.3687374749498998  147.0  -0.8972923095630546  -0.8972923095630546  \\
            0.3687374749498998  148.0  -0.8974269663306494  -0.8974269663306494  \\
            0.3687374749498998  149.0  -0.89776697329033  -0.89776697329033  \\
            0.3687374749498998  150.0  -0.8978391300208033  -0.8978391300208033  \\
            0.3687374749498998  151.0  -0.8980269868345413  -0.8980269868345413  \\
            0.3687374749498998  152.0  -0.8983407486888793  -0.8983407486888793  \\
            0.3687374749498998  153.0  -0.8983827380405809  -0.8983827380405809  \\
            0.3687374749498998  154.0  -0.8986195044938625  -0.8986195044938625  \\
            0.3687374749498998  155.0  -0.8988268508765485  -0.8988268508765485  \\
            0.3687374749498998  156.0  -0.8989223510982625  -0.8989223510982625  \\
            0.3687374749498998  157.0  -0.8992041112860442  -0.8992041112860442  \\
            0.3687374749498998  158.0  -0.899312418199286  -0.899312418199286  \\
            0.3687374749498998  159.0  -0.8994573129500886  -0.8994573129500886  \\
            0.3687374749498998  160.0  -0.8997804876911493  -0.8997804876911493  \\
            0.3687374749498998  161.0  -0.8997965563103492  -0.8997965563103492  \\
            0.3687374749498998  162.0  -0.8999870762123754  -0.8999870762123754  \\
            0.3687374749498998  163.0  -0.9002155192656364  -0.9002155192656364  \\
            0.3687374749498998  164.0  -0.9002784986886909  -0.9002784986886909  \\
            0.3687374749498998  165.0  -0.9005111874158361  -0.9005111874158361  \\
            0.3687374749498998  166.0  -0.9006486693939362  -0.9006486693939362  \\
            0.3687374749498998  167.0  -0.9007575899881927  -0.9007575899881927  \\
            0.3687374749498998  168.0  -0.9010292741601843  -0.9010292741601843  \\
            0.3687374749498998  169.0  -0.9010817377104869  -0.9010817377104869  \\
            0.3687374749498998  170.0  -0.901233271654978  -0.901233271654978  \\
            0.3687374749498998  171.0  -0.9014781709112569  -0.9014781709112569  \\
            0.3687374749498998  172.0  -0.9015139864024702  -0.9015139864024702  \\
            0.3687374749498998  173.0  -0.9017050694810198  -0.9017050694810198  \\
            0.3687374749498998  174.0  -0.9018661530695059  -0.9018661530695059  \\
            0.3687374749498998  175.0  -0.9019447754340186  -0.9019447754340186  \\
            0.3687374749498998  176.0  -0.9021725828138273  -0.9021725828138273  \\
            0.3687374749498998  177.0  -0.9022550728798704  -0.9022550728798704  \\
            0.3687374749498998  178.0  -0.9023735506199146  -0.9023735506199146  \\
            0.3687374749498998  179.0  -0.9026312146493387  -0.9026312146493387  \\
            0.3687374749498998  180.0  -0.9026442281283165  -0.9026442281283165  \\
            0.3687374749498998  181.0  -0.9027998332246951  -0.9027998332246951  \\
            0.3687374749498998  182.0  -0.9029800294078603  -0.9029800294078603  \\
            0.3687374749498998  183.0  -0.9030330026252891  -0.9030330026252891  \\
            0.3687374749498998  184.0  -0.9032232108781704  -0.9032232108781704  \\
            0.3687374749498998  185.0  -0.9033305523455718  -0.9033305523455718  \\
            0.3687374749498998  186.0  -0.9034208562687793  -0.9034208562687793  \\
            0.3687374749498998  187.0  -0.9036433296276789  -0.9036433296276789  \\
            0.3687374749498998  188.0  -0.9036821200651239  -0.9036821200651239  \\
            0.3687374749498998  189.0  -0.9038073163196747  -0.9038073163196747  \\
            0.3687374749498998  190.0  -0.9040029837635501  -0.9040029837635501  \\
            0.3687374749498998  191.0  -0.9040341449465701  -0.9040341449465701  \\
            0.3687374749498998  192.0  -0.9041919697295493  -0.9041919697295493  \\
            0.3687374749498998  193.0  -0.9043199268247881  -0.9043199268247881  \\
            0.3687374749498998  194.0  -0.9043861068281445  -0.9043861068281445  \\
            0.3687374749498998  195.0  -0.9045744563839713  -0.9045744563839713  \\
            0.3687374749498998  196.0  -0.9046385345083314  -0.9046385345083314  \\
            0.3687374749498998  197.0  -0.9047375456567041  -0.9047375456567041  \\
            0.3687374749498998  198.0  -0.9049457118588075  -0.9049457118588075  \\
            0.3687374749498998  199.0  -0.9049582500165709  -0.9049582500165709  \\
            0.3687374749498998  200.0  -0.9050880549862425  -0.9050880549862425  \\
            0.3687374749498998  201.0  -0.9052331381728136  -0.9052331381728136  \\
            0.3687374749498998  202.0  -0.9052785764230786  -0.9052785764230786  \\
            0.3687374749498998  203.0  -0.9054372762174449  -0.9054372762174449  \\
            0.3687374749498998  204.0  -0.9055227018288537  -0.9055227018288537  \\
            0.3687374749498998  205.0  -0.9055990704553805  -0.9055990704553805  \\
            0.3687374749498998  206.0  -0.9057848934884395  -0.9057848934884395  \\
            0.3687374749498998  207.0  -0.905813877513279  -0.905813877513279  \\
            0.3687374749498998  208.0  -0.9059193369644953  -0.9059193369644953  \\
            0.3687374749498998  209.0  -0.9060786545247629  -0.9060786545247629  \\
            0.3687374749498998  210.0  -0.9061061931319312  -0.9061061931319312  \\
            0.3687374749498998  211.0  -0.906239023999274  -0.906239023999274  \\
            0.3687374749498998  212.0  -0.9063425091010177  -0.9063425091010177  \\
            0.3687374749498998  213.0  -0.9063992245282042  -0.9063992245282042  \\
            0.3687374749498998  214.0  -0.9065578184136337  -0.9065578184136337  \\
            0.3687374749498998  215.0  -0.9066083646895855  -0.9066083646895855  \\
            0.3687374749498998  216.0  -0.9066925907606918  -0.9066925907606918  \\
            0.3687374749498998  217.0  -0.9068637335906798  -0.9068637335906798  \\
            0.3687374749498998  218.0  -0.9068757745069239  -0.9068757745069239  \\
            0.3687374749498998  219.0  -0.906985949877203  -0.906985949877203  \\
            0.3687374749498998  220.0  -0.9071047358516756  -0.9071047358516756  \\
            0.37074148296593185  1.0  0.02585170340681362  0.02585170340681362  \\
            0.37074148296593185  2.0  -0.09432197728790921  -0.09432197728790921  \\
            0.37074148296593185  3.0  -0.30961923847695383  -0.30961923847695383  \\
            0.37074148296593185  4.0  -0.357362343735089  -0.357362343735089  \\
            0.37074148296593185  5.0  -0.43797913286891216  -0.43797913286891216  \\
            0.37074148296593185  6.0  -0.4798740337818497  -0.4798740337818497  \\
            0.37074148296593185  7.0  -0.5132001376490352  -0.5132001376490352  \\
            0.37074148296593185  8.0  -0.5686038744154979  -0.5686038744154979  \\
            0.37074148296593185  9.0  -0.5799038636713976  -0.5799038636713976  \\
            0.37074148296593185  10.0  -0.6067412881040133  -0.6067412881040133  \\
            0.37074148296593185  11.0  -0.6378331755085257  -0.6378331755085257  \\
            0.37074148296593185  12.0  -0.6458631548811906  -0.6458631548811906  \\
            0.37074148296593185  13.0  -0.6685557389288379  -0.6685557389288379  \\
            0.37074148296593185  14.0  -0.6832030073218334  -0.6832030073218334  \\
            0.37074148296593185  15.0  -0.692619759643126  -0.692619759643126  \\
            0.37074148296593185  16.0  -0.712324408017962  -0.712324408017962  \\
            0.37074148296593185  17.0  -0.7176337637681376  -0.7176337637681376  \\
            0.37074148296593185  18.0  -0.7274836754849416  -0.7274836754849416  \\
            0.37074148296593185  19.0  -0.7422104891129869  -0.7422104891129869  \\
            0.37074148296593185  20.0  -0.744647586156689  -0.744647586156689  \\
            0.37074148296593185  21.0  -0.7544743241423572  -0.7544743241423572  \\
            0.37074148296593185  22.0  -0.7625003407037059  -0.7625003407037059  \\
            0.37074148296593185  23.0  -0.7663974672992713  -0.7663974672992713  \\
            0.37074148296593185  24.0  -0.7759847900930061  -0.7759847900930061  \\
            0.37074148296593185  25.0  -0.7795350852154144  -0.7795350852154144  \\
            0.37074148296593185  26.0  -0.7842781348136894  -0.7842781348136894  \\
            0.37074148296593185  27.0  -0.7931801948088095  -0.7931801948088095  \\
            0.37074148296593185  28.0  -0.7940108619166433  -0.7940108619166433  \\
            0.37074148296593185  29.0  -0.7992331192198653  -0.7992331192198653  \\
            0.37074148296593185  30.0  -0.8045502770246407  -0.8045502770246407  \\
            0.37074148296593185  31.0  -0.8064473357205919  -0.8064473357205919  \\
            0.37074148296593185  32.0  -0.8119232778433524  -0.8119232778433524  \\
            0.37074148296593185  33.0  -0.8146184260412714  -0.8146184260412714  \\
            0.37074148296593185  34.0  -0.8172371204962692  -0.8172371204962692  \\
            0.37074148296593185  35.0  -0.8228250278139523  -0.8228250278139523  \\
            0.37074148296593185  36.0  -0.8235721689576796  -0.8235721689576796  \\
            0.37074148296593185  37.0  -0.826680776714219  -0.826680776714219  \\
            0.37074148296593185  38.0  -0.8305839947562452  -0.8305839947562452  \\
            0.37074148296593185  39.0  -0.8315721468055592  -0.8315721468055592  \\
            0.37074148296593185  40.0  -0.8350114593230359  -0.8350114593230359  \\
            0.37074148296593185  41.0  -0.8371932697234433  -0.8371932697234433  \\
            0.37074148296593185  42.0  -0.8387537092753419  -0.8387537092753419  \\
            0.37074148296593185  43.0  -0.8424123515909236  -0.8424123515909236  \\
            0.37074148296593185  44.0  -0.8432465300629001  -0.8432465300629001  \\
            0.37074148296593185  45.0  -0.845230195897466  -0.845230195897466  \\
            0.37074148296593185  46.0  -0.8482833897640412  -0.8482833897640412  \\
            0.37074148296593185  47.0  -0.848799154932516  -0.848799154932516  \\
            0.37074148296593185  48.0  -0.8510964342573737  -0.8510964342573737  \\
            0.37074148296593185  49.0  -0.8529331020389054  -0.8529331020389054  \\
            0.37074148296593185  50.0  -0.85390273924946  -0.85390273924946  \\
            0.37074148296593185  51.0  -0.8564319208853605  -0.8564319208853605  \\
            0.37074148296593185  52.0  -0.8572806080273891  -0.8572806080273891  \\
            0.37074148296593185  53.0  -0.8586040768405483  -0.8586040768405483  \\
            0.37074148296593185  54.0  -0.861096931648195  -0.861096931648195  \\
            0.37074148296593185  55.0  -0.8613447685511183  -0.8613447685511183  \\
            0.37074148296593185  56.0  -0.8629449903323612  -0.8629449903323612  \\
            0.37074148296593185  57.0  -0.864532589145671  -0.864532589145671  \\
            0.37074148296593185  58.0  -0.8651456007109319  -0.8651456007109319  \\
            0.37074148296593185  59.0  -0.8669625637078328  -0.8669625637078328  \\
            0.37074148296593185  60.0  -0.8677947418596349  -0.8677947418596349  \\
            0.37074148296593185  61.0  -0.8687029993659368  -0.8687029993659368  \\
            0.37074148296593185  62.0  -0.8706895475933628  -0.8706895475933628  \\
            0.37074148296593185  63.0  -0.8708882905148492  -0.8708882905148492  \\
            0.37074148296593185  64.0  -0.8720360412781162  -0.8720360412781162  \\
            0.37074148296593185  65.0  -0.8734349593483111  -0.8734349593483111  \\
            0.37074148296593185  66.0  -0.8738202070657088  -0.8738202070657088  \\
            0.37074148296593185  67.0  -0.8751626337303435  -0.8751626337303435  \\
            0.37074148296593185  68.0  -0.8759652023065571  -0.8759652023065571  \\
            0.37074148296593185  69.0  -0.8765985569441047  -0.8765985569441047  \\
            0.37074148296593185  70.0  -0.8780993661327338  -0.8780993661327338  \\
            0.37074148296593185  71.0  -0.8783918472512159  -0.8783918472512159  \\
            0.37074148296593185  72.0  -0.8792318735953975  -0.8792318735953975  \\
            0.37074148296593185  73.0  -0.8804826881105773  -0.8804826881105773  \\
            0.37074148296593185  74.0  -0.8807162011423213  -0.8807162011423213  \\
            0.37074148296593185  75.0  -0.8817287620396841  -0.8817287620396841  \\
            0.37074148296593185  76.0  -0.8824968322900876  -0.8824968322900876  \\
            0.37074148296593185  77.0  -0.8829408507471447  -0.8829408507471447  \\
            0.37074148296593185  78.0  -0.884097652269987  -0.884097652269987  \\
            0.37074148296593185  79.0  -0.884446213272708  -0.884446213272708  \\
            0.37074148296593185  80.0  -0.8850691882344468  -0.8850691882344468  \\
            0.37074148296593185  81.0  -0.8862005433338576  -0.8862005433338576  \\
            0.37074148296593185  82.0  -0.8863296561092495  -0.8863296561092495  \\
            0.37074148296593185  83.0  -0.8871050824657365  -0.8871050824657365  \\
            0.37074148296593185  84.0  -0.8878376559370275  -0.8878376559370275  \\
            0.37074148296593185  85.0  -0.8881471526321845  -0.8881471526321845  \\
            0.37074148296593185  86.0  -0.8890526516187742  -0.8890526516187742  \\
            0.37074148296593185  87.0  -0.8894341714667853  -0.8894341714667853  \\
            0.37074148296593185  88.0  -0.889899516562511  -0.889899516562511  \\
            0.37074148296593185  89.0  -0.8909161067281001  -0.8909161067281001  \\
            0.37074148296593185  90.0  -0.8909878819104334  -0.8909878819104334  \\
            0.37074148296593185  91.0  -0.8915881315356802  -0.8915881315356802  \\
            0.37074148296593185  92.0  -0.892286059192271  -0.892286059192271  \\
            0.37074148296593185  93.0  -0.8924975654082288  -0.8924975654082288  \\
            0.37074148296593185  94.0  -0.8932147665760599  -0.8932147665760599  \\
            0.37074148296593185  95.0  -0.8936146264097493  -0.8936146264097493  \\
            0.37074148296593185  96.0  -0.8939627371722159  -0.8939627371722159  \\
            0.37074148296593185  97.0  -0.8947814408449908  -0.8947814408449908  \\
            0.37074148296593185  98.0  -0.8949155578059168  -0.8949155578059168  \\
            0.37074148296593185  99.0  -0.895383460657851  -0.895383460657851  \\
            0.37074148296593185  100.0  -0.8960484381190352  -0.8960484381190352  \\
            0.37074148296593185  101.0  -0.8961871035401876  -0.8961871035401876  \\
            0.37074148296593185  102.0  -0.8967602039166621  -0.8967602039166621  \\
            0.37074148296593185  103.0  -0.8971689590060805  -0.8971689590060805  \\
            0.37074148296593185  104.0  -0.8974281436240015  -0.8974281436240015  \\
            0.37074148296593185  105.0  -0.8980937300300456  -0.8980937300300456  \\
            0.37074148296593185  106.0  -0.8982720301799436  -0.8982720301799436  \\
            0.37074148296593185  107.0  -0.8986380468059335  -0.8986380468059335  \\
            0.37074148296593185  108.0  -0.8992721068027654  -0.8992721068027654  \\
            0.37074148296593185  109.0  -0.8993557207839801  -0.8993557207839801  \\
            0.37074148296593185  110.0  -0.8998165601544719  -0.8998165601544719  \\
            0.37074148296593185  111.0  -0.9002280182567906  -0.9002280182567906  \\
            0.37074148296593185  112.0  -0.900418627754763  -0.900418627754763  \\
            0.37074148296593185  113.0  -0.9009637223907537  -0.9009637223907537  \\
            0.37074148296593185  114.0  -0.9011734483081113  -0.9011734483081113  \\
            0.37074148296593185  115.0  -0.9014597697963717  -0.9014597697963717  \\
            0.37074148296593185  116.0  -0.9020650235570731  -0.9020650235570731  \\
            0.37074148296593185  117.0  -0.9021064606055453  -0.9021064606055453  \\
            0.37074148296593185  118.0  -0.9024785025647846  -0.9024785025647846  \\
            0.37074148296593185  119.0  -0.902888571021721  -0.902888571021721  \\
            0.37074148296593185  120.0  -0.9030255579813071  -0.9030255579813071  \\
            0.37074148296593185  121.0  -0.9034744506059168  -0.9034744506059168  \\
            0.37074148296593185  122.0  -0.9037064720526684  -0.9037064720526684  \\
            0.37074148296593185  123.0  -0.9039296020830853  -0.9039296020830853  \\
            0.37074148296593185  124.0  -0.9044474525854526  -0.9044474525854526  \\
            0.37074148296593185  125.0  -0.9045168711346993  -0.9045168711346993  \\
            0.37074148296593185  126.0  -0.9048177479153602  -0.9048177479153602  \\
            0.37074148296593185  127.0  -0.9052237192752953  -0.9052237192752953  \\
            0.37074148296593185  128.0  -0.9053182778818396  -0.9053182778818396  \\
            0.37074148296593185  129.0  -0.9056893903633609  -0.9056893903633609  \\
            0.37074148296593185  130.0  -0.9059370715972256  -0.9059370715972256  \\
            0.37074148296593185  131.0  -0.9061095054957106  -0.9061095054957106  \\
            0.37074148296593185  132.0  -0.906544120386555  -0.906544120386555  \\
            0.37074148296593185  133.0  -0.9066464307596368  -0.9066464307596368  \\
            0.37074148296593185  134.0  -0.9068896198796164  -0.9068896198796164  \\
            0.37074148296593185  135.0  -0.9072897169373392  -0.9072897169373392  \\
            0.37074148296593185  136.0  -0.9073503654774764  -0.9073503654774764  \\
            0.37074148296593185  137.0  -0.9076578974451861  -0.9076578974451861  \\
            0.37074148296593185  138.0  -0.9079163537890613  -0.9079163537890613  \\
            0.37074148296593185  139.0  -0.9080477010954491  -0.9080477010954491  \\
            0.37074148296593185  140.0  -0.908413790035589  -0.908413790035589  \\
            0.37074148296593185  141.0  -0.9085415213776187  -0.9085415213776187  \\
            0.37074148296593185  142.0  -0.9087374797014063  -0.9087374797014063  \\
            0.37074148296593185  143.0  -0.9091305588757581  -0.9091305588757581  \\
            0.37074148296593185  144.0  -0.9091638727139195  -0.9091638727139195  \\
            0.37074148296593185  145.0  -0.9094189266328484  -0.9094189266328484  \\
            0.37074148296593185  146.0  -0.9096845246802618  -0.9096845246802618  \\
            0.37074148296593185  147.0  -0.9097822780941989  -0.9097822780941989  \\
            0.37074148296593185  148.0  -0.9100914222836808  -0.9100914222836808  \\
            0.37074148296593185  149.0  -0.9102388448646779  -0.9102388448646779  \\
            0.37074148296593185  150.0  -0.9103957935642202  -0.9103957935642202  \\
            0.37074148296593185  151.0  -0.910754478318692  -0.910754478318692  \\
            0.37074148296593185  152.0  -0.910792266729181  -0.910792266729181  \\
            0.37074148296593185  153.0  -0.9110036341476653  -0.9110036341476653  \\
            0.37074148296593185  154.0  -0.9112736486109915  -0.9112736486109915  \\
            0.37074148296593185  155.0  -0.9113437221003081  -0.9113437221003081  \\
            0.37074148296593185  156.0  -0.9116051510681695  -0.9116051510681695  \\
            0.37074148296593185  157.0  -0.9117678231010693  -0.9117678231010693  \\
            0.37074148296593185  158.0  -0.9118923021824714  -0.9118923021824714  \\
            0.37074148296593185  159.0  -0.912199812327272  -0.912199812327272  \\
            0.37074148296593185  160.0  -0.9122625141817831  -0.9122625141817831  \\
            0.37074148296593185  161.0  -0.9124372360044396  -0.9124372360044396  \\
            0.37074148296593185  162.0  -0.912709609688733  -0.912709609688733  \\
            0.37074148296593185  163.0  -0.9127567222848781  -0.9127567222848781  \\
            0.37074148296593185  164.0  -0.9129778719083309  -0.9129778719083309  \\
            0.37074148296593185  165.0  -0.9131523176837831  -0.9131523176837831  \\
            0.37074148296593185  166.0  -0.9132495849161952  -0.9132495849161952  \\
            0.37074148296593185  167.0  -0.9135136616198609  -0.9135136616198609  \\
            0.37074148296593185  168.0  -0.9135965864307413  -0.9135965864307413  \\
            0.37074148296593185  169.0  -0.9137403591771679  -0.9137403591771679  \\
            0.37074148296593185  170.0  -0.9140135322913415  -0.9140135322913415  \\
            0.37074148296593185  171.0  -0.914041486517251  -0.914041486517251  \\
            0.37074148296593185  172.0  -0.9142284066289207  -0.9142284066289207  \\
            0.37074148296593185  173.0  -0.9144118841542819  -0.9144118841542819  \\
            0.37074148296593185  174.0  -0.9144862067807662  -0.9144862067807662  \\
            0.37074148296593185  175.0  -0.9147131801606164  -0.9147131801606164  \\
            0.37074148296593185  176.0  -0.9148125649998035  -0.9148125649998035  \\
            0.37074148296593185  177.0  -0.9149300400342868  -0.9149300400342868  \\
            0.37074148296593185  178.0  -0.915194212577325  -0.915194212577325  \\
            0.37074148296593185  179.0  -0.9152147139777411  -0.9152147139777411  \\
            0.37074148296593185  180.0  -0.9153723706135792  -0.9153723706135792  \\
            0.37074148296593185  181.0  -0.9155627013891008  -0.9155627013891008  \\
            0.37074148296593185  182.0  -0.9156175725966126  -0.9156175725966126  \\
            0.37074148296593185  183.0  -0.9158126634951549  -0.9158126634951549  \\
            0.37074148296593185  184.0  -0.9159254659162859  -0.9159254659162859  \\
            0.37074148296593185  185.0  -0.9160204729863504  -0.9160204729863504  \\
            0.37074148296593185  186.0  -0.9162504547713156  -0.9162504547713156  \\
            0.37074148296593185  187.0  -0.9162903249947506  -0.9162903249947506  \\
            0.37074148296593185  188.0  -0.9164228275908272  -0.9164228275908272  \\
            0.37074148296593185  189.0  -0.9166182702427963  -0.9166182702427963  \\
            0.37074148296593185  190.0  -0.9166565719540767  -0.9166565719540767  \\
            0.37074148296593185  191.0  -0.9168241201016338  -0.9168241201016338  \\
            0.37074148296593185  192.0  -0.916947862940234  -0.916947862940234  \\
            0.37074148296593185  193.0  -0.9170235793307949  -0.9170235793307949  \\
            0.37074148296593185  194.0  -0.9172238974718756  -0.9172238974718756  \\
            0.37074148296593185  195.0  -0.9172800159829608  -0.9172800159829608  \\
            0.37074148296593185  196.0  -0.9173907902863623  -0.9173907902863623  \\
            0.37074148296593185  197.0  -0.9175899456240093  -0.9175899456240093  \\
            0.37074148296593185  198.0  -0.9176140724179056  -0.9176140724179056  \\
            0.37074148296593185  199.0  -0.9177577110138287  -0.9177577110138287  \\
            0.37074148296593185  200.0  -0.9178903646885017  -0.9178903646885017  \\
            0.37074148296593185  201.0  -0.9179494447323093  -0.9179494447323093  \\
            0.37074148296593185  202.0  -0.9181239040105869  -0.9181239040105869  \\
            0.37074148296593185  203.0  -0.9181936865029237  -0.9181936865029237  \\
            0.37074148296593185  204.0  -0.9182856076672583  -0.9182856076672583  \\
            0.37074148296593185  205.0  -0.9184873465646134  -0.9184873465646134  \\
            0.37074148296593185  206.0  -0.9184993010593758  -0.9184993010593758  \\
            0.37074148296593185  207.0  -0.918622091825434  -0.918622091825434  \\
            0.37074148296593185  208.0  -0.9187619841109618  -0.9187619841109618  \\
            0.37074148296593185  209.0  -0.9188066594175344  -0.9188066594175344  \\
            0.37074148296593185  210.0  -0.9189584779778679  -0.9189584779778679  \\
            0.37074148296593185  211.0  -0.9190397715499092  -0.9190397715499092  \\
            0.37074148296593185  212.0  -0.9191152676539527  -0.9191152676539527  \\
            0.37074148296593185  213.0  -0.9192943919870913  -0.9192943919870913  \\
            0.37074148296593185  214.0  -0.9193201427420361  -0.9193201427420361  \\
            0.37074148296593185  215.0  -0.91942468145412  -0.91942468145412  \\
            0.37074148296593185  216.0  -0.9195704276276442  -0.9195704276276442  \\
            0.37074148296593185  217.0  -0.9196025854204413  -0.9196025854204413  \\
            0.37074148296593185  218.0  -0.9197345012724181  -0.9197345012724181  \\
            0.37074148296593185  219.0  -0.9198255027334776  -0.9198255027334776  \\
            0.37074148296593185  220.0  -0.9198866360697209  -0.9198866360697209  \\
            0.3727454909819639  1.0  0.02545090180360722  0.02545090180360722  \\
            0.3727454909819639  2.0  -0.09699398797595196  -0.09699398797595196  \\
            0.3727454909819639  3.0  -0.31013455482393354  -0.31013455482393354  \\
            0.3727454909819639  4.0  -0.3594999522855232  -0.3594999522855232  \\
            0.3727454909819639  5.0  -0.4419553392499281  -0.4419553392499281  \\
            0.3727454909819639  6.0  -0.48262238763240795  -0.48262238763240795  \\
            0.3727454909819639  7.0  -0.5177132041861497  -0.5177132041861497  \\
            0.3727454909819639  8.0  -0.574822372016761  -0.574822372016761  \\
            0.3727454909819639  9.0  -0.5846714407836642  -0.5846714407836642  \\
            0.3727454909819639  10.0  -0.6130809738024163  -0.6130809738024163  \\
            0.3727454909819639  11.0  -0.6427184038406477  -0.6427184038406477  \\
            0.3727454909819639  12.0  -0.6522055099209405  -0.6522055099209405  \\
            0.3727454909819639  13.0  -0.6762637319456839  -0.6762637319456839  \\
            0.3727454909819639  14.0  -0.6894927109120202  -0.6894927109120202  \\
            0.3727454909819639  15.0  -0.7001813223971171  -0.7001813223971171  \\
            0.3727454909819639  16.0  -0.7210777937022994  -0.7210777937022994  \\
            0.3727454909819639  17.0  -0.7250365392439012  -0.7250365392439012  \\
            0.3727454909819639  18.0  -0.7360048874235147  -0.7360048874235147  \\
            0.3727454909819639  19.0  -0.749454489630491  -0.749454489630491  \\
            0.3727454909819639  20.0  -0.752945755995331  -0.752945755995331  \\
            0.3727454909819639  21.0  -0.7637661092936876  -0.7637661092936876  \\
            0.3727454909819639  22.0  -0.7705885796118455  -0.7705885796118455  \\
            0.3727454909819639  23.0  -0.7754281211996645  -0.7754281211996645  \\
            0.3727454909819639  24.0  -0.7859070521996372  -0.7859070521996372  \\
            0.3727454909819639  25.0  -0.788324223988659  -0.788324223988659  \\
            0.3727454909819639  26.0  -0.793917555965791  -0.793917555965791  \\
            0.3727454909819639  27.0  -0.8017465409127447  -0.8017465409127447  \\
            0.3727454909819639  28.0  -0.8033899463740266  -0.8033899463740266  \\
            0.3727454909819639  29.0  -0.8093857068976645  -0.8093857068976645  \\
            0.3727454909819639  30.0  -0.8136896528955821  -0.8136896528955821  \\
            0.3727454909819639  31.0  -0.8163291569132698  -0.8163291569132698  \\
            0.3727454909819639  32.0  -0.822513884402366  -0.822513884402366  \\
            0.3727454909819639  33.0  -0.8242506361803779  -0.8242506361803779  \\
            0.3727454909819639  34.0  -0.8275520989369728  -0.8275520989369728  \\
            0.3727454909819639  35.0  -0.8327639339663383  -0.8327639339663383  \\
            0.3727454909819639  36.0  -0.8336324251523095  -0.8336324251523095  \\
            0.3727454909819639  37.0  -0.8373726189088608  -0.8373726189088608  \\
            0.3727454909819639  38.0  -0.8404083428180438  -0.8404083428180438  \\
            0.3727454909819639  39.0  -0.8420074489794727  -0.8420074489794727  \\
            0.3727454909819639  40.0  -0.846034037317333  -0.846034037317333  \\
            0.3727454909819639  41.0  -0.8473902602345509  -0.8473902602345509  \\
            0.3727454909819639  42.0  -0.8495202004339618  -0.8495202004339618  \\
            0.3727454909819639  43.0  -0.8532911682511458  -0.8532911682511458  \\
            0.3727454909819639  44.0  -0.8537744004815055  -0.8537744004815055  \\
            0.3727454909819639  45.0  -0.8562912038655628  -0.8562912038655628  \\
            0.3727454909819639  46.0  -0.8585884520524618  -0.8585884520524618  \\
            0.3727454909819639  47.0  -0.8596227148173905  -0.8596227148173905  \\
            0.3727454909819639  48.0  -0.8624210023149037  -0.8624210023149037  \\
            0.3727454909819639  49.0  -0.863534310717112  -0.863534310717112  \\
            0.3727454909819639  50.0  -0.8649920766050936  -0.8649920766050936  \\
            0.3727454909819639  51.0  -0.8678790663968619  -0.8678790663968619  \\
            0.3727454909819639  52.0  -0.8681490691548588  -0.8681490691548588  \\
            0.3727454909819639  53.0  -0.8699335634890945  -0.8699335634890945  \\
            0.3727454909819639  54.0  -0.8717576289118627  -0.8717576289118627  \\
            0.3727454909819639  55.0  -0.8724555861648946  -0.8724555861648946  \\
            0.3727454909819639  56.0  -0.8744925083486971  -0.8744925083486971  \\
            0.3727454909819639  57.0  -0.8754372145043121  -0.8754372145043121  \\
            0.3727454909819639  58.0  -0.8764771782298768  -0.8764771782298768  \\
            0.3727454909819639  59.0  -0.8787088972334205  -0.8787088972334205  \\
            0.3727454909819639  60.0  -0.8789222321654708  -0.8789222321654708  \\
            0.3727454909819639  61.0  -0.8802364857131626  -0.8802364857131626  \\
            0.3727454909819639  62.0  -0.8817360995717785  -0.8817360995717785  \\
            0.3727454909819639  63.0  -0.8822201808899013  -0.8822201808899013  \\
            0.3727454909819639  64.0  -0.8837548875714656  -0.8837548875714656  \\
            0.3727454909819639  65.0  -0.8845756489189984  -0.8845756489189984  \\
            0.3727454909819639  66.0  -0.8853402233059319  -0.8853402233059319  \\
            0.3727454909819639  67.0  -0.8870522353188133  -0.8870522353188133  \\
            0.3727454909819639  68.0  -0.8872962791999894  -0.8872962791999894  \\
            0.3727454909819639  69.0  -0.8882922842460136  -0.8882922842460136  \\
            0.3727454909819639  70.0  -0.8895579133392195  -0.8895579133392195  \\
            0.3727454909819639  71.0  -0.8898991095853381  -0.8898991095853381  \\
            0.3727454909819639  72.0  -0.8910864852134573  -0.8910864852134573  \\
            0.3727454909819639  73.0  -0.8918122399991437  -0.8918122399991437  \\
            0.3727454909819639  74.0  -0.8923869717456918  -0.8923869717456918  \\
            0.3727454909819639  75.0  -0.893732795410903  -0.893732795410903  \\
            0.3727454909819639  76.0  -0.8939921108968027  -0.8939921108968027  \\
            0.3727454909819639  77.0  -0.8947637675003868  -0.8947637675003868  \\
            0.3727454909819639  78.0  -0.8958539424566173  -0.8958539424566173  \\
            0.3727454909819639  79.0  -0.8960959771038366  -0.8960959771038366  \\
            0.3727454909819639  80.0  -0.897034029063603  -0.897034029063603  \\
            0.3727454909819639  81.0  -0.8976846083210325  -0.8976846083210325  \\
            0.3727454909819639  82.0  -0.8981237656160734  -0.8981237656160734  \\
            0.3727454909819639  83.0  -0.8992026183734876  -0.8992026183734876  \\
            0.3727454909819639  84.0  -0.8994681608563151  -0.8994681608563151  \\
            0.3727454909819639  85.0  -0.9000764313207898  -0.9000764313207898  \\
            0.3727454909819639  86.0  -0.9010308972235124  -0.9010308972235124  \\
            0.3727454909819639  87.0  -0.9012020089073169  -0.9012020089073169  \\
            0.3727454909819639  88.0  -0.9019556332241245  -0.9019556332241245  \\
            0.3727454909819639  89.0  -0.9025452257720502  -0.9025452257720502  \\
            0.3727454909819639  90.0  -0.9028847657344534  -0.9028847657344534  \\
            0.3727454909819639  91.0  -0.9037634998748529  -0.9037634998748529  \\
            0.3727454909819639  92.0  -0.9040298564835396  -0.9040298564835396  \\
            0.3727454909819639  93.0  -0.9045159352195064  -0.9045159352195064  \\
            0.3727454909819639  94.0  -0.9053627521097665  -0.9053627521097665  \\
            0.3727454909819639  95.0  -0.905481890915575  -0.905481890915575  \\
            0.3727454909819639  96.0  -0.9060956762328254  -0.9060956762328254  \\
            0.3727454909819639  97.0  -0.9066347876454582  -0.9066347876454582  \\
            0.3727454909819639  98.0  -0.9068993962935041  -0.9068993962935041  \\
            0.3727454909819639  99.0  -0.9076246250523349  -0.9076246250523349  \\
            0.3727454909819639  100.0  -0.9078885264004058  -0.9078885264004058  \\
            0.3727454909819639  101.0  -0.9082811828966015  -0.9082811828966015  \\
            0.3727454909819639  102.0  -0.9090408052506599  -0.9090408052506599  \\
            0.3727454909819639  103.0  -0.9091210954712016  -0.9091210954712016  \\
            0.3727454909819639  104.0  -0.9096266319350754  -0.9096266319350754  \\
            0.3727454909819639  105.0  -0.9101232603520052  -0.9101232603520052  \\
            0.3727454909819639  106.0  -0.9103303937454035  -0.9103303937454035  \\
            0.3727454909819639  107.0  -0.9109355619623756  -0.9109355619623756  \\
            0.3727454909819639  108.0  -0.9111950423270336  -0.9111950423270336  \\
            0.3727454909819639  109.0  -0.9115149314876263  -0.9115149314876263  \\
            0.3727454909819639  110.0  -0.9122026740286161  -0.9122026740286161  \\
            0.3727454909819639  111.0  -0.9122534481895814  -0.9122534481895814  \\
            0.3727454909819639  112.0  -0.9126737033871413  -0.9126737033871413  \\
            0.3727454909819639  113.0  -0.9131340802463446  -0.9131340802463446  \\
            0.3727454909819639  114.0  -0.9132963937409875  -0.9132963937409875  \\
            0.3727454909819639  115.0  -0.913806087720977  -0.913806087720977  \\
            0.3727454909819639  116.0  -0.9140599928652722  -0.9140599928652722  \\
            0.3727454909819639  117.0  -0.9143222961052025  -0.9143222961052025  \\
            0.3727454909819639  118.0  -0.9149117660014311  -0.9149117660014311  \\
            0.3727454909819639  119.0  -0.9149779330388306  -0.9149779330388306  \\
            0.3727454909819639  120.0  -0.9153299789720106  -0.9153299789720106  \\
            0.3727454909819639  121.0  -0.9157590546732258  -0.9157590546732258  \\
            0.3727454909819639  122.0  -0.9158859210309263  -0.9158859210309263  \\
            0.3727454909819639  123.0  -0.9163185958985725  -0.9163185958985725  \\
            0.3727454909819639  124.0  -0.9165662854267385  -0.9165662854267385  \\
            0.3727454909819639  125.0  -0.9167823888527569  -0.9167823888527569  \\
            0.3727454909819639  126.0  -0.9172875680367729  -0.9172875680367729  \\
            0.3727454909819639  127.0  -0.917369337216908  -0.917369337216908  \\
            0.3727454909819639  128.0  -0.9176661086484  -0.9176661086484  \\
            0.3727454909819639  129.0  -0.9180678818400201  -0.9180678818400201  \\
            0.3727454909819639  130.0  -0.9181663719032331  -0.9181663719032331  \\
            0.3727454909819639  131.0  -0.9185361338065763  -0.9185361338065763  \\
            0.3727454909819639  132.0  -0.9187772963968254  -0.9187772963968254  \\
            0.3727454909819639  133.0  -0.9189558909191115  -0.9189558909191115  \\
            0.3727454909819639  134.0  -0.9193917503979042  -0.9193917503979042  \\
            0.3727454909819639  135.0  -0.9194852184019374  -0.9194852184019374  \\
            0.3727454909819639  136.0  -0.9197366804771476  -0.9197366804771476  \\
            0.3727454909819639  137.0  -0.9201144277863805  -0.9201144277863805  \\
            0.3727454909819639  138.0  -0.920189962372748  -0.920189962372748  \\
            0.3727454909819639  139.0  -0.920507765902577  -0.920507765902577  \\
            0.3727454909819639  140.0  -0.9207423020965599  -0.9207423020965599  \\
            0.3727454909819639  141.0  -0.9208901243766958  -0.9208901243766958  \\
            0.3727454909819639  142.0  -0.9212683734725294  -0.9212683734725294  \\
            0.3727454909819639  143.0  -0.9213705958763598  -0.9213705958763598  \\
            0.3727454909819639  144.0  -0.9215845396092279  -0.9215845396092279  \\
            0.3727454909819639  145.0  -0.9219409799095983  -0.9219409799095983  \\
            0.3727454909819639  146.0  -0.9219977741124288  -0.9219977741124288  \\
            0.3727454909819639  147.0  -0.9222722466253434  -0.9222722466253434  \\
            0.3727454909819639  148.0  -0.9225001931394964  -0.9225001931394964  \\
            0.3727454909819639  149.0  -0.922622536607494  -0.922622536607494  \\
            0.3727454909819639  150.0  -0.9229524571076371  -0.9229524571076371  \\
            0.3727454909819639  151.0  -0.9230611881876525  -0.9230611881876525  \\
            0.3727454909819639  152.0  -0.9232437847694829  -0.9232437847694829  \\
            0.3727454909819639  153.0  -0.9235811991854872  -0.9235811991854872  \\
            0.3727454909819639  154.0  -0.9236225719194844  -0.9236225719194844  \\
            0.3727454909819639  155.0  -0.9238605933240677  -0.9238605933240677  \\
            0.3727454909819639  156.0  -0.9240820734720163  -0.9240820734720163  \\
            0.3727454909819639  157.0  -0.9241831482252363  -0.9241831482252363  \\
            0.3727454909819639  158.0  -0.9244721861656565  -0.9244721861656565  \\
            0.3727454909819639  159.0  -0.924585696901113  -0.924585696901113  \\
            0.3727454909819639  160.0  -0.924741891747933  -0.924741891747933  \\
            0.3727454909819639  161.0  -0.9250622129908346  -0.9250622129908346  \\
            0.3727454909819639  162.0  -0.9250908069011131  -0.9250908069011131  \\
            0.3727454909819639  163.0  -0.92529792530412  -0.92529792530412  \\
            0.3727454909819639  164.0  -0.925513116166034  -0.925513116166034  \\
            0.3727454909819639  165.0  -0.9255963072085871  -0.9255963072085871  \\
            0.3727454909819639  166.0  -0.9258505004384543  -0.9258505004384543  \\
            0.3727454909819639  167.0  -0.9259674489702892  -0.9259674489702892  \\
            0.3727454909819639  168.0  -0.9261012468824875  -0.9261012468824875  \\
            0.3727454909819639  169.0  -0.9263989806438486  -0.9263989806438486  \\
            0.3727454909819639  170.0  -0.9264240673113279  -0.9264240673113279  \\
            0.3727454909819639  171.0  -0.9266048021232453  -0.9266048021232453  \\
            0.3727454909819639  172.0  -0.9268139126404722  -0.9268139126404722  \\
            0.3727454909819639  173.0  -0.9268819682979967  -0.9268819682979967  \\
            0.3727454909819639  174.0  -0.927106260492027  -0.927106260492027  \\
            0.3727454909819639  175.0  -0.9272255984679924  -0.9272255984679924  \\
            0.3727454909819639  176.0  -0.9273402733236967  -0.9273402733236967  \\
            0.3727454909819639  177.0  -0.9276050071887026  -0.9276050071887026  \\
            0.3727454909819639  178.0  -0.9276401469109654  -0.9276401469109654  \\
            0.3727454909819639  179.0  -0.9277982133061431  -0.9277982133061431  \\
            0.3727454909819639  180.0  -0.9280014696059892  -0.9280014696059892  \\
            0.3727454909819639  181.0  -0.928056641080409  -0.928056641080409  \\
            0.3727454909819639  182.0  -0.9282551157853649  -0.9282551157853649  \\
            0.3727454909819639  183.0  -0.9283760196941359  -0.9283760196941359  \\
            0.3727454909819639  184.0  -0.928474270893535  -0.928474270893535  \\
            0.3727454909819639  185.0  -0.9287103936271295  -0.9287103936271295  \\
            0.3727454909819639  186.0  -0.9287538435317813  -0.9287538435317813  \\
            0.3727454909819639  187.0  -0.9288923209971085  -0.9288923209971085  \\
            0.3727454909819639  188.0  -0.92908995656243  -0.92908995656243  \\
            0.3727454909819639  189.0  -0.9291341027142836  -0.9291341027142836  \\
            0.3727454909819639  190.0  -0.929310160144604  -0.929310160144604  \\
            0.3727454909819639  191.0  -0.9294319803293537  -0.9294319803293537  \\
            0.3727454909819639  192.0  -0.9295160510543793  -0.9295160510543793  \\
            0.3727454909819639  193.0  -0.9297272318368013  -0.9297272318368013  \\
            0.3727454909819639  194.0  -0.929777564119507  -0.929777564119507  \\
            0.3727454909819639  195.0  -0.9298990246295757  -0.9298990246295757  \\
            0.3727454909819639  196.0  -0.9300912737467256  -0.9300912737467256  \\
            0.3727454909819639  197.0  -0.930125940750991  -0.930125940750991  \\
            0.3727454909819639  198.0  -0.9302824329770032  -0.9302824329770032  \\
            0.3727454909819639  199.0  -0.9304046553392662  -0.9304046553392662  \\
            0.3727454909819639  200.0  -0.9304764230247942  -0.9304764230247942  \\
            0.3727454909819639  201.0  -0.9306657512918051  -0.9306657512918051  \\
            0.3727454909819639  202.0  -0.9307217888432986  -0.9307217888432986  \\
            0.3727454909819639  203.0  -0.9308283954661434  -0.9308283954661434  \\
            0.3727454909819639  204.0  -0.931015488908876  -0.931015488908876  \\
            0.3727454909819639  205.0  -0.9310419714994789  -0.9310419714994789  \\
            0.3727454909819639  206.0  -0.9311813069800295  -0.9311813069800295  \\
            0.3727454909819639  207.0  -0.931303523913467  -0.931303523913467  \\
            0.3727454909819639  208.0  -0.931364570221811  -0.931364570221811  \\
            0.3727454909819639  209.0  -0.931534664310306  -0.931534664310306  \\
            0.3727454909819639  210.0  -0.9315954311392058  -0.9315954311392058  \\
            0.3727454909819639  211.0  -0.9316890147012619  -0.9316890147012619  \\
            0.3727454909819639  212.0  -0.9318711769491239  -0.9318711769491239  \\
            0.3727454909819639  213.0  -0.9318905659990934  -0.9318905659990934  \\
            0.3727454909819639  214.0  -0.9320147912425758  -0.9320147912425758  \\
            0.3727454909819639  215.0  -0.9321366793612615  -0.9321366793612615  \\
            0.3727454909819639  216.0  -0.932188344851411  -0.932188344851411  \\
            0.3727454909819639  217.0  -0.9323414372502027  -0.9323414372502027  \\
            0.3727454909819639  218.0  -0.9324061199292556  -0.9324061199292556  \\
            0.3727454909819639  219.0  -0.9324882392059528  -0.9324882392059528  \\
            0.3727454909819639  220.0  -0.9326656867187316  -0.9326656867187316  \\
            0.374749498997996  1.0  0.0250501002004008  0.0250501002004008  \\
            0.374749498997996  2.0  -0.09966599866399473  -0.09966599866399473  \\
            0.374749498997996  3.0  -0.31064987117091325  -0.31064987117091325  \\
            0.374749498997996  4.0  -0.36163756083595744  -0.36163756083595744  \\
            0.374749498997996  5.0  -0.4459315456309441  -0.4459315456309441  \\
            0.374749498997996  6.0  -0.4853707414829661  -0.4853707414829661  \\
            0.374749498997996  7.0  -0.5222262707232646  -0.5222262707232646  \\
            0.374749498997996  8.0  -0.5810408696180241  -0.5810408696180241  \\
            0.374749498997996  9.0  -0.5894390178959306  -0.5894390178959306  \\
            0.374749498997996  10.0  -0.6194206595008196  -0.6194206595008196  \\
            0.374749498997996  11.0  -0.6476036321727701  -0.6476036321727701  \\
            0.374749498997996  12.0  -0.6585478649606902  -0.6585478649606902  \\
            0.374749498997996  13.0  -0.6839717249625299  -0.6839717249625299  \\
            0.374749498997996  14.0  -0.6957824145022072  -0.6957824145022072  \\
            0.374749498997996  15.0  -0.7077428851511078  -0.7077428851511078  \\
            0.374749498997996  16.0  -0.7298311793866369  -0.7298311793866369  \\
            0.374749498997996  17.0  -0.7324393147196651  -0.7324393147196651  \\
            0.374749498997996  18.0  -0.7445260993620874  -0.7445260993620874  \\
            0.374749498997996  19.0  -0.7566984901479951  -0.7566984901479951  \\
            0.374749498997996  20.0  -0.7612439258339733  -0.7612439258339733  \\
            0.374749498997996  21.0  -0.7730578944450179  -0.7730578944450179  \\
            0.374749498997996  22.0  -0.7786768185199852  -0.7786768185199852  \\
            0.374749498997996  23.0  -0.7844587751000578  -0.7844587751000578  \\
            0.374749498997996  24.0  -0.7958293143062679  -0.7958293143062679  \\
            0.374749498997996  25.0  -0.7971133627619038  -0.7971133627619038  \\
            0.374749498997996  26.0  -0.8035569771178926  -0.8035569771178926  \\
            0.374749498997996  27.0  -0.81031288701668  -0.81031288701668  \\
            0.374749498997996  28.0  -0.8127690308314103  -0.8127690308314103  \\
            0.374749498997996  29.0  -0.8195382945754637  -0.8195382945754637  \\
            0.374749498997996  30.0  -0.8228290287665234  -0.8228290287665234  \\
            0.374749498997996  31.0  -0.826210978105948  -0.826210978105948  \\
            0.374749498997996  32.0  -0.8331044909613795  -0.8331044909613795  \\
            0.374749498997996  33.0  -0.833882846319484  -0.833882846319484  \\
            0.374749498997996  34.0  -0.8378670773776767  -0.8378670773776767  \\
            0.374749498997996  35.0  -0.8421656019483251  -0.8421656019483251  \\
            0.374749498997996  36.0  -0.8436926813469391  -0.8436926813469391  \\
            0.374749498997996  37.0  -0.8480644611035028  -0.8480644611035028  \\
            0.374749498997996  38.0  -0.8502326908798425  -0.8502326908798425  \\
            0.374749498997996  39.0  -0.852442751153386  -0.852442751153386  \\
            0.374749498997996  40.0  -0.8570566153116305  -0.8570566153116305  \\
            0.374749498997996  41.0  -0.8575872507456586  -0.8575872507456586  \\
            0.374749498997996  42.0  -0.8602866915925815  -0.8602866915925815  \\
            0.374749498997996  43.0  -0.8632663021779775  -0.8632663021779775  \\
            0.374749498997996  44.0  -0.8643022709001114  -0.8643022709001114  \\
            0.374749498997996  45.0  -0.8673522118336593  -0.8673522118336593  \\
            0.374749498997996  46.0  -0.8688935143408824  -0.8688935143408824  \\
            0.374749498997996  47.0  -0.8704462747022654  -0.8704462747022654  \\
            0.374749498997996  48.0  -0.8737455703724334  -0.8737455703724334  \\
            0.374749498997996  49.0  -0.8741355193953186  -0.8741355193953186  \\
            0.374749498997996  50.0  -0.8760814139607276  -0.8760814139607276  \\
            0.374749498997996  51.0  -0.8782716684633765  -0.8782716684633765  \\
            0.374749498997996  52.0  -0.8790175302823284  -0.8790175302823284  \\
            0.374749498997996  53.0  -0.881263050137641  -0.881263050137641  \\
            0.374749498997996  54.0  -0.8824183261755306  -0.8824183261755306  \\
            0.374749498997996  55.0  -0.8835664037786709  -0.8835664037786709  \\
            0.374749498997996  56.0  -0.8860400263650333  -0.8860400263650333  \\
            0.374749498997996  57.0  -0.8863418398629532  -0.8863418398629532  \\
            0.374749498997996  58.0  -0.8878087557488217  -0.8878087557488217  \\
            0.374749498997996  59.0  -0.8894890567651285  -0.8894890567651285  \\
            0.374749498997996  60.0  -0.8900497224713064  -0.8900497224713064  \\
            0.374749498997996  61.0  -0.8917699720603887  -0.8917699720603887  \\
            0.374749498997996  62.0  -0.892670422429949  -0.892670422429949  \\
            0.374749498997996  63.0  -0.8935520712649532  -0.8935520712649532  \\
            0.374749498997996  64.0  -0.8954737338648149  -0.8954737338648149  \\
            0.374749498997996  65.0  -0.8957163384896858  -0.8957163384896858  \\
            0.374749498997996  66.0  -0.8968602395461547  -0.8968602395461547  \\
            0.374749498997996  67.0  -0.8981918892924879  -0.8981918892924879  \\
            0.374749498997996  68.0  -0.8986273560934224  -0.8986273560934224  \\
            0.374749498997996  69.0  -0.8999860115479223  -0.8999860115479223  \\
            0.374749498997996  70.0  -0.9007092303822741  -0.9007092303822741  \\
            0.374749498997996  71.0  -0.9014063719194605  -0.9014063719194605  \\
            0.374749498997996  72.0  -0.9029410968315171  -0.9029410968315171  \\
            0.374749498997996  73.0  -0.9031417918877103  -0.9031417918877103  \\
            0.374749498997996  74.0  -0.9040577423490623  -0.9040577423490623  \\
            0.374749498997996  75.0  -0.9051403783739885  -0.9051403783739885  \\
            0.374749498997996  76.0  -0.905487389503518  -0.905487389503518  \\
            0.374749498997996  77.0  -0.9065866842536292  -0.9065866842536292  \\
            0.374749498997996  78.0  -0.9071815271309572  -0.9071815271309572  \\
            0.374749498997996  79.0  -0.9077457409349653  -0.9077457409349653  \\
            0.374749498997996  80.0  -0.9089988698927594  -0.9089988698927594  \\
            0.374749498997996  81.0  -0.9091686733082072  -0.9091686733082072  \\
            0.374749498997996  82.0  -0.9099178751228972  -0.9099178751228972  \\
            0.374749498997996  83.0  -0.9108163768904111  -0.9108163768904111  \\
            0.374749498997996  84.0  -0.9110986657756026  -0.9110986657756026  \\
            0.374749498997996  85.0  -0.912005710009395  -0.912005710009395  \\
            0.374749498997996  86.0  -0.9125044903499919  -0.9125044903499919  \\
            0.374749498997996  87.0  -0.9129698463478486  -0.9129698463478486  \\
            0.374749498997996  88.0  -0.9140117498857385  -0.9140117498857385  \\
            0.374749498997996  89.0  -0.9141580346911136  -0.9141580346911136  \\
            0.374749498997996  90.0  -0.9147816495584731  -0.9147816495584731  \\
            0.374749498997996  91.0  -0.9155400888457024  -0.9155400888457024  \\
            0.374749498997996  92.0  -0.9157736537748082  -0.9157736537748082  \\
            0.374749498997996  93.0  -0.9165343050307846  -0.9165343050307846  \\
            0.374749498997996  94.0  -0.9169592620744877  -0.9169592620744877  \\
            0.374749498997996  95.0  -0.9173491554214002  -0.9173491554214002  \\
            0.374749498997996  96.0  -0.9182286152934344  -0.9182286152934344  \\
            0.374749498997996  97.0  -0.9183565161145697  -0.9183565161145697  \\
            0.374749498997996  98.0  -0.9188832347810914  -0.9188832347810914  \\
            0.374749498997996  99.0  -0.9195326058759279  -0.9195326058759279  \\
            0.374749498997996  100.0  -0.9197286146817769  -0.9197286146817769  \\
            0.374749498997996  101.0  -0.9203752622530155  -0.9203752622530155  \\
            0.374749498997996  102.0  -0.9207422121266637  -0.9207422121266637  \\
            0.374749498997996  103.0  -0.9210732319363223  -0.9210732319363223  \\
            0.374749498997996  104.0  -0.9218251202461495  -0.9218251202461495  \\
            0.374749498997996  105.0  -0.9219383322264938  -0.9219383322264938  \\
            0.374749498997996  106.0  -0.9223887573108639  -0.9223887573108639  \\
            0.374749498997996  107.0  -0.9229514985007519  -0.9229514985007519  \\
            0.374749498997996  108.0  -0.9231179778513019  -0.9231179778513019  \\
            0.374749498997996  109.0  -0.9236741421912725  -0.9236741421912725  \\
            0.374749498997996  110.0  -0.9239946468969098  -0.9239946468969098  \\
            0.374749498997996  111.0  -0.9242788781223724  -0.9242788781223724  \\
            0.374749498997996  112.0  -0.92492877901952  -0.92492877901952  \\
            0.374749498997996  113.0  -0.9250300355354261  -0.9250300355354261  \\
            0.374749498997996  114.0  -0.9254193391738638  -0.9254193391738638  \\
            0.374749498997996  115.0  -0.9259120988493035  -0.9259120988493035  \\
            0.374749498997996  116.0  -0.9260549621734712  -0.9260549621734712  \\
            0.374749498997996  117.0  -0.9265381316048595  -0.9265381316048595  \\
            0.374749498997996  118.0  -0.9268208436446077  -0.9268208436446077  \\
            0.374749498997996  119.0  -0.9270672950559398  -0.9270672950559398  \\
            0.374749498997996  120.0  -0.9276343999627138  -0.9276343999627138  \\
            0.374749498997996  121.0  -0.9277257707686932  -0.9277257707686932  \\
            0.374749498997996  122.0  -0.9280653700091841  -0.9280653700091841  \\
            0.374749498997996  123.0  -0.9285007642193915  -0.9285007642193915  \\
            0.374749498997996  124.0  -0.9286244615214607  -0.9286244615214607  \\
            0.374749498997996  125.0  -0.9290479065708142  -0.9290479065708142  \\
            0.374749498997996  126.0  -0.9292994331739477  -0.9292994331739477  \\
            0.374749498997996  127.0  -0.9295149551585209  -0.9295149551585209  \\
            0.374749498997996  128.0  -0.9300139394149602  -0.9300139394149602  \\
            0.374749498997996  129.0  -0.9300970235896711  -0.9300970235896711  \\
            0.374749498997996  130.0  -0.9303956722092408  -0.9303956722092408  \\
            0.374749498997996  131.0  -0.9307834381911783  -0.9307834381911783  \\
            0.374749498997996  132.0  -0.930891380460172  -0.930891380460172  \\
            0.374749498997996  133.0  -0.9312653510785858  -0.9312653510785858  \\
            0.374749498997996  134.0  -0.9314908271561979  -0.9314908271561979  \\
            0.374749498997996  135.0  -0.9316807198665357  -0.9316807198665357  \\
            0.374749498997996  136.0  -0.9321229954768191  -0.9321229954768191  \\
            0.374749498997996  137.0  -0.9321990502360505  -0.9321990502360505  \\
            0.374749498997996  138.0  -0.9324635709564346  -0.9324635709564346  \\
            0.374749498997996  139.0  -0.9328113457727552  -0.9328113457727552  \\
            0.374749498997996  140.0  -0.9329061901092421  -0.9329061901092421  \\
            0.374749498997996  141.0  -0.9332387273757727  -0.9332387273757727  \\
            0.374749498997996  142.0  -0.9334422057363316  -0.9334422057363316  \\
            0.374749498997996  143.0  -0.9336106328769621  -0.9336106328769621  \\
            0.374749498997996  144.0  -0.934005206504536  -0.934005206504536  \\
            0.374749498997996  145.0  -0.9340752355518753  -0.9340752355518753  \\
            0.374749498997996  146.0  -0.9343110235445955  -0.9343110235445955  \\
            0.374749498997996  147.0  -0.9346248827244944  -0.9346248827244944  \\
            0.374749498997996  148.0  -0.9347087286782156  -0.9347087286782156  \\
            0.374749498997996  149.0  -0.9350062283503107  -0.9350062283503107  \\
            0.374749498997996  150.0  -0.9351909518058952  -0.9351909518058952  \\
            0.374749498997996  151.0  -0.9353412287993119  -0.9353412287993119  \\
            0.374749498997996  152.0  -0.9356953028097847  -0.9356953028097847  \\
            0.374749498997996  153.0  -0.9357601183860966  -0.9357601183860966  \\
            0.374749498997996  154.0  -0.9359714952279776  -0.9359714952279776  \\
            0.374749498997996  155.0  -0.9362563335359819  -0.9362563335359819  \\
            0.374749498997996  156.0  -0.9363308612756339  -0.9363308612756339  \\
            0.374749498997996  157.0  -0.9365984733494028  -0.9365984733494028  \\
            0.374749498997996  158.0  -0.936767068461926  -0.936767068461926  \\
            0.374749498997996  159.0  -0.9369018673028722  -0.9369018673028722  \\
            0.374749498997996  160.0  -0.9372212693140832  -0.9372212693140832  \\
            0.374749498997996  161.0  -0.9372815366951003  -0.9372815366951003  \\
            0.374749498997996  162.0  -0.937472004113493  -0.937472004113493  \\
            0.374749498997996  163.0  -0.9377318099446861  -0.9377318099446861  \\
            0.374749498997996  164.0  -0.9377983793894022  -0.9377983793894022  \\
            0.374749498997996  165.0  -0.9380402967333911  -0.9380402967333911  \\
            0.374749498997996  166.0  -0.9381949143529308  -0.9381949143529308  \\
            0.374749498997996  167.0  -0.9383164119328684  -0.9383164119328684  \\
            0.374749498997996  168.0  -0.9386059073342334  -0.9386059073342334  \\
            0.374749498997996  169.0  -0.9386621773406003  -0.9386621773406003  \\
            0.374749498997996  170.0  -0.9388346023313139  -0.9388346023313139  \\
            0.374749498997996  171.0  -0.9390726588819662  -0.9390726588819662  \\
            0.374749498997996  172.0  -0.9391323820640187  -0.9391323820640187  \\
            0.374749498997996  173.0  -0.9393520524417113  -0.9393520524417113  \\
            0.374749498997996  174.0  -0.9394944713616279  -0.9394944713616279  \\
            0.374749498997996  175.0  -0.9396044586436001  -0.9396044586436001  \\
            0.374749498997996  176.0  -0.9398679816475906  -0.9398679816475906  \\
            0.374749498997996  177.0  -0.9399207147954114  -0.9399207147954114  \\
            0.374749498997996  178.0  -0.9400774668164729  -0.9400774668164729  \\
            0.374749498997996  179.0  -0.9402965018722085  -0.9402965018722085  \\
            0.374749498997996  180.0  -0.9403502965867092  -0.9403502965867092  \\
            0.374749498997996  181.0  -0.9405505807717172  -0.9405505807717172  \\
            0.374749498997996  182.0  -0.9406822853360097  -0.9406822853360097  \\
            0.374749498997996  183.0  -0.940782248915209  -0.940782248915209  \\
            0.374749498997996  184.0  -0.9410230758707842  -0.9410230758707842  \\
            0.374749498997996  185.0  -0.9410726605835809  -0.9410726605835809  \\
            0.374749498997996  186.0  -0.9412157146887115  -0.9412157146887115  \\
            0.374749498997996  187.0  -0.941418013728865  -0.941418013728865  \\
            0.374749498997996  188.0  -0.9414666438731127  -0.9414666438731127  \\
            0.374749498997996  189.0  -0.9416499351857708  -0.9416499351857708  \\
            0.374749498997996  190.0  -0.9417721741901353  -0.9417721741901353  \\
            0.374749498997996  191.0  -0.9418633580501636  -0.9418633580501636  \\
            0.374749498997996  192.0  -0.9420842391685241  -0.9420842391685241  \\
            0.374749498997996  193.0  -0.9421310056985386  -0.9421310056985386  \\
            0.374749498997996  194.0  -0.9422620210757806  -0.9422620210757806  \\
            0.374749498997996  195.0  -0.9424495137722304  -0.9424495137722304  \\
            0.374749498997996  196.0  -0.9424936200674177  -0.9424936200674177  \\
            0.374749498997996  197.0  -0.9426619358779723  -0.9426619358779723  \\
            0.374749498997996  198.0  -0.9427757678306707  -0.9427757678306707  \\
            0.374749498997996  199.0  -0.9428592206809289  -0.9428592206809289  \\
            0.374749498997996  200.0  -0.9430624813610873  -0.9430624813610873  \\
            0.374749498997996  201.0  -0.9431067125633352  -0.9431067125633352  \\
            0.374749498997996  202.0  -0.9432270930534675  -0.9432270930534675  \\
            0.374749498997996  203.0  -0.9434014201975304  -0.9434014201975304  \\
            0.374749498997996  204.0  -0.943441543860049  -0.943441543860049  \\
            0.374749498997996  205.0  -0.9435965964343449  -0.9435965964343449  \\
            0.374749498997996  206.0  -0.9437029247317907  -0.9437029247317907  \\
            0.374749498997996  207.0  -0.9437795367016579  -0.9437795367016579  \\
            0.374749498997996  208.0  -0.9439671563326602  -0.9439671563326602  \\
            0.374749498997996  209.0  -0.9440090960978351  -0.9440090960978351  \\
            0.374749498997996  210.0  -0.9441200373346661  -0.9441200373346661  \\
            0.374749498997996  211.0  -0.9442826031753181  -0.9442826031753181  \\
            0.374749498997996  212.0  -0.9443192043524344  -0.9443192043524344  \\
            0.374749498997996  213.0  -0.9444624562793685  -0.9444624562793685  \\
            0.374749498997996  214.0  -0.9445620568291109  -0.9445620568291109  \\
            0.374749498997996  215.0  -0.94463258820666  -0.94463258820666  \\
            0.374749498997996  216.0  -0.9448062620751779  -0.9448062620751779  \\
            0.374749498997996  217.0  -0.9448461219988216  -0.9448461219988216  \\
            0.374749498997996  218.0  -0.9449486484956249  -0.9449486484956249  \\
            0.374749498997996  219.0  -0.9451006620732854  -0.9451006620732854  \\
            0.374749498997996  220.0  -0.9451341343429115  -0.9451341343429115  \\
            0.37675350701402804  1.0  0.02464929859719439  0.02464929859719439  \\
            0.37675350701402804  2.0  -0.10233800935203749  -0.10233800935203749  \\
            0.37675350701402804  3.0  -0.3111651875178929  -0.3111651875178929  \\
            0.37675350701402804  4.0  -0.36377516938639165  -0.36377516938639165  \\
            0.37675350701402804  5.0  -0.4499077520119601  -0.4499077520119601  \\
            0.37675350701402804  6.0  -0.4881190953335245  -0.4881190953335245  \\
            0.37675350701402804  7.0  -0.5267393372603791  -0.5267393372603791  \\
            0.37675350701402804  8.0  -0.5845387745187346  -0.5845387745187346  \\
            0.37675350701402804  9.0  -0.5942065950081971  -0.5942065950081971  \\
            0.37675350701402804  10.0  -0.6257603451992226  -0.6257603451992226  \\
            0.37675350701402804  11.0  -0.6524888605048922  -0.6524888605048922  \\
            0.37675350701402804  12.0  -0.6648902200004401  -0.6648902200004401  \\
            0.37675350701402804  13.0  -0.691679717979376  -0.691679717979376  \\
            0.37675350701402804  14.0  -0.7020721180923941  -0.7020721180923941  \\
            0.37675350701402804  15.0  -0.7153044479050988  -0.7153044479050988  \\
            0.37675350701402804  16.0  -0.7363609227398724  -0.7363609227398724  \\
            0.37675350701402804  17.0  -0.7398420901954286  -0.7398420901954286  \\
            0.37675350701402804  18.0  -0.7530473113006604  -0.7530473113006604  \\
            0.37675350701402804  19.0  -0.7639424906654991  -0.7639424906654991  \\
            0.37675350701402804  20.0  -0.7695420956726153  -0.7695420956726153  \\
            0.37675350701402804  21.0  -0.7823496795963484  -0.7823496795963484  \\
            0.37675350701402804  22.0  -0.7867650574281247  -0.7867650574281247  \\
            0.37675350701402804  23.0  -0.7934894290004513  -0.7934894290004513  \\
            0.37675350701402804  24.0  -0.8039757170017691  -0.8039757170017691  \\
            0.37675350701402804  25.0  -0.8059025015351489  -0.8059025015351489  \\
            0.37675350701402804  26.0  -0.8131963982699943  -0.8131963982699943  \\
            0.37675350701402804  27.0  -0.8188792331206153  -0.8188792331206153  \\
            0.37675350701402804  28.0  -0.8221481152887936  -0.8221481152887936  \\
            0.37675350701402804  29.0  -0.8296908822532633  -0.8296908822532633  \\
            0.37675350701402804  30.0  -0.831968404637465  -0.831968404637465  \\
            0.37675350701402804  31.0  -0.8360927992986262  -0.8360927992986262  \\
            0.37675350701402804  32.0  -0.842231921614214  -0.842231921614214  \\
            0.37675350701402804  33.0  -0.84351505645859  -0.84351505645859  \\
            0.37675350701402804  34.0  -0.8481820558183804  -0.8481820558183804  \\
            0.37675350701402804  35.0  -0.8515672699303118  -0.8515672699303118  \\
            0.37675350701402804  36.0  -0.8537529375415689  -0.8537529375415689  \\
            0.37675350701402804  37.0  -0.8587563032981446  -0.8587563032981446  \\
            0.37675350701402804  38.0  -0.8600570389416411  -0.8600570389416411  \\
            0.37675350701402804  39.0  -0.8628780533272992  -0.8628780533272992  \\
            0.37675350701402804  40.0  -0.8668391532815701  -0.8668391532815701  \\
            0.37675350701402804  41.0  -0.8677842412567658  -0.8677842412567658  \\
            0.37675350701402804  42.0  -0.8710531827512014  -0.8710531827512014  \\
            0.37675350701402804  43.0  -0.8732414361048089  -0.8732414361048089  \\
            0.37675350701402804  44.0  -0.874830141318717  -0.874830141318717  \\
            0.37675350701402804  45.0  -0.8784132198017561  -0.8784132198017561  \\
            0.37675350701402804  46.0  -0.8791985766293033  -0.8791985766293033  \\
            0.37675350701402804  47.0  -0.8812698345871404  -0.8812698345871404  \\
            0.37675350701402804  48.0  -0.8839956688702882  -0.8839956688702882  \\
            0.37675350701402804  49.0  -0.8847367280735252  -0.8847367280735252  \\
            0.37675350701402804  50.0  -0.8871707513163616  -0.8871707513163616  \\
            0.37675350701402804  51.0  -0.8886642705298913  -0.8886642705298913  \\
            0.37675350701402804  52.0  -0.8898859914097981  -0.8898859914097981  \\
            0.37675350701402804  53.0  -0.892592536786187  -0.892592536786187  \\
            0.37675350701402804  54.0  -0.8930790234391985  -0.8930790234391985  \\
            0.37675350701402804  55.0  -0.8946772213924469  -0.8946772213924469  \\
            0.37675350701402804  56.0  -0.8966402870440919  -0.8966402870440919  \\
            0.37675350701402804  57.0  -0.8972464652215941  -0.8972464652215941  \\
            0.37675350701402804  58.0  -0.8991403332677669  -0.8991403332677669  \\
            0.37675350701402804  59.0  -0.9001989490972816  -0.9001989490972816  \\
            0.37675350701402804  60.0  -0.9011772127771425  -0.9011772127771425  \\
            0.37675350701402804  61.0  -0.9033034584076145  -0.9033034584076145  \\
            0.37675350701402804  62.0  -0.9036047452881197  -0.9036047452881197  \\
            0.37675350701402804  63.0  -0.9048839616400051  -0.9048839616400051  \\
            0.37675350701402804  64.0  -0.9063459203915588  -0.9063459203915588  \\
            0.37675350701402804  65.0  -0.9068570280603734  -0.9068570280603734  \\
            0.37675350701402804  66.0  -0.9083802557863773  -0.9083802557863773  \\
            0.37675350701402804  67.0  -0.9091510003218604  -0.9091510003218604  \\
            0.37675350701402804  68.0  -0.9099584329868549  -0.9099584329868549  \\
            0.37675350701402804  69.0  -0.9116797388498311  -0.9116797388498311  \\
            0.37675350701402804  70.0  -0.9118605474253282  -0.9118605474253282  \\
            0.37675350701402804  71.0  -0.912913634253583  -0.912913634253583  \\
            0.37675350701402804  72.0  -0.9140305029865272  -0.9140305029865272  \\
            0.37675350701402804  73.0  -0.9144713437762769  -0.9144713437762769  \\
            0.37675350701402804  74.0  -0.9157285129524328  -0.9157285129524328  \\
            0.37675350701402804  75.0  -0.9163003781487928  -0.9163003781487928  \\
            0.37675350701402804  76.0  -0.9169826681102333  -0.9169826681102333  \\
            0.37675350701402804  77.0  -0.918356039016144  -0.918356039016144  \\
            0.37675350701402804  78.0  -0.9185091118052973  -0.9185091118052973  \\
            0.37675350701402804  79.0  -0.919395504766094  -0.919395504766094  \\
            0.37675350701402804  80.0  -0.920265761673542  -0.920265761673542  \\
            0.37675350701402804  81.0  -0.9206527382953817  -0.9206527382953817  \\
            0.37675350701402804  82.0  -0.9217119846297208  -0.9217119846297208  \\
            0.37675350701402804  83.0  -0.9221417296551098  -0.9221417296551098  \\
            0.37675350701402804  84.0  -0.9227291706948904  -0.9227291706948904  \\
            0.37675350701402804  85.0  -0.92382824784478  -0.92382824784478  \\
            0.37675350701402804  86.0  -0.923978083476471  -0.923978083476471  \\
            0.37675350701402804  87.0  -0.9247376837883802  -0.9247376837883802  \\
            0.37675350701402804  88.0  -0.9254263670966064  -0.9254263670966064  \\
            0.37675350701402804  89.0  -0.9257708436101769  -0.9257708436101769  \\
            0.37675350701402804  90.0  -0.926678533382493  -0.926678533382493  \\
            0.37675350701402804  91.0  -0.9270039096845334  -0.9270039096845334  \\
            0.37675350701402804  92.0  -0.9275174510660773  -0.9275174510660773  \\
            0.37675350701402804  93.0  -0.9284101052105865  -0.9284101052105865  \\
            0.37675350701402804  94.0  -0.9285557720392088  -0.9285557720392088  \\
            0.37675350701402804  95.0  -0.9292164199272253  -0.9292164199272253  \\
            0.37675350701402804  96.0  -0.9297680953782532  -0.9297680953782532  \\
            0.37675350701402804  97.0  -0.9300782445836813  -0.9300782445836813  \\
            0.37675350701402804  98.0  -0.9308670732686787  -0.9308670732686787  \\
            0.37675350701402804  99.0  -0.9311140668000472  -0.9311140668000472  \\
            0.37675350701402804  100.0  -0.931568702963148  -0.931568702963148  \\
            0.37675350701402804  101.0  -0.9323025562151943  -0.9323025562151943  \\
            0.37675350701402804  102.0  -0.9324436190026675  -0.9324436190026675  \\
            0.37675350701402804  103.0  -0.9330253684014433  -0.9330253684014433  \\
            0.37675350701402804  104.0  -0.933471521801768  -0.933471521801768  \\
            0.37675350701402804  105.0  -0.933753404100983  -0.933753404100983  \\
            0.37675350701402804  106.0  -0.9344471208763239  -0.9344471208763239  \\
            0.37675350701402804  107.0  -0.9346341378993777  -0.9346341378993777  \\
            0.37675350701402804  108.0  -0.9350409133755702  -0.9350409133755702  \\
            0.37675350701402804  109.0  -0.9356503083625558  -0.9356503083625558  \\
            0.37675350701402804  110.0  -0.9357866197652033  -0.9357866197652033  \\
            0.37675350701402804  111.0  -0.9363043080551634  -0.9363043080551634  \\
            0.37675350701402804  112.0  -0.936667765236902  -0.936667765236902  \\
            0.37675350701402804  113.0  -0.9369259908245079  -0.9369259908245079  \\
            0.37675350701402804  114.0  -0.9375422846067397  -0.9375422846067397  \\
            0.37675350701402804  115.0  -0.9376826817411572  -0.9376826817411572  \\
            0.37675350701402804  116.0  -0.9380499314816706  -0.9380499314816706  \\
            0.37675350701402804  117.0  -0.9385602187222865  -0.9385602187222865  \\
            0.37675350701402804  118.0  -0.9386917986846229  -0.9386917986846229  \\
            0.37675350701402804  119.0  -0.9391566570730489  -0.9391566570730489  \\
            0.37675350701402804  120.0  -0.9394543343769081  -0.9394543343769081  \\
            0.37675350701402804  121.0  -0.9396924868641605  -0.9396924868641605  \\
            0.37675350701402804  122.0  -0.9402448189874419  -0.9402448189874419  \\
            0.37675350701402804  123.0  -0.940348491314789  -0.940348491314789  \\
            0.37675350701402804  124.0  -0.9406826376161829  -0.9406826376161829  \\
            0.37675350701402804  125.0  -0.9411129097383502  -0.9411129097383502  \\
            0.37675350701402804  126.0  -0.9412398741392689  -0.9412398741392689  \\
            0.37675350701402804  127.0  -0.9416605731001335  -0.9416605731001335  \\
            0.37675350701402804  128.0  -0.9419052482693743  -0.9419052482693743  \\
            0.37675350701402804  129.0  -0.9421261653393225  -0.9421261653393225  \\
            0.37675350701402804  130.0  -0.9426249725152486  -0.9426249725152486  \\
            0.37675350701402804  131.0  -0.942699383146814  -0.942699383146814  \\
            0.37675350701402804  132.0  -0.9430054645235184  -0.9430054645235184  \\
            0.37675350701402804  133.0  -0.9433703547227685  -0.9433703547227685  \\
            0.37675350701402804  134.0  -0.9434928724537522  -0.9434928724537522  \\
            0.37675350701402804  135.0  -0.9438762213311339  -0.9438762213311339  \\
            0.37675350701402804  136.0  -0.9440777076861336  -0.9440777076861336  \\
            0.37675350701402804  137.0  -0.9442836726857207  -0.9442836726857207  \\
            0.37675350701402804  138.0  -0.9447371795401213  -0.9447371795401213  \\
            0.37675350701402804  139.0  -0.9447880459968601  -0.9447880459968601  \\
            0.37675350701402804  140.0  -0.9450700781219241  -0.9450700781219241  \\
            0.37675350701402804  141.0  -0.9453809753069347  -0.9453809753069347  \\
            0.37675350701402804  142.0  -0.9454992421799825  -0.9454992421799825  \\
            0.37675350701402804  143.0  -0.945850669877564  -0.945850669877564  \\
            0.37675350701402804  144.0  -0.9460166150241127  -0.9460166150241127  \\
            0.37675350701402804  145.0  -0.9462094911941525  -0.9462094911941525  \\
            0.37675350701402804  146.0  -0.9466147850277139  -0.9466147850277139  \\
            0.37675350701402804  147.0  -0.9466560360851147  -0.9466560360851147  \\
            0.37675350701402804  148.0  -0.946917264216935  -0.946917264216935  \\
            0.37675350701402804  149.0  -0.9471831535916095  -0.9471831535916095  \\
            0.37675350701402804  150.0  -0.9472973764174841  -0.9472973764174841  \\
            0.37675350701402804  151.0  -0.9476212694109712  -0.9476212694109712  \\
            0.37675350701402804  152.0  -0.9477577109113275  -0.9477577109113275  \\
            0.37675350701402804  153.0  -0.9479390375867057  -0.9479390375867057  \\
            0.37675350701402804  154.0  -0.9482918932272525  -0.9482918932272525  \\
            0.37675350701402804  155.0  -0.9483365697170434  -0.9483365697170434  \\
            0.37675350701402804  156.0  -0.9485796490792515  -0.9485796490792515  \\
            0.37675350701402804  157.0  -0.9488077058473834  -0.9488077058473834  \\
            0.37675350701402804  158.0  -0.9489180927638474  -0.9489180927638474  \\
            0.37675350701402804  159.0  -0.9492180377046313  -0.9492180377046313  \\
            0.37675350701402804  160.0  -0.9493297974525616  -0.9493297974525616  \\
            0.37675350701402804  161.0  -0.949500860399366  -0.949500860399366  \\
            0.37675350701402804  162.0  -0.9498092413524769  -0.9498092413524769  \\
            0.37675350701402804  163.0  -0.949856515446687  -0.949856515446687  \\
            0.37675350701402804  164.0  -0.95008364261277  -0.95008364261277  \\
            0.37675350701402804  165.0  -0.9502796591577252  -0.9502796591577252  \\
            0.37675350701402804  166.0  -0.9503864138473825  -0.9503864138473825  \\
            0.37675350701402804  167.0  -0.9506653748954478  -0.9506653748954478  \\
            0.37675350701402804  168.0  -0.9507563440411646  -0.9507563440411646  \\
            0.37675350701402804  169.0  -0.95091822780657  -0.95091822780657  \\
            0.37675350701402804  170.0  -0.9511886187857488  -0.9511886187857488  \\
            0.37675350701402804  171.0  -0.9512378412468933  -0.9512378412468933  \\
            0.37675350701402804  172.0  -0.951450851487565  -0.951450851487565  \\
            0.37675350701402804  173.0  -0.9516195498822838  -0.9516195498822838  \\
            0.37675350701402804  174.0  -0.9517228682335794  -0.9517228682335794  \\
            0.37675350701402804  175.0  -0.951983318819208  -0.951983318819208  \\
            0.37675350701402804  176.0  -0.9520566669369346  -0.9520566669369346  \\
            0.37675350701402804  177.0  -0.9522102944350148  -0.9522102944350148  \\
            0.37675350701402804  178.0  -0.952448024903959  -0.952448024903959  \\
            0.37675350701402804  179.0  -0.9524986830391518  -0.9524986830391518  \\
            0.37675350701402804  180.0  -0.9526991235674296  -0.9526991235674296  \\
            0.37675350701402804  181.0  -0.9528443876458471  -0.9528443876458471  \\
            0.37675350701402804  182.0  -0.9529444559548059  -0.9529444559548059  \\
            0.37675350701402804  183.0  -0.9531884781362823  -0.9531884781362823  \\
            0.37675350701402804  184.0  -0.9532468090085677  -0.9532468090085677  \\
            0.37675350701402804  185.0  -0.9533929718853325  -0.9533929718853325  \\
            0.37675350701402804  186.0  -0.9536024587535258  -0.9536024587535258  \\
            0.37675350701402804  187.0  -0.9536541453311594  -0.9536541453311594  \\
            0.37675350701402804  188.0  -0.9538433311837955  -0.9538433311837955  \\
            0.37675350701402804  189.0  -0.9539683812318143  -0.9539683812318143  \\
            0.37675350701402804  190.0  -0.9540653753752253  -0.9540653753752253  \\
            0.37675350701402804  191.0  -0.954294735770973  -0.954294735770973  \\
            0.37675350701402804  192.0  -0.9543402049438707  -0.9543402049438707  \\
            0.37675350701402804  193.0  -0.95447958717176  -0.95447958717176  \\
            0.37675350701402804  194.0  -0.9546645191870313  -0.9546645191870313  \\
            0.37675350701402804  195.0  -0.9547169091748376  -0.9547169091748376  \\
            0.37675350701402804  196.0  -0.9548959663881096  -0.9548959663881096  \\
            0.37675350701402804  197.0  -0.9550034922762407  -0.9550034922762407  \\
            0.37675350701402804  198.0  -0.9550975774930155  -0.9550975774930155  \\
            0.37675350701402804  199.0  -0.9553137860225921  -0.9553137860225921  \\
            0.37675350701402804  200.0  -0.9553481905779948  -0.9553481905779948  \\
            0.37675350701402804  201.0  -0.9554813870062808  -0.9554813870062808  \\
            0.37675350701402804  202.0  -0.9556448664932433  -0.9556448664932433  \\
            0.37675350701402804  203.0  -0.9556976994563711  -0.9556976994563711  \\
            0.37675350701402804  204.0  -0.955867598811222  -0.955867598811222  \\
            0.37675350701402804  205.0  -0.9559598626074327  -0.9559598626074327  \\
            0.37675350701402804  206.0  -0.9560511936545474  -0.9560511936545474  \\
            0.37675350701402804  207.0  -0.9562555494898489  -0.9562555494898489  \\
            0.37675350701402804  208.0  -0.9562803973542222  -0.9562803973542222  \\
            0.37675350701402804  209.0  -0.9564079284502611  -0.9564079284502611  \\
            0.37675350701402804  210.0  -0.9565525814330971  -0.9565525814330971  \\
            0.37675350701402804  211.0  -0.9566056480791856  -0.9566056480791856  \\
            0.37675350701402804  212.0  -0.9567672317557443  -0.9567672317557443  \\
            0.37675350701402804  213.0  -0.9568461476387512  -0.9568461476387512  \\
            0.37675350701402804  214.0  -0.9569348691704983  -0.9569348691704983  \\
            0.37675350701402804  215.0  -0.9571270067826672  -0.9571270067826672  \\
            0.37675350701402804  216.0  -0.9571450610457666  -0.9571450610457666  \\
            0.37675350701402804  217.0  -0.9572673847247828  -0.9572673847247828  \\
            0.37675350701402804  218.0  -0.9573954473319733  -0.9573954473319733  \\
            0.37675350701402804  219.0  -0.9574485791307221  -0.9574485791307221  \\
            0.37675350701402804  220.0  -0.957602581967091  -0.957602581967091  \\
            0.3787575150300601  1.0  0.024248496993987963  0.024248496993987963  \\
            0.3787575150300601  2.0  -0.10501002004008024  -0.10501002004008024  \\
            0.3787575150300601  3.0  -0.31168050386487256  -0.31168050386487256  \\
            0.3787575150300601  4.0  -0.36591277793682586  -0.36591277793682586  \\
            0.3787575150300601  5.0  -0.45388395839297613  -0.45388395839297613  \\
            0.3787575150300601  6.0  -0.49086744918408265  -0.49086744918408265  \\
            0.3787575150300601  7.0  -0.5312524037974937  -0.5312524037974937  \\
            0.3787575150300601  8.0  -0.5876480233193662  -0.5876480233193662  \\
            0.3787575150300601  9.0  -0.5989741721204636  -0.5989741721204636  \\
            0.3787575150300601  10.0  -0.6321000308976259  -0.6321000308976259  \\
            0.3787575150300601  11.0  -0.6573740888370143  -0.6573740888370143  \\
            0.3787575150300601  12.0  -0.6712325750401898  -0.6712325750401898  \\
            0.3787575150300601  13.0  -0.699387710996222  -0.699387710996222  \\
            0.3787575150300601  14.0  -0.7083618216825809  -0.7083618216825809  \\
            0.3787575150300601  15.0  -0.72286601065909  -0.72286601065909  \\
            0.3787575150300601  16.0  -0.7425730029029506  -0.7425730029029506  \\
            0.3787575150300601  17.0  -0.7472448656711921  -0.7472448656711921  \\
            0.3787575150300601  18.0  -0.7615685232392333  -0.7615685232392333  \\
            0.3787575150300601  19.0  -0.7711864911830031  -0.7711864911830031  \\
            0.3787575150300601  20.0  -0.7778402655112575  -0.7778402655112575  \\
            0.3787575150300601  21.0  -0.791641464747679  -0.791641464747679  \\
            0.3787575150300601  22.0  -0.7948532963362643  -0.7948532963362643  \\
            0.3787575150300601  23.0  -0.8025200829008446  -0.8025200829008446  \\
            0.3787575150300601  24.0  -0.81186842549568  -0.81186842549568  \\
            0.3787575150300601  25.0  -0.8146916403083935  -0.8146916403083935  \\
            0.3787575150300601  26.0  -0.822835819422096  -0.822835819422096  \\
            0.3787575150300601  27.0  -0.8274455792245504  -0.8274455792245504  \\
            0.3787575150300601  28.0  -0.8315271997461768  -0.8315271997461768  \\
            0.3787575150300601  29.0  -0.8398434699310625  -0.8398434699310625  \\
            0.3787575150300601  30.0  -0.8411077805084065  -0.8411077805084065  \\
            0.3787575150300601  31.0  -0.8459746204913043  -0.8459746204913043  \\
            0.3787575150300601  32.0  -0.8511503271375943  -0.8511503271375943  \\
            0.3787575150300601  33.0  -0.853147266597696  -0.853147266597696  \\
            0.3787575150300601  34.0  -0.8584970342590841  -0.8584970342590841  \\
            0.3787575150300601  35.0  -0.8609689379122988  -0.8609689379122988  \\
            0.3787575150300601  36.0  -0.8638131937361988  -0.8638131937361988  \\
            0.3787575150300601  37.0  -0.8691636919208852  -0.8691636919208852  \\
            0.3787575150300601  38.0  -0.8698813870034398  -0.8698813870034398  \\
            0.3787575150300601  39.0  -0.8733133555012126  -0.8733133555012126  \\
            0.3787575150300601  40.0  -0.8764445426766018  -0.8764445426766018  \\
            0.3787575150300601  41.0  -0.8779812317678733  -0.8779812317678733  \\
            0.3787575150300601  42.0  -0.8818196739098213  -0.8818196739098213  \\
            0.3787575150300601  43.0  -0.8832165700316408  -0.8832165700316408  \\
            0.3787575150300601  44.0  -0.8853580117373223  -0.8853580117373223  \\
            0.3787575150300601  45.0  -0.8888421701716762  -0.8888421701716762  \\
            0.3787575150300601  46.0  -0.889503638917724  -0.889503638917724  \\
            0.3787575150300601  47.0  -0.8920933944720153  -0.8920933944720153  \\
            0.3787575150300601  48.0  -0.8940922717167608  -0.8940922717167608  \\
            0.3787575150300601  49.0  -0.8953379367517319  -0.8953379367517319  \\
            0.3787575150300601  50.0  -0.8982600886719952  -0.8982600886719952  \\
            0.3787575150300601  51.0  -0.8990568725964063  -0.8990568725964063  \\
            0.3787575150300601  52.0  -0.9007544525372677  -0.9007544525372677  \\
            0.3787575150300601  53.0  -0.9031310970083253  -0.9031310970083253  \\
            0.3787575150300601  54.0  -0.9037397207028663  -0.9037397207028663  \\
            0.3787575150300601  55.0  -0.9057880390062232  -0.9057880390062232  \\
            0.3787575150300601  56.0  -0.9071052252463967  -0.9071052252463967  \\
            0.3787575150300601  57.0  -0.9081510905802352  -0.9081510905802352  \\
            0.3787575150300601  58.0  -0.9104719107867117  -0.9104719107867117  \\
            0.3787575150300601  59.0  -0.9109088414294346  -0.9109088414294346  \\
            0.3787575150300601  60.0  -0.9123047030829784  -0.9123047030829784  \\
            0.3787575150300601  61.0  -0.9139778533000428  -0.9139778533000428  \\
            0.3787575150300601  62.0  -0.9145390681462902  -0.9145390681462902  \\
            0.3787575150300601  63.0  -0.9162158520150572  -0.9162158520150572  \\
            0.3787575150300601  64.0  -0.9170971555230734  -0.9170971555230734  \\
            0.3787575150300601  65.0  -0.9179977176310605  -0.9179977176310605  \\
            0.3787575150300601  66.0  -0.9199002720266001  -0.9199002720266001  \\
            0.3787575150300601  67.0  -0.9201101113512323  -0.9201101113512323  \\
            0.3787575150300601  68.0  -0.9212895098802873  -0.9212895098802873  \\
            0.3787575150300601  69.0  -0.9224924919434587  -0.9224924919434587  \\
            0.3787575150300601  70.0  -0.9230118644683827  -0.9230118644683827  \\
            0.3787575150300601  71.0  -0.9244208965877052  -0.9244208965877052  \\
            0.3787575150300601  72.0  -0.9250105940753874  -0.9250105940753874  \\
            0.3787575150300601  73.0  -0.9258008956648434  -0.9258008956648434  \\
            0.3787575150300601  74.0  -0.9272377237781696  -0.9272377237781696  \\
            0.3787575150300601  75.0  -0.9274603779235966  -0.9274603779235966  \\
            0.3787575150300601  76.0  -0.9284779467169485  -0.9284779467169485  \\
            0.3787575150300601  77.0  -0.92935410111218  -0.92935410111218  \\
            0.3787575150300601  78.0  -0.9298366964796376  -0.9298366964796376  \\
            0.3787575150300601  79.0  -0.9310452685972226  -0.9310452685972226  \\
            0.3787575150300601  80.0  -0.9314329464474145  -0.9314329464474145  \\
            0.3787575150300601  81.0  -0.9321368032825563  -0.9321368032825563  \\
            0.3787575150300601  82.0  -0.9332300662867169  -0.9332300662867169  \\
            0.3787575150300601  83.0  -0.9334670824198086  -0.9334670824198086  \\
            0.3787575150300601  84.0  -0.9343596756141779  -0.9343596756141779  \\
            0.3787575150300601  85.0  -0.9350014454897426  -0.9350014454897426  \\
            0.3787575150300601  86.0  -0.9354516766029506  -0.9354516766029506  \\
            0.3787575150300601  87.0  -0.936505521228912  -0.936505521228912  \\
            0.3787575150300601  88.0  -0.9367493415287964  -0.9367493415287964  \\
            0.3787575150300601  89.0  -0.9373836525292407  -0.9373836525292407  \\
            0.3787575150300601  90.0  -0.9382240998318453  -0.9382240998318453  \\
            0.3787575150300601  91.0  -0.9384677305233644  -0.9384677305233644  \\
            0.3787575150300601  92.0  -0.939261248357346  -0.939261248357346  \\
            0.3787575150300601  93.0  -0.939730634194115  -0.939730634194115  \\
            0.3787575150300601  94.0  -0.9401522820039301  -0.9401522820039301  \\
            0.3787575150300601  95.0  -0.9410836844330506  -0.9410836844330506  \\
            0.3787575150300601  96.0  -0.9412227956093874  -0.9412227956093874  \\
            0.3787575150300601  97.0  -0.9417999730527925  -0.9417999730527925  \\
            0.3787575150300601  98.0  -0.9424500917615006  -0.9424500917615006  \\
            0.3787575150300601  99.0  -0.9426955277241664  -0.9426955277241664  \\
            0.3787575150300601  100.0  -0.9434087912445187  -0.9434087912445187  \\
            0.3787575150300601  101.0  -0.943748738463233  -0.943748738463233  \\
            0.3787575150300601  102.0  -0.9441450258786719  -0.9441450258786719  \\
            0.3787575150300601  103.0  -0.9449404269456639  -0.9449404269456639  \\
            0.3787575150300601  104.0  -0.9450390538208928  -0.9450390538208928  \\
            0.3787575150300601  105.0  -0.9455684759754717  -0.9455684759754717  \\
            0.3787575150300601  106.0  -0.9460725534372246  -0.9460725534372246  \\
            0.3787575150300601  107.0  -0.9463167772980035  -0.9463167772980035  \\
            0.3787575150300601  108.0  -0.9469638488998384  -0.9469638488998384  \\
            0.3787575150300601  109.0  -0.9472049174290017  -0.9472049174290017  \\
            0.3787575150300601  110.0  -0.947578592633497  -0.947578592633497  \\
            0.3787575150300601  111.0  -0.9482172339657131  -0.9482172339657131  \\
            0.3787575150300601  112.0  -0.9483330243949989  -0.9483330243949989  \\
            0.3787575150300601  113.0  -0.9488219461135893  -0.9488219461135893  \\
            0.3787575150300601  114.0  -0.9492121468326535  -0.9492121468326535  \\
            0.3787575150300601  115.0  -0.9494532646330109  -0.9494532646330109  \\
            0.3787575150300601  116.0  -0.9500449007898697  -0.9500449007898697  \\
            0.3787575150300601  117.0  -0.9502093402039198  -0.9502093402039198  \\
            0.3787575150300601  118.0  -0.950562753724638  -0.950562753724638  \\
            0.3787575150300601  119.0  -0.9510772212753112  -0.9510772212753112  \\
            0.3787575150300601  120.0  -0.9512050564230297  -0.9512050564230297  \\
            0.3787575150300601  121.0  -0.9516592029596277  -0.9516592029596277  \\
            0.3787575150300601  122.0  -0.951959380752439  -0.951959380752439  \\
            0.3787575150300601  123.0  -0.9521962184101869  -0.9521962184101869  \\
            0.3787575150300601  124.0  -0.9527408137109051  -0.9527408137109051  \\
            0.3787575150300601  125.0  -0.9528451440773614  -0.9528451440773614  \\
            0.3787575150300601  126.0  -0.9531803151045903  -0.9531803151045903  \\
            0.3787575150300601  127.0  -0.9535951508147855  -0.9535951508147855  \\
            0.3787575150300601  128.0  -0.9537313397077672  -0.9537313397077672  \\
            0.3787575150300601  129.0  -0.9541553070889734  -0.9541553070889734  \\
            0.3787575150300601  130.0  -0.9543834755305332  -0.9543834755305332  \\
            0.3787575150300601  131.0  -0.9546153281024498  -0.9546153281024498  \\
            0.3787575150300601  132.0  -0.955119548586865  -0.955119548586865  \\
            0.3787575150300601  133.0  -0.9551762460575424  -0.9551762460575424  \\
            0.3787575150300601  134.0  -0.9554949177513062  -0.9554949177513062  \\
            0.3787575150300601  135.0  -0.9558289164317403  -0.9558289164317403  \\
            0.3787575150300601  136.0  -0.9559707623539688  -0.9559707623539688  \\
            0.3787575150300601  137.0  -0.9563682951353903  -0.9563682951353903  \\
            0.3787575150300601  138.0  -0.956538274175267  -0.956538274175267  \\
            0.3787575150300601  139.0  -0.9567647462209652  -0.9567647462209652  \\
            0.3787575150300601  140.0  -0.9571893804548597  -0.9571893804548597  \\
            0.3787575150300601  141.0  -0.9572525936408309  -0.9572525936408309  \\
            0.3787575150300601  142.0  -0.9575562786236329  -0.9575562786236329  \\
            0.3787575150300601  143.0  -0.9578240465777194  -0.9578240465777194  \\
            0.3787575150300601  144.0  -0.957969558061442  -0.957969558061442  \\
            0.3787575150300601  145.0  -0.9583437468364295  -0.9583437468364295  \\
            0.3787575150300601  146.0  -0.9584662876061718  -0.9584662876061718  \\
            0.3787575150300601  147.0  -0.9586871894457352  -0.9586871894457352  \\
            0.3787575150300601  148.0  -0.9590395445421357  -0.9590395445421357  \\
            0.3787575150300601  149.0  -0.9591137834413951  -0.9591137834413951  \\
            0.3787575150300601  150.0  -0.9594038010290726  -0.9594038010290726  \\
            0.3787575150300601  151.0  -0.959616837944748  -0.959616837944748  \\
            0.3787575150300601  152.0  -0.9597645318787618  -0.9597645318787618  \\
            0.3787575150300601  153.0  -0.9601179567873148  -0.9601179567873148  \\
            0.3787575150300601  154.0  -0.9602015267737838  -0.9602015267737838  \\
            0.3787575150300601  155.0  -0.9604168058981049  -0.9604168058981049  \\
            0.3787575150300601  156.0  -0.9607088053242201  -0.9607088053242201  \\
            0.3787575150300601  157.0  -0.9607916104074005  -0.9607916104074005  \\
            0.3787575150300601  158.0  -0.961069117065769  -0.961069117065769  \\
            0.3787575150300601  159.0  -0.9612365822178578  -0.9612365822178578  \\
            0.3787575150300601  160.0  -0.9613853471013729  -0.9613853471013729  \\
            0.3787575150300601  161.0  -0.9617201841036318  -0.9617201841036318  \\
            0.3787575150300601  162.0  -0.9617715258772033  -0.9617715258772033  \\
            0.3787575150300601  163.0  -0.9619812209486878  -0.9619812209486878  \\
            0.3787575150300601  164.0  -0.9622224523008548  -0.9622224523008548  \\
            0.3787575150300601  165.0  -0.9623118990291446  -0.9623118990291446  \\
            0.3787575150300601  166.0  -0.9625779133418343  -0.9625779133418343  \\
            0.3787575150300601  167.0  -0.9627071780238516  -0.9627071780238516  \\
            0.3787575150300601  168.0  -0.9628561773559794  -0.9628561773559794  \\
            0.3787575150300601  169.0  -0.9631623678879037  -0.9631623678879037  \\
            0.3787575150300601  170.0  -0.9631988139664138  -0.9631988139664138  \\
            0.3787575150300601  171.0  -0.9634030236118208  -0.9634030236118208  \\
            0.3787575150300601  172.0  -0.96360127202384  -0.96360127202384  \\
            0.3787575150300601  173.0  -0.9636958418951713  -0.9636958418951713  \\
            0.3787575150300601  174.0  -0.9639512651055311  -0.9639512651055311  \\
            0.3787575150300601  175.0  -0.9640483173851757  -0.9640483173851757  \\
            0.3787575150300601  176.0  -0.9641969203642001  -0.9641969203642001  \\
            0.3787575150300601  177.0  -0.964456327462771  -0.964456327462771  \\
            0.3787575150300601  178.0  -0.964502002757603  -0.964502002757603  \\
            0.3787575150300601  179.0  -0.9647008642060956  -0.9647008642060956  \\
            0.3787575150300601  180.0  -0.9648625074126062  -0.9648625074126062  \\
            0.3787575150300601  181.0  -0.9649609935881005  -0.9649609935881005  \\
            0.3787575150300601  182.0  -0.9652066265736019  -0.9652066265736019  \\
            0.3787575150300601  183.0  -0.9652763721813357  -0.9652763721813357  \\
            0.3787575150300601  184.0  -0.9654241033121417  -0.9654241033121417  \\
            0.3787575150300601  185.0  -0.9656433570959078  -0.9656433570959078  \\
            0.3787575150300601  186.0  -0.9656966025648388  -0.9656966025648388  \\
            0.3787575150300601  187.0  -0.9658902769334542  -0.9658902769334542  \\
            0.3787575150300601  188.0  -0.9660205818873129  -0.9660205818873129  \\
            0.3787575150300601  189.0  -0.9661220191944773  -0.9661220191944773  \\
            0.3787575150300601  190.0  -0.9663585765603152  -0.9663585765603152  \\
            0.3787575150300601  191.0  -0.9664050655270948  -0.9664050655270948  \\
            0.3787575150300601  192.0  -0.9665515675279597  -0.9665515675279597  \\
            0.3787575150300601  193.0  -0.9667361813307943  -0.9667361813307943  \\
            0.3787575150300601  194.0  -0.9667956424558721  -0.9667956424558721  \\
            0.3787575150300601  195.0  -0.9669843045774449  -0.9669843045774449  \\
            0.3787575150300601  196.0  -0.9670876529334727  -0.9670876529334727  \\
            0.3787575150300601  197.0  -0.9671912653163451  -0.9671912653163451  \\
            0.3787575150300601  198.0  -0.9674193871553606  -0.9674193871553606  \\
            0.3787575150300601  199.0  -0.9674459865806075  -0.9674459865806075  \\
            0.3787575150300601  200.0  -0.9675909927778468  -0.9675909927778468  \\
            0.3787575150300601  201.0  -0.9677455834015993  -0.9677455834015993  \\
            0.3787575150300601  202.0  -0.967810147326116  -0.967810147326116  \\
            0.3787575150300601  203.0  -0.9679939787152124  -0.9679939787152124  \\
            0.3787575150300601  204.0  -0.9680740401937494  -0.9680740401937494  \\
            0.3787575150300601  205.0  -0.9681792008229446  -0.9681792008229446  \\
            0.3787575150300601  206.0  -0.9683800215871335  -0.9683800215871335  \\
            0.3787575150300601  207.0  -0.9684089897838011  -0.9684089897838011  \\
            0.3787575150300601  208.0  -0.9685523033630288  -0.9685523033630288  \\
            0.3787575150300601  209.0  -0.9686807617441875  -0.9686807617441875  \\
            0.3787575150300601  210.0  -0.9687495089781131  -0.9687495089781131  \\
            0.3787575150300601  211.0  -0.9689286929830535  -0.9689286929830535  \\
            0.3787575150300601  212.0  -0.9689885600545652  -0.9689885600545652  \\
            0.3787575150300601  213.0  -0.9690947607403972  -0.9690947607403972  \\
            0.3787575150300601  214.0  -0.9692670760151658  -0.9692670760151658  \\
            0.3787575150300601  215.0  -0.9693025077089639  -0.9693025077089639  \\
            0.3787575150300601  216.0  -0.9694439859801868  -0.9694439859801868  \\
            0.3787575150300601  217.0  -0.9695496107463153  -0.9695496107463153  \\
            0.3787575150300601  218.0  -0.969621777699182  -0.969621777699182  \\
            0.3787575150300601  219.0  -0.9697964961881594  -0.9697964961881594  \\
            0.3787575150300601  220.0  -0.9698387897148795  -0.9698387897148795  \\
            0.3807615230460922  1.0  0.02384769539078157  0.02384769539078157  \\
            0.3807615230460922  2.0  -0.107682030728123  -0.107682030728123  \\
            0.3807615230460922  3.0  -0.3121958202118522  -0.3121958202118522  \\
            0.3807615230460922  4.0  -0.36805038648726  -0.36805038648726  \\
            0.3807615230460922  5.0  -0.45786016477399205  -0.45786016477399205  \\
            0.3807615230460922  6.0  -0.4936158030346409  -0.4936158030346409  \\
            0.3807615230460922  7.0  -0.5357654703346083  -0.5357654703346083  \\
            0.3807615230460922  8.0  -0.5907572721199976  -0.5907572721199976  \\
            0.3807615230460922  9.0  -0.6037417492327302  -0.6037417492327302  \\
            0.3807615230460922  10.0  -0.6384397165960289  -0.6384397165960289  \\
            0.3807615230460922  11.0  -0.6622593171691364  -0.6622593171691364  \\
            0.3807615230460922  12.0  -0.6775749300799397  -0.6775749300799397  \\
            0.3807615230460922  13.0  -0.707095704013068  -0.707095704013068  \\
            0.3807615230460922  14.0  -0.7146515252727678  -0.7146515252727678  \\
            0.3807615230460922  15.0  -0.7304275734130807  -0.7304275734130807  \\
            0.3807615230460922  16.0  -0.7487850830660288  -0.7487850830660288  \\
            0.3807615230460922  17.0  -0.7546476411469558  -0.7546476411469558  \\
            0.3807615230460922  18.0  -0.7700897351778063  -0.7700897351778063  \\
            0.3807615230460922  19.0  -0.7784304917005072  -0.7784304917005072  \\
            0.3807615230460922  20.0  -0.7861384353498996  -0.7861384353498996  \\
            0.3807615230460922  21.0  -0.8009332498990095  -0.8009332498990095  \\
            0.3807615230460922  22.0  -0.8029415352444038  -0.8029415352444038  \\
            0.3807615230460922  23.0  -0.8115507368012378  -0.8115507368012378  \\
            0.3807615230460922  24.0  -0.8197611339895912  -0.8197611339895912  \\
            0.3807615230460922  25.0  -0.8234807790816383  -0.8234807790816383  \\
            0.3807615230460922  26.0  -0.8324752405741976  -0.8324752405741976  \\
            0.3807615230460922  27.0  -0.8360119253284858  -0.8360119253284858  \\
            0.3807615230460922  28.0  -0.8409062842035602  -0.8409062842035602  \\
            0.3807615230460922  29.0  -0.8486986681084536  -0.8486986681084536  \\
            0.3807615230460922  30.0  -0.8502471563793477  -0.8502471563793477  \\
            0.3807615230460922  31.0  -0.8558564416839824  -0.8558564416839824  \\
            0.3807615230460922  32.0  -0.8600687326609747  -0.8600687326609747  \\
            0.3807615230460922  33.0  -0.8627794767368022  -0.8627794767368022  \\
            0.3807615230460922  34.0  -0.868812012699788  -0.868812012699788  \\
            0.3807615230460922  35.0  -0.8703706058942855  -0.8703706058942855  \\
            0.3807615230460922  36.0  -0.8738734499308287  -0.8738734499308287  \\
            0.3807615230460922  37.0  -0.8783519938069062  -0.8783519938069062  \\
            0.3807615230460922  38.0  -0.8797057350652384  -0.8797057350652384  \\
            0.3807615230460922  39.0  -0.8837486576751259  -0.8837486576751259  \\
            0.3807615230460922  40.0  -0.8860499320716331  -0.8860499320716331  \\
            0.3807615230460922  41.0  -0.8881782222789809  -0.8881782222789809  \\
            0.3807615230460922  42.0  -0.8925861650684412  -0.8925861650684412  \\
            0.3807615230460922  43.0  -0.8931917039584722  -0.8931917039584722  \\
            0.3807615230460922  44.0  -0.8958858821559277  -0.8958858821559277  \\
            0.3807615230460922  45.0  -0.8986103330525933  -0.8986103330525933  \\
            0.3807615230460922  46.0  -0.8998087012061444  -0.8998087012061444  \\
            0.3807615230460922  47.0  -0.9029169543568901  -0.9029169543568901  \\
            0.3807615230460922  48.0  -0.9041888745632334  -0.9041888745632334  \\
            0.3807615230460922  49.0  -0.9059391454299386  -0.9059391454299386  \\
            0.3807615230460922  50.0  -0.908897931578149  -0.908897931578149  \\
            0.3807615230460922  51.0  -0.9094494746629211  -0.9094494746629211  \\
            0.3807615230460922  52.0  -0.9116229136647374  -0.9116229136647374  \\
            0.3807615230460922  53.0  -0.9133276349920165  -0.9133276349920165  \\
            0.3807615230460922  54.0  -0.9144004179665344  -0.9144004179665344  \\
            0.3807615230460922  55.0  -0.9168988566199995  -0.9168988566199995  \\
            0.3807615230460922  56.0  -0.9175701634487016  -0.9175701634487016  \\
            0.3807615230460922  57.0  -0.9190557159388764  -0.9190557159388764  \\
            0.3807615230460922  58.0  -0.9210421416469007  -0.9210421416469007  \\
            0.3807615230460922  59.0  -0.9216187337615878  -0.9216187337615878  \\
            0.3807615230460922  60.0  -0.923432193388814  -0.923432193388814  \\
            0.3807615230460922  61.0  -0.9245035592868326  -0.9245035592868326  \\
            0.3807615230460922  62.0  -0.9254733910044608  -0.9254733910044608  \\
            0.3807615230460922  63.0  -0.9275477423901091  -0.9275477423901091  \\
            0.3807615230460922  64.0  -0.927848390654588  -0.927848390654588  \\
            0.3807615230460922  65.0  -0.929138407201748  -0.929138407201748  \\
            0.3807615230460922  66.0  -0.9304920224954031  -0.9304920224954031  \\
            0.3807615230460922  67.0  -0.9310692223806047  -0.9310692223806047  \\
            0.3807615230460922  68.0  -0.9326205867737201  -0.9326205867737201  \\
            0.3807615230460922  69.0  -0.9332789472995258  -0.9332789472995258  \\
            0.3807615230460922  70.0  -0.9341631815114367  -0.9341631815114367  \\
            0.3807615230460922  71.0  -0.9357162158452506  -0.9357162158452506  \\
            0.3807615230460922  72.0  -0.9359906851642475  -0.9359906851642475  \\
            0.3807615230460922  73.0  -0.9371304475534099  -0.9371304475534099  \\
            0.3807615230460922  74.0  -0.9380545355569045  -0.9380545355569045  \\
            0.3807615230460922  75.0  -0.9386203776984009  -0.9386203776984009  \\
            0.3807615230460922  76.0  -0.9399732253236637  -0.9399732253236637  \\
            0.3807615230460922  77.0  -0.9403521632082162  -0.9403521632082162  \\
            0.3807615230460922  78.0  -0.9411642811539775  -0.9411642811539775  \\
            0.3807615230460922  79.0  -0.9422866668023316  -0.9422866668023316  \\
            0.3807615230460922  80.0  -0.9426001312212866  -0.9426001312212866  \\
            0.3807615230460922  81.0  -0.943620868269731  -0.943620868269731  \\
            0.3807615230460922  82.0  -0.9442436832526482  -0.9442436832526482  \\
            0.3807615230460922  83.0  -0.9447924351845074  -0.9447924351845074  \\
            0.3807615230460922  84.0  -0.9459901805334657  -0.9459901805334657  \\
            0.3807615230460922  85.0  -0.9461746431347048  -0.9461746431347048  \\
            0.3807615230460922  86.0  -0.9469252697294297  -0.9469252697294297  \\
            0.3807615230460922  87.0  -0.9477370381301928  -0.9477370381301928  \\
            0.3807615230460922  88.0  -0.9480723159609863  -0.9480723159609863  \\
            0.3807615230460922  89.0  -0.9489964614483041  -0.9489964614483041  \\
            0.3807615230460922  90.0  -0.949402379934954  -0.949402379934954  \\
            0.3807615230460922  91.0  -0.9499315513621953  -0.9499315513621953  \\
            0.3807615230460922  92.0  -0.9508901606751131  -0.9508901606751131  \\
            0.3807615230460922  93.0  -0.9510511631776435  -0.9510511631776435  \\
            0.3807615230460922  94.0  -0.9517487919686513  -0.9517487919686513  \\
            0.3807615230460922  95.0  -0.9523311606306777  -0.9523311606306777  \\
            0.3807615230460922  96.0  -0.952677495840522  -0.952677495840522  \\
            0.3807615230460922  97.0  -0.9535217015219041  -0.9535217015219041  \\
            0.3807615230460922  98.0  -0.9537681614442235  -0.9537681614442235  \\
            0.3807615230460922  99.0  -0.954276988648286  -0.954276988648286  \\
            0.3807615230460922  100.0  -0.9550004555877158  -0.9550004555877158  \\
            0.3807615230460922  101.0  -0.9551949207112718  -0.9551949207112718  \\
            0.3807615230460922  102.0  -0.9558464327546757  -0.9558464327546757  \\
            0.3807615230460922  103.0  -0.956256059101993  -0.956256059101993  \\
            0.3807615230460922  104.0  -0.9566065858400177  -0.9566065858400177  \\
            0.3807615230460922  105.0  -0.9573835478499604  -0.9573835478499604  \\
            0.3807615230460922  106.0  -0.9575107725907478  -0.9575107725907478  \\
            0.3807615230460922  107.0  -0.9579994166966291  -0.9579994166966291  \\
            0.3807615230460922  108.0  -0.9585424193355738  -0.9585424193355738  \\
            0.3807615230460922  109.0  -0.9587595264954476  -0.9587595264954476  \\
            0.3807615230460922  110.0  -0.9593705655017908  -0.9593705655017908  \\
            0.3807615230460922  111.0  -0.9596479997809433  -0.9596479997809433  \\
            0.3807615230460922  112.0  -0.9599982835530957  -0.9599982835530957  \\
            0.3807615230460922  113.0  -0.9606505951127715  -0.9606505951127715  \\
            0.3807615230460922  114.0  -0.9607547384948139  -0.9607547384948139  \\
            0.3807615230460922  115.0  -0.9612238475248647  -0.9612238475248647  \\
            0.3807615230460922  116.0  -0.9616262504667522  -0.9616262504667522  \\
            0.3807615230460922  117.0  -0.9618584616855533  -0.9618584616855533  \\
            0.3807615230460922  118.0  -0.9624337087646533  -0.9624337087646533  \\
            0.3807615230460922  119.0  -0.9626086127377866  -0.9626086127377866  \\
            0.3807615230460922  120.0  -0.9629557784691507  -0.9629557784691507  \\
            0.3807615230460922  121.0  -0.9634624338124352  -0.9634624338124352  \\
            0.3807615230460922  122.0  -0.9635934812689866  -0.9635934812689866  \\
            0.3807615230460922  123.0  -0.9640439455055843  -0.9640439455055843  \\
            0.3807615230460922  124.0  -0.9643353989568881  -0.9643353989568881  \\
            0.3807615230460922  125.0  -0.9645773784163728  -0.9645773784163728  \\
            0.3807615230460922  126.0  -0.9651207560699117  -0.9651207560699117  \\
            0.3807615230460922  127.0  -0.9652152372108298  -0.9652152372108298  \\
            0.3807615230460922  128.0  -0.9655574311461602  -0.9655574311461602  \\
            0.3807615230460922  129.0  -0.9659475335065153  -0.9659475335065153  \\
            0.3807615230460922  130.0  -0.9660984594685241  -0.9660984594685241  \\
            0.3807615230460922  131.0  -0.9665312730580855  -0.9665312730580855  \\
            0.3807615230460922  132.0  -0.9667342148082816  -0.9667342148082816  \\
            0.3807615230460922  133.0  -0.9669821373923166  -0.9669821373923166  \\
            0.3807615230460922  134.0  -0.96745591127701  -0.96745591127701  \\
            0.3807615230460922  135.0  -0.967527768515446  -0.967527768515446  \\
            0.3807615230460922  136.0  -0.9678638170218042  -0.9678638170218042  \\
            0.3807615230460922  137.0  -0.9681596825167376  -0.9681596825167376  \\
            0.3807615230460922  138.0  -0.9683252639164264  -0.9683252639164264  \\
            0.3807615230460922  139.0  -0.9687414464450701  -0.9687414464450701  \\
            0.3807615230460922  140.0  -0.9688731149933472  -0.9688731149933472  \\
            0.3807615230460922  141.0  -0.9691242119747272  -0.9691242119747272  \\
            0.3807615230460922  142.0  -0.9694998562705623  -0.9694998562705623  \\
            0.3807615230460922  143.0  -0.9695933129244461  -0.9695933129244461  \\
            0.3807615230460922  144.0  -0.9699225010987715  -0.9699225010987715  \\
            0.3807615230460922  145.0  -0.9701414838702952  -0.9701414838702952  \\
            0.3807615230460922  146.0  -0.9703177901846298  -0.9703177901846298  \\
            0.3807615230460922  147.0  -0.9707183428063558  -0.9707183428063558  \\
            0.3807615230460922  148.0  -0.970792159666543  -0.970792159666543  \\
            0.3807615230460922  149.0  -0.9710444132911806  -0.9710444132911806  \\
            0.3807615230460922  150.0  -0.9713391348465623  -0.9713391348465623  \\
            0.3807615230460922  151.0  -0.9714494276839043  -0.9714494276839043  \\
            0.3807615230460922  152.0  -0.9717713528461962  -0.9717713528461962  \\
            0.3807615230460922  153.0  -0.9719271175302195  -0.9719271175302195  \\
            0.3807615230460922  154.0  -0.9721111603203154  -0.9721111603203154  \\
            0.3807615230460922  155.0  -0.9724716890766878  -0.9724716890766878  \\
            0.3807615230460922  156.0  -0.9725235809615749  -0.9725235809615749  \\
            0.3807615230460922  157.0  -0.9727755149674174  -0.9727755149674174  \\
            0.3807615230460922  158.0  -0.9730029972252994  -0.9730029972252994  \\
            0.3807615230460922  159.0  -0.9731264236441507  -0.9731264236441507  \\
            0.3807615230460922  160.0  -0.9734408967501839  -0.9734408967501839  \\
            0.3807615230460922  161.0  -0.9735443229975922  -0.9735443229975922  \\
            0.3807615230460922  162.0  -0.9737338104019295  -0.9737338104019295  \\
            0.3807615230460922  163.0  -0.9740241600669355  -0.9740241600669355  \\
            0.3807615230460922  164.0  -0.9740936055279048  -0.9740936055279048  \\
            0.3807615230460922  165.0  -0.974344138900564  -0.974344138900564  \\
            0.3807615230460922  166.0  -0.9745153775901264  -0.9745153775901264  \\
            0.3807615230460922  167.0  -0.9746490323173258  -0.9746490323173258  \\
            0.3807615230460922  168.0  -0.9749560106707942  -0.9749560106707942  \\
            0.3807615230460922  169.0  -0.9750158473531625  -0.9750158473531625  \\
            0.3807615230460922  170.0  -0.9752090091470786  -0.9752090091470786  \\
            0.3807615230460922  171.0  -0.9754401514255444  -0.9754401514255444  \\
            0.3807615230460922  172.0  -0.9755237906444996  -0.9755237906444996  \\
            0.3807615230460922  173.0  -0.9757721339080583  -0.9757721339080583  \\
            0.3807615230460922  174.0  -0.9758960484041898  -0.9758960484041898  \\
            0.3807615230460922  175.0  -0.976037633009812  -0.976037633009812  \\
            0.3807615230460922  176.0  -0.9763217636535317  -0.9763217636535317  \\
            0.3807615230460922  177.0  -0.9763605195875318  -0.9763605195875318  \\
            0.3807615230460922  178.0  -0.9765559806112466  -0.9765559806112466  \\
            0.3807615230460922  179.0  -0.976736884386473  -0.976736884386473  \\
            0.3807615230460922  180.0  -0.9768320188888049  -0.9768320188888049  \\
            0.3807615230460922  181.0  -0.977077599530354  -0.977077599530354  \\
            0.3807615230460922  182.0  -0.9771614866818124  -0.9771614866818124  \\
            0.3807615230460922  183.0  -0.9773091697536163  -0.9773091697536163  \\
            0.3807615230460922  184.0  -0.9775408252232703  -0.9775408252232703  \\
            0.3807615230460922  185.0  -0.9775940590585876  -0.9775940590585876  \\
            0.3807615230460922  186.0  -0.9777907463761517  -0.9777907463761517  \\
            0.3807615230460922  187.0  -0.9779288026298203  -0.9779288026298203  \\
            0.3807615230460922  188.0  -0.9780332489829753  -0.9780332489829753  \\
            0.3807615230460922  189.0  -0.9782756571571405  -0.9782756571571405  \\
            0.3807615230460922  190.0  -0.9783255326667993  -0.9783255326667993  \\
            0.3807615230460922  191.0  -0.9784778458136629  -0.9784778458136629  \\
            0.3807615230460922  192.0  -0.9786644313980233  -0.9786644313980233  \\
            0.3807615230460922  193.0  -0.9787296917712554  -0.9787296917712554  \\
            0.3807615230460922  194.0  -0.9789267657247136  -0.9789267657247136  \\
            0.3807615230460922  195.0  -0.9790281100197353  -0.9790281100197353  \\
            0.3807615230460922  196.0  -0.9791400897968389  -0.9791400897968389  \\
            0.3807615230460922  197.0  -0.9793702002324184  -0.9793702002324184  \\
            0.3807615230460922  198.0  -0.9793998966921027  -0.9793998966921027  \\
            0.3807615230460922  199.0  -0.9795556562666481  -0.9795556562666481  \\
            0.3807615230460922  200.0  -0.9797033576458518  -0.9797033576458518  \\
            0.3807615230460922  201.0  -0.9797786257280376  -0.9797786257280376  \\
            0.3807615230460922  202.0  -0.9799754281589886  -0.9799754281589886  \\
            0.3807615230460922  203.0  -0.9800451881881342  -0.9800451881881342  \\
            0.3807615230460922  204.0  -0.9801632442576762  -0.9801632442576762  \\
            0.3807615230460922  205.0  -0.9803527437792353  -0.9803527437792353  \\
            0.3807615230460922  206.0  -0.9803945535119624  -0.9803945535119624  \\
            0.3807615230460922  207.0  -0.980552801048074  -0.980552801048074  \\
            0.3807615230460922  208.0  -0.9806668183617436  -0.9806668183617436  \\
            0.3807615230460922  209.0  -0.9807504215562834  -0.9807504215562834  \\
            0.3807615230460922  210.0  -0.9809464365231291  -0.9809464365231291  \\
            0.3807615230460922  211.0  -0.9809889241330629  -0.9809889241330629  \\
            0.3807615230460922  212.0  -0.981111856308201  -0.981111856308201  \\
            0.3807615230460922  213.0  -0.9812659694471518  -0.9812659694471518  \\
            0.3807615230460922  214.0  -0.9813180521973666  -0.9813180521973666  \\
            0.3807615230460922  215.0  -0.9814780086352606  -0.9814780086352606  \\
            0.3807615230460922  216.0  -0.9815627393437427  -0.9815627393437427  \\
            0.3807615230460922  217.0  -0.9816532843684764  -0.9816532843684764  \\
            0.3807615230460922  218.0  -0.9818437567150259  -0.9818437567150259  \\
            0.3807615230460922  219.0  -0.981866969651473  -0.981866969651473  \\
            0.3807615230460922  220.0  -0.9819937847451564  -0.9819937847451564  \\
            0.38276553106212424  1.0  0.02344689378757514  0.02344689378757514  \\
            0.38276553106212424  2.0  -0.11035404141616577  -0.11035404141616577  \\
            0.38276553106212424  3.0  -0.3127111365588319  -0.3127111365588319  \\
            0.38276553106212424  4.0  -0.37018799503769423  -0.37018799503769423  \\
            0.38276553106212424  5.0  -0.4618363711550081  -0.4618363711550081  \\
            0.38276553106212424  6.0  -0.4963641568851992  -0.4963641568851992  \\
            0.38276553106212424  7.0  -0.5402785368717231  -0.5402785368717231  \\
            0.38276553106212424  8.0  -0.5938665209206292  -0.5938665209206292  \\
            0.38276553106212424  9.0  -0.6085093263449965  -0.6085093263449965  \\
            0.38276553106212424  10.0  -0.6447794022944322  -0.6447794022944322  \\
            0.38276553106212424  11.0  -0.6671445455012586  -0.6671445455012586  \\
            0.38276553106212424  12.0  -0.6839172851196894  -0.6839172851196894  \\
            0.38276553106212424  13.0  -0.7148036970299139  -0.7148036970299139  \\
            0.38276553106212424  14.0  -0.7209412288629549  -0.7209412288629549  \\
            0.38276553106212424  15.0  -0.7379891361670717  -0.7379891361670717  \\
            0.38276553106212424  16.0  -0.7549971632291069  -0.7549971632291069  \\
            0.38276553106212424  17.0  -0.7620504166227194  -0.7620504166227194  \\
            0.38276553106212424  18.0  -0.7786109471163791  -0.7786109471163791  \\
            0.38276553106212424  19.0  -0.7856744922180114  -0.7856744922180114  \\
            0.38276553106212424  20.0  -0.7944366051885419  -0.7944366051885419  \\
            0.38276553106212424  21.0  -0.8082339382321975  -0.8082339382321975  \\
            0.38276553106212424  22.0  -0.8110297741525434  -0.8110297741525434  \\
            0.38276553106212424  23.0  -0.8205813907016314  -0.8205813907016314  \\
            0.38276553106212424  24.0  -0.8276538424835019  -0.8276538424835019  \\
            0.38276553106212424  25.0  -0.8322699178548834  -0.8322699178548834  \\
            0.38276553106212424  26.0  -0.8421146617262989  -0.8421146617262989  \\
            0.38276553106212424  27.0  -0.844578271432421  -0.844578271432421  \\
            0.38276553106212424  28.0  -0.8502853686609438  -0.8502853686609438  \\
            0.38276553106212424  29.0  -0.8570596226666416  -0.8570596226666416  \\
            0.38276553106212424  30.0  -0.8593865322502893  -0.8593865322502893  \\
            0.38276553106212424  31.0  -0.8657382628766603  -0.8657382628766603  \\
            0.38276553106212424  32.0  -0.868987138184355  -0.868987138184355  \\
            0.38276553106212424  33.0  -0.8724116868759085  -0.8724116868759085  \\
            0.38276553106212424  34.0  -0.8787974558251953  -0.8787974558251953  \\
            0.38276553106212424  35.0  -0.8797722738762724  -0.8797722738762724  \\
            0.38276553106212424  36.0  -0.8839337061254584  -0.8839337061254584  \\
            0.38276553106212424  37.0  -0.8875402956929273  -0.8875402956929273  \\
            0.38276553106212424  38.0  -0.8895300831270373  -0.8895300831270373  \\
            0.38276553106212424  39.0  -0.8941839598490391  -0.8941839598490391  \\
            0.38276553106212424  40.0  -0.8956553214666647  -0.8956553214666647  \\
            0.38276553106212424  41.0  -0.8983752127900881  -0.8983752127900881  \\
            0.38276553106212424  42.0  -0.9021178675026319  -0.9021178675026319  \\
            0.38276553106212424  43.0  -0.9031668378853039  -0.9031668378853039  \\
            0.38276553106212424  44.0  -0.9064137525745333  -0.9064137525745333  \\
            0.38276553106212424  45.0  -0.9083784959335099  -0.9083784959335099  \\
            0.38276553106212424  46.0  -0.9101137634945655  -0.9101137634945655  \\
            0.38276553106212424  47.0  -0.9137405142417651  -0.9137405142417651  \\
            0.38276553106212424  48.0  -0.9142854774097058  -0.9142854774097058  \\
            0.38276553106212424  49.0  -0.9165403541081455  -0.9165403541081455  \\
            0.38276553106212424  50.0  -0.9187991256456769  -0.9187991256456769  \\
            0.38276553106212424  51.0  -0.9198420767294357  -0.9198420767294357  \\
            0.38276553106212424  52.0  -0.9224913747922066  -0.9224913747922066  \\
            0.38276553106212424  53.0  -0.9235241729757081  -0.9235241729757081  \\
            0.38276553106212424  54.0  -0.9250611152302021  -0.9250611152302021  \\
            0.38276553106212424  55.0  -0.9274902074362487  -0.9274902074362487  \\
            0.38276553106212424  56.0  -0.9280351016510067  -0.9280351016510067  \\
            0.38276553106212424  57.0  -0.9299603412975176  -0.9299603412975176  \\
            0.38276553106212424  58.0  -0.931322335684706  -0.931322335684706  \\
            0.38276553106212424  59.0  -0.9323286260937411  -0.9323286260937411  \\
            0.38276553106212424  60.0  -0.9345596836946499  -0.9345596836946499  \\
            0.38276553106212424  61.0  -0.9350292652736223  -0.9350292652736223  \\
            0.38276553106212424  62.0  -0.9364077138626311  -0.9364077138626311  \\
            0.38276553106212424  63.0  -0.9379923831066747  -0.9379923831066747  \\
            0.38276553106212424  64.0  -0.9385996257861027  -0.9385996257861027  \\
            0.38276553106212424  65.0  -0.9402790967724353  -0.9402790967724353  \\
            0.38276553106212424  66.0  -0.9410694919523385  -0.9410694919523385  \\
            0.38276553106212424  67.0  -0.942028333409977  -0.942028333409977  \\
            0.38276553106212424  68.0  -0.9437625121450844  -0.9437625121450844  \\
            0.38276553106212424  69.0  -0.9440654026555924  -0.9440654026555924  \\
            0.38276553106212424  70.0  -0.9453144985544912  -0.9453144985544912  \\
            0.38276553106212424  71.0  -0.9463383041536686  -0.9463383041536686  \\
            0.38276553106212424  72.0  -0.9469707762531073  -0.9469707762531073  \\
            0.38276553106212424  73.0  -0.9484599994419766  -0.9484599994419766  \\
            0.38276553106212424  74.0  -0.9488713473356396  -0.9488713473356396  \\
            0.38276553106212424  75.0  -0.9497803774732048  -0.9497803774732048  \\
            0.38276553106212424  76.0  -0.9509744899410209  -0.9509744899410209  \\
            0.38276553106212424  77.0  -0.9513502253042525  -0.9513502253042525  \\
            0.38276553106212424  78.0  -0.9524918658283175  -0.9524918658283175  \\
            0.38276553106212424  79.0  -0.9531299085220714  -0.9531299085220714  \\
            0.38276553106212424  80.0  -0.9537673159951592  -0.9537673159951592  \\
            0.38276553106212424  81.0  -0.9550854522306337  -0.9550854522306337  \\
            0.38276553106212424  82.0  -0.9552573002185794  -0.9552573002185794  \\
            0.38276553106212424  83.0  -0.9561177879492064  -0.9561177879492064  \\
            0.38276553106212424  84.0  -0.9569294041384638  -0.9569294041384638  \\
            0.38276553106212424  85.0  -0.957347840779667  -0.957347840779667  \\
            0.38276553106212424  86.0  -0.9583988628559093  -0.9583988628559093  \\
            0.38276553106212424  87.0  -0.9587642424450922  -0.9587642424450922  \\
            0.38276553106212424  88.0  -0.9593952903931762  -0.9593952903931762  \\
            0.38276553106212424  89.0  -0.9603401533067433  -0.9603401533067433  \\
            0.38276553106212424  90.0  -0.9605806600380624  -0.9605806600380624  \\
            0.38276553106212424  91.0  -0.9613953722010263  -0.9613953722010263  \\
            0.38276553106212424  92.0  -0.9619293301289056  -0.9619293301289056  \\
            0.38276553106212424  93.0  -0.9623716921611716  -0.9623716921611716  \\
            0.38276553106212424  94.0  -0.9633453019333724  -0.9633453019333724  \\
            0.38276553106212424  95.0  -0.9635137752611683  -0.9635137752611683  \\
            0.38276553106212424  96.0  -0.9641321960716562  -0.9641321960716562  \\
            0.38276553106212424  97.0  -0.9648000840327664  -0.9648000840327664  \\
            0.38276553106212424  98.0  -0.9650862311269468  -0.9650862311269468  \\
            0.38276553106212424  99.0  -0.9658584495724052  -0.9658584495724052  \\
            0.38276553106212424  100.0  -0.9661867966633662  -0.9661867966633662  \\
            0.38276553106212424  101.0  -0.96664110295931  -0.96664110295931  \\
            0.38276553106212424  102.0  -0.9674156322000499  -0.9674156322000499  \\
            0.38276553106212424  103.0  -0.9675716912583221  -0.9675716912583221  \\
            0.38276553106212424  104.0  -0.9681741178591422  -0.9681741178591422  \\
            0.38276553106212424  105.0  -0.9686326877103004  -0.9686326877103004  \\
            0.38276553106212424  106.0  -0.9689489917442714  -0.9689489917442714  \\
            0.38276553106212424  107.0  -0.9696820560952546  -0.9696820560952546  \\
            0.38276553106212424  108.0  -0.9698556592932592  -0.9698556592932592  \\
            0.38276553106212424  109.0  -0.9703141355618938  -0.9703141355618938  \\
            0.38276553106212424  110.0  -0.9708790949544512  -0.9708790949544512  \\
            0.38276553106212424  111.0  -0.9710787655961732  -0.9710787655961732  \\
            0.38276553106212424  112.0  -0.9716635427111929  -0.9716635427111929  \\
            0.38276553106212424  113.0  -0.9719615034204179  -0.9719615034204179  \\
            0.38276553106212424  114.0  -0.972297330156974  -0.972297330156974  \\
            0.38276553106212424  115.0  -0.9729493728924165  -0.9729493728924165  \\
            0.38276553106212424  116.0  -0.9730500307602756  -0.9730500307602756  \\
            0.38276553106212424  117.0  -0.9735075831671869  -0.9735075831671869  \\
            0.38276553106212424  118.0  -0.9739091417968687  -0.9739091417968687  \\
            0.38276553106212424  119.0  -0.974140004200262  -0.974140004200262  \\
            0.38276553106212424  120.0  -0.9747065005152723  -0.9747065005152723  \\
            0.38276553106212424  121.0  -0.974879657842296  -0.974879657842296  \\
            0.38276553106212424  122.0  -0.9752275817855343  -0.9752275817855343  \\
            0.38276553106212424  123.0  -0.9757156509033897  -0.9757156509033897  \\
            0.38276553106212424  124.0  -0.9758563295820433  -0.9758563295820433  \\
            0.38276553106212424  125.0  -0.9763096127553841  -0.9763096127553841  \\
            0.38276553106212424  126.0  -0.9765822349416207  -0.9765822349416207  \\
            0.38276553106212424  127.0  -0.9768353236068736  -0.9768353236068736  \\
            0.38276553106212424  128.0  -0.9773835225845533  -0.9773835225845533  \\
            0.38276553106212424  129.0  -0.9774586739368097  -0.9774586739368097  \\
            0.38276553106212424  130.0  -0.9778134434065149  -0.9778134434065149  \\
            0.38276553106212424  131.0  -0.9781704354318661  -0.9781704354318661  \\
            0.38276553106212424  132.0  -0.9783411976782843  -0.9783411976782843  \\
            0.38276553106212424  133.0  -0.9787880287270905  -0.9787880287270905  \\
            0.38276553106212424  134.0  -0.9789578713538392  -0.9789578713538392  \\
            0.38276553106212424  135.0  -0.9792266205991522  -0.9792266205991522  \\
            0.38276553106212424  136.0  -0.9796553180919068  -0.9796553180919068  \\
            0.38276553106212424  137.0  -0.9797543878400635  -0.9797543878400635  \\
            0.38276553106212424  138.0  -0.9801122536575853  -0.9801122536575853  \\
            0.38276553106212424  139.0  -0.9803634474787347  -0.9803634474787347  \\
            0.38276553106212424  140.0  -0.9805568495318349  -0.9805568495318349  \\
            0.38276553106212424  141.0  -0.9809958303086231  -0.9809958303086231  \\
            0.38276553106212424  142.0  -0.9810830353867304  -0.9810830353867304  \\
            0.38276553106212424  143.0  -0.9813625792711731  -0.9813625792711731  \\
            0.38276553106212424  144.0  -0.9816838072776187  -0.9816838072776187  \\
            0.38276553106212424  145.0  -0.9818110233390516  -0.9818110233390516  \\
            0.38276553106212424  146.0  -0.9821692927630882  -0.9821692927630882  \\
            0.38276553106212424  147.0  -0.9823343776793493  -0.9823343776793493  \\
            0.38276553106212424  148.0  -0.9825447747909501  -0.9825447747909501  \\
            0.38276553106212424  149.0  -0.9829263921994329  -0.9829263921994329  \\
            0.38276553106212424  150.0  -0.982995320526311  -0.982995320526311  \\
            0.38276553106212424  151.0  -0.9832820174230608  -0.9832820174230608  \\
            0.38276553106212424  152.0  -0.983514866336275  -0.983514866336275  \\
            0.38276553106212424  153.0  -0.9836640598243536  -0.9836640598243536  \\
            0.38276553106212424  154.0  -0.984020793866847  -0.984020793866847  \\
            0.38276553106212424  155.0  -0.9841152902150643  -0.9841152902150643  \\
            0.38276553106212424  156.0  -0.9843383565989297  -0.9843383565989297  \\
            0.38276553106212424  157.0  -0.9846302681483539  -0.9846302681483539  \\
            0.38276553106212424  158.0  -0.9847251618459978  -0.9847251618459978  \\
            0.38276553106212424  159.0  -0.9850162650704437  -0.9850162650704437  \\
            0.38276553106212424  160.0  -0.9851759265364968  -0.9851759265364968  \\
            0.38276553106212424  161.0  -0.985342290712062  -0.985342290712062  \\
            0.38276553106212424  162.0  -0.9856857514035042  -0.9856857514035042  \\
            0.38276553106212424  163.0  -0.9857323680516954  -0.9857323680516954  \\
            0.38276553106212424  164.0  -0.9859647587549546  -0.9859647587549546  \\
            0.38276553106212424  165.0  -0.9861817334812855  -0.9861817334812855  \\
            0.38276553106212424  166.0  -0.986297461056787  -0.986297461056787  \\
            0.38276553106212424  167.0  -0.9865908866107997  -0.9865908866107997  \\
            0.38276553106212424  168.0  -0.9866895718140991  -0.9866895718140991  \\
            0.38276553106212424  169.0  -0.9868693268184214  -0.9868693268184214  \\
            0.38276553106212424  170.0  -0.9871367814196408  -0.9871367814196408  \\
            0.38276553106212424  171.0  -0.9872072005494565  -0.9872072005494565  \\
            0.38276553106212424  172.0  -0.9874463092651597  -0.9874463092651597  \\
            0.38276553106212424  173.0  -0.9876003141159511  -0.9876003141159511  \\
            0.38276553106212424  174.0  -0.9877327884368317  -0.9877327884368317  \\
            0.38276553106212424  175.0  -0.9880269486344481  -0.9880269486344481  \\
            0.38276553106212424  176.0  -0.9880745621841694  -0.9880745621841694  \\
            0.38276553106212424  177.0  -0.9882647117122925  -0.9882647117122925  \\
            0.38276553106212424  178.0  -0.9884678204007019  -0.9884678204007019  \\
            0.38276553106212424  179.0  -0.9885577473919382  -0.9885577473919382  \\
            0.38276553106212424  180.0  -0.988801530365003  -0.988801530365003  \\
            0.38276553106212424  181.0  -0.9889023451142065  -0.9889023451142065  \\
            0.38276553106212424  182.0  -0.9890482847306312  -0.9890482847306312  \\
            0.38276553106212424  183.0  -0.9892950332935351  -0.9892950332935351  \\
            0.38276553106212424  184.0  -0.9893466088531803  -0.9893466088531803  \\
            0.38276553106212424  185.0  -0.9895447610212671  -0.9895447610212671  \\
            0.38276553106212424  186.0  -0.9896931183997076  -0.9896931183997076  \\
            0.38276553106212424  187.0  -0.9897990698320294  -0.9897990698320294  \\
            0.38276553106212424  188.0  -0.9900459160786376  -0.9900459160786376  \\
            0.38276553106212424  189.0  -0.9901015953261165  -0.9901015953261165  \\
            0.38276553106212424  190.0  -0.990258346846453  -0.990258346846453  \\
            0.38276553106212424  191.0  -0.9904492425324242  -0.9904492425324242  \\
            0.38276553106212424  192.0  -0.9905189684520564  -0.9905189684520564  \\
            0.38276553106212424  193.0  -0.9907232022117165  -0.9907232022117165  \\
            0.38276553106212424  194.0  -0.9908247616121564  -0.9908247616121564  \\
            0.38276553106212424  195.0  -0.9909438921782958  -0.9909438921782958  \\
            0.38276553106212424  196.0  -0.9911728888845386  -0.9911728888845386  \\
            0.38276553106212424  197.0  -0.9912097511856726  -0.9912097511856726  \\
            0.38276553106212424  198.0  -0.9913751554576813  -0.9913751554576813  \\
            0.38276553106212424  199.0  -0.9915180087128499  -0.9915180087128499  \\
            0.38276553106212424  200.0  -0.9916029037092635  -0.9916029037092635  \\
            0.38276553106212424  201.0  -0.9918116680544758  -0.9918116680544758  \\
            0.38276553106212424  202.0  -0.9918730668285096  -0.9918730668285096  \\
            0.38276553106212424  203.0  -0.9920030377426108  -0.9920030377426108  \\
            0.38276553106212424  204.0  -0.9921830966683522  -0.9921830966683522  \\
            0.38276553106212424  205.0  -0.9922367952754524  -0.9922367952754524  \\
            0.38276553106212424  206.0  -0.9924090854367915  -0.9924090854367915  \\
            0.38276553106212424  207.0  -0.9925104510718739  -0.9925104510718739  \\
            0.38276553106212424  208.0  -0.9926080442685385  -0.9926080442685385  \\
            0.38276553106212424  209.0  -0.9928200813683794  -0.9928200813683794  \\
            0.38276553106212424  210.0  -0.9928468929081903  -0.9928468929081903  \\
            0.38276553106212424  211.0  -0.9929857707894947  -0.9929857707894947  \\
            0.38276553106212424  212.0  -0.9931233347603098  -0.9931233347603098  \\
            0.38276553106212424  213.0  -0.9931913053701351  -0.9931913053701351  \\
            0.38276553106212424  214.0  -0.993369028379567  -0.993369028379567  \\
            0.38276553106212424  215.0  -0.9934344399610551  -0.9934344399610551  \\
            0.38276553106212424  216.0  -0.9935426719887637  -0.9935426719887637  \\
            0.38276553106212424  217.0  -0.9937130516629281  -0.9937130516629281  \\
            0.38276553106212424  218.0  -0.9937538888830743  -0.9937538888830743  \\
            0.38276553106212424  219.0  -0.9939000672938171  -0.9939000672938171  \\
            0.38276553106212424  220.0  -0.9940006021855882  -0.9940006021855882  \\
            0.3847695390781563  1.0  0.02304609218436874  0.02304609218436874  \\
            0.3847695390781563  2.0  -0.11302605210420849  -0.11302605210420849  \\
            0.3847695390781563  3.0  -0.3132264529058116  -0.3132264529058116  \\
            0.3847695390781563  4.0  -0.37232560358812844  -0.37232560358812844  \\
            0.3847695390781563  5.0  -0.4658125775360241  -0.4658125775360241  \\
            0.3847695390781563  6.0  -0.49911251073575746  -0.49911251073575746  \\
            0.3847695390781563  7.0  -0.5447916034088377  -0.5447916034088377  \\
            0.3847695390781563  8.0  -0.5969757697212608  -0.5969757697212608  \\
            0.3847695390781563  9.0  -0.613276903457263  -0.613276903457263  \\
            0.3847695390781563  10.0  -0.6511190879928352  -0.6511190879928352  \\
            0.3847695390781563  11.0  -0.6720297738333807  -0.6720297738333807  \\
            0.3847695390781563  12.0  -0.6902596401594394  -0.6902596401594394  \\
            0.3847695390781563  13.0  -0.7222982379324473  -0.7222982379324473  \\
            0.3847695390781563  14.0  -0.7272309324531416  -0.7272309324531416  \\
            0.3847695390781563  15.0  -0.7455506989210625  -0.7455506989210625  \\
            0.3847695390781563  16.0  -0.7612092433921851  -0.7612092433921851  \\
            0.3847695390781563  17.0  -0.7694531920984833  -0.7694531920984833  \\
            0.3847695390781563  18.0  -0.787132159054952  -0.787132159054952  \\
            0.3847695390781563  19.0  -0.7929184927355155  -0.7929184927355155  \\
            0.3847695390781563  20.0  -0.8027347750271839  -0.8027347750271839  \\
            0.3847695390781563  21.0  -0.8153250374266338  -0.8153250374266338  \\
            0.3847695390781563  22.0  -0.819118013060683  -0.819118013060683  \\
            0.3847695390781563  23.0  -0.8296120446020245  -0.8296120446020245  \\
            0.3847695390781563  24.0  -0.835546550977413  -0.835546550977413  \\
            0.3847695390781563  25.0  -0.8410590566281282  -0.8410590566281282  \\
            0.3847695390781563  26.0  -0.8516057840914452  -0.8516057840914452  \\
            0.3847695390781563  27.0  -0.8531446175363562  -0.8531446175363562  \\
            0.3847695390781563  28.0  -0.8596644531183271  -0.8596644531183271  \\
            0.3847695390781563  29.0  -0.8654205772248296  -0.8654205772248296  \\
            0.3847695390781563  30.0  -0.8685259081212304  -0.8685259081212304  \\
            0.3847695390781563  31.0  -0.8756200840693384  -0.8756200840693384  \\
            0.3847695390781563  32.0  -0.8779055437077353  -0.8779055437077353  \\
            0.3847695390781563  33.0  -0.8820438970150146  -0.8820438970150146  \\
            0.3847695390781563  34.0  -0.8875118341630313  -0.8875118341630313  \\
            0.3847695390781563  35.0  -0.8891739418582592  -0.8891739418582592  \\
            0.3847695390781563  36.0  -0.8939939623200882  -0.8939939623200882  \\
            0.3847695390781563  37.0  -0.8967285975789482  -0.8967285975789482  \\
            0.3847695390781563  38.0  -0.899354431188836  -0.899354431188836  \\
            0.3847695390781563  39.0  -0.9045081167926976  -0.9045081167926976  \\
            0.3847695390781563  40.0  -0.9052607108616962  -0.9052607108616962  \\
            0.3847695390781563  41.0  -0.9085722033011958  -0.9085722033011958  \\
            0.3847695390781563  42.0  -0.9115195921763566  -0.9115195921763566  \\
            0.3847695390781563  43.0  -0.9131419718121354  -0.9131419718121354  \\
            0.3847695390781563  44.0  -0.9169416229931386  -0.9169416229931386  \\
            0.3847695390781563  45.0  -0.918146658814427  -0.918146658814427  \\
            0.3847695390781563  46.0  -0.9204188257829861  -0.9204188257829861  \\
            0.3847695390781563  47.0  -0.9234480605869567  -0.9234480605869567  \\
            0.3847695390781563  48.0  -0.9243820802561786  -0.9243820802561786  \\
            0.3847695390781563  49.0  -0.9271415627863522  -0.9271415627863522  \\
            0.3847695390781563  50.0  -0.9287003197132047  -0.9287003197132047  \\
            0.3847695390781563  51.0  -0.9302346787959505  -0.9302346787959505  \\
            0.3847695390781563  52.0  -0.933271314516828  -0.933271314516828  \\
            0.3847695390781563  53.0  -0.9337207109593992  -0.9337207109593992  \\
            0.3847695390781563  54.0  -0.93572181249387  -0.93572181249387  \\
            0.3847695390781563  55.0  -0.9375021529783336  -0.9375021529783336  \\
            0.3847695390781563  56.0  -0.9385000398533114  -0.9385000398533114  \\
            0.3847695390781563  57.0  -0.9408649666561588  -0.9408649666561588  \\
            0.3847695390781563  58.0  -0.9416025297225116  -0.9416025297225116  \\
            0.3847695390781563  59.0  -0.9430385184258943  -0.9430385184258943  \\
            0.3847695390781563  60.0  -0.9449548034650511  -0.9449548034650511  \\
            0.3847695390781563  61.0  -0.9455549712604121  -0.9455549712604121  \\
            0.3847695390781563  62.0  -0.9473420367208016  -0.9473420367208016  \\
            0.3847695390781563  63.0  -0.9483436291223466  -0.9483436291223466  \\
            0.3847695390781563  64.0  -0.9493508609176172  -0.9493508609176172  \\
            0.3847695390781563  65.0  -0.9513463312470525  -0.9513463312470525  \\
            0.3847695390781563  66.0  -0.9516469614092735  -0.9516469614092735  \\
            0.3847695390781563  67.0  -0.9529874444393494  -0.9529874444393494  \\
            0.3847695390781563  68.0  -0.9541748530741857  -0.9541748530741857  \\
            0.3847695390781563  69.0  -0.9548518580116592  -0.9548518580116592  \\
            0.3847695390781563  70.0  -0.9564658155975454  -0.9564658155975454  \\
            0.3847695390781563  71.0  -0.9569603924620866  -0.9569603924620866  \\
            0.3847695390781563  72.0  -0.9579508673419674  -0.9579508673419674  \\
            0.3847695390781563  73.0  -0.9592687128643376  -0.9592687128643376  \\
            0.3847695390781563  74.0  -0.9596881591143744  -0.9596881591143744  \\
            0.3847695390781563  75.0  -0.960940377248009  -0.960940377248009  \\
            0.3847695390781563  76.0  -0.9616354338101532  -0.9616354338101532  \\
            0.3847695390781563  77.0  -0.9623482874002887  -0.9623482874002887  \\
            0.3847695390781563  78.0  -0.9637567131106151  -0.9637567131106151  \\
            0.3847695390781563  79.0  -0.9639731502418113  -0.9639731502418113  \\
            0.3847695390781563  80.0  -0.9649345007690312  -0.9649345007690312  \\
            0.3847695390781563  81.0  -0.9657805356537994  -0.9657805356537994  \\
            0.3847695390781563  82.0  -0.9662709171845107  -0.9662709171845107  \\
            0.3847695390781563  83.0  -0.9674431407139051  -0.9674431407139051  \\
            0.3847695390781563  84.0  -0.9677958612893264  -0.9677958612893264  \\
            0.3847695390781563  85.0  -0.9685210384246292  -0.9685210384246292  \\
            0.3847695390781563  86.0  -0.9694809152664932  -0.9694809152664932  \\
            0.3847695390781563  87.0  -0.969791446759992  -0.969791446759992  \\
            0.3847695390781563  88.0  -0.970718264825366  -0.970718264825366  \\
            0.3847695390781563  89.0  -0.9712271616683641  -0.9712271616683641  \\
            0.3847695390781563  90.0  -0.9717589401411711  -0.9717589401411711  \\
            0.3847695390781563  91.0  -0.9728044586167544  -0.9728044586167544  \\
            0.3847695390781563  92.0  -0.9729684995826977  -0.9729684995826977  \\
            0.3847695390781563  93.0  -0.9736922211447  -0.9736922211447  \\
            0.3847695390781563  94.0  -0.9743241592608295  -0.9743241592608295  \\
            0.3847695390781563  95.0  -0.9746963898916585  -0.9746963898916585  \\
            0.3847695390781563  96.0  -0.9755868963027907  -0.9755868963027907  \\
            0.3847695390781563  97.0  -0.9758498662839065  -0.9758498662839065  \\
            0.3847695390781563  98.0  -0.9764043008096699  -0.9764043008096699  \\
            0.3847695390781563  99.0  -0.9771333816113081  -0.9771333816113081  \\
            0.3847695390781563  100.0  -0.9773731377390165  -0.9773731377390165  \\
            0.3847695390781563  101.0  -0.9780872852073488  -0.9780872852073488  \\
            0.3847695390781563  102.0  -0.9784748886987096  -0.9784748886987096  \\
            0.3847695390781563  103.0  -0.9788873234146511  -0.9788873234146511  \\
            0.3847695390781563  104.0  -0.9796931147788859  -0.9796931147788859  \\
            0.3847695390781563  105.0  -0.9798222557796775  -0.9798222557796775  \\
            0.3847695390781563  106.0  -0.9803872108977946  -0.9803872108977946  \\
            0.3847695390781563  107.0  -0.9808762427890662  -0.9808762427890662  \\
            0.3847695390781563  108.0  -0.9811688992509444  -0.9811688992509444  \\
            0.3847695390781563  109.0  -0.9818687446283397  -0.9818687446283397  \\
            0.3847695390781563  110.0  -0.9820714759819829  -0.9820714759819829  \\
            0.3847695390781563  111.0  -0.9825095314114033  -0.9825095314114033  \\
            0.3847695390781563  112.0  -0.9830812895988302  -0.9830812895988302  \\
            0.3847695390781563  113.0  -0.9832724117280646  -0.9832724117280646  \\
            0.3847695390781563  114.0  -0.9838399218191343  -0.9838399218191343  \\
            0.3847695390781563  115.0  -0.9841442207515184  -0.9841442207515184  \\
            0.3847695390781563  116.0  -0.9844738110537993  -0.9844738110537993  \\
            0.3847695390781563  117.0  -0.9851131112628178  -0.9851131112628178  \\
            0.3847695390781563  118.0  -0.9852177884402527  -0.9852177884402527  \\
            0.3847695390781563  119.0  -0.9856713956627374  -0.9856713956627374  \\
            0.3847695390781563  120.0  -0.9860604049844429  -0.9860604049844429  \\
            0.3847695390781563  121.0  -0.9862968818721572  -0.9862968818721572  \\
            0.3847695390781563  122.0  -0.986861682302082  -0.986861682302082  \\
            0.3847695390781563  123.0  -0.987022111278691  -0.987022111278691  \\
            0.3847695390781563  124.0  -0.9873772602071986  -0.9873772602071986  \\
            0.3847695390781563  125.0  -0.9878370662768418  -0.9878370662768418  \\
            0.3847695390781563  126.0  -0.9879932967508438  -0.9879932967508438  \\
            0.3847695390781563  127.0  -0.9884554100029177  -0.9884554100029177  \\
            0.3847695390781563  128.0  -0.98870010296029  -0.98870010296029  \\
            0.3847695390781563  129.0  -0.9889698143671037  -0.9889698143671037  \\
            0.3847695390781563  130.0  -0.9894888645469674  -0.9894888645469674  \\
            0.3847695390781563  131.0  -0.989575697032248  -0.989575697032248  \\
            0.3847695390781563  132.0  -0.9899481805482866  -0.9899481805482866  \\
            0.3847695390781563  133.0  -0.9902645178983281  -0.9902645178983281  \\
            0.3847695390781563  134.0  -0.9904598314306684  -0.9904598314306684  \\
            0.3847695390781563  135.0  -0.9909254726828579  -0.9909254726828579  \\
            0.3847695390781563  136.0  -0.9910551124278975  -0.9910551124278975  \\
            0.3847695390781563  137.0  -0.9913490931633895  -0.9913490931633895  \\
            0.3847695390781563  138.0  -0.9917264584474125  -0.9917264584474125  \\
            0.3847695390781563  139.0  -0.9918567831197886  -0.9918567831197886  \\
            0.3847695390781563  140.0  -0.9922405840703223  -0.9922405840703223  \\
            0.3847695390781563  141.0  -0.9924412070267998  -0.9924412070267998  \\
            0.3847695390781563  142.0  -0.9926662145028985  -0.9926662145028985  \\
            0.3847695390781563  143.0  -0.9930956324906796  -0.9930956324906796  \\
            0.3847695390781563  144.0  -0.9931690264569587  -0.9931690264569587  \\
            0.3847695390781563  145.0  -0.9934805628078079  -0.9934805628078079  \\
            0.3847695390781563  146.0  -0.9937424821694543  -0.9937424821694543  \\
            0.3847695390781563  147.0  -0.9939067158694348  -0.9939067158694348  \\
            0.3847695390781563  148.0  -0.9942973899153575  -0.9942973899153575  \\
            0.3847695390781563  149.0  -0.9944039601561877  -0.9944039601561877  \\
            0.3847695390781563  150.0  -0.9946515062060599  -0.9946515062060599  \\
            0.3847695390781563  151.0  -0.9949664446216651  -0.9949664446216651  \\
            0.3847695390781563  152.0  -0.9950769902308418  -0.9950769902308418  \\
            0.3847695390781563  153.0  -0.9954010021184877  -0.9954010021184877  \\
            0.3847695390781563  154.0  -0.9955681559863065  -0.9955681559863065  \\
            0.3847695390781563  155.0  -0.9957588913534404  -0.9957588913534404  \\
            0.3847695390781563  156.0  -0.9961197466850326  -0.9961197466850326  \\
            0.3847695390781563  157.0  -0.9961827521442075  -0.9961827521442075  \\
            0.3847695390781563  158.0  -0.9964473264666966  -0.9964473264666966  \\
            0.3847695390781563  159.0  -0.9966674695230716  -0.9966674695230716  \\
            0.3847695390781563  160.0  -0.9968076482679544  -0.9968076482679544  \\
            0.3847695390781563  161.0  -0.9971402584265321  -0.9971402584265321  \\
            0.3847695390781563  162.0  -0.9972291232405919  -0.9972291232405919  \\
            0.3847695390781563  163.0  -0.997440576036455  -0.997440576036455  \\
            0.3847695390781563  164.0  -0.9977071338734079  -0.9977071338734079  \\
            0.3847695390781563  165.0  -0.9978022236993047  -0.9978022236993047  \\
            0.3847695390781563  166.0  -0.9980795445234474  -0.9980795445234474  \\
            0.3847695390781563  167.0  -0.9982207055171879  -0.9982207055171879  \\
            0.3847695390781563  168.0  -0.9983845779919824  -0.9983845779919824  \\
            0.3847695390781563  169.0  -0.9986918392836256  -0.9986918392836256  \\
            0.3847695390781563  170.0  -0.9987466367609501  -0.9987466367609501  \\
            0.3847695390781563  171.0  -0.9989742496733693  -0.9989742496733693  \\
            0.3847695390781563  172.0  -0.9991616443261511  -0.9991616443261511  \\
            0.3847695390781563  173.0  -0.999282813997975  -0.999282813997975  \\
            0.3847695390781563  174.0  -0.9995695284694741  -0.9995695284694741  \\
            0.3847695390781563  175.0  -0.9996445274589789  -0.9996445274589789  \\
            0.3847695390781563  176.0  -0.9998273607148073  -0.9998273607148073  \\
            0.3847695390781563  177.0  -1.0000556826462583  -1.0000556826462583  \\
            0.3847695390781563  178.0  -1.0001384562024427  -1.0001384562024427  \\
            0.3847695390781563  179.0  -1.0003786103974035  -1.0003786103974035  \\
            0.3847695390781563  180.0  -1.000499199062961  -1.000499199062961  \\
            0.3847695390781563  181.0  -1.0006416173073847  -1.0006416173073847  \\
            0.3847695390781563  182.0  -1.0009062079663766  -1.0009062079663766  \\
            0.3847695390781563  183.0  -1.0009543992170231  -1.0009543992170231  \\
            0.3847695390781563  184.0  -1.0011523924830898  -1.0011523924830898  \\
            0.3847695390781563  185.0  -1.0013136551469004  -1.0013136551469004  \\
            0.3847695390781563  186.0  -1.0014195348654258  -1.0014195348654258  \\
            0.3847695390781563  187.0  -1.001669337034238  -1.001669337034238  \\
            0.3847695390781563  188.0  -1.0017332885140688  -1.0017332885140688  \\
            0.3847695390781563  189.0  -1.0018930387799676  -1.0018930387799676  \\
            0.3847695390781563  190.0  -1.0020906320193332  -1.0020906320193332  \\
            0.3847695390781563  191.0  -1.0021634253847138  -1.0021634253847138  \\
            0.3847695390781563  192.0  -1.00237350550609  -1.00237350550609  \\
            0.3847695390781563  193.0  -1.002477545635275  -1.002477545635275  \\
            0.3847695390781563  194.0  -1.0026025511935654  -1.0026025511935654  \\
            0.3847695390781563  195.0  -1.0028326271642414  -1.0028326271642414  \\
            0.3847695390781563  196.0  -1.002875416290566  -1.002875416290566  \\
            0.3847695390781563  197.0  -1.0030493021389266  -1.0030493021389266  \\
            0.3847695390781563  198.0  -1.0031893905742642  -1.0031893905742642  \\
            0.3847695390781563  199.0  -1.0032827827432673  -1.0032827827432673  \\
            0.3847695390781563  200.0  -1.0035024497726754  -1.0035024497726754  \\
            0.3847695390781563  201.0  -1.0035574674570726  -1.0035574674570726  \\
            0.3847695390781563  202.0  -1.0036983242840432  -1.0036983242840432  \\
            0.3847695390781563  203.0  -1.0038708616614396  -1.0038708616614396  \\
            0.3847695390781563  204.0  -1.003935449845062  -1.003935449845062  \\
            0.3847695390781563  205.0  -1.0041208467716698  -1.0041208467716698  \\
            0.3847695390781563  206.0  -1.0042113865522682  -1.0042113865522682  \\
            0.3847695390781563  207.0  -1.0043220608121985  -1.0043220608121985  \\
            0.3847695390781563  208.0  -1.0045238332444064  -1.0045238332444064  \\
            0.3847695390781563  209.0  -1.0045621436283767  -1.0045621436283767  \\
            0.3847695390781563  210.0  -1.0047161418027297  -1.0047161418027297  \\
            0.3847695390781563  211.0  -1.0048388428629267  -1.0048388428629267  \\
            0.3847695390781563  212.0  -1.0049218998643044  -1.0049218998643044  \\
            0.3847695390781563  213.0  -1.0051166412931185  -1.0051166412931185  \\
            0.3847695390781563  214.0  -1.005164340323189  -1.005164340323189  \\
            0.3847695390781563  215.0  -1.0052895329682503  -1.0052895329682503  \\
            0.3847695390781563  216.0  -1.0054413797452937  -1.0054413797452937  \\
            0.3847695390781563  217.0  -1.0054991361813248  -1.0054991361813248  \\
            0.3847695390781563  218.0  -1.005664021051122  -1.005664021051122  \\
            0.3847695390781563  219.0  -1.0057434107681817  -1.0057434107681817  \\
            0.3847695390781563  220.0  -1.0058421446219625  -1.0058421446219625  \\
            0.3867735470941884  1.0  0.022645290581162318  0.022645290581162318  \\
            0.3867735470941884  2.0  -0.11569806279225126  -0.11569806279225126  \\
            0.3867735470941884  3.0  -0.31374176925279124  -0.31374176925279124  \\
            0.3867735470941884  4.0  -0.3744632121385626  -0.3744632121385626  \\
            0.3867735470941884  5.0  -0.46978878391704015  -0.46978878391704015  \\
            0.3867735470941884  6.0  -0.5018608645863156  -0.5018608645863156  \\
            0.3867735470941884  7.0  -0.5493046699459523  -0.5493046699459523  \\
            0.3867735470941884  8.0  -0.6000850185218923  -0.6000850185218923  \\
            0.3867735470941884  9.0  -0.6180444805695295  -0.6180444805695295  \\
            0.3867735470941884  10.0  -0.6574587736912385  -0.6574587736912385  \\
            0.3867735470941884  11.0  -0.6769150021655028  -0.6769150021655028  \\
            0.3867735470941884  12.0  -0.6966019951991891  -0.6966019951991891  \\
            0.3867735470941884  13.0  -0.7272313534632286  -0.7272313534632286  \\
            0.3867735470941884  14.0  -0.7335206360433285  -0.7335206360433285  \\
            0.3867735470941884  15.0  -0.7531122616750536  -0.7531122616750536  \\
            0.3867735470941884  16.0  -0.7674213235552634  -0.7674213235552634  \\
            0.3867735470941884  17.0  -0.7768559675742468  -0.7768559675742468  \\
            0.3867735470941884  18.0  -0.795653370993525  -0.795653370993525  \\
            0.3867735470941884  19.0  -0.8001624932530196  -0.8001624932530196  \\
            0.3867735470941884  20.0  -0.8110329448658261  -0.8110329448658261  \\
            0.3867735470941884  21.0  -0.82241613662107  -0.82241613662107  \\
            0.3867735470941884  22.0  -0.8272062519688224  -0.8272062519688224  \\
            0.3867735470941884  23.0  -0.8386426985024178  -0.8386426985024178  \\
            0.3867735470941884  24.0  -0.843439259471324  -0.843439259471324  \\
            0.3867735470941884  25.0  -0.8498481954013728  -0.8498481954013728  \\
            0.3867735470941884  26.0  -0.8593173210131266  -0.8593173210131266  \\
            0.3867735470941884  27.0  -0.8617109636402914  -0.8617109636402914  \\
            0.3867735470941884  28.0  -0.8690435375757104  -0.8690435375757104  \\
            0.3867735470941884  29.0  -0.8737815317830175  -0.8737815317830175  \\
            0.3867735470941884  30.0  -0.877665283992172  -0.877665283992172  \\
            0.3867735470941884  31.0  -0.8855019052620166  -0.8855019052620166  \\
            0.3867735470941884  32.0  -0.8868239492311156  -0.8868239492311156  \\
            0.3867735470941884  33.0  -0.8916761071541208  -0.8916761071541208  \\
            0.3867735470941884  34.0  -0.896226212500867  -0.896226212500867  \\
            0.3867735470941884  35.0  -0.8985756098402461  -0.8985756098402461  \\
            0.3867735470941884  36.0  -0.904054218514718  -0.904054218514718  \\
            0.3867735470941884  37.0  -0.9059168994649691  -0.9059168994649691  \\
            0.3867735470941884  38.0  -0.9091787792506345  -0.9091787792506345  \\
            0.3867735470941884  39.0  -0.9134985309732992  -0.9134985309732992  \\
            0.3867735470941884  40.0  -0.9148661002567278  -0.9148661002567278  \\
            0.3867735470941884  41.0  -0.9187691938123034  -0.9187691938123034  \\
            0.3867735470941884  42.0  -0.9209213168500812  -0.9209213168500812  \\
            0.3867735470941884  43.0  -0.9231171057389672  -0.9231171057389672  \\
            0.3867735470941884  44.0  -0.9272003149067228  -0.9272003149067228  \\
            0.3867735470941884  45.0  -0.9279148216953441  -0.9279148216953441  \\
            0.3867735470941884  46.0  -0.9307238880714066  -0.9307238880714066  \\
            0.3867735470941884  47.0  -0.9330227481774243  -0.9330227481774243  \\
            0.3867735470941884  48.0  -0.9344786831026509  -0.9344786831026509  \\
            0.3867735470941884  49.0  -0.9377427714645589  -0.9377427714645589  \\
            0.3867735470941884  50.0  -0.9386015137807321  -0.9386015137807321  \\
            0.3867735470941884  51.0  -0.9406272808624656  -0.9406272808624656  \\
            0.3867735470941884  52.0  -0.9429889974072713  -0.9429889974072713  \\
            0.3867735470941884  53.0  -0.9439172489430909  -0.9439172489430909  \\
            0.3867735470941884  54.0  -0.9463825097575378  -0.9463825097575378  \\
            0.3867735470941884  55.0  -0.9475140985204187  -0.9475140985204187  \\
            0.3867735470941884  56.0  -0.9489649780556163  -0.9489649780556163  \\
            0.3867735470941884  57.0  -0.9513391462769583  -0.9513391462769583  \\
            0.3867735470941884  58.0  -0.9518827237603169  -0.9518827237603169  \\
            0.3867735470941884  59.0  -0.9537484107580473  -0.9537484107580473  \\
            0.3867735470941884  60.0  -0.9550603813958625  -0.9550603813958625  \\
            0.3867735470941884  61.0  -0.9560806772472021  -0.9560806772472021  \\
            0.3867735470941884  62.0  -0.9582763595789723  -0.9582763595789723  \\
            0.3867735470941884  63.0  -0.9586948751380189  -0.9586948751380189  \\
            0.3867735470941884  64.0  -0.9601020960491318  -0.9601020960491318  \\
            0.3867735470941884  65.0  -0.9615321045688259  -0.9615321045688259  \\
            0.3867735470941884  66.0  -0.9622244308662086  -0.9622244308662086  \\
            0.3867735470941884  67.0  -0.9639465554687214  -0.9639465554687214  \\
            0.3867735470941884  68.0  -0.9645871940032869  -0.9645871940032869  \\
            0.3867735470941884  69.0  -0.9656383133677261  -0.9656383133677261  \\
            0.3867735470941884  70.0  -0.9671434861386432  -0.9671434861386432  \\
            0.3867735470941884  71.0  -0.9675824807705047  -0.9675824807705047  \\
            0.3867735470941884  72.0  -0.9689309584308277  -0.9689309584308277  \\
            0.3867735470941884  73.0  -0.9697341463885176  -0.9697341463885176  \\
            0.3867735470941884  74.0  -0.9705049708931095  -0.9705049708931095  \\
            0.3867735470941884  75.0  -0.9720553618976708  -0.9720553618976708  \\
            0.3867735470941884  76.0  -0.9722963776792855  -0.9722963776792855  \\
            0.3867735470941884  77.0  -0.9733463494963246  -0.9733463494963246  \\
            0.3867735470941884  78.0  -0.9742687116884037  -0.9742687116884037  \\
            0.3867735470941884  79.0  -0.9748163919615512  -0.9748163919615512  \\
            0.3867735470941884  80.0  -0.9761016855429037  -0.9761016855429037  \\
            0.3867735470941884  81.0  -0.9764756190769648  -0.9764756190769648  \\
            0.3867735470941884  82.0  -0.9772845341504421  -0.9772845341504421  \\
            0.3867735470941884  83.0  -0.978294019499143  -0.978294019499143  \\
            0.3867735470941884  84.0  -0.978662318440189  -0.978662318440189  \\
            0.3867735470941884  85.0  -0.9796942360695918  -0.9796942360695918  \\
            0.3867735470941884  86.0  -0.9802062305803732  -0.9802062305803732  \\
            0.3867735470941884  87.0  -0.9808186510748917  -0.9808186510748917  \\
            0.3867735470941884  88.0  -0.9818912783469941  -0.9818912783469941  \\
            0.3867735470941884  89.0  -0.9821141700299854  -0.9821141700299854  \\
            0.3867735470941884  90.0  -0.98293722024428  -0.98293722024428  \\
            0.3867735470941884  91.0  -0.9835567319552462  -0.9835567319552462  \\
            0.3867735470941884  92.0  -0.9840076690364898  -0.9840076690364898  \\
            0.3867735470941884  93.0  -0.9850127501282285  -0.9850127501282285  \\
            0.3867735470941884  94.0  -0.9852294865124218  -0.9852294865124218  \\
            0.3867735470941884  95.0  -0.9858790045221486  -0.9858790045221486  \\
            0.3867735470941884  96.0  -0.986582372326468  -0.986582372326468  \\
            0.3867735470941884  97.0  -0.9868996485350461  -0.9868996485350461  \\
            0.3867735470941884  98.0  -0.9877223704923928  -0.9877223704923928  \\
            0.3867735470941884  99.0  -0.9880551390650695  -0.9880551390650695  \\
            0.3867735470941884  100.0  -0.9885594788146663  -0.9885594788146663  \\
            0.3867735470941884  101.0  -0.98932819312402  -0.98932819312402  \\
            0.3867735470941884  102.0  -0.9895341451973698  -0.9895341451973698  \\
            0.3867735470941884  103.0  -0.9902029555709803  -0.9902029555709803  \\
            0.3867735470941884  104.0  -0.9906296905060538  -0.9906296905060538  \\
            0.3867735470941884  105.0  -0.9910118238490545  -0.9910118238490545  \\
            0.3867735470941884  106.0  -0.9918254300513182  -0.9918254300513182  \\
            0.3867735470941884  107.0  -0.991944006429867  -0.991944006429867  \\
            0.3867735470941884  108.0  -0.9924821392086298  -0.9924821392086298  \\
            0.3867735470941884  109.0  -0.9929851561779158  -0.9929851561779158  \\
            0.3867735470941884  110.0  -0.9932638570095146  -0.9932638570095146  \\
            0.3867735470941884  111.0  -0.9939402972266334  -0.9939402972266334  \\
            0.3867735470941884  112.0  -0.9941567322826408  -0.9941567322826408  \\
            0.3867735470941884  113.0  -0.994583320035711  -0.994583320035711  \\
            0.3867735470941884  114.0  -0.995148335643984  -0.995148335643984  \\
            0.3867735470941884  115.0  -0.9953390686106205  -0.9953390686106205  \\
            0.3867735470941884  116.0  -0.9958975913473227  -0.9958975913473227  \\
            0.3867735470941884  117.0  -0.9961955187264164  -0.9961955187264164  \\
            0.3867735470941884  118.0  -0.9965264350836364  -0.9965264350836364  \\
            0.3867735470941884  119.0  -0.9971418323587398  -0.9971418323587398  \\
            0.3867735470941884  120.0  -0.9972574280859825  -0.9972574280859825  \\
            0.3867735470941884  121.0  -0.9977141059020185  -0.9977141059020185  \\
            0.3867735470941884  122.0  -0.998080066368305  -0.998080066368305  \\
            0.3867735470941884  123.0  -0.9983285716539925  -0.9983285716539925  \\
            0.3867735470941884  124.0  -0.998898190832354  -0.998898190832354  \\
            0.3867735470941884  125.0  -0.9990360172368071  -0.9990360172368071  \\
            0.3867735470941884  126.0  -0.9994043585600672  -0.9994043585600672  \\
            0.3867735470941884  127.0  -0.9998272137790251  -0.9998272137790251  \\
            0.3867735470941884  128.0  -1.0000044550705232  -1.0000044550705232  \\
            0.3867735470941884  129.0  -1.0004809547973978  -1.0004809547973978  \\
            0.3867735470941884  130.0  -1.0006895321169567  -1.0006895321169567  \\
            0.3867735470941884  131.0  -1.00098095863263  -1.00098095863263  \\
            0.3867735470941884  132.0  -1.0014514381741944  -1.0014514381741944  \\
            0.3867735470941884  133.0  -1.0015668404083853  -1.0015668404083853  \\
            0.3867735470941884  134.0  -1.0019617915074972  -1.0019617915074972  \\
            0.3867735470941884  135.0  -1.0022306841461255  -1.0022306841461255  \\
            0.3867735470941884  136.0  -1.0024549067638877  -1.0024549067638877  \\
            0.3867735470941884  137.0  -1.002943798486715  -1.002943798486715  \\
            0.3867735470941884  138.0  -1.0030268293460445  -1.0030268293460445  \\
            0.3867735470941884  139.0  -1.003350118760843  -1.003350118760843  \\
            0.3867735470941884  140.0  -1.0036705232010317  -1.0036705232010317  \\
            0.3867735470941884  141.0  -1.0038358406954861  -1.0038358406954861  \\
            0.3867735470941884  142.0  -1.0042493936190664  -1.0042493936190664  \\
            0.3867735470941884  143.0  -1.0043941281835416  -1.0043941281835416  \\
            0.3867735470941884  144.0  -1.0046542456362986  -1.0046542456362986  \\
            0.3867735470941884  145.0  -1.0050186997723245  -1.0050186997723245  \\
            0.3867735470941884  146.0  -1.0051322378942142  -1.0051322378942142  \\
            0.3867735470941884  147.0  -1.0054790540595204  -1.0054790540595204  \\
            0.3867735470941884  148.0  -1.0056772592956404  -1.0056772592956404  \\
            0.3867735470941884  149.0  -1.0058815281129425  -1.0058815281129425  \\
            0.3867735470941884  150.0  -1.0062836791427772  -1.0062836791427772  \\
            0.3867735470941884  151.0  -1.0063515834883543  -1.0063515834883543  \\
            0.3867735470941884  152.0  -1.0066391141254087  -1.0066391141254087  \\
            0.3867735470941884  153.0  -1.0068837354729498  -1.0068837354729498  \\
            0.3867735470941884  154.0  -1.0070384997708763  -1.0070384997708763  \\
            0.3867735470941884  155.0  -1.0074024924918166  -1.0074024924918166  \\
            0.3867735470941884  156.0  -1.0075005101561114  -1.0075005101561114  \\
            0.3867735470941884  157.0  -1.0077352361400616  -1.0077352361400616  \\
            0.3867735470941884  158.0  -1.0080202044894873  -1.0080202044894873  \\
            0.3867735470941884  159.0  -1.0081309819739406  -1.0081309819739406  \\
            0.3867735470941884  160.0  -1.0084393699994125  -1.0084393699994125  \\
            0.3867735470941884  161.0  -1.0085849152178692  -1.0085849152178692  \\
            0.3867735470941884  162.0  -1.0087724950776793  -1.0087724950776793  \\
            0.3867735470941884  163.0  -1.0090925696323847  -1.0090925696323847  \\
            0.3867735470941884  164.0  -1.0091641771041857  -1.0091641771041857  \\
            0.3867735470941884  165.0  -1.0094227139173242  -1.0094227139173242  \\
            0.3867735470941884  166.0  -1.0096100591055515  -1.0096100591055515  \\
            0.3867735470941884  167.0  -1.0097554511415732  -1.0097554511415732  \\
            0.3867735470941884  168.0  -1.0100795841698658  -1.0100795841698658  \\
            0.3867735470941884  169.0  -1.0101427477481737  -1.0101427477481737  \\
            0.3867735470941884  170.0  -1.0103564921022596  -1.0103564921022596  \\
            0.3867735470941884  171.0  -1.010580648542128  -1.010580648542128  \\
            0.3867735470941884  172.0  -1.0106882121438894  -1.0106882121438894  \\
            0.3867735470941884  173.0  -1.0109653138799988  -1.0109653138799988  \\
            0.3867735470941884  174.0  -1.011070884197175  -1.011070884197175  \\
            0.3867735470941884  175.0  -1.0112442985326062  -1.0112442985326062  \\
            0.3867735470941884  176.0  -1.0115009071075063  -1.0115009071075063  \\
            0.3867735470941884  177.0  -1.0115744872561963  -1.0115744872561963  \\
            0.3867735470941884  178.0  -1.0118090920041836  -1.0118090920041836  \\
            0.3867735470941884  179.0  -1.0119523621920972  -1.0119523621920972  \\
            0.3867735470941884  180.0  -1.012089395034638  -1.012089395034638  \\
            0.3867735470941884  181.0  -1.0123746353500254  -1.0123746353500254  \\
            0.3867735470941884  182.0  -1.012417633445239  -1.012417633445239  \\
            0.3867735470941884  183.0  -1.0126137651405118  -1.0126137651405118  \\
            0.3867735470941884  184.0  -1.0127905924939007  -1.0127905924939007  \\
            0.3867735470941884  185.0  -1.012894747770531  -1.012894747770531  \\
            0.3867735470941884  186.0  -1.0131459513311438  -1.0131459513311438  \\
            0.3867735470941884  187.0  -1.0132206956952252  -1.0132206956952252  \\
            0.3867735470941884  188.0  -1.0133819353947107  -1.0133819353947107  \\
            0.3867735470941884  189.0  -1.0135886635806872  -1.0135886635806872  \\
            0.3867735470941884  190.0  -1.0136630591935738  -1.0136630591935738  \\
            0.3867735470941884  191.0  -1.0138776082370038  -1.0138776082370038  \\
            0.3867735470941884  192.0  -1.0139864419408229  -1.0139864419408229  \\
            0.3867735470941884  193.0  -1.0141159850429509  -1.0141159850429509  \\
            0.3867735470941884  194.0  -1.01434937854463  -1.01434937854463  \\
            0.3867735470941884  195.0  -1.014396796078807  -1.014396796078807  \\
            0.3867735470941884  196.0  -1.0145779436965934  -1.0145779436965934  \\
            0.3867735470941884  197.0  -1.0147173934859521  -1.0147173934859521  \\
            0.3867735470941884  198.0  -1.0148180984430901  -1.0148180984430901  \\
            0.3867735470941884  199.0  -1.0150475567736852  -1.0150475567736852  \\
            0.3867735470941884  200.0  -1.015098214155337  -1.015098214155337  \\
            0.3867735470941884  201.0  -1.0152488776669892  -1.0152488776669892  \\
            0.3867735470941884  202.0  -1.015415851560631  -1.015415851560631  \\
            0.3867735470941884  203.0  -1.0154902815115374  -1.0154902815115374  \\
            0.3867735470941884  204.0  -1.015687803021772  -1.015687803021772  \\
            0.3867735470941884  205.0  -1.0157693797918634  -1.0157693797918634  \\
            0.3867735470941884  206.0  -1.015892181479185  -1.015892181479185  \\
            0.3867735470941884  207.0  -1.016083920565843  -1.016083920565843  \\
            0.3867735470941884  208.0  -1.0161343790491437  -1.0161343790491437  \\
            0.3867735470941884  209.0  -1.0163026309001428  -1.0163026309001428  \\
            0.3867735470941884  210.0  -1.0164121891248747  -1.0164121891248747  \\
            0.3867735470941884  211.0  -1.0165094912719064  -1.0165094912719064  \\
            0.3867735470941884  212.0  -1.0167204649682993  -1.0167204649682993  \\
            0.3867735470941884  213.0  -1.0167520901686131  -1.0167520901686131  \\
            0.3867735470941884  214.0  -1.0168934803462373  -1.0168934803462373  \\
            0.3867735470941884  215.0  -1.0170283849629214  -1.0170283849629214  \\
            0.3867735470941884  216.0  -1.0171023201009683  -1.0171023201009683  \\
            0.3867735470941884  217.0  -1.0172852206997212  -1.0172852206997212  \\
            0.3867735470941884  218.0  -1.0173449820473144  -1.0173449820473144  \\
            0.3867735470941884  219.0  -1.0174616889954686  -1.0174616889954686  \\
            0.3867735470941884  220.0  -1.0176195717550347  -1.0176195717550347  \\
            0.38877755511022044  1.0  0.02224448897795591  0.02224448897795591  \\
            0.38877755511022044  2.0  -0.118370073480294  -0.118370073480294  \\
            0.38877755511022044  3.0  -0.31425708559977095  -0.31425708559977095  \\
            0.38877755511022044  4.0  -0.3766008206889968  -0.3766008206889968  \\
            0.38877755511022044  5.0  -0.4737649902980561  -0.4737649902980561  \\
            0.38877755511022044  6.0  -0.504609218436874  -0.504609218436874  \\
            0.38877755511022044  7.0  -0.553817736483067  -0.553817736483067  \\
            0.38877755511022044  8.0  -0.6031942673225239  -0.6031942673225239  \\
            0.38877755511022044  9.0  -0.6228120576817961  -0.6228120576817961  \\
            0.38877755511022044  10.0  -0.6637984593896414  -0.6637984593896414  \\
            0.38877755511022044  11.0  -0.681800230497625  -0.681800230497625  \\
            0.38877755511022044  12.0  -0.702944350238939  -0.702944350238939  \\
            0.38877755511022044  13.0  -0.7321644689940102  -0.7321644689940102  \\
            0.38877755511022044  14.0  -0.7398103396335154  -0.7398103396335154  \\
            0.38877755511022044  15.0  -0.7606738244290446  -0.7606738244290446  \\
            0.38877755511022044  16.0  -0.7736334037183416  -0.7736334037183416  \\
            0.38877755511022044  17.0  -0.7842587430500103  -0.7842587430500103  \\
            0.38877755511022044  18.0  -0.804174582932098  -0.804174582932098  \\
            0.38877755511022044  19.0  -0.8074064937705236  -0.8074064937705236  \\
            0.38877755511022044  20.0  -0.8193311147044682  -0.8193311147044682  \\
            0.38877755511022044  21.0  -0.8295072358155062  -0.8295072358155062  \\
            0.38877755511022044  22.0  -0.835294490876962  -0.835294490876962  \\
            0.38877755511022044  23.0  -0.8476733524028114  -0.8476733524028114  \\
            0.38877755511022044  24.0  -0.8513319679652351  -0.8513319679652351  \\
            0.38877755511022044  25.0  -0.8586373341746177  -0.8586373341746177  \\
            0.38877755511022044  26.0  -0.867028857934808  -0.867028857934808  \\
            0.38877755511022044  27.0  -0.8702773097442267  -0.8702773097442267  \\
            0.38877755511022044  28.0  -0.8784226220330937  -0.8784226220330937  \\
            0.38877755511022044  29.0  -0.8821424863412055  -0.8821424863412055  \\
            0.38877755511022044  30.0  -0.8868046598631135  -0.8868046598631135  \\
            0.38877755511022044  31.0  -0.8939492685396284  -0.8939492685396284  \\
            0.38877755511022044  32.0  -0.8957423547544959  -0.8957423547544959  \\
            0.38877755511022044  33.0  -0.9013083172932268  -0.9013083172932268  \\
            0.38877755511022044  34.0  -0.9049405908387027  -0.9049405908387027  \\
            0.38877755511022044  35.0  -0.9079772778222328  -0.9079772778222328  \\
            0.38877755511022044  36.0  -0.9141144747093479  -0.9141144747093479  \\
            0.38877755511022044  37.0  -0.9151052013509902  -0.9151052013509902  \\
            0.38877755511022044  38.0  -0.9190031273124333  -0.9190031273124333  \\
            0.38877755511022044  39.0  -0.9224889451539009  -0.9224889451539009  \\
            0.38877755511022044  40.0  -0.9244714896517592  -0.9244714896517592  \\
            0.38877755511022044  41.0  -0.9289661843234107  -0.9289661843234107  \\
            0.38877755511022044  42.0  -0.9303230415238057  -0.9303230415238057  \\
            0.38877755511022044  43.0  -0.9330922396657986  -0.9330922396657986  \\
            0.38877755511022044  44.0  -0.9364122015230014  -0.9364122015230014  \\
            0.38877755511022044  45.0  -0.9376829845762611  -0.9376829845762611  \\
            0.38877755511022044  46.0  -0.9410289503598277  -0.9410289503598277  \\
            0.38877755511022044  47.0  -0.9425974357678917  -0.9425974357678917  \\
            0.38877755511022044  48.0  -0.9445752859491238  -0.9445752859491238  \\
            0.38877755511022044  49.0  -0.9477277900232619  -0.9477277900232619  \\
            0.38877755511022044  50.0  -0.94850270784826  -0.94850270784826  \\
            0.38877755511022044  51.0  -0.9510198829289802  -0.9510198829289802  \\
            0.38877755511022044  52.0  -0.9527066802977144  -0.9527066802977144  \\
            0.38877755511022044  53.0  -0.954113786926782  -0.954113786926782  \\
            0.38877755511022044  54.0  -0.9570432070212057  -0.9570432070212057  \\
            0.38877755511022044  55.0  -0.9575260440625034  -0.9575260440625034  \\
            0.38877755511022044  56.0  -0.9594299162579211  -0.9594299162579211  \\
            0.38877755511022044  57.0  -0.9611770148070349  -0.9611770148070349  \\
            0.38877755511022044  58.0  -0.9621629177981225  -0.9621629177981225  \\
            0.38877755511022044  59.0  -0.9644583030902003  -0.9644583030902003  \\
            0.38877755511022044  60.0  -0.9651659593266737  -0.9651659593266737  \\
            0.38877755511022044  61.0  -0.966606383233992  -0.966606383233992  \\
            0.38877755511022044  62.0  -0.9683769804010344  -0.9683769804010344  \\
            0.38877755511022044  63.0  -0.9690461211536909  -0.9690461211536909  \\
            0.38877755511022044  64.0  -0.9708533311806464  -0.9708533311806464  \\
            0.38877755511022044  65.0  -0.9717178778905995  -0.9717178778905995  \\
            0.38877755511022044  66.0  -0.9728019003231436  -0.9728019003231436  \\
            0.38877755511022044  67.0  -0.9745723564470731  -0.9745723564470731  \\
            0.38877755511022044  68.0  -0.9749995349323879  -0.9749995349323879  \\
            0.38877755511022044  69.0  -0.976424768723793  -0.976424768723793  \\
            0.38877755511022044  70.0  -0.9773987152050226  -0.9773987152050226  \\
            0.38877755511022044  71.0  -0.9782045690789232  -0.9782045690789232  \\
            0.38877755511022044  72.0  -0.9799110495196878  -0.9799110495196878  \\
            0.38877755511022044  73.0  -0.9801995799126981  -0.9801995799126981  \\
            0.38877755511022044  74.0  -0.9813217826718444  -0.9813217826718444  \\
            0.38877755511022044  75.0  -0.9823713280760603  -0.9823713280760603  \\
            0.38877755511022044  76.0  -0.9829573215484178  -0.9829573215484178  \\
            0.38877755511022044  77.0  -0.9843444115923609  -0.9843444115923609  \\
            0.38877755511022044  78.0  -0.9847807102661918  -0.9847807102661918  \\
            0.38877755511022044  79.0  -0.9856596336812912  -0.9856596336812912  \\
            0.38877755511022044  80.0  -0.9867603645815392  -0.9867603645815392  \\
            0.38877755511022044  81.0  -0.9871707025001304  -0.9871707025001304  \\
            0.38877755511022044  82.0  -0.9882981511163733  -0.9882981511163733  \\
            0.38877755511022044  83.0  -0.9888471891207976  -0.9888471891207976  \\
            0.38877755511022044  84.0  -0.9895287755910516  -0.9895287755910516  \\
            0.38877755511022044  85.0  -0.9906628470792165  -0.9906628470792165  \\
            0.38877755511022044  86.0  -0.9909315458942528  -0.9909315458942528  \\
            0.38877755511022044  87.0  -0.9918458553897915  -0.9918458553897915  \\
            0.38877755511022044  88.0  -0.9924811105497697  -0.9924811105497697  \\
            0.38877755511022044  89.0  -0.9930011783916062  -0.9930011783916062  \\
            0.38877755511022044  90.0  -0.9941155003473886  -0.9941155003473886  \\
            0.38877755511022044  91.0  -0.994309005293738  -0.994309005293738  \\
            0.38877755511022044  92.0  -0.9950468384902823  -0.9950468384902823  \\
            0.38877755511022044  93.0  -0.9957479932562222  -0.9957479932562222  \\
            0.38877755511022044  94.0  -0.996134813764014  -0.996134813764014  \\
            0.38877755511022044  95.0  -0.9970616191526389  -0.9970616191526389  \\
            0.38877755511022044  96.0  -0.9973588337281275  -0.9973588337281275  \\
            0.38877755511022044  97.0  -0.9979494307861863  -0.9979494307861863  \\
            0.38877755511022044  98.0  -0.998700762213447  -0.998700762213447  \\
            0.38877755511022044  99.0  -0.9989768965188308  -0.9989768965188308  \\
            0.38877755511022044  100.0  -0.9997458198903167  -0.9997458198903167  \\
            0.38877755511022044  101.0  -1.0001264782636798  -1.0001264782636798  \\
            0.38877755511022044  102.0  -1.0005934016960294  -1.0005934016960294  \\
            0.38877755511022044  103.0  -1.0013826353506727  -1.0013826353506727  \\
            0.38877755511022044  104.0  -1.0015662662332216  -1.0015662662332216  \\
            0.38877755511022044  105.0  -1.002201391918432  -1.002201391918432  \\
            0.38877755511022044  106.0  -1.002649355211881  -1.002649355211881  \\
            0.38877755511022044  107.0  -1.003011770070668  -1.003011770070668  \\
            0.38877755511022044  108.0  -1.0037953791663152  -1.0037953791663152  \\
            0.38877755511022044  109.0  -1.0039351636071616  -1.0039351636071616  \\
            0.38877755511022044  110.0  -1.004456238037046  -1.004456238037046  \\
            0.38877755511022044  111.0  -1.0049585482936523  -1.0049585482936523  \\
            0.38877755511022044  112.0  -1.0052321749664512  -1.0052321749664512  \\
            0.38877755511022044  113.0  -1.0058942283433576  -1.0058942283433576  \\
            0.38877755511022044  114.0  -1.0061105735354177  -1.0061105735354177  \\
            0.38877755511022044  115.0  -1.0065339164697225  -1.0065339164697225  \\
            0.38877755511022044  116.0  -1.0070800935225783  -1.0070800935225783  \\
            0.38877755511022044  117.0  -1.0072779261900155  -1.0072779261900155  \\
            0.38877755511022044  118.0  -1.0078350817270203  -1.0078350817270203  \\
            0.38877755511022044  119.0  -1.0081152532665754  -1.0081152532665754  \\
            0.38877755511022044  120.0  -1.008454451187522  -1.008454451187522  \\
            0.38877755511022044  121.0  -1.009035963540327  -1.009035963540327  \\
            0.38877755511022044  122.0  -1.0091688184231362  -1.0091688184231362  \\
            0.38877755511022044  123.0  -1.0096350320292937  -1.0096350320292937  \\
            0.38877755511022044  124.0  -1.009968528483034  -1.009968528483034  \\
            0.38877755511022044  125.0  -1.0102349681967726  -1.0102349681967726  \\
            0.38877755511022044  126.0  -1.0108154203692903  -1.0108154203692903  \\
            0.38877755511022044  127.0  -1.0109217686295362  -1.0109217686295362  \\
            0.38877755511022044  128.0  -1.011308807180756  -1.011308807180756  \\
            0.38877755511022044  129.0  -1.0116869161558142  -1.0116869161558142  \\
            0.38877755511022044  130.0  -1.0118901996869465  -1.0118901996869465  \\
            0.38877755511022044  131.0  -1.0123862202330118  -1.0123862202330118  \\
            0.38877755511022044  132.0  -1.0125513198508445  -1.0125513198508445  \\
            0.38877755511022044  133.0  -1.0128691629184425  -1.0128691629184425  \\
            0.38877755511022044  134.0  -1.0132846165798846  -1.0132846165798846  \\
            0.38877755511022044  135.0  -1.0134328868489044  -1.0134328868489044  \\
            0.38877755511022044  136.0  -1.0138547010998782  -1.0138547010998782  \\
            0.38877755511022044  137.0  -1.014070042908217  -1.014070042908217  \\
            0.38877755511022044  138.0  -1.0143272002446764  -1.0143272002446764  \\
            0.38877755511022044  139.0  -1.01477390554103  -1.01477390554103  \\
            0.38877755511022044  140.0  -1.0148741042653437  -1.0148741042653437  \\
            0.38877755511022044  141.0  -1.0152304743641722  -1.0152304743641722  \\
            0.38877755511022044  142.0  -1.0154888593216382  -1.0154888593216382  \\
            0.38877755511022044  143.0  -1.0156926238764032  -1.0156926238764032  \\
            0.38877755511022044  144.0  -1.0161394648156385  -1.0161394648156385  \\
            0.38877755511022044  145.0  -1.0162235230675496  -1.0162235230675496  \\
            0.38877755511022044  146.0  -1.0165219936189744  -1.0165219936189744  \\
            0.38877755511022044  147.0  -1.0168173028768837  -1.0168173028768837  \\
            0.38877755511022044  148.0  -1.016973954005747  -1.016973954005747  \\
            0.38877755511022044  149.0  -1.0173590960696974  -1.0173590960696974  \\
            0.38877755511022044  150.0  -1.0174896258906863  -1.0174896258906863  \\
            0.38877755511022044  151.0  -1.017736722355043  -1.017736722355043  \\
            0.38877755511022044  152.0  -1.018063733004023  -1.018063733004023  \\
            0.38877755511022044  153.0  -1.0181787008606087  -1.0181787008606087  \\
            0.38877755511022044  154.0  -1.0185088435554464  -1.0185088435554464  \\
            0.38877755511022044  155.0  -1.0186798835943813  -1.0186798835943813  \\
            0.38877755511022044  156.0  -1.0188812736271902  -1.0188812736271902  \\
            0.38877755511022044  157.0  -1.0192355100039467  -1.0192355100039467  \\
            0.38877755511022044  158.0  -1.019313509428922  -1.019313509428922  \\
            0.38877755511022044  159.0  -1.0195944944248094  -1.0195944944248094  \\
            0.38877755511022044  160.0  -1.0198009014335758  -1.0198009014335758  \\
            0.38877755511022044  161.0  -1.019961526942529  -1.019961526942529  \\
            0.38877755511022044  162.0  -1.020315866914767  -1.020315866914767  \\
            0.38877755511022044  163.0  -1.0203842800999032  -1.0203842800999032  \\
            0.38877755511022044  164.0  -1.0206212203349634  -1.0206212203349634  \\
            0.38877755511022044  165.0  -1.0208585406544248  -1.0208585406544248  \\
            0.38877755511022044  166.0  -1.0209827265444047  -1.0209827265444047  \\
            0.38877755511022044  167.0  -1.0212901967659582  -1.0212901967659582  \\
            0.38877755511022044  168.0  -1.0213962697495451  -1.0213962697495451  \\
            0.38877755511022044  169.0  -1.0215936562127217  -1.0215936562127217  \\
            0.38877755511022044  170.0  -1.0218580201929153  -1.0218580201929153  \\
            0.38877755511022044  171.0  -1.0219495644250087  -1.0219495644250087  \\
            0.38877755511022044  172.0  -1.0222147799616275  -1.0222147799616275  \\
            0.38877755511022044  173.0  -1.0223541768552076  -1.0223541768552076  \\
            0.38877755511022044  174.0  -1.0225159673904898  -1.0225159673904898  \\
            0.38877755511022044  175.0  -1.022804002166707  -1.022804002166707  \\
            0.38877755511022044  176.0  -1.0228662507415542  -1.0228662507415542  \\
            0.38877755511022044  177.0  -1.0230932918661344  -1.0230932918661344  \\
            0.38877755511022044  178.0  -1.0232622134956026  -1.0232622134956026  \\
            0.38877755511022044  179.0  -1.023391907036114  -1.023391907036114  \\
            0.38877755511022044  180.0  -1.0236795910063148  -1.0236795910063148  \\
            0.38877755511022044  181.0  -1.0237365737941486  -1.0237365737941486  \\
            0.38877755511022044  182.0  -1.023929058924102  -1.023929058924102  \\
            0.38877755511022044  183.0  -1.0241241665264993  -1.0241241665264993  \\
            0.38877755511022044  184.0  -1.024224865450146  -1.024224865450146  \\
            0.38877755511022044  185.0  -1.0244758403941607  -1.0244758403941607  \\
            0.38877755511022044  186.0  -1.0245639513134217  -1.0245639513134217  \\
            0.38877755511022044  187.0  -1.0247250984973824  -1.0247250984973824  \\
            0.38877755511022044  188.0  -1.0249434497770764  -1.0249434497770764  \\
            0.38877755511022044  189.0  -1.0250179125257026  -1.0250179125257026  \\
            0.38877755511022044  190.0  -1.0252354863678141  -1.0252354863678141  \\
            0.38877755511022044  191.0  -1.0253514744841472  -1.0253514744841472  \\
            0.38877755511022044  192.0  -1.025484153464813  -1.025484153464813  \\
            0.38877755511022044  193.0  -1.025723148763802  -1.025723148763802  \\
            0.38877755511022044  194.0  -1.0257738344385814  -1.0257738344385814  \\
            0.38877755511022044  195.0  -1.0259609649933723  -1.0259609649933723  \\
            0.38877755511022044  196.0  -1.0261019458693046  -1.0261019458693046  \\
            0.38877755511022044  197.0  -1.02620872235233  -1.02620872235233  \\
            0.38877755511022044  198.0  -1.0264468063119159  -1.0264468063119159  \\
            0.38877755511022044  199.0  -1.0264951654524626  -1.0264951654524626  \\
            0.38877755511022044  200.0  -1.0266545040823085  -1.0266545040823085  \\
            0.38877755511022044  201.0  -1.0268179121933707  -1.0268179121933707  \\
            0.38877755511022044  202.0  -1.0269010856388683  -1.0269010856388683  \\
            0.38877755511022044  203.0  -1.027109701361635  -1.027109701361635  \\
            0.38877755511022044  204.0  -1.0271842155733795  -1.0271842155733795  \\
            0.38877755511022044  205.0  -1.0273181445687418  -1.0273181445687418  \\
            0.38877755511022044  206.0  -1.027501692775483  -1.027501692775483  \\
            0.38877755511022044  207.0  -1.0275633287822035  -1.0275633287822035  \\
            0.38877755511022044  208.0  -1.027744924853881  -1.027744924853881  \\
            0.38877755511022044  209.0  -1.027843094666541  -1.027843094666541  \\
            0.38877755511022044  210.0  -1.0279537593689385  -1.0279537593689385  \\
            0.38877755511022044  211.0  -1.028155404268757  -1.028155404268757  \\
            0.38877755511022044  212.0  -1.028197362424048  -1.028197362424048  \\
            0.38877755511022044  213.0  -1.028354148912984  -1.028354148912984  \\
            0.38877755511022044  214.0  -1.0284737335479797  -1.0284737335479797  \\
            0.38877755511022044  215.0  -1.0285630700509798  -1.0285630700509798  \\
            0.38877755511022044  216.0  -1.0287632604566426  -1.0287632604566426  \\
            0.38877755511022044  217.0  -1.0288049401633026  -1.0288049401633026  \\
            0.38877755511022044  218.0  -1.0289389160162201  -1.0289389160162201  \\
            0.38877755511022044  219.0  -1.0290779024808883  -1.0290779024808883  \\
            0.38877755511022044  220.0  -1.0291476615974873  -1.0291476615974873  \\
            0.3907815631262525  1.0  0.02184368737474949  0.02184368737474949  \\
            0.3907815631262525  2.0  -0.12104208416833677  -0.12104208416833677  \\
            0.3907815631262525  3.0  -0.3147724019467506  -0.3147724019467506  \\
            0.3907815631262525  4.0  -0.378738429239431  -0.378738429239431  \\
            0.3907815631262525  5.0  -0.4777411966790721  -0.4777411966790721  \\
            0.3907815631262525  6.0  -0.5073575722874322  -0.5073575722874322  \\
            0.3907815631262525  7.0  -0.5583308030201817  -0.5583308030201817  \\
            0.3907815631262525  8.0  -0.6063035161231555  -0.6063035161231555  \\
            0.3907815631262525  9.0  -0.6275796347940625  -0.6275796347940625  \\
            0.3907815631262525  10.0  -0.6701381450880448  -0.6701381450880448  \\
            0.3907815631262525  11.0  -0.6866854588297472  -0.6866854588297472  \\
            0.3907815631262525  12.0  -0.7092867052786886  -0.7092867052786886  \\
            0.3907815631262525  13.0  -0.7370975845247918  -0.7370975845247918  \\
            0.3907815631262525  14.0  -0.7461000432237024  -0.7461000432237024  \\
            0.3907815631262525  15.0  -0.7682353871830354  -0.7682353871830354  \\
            0.3907815631262525  16.0  -0.7798454838814197  -0.7798454838814197  \\
            0.3907815631262525  17.0  -0.7916615185257742  -0.7916615185257742  \\
            0.3907815631262525  18.0  -0.8104323479494875  -0.8104323479494875  \\
            0.3907815631262525  19.0  -0.8146504942880277  -0.8146504942880277  \\
            0.3907815631262525  20.0  -0.8276292845431105  -0.8276292845431105  \\
            0.3907815631262525  21.0  -0.8365983350099426  -0.8365983350099426  \\
            0.3907815631262525  22.0  -0.8433827297851018  -0.8433827297851018  \\
            0.3907815631262525  23.0  -0.8567040063032046  -0.8567040063032046  \\
            0.3907815631262525  24.0  -0.859224676459146  -0.859224676459146  \\
            0.3907815631262525  25.0  -0.8674264729478627  -0.8674264729478627  \\
            0.3907815631262525  26.0  -0.8747403948564895  -0.8747403948564895  \\
            0.3907815631262525  27.0  -0.878843655848162  -0.878843655848162  \\
            0.3907815631262525  28.0  -0.8878017064904774  -0.8878017064904774  \\
            0.3907815631262525  29.0  -0.8905034408993933  -0.8905034408993933  \\
            0.3907815631262525  30.0  -0.8959440357340548  -0.8959440357340548  \\
            0.3907815631262525  31.0  -0.9021207745258812  -0.9021207745258812  \\
            0.3907815631262525  32.0  -0.9046607602778762  -0.9046607602778762  \\
            0.3907815631262525  33.0  -0.9109405274323329  -0.9109405274323329  \\
            0.3907815631262525  34.0  -0.9136549691765385  -0.9136549691765385  \\
            0.3907815631262525  35.0  -0.9173789458042196  -0.9173789458042196  \\
            0.3907815631262525  36.0  -0.9227253719606836  -0.9227253719606836  \\
            0.3907815631262525  37.0  -0.9242935032370112  -0.9242935032370112  \\
            0.3907815631262525  38.0  -0.9288274753742318  -0.9288274753742318  \\
            0.3907815631262525  39.0  -0.9314793593345025  -0.9314793593345025  \\
            0.3907815631262525  40.0  -0.9340768790467908  -0.9340768790467908  \\
            0.3907815631262525  41.0  -0.9387901142060632  -0.9387901142060632  \\
            0.3907815631262525  42.0  -0.9397247661975303  -0.9397247661975303  \\
            0.3907815631262525  43.0  -0.9430673735926304  -0.9430673735926304  \\
            0.3907815631262525  44.0  -0.9456240881392806  -0.9456240881392806  \\
            0.3907815631262525  45.0  -0.9474511474571777  -0.9474511474571777  \\
            0.3907815631262525  46.0  -0.9513340126482481  -0.9513340126482481  \\
            0.3907815631262525  47.0  -0.9521721233583593  -0.9521721233583593  \\
            0.3907815631262525  48.0  -0.9546718887955961  -0.9546718887955961  \\
            0.3907815631262525  49.0  -0.9571212660672419  -0.9571212660672419  \\
            0.3907815631262525  50.0  -0.9584039019157878  -0.9584039019157878  \\
            0.3907815631262525  51.0  -0.9614124849954949  -0.9614124849954949  \\
            0.3907815631262525  52.0  -0.9624243631881577  -0.9624243631881577  \\
            0.3907815631262525  53.0  -0.9643103249104735  -0.9643103249104735  \\
            0.3907815631262525  54.0  -0.9666502307181158  -0.9666502307181158  \\
            0.3907815631262525  55.0  -0.9675379896045884  -0.9675379896045884  \\
            0.3907815631262525  56.0  -0.9698948544602262  -0.9698948544602262  \\
            0.3907815631262525  57.0  -0.9710148833371118  -0.9710148833371118  \\
            0.3907815631262525  58.0  -0.9724431118359278  -0.9724431118359278  \\
            0.3907815631262525  59.0  -0.9746763250254691  -0.9746763250254691  \\
            0.3907815631262525  60.0  -0.9752715372574847  -0.9752715372574847  \\
            0.3907815631262525  61.0  -0.9771320892207817  -0.9771320892207817  \\
            0.3907815631262525  62.0  -0.9783172739084601  -0.9783172739084601  \\
            0.3907815631262525  63.0  -0.9793973671693629  -0.9793973671693629  \\
            0.3907815631262525  64.0  -0.9815289716901426  -0.9815289716901426  \\
            0.3907815631262525  65.0  -0.981903651212373  -0.981903651212373  \\
            0.3907815631262525  66.0  -0.9833793697800788  -0.9833793697800788  \\
            0.3907815631262525  67.0  -0.984600976917346  -0.984600976917346  \\
            0.3907815631262525  68.0  -0.9854118758614892  -0.9854118758614892  \\
            0.3907815631262525  69.0  -0.98721122407986  -0.98721122407986  \\
            0.3907815631262525  70.0  -0.9876539442714023  -0.9876539442714023  \\
            0.3907815631262525  71.0  -0.9888266573873411  -0.9888266573873411  \\
            0.3907815631262525  72.0  -0.9900652045531898  -0.9900652045531898  \\
            0.3907815631262525  73.0  -0.9906650134368782  -0.9906650134368782  \\
            0.3907815631262525  74.0  -0.9921385944505794  -0.9921385944505794  \\
            0.3907815631262525  75.0  -0.9926872942544496  -0.9926872942544496  \\
            0.3907815631262525  76.0  -0.99361826541755  -0.99361826541755  \\
            0.3907815631262525  77.0  -0.9948604157718518  -0.9948604157718518  \\
            0.3907815631262525  78.0  -0.9952927088439802  -0.9952927088439802  \\
            0.3907815631262525  79.0  -0.9965028754010311  -0.9965028754010311  \\
            0.3907815631262525  80.0  -0.9971298933001382  -0.9971298933001382  \\
            0.3907815631262525  81.0  -0.997865785923296  -0.997865785923296  \\
            0.3907815631262525  82.0  -0.9991023676445034  -0.9991023676445034  \\
            0.3907815631262525  83.0  -0.9994003587424516  -0.9994003587424516  \\
            0.3907815631262525  84.0  -1.000395232741914  -1.000395232741914  \\
            0.3907815631262525  85.0  -1.00107996368054  -1.00107996368054  \\
            0.3907815631262525  86.0  -1.0016568612081327  -1.0016568612081327  \\
            0.3907815631262525  87.0  -1.0028730597046913  -1.0028730597046913  \\
            0.3907815631262525  88.0  -1.003070942752546  -1.003070942752546  \\
            0.3907815631262525  89.0  -1.003888186753227  -1.003888186753227  \\
            0.3907815631262525  90.0  -1.004615099158518  -1.004615099158518  \\
            0.3907815631262525  91.0  -1.0050612786322297  -1.0050612786322297  \\
            0.3907815631262525  92.0  -1.0060860079440743  -1.0060860079440743  \\
            0.3907815631262525  93.0  -1.0063706814119981  -1.0063706814119981  \\
            0.3907815631262525  94.0  -1.0070401410156062  -1.0070401410156062  \\
            0.3907815631262525  95.0  -1.007797409653961  -1.007797409653961  \\
            0.3907815631262525  96.0  -1.0081352951297868  -1.0081352951297868  \\
            0.3907815631262525  97.0  -1.0089992130373262  -1.0089992130373262  \\
            0.3907815631262525  98.0  -1.009353063091299  -1.009353063091299  \\
            0.3907815631262525  99.0  -1.0098986539725925  -1.0098986539725925  \\
            0.3907815631262525  100.0  -1.0106771995557373  -1.0106771995557373  \\
            0.3907815631262525  101.0  -1.0109247634033396  -1.0109247634033396  \\
            0.3907815631262525  102.0  -1.0116526581946892  -1.0116526581946892  \\
            0.3907815631262525  103.0  -1.0120617631982023  -1.0120617631982023  \\
            0.3907815631262525  104.0  -1.0125028419603896  -1.0125028419603896  \\
            0.3907815631262525  105.0  -1.0132956451222657  -1.0132956451222657  \\
            0.3907815631262525  106.0  -1.0134674299534636  -1.0134674299534636  \\
            0.3907815631262525  107.0  -1.0140795337114685  -1.0140795337114685  \\
            0.3907815631262525  108.0  -1.014532795533339  -1.014532795533339  \\
            0.3907815631262525  109.0  -1.0148851710364073  -1.0148851710364073  \\
            0.3907815631262525  110.0  -1.0156486190645777  -1.0156486190645777  \\
            0.3907815631262525  111.0  -1.0157946499913308  -1.0157946499913308  \\
            0.3907815631262525  112.0  -1.016307617650262  -1.016307617650262  \\
            0.3907815631262525  113.0  -1.0167961215046943  -1.0167961215046943  \\
            0.3907815631262525  114.0  -1.0170728114268517  -1.0170728114268517  \\
            0.3907815631262525  115.0  -1.0177287643288244  -1.0177287643288244  \\
            0.3907815631262525  116.0  -1.017932684801426  -1.017932684801426  \\
            0.3907815631262525  117.0  -1.0183603336536144  -1.0183603336536144  \\
            0.3907815631262525  118.0  -1.018876870148274  -1.018876870148274  \\
            0.3907815631262525  119.0  -1.0190886741744112  -1.0190886741744112  \\
            0.3907815631262525  120.0  -1.0196514742890612  -1.0196514742890612  \\
            0.3907815631262525  121.0  -1.019903695504576  -1.019903695504576  \\
            0.3907815631262525  122.0  -1.0202575704779673  -1.0202575704779673  \\
            0.3907815631262525  123.0  -1.0207962745040833  -1.0207962745040833  \\
            0.3907815631262525  124.0  -1.0209522136386222  -1.0209522136386222  \\
            0.3907815631262525  125.0  -1.0214339191567379  -1.0214339191567379  \\
            0.3907815631262525  126.0  -1.021726512975532  -1.021726512975532  \\
            0.3907815631262525  127.0  -1.0220163234800472  -1.0220163234800472  \\
            0.3907815631262525  128.0  -1.022572398405976  -1.022572398405976  \\
            0.3907815631262525  129.0  -1.0226800552667363  -1.0226800552667363  \\
            0.3907815631262525  130.0  -1.023090867256936  -1.023090867256936  \\
            0.3907815631262525  131.0  -1.0234172405959674  -1.0234172405959674  \\
            0.3907815631262525  132.0  -1.0236512015274948  -1.0236512015274948  \\
            0.3907815631262525  133.0  -1.0241714854284998  -1.0241714854284998  \\
            0.3907815631262525  134.0  -1.0242864914359804  -1.0242864914359804  \\
            0.3907815631262525  135.0  -1.0246350895516836  -1.0246350895516836  \\
            0.3907815631262525  136.0  -1.0249897306989182  -1.0249897306989182  \\
            0.3907815631262525  137.0  -1.0251748311052076  -1.0251748311052076  \\
            0.3907815631262525  138.0  -1.0256275711433083  -1.0256275711433083  \\
            0.3907815631262525  139.0  -1.025783876599061  -1.025783876599061  \\
            0.3907815631262525  140.0  -1.026077685329656  -1.026077685329656  \\
            0.3907815631262525  141.0  -1.0264559645345606  -1.0264559645345606  \\
            0.3907815631262525  142.0  -1.0265981811103235  -1.0265981811103235  \\
            0.3907815631262525  143.0  -1.0269911195692654  -1.0269911195692654  \\
            0.3907815631262525  144.0  -1.0271829447957757  -1.0271829447957757  \\
            0.3907815631262525  145.0  -1.0274283463627747  -1.0274283463627747  \\
            0.3907815631262525  146.0  -1.0278263578022953  -1.0278263578022953  \\
            0.3907815631262525  147.0  -1.0279308258964344  -1.0279308258964344  \\
            0.3907815631262525  148.0  -1.0282706487158535  -1.0282706487158535  \\
            0.3907815631262525  149.0  -1.0284930667518808  -1.0284930667518808  \\
            0.3907815631262525  150.0  -1.028695572638595  -1.028695572638595  \\
            0.3907815631262525  151.0  -1.029110008218487  -1.029110008218487  \\
            0.3907815631262525  152.0  -1.0291811598257226  -1.0291811598257226  \\
            0.3907815631262525  153.0  -1.029473666248268  -1.029473666248268  \\
            0.3907815631262525  154.0  -1.0297224595570516  -1.0297224595570516  \\
            0.3907815631262525  155.0  -1.0298868496900595  -1.0298868496900595  \\
            0.3907815631262525  156.0  -1.030262037098269  -1.030262037098269  \\
            0.3907815631262525  157.0  -1.0303565734356372  -1.0303565734356372  \\
            0.3907815631262525  158.0  -1.030606814368357  -1.030606814368357  \\
            0.3907815631262525  159.0  -1.030878358816834  -1.030878358816834  \\
            0.3907815631262525  160.0  -1.031008795247709  -1.031008795247709  \\
            0.3907815631262525  161.0  -1.0313381386671887  -1.0313381386671887  \\
            0.3907815631262525  162.0  -1.0314635989913068  -1.0314635989913068  \\
            0.3907815631262525  163.0  -1.0316759905674218  -1.0316759905674218  \\
            0.3907815631262525  164.0  -1.0319671608838108  -1.0319671608838108  \\
            0.3907815631262525  165.0  -1.0320672812190437  -1.0320672812190437  \\
            0.3907815631262525  166.0  -1.0323553939832575  -1.0323553939832575  \\
            0.3907815631262525  167.0  -1.0325080314503212  -1.0325080314503212  \\
            0.3907815631262525  168.0  -1.0326864487904968  -1.0326864487904968  \\
            0.3907815631262525  169.0  -1.0329945410617989  -1.0329945410617989  \\
            0.3907815631262525  170.0  -1.0330675356948518  -1.0330675356948518  \\
            0.3907815631262525  171.0  -1.0333184803078888  -1.0333184803078888  \\
            0.3907815631262525  172.0  -1.0334950295473375  -1.0334950295473375  \\
            0.3907815631262525  173.0  -1.0336428846063863  -1.0336428846063863  \\
            0.3907815631262525  174.0  -1.0339610505838044  -1.0339610505838044  \\
            0.3907815631262525  175.0  -1.0340142286893816  -1.0340142286893816  \\
            0.3907815631262525  176.0  -1.0342315943756026  -1.0342315943756026  \\
            0.3907815631262525  177.0  -1.0344292007063167  -1.0344292007063167  \\
            0.3907815631262525  178.0  -1.034549507245489  -1.034549507245489  \\
            0.3907815631262525  179.0  -1.0348314518801303  -1.0348314518801303  \\
            0.3907815631262525  180.0  -1.0349115445570347  -1.0349115445570347  \\
            0.3907815631262525  181.0  -1.0350985122382719  -1.0350985122382719  \\
            0.3907815631262525  182.0  -1.0353146727174298  -1.0353146727174298  \\
            0.3907815631262525  183.0  -1.035410100801184  -1.035410100801184  \\
            0.3907815631262525  184.0  -1.0356591384063913  -1.0356591384063913  \\
            0.3907815631262525  185.0  -1.0357632434348707  -1.0357632434348707  \\
            0.3907815631262525  186.0  -1.0359226404335002  -1.0359226404335002  \\
            0.3907815631262525  187.0  -1.0361551545230538  -1.0361551545230538  \\
            0.3907815631262525  188.0  -1.0362280764426979  -1.0362280764426979  \\
            0.3907815631262525  189.0  -1.0364471614707176  -1.0364471614707176  \\
            0.3907815631262525  190.0  -1.0365727136016645  -1.0365727136016645  \\
            0.3907815631262525  191.0  -1.036707059902195  -1.036707059902195  \\
            0.3907815631262525  192.0  -1.0369539879942657  -1.0369539879942657  \\
            0.3907815631262525  193.0  -1.0370065171387044  -1.0370065171387044  \\
            0.3907815631262525  194.0  -1.037198290332533  -1.037198290332533  \\
            0.3907815631262525  195.0  -1.03734301627897  -1.03734301627897  \\
            0.3907815631262525  196.0  -1.0374545638180321  -1.0374545638180321  \\
            0.3907815631262525  197.0  -1.0377000512187073  -1.0377000512187073  \\
            0.3907815631262525  198.0  -1.037748216111587  -1.037748216111587  \\
            0.3907815631262525  199.0  -1.0379150438272715  -1.0379150438272715  \\
            0.3907815631262525  200.0  -1.038076924116057  -1.038076924116057  \\
            0.3907815631262525  201.0  -1.0381676902867514  -1.0381676902867514  \\
            0.3907815631262525  202.0  -1.0383863197171053  -1.0383863197171053  \\
            0.3907815631262525  203.0  -1.0384557100220118  -1.0384557100220118  \\
            0.3907815631262525  204.0  -1.0385997178628577  -1.0385997178628577  \\
            0.3907815631262525  205.0  -1.0387769543721426  -1.0387769543721426  \\
            0.3907815631262525  206.0  -1.0388487507045023  -1.0388487507045023  \\
            0.3907815631262525  207.0  -1.0390427369985642  -1.0390427369985642  \\
            0.3907815631262525  208.0  -1.039131307704851  -1.039131307704851  \\
            0.3907815631262525  209.0  -1.0392544093979772  -1.0392544093979772  \\
            0.3907815631262525  210.0  -1.0394453976281746  -1.0394453976281746  \\
            0.3907815631262525  211.0  -1.039499854430285  -1.039499854430285  \\
            0.3907815631262525  212.0  -1.0396711963783851  -1.0396711963783851  \\
            0.3907815631262525  213.0  -1.0397771151358515  -1.0397771151358515  \\
            0.3907815631262525  214.0  -1.0398810374118412  -1.0398810374118412  \\
            0.3907815631262525  215.0  -1.0400843427145179  -1.0400843427145179  \\
            0.3907815631262525  216.0  -1.0401229303168231  -1.0401229303168231  \\
            0.3907815631262525  217.0  -1.040273435577881  -1.040273435577881  \\
            0.3907815631262525  218.0  -1.0403950571919132  -1.0403950571919132  \\
            0.3907815631262525  219.0  -1.0404813612931187  -1.0404813612931187  \\
            0.3907815631262525  220.0  -1.0406757514399403  -1.0406757514399403  \\
            0.3927855711422846  1.0  0.02144288577154308  0.02144288577154308  \\
            0.3927855711422846  2.0  -0.12371409485637953  -0.12371409485637953  \\
            0.3927855711422846  3.0  -0.31528771829373026  -0.31528771829373026  \\
            0.3927855711422846  4.0  -0.3808760377898653  -0.3808760377898653  \\
            0.3927855711422846  5.0  -0.4817174030600881  -0.4817174030600881  \\
            0.3927855711422846  6.0  -0.5101059261379906  -0.5101059261379906  \\
            0.3927855711422846  7.0  -0.5628438695572963  -0.5628438695572963  \\
            0.3927855711422846  8.0  -0.6094127649237872  -0.6094127649237872  \\
            0.3927855711422846  9.0  -0.632347211906329  -0.632347211906329  \\
            0.3927855711422846  10.0  -0.6764778307864479  -0.6764778307864479  \\
            0.3927855711422846  11.0  -0.6915706871618694  -0.6915706871618694  \\
            0.3927855711422846  12.0  -0.7156290603184386  -0.7156290603184386  \\
            0.3927855711422846  13.0  -0.7420307000555734  -0.7420307000555734  \\
            0.3927855711422846  14.0  -0.7523897468138893  -0.7523897468138893  \\
            0.3927855711422846  15.0  -0.7757969499370264  -0.7757969499370264  \\
            0.3927855711422846  16.0  -0.7860575640444978  -0.7860575640444978  \\
            0.3927855711422846  17.0  -0.7990642940015377  -0.7990642940015377  \\
            0.3927855711422846  18.0  -0.8165569690303368  -0.8165569690303368  \\
            0.3927855711422846  19.0  -0.8218944948055318  -0.8218944948055318  \\
            0.3927855711422846  20.0  -0.8359274543817524  -0.8359274543817524  \\
            0.3927855711422846  21.0  -0.8436894342043789  -0.8436894342043789  \\
            0.3927855711422846  22.0  -0.8514709686932413  -0.8514709686932413  \\
            0.3927855711422846  23.0  -0.8641943145550358  -0.8641943145550358  \\
            0.3927855711422846  24.0  -0.8671173849530571  -0.8671173849530571  \\
            0.3927855711422846  25.0  -0.8762156117211073  -0.8762156117211073  \\
            0.3927855711422846  26.0  -0.8824519317781708  -0.8824519317781708  \\
            0.3927855711422846  27.0  -0.8874100019520972  -0.8874100019520972  \\
            0.3927855711422846  28.0  -0.8971807909478607  -0.8971807909478607  \\
            0.3927855711422846  29.0  -0.8988643954575812  -0.8988643954575812  \\
            0.3927855711422846  30.0  -0.9050834116049963  -0.9050834116049963  \\
            0.3927855711422846  31.0  -0.9102922805121338  -0.9102922805121338  \\
            0.3927855711422846  32.0  -0.9135791658012566  -0.9135791658012566  \\
            0.3927855711422846  33.0  -0.9205727375714393  -0.9205727375714393  \\
            0.3927855711422846  34.0  -0.9223693475143743  -0.9223693475143743  \\
            0.3927855711422846  35.0  -0.9267806137862067  -0.9267806137862067  \\
            0.3927855711422846  36.0  -0.9312510128035905  -0.9312510128035905  \\
            0.3927855711422846  37.0  -0.9334818051230322  -0.9334818051230322  \\
            0.3927855711422846  38.0  -0.9386518234360305  -0.9386518234360305  \\
            0.3927855711422846  39.0  -0.9404697735151042  -0.9404697735151042  \\
            0.3927855711422846  40.0  -0.9436822684418222  -0.9436822684418222  \\
            0.3927855711422846  41.0  -0.94759660601111  -0.94759660601111  \\
            0.3927855711422846  42.0  -0.9491264908712549  -0.9491264908712549  \\
            0.3927855711422846  43.0  -0.9530425075194617  -0.9530425075194617  \\
            0.3927855711422846  44.0  -0.9548359747555594  -0.9548359747555594  \\
            0.3927855711422846  45.0  -0.9572193103380948  -0.9572193103380948  \\
            0.3927855711422846  46.0  -0.9607000192308155  -0.9607000192308155  \\
            0.3927855711422846  47.0  -0.9617468109488265  -0.9617468109488265  \\
            0.3927855711422846  48.0  -0.9647684916420688  -0.9647684916420688  \\
            0.3927855711422846  49.0  -0.9665147421112217  -0.9665147421112217  \\
            0.3927855711422846  50.0  -0.9683050959833154  -0.9683050959833154  \\
            0.3927855711422846  51.0  -0.9714382893420157  -0.9714382893420157  \\
            0.3927855711422846  52.0  -0.9721420460786008  -0.9721420460786008  \\
            0.3927855711422846  53.0  -0.9745068628941648  -0.9745068628941648  \\
            0.3927855711422846  54.0  -0.9761952736169813  -0.9761952736169813  \\
            0.3927855711422846  55.0  -0.9775499351466734  -0.9775499351466734  \\
            0.3927855711422846  56.0  -0.980359792662531  -0.980359792662531  \\
            0.3927855711422846  57.0  -0.9808527518671888  -0.9808527518671888  \\
            0.3927855711422846  58.0  -0.982723305873733  -0.982723305873733  \\
            0.3927855711422846  59.0  -0.9843497761641875  -0.9843497761641875  \\
            0.3927855711422846  60.0  -0.985377115188296  -0.985377115188296  \\
            0.3927855711422846  61.0  -0.9876577952075714  -0.9876577952075714  \\
            0.3927855711422846  62.0  -0.9882575674158858  -0.9882575674158858  \\
            0.3927855711422846  63.0  -0.9897486131850353  -0.9897486131850353  \\
            0.3927855711422846  64.0  -0.9913125956598223  -0.9913125956598223  \\
            0.3927855711422846  65.0  -0.9920894245341464  -0.9920894245341464  \\
            0.3927855711422846  66.0  -0.9939568392370142  -0.9939568392370142  \\
            0.3927855711422846  67.0  -0.9946295973876189  -0.9946295973876189  \\
            0.3927855711422846  68.0  -0.9958242167905902  -0.9958242167905902  \\
            0.3927855711422846  69.0  -0.9973270871281374  -0.9973270871281374  \\
            0.3927855711422846  70.0  -0.9979091733377821  -0.9979091733377821  \\
            0.3927855711422846  71.0  -0.9994487456957591  -0.9994487456957591  \\
            0.3927855711422846  72.0  -1.0001707751128475  -1.0001707751128475  \\
            0.3927855711422846  73.0  -1.0011304469610582  -1.0011304469610582  \\
            0.3927855711422846  74.0  -1.0025745867534634  -1.0025745867534634  \\
            0.3927855711422846  75.0  -1.003003260432839  -1.003003260432839  \\
            0.3927855711422846  76.0  -1.0042792092866824  -1.0042792092866824  \\
            0.3927855711422846  77.0  -1.005033623210688  -1.005033623210688  \\
            0.3927855711422846  78.0  -1.0058047074217686  -1.0058047074217686  \\
            0.3927855711422846  79.0  -1.007192980011015  -1.007192980011015  \\
            0.3927855711422846  80.0  -1.0074994220187372  -1.0074994220187372  \\
            0.3927855711422846  81.0  -1.0085608693464618  -1.0085608693464618  \\
            0.3927855711422846  82.0  -1.0093354920695383  -1.0093354920695383  \\
            0.3927855711422846  83.0  -1.0099535283641061  -1.0099535283641061  \\
            0.3927855711422846  84.0  -1.0112616898927766  -1.0112616898927766  \\
            0.3927855711422846  85.0  -1.0114970802818637  -1.0114970802818637  \\
            0.3927855711422846  86.0  -1.0123821765220125  -1.0123821765220125  \\
            0.3927855711422846  87.0  -1.0131681439184008  -1.0131681439184008  \\
            0.3927855711422846  88.0  -1.0136607749553217  -1.0136607749553217  \\
            0.3927855711422846  89.0  -1.0147751951148483  -1.0147751951148483  \\
            0.3927855711422846  90.0  -1.0150747755407081  -1.0150747755407081  \\
            0.3927855711422846  91.0  -1.0158135519707217  -1.0158135519707217  \\
            0.3927855711422846  92.0  -1.0166043655179926  -1.0166043655179926  \\
            0.3927855711422846  93.0  -1.016993369567774  -1.016993369567774  \\
            0.3927855711422846  94.0  -1.0179454682671982  -1.0179454682671982  \\
            0.3927855711422846  95.0  -1.0182953744091137  -1.0182953744091137  \\
            0.3927855711422846  96.0  -1.0189117565314465  -1.0189117565314465  \\
            0.3927855711422846  97.0  -1.0197026312585824  -1.0197026312585824  \\
            0.3927855711422846  98.0  -1.020005363969151  -1.020005363969151  \\
            0.3927855711422846  99.0  -1.020820411426354  -1.020820411426354  \\
            0.3927855711422846  100.0  -1.0212097934256699  -1.0212097934256699  \\
            0.3927855711422846  101.0  -1.0217230485429996  -1.0217230485429996  \\
            0.3927855711422846  102.0  -1.0225104557514384  -1.0225104557514384  \\
            0.3927855711422846  103.0  -1.022740891045732  -1.022740891045732  \\
            0.3927855711422846  104.0  -1.0234394176875576  -1.0234394176875576  \\
            0.3927855711422846  105.0  -1.023859709386515  -1.023859709386515  \\
            0.3927855711422846  106.0  -1.0242855046950459  -1.0242855046950459  \\
            0.3927855711422846  107.0  -1.0250668463185353  -1.0250668463185353  \\
            0.3927855711422846  108.0  -1.0252363399244415  -1.0252363399244415  \\
            0.3927855711422846  109.0  -1.025835178465653  -1.025835178465653  \\
            0.3927855711422846  110.0  -1.0262795640957638  -1.0262795640957638  \\
            0.3927855711422846  111.0  -1.0266307516890096  -1.0266307516890096  \\
            0.3927855711422846  112.0  -1.0273830603340723  -1.0273830603340723  \\
            0.3927855711422846  113.0  -1.027521982830911  -1.027521982830911  \\
            0.3927855711422846  114.0  -1.0280350493182857  -1.0280350493182857  \\
            0.3927855711422846  115.0  -1.0284980689028453  -1.0284980689028453  \\
            0.3927855711422846  116.0  -1.0287852760802738  -1.0287852760802738  \\
            0.3927855711422846  117.0  -1.0294427411172133  -1.0294427411172133  \\
            0.3927855711422846  118.0  -1.0296232083950265  -1.0296232083950265  \\
            0.3927855711422846  119.0  -1.0300620950822472  -1.0300620950822472  \\
            0.3927855711422846  120.0  -1.030539348813209  -1.030539348813209  \\
            0.3927855711422846  121.0  -1.0307714274688247  -1.0307714274688247  \\
            0.3927855711422846  122.0  -1.0313463225327983  -1.0313463225327983  \\
            0.3927855711422846  123.0  -1.0315614681592948  -1.0315614681592948  \\
            0.3927855711422846  124.0  -1.0319358987942104  -1.0319358987942104  \\
            0.3927855711422846  125.0  -1.03242382303212  -1.03242382303212  \\
            0.3927855711422846  126.0  -1.0326081956286575  -1.0326081956286575  \\
            0.3927855711422846  127.0  -1.0331108783305585  -1.0331108783305585  \\
            0.3927855711422846  128.0  -1.0333550111880418  -1.0333550111880418  \\
            0.3927855711422846  129.0  -1.0336731943776585  -1.0336731943776585  \\
            0.3927855711422846  130.0  -1.0341688901545523  -1.0341688901545523  \\
            0.3927855711422846  131.0  -1.0343118188411107  -1.0343118188411107  \\
            0.3927855711422846  132.0  -1.034751083204145  -1.034751083204145  \\
            0.3927855711422846  133.0  -1.0350194601267975  -1.0350194601267975  \\
            0.3927855711422846  134.0  -1.035288366292076  -1.035288366292076  \\
            0.3927855711422846  135.0  -1.035789466758524  -1.035789466758524  \\
            0.3927855711422846  136.0  -1.0358962647030552  -1.0358962647030552  \\
            0.3927855711422846  137.0  -1.036279619302198  -1.036279619302198  \\
            0.3927855711422846  138.0  -1.0365682672452896  -1.0365682672452896  \\
            0.3927855711422846  139.0  -1.036793847657092  -1.036793847657092  \\
            0.3927855711422846  140.0  -1.0372812663939683  -1.0372812663939683  \\
            0.3927855711422846  141.0  -1.0373736135380465  -1.0373736135380465  \\
            0.3927855711422846  142.0  -1.037707502899009  -1.037707502899009  \\
            0.3927855711422846  143.0  -1.0380130786542623  -1.0380130786542623  \\
            0.3927855711422846  144.0  -1.0382004401171365  -1.0382004401171365  \\
            0.3927855711422846  145.0  -1.0386331696579998  -1.0386331696579998  \\
            0.3927855711422846  146.0  -1.0387543666733465  -1.0387543666733465  \\
            0.3927855711422846  147.0  -1.0390443489159849  -1.0390443489159849  \\
            0.3927855711422846  148.0  -1.0393640275655236  -1.0393640275655236  \\
            0.3927855711422846  149.0  -1.0395175728156165  -1.0395175728156165  \\
            0.3927855711422846  150.0  -1.0399015193865038  -1.0399015193865038  \\
            0.3927855711422846  151.0  -1.040047696212661  -1.040047696212661  \\
            0.3927855711422846  152.0  -1.040298586647422  -1.040298586647422  \\
            0.3927855711422846  153.0  -1.0406299722142875  -1.0406299722142875  \\
            0.3927855711422846  154.0  -1.0407535135796597  -1.0407535135796597  \\
            0.3927855711422846  155.0  -1.0410938157857377  -1.0410938157857377  \\
            0.3927855711422846  156.0  -1.0412616488592326  -1.0412616488592326  \\
            0.3927855711422846  157.0  -1.0414776368673282  -1.0414776368673282  \\
            0.3927855711422846  158.0  -1.0418186902543929  -1.0418186902543929  \\
            0.3927855711422846  159.0  -1.0419155422922364  -1.0419155422922364  \\
            0.3927855711422846  160.0  -1.0422166890618418  -1.0422166890618418  \\
            0.3927855711422846  161.0  -1.0424033133559227  -1.0424033133559227  \\
            0.3927855711422846  162.0  -1.0425880581407556  -1.0425880581407556  \\
            0.3927855711422846  163.0  -1.0429370386410324  -1.0429370386410324  \\
            0.3927855711422846  164.0  -1.043010094118301  -1.043010094118301  \\
            0.3927855711422846  165.0  -1.0432760217836634  -1.0432760217836634  \\
            0.3927855711422846  166.0  -1.0434789588991777  -1.0434789588991777  \\
            0.3927855711422846  167.0  -1.0436356684056014  -1.0436356684056014  \\
            0.3927855711422846  168.0  -1.0439766278314484  -1.0439766278314484  \\
            0.3927855711422846  169.0  -1.0440428785256526  -1.0440428785256526  \\
            0.3927855711422846  170.0  -1.0442770511967885  -1.0442770511967885  \\
            0.3927855711422846  171.0  -1.0444941502316545  -1.0444941502316545  \\
            0.3927855711422846  172.0  -1.044625646562189  -1.044625646562189  \\
            0.3927855711422846  173.0  -1.0449315923575644  -1.0449315923575644  \\
            0.3927855711422846  174.0  -1.0450189787405426  -1.0450189787405426  \\
            0.3927855711422846  175.0  -1.0452244552120562  -1.0452244552120562  \\
            0.3927855711422846  176.0  -1.0454538438716914  -1.0454538438716914  \\
            0.3927855711422846  177.0  -1.0455626178014132  -1.0455626178014132  \\
            0.3927855711422846  178.0  -1.0458368009953762  -1.0458368009953762  \\
            0.3927855711422846  179.0  -1.0459429352891148  -1.0459429352891148  \\
            0.3927855711422846  180.0  -1.0461224250241692  -1.0461224250241692  \\
            0.3927855711422846  181.0  -1.0463624689906463  -1.0463624689906463  \\
            0.3927855711422846  182.0  -1.0464507256263362  -1.0464507256263362  \\
            0.3927855711422846  183.0  -1.0466960350758692  -1.0466960350758692  \\
            0.3927855711422846  184.0  -1.0468188165168844  -1.0468188165168844  \\
            0.3927855711422846  185.0  -1.0469747267194511  -1.0469747267194511  \\
            0.3927855711422846  186.0  -1.0472239957201253  -1.0472239957201253  \\
            0.3927855711422846  187.0  -1.047293692925136  -1.047293692925136  \\
            0.3927855711422846  188.0  -1.0475127031083191  -1.0475127031083191  \\
            0.3927855711422846  189.0  -1.0476502783943584  -1.0476502783943584  \\
            0.3927855711422846  190.0  -1.0477847537704685  -1.0477847537704685  \\
            0.3927855711422846  191.0  -1.0480419931119875  -1.0480419931119875  \\
            0.3927855711422846  192.0  -1.0480948739881877  -1.0480948739881877  \\
            0.3927855711422846  193.0  -1.0482898855136071  -1.0482898855136071  \\
            0.3927855711422846  194.0  -1.0484406154597732  -1.0484406154597732  \\
            0.3927855711422846  195.0  -1.0485555719494888  -1.0485555719494888  \\
            0.3927855711422846  196.0  -1.0488071817667601  -1.0488071817667601  \\
            0.3927855711422846  197.0  -1.0488572989966853  -1.0488572989966853  \\
            0.3927855711422846  198.0  -1.0490303730836599  -1.0490303730836599  \\
            0.3927855711422846  199.0  -1.0491928043942411  -1.0491928043942411  \\
            0.3927855711422846  200.0  -1.0492899579065598  -1.0492899579065598  \\
            0.3927855711422846  201.0  -1.049517468380132  -1.049517468380132  \\
            0.3927855711422846  202.0  -1.0495837122234484  -1.0495837122234484  \\
            0.3927855711422846  203.0  -1.0497367001677598  -1.0497367001677598  \\
            0.3927855711422846  204.0  -1.0499095414426118  -1.0499095414426118  \\
            0.3927855711422846  205.0  -1.0499904324296967  -1.0499904324296967  \\
            0.3927855711422846  206.0  -1.0501958086335221  -1.0501958086335221  \\
            0.3927855711422846  207.0  -1.0502766049581165  -1.0502766049581165  \\
            0.3927855711422846  208.0  -1.050411173407577  -1.050411173407577  \\
            0.3927855711422846  209.0  -1.050593274670776  -1.050593274670776  \\
            0.3927855711422846  210.0  -1.0506592892218094  -1.0506592892218094  \\
            0.3927855711422846  211.0  -1.0508443045918128  -1.0508443045918128  \\
            0.3927855711422846  212.0  -1.0509382439874209  -1.0509382439874209  \\
            0.3927855711422846  213.0  -1.051055896701576  -1.051055896701576  \\
            0.3927855711422846  214.0  -1.0512462318717017  -1.0512462318717017  \\
            0.3927855711422846  215.0  -1.0512986198834748  -1.0512986198834748  \\
            0.3927855711422846  216.0  -1.0514648783831508  -1.0514648783831508  \\
            0.3927855711422846  217.0  -1.0515706963143927  -1.0515706963143927  \\
            0.3927855711422846  218.0  -1.0516727929616578  -1.0516727929616578  \\
            0.3927855711422846  219.0  -1.0518704447895932  -1.0518704447895932  \\
            0.3927855711422846  220.0  -1.0519103356717387  -1.0519103356717387  \\
            0.39478957915831664  1.0  0.02104208416833666  0.02104208416833666  \\
            0.39478957915831664  2.0  -0.12638610554442228  -0.12638610554442228  \\
            0.39478957915831664  3.0  -0.31580303464070997  -0.31580303464070997  \\
            0.39478957915831664  4.0  -0.38301364634029944  -0.38301364634029944  \\
            0.39478957915831664  5.0  -0.4856936094411041  -0.4856936094411041  \\
            0.39478957915831664  6.0  -0.5128542799885487  -0.5128542799885487  \\
            0.39478957915831664  7.0  -0.5673569360944108  -0.5673569360944108  \\
            0.39478957915831664  8.0  -0.6125220137244187  -0.6125220137244187  \\
            0.39478957915831664  9.0  -0.6371147890185956  -0.6371147890185956  \\
            0.39478957915831664  10.0  -0.682817516484851  -0.682817516484851  \\
            0.39478957915831664  11.0  -0.6964559154939914  -0.6964559154939914  \\
            0.39478957915831664  12.0  -0.7219714153581883  -0.7219714153581883  \\
            0.39478957915831664  13.0  -0.7469638155863548  -0.7469638155863548  \\
            0.39478957915831664  14.0  -0.7586794504040761  -0.7586794504040761  \\
            0.39478957915831664  15.0  -0.7833585126910174  -0.7833585126910174  \\
            0.39478957915831664  16.0  -0.7922696442075761  -0.7922696442075761  \\
            0.39478957915831664  17.0  -0.8064670694773013  -0.8064670694773013  \\
            0.39478957915831664  18.0  -0.8226815901111864  -0.8226815901111864  \\
            0.39478957915831664  19.0  -0.8291384953230359  -0.8291384953230359  \\
            0.39478957915831664  20.0  -0.8442256242203947  -0.8442256242203947  \\
            0.39478957915831664  21.0  -0.8507805333988151  -0.8507805333988151  \\
            0.39478957915831664  22.0  -0.8595592076013809  -0.8595592076013809  \\
            0.39478957915831664  23.0  -0.8711409714014926  -0.8711409714014926  \\
            0.39478957915831664  24.0  -0.875010093446968  -0.875010093446968  \\
            0.39478957915831664  25.0  -0.8850047504943522  -0.8850047504943522  \\
            0.39478957915831664  26.0  -0.8901634686998523  -0.8901634686998523  \\
            0.39478957915831664  27.0  -0.8959763480560324  -0.8959763480560324  \\
            0.39478957915831664  28.0  -0.9047903742226785  -0.9047903742226785  \\
            0.39478957915831664  29.0  -0.9072253500157693  -0.9072253500157693  \\
            0.39478957915831664  30.0  -0.9142227874759379  -0.9142227874759379  \\
            0.39478957915831664  31.0  -0.9184637864983867  -0.9184637864983867  \\
            0.39478957915831664  32.0  -0.9224975713246368  -0.9224975713246368  \\
            0.39478957915831664  33.0  -0.9295110320572996  -0.9295110320572996  \\
            0.39478957915831664  34.0  -0.93108372585221  -0.93108372585221  \\
            0.39478957915831664  35.0  -0.9361822817681934  -0.9361822817681934  \\
            0.39478957915831664  36.0  -0.9397766536464973  -0.9397766536464973  \\
            0.39478957915831664  37.0  -0.9426701070090533  -0.9426701070090533  \\
            0.39478957915831664  38.0  -0.9484373911765326  -0.9484373911765326  \\
            0.39478957915831664  39.0  -0.9494601876957057  -0.9494601876957057  \\
            0.39478957915831664  40.0  -0.9532876578368539  -0.9532876578368539  \\
            0.39478957915831664  41.0  -0.9564030978161566  -0.9564030978161566  \\
            0.39478957915831664  42.0  -0.9585282155449797  -0.9585282155449797  \\
            0.39478957915831664  43.0  -0.9630176414462935  -0.9630176414462935  \\
            0.39478957915831664  44.0  -0.9640478613718382  -0.9640478613718382  \\
            0.39478957915831664  45.0  -0.9669874732190119  -0.9669874732190119  \\
            0.39478957915831664  46.0  -0.969734594387788  -0.969734594387788  \\
            0.39478957915831664  47.0  -0.971321498539294  -0.971321498539294  \\
            0.39478957915831664  48.0  -0.9748650944885412  -0.9748650944885412  \\
            0.39478957915831664  49.0  -0.9759082181552017  -0.9759082181552017  \\
            0.39478957915831664  50.0  -0.9782062900508433  -0.9782062900508433  \\
            0.39478957915831664  51.0  -0.9806617236760485  -0.9806617236760485  \\
            0.39478957915831664  52.0  -0.981859728969044  -0.981859728969044  \\
            0.39478957915831664  53.0  -0.9847034008778562  -0.9847034008778562  \\
            0.39478957915831664  54.0  -0.9857403165158467  -0.9857403165158467  \\
            0.39478957915831664  55.0  -0.987561880688758  -0.987561880688758  \\
            0.39478957915831664  56.0  -0.9897808146155892  -0.9897808146155892  \\
            0.39478957915831664  57.0  -0.9906906203972659  -0.9906906203972659  \\
            0.39478957915831664  58.0  -0.9930034999115387  -0.9930034999115387  \\
            0.39478957915831664  59.0  -0.9940232273029059  -0.9940232273029059  \\
            0.39478957915831664  60.0  -0.9954826931191072  -0.9954826931191072  \\
            0.39478957915831664  61.0  -0.9975061406242309  -0.9975061406242309  \\
            0.39478957915831664  62.0  -0.9981978609233115  -0.9981978609233115  \\
            0.39478957915831664  63.0  -1.000099859200707  -1.000099859200707  \\
            0.39478957915831664  64.0  -1.0010962196295021  -1.0010962196295021  \\
            0.39478957915831664  65.0  -1.0022751978559201  -1.0022751978559201  \\
            0.39478957915831664  66.0  -1.0041344403616437  -1.0041344403616437  \\
            0.39478957915831664  67.0  -1.0046582178578918  -1.0046582178578918  \\
            0.39478957915831664  68.0  -1.0062365577196912  -1.0062365577196912  \\
            0.39478957915831664  69.0  -1.0072062705383715  -1.0072062705383715  \\
            0.39478957915831664  70.0  -1.0081644024041616  -1.0081644024041616  \\
            0.39478957915831664  71.0  -1.0098838254071987  -1.0098838254071987  \\
            0.39478957915831664  72.0  -1.010276345672505  -1.010276345672505  \\
            0.39478957915831664  73.0  -1.0115958804852385  -1.0115958804852385  \\
            0.39478957915831664  74.0  -1.0125374397075628  -1.0125374397075628  \\
            0.39478957915831664  75.0  -1.0133192266112283  -1.0133192266112283  \\
            0.39478957915831664  76.0  -1.01491819697851  -1.01491819697851  \\
            0.39478957915831664  77.0  -1.0152068306495243  -1.0152068306495243  \\
            0.39478957915831664  78.0  -1.016316705999557  -1.016316705999557  \\
            0.39478957915831664  79.0  -1.0172296996193733  -1.0172296996193733  \\
            0.39478957915831664  80.0  -1.0178689507373364  -1.0178689507373364  \\
            0.39478957915831664  81.0  -1.0192559527696274  -1.0192559527696274  \\
            0.39478957915831664  82.0  -1.0195686164945732  -1.0195686164945732  \\
            0.39478957915831664  83.0  -1.0205066979857609  -1.0205066979857609  \\
            0.39478957915831664  84.0  -1.021391386695523  -1.021391386695523  \\
            0.39478957915831664  85.0  -1.0219141968831875  -1.0219141968831875  \\
            0.39478957915831664  86.0  -1.0231074918358924  -1.0231074918358924  \\
            0.39478957915831664  87.0  -1.0234547151076776  -1.0234547151076776  \\
            0.39478957915831664  88.0  -1.0242506071580975  -1.0242506071580975  \\
            0.39478957915831664  89.0  -1.0251076592303352  -1.0251076592303352  \\
            0.39478957915831664  90.0  -1.025534451922898  -1.025534451922898  \\
            0.39478957915831664  91.0  -1.0265658253092136  -1.0265658253092136  \\
            0.39478957915831664  92.0  -1.0269389071343085  -1.0269389071343085  \\
            0.39478957915831664  93.0  -1.02761605772355  -1.02761605772355  \\
            0.39478957915831664  94.0  -1.028446380101534  -1.028446380101534  \\
            0.39478957915831664  95.0  -1.028793339164266  -1.028793339164266  \\
            0.39478957915831664  96.0  -1.0296882179331057  -1.0296882179331057  \\
            0.39478957915831664  97.0  -1.0300804672917478  -1.0300804672917478  \\
            0.39478957915831664  98.0  -1.0306576648470032  -1.0306576648470032  \\
            0.39478957915831664  99.0  -1.031462294680567  -1.031462294680567  \\
            0.39478957915831664  100.0  -1.031742387295603  -1.031742387295603  \\
            0.39478957915831664  101.0  -1.0325213336826593  -1.0325213336826593  \\
            0.39478957915831664  102.0  -1.0329275618727576  -1.0329275618727576  \\
            0.39478957915831664  103.0  -1.0334200188932616  -1.0334200188932616  \\
            0.39478957915831664  104.0  -1.0342000536794704  -1.0342000536794704  \\
            0.39478957915831664  105.0  -1.0344237736507642  -1.0344237736507642  \\
            0.39478957915831664  106.0  -1.0351035794366286  -1.0351035794366286  \\
            0.39478957915831664  107.0  -1.0355197342015112  -1.0355197342015112  \\
            0.39478957915831664  108.0  -1.035939884315544  -1.035939884315544  \\
            0.39478957915831664  109.0  -1.036696437030724  -1.036696437030724  \\
            0.39478957915831664  110.0  -1.036872353282538  -1.036872353282538  \\
            0.39478957915831664  111.0  -1.0374668533866882  -1.0374668533866882  \\
            0.39478957915831664  112.0  -1.0378897514176781  -1.0378897514176781  \\
            0.39478957915831664  113.0  -1.0382478441571277  -1.0382478441571277  \\
            0.39478957915831664  114.0  -1.0389820147420692  -1.0389820147420692  \\
            0.39478957915831664  115.0  -1.0391171817291904  -1.0391171817291904  \\
            0.39478957915831664  116.0  -1.039637867359122  -1.039637867359122  \\
            0.39478957915831664  117.0  -1.0400649961730195  -1.0400649961730195  \\
            0.39478957915831664  118.0  -1.0403695466417788  -1.0403695466417788  \\
            0.39478957915831664  119.0  -1.0410355159900828  -1.0410355159900828  \\
            0.39478957915831664  120.0  -1.0411826729701665  -1.0411826729701665  \\
            0.39478957915831664  121.0  -1.0416391594330734  -1.0416391594330734  \\
            0.39478957915831664  122.0  -1.0420685289002463  -1.0420685289002463  \\
            0.39478957915831664  123.0  -1.0423266618145066  -1.0423266618145066  \\
            0.39478957915831664  124.0  -1.042919583949799  -1.042919583949799  \\
            0.39478957915831664  125.0  -1.0430894906130463  -1.0430894906130463  \\
            0.39478957915831664  126.0  -1.0434898782817825  -1.0434898782817825  \\
            0.39478957915831664  127.0  -1.043919908168127  -1.043919908168127  \\
            0.39478957915831664  128.0  -1.0441376239701075  -1.0441376239701075  \\
            0.39478957915831664  129.0  -1.0446663334885806  -1.0446663334885806  \\
            0.39478957915831664  130.0  -1.044855241356525  -1.044855241356525  \\
            0.39478957915831664  131.0  -1.0452063970862544  -1.0452063970862544  \\
            0.39478957915831664  132.0  -1.0456358310411946  -1.0456358310411946  \\
            0.39478957915831664  133.0  -1.0458182138121543  -1.0458182138121543  \\
            0.39478957915831664  134.0  -1.0462902411481718  -1.0462902411481718  \\
            0.39478957915831664  135.0  -1.0464950200804022  -1.0464950200804022  \\
            0.39478957915831664  136.0  -1.0468027987071922  -1.0468027987071922  \\
            0.39478957915831664  137.0  -1.0472306378901903  -1.0472306378901903  \\
            0.39478957915831664  138.0  -1.0473820193013943  -1.0473820193013943  \\
            0.39478957915831664  139.0  -1.047803818715123  -1.047803818715123  \\
            0.39478957915831664  140.0  -1.0480218423224592  -1.0480218423224592  \\
            0.39478957915831664  141.0  -1.0482912625415324  -1.0482912625415324  \\
            0.39478957915831664  142.0  -1.0487167139847051  -1.0487167139847051  \\
            0.39478957915831664  143.0  -1.048840803693259  -1.048840803693259  \\
            0.39478957915831664  144.0  -1.0492179354384972  -1.0492179354384972  \\
            0.39478957915831664  145.0  -1.049446990379624  -1.049446990379624  \\
            0.39478957915831664  146.0  -1.049682375544398  -1.049682375544398  \\
            0.39478957915831664  147.0  -1.0501048116777194  -1.0501048116777194  \\
            0.39478957915831664  148.0  -1.050204801861318  -1.050204801861318  \\
            0.39478957915831664  149.0  -1.0505420788793522  -1.0505420788793522  \\
            0.39478957915831664  150.0  -1.050780292510626  -1.050780292510626  \\
            0.39478957915831664  151.0  -1.050985384206835  -1.050985384206835  \\
            0.39478957915831664  152.0  -1.0514043109145725  -1.0514043109145725  \\
            0.39478957915831664  153.0  -1.0514829606954714  -1.0514829606954714  \\
            0.39478957915831664  154.0  -1.0517845676022683  -1.0517845676022683  \\
            0.39478957915831664  155.0  -1.0520303498549783  -1.0520303498549783  \\
            0.39478957915831664  156.0  -1.0522084001640484  -1.0522084001640484  \\
            0.39478957915831664  157.0  -1.0525987002990187  -1.0525987002990187  \\
            0.39478957915831664  158.0  -1.0526831355125914  -1.0526831355125914  \\
            0.39478957915831664  159.0  -1.052952725767639  -1.052952725767639  \\
            0.39478957915831664  160.0  -1.053204722143848  -1.053204722143848  \\
            0.39478957915831664  161.0  -1.0533585690908012  -1.0533585690908012  \\
            0.39478957915831664  162.0  -1.0537125172902044  -1.0537125172902044  \\
            0.39478957915831664  163.0  -1.0538122515912949  -1.0538122515912949  \\
            0.39478957915831664  164.0  -1.0540530273527913  -1.0540530273527913  \\
            0.39478957915831664  165.0  -1.0543100806771495  -1.0543100806771495  \\
            0.39478957915831664  166.0  -1.0544422103102395  -1.0544422103102395  \\
            0.39478957915831664  167.0  -1.0547633053608818  -1.0547633053608818  \\
            0.39478957915831664  168.0  -1.054876437847534  -1.054876437847534  \\
            0.39478957915831664  169.0  -1.0550912159895065  -1.0550912159895065  \\
            0.39478957915831664  170.0  -1.05535233510553  -1.05535233510553  \\
            0.39478957915831664  171.0  -1.055464932873468  -1.055464932873468  \\
            0.39478957915831664  172.0  -1.055756263577041  -1.055756263577041  \\
            0.39478957915831664  173.0  -1.0558811381000648  -1.0558811381000648  \\
            0.39478957915831664  174.0  -1.0560724050945294  -1.0560724050945294  \\
            0.39478957915831664  175.0  -1.0563367391047673  -1.0563367391047673  \\
            0.39478957915831664  176.0  -1.0564317326091115  -1.0564317326091115  \\
            0.39478957915831664  177.0  -1.056696034896509  -1.056696034896509  \\
            0.39478957915831664  178.0  -1.0568312041887604  -1.0568312041887604  \\
            0.39478957915831664  179.0  -1.0570011619716326  -1.0570011619716326  \\
            0.39478957915831664  180.0  -1.0572679789321902  -1.0572679789321902  \\
            0.39478957915831664  181.0  -1.0573470736856942  -1.0573470736856942  \\
            0.39478957915831664  182.0  -1.0575867785352429  -1.0575867785352429  \\
            0.39478957915831664  183.0  -1.057730974307923  -1.057730974307923  \\
            0.39478957915831664  184.0  -1.0578815787994655  -1.0578815787994655  \\
            0.39478957915831664  185.0  -1.0581502480142864  -1.0581502480142864  \\
            0.39478957915831664  186.0  -1.0582149574946087  -1.0582149574946087  \\
            0.39478957915831664  187.0  -1.0584322313272185  -1.0584322313272185  \\
            0.39478957915831664  188.0  -1.0585843392225989  -1.0585843392225989  \\
            0.39478957915831664  189.0  -1.0587173328305615  -1.0587173328305615  \\
            0.39478957915831664  190.0  -1.0589873100707086  -1.0589873100707086  \\
            0.39478957915831664  191.0  -1.0590389810957817  -1.0590389810957817  \\
            0.39478957915831664  192.0  -1.059235759982109  -1.059235759982109  \\
            0.39478957915831664  193.0  -1.059394798498975  -1.059394798498975  \\
            0.39478957915831664  194.0  -1.0595117376663055  -1.0595117376663055  \\
            0.39478957915831664  195.0  -1.0597681276200075  -1.0597681276200075  \\
            0.39478957915831664  196.0  -1.0598223870244825  -1.0598223870244825  \\
            0.39478957915831664  197.0  -1.0600004057762125  -1.0600004057762125  \\
            0.39478957915831664  198.0  -1.0601655084631774  -1.0601655084631774  \\
            0.39478957915831664  199.0  -1.0602677871134412  -1.0602677871134412  \\
            0.39478957915831664  200.0  -1.0605029916970625  -1.0605029916970625  \\
            0.39478957915831664  201.0  -1.0605681059137848  -1.0605681059137848  \\
            0.39478957915831664  202.0  -1.0607289229243606  -1.0607289229243606  \\
            0.39478957915831664  203.0  -1.0608993232740405  -1.0608993232740405  \\
            0.39478957915831664  204.0  -1.0609881928448435  -1.0609881928448435  \\
            0.39478957915831664  205.0  -1.0612039104872504  -1.0612039104872504  \\
            0.39478957915831664  206.0  -1.061278793112725  -1.061278793112725  \\
            0.39478957915831664  207.0  -1.0614238116505592  -1.0614238116505592  \\
            0.39478957915831664  208.0  -1.0615988302356951  -1.0615988302356951  \\
            0.39478957915831664  209.0  -1.0616754168618825  -1.0616754168618825  \\
            0.39478957915831664  210.0  -1.0618731808154445  -1.0618731808154445  \\
            0.39478957915831664  211.0  -1.0619568602646188  -1.0619568602646188  \\
            0.39478957915831664  212.0  -1.0620873467921004  -1.0620873467921004  \\
            0.39478957915831664  213.0  -1.062266380271816  -1.062266380271816  \\
            0.39478957915831664  214.0  -1.0623316995764112  -1.0623316995764112  \\
            0.39478957915831664  215.0  -1.062512897052432  -1.062512897052432  \\
            0.39478957915831664  216.0  -1.062604502636295  -1.062604502636295  \\
            0.39478957915831664  217.0  -1.0627216026252069  -1.0627216026252069  \\
            0.39478957915831664  218.0  -1.0629041143168498  -1.0629041143168498  \\
            0.39478957915831664  219.0  -1.062959084186767  -1.062959084186767  \\
            0.39478957915831664  220.0  -1.0631249729202885  -1.0631249729202885  \\
            0.3967935871743487  1.0  0.02064128256513026  0.02064128256513026  \\
            0.3967935871743487  2.0  -0.12905811623246505  -0.12905811623246505  \\
            0.3967935871743487  3.0  -0.3163183509876897  -0.3163183509876897  \\
            0.3967935871743487  4.0  -0.38515125489073365  -0.38515125489073365  \\
            0.3967935871743487  5.0  -0.48966981582212005  -0.48966981582212005  \\
            0.3967935871743487  6.0  -0.515602633839107  -0.515602633839107  \\
            0.3967935871743487  7.0  -0.5718700026315255  -0.5718700026315255  \\
            0.3967935871743487  8.0  -0.6156312625250502  -0.6156312625250502  \\
            0.3967935871743487  9.0  -0.6418823661308621  -0.6418823661308621  \\
            0.3967935871743487  10.0  -0.6891572021832542  -0.6891572021832542  \\
            0.3967935871743487  11.0  -0.7013411438261136  -0.7013411438261136  \\
            0.3967935871743487  12.0  -0.7283137703979382  -0.7283137703979382  \\
            0.3967935871743487  13.0  -0.7518969311171364  -0.7518969311171364  \\
            0.3967935871743487  14.0  -0.7649691539942629  -0.7649691539942629  \\
            0.3967935871743487  15.0  -0.7909200754450082  -0.7909200754450082  \\
            0.3967935871743487  16.0  -0.7984817243706543  -0.7984817243706543  \\
            0.3967935871743487  17.0  -0.813869844953065  -0.813869844953065  \\
            0.3967935871743487  18.0  -0.8288062111920358  -0.8288062111920358  \\
            0.3967935871743487  19.0  -0.8363824958405399  -0.8363824958405399  \\
            0.3967935871743487  20.0  -0.8525237940590369  -0.8525237940590369  \\
            0.3967935871743487  21.0  -0.8578716325932514  -0.8578716325932514  \\
            0.3967935871743487  22.0  -0.8676474465095204  -0.8676474465095204  \\
            0.3967935871743487  23.0  -0.8780876282479491  -0.8780876282479491  \\
            0.3967935871743487  24.0  -0.8829028019408791  -0.8829028019408791  \\
            0.3967935871743487  25.0  -0.8937938892675972  -0.8937938892675972  \\
            0.3967935871743487  26.0  -0.8978750056215337  -0.8978750056215337  \\
            0.3967935871743487  27.0  -0.9045426941599676  -0.9045426941599676  \\
            0.3967935871743487  28.0  -0.9123344204166607  -0.9123344204166607  \\
            0.3967935871743487  29.0  -0.9155863045739572  -0.9155863045739572  \\
            0.3967935871743487  30.0  -0.923362163346879  -0.923362163346879  \\
            0.3967935871743487  31.0  -0.9266352924846395  -0.9266352924846395  \\
            0.3967935871743487  32.0  -0.9314159768480172  -0.9314159768480172  \\
            0.3967935871743487  33.0  -0.9375075838708977  -0.9375075838708977  \\
            0.3967935871743487  34.0  -0.9397981041900458  -0.9397981041900458  \\
            0.3967935871743487  35.0  -0.9455839497501802  -0.9455839497501802  \\
            0.3967935871743487  36.0  -0.9483022944894042  -0.9483022944894042  \\
            0.3967935871743487  37.0  -0.9518584088950742  -0.9518584088950742  \\
            0.3967935871743487  38.0  -0.9567880870290615  -0.9567880870290615  \\
            0.3967935871743487  39.0  -0.9584506018763073  -0.9584506018763073  \\
            0.3967935871743487  40.0  -0.9628930472318853  -0.9628930472318853  \\
            0.3967935871743487  41.0  -0.9652095896212037  -0.9652095896212037  \\
            0.3967935871743487  42.0  -0.9679299402187043  -0.9679299402187043  \\
            0.3967935871743487  43.0  -0.9720267696926006  -0.9720267696926006  \\
            0.3967935871743487  44.0  -0.9732597479881169  -0.9732597479881169  \\
            0.3967935871743487  45.0  -0.9767556360999285  -0.9767556360999285  \\
            0.3967935871743487  46.0  -0.97876916954476  -0.97876916954476  \\
            0.3967935871743487  47.0  -0.9808961861297616  -0.9808961861297616  \\
            0.3967935871743487  48.0  -0.9843732973380487  -0.9843732973380487  \\
            0.3967935871743487  49.0  -0.9853016941991815  -0.9853016941991815  \\
            0.3967935871743487  50.0  -0.9881074841183711  -0.9881074841183711  \\
            0.3967935871743487  51.0  -0.9898851580100814  -0.9898851580100814  \\
            0.3967935871743487  52.0  -0.9915774118594873  -0.9915774118594873  \\
            0.3967935871743487  53.0  -0.9945792930130036  -0.9945792930130036  \\
            0.3967935871743487  54.0  -0.9952853594147123  -0.9952853594147123  \\
            0.3967935871743487  55.0  -0.9975738262308431  -0.9975738262308431  \\
            0.3967935871743487  56.0  -0.9991631730038606  -0.9991631730038606  \\
            0.3967935871743487  57.0  -1.0005284889273427  -1.0005284889273427  \\
            0.3967935871743487  58.0  -1.0031568028395512  -1.0031568028395512  \\
            0.3967935871743487  59.0  -1.0036966784416241  -1.0036966784416241  \\
            0.3967935871743487  60.0  -1.0055882710499182  -1.0055882710499182  \\
            0.3967935871743487  61.0  -1.0070240662505832  -1.0070240662505832  \\
            0.3967935871743487  62.0  -1.0081381544307373  -1.0081381544307373  \\
            0.3967935871743487  63.0  -1.0104511052163794  -1.0104511052163794  \\
            0.3967935871743487  64.0  -1.010879843599182  -1.010879843599182  \\
            0.3967935871743487  65.0  -1.0124609711776933  -1.0124609711776933  \\
            0.3967935871743487  66.0  -1.013769363035287  -1.013769363035287  \\
            0.3967935871743487  67.0  -1.0146868383281644  -1.0146868383281644  \\
            0.3967935871743487  68.0  -1.0166488986487925  -1.0166488986487925  \\
            0.3967935871743487  69.0  -1.0170854539486056  -1.0170854539486056  \\
            0.3967935871743487  70.0  -1.0184196314705414  -1.0184196314705414  \\
            0.3967935871743487  71.0  -1.0196207396899175  -1.0196207396899175  \\
            0.3967935871743487  72.0  -1.0203819162321626  -1.0203819162321626  \\
            0.3967935871743487  73.0  -1.0220613140094188  -1.0220613140094188  \\
            0.3967935871743487  74.0  -1.0225002926616622  -1.0225002926616622  \\
            0.3967935871743487  75.0  -1.0236351927896177  -1.0236351927896177  \\
            0.3967935871743487  76.0  -1.0247448061100624  -1.0247448061100624  \\
            0.3967935871743487  77.0  -1.0253800380883606  -1.0253800380883606  \\
            0.3967935871743487  78.0  -1.0268287045773454  -1.0268287045773454  \\
            0.3967935871743487  79.0  -1.0272664192277312  -1.0272664192277312  \\
            0.3967935871743487  80.0  -1.0282384794559354  -1.0282384794559354  \\
            0.3967935871743487  81.0  -1.0292692002732853  -1.0292692002732853  \\
            0.3967935871743487  82.0  -1.0298017409196083  -1.0298017409196083  \\
            0.3967935871743487  83.0  -1.031059867607415  -1.031059867607415  \\
            0.3967935871743487  84.0  -1.031493796077969  -1.031493796077969  \\
            0.3967935871743487  85.0  -1.032331313484511  -1.032331313484511  \\
            0.3967935871743487  86.0  -1.0332933510523163  -1.0332933510523163  \\
            0.3967935871743487  87.0  -1.0337412862969546  -1.0337412862969546  \\
            0.3967935871743487  88.0  -1.0348404393608732  -1.0348404393608732  \\
            0.3967935871743487  89.0  -1.0352688670345163  -1.0352688670345163  \\
            0.3967935871743487  90.0  -1.0359941283050875  -1.0359941283050875  \\
            0.3967935871743487  91.0  -1.036895861669479  -1.036895861669479  \\
            0.3967935871743487  92.0  -1.0372734487506239  -1.0372734487506239  \\
            0.3967935871743487  93.0  -1.0382387458793259  -1.0382387458793259  \\
            0.3967935871743487  94.0  -1.0386605246399974  -1.0386605246399974  \\
            0.3967935871743487  95.0  -1.0392913039194183  -1.0392913039194183  \\
            0.3967935871743487  96.0  -1.0401396898956419  -1.0401396898956419  \\
            0.3967935871743487  97.0  -1.0404583033249128  -1.0404583033249128  \\
            0.3967935871743487  98.0  -1.0413099657248552  -1.0413099657248552  \\
            0.3967935871743487  99.0  -1.0417243486639638  -1.0417243486639638  \\
            0.3967935871743487  100.0  -1.0422749811655359  -1.0422749811655359  \\
            0.3967935871743487  101.0  -1.0430758555538189  -1.0430758555538189  \\
            0.3967935871743487  102.0  -1.0433446679940768  -1.0433446679940768  \\
            0.3967935871743487  103.0  -1.0440991467407912  -1.0440991467407912  \\
            0.3967935871743487  104.0  -1.0445056731146893  -1.0445056731146893  \\
            0.3967935871743487  105.0  -1.0449878379150133  -1.0449878379150133  \\
            0.3967935871743487  106.0  -1.0457461416087948  -1.0457461416087948  \\
            0.3967935871743487  107.0  -1.0459726220844872  -1.0459726220844872  \\
            0.3967935871743487  108.0  -1.0466434287066464  -1.0466434287066464  \\
            0.3967935871743487  109.0  -1.0470418428227781  -1.0470418428227781  \\
            0.3967935871743487  110.0  -1.0474651424693122  -1.0474651424693122  \\
            0.3967935871743487  111.0  -1.048185093727734  -1.048185093727734  \\
            0.3967935871743487  112.0  -1.0483753776272022  -1.0483753776272022  \\
            0.3967935871743487  113.0  -1.048973705483344  -1.048973705483344  \\
            0.3967935871743487  114.0  -1.049363898862782  -1.049363898862782  \\
            0.3967935871743487  115.0  -1.0497362945555357  -1.0497362945555357  \\
            0.3967935871743487  116.0  -1.0504215220327495  -1.0504215220327495  \\
            0.3967935871743487  117.0  -1.0505806896186005  -1.0505806896186005  \\
            0.3967935871743487  118.0  -1.0511158848885314  -1.0511158848885314  \\
            0.3967935871743487  119.0  -1.0514978546251867  -1.0514978546251867  \\
            0.3967935871743487  120.0  -1.0518259971271235  -1.0518259971271235  \\
            0.3967935871743487  121.0  -1.0524796438568793  -1.0524796438568793  \\
            0.3967935871743487  122.0  -1.0526119324933614  -1.0526119324933614  \\
            0.3967935871743487  123.0  -1.0530918554697182  -1.0530918554697182  \\
            0.3967935871743487  124.0  -1.0534656740051758  -1.0534656740051758  \\
            0.3967935871743487  125.0  -1.0537551581939726  -1.0537551581939726  \\
            0.3967935871743487  126.0  -1.0543715609349078  -1.0543715609349078  \\
            0.3967935871743487  127.0  -1.0544889314730763  -1.0544889314730763  \\
            0.3967935871743487  128.0  -1.0549202367521733  -1.0549202367521733  \\
            0.3967935871743487  129.0  -1.0552860297878734  -1.0552860297878734  \\
            0.3967935871743487  130.0  -1.0555415925584977  -1.0555415925584977  \\
            0.3967935871743487  131.0  -1.0561009753313984  -1.0561009753313984  \\
            0.3967935871743487  132.0  -1.0562286115245005  -1.0562286115245005  \\
            0.3967935871743487  133.0  -1.0566169674975112  -1.0566169674975112  \\
            0.3967935871743487  134.0  -1.0569748977672346  -1.0569748977672346  \\
            0.3967935871743487  135.0  -1.0572005734022802  -1.0572005734022802  \\
            0.3967935871743487  136.0  -1.0577093327113294  -1.0577093327113294  \\
            0.3967935871743487  137.0  -1.0578455089608367  -1.0578455089608367  \\
            0.3967935871743487  138.0  -1.058195771357499  -1.058195771357499  \\
            0.3967935871743487  139.0  -1.058546026658807  -1.058546026658807  \\
            0.3967935871743487  140.0  -1.0587452699125866  -1.0587452699125866  \\
            0.3967935871743487  141.0  -1.0592089115450183  -1.0592089115450183  \\
            0.3967935871743487  142.0  -1.0593521784459081  -1.0593521784459081  \\
            0.3967935871743487  143.0  -1.059668528732256  -1.059668528732256  \\
            0.3967935871743487  144.0  -1.0600113130779099  -1.0600113130779099  \\
            0.3967935871743487  145.0  -1.060187097501307  -1.060187097501307  \\
            0.3967935871743487  146.0  -1.060610384415449  -1.060610384415449  \\
            0.3967935871743487  147.0  -1.060759519526746  -1.060759519526746  \\
            0.3967935871743487  148.0  -1.0610455761571125  -1.0610455761571125  \\
            0.3967935871743487  149.0  -1.0613811032284868  -1.0613811032284868  \\
            0.3967935871743487  150.0  -1.0615360003267185  -1.0615360003267185  \\
            0.3967935871743487  151.0  -1.0619230722010091  -1.0619230722010091  \\
            0.3967935871743487  152.0  -1.0620770406634166  -1.0620770406634166  \\
            0.3967935871743487  153.0  -1.062335949176655  -1.062335949176655  \\
            0.3967935871743487  154.0  -1.0626644374860197  -1.0626644374860197  \\
            0.3967935871743487  155.0  -1.062800680907971  -1.062800680907971  \\
            0.3967935871743487  156.0  -1.0631551514688642  -1.0631551514688642  \\
            0.3967935871743487  157.0  -1.0633130742816768  -1.0633130742816768  \\
            0.3967935871743487  158.0  -1.06354758077079  -1.06354758077079  \\
            0.3967935871743487  159.0  -1.0638692500990499  -1.0638692500990499  \\
            0.3967935871743487  160.0  -1.063988788040628  -1.063988788040628  \\
            0.3967935871743487  161.0  -1.0643138248256796  -1.0643138248256796  \\
            0.3967935871743487  162.0  -1.064474953129348  -1.064474953129348  \\
            0.3967935871743487  163.0  -1.0646874645415574  -1.0646874645415574  \\
            0.3967935871743487  164.0  -1.0650025333320183  -1.0650025333320183  \\
            0.3967935871743487  165.0  -1.0651070715883844  -1.0651070715883844  \\
            0.3967935871743487  166.0  -1.065405461721301  -1.065405461721301  \\
            0.3967935871743487  167.0  -1.0655691558232294  -1.0655691558232294  \\
            0.3967935871743487  168.0  -1.0657617897515872  -1.0657617897515872  \\
            0.3967935871743487  169.0  -1.0660704732224662  -1.0660704732224662  \\
            0.3967935871743487  170.0  -1.066161510768111  -1.066161510768111  \\
            0.3967935871743487  171.0  -1.066435715515281  -1.066435715515281  \\
            0.3967935871743487  172.0  -1.0666014276874731  -1.0666014276874731  \\
            0.3967935871743487  173.0  -1.066776053720362  -1.066776053720362  \\
            0.3967935871743487  174.0  -1.0670785625196366  -1.0670785625196366  \\
            0.3967935871743487  175.0  -1.0671574210764516  -1.0671574210764516  \\
            0.3967935871743487  176.0  -1.0674096213465318  -1.0674096213465318  \\
            0.3967935871743487  177.0  -1.0675768816429203  -1.0675768816429203  \\
            0.3967935871743487  178.0  -1.0677351558867545  -1.0677351558867545  \\
            0.3967935871743487  179.0  -1.0680316951563926  -1.0680316951563926  \\
            0.3967935871743487  180.0  -1.0680995438947924  -1.0680995438947924  \\
            0.3967935871743487  181.0  -1.0683316783807422  -1.0683316783807422  \\
            0.3967935871743487  182.0  -1.068500082886147  -1.068500082886147  \\
            0.3967935871743487  183.0  -1.0686434769338156  -1.0686434769338156  \\
            0.3967935871743487  184.0  -1.068934245683305  -1.068934245683305  \\
            0.3967935871743487  185.0  -1.068992121959817  -1.068992121959817  \\
            0.3967935871743487  186.0  -1.0692059192690921  -1.0692059192690921  \\
            0.3967935871743487  187.0  -1.0693751203174966  -1.0693751203174966  \\
            0.3967935871743487  188.0  -1.0695049456732  -1.0695049456732  \\
            0.3967935871743487  189.0  -1.0697843872667643  -1.0697843872667643  \\
            0.3967935871743487  190.0  -1.0698389632340994  -1.0698389632340994  \\
            0.3967935871743487  191.0  -1.0700359690795755  -1.0700359690795755  \\
            0.3967935871743487  192.0  -1.0702056670762183  -1.0702056670762183  \\
            0.3967935871743487  193.0  -1.0703230958410925  -1.0703230958410925  \\
            0.3967935871743487  194.0  -1.0705828598728369  -1.0705828598728369  \\
            0.3967935871743487  195.0  -1.0706434952052346  -1.0706434952052346  \\
            0.3967935871743487  196.0  -1.0708250955158714  -1.0708250955158714  \\
            0.3967935871743487  197.0  -1.0709950320720067  -1.0709950320720067  \\
            0.3967935871743487  198.0  -1.0711011145385112  -1.0711011145385112  \\
            0.3967935871743487  199.0  -1.0713427698326408  -1.0713427698326408  \\
            0.3967935871743487  200.0  -1.0714088112454636  -1.0714088112454636  \\
            0.3967935871743487  201.0  -1.071576251890658  -1.071576251890658  \\
            0.3967935871743487  202.0  -1.0717462040377697  -1.0717462040377697  \\
            0.3967935871743487  203.0  -1.0718418837153951  -1.0718418837153951  \\
            0.3967935871743487  204.0  -1.0720668442470755  -1.0720668442470755  \\
            0.3967935871743487  205.0  -1.0721377103545384  -1.0721377103545384  \\
            0.3967935871743487  206.0  -1.072292114043817  -1.072292114043817  \\
            0.3967935871743487  207.0  -1.0724618893399562  -1.0724618893399562  \\
            0.3967935871743487  208.0  -1.0725480158363785  -1.0725480158363785  \\
            0.3967935871743487  209.0  -1.0727575590529888  -1.0727575590529888  \\
            0.3967935871743487  210.0  -1.0728327313613288  -1.0728327313613288  \\
            0.3967935871743487  211.0  -1.0729751121786784  -1.0729751121786784  \\
            0.3967935871743487  212.0  -1.073144544554428  -1.073144544554428  \\
            0.3967935871743487  213.0  -1.0732218846589114  -1.0732218846589114  \\
            0.3967935871743487  214.0  -1.0734171672811206  -1.0734171672811206  \\
            0.3967935871743487  215.0  -1.0734961824657576  -1.0734961824657576  \\
            0.3967935871743487  216.0  -1.0736274584132235  -1.0736274584132235  \\
            0.3967935871743487  217.0  -1.073796404634649  -1.073796404634649  \\
            0.3967935871743487  218.0  -1.0738656518874519  -1.0738656518874519  \\
            0.3967935871743487  219.0  -1.0740477235839412  -1.0740477235839412  \\
            0.3967935871743487  220.0  -1.0741301668447432  -1.0741301668447432  \\
            0.39879759519038077  1.0  0.02024048096192383  0.02024048096192383  \\
            0.39879759519038077  2.0  -0.1317301269205078  -0.1317301269205078  \\
            0.39879759519038077  3.0  -0.3168336673346693  -0.3168336673346693  \\
            0.39879759519038077  4.0  -0.38728886344116786  -0.38728886344116786  \\
            0.39879759519038077  5.0  -0.4936460222031361  -0.4936460222031361  \\
            0.39879759519038077  6.0  -0.5183509876896653  -0.5183509876896653  \\
            0.39879759519038077  7.0  -0.5763830691686402  -0.5763830691686402  \\
            0.39879759519038077  8.0  -0.6187405113256818  -0.6187405113256818  \\
            0.39879759519038077  9.0  -0.6466499432431285  -0.6466499432431285  \\
            0.39879759519038077  10.0  -0.6954968878816574  -0.6954968878816574  \\
            0.39879759519038077  11.0  -0.7062263721582357  -0.7062263721582357  \\
            0.39879759519038077  12.0  -0.7346561254376879  -0.7346561254376879  \\
            0.39879759519038077  13.0  -0.7568300466479176  -0.7568300466479176  \\
            0.39879759519038077  14.0  -0.7712588575844499  -0.7712588575844499  \\
            0.39879759519038077  15.0  -0.7984816381989993  -0.7984816381989993  \\
            0.39879759519038077  16.0  -0.8046938045337324  -0.8046938045337324  \\
            0.39879759519038077  17.0  -0.8212726204288286  -0.8212726204288286  \\
            0.39879759519038077  18.0  -0.834930832272885  -0.834930832272885  \\
            0.39879759519038077  19.0  -0.8436264963580441  -0.8436264963580441  \\
            0.39879759519038077  20.0  -0.860821963897679  -0.860821963897679  \\
            0.39879759519038077  21.0  -0.8649627317876878  -0.8649627317876878  \\
            0.39879759519038077  22.0  -0.87573568541766  -0.87573568541766  \\
            0.39879759519038077  23.0  -0.8850342850944055  -0.8850342850944055  \\
            0.39879759519038077  24.0  -0.89079551043479  -0.89079551043479  \\
            0.39879759519038077  25.0  -0.9025830280408418  -0.9025830280408418  \\
            0.39879759519038077  26.0  -0.9055865425432148  -0.9055865425432148  \\
            0.39879759519038077  27.0  -0.9131090402639032  -0.9131090402639032  \\
            0.39879759519038077  28.0  -0.919878466610643  -0.919878466610643  \\
            0.39879759519038077  29.0  -0.9239472591321451  -0.9239472591321451  \\
            0.39879759519038077  30.0  -0.9325015392178206  -0.9325015392178206  \\
            0.39879759519038077  31.0  -0.9348067984708923  -0.9348067984708923  \\
            0.39879759519038077  32.0  -0.9403343823713975  -0.9403343823713975  \\
            0.39879759519038077  33.0  -0.9455041356844959  -0.9455041356844959  \\
            0.39879759519038077  34.0  -0.9485124825278817  -0.9485124825278817  \\
            0.39879759519038077  35.0  -0.954985617732167  -0.954985617732167  \\
            0.39879759519038077  36.0  -0.9568279353323108  -0.9568279353323108  \\
            0.39879759519038077  37.0  -0.961046710781095  -0.961046710781095  \\
            0.39879759519038077  38.0  -0.9651387828815905  -0.9651387828815905  \\
            0.39879759519038077  39.0  -0.967441016056909  -0.967441016056909  \\
            0.39879759519038077  40.0  -0.9724984366269169  -0.9724984366269169  \\
            0.39879759519038077  41.0  -0.9740160814262504  -0.9740160814262504  \\
            0.39879759519038077  42.0  -0.9773316648924288  -0.9773316648924288  \\
            0.39879759519038077  43.0  -0.9806619602561244  -0.9806619602561244  \\
            0.39879759519038077  44.0  -0.9824716346043956  -0.9824716346043956  \\
            0.39879759519038077  45.0  -0.9865237989808456  -0.9865237989808456  \\
            0.39879759519038077  46.0  -0.9878037447017323  -0.9878037447017323  \\
            0.39879759519038077  47.0  -0.990470873720229  -0.990470873720229  \\
            0.39879759519038077  48.0  -0.993241934973463  -0.993241934973463  \\
            0.39879759519038077  49.0  -0.9946951702431615  -0.9946951702431615  \\
            0.39879759519038077  50.0  -0.9980086781858987  -0.9980086781858987  \\
            0.39879759519038077  51.0  -0.9991085923441141  -0.9991085923441141  \\
            0.39879759519038077  52.0  -1.0012950947499302  -1.0012950947499302  \\
            0.39879759519038077  53.0  -1.00364288233184  -1.00364288233184  \\
            0.39879759519038077  54.0  -1.0048304023135781  -1.0048304023135781  \\
            0.39879759519038077  55.0  -1.007585771772928  -1.007585771772928  \\
            0.39879759519038077  56.0  -1.0085455313921323  -1.0085455313921323  \\
            0.39879759519038077  57.0  -1.0103663574574198  -1.0103663574574198  \\
            0.39879759519038077  58.0  -1.0123856133962172  -1.0123856133962172  \\
            0.39879759519038077  59.0  -1.0133701295803426  -1.0133701295803426  \\
            0.39879759519038077  60.0  -1.0156938489807295  -1.0156938489807295  \\
            0.39879759519038077  61.0  -1.016541991876935  -1.016541991876935  \\
            0.39879759519038077  62.0  -1.0180784479381633  -1.0180784479381633  \\
            0.39879759519038077  63.0  -1.0198372726561538  -1.0198372726561538  \\
            0.39879759519038077  64.0  -1.0206634675688617  -1.0206634675688617  \\
            0.39879759519038077  65.0  -1.022646744499467  -1.022646744499467  \\
            0.39879759519038077  66.0  -1.0234042857089305  -1.0234042857089305  \\
            0.39879759519038077  67.0  -1.0247154587984375  -1.0247154587984375  \\
            0.39879759519038077  68.0  -1.0262641010206022  -1.0262641010206022  \\
            0.39879759519038077  69.0  -1.0269646373588397  -1.0269646373588397  \\
            0.39879759519038077  70.0  -1.0286748605369207  -1.0286748605369207  \\
            0.39879759519038077  71.0  -1.0293576539726361  -1.0293576539726361  \\
            0.39879759519038077  72.0  -1.0304874867918201  -1.0304874867918201  \\
            0.39879759519038077  73.0  -1.0318638622129779  -1.0318638622129779  \\
            0.39879759519038077  74.0  -1.0324631456157611  -1.0324631456157611  \\
            0.39879759519038077  75.0  -1.033951158968007  -1.033951158968007  \\
            0.39879759519038077  76.0  -1.034571415241615  -1.034571415241615  \\
            0.39879759519038077  77.0  -1.035553245527197  -1.035553245527197  \\
            0.39879759519038077  78.0  -1.036786522858759  -1.036786522858759  \\
            0.39879759519038077  79.0  -1.0373031388360894  -1.0373031388360894  \\
            0.39879759519038077  80.0  -1.0386080081745344  -1.0386080081745344  \\
            0.39879759519038077  81.0  -1.039175302132449  -1.039175302132449  \\
            0.39879759519038077  82.0  -1.0400348653446432  -1.0400348653446432  \\
            0.39879759519038077  83.0  -1.0411478666609681  -1.0411478666609681  \\
            0.39879759519038077  84.0  -1.0415962054604146  -1.0415962054604146  \\
            0.39879759519038077  85.0  -1.0427484300858347  -1.0427484300858347  \\
            0.39879759519038077  86.0  -1.043270388553597  -1.043270388553597  \\
            0.39879759519038077  87.0  -1.0440278574862318  -1.0440278574862318  \\
            0.39879759519038077  88.0  -1.0450387069638407  -1.0450387069638407  \\
            0.39879759519038077  89.0  -1.045430074838697  -1.045430074838697  \\
            0.39879759519038077  90.0  -1.0464538046872773  -1.0464538046872773  \\
            0.39879759519038077  91.0  -1.0469365875076266  -1.0469365875076266  \\
            0.39879759519038077  92.0  -1.0476079903669393  -1.0476079903669393  \\
            0.39879759519038077  93.0  -1.0485312727832632  -1.0485312727832632  \\
            0.39879759519038077  94.0  -1.0488746691784607  -1.0488746691784607  \\
            0.39879759519038077  95.0  -1.0497892686745705  -1.0497892686745705  \\
            0.39879759519038077  96.0  -1.0502379124678263  -1.0502379124678263  \\
            0.39879759519038077  97.0  -1.0508361393580783  -1.0508361393580783  \\
            0.39879759519038077  98.0  -1.0516837306741416  -1.0516837306741416  \\
            0.39879759519038077  99.0  -1.0519864026473607  -1.0519864026473607  \\
            0.39879759519038077  100.0  -1.0528075750354686  -1.0528075750354686  \\
            0.39879759519038077  101.0  -1.0532262435850963  -1.0532262435850963  \\
            0.39879759519038077  102.0  -1.053761774115396  -1.053761774115396  \\
            0.39879759519038077  103.0  -1.0545434477559523  -1.0545434477559523  \\
            0.39879759519038077  104.0  -1.0548112925499078  -1.0548112925499078  \\
            0.39879759519038077  105.0  -1.0555519021792625  -1.0555519021792625  \\
            0.39879759519038077  106.0  -1.0559440719384403  -1.0559440719384403  \\
            0.39879759519038077  107.0  -1.0564255099674633  -1.0564255099674633  \\
            0.39879759519038077  108.0  -1.057149386571542  -1.057149386571542  \\
            0.39879759519038077  109.0  -1.0573872486148326  -1.0573872486148326  \\
            0.39879759519038077  110.0  -1.0580579316560863  -1.0580579316560863  \\
            0.39879759519038077  111.0  -1.0584265313078567  -1.0584265313078567  \\
            0.39879759519038077  112.0  -1.0588610038367268  -1.0588610038367268  \\
            0.39879759519038077  113.0  -1.059533889788272  -1.059533889788272  \\
            0.39879759519038077  114.0  -1.0597457829834949  -1.0597457829834949  \\
            0.39879759519038077  115.0  -1.0603554073818806  -1.0603554073818806  \\
            0.39879759519038077  116.0  -1.0607029242969168  -1.0607029242969168  \\
            0.39879759519038077  117.0  -1.0610963830641817  -1.0610963830641817  \\
            0.39879759519038077  118.0  -1.061724028698822  -1.061724028698822  \\
            0.39879759519038077  119.0  -1.0619133049783889  -1.0619133049783889  \\
            0.39879759519038077  120.0  -1.0624693212840812  -1.0624693212840812  \\
            0.39879759519038077  121.0  -1.062797883755528  -1.062797883755528  \\
            0.39879759519038077  122.0  -1.0631553360864758  -1.0631553360864758  \\
            0.39879759519038077  123.0  -1.0637426350214936  -1.0637426350214936  \\
            0.39879759519038077  124.0  -1.063912113691197  -1.063912113691197  \\
            0.39879759519038077  125.0  -1.0644208257748986  -1.0644208257748986  \\
            0.39879759519038077  126.0  -1.0647322672756756  -1.0647322672756756  \\
            0.39879759519038077  127.0  -1.065057954778026  -1.065057954778026  \\
            0.39879759519038077  128.0  -1.06560909949871  -1.06560909949871  \\
            0.39879759519038077  129.0  -1.0657611675794387  -1.0657611675794387  \\
            0.39879759519038077  130.0  -1.0662279437604707  -1.0662279437604707  \\
            0.39879759519038077  131.0  -1.066523853683543  -1.066523853683543  \\
            0.39879759519038077  132.0  -1.0668213920078067  -1.0668213920078067  \\
            0.39879759519038077  133.0  -1.0673399965475734  -1.0673399965475734  \\
            0.39879759519038077  134.0  -1.067476687402597  -1.067476687402597  \\
            0.39879759519038077  135.0  -1.0679061267241583  -1.0679061267241583  \\
            0.39879759519038077  136.0  -1.068187890839307  -1.068187890839307  \\
            0.39879759519038077  137.0  -1.0684603800314831  -1.0684603800314831  \\
            0.39879759519038077  138.0  -1.0689495776141618  -1.0689495776141618  \\
            0.39879759519038077  139.0  -1.0690726331337963  -1.0690726331337963  \\
            0.39879759519038077  140.0  -1.0694686975027137  -1.0694686975027137  \\
            0.39879759519038077  141.0  -1.0697375305024108  -1.0697375305024108  \\
            0.39879759519038077  142.0  -1.069987642907111  -1.069987642907111  \\
            0.39879759519038077  143.0  -1.0704501643366064  -1.0704501643366064  \\
            0.39879759519038077  144.0  -1.0705610845412914  -1.0705610845412914  \\
            0.39879759519038077  145.0  -1.0709272046229903  -1.0709272046229903  \\
            0.39879759519038077  146.0  -1.0711841765220032  -1.0711841765220032  \\
            0.39879759519038077  147.0  -1.0714142273757725  -1.0714142273757725  \\
            0.39879759519038077  148.0  -1.0718524644761673  -1.0718524644761673  \\
            0.39879759519038077  149.0  -1.07195254739918  -1.07195254739918  \\
            0.39879759519038077  150.0  -1.072291708142811  -1.072291708142811  \\
            0.39879759519038077  151.0  -1.0725377658567796  -1.0725377658567796  \\
            0.39879759519038077  152.0  -1.0727497704122608  -1.0727497704122608  \\
            0.39879759519038077  153.0  -1.0731658277542333  -1.0731658277542333  \\
            0.39879759519038077  154.0  -1.0732562017466665  -1.0732562017466665  \\
            0.39879759519038077  155.0  -1.0735710119609638  -1.0735710119609638  \\
            0.39879759519038077  156.0  -1.0738069970709543  -1.0738069970709543  \\
            0.39879759519038077  157.0  -1.074002717149191  -1.074002717149191  \\
            0.39879759519038077  158.0  -1.0743984545200886  -1.0743984545200886  \\
            0.39879759519038077  159.0  -1.0744801045990144  -1.0744801045990144  \\
            0.39879759519038077  160.0  -1.074772853937408  -1.074772853937408  \\
            0.39879759519038077  161.0  -1.0749995174117881  -1.0749995174117881  \\
            0.39879759519038077  162.0  -1.0751804995911582  -1.0751804995911582  \\
            0.39879759519038077  163.0  -1.0755575670928355  -1.0755575670928355  \\
            0.39879759519038077  164.0  -1.0756313565702058  -1.0756313565702058  \\
            0.39879759519038077  165.0  -1.075904062499619  -1.075904062499619  \\
            0.39879759519038077  166.0  -1.0761220769710331  -1.0761220769710331  \\
            0.39879759519038077  167.0  -1.0762896841094203  -1.0762896841094203  \\
            0.39879759519038077  168.0  -1.0766471416556405  -1.0766471416556405  \\
            0.39879759519038077  169.0  -1.0767162396855925  -1.0767162396855925  \\
            0.39879759519038077  170.0  -1.0769706864306923  -1.0769706864306923  \\
            0.39879759519038077  171.0  -1.0771806564940727  -1.0771806564940727  \\
            0.39879759519038077  172.0  -1.0773360938994208  -1.0773360938994208  \\
            0.39879759519038077  173.0  -1.0776709693406592  -1.0776709693406592  \\
            0.39879759519038077  174.0  -1.077740332034333  -1.077740332034333  \\
            0.39879759519038077  175.0  -1.077978103048136  -1.077978103048136  \\
            0.39879759519038077  176.0  -1.0781805739459904  -1.0781805739459904  \\
            0.39879759519038077  177.0  -1.0783249112232132  -1.0783249112232132  \\
            0.39879759519038077  178.0  -1.0786391075847481  -1.0786391075847481  \\
            0.39879759519038077  179.0  -1.0787086036774722  -1.0787086036774722  \\
            0.39879759519038077  180.0  -1.078931108857395  -1.078931108857395  \\
            0.39879759519038077  181.0  -1.0791265738428295  -1.0791265738428295  \\
            0.39879759519038077  182.0  -1.0792607632250868  -1.0792607632250868  \\
            0.39879759519038077  183.0  -1.0795559795597085  -1.0795559795597085  \\
            0.39879759519038077  184.0  -1.0796254972922106  -1.0796254972922106  \\
            0.39879759519038077  185.0  -1.0798339959053482  -1.0798339959053482  \\
            0.39879759519038077  186.0  -1.080022902514461  -1.080022902514461  \\
            0.39879759519038077  187.0  -1.080147794319505  -1.080147794319505  \\
            0.39879759519038077  188.0  -1.080425552123801  -1.080425552123801  \\
            0.39879759519038077  189.0  -1.0804949963133308  -1.0804949963133308  \\
            0.39879759519038077  190.0  -1.0806906163974903  -1.0806906163974903  \\
            0.39879759519038077  191.0  -1.0808733718177648  -1.0808733718177648  \\
            0.39879759519038077  192.0  -1.0809897275400964  -1.0809897275400964  \\
            0.39879759519038077  193.0  -1.0812513931832102  -1.0812513931832102  \\
            0.39879759519038077  194.0  -1.0813206827762516  -1.0813206827762516  \\
            0.39879759519038077  195.0  -1.0815044376317322  -1.0815044376317322  \\
            0.39879759519038077  196.0  -1.0816814133159411  -1.0816814133159411  \\
            0.39879759519038077  197.0  -1.0817899167646838  -1.0817899167646838  \\
            0.39879759519038077  198.0  -1.082036720613845  -1.082036720613845  \\
            0.39879759519038077  199.0  -1.0821057866321822  -1.0821057866321822  \\
            0.39879759519038077  200.0  -1.0822785888995394  -1.0822785888995394  \\
            0.39879759519038077  201.0  -1.0824501245480969  -1.0824501245480969  \\
            0.39879759519038077  202.0  -1.0825513913613714  -1.0825513913613714  \\
            0.39879759519038077  203.0  -1.0827844441567496  -1.0827844441567496  \\
            0.39879759519038077  204.0  -1.0828532279677514  -1.0828532279677514  \\
            0.39879759519038077  205.0  -1.0830159016927683  -1.0830159016927683  \\
            0.39879759519038077  206.0  -1.0831823087038344  -1.0831823087038344  \\
            0.39879759519038077  207.0  -1.0832768945084201  -1.0832768945084201  \\
            0.39879759519038077  208.0  -1.0834972014370616  -1.0834972014370616  \\
            0.39879759519038077  209.0  -1.083565653291872  -1.083565653291872  \\
            0.39879759519038077  210.0  -1.0837189443044872  -1.0837189443044872  \\
            0.39879759519038077  211.0  -1.0838805087748988  -1.0838805087748988  \\
            0.39879759519038077  212.0  -1.083968916209466  -1.083968916209466  \\
            0.39879759519038077  213.0  -1.0841773890460071  -1.0841773890460071  \\
            0.39879759519038077  214.0  -1.0842454668399515  -1.0842454668399515  \\
            0.39879759519038077  215.0  -1.0843900517156129  -1.0843900517156129  \\
            0.39879759519038077  216.0  -1.0845470370593457  -1.0845470370593457  \\
            0.39879759519038077  217.0  -1.0846297218416627  -1.0846297218416627  \\
            0.39879759519038077  218.0  -1.0848271894580541  -1.0848271894580541  \\
            0.39879759519038077  219.0  -1.0848948576764141  -1.0848948576764141  \\
            0.39879759519038077  220.0  -1.085031351499409  -1.085031351499409  \\
            0.40080160320641284  1.0  0.019839679358717437  0.019839679358717437  \\
            0.40080160320641284  2.0  -0.13440213760855058  -0.13440213760855058  \\
            0.40080160320641284  3.0  -0.317348983681649  -0.317348983681649  \\
            0.40080160320641284  4.0  -0.389426471991602  -0.389426471991602  \\
            0.40080160320641284  5.0  -0.49642936666984727  -0.49642936666984727  \\
            0.40080160320641284  6.0  -0.5210993415402235  -0.5210993415402235  \\
            0.40080160320641284  7.0  -0.5808961357057549  -0.5808961357057549  \\
            0.40080160320641284  8.0  -0.6218497601263133  -0.6218497601263133  \\
            0.40080160320641284  9.0  -0.6514175203553951  -0.6514175203553951  \\
            0.40080160320641284  10.0  -0.7006353699740473  -0.7006353699740473  \\
            0.40080160320641284  11.0  -0.7111116004903578  -0.7111116004903578  \\
            0.40080160320641284  12.0  -0.7409984804774379  -0.7409984804774379  \\
            0.40080160320641284  13.0  -0.7617631621786992  -0.7617631621786992  \\
            0.40080160320641284  14.0  -0.7775485611746369  -0.7775485611746369  \\
            0.40080160320641284  15.0  -0.8049962153408992  -0.8049962153408992  \\
            0.40080160320641284  16.0  -0.8109058846968107  -0.8109058846968107  \\
            0.40080160320641284  17.0  -0.8286753959045923  -0.8286753959045923  \\
            0.40080160320641284  18.0  -0.8410554533537344  -0.8410554533537344  \\
            0.40080160320641284  19.0  -0.850870496875548  -0.850870496875548  \\
            0.40080160320641284  20.0  -0.868214878844833  -0.868214878844833  \\
            0.40080160320641284  21.0  -0.872053830982124  -0.872053830982124  \\
            0.40080160320641284  22.0  -0.8838239243257996  -0.8838239243257996  \\
            0.40080160320641284  23.0  -0.891980941940862  -0.891980941940862  \\
            0.40080160320641284  24.0  -0.8986882189287011  -0.8986882189287011  \\
            0.40080160320641284  25.0  -0.9105811443244946  -0.9105811443244946  \\
            0.40080160320641284  26.0  -0.9132980794648962  -0.9132980794648962  \\
            0.40080160320641284  27.0  -0.9216753863678384  -0.9216753863678384  \\
            0.40080160320641284  28.0  -0.927422512804625  -0.927422512804625  \\
            0.40080160320641284  29.0  -0.932308213690333  -0.932308213690333  \\
            0.40080160320641284  30.0  -0.9409408777880091  -0.9409408777880091  \\
            0.40080160320641284  31.0  -0.9429783044571453  -0.9429783044571453  \\
            0.40080160320641284  32.0  -0.9492527878947778  -0.9492527878947778  \\
            0.40080160320641284  33.0  -0.953500687498094  -0.953500687498094  \\
            0.40080160320641284  34.0  -0.9572268608657175  -0.9572268608657175  \\
            0.40080160320641284  35.0  -0.9637605078486879  -0.9637605078486879  \\
            0.40080160320641284  36.0  -0.9653535761752178  -0.9653535761752178  \\
            0.40080160320641284  37.0  -0.9702350126671161  -0.9702350126671161  \\
            0.40080160320641284  38.0  -0.9734894787341195  -0.9734894787341195  \\
            0.40080160320641284  39.0  -0.9764314302375106  -0.9764314302375106  \\
            0.40080160320641284  40.0  -0.9815369505822419  -0.9815369505822419  \\
            0.40080160320641284  41.0  -0.9828225732312972  -0.9828225732312972  \\
            0.40080160320641284  42.0  -0.9867333895661535  -0.9867333895661535  \\
            0.40080160320641284  43.0  -0.9892971508196482  -0.9892971508196482  \\
            0.40080160320641284  44.0  -0.9916835212206743  -0.9916835212206743  \\
            0.40080160320641284  45.0  -0.9957748238268904  -0.9957748238268904  \\
            0.40080160320641284  46.0  -0.9968383198587043  -0.9968383198587043  \\
            0.40080160320641284  47.0  -1.0000455613106964  -1.0000455613106964  \\
            0.40080160320641284  48.0  -1.0021105726088777  -1.0021105726088777  \\
            0.40080160320641284  49.0  -1.0040886462871412  -1.0040886462871412  \\
            0.40080160320641284  50.0  -1.0074346149381856  -1.0074346149381856  \\
            0.40080160320641284  51.0  -1.0083320266781475  -1.0083320266781475  \\
            0.40080160320641284  52.0  -1.0110127776403735  -1.0110127776403735  \\
            0.40080160320641284  53.0  -1.0127064716506764  -1.0127064716506764  \\
            0.40080160320641284  54.0  -1.0143754452124436  -1.0143754452124436  \\
            0.40080160320641284  55.0  -1.0171581684863362  -1.0171581684863362  \\
            0.40080160320641284  56.0  -1.0179278897804036  -1.0179278897804036  \\
            0.40080160320641284  57.0  -1.0202042259874968  -1.0202042259874968  \\
            0.40080160320641284  58.0  -1.021614423952883  -1.021614423952883  \\
            0.40080160320641284  59.0  -1.023043580719061  -1.023043580719061  \\
            0.40080160320641284  60.0  -1.0253906619615298  -1.0253906619615298  \\
            0.40080160320641284  61.0  -1.0260599175032872  -1.0260599175032872  \\
            0.40080160320641284  62.0  -1.0280187414455892  -1.0280187414455892  \\
            0.40080160320641284  63.0  -1.029207874312446  -1.029207874312446  \\
            0.40080160320641284  64.0  -1.0304470915385415  -1.0304470915385415  \\
            0.40080160320641284  65.0  -1.0324505513216735  -1.0324505513216735  \\
            0.40080160320641284  66.0  -1.033039208382574  -1.033039208382574  \\
            0.40080160320641284  67.0  -1.0347440792687104  -1.0347440792687104  \\
            0.40080160320641284  68.0  -1.0357577059853675  -1.0357577059853675  \\
            0.40080160320641284  69.0  -1.0368438207690738  -1.0368438207690738  \\
            0.40080160320641284  70.0  -1.0385716544126304  -1.0385716544126304  \\
            0.40080160320641284  71.0  -1.039094568255355  -1.039094568255355  \\
            0.40080160320641284  72.0  -1.0405930573514777  -1.0405930573514777  \\
            0.40080160320641284  73.0  -1.0414651773727774  -1.0414651773727774  \\
            0.40080160320641284  74.0  -1.0424259985698607  -1.0424259985698607  \\
            0.40080160320641284  75.0  -1.0439295117078315  -1.0439295117078315  \\
            0.40080160320641284  76.0  -1.0443980243731674  -1.0443980243731674  \\
            0.40080160320641284  77.0  -1.0457264529660333  -1.0457264529660333  \\
            0.40080160320641284  78.0  -1.0464829353399956  -1.0464829353399956  \\
            0.40080160320641284  79.0  -1.0473398584444475  -1.0473398584444475  \\
            0.40080160320641284  80.0  -1.0486584744710215  -1.0486584744710215  \\
            0.40080160320641284  81.0  -1.049081403991613  -1.049081403991613  \\
            0.40080160320641284  82.0  -1.050267989769678  -1.050267989769678  \\
            0.40080160320641284  83.0  -1.0509288531395744  -1.0509288531395744  \\
            0.40080160320641284  84.0  -1.0516986148428606  -1.0516986148428606  \\
            0.40080160320641284  85.0  -1.0528631142696976  -1.0528631142696976  \\
            0.40080160320641284  86.0  -1.0532474260548774  -1.0532474260548774  \\
            0.40080160320641284  87.0  -1.0543144286755088  -1.0543144286755088  \\
            0.40080160320641284  88.0  -1.054895396937188  -1.054895396937188  \\
            0.40080160320641284  89.0  -1.0555912826428782  -1.0555912826428782  \\
            0.40080160320641284  90.0  -1.0566260395811038  -1.0566260395811038  \\
            0.40080160320641284  91.0  -1.056977313345774  -1.056977313345774  \\
            0.40080160320641284  92.0  -1.057942531983255  -1.057942531983255  \\
            0.40080160320641284  93.0  -1.0584561201112894  -1.0584561201112894  \\
            0.40080160320641284  94.0  -1.059088813716924  -1.059088813716924  \\
            0.40080160320641284  95.0  -1.0600133734795887  -1.0600133734795887  \\
            0.40080160320641284  96.0  -1.0603361350400111  -1.0603361350400111  \\
            0.40080160320641284  97.0  -1.0612139753912437  -1.0612139753912437  \\
            0.40080160320641284  98.0  -1.0616702627471293  -1.0616702627471293  \\
            0.40080160320641284  99.0  -1.0622484566307577  -1.0622484566307577  \\
            0.40080160320641284  100.0  -1.0630786700231134  -1.0630786700231134  \\
            0.40080160320641284  101.0  -1.0633766316163737  -1.0633766316163737  \\
            0.40080160320641284  102.0  -1.0641788802367154  -1.0641788802367154  \\
            0.40080160320641284  103.0  -1.064586071294694  -1.064586071294694  \\
            0.40080160320641284  104.0  -1.0651169119851265  -1.0651169119851265  \\
            0.40080160320641284  105.0  -1.0658657649214658  -1.0658657649214658  \\
            0.40080160320641284  106.0  -1.0661420022680859  -1.0661420022680859  \\
            0.40080160320641284  107.0  -1.0668783978504388  -1.0668783978504388  \\
            0.40080160320641284  108.0  -1.0672432353960615  -1.0672432353960615  \\
            0.40080160320641284  109.0  -1.0677326544068868  -1.0677326544068868  \\
            0.40080160320641284  110.0  -1.0684108841065556  -1.0684108841065556  \\
            0.40080160320641284  111.0  -1.0686679688879792  -1.0686679688879792  \\
            0.40080160320641284  112.0  -1.0693466300462506  -1.0693466300462506  \\
            0.40080160320641284  113.0  -1.0696747041330632  -1.0696747041330632  \\
            0.40080160320641284  114.0  -1.0701276671042075  -1.0701276671042075  \\
            0.40080160320641284  115.0  -1.070744226195125  -1.070744226195125  \\
            0.40080160320641284  116.0  -1.0709843265610832  -1.0709843265610832  \\
            0.40080160320641284  117.0  -1.0716120765097623  -1.0716120765097623  \\
            0.40080160320641284  118.0  -1.0719080585489376  -1.0719080585489376  \\
            0.40080160320641284  119.0  -1.0723287553315908  -1.0723287553315908  \\
            0.40080160320641284  120.0  -1.072891165863203  -1.072891165863203  \\
            0.40080160320641284  121.0  -1.0731161236541769  -1.0731161236541769  \\
            0.40080160320641284  122.0  -1.0736987396795905  -1.0736987396795905  \\
            0.40080160320641284  123.0  -1.0739665619566021  -1.0739665619566021  \\
            0.40080160320641284  124.0  -1.0743585533772189  -1.0743585533772189  \\
            0.40080160320641284  125.0  -1.0748731800042037  -1.0748731800042037  \\
            0.40080160320641284  126.0  -1.0750845707726955  -1.0750845707726955  \\
            0.40080160320641284  127.0  -1.0756269780829757  -1.0756269780829757  \\
            0.40080160320641284  128.0  -1.075869972952616  -1.075869972952616  \\
            0.40080160320641284  129.0  -1.076236305371004  -1.076236305371004  \\
            0.40080160320641284  130.0  -1.07670856841524  -1.07670856841524  \\
            0.40080160320641284  131.0  -1.0769077485734564  -1.0769077485734564  \\
            0.40080160320641284  132.0  -1.0774141724911126  -1.0774141724911126  \\
            0.40080160320641284  133.0  -1.0776351814082217  -1.0776351814082217  \\
            0.40080160320641284  134.0  -1.077978477037959  -1.077978477037959  \\
            0.40080160320641284  135.0  -1.078413020293669  -1.078413020293669  \\
            0.40080160320641284  136.0  -1.0786011645115994  -1.0786011645115994  \\
            0.40080160320641284  137.0  -1.0790752511021295  -1.0790752511021295  \\
            0.40080160320641284  138.0  -1.079276710827739  -1.079276710827739  \\
            0.40080160320641284  139.0  -1.0795992396087857  -1.0795992396087857  \\
            0.40080160320641284  140.0  -1.080000063703167  -1.080000063703167  \\
            0.40080160320641284  141.0  -1.0801781948406868  -1.0801781948406868  \\
            0.40080160320641284  142.0  -1.080623107368314  -1.080623107368314  \\
            0.40080160320641284  143.0  -1.0808071187217183  -1.0808071187217183  \\
            0.40080160320641284  144.0  -1.0811108560046732  -1.0811108560046732  \\
            0.40080160320641284  145.0  -1.081481425275261  -1.081481425275261  \\
            0.40080160320641284  146.0  -1.0816504385393348  -1.0816504385393348  \\
            0.40080160320641284  147.0  -1.0820689352247992  -1.0820689352247992  \\
            0.40080160320641284  148.0  -1.0822373183576497  -1.0822373183576497  \\
            0.40080160320641284  149.0  -1.082523991569874  -1.082523991569874  \\
            0.40080160320641284  150.0  -1.0828673203861579  -1.0828673203861579  \\
            0.40080160320641284  151.0  -1.0830280029784862  -1.0830280029784862  \\
            0.40080160320641284  152.0  -1.0834225001611049  -1.0834225001611049  \\
            0.40080160320641284  153.0  -1.0835768393289544  -1.0835768393289544  \\
            0.40080160320641284  154.0  -1.083847966007313  -1.083847966007313  \\
            0.40080160320641284  155.0  -1.0841666889968826  -1.0841666889968826  \\
            0.40080160320641284  156.0  -1.084319736209494  -1.084319736209494  \\
            0.40080160320641284  157.0  -1.084692360016705  -1.084692360016705  \\
            0.40080160320641284  158.0  -1.0848340400970509  -1.0848340400970509  \\
            0.40080160320641284  159.0  -1.085090959098979  -1.085090959098979  \\
            0.40080160320641284  160.0  -1.0853873886672578  -1.0853873886672578  \\
            0.40080160320641284  161.0  -1.0855334171568418  -1.0855334171568418  \\
            0.40080160320641284  162.0  -1.0858860460529682  -1.0858860460529682  \\
            0.40080160320641284  163.0  -1.0860162825258575  -1.0860162825258575  \\
            0.40080160320641284  164.0  -1.086260179808393  -1.086260179808393  \\
            0.40080160320641284  165.0  -1.0865363535494938  -1.0865363535494938  \\
            0.40080160320641284  166.0  -1.0866759123542877  -1.0866759123542877  \\
            0.40080160320641284  167.0  -1.0870102123956114  -1.0870102123956114  \\
            0.40080160320641284  168.0  -1.0871300761080684  -1.0871300761080684  \\
            0.40080160320641284  169.0  -1.0873620061487193  -1.0873620061487193  \\
            0.40080160320641284  170.0  -1.0876197261575382  -1.0876197261575382  \\
            0.40080160320641284  171.0  -1.0877533058948883  -1.0877533058948883  \\
            0.40080160320641284  172.0  -1.0880707601113684  -1.0880707601113684  \\
            0.40080160320641284  173.0  -1.0881811978504947  -1.0881811978504947  \\
            0.40080160320641284  174.0  -1.0884021015490293  -1.0884021015490293  \\
            0.40080160320641284  175.0  -1.0886429671994242  -1.0886429671994242  \\
            0.40080160320641284  176.0  -1.0887710077868018  -1.0887710077868018  \\
            0.40080160320641284  177.0  -1.0890729408035056  -1.0890729408035056  \\
            0.40080160320641284  178.0  -1.0891747924800805  -1.0891747924800805  \\
            0.40080160320641284  179.0  -1.0893855121985516  -1.0893855121985516  \\
            0.40080160320641284  180.0  -1.0896109476182012  -1.0896109476182012  \\
            0.40080160320641284  181.0  -1.0897338447888014  -1.0897338447888014  \\
            0.40080160320641284  182.0  -1.0900214435640267  -1.0900214435640267  \\
            0.40080160320641284  183.0  -1.0901154566378253  -1.0901154566378253  \\
            0.40080160320641284  184.0  -1.090316748901116  -1.090316748901116  \\
            0.40080160320641284  185.0  -1.0905280261152548  -1.0905280261152548  \\
            0.40080160320641284  186.0  -1.0906461369433162  -1.0906461369433162  \\
            0.40080160320641284  187.0  -1.0909204683215128  -1.0909204683215128  \\
            0.40080160320641284  188.0  -1.0910073099700057  -1.0910073099700057  \\
            0.40080160320641284  189.0  -1.09119985624071  -1.09119985624071  \\
            0.40080160320641284  190.0  -1.0913981147587064  -1.0913981147587064  \\
            0.40080160320641284  191.0  -1.091511762367317  -1.091511762367317  \\
            0.40080160320641284  192.0  -1.0917737880039746  -1.0917737880039746  \\
            0.40080160320641284  193.0  -1.091854055433095  -1.091854055433095  \\
            0.40080160320641284  194.0  -1.0920384712953257  -1.0920384712953257  \\
            0.40080160320641284  195.0  -1.0922247347606218  -1.0922247347606218  \\
            0.40080160320641284  196.0  -1.0923342123500304  -1.0923342123500304  \\
            0.40080160320641284  197.0  -1.0925848014573605  -1.0925848014573605  \\
            0.40080160320641284  198.0  -1.092659030676446  -1.092659030676446  \\
            0.40080160320641284  199.0  -1.0928358736957593  -1.0928358736957593  \\
            0.40080160320641284  200.0  -1.0930110640990338  -1.0930110640990338  \\
            0.40080160320641284  201.0  -1.0931166384084343  -1.0931166384084343  \\
            0.40080160320641284  202.0  -1.0933565786849726  -1.0933565786849726  \\
            0.40080160320641284  203.0  -1.0934252520045575  -1.0934252520045575  \\
            0.40080160320641284  204.0  -1.0935950284827665  -1.0935950284827665  \\
            0.40080160320641284  205.0  -1.0937599783432561  -1.0937599783432561  \\
            0.40080160320641284  206.0  -1.093861892637014  -1.093861892637014  \\
            0.40080160320641284  207.0  -1.094091899676884  -1.094091899676884  \\
            0.40080160320641284  208.0  -1.0941554521402752  -1.0941554521402752  \\
            0.40080160320641284  209.0  -1.0943186229426642  -1.0943186229426642  \\
            0.40080160320641284  210.0  -1.0944740857874558  -1.0944740857874558  \\
            0.40080160320641284  211.0  -1.0945725624415061  -1.0945725624415061  \\
            0.40080160320641284  212.0  -1.0947932878645041  -1.0947932878645041  \\
            0.40080160320641284  213.0  -1.094852112784983  -1.094852112784983  \\
            0.40080160320641284  214.0  -1.095009098385491  -1.095009098385491  \\
            0.40080160320641284  215.0  -1.0951557577978206  -1.0951557577978206  \\
            0.40080160320641284  216.0  -1.0952510005469276  -1.0952510005469276  \\
            0.40080160320641284  217.0  -1.0954630390486766  -1.0954630390486766  \\
            0.40080160320641284  218.0  -1.0955174927935964  -1.0955174927935964  \\
            0.40080160320641284  219.0  -1.0956686776585314  -1.0956686776585314  \\
            0.40080160320641284  220.0  -1.095807155116506  -1.095807155116506  \\
            0.4028056112224449  1.0  0.019438877755511008  0.019438877755511008  \\
            0.4028056112224449  2.0  -0.1370741482965933  -0.1370741482965933  \\
            0.4028056112224449  3.0  -0.31786430002862864  -0.31786430002862864  \\
            0.4028056112224449  4.0  -0.39156408054203623  -0.39156408054203623  \\
            0.4028056112224449  5.0  -0.4974234182651012  -0.4974234182651012  \\
            0.4028056112224449  6.0  -0.5238476953907817  -0.5238476953907817  \\
            0.4028056112224449  7.0  -0.5854092022428695  -0.5854092022428695  \\
            0.4028056112224449  8.0  -0.6249590089269449  -0.6249590089269449  \\
            0.4028056112224449  9.0  -0.6561850974676616  -0.6561850974676616  \\
            0.4028056112224449  10.0  -0.7039720466574173  -0.7039720466574173  \\
            0.4028056112224449  11.0  -0.71599682882248  -0.71599682882248  \\
            0.4028056112224449  12.0  -0.7473408355171876  -0.7473408355171876  \\
            0.4028056112224449  13.0  -0.7666962777094808  -0.7666962777094808  \\
            0.4028056112224449  14.0  -0.7838382647648237  -0.7838382647648237  \\
            0.4028056112224449  15.0  -0.8099403140646625  -0.8099403140646625  \\
            0.4028056112224449  16.0  -0.8171179648598887  -0.8171179648598887  \\
            0.4028056112224449  17.0  -0.8360781713803559  -0.8360781713803559  \\
            0.4028056112224449  18.0  -0.8471800744345839  -0.8471800744345839  \\
            0.4028056112224449  19.0  -0.8581144973930521  -0.8581144973930521  \\
            0.4028056112224449  20.0  -0.8742499114547543  -0.8742499114547543  \\
            0.4028056112224449  21.0  -0.8791449301765603  -0.8791449301765603  \\
            0.4028056112224449  22.0  -0.891912163233939  -0.891912163233939  \\
            0.4028056112224449  23.0  -0.8989275987873186  -0.8989275987873186  \\
            0.4028056112224449  24.0  -0.906580927422612  -0.906580927422612  \\
            0.4028056112224449  25.0  -0.9173927268737593  -0.9173927268737593  \\
            0.4028056112224449  26.0  -0.9210096163865775  -0.9210096163865775  \\
            0.4028056112224449  27.0  -0.9302417324717737  -0.9302417324717737  \\
            0.4028056112224449  28.0  -0.9349665589986071  -0.9349665589986071  \\
            0.4028056112224449  29.0  -0.9406691682485211  -0.9406691682485211  \\
            0.4028056112224449  30.0  -0.9483301604070682  -0.9483301604070682  \\
            0.4028056112224449  31.0  -0.9511498104433981  -0.9511498104433981  \\
            0.4028056112224449  32.0  -0.9581711934181582  -0.9581711934181582  \\
            0.4028056112224449  33.0  -0.9614972393116921  -0.9614972393116921  \\
            0.4028056112224449  34.0  -0.9659412392035531  -0.9659412392035531  \\
            0.4028056112224449  35.0  -0.9715952311670097  -0.9715952311670097  \\
            0.4028056112224449  36.0  -0.9738792170181246  -0.9738792170181246  \\
            0.4028056112224449  37.0  -0.979423314553137  -0.979423314553137  \\
            0.4028056112224449  38.0  -0.9818401745866484  -0.9818401745866484  \\
            0.4028056112224449  39.0  -0.9854218444181121  -0.9854218444181121  \\
            0.4028056112224449  40.0  -0.9897251513780064  -0.9897251513780064  \\
            0.4028056112224449  41.0  -0.9916290650363442  -0.9916290650363442  \\
            0.4028056112224449  42.0  -0.9961351142398781  -0.9961351142398781  \\
            0.4028056112224449  43.0  -0.9979323413831716  -0.9979323413831716  \\
            0.4028056112224449  44.0  -1.000895407836953  -1.000895407836953  \\
            0.4028056112224449  45.0  -1.004250141620627  -1.004250141620627  \\
            0.4028056112224449  46.0  -1.0058728950156768  -1.0058728950156768  \\
            0.4028056112224449  47.0  -1.009620248901164  -1.009620248901164  \\
            0.4028056112224449  48.0  -1.010979210244292  -1.010979210244292  \\
            0.4028056112224449  49.0  -1.013482122331121  -1.013482122331121  \\
            0.4028056112224449  50.0  -1.0161476657176118  -1.0161476657176118  \\
            0.4028056112224449  51.0  -1.0175554610121802  -1.0175554610121802  \\
            0.4028056112224449  52.0  -1.0207304605308165  -1.0207304605308165  \\
            0.4028056112224449  53.0  -1.0217700609695126  -1.0217700609695126  \\
            0.4028056112224449  54.0  -1.023920488111309  -1.023920488111309  \\
            0.4028056112224449  55.0  -1.02607124195673  -1.02607124195673  \\
            0.4028056112224449  56.0  -1.0273102481686749  -1.0273102481686749  \\
            0.4028056112224449  57.0  -1.0300420945175734  -1.0300420945175734  \\
            0.4028056112224449  58.0  -1.030843234509549  -1.030843234509549  \\
            0.4028056112224449  59.0  -1.0327170318577792  -1.0327170318577792  \\
            0.4028056112224449  60.0  -1.034474327517315  -1.034474327517315  \\
            0.4028056112224449  61.0  -1.035577843129639  -1.035577843129639  \\
            0.4028056112224449  62.0  -1.0379590349530148  -1.0379590349530148  \\
            0.4028056112224449  63.0  -1.0385784759687384  -1.0385784759687384  \\
            0.4028056112224449  64.0  -1.0402307155082213  -1.0402307155082213  \\
            0.4028056112224449  65.0  -1.0416814083945292  -1.0416814083945292  \\
            0.4028056112224449  66.0  -1.0426741310562173  -1.0426741310562173  \\
            0.4028056112224449  67.0  -1.0447726997389835  -1.0447726997389835  \\
            0.4028056112224449  68.0  -1.0452513109501327  -1.0452513109501327  \\
            0.4028056112224449  69.0  -1.0467230041793079  -1.0467230041793079  \\
            0.4028056112224449  70.0  -1.0479307955023351  -1.0479307955023351  \\
            0.4028056112224449  71.0  -1.0488314825380742  -1.0488314825380742  \\
            0.4028056112224449  72.0  -1.0506864817926742  -1.0506864817926742  \\
            0.4028056112224449  73.0  -1.0510664925325766  -1.0510664925325766  \\
            0.4028056112224449  74.0  -1.0523888515239601  -1.0523888515239601  \\
            0.4028056112224449  75.0  -1.0534014442898092  -1.0534014442898092  \\
            0.4028056112224449  76.0  -1.0542246335047196  -1.0542246335047196  \\
            0.4028056112224449  77.0  -1.0558139612197057  -1.0558139612197057  \\
            0.4028056112224449  78.0  -1.056179347821232  -1.056179347821232  \\
            0.4028056112224449  79.0  -1.0573765780528057  -1.0573765780528057  \\
            0.4028056112224449  80.0  -1.0582303471343397  -1.0582303471343397  \\
            0.4028056112224449  81.0  -1.0589875058507767  -1.0589875058507767  \\
            0.4028056112224449  82.0  -1.060358341168941  -1.060358341168941  \\
            0.4028056112224449  83.0  -1.0607098396181804  -1.0607098396181804  \\
            0.4028056112224449  84.0  -1.0618010242253064  -1.0618010242253064  \\
            0.4028056112224449  85.0  -1.0625241498273699  -1.0625241498273699  \\
            0.4028056112224449  86.0  -1.0632244635561574  -1.0632244635561574  \\
            0.4028056112224449  87.0  -1.06441371332727  -1.06441371332727  \\
            0.4028056112224449  88.0  -1.0647520869105354  -1.0647520869105354  \\
            0.4028056112224449  89.0  -1.0657524904470588  -1.0657524904470588  \\
            0.4028056112224449  90.0  -1.0663671122423852  -1.0663671122423852  \\
            0.4028056112224449  91.0  -1.0670180391839215  -1.0670180391839215  \\
            0.4028056112224449  92.0  -1.0680549626508011  -1.0680549626508011  \\
            0.4028056112224449  93.0  -1.0683809674393157  -1.0683809674393157  \\
            0.4028056112224449  94.0  -1.0693029582553872  -1.0693029582553872  \\
            0.4028056112224449  95.0  -1.0698266883594063  -1.0698266883594063  \\
            0.4028056112224449  96.0  -1.0704343576121955  -1.0704343576121955  \\
            0.4028056112224449  97.0  -1.0713424293228915  -1.0713424293228915  \\
            0.4028056112224449  98.0  -1.071656794820117  -1.071656794820117  \\
            0.4028056112224449  99.0  -1.0725105106141544  -1.0725105106141544  \\
            0.4028056112224449  100.0  -1.0729575166873255  -1.0729575166873255  \\
            0.4028056112224449  101.0  -1.073527019647651  -1.073527019647651  \\
            0.4028056112224449  102.0  -1.0743252759048405  -1.0743252759048405  \\
            0.4028056112224449  103.0  -1.0746286948334358  -1.0746286948334358  \\
            0.4028056112224449  104.0  -1.0754225314203452  -1.0754225314203452  \\
            0.4028056112224449  105.0  -1.0758043253805993  -1.0758043253805993  \\
            0.4028056112224449  106.0  -1.0763399325977314  -1.0763399325977314  \\
            0.4028056112224449  107.0  -1.077043960612936  -1.077043960612936  \\
            0.4028056112224449  108.0  -1.0773370842205812  -1.0773370842205812  \\
            0.4028056112224449  109.0  -1.078078060198941  -1.078078060198941  \\
            0.4028056112224449  110.0  -1.0784040814525677  -1.0784040814525677  \\
            0.4028056112224449  111.0  -1.0789094064681017  -1.0789094064681017  \\
            0.4028056112224449  112.0  -1.0795320818001088  -1.0795320818001088  \\
            0.4028056112224449  113.0  -1.0798155184778548  -1.0798155184778548  \\
            0.4028056112224449  114.0  -1.08050955122492  -1.08050955122492  \\
            0.4028056112224449  115.0  -1.0807876039887183  -1.0807876039887183  \\
            0.4028056112224449  116.0  -1.0812657288252503  -1.0812657288252503  \\
            0.4028056112224449  117.0  -1.081817772543772  -1.081817772543772  \\
            0.4028056112224449  118.0  -1.0820920883990528  -1.0820920883990528  \\
            0.4028056112224449  119.0  -1.0827442056847927  -1.0827442056847927  \\
            0.4028056112224449  120.0  -1.0829807910755724  -1.0829807910755724  \\
            0.4028056112224449  121.0  -1.0834343635528259  -1.0834343635528259  \\
            0.4028056112224449  122.0  -1.0839247683482671  -1.0839247683482671  \\
            0.4028056112224449  123.0  -1.084190488891711  -1.084190488891711  \\
            0.4028056112224449  124.0  -1.0848049930632402  -1.0848049930632402  \\
            0.4028056112224449  125.0  -1.0850055642060772  -1.0850055642060772  \\
            0.4028056112224449  126.0  -1.0854368742697158  -1.0854368742697158  \\
            0.4028056112224449  127.0  -1.085873233982003  -1.085873233982003  \\
            0.4028056112224449  128.0  -1.0861308464065216  -1.0861308464065216  \\
            0.4028056112224449  129.0  -1.0867114431625695  -1.0867114431625695  \\
            0.4028056112224449  130.0  -1.0868806032492038  -1.0868806032492038  \\
            0.4028056112224449  131.0  -1.0872916434633697  -1.0872916434633697  \\
            0.4028056112224449  132.0  -1.0876804105393054  -1.0876804105393054  \\
            0.4028056112224449  133.0  -1.08793036626887  -1.08793036626887  \\
            0.4028056112224449  134.0  -1.0884802666733213  -1.0884802666733213  \\
            0.4028056112224449  135.0  -1.0886219242346291  -1.0886219242346291  \\
            0.4028056112224449  136.0  -1.0890144381838918  -1.0890144381838918  \\
            0.4028056112224449  137.0  -1.0893611267302796  -1.0893611267302796  \\
            0.4028056112224449  138.0  -1.0896038440413163  -1.0896038440413163  \\
            0.4028056112224449  139.0  -1.0901258460837748  -1.0901258460837748  \\
            0.4028056112224449  140.0  -1.0902433378191092  -1.0902433378191092  \\
            0.4028056112224449  141.0  -1.0906188591789627  -1.0906188591789627  \\
            0.4028056112224449  142.0  -1.0909282065096664  -1.0909282065096664  \\
            0.4028056112224449  143.0  -1.0911640731068295  -1.0911640731068295  \\
            0.4028056112224449  144.0  -1.0916541313033605  -1.0916541313033605  \\
            0.4028056112224449  145.0  -1.0917568162234128  -1.0917568162234128  \\
            0.4028056112224449  146.0  -1.0921167005566663  -1.0921167005566663  \\
            0.4028056112224449  147.0  -1.0923927967603788  -1.0923927967603788  \\
            0.4028056112224449  148.0  -1.0926221722391323  -1.0926221722391323  \\
            0.4028056112224449  149.0  -1.0930680695859547  -1.0930680695859547  \\
            0.4028056112224449  150.0  -1.093172789270387  -1.093172789270387  \\
            0.4028056112224449  151.0  -1.093518240100193  -1.093518240100193  \\
            0.4028056112224449  152.0  -1.0937646327439265  -1.0937646327439265  \\
            0.4028056112224449  153.0  -1.0939878509036753  -1.0939878509036753  \\
            0.4028056112224449  154.0  -1.0943940897732092  -1.0943940897732092  \\
            0.4028056112224449  155.0  -1.0945003850071902  -1.0945003850071902  \\
            0.4028056112224449  156.0  -1.0948324753480339  -1.0948324753480339  \\
            0.4028056112224449  157.0  -1.095052254682342  -1.095052254682342  \\
            0.4028056112224449  158.0  -1.0952696256740133  -1.0952696256740133  \\
            0.4028056112224449  159.0  -1.0956401433697922  -1.0956401433697922  \\
            0.4028056112224449  160.0  -1.0957476266467125  -1.0957476266467125  \\
            0.4028056112224449  161.0  -1.0960673169018955  -1.0960673169018955  \\
            0.4028056112224449  162.0  -1.096263185654739  -1.096263185654739  \\
            0.4028056112224449  163.0  -1.0964749979588788  -1.0964749979588788  \\
            0.4028056112224449  164.0  -1.0968132512179891  -1.0968132512179891  \\
            0.4028056112224449  165.0  -1.0969215948073283  -1.0969215948073283  \\
            0.4028056112224449  166.0  -1.097229747737542  -1.097229747737542  \\
            0.4028056112224449  167.0  -1.0974040786359467  -1.0974040786359467  \\
            0.4028056112224449  168.0  -1.0976106008751572  -1.0976106008751572  \\
            0.4028056112224449  169.0  -1.0979196357655394  -1.0979196357655394  \\
            0.4028056112224449  170.0  -1.0980285619807808  -1.0980285619807808  \\
            0.4028056112224449  171.0  -1.0983259552957039  -1.0983259552957039  \\
            0.4028056112224449  172.0  -1.098480838746531  -1.098480838746531  \\
            0.4028056112224449  173.0  -1.0986823213399644  -1.0986823213399644  \\
            0.4028056112224449  174.0  -1.098964831403206  -1.098964831403206  \\
            0.4028056112224449  175.0  -1.0990741046201182  -1.0990741046201182  \\
            0.4028056112224449  176.0  -1.0993614416276132  -1.0993614416276132  \\
            0.4028056112224449  177.0  -1.0994987254561337  -1.0994987254561337  \\
            0.4028056112224449  178.0  -1.099695402126181  -1.099695402126181  \\
            0.4028056112224449  179.0  -1.0999537769976457  -1.0999537769976457  \\
            0.4028056112224449  180.0  -1.1000631970763122  -1.1000631970763122  \\
            0.4028056112224449  181.0  -1.1003411157347742  -1.1003411157347742  \\
            0.4028056112224449  182.0  -1.1004624384725006  -1.1004624384725006  \\
            0.4028056112224449  183.0  -1.1006545276149144  -1.1006545276149144  \\
            0.4028056112224449  184.0  -1.1008908938846245  -1.1008908938846245  \\
            0.4028056112224449  185.0  -1.1010002907217253  -1.1010002907217253  \\
            0.4028056112224449  186.0  -1.101269371372171  -1.101269371372171  \\
            0.4028056112224449  187.0  -1.1013761902764072  -1.1013761902764072  \\
            0.4028056112224449  188.0  -1.1015638962055978  -1.1015638962055978  \\
            0.4028056112224449  189.0  -1.1017801519190222  -1.1017801519190222  \\
            0.4028056112224449  190.0  -1.1018893809166612  -1.1018893809166612  \\
            0.4028056112224449  191.0  -1.1021501529168691  -1.1021501529168691  \\
            0.4028056112224449  192.0  -1.102243767662751  -1.102243767662751  \\
            0.4028056112224449  193.0  -1.1024272817424399  -1.1024272817424399  \\
            0.4028056112224449  194.0  -1.1026251256623585  -1.1026251256623585  \\
            0.4028056112224449  195.0  -1.1027340639430987  -1.1027340639430987  \\
            0.4028056112224449  196.0  -1.1029870113841194  -1.1029870113841194  \\
            0.4028056112224449  197.0  -1.1030685841840968  -1.1030685841840968  \\
            0.4028056112224449  198.0  -1.1032480858550135  -1.1032480858550135  \\
            0.4028056112224449  199.0  -1.103429042383492  -1.103429042383492  \\
            0.4028056112224449  200.0  -1.1035375856166558  -1.1035375856166558  \\
            0.4028056112224449  201.0  -1.1037831522687718  -1.1037831522687718  \\
            0.4028056112224449  202.0  -1.1038537250281264  -1.1038537250281264  \\
            0.4028056112224449  203.0  -1.104029382741548  -1.104029382741548  \\
            0.4028056112224449  204.0  -1.104194823231602  -1.104194823231602  \\
            0.4028056112224449  205.0  -1.1043028829621317  -1.1043028829621317  \\
            0.4028056112224449  206.0  -1.104541476570194  -1.104541476570194  \\
            0.4028056112224449  207.0  -1.104601985572172  -1.104601985572172  \\
            0.4028056112224449  208.0  -1.104773957638916  -1.104773957638916  \\
            0.4028056112224449  209.0  -1.1049251186879367  -1.1049251186879367  \\
            0.4028056112224449  210.0  -1.105032620080138  -1.105032620080138  \\
            0.4028056112224449  211.0  -1.1052646161081137  -1.1052646161081137  \\
            0.4028056112224449  212.0  -1.1053159046304732  -1.1053159046304732  \\
            0.4028056112224449  213.0  -1.1054843399934327  -1.1054843399934327  \\
            0.4028056112224449  214.0  -1.1056223392024471  -1.1056223392024471  \\
            0.4028056112224449  215.0  -1.105729219128557  -1.105729219128557  \\
            0.4028056112224449  216.0  -1.1059505335860462  -1.1059505335860462  \\
            0.4028056112224449  217.0  -1.1059977932272493  -1.1059977932272493  \\
            0.4028056112224449  218.0  -1.1061628321650379  -1.1061628321650379  \\
            0.4028056112224449  219.0  -1.10628868176205  -1.10628868176205  \\
            0.4028056112224449  220.0  -1.1063948871772504  -1.1063948871772504  \\
            0.40480961923847697  1.0  0.019038076152304607  0.019038076152304607  \\
            0.40480961923847697  2.0  -0.13974615898463605  -0.13974615898463605  \\
            0.40480961923847697  3.0  -0.31837961637560835  -0.31837961637560835  \\
            0.40480961923847697  4.0  -0.39370168909247044  -0.39370168909247044  \\
            0.40480961923847697  5.0  -0.4984174698603553  -0.4984174698603553  \\
            0.40480961923847697  6.0  -0.52659604924134  -0.52659604924134  \\
            0.40480961923847697  7.0  -0.5899222687799841  -0.5899222687799841  \\
            0.40480961923847697  8.0  -0.6280682577275765  -0.6280682577275765  \\
            0.40480961923847697  9.0  -0.6609526745799281  -0.6609526745799281  \\
            0.40480961923847697  10.0  -0.7073087233407873  -0.7073087233407873  \\
            0.40480961923847697  11.0  -0.7208820571546021  -0.7208820571546021  \\
            0.40480961923847697  12.0  -0.7536831905569374  -0.7536831905569374  \\
            0.40480961923847697  13.0  -0.7716293932402623  -0.7716293932402623  \\
            0.40480961923847697  14.0  -0.7901279683550105  -0.7901279683550105  \\
            0.40480961923847697  15.0  -0.8148844127884259  -0.8148844127884259  \\
            0.40480961923847697  16.0  -0.823330045022967  -0.823330045022967  \\
            0.40480961923847697  17.0  -0.8434809468561195  -0.8434809468561195  \\
            0.40480961923847697  18.0  -0.8533046955154333  -0.8533046955154333  \\
            0.40480961923847697  19.0  -0.8653584979105562  -0.8653584979105562  \\
            0.40480961923847697  20.0  -0.880284944064676  -0.880284944064676  \\
            0.40480961923847697  21.0  -0.8862360293709965  -0.8862360293709965  \\
            0.40480961923847697  22.0  -0.9000004021420785  -0.9000004021420785  \\
            0.40480961923847697  23.0  -0.9058742556337751  -0.9058742556337751  \\
            0.40480961923847697  24.0  -0.9144736359165231  -0.9144736359165231  \\
            0.40480961923847697  25.0  -0.9242043094230237  -0.9242043094230237  \\
            0.40480961923847697  26.0  -0.9287211533082591  -0.9287211533082591  \\
            0.40480961923847697  27.0  -0.9388080785757089  -0.9388080785757089  \\
            0.40480961923847697  28.0  -0.9425106051925891  -0.9425106051925891  \\
            0.40480961923847697  29.0  -0.9490301228067088  -0.9490301228067088  \\
            0.40480961923847697  30.0  -0.9557194430261274  -0.9557194430261274  \\
            0.40480961923847697  31.0  -0.9593213164296508  -0.9593213164296508  \\
            0.40480961923847697  32.0  -0.9670895989415385  -0.9670895989415385  \\
            0.40480961923847697  33.0  -0.9694937911252904  -0.9694937911252904  \\
            0.40480961923847697  34.0  -0.9746556175413889  -0.9746556175413889  \\
            0.40480961923847697  35.0  -0.9794299544853319  -0.9794299544853319  \\
            0.40480961923847697  36.0  -0.9824048578610316  -0.9824048578610316  \\
            0.40480961923847697  37.0  -0.9886116164391581  -0.9886116164391581  \\
            0.40480961923847697  38.0  -0.9901908704391773  -0.9901908704391773  \\
            0.40480961923847697  39.0  -0.994412258598714  -0.994412258598714  \\
            0.40480961923847697  40.0  -0.9979133521737713  -0.9979133521737713  \\
            0.40480961923847697  41.0  -1.0004355568413912  -1.0004355568413912  \\
            0.40480961923847697  42.0  -1.0055043444734861  -1.0055043444734861  \\
            0.40480961923847697  43.0  -1.0065675319466956  -1.0065675319466956  \\
            0.40480961923847697  44.0  -1.0101072944532317  -1.0101072944532317  \\
            0.40480961923847697  45.0  -1.0127254594143633  -1.0127254594143633  \\
            0.40480961923847697  46.0  -1.014907470172649  -1.014907470172649  \\
            0.40480961923847697  47.0  -1.0188495037293481  -1.0188495037293481  \\
            0.40480961923847697  48.0  -1.0198478478797068  -1.0198478478797068  \\
            0.40480961923847697  49.0  -1.0228755983751012  -1.0228755983751012  \\
            0.40480961923847697  50.0  -1.0248607164970376  -1.0248607164970376  \\
            0.40480961923847697  51.0  -1.026778895346213  -1.026778895346213  \\
            0.40480961923847697  52.0  -1.029894884653459  -1.029894884653459  \\
            0.40480961923847697  53.0  -1.0308336502883493  -1.0308336502883493  \\
            0.40480961923847697  54.0  -1.0334655310101746  -1.0334655310101746  \\
            0.40480961923847697  55.0  -1.0349843154271237  -1.0349843154271237  \\
            0.40480961923847697  56.0  -1.0366926065569464  -1.0366926065569464  \\
            0.40480961923847697  57.0  -1.0391875068606886  -1.0391875068606886  \\
            0.40480961923847697  58.0  -1.0400720450662146  -1.0400720450662146  \\
            0.40480961923847697  59.0  -1.0423904829964976  -1.0423904829964976  \\
            0.40480961923847697  60.0  -1.0435579930731003  -1.0435579930731003  \\
            0.40480961923847697  61.0  -1.0450957687559912  -1.0450957687559912  \\
            0.40480961923847697  62.0  -1.0471137246187268  -1.0471137246187268  \\
            0.40480961923847697  63.0  -1.0479490776250304  -1.0479490776250304  \\
            0.40480961923847697  64.0  -1.0500143394779011  -1.0500143394779011  \\
            0.40480961923847697  65.0  -1.0509122654673853  -1.0509122654673853  \\
            0.40480961923847697  66.0  -1.052309053729861  -1.052309053729861  \\
            0.40480961923847697  67.0  -1.0539541571629136  -1.0539541571629136  \\
            0.40480961923847697  68.0  -1.054744915914898  -1.054744915914898  \\
            0.40480961923847697  69.0  -1.056602187589542  -1.056602187589542  \\
            0.40480961923847697  70.0  -1.0572899365920403  -1.0572899365920403  \\
            0.40480961923847697  71.0  -1.0585683968207928  -1.0585683968207928  \\
            0.40480961923847697  72.0  -1.059917531823132  -1.059917531823132  \\
            0.40480961923847697  73.0  -1.0606678076923757  -1.0606678076923757  \\
            0.40480961923847697  74.0  -1.0623517044780595  -1.0623517044780595  \\
            0.40480961923847697  75.0  -1.0628733768717866  -1.0628733768717866  \\
            0.40480961923847697  76.0  -1.064051242636272  -1.064051242636272  \\
            0.40480961923847697  77.0  -1.065162314001339  -1.065162314001339  \\
            0.40480961923847697  78.0  -1.0658757603024689  -1.0658757603024689  \\
            0.40480961923847697  79.0  -1.0674132976611637  -1.0674132976611637  \\
            0.40480961923847697  80.0  -1.0678022197976584  -1.0678022197976584  \\
            0.40480961923847697  81.0  -1.0688936077099407  -1.0688936077099407  \\
            0.40480961923847697  82.0  -1.0698109730530871  -1.0698109730530871  \\
            0.40480961923847697  83.0  -1.0704908260967865  -1.0704908260967865  \\
            0.40480961923847697  84.0  -1.0718852419942182  -1.0718852419942182  \\
            0.40480961923847697  85.0  -1.0721851853850424  -1.0721851853850424  \\
            0.40480961923847697  86.0  -1.0732015010574378  -1.0732015010574378  \\
            0.40480961923847697  87.0  -1.073959651390915  -1.073959651390915  \\
            0.40480961923847697  88.0  -1.0746087768838826  -1.0746087768838826  \\
            0.40480961923847697  89.0  -1.075799527377035  -1.075799527377035  \\
            0.40480961923847697  90.0  -1.076108184903666  -1.076108184903666  \\
            0.40480961923847697  91.0  -1.0770587650220689  -1.0770587650220689  \\
            0.40480961923847697  92.0  -1.07768487642964  -1.07768487642964  \\
            0.40480961923847697  93.0  -1.0783058147673419  -1.0783058147673419  \\
            0.40480961923847697  94.0  -1.079325924596602  -1.079325924596602  \\
            0.40480961923847697  95.0  -1.0796400032392235  -1.0796400032392235  \\
            0.40480961923847697  96.0  -1.0805325801843801  -1.0805325801843801  \\
            0.40480961923847697  97.0  -1.0810483191380789  -1.0810483191380789  \\
            0.40480961923847697  98.0  -1.0816433268931052  -1.0816433268931052  \\
            0.40480961923847697  99.0  -1.0825193450836765  -1.0825193450836765  \\
            0.40480961923847697  100.0  -1.0828363633515374  -1.0828363633515374  \\
            0.40480961923847697  101.0  -1.0836774076789284  -1.0836774076789284  \\
            0.40480961923847697  102.0  -1.0841002316488153  -1.0841002316488153  \\
            0.40480961923847697  103.0  -1.0846713183721772  -1.0846713183721772  \\
            0.40480961923847697  104.0  -1.085424806484431  -1.085424806484431  \\
            0.40480961923847697  105.0  -1.0857428858397327  -1.0857428858397327  \\
            0.40480961923847697  106.0  -1.0865378629273774  -1.0865378629273774  \\
            0.40480961923847697  107.0  -1.086881972738087  -1.086881972738087  \\
            0.40480961923847697  108.0  -1.0874309330451006  -1.0874309330451006  \\
            0.40480961923847697  109.0  -1.0880795641423129  -1.0880795641423129  \\
            0.40480961923847697  110.0  -1.0883972787985803  -1.0883972787985803  \\
            0.40480961923847697  111.0  -1.0891508440482238  -1.0891508440482238  \\
            0.40480961923847697  112.0  -1.0894278915353417  -1.0894278915353417  \\
            0.40480961923847697  113.0  -1.089956332822646  -1.089956332822646  \\
            0.40480961923847697  114.0  -1.090514714476916  -1.090514714476916  \\
            0.40480961923847697  115.0  -1.0908309817823116  -1.0908309817823116  \\
            0.40480961923847697  116.0  -1.091547131089417  -1.091547131089417  \\
            0.40480961923847697  117.0  -1.091766751971324  -1.091766751971324  \\
            0.40480961923847697  118.0  -1.0922761182491683  -1.0922761182491683  \\
            0.40480961923847697  119.0  -1.0927564168136377  -1.0927564168136377  \\
            0.40480961923847697  120.0  -1.0930704162879419  -1.0930704162879419  \\
            0.40480961923847697  121.0  -1.0937526034514746  -1.0937526034514746  \\
            0.40480961923847697  122.0  -1.0939228234796718  -1.0939228234796718  \\
            0.40480961923847697  123.0  -1.0944144158268199  -1.0944144158268199  \\
            0.40480961923847697  124.0  -1.0948268355233135  -1.0948268355233135  \\
            0.40480961923847697  125.0  -1.0951379484079506  -1.0951379484079506  \\
            0.40480961923847697  126.0  -1.0957765735011147  -1.0957765735011147  \\
            0.40480961923847697  127.0  -1.0959167257414124  -1.0959167257414124  \\
            0.40480961923847697  128.0  -1.0963917198604274  -1.0963917198604274  \\
            0.40480961923847697  129.0  -1.0967448744027386  -1.0967448744027386  \\
            0.40480961923847697  130.0  -1.0970526380831673  -1.0970526380831673  \\
            0.40480961923847697  131.0  -1.0976170631599336  -1.0976170631599336  \\
            0.40480961923847697  132.0  -1.0977660898292594  -1.0977660898292594  \\
            0.40480961923847697  133.0  -1.0982255511295183  -1.0982255511295183  \\
            0.40480961923847697  134.0  -1.0985267548390676  -1.0985267548390676  \\
            0.40480961923847697  135.0  -1.098830828175589  -1.098830828175589  \\
            0.40480961923847697  136.0  -1.0993297851726558  -1.0993297851726558  \\
            0.40480961923847697  137.0  -1.0994860806745999  -1.0994860806745999  \\
            0.40480961923847697  138.0  -1.0999309772548935  -1.0999309772548935  \\
            0.40480961923847697  139.0  -1.1001864751909576  -1.1001864751909576  \\
            0.40480961923847697  140.0  -1.1004866119350516  -1.1004866119350516  \\
            0.40480961923847697  141.0  -1.1009275915885717  -1.1009275915885717  \\
            0.40480961923847697  142.0  -1.1010898136434066  -1.1010898136434066  \\
            0.40480961923847697  143.0  -1.1015210274919411  -1.1015210274919411  \\
            0.40480961923847697  144.0  -1.1017361789087528  -1.1017361789087528  \\
            0.40480961923847697  145.0  -1.1020322071715647  -1.1020322071715647  \\
            0.40480961923847697  146.0  -1.102421667440172  -1.102421667440172  \\
            0.40480961923847697  147.0  -1.1025886894388703  -1.1025886894388703  \\
            0.40480961923847697  148.0  -1.1030070261206146  -1.1030070261206146  \\
            0.40480961923847697  149.0  -1.1031864518636174  -1.1031864518636174  \\
            0.40480961923847697  150.0  -1.1034782581546159  -1.1034782581546159  \\
            0.40480961923847697  151.0  -1.1038217924207894  -1.1038217924207894  \\
            0.40480961923847697  152.0  -1.103992665419891  -1.103992665419891  \\
            0.40480961923847697  153.0  -1.1043988624783967  -1.1043988624783967  \\
            0.40480961923847697  154.0  -1.1045465642718817  -1.1045465642718817  \\
            0.40480961923847697  155.0  -1.104834081017498  -1.104834081017498  \\
            0.40480961923847697  156.0  -1.1051365547912553  -1.1051365547912553  \\
            0.40480961923847697  157.0  -1.1053104769857334  -1.1053104769857334  \\
            0.40480961923847697  158.0  -1.1057052112509753  -1.1057052112509753  \\
            0.40480961923847697  159.0  -1.1058246688943183  -1.1058246688943183  \\
            0.40480961923847697  160.0  -1.106107864626168  -1.106107864626168  \\
            0.40480961923847697  161.0  -1.1063735273853825  -1.1063735273853825  \\
            0.40480961923847697  162.0  -1.1065498194289398  -1.1065498194289398  \\
            0.40480961923847697  163.0  -1.1069337133919004  -1.1069337133919004  \\
            0.40480961923847697  164.0  -1.1070279644598737  -1.1070279644598737  \\
            0.40480961923847697  165.0  -1.1073068360651632  -1.1073068360651632  \\
            0.40480961923847697  166.0  -1.1075394133210896  -1.1075394133210896  \\
            0.40480961923847697  167.0  -1.1077174982530493  -1.1077174982530493  \\
            0.40480961923847697  168.0  -1.1080814869008915  -1.1080814869008915  \\
            0.40480961923847697  169.0  -1.1081628312279717  -1.1081628312279717  \\
            0.40480961923847697  170.0  -1.108437397804024  -1.108437397804024  \\
            0.40480961923847697  171.0  -1.1086401673295228  -1.1086401673295228  \\
            0.40480961923847697  172.0  -1.1088195541555923  -1.1088195541555923  \\
            0.40480961923847697  173.0  -1.109147024747967  -1.109147024747967  \\
            0.40480961923847697  174.0  -1.109234944078575  -1.109234944078575  \\
            0.40480961923847697  175.0  -1.1095052420408122  -1.1095052420408122  \\
            0.40480961923847697  176.0  -1.1096810973304536  -1.1096810973304536  \\
            0.40480961923847697  177.0  -1.1098613675215843  -1.1098613675215843  \\
            0.40480961923847697  178.0  -1.1101557107753544  -1.1101557107753544  \\
            0.40480961923847697  179.0  -1.1102493673572464  -1.1102493673572464  \\
            0.40480961923847697  180.0  -1.1105154465344231  -1.1105154465344231  \\
            0.40480961923847697  181.0  -1.110666949906582  -1.110666949906582  \\
            0.40480961923847697  182.0  -1.1108477462414736  -1.1108477462414736  \\
            0.40480961923847697  183.0  -1.1111119741878983  -1.1111119741878983  \\
            0.40480961923847697  184.0  -1.1112106348198547  -1.1112106348198547  \\
            0.40480961923847697  185.0  -1.1114725553281957  -1.1114725553281957  \\
            0.40480961923847697  186.0  -1.111601982576273  -1.111601982576273  \\
            0.40480961923847697  187.0  -1.1117829998783524  -1.1117829998783524  \\
            0.40480961923847697  188.0  -1.1120197959987344  -1.1120197959987344  \\
            0.40480961923847697  189.0  -1.112122817337577  -1.112122817337577  \\
            0.40480961923847697  190.0  -1.1123806470746156  -1.1123806470746156  \\
            0.40480961923847697  191.0  -1.1124900251834362  -1.1124900251834362  \\
            0.40480961923847697  192.0  -1.1126710025965734  -1.1126710025965734  \\
            0.40480961923847697  193.0  -1.1128827642896213  -1.1128827642896213  \\
            0.40480961923847697  194.0  -1.112989580493988  -1.112989580493988  \\
            0.40480961923847697  195.0  -1.1132433931255759  -1.1132433931255759  \\
            0.40480961923847697  196.0  -1.1133345322692043  -1.1133345322692043  \\
            0.40480961923847697  197.0  -1.1135152467898972  -1.1135152467898972  \\
            0.40480961923847697  198.0  -1.113704121497454  -1.113704121497454  \\
            0.40480961923847697  199.0  -1.11381423379146  -1.11381423379146  \\
            0.40480961923847697  200.0  -1.1140641071342772  -1.1140641071342772  \\
            0.40480961923847697  201.0  -1.1141386279334697  -1.1141386279334697  \\
            0.40480961923847697  202.0  -1.114318888974403  -1.114318888974403  \\
            0.40480961923847697  203.0  -1.1144868050352605  -1.1144868050352605  \\
            0.40480961923847697  204.0  -1.1145997728594  -1.1145997728594  \\
            0.40480961923847697  205.0  -1.1148457875810072  -1.1148457875810072  \\
            0.40480961923847697  206.0  -1.1149051444131166  -1.1149051444131166  \\
            0.40480961923847697  207.0  -1.1150847892167028  -1.1150847892167028  \\
            0.40480961923847697  208.0  -1.1152334823192749  -1.1152334823192749  \\
            0.40480961923847697  209.0  -1.1153489157983674  -1.1153489157983674  \\
            0.40480961923847697  210.0  -1.1155833525001904  -1.1155833525001904  \\
            0.40480961923847697  211.0  -1.1156366553803012  -1.1156366553803012  \\
            0.40480961923847697  212.0  -1.1158155451358536  -1.1158155451358536  \\
            0.40480961923847697  213.0  -1.1159465810797864  -1.1159465810797864  \\
            0.40480961923847697  214.0  -1.1160641345888178  -1.1160641345888178  \\
            0.40480961923847697  215.0  -1.1162773458796422  -1.1162773458796422  \\
            0.40480961923847697  216.0  -1.116335504784264  -1.116335504784264  \\
            0.40480961923847697  217.0  -1.1165135213304809  -1.1165135213304809  \\
            0.40480961923847697  218.0  -1.1166283156800865  -1.1166283156800865  \\
            0.40480961923847697  219.0  -1.1167476823290927  -1.1167476823290927  \\
            0.40480961923847697  220.0  -1.1169413004869804  -1.1169413004869804  \\
            0.40681362725450904  1.0  0.018637274549098186  0.018637274549098186  \\
            0.40681362725450904  2.0  -0.1424181696726788  -0.1424181696726788  \\
            0.40681362725450904  3.0  -0.318894932722588  -0.318894932722588  \\
            0.40681362725450904  4.0  -0.3958392976429046  -0.3958392976429046  \\
            0.40681362725450904  5.0  -0.4994115214556093  -0.4994115214556093  \\
            0.40681362725450904  6.0  -0.5293444030918982  -0.5293444030918982  \\
            0.40681362725450904  7.0  -0.5944353353170989  -0.5944353353170989  \\
            0.40681362725450904  8.0  -0.631177506528208  -0.631177506528208  \\
            0.40681362725450904  9.0  -0.6657202516921946  -0.6657202516921946  \\
            0.40681362725450904  10.0  -0.7106454000241575  -0.7106454000241575  \\
            0.40681362725450904  11.0  -0.7257672854867243  -0.7257672854867243  \\
            0.40681362725450904  12.0  -0.7600255455966872  -0.7600255455966872  \\
            0.40681362725450904  13.0  -0.7765625087710437  -0.7765625087710437  \\
            0.40681362725450904  14.0  -0.7964176719451975  -0.7964176719451975  \\
            0.40681362725450904  15.0  -0.8198285115121893  -0.8198285115121893  \\
            0.40681362725450904  16.0  -0.8295421251860452  -0.8295421251860452  \\
            0.40681362725450904  17.0  -0.8508837223318833  -0.8508837223318833  \\
            0.40681362725450904  18.0  -0.8594293165962826  -0.8594293165962826  \\
            0.40681362725450904  19.0  -0.8726024984280603  -0.8726024984280603  \\
            0.40681362725450904  20.0  -0.8863199766745975  -0.8863199766745975  \\
            0.40681362725450904  21.0  -0.8933271285654327  -0.8933271285654327  \\
            0.40681362725450904  22.0  -0.9080886410502185  -0.9080886410502185  \\
            0.40681362725450904  23.0  -0.9128209124802316  -0.9128209124802316  \\
            0.40681362725450904  24.0  -0.922366344410434  -0.922366344410434  \\
            0.40681362725450904  25.0  -0.9310158919722884  -0.9310158919722884  \\
            0.40681362725450904  26.0  -0.9364326902299405  -0.9364326902299405  \\
            0.40681362725450904  27.0  -0.9473744246796441  -0.9473744246796441  \\
            0.40681362725450904  28.0  -0.9500546513865715  -0.9500546513865715  \\
            0.40681362725450904  29.0  -0.9573910773648967  -0.9573910773648967  \\
            0.40681362725450904  30.0  -0.9631087256451862  -0.9631087256451862  \\
            0.40681362725450904  31.0  -0.9674928224159036  -0.9674928224159036  \\
            0.40681362725450904  32.0  -0.9755376979236468  -0.9755376979236468  \\
            0.40681362725450904  33.0  -0.9774903429388886  -0.9774903429388886  \\
            0.40681362725450904  34.0  -0.9833699958792248  -0.9833699958792248  \\
            0.40681362725450904  35.0  -0.9872646778036539  -0.9872646778036539  \\
            0.40681362725450904  36.0  -0.9909304987039382  -0.9909304987039382  \\
            0.40681362725450904  37.0  -0.9967433764866883  -0.9967433764866883  \\
            0.40681362725450904  38.0  -0.9985415662917061  -0.9985415662917061  \\
            0.40681362725450904  39.0  -1.0034026727793155  -1.0034026727793155  \\
            0.40681362725450904  40.0  -1.0061015529695363  -1.0061015529695363  \\
            0.40681362725450904  41.0  -1.0092420486464377  -1.0092420486464377  \\
            0.40681362725450904  42.0  -1.0135413026623155  -1.0135413026623155  \\
            0.40681362725450904  43.0  -1.0152027225102187  -1.0152027225102187  \\
            0.40681362725450904  44.0  -1.0193191810695108  -1.0193191810695108  \\
            0.40681362725450904  45.0  -1.0212007772081  -1.0212007772081  \\
            0.40681362725450904  46.0  -1.023942045329621  -1.023942045329621  \\
            0.40681362725450904  47.0  -1.027175319025406  -1.027175319025406  \\
            0.40681362725450904  48.0  -1.0287164855151212  -1.0287164855151212  \\
            0.40681362725450904  49.0  -1.0322690744190812  -1.0322690744190812  \\
            0.40681362725450904  50.0  -1.0335737672764638  -1.0335737672764638  \\
            0.40681362725450904  51.0  -1.036002329680246  -1.036002329680246  \\
            0.40681362725450904  52.0  -1.0384617893068768  -1.0384617893068768  \\
            0.40681362725450904  53.0  -1.0398972396071857  -1.0398972396071857  \\
            0.40681362725450904  54.0  -1.0430105739090403  -1.0430105739090403  \\
            0.40681362725450904  55.0  -1.043897388897517  -1.043897388897517  \\
            0.40681362725450904  56.0  -1.046074964945218  -1.046074964945218  \\
            0.40681362725450904  57.0  -1.0479586185622027  -1.0479586185622027  \\
            0.40681362725450904  58.0  -1.0493008556228804  -1.0493008556228804  \\
            0.40681362725450904  59.0  -1.0520463673353273  -1.0520463673353273  \\
            0.40681362725450904  60.0  -1.0526416586288851  -1.0526416586288851  \\
            0.40681362725450904  61.0  -1.0546136943823432  -1.0546136943823432  \\
            0.40681362725450904  62.0  -1.056059988775413  -1.056059988775413  \\
            0.40681362725450904  63.0  -1.0573196792813229  -1.0573196792813229  \\
            0.40681362725450904  64.0  -1.0595258228083138  -1.0595258228083138  \\
            0.40681362725450904  65.0  -1.0601431225402407  -1.0601431225402407  \\
            0.40681362725450904  66.0  -1.0619439764035044  -1.0619439764035044  \\
            0.40681362725450904  67.0  -1.0630522870740893  -1.0630522870740893  \\
            0.40681362725450904  68.0  -1.0642385208796634  -1.0642385208796634  \\
            0.40681362725450904  69.0  -1.066021160592465  -1.066021160592465  \\
            0.40681362725450904  70.0  -1.0666490776817452  -1.0666490776817452  \\
            0.40681362725450904  71.0  -1.0683053111035117  -1.0683053111035117  \\
            0.40681362725450904  72.0  -1.0691485818535895  -1.0691485818535895  \\
            0.40681362725450904  73.0  -1.0702691228521752  -1.0702691228521752  \\
            0.40681362725450904  74.0  -1.0717144782580887  -1.0717144782580887  \\
            0.40681362725450904  75.0  -1.0723453094537643  -1.0723453094537643  \\
            0.40681362725450904  76.0  -1.0738778517678245  -1.0738778517678245  \\
            0.40681362725450904  77.0  -1.074510666782972  -1.074510666782972  \\
            0.40681362725450904  78.0  -1.0755721727837053  -1.0755721727837053  \\
            0.40681362725450904  79.0  -1.076745586564638  -1.076745586564638  \\
            0.40681362725450904  80.0  -1.0773740924609772  -1.0773740924609772  \\
            0.40681362725450904  81.0  -1.0787997095691044  -1.0787997095691044  \\
            0.40681362725450904  82.0  -1.0792636049372335  -1.0792636049372335  \\
            0.40681362725450904  83.0  -1.080271812575393  -1.080271812575393  \\
            0.40681362725450904  84.0  -1.0812236036082432  -1.0812236036082432  \\
            0.40681362725450904  85.0  -1.0818462209427144  -1.0818462209427144  \\
            0.40681362725450904  86.0  -1.0831785385587178  -1.0831785385587178  \\
            0.40681362725450904  87.0  -1.08350558945456  -1.08350558945456  \\
            0.40681362725450904  88.0  -1.0844654668572304  -1.0844654668572304  \\
            0.40681362725450904  89.0  -1.0852349346237737  -1.0852349346237737  \\
            0.40681362725450904  90.0  -1.0858492575649472  -1.0858492575649472  \\
            0.40681362725450904  91.0  -1.0870212988272119  -1.0870212988272119  \\
            0.40681362725450904  92.0  -1.0873147902084792  -1.0873147902084792  \\
            0.40681362725450904  93.0  -1.0882306620953686  -1.0882306620953686  \\
            0.40681362725450904  94.0  -1.0888488864219363  -1.0888488864219363  \\
            0.40681362725450904  95.0  -1.089453318119041  -1.089453318119041  \\
            0.40681362725450904  96.0  -1.0904400480857737  -1.0904400480857737  \\
            0.40681362725450904  97.0  -1.090754208953266  -1.090754208953266  \\
            0.40681362725450904  98.0  -1.0916298589660929  -1.0916298589660929  \\
            0.40681362725450904  99.0  -1.0921216955967157  -1.0921216955967157  \\
            0.40681362725450904  100.0  -1.0927152100157498  -1.0927152100157498  \\
            0.40681362725450904  101.0  -1.0935455435045753  -1.0935455435045753  \\
            0.40681362725450904  102.0  -1.0938751873927908  -1.0938751873927908  \\
            0.40681362725450904  103.0  -1.094713941910919  -1.094713941910919  \\
            0.40681362725450904  104.0  -1.0950994696276928  -1.0950994696276928  \\
            0.40681362725450904  105.0  -1.0956814462988662  -1.0956814462988662  \\
            0.40681362725450904  106.0  -1.0963789176992078  -1.0963789176992078  \\
            0.40681362725450904  107.0  -1.0967199848632383  -1.0967199848632383  \\
            0.40681362725450904  108.0  -1.09752478186962  -1.09752478186962  \\
            0.40681362725450904  109.0  -1.0978203682971668  -1.0978203682971668  \\
            0.40681362725450904  110.0  -1.098390476144592  -1.098390476144592  \\
            0.40681362725450904  111.0  -1.0989744095457394  -1.0989744095457394  \\
            0.40681362725450904  112.0  -1.0993237012705748  -1.0993237012705748  \\
            0.40681362725450904  113.0  -1.1000971471674377  -1.1000971471674377  \\
            0.40681362725450904  114.0  -1.1003162448269026  -1.1003162448269026  \\
            0.40681362725450904  115.0  -1.100874359575905  -1.100874359575905  \\
            0.40681362725450904  116.0  -1.1013607492467419  -1.1013607492467419  \\
            0.40681362725450904  117.0  -1.1017157313988761  -1.1017157313988761  \\
            0.40681362725450904  118.0  -1.1024506174484934  -1.1024506174484934  \\
            0.40681362725450904  119.0  -1.1026138966122057  -1.1026138966122057  \\
            0.40681362725450904  120.0  -1.103160041500311  -1.103160041500311  \\
            0.40681362725450904  121.0  -1.1035622225951767  -1.1035622225951767  \\
            0.40681362725450904  122.0  -1.1039208786110761  -1.1039208786110761  \\
            0.40681362725450904  123.0  -1.1045547324555736  -1.1045547324555736  \\
            0.40681362725450904  124.0  -1.1047360297397684  -1.1047360297397684  \\
            0.40681362725450904  125.0  -1.1052703326098239  -1.1052703326098239  \\
            0.40681362725450904  126.0  -1.1055994978420438  -1.1055994978420438  \\
            0.40681362725450904  127.0  -1.105960217500822  -1.105960217500822  \\
            0.40681362725450904  128.0  -1.106505854128284  -1.106505854128284  \\
            0.40681362725450904  129.0  -1.1067020108749395  -1.1067020108749395  \\
            0.40681362725450904  130.0  -1.1072246729171311  -1.1072246729171311  \\
            0.40681362725450904  131.0  -1.1074902746945932  -1.1074902746945932  \\
            0.40681362725450904  132.0  -1.1078517691192133  -1.1078517691192133  \\
            0.40681362725450904  133.0  -1.1083200657066392  -1.1083200657066392  \\
            0.40681362725450904  134.0  -1.1085284592537046  -1.1085284592537046  \\
            0.40681362725450904  135.0  -1.1090397321165488  -1.1090397321165488  \\
            0.40681362725450904  136.0  -1.1092497985131036  -1.1092497985131036  \\
            0.40681362725450904  137.0  -1.10961103461892  -1.10961103461892  \\
            0.40681362725450904  138.0  -1.1100112748237152  -1.1100112748237152  \\
            0.40681362725450904  139.0  -1.1102297170829238  -1.1102297170829238  \\
            0.40681362725450904  140.0  -1.1107298860509942  -1.1107298860509942  \\
            0.40681362725450904  141.0  -1.1108912712616668  -1.1108912712616668  \\
            0.40681362725450904  142.0  -1.111251420777147  -1.111251420777147  \\
            0.40681362725450904  143.0  -1.1115915689617701  -1.1115915689617701  \\
            0.40681362725450904  144.0  -1.1118182265141447  -1.1118182265141447  \\
            0.40681362725450904  145.0  -1.1123075981197168  -1.1123075981197168  \\
            0.40681362725450904  146.0  -1.1124261826038055  -1.1124261826038055  \\
            0.40681362725450904  147.0  -1.1127845821173619  -1.1127845821173619  \\
            0.40681362725450904  148.0  -1.1130715034947427  -1.1130715034947427  \\
            0.40681362725450904  149.0  -1.1133048341412801  -1.1133048341412801  \\
            0.40681362725450904  150.0  -1.1137507095171786  -1.1137507095171786  \\
            0.40681362725450904  151.0  -1.113864578669993  -1.113864578669993  \\
            0.40681362725450904  152.0  -1.1142206980958553  -1.1142206980958553  \\
            0.40681362725450904  153.0  -1.114460336761059  -1.114460336761059  \\
            0.40681362725450904  154.0  -1.1146990387705542  -1.1146990387705542  \\
            0.40681362725450904  155.0  -1.1150889010200922  -1.1150889010200922  \\
            0.40681362725450904  156.0  -1.1152152817635324  -1.1152152817635324  \\
            0.40681362725450904  157.0  -1.1155686992891247  -1.1155686992891247  \\
            0.40681362725450904  158.0  -1.115766223182289  -1.115766223182289  \\
            0.40681362725450904  159.0  -1.1160091944188446  -1.1160091944188446  \\
            0.40681362725450904  160.0  -1.1163489010038674  -1.1163489010038674  \\
            0.40681362725450904  161.0  -1.1164860711406406  -1.1164860711406406  \\
            0.40681362725450904  162.0  -1.1168364532031407  -1.1168364532031407  \\
            0.40681362725450904  163.0  -1.116996372903619  -1.116996372903619  \\
            0.40681362725450904  164.0  -1.1172426777017583  -1.1172426777017583  \\
            0.40681362725450904  165.0  -1.1175373592714228  -1.1175373592714228  \\
            0.40681362725450904  166.0  -1.117683832676553  -1.117683832676553  \\
            0.40681362725450904  167.0  -1.1180309178701515  -1.1180309178701515  \\
            0.40681362725450904  168.0  -1.1181571845310816  -1.1181571845310816  \\
            0.40681362725450904  169.0  -1.1184060266904037  -1.1184060266904037  \\
            0.40681362725450904  170.0  -1.1186601933489702  -1.1186601933489702  \\
            0.40681362725450904  171.0  -1.1188146834892887  -1.1188146834892887  \\
            0.40681362725450904  172.0  -1.1191582695646534  -1.1191582695646534  \\
            0.40681362725450904  173.0  -1.1192543561065729  -1.1192543561065729  \\
            0.40681362725450904  174.0  -1.1195050567539433  -1.1195050567539433  \\
            0.40681362725450904  175.0  -1.1197226864506977  -1.1197226864506977  \\
            0.40681362725450904  176.0  -1.1198840762746567  -1.1198840762746567  \\
            0.40681362725450904  177.0  -1.120217477595258  -1.120217477595258  \\
            0.40681362725450904  178.0  -1.1202929783695619  -1.1202929783695619  \\
            0.40681362725450904  179.0  -1.1205449577168474  -1.1205449577168474  \\
            0.40681362725450904  180.0  -1.12072957014801  -1.12072957014801  \\
            0.40681362725450904  181.0  -1.1208968871034894  -1.1208968871034894  \\
            0.40681362725450904  182.0  -1.1211918042774833  -1.1211918042774833  \\
            0.40681362725450904  183.0  -1.1212776135162057  -1.1212776135162057  \\
            0.40681362725450904  184.0  -1.121530375755085  -1.121530375755085  \\
            0.40681362725450904  185.0  -1.1216850944531798  -1.1216850944531798  \\
            0.40681362725450904  186.0  -1.1218574896595221  -1.1218574896595221  \\
            0.40681362725450904  187.0  -1.122117419197932  -1.122117419197932  \\
            0.40681362725450904  188.0  -1.1222123620192948  -1.1222123620192948  \\
            0.40681362725450904  189.0  -1.1224654827561322  -1.1224654827561322  \\
            0.40681362725450904  190.0  -1.1225930874968029  -1.1225930874968029  \\
            0.40681362725450904  191.0  -1.1227698182987103  -1.1227698182987103  \\
            0.40681362725450904  192.0  -1.1229978803500638  -1.1229978803500638  \\
            0.40681362725450904  193.0  -1.1231009195661927  -1.1231009195661927  \\
            0.40681362725450904  194.0  -1.1233540353256168  -1.1233540353256168  \\
            0.40681362725450904  195.0  -1.1234570065541067  -1.1234570065541067  \\
            0.40681362725450904  196.0  -1.1236374218459548  -1.1236374218459548  \\
            0.40681362725450904  197.0  -1.1238364080344465  -1.1238364080344465  \\
            0.40681362725450904  198.0  -1.123946625779269  -1.123946625779269  \\
            0.40681362725450904  199.0  -1.1241994251994285  -1.1241994251994285  \\
            0.40681362725450904  200.0  -1.1242799818484328  -1.1242799818484328  \\
            0.40681362725450904  201.0  -1.1244635096772857  -1.1244635096772857  \\
            0.40681362725450904  202.0  -1.1246359239246235  -1.1246359239246235  \\
            0.40681362725450904  203.0  -1.124752506067872  -1.124752506067872  \\
            0.40681362725450904  204.0  -1.1250047224871982  -1.1250047224871982  \\
            0.40681362725450904  205.0  -1.1250648542953794  -1.1250648542953794  \\
            0.40681362725450904  206.0  -1.1252509913483841  -1.1252509913483841  \\
            0.40681362725450904  207.0  -1.1253990848418396  -1.1253990848418396  \\
            0.40681362725450904  208.0  -1.125521307715889  -1.125521307715889  \\
            0.40681362725450904  209.0  -1.1257538130500249  -1.1257538130500249  \\
            0.40681362725450904  210.0  -1.1258142081424283  -1.1258142081424283  \\
            0.40681362725450904  211.0  -1.1260025107994565  -1.1260025107994565  \\
            0.40681362725450904  212.0  -1.126128312055119  -1.126128312055119  \\
            0.40681362725450904  213.0  -1.1262555311096067  -1.1262555311096067  \\
            0.40681362725450904  214.0  -1.126462316663899  -1.126462316663899  \\
            0.40681362725450904  215.0  -1.1265303992912594  -1.1265303992912594  \\
            0.40681362725450904  216.0  -1.1267204759824816  -1.1267204759824816  \\
            0.40681362725450904  217.0  -1.1268258167819691  -1.1268258167819691  \\
            0.40681362725450904  218.0  -1.1269574568523852  -1.1269574568523852  \\
            0.40681362725450904  219.0  -1.1271405564436572  -1.1271405564436572  \\
            0.40681362725450904  220.0  -1.1272155799538217  -1.1272155799538217  \\
            0.4088176352705411  1.0  0.018236472945891778  0.018236472945891778  \\
            0.4088176352705411  2.0  -0.14509018036072158  -0.14509018036072158  \\
            0.4088176352705411  3.0  -0.31941024906956766  -0.31941024906956766  \\
            0.4088176352705411  4.0  -0.3979769061933388  -0.3979769061933388  \\
            0.4088176352705411  5.0  -0.5004055730508633  -0.5004055730508633  \\
            0.4088176352705411  6.0  -0.5320927569424565  -0.5320927569424565  \\
            0.4088176352705411  7.0  -0.5989484018542135  -0.5989484018542135  \\
            0.4088176352705411  8.0  -0.6342867553288396  -0.6342867553288396  \\
            0.4088176352705411  9.0  -0.6704878288044611  -0.6704878288044611  \\
            0.4088176352705411  10.0  -0.7139820767075277  -0.7139820767075277  \\
            0.4088176352705411  11.0  -0.7306525138188464  -0.7306525138188464  \\
            0.4088176352705411  12.0  -0.7663679006364371  -0.7663679006364371  \\
            0.4088176352705411  13.0  -0.7814956243018253  -0.7814956243018253  \\
            0.4088176352705411  14.0  -0.8027073755353844  -0.8027073755353844  \\
            0.4088176352705411  15.0  -0.8247726102359526  -0.8247726102359526  \\
            0.4088176352705411  16.0  -0.8357542053491234  -0.8357542053491234  \\
            0.4088176352705411  17.0  -0.8582864978076468  -0.8582864978076468  \\
            0.4088176352705411  18.0  -0.865553937677132  -0.865553937677132  \\
            0.4088176352705411  19.0  -0.8798464989455643  -0.8798464989455643  \\
            0.4088176352705411  20.0  -0.8923550092845192  -0.8923550092845192  \\
            0.4088176352705411  21.0  -0.9004182277598691  -0.9004182277598691  \\
            0.4088176352705411  22.0  -0.916176879958358  -0.916176879958358  \\
            0.4088176352705411  23.0  -0.9197675693266884  -0.9197675693266884  \\
            0.4088176352705411  24.0  -0.9302590529043452  -0.9302590529043452  \\
            0.4088176352705411  25.0  -0.9378274745215531  -0.9378274745215531  \\
            0.4088176352705411  26.0  -0.9441442271516218  -0.9441442271516218  \\
            0.4088176352705411  27.0  -0.9546175140683375  -0.9546175140683375  \\
            0.4088176352705411  28.0  -0.9575986975805535  -0.9575986975805535  \\
            0.4088176352705411  29.0  -0.9657520319230848  -0.9657520319230848  \\
            0.4088176352705411  30.0  -0.9704980082642454  -0.9704980082642454  \\
            0.4088176352705411  31.0  -0.9756643284021564  -0.9756643284021564  \\
            0.4088176352705411  32.0  -0.9827839024113929  -0.9827839024113929  \\
            0.4088176352705411  33.0  -0.9854868947524867  -0.9854868947524867  \\
            0.4088176352705411  34.0  -0.9920843742170604  -0.9920843742170604  \\
            0.4088176352705411  35.0  -0.9950994011219758  -0.9950994011219758  \\
            0.4088176352705411  36.0  -0.9994561395468451  -0.9994561395468451  \\
            0.4088176352705411  37.0  -1.0044281380640878  -1.0044281380640878  \\
            0.4088176352705411  38.0  -1.006892262144235  -1.006892262144235  \\
            0.4088176352705411  39.0  -1.012393086959917  -1.012393086959917  \\
            0.4088176352705411  40.0  -1.0142897537653013  -1.0142897537653013  \\
            0.4088176352705411  41.0  -1.018048540451485  -1.018048540451485  \\
            0.4088176352705411  42.0  -1.0215782608511446  -1.0215782608511446  \\
            0.4088176352705411  43.0  -1.0238379130737425  -1.0238379130737425  \\
            0.4088176352705411  44.0  -1.0285310676857895  -1.0285310676857895  \\
            0.4088176352705411  45.0  -1.0296760950018364  -1.0296760950018364  \\
            0.4088176352705411  46.0  -1.0329766204865936  -1.0329766204865936  \\
            0.4088176352705411  47.0  -1.0355011343214642  -1.0355011343214642  \\
            0.4088176352705411  48.0  -1.037585123150536  -1.037585123150536  \\
            0.4088176352705411  49.0  -1.0412681887865791  -1.0412681887865791  \\
            0.4088176352705411  50.0  -1.0422868180558897  -1.0422868180558897  \\
            0.4088176352705411  51.0  -1.045225764014279  -1.045225764014279  \\
            0.4088176352705411  52.0  -1.0470286939602946  -1.0470286939602946  \\
            0.4088176352705411  53.0  -1.0489608289260222  -1.0489608289260222  \\
            0.4088176352705411  54.0  -1.0517705266993405  -1.0517705266993405  \\
            0.4088176352705411  55.0  -1.0528104623679106  -1.0528104623679106  \\
            0.4088176352705411  56.0  -1.0554573233334892  -1.0554573233334892  \\
            0.4088176352705411  57.0  -1.0567297302637169  -1.0567297302637169  \\
            0.4088176352705411  58.0  -1.0585296661795467  -1.0585296661795467  \\
            0.4088176352705411  59.0  -1.0606833772806123  -1.0606833772806123  \\
            0.4088176352705411  60.0  -1.0617253241846702  -1.0617253241846702  \\
            0.4088176352705411  61.0  -1.064131620008695  -1.064131620008695  \\
            0.4088176352705411  62.0  -1.0650062529320992  -1.0650062529320992  \\
            0.4088176352705411  63.0  -1.066690280937615  -1.066690280937615  \\
            0.4088176352705411  64.0  -1.0683418356161551  -1.0683418356161551  \\
            0.4088176352705411  65.0  -1.0693739796130965  -1.0693739796130965  \\
            0.4088176352705411  66.0  -1.0715788990771478  -1.0715788990771478  \\
            0.4088176352705411  67.0  -1.072150416985265  -1.072150416985265  \\
            0.4088176352705411  68.0  -1.0737321258444286  -1.0737321258444286  \\
            0.4088176352705411  69.0  -1.074993072056857  -1.074993072056857  \\
            0.4088176352705411  70.0  -1.07600821877145  -1.07600821877145  \\
            0.4088176352705411  71.0  -1.077880151268848  -1.077880151268848  \\
            0.4088176352705411  72.0  -1.0783796318840473  -1.0783796318840473  \\
            0.4088176352705411  73.0  -1.0798704380119746  -1.0798704380119746  \\
            0.4088176352705411  74.0  -1.0808233723875498  -1.0808233723875498  \\
            0.4088176352705411  75.0  -1.0818172420357417  -1.0818172420357417  \\
            0.4088176352705411  76.0  -1.08332022779654  -1.08332022779654  \\
            0.4088176352705411  77.0  -1.0838590195646054  -1.0838590195646054  \\
            0.4088176352705411  78.0  -1.085268585264942  -1.085268585264942  \\
            0.4088176352705411  79.0  -1.085975784061607  -1.085975784061607  \\
            0.4088176352705411  80.0  -1.0869459651242959  -1.0869459651242959  \\
            0.4088176352705411  81.0  -1.0881506021795238  -1.0881506021795238  \\
            0.4088176352705411  82.0  -1.08871623682138  -1.08871623682138  \\
            0.4088176352705411  83.0  -1.0900527990539988  -1.0900527990539988  \\
            0.4088176352705411  84.0  -1.090561965222268  -1.090561965222268  \\
            0.4088176352705411  85.0  -1.0915072565003867  -1.0915072565003867  \\
            0.4088176352705411  86.0  -1.0924682045809904  -1.0924682045809904  \\
            0.4088176352705411  87.0  -1.0930515275182051  -1.0930515275182051  \\
            0.4088176352705411  88.0  -1.0943221568305779  -1.0943221568305779  \\
            0.4088176352705411  89.0  -1.094670341870512  -1.094670341870512  \\
            0.4088176352705411  90.0  -1.0955903302262284  -1.0955903302262284  \\
            0.4088176352705411  91.0  -1.0963504771650203  -1.0963504771650203  \\
            0.4088176352705411  92.0  -1.0969447039873184  -1.0969447039873184  \\
            0.4088176352705411  93.0  -1.0980804727752491  -1.0980804727752491  \\
            0.4088176352705411  94.0  -1.0983718482472709  -1.0983718482472709  \\
            0.4088176352705411  95.0  -1.099266632998858  -1.099266632998858  \\
            0.4088176352705411  96.0  -1.0998600318284806  -1.0998600318284806  \\
            0.4088176352705411  97.0  -1.1004600987684534  -1.1004600987684534  \\
            0.4088176352705411  98.0  -1.1013989971436138  -1.1013989971436138  \\
            0.4088176352705411  99.0  -1.1017240461097546  -1.1017240461097546  \\
            0.4088176352705411  100.0  -1.102594056679962  -1.102594056679962  \\
            0.4088176352705411  101.0  -1.103048034427474  -1.103048034427474  \\
            0.4088176352705411  102.0  -1.1036501431367656  -1.1036501431367656  \\
            0.4088176352705411  103.0  -1.1044228641615539  -1.1044228641615539  \\
            0.4088176352705411  104.0  -1.1047741327709546  -1.1047741327709546  \\
            0.4088176352705411  105.0  -1.1056200067579995  -1.1056200067579995  \\
            0.4088176352705411  106.0  -1.1059567036169127  -1.1059567036169127  \\
            0.4088176352705411  107.0  -1.106557996988389  -1.106557996988389  \\
            0.4088176352705411  108.0  -1.107189585665807  -1.107189585665807  \\
            0.4088176352705411  109.0  -1.1075611724520207  -1.1075611724520207  \\
            0.4088176352705411  110.0  -1.1083836734906045  -1.1083836734906045  \\
            0.4088176352705411  111.0  -1.1086211830083057  -1.1086211830083057  \\
            0.4088176352705411  112.0  -1.1092195110058076  -1.1092195110058076  \\
            0.4088176352705411  113.0  -1.1097305756345242  -1.1097305756345242  \\
            0.4088176352705411  114.0  -1.1101177751768891  -1.1101177751768891  \\
            0.4088176352705411  115.0  -1.110882692628374  -1.110882692628374  \\
            0.4088176352705411  116.0  -1.1110709624962385  -1.1110709624962385  \\
            0.4088176352705411  117.0  -1.1116647108264277  -1.1116647108264277  \\
            0.4088176352705411  118.0  -1.1120723389019773  -1.1120723389019773  \\
            0.4088176352705411  119.0  -1.1124713764107736  -1.1124713764107736  \\
            0.4088176352705411  120.0  -1.1131158561344094  -1.1131158561344094  \\
            0.4088176352705411  121.0  -1.1133309704282128  -1.1133309704282128  \\
            0.4088176352705411  122.0  -1.1139189337424806  -1.1139189337424806  \\
            0.4088176352705411  123.0  -1.1142373926705926  -1.1142373926705926  \\
            0.4088176352705411  124.0  -1.1146452239562228  -1.1146452239562228  \\
            0.4088176352705411  125.0  -1.1151851371930492  -1.1151851371930492  \\
            0.4088176352705411  126.0  -1.1154224221829727  -1.1154224221829727  \\
            0.4088176352705411  127.0  -1.1160037092602313  -1.1160037092602313  \\
            0.4088176352705411  128.0  -1.116244988254015  -1.116244988254015  \\
            0.4088176352705411  129.0  -1.1166591473471406  -1.1166591473471406  \\
            0.4088176352705411  130.0  -1.117107899329059  -1.117107899329059  \\
            0.4088176352705411  131.0  -1.1173634862292525  -1.1173634862292525  \\
            0.4088176352705411  132.0  -1.117937448409167  -1.117937448409167  \\
            0.4088176352705411  133.0  -1.1181116817425871  -1.1181116817425871  \\
            0.4088176352705411  134.0  -1.1185301636683416  -1.1185301636683416  \\
            0.4088176352705411  135.0  -1.1188991420487149  -1.1188991420487149  \\
            0.4088176352705411  136.0  -1.1191698118535511  -1.1191698118535511  \\
            0.4088176352705411  137.0  -1.1197216844135665  -1.1197216844135665  \\
            0.4088176352705411  138.0  -1.1198517891947741  -1.1198517891947741  \\
            0.4088176352705411  139.0  -1.12027295897489  -1.12027295897489  \\
            0.4088176352705411  140.0  -1.1205718890492165  -1.1205718890492165  \\
            0.4088176352705411  141.0  -1.1208549509347618  -1.1208549509347618  \\
            0.4088176352705411  142.0  -1.1213262653016263  -1.1213262653016263  \\
            0.4088176352705411  143.0  -1.121477752693027  -1.121477752693027  \\
            0.4088176352705411  144.0  -1.1219002741195372  -1.1219002741195372  \\
            0.4088176352705411  145.0  -1.1221375025290938  -1.1221375025290938  \\
            0.4088176352705411  146.0  -1.1224306977674392  -1.1224306977674392  \\
            0.4088176352705411  147.0  -1.122830657597315  -1.122830657597315  \\
            0.4088176352705411  148.0  -1.123000436961913  -1.123000436961913  \\
            0.4088176352705411  149.0  -1.123423216418943  -1.123423216418943  \\
            0.4088176352705411  150.0  -1.123605939469591  -1.123605939469591  \\
            0.4088176352705411  151.0  -1.1239073649191966  -1.1239073649191966  \\
            0.4088176352705411  152.0  -1.1242439360672096  -1.1242439360672096  \\
            0.4088176352705411  153.0  -1.1244293714292928  -1.1244293714292928  \\
            0.4088176352705411  154.0  -1.1248515132692265  -1.1248515132692265  \\
            0.4088176352705411  155.0  -1.1249859619877016  -1.1249859619877016  \\
            0.4088176352705411  156.0  -1.1252940087358094  -1.1252940087358094  \\
            0.4088176352705411  157.0  -1.1255741146376963  -1.1255741146376963  \\
            0.4088176352705411  158.0  -1.1257729490780006  -1.1257729490780006  \\
            0.4088176352705411  159.0  -1.1261910386290594  -1.1261910386290594  \\
            0.4088176352705411  160.0  -1.1262853110659694  -1.1262853110659694  \\
            0.4088176352705411  161.0  -1.1265986148958984  -1.1265986148958984  \\
            0.4088176352705411  162.0  -1.126828296567501  -1.126828296567501  \\
            0.4088176352705411  163.0  -1.1270385908193994  -1.1270385908193994  \\
            0.4088176352705411  164.0  -1.1273993145417252  -1.1273993145417252  \\
            0.4088176352705411  165.0  -1.1275108508758733  -1.1275108508758733  \\
            0.4088176352705411  166.0  -1.1278282520320158  -1.1278282520320158  \\
            0.4088176352705411  167.0  -1.1280127998884613  -1.1280127998884613  \\
            0.4088176352705411  168.0  -1.128232882161272  -1.128232882161272  \\
            0.4088176352705411  169.0  -1.128542028691108  -1.128542028691108  \\
            0.4088176352705411  170.0  -1.1286686893328401  -1.1286686893328401  \\
            0.4088176352705411  171.0  -1.1289891996490549  -1.1289891996490549  \\
            0.4088176352705411  172.0  -1.1291332627245352  -1.1291332627245352  \\
            0.4088176352705411  173.0  -1.1293616874651793  -1.1293616874651793  \\
            0.4088176352705411  174.0  -1.1296243590371642  -1.1296243590371642  \\
            0.4088176352705411  175.0  -1.129764279320439  -1.129764279320439  \\
            0.4088176352705411  176.0  -1.1300870552188593  -1.1300870552188593  \\
            0.4088176352705411  177.0  -1.1301947321458665  -1.1301947321458665  \\
            0.4088176352705411  178.0  -1.1304302459637692  -1.1304302459637692  \\
            0.4088176352705411  179.0  -1.130650954130248  -1.130650954130248  \\
            0.4088176352705411  180.0  -1.130802504101569  -1.130802504101569  \\
            0.4088176352705411  181.0  -1.131126824300397  -1.131126824300397  \\
            0.4088176352705411  182.0  -1.1312017394764897  -1.1312017394764897  \\
            0.4088176352705411  183.0  -1.131443252844513  -1.131443252844513  \\
            0.4088176352705411  184.0  -1.131625998838268  -1.131625998838268  \\
            0.4088176352705411  185.0  -1.1317877497206115  -1.1317877497206115  \\
            0.4088176352705411  186.0  -1.1320734561679722  -1.1320734561679722  \\
            0.4088176352705411  187.0  -1.1321583643998134  -1.1321583643998134  \\
            0.4088176352705411  188.0  -1.132404928039855  -1.132404928039855  \\
            0.4088176352705411  189.0  -1.1325532705573749  -1.1325532705573749  \\
            0.4088176352705411  190.0  -1.1327239666493443  -1.1327239666493443  \\
            0.4088176352705411  191.0  -1.1329707575279206  -1.1329707575279206  \\
            0.4088176352705411  192.0  -1.133068289753818  -1.133068289753818  \\
            0.4088176352705411  193.0  -1.1333190748427644  -1.1333190748427644  \\
            0.4088176352705411  194.0  -1.1334361874688341  -1.1334361874688341  \\
            0.4088176352705411  195.0  -1.133614722492563  -1.133614722492563  \\
            0.4088176352705411  196.0  -1.1338260552733745  -1.1338260552733745  \\
            0.4088176352705411  197.0  -1.1339348485533964  -1.1339348485533964  \\
            0.4088176352705411  198.0  -1.1341891300610838  -1.1341891300610838  \\
            0.4088176352705411  199.0  -1.1342778501197328  -1.1342778501197328  \\
            0.4088176352705411  200.0  -1.134463247229628  -1.134463247229628  \\
            0.4088176352705411  201.0  -1.1346422204657678  -1.1346422204657678  \\
            0.4088176352705411  202.0  -1.1347610644935893  -1.1347610644935893  \\
            0.4088176352705411  203.0  -1.1350182071004837  -1.1350182071004837  \\
            0.4088176352705411  204.0  -1.1350810773769329  -1.1350810773769329  \\
            0.4088176352705411  205.0  -1.1352724721949454  -1.1352724721949454  \\
            0.4088176352705411  206.0  -1.1354218693721323  -1.1354218693721323  \\
            0.4088176352705411  207.0  -1.1355496869624218  -1.1355496869624218  \\
            0.4088176352705411  208.0  -1.135782106373394  -1.135782106373394  \\
            0.4088176352705411  209.0  -1.1358484376201574  -1.1358484376201574  \\
            0.4088176352705411  210.0  -1.1360450637846662  -1.1360450637846662  \\
            0.4088176352705411  211.0  -1.1361673909950532  -1.1361673909950532  \\
            0.4088176352705411  212.0  -1.1363032214108584  -1.1363032214108584  \\
            0.4088176352705411  213.0  -1.1365052895433434  -1.1365052895433434  \\
            0.4088176352705411  214.0  -1.1365822758910995  -1.1365822758910995  \\
            0.4088176352705411  215.0  -1.1367834527028768  -1.1367834527028768  \\
            0.4088176352705411  216.0  -1.1368809711252088  -1.1368809711252088  \\
            0.4088176352705411  217.0  -1.1370239557814  -1.1370239557814  \\
            0.4088176352705411  218.0  -1.1371981205469373  -1.1371981205469373  \\
            0.4088176352705411  219.0  -1.137284737595643  -1.137284737595643  \\
            0.4088176352705411  220.0  -1.1374898594206633  -1.1374898594206633  \\
            0.41082164328657317  1.0  0.017835671342685357  0.017835671342685357  \\
            0.41082164328657317  2.0  -0.1477621910487643  -0.1477621910487643  \\
            0.41082164328657317  3.0  -0.3199255654165474  -0.3199255654165474  \\
            0.41082164328657317  4.0  -0.400114514743773  -0.400114514743773  \\
            0.41082164328657317  5.0  -0.5013996246461173  -0.5013996246461173  \\
            0.41082164328657317  6.0  -0.5348411107930147  -0.5348411107930147  \\
            0.41082164328657317  7.0  -0.6034614683913281  -0.6034614683913281  \\
            0.41082164328657317  8.0  -0.6373960041294712  -0.6373960041294712  \\
            0.41082164328657317  9.0  -0.6752554059167277  -0.6752554059167277  \\
            0.41082164328657317  10.0  -0.7173187533908976  -0.7173187533908976  \\
            0.41082164328657317  11.0  -0.7355377421509686  -0.7355377421509686  \\
            0.41082164328657317  12.0  -0.7727102556761868  -0.7727102556761868  \\
            0.41082164328657317  13.0  -0.7864287398326069  -0.7864287398326069  \\
            0.41082164328657317  14.0  -0.8089970791255712  -0.8089970791255712  \\
            0.41082164328657317  15.0  -0.8297167089597162  -0.8297167089597162  \\
            0.41082164328657317  16.0  -0.8419662855122017  -0.8419662855122017  \\
            0.41082164328657317  17.0  -0.8656892732834104  -0.8656892732834104  \\
            0.41082164328657317  18.0  -0.8716785587579814  -0.8716785587579814  \\
            0.41082164328657317  19.0  -0.8870904994630683  -0.8870904994630683  \\
            0.41082164328657317  20.0  -0.8983900418944406  -0.8983900418944406  \\
            0.41082164328657317  21.0  -0.9075093269543054  -0.9075093269543054  \\
            0.41082164328657317  22.0  -0.9224160695973906  -0.9224160695973906  \\
            0.41082164328657317  23.0  -0.9267142261731448  -0.9267142261731448  \\
            0.41082164328657317  24.0  -0.938151761398256  -0.938151761398256  \\
            0.41082164328657317  25.0  -0.9446390570708176  -0.9446390570708176  \\
            0.41082164328657317  26.0  -0.9518557640733032  -0.9518557640733032  \\
            0.41082164328657317  27.0  -0.9613034427348238  -0.9613034427348238  \\
            0.41082164328657317  28.0  -0.9651427437745357  -0.9651427437745357  \\
            0.41082164328657317  29.0  -0.9741129864812726  -0.9741129864812726  \\
            0.41082164328657317  30.0  -0.9778872908833046  -0.9778872908833046  \\
            0.41082164328657317  31.0  -0.9838358343884093  -0.9838358343884093  \\
            0.41082164328657317  32.0  -0.9900301068991391  -0.9900301068991391  \\
            0.41082164328657317  33.0  -0.9934834465660849  -0.9934834465660849  \\
            0.41082164328657317  34.0  -1.0007987525548963  -1.0007987525548963  \\
            0.41082164328657317  35.0  -1.0029341244402978  -1.0029341244402978  \\
            0.41082164328657317  36.0  -1.007981780389752  -1.007981780389752  \\
            0.41082164328657317  37.0  -1.0121128996414872  -1.0121128996414872  \\
            0.41082164328657317  38.0  -1.015242957996764  -1.015242957996764  \\
            0.41082164328657317  39.0  -1.020975968629585  -1.020975968629585  \\
            0.41082164328657317  40.0  -1.0224779545610658  -1.0224779545610658  \\
            0.41082164328657317  41.0  -1.0268550322565315  -1.0268550322565315  \\
            0.41082164328657317  42.0  -1.0296152190399739  -1.0296152190399739  \\
            0.41082164328657317  43.0  -1.032473103637266  -1.032473103637266  \\
            0.41082164328657317  44.0  -1.0366064228364236  -1.0366064228364236  \\
            0.41082164328657317  45.0  -1.0381514127955729  -1.0381514127955729  \\
            0.41082164328657317  46.0  -1.0420111956435656  -1.0420111956435656  \\
            0.41082164328657317  47.0  -1.043826949617522  -1.043826949617522  \\
            0.41082164328657317  48.0  -1.0464537607859503  -1.0464537607859503  \\
            0.41082164328657317  49.0  -1.049453932196333  -1.049453932196333  \\
            0.41082164328657317  50.0  -1.0509998688353157  -1.0509998688353157  \\
            0.41082164328657317  51.0  -1.0544491983483115  -1.0544491983483115  \\
            0.41082164328657317  52.0  -1.0555955986137122  -1.0555955986137122  \\
            0.41082164328657317  53.0  -1.0580244182448584  -1.0580244182448584  \\
            0.41082164328657317  54.0  -1.0601999152334023  -1.0601999152334023  \\
            0.41082164328657317  55.0  -1.0617235358383044  -1.0617235358383044  \\
            0.41082164328657317  56.0  -1.0647816863745805  -1.0647816863745805  \\
            0.41082164328657317  57.0  -1.065500841965231  -1.065500841965231  \\
            0.41082164328657317  58.0  -1.0677584767362123  -1.0677584767362123  \\
            0.41082164328657317  59.0  -1.0693203872258974  -1.0693203872258974  \\
            0.41082164328657317  60.0  -1.0708089897404554  -1.0708089897404554  \\
            0.41082164328657317  61.0  -1.073153915949586  -1.073153915949586  \\
            0.41082164328657317  62.0  -1.0739525170887851  -1.0739525170887851  \\
            0.41082164328657317  63.0  -1.0760608825939073  -1.0760608825939073  \\
            0.41082164328657317  64.0  -1.0771578484239965  -1.0771578484239965  \\
            0.41082164328657317  65.0  -1.0786048366859526  -1.0786048366859526  \\
            0.41082164328657317  66.0  -1.0803998040743104  -1.0803998040743104  \\
            0.41082164328657317  67.0  -1.0812485468964406  -1.0812485468964406  \\
            0.41082164328657317  68.0  -1.0832257308091937  -1.0832257308091937  \\
            0.41082164328657317  69.0  -1.0839649835212493  -1.0839649835212493  \\
            0.41082164328657317  70.0  -1.0853673598611548  -1.0853673598611548  \\
            0.41082164328657317  71.0  -1.0867318915258628  -1.0867318915258628  \\
            0.41082164328657317  72.0  -1.087610681914505  -1.087610681914505  \\
            0.41082164328657317  73.0  -1.0894717531717737  -1.0894717531717737  \\
            0.41082164328657317  74.0  -1.0899322665170108  -1.0899322665170108  \\
            0.41082164328657317  75.0  -1.0912891746177191  -1.0912891746177191  \\
            0.41082164328657317  76.0  -1.0923125021905031  -1.0923125021905031  \\
            0.41082164328657317  77.0  -1.0932073723462388  -1.0932073723462388  \\
            0.41082164328657317  78.0  -1.094734960642022  -1.094734960642022  \\
            0.41082164328657317  79.0  -1.095205981558577  -1.095205981558577  \\
            0.41082164328657317  80.0  -1.0965178377876141  -1.0965178377876141  \\
            0.41082164328657317  81.0  -1.0972677224746823  -1.0972677224746823  \\
            0.41082164328657317  82.0  -1.0981688687055264  -1.0981688687055264  \\
            0.41082164328657317  83.0  -1.0993779183758654  -1.0993779183758654  \\
            0.41082164328657317  84.0  -1.0999003268362928  -1.0999003268362928  \\
            0.41082164328657317  85.0  -1.1011682920580588  -1.1011682920580588  \\
            0.41082164328657317  86.0  -1.1016969642696797  -1.1016969642696797  \\
            0.41082164328657317  87.0  -1.1025974655818502  -1.1025974655818502  \\
            0.41082164328657317  88.0  -1.1035456785148734  -1.1035456785148734  \\
            0.41082164328657317  89.0  -1.1041057491172506  -1.1041057491172506  \\
            0.41082164328657317  90.0  -1.1053314028875092  -1.1053314028875092  \\
            0.41082164328657317  91.0  -1.1056796555028288  -1.1056796555028288  \\
            0.41082164328657317  92.0  -1.1065746177661575  -1.1065746177661575  \\
            0.41082164328657317  93.0  -1.1073074792755229  -1.1073074792755229  \\
            0.41082164328657317  94.0  -1.1078948100726052  -1.1078948100726052  \\
            0.41082164328657317  95.0  -1.1089790521075733  -1.1089790521075733  \\
            0.41082164328657317  96.0  -1.109280015571187  -1.109280015571187  \\
            0.41082164328657317  97.0  -1.110165988583641  -1.110165988583641  \\
            0.41082164328657317  98.0  -1.1107197604117338  -1.1107197604117338  \\
            0.41082164328657317  99.0  -1.1113263966227938  -1.1113263966227938  \\
            0.41082164328657317  100.0  -1.1122048669898283  -1.1122048669898283  \\
            0.41082164328657317  101.0  -1.1125505253503725  -1.1125505253503725  \\
            0.41082164328657317  102.0  -1.1134250988807406  -1.1134250988807406  \\
            0.41082164328657317  103.0  -1.1138289833915  -1.1138289833915  \\
            0.41082164328657317  104.0  -1.1144487959142164  -1.1144487959142164  \\
            0.41082164328657317  105.0  -1.1151534790385766  -1.1151534790385766  \\
            0.41082164328657317  106.0  -1.115534489534617  -1.115534489534617  \\
            0.41082164328657317  107.0  -1.11639600911354  -1.11639600911354  \\
            0.41082164328657317  108.0  -1.116673738923748  -1.116673738923748  \\
            0.41082164328657317  109.0  -1.1173019766068748  -1.1173019766068748  \\
            0.41082164328657317  110.0  -1.1178590415195948  -1.1178590415195948  \\
            0.41082164328657317  111.0  -1.1182679564708722  -1.1182679564708722  \\
            0.41082164328657317  112.0  -1.1190837234299185  -1.1190837234299185  \\
            0.41082164328657317  113.0  -1.1192863429978805  -1.1192863429978805  \\
            0.41082164328657317  114.0  -1.1199193055268757  -1.1199193055268757  \\
            0.41082164328657317  115.0  -1.1203503353892106  -1.1203503353892106  \\
            0.41082164328657317  116.0  -1.120781175745735  -1.120781175745735  \\
            0.41082164328657317  117.0  -1.1214538478386413  -1.1214538478386413  \\
            0.41082164328657317  118.0  -1.1216940603554613  -1.1216940603554613  \\
            0.41082164328657317  119.0  -1.1223288562093419  -1.1223288562093419  \\
            0.41082164328657317  120.0  -1.1226517824022089  -1.1226517824022089  \\
            0.41082164328657317  121.0  -1.1230997182612494  -1.1230997182612494  \\
            0.41082164328657317  122.0  -1.1236487847123913  -1.1236487847123913  \\
            0.41082164328657317  123.0  -1.123920052885612  -1.123920052885612  \\
            0.41082164328657317  124.0  -1.1245544181726774  -1.1245544181726774  \\
            0.41082164328657317  125.0  -1.124784238015884  -1.124784238015884  \\
            0.41082164328657317  126.0  -1.1252453465239016  -1.1252453465239016  \\
            0.41082164328657317  127.0  -1.125687191220718  -1.125687191220718  \\
            0.41082164328657317  128.0  -1.1259841223797462  -1.1259841223797462  \\
            0.41082164328657317  129.0  -1.1266162838193412  -1.1266162838193412  \\
            0.41082164328657317  130.0  -1.126765617795014  -1.126765617795014  \\
            0.41082164328657317  131.0  -1.1272366977639119  -1.1272366977639119  \\
            0.41082164328657317  132.0  -1.1275851766685054  -1.1275851766685054  \\
            0.41082164328657317  133.0  -1.1279032977785346  -1.1279032977785346  \\
            0.41082164328657317  134.0  -1.128438568601497  -1.128438568601497  \\
            0.41082164328657317  135.0  -1.1286113966087568  -1.1286113966087568  \\
            0.41082164328657317  136.0  -1.1290898251939987  -1.1290898251939987  \\
            0.41082164328657317  137.0  -1.1293567212315514  -1.1293567212315514  \\
            0.41082164328657317  138.0  -1.1296923035658333  -1.1296923035658333  \\
            0.41082164328657317  139.0  -1.1301353738285926  -1.1301353738285926  \\
            0.41082164328657317  140.0  -1.1303350096909646  -1.1303350096909646  \\
            0.41082164328657317  141.0  -1.130818630607857  -1.130818630607857  \\
            0.41082164328657317  142.0  -1.1310140151078643  -1.1310140151078643  \\
            0.41082164328657317  143.0  -1.1313639364242836  -1.1313639364242836  \\
            0.41082164328657317  144.0  -1.1317257232195106  -1.1317257232195106  \\
            0.41082164328657317  145.0  -1.1319481773037037  -1.1319481773037037  \\
            0.41082164328657317  146.0  -1.1324352129310726  -1.1324352129310726  \\
            0.41082164328657317  147.0  -1.1325677351052825  -1.1325677351052825  \\
            0.41082164328657317  148.0  -1.1329293704290837  -1.1329293704290837  \\
            0.41082164328657317  149.0  -1.1332192862089547  -1.1332192862089547  \\
            0.41082164328657317  150.0  -1.1334611694220036  -1.1334611694220036  \\
            0.41082164328657317  151.0  -1.1338997759046114  -1.1338997759046114  \\
            0.41082164328657317  152.0  -1.1340272716703066  -1.1340272716703066  \\
            0.41082164328657317  153.0  -1.1343984060975263  -1.1343984060975263  \\
            0.41082164328657317  154.0  -1.134624601155307  -1.134624601155307  \\
            0.41082164328657317  155.0  -1.134883022955311  -1.134883022955311  \\
            0.41082164328657317  156.0  -1.1352503220201626  -1.1352503220201626  \\
            0.41082164328657317  157.0  -1.135400916376884  -1.135400916376884  \\
            0.41082164328657317  158.0  -1.135779674973713  -1.135779674973713  \\
            0.41082164328657317  159.0  -1.1359492351781337  -1.1359492351781337  \\
            0.41082164328657317  160.0  -1.1362217211280707  -1.1362217211280707  \\
            0.41082164328657317  161.0  -1.1365253432767743  -1.1365253432767743  \\
            0.41082164328657317  162.0  -1.1366960176540335  -1.1366960176540335  \\
            0.41082164328657317  163.0  -1.1370808087351805  -1.1370808087351805  \\
            0.41082164328657317  164.0  -1.1371999177873224  -1.1371999177873224  \\
            0.41082164328657317  165.0  -1.1374843424803232  -1.1374843424803232  \\
            0.41082164328657317  166.0  -1.1377309679493852  -1.1377309679493852  \\
            0.41082164328657317  167.0  -1.1379191108364588  -1.1379191108364588  \\
            0.41082164328657317  168.0  -1.1382868926234113  -1.1382868926234113  \\
            0.41082164328657317  169.0  -1.1383826531528292  -1.1383826531528292  \\
            0.41082164328657317  170.0  -1.1386771853167104  -1.1386771853167104  \\
            0.41082164328657317  171.0  -1.1388726827378912  -1.1388726827378912  \\
            0.41082164328657317  172.0  -1.139076027330692  -1.139076027330692  \\
            0.41082164328657317  173.0  -1.1393870736404883  -1.1393870736404883  \\
            0.41082164328657317  174.0  -1.1395028148732238  -1.1395028148732238  \\
            0.41082164328657317  175.0  -1.1398058721901803  -1.1398058721901803  \\
            0.41082164328657317  176.0  -1.139955414025065  -1.139955414025065  \\
            0.41082164328657317  177.0  -1.1401719866964748  -1.1401719866964748  \\
            0.41082164328657317  178.0  -1.1404318363148978  -1.1404318363148978  \\
            0.41082164328657317  179.0  -1.1405652263283907  -1.1405652263283907  \\
            0.41082164328657317  180.0  -1.1408754380551276  -1.1408754380551276  \\
            0.41082164328657317  181.0  -1.1409835971819307  -1.1409835971819307  \\
            0.41082164328657317  182.0  -1.1412116746754963  -1.1412116746754963  \\
            0.41082164328657317  183.0  -1.1414252372635785  -1.1414252372635785  \\
            0.41082164328657317  184.0  -1.1415742290998339  -1.1415742290998339  \\
            0.41082164328657317  185.0  -1.141888407099724  -1.141888407099724  \\
            0.41082164328657317  186.0  -1.1419612359055928  -1.1419612359055928  \\
            0.41082164328657317  187.0  -1.1421993096016954  -1.1421993096016954  \\
            0.41082164328657317  188.0  -1.142370949564897  -1.142370949564897  \\
            0.41082164328657317  189.0  -1.1425337414671173  -1.1425337414671173  \\
            0.41082164328657317  190.0  -1.1428017361379266  -1.1428017361379266  \\
            0.41082164328657317  191.0  -1.1428919532089532  -1.1428919532089532  \\
            0.41082164328657317  192.0  -1.1431386991575718  -1.1431386991575718  \\
            0.41082164328657317  193.0  -1.1432723066544601  -1.1432723066544601  \\
            0.41082164328657317  194.0  -1.1434473086130312  -1.1434473086130312  \\
            0.41082164328657317  195.0  -1.1436732654647563  -1.1436732654647563  \\
            0.41082164328657317  196.0  -1.1437790353927992  -1.1437790353927992  \\
            0.41082164328657317  197.0  -1.144033289072346  -1.144033289072346  \\
            0.41082164328657317  198.0  -1.1441323403866241  -1.1441323403866241  \\
            0.41082164328657317  199.0  -1.1443181458720784  -1.1443181458720784  \\
            0.41082164328657317  200.0  -1.1445057775948764  -1.1445057775948764  \\
            0.41082164328657317  201.0  -1.1446254700930478  -1.1446254700930478  \\
            0.41082164328657317  202.0  -1.1448862050625555  -1.1448862050625555  \\
            0.41082164328657317  203.0  -1.144953814135735  -1.144953814135735  \\
            0.41082164328657317  204.0  -1.1451491761174697  -1.1451491761174697  \\
            0.41082164328657317  205.0  -1.1453018156925292  -1.1453018156925292  \\
            0.41082164328657317  206.0  -1.1454339793095025  -1.1454339793095025  \\
            0.41082164328657317  207.0  -1.1456681923174064  -1.1456681923174064  \\
            0.41082164328657317  208.0  -1.1457392516679654  -1.1457392516679654  \\
            0.41082164328657317  209.0  -1.14594306219029  -1.14594306219029  \\
            0.41082164328657317  210.0  -1.1460637084913576  -1.1460637084913576  \\
            0.41082164328657317  211.0  -1.1462070481667401  -1.1462070481667401  \\
            0.41082164328657317  212.0  -1.1464061384834185  -1.1464061384834185  \\
            0.41082164328657317  213.0  -1.1464909623945516  -1.1464909623945516  \\
            0.41082164328657317  214.0  -1.1467022351183007  -1.1467022351183007  \\
            0.41082164328657317  215.0  -1.1467935922037202  -1.1467935922037202  \\
            0.41082164328657317  216.0  -1.146946950034045  -1.146946950034045  \\
            0.41082164328657317  217.0  -1.1471137925058084  -1.1471137925058084  \\
            0.41082164328657317  218.0  -1.1472110635200756  -1.1472110635200756  \\
            0.41082164328657317  219.0  -1.1474289187476285  -1.1474289187476285  \\
            0.41082164328657317  220.0  -1.1474934298291344  -1.1474934298291344  \\
            0.41282565130260523  1.0  0.017434869739478956  0.017434869739478956  \\
            0.41282565130260523  2.0  -0.1504342017368071  -0.1504342017368071  \\
            0.41282565130260523  3.0  -0.32044088176352703  -0.32044088176352703  \\
            0.41282565130260523  4.0  -0.40225212329420723  -0.40225212329420723  \\
            0.41282565130260523  5.0  -0.5023936762413713  -0.5023936762413713  \\
            0.41282565130260523  6.0  -0.537589464643573  -0.537589464643573  \\
            0.41282565130260523  7.0  -0.6079745349284427  -0.6079745349284427  \\
            0.41282565130260523  8.0  -0.6405052529301027  -0.6405052529301027  \\
            0.41282565130260523  9.0  -0.6800229830289942  -0.6800229830289942  \\
            0.41282565130260523  10.0  -0.7206554300742678  -0.7206554300742678  \\
            0.41282565130260523  11.0  -0.7404229704830907  -0.7404229704830907  \\
            0.41282565130260523  12.0  -0.7790526107159368  -0.7790526107159368  \\
            0.41282565130260523  13.0  -0.7913618553633883  -0.7913618553633883  \\
            0.41282565130260523  14.0  -0.815286782715758  -0.815286782715758  \\
            0.41282565130260523  15.0  -0.8346608076834794  -0.8346608076834794  \\
            0.41282565130260523  16.0  -0.8481783656752797  -0.8481783656752797  \\
            0.41282565130260523  17.0  -0.8717856766163922  -0.8717856766163922  \\
            0.41282565130260523  18.0  -0.8778031798388309  -0.8778031798388309  \\
            0.41282565130260523  19.0  -0.8943344999805724  -0.8943344999805724  \\
            0.41282565130260523  20.0  -0.904425074504362  -0.904425074504362  \\
            0.41282565130260523  21.0  -0.9146004261487417  -0.9146004261487417  \\
            0.41282565130260523  22.0  -0.9283633040886696  -0.9283633040886696  \\
            0.41282565130260523  23.0  -0.9336608830196012  -0.9336608830196012  \\
            0.41282565130260523  24.0  -0.9460444698921672  -0.9460444698921672  \\
            0.41282565130260523  25.0  -0.9514506396200824  -0.9514506396200824  \\
            0.41282565130260523  26.0  -0.9595673009949846  -0.9595673009949846  \\
            0.41282565130260523  27.0  -0.9679893714013101  -0.9679893714013101  \\
            0.41282565130260523  28.0  -0.9726867899685179  -0.9726867899685179  \\
            0.41282565130260523  29.0  -0.9824739410394607  -0.9824739410394607  \\
            0.41282565130260523  30.0  -0.9852765735023636  -0.9852765735023636  \\
            0.41282565130260523  31.0  -0.9920073403746621  -0.9920073403746621  \\
            0.41282565130260523  32.0  -0.9972763113868852  -0.9972763113868852  \\
            0.41282565130260523  33.0  -1.0014799983796832  -1.0014799983796832  \\
            0.41282565130260523  34.0  -1.0086657543676842  -1.0086657543676842  \\
            0.41282565130260523  35.0  -1.0107688477586196  -1.0107688477586196  \\
            0.41282565130260523  36.0  -1.0165074212326588  -1.0165074212326588  \\
            0.41282565130260523  37.0  -1.0197976612188868  -1.0197976612188868  \\
            0.41282565130260523  38.0  -1.023593653849293  -1.023593653849293  \\
            0.41282565130260523  39.0  -1.0285214948168755  -1.0285214948168755  \\
            0.41282565130260523  40.0  -1.0306661553568306  -1.0306661553568306  \\
            0.41282565130260523  41.0  -1.0356615240615783  -1.0356615240615783  \\
            0.41282565130260523  42.0  -1.0376521772288032  -1.0376521772288032  \\
            0.41282565130260523  43.0  -1.0411082942007899  -1.0411082942007899  \\
            0.41282565130260523  44.0  -1.0445023256503767  -1.0445023256503767  \\
            0.41282565130260523  45.0  -1.0466267305893093  -1.0466267305893093  \\
            0.41282565130260523  46.0  -1.0510457708005378  -1.0510457708005378  \\
            0.41282565130260523  47.0  -1.05215276491358  -1.05215276491358  \\
            0.41282565130260523  48.0  -1.0553223984213649  -1.0553223984213649  \\
            0.41282565130260523  49.0  -1.0576396756060868  -1.0576396756060868  \\
            0.41282565130260523  50.0  -1.0597129196147417  -1.0597129196147417  \\
            0.41282565130260523  51.0  -1.0630536615298536  -1.0630536615298536  \\
            0.41282565130260523  52.0  -1.0641625032671302  -1.0641625032671302  \\
            0.41282565130260523  53.0  -1.067088007563695  -1.067088007563695  \\
            0.41282565130260523  54.0  -1.0686293037674646  -1.0686293037674646  \\
            0.41282565130260523  55.0  -1.0706366093086976  -1.0706366093086976  \\
            0.41282565130260523  56.0  -1.073081464948822  -1.073081464948822  \\
            0.41282565130260523  57.0  -1.074271953666745  -1.074271953666745  \\
            0.41282565130260523  58.0  -1.0769872872928783  -1.0769872872928783  \\
            0.41282565130260523  59.0  -1.0779573971711824  -1.0779573971711824  \\
            0.41282565130260523  60.0  -1.0798926552962402  -1.0798926552962402  \\
            0.41282565130260523  61.0  -1.0816640612155002  -1.0816640612155002  \\
            0.41282565130260523  62.0  -1.0828987812454711  -1.0828987812454711  \\
            0.41282565130260523  63.0  -1.0853692211162707  -1.0853692211162707  \\
            0.41282565130260523  64.0  -1.085973861231838  -1.085973861231838  \\
            0.41282565130260523  65.0  -1.0878356937588083  -1.0878356937588083  \\
            0.41282565130260523  66.0  -1.08909217996466  -1.08909217996466  \\
            0.41282565130260523  67.0  -1.0903466768076162  -1.0903466768076162  \\
            0.41282565130260523  68.0  -1.0922329461457847  -1.0922329461457847  \\
            0.41282565130260523  69.0  -1.0929368949856415  -1.0929368949856415  \\
            0.41282565130260523  70.0  -1.0947265009508595  -1.0947265009508595  \\
            0.41282565130260523  71.0  -1.0955836317828773  -1.0955836317828773  \\
            0.41282565130260523  72.0  -1.0968417319449628  -1.0968417319449628  \\
            0.41282565130260523  73.0  -1.0982681361565358  -1.0982681361565358  \\
            0.41282565130260523  74.0  -1.0990411606464716  -1.0990411606464716  \\
            0.41282565130260523  75.0  -1.1007611071996968  -1.1007611071996968  \\
            0.41282565130260523  76.0  -1.1013047765844666  -1.1013047765844666  \\
            0.41282565130260523  77.0  -1.1025557251278721  -1.1025557251278721  \\
            0.41282565130260523  78.0  -1.1036157870267038  -1.1036157870267038  \\
            0.41282565130260523  79.0  -1.1044361790555461  -1.1044361790555461  \\
            0.41282565130260523  80.0  -1.1059600913419516  -1.1059600913419516  \\
            0.41282565130260523  81.0  -1.1063848427698408  -1.1063848427698408  \\
            0.41282565130260523  82.0  -1.1076215005896726  -1.1076215005896726  \\
            0.41282565130260523  83.0  -1.108386721711423  -1.108386721711423  \\
            0.41282565130260523  84.0  -1.1092386884503176  -1.1092386884503176  \\
            0.41282565130260523  85.0  -1.1104290494161557  -1.1104290494161557  \\
            0.41282565130260523  86.0  -1.1109257239583696  -1.1109257239583696  \\
            0.41282565130260523  87.0  -1.1121434036454956  -1.1121434036454956  \\
            0.41282565130260523  88.0  -1.1126692262587925  -1.1126692262587925  \\
            0.41282565130260523  89.0  -1.113541156363989  -1.113541156363989  \\
            0.41282565130260523  90.0  -1.1144576701431155  -1.1144576701431155  \\
            0.41282565130260523  91.0  -1.115008833840637  -1.115008833840637  \\
            0.41282565130260523  92.0  -1.1162045315449964  -1.1162045315449964  \\
            0.41282565130260523  93.0  -1.1165344857757966  -1.1165344857757966  \\
            0.41282565130260523  94.0  -1.1174177718979394  -1.1174177718979394  \\
            0.41282565130260523  95.0  -1.1181077171120561  -1.1181077171120561  \\
            0.41282565130260523  96.0  -1.1186999993138937  -1.1186999993138937  \\
            0.41282565130260523  97.0  -1.1197194782256803  -1.1197194782256803  \\
            0.41282565130260523  98.0  -1.120040523679854  -1.120040523679854  \\
            0.41282565130260523  99.0  -1.1209287471358327  -1.1209287471358327  \\
            0.41282565130260523  100.0  -1.1214299664483198  -1.1214299664483198  \\
            0.41282565130260523  101.0  -1.122053016273271  -1.122053016273271  \\
            0.41282565130260523  102.0  -1.1228600926602432  -1.1228600926602432  \\
            0.41282565130260523  103.0  -1.1232351026214458  -1.1232351026214458  \\
            0.41282565130260523  104.0  -1.1241234590574782  -1.1241234590574782  \\
            0.41282565130260523  105.0  -1.1244665356925867  -1.1244665356925867  \\
            0.41282565130260523  106.0  -1.125112275452322  -1.125112275452322  \\
            0.41282565130260523  107.0  -1.1257398220314778  -1.1257398220314778  \\
            0.41282565130260523  108.0  -1.126157892181689  -1.126157892181689  \\
            0.41282565130260523  109.0  -1.1270427807617287  -1.1270427807617287  \\
            0.41282565130260523  110.0  -1.1272526470248447  -1.1272526470248447  \\
            0.41282565130260523  111.0  -1.1279147299334387  -1.1279147299334387  \\
            0.41282565130260523  112.0  -1.1283897166908747  -1.1283897166908747  \\
            0.41282565130260523  113.0  -1.1288421103612367  -1.1288421103612367  \\
            0.41282565130260523  114.0  -1.1295630203778082  -1.1295630203778082  \\
            0.41282565130260523  115.0  -1.1298179781500468  -1.1298179781500468  \\
            0.41282565130260523  116.0  -1.130491388995232  -1.130491388995232  \\
            0.41282565130260523  117.0  -1.1308361132481752  -1.1308361132481752  \\
            0.41282565130260523  118.0  -1.1313157818089452  -1.1313157818089452  \\
            0.41282565130260523  119.0  -1.1318909398319241  -1.1318909398319241  \\
            0.41282565130260523  120.0  -1.132187708670008  -1.132187708670008  \\
            0.41282565130260523  121.0  -1.132868466094286  -1.132868466094286  \\
            0.41282565130260523  122.0  -1.1331014913820918  -1.1331014913820918  \\
            0.41282565130260523  123.0  -1.1336027131006308  -1.1336027131006308  \\
            0.41282565130260523  124.0  -1.1340520130374478  -1.1340520130374478  \\
            0.41282565130260523  125.0  -1.1343833388387181  -1.1343833388387181  \\
            0.41282565130260523  126.0  -1.1350346594898402  -1.1350346594898402  \\
            0.41282565130260523  127.0  -1.1352051514345733  -1.1352051514345733  \\
            0.41282565130260523  128.0  -1.1357232565054773  -1.1357232565054773  \\
            0.41282565130260523  129.0  -1.1360634500003848  -1.1360634500003848  \\
            0.41282565130260523  130.0  -1.1364233362609684  -1.1364233362609684  \\
            0.41282565130260523  131.0  -1.136953975449646  -1.136953975449646  \\
            0.41282565130260523  132.0  -1.137163754765115  -1.137163754765115  \\
            0.41282565130260523  133.0  -1.1376949138144827  -1.1376949138144827  \\
            0.41282565130260523  134.0  -1.137940187795392  -1.137940187795392  \\
            0.41282565130260523  135.0  -1.1383236511687984  -1.1383236511687984  \\
            0.41282565130260523  136.0  -1.138748700711705  -1.138748700711705  \\
            0.41282565130260523  137.0  -1.1389917580495366  -1.1389917580495366  \\
            0.41282565130260523  138.0  -1.1395328179368922  -1.1395328179368922  \\
            0.41282565130260523  139.0  -1.1396952511375078  -1.1396952511375078  \\
            0.41282565130260523  140.0  -1.1400981303327122  -1.1400981303327122  \\
            0.41282565130260523  141.0  -1.1404304918044779  -1.1404304918044779  \\
            0.41282565130260523  142.0  -1.140701764914102  -1.140701764914102  \\
            0.41282565130260523  143.0  -1.1411941544134712  -1.1411941544134712  \\
            0.41282565130260523  144.0  -1.1413400469669237  -1.1413400469669237  \\
            0.41282565130260523  145.0  -1.1417588520783135  -1.1417588520783135  \\
            0.41282565130260523  146.0  -1.142009607737837  -1.142009607737837  \\
            0.41282565130260523  147.0  -1.1423048126132502  -1.1423048126132502  \\
            0.41282565130260523  148.0  -1.1427073572726003  -1.1427073572726003  \\
            0.41282565130260523  149.0  -1.142884606593598  -1.142884606593598  \\
            0.41282565130260523  150.0  -1.1433163993744162  -1.1433163993744162  \\
            0.41282565130260523  151.0  -1.1434951112813359  -1.1434951112813359  \\
            0.41282565130260523  152.0  -1.1438106072734036  -1.1438106072734036  \\
            0.41282565130260523  153.0  -1.1441334529917437  -1.1441334529917437  \\
            0.41282565130260523  154.0  -1.1443377858920303  -1.1443377858920303  \\
            0.41282565130260523  155.0  -1.1447800839229205  -1.1447800839229205  \\
            0.41282565130260523  156.0  -1.1448950368261634  -1.1448950368261634  \\
            0.41282565130260523  157.0  -1.1452277181160717  -1.1452277181160717  \\
            0.41282565130260523  158.0  -1.1454796847682778  -1.1454796847682778  \\
            0.41282565130260523  159.0  -1.145707431727208  -1.145707431727208  \\
            0.41282565130260523  160.0  -1.1460892591536052  -1.1460892591536052  \\
            0.41282565130260523  161.0  -1.1462165310422363  -1.1462165310422363  \\
            0.41282565130260523  162.0  -1.146563738740566  -1.146563738740566  \\
            0.41282565130260523  163.0  -1.146752522724581  -1.146752522724581  \\
            0.41282565130260523  164.0  -1.1470005210329195  -1.1470005210329195  \\
            0.41282565130260523  165.0  -1.1473130978429724  -1.1473130978429724  \\
            0.41282565130260523  166.0  -1.1474659712770565  -1.1474659712770565  \\
            0.41282565130260523  167.0  -1.1478254217844561  -1.1478254217844561  \\
            0.41282565130260523  168.0  -1.1479577631166538  -1.1479577631166538  \\
            0.41282565130260523  169.0  -1.1482232776145505  -1.1482232776145505  \\
            0.41282565130260523  170.0  -1.1484737366797457  -1.1484737366797457  \\
            0.41282565130260523  171.0  -1.148649065656625  -1.148649065656625  \\
            0.41282565130260523  172.0  -1.1490118858181935  -1.1490118858181935  \\
            0.41282565130260523  173.0  -1.1491006128682486  -1.1491006128682486  \\
            0.41282565130260523  174.0  -1.1493812707092832  -1.1493812707092832  \\
            0.41282565130260523  175.0  -1.149575896858647  -1.149575896858647  \\
            0.41282565130260523  176.0  -1.1497709380726397  -1.1497709380726397  \\
            0.41282565130260523  177.0  -1.1500730346763517  -1.1500730346763517  \\
            0.41282565130260523  178.0  -1.1501857618572315  -1.1501857618572315  \\
            0.41282565130260523  179.0  -1.1504794985265332  -1.1504794985265332  \\
            0.41282565130260523  180.0  -1.150623846521476  -1.150623846521476  \\
            0.41282565130260523  181.0  -1.150836200629773  -1.150836200629773  \\
            0.41282565130260523  182.0  -1.1510834232690756  -1.1510834232690756  \\
            0.41282565130260523  183.0  -1.1512174449430934  -1.1512174449430934  \\
            0.41282565130260523  184.0  -1.1515224593613997  -1.1515224593613997  \\
            0.41282565130260523  185.0  -1.1516214530280953  -1.1516214530280953  \\
            0.41282565130260523  186.0  -1.1518490156432133  -1.1518490156432133  \\
            0.41282565130260523  187.0  -1.1520465618858846  -1.1520465618858846  \\
            0.41282565130260523  188.0  -1.1521994953704369  -1.1521994953704369  \\
            0.41282565130260523  189.0  -1.1524912159001084  -1.1524912159001084  \\
            0.41282565130260523  190.0  -1.1525722282850315  -1.1525722282850315  \\
            0.41282565130260523  191.0  -1.1528131488899855  -1.1528131488899855  \\
            0.41282565130260523  192.0  -1.1529656494757232  -1.1529656494757232  \\
            0.41282565130260523  193.0  -1.1531353908982462  -1.1531353908982462  \\
            0.41282565130260523  194.0  -1.1533782922198696  -1.1533782922198696  \\
            0.41282565130260523  195.0  -1.1534793681591915  -1.1534793681591915  \\
            0.41282565130260523  196.0  -1.1537320155122237  -1.1537320155122237  \\
            0.41282565130260523  197.0  -1.1538436067478508  -1.1538436067478508  \\
            0.41282565130260523  198.0  -1.1540282937716997  -1.1540282937716997  \\
            0.41282565130260523  199.0  -1.1542267226805685  -1.1542267226805685  \\
            0.41282565130260523  200.0  -1.1543457868396172  -1.1543457868396172  \\
            0.41282565130260523  201.0  -1.1546087197203276  -1.1546087197203276  \\
            0.41282565130260523  202.0  -1.1546831052425333  -1.1546831052425333  \\
            0.41282565130260523  203.0  -1.1548810854639822  -1.1548810854639822  \\
            0.41282565130260523  204.0  -1.1550389420353704  -1.1550389420353704  \\
            0.41282565130260523  205.0  -1.1551741468727714  -1.1551741468727714  \\
            0.41282565130260523  206.0  -1.1554120675140742  -1.1554120675140742  \\
            0.41282565130260523  207.0  -1.1554865929140554  -1.1554865929140554  \\
            0.41282565130260523  208.0  -1.155696396962537  -1.155696396962537  \\
            0.41282565130260523  209.0  -1.1558171884080377  -1.1558171884080377  \\
            0.41282565130260523  210.0  -1.1559668854831195  -1.1559668854831195  \\
            0.41282565130260523  211.0  -1.1561647692857495  -1.1561647692857495  \\
            0.41282565130260523  212.0  -1.1562563166895  -1.1562563166895  \\
            0.41282565130260523  213.0  -1.1564766352457596  -1.1564766352457596  \\
            0.41282565130260523  214.0  -1.1565635222923099  -1.1565635222923099  \\
            0.41282565130260523  215.0  -1.1567262376962182  -1.1567262376962182  \\
            0.41282565130260523  216.0  -1.1568873995697586  -1.1568873995697586  \\
            0.41282565130260523  217.0  -1.1569943424014575  -1.1569943424014575  \\
            0.41282565130260523  218.0  -1.157224006493214  -1.157224006493214  \\
            0.41282565130260523  219.0  -1.1572798434581748  -1.1572798434581748  \\
            0.41282565130260523  220.0  -1.157454256702073  -1.157454256702073  \\
            0.4148296593186373  1.0  0.017034068136272527  0.017034068136272527  \\
            0.4148296593186373  2.0  -0.15310621242484984  -0.15310621242484984  \\
            0.4148296593186373  3.0  -0.3209561981105067  -0.3209561981105067  \\
            0.4148296593186373  4.0  -0.40438973184464144  -0.40438973184464144  \\
            0.4148296593186373  5.0  -0.5033877278366253  -0.5033877278366253  \\
            0.4148296593186373  6.0  -0.5403378184941312  -0.5403378184941312  \\
            0.4148296593186373  7.0  -0.6124876014655575  -0.6124876014655575  \\
            0.4148296593186373  8.0  -0.6436145017307343  -0.6436145017307343  \\
            0.4148296593186373  9.0  -0.6847905601412606  -0.6847905601412606  \\
            0.4148296593186373  10.0  -0.7239921067576379  -0.7239921067576379  \\
            0.4148296593186373  11.0  -0.7453081988152128  -0.7453081988152128  \\
            0.4148296593186373  12.0  -0.7853949657556865  -0.7853949657556865  \\
            0.4148296593186373  13.0  -0.7962949708941697  -0.7962949708941697  \\
            0.4148296593186373  14.0  -0.8215764863059452  -0.8215764863059452  \\
            0.4148296593186373  15.0  -0.8396049064072428  -0.8396049064072428  \\
            0.4148296593186373  16.0  -0.854390445838358  -0.854390445838358  \\
            0.4148296593186373  17.0  -0.8767208602669012  -0.8767208602669012  \\
            0.4148296593186373  18.0  -0.8839278009196803  -0.8839278009196803  \\
            0.4148296593186373  19.0  -0.9015785004980768  -0.9015785004980768  \\
            0.4148296593186373  20.0  -0.9104601071142837  -0.9104601071142837  \\
            0.4148296593186373  21.0  -0.9216915253431777  -0.9216915253431777  \\
            0.4148296593186373  22.0  -0.9343105385799486  -0.9343105385799486  \\
            0.4148296593186373  23.0  -0.9406075398660579  -0.9406075398660579  \\
            0.4148296593186373  24.0  -0.953937178386078  -0.953937178386078  \\
            0.4148296593186373  25.0  -0.9582622221693471  -0.9582622221693471  \\
            0.4148296593186373  26.0  -0.9672788379166657  -0.9672788379166657  \\
            0.4148296593186373  27.0  -0.9746753000677963  -0.9746753000677963  \\
            0.4148296593186373  28.0  -0.9802308361625001  -0.9802308361625001  \\
            0.4148296593186373  29.0  -0.9899081888116423  -0.9899081888116423  \\
            0.4148296593186373  30.0  -0.9926658561214228  -0.9926658561214228  \\
            0.4148296593186373  31.0  -1.0001788463609147  -1.0001788463609147  \\
            0.4148296593186373  32.0  -1.0045225158746314  -1.0045225158746314  \\
            0.4148296593186373  33.0  -1.0094765501932814  -1.0094765501932814  \\
            0.4148296593186373  34.0  -1.015779532602652  -1.015779532602652  \\
            0.4148296593186373  35.0  -1.0186035710769417  -1.0186035710769417  \\
            0.4148296593186373  36.0  -1.0250330620755654  -1.0250330620755654  \\
            0.4148296593186373  37.0  -1.0274824227962864  -1.0274824227962864  \\
            0.4148296593186373  38.0  -1.031944349701822  -1.031944349701822  \\
            0.4148296593186373  39.0  -1.0360670210041663  -1.0360670210041663  \\
            0.4148296593186373  40.0  -1.0388543561525956  -1.0388543561525956  \\
            0.4148296593186373  41.0  -1.044332357456278  -1.044332357456278  \\
            0.4148296593186373  42.0  -1.045689135417632  -1.045689135417632  \\
            0.4148296593186373  43.0  -1.0497434847643132  -1.0497434847643132  \\
            0.4148296593186373  44.0  -1.0523982284643298  -1.0523982284643298  \\
            0.4148296593186373  45.0  -1.0551020483830462  -1.0551020483830462  \\
            0.4148296593186373  46.0  -1.0589479552533925  -1.0589479552533925  \\
            0.4148296593186373  47.0  -1.060478580209638  -1.060478580209638  \\
            0.4148296593186373  48.0  -1.0641910360567794  -1.0641910360567794  \\
            0.4148296593186373  49.0  -1.065825419015841  -1.065825419015841  \\
            0.4148296593186373  50.0  -1.0684259703941676  -1.0684259703941676  \\
            0.4148296593186373  51.0  -1.071107928131404  -1.071107928131404  \\
            0.4148296593186373  52.0  -1.0727294079205476  -1.0727294079205476  \\
            0.4148296593186373  53.0  -1.0761515968825313  -1.0761515968825313  \\
            0.4148296593186373  54.0  -1.0770586923015264  -1.0770586923015264  \\
            0.4148296593186373  55.0  -1.0795496827790914  -1.0795496827790914  \\
            0.4148296593186373  56.0  -1.0813812435230639  -1.0813812435230639  \\
            0.4148296593186373  57.0  -1.0830430653682588  -1.0830430653682588  \\
            0.4148296593186373  58.0  -1.0856722788075752  -1.0856722788075752  \\
            0.4148296593186373  59.0  -1.0865944071164675  -1.0865944071164675  \\
            0.4148296593186373  60.0  -1.0889763208520253  -1.0889763208520253  \\
            0.4148296593186373  61.0  -1.0901742064814146  -1.0901742064814146  \\
            0.4148296593186373  62.0  -1.091845045402157  -1.091845045402157  \\
            0.4148296593186373  63.0  -1.093759178413183  -1.093759178413183  \\
            0.4148296593186373  64.0  -1.094789874039679  -1.094789874039679  \\
            0.4148296593186373  65.0  -1.097066550831664  -1.097066550831664  \\
            0.4148296593186373  66.0  -1.0977845558550101  -1.0977845558550101  \\
            0.4148296593186373  67.0  -1.0994448067187916  -1.0994448067187916  \\
            0.4148296593186373  68.0  -1.1008078151462208  -1.1008078151462208  \\
            0.4148296593186373  69.0  -1.1019088064500338  -1.1019088064500338  \\
            0.4148296593186373  70.0  -1.103842418161182  -1.103842418161182  \\
            0.4148296593186373  71.0  -1.1044353720398923  -1.1044353720398923  \\
            0.4148296593186373  72.0  -1.1060727819754201  -1.1060727819754201  \\
            0.4148296593186373  73.0  -1.107005332951957  -1.107005332951957  \\
            0.4148296593186373  74.0  -1.1081500547759326  -1.1081500547759326  \\
            0.4148296593186373  75.0  -1.1096028280296846  -1.1096028280296846  \\
            0.4148296593186373  76.0  -1.1102970509784302  -1.1102970509784302  \\
            0.4148296593186373  77.0  -1.1119040779095053  -1.1119040779095053  \\
            0.4148296593186373  78.0  -1.1124966134113854  -1.1124966134113854  \\
            0.4148296593186373  79.0  -1.1136663765525152  -1.1136663765525152  \\
            0.4148296593186373  80.0  -1.1147343079500005  -1.1147343079500005  \\
            0.4148296593186373  81.0  -1.1155019630649994  -1.1155019630649994  \\
            0.4148296593186373  82.0  -1.1169979868600732  -1.1169979868600732  \\
            0.4148296593186373  83.0  -1.1173955250469807  -1.1173955250469807  \\
            0.4148296593186373  84.0  -1.1185770500643422  -1.1185770500643422  \\
            0.4148296593186373  85.0  -1.119334003930185  -1.119334003930185  \\
            0.4148296593186373  86.0  -1.1201544836470587  -1.1201544836470587  \\
            0.4148296593186373  87.0  -1.1213062556096807  -1.1213062556096807  \\
            0.4148296593186373  88.0  -1.1217927740027114  -1.1217927740027114  \\
            0.4148296593186373  89.0  -1.1229765636107272  -1.1229765636107272  \\
            0.4148296593186373  90.0  -1.1234801390834779  -1.1234801390834779  \\
            0.4148296593186373  91.0  -1.1243380121784452  -1.1243380121784452  \\
            0.4148296593186373  92.0  -1.1252064074686936  -1.1252064074686936  \\
            0.4148296593186373  93.0  -1.1257614922760706  -1.1257614922760706  \\
            0.4148296593186373  94.0  -1.1269407337232735  -1.1269407337232735  \\
            0.4148296593186373  95.0  -1.1272363821165383  -1.1272363821165383  \\
            0.4148296593186373  96.0  -1.1281199830566002  -1.1281199830566002  \\
            0.4148296593186373  97.0  -1.1287534218228963  -1.1287534218228963  \\
            0.4148296593186373  98.0  -1.129361286947974  -1.129361286947974  \\
            0.4148296593186373  99.0  -1.1303045328206653  -1.1303045328206653  \\
            0.4148296593186373  100.0  -1.1306550659068113  -1.1306550659068113  \\
            0.4148296593186373  101.0  -1.1315555071961694  -1.1315555071961694  \\
            0.4148296593186373  102.0  -1.1319928980268816  -1.1319928980268816  \\
            0.4148296593186373  103.0  -1.1326412218513917  -1.1326412218513917  \\
            0.4148296593186373  104.0  -1.133367373193736  -1.133367373193736  \\
            0.4148296593186373  105.0  -1.1337795923465963  -1.1337795923465963  \\
            0.4148296593186373  106.0  -1.1346900613700266  -1.1346900613700266  \\
            0.4148296593186373  107.0  -1.1349629583988168  -1.1349629583988168  \\
            0.4148296593186373  108.0  -1.13564204543963  -1.13564204543963  \\
            0.4148296593186373  109.0  -1.1361845300833933  -1.1361845300833933  \\
            0.4148296593186373  110.0  -1.1366462525300949  -1.1366462525300949  \\
            0.4148296593186373  111.0  -1.13743828470498  -1.13743828470498  \\
            0.4148296593186373  112.0  -1.137695709951831  -1.137695709951831  \\
            0.4148296593186373  113.0  -1.138397877724593  -1.138397877724593  \\
            0.4148296593186373  114.0  -1.1387841969570784  -1.1387841969570784  \\
            0.4148296593186373  115.0  -1.1392856209108833  -1.1392856209108833  \\
            0.4148296593186373  116.0  -1.1399061596509306  -1.1399061596509306  \\
            0.4148296593186373  117.0  -1.1402183786577094  -1.1402183786577094  \\
            0.4148296593186373  118.0  -1.1409375032624292  -1.1409375032624292  \\
            0.4148296593186373  119.0  -1.1411904490758527  -1.1411904490758527  \\
            0.4148296593186373  120.0  -1.1417236349378075  -1.1417236349378075  \\
            0.4148296593186373  121.0  -1.1421967120234895  -1.1421967120234895  \\
            0.4148296593186373  122.0  -1.1425541980517924  -1.1425541980517924  \\
            0.4148296593186373  123.0  -1.143232566806373  -1.143232566806373  \\
            0.4148296593186373  124.0  -1.1434239617843351  -1.1434239617843351  \\
            0.4148296593186373  125.0  -1.1439824396615523  -1.1439824396615523  \\
            0.4148296593186373  126.0  -1.144328204674671  -1.144328204674671  \\
            0.4148296593186373  127.0  -1.1447231116484287  -1.1447231116484287  \\
            0.4148296593186373  128.0  -1.14526266229465  -1.14526266229465  \\
            0.4148296593186373  129.0  -1.145502585153221  -1.145502585153221  \\
            0.4148296593186373  130.0  -1.1460810547269231  -1.1460810547269231  \\
            0.4148296593186373  131.0  -1.1463165036290752  -1.1463165036290752  \\
            0.4148296593186373  132.0  -1.146742332861725  -1.146742332861725  \\
            0.4148296593186373  133.0  -1.147160913918664  -1.147160913918664  \\
            0.4148296593186373  134.0  -1.1474418069892869  -1.1474418069892869  \\
            0.4148296593186373  135.0  -1.1480322268445373  -1.1480322268445373  \\
            0.4148296593186373  136.0  -1.1481754537203077  -1.1481754537203077  \\
            0.4148296593186373  137.0  -1.1486267948675217  -1.1486267948675217  \\
            0.4148296593186373  138.0  -1.1489396068178808  -1.1489396068178808  \\
            0.4148296593186373  139.0  -1.149255128446423  -1.149255128446423  \\
            0.4148296593186373  140.0  -1.1497309236029007  -1.1497309236029007  \\
            0.4148296593186373  141.0  -1.1499171868123532  -1.1499171868123532  \\
            0.4148296593186373  142.0  -1.15038951472034  -1.15038951472034  \\
            0.4148296593186373  143.0  -1.1506095674908527  -1.1506095674908527  \\
            0.4148296593186373  144.0  -1.1509543707143368  -1.1509543707143368  \\
            0.4148296593186373  145.0  -1.1513291564183383  -1.1513291564183383  \\
            0.4148296593186373  146.0  -1.1515523760477726  -1.1515523760477726  \\
            0.4148296593186373  147.0  -1.1520418901212177  -1.1520418901212177  \\
            0.4148296593186373  148.0  -1.1521803703254703  -1.1521803703254703  \\
            0.4148296593186373  149.0  -1.1525499269782418  -1.1525499269782418  \\
            0.4148296593186373  150.0  -1.1528354509243797  -1.1528354509243797  \\
            0.4148296593186373  151.0  -1.15309044665806  -1.15309044665806  \\
            0.4148296593186373  152.0  -1.153514950633294  -1.153514950633294  \\
            0.4148296593186373  153.0  -1.153660510753502  -1.153660510753502  \\
            0.4148296593186373  154.0  -1.1540509706287536  -1.1540509706287536  \\
            0.4148296593186373  155.0  -1.154257411849509  -1.154257411849509  \\
            0.4148296593186373  156.0  -1.1545397516321645  -1.1545397516321645  \\
            0.4148296593186373  157.0  -1.154878654147592  -1.154878654147592  \\
            0.4148296593186373  158.0  -1.1550575509827397  -1.1550575509827397  \\
            0.4148296593186373  159.0  -1.1554656282762819  -1.1554656282762819  \\
            0.4148296593186373  160.0  -1.1556018412983682  -1.1556018412983682  \\
            0.4148296593186373  161.0  -1.1559077188076985  -1.1559077188076985  \\
            0.4148296593186373  162.0  -1.1561702858675307  -1.1561702858675307  \\
            0.4148296593186373  163.0  -1.1563782431231204  -1.1563782431231204  \\
            0.4148296593186373  164.0  -1.1567607233032695  -1.1567607233032695  \\
            0.4148296593186373  165.0  -1.1568748397940223  -1.1568748397940223  \\
            0.4148296593186373  166.0  -1.1572009746047283  -1.1572009746047283  \\
            0.4148296593186373  167.0  -1.1573953195807376  -1.1573953195807376  \\
            0.4148296593186373  168.0  -1.1576286336098955  -1.1576286336098955  \\
            0.4148296593186373  169.0  -1.1579376519991307  -1.1579376519991307  \\
            0.4148296593186373  170.0  -1.1580818928242604  -1.1580818928242604  \\
            0.4148296593186373  171.0  -1.1584254485753593  -1.1584254485753593  \\
            0.4148296593186373  172.0  -1.1585586996214285  -1.1585586996214285  \\
            0.4148296593186373  173.0  -1.1588141520960096  -1.1588141520960096  \\
            0.4148296593186373  174.0  -1.1590571454215621  -1.1590571454215621  \\
            0.4148296593186373  175.0  -1.1592279451773793  -1.1592279451773793  \\
            0.4148296593186373  176.0  -1.1595754548788337  -1.1595754548788337  \\
            0.4148296593186373  177.0  -1.1596649017121186  -1.1596649017121186  \\
            0.4148296593186373  178.0  -1.159939687399565  -1.159939687399565  \\
            0.4148296593186373  179.0  -1.1601232265542407  -1.1601232265542407  \\
            0.4148296593186373  180.0  -1.1603174649705028  -1.1603174649705028  \\
            0.4148296593186373  181.0  -1.1606012459701023  -1.1606012459701023  \\
            0.4148296593186373  182.0  -1.1607179858981154  -1.1607179858981154  \\
            0.4148296593186373  183.0  -1.1610096526226084  -1.1610096526226084  \\
            0.4148296593186373  184.0  -1.1611395605442651  -1.1611395605442651  \\
            0.4148296593186373  185.0  -1.1613544989564664  -1.1613544989564664  \\
            0.4148296593186373  186.0  -1.1615806101103885  -1.1615806101103885  \\
            0.4148296593186373  187.0  -1.1617216426876809  -1.1617216426876809  \\
            0.4148296593186373  188.0  -1.1620280411759762  -1.1620280411759762  \\
            0.4148296593186373  189.0  -1.1621094923010156  -1.1621094923010156  \\
            0.4148296593186373  190.0  -1.1623427204321362  -1.1623427204321362  \\
            0.4148296593186373  191.0  -1.1625165576475969  -1.1625165576475969  \\
            0.4148296593186373  192.0  -1.1626792333494336  -1.1626792333494336  \\
            0.4148296593186373  193.0  -1.1629414430072371  -1.1629414430072371  \\
            0.4148296593186373  194.0  -1.1630360796766217  -1.1630360796766217  \\
            0.4148296593186373  195.0  -1.1632854708536267  -1.1632854708536267  \\
            0.4148296593186373  196.0  -1.1634118520246646  -1.1634118520246646  \\
            0.4148296593186373  197.0  -1.163593825179937  -1.163593825179937  \\
            0.4148296593186373  198.0  -1.1638052296770776  -1.1638052296770776  \\
            0.4148296593186373  199.0  -1.1639221227772913  -1.1639221227772913  \\
            0.4148296593186373  200.0  -1.1641857960843578  -1.1641857960843578  \\
            0.4148296593186373  201.0  -1.1642690335160832  -1.1642690335160832  \\
            0.4148296593186373  202.0  -1.1644682224341885  -1.1644682224341885  \\
            0.4148296593186373  203.0  -1.1646333069451367  -1.1646333069451367  \\
            0.4148296593186373  204.0  -1.1647701898887055  -1.1647701898887055  \\
            0.4148296593186373  205.0  -1.165013767153564  -1.165013767153564  \\
            0.4148296593186373  206.0  -1.165090440453517  -1.165090440453517  \\
            0.4148296593186373  207.0  -1.1653049935107045  -1.1653049935107045  \\
            0.4148296593186373  208.0  -1.1654277894951477  -1.1654277894951477  \\
            0.4148296593186373  209.0  -1.1655826404378244  -1.1655826404378244  \\
            0.4148296593186373  210.0  -1.1657811211268945  -1.1657811211268945  \\
            0.4148296593186373  211.0  -1.1658782282099844  -1.1658782282099844  \\
            0.4148296593186373  212.0  -1.166106494895581  -1.166106494895581  \\
            0.4148296593186373  213.0  -1.1661906338482182  -1.1661906338482182  \\
            0.4148296593186373  214.0  -1.1663616453603074  -1.1663616453603074  \\
            0.4148296593186373  215.0  -1.166518797865939  -1.166518797865939  \\
            0.4148296593186373  216.0  -1.166634386189248  -1.166634386189248  \\
            0.4148296593186373  217.0  -1.1668617203987923  -1.1668617203987923  \\
            0.4148296593186373  218.0  -1.1669236521681188  -1.1669236521681188  \\
            0.4148296593186373  219.0  -1.1671092051950853  -1.1671092051950853  \\
            0.4148296593186373  220.0  -1.1672284368031878  -1.1672284368031878  \\
            0.4168336673346693  1.0  0.01663326653306614  0.01663326653306614  \\
            0.4168336673346693  2.0  -0.15577822311289252  -0.15577822311289252  \\
            0.4168336673346693  3.0  -0.32147151445748634  -0.32147151445748634  \\
            0.4168336673346693  4.0  -0.4065273403950756  -0.4065273403950756  \\
            0.4168336673346693  5.0  -0.5043817794318792  -0.5043817794318792  \\
            0.4168336673346693  6.0  -0.5430861723446894  -0.5430861723446894  \\
            0.4168336673346693  7.0  -0.617000668002672  -0.617000668002672  \\
            0.4168336673346693  8.0  -0.6467237505313657  -0.6467237505313657  \\
            0.4168336673346693  9.0  -0.689558137253527  -0.689558137253527  \\
            0.4168336673346693  10.0  -0.727328783441008  -0.727328783441008  \\
            0.4168336673346693  11.0  -0.7501934271473347  -0.7501934271473347  \\
            0.4168336673346693  12.0  -0.7914994824814455  -0.7914994824814455  \\
            0.4168336673346693  13.0  -0.8012280864249512  -0.8012280864249512  \\
            0.4168336673346693  14.0  -0.8278661898961317  -0.8278661898961317  \\
            0.4168336673346693  15.0  -0.844549005131006  -0.844549005131006  \\
            0.4168336673346693  16.0  -0.8606025260014359  -0.8606025260014359  \\
            0.4168336673346693  17.0  -0.8816560439174101  -0.8816560439174101  \\
            0.4168336673346693  18.0  -0.8900524220005295  -0.8900524220005295  \\
            0.4168336673346693  19.0  -0.9088225010155804  -0.9088225010155804  \\
            0.4168336673346693  20.0  -0.9164951397242049  -0.9164951397242049  \\
            0.4168336673346693  21.0  -0.928782624537614  -0.928782624537614  \\
            0.4168336673346693  22.0  -0.9402577730712275  -0.9402577730712275  \\
            0.4168336673346693  23.0  -0.9475541967125141  -0.9475541967125141  \\
            0.4168336673346693  24.0  -0.9616607574122623  -0.9616607574122623  \\
            0.4168336673346693  25.0  -0.9650738047186114  -0.9650738047186114  \\
            0.4168336673346693  26.0  -0.9749903748383472  -0.9749903748383472  \\
            0.4168336673346693  27.0  -0.9813612287342826  -0.9813612287342826  \\
            0.4168336673346693  28.0  -0.987774882356482  -0.987774882356482  \\
            0.4168336673346693  29.0  -0.996477510250218  -0.996477510250218  \\
            0.4168336673346693  30.0  -1.0000551387404817  -1.0000551387404817  \\
            0.4168336673346693  31.0  -1.0083503523471673  -1.0083503523471673  \\
            0.4168336673346693  32.0  -1.0117687203623773  -1.0117687203623773  \\
            0.4168336673346693  33.0  -1.0174731020068795  -1.0174731020068795  \\
            0.4168336673346693  34.0  -1.0228933108376197  -1.0228933108376197  \\
            0.4168336673346693  35.0  -1.0264382943952635  -1.0264382943952635  \\
            0.4168336673346693  36.0  -1.0334308183058285  -1.0334308183058285  \\
            0.4168336673346693  37.0  -1.0351671843736856  -1.0351671843736856  \\
            0.4168336673346693  38.0  -1.0402950455543505  -1.0402950455543505  \\
            0.4168336673346693  39.0  -1.043612547191457  -1.043612547191457  \\
            0.4168336673346693  40.0  -1.0470425569483601  -1.0470425569483601  \\
            0.4168336673346693  41.0  -1.051748350555265  -1.051748350555265  \\
            0.4168336673346693  42.0  -1.0537260936064614  -1.0537260936064614  \\
            0.4168336673346693  43.0  -1.0583786753278366  -1.0583786753278366  \\
            0.4168336673346693  44.0  -1.0602941312782828  -1.0602941312782828  \\
            0.4168336673346693  45.0  -1.0635773661767824  -1.0635773661767824  \\
            0.4168336673346693  46.0  -1.0667120432789152  -1.0667120432789152  \\
            0.4168336673346693  47.0  -1.0688043955056958  -1.0688043955056958  \\
            0.4168336673346693  48.0  -1.0729573432579391  -1.0729573432579391  \\
            0.4168336673346693  49.0  -1.0740111624255944  -1.0740111624255944  \\
            0.4168336673346693  50.0  -1.0771390211735936  -1.0771390211735936  \\
            0.4168336673346693  51.0  -1.0791621947329537  -1.0791621947329537  \\
            0.4168336673346693  52.0  -1.0812963125739654  -1.0812963125739654  \\
            0.4168336673346693  53.0  -1.084231872265834  -1.084231872265834  \\
            0.4168336673346693  54.0  -1.0854880808355882  -1.0854880808355882  \\
            0.4168336673346693  55.0  -1.0884627562494849  -1.0884627562494849  \\
            0.4168336673346693  56.0  -1.089681022097305  -1.089681022097305  \\
            0.4168336673346693  57.0  -1.0918141770697727  -1.0918141770697727  \\
            0.4168336673346693  58.0  -1.0938497058831016  -1.0938497058831016  \\
            0.4168336673346693  59.0  -1.0952314170617523  -1.0952314170617523  \\
            0.4168336673346693  60.0  -1.0979748270432246  -1.0979748270432246  \\
            0.4168336673346693  61.0  -1.0986843517473284  -1.0986843517473284  \\
            0.4168336673346693  62.0  -1.1007913095588429  -1.1007913095588429  \\
            0.4168336673346693  63.0  -1.1021491357100952  -1.1021491357100952  \\
            0.4168336673346693  64.0  -1.1036058868475203  -1.1036058868475203  \\
            0.4168336673346693  65.0  -1.105606930001456  -1.105606930001456  \\
            0.4168336673346693  66.0  -1.1064769317453598  -1.1064769317453598  \\
            0.4168336673346693  67.0  -1.1085429366299668  -1.1085429366299668  \\
            0.4168336673346693  68.0  -1.1093826841466565  -1.1093826841466565  \\
            0.4168336673346693  69.0  -1.1108807179144258  -1.1108807179144258  \\
            0.4168336673346693  70.0  -1.1123054712742142  -1.1123054712742142  \\
            0.4168336673346693  71.0  -1.1132871122969066  -1.1132871122969066  \\
            0.4168336673346693  72.0  -1.115230955295111  -1.115230955295111  \\
            0.4168336673346693  73.0  -1.1157425297473775  -1.1157425297473775  \\
            0.4168336673346693  74.0  -1.1172589489053935  -1.1172589489053935  \\
            0.4168336673346693  75.0  -1.1182307270152472  -1.1182307270152472  \\
            0.4168336673346693  76.0  -1.1192893253723932  -1.1192893253723932  \\
            0.4168336673346693  77.0  -1.1207382355801547  -1.1207382355801547  \\
            0.4168336673346693  78.0  -1.121377439796067  -1.121377439796067  \\
            0.4168336673346693  79.0  -1.1228965740494843  -1.1228965740494843  \\
            0.4168336673346693  80.0  -1.1235085245580492  -1.1235085245580492  \\
            0.4168336673346693  81.0  -1.1246190833601577  -1.1246190833601577  \\
            0.4168336673346693  82.0  -1.1256701262033226  -1.1256701262033226  \\
            0.4168336673346693  83.0  -1.126404328382538  -1.126404328382538  \\
            0.4168336673346693  84.0  -1.1278517410309985  -1.1278517410309985  \\
            0.4168336673346693  85.0  -1.1282389584442136  -1.1282389584442136  \\
            0.4168336673346693  86.0  -1.1293832433357482  -1.1293832433357482  \\
            0.4168336673346693  87.0  -1.1301115605477028  -1.1301115605477028  \\
            0.4168336673346693  88.0  -1.1309163217466303  -1.1309163217466303  \\
            0.4168336673346693  89.0  -1.1320123727977471  -1.1320123727977471  \\
            0.4168336673346693  90.0  -1.1325026080238398  -1.1325026080238398  \\
            0.4168336673346693  91.0  -1.1336671905162534  -1.1336671905162534  \\
            0.4168336673346693  92.0  -1.1341316934100556  -1.1341316934100556  \\
            0.4168336673346693  93.0  -1.1349884987763443  -1.1349884987763443  \\
            0.4168336673346693  94.0  -1.1357945718582383  -1.1357945718582383  \\
            0.4168336673346693  95.0  -1.13636504712102  -1.13636504712102  \\
            0.4168336673346693  96.0  -1.1374834468968504  -1.1374834468968504  \\
            0.4168336673346693  97.0  -1.137787365420112  -1.137787365420112  \\
            0.4168336673346693  98.0  -1.138682050216094  -1.138682050216094  \\
            0.4168336673346693  99.0  -1.1392471798633397  -1.1392471798633397  \\
            0.4168336673346693  100.0  -1.1398801653653023  -1.1398801653653023  \\
            0.4168336673346693  101.0  -1.1407372569763041  -1.1407372569763041  \\
            0.4168336673346693  102.0  -1.1411257033935196  -1.1411257033935196  \\
            0.4168336673346693  103.0  -1.1420473410813377  -1.1420473410813377  \\
            0.4168336673346693  104.0  -1.1424110800450487  -1.1424110800450487  \\
            0.4168336673346693  105.0  -1.143092649000606  -1.143092649000606  \\
            0.4168336673346693  106.0  -1.1437296087415254  -1.1437296087415254  \\
            0.4168336673346693  107.0  -1.1441860947661555  -1.1441860947661555  \\
            0.4168336673346693  108.0  -1.1450753907336888  -1.1450753907336888  \\
            0.4168336673346693  109.0  -1.1453207326010468  -1.1453207326010468  \\
            0.4168336673346693  110.0  -1.146039858035345  -1.146039858035345  \\
            0.4168336673346693  111.0  -1.1464903940499898  -1.1464903940499898  \\
            0.4168336673346693  112.0  -1.147001703212787  -1.147001703212787  \\
            0.4168336673346693  113.0  -1.1476895973352683  -1.1476895973352683  \\
            0.4168336673346693  114.0  -1.1480053735363487  -1.1480053735363487  \\
            0.4168336673346693  115.0  -1.1487532636717193  -1.1487532636717193  \\
            0.4168336673346693  116.0  -1.1490451838857516  -1.1490451838857516  \\
            0.4168336673346693  117.0  -1.149600644067243  -1.149600644067243  \\
            0.4168336673346693  118.0  -1.1501160494541611  -1.1501160494541611  \\
            0.4168336673346693  119.0  -1.150489958319781  -1.150489958319781  \\
            0.4168336673346693  120.0  -1.1512134196268908  -1.1512134196268908  \\
            0.4168336673346693  121.0  -1.1514159677909195  -1.1514159677909195  \\
            0.4168336673346693  122.0  -1.1520069047214927  -1.1520069047214927  \\
            0.4168336673346693  123.0  -1.1523739603013023  -1.1523739603013023  \\
            0.4168336673346693  124.0  -1.1527959105312229  -1.1527959105312229  \\
            0.4168336673346693  125.0  -1.1533596945987001  -1.1533596945987001  \\
            0.4168336673346693  126.0  -1.1536217498595018  -1.1536217498595018  \\
            0.4168336673346693  127.0  -1.1542410718622833  -1.1542410718622833  \\
            0.4168336673346693  128.0  -1.1544800570922282  -1.1544800570922282  \\
            0.4168336673346693  129.0  -1.1549417203060575  -1.1549417203060575  \\
            0.4168336673346693  130.0  -1.1553668828960093  -1.1553668828960093  \\
            0.4168336673346693  131.0  -1.1556790318085044  -1.1556790318085044  \\
            0.4168336673346693  132.0  -1.1562786525255548  -1.1562786525255548  \\
            0.4168336673346693  133.0  -1.156448961129903  -1.156448961129903  \\
            0.4168336673346693  134.0  -1.156943426183182  -1.156943426183182  \\
            0.4168336673346693  135.0  -1.1572478320236863  -1.1572478320236863  \\
            0.4168336673346693  136.0  -1.1576022067289102  -1.1576022067289102  \\
            0.4168336673346693  137.0  -1.158072301702322  -1.158072301702322  \\
            0.4168336673346693  138.0  -1.1582935023464211  -1.1582935023464211  \\
            0.4168336673346693  139.0  -1.1588150057553381  -1.1588150057553381  \\
            0.4168336673346693  140.0  -1.1590138907704823  -1.1590138907704823  \\
            0.4168336673346693  141.0  -1.1594038818202284  -1.1594038818202284  \\
            0.4168336673346693  142.0  -1.1597602473004582  -1.1597602473004582  \\
            0.4168336673346693  143.0  -1.1600249805682337  -1.1600249805682337  \\
            0.4168336673346693  144.0  -1.160529717473585  -1.160529717473585  \\
            0.4168336673346693  145.0  -1.160675115019417  -1.160675115019417  \\
            0.4168336673346693  146.0  -1.161095144357708  -1.161095144357708  \\
            0.4168336673346693  147.0  -1.1613513643749924  -1.1613513643749924  \\
            0.4168336673346693  148.0  -1.1616533833783398  -1.1616533833783398  \\
            0.4168336673346693  149.0  -1.1620510504352093  -1.1620510504352093  \\
            0.4168336673346693  150.0  -1.1622404419449401  -1.1622404419449401  \\
            0.4168336673346693  151.0  -1.1626857820347845  -1.1626857820347845  \\
            0.4168336673346693  152.0  -1.162853589163523  -1.162853589163523  \\
            0.4168336673346693  153.0  -1.1631875685152602  -1.1631875685152602  \\
            0.4168336673346693  154.0  -1.1634903123969815  -1.1634903123969815  \\
            0.4168336673346693  155.0  -1.1637178377744464  -1.1637178377744464  \\
            0.4168336673346693  156.0  -1.1641482987576435  -1.1641482987576435  \\
            0.4168336673346693  157.0  -1.1642740353226566  -1.1642740353226566  \\
            0.4168336673346693  158.0  -1.1646354171972013  -1.1646354171972013  \\
            0.4168336673346693  159.0  -1.164853803450447  -1.164853803450447  \\
            0.4168336673346693  160.0  -1.1651144234431305  -1.1651144234431305  \\
            0.4168336673346693  161.0  -1.165454965085958  -1.165454965085958  \\
            0.4168336673346693  162.0  -1.1656190942664393  -1.1656190942664393  \\
            0.4168336673346693  163.0  -1.1660039635216597  -1.1660039635216597  \\
            0.4168336673346693  164.0  -1.166147216552579  -1.166147216552579  \\
            0.4168336673346693  165.0  -1.1664365817450721  -1.1664365817450721  \\
            0.4168336673346693  166.0  -1.1666967408559006  -1.1666967408559006  \\
            0.4168336673346693  167.0  -1.1668945218596294  -1.1668945218596294  \\
            0.4168336673346693  168.0  -1.1672657685083963  -1.1672657685083963  \\
            0.4168336673346693  169.0  -1.167375705460158  -1.167375705460158  \\
            0.4168336673346693  170.0  -1.167690048968775  -1.167690048968775  \\
            0.4168336673346693  171.0  -1.1678782027192187  -1.1678782027192187  \\
            0.4168336673346693  172.0  -1.1681055134246636  -1.1681055134246636  \\
            0.4168336673346693  173.0  -1.1684002210386293  -1.1684002210386293  \\
            0.4168336673346693  174.0  -1.168543944418312  -1.168543944418312  \\
            0.4168336673346693  175.0  -1.1688799934961116  -1.1688799934961116  \\
            0.4168336673346693  176.0  -1.1690035240297993  -1.1690035240297993  \\
            0.4168336673346693  177.0  -1.1692567687478845  -1.1692567687478845  \\
            0.4168336673346693  178.0  -1.1694825594526759  -1.1694825594526759  \\
            0.4168336673346693  179.0  -1.1696561805909043  -1.1696561805909043  \\
            0.4168336673346693  180.0  -1.1699794737941518  -1.1699794737941518  \\
            0.4168336673346693  181.0  -1.1700765156689  -1.1700765156689  \\
            0.4168336673346693  182.0  -1.170352548527155  -1.170352548527155  \\
            0.4168336673346693  183.0  -1.170516174887746  -1.170516174887746  \\
            0.4168336673346693  184.0  -1.1707162801321662  -1.1707162801321662  \\
            0.4168336673346693  185.0  -1.170973665250644  -1.170973665250644  \\
            0.4168336673346693  186.0  -1.1711006625024027  -1.1711006625024027  \\
            0.4168336673346693  187.0  -1.1713967234894764  -1.1713967234894764  \\
            0.4168336673346693  188.0  -1.1715041844329326  -1.1715041844329326  \\
            0.4168336673346693  189.0  -1.171727768701922  -1.171727768701922  \\
            0.4168336673346693  190.0  -1.171925431981677  -1.171925431981677  \\
            0.4168336673346693  191.0  -1.1720791558943748  -1.1720791558943748  \\
            0.4168336673346693  192.0  -1.1723630817623056  -1.1723630817623056  \\
            0.4168336673346693  193.0  -1.1724494562182626  -1.1724494562182626  \\
            0.4168336673346693  194.0  -1.1726938671333738  -1.1726938671333738  \\
            0.4168336673346693  195.0  -1.1728373301254527  -1.1728373301254527  \\
            0.4168336673346693  196.0  -1.173014922686776  -1.173014922686776  \\
            0.4168336673346693  197.0  -1.1732415213732508  -1.1732415213732508  \\
            0.4168336673346693  198.0  -1.1733546321653867  -1.1733546321653867  \\
            0.4168336673346693  199.0  -1.1736175228740144  -1.1736175228740144  \\
            0.4168336673346693  200.0  -1.1737117259642424  -1.1737117259642424  \\
            0.4168336673346693  201.0  -1.1739106510268558  -1.1739106510268558  \\
            0.4168336673346693  202.0  -1.1740850112212273  -1.1740850112212273  \\
            0.4168336673346693  203.0  -1.1742221485690048  -1.1742221485690048  \\
            0.4168336673346693  204.0  -1.1744733668347707  -1.1744733668347707  \\
            0.4168336673346693  205.0  -1.1745508116144516  -1.1745508116144516  \\
            0.4168336673346693  206.0  -1.1747688133929592  -1.1747688133929592  \\
            0.4168336673346693  207.0  -1.1748955070715907  -1.1748955070715907  \\
            0.4168336673346693  208.0  -1.1750542546876925  -1.1750542546876925  \\
            0.4168336673346693  209.0  -1.175255168161963  -1.175255168161963  \\
            0.4168336673346693  210.0  -1.1753566194681793  -1.1753566194681793  \\
            0.4168336673346693  211.0  -1.175591687134219  -1.175591687134219  \\
            0.4168336673346693  212.0  -1.175674830971785  -1.175674830971785  \\
            0.4168336673346693  213.0  -1.1758530295207466  -1.1758530295207466  \\
            0.4168336673346693  214.0  -1.1760078737924589  -1.1760078737924589  \\
            0.4168336673346693  215.0  -1.176131035439318  -1.176131035439318  \\
            0.4168336673346693  216.0  -1.1763547901179567  -1.1763547901179567  \\
            0.4168336673346693  217.0  -1.1764246811906582  -1.1764246811906582  \\
            0.4168336673346693  218.0  -1.1766203969421145  -1.1766203969421145  \\
            0.4168336673346693  219.0  -1.1767329999166851  -1.1767329999166851  \\
            0.4168336673346693  220.0  -1.1768758110822233  -1.1768758110822233  \\
            0.4188376753507014  1.0  0.01623246492985972  0.01623246492985972  \\
            0.4188376753507014  2.0  -0.15845023380093531  -0.15845023380093531  \\
            0.4188376753507014  3.0  -0.32198683080446605  -0.32198683080446605  \\
            0.4188376753507014  4.0  -0.4086649489455098  -0.4086649489455098  \\
            0.4188376753507014  5.0  -0.5053758310271332  -0.5053758310271332  \\
            0.4188376753507014  6.0  -0.5458345261952475  -0.5458345261952475  \\
            0.4188376753507014  7.0  -0.6215137345397865  -0.6215137345397865  \\
            0.4188376753507014  8.0  -0.6498329993319973  -0.6498329993319973  \\
            0.4188376753507014  9.0  -0.6943257143657936  -0.6943257143657936  \\
            0.4188376753507014  10.0  -0.730665460124378  -0.730665460124378  \\
            0.4188376753507014  11.0  -0.7550786554794571  -0.7550786554794571  \\
            0.4188376753507014  12.0  -0.794987777753308  -0.794987777753308  \\
            0.4188376753507014  13.0  -0.8061612019557325  -0.8061612019557325  \\
            0.4188376753507014  14.0  -0.8341558934863187  -0.8341558934863187  \\
            0.4188376753507014  15.0  -0.8494931038547693  -0.8494931038547693  \\
            0.4188376753507014  16.0  -0.8668146061645141  -0.8668146061645141  \\
            0.4188376753507014  17.0  -0.886591227567919  -0.886591227567919  \\
            0.4188376753507014  18.0  -0.8961770430813789  -0.8961770430813789  \\
            0.4188376753507014  19.0  -0.9160665015330846  -0.9160665015330846  \\
            0.4188376753507014  20.0  -0.9225301723341267  -0.9225301723341267  \\
            0.4188376753507014  21.0  -0.9358737237320502  -0.9358737237320502  \\
            0.4188376753507014  22.0  -0.9462050075625068  -0.9462050075625068  \\
            0.4188376753507014  23.0  -0.954500853558971  -0.954500853558971  \\
            0.4188376753507014  24.0  -0.9675239122934531  -0.9675239122934531  \\
            0.4188376753507014  25.0  -0.9718853872678759  -0.9718853872678759  \\
            0.4188376753507014  26.0  -0.9827019117600283  -0.9827019117600283  \\
            0.4188376753507014  27.0  -0.9880471574007688  -0.9880471574007688  \\
            0.4188376753507014  28.0  -0.995318928550464  -0.995318928550464  \\
            0.4188376753507014  29.0  -1.0030468316887937  -1.0030468316887937  \\
            0.4188376753507014  30.0  -1.0074444213595408  -1.0074444213595408  \\
            0.4188376753507014  31.0  -1.0165218583334201  -1.0165218583334201  \\
            0.4188376753507014  32.0  -1.0190149248501235  -1.0190149248501235  \\
            0.4188376753507014  33.0  -1.0254696538204775  -1.0254696538204775  \\
            0.4188376753507014  34.0  -1.0300070890725874  -1.0300070890725874  \\
            0.4188376753507014  35.0  -1.0342730177135855  -1.0342730177135855  \\
            0.4188376753507014  36.0  -1.0404218437970125  -1.0404218437970125  \\
            0.4188376753507014  37.0  -1.042851945951085  -1.042851945951085  \\
            0.4188376753507014  38.0  -1.0486457414068795  -1.0486457414068795  \\
            0.4188376753507014  39.0  -1.0511580733787476  -1.0511580733787476  \\
            0.4188376753507014  40.0  -1.0552307577441251  -1.0552307577441251  \\
            0.4188376753507014  41.0  -1.0591643436542522  -1.0591643436542522  \\
            0.4188376753507014  42.0  -1.0617630517952907  -1.0617630517952907  \\
            0.4188376753507014  43.0  -1.0668580585235343  -1.0668580585235343  \\
            0.4188376753507014  44.0  -1.0681900340922363  -1.0681900340922363  \\
            0.4188376753507014  45.0  -1.072052683970519  -1.072052683970519  \\
            0.4188376753507014  46.0  -1.0744761313044386  -1.0744761313044386  \\
            0.4188376753507014  47.0  -1.0771302108017538  -1.0771302108017538  \\
            0.4188376753507014  48.0  -1.080598015682297  -1.080598015682297  \\
            0.4188376753507014  49.0  -1.0821969058353484  -1.0821969058353484  \\
            0.4188376753507014  50.0  -1.0858520719530191  -1.0858520719530191  \\
            0.4188376753507014  51.0  -1.0872164613345037  -1.0872164613345037  \\
            0.4188376753507014  52.0  -1.0898632172273828  -1.0898632172273828  \\
            0.4188376753507014  53.0  -1.0921625129198165  -1.0921625129198165  \\
            0.4188376753507014  54.0  -1.0939174693696503  -1.0939174693696503  \\
            0.4188376753507014  55.0  -1.097016198860051  -1.097016198860051  \\
            0.4188376753507014  56.0  -1.0979808006715466  -1.0979808006715466  \\
            0.4188376753507014  57.0  -1.1005852887712868  -1.1005852887712868  \\
            0.4188376753507014  58.0  -1.1020271329586278  -1.1020271329586278  \\
            0.4188376753507014  59.0  -1.1038684270070374  -1.1038684270070374  \\
            0.4188376753507014  60.0  -1.1060365802239835  -1.1060365802239835  \\
            0.4188376753507014  61.0  -1.1071944970132426  -1.1071944970132426  \\
            0.4188376753507014  62.0  -1.109737573715529  -1.109737573715529  \\
            0.4188376753507014  63.0  -1.1105390930070076  -1.1105390930070076  \\
            0.4188376753507014  64.0  -1.1124218996553616  -1.1124218996553616  \\
            0.4188376753507014  65.0  -1.113882870825394  -1.113882870825394  \\
            0.4188376753507014  66.0  -1.1151693076357094  -1.1151693076357094  \\
            0.4188376753507014  67.0  -1.1172105410585762  -1.1172105410585762  \\
            0.4188376753507014  68.0  -1.1179575531470924  -1.1179575531470924  \\
            0.4188376753507014  69.0  -1.119852629378818  -1.119852629378818  \\
            0.4188376753507014  70.0  -1.120768524387247  -1.120768524387247  \\
            0.4188376753507014  71.0  -1.1221388525539213  -1.1221388525539213  \\
            0.4188376753507014  72.0  -1.1235874847963663  -1.1235874847963663  \\
            0.4188376753507014  73.0  -1.1244797265427988  -1.1244797265427988  \\
            0.4188376753507014  74.0  -1.1263678430348545  -1.1263678430348545  \\
            0.4188376753507014  75.0  -1.12685862600081  -1.12685862600081  \\
            0.4188376753507014  76.0  -1.1282815997663567  -1.1282815997663567  \\
            0.4188376753507014  77.0  -1.129261733704585  -1.129261733704585  \\
            0.4188376753507014  78.0  -1.1302582661807485  -1.1302582661807485  \\
            0.4188376753507014  79.0  -1.1316775693578345  -1.1316775693578345  \\
            0.4188376753507014  80.0  -1.1322827411660983  -1.1322827411660983  \\
            0.4188376753507014  81.0  -1.133736203655316  -1.133736203655316  \\
            0.4188376753507014  82.0  -1.134342265546573  -1.134342265546573  \\
            0.4188376753507014  83.0  -1.135413131718096  -1.135413131718096  \\
            0.4188376753507014  84.0  -1.1364260548766023  -1.1364260548766023  \\
            0.4188376753507014  85.0  -1.1371439129582432  -1.1371439129582432  \\
            0.4188376753507014  86.0  -1.1385249939764617  -1.1385249939764617  \\
            0.4188376753507014  87.0  -1.1389168654857253  -1.1389168654857253  \\
            0.4188376753507014  88.0  -1.1400398694905496  -1.1400398694905496  \\
            0.4188376753507014  89.0  -1.1407219794870382  -1.1407219794870382  \\
            0.4188376753507014  90.0  -1.141525076964202  -1.141525076964202  \\
            0.4188376753507014  91.0  -1.1425506742659324  -1.1425506742659324  \\
            0.4188376753507014  92.0  -1.1430569793514183  -1.1430569793514183  \\
            0.4188376753507014  93.0  -1.1442155052766183  -1.1442155052766183  \\
            0.4188376753507014  94.0  -1.1446263509704435  -1.1446263509704435  \\
            0.4188376753507014  95.0  -1.1454937121255027  -1.1454937121255027  \\
            0.4188376753507014  96.0  -1.1462251918100852  -1.1462251918100852  \\
            0.4188376753507014  97.0  -1.1468213090173278  -1.1468213090173278  \\
            0.4188376753507014  98.0  -1.1478465616218487  -1.1478465616218487  \\
            0.4188376753507014  99.0  -1.148189826906014  -1.148189826906014  \\
            0.4188376753507014  100.0  -1.1491052648237936  -1.1491052648237936  \\
            0.4188376753507014  101.0  -1.14959185079082  -1.14959185079082  \\
            0.4188376753507014  102.0  -1.1502585087601578  -1.1502585087601578  \\
            0.4188376753507014  103.0  -1.1510208845674414  -1.1510208845674414  \\
            0.4188376753507014  104.0  -1.1514547868963612  -1.1514547868963612  \\
            0.4188376753507014  105.0  -1.1524057056546153  -1.1524057056546153  \\
            0.4188376753507014  106.0  -1.1526872502472973  -1.1526872502472973  \\
            0.4188376753507014  107.0  -1.1534092311334943  -1.1534092311334943  \\
            0.4188376753507014  108.0  -1.1539498484250426  -1.1539498484250426  \\
            0.4188376753507014  109.0  -1.1544569351187004  -1.1544569351187004  \\
            0.4188376753507014  110.0  -1.155237233483618  -1.155237233483618  \\
            0.4188376753507014  111.0  -1.155542503395  -1.155542503395  \\
            0.4188376753507014  112.0  -1.1563076964737433  -1.1563076964737433  \\
            0.4188376753507014  113.0  -1.1566603177171946  -1.1566603177171946  \\
            0.4188376753507014  114.0  -1.1572265501156194  -1.1572265501156194  \\
            0.4188376753507014  115.0  -1.1578053759306601  -1.1578053759306601  \\
            0.4188376753507014  116.0  -1.1581842081205727  -1.1581842081205727  \\
            0.4188376753507014  117.0  -1.1589732220576654  -1.1589732220576654  \\
            0.4188376753507014  118.0  -1.1591754625110138  -1.1591754625110138  \\
            0.4188376753507014  119.0  -1.1597894675637093  -1.1597894675637093  \\
            0.4188376753507014  120.0  -1.1601956469501022  -1.1601956469501022  \\
            0.4188376753507014  121.0  -1.16063522355835  -1.16063522355835  \\
            0.4188376753507014  122.0  -1.1612405779926323  -1.1612405779926323  \\
            0.4188376753507014  123.0  -1.1615153537962315  -1.1615153537962315  \\
            0.4188376753507014  124.0  -1.1621678592781106  -1.1621678592781106  \\
            0.4188376753507014  125.0  -1.1624255120424818  -1.1624255120424818  \\
            0.4188376753507014  126.0  -1.1629152950443327  -1.1629152950443327  \\
            0.4188376753507014  127.0  -1.1633617798842235  -1.1633617798842235  \\
            0.4188376753507014  128.0  -1.1636974518898067  -1.1636974518898067  \\
            0.4188376753507014  129.0  -1.1643206227473397  -1.1643206227473397  \\
            0.4188376753507014  130.0  -1.164510284993955  -1.164510284993955  \\
            0.4188376753507014  131.0  -1.1650415599879336  -1.1650415599879336  \\
            0.4188376753507014  132.0  -1.1653501294288124  -1.1653501294288124  \\
            0.4188376753507014  133.0  -1.1657370083411422  -1.1657370083411422  \\
            0.4188376753507014  134.0  -1.16621366266301  -1.16621366266301  \\
            0.4188376753507014  135.0  -1.1664634372028357  -1.1664634372028357  \\
            0.4188376753507014  136.0  -1.1670289597375132  -1.1670289597375132  \\
            0.4188376753507014  137.0  -1.1672174213939632  -1.1672174213939632  \\
            0.4188376753507014  138.0  -1.167647397874962  -1.167647397874962  \\
            0.4188376753507014  139.0  -1.1679958417725227  -1.1679958417725227  \\
            0.4188376753507014  140.0  -1.1682968579380644  -1.1682968579380644  \\
            0.4188376753507014  141.0  -1.1687958564690588  -1.1687958564690588  \\
            0.4188376753507014  142.0  -1.1689741397792335  -1.1689741397792335  \\
            0.4188376753507014  143.0  -1.1694403936456155  -1.1694403936456155  \\
            0.4188376753507014  144.0  -1.169676317363019  -1.169676317363019  \\
            0.4188376753507014  145.0  -1.1700210736204955  -1.1700210736204955  \\
            0.4188376753507014  146.0  -1.1704007139414179  -1.1704007139414179  \\
            0.4188376753507014  147.0  -1.170629626712403  -1.170629626712403  \\
            0.4188376753507014  148.0  -1.1711263964312093  -1.1711263964312093  \\
            0.4188376753507014  149.0  -1.1712633089268225  -1.1712633089268225  \\
            0.4188376753507014  150.0  -1.1716454329655013  -1.1716454329655013  \\
            0.4188376753507014  151.0  -1.1719196008125425  -1.1719196008125425  \\
            0.4188376753507014  152.0  -1.1721922276937526  -1.1721922276937526  \\
            0.4188376753507014  153.0  -1.1725961880210352  -1.1725961880210352  \\
            0.4188376753507014  154.0  -1.1727642073717435  -1.1727642073717435  \\
            0.4188376753507014  155.0  -1.1731782636993835  -1.1731782636993835  \\
            0.4188376753507014  156.0  -1.1733590013973816  -1.1733590013973816  \\
            0.4188376753507014  157.0  -1.173669416497722  -1.173669416497722  \\
            0.4188376753507014  158.0  -1.1739744248550181  -1.1739744248550181  \\
            0.4188376753507014  159.0  -1.174185671024083  -1.174185671024083  \\
            0.4188376753507014  160.0  -1.17460846311651  -1.17460846311651  \\
            0.4188376753507014  161.0  -1.17472479686161  -1.17472479686161  \\
            0.4188376753507014  162.0  -1.1750679026653477  -1.1750679026653477  \\
            0.4188376753507014  163.0  -1.1752847319887296  -1.1752847319887296  \\
            0.4188376753507014  164.0  -1.175533709801889  -1.175533709801889  \\
            0.4188376753507014  165.0  -1.1758635692641006  -1.1758635692641006  \\
            0.4188376753507014  166.0  -1.1760223281557494  -1.1760223281557494  \\
            0.4188376753507014  167.0  -1.1763937241385218  -1.1763937241385218  \\
            0.4188376753507014  168.0  -1.17653181186474  -1.17653181186474  \\
            0.4188376753507014  169.0  -1.1768137589211851  -1.1768137589211851  \\
            0.4188376753507014  170.0  -1.1770603561499182  -1.1770603561499182  \\
            0.4188376753507014  171.0  -1.1772564523969207  -1.1772564523969207  \\
            0.4188376753507014  172.0  -1.1776062864368657  -1.1776062864368657  \\
            0.4188376753507014  173.0  -1.1777199681355088  -1.1777199681355088  \\
            0.4188376753507014  174.0  -1.178030743415062  -1.178030743415062  \\
            0.4188376753507014  175.0  -1.1782025984231654  -1.1782025984231654  \\
            0.4188376753507014  176.0  -1.1784315931807656  -1.1784315931807656  \\
            0.4188376753507014  177.0  -1.1787027546339797  -1.1787027546339797  \\
            0.4188376753507014  178.0  -1.1788531429431561  -1.1788531429431561  \\
            0.4188376753507014  179.0  -1.1791891346275682  -1.1791891346275682  \\
            0.4188376753507014  180.0  -1.1792937767386467  -1.1792937767386467  \\
            0.4188376753507014  181.0  -1.1795517853676976  -1.1795517853676976  \\
            0.4188376753507014  182.0  -1.179751987678317  -1.179751987678317  \\
            0.4188376753507014  183.0  -1.1799349509184687  -1.1799349509184687  \\
            0.4188376753507014  184.0  -1.1802263700883784  -1.1802263700883784  \\
            0.4188376753507014  185.0  -1.180337101839966  -1.180337101839966  \\
            0.4188376753507014  186.0  -1.1806207148944174  -1.1806207148944174  \\
            0.4188376753507014  187.0  -1.1807568087382867  -1.1807568087382867  \\
            0.4188376753507014  188.0  -1.180968710023452  -1.180968710023452  \\
            0.4188376753507014  189.0  -1.1811927352578295  -1.1811927352578295  \\
            0.4188376753507014  190.0  -1.1813355371233571  -1.1813355371233571  \\
            0.4188376753507014  191.0  -1.1816417541411537  -1.1816417541411537  \\
            0.4188376753507014  192.0  -1.18171984010596  -1.18171984010596  \\
            0.4188376753507014  193.0  -1.1819574694292885  -1.1819574694292885  \\
            0.4188376753507014  194.0  -1.1821203485163774  -1.1821203485163774  \\
            0.4188376753507014  195.0  -1.1822918195758536  -1.1822918195758536  \\
            0.4188376753507014  196.0  -1.1825358717415504  -1.1825358717415504  \\
            0.4188376753507014  197.0  -1.1826435177184735  -1.1826435177184735  \\
            0.4188376753507014  198.0  -1.182904034653696  -1.182904034653696  \\
            0.4188376753507014  199.0  -1.1830113559150912  -1.1830113559150912  \\
            0.4188376753507014  200.0  -1.1832084790725284  -1.1832084790725284  \\
            0.4188376753507014  201.0  -1.1833941999464015  -1.1833941999464015  \\
            0.4188376753507014  202.0  -1.1835301050355578  -1.1835301050355578  \\
            0.4188376753507014  203.0  -1.1837909844960632  -1.1837909844960632  \\
            0.4188376753507014  204.0  -1.1838677638008739  -1.1838677638008739  \\
            0.4188376753507014  205.0  -1.1840878560753396  -1.1840878560753396  \\
            0.4188376753507014  206.0  -1.1842203747804327  -1.1842203747804327  \\
            0.4188376753507014  207.0  -1.1843817061442756  -1.1843817061442756  \\
            0.4188376753507014  208.0  -1.1845869211974458  -1.1845869211974458  \\
            0.4188376753507014  209.0  -1.1846914476514039  -1.1846914476514039  \\
            0.4188376753507014  210.0  -1.1849321178094643  -1.1849321178094643  \\
            0.4188376753507014  211.0  -1.1850160509291954  -1.1850160509291954  \\
            0.4188376753507014  212.0  -1.185200278028225  -1.185200278028225  \\
            0.4188376753507014  213.0  -1.1853545454705854  -1.1853545454705854  \\
            0.4188376753507014  214.0  -1.1854841607013376  -1.1854841607013376  \\
            0.4188376753507014  215.0  -1.18570601627792  -1.18570601627792  \\
            0.4188376753507014  216.0  -1.1857827844480822  -1.1857827844480822  \\
            0.4188376753507014  217.0  -1.1859876419825244  -1.1859876419825244  \\
            0.4188376753507014  218.0  -1.1860952227965154  -1.1860952227965154  \\
            0.4188376753507014  219.0  -1.1862475422385392  -1.1862475422385392  \\
            0.4188376753507014  220.0  -1.1864206008759879  -1.1864206008759879  \\
            0.42084168336673344  1.0  0.01583166332665331  0.01583166332665331  \\
            0.42084168336673344  2.0  -0.16112224448897802  -0.16112224448897802  \\
            0.42084168336673344  3.0  -0.3225021471514457  -0.3225021471514457  \\
            0.42084168336673344  4.0  -0.41080255749594397  -0.41080255749594397  \\
            0.42084168336673344  5.0  -0.5063698826223872  -0.5063698826223872  \\
            0.42084168336673344  6.0  -0.5485828800458059  -0.5485828800458059  \\
            0.42084168336673344  7.0  -0.6260268010769013  -0.6260268010769013  \\
            0.42084168336673344  8.0  -0.6529422481326288  -0.6529422481326288  \\
            0.42084168336673344  9.0  -0.6990932914780599  -0.6990932914780599  \\
            0.42084168336673344  10.0  -0.7340021368077481  -0.7340021368077481  \\
            0.42084168336673344  11.0  -0.7599638838115792  -0.7599638838115792  \\
            0.42084168336673344  12.0  -0.7984760730251704  -0.7984760730251704  \\
            0.42084168336673344  13.0  -0.8110943174865142  -0.8110943174865142  \\
            0.42084168336673344  14.0  -0.8404455970765057  -0.8404455970765057  \\
            0.42084168336673344  15.0  -0.8544372025785327  -0.8544372025785327  \\
            0.42084168336673344  16.0  -0.8730266863275923  -0.8730266863275923  \\
            0.42084168336673344  17.0  -0.8915264112184278  -0.8915264112184278  \\
            0.42084168336673344  18.0  -0.9023016641622282  -0.9023016641622282  \\
            0.42084168336673344  19.0  -0.9233105020505886  -0.9233105020505886  \\
            0.42084168336673344  20.0  -0.928565204944048  -0.928565204944048  \\
            0.42084168336673344  21.0  -0.9429648229264864  -0.9429648229264864  \\
            0.42084168336673344  22.0  -0.9521522420537858  -0.9521522420537858  \\
            0.42084168336673344  23.0  -0.9614475104054274  -0.9614475104054274  \\
            0.42084168336673344  24.0  -0.9733870671746441  -0.9733870671746441  \\
            0.42084168336673344  25.0  -0.9786969698171406  -0.9786969698171406  \\
            0.42084168336673344  26.0  -0.9904134486817098  -0.9904134486817098  \\
            0.42084168336673344  27.0  -0.9947330860672552  -0.9947330860672552  \\
            0.42084168336673344  28.0  -1.0028629747444464  -1.0028629747444464  \\
            0.42084168336673344  29.0  -1.0096161531273697  -1.0096161531273697  \\
            0.42084168336673344  30.0  -1.0148337039786  -1.0148337039786  \\
            0.42084168336673344  31.0  -1.0234244207794227  -1.0234244207794227  \\
            0.42084168336673344  32.0  -1.0262611293378696  -1.0262611293378696  \\
            0.42084168336673344  33.0  -1.0334662056340758  -1.0334662056340758  \\
            0.42084168336673344  34.0  -1.0371208673075551  -1.0371208673075551  \\
            0.42084168336673344  35.0  -1.0421077410319073  -1.0421077410319073  \\
            0.42084168336673344  36.0  -1.047412869288196  -1.047412869288196  \\
            0.42084168336673344  37.0  -1.0505367075284844  -1.0505367075284844  \\
            0.42084168336673344  38.0  -1.0569964372594083  -1.0569964372594083  \\
            0.42084168336673344  39.0  -1.0587035995660383  -1.0587035995660383  \\
            0.42084168336673344  40.0  -1.0634189585398897  -1.0634189585398897  \\
            0.42084168336673344  41.0  -1.0665803367532394  -1.0665803367532394  \\
            0.42084168336673344  42.0  -1.06980000998412  -1.06980000998412  \\
            0.42084168336673344  43.0  -1.0741533057237531  -1.0741533057237531  \\
            0.42084168336673344  44.0  -1.0760859369061895  -1.0760859369061895  \\
            0.42084168336673344  45.0  -1.0805280017642551  -1.0805280017642551  \\
            0.42084168336673344  46.0  -1.0822402193299614  -1.0822402193299614  \\
            0.42084168336673344  47.0  -1.0854560260978114  -1.0854560260978114  \\
            0.42084168336673344  48.0  -1.088238688106655  -1.088238688106655  \\
            0.42084168336673344  49.0  -1.0903826492451025  -1.0903826492451025  \\
            0.42084168336673344  50.0  -1.094066102551442  -1.094066102551442  \\
            0.42084168336673344  51.0  -1.0952707279360538  -1.0952707279360538  \\
            0.42084168336673344  52.0  -1.0984301218808006  -1.0984301218808006  \\
            0.42084168336673344  53.0  -1.1000931535737992  -1.1000931535737992  \\
            0.42084168336673344  54.0  -1.1023468579037123  -1.1023468579037123  \\
            0.42084168336673344  55.0  -1.1048304002587512  -1.1048304002587512  \\
            0.42084168336673344  56.0  -1.1062805792457884  -1.1062805792457884  \\
            0.42084168336673344  57.0  -1.109356400472801  -1.109356400472801  \\
            0.42084168336673344  58.0  -1.1102045600341541  -1.1102045600341541  \\
            0.42084168336673344  59.0  -1.1125054369523224  -1.1125054369523224  \\
            0.42084168336673344  60.0  -1.1140983334047425  -1.1140983334047425  \\
            0.42084168336673344  61.0  -1.115704642279157  -1.115704642279157  \\
            0.42084168336673344  62.0  -1.1179463322248895  -1.1179463322248895  \\
            0.42084168336673344  63.0  -1.1189290503039198  -1.1189290503039198  \\
            0.42084168336673344  64.0  -1.121237912463203  -1.121237912463203  \\
            0.42084168336673344  65.0  -1.1221588116493324  -1.1221588116493324  \\
            0.42084168336673344  66.0  -1.123861683526059  -1.123861683526059  \\
            0.42084168336673344  67.0  -1.1253781804106564  -1.1253781804106564  \\
            0.42084168336673344  68.0  -1.1265324221475284  -1.1265324221475284  \\
            0.42084168336673344  69.0  -1.128574712336386  -1.128574712336386  \\
            0.42084168336673344  70.0  -1.129231577500279  -1.129231577500279  \\
            0.42084168336673344  71.0  -1.130990592810936  -1.130990592810936  \\
            0.42084168336673344  72.0  -1.1319440142976211  -1.1319440142976211  \\
            0.42084168336673344  73.0  -1.1332169233382197  -1.1332169233382197  \\
            0.42084168336673344  74.0  -1.13465739829203  -1.13465739829203  \\
            0.42084168336673344  75.0  -1.1354865249863728  -1.1354865249863728  \\
            0.42084168336673344  76.0  -1.1372738741603199  -1.1372738741603199  \\
            0.42084168336673344  77.0  -1.1377852318290154  -1.1377852318290154  \\
            0.42084168336673344  78.0  -1.13913909256543  -1.13913909256543  \\
            0.42084168336673344  79.0  -1.1401012447434182  -1.1401012447434182  \\
            0.42084168336673344  80.0  -1.1410569577741467  -1.1410569577741467  \\
            0.42084168336673344  81.0  -1.1424247413724986  -1.1424247413724986  \\
            0.42084168336673344  82.0  -1.143014404889823  -1.143014404889823  \\
            0.42084168336673344  83.0  -1.1444219350536535  -1.1444219350536535  \\
            0.42084168336673344  84.0  -1.1450003687222061  -1.1450003687222061  \\
            0.42084168336673344  85.0  -1.1460488674722724  -1.1460488674722724  \\
            0.42084168336673344  86.0  -1.147005475852556  -1.147005475852556  \\
            0.42084168336673344  87.0  -1.1477221704237475  -1.1477221704237475  \\
            0.42084168336673344  88.0  -1.1490217874856044  -1.1490217874856044  \\
            0.42084168336673344  89.0  -1.1494315861763291  -1.1494315861763291  \\
            0.42084168336673344  90.0  -1.150547545904564  -1.150547545904564  \\
            0.42084168336673344  91.0  -1.1511683051033936  -1.1511683051033936  \\
            0.42084168336673344  92.0  -1.151982265292781  -1.151982265292781  \\
            0.42084168336673344  93.0  -1.1529247589046865  -1.1529247589046865  \\
            0.42084168336673344  94.0  -1.1534581300826485  -1.1534581300826485  \\
            0.42084168336673344  95.0  -1.154622377129985  -1.154622377129985  \\
            0.42084168336673344  96.0  -1.1549669367233202  -1.1549669367233202  \\
            0.42084168336673344  97.0  -1.1558552526145438  -1.1558552526145438  \\
            0.42084168336673344  98.0  -1.1565015560851082  -1.1565015560851082  \\
            0.42084168336673344  99.0  -1.1571324739486886  -1.1571324739486886  \\
            0.42084168336673344  100.0  -1.1580557904558837  -1.1580557904558837  \\
            0.42084168336673344  101.0  -1.1584464446053362  -1.1584464446053362  \\
            0.42084168336673344  102.0  -1.1593913141267964  -1.1593913141267964  \\
            0.42084168336673344  103.0  -1.159790499488592  -1.159790499488592  \\
            0.42084168336673344  104.0  -1.1604984937476739  -1.1604984937476739  \\
            0.42084168336673344  105.0  -1.1611587874735658  -1.1611587874735658  \\
            0.42084168336673344  106.0  -1.1616448917530695  -1.1616448917530695  \\
            0.42084168336673344  107.0  -1.1625461699646884  -1.1625461699646884  \\
            0.42084168336673344  108.0  -1.1628243061163963  -1.1628243061163963  \\
            0.42084168336673344  109.0  -1.1635931376363542  -1.1635931376363542  \\
            0.42084168336673344  110.0  -1.1640312471481065  -1.1640312471481065  \\
            0.42084168336673344  111.0  -1.1645946127400104  -1.1645946127400104  \\
            0.42084168336673344  112.0  -1.1652608530938293  -1.1652608530938293  \\
            0.42084168336673344  113.0  -1.1656310380991208  -1.1656310380991208  \\
            0.42084168336673344  114.0  -1.16644772669489  -1.16644772669489  \\
            0.42084168336673344  115.0  -1.1666972836587501  -1.1666972836587501  \\
            0.42084168336673344  116.0  -1.1673232323553937  -1.1673232323553937  \\
            0.42084168336673344  117.0  -1.1677887734491703  -1.1677887734491703  \\
            0.42084168336673344  118.0  -1.1682348755678664  -1.1682348755678664  \\
            0.42084168336673344  119.0  -1.1689014236800277  -1.1689014236800277  \\
            0.42084168336673344  120.0  -1.1691778742733137  -1.1691778742733137  \\
            0.42084168336673344  121.0  -1.1698544793257803  -1.1698544793257803  \\
            0.42084168336673344  122.0  -1.17014793620061  -1.17014793620061  \\
            0.42084168336673344  123.0  -1.1706567472911609  -1.1706567472911609  \\
            0.42084168336673344  124.0  -1.1711412065475777  -1.1711412065475777  \\
            0.42084168336673344  125.0  -1.1714913294862632  -1.1714913294862632  \\
            0.42084168336673344  126.0  -1.172154221744804  -1.172154221744804  \\
            0.42084168336673344  127.0  -1.1723542085525245  -1.1723542085525245  \\
            0.42084168336673344  128.0  -1.172914846687385  -1.172914846687385  \\
            0.42084168336673344  129.0  -1.1732417565808118  -1.1732417565808118  \\
            0.42084168336673344  130.0  -1.173653687091901  -1.173653687091901  \\
            0.42084168336673344  131.0  -1.1741506956628511  -1.1741506956628511  \\
            0.42084168336673344  132.0  -1.17442160633207  -1.17442160633207  \\
            0.42084168336673344  133.0  -1.1750250555523813  -1.1750250555523813  \\
            0.42084168336673344  134.0  -1.1752151966361801  -1.1752151966361801  \\
            0.42084168336673344  135.0  -1.175679042381985  -1.175679042381985  \\
            0.42084168336673344  136.0  -1.1760313637841613  -1.1760313637841613  \\
            0.42084168336673344  137.0  -1.176362541085604  -1.176362541085604  \\
            0.42084168336673344  138.0  -1.1768672969106304  -1.1768672969106304  \\
            0.42084168336673344  139.0  -1.1770723544984054  -1.1770723544984054  \\
            0.42084168336673344  140.0  -1.1775798251056462  -1.1775798251056462  \\
            0.42084168336673344  141.0  -1.1778055668117438  -1.1778055668117438  \\
            0.42084168336673344  142.0  -1.1781880322580085  -1.1781880322580085  \\
            0.42084168336673344  143.0  -1.1785595175002845  -1.1785595175002845  \\
            0.42084168336673344  144.0  -1.178822917252453  -1.178822917252453  \\
            0.42084168336673344  145.0  -1.1793317778911674  -1.1793317778911674  \\
            0.42084168336673344  146.0  -1.179481735397634  -1.179481735397634  \\
            0.42084168336673344  147.0  -1.1799078890498136  -1.1799078890498136  \\
            0.42084168336673344  148.0  -1.180161972329807  -1.180161972329807  \\
            0.42084168336673344  149.0  -1.1804755674184353  -1.1804755674184353  \\
            0.42084168336673344  150.0  -1.180861323634699  -1.180861323634699  \\
            0.42084168336673344  151.0  -1.1810674853167757  -1.1810674853167757  \\
            0.42084168336673344  152.0  -1.181530866223982  -1.181530866223982  \\
            0.42084168336673344  153.0  -1.1816812688763187  -1.1816812688763187  \\
            0.42084168336673344  154.0  -1.1820381023465054  -1.1820381023465054  \\
            0.42084168336673344  155.0  -1.1823147345926412  -1.1823147345926412  \\
            0.42084168336673344  156.0  -1.1825697040371197  -1.1825697040371197  \\
            0.42084168336673344  157.0  -1.1829658732122081  -1.1829658732122081  \\
            0.42084168336673344  158.0  -1.18312343138823  -1.18312343138823  \\
            0.42084168336673344  159.0  -1.1835175385977186  -1.1835175385977186  \\
            0.42084168336673344  160.0  -1.1836972173439335  -1.1836972173439335  \\
            0.42084168336673344  161.0  -1.1839946286372618  -1.1839946286372618  \\
            0.42084168336673344  162.0  -1.1842891535549298  -1.1842891535549298  \\
            0.42084168336673344  163.0  -1.1844939548700129  -1.1844939548700129  \\
            0.42084168336673344  164.0  -1.184897477502621  -1.184897477502621  \\
            0.42084168336673344  165.0  -1.1850135615617505  -1.1850135615617505  \\
            0.42084168336673344  166.0  -1.1853479154555977  -1.1853479154555977  \\
            0.42084168336673344  167.0  -1.1855516377127882  -1.1855516377127882  \\
            0.42084168336673344  168.0  -1.185797855221084  -1.185797855221084  \\
            0.42084168336673344  169.0  -1.1861065056896476  -1.1861065056896476  \\
            0.42084168336673344  170.0  -1.1862681724550945  -1.1862681724550945  \\
            0.42084168336673344  171.0  -1.1866347020746224  -1.1866347020746224  \\
            0.42084168336673344  172.0  -1.1867571494372142  -1.1867571494372142  \\
            0.42084168336673344  173.0  -1.1870397152323877  -1.1870397152323877  \\
            0.42084168336673344  174.0  -1.1872631905563866  -1.1872631905563866  \\
            0.42084168336673344  175.0  -1.1874651021909264  -1.1874651021909264  \\
            0.42084168336673344  176.0  -1.1877848130903377  -1.1877848130903377  \\
            0.42084168336673344  177.0  -1.1879092341549427  -1.1879092341549427  \\
            0.42084168336673344  178.0  -1.1882237264336357  -1.1882237264336357  \\
            0.42084168336673344  179.0  -1.1883705942696097  -1.1883705942696097  \\
            0.42084168336673344  180.0  -1.1886080796831413  -1.1886080796831413  \\
            0.42084168336673344  181.0  -1.1888477694177584  -1.1888477694177584  \\
            0.42084168336673344  182.0  -1.189011177737411  -1.189011177737411  \\
            0.42084168336673344  183.0  -1.1893394426784711  -1.1893394426784711  \\
            0.42084168336673344  184.0  -1.1894315790026155  -1.1894315790026155  \\
            0.42084168336673344  185.0  -1.1897005384292874  -1.1897005384292874  \\
            0.42084168336673344  186.0  -1.189867937320337  -1.189867937320337  \\
            0.42084168336673344  187.0  -1.1900660251400303  -1.1900660251400303  \\
            0.42084168336673344  188.0  -1.1903189952273459  -1.1903189952273459  \\
            0.42084168336673344  189.0  -1.1904488171499241  -1.1904488171499241  \\
            0.42084168336673344  190.0  -1.190745642265037  -1.190745642265037  \\
            0.42084168336673344  191.0  -1.190847632427156  -1.190847632427156  \\
            0.42084168336673344  192.0  -1.191076598449615  -1.191076598449615  \\
            0.42084168336673344  193.0  -1.1912612708028059  -1.1912612708028059  \\
            0.42084168336673344  194.0  -1.1914248022856722  -1.1914248022856722  \\
            0.42084168336673344  195.0  -1.191688608391339  -1.191688608391339  \\
            0.42084168336673344  196.0  -1.191789032946311  -1.191789032946311  \\
            0.42084168336673344  197.0  -1.1920455140636967  -1.1920455140636967  \\
            0.42084168336673344  198.0  -1.1921681452421535  -1.1921681452421535  \\
            0.42084168336673344  199.0  -1.1923618603562192  -1.1923618603562192  \\
            0.42084168336673344  200.0  -1.1925610646035212  -1.1925610646035212  \\
            0.42084168336673344  201.0  -1.1926941853406523  -1.1926941853406523  \\
            0.42084168336673344  202.0  -1.1929667824296575  -1.1929667824296575  \\
            0.42084168336673344  203.0  -1.1930413964155675  -1.1930413964155675  \\
            0.42084168336673344  204.0  -1.1932621607669773  -1.1932621607669773  \\
            0.42084168336673344  205.0  -1.1934024664200127  -1.1934024664200127  \\
            0.42084168336673344  206.0  -1.1935650107219784  -1.1935650107219784  \\
            0.42084168336673344  207.0  -1.1937764294350082  -1.1937764294350082  \\
            0.42084168336673344  208.0  -1.193882706287948  -1.193882706287948  \\
            0.42084168336673344  209.0  -1.1941277271408448  -1.1941277271408448  \\
            0.42084168336673344  210.0  -1.194214265739876  -1.194214265739876  \\
            0.42084168336673344  211.0  -1.1944033116059785  -1.1944033116059785  \\
            0.42084168336673344  212.0  -1.1945587642577098  -1.1945587642577098  \\
            0.42084168336673344  213.0  -1.1946936639645016  -1.1946936639645016  \\
            0.42084168336673344  214.0  -1.194915330391639  -1.194915330391639  \\
            0.42084168336673344  215.0  -1.1949978459322153  -1.1949978459322153  \\
            0.42084168336673344  216.0  -1.1952107787782076  -1.1952107787782076  \\
            0.42084168336673344  217.0  -1.1953149721489906  -1.1953149721489906  \\
            0.42084168336673344  218.0  -1.1954757693713507  -1.1954757693713507  \\
            0.42084168336673344  219.0  -1.195644206971201  -1.195644206971201  \\
            0.42084168336673344  220.0  -1.1957545225611395  -1.1957545225611395  \\
            0.4228456913827655  1.0  0.01543086172344689  0.01543086172344689  \\
            0.4228456913827655  2.0  -0.1637942551770208  -0.1637942551770208  \\
            0.4228456913827655  3.0  -0.3230174634984254  -0.3230174634984254  \\
            0.4228456913827655  4.0  -0.4129401660463782  -0.4129401660463782  \\
            0.4228456913827655  5.0  -0.5073639342176413  -0.5073639342176413  \\
            0.4228456913827655  6.0  -0.5513312338963642  -0.5513312338963642  \\
            0.4228456913827655  7.0  -0.6305398676140159  -0.6305398676140159  \\
            0.4228456913827655  8.0  -0.6560514969332605  -0.6560514969332605  \\
            0.4228456913827655  9.0  -0.7038608685903265  -0.7038608685903265  \\
            0.4228456913827655  10.0  -0.7373388134911183  -0.7373388134911183  \\
            0.4228456913827655  11.0  -0.7648491121437013  -0.7648491121437013  \\
            0.4228456913827655  12.0  -0.801964368297033  -0.801964368297033  \\
            0.4228456913827655  13.0  -0.8160274330172956  -0.8160274330172956  \\
            0.4228456913827655  14.0  -0.8467353006666926  -0.8467353006666926  \\
            0.4228456913827655  15.0  -0.859381301302296  -0.859381301302296  \\
            0.4228456913827655  16.0  -0.8792387664906705  -0.8792387664906705  \\
            0.4228456913827655  17.0  -0.896461594868937  -0.896461594868937  \\
            0.4228456913827655  18.0  -0.9084262852430778  -0.9084262852430778  \\
            0.4228456913827655  19.0  -0.9284711715921941  -0.9284711715921941  \\
            0.4228456913827655  20.0  -0.9346002375539697  -0.9346002375539697  \\
            0.4228456913827655  21.0  -0.9500559221209228  -0.9500559221209228  \\
            0.4228456913827655  22.0  -0.9580994765450648  -0.9580994765450648  \\
            0.4228456913827655  23.0  -0.9683941672518838  -0.9683941672518838  \\
            0.4228456913827655  24.0  -0.9792502220558352  -0.9792502220558352  \\
            0.4228456913827655  25.0  -0.9855085523664053  -0.9855085523664053  \\
            0.4228456913827655  26.0  -0.9981249856033911  -0.9981249856033911  \\
            0.4228456913827655  27.0  -1.0014190147337414  -1.0014190147337414  \\
            0.4228456913827655  28.0  -1.0104070209384284  -1.0104070209384284  \\
            0.4228456913827655  29.0  -1.0161854745659455  -1.0161854745659455  \\
            0.4228456913827655  30.0  -1.0222229865976589  -1.0222229865976589  \\
            0.4228456913827655  31.0  -1.029885611559251  -1.029885611559251  \\
            0.4228456913827655  32.0  -1.0335073338256158  -1.0335073338256158  \\
            0.4228456913827655  33.0  -1.0414627574476738  -1.0414627574476738  \\
            0.4228456913827655  34.0  -1.044234645542523  -1.044234645542523  \\
            0.4228456913827655  35.0  -1.0499424643502293  -1.0499424643502293  \\
            0.4228456913827655  36.0  -1.05440389477938  -1.05440389477938  \\
            0.4228456913827655  37.0  -1.058221469105884  -1.058221469105884  \\
            0.4228456913827655  38.0  -1.0640286021878538  -1.0640286021878538  \\
            0.4228456913827655  39.0  -1.066249125753329  -1.066249125753329  \\
            0.4228456913827655  40.0  -1.0716071593356546  -1.0716071593356546  \\
            0.4228456913827655  41.0  -1.0739963298522264  -1.0739963298522264  \\
            0.4228456913827655  42.0  -1.0778369681729492  -1.0778369681729492  \\
            0.4228456913827655  43.0  -1.0814485529239721  -1.0814485529239721  \\
            0.4228456913827655  44.0  -1.0839818397201428  -1.0839818397201428  \\
            0.4228456913827655  45.0  -1.0886011010864245  -1.0886011010864245  \\
            0.4228456913827655  46.0  -1.0900043073554846  -1.0900043073554846  \\
            0.4228456913827655  47.0  -1.0937818413938696  -1.0937818413938696  \\
            0.4228456913827655  48.0  -1.0958793605310133  -1.0958793605310133  \\
            0.4228456913827655  49.0  -1.0985683926548564  -1.0985683926548564  \\
            0.4228456913827655  50.0  -1.1015910100427646  -1.1015910100427646  \\
            0.4228456913827655  51.0  -1.103324994537604  -1.103324994537604  \\
            0.4228456913827655  52.0  -1.1069970265342184  -1.1069970265342184  \\
            0.4228456913827655  53.0  -1.1080237942277815  -1.1080237942277815  \\
            0.4228456913827655  54.0  -1.1107762464377744  -1.1107762464377744  \\
            0.4228456913827655  55.0  -1.1126446016574514  -1.1126446016574514  \\
            0.4228456913827655  56.0  -1.11458035782003  -1.11458035782003  \\
            0.4228456913827655  57.0  -1.1171730455382347  -1.1171730455382347  \\
            0.4228456913827655  58.0  -1.1183819871096803  -1.1183819871096803  \\
            0.4228456913827655  59.0  -1.1211424468976074  -1.1211424468976074  \\
            0.4228456913827655  60.0  -1.1221600865855013  -1.1221600865855013  \\
            0.4228456913827655  61.0  -1.1242147875450714  -1.1242147875450714  \\
            0.4228456913827655  62.0  -1.1258985670308326  -1.1258985670308326  \\
            0.4228456913827655  63.0  -1.1273190076008324  -1.1273190076008324  \\
            0.4228456913827655  64.0  -1.1295852386145306  -1.1295852386145306  \\
            0.4228456913827655  65.0  -1.1304347524732703  -1.1304347524732703  \\
            0.4228456913827655  66.0  -1.132554059416409  -1.132554059416409  \\
            0.4228456913827655  67.0  -1.1335458197627366  -1.1335458197627366  \\
            0.4228456913827655  68.0  -1.1351072911479645  -1.1351072911479645  \\
            0.4228456913827655  69.0  -1.1366393518549431  -1.1366393518549431  \\
            0.4228456913827655  70.0  -1.1376946306133118  -1.1376946306133118  \\
            0.4228456913827655  71.0  -1.1397051934301663  -1.1397051934301663  \\
            0.4228456913827655  72.0  -1.1403005437988765  -1.1403005437988765  \\
            0.4228456913827655  73.0  -1.1419541201336407  -1.1419541201336407  \\
            0.4228456913827655  74.0  -1.1429123335968554  -1.1429123335968554  \\
            0.4228456913827655  75.0  -1.1441144239719356  -1.1441144239719356  \\
            0.4228456913827655  76.0  -1.145519638525917  -1.145519638525917  \\
            0.4228456913827655  77.0  -1.1463087299534456  -1.1463087299534456  \\
            0.4228456913827655  78.0  -1.1480199189501117  -1.1480199189501117  \\
            0.4228456913827655  79.0  -1.1485249201290026  -1.1485249201290026  \\
            0.4228456913827655  80.0  -1.1498311743821956  -1.1498311743821956  \\
            0.4228456913827655  81.0  -1.1507528801036553  -1.1507528801036553  \\
            0.4228456913827655  82.0  -1.1516865442330728  -1.1516865442330728  \\
            0.4228456913827655  83.0  -1.152984174643834  -1.152984174643834  \\
            0.4228456913827655  84.0  -1.1535746825678102  -1.1535746825678102  \\
            0.4228456913827655  85.0  -1.1549538219863016  -1.1549538219863016  \\
            0.4228456913827655  86.0  -1.1554859577286505  -1.1554859577286505  \\
            0.4228456913827655  87.0  -1.1565274753617698  -1.1565274753617698  \\
            0.4228456913827655  88.0  -1.1574121930001093  -1.1574121930001093  \\
            0.4228456913827655  89.0  -1.1581411928656198  -1.1581411928656198  \\
            0.4228456913827655  90.0  -1.159346449242866  -1.159346449242866  \\
            0.4228456913827655  91.0  -1.1597859359408549  -1.1597859359408549  \\
            0.4228456913827655  92.0  -1.1609075512341434  -1.1609075512341434  \\
            0.4228456913827655  93.0  -1.1614539245772053  -1.1614539245772053  \\
            0.4228456913827655  94.0  -1.162289909194854  -1.162289909194854  \\
            0.4228456913827655  95.0  -1.1631384606670596  -1.1631384606670596  \\
            0.4228456913827655  96.0  -1.163708681636555  -1.163708681636555  \\
            0.4228456913827655  97.0  -1.1648337779669782  -1.1648337779669782  \\
            0.4228456913827655  98.0  -1.1651565505483674  -1.1651565505483674  \\
            0.4228456913827655  99.0  -1.1660751209913627  -1.1660751209913627  \\
            0.4228456913827655  100.0  -1.1666271427086579  -1.1666271427086579  \\
            0.4228456913827655  101.0  -1.1673010384198523  -1.1673010384198523  \\
            0.4228456913827655  102.0  -1.168114906017676  -1.168114906017676  \\
            0.4228456913827655  103.0  -1.1685601144097424  -1.1685601144097424  \\
            0.4228456913827655  104.0  -1.1695422005989864  -1.1695422005989864  \\
            0.4228456913827655  105.0  -1.169846340322456  -1.169846340322456  \\
            0.4228456913827655  106.0  -1.1706025332588414  -1.1706025332588414  \\
            0.4228456913827655  107.0  -1.171154430574194  -1.171154430574194  \\
            0.4228456913827655  108.0  -1.17169876380775  -1.17169876380775  \\
            0.4228456913827655  109.0  -1.1724797339735142  -1.1724797339735142  \\
            0.4228456913827655  110.0  -1.1728252608125946  -1.1728252608125946  \\
            0.4228456913827655  111.0  -1.1736467220850206  -1.1736467220850206  \\
            0.4228456913827655  112.0  -1.1739770298804943  -1.1739770298804943  \\
            0.4228456913827655  113.0  -1.1746017584810469  -1.1746017584810469  \\
            0.4228456913827655  114.0  -1.1751496393740324  -1.1751496393740324  \\
            0.4228456913827655  115.0  -1.1755891913868401  -1.1755891913868401  \\
            0.4228456913827655  116.0  -1.1763391555094644  -1.1763391555094644  \\
            0.4228456913827655  117.0  -1.1766043248406755  -1.1766043248406755  \\
            0.4228456913827655  118.0  -1.177294288624719  -1.177294288624719  \\
            0.4228456913827655  119.0  -1.1776429623693168  -1.1776429623693168  \\
            0.4228456913827655  120.0  -1.1781601015965246  -1.1781601015965246  \\
            0.4228456913827655  121.0  -1.1787013520404817  -1.1787013520404817  \\
            0.4228456913827655  122.0  -1.179055294408588  -1.179055294408588  \\
            0.4228456913827655  123.0  -1.1797761380738911  -1.1797761380738911  \\
            0.4228456913827655  124.0  -1.1799759098248987  -1.1799759098248987  \\
            0.4228456913827655  125.0  -1.1805571469300447  -1.1805571469300447  \\
            0.4228456913827655  126.0  -1.180918387773537  -1.180918387773537  \\
            0.4228456913827655  127.0  -1.181346637220825  -1.181346637220825  \\
            0.4228456913827655  128.0  -1.1818795239978823  -1.1818795239978823  \\
            0.4228456913827655  129.0  -1.182162890414284  -1.182162890414284  \\
            0.4228456913827655  130.0  -1.1827970891898463  -1.1827970891898463  \\
            0.4228456913827655  131.0  -1.1830025404870346  -1.1830025404870346  \\
            0.4228456913827655  132.0  -1.1834930832353274  -1.1834930832353274  \\
            0.4228456913827655  133.0  -1.1838625411836257  -1.1838625411836257  \\
            0.4228456913827655  134.0  -1.1842167306093496  -1.1842167306093496  \\
            0.4228456913827655  135.0  -1.184740134420399  -1.184740134420399  \\
            0.4228456913827655  136.0  -1.1849648564609194  -1.1849648564609194  \\
            0.4228456913827655  137.0  -1.1855076607772448  -1.1855076607772448  \\
            0.4228456913827655  138.0  -1.1857345735966347  -1.1857345735966347  \\
            0.4228456913827655  139.0  -1.1861488672242881  -1.1861488672242881  \\
            0.4228456913827655  140.0  -1.1865232551736127  -1.1865232551736127  \\
            0.4228456913827655  141.0  -1.1868152771544285  -1.1868152771544285  \\
            0.4228456913827655  142.0  -1.1873285102212567  -1.1873285102212567  \\
            0.4228456913827655  143.0  -1.1875041599238012  -1.1875041599238012  \\
            0.4228456913827655  144.0  -1.1879695171418871  -1.1879695171418871  \\
            0.4228456913827655  145.0  -1.1882130203187042  -1.1882130203187042  \\
            0.4228456913827655  146.0  -1.1885627568538497  -1.1885627568538497  \\
            0.4228456913827655  147.0  -1.1889395772479687  -1.1889395772479687  \\
            0.4228456913827655  148.0  -1.1891790649683647  -1.1891790649683647  \\
            0.4228456913827655  149.0  -1.1896817445423562  -1.1896817445423562  \\
            0.4228456913827655  150.0  -1.1898160757234437  -1.1898160757234437  \\
            0.4228456913827655  151.0  -1.1902153698210092  -1.1902153698210092  \\
            0.4228456913827655  152.0  -1.1904716178995298  -1.1904716178995298  \\
            0.4228456913827655  153.0  -1.190766349731602  -1.190766349731602  \\
            0.4228456913827655  154.0  -1.1911436979968748  -1.1911436979968748  \\
            0.4228456913827655  155.0  -1.1913385254748803  -1.1913385254748803  \\
            0.4228456913827655  156.0  -1.1917804066768578  -1.1917804066768578  \\
            0.4228456913827655  157.0  -1.191929833823083  -1.191929833823083  \\
            0.4228456913827655  158.0  -1.1922724379214422  -1.1922724379214422  \\
            0.4228456913827655  159.0  -1.1925383737112765  -1.1925383737112765  \\
            0.4228456913827655  160.0  -1.1927859715713574  -1.1927859715713574  \\
            0.4228456913827655  161.0  -1.1931623928129012  -1.1931623928129012  \\
            0.4228456913827655  162.0  -1.1933190492662145  -1.1933190492662145  \\
            0.4228456913827655  163.0  -1.1937031777512963  -1.1937031777512963  \\
            0.4228456913827655  164.0  -1.1938698607556282  -1.1938698607556282  \\
            0.4228456913827655  165.0  -1.1941635538594007  -1.1941635538594007  \\
            0.4228456913827655  166.0  -1.194436732040588  -1.194436732040588  \\
            0.4228456913827655  167.0  -1.1946437313225913  -1.1946437313225913  \\
            0.4228456913827655  168.0  -1.1950181145559853  -1.1950181145559853  \\
            0.4228456913827655  169.0  -1.195141988149964  -1.195141988149964  \\
            0.4228456913827655  170.0  -1.1954759887602708  -1.1954759887602708  \\
            0.4228456913827655  171.0  -1.1956567272734901  -1.1956567272734901  \\
            0.4228456913827655  172.0  -1.1959080124375632  -1.1959080124375632  \\
            0.4228456913827655  173.0  -1.1961864669423141  -1.1961864669423141  \\
            0.4228456913827655  174.0  -1.1963583327138094  -1.1963583327138094  \\
            0.4228456913827655  175.0  -1.1967276059586873  -1.1967276059586873  \\
            0.4228456913827655  176.0  -1.196825427344676  -1.196825427344676  \\
            0.4228456913827655  177.0  -1.1971157136759056  -1.1971157136759056  \\
            0.4228456913827655  178.0  -1.1973078801886974  -1.1973078801886974  \\
            0.4228456913827655  179.0  -1.197522230144835  -1.197522230144835  \\
            0.4228456913827655  180.0  -1.1978043733595722  -1.1978043733595722  \\
            0.4228456913827655  181.0  -1.1979457053674705  -1.1979457053674705  \\
            0.4228456913827655  182.0  -1.1982703677965052  -1.1982703677965052  \\
            0.4228456913827655  183.0  -1.1983847870603797  -1.1983847870603797  \\
            0.4228456913827655  184.0  -1.1986367879168525  -1.1986367879168525  \\
            0.4228456913827655  185.0  -1.198838213638541  -1.198838213638541  \\
            0.4228456913827655  186.0  -1.1990202623667454  -1.1990202623667454  \\
            0.4228456913827655  187.0  -1.1993048077535249  -1.1993048077535249  \\
            0.4228456913827655  188.0  -1.1994195006028565  -1.1994195006028565  \\
            0.4228456913827655  189.0  -1.1997048990420187  -1.1997048990420187  \\
            0.4228456913827655  190.0  -1.1998332958755475  -1.1998332958755475  \\
            0.4228456913827655  191.0  -1.2000516332396804  -1.2000516332396804  \\
            0.4228456913827655  192.0  -1.2002605194271487  -1.2002605194271487  \\
            0.4228456913827655  193.0  -1.2004142129810464  -1.2004142129810464  \\
            0.4228456913827655  194.0  -1.200700115132293  -1.200700115132293  \\
            0.4228456913827655  195.0  -1.2007914845977194  -1.2007914845977194  \\
            0.4228456913827655  196.0  -1.201042194151071  -1.201042194151071  \\
            0.4228456913827655  197.0  -1.2011823666879673  -1.2011823666879673  \\
            0.4228456913827655  198.0  -1.20137099683371  -1.20137099683371  \\
            0.4228456913827655  199.0  -1.2015858452854806  -1.2015858452854806  \\
            0.4228456913827655  200.0  -1.2017145615753946  -1.2017145615753946  \\
            0.4228456913827655  201.0  -1.2019941707349031  -1.2019941707349031  \\
            0.4228456913827655  202.0  -1.2020718528666774  -1.2020718528666774  \\
            0.4228456913827655  203.0  -1.2022918083350715  -1.2022918083350715  \\
            0.4228456913827655  204.0  -1.2024418978539437  -1.2024418978539437  \\
            0.4228456913827655  205.0  -1.2026042241616062  -1.2026042241616062  \\
            0.4228456913827655  206.0  -1.2028237822902708  -1.2028237822902708  \\
            0.4228456913827655  207.0  -1.2029304269837602  -1.2029304269837602  \\
            0.4228456913827655  208.0  -1.2031784913784502  -1.2031784913784502  \\
            0.4228456913827655  209.0  -1.2032694838310718  -1.2032694838310718  \\
            0.4228456913827655  210.0  -1.2034620854307168  -1.2034620854307168  \\
            0.4228456913827655  211.0  -1.2036205163243738  -1.2036205163243738  \\
            0.4228456913827655  212.0  -1.2037594801644755  -1.2037594801644755  \\
            0.4228456913827655  213.0  -1.203982697261729  -1.203982697261729  \\
            0.4228456913827655  214.0  -1.2040697811413317  -1.2040697811413317  \\
            0.4228456913827655  215.0  -1.20428967558651  -1.20428967558651  \\
            0.4228456913827655  216.0  -1.2043921448105375  -1.2043921448105375  \\
            0.4228456913827655  217.0  -1.2045603438370567  -1.2045603438370567  \\
            0.4228456913827655  218.0  -1.204725775405255  -1.204725775405255  \\
            0.4228456913827655  219.0  -1.2048439298780165  -1.2048439298780165  \\
            0.4228456913827655  220.0  -1.2050699220475583  -1.2050699220475583  \\
            0.4248496993987976  1.0  0.015030060120240482  0.015030060120240482  \\
            0.4248496993987976  2.0  -0.16646626586506355  -0.16646626586506355  \\
            0.4248496993987976  3.0  -0.32353277984540507  -0.32353277984540507  \\
            0.4248496993987976  4.0  -0.4150777745968124  -0.4150777745968124  \\
            0.4248496993987976  5.0  -0.5083579858128953  -0.5083579858128953  \\
            0.4248496993987976  6.0  -0.5540795877469225  -0.5540795877469225  \\
            0.4248496993987976  7.0  -0.6350529341511305  -0.6350529341511305  \\
            0.4248496993987976  8.0  -0.6591607457338919  -0.6591607457338919  \\
            0.4248496993987976  9.0  -0.7086284457025931  -0.7086284457025931  \\
            0.4248496993987976  10.0  -0.7406754901744883  -0.7406754901744883  \\
            0.4248496993987976  11.0  -0.7697343404758235  -0.7697343404758235  \\
            0.4248496993987976  12.0  -0.8054526635688953  -0.8054526635688953  \\
            0.4248496993987976  13.0  -0.8209605485480771  -0.8209605485480771  \\
            0.4248496993987976  14.0  -0.8530250042568794  -0.8530250042568794  \\
            0.4248496993987976  15.0  -0.8643254000260594  -0.8643254000260594  \\
            0.4248496993987976  16.0  -0.8854508466537487  -0.8854508466537487  \\
            0.4248496993987976  17.0  -0.9013967785194459  -0.9013967785194459  \\
            0.4248496993987976  18.0  -0.914550906323927  -0.914550906323927  \\
            0.4248496993987976  19.0  -0.9333867433719288  -0.9333867433719288  \\
            0.4248496993987976  20.0  -0.9406352701638913  -0.9406352701638913  \\
            0.4248496993987976  21.0  -0.9571470213153591  -0.9571470213153591  \\
            0.4248496993987976  22.0  -0.9640467110363438  -0.9640467110363438  \\
            0.4248496993987976  23.0  -0.9753408240983402  -0.9753408240983402  \\
            0.4248496993987976  24.0  -0.985113376937026  -0.985113376937026  \\
            0.4248496993987976  25.0  -0.99232013491567  -0.99232013491567  \\
            0.4248496993987976  26.0  -1.0041310864750854  -1.0041310864750854  \\
            0.4248496993987976  27.0  -1.0081049434002276  -1.0081049434002276  \\
            0.4248496993987976  28.0  -1.0179510671324106  -1.0179510671324106  \\
            0.4248496993987976  29.0  -1.0227547960045216  -1.0227547960045216  \\
            0.4248496993987976  30.0  -1.0296122692167182  -1.0296122692167182  \\
            0.4248496993987976  31.0  -1.0363468023390792  -1.0363468023390792  \\
            0.4248496993987976  32.0  -1.040753538313362  -1.040753538313362  \\
            0.4248496993987976  33.0  -1.048963655223239  -1.048963655223239  \\
            0.4248496993987976  34.0  -1.0513484237774908  -1.0513484237774908  \\
            0.4248496993987976  35.0  -1.057777187668551  -1.057777187668551  \\
            0.4248496993987976  36.0  -1.061394920270564  -1.061394920270564  \\
            0.4248496993987976  37.0  -1.0659062306832836  -1.0659062306832836  \\
            0.4248496993987976  38.0  -1.0709056458311128  -1.0709056458311128  \\
            0.4248496993987976  39.0  -1.0737946519406196  -1.0737946519406196  \\
            0.4248496993987976  40.0  -1.0797953601314194  -1.0797953601314194  \\
            0.4248496993987976  41.0  -1.0814123229512138  -1.0814123229512138  \\
            0.4248496993987976  42.0  -1.0858739263617785  -1.0858739263617785  \\
            0.4248496993987976  43.0  -1.088743800124191  -1.088743800124191  \\
            0.4248496993987976  44.0  -1.091877742534096  -1.091877742534096  \\
            0.4248496993987976  45.0  -1.0957835737929806  -1.0957835737929806  \\
            0.4248496993987976  46.0  -1.0977683953810078  -1.0977683953810078  \\
            0.4248496993987976  47.0  -1.1021076566899275  -1.1021076566899275  \\
            0.4248496993987976  48.0  -1.1035200329553712  -1.1035200329553712  \\
            0.4248496993987976  49.0  -1.1067541360646105  -1.1067541360646105  \\
            0.4248496993987976  50.0  -1.109115917534087  -1.109115917534087  \\
            0.4248496993987976  51.0  -1.111379261139154  -1.111379261139154  \\
            0.4248496993987976  52.0  -1.1145459350548812  -1.1145459350548812  \\
            0.4248496993987976  53.0  -1.1159544348817643  -1.1159544348817643  \\
            0.4248496993987976  54.0  -1.1192056349718364  -1.1192056349718364  \\
            0.4248496993987976  55.0  -1.120458803056151  -1.120458803056151  \\
            0.4248496993987976  56.0  -1.1228801363942713  -1.1228801363942713  \\
            0.4248496993987976  57.0  -1.1248774004111883  -1.1248774004111883  \\
            0.4248496993987976  58.0  -1.1265594141852067  -1.1265594141852067  \\
            0.4248496993987976  59.0  -1.1291997524465645  -1.1291997524465645  \\
            0.4248496993987976  60.0  -1.1302218397662602  -1.1302218397662602  \\
            0.4248496993987976  61.0  -1.1327249328109856  -1.1327249328109856  \\
            0.4248496993987976  62.0  -1.1338508018367754  -1.1338508018367754  \\
            0.4248496993987976  63.0  -1.1357089648977448  -1.1357089648977448  \\
            0.4248496993987976  64.0  -1.1374336402605372  -1.1374336402605372  \\
            0.4248496993987976  65.0  -1.1387106932972084  -1.1387106932972084  \\
            0.4248496993987976  66.0  -1.140960815069399  -1.140960815069399  \\
            0.4248496993987976  67.0  -1.141713459114817  -1.141713459114817  \\
            0.4248496993987976  68.0  -1.1436821601484004  -1.1436821601484004  \\
            0.4248496993987976  69.0  -1.1447039913735002  -1.1447039913735002  \\
            0.4248496993987976  70.0  -1.146157683726344  -1.146157683726344  \\
            0.4248496993987976  71.0  -1.1476717596614816  -1.1476717596614816  \\
            0.4248496993987976  72.0  -1.1486570733001318  -1.1486570733001318  \\
            0.4248496993987976  73.0  -1.150608456263984  -1.150608456263984  \\
            0.4248496993987976  74.0  -1.151167268901681  -1.151167268901681  \\
            0.4248496993987976  75.0  -1.1527423229574982  -1.1527423229574982  \\
            0.4248496993987976  76.0  -1.153677578182294  -1.153677578182294  \\
            0.4248496993987976  77.0  -1.1548322280778756  -1.1548322280778756  \\
            0.4248496993987976  78.0  -1.1561792653263052  -1.1561792653263052  \\
            0.4248496993987976  79.0  -1.1569485955145866  -1.1569485955145866  \\
            0.4248496993987976  80.0  -1.1586053909902447  -1.1586053909902447  \\
            0.4248496993987976  81.0  -1.159081018834812  -1.159081018834812  \\
            0.4248496993987976  82.0  -1.160358683576323  -1.160358683576323  \\
            0.4248496993987976  83.0  -1.1612207948363433  -1.1612207948363433  \\
            0.4248496993987976  84.0  -1.1621489964134137  -1.1621489964134137  \\
            0.4248496993987976  85.0  -1.1633606525186369  -1.1633606525186369  \\
            0.4248496993987976  86.0  -1.1639664396047449  -1.1639664396047449  \\
            0.4248496993987976  87.0  -1.1653327802997924  -1.1653327802997924  \\
            0.4248496993987976  88.0  -1.165802598514614  -1.165802598514614  \\
            0.4248496993987976  89.0  -1.166850799554911  -1.166850799554911  \\
            0.4248496993987976  90.0  -1.1676503144623198  -1.1676503144623198  \\
            0.4248496993987976  91.0  -1.1684035667783161  -1.1684035667783161  \\
            0.4248496993987976  92.0  -1.1695035002514678  -1.1695035002514678  \\
            0.4248496993987976  93.0  -1.169983090249724  -1.169983090249724  \\
            0.4248496993987976  94.0  -1.1711216883070592  -1.1711216883070592  \\
            0.4248496993987976  95.0  -1.1715824757962041  -1.1715824757962041  \\
            0.4248496993987976  96.0  -1.1724504265497897  -1.1724504265497897  \\
            0.4248496993987976  97.0  -1.1731957753462163  -1.1731957753462163  \\
            0.4248496993987976  98.0  -1.1738115450116262  -1.1738115450116262  \\
            0.4248496993987976  99.0  -1.1748178578915047  -1.1748178578915047  \\
            0.4248496993987976  100.0  -1.175198494961432  -1.175198494961432  \\
            0.4248496993987976  101.0  -1.1761556322343685  -1.1761556322343685  \\
            0.4248496993987976  102.0  -1.17660556100697  -1.17660556100697  \\
            0.4248496993987976  103.0  -1.1773297293308924  -1.1773297293308924  \\
            0.4248496993987976  104.0  -1.178027753807421  -1.178027753807421  \\
            0.4248496993987976  105.0  -1.1785338931713458  -1.1785338931713458  \\
            0.4248496993987976  106.0  -1.179460717641944  -1.179460717641944  \\
            0.4248496993987976  107.0  -1.1797626911836998  -1.1797626911836998  \\
            0.4248496993987976  108.0  -1.1805732214991038  -1.1805732214991038  \\
            0.4248496993987976  109.0  -1.1810113348539717  -1.1810113348539717  \\
            0.4248496993987976  110.0  -1.1816192744770826  -1.1816192744770826  \\
            0.4248496993987976  111.0  -1.1822756020130347  -1.1822756020130347  \\
            0.4248496993987976  112.0  -1.1826932066671592  -1.1826932066671592  \\
            0.4248496993987976  113.0  -1.183551769235312  -1.183551769235312  \\
            0.4248496993987976  114.0  -1.1837904621825714  -1.1837904621825714  \\
            0.4248496993987976  115.0  -1.1844810991149302  -1.1844810991149302  \\
            0.4248496993987976  116.0  -1.1849069907296046  -1.1849069907296046  \\
            0.4248496993987976  117.0  -1.1854198762321801  -1.1854198762321801  \\
            0.4248496993987976  118.0  -1.1860391902054899  -1.1860391902054899  \\
            0.4248496993987976  119.0  -1.1863845010586054  -1.1863845010586054  \\
            0.4248496993987976  120.0  -1.1871423289197363  -1.1871423289197363  \\
            0.4248496993987976  121.0  -1.1873711157422997  -1.1873711157422997  \\
            0.4248496993987976  122.0  -1.1879626526165654  -1.1879626526165654  \\
            0.4248496993987976  123.0  -1.1883762648487244  -1.1883762648487244  \\
            0.4248496993987976  124.0  -1.1888106131022191  -1.1888106131022191  \\
            0.4248496993987976  125.0  -1.1893968522211107  -1.1893968522211107  \\
            0.4248496993987976  126.0  -1.1896825538022697  -1.1896825538022697  \\
            0.4248496993987976  127.0  -1.1903390658891257  -1.1903390658891257  \\
            0.4248496993987976  128.0  -1.1905751794672936  -1.1905751794672936  \\
            0.4248496993987976  129.0  -1.1910840242477558  -1.1910840242477558  \\
            0.4248496993987976  130.0  -1.1914855191160918  -1.1914855191160918  \\
            0.4248496993987976  131.0  -1.1918543853112178  -1.1918543853112178  \\
            0.4248496993987976  132.0  -1.1924108931102966  -1.1924108931102966  \\
            0.4248496993987976  133.0  -1.1926470195701644  -1.1926470195701644  \\
            0.4248496993987976  134.0  -1.1932182645825198  -1.1932182645825198  \\
            0.4248496993987976  135.0  -1.1934590902186129  -1.1934590902186129  \\
            0.4248496993987976  136.0  -1.1938983491376776  -1.1938983491376776  \\
            0.4248496993987976  137.0  -1.1942880246521916  -1.1942880246521916  \\
            0.4248496993987976  138.0  -1.1946018502826392  -1.1946018502826392  \\
            0.4248496993987976  139.0  -1.1951314889879994  -1.1951314889879994  \\
            0.4248496993987976  140.0  -1.1953260688669904  -1.1953260688669904  \\
            0.4248496993987976  141.0  -1.195824987497113  -1.195824987497113  \\
            0.4248496993987976  142.0  -1.1960685453725395  -1.1960685453725395  \\
            0.4248496993987976  143.0  -1.1964488023473177  -1.1964488023473177  \\
            0.4248496993987976  144.0  -1.1968270377024315  -1.1968270377024315  \\
            0.4248496993987976  145.0  -1.1970942627462409  -1.1970942627462409  \\
            0.4248496993987976  146.0  -1.1975995012145058  -1.1975995012145058  \\
            0.4248496993987976  147.0  -1.1977590244148666  -1.1977590244148666  \\
            0.4248496993987976  148.0  -1.1981961576069222  -1.1981961576069222  \\
            0.4248496993987976  149.0  -1.1984409411409385  -1.1984409411409385  \\
            0.4248496993987976  150.0  -1.198770827812188  -1.198770827812188  \\
            0.4248496993987976  151.0  -1.1991380472635913  -1.1991380472635913  \\
            0.4248496993987976  152.0  -1.1993655593568793  -1.1993655593568793  \\
            0.4248496993987976  153.0  -1.1998485418489346  -1.1998485418489346  \\
            0.4248496993987976  154.0  -1.199978303209662  -1.199978303209662  \\
            0.4248496993987976  155.0  -1.2003623163571193  -1.2003623163571193  \\
            0.4248496993987976  156.0  -1.2006071754771979  -1.2006071754771979  \\
            0.4248496993987976  157.0  -1.2008937944339584  -1.2008937944339584  \\
            0.4248496993987976  158.0  -1.2012504434425153  -1.2012504434425153  \\
            0.4248496993987976  159.0  -1.2014439123094602  -1.2014439123094602  \\
            0.4248496993987976  160.0  -1.2018747257987812  -1.2018747257987812  \\
            0.4248496993987976  161.0  -1.2020108685987567  -1.2020108685987567  \\
            0.4248496993987976  162.0  -1.2023489449774991  -1.2023489449774991  \\
            0.4248496993987976  163.0  -1.2025930006960566  -1.2025930006960566  \\
            0.4248496993987976  164.0  -1.2028422440086355  -1.2028422440086355  \\
            0.4248496993987976  165.0  -1.2031887735348081  -1.2031887735348081  \\
            0.4248496993987976  166.0  -1.203352903312661  -1.203352903312661  \\
            0.4248496993987976  167.0  -1.2037358249323946  -1.2037358249323946  \\
            0.4248496993987976  168.0  -1.2038793307753646  -1.2038793307753646  \\
            0.4248496993987976  169.0  -1.2041774706102801  -1.2041774706102801  \\
            0.4248496993987976  170.0  -1.2044200517595074  -1.2044200517595074  \\
            0.4248496993987976  171.0  -1.2046368437101425  -1.2046368437101425  \\
            0.4248496993987976  172.0  -1.2049736999745  -1.2049736999745  \\
            0.4248496993987976  173.0  -1.2051124219083662  -1.2051124219083662  \\
            0.4248496993987976  174.0  -1.2054534748712322  -1.2054534748712322  \\
            0.4248496993987976  175.0  -1.2056027911443392  -1.2056027911443392  \\
            0.4248496993987976  176.0  -1.2058660415990141  -1.2058660415990141  \\
            0.4248496993987976  177.0  -1.2061066374682172  -1.2061066374682172  \\
            0.4248496993987976  178.0  -1.2062951216272648  -1.2062951216272648  \\
            0.4248496993987976  179.0  -1.2066227395626523  -1.2066227395626523  \\
            0.4248496993987976  180.0  -1.2067393607995758  -1.2067393607995758  \\
            0.4248496993987976  181.0  -1.2070436413171828  -1.2070436413171828  \\
            0.4248496993987976  182.0  -1.2071974975052442  -1.2071974975052442  \\
            0.4248496993987976  183.0  -1.2074301314422882  -1.2074301314422882  \\
            0.4248496993987976  184.0  -1.2076683559727364  -1.2076683559727364  \\
            0.4248496993987976  185.0  -1.207832040888813  -1.207832040888813  \\
            0.4248496993987976  186.0  -1.2081508400970145  -1.2081508400970145  \\
            0.4248496993987976  187.0  -1.2082481597551946  -1.2082481597551946  \\
            0.4248496993987976  188.0  -1.208520005978367  -1.208520005978367  \\
            0.4248496993987976  189.0  -1.2086773577208727  -1.2086773577208727  \\
            0.4248496993987976  190.0  -1.2088830140118025  -1.2088830140118025  \\
            0.4248496993987976  191.0  -1.209118578488328  -1.209118578488328  \\
            0.4248496993987976  192.0  -1.2092604522407473  -1.2092604522407473  \\
            0.4248496993987976  193.0  -1.2095671551592868  -1.2095671551592868  \\
            0.4248496993987976  194.0  -1.2096512352141677  -1.2096512352141677  \\
            0.4248496993987976  195.0  -1.2098943608040997  -1.2098943608040997  \\
            0.4248496993987976  196.0  -1.210054346290863  -1.210054346290863  \\
            0.4248496993987976  197.0  -1.2102361409463398  -1.2102361409463398  \\
            0.4248496993987976  198.0  -1.2104688330020084  -1.2104688330020084  \\
            0.4248496993987976  199.0  -1.210591454070972  -1.210591454070972  \\
            0.4248496993987976  200.0  -1.2108680585472682  -1.2108680585472682  \\
            0.4248496993987976  201.0  -1.2109593226617172  -1.2109593226617172  \\
            0.4248496993987976  202.0  -1.211176923303697  -1.211176923303697  \\
            0.4248496993987976  203.0  -1.211338829003668  -1.211338829003668  \\
            0.4248496993987976  204.0  -1.2114994439327857  -1.2114994439327857  \\
            0.4248496993987976  205.0  -1.2117291112894941  -1.2117291112894941  \\
            0.4248496993987976  206.0  -1.2118346812338885  -1.2118346812338885  \\
            0.4248496993987976  207.0  -1.2120844245325124  -1.2120844245325124  \\
            0.4248496993987976  208.0  -1.212181751763327  -1.212181751763327  \\
            0.4248496993987976  209.0  -1.2123765907802144  -1.2123765907802144  \\
            0.4248496993987976  210.0  -1.2125398242982235  -1.2125398242982235  \\
            0.4248496993987976  211.0  -1.2126815787537044  -1.2126815787537044  \\
            0.4248496993987976  212.0  -1.2129081165472422  -1.2129081165472422  \\
            0.4248496993987976  213.0  -1.2129985385770157  -1.2129985385770157  \\
            0.4248496993987976  214.0  -1.2132242318910242  -1.2132242318910242  \\
            0.4248496993987976  215.0  -1.2133266691748874  -1.2133266691748874  \\
            0.4248496993987976  216.0  -1.2135011468512986  -1.2135011468512986  \\
            0.4248496993987976  217.0  -1.2136652152764447  -1.2136652152764447  \\
            0.4248496993987976  218.0  -1.2137901237809472  -1.2137901237809472  \\
            0.4248496993987976  219.0  -1.214013464621741  -1.214013464621741  \\
            0.4248496993987976  220.0  -1.21409039113877  -1.21409039113877  \\
            0.42685370741482964  1.0  0.014629258517034074  0.014629258517034074  \\
            0.42685370741482964  2.0  -0.16913827655310631  -0.16913827655310631  \\
            0.42685370741482964  3.0  -0.3240480961923847  -0.3240480961923847  \\
            0.42685370741482964  4.0  -0.41721538314724654  -0.41721538314724654  \\
            0.42685370741482964  5.0  -0.5093520374081493  -0.5093520374081493  \\
            0.42685370741482964  6.0  -0.5568279415974806  -0.5568279415974806  \\
            0.42685370741482964  7.0  -0.6395660006882452  -0.6395660006882452  \\
            0.42685370741482964  8.0  -0.6622699945345235  -0.6622699945345235  \\
            0.42685370741482964  9.0  -0.7133960228148596  -0.7133960228148596  \\
            0.42685370741482964  10.0  -0.7440121668578584  -0.7440121668578584  \\
            0.42685370741482964  11.0  -0.7746195688079456  -0.7746195688079456  \\
            0.42685370741482964  12.0  -0.8089409588407578  -0.8089409588407578  \\
            0.42685370741482964  13.0  -0.8258936640788586  -0.8258936640788586  \\
            0.42685370741482964  14.0  -0.8593147078470662  -0.8593147078470662  \\
            0.42685370741482964  15.0  -0.8692694987498228  -0.8692694987498228  \\
            0.42685370741482964  16.0  -0.8916629268168269  -0.8916629268168269  \\
            0.42685370741482964  17.0  -0.9063319621699548  -0.9063319621699548  \\
            0.42685370741482964  18.0  -0.9206755274047765  -0.9206755274047765  \\
            0.42685370741482964  19.0  -0.9383023151516638  -0.9383023151516638  \\
            0.42685370741482964  20.0  -0.9466703027738128  -0.9466703027738128  \\
            0.42685370741482964  21.0  -0.9642381205097951  -0.9642381205097951  \\
            0.42685370741482964  22.0  -0.9699939455276227  -0.9699939455276227  \\
            0.42685370741482964  23.0  -0.982287480944797  -0.982287480944797  \\
            0.42685370741482964  24.0  -0.9909765318182169  -0.9909765318182169  \\
            0.42685370741482964  25.0  -0.9991317174649346  -0.9991317174649346  \\
            0.42685370741482964  26.0  -1.0099147391663463  -1.0099147391663463  \\
            0.42685370741482964  27.0  -1.0147908720667143  -1.0147908720667143  \\
            0.42685370741482964  28.0  -1.0254951133263925  -1.0254951133263925  \\
            0.42685370741482964  29.0  -1.0293241174430974  -1.0293241174430974  \\
            0.42685370741482964  30.0  -1.0370015518357774  -1.0370015518357774  \\
            0.42685370741482964  31.0  -1.0428079931189076  -1.0428079931189076  \\
            0.42685370741482964  32.0  -1.047999742801108  -1.047999742801108  \\
            0.42685370741482964  33.0  -1.0553245487113276  -1.0553245487113276  \\
            0.42685370741482964  34.0  -1.0584622020124583  -1.0584622020124583  \\
            0.42685370741482964  35.0  -1.0656119109868734  -1.0656119109868734  \\
            0.42685370741482964  36.0  -1.0683859457617477  -1.0683859457617477  \\
            0.42685370741482964  37.0  -1.0735909922606828  -1.0735909922606828  \\
            0.42685370741482964  38.0  -1.077782689474372  -1.077782689474372  \\
            0.42685370741482964  39.0  -1.0813401781279104  -1.0813401781279104  \\
            0.42685370741482964  40.0  -1.086672661472862  -1.086672661472862  \\
            0.42685370741482964  41.0  -1.088828316050201  -1.088828316050201  \\
            0.42685370741482964  42.0  -1.0939108845506076  -1.0939108845506076  \\
            0.42685370741482964  43.0  -1.09603904732441  -1.09603904732441  \\
            0.42685370741482964  44.0  -1.0997736453480491  -1.0997736453480491  \\
            0.42685370741482964  45.0  -1.1029660464995366  -1.1029660464995366  \\
            0.42685370741482964  46.0  -1.105532483406531  -1.105532483406531  \\
            0.42685370741482964  47.0  -1.1096097477066953  -1.1096097477066953  \\
            0.42685370741482964  48.0  -1.111160705379729  -1.111160705379729  \\
            0.42685370741482964  49.0  -1.1149398794743646  -1.1149398794743646  \\
            0.42685370741482964  50.0  -1.1166408250254094  -1.1166408250254094  \\
            0.42685370741482964  51.0  -1.1194335277407044  -1.1194335277407044  \\
            0.42685370741482964  52.0  -1.1219620614712715  -1.1219620614712715  \\
            0.42685370741482964  53.0  -1.1238850755357466  -1.1238850755357466  \\
            0.42685370741482964  54.0  -1.127118516855527  -1.127118516855527  \\
            0.42685370741482964  55.0  -1.128273004454851  -1.128273004454851  \\
            0.42685370741482964  56.0  -1.1311799149685131  -1.1311799149685131  \\
            0.42685370741482964  57.0  -1.1325817552841422  -1.1325817552841422  \\
            0.42685370741482964  58.0  -1.134736841260733  -1.134736841260733  \\
            0.42685370741482964  59.0  -1.136800321198415  -1.136800321198415  \\
            0.42685370741482964  60.0  -1.1382835929470192  -1.1382835929470192  \\
            0.42685370741482964  61.0  -1.1409211792761083  -1.1409211792761083  \\
            0.42685370741482964  62.0  -1.1418030366427185  -1.1418030366427185  \\
            0.42685370741482964  63.0  -1.1440989221946571  -1.1440989221946571  \\
            0.42685370741482964  64.0  -1.1452820419065435  -1.1452820419065435  \\
            0.42685370741482964  65.0  -1.1469866341211465  -1.1469866341211465  \\
            0.42685370741482964  66.0  -1.1487106441764612  -1.1487106441764612  \\
            0.42685370741482964  67.0  -1.1498810984668975  -1.1498810984668975  \\
            0.42685370741482964  68.0  -1.1520813884497725  -1.1520813884497725  \\
            0.42685370741482964  69.0  -1.1527686308920573  -1.1527686308920573  \\
            0.42685370741482964  70.0  -1.1546207368393768  -1.1546207368393768  \\
            0.42685370741482964  71.0  -1.155638325892797  -1.155638325892797  \\
            0.42685370741482964  72.0  -1.157013602801387  -1.157013602801387  \\
            0.42685370741482964  73.0  -1.1584815346950215  -1.1584815346950215  \\
            0.42685370741482964  74.0  -1.159422204206506  -1.159422204206506  \\
            0.42685370741482964  75.0  -1.1612914454740624  -1.1612914454740624  \\
            0.42685370741482964  76.0  -1.161835517838672  -1.161835517838672  \\
            0.42685370741482964  77.0  -1.1633557262023058  -1.1633557262023058  \\
            0.42685370741482964  78.0  -1.1642445056144348  -1.1642445056144348  \\
            0.42685370741482964  79.0  -1.165372270900171  -1.165372270900171  \\
            0.42685370741482964  80.0  -1.166641775747156  -1.166641775747156  \\
            0.42685370741482964  81.0  -1.1674091575659689  -1.1674091575659689  \\
            0.42685370741482964  82.0  -1.1690213047178548  -1.1690213047178548  \\
            0.42685370741482964  83.0  -1.1694574150288526  -1.1694574150288526  \\
            0.42685370741482964  84.0  -1.1707233102590173  -1.1707233102590173  \\
            0.42685370741482964  85.0  -1.1715095259890234  -1.1715095259890234  \\
            0.42685370741482964  86.0  -1.1724469214808393  -1.1724469214808393  \\
            0.42685370741482964  87.0  -1.1735591995764014  -1.1735591995764014  \\
            0.42685370741482964  88.0  -1.174193004029119  -1.174193004029119  \\
            0.42685370741482964  89.0  -1.1755604062442018  -1.1755604062442018  \\
            0.42685370741482964  90.0  -1.175954179681773  -1.175954179681773  \\
            0.42685370741482964  91.0  -1.1770211976157774  -1.1770211976157774  \\
            0.42685370741482964  92.0  -1.177724158355354  -1.177724158355354  \\
            0.42685370741482964  93.0  -1.1785122559222425  -1.1785122559222425  \\
            0.42685370741482964  94.0  -1.1794975809489028  -1.1794975809489028  \\
            0.42685370741482964  95.0  -1.1800264909253482  -1.1800264909253482  \\
            0.42685370741482964  96.0  -1.1811921714630242  -1.1811921714630242  \\
            0.42685370741482964  97.0  -1.1815577727254543  -1.1815577727254543  \\
            0.42685370741482964  98.0  -1.1824665394748854  -1.1824665394748854  \\
            0.42685370741482964  99.0  -1.1831008014638211  -1.1831008014638211  \\
            0.42685370741482964  100.0  -1.183769847214206  -1.183769847214206  \\
            0.42685370741482964  101.0  -1.184650995968995  -1.184650995968995  \\
            0.42685370741482964  102.0  -1.1850962159962641  -1.1850962159962641  \\
            0.42685370741482964  103.0  -1.186099344252043  -1.186099344252043  \\
            0.42685370741482964  104.0  -1.1864405043667845  -1.1864405043667845  \\
            0.42685370741482964  105.0  -1.187221446020236  -1.187221446020236  \\
            0.42685370741482964  106.0  -1.1877982147357748  -1.1877982147357748  \\
            0.42685370741482964  107.0  -1.188370951793205  -1.188370951793205  \\
            0.42685370741482964  108.0  -1.1891654127244513  -1.1891654127244513  \\
            0.42685370741482964  109.0  -1.1895429357344298  -1.1895429357344298  \\
            0.42685370741482964  110.0  -1.1904132881415708  -1.1904132881415708  \\
            0.42685370741482964  111.0  -1.1907330472404936  -1.1907330472404936  \\
            0.42685370741482964  112.0  -1.191409383453824  -1.191409383453824  \\
            0.42685370741482964  113.0  -1.191937442635808  -1.191937442635808  \\
            0.42685370741482964  114.0  -1.1924312849911107  -1.1924312849911107  \\
            0.42685370741482964  115.0  -1.1931527256130938  -1.1931527256130938  \\
            0.42685370741482964  116.0  -1.1934748259497443  -1.1934748259497443  \\
            0.42685370741482964  117.0  -1.194235427623685  -1.194235427623685  \\
            0.42685370741482964  118.0  -1.194536294865711  -1.194536294865711  \\
            0.42685370741482964  119.0  -1.195126039747894  -1.195126039747894  \\
            0.42685370741482964  120.0  -1.1956123847192093  -1.1956123847192093  \\
            0.42685370741482964  121.0  -1.196040879444118  -1.196040879444118  \\
            0.42685370741482964  122.0  -1.1967001481889286  -1.1967001481889286  \\
            0.42685370741482964  123.0  -1.1969763916235574  -1.1969763916235574  \\
            0.42685370741482964  124.0  -1.19764531637954  -1.19764531637954  \\
            0.42685370741482964  125.0  -1.1979293862858462  -1.1979293862858462  \\
            0.42685370741482964  126.0  -1.1984467198310027  -1.1984467198310027  \\
            0.42685370741482964  127.0  -1.1988969999725254  -1.1988969999725254  \\
            0.42685370741482964  128.0  -1.1992708349367047  -1.1992708349367047  \\
            0.42685370741482964  129.0  -1.1998766616299124  -1.1998766616299124  \\
            0.42685370741482964  130.0  -1.200114604846028  -1.200114604846028  \\
            0.42685370741482964  131.0  -1.2007062301354008  -1.2007062301354008  \\
            0.42685370741482964  132.0  -1.2009752688202018  -1.2009752688202018  \\
            0.42685370741482964  133.0  -1.2014314979567033  -1.2014314979567033  \\
            0.42685370741482964  134.0  -1.2018503326090282  -1.2018503326090282  \\
            0.42685370741482964  135.0  -1.202178046016827  -1.202178046016827  \\
            0.42685370741482964  136.0  -1.2027375420451123  -1.2027375420451123  \\
            0.42685370741482964  137.0  -1.2029432272174883  -1.2029432272174883  \\
            0.42685370741482964  138.0  -1.2034691269686435  -1.2034691269686435  \\
            0.42685370741482964  139.0  -1.2037246371308499  -1.2037246371308499  \\
            0.42685370741482964  140.0  -1.2041288825603684  -1.2041288825603684  \\
            0.42685370741482964  141.0  -1.2045200909329572  -1.2045200909329572  \\
            0.42685370741482964  142.0  -1.2048085805238222  -1.2048085805238222  \\
            0.42685370741482964  143.0  -1.2053276027213427  -1.2053276027213427  \\
            0.42685370741482964  144.0  -1.2055059137338866  -1.2055059137338866  \\
            0.42685370741482964  145.0  -1.2059755051737775  -1.2059755051737775  \\
            0.42685370741482964  146.0  -1.2062187758170237  -1.2062187758170237  \\
            0.42685370741482964  147.0  -1.206578471581764  -1.206578471581764  \\
            0.42685370741482964  148.0  -1.2069452429749044  -1.2069452429749044  \\
            0.42685370741482964  149.0  -1.207200137739521  -1.207200137739521  \\
            0.42685370741482964  150.0  -1.2076835576006266  -1.2076835576006266  \\
            0.42685370741482964  151.0  -1.207838480895333  -1.207838480895333  \\
            0.42685370741482964  152.0  -1.2082595008142292  -1.2082595008142292  \\
            0.42685370741482964  153.0  -1.2084916457977553  -1.2084916457977553  \\
            0.42685370741482964  154.0  -1.2088129084224497  -1.2088129084224497  \\
            0.42685370741482964  155.0  -1.209157930217045  -1.209157930217045  \\
            0.42685370741482964  156.0  -1.20938386595066  -1.20938386595066  \\
            0.42685370741482964  157.0  -1.2098357718313741  -1.2098357718313741  \\
            0.42685370741482964  158.0  -1.2099705902944913  -1.2099705902944913  \\
            0.42685370741482964  159.0  -1.2103494509076438  -1.2103494509076438  \\
            0.42685370741482964  160.0  -1.2105714392026665  -1.2105714392026665  \\
            0.42685370741482964  161.0  -1.210859344384613  -1.210859344384613  \\
            0.42685370741482964  162.0  -1.2111848996296848  -1.2111848996296848  \\
            0.42685370741482964  163.0  -1.2113857260601146  -1.2113857260601146  \\
            0.42685370741482964  164.0  -1.2118095771397366  -1.2118095771397366  \\
            0.42685370741482964  165.0  -1.211927016179058  -1.211927016179058  \\
            0.42685370741482964  166.0  -1.2122690745847338  -1.2122690745847338  \\
            0.42685370741482964  167.0  -1.2124817542846493  -1.2124817542846493  \\
            0.42685370741482964  168.0  -1.2127405469947437  -1.2127405469947437  \\
            0.42685370741482964  169.0  -1.2130485897626069  -1.2130485897626069  \\
            0.42685370741482964  170.0  -1.2132275282253115  -1.2132275282253115  \\
            0.42685370741482964  171.0  -1.2136169601467945  -1.2136169601467945  \\
            0.42685370741482964  172.0  -1.2137286121719626  -1.2137286121719626  \\
            0.42685370741482964  173.0  -1.2140383768744178  -1.2140383768744178  \\
            0.42685370741482964  174.0  -1.2142424944416086  -1.2142424944416086  \\
            0.42685370741482964  175.0  -1.2144757503611285  -1.2144757503611285  \\
            0.42685370741482964  176.0  -1.2147679646119525  -1.2147679646119525  \\
            0.42685370741482964  177.0  -1.2149277294743193  -1.2149277294743193  \\
            0.42685370741482964  178.0  -1.2152823630658318  -1.2152823630658318  \\
            0.42685370741482964  179.0  -1.2153930572763791  -1.2153930572763791  \\
            0.42685370741482964  180.0  -1.2156743482395793  -1.2156743482395793  \\
            0.42685370741482964  181.0  -1.2158705640769587  -1.2158705640769587  \\
            0.42685370741482964  182.0  -1.2160813149943714  -1.2160813149943714  \\
            0.42685370741482964  183.0  -1.21635916104835  -1.21635916104835  \\
            0.42685370741482964  184.0  -1.2165020542132878  -1.2165020542132878  \\
            0.42685370741482964  185.0  -1.216825868139085  -1.216825868139085  \\
            0.42685370741482964  186.0  -1.2169354377977946  -1.2169354377977946  \\
            0.42685370741482964  187.0  -1.2171915117568646  -1.2171915117568646  \\
            0.42685370741482964  188.0  -1.2173804129141756  -1.2173804129141756  \\
            0.42685370741482964  189.0  -1.2175712451041671  -1.2175712451041671  \\
            0.42685370741482964  190.0  -1.2178359966887067  -1.2178359966887067  \\
            0.42685370741482964  191.0  -1.2179639818665988  -1.2179639818665988  \\
            0.42685370741482964  192.0  -1.2182603850543459  -1.2182603850543459  \\
            0.42685370741482964  193.0  -1.2183687057973223  -1.2183687057973223  \\
            0.42685370741482964  194.0  -1.2186023552960425  -1.2186023552960425  \\
            0.42685370741482964  195.0  -1.2187844659192342  -1.2187844659192342  \\
            0.42685370741482964  196.0  -1.2189575980383367  -1.2189575980383367  \\
            0.42685370741482964  197.0  -1.2192103720884235  -1.2192103720884235  \\
            0.42685370741482964  198.0  -1.219325133696812  -1.219325133696812  \\
            0.42685370741482964  199.0  -1.2195970628564639  -1.2195970628564639  \\
            0.42685370741482964  200.0  -1.219704043592908  -1.219704043592908  \\
            0.42685370741482964  201.0  -1.2199176759394466  -1.2199176759394466  \\
            0.42685370741482964  202.0  -1.2200934659275466  -1.2200934659275466  \\
            0.42685370741482964  203.0  -1.2202508112187933  -1.2202508112187933  \\
            0.42685370741482964  204.0  -1.2204925920478984  -1.2204925920478984  \\
            0.42685370741482964  205.0  -1.2205955823117334  -1.2205955823117334  \\
            0.42685370741482964  206.0  -1.2208455801775069  -1.2208455801775069  \\
            0.42685370741482964  207.0  -1.2209511560291542  -1.2209511560291542  \\
            0.42685370741482964  208.0  -1.2211468567518182  -1.2211468567518182  \\
            0.42685370741482964  209.0  -1.2213167489768375  -1.2213167489768375  \\
            0.42685370741482964  210.0  -1.221459965338604  -1.221459965338604  \\
            0.42685370741482964  211.0  -1.221691624395519  -1.221691624395519  \\
            0.42685370741482964  212.0  -1.2217841013043667  -1.2217841013043667  \\
            0.42685370741482964  213.0  -1.2220143798923029  -1.2220143798923029  \\
            0.42685370741482964  214.0  -1.2221185066802525  -1.2221185066802525  \\
            0.42685370741482964  215.0  -1.2222980909100463  -1.2222980909100463  \\
            0.42685370741482964  216.0  -1.2224624672766058  -1.2224624672766058  \\
            0.42685370741482964  217.0  -1.2225929978607282  -1.2225929978607282  \\
            0.42685370741482964  218.0  -1.2228153099943584  -1.2228153099943584  \\
            0.42685370741482964  219.0  -1.2228983681134635  -1.2228983681134635  \\
            0.42685370741482964  220.0  -1.2231108602299816  -1.2231108602299816  \\
            0.4288577154308617  1.0  0.014228456913827653  0.014228456913827653  \\
            0.4288577154308617  2.0  -0.17181028724114905  -0.17181028724114905  \\
            0.4288577154308617  3.0  -0.32456341253936444  -0.32456341253936444  \\
            0.4288577154308617  4.0  -0.4193529916976808  -0.4193529916976808  \\
            0.4288577154308617  5.0  -0.5103460890034034  -0.5103460890034034  \\
            0.4288577154308617  6.0  -0.559576295448039  -0.559576295448039  \\
            0.4288577154308617  7.0  -0.6436327199854254  -0.6436327199854254  \\
            0.4288577154308617  8.0  -0.6653792433351551  -0.6653792433351551  \\
            0.4288577154308617  9.0  -0.7181635999271261  -0.7181635999271261  \\
            0.4288577154308617  10.0  -0.7473488435412285  -0.7473488435412285  \\
            0.4288577154308617  11.0  -0.7795047971400677  -0.7795047971400677  \\
            0.4288577154308617  12.0  -0.8124292541126202  -0.8124292541126202  \\
            0.4288577154308617  13.0  -0.8308267796096401  -0.8308267796096401  \\
            0.4288577154308617  14.0  -0.8652193275439763  -0.8652193275439763  \\
            0.4288577154308617  15.0  -0.8742135974735862  -0.8742135974735862  \\
            0.4288577154308617  16.0  -0.8978750069799051  -0.8978750069799051  \\
            0.4288577154308617  17.0  -0.9112671458204638  -0.9112671458204638  \\
            0.4288577154308617  18.0  -0.9268001484856259  -0.9268001484856259  \\
            0.4288577154308617  19.0  -0.943217886931399  -0.943217886931399  \\
            0.4288577154308617  20.0  -0.9527053353837345  -0.9527053353837345  \\
            0.4288577154308617  21.0  -0.9710148359961036  -0.9710148359961036  \\
            0.4288577154308617  22.0  -0.9759411800189017  -0.9759411800189017  \\
            0.4288577154308617  23.0  -0.9892341377912535  -0.9892341377912535  \\
            0.4288577154308617  24.0  -0.9968396866994079  -0.9968396866994079  \\
            0.4288577154308617  25.0  -1.005943300014199  -1.005943300014199  \\
            0.4288577154308617  26.0  -1.0156983918576072  -1.0156983918576072  \\
            0.4288577154308617  27.0  -1.0214768007332005  -1.0214768007332005  \\
            0.4288577154308617  28.0  -1.0327770111970316  -1.0327770111970316  \\
            0.4288577154308617  29.0  -1.0358934388816732  -1.0358934388816732  \\
            0.4288577154308617  30.0  -1.0443908344548363  -1.0443908344548363  \\
            0.4288577154308617  31.0  -1.049269183898736  -1.049269183898736  \\
            0.4288577154308617  32.0  -1.0552459472888542  -1.0552459472888542  \\
            0.4288577154308617  33.0  -1.0616854421994164  -1.0616854421994164  \\
            0.4288577154308617  34.0  -1.0655759802474263  -1.0655759802474263  \\
            0.4288577154308617  35.0  -1.0732227850675289  -1.0732227850675289  \\
            0.4288577154308617  36.0  -1.0753769712529317  -1.0753769712529317  \\
            0.4288577154308617  37.0  -1.0812757538380824  -1.0812757538380824  \\
            0.4288577154308617  38.0  -1.0846597331176313  -1.0846597331176313  \\
            0.4288577154308617  39.0  -1.0888857043152016  -1.0888857043152016  \\
            0.4288577154308617  40.0  -1.0934436736693594  -1.0934436736693594  \\
            0.4288577154308617  41.0  -1.096244309149188  -1.096244309149188  \\
            0.4288577154308617  42.0  -1.1017528760987374  -1.1017528760987374  \\
            0.4288577154308617  43.0  -1.103334294524629  -1.103334294524629  \\
            0.4288577154308617  44.0  -1.1076695481620022  -1.1076695481620022  \\
            0.4288577154308617  45.0  -1.1101485192060927  -1.1101485192060927  \\
            0.4288577154308617  46.0  -1.113296571432054  -1.113296571432054  \\
            0.4288577154308617  47.0  -1.116686690708345  -1.116686690708345  \\
            0.4288577154308617  48.0  -1.1188013778040873  -1.1188013778040873  \\
            0.4288577154308617  49.0  -1.1229530896506577  -1.1229530896506577  \\
            0.4288577154308617  50.0  -1.124165732516732  -1.124165732516732  \\
            0.4288577154308617  51.0  -1.1274877943422543  -1.1274877943422543  \\
            0.4288577154308617  52.0  -1.1293781878876616  -1.1293781878876616  \\
            0.4288577154308617  53.0  -1.1318157161897293  -1.1318157161897293  \\
            0.4288577154308617  54.0  -1.134432251024787  -1.134432251024787  \\
            0.4288577154308617  55.0  -1.1360872058535512  -1.1360872058535512  \\
            0.4288577154308617  56.0  -1.1393250392836074  -1.1393250392836074  \\
            0.4288577154308617  57.0  -1.1402861101570958  -1.1402861101570958  \\
            0.4288577154308617  58.0  -1.1429142683362592  -1.1429142683362592  \\
            0.4288577154308617  59.0  -1.1444008899502651  -1.1444008899502651  \\
            0.4288577154308617  60.0  -1.146345346127778  -1.146345346127778  \\
            0.4288577154308617  61.0  -1.1484235441815862  -1.1484235441815862  \\
            0.4288577154308617  62.0  -1.1497552714486614  -1.1497552714486614  \\
            0.4288577154308617  63.0  -1.1523487874402298  -1.1523487874402298  \\
            0.4288577154308617  64.0  -1.1531304435525502  -1.1531304435525502  \\
            0.4288577154308617  65.0  -1.1552625749450847  -1.1552625749450847  \\
            0.4288577154308617  66.0  -1.1564604732835235  -1.1564604732835235  \\
            0.4288577154308617  67.0  -1.1580487378189779  -1.1580487378189779  \\
            0.4288577154308617  68.0  -1.159737521485875  -1.159737521485875  \\
            0.4288577154308617  69.0  -1.1608332704106143  -1.1608332704106143  \\
            0.4288577154308617  70.0  -1.1629557773843133  -1.1629557773843133  \\
            0.4288577154308617  71.0  -1.1636048921241127  -1.1636048921241127  \\
            0.4288577154308617  72.0  -1.1653701323026422  -1.1653701323026422  \\
            0.4288577154308617  73.0  -1.1663546131260587  -1.1663546131260587  \\
            0.4288577154308617  74.0  -1.1676771395113315  -1.1676771395113315  \\
            0.4288577154308617  75.0  -1.1690753108632106  -1.1690753108632106  \\
            0.4288577154308617  76.0  -1.1699934574950492  -1.1699934574950492  \\
            0.4288577154308617  77.0  -1.1717613879471356  -1.1717613879471356  \\
            0.4288577154308617  78.0  -1.172309745902565  -1.172309745902565  \\
            0.4288577154308617  79.0  -1.173795946285755  -1.173795946285755  \\
            0.4288577154308617  80.0  -1.174618336299921  -1.174618336299921  \\
            0.4288577154308617  81.0  -1.1757372962971258  -1.1757372962971258  \\
            0.4288577154308617  82.0  -1.1769129515202164  -1.1769129515202164  \\
            0.4288577154308617  83.0  -1.177694035221362  -1.177694035221362  \\
            0.4288577154308617  84.0  -1.179188474423419  -1.179188474423419  \\
            0.4288577154308617  85.0  -1.1796583994594099  -1.1796583994594099  \\
            0.4288577154308617  86.0  -1.1809274033569337  -1.1809274033569337  \\
            0.4288577154308617  87.0  -1.1816238713887919  -1.1816238713887919  \\
            0.4288577154308617  88.0  -1.1825834095436238  -1.1825834095436238  \\
            0.4288577154308617  89.0  -1.1835849876882754  -1.1835849876882754  \\
            0.4288577154308617  90.0  -1.1842580449012268  -1.1842580449012268  \\
            0.4288577154308617  91.0  -1.185537178810334  -1.185537178810334  \\
            0.4288577154308617  92.0  -1.1859448164592399  -1.1859448164592399  \\
            0.4288577154308617  93.0  -1.1870414215947613  -1.1870414215947613  \\
            0.4288577154308617  94.0  -1.1876381773479794  -1.1876381773479794  \\
            0.4288577154308617  95.0  -1.1884705060544931  -1.1884705060544931  \\
            0.4288577154308617  96.0  -1.1893333924126588  -1.1893333924126588  \\
            0.4288577154308617  97.0  -1.1899197701046922  -1.1899197701046922  \\
            0.4288577154308617  98.0  -1.1910264241088773  -1.1910264241088773  \\
            0.4288577154308617  99.0  -1.1913837450361375  -1.1913837450361375  \\
            0.4288577154308617  100.0  -1.1923411994669801  -1.1923411994669801  \\
            0.4288577154308617  101.0  -1.1928576926751395  -1.1928576926751395  \\
            0.4288577154308617  102.0  -1.1935868709855582  -1.1935868709855582  \\
            0.4288577154308617  103.0  -1.1943375089736192  -1.1943375089736192  \\
            0.4288577154308617  104.0  -1.1948532549261481  -1.1948532549261481  \\
            0.4288577154308617  105.0  -1.1958196411826807  -1.1958196411826807  \\
            0.4288577154308617  106.0  -1.1961357118296063  -1.1961357118296063  \\
            0.4288577154308617  107.0  -1.1969792124027108  -1.1969792124027108  \\
            0.4288577154308617  108.0  -1.197430174849231  -1.197430174849231  \\
            0.4288577154308617  109.0  -1.1980745366148873  -1.1980745366148873  \\
            0.4288577154308617  110.0  -1.1987330791683726  -1.1987330791683726  \\
            0.4288577154308617  111.0  -1.1991904924679524  -1.1991904924679524  \\
            0.4288577154308617  112.0  -1.2000413007441633  -1.2000413007441633  \\
            0.4288577154308617  113.0  -1.2003231160363041  -1.2003231160363041  \\
            0.4288577154308617  114.0  -1.2010721077996496  -1.2010721077996496  \\
            0.4288577154308617  115.0  -1.2014688983084214  -1.2014688983084214  \\
            0.4288577154308617  116.0  -1.2020426611698842  -1.2020426611698842  \\
            0.4288577154308617  117.0  -1.2026247325742752  -1.2026247325742752  \\
            0.4288577154308617  118.0  -1.2030333995259324  -1.2030333995259324  \\
            0.4288577154308617  119.0  -1.2037878683579495  -1.2037878683579495  \\
            0.4288577154308617  120.0  -1.2040409130978382  -1.2040409130978382  \\
            0.4288577154308617  121.0  -1.204710643145936  -1.204710643145936  \\
            0.4288577154308617  122.0  -1.2050621579351959  -1.2050621579351959  \\
            0.4288577154308617  123.0  -1.2055765183983906  -1.2055765183983906  \\
            0.4288577154308617  124.0  -1.2060944160537042  -1.2060944160537042  \\
            0.4288577154308617  125.0  -1.206461920350582  -1.206461920350582  \\
            0.4288577154308617  126.0  -1.207135260266007  -1.207135260266007  \\
            0.4288577154308617  127.0  -1.2073638970952794  -1.2073638970952794  \\
            0.4288577154308617  128.0  -1.2079664904061158  -1.2079664904061158  \\
            0.4288577154308617  129.0  -1.20827979414402  -1.20827979414402  \\
            0.4288577154308617  130.0  -1.2087436905759648  -1.2087436905759648  \\
            0.4288577154308617  131.0  -1.2092072237994964  -1.2092072237994964  \\
            0.4288577154308617  132.0  -1.209539644530107  -1.209539644530107  \\
            0.4288577154308617  133.0  -1.210144037939711  -1.210144037939711  \\
            0.4288577154308617  134.0  -1.2103517813614646  -1.2103517813614646  \\
            0.4288577154308617  135.0  -1.2108970018150411  -1.2108970018150411  \\
            0.4288577154308617  136.0  -1.2111777743900258  -1.2111777743900258  \\
            0.4288577154308617  137.0  -1.211598429782785  -1.211598429782785  \\
            0.4288577154308617  138.0  -1.2120155173164655  -1.2120155173164655  \\
            0.4288577154308617  139.0  -1.2123177852737004  -1.2123177852737004  \\
            0.4288577154308617  140.0  -1.212863102900293  -1.212863102900293  \\
            0.4288577154308617  141.0  -1.2130528166104322  -1.2130528166104322  \\
            0.4288577154308617  142.0  -1.2135486156751052  -1.2135486156751052  \\
            0.4288577154308617  143.0  -1.2138014744909937  -1.2138014744909937  \\
            0.4288577154308617  144.0  -1.2141847897653417  -1.2141847897653417  \\
            0.4288577154308617  145.0  -1.2145618932015632  -1.2145618932015632  \\
            0.4288577154308617  146.0  -1.2148380504195415  -1.2148380504195415  \\
            0.4288577154308617  147.0  -1.2153323737242996  -1.2153323737242996  \\
            0.4288577154308617  148.0  -1.2155064151991501  -1.2155064151991501  \\
            0.4288577154308617  149.0  -1.215959334338103  -1.215959334338103  \\
            0.4288577154308617  150.0  -1.2161880707575192  -1.2161880707575192  \\
            0.4288577154308617  151.0  -1.2165389145270757  -1.2165389145270757  \\
            0.4288577154308617  152.0  -1.2168813578783189  -1.2168813578783189  \\
            0.4288577154308617  153.0  -1.2171347497465757  -1.2171347497465757  \\
            0.4288577154308617  154.0  -1.2175847579549588  -1.2175847579549588  \\
            0.4288577154308617  155.0  -1.2177450860565857  -1.2177450860565857  \\
            0.4288577154308617  156.0  -1.2181605564241222  -1.2181605564241222  \\
            0.4288577154308617  157.0  -1.2183683118781128  -1.2183683118781128  \\
            0.4288577154308617  158.0  -1.2186907371464666  -1.2186907371464666  \\
            0.4288577154308617  159.0  -1.2190029459606  -1.2190029459606  \\
            0.4288577154308617  160.0  -1.2192363655127514  -1.2192363655127514  \\
            0.4288577154308617  161.0  -1.219647626457639  -1.219647626457639  \\
            0.4288577154308617  162.0  -1.219795882653316  -1.219795882653316  \\
            0.4288577154308617  163.0  -1.2201784514241718  -1.2201784514241718  \\
            0.4288577154308617  164.0  -1.2203678503964563  -1.2203678503964563  \\
            0.4288577154308617  165.0  -1.2206652588233078  -1.2206652588233078  \\
            0.4288577154308617  166.0  -1.2209509415035344  -1.2209509415035344  \\
            0.4288577154308617  167.0  -1.2211667392253638  -1.2211667392253638  \\
            0.4288577154308617  168.0  -1.2215439307659948  -1.2215439307659948  \\
            0.4288577154308617  169.0  -1.2216815012221955  -1.2216815012221955  \\
            0.4288577154308617  170.0  -1.2220350046911153  -1.2220350046911153  \\
            0.4288577154308617  171.0  -1.2222082564006844  -1.2222082564006844  \\
            0.4288577154308617  172.0  -1.2224835243694245  -1.2224835243694245  \\
            0.4288577154308617  173.0  -1.222745811351667  -1.222745811351667  \\
            0.4288577154308617  174.0  -1.222945979759722  -1.222945979759722  \\
            0.4288577154308617  175.0  -1.2232930603563477  -1.2232930603563477  \\
            0.4288577154308617  176.0  -1.2234211239696822  -1.2234211239696822  \\
            0.4288577154308617  177.0  -1.2237488214804209  -1.2237488214804209  \\
            0.4288577154308617  178.0  -1.2239077985228555  -1.2239077985228555  \\
            0.4288577154308617  179.0  -1.2241633749901055  -1.2241633749901055  \\
            0.4288577154308617  180.0  -1.2244049267687853  -1.2244049267687853  \\
            0.4288577154308617  181.0  -1.224591166277606  -1.224591166277606  \\
            0.4288577154308617  182.0  -1.2249115078306467  -1.2249115078306467  \\
            0.4288577154308617  183.0  -1.2250310737814871  -1.2250310737814871  \\
            0.4288577154308617  184.0  -1.2253357524538389  -1.2253357524538389  \\
            0.4288577154308617  185.0  -1.2254820522633947  -1.2254820522633947  \\
            0.4288577154308617  186.0  -1.2257200354985747  -1.2257200354985747  \\
            0.4288577154308617  187.0  -1.2259431273349712  -1.2259431273349712  \\
            0.4288577154308617  188.0  -1.2261168980746542  -1.2261168980746542  \\
            0.4288577154308617  189.0  -1.226413390414767  -1.226413390414767  \\
            0.4288577154308617  190.0  -1.2265253278195374  -1.2265253278195374  \\
            0.4288577154308617  191.0  -1.2268093852448692  -1.2268093852448692  \\
            0.4288577154308617  192.0  -1.226944378596541  -1.226944378596541  \\
            0.4288577154308617  193.0  -1.22716657694279  -1.22716657694279  \\
            0.4288577154308617  194.0  -1.2273731659188538  -1.2273731659188538  \\
            0.4288577154308617  195.0  -1.2275357288816067  -1.2275357288816067  \\
            0.4288577154308617  196.0  -1.2278108627204742  -1.2278108627204742  \\
            0.4288577154308617  197.0  -1.2279159242599327  -1.2279159242599327  \\
            0.4288577154308617  198.0  -1.2281814343916158  -1.2281814343916158  \\
            0.4288577154308617  199.0  -1.228306304018303  -1.228306304018303  \\
            0.4288577154308617  200.0  -1.228514284428313  -1.228514284428313  \\
            0.4288577154308617  201.0  -1.2287060629900437  -1.2287060629900437  \\
            0.4288577154308617  202.0  -1.2288585129872414  -1.2288585129872414  \\
            0.4288577154308617  203.0  -1.229114446333295  -1.229114446333295  \\
            0.4288577154308617  204.0  -1.2292132872395385  -1.2292132872395385  \\
            0.4288577154308617  205.0  -1.229462053333973  -1.229462053333973  \\
            0.4288577154308617  206.0  -1.2295778249287055  -1.2295778249287055  \\
            0.4288577154308617  207.0  -1.2297729520539578  -1.2297729520539578  \\
            0.4288577154308617  208.0  -1.2299513911138291  -1.2299513911138291  \\
            0.4288577154308617  209.0  -1.2300946833856345  -1.2300946833856345  \\
            0.4288577154308617  210.0  -1.2303332951432022  -1.2303332951432022  \\
            0.4288577154308617  211.0  -1.2304264885773977  -1.2304264885773977  \\
            0.4288577154308617  212.0  -1.2306600860614914  -1.2306600860614914  \\
            0.4288577154308617  213.0  -1.230767653358267  -1.230767653358267  \\
            0.4288577154308617  214.0  -1.2309511212707587  -1.2309511212707587  \\
            0.4288577154308617  215.0  -1.2311175051673056  -1.2311175051673056  \\
            0.4288577154308617  216.0  -1.2312524770279851  -1.2312524770279851  \\
            0.4288577154308617  217.0  -1.231475410573043  -1.231475410573043  \\
            0.4288577154308617  218.0  -1.2315634601708898  -1.2315634601708898  \\
            0.4288577154308617  219.0  -1.2317832716051862  -1.2317832716051862  \\
            0.4288577154308617  220.0  -1.231883416815136  -1.231883416815136  \\
            0.4308617234468938  1.0  0.013827655310621245  0.013827655310621245  \\
            0.4308617234468938  2.0  -0.17448229792919182  -0.17448229792919182  \\
            0.4308617234468938  3.0  -0.3250787288863441  -0.3250787288863441  \\
            0.4308617234468938  4.0  -0.421490600248115  -0.421490600248115  \\
            0.4308617234468938  5.0  -0.5113401405986573  -0.5113401405986573  \\
            0.4308617234468938  6.0  -0.5623246492985973  -0.5623246492985973  \\
            0.4308617234468938  7.0  -0.6450213558429991  -0.6450213558429991  \\
            0.4308617234468938  8.0  -0.6684884921357866  -0.6684884921357866  \\
            0.4308617234468938  9.0  -0.7229311770393925  -0.7229311770393925  \\
            0.4308617234468938  10.0  -0.7506855202245986  -0.7506855202245986  \\
            0.4308617234468938  11.0  -0.7843900254721897  -0.7843900254721897  \\
            0.4308617234468938  12.0  -0.8159175493844828  -0.8159175493844828  \\
            0.4308617234468938  13.0  -0.8357598951404217  -0.8357598951404217  \\
            0.4308617234468938  14.0  -0.868813443881226  -0.868813443881226  \\
            0.4308617234468938  15.0  -0.8791576961973495  -0.8791576961973495  \\
            0.4308617234468938  16.0  -0.9040870871429832  -0.9040870871429832  \\
            0.4308617234468938  17.0  -0.9162023294709727  -0.9162023294709727  \\
            0.4308617234468938  18.0  -0.9329247695664752  -0.9329247695664752  \\
            0.4308617234468938  19.0  -0.9481334587111337  -0.9481334587111337  \\
            0.4308617234468938  20.0  -0.9587403679936557  -0.9587403679936557  \\
            0.4308617234468938  21.0  -0.9759052492336459  -0.9759052492336459  \\
            0.4308617234468938  22.0  -0.9818884145101809  -0.9818884145101809  \\
            0.4308617234468938  23.0  -0.9961807946377098  -0.9961807946377098  \\
            0.4308617234468938  24.0  -1.002702841580599  -1.002702841580599  \\
            0.4308617234468938  25.0  -1.0127548825634638  -1.0127548825634638  \\
            0.4308617234468938  26.0  -1.0214820445488682  -1.0214820445488682  \\
            0.4308617234468938  27.0  -1.028162729399687  -1.028162729399687  \\
            0.4308617234468938  28.0  -1.038486019127613  -1.038486019127613  \\
            0.4308617234468938  29.0  -1.0424627603202492  -1.0424627603202492  \\
            0.4308617234468938  30.0  -1.0517801170738954  -1.0517801170738954  \\
            0.4308617234468938  31.0  -1.0557303746785642  -1.0557303746785642  \\
            0.4308617234468938  32.0  -1.0624921517766006  -1.0624921517766006  \\
            0.4308617234468938  33.0  -1.0680463356875052  -1.0680463356875052  \\
            0.4308617234468938  34.0  -1.072689758482394  -1.072689758482394  \\
            0.4308617234468938  35.0  -1.0794905637221859  -1.0794905637221859  \\
            0.4308617234468938  36.0  -1.0823679967441153  -1.0823679967441153  \\
            0.4308617234468938  37.0  -1.0889605154154816  -1.0889605154154816  \\
            0.4308617234468938  38.0  -1.0915367767608903  -1.0915367767608903  \\
            0.4308617234468938  39.0  -1.0964312305024921  -1.0964312305024921  \\
            0.4308617234468938  40.0  -1.1002146858658564  -1.1002146858658564  \\
            0.4308617234468938  41.0  -1.1036603022481752  -1.1036603022481752  \\
            0.4308617234468938  42.0  -1.1084250678026715  -1.1084250678026715  \\
            0.4308617234468938  43.0  -1.110629541724848  -1.110629541724848  \\
            0.4308617234468938  44.0  -1.1155654509759554  -1.1155654509759554  \\
            0.4308617234468938  45.0  -1.1173309919126488  -1.1173309919126488  \\
            0.4308617234468938  46.0  -1.121060659457577  -1.121060659457577  \\
            0.4308617234468938  47.0  -1.123763633709995  -1.123763633709995  \\
            0.4308617234468938  48.0  -1.1264420502284453  -1.1264420502284453  \\
            0.4308617234468938  49.0  -1.1299311004261865  -1.1299311004261865  \\
            0.4308617234468938  50.0  -1.1316906400080546  -1.1316906400080546  \\
            0.4308617234468938  51.0  -1.1355420609438043  -1.1355420609438043  \\
            0.4308617234468938  52.0  -1.1367943143040522  -1.1367943143040522  \\
            0.4308617234468938  53.0  -1.1397463568437116  -1.1397463568437116  \\
            0.4308617234468938  54.0  -1.1417459851940466  -1.1417459851940466  \\
            0.4308617234468938  55.0  -1.143901407252251  -1.143901407252251  \\
            0.4308617234468938  56.0  -1.146542238043818  -1.146542238043818  \\
            0.4308617234468938  57.0  -1.1479904650300496  -1.1479904650300496  \\
            0.4308617234468938  58.0  -1.1510916954117858  -1.1510916954117858  \\
            0.4308617234468938  59.0  -1.1520014587021157  -1.1520014587021157  \\
            0.4308617234468938  60.0  -1.154407099308537  -1.154407099308537  \\
            0.4308617234468938  61.0  -1.1559259090870642  -1.1559259090870642  \\
            0.4308617234468938  62.0  -1.1577075062546043  -1.1577075062546043  \\
            0.4308617234468938  63.0  -1.159758100377764  -1.159758100377764  \\
            0.4308617234468938  64.0  -1.1609788451985568  -1.1609788451985568  \\
            0.4308617234468938  65.0  -1.1634944427113807  -1.1634944427113807  \\
            0.4308617234468938  66.0  -1.1642103023905856  -1.1642103023905856  \\
            0.4308617234468938  67.0  -1.1662163771710583  -1.1662163771710583  \\
            0.4308617234468938  68.0  -1.1673936545219772  -1.1673936545219772  \\
            0.4308617234468938  69.0  -1.1688979099291714  -1.1688979099291714  \\
            0.4308617234468938  70.0  -1.1705227425206732  -1.1705227425206732  \\
            0.4308617234468938  71.0  -1.171571458355428  -1.171571458355428  \\
            0.4308617234468938  72.0  -1.173593054500825  -1.173593054500825  \\
            0.4308617234468938  73.0  -1.1742276915570962  -1.1742276915570962  \\
            0.4308617234468938  74.0  -1.175932074816157  -1.175932074816157  \\
            0.4308617234468938  75.0  -1.1768591762523584  -1.1768591762523584  \\
            0.4308617234468938  76.0  -1.1781513971514266  -1.1781513971514266  \\
            0.4308617234468938  77.0  -1.1794600314143628  -1.1794600314143628  \\
            0.4308617234468938  78.0  -1.180374986190695  -1.180374986190695  \\
            0.4308617234468938  79.0  -1.1820256479989804  -1.1820256479989804  \\
            0.4308617234468938  80.0  -1.1825948968526858  -1.1825948968526858  \\
            0.4308617234468938  81.0  -1.1840654350282824  -1.1840654350282824  \\
            0.4308617234468938  82.0  -1.184804598322578  -1.184804598322578  \\
            0.4308617234468938  83.0  -1.1859306554138715  -1.1859306554138715  \\
            0.4308617234468938  84.0  -1.1869987405006057  -1.1869987405006057  \\
            0.4308617234468938  85.0  -1.187807272929796  -1.187807272929796  \\
            0.4308617234468938  86.0  -1.1891729608034898  -1.1891729608034898  \\
            0.4308617234468938  87.0  -1.1896885432011826  -1.1896885432011826  \\
            0.4308617234468938  88.0  -1.1909738150581288  -1.1909738150581288  \\
            0.4308617234468938  89.0  -1.1915687938201334  -1.1915687938201334  \\
            0.4308617234468938  90.0  -1.1925619101206804  -1.1925619101206804  \\
            0.4308617234468938  91.0  -1.1934432621474613  -1.1934432621474613  \\
            0.4308617234468938  92.0  -1.1941654745631258  -1.1941654745631258  \\
            0.4308617234468938  93.0  -1.1953079589987718  -1.1953079589987718  \\
            0.4308617234468938  94.0  -1.1957787737470558  -1.1957787737470558  \\
            0.4308617234468938  95.0  -1.1969145211836374  -1.1969145211836374  \\
            0.4308617234468938  96.0  -1.1973968984964158  -1.1973968984964158  \\
            0.4308617234468938  97.0  -1.1982817674839303  -1.1982817674839303  \\
            0.4308617234468938  98.0  -1.1990156497672655  -1.1990156497672655  \\
            0.4308617234468938  99.0  -1.1996666886084542  -1.1996666886084542  \\
            0.4308617234468938  100.0  -1.200631440421293  -1.200631440421293  \\
            0.4308617234468938  101.0  -1.2010643893812838  -1.2010643893812838  \\
            0.4308617234468938  102.0  -1.2020775259748522  -1.2020775259748522  \\
            0.4308617234468938  103.0  -1.202470619585978  -1.202470619585978  \\
            0.4308617234468938  104.0  -1.2032660054855118  -1.2032660054855118  \\
            0.4308617234468938  105.0  -1.2038816902264549  -1.2038816902264549  \\
            0.4308617234468938  106.0  -1.2044732089234373  -1.2044732089234373  \\
            0.4308617234468938  107.0  -1.205294401389332  -1.205294401389332  \\
            0.4308617234468938  108.0  -1.2056949369740106  -1.2056949369740106  \\
            0.4308617234468938  109.0  -1.2066061374953452  -1.2066061374953452  \\
            0.4308617234468938  110.0  -1.2069275009921079  -1.2069275009921079  \\
            0.4308617234468938  111.0  -1.2076479376954112  -1.2076479376954112  \\
            0.4308617234468938  112.0  -1.2081676610565468  -1.2081676610565468  \\
            0.4308617234468938  113.0  -1.2087087894368007  -1.2087087894368007  \\
            0.4308617234468938  114.0  -1.2094125720777278  -1.2094125720777278  \\
            0.4308617234468938  115.0  -1.2097850710037492  -1.2097850710037492  \\
            0.4308617234468938  116.0  -1.2106104963900244  -1.2106104963900244  \\
            0.4308617234468938  117.0  -1.2108735699477458  -1.2108735699477458  \\
            0.4308617234468938  118.0  -1.2115305041861535  -1.2115305041861535  \\
            0.4308617234468938  119.0  -1.2119714364926044  -1.2119714364926044  \\
            0.4308617234468938  120.0  -1.2124694414764678  -1.2124694414764678  \\
            0.4308617234468938  121.0  -1.2130761426461374  -1.2130761426461374  \\
            0.4308617234468938  122.0  -1.2134241676814634  -1.2134241676814634  \\
            0.4308617234468938  123.0  -1.2141766451732234  -1.2141766451732234  \\
            0.4308617234468938  124.0  -1.2143918738614579  -1.2143918738614579  \\
            0.4308617234468938  125.0  -1.2149944544153175  -1.2149944544153175  \\
            0.4308617234468938  126.0  -1.2153700471386417  -1.2153700471386417  \\
            0.4308617234468938  127.0  -1.2158307942180326  -1.2158307942180326  \\
            0.4308617234468938  128.0  -1.216356439237929  -1.216356439237929  \\
            0.4308617234468938  129.0  -1.2166829266581276  -1.2166829266581276  \\
            0.4308617234468938  130.0  -1.217349038627378  -1.217349038627378  \\
            0.4308617234468938  131.0  -1.2175483852684414  -1.2175483852684414  \\
            0.4308617234468938  132.0  -1.2181040202400122  -1.2181040202400122  \\
            0.4308617234468938  133.0  -1.2184249475015332  -1.2184249475015332  \\
            0.4308617234468938  134.0  -1.2188532301139012  -1.2188532301139012  \\
            0.4308617234468938  135.0  -1.2193106102161138  -1.2193106102161138  \\
            0.4308617234468938  136.0  -1.219618006734939  -1.219618006734939  \\
            0.4308617234468938  137.0  -1.2202035678242236  -1.2202035678242236  \\
            0.4308617234468938  138.0  -1.2203961751599515  -1.2203961751599515  \\
            0.4308617234468938  139.0  -1.2209109334165507  -1.2209109334165507  \\
            0.4308617234468938  140.0  -1.2211857631194953  -1.2211857631194953  \\
            0.4308617234468938  141.0  -1.221585542287907  -1.221585542287907  \\
            0.4308617234468938  142.0  -1.2219849816939998  -1.2219849816939998  \\
            0.4308617234468938  143.0  -1.2222753462606453  -1.2222753462606453  \\
            0.4308617234468938  144.0  -1.2227922079851594  -1.2227922079851594  \\
            0.4308617234468938  145.0  -1.222978419455579  -1.222978419455579  \\
            0.4308617234468938  146.0  -1.2234573250220597  -1.2234573250220597  \\
            0.4308617234468938  147.0  -1.2236930057206623  -1.2236930057206623  \\
            0.4308617234468938  148.0  -1.224067587423396  -1.224067587423396  \\
            0.4308617234468938  149.0  -1.2244175032359392  -1.2244175032359392  \\
            0.4308617234468938  150.0  -1.224692583914412  -1.224692583914412  \\
            0.4308617234468938  151.0  -1.2251504506344792  -1.2251504506344792  \\
            0.4308617234468938  152.0  -1.2253306022628132  -1.2253306022628132  \\
            0.4308617234468938  153.0  -1.2257778536953965  -1.2257778536953965  \\
            0.4308617234468938  154.0  -1.2259800734057977  -1.2259800734057977  \\
            0.4308617234468938  155.0  -1.2263322418961267  -1.2263322418961267  \\
            0.4308617234468938  156.0  -1.2266395590655963  -1.2266395590655963  \\
            0.4308617234468938  157.0  -1.2269008519248519  -1.2269008519248519  \\
            0.4308617234468938  158.0  -1.2273077405307995  -1.2273077405307995  \\
            0.4308617234468938  159.0  -1.2274821555833455  -1.2274821555833455  \\
            0.4308617234468938  160.0  -1.227901291822836  -1.227901291822836  \\
            0.4308617234468938  161.0  -1.228074746253685  -1.228074746253685  \\
            0.4308617234468938  162.0  -1.2284068656769471  -1.2284068656769471  \\
            0.4308617234468938  163.0  -1.2286773288465962  -1.2286773288465962  \\
            0.4308617234468938  164.0  -1.228926123653176  -1.228926123653176  \\
            0.4308617234468938  165.0  -1.2292887106551036  -1.2292887106551036  \\
            0.4308617234468938  166.0  -1.2294576967477844  -1.2294576967477844  \\
            0.4308617234468938  167.0  -1.2298517241660778  -1.2298517241660778  \\
            0.4308617234468938  168.0  -1.2300003198484755  -1.2300003198484755  \\
            0.4308617234468938  169.0  -1.2303144126817842  -1.2303144126817842  \\
            0.4308617234468938  170.0  -1.2305528235084564  -1.2305528235084564  \\
            0.4308617234468938  171.0  -1.2307902395963042  -1.2307902395963042  \\
            0.4308617234468938  172.0  -1.2311141264310916  -1.2311141264310916  \\
            0.4308617234468938  173.0  -1.2312779741868556  -1.2312779741868556  \\
            0.4308617234468938  174.0  -1.2316494650778353  -1.2316494650778353  \\
            0.4308617234468938  175.0  -1.2317764750221465  -1.2317764750221465  \\
            0.4308617234468938  176.0  -1.2320742833274114  -1.2320742833274114  \\
            0.4308617234468938  177.0  -1.232284683178956  -1.232284683178956  \\
            0.4308617234468938  178.0  -1.232511697909549  -1.232511697909549  \\
            0.4308617234468938  179.0  -1.23280161602221  -1.23280161602221  \\
            0.4308617234468938  180.0  -1.2329605987042163  -1.2329605987042163  \\
            0.4308617234468938  181.0  -1.233311768478253  -1.233311768478253  \\
            0.4308617234468938  182.0  -1.2334199527498075  -1.2334199527498075  \\
            0.4308617234468938  183.0  -1.2337029865146247  -1.2337029865146247  \\
            0.4308617234468938  184.0  -1.2338887986093934  -1.2338887986093934  \\
            0.4308617234468938  185.0  -1.234106270174595  -1.234106270174595  \\
            0.4308617234468938  186.0  -1.2343662411875718  -1.2343662411875718  \\
            0.4308617234468938  187.0  -1.234520614936578  -1.234520614936578  \\
            0.4308617234468938  188.0  -1.234851446957393  -1.234851446957393  \\
            0.4308617234468938  189.0  -1.234945083289202  -1.234945083289202  \\
            0.4308617234468938  190.0  -1.2352146589503676  -1.2352146589503676  \\
            0.4308617234468938  191.0  -1.2353788000219081  -1.2353788000219081  \\
            0.4308617234468938  192.0  -1.235587485880084  -1.235587485880084  \\
            0.4308617234468938  193.0  -1.2358209478781164  -1.2358209478781164  \\
            0.4308617234468938  194.0  -1.2359709523132714  -1.2359709523132714  \\
            0.4308617234468938  195.0  -1.2362707635404078  -1.2362707635404078  \\
            0.4308617234468938  196.0  -1.2363642050105956  -1.2363642050105956  \\
            0.4308617234468938  197.0  -1.2366214764314416  -1.2366214764314416  \\
            0.4308617234468938  198.0  -1.236766445243002  -1.236766445243002  \\
            0.4308617234468938  199.0  -1.2369670171481997  -1.2369670171481997  \\
            0.4308617234468938  200.0  -1.2371769251250428  -1.2371769251250428  \\
            0.4308617234468938  201.0  -1.2373227841512366  -1.2373227841512366  \\
            0.4308617234468938  202.0  -1.2375949442181537  -1.2375949442181537  \\
            0.4308617234468938  203.0  -1.2376879988440557  -1.2376879988440557  \\
            0.4308617234468938  204.0  -1.2379339824311784  -1.2379339824311784  \\
            0.4308617234468938  205.0  -1.2380619305257252  -1.2380619305257252  \\
            0.4308617234468938  206.0  -1.2382549868744266  -1.2382549868744266  \\
            0.4308617234468938  207.0  -1.2384438932804467  -1.2384438932804467  \\
            0.4308617234468938  208.0  -1.2385858160002619  -1.2385858160002619  \\
            0.4308617234468938  209.0  -1.2388332430886508  -1.2388332430886508  \\
            0.4308617234468938  210.0  -1.2389257575331063  -1.2389257575331063  \\
            0.4308617234468938  211.0  -1.2391613527592762  -1.2391613527592762  \\
            0.4308617234468938  212.0  -1.2392741414479147  -1.2392741414479147  \\
            0.4308617234468938  213.0  -1.239460217494908  -1.239460217494908  \\
            0.4308617234468938  214.0  -1.2396303373181172  -1.2396303373181172  \\
            0.4308617234468938  215.0  -1.2397685189833625  -1.2397685189833625  \\
            0.4308617234468938  216.0  -1.23999375184627  -1.23999375184627  \\
            0.4308617234468938  217.0  -1.2400856040535442  -1.2400856040535442  \\
            0.4308617234468938  218.0  -1.2403116103474214  -1.2403116103474214  \\
            0.4308617234468938  219.0  -1.240410856944891  -1.240410856944891  \\
            0.4308617234468938  220.0  -1.2405904333124818  -1.2405904333124818  \\
            0.43286573146292584  1.0  0.013426853707414824  0.013426853707414824  \\
            0.43286573146292584  2.0  -0.17715430861723458  -0.17715430861723458  \\
            0.43286573146292584  3.0  -0.3255940452333238  -0.3255940452333238  \\
            0.43286573146292584  4.0  -0.4236282087985492  -0.4236282087985492  \\
            0.43286573146292584  5.0  -0.5123341921939113  -0.5123341921939113  \\
            0.43286573146292584  6.0  -0.5650730031491554  -0.5650730031491554  \\
            0.43286573146292584  7.0  -0.6464099917005729  -0.6464099917005729  \\
            0.43286573146292584  8.0  -0.6715977409364182  -0.6715977409364182  \\
            0.43286573146292584  9.0  -0.7276987541516591  -0.7276987541516591  \\
            0.43286573146292584  10.0  -0.7540221969079688  -0.7540221969079688  \\
            0.43286573146292584  11.0  -0.7892752538043121  -0.7892752538043121  \\
            0.43286573146292584  12.0  -0.8194058446563451  -0.8194058446563451  \\
            0.43286573146292584  13.0  -0.8406930106712031  -0.8406930106712031  \\
            0.43286573146292584  14.0  -0.8724075602184757  -0.8724075602184757  \\
            0.43286573146292584  15.0  -0.884101794921113  -0.884101794921113  \\
            0.43286573146292584  16.0  -0.9102991673060614  -0.9102991673060614  \\
            0.43286573146292584  17.0  -0.9211375131214816  -0.9211375131214816  \\
            0.43286573146292584  18.0  -0.9390493906473247  -0.9390493906473247  \\
            0.43286573146292584  19.0  -0.9530490304908689  -0.9530490304908689  \\
            0.43286573146292584  20.0  -0.9647754006035774  -0.9647754006035774  \\
            0.43286573146292584  21.0  -0.980795662471188  -0.980795662471188  \\
            0.43286573146292584  22.0  -0.9878356490014601  -0.9878356490014601  \\
            0.43286573146292584  23.0  -1.0031274514841666  -1.0031274514841666  \\
            0.43286573146292584  24.0  -1.00856599646179  -1.00856599646179  \\
            0.43286573146292584  25.0  -1.0195664651127283  -1.0195664651127283  \\
            0.43286573146292584  26.0  -1.0272656972401288  -1.0272656972401288  \\
            0.43286573146292584  27.0  -1.034848658066173  -1.034848658066173  \\
            0.43286573146292584  28.0  -1.0441950270581941  -1.0441950270581941  \\
            0.43286573146292584  29.0  -1.049032081758825  -1.049032081758825  \\
            0.43286573146292584  30.0  -1.0591693996929548  -1.0591693996929548  \\
            0.43286573146292584  31.0  -1.0621915654583927  -1.0621915654583927  \\
            0.43286573146292584  32.0  -1.0697383562643468  -1.0697383562643468  \\
            0.43286573146292584  33.0  -1.074407229175594  -1.074407229175594  \\
            0.43286573146292584  34.0  -1.0798035367173617  -1.0798035367173617  \\
            0.43286573146292584  35.0  -1.085758342376843  -1.085758342376843  \\
            0.43286573146292584  36.0  -1.0893590222352991  -1.0893590222352991  \\
            0.43286573146292584  37.0  -1.0963201871964225  -1.0963201871964225  \\
            0.43286573146292584  38.0  -1.0984138204041496  -1.0984138204041496  \\
            0.43286573146292584  39.0  -1.1039767566897827  -1.1039767566897827  \\
            0.43286573146292584  40.0  -1.1069856980623536  -1.1069856980623536  \\
            0.43286573146292584  41.0  -1.1110762953471625  -1.1110762953471625  \\
            0.43286573146292584  42.0  -1.1150972595066053  -1.1150972595066053  \\
            0.43286573146292584  43.0  -1.1179247889250667  -1.1179247889250667  \\
            0.43286573146292584  44.0  -1.1227734531659663  -1.1227734531659663  \\
            0.43286573146292584  45.0  -1.1245134646192048  -1.1245134646192048  \\
            0.43286573146292584  46.0  -1.1288247474831004  -1.1288247474831004  \\
            0.43286573146292584  47.0  -1.130840576711645  -1.130840576711645  \\
            0.43286573146292584  48.0  -1.1340827226528032  -1.1340827226528032  \\
            0.43286573146292584  49.0  -1.1369091112017151  -1.1369091112017151  \\
            0.43286573146292584  50.0  -1.1392155474993768  -1.1392155474993768  \\
            0.43286573146292584  51.0  -1.1427251829603664  -1.1427251829603664  \\
            0.43286573146292584  52.0  -1.144210440720442  -1.144210440720442  \\
            0.43286573146292584  53.0  -1.1476769974976944  -1.1476769974976944  \\
            0.43286573146292584  54.0  -1.1490597193633063  -1.1490597193633063  \\
            0.43286573146292584  55.0  -1.151715608650951  -1.151715608650951  \\
            0.43286573146292584  56.0  -1.1537594368040285  -1.1537594368040285  \\
            0.43286573146292584  57.0  -1.1556948199030033  -1.1556948199030033  \\
            0.43286573146292584  58.0  -1.1583083755131685  -1.1583083755131685  \\
            0.43286573146292584  59.0  -1.1596020274539658  -1.1596020274539658  \\
            0.43286573146292584  60.0  -1.1624688524892957  -1.1624688524892957  \\
            0.43286573146292584  61.0  -1.1634282739925421  -1.1634282739925421  \\
            0.43286573146292584  62.0  -1.1656597410605474  -1.1656597410605474  \\
            0.43286573146292584  63.0  -1.1671674133152983  -1.1671674133152983  \\
            0.43286573146292584  64.0  -1.1688272468445633  -1.1688272468445633  \\
            0.43286573146292584  65.0  -1.1708154672864048  -1.1708154672864048  \\
            0.43286573146292584  66.0  -1.1719601314976478  -1.1719601314976478  \\
            0.43286573146292584  67.0  -1.174370128604346  -1.174370128604346  \\
            0.43286573146292584  68.0  -1.1750497875580792  -1.1750497875580792  \\
            0.43286573146292584  69.0  -1.1769625494477287  -1.1769625494477287  \\
            0.43286573146292584  70.0  -1.1780897076570336  -1.1780897076570336  \\
            0.43286573146292584  71.0  -1.1795380245867435  -1.1795380245867435  \\
            0.43286573146292584  72.0  -1.1810750634728806  -1.1810750634728806  \\
            0.43286573146292584  73.0  -1.1821007699881334  -1.1821007699881334  \\
            0.43286573146292584  74.0  -1.184002370375115  -1.184002370375115  \\
            0.43286573146292584  75.0  -1.1846430416415068  -1.1846430416415068  \\
            0.43286573146292584  76.0  -1.1863093368078041  -1.1863093368078041  \\
            0.43286573146292584  77.0  -1.1871586748815903  -1.1871586748815903  \\
            0.43286573146292584  78.0  -1.1884402264788247  -1.1884402264788247  \\
            0.43286573146292584  79.0  -1.1896428012731795  -1.1896428012731795  \\
            0.43286573146292584  80.0  -1.1905714574054507  -1.1905714574054507  \\
            0.43286573146292584  81.0  -1.192091617852226  -1.192091617852226  \\
            0.43286573146292584  82.0  -1.1926962451249392  -1.1926962451249392  \\
            0.43286573146292584  83.0  -1.1941672756063806  -1.1941672756063806  \\
            0.43286573146292584  84.0  -1.1948090065777928  -1.1948090065777928  \\
            0.43286573146292584  85.0  -1.1959561464001822  -1.1959561464001822  \\
            0.43286573146292584  86.0  -1.19690516486698  -1.19690516486698  \\
            0.43286573146292584  87.0  -1.1977532150135728  -1.1977532150135728  \\
            0.43286573146292584  88.0  -1.1989809871345236  -1.1989809871345236  \\
            0.43286573146292584  89.0  -1.1995525999519918  -1.1995525999519918  \\
            0.43286573146292584  90.0  -1.2008657753401342  -1.2008657753401342  \\
            0.43286573146292584  91.0  -1.2013493454845885  -1.2013493454845885  \\
            0.43286573146292584  92.0  -1.202386132667012  -1.202386132667012  \\
            0.43286573146292584  93.0  -1.2031392838435409  -1.2031392838435409  \\
            0.43286573146292584  94.0  -1.2039193701461324  -1.2039193701461324  \\
            0.43286573146292584  95.0  -1.2049189190244085  -1.2049189190244085  \\
            0.43286573146292584  96.0  -1.2054604045801725  -1.2054604045801725  \\
            0.43286573146292584  97.0  -1.2066437648631685  -1.2066437648631685  \\
            0.43286573146292584  98.0  -1.2070048754256537  -1.2070048754256537  \\
            0.43286573146292584  99.0  -1.2079496321807706  -1.2079496321807706  \\
            0.43286573146292584  100.0  -1.2085490454683425  -1.2085490454683425  \\
            0.43286573146292584  101.0  -1.209271086087428  -1.209271086087428  \\
            0.43286573146292584  102.0  -1.210089715977108  -1.210089715977108  \\
            0.43286573146292584  103.0  -1.2106037301983363  -1.2106037301983363  \\
            0.43286573146292584  104.0  -1.2116241540580712  -1.2116241540580712  \\
            0.43286573146292584  105.0  -1.2119437392702295  -1.2119437392702295  \\
            0.43286573146292584  106.0  -1.2128107060172686  -1.2128107060172686  \\
            0.43286573146292584  107.0  -1.2132877862410214  -1.2132877862410214  \\
            0.43286573146292584  108.0  -1.2139596990987904  -1.2139596990987904  \\
            0.43286573146292584  109.0  -1.2146329792108046  -1.2146329792108046  \\
            0.43286573146292584  110.0  -1.2151219228158432  -1.2151219228158432  \\
            0.43286573146292584  111.0  -1.2159768068974524  -1.2159768068974524  \\
            0.43286573146292584  112.0  -1.2162940213689304  -1.2162940213689304  \\
            0.43286573146292584  113.0  -1.2170944628372966  -1.2170944628372966  \\
            0.43286573146292584  114.0  -1.2174730411155459  -1.2174730411155459  \\
            0.43286573146292584  115.0  -1.2181012436990768  -1.2181012436990768  \\
            0.43286573146292584  116.0  -1.2186563830277932  -1.2186563830277932  \\
            0.43286573146292584  117.0  -1.219122407321216  -1.219122407321216  \\
            0.43286573146292584  118.0  -1.2198417611559629  -1.2198417611559629  \\
            0.43286573146292584  119.0  -1.2201550046272591  -1.2201550046272591  \\
            0.43286573146292584  120.0  -1.2208979698550972  -1.2208979698550972  \\
            0.43286573146292584  121.0  -1.2211964142823493  -1.2211964142823493  \\
            0.43286573146292584  122.0  -1.2217861774277312  -1.2217861774277312  \\
            0.43286573146292584  123.0  -1.2222443063128339  -1.2222443063128339  \\
            0.43286573146292584  124.0  -1.222689331669212  -1.222689331669212  \\
            0.43286573146292584  125.0  -1.223296610060308  -1.223296610060308  \\
            0.43286573146292584  126.0  -1.2236048340112764  -1.2236048340112764  \\
            0.43286573146292584  127.0  -1.2242976913407864  -1.2242976913407864  \\
            0.43286573146292584  128.0  -1.2245303553791729  -1.2245303553791729  \\
            0.43286573146292584  129.0  -1.2250860591722352  -1.2250860591722352  \\
            0.43286573146292584  130.0  -1.2254638079893052  -1.2254638079893052  \\
            0.43286573146292584  131.0  -1.2258895467373865  -1.2258895467373865  \\
            0.43286573146292584  132.0  -1.2264033203261158  -1.2264033203261158  \\
            0.43286573146292584  133.0  -1.2267058570633549  -1.2267058570633549  \\
            0.43286573146292584  134.0  -1.2273472149078188  -1.2273472149078188  \\
            0.43286573146292584  135.0  -1.2275329166334354  -1.2275329166334354  \\
            0.43286573146292584  136.0  -1.2280582390798522  -1.2280582390798522  \\
            0.43286573146292584  137.0  -1.2283688532631944  -1.2283688532631944  \\
            0.43286573146292584  138.0  -1.2287768330034377  -1.2287768330034377  \\
            0.43286573146292584  139.0  -1.229211976343756  -1.229211976343756  \\
            0.43286573146292584  140.0  -1.229508423338698  -1.229508423338698  \\
            0.43286573146292584  141.0  -1.2300607591759616  -1.2300607591759616  \\
            0.43286573146292584  142.0  -1.2302511595178198  -1.2302511595178198  \\
            0.43286573146292584  143.0  -1.230749218030297  -1.230749218030297  \\
            0.43286573146292584  144.0  -1.231003360158625  -1.231003360158625  \\
            0.43286573146292584  145.0  -1.2313949457095954  -1.2313949457095954  \\
            0.43286573146292584  146.0  -1.2317634973059668  -1.2317634973059668  \\
            0.43286573146292584  147.0  -1.2320536377170248  -1.2320536377170248  \\
            0.43286573146292584  148.0  -1.2325301822607635  -1.2325301822607635  \\
            0.43286573146292584  149.0  -1.232723637941479  -1.232723637941479  \\
            0.43286573146292584  150.0  -1.233197097071305  -1.233197097071305  \\
            0.43286573146292584  151.0  -1.2334034333937183  -1.2334034333937183  \\
            0.43286573146292584  152.0  -1.2337798466473078  -1.2337798466473078  \\
            0.43286573146292584  153.0  -1.2340916415178331  -1.2340916415178331  \\
            0.43286573146292584  154.0  -1.2343753888566364  -1.2343753888566364  \\
            0.43286573146292584  155.0  -1.234786998722724  -1.234786998722724  \\
            0.43286573146292584  156.0  -1.2349822373727957  -1.2349822373727957  \\
            0.43286573146292584  157.0  -1.2354333919715905  -1.2354333919715905  \\
            0.43286573146292584  158.0  -1.2355990277015252  -1.2355990277015252  \\
            0.43286573146292584  159.0  -1.235961365206091  -1.235961365206091  \\
            0.43286573146292584  160.0  -1.2362245068745663  -1.2362245068745663  \\
            0.43286573146292584  161.0  -1.2365018660497307  -1.2365018660497307  \\
            0.43286573146292584  162.0  -1.2368575240917288  -1.2368575240917288  \\
            0.43286573146292584  163.0  -1.2370535566933825  -1.2370535566933825  \\
            0.43286573146292584  164.0  -1.2374843969098956  -1.2374843969098956  \\
            0.43286573146292584  165.0  -1.2376152036459842  -1.2376152036459842  \\
            0.43286573146292584  166.0  -1.2379644519920339  -1.2379644519920339  \\
            0.43286573146292584  167.0  -1.2381856692963202  -1.2381856692963202  \\
            0.43286573146292584  168.0  -1.2384567089309564  -1.2384567089309564  \\
            0.43286573146292584  169.0  -1.238763904217987  -1.238763904217987  \\
            0.43286573146292584  170.0  -1.2389599601349217  -1.2389599601349217  \\
            0.43286573146292584  171.0  -1.2393489401462516  -1.2393489401462516  \\
            0.43286573146292584  172.0  -1.2394730878256495  -1.2394730878256495  \\
            0.43286573146292584  173.0  -1.2398101370220438  -1.2398101370220438  \\
            0.43286573146292584  174.0  -1.2399950570772695  -1.2399950570772695  \\
            0.43286573146292584  175.0  -1.2402598896879458  -1.2402598896879458  \\
            0.43286573146292584  176.0  -1.240524909443732  -1.240524909443732  \\
            0.43286573146292584  177.0  -1.2407203876702546  -1.2407203876702546  \\
            0.43286573146292584  178.0  -1.2410617571204179  -1.2410617571204179  \\
            0.43286573146292584  179.0  -1.2411906155744783  -1.2411906155744783  \\
            0.43286573146292584  180.0  -1.2415162706396474  -1.2415162706396474  \\
            0.43286573146292584  181.0  -1.2416696299477548  -1.2416696299477548  \\
            0.43286573146292584  182.0  -1.2419283976689681  -1.2419283976689681  \\
            0.43286573146292584  183.0  -1.2421565539667616  -1.2421565539667616  \\
            0.43286573146292584  184.0  -1.2423509861762803  -1.2423509861762803  \\
            0.43286573146292584  185.0  -1.2426505725530355  -1.2426505725530355  \\
            0.43286573146292584  186.0  -1.242783111542757  -1.242783111542757  \\
            0.43286573146292584  187.0  -1.2430981025381844  -1.2430981025381844  \\
            0.43286573146292584  188.0  -1.2432239119028514  -1.2432239119028514  \\
            0.43286573146292584  189.0  -1.2434767761636367  -1.2434767761636367  \\
            0.43286573146292584  190.0  -1.2436725836882412  -1.2436725836882412  \\
            0.43286573146292584  191.0  -1.243865605965925  -1.243865605965925  \\
            0.43286573146292584  192.0  -1.2441283775169998  -1.2441283775169998  \\
            0.43286573146292584  193.0  -1.2442637479907988  -1.2442637479907988  \\
            0.43286573146292584  194.0  -1.2445687387076887  -1.2445687387076887  \\
            0.43286573146292584  195.0  -1.2446704132587336  -1.2446704132587336  \\
            0.43286573146292584  196.0  -1.2449175473007172  -1.2449175473007172  \\
            0.43286573146292584  197.0  -1.2450848640044625  -1.2450848640044625  \\
            0.43286573146292584  198.0  -1.2452761950410531  -1.2452761950410531  \\
            0.43286573146292584  199.0  -1.2455064101982287  -1.2455064101982287  \\
            0.43286573146292584  200.0  -1.2456439098239933  -1.2456439098239933  \\
            0.43286573146292584  201.0  -1.2459344063256166  -1.2459344063256166  \\
            0.43286573146292584  202.0  -1.2460199679005524  -1.2460199679005524  \\
            0.43286573146292584  203.0  -1.2462615513548165  -1.2462615513548165  \\
            0.43286573146292584  204.0  -1.246403690687234  -1.246403690687234  \\
            0.43286573146292584  205.0  -1.2465931148286402  -1.2465931148286402  \\
            0.43286573146292584  206.0  -1.2467944418064392  -1.2467944418064392  \\
            0.43286573146292584  207.0  -1.2469334877813014  -1.2469334877813014  \\
            0.43286573146292584  208.0  -1.2471916243394034  -1.2471916243394034  \\
            0.43286573146292584  209.0  -1.247282004957118  -1.247282004957118  \\
            0.43286573146292584  210.0  -1.2475182199230106  -1.2475182199230106  \\
            0.43286573146292584  211.0  -1.247638041077058  -1.247638041077058  \\
            0.43286573146292584  212.0  -1.2478253950553981  -1.2478253950553981  \\
            0.43286573146292584  213.0  -1.2480010083082416  -1.2480010083082416  \\
            0.43286573146292584  214.0  -1.2481411157494708  -1.2481411157494708  \\
            0.43286573146292584  215.0  -1.2483703539095083  -1.2483703539095083  \\
            0.43286573146292584  216.0  -1.2484647693083029  -1.2484647693083029  \\
            0.43286573146292584  217.0  -1.2486957975340454  -1.2486957975340454  \\
            0.43286573146292584  218.0  -1.248795778541183  -1.248795778541183  \\
            0.43286573146292584  219.0  -1.2489809410215753  -1.2489809410215753  \\
            0.43286573146292584  220.0  -1.2491335995902684  -1.2491335995902684  \\
            0.4348697394789579  1.0  0.013026052104208416  0.013026052104208416  \\
            0.4348697394789579  2.0  -0.17982631930527734  -0.17982631930527734  \\
            0.4348697394789579  3.0  -0.32610936158030346  -0.32610936158030346  \\
            0.4348697394789579  4.0  -0.4257658173489834  -0.4257658173489834  \\
            0.4348697394789579  5.0  -0.5133282437891653  -0.5133282437891653  \\
            0.4348697394789579  6.0  -0.5678213569997137  -0.5678213569997137  \\
            0.4348697394789579  7.0  -0.6477986275581465  -0.6477986275581465  \\
            0.4348697394789579  8.0  -0.6747069897370498  -0.6747069897370498  \\
            0.4348697394789579  9.0  -0.7324663312639257  -0.7324663312639257  \\
            0.4348697394789579  10.0  -0.7573588735913388  -0.7573588735913388  \\
            0.4348697394789579  11.0  -0.7941604821364342  -0.7941604821364342  \\
            0.4348697394789579  12.0  -0.8228941399282075  -0.8228941399282075  \\
            0.4348697394789579  13.0  -0.8456261262019845  -0.8456261262019845  \\
            0.4348697394789579  14.0  -0.8760016765557254  -0.8760016765557254  \\
            0.4348697394789579  15.0  -0.8890458936448764  -0.8890458936448764  \\
            0.4348697394789579  16.0  -0.9165112474691396  -0.9165112474691396  \\
            0.4348697394789579  17.0  -0.9260726967719907  -0.9260726967719907  \\
            0.4348697394789579  18.0  -0.9451740117281742  -0.9451740117281742  \\
            0.4348697394789579  19.0  -0.9579646022706036  -0.9579646022706036  \\
            0.4348697394789579  20.0  -0.970810433213499  -0.970810433213499  \\
            0.4348697394789579  21.0  -0.9856860757087302  -0.9856860757087302  \\
            0.4348697394789579  22.0  -0.9937828834927391  -0.9937828834927391  \\
            0.4348697394789579  23.0  -1.0099834997630606  -1.0099834997630606  \\
            0.4348697394789579  24.0  -1.0144291513429806  -1.0144291513429806  \\
            0.4348697394789579  25.0  -1.026378047661993  -1.026378047661993  \\
            0.4348697394789579  26.0  -1.0330493499313897  -1.0330493499313897  \\
            0.4348697394789579  27.0  -1.0415345867326595  -1.0415345867326595  \\
            0.4348697394789579  28.0  -1.0499040349887754  -1.0499040349887754  \\
            0.4348697394789579  29.0  -1.055601403197401  -1.055601403197401  \\
            0.4348697394789579  30.0  -1.0652169441522368  -1.0652169441522368  \\
            0.4348697394789579  31.0  -1.068652756238221  -1.068652756238221  \\
            0.4348697394789579  32.0  -1.076984560752093  -1.076984560752093  \\
            0.4348697394789579  33.0  -1.0807681226636825  -1.0807681226636825  \\
            0.4348697394789579  34.0  -1.0869173149523297  -1.0869173149523297  \\
            0.4348697394789579  35.0  -1.0920261210315  -1.0920261210315  \\
            0.4348697394789579  36.0  -1.096350047726483  -1.096350047726483  \\
            0.4348697394789579  37.0  -1.1025014084651996  -1.1025014084651996  \\
            0.4348697394789579  38.0  -1.1052908640474086  -1.1052908640474086  \\
            0.4348697394789579  39.0  -1.1115222828770734  -1.1115222828770734  \\
            0.4348697394789579  40.0  -1.113756710258851  -1.113756710258851  \\
            0.4348697394789579  41.0  -1.1184922884461495  -1.1184922884461495  \\
            0.4348697394789579  42.0  -1.1217694512105394  -1.1217694512105394  \\
            0.4348697394789579  43.0  -1.1252200361252858  -1.1252200361252858  \\
            0.4348697394789579  44.0  -1.129353372177594  -1.129353372177594  \\
            0.4348697394789579  45.0  -1.1316959373257607  -1.1316959373257607  \\
            0.4348697394789579  46.0  -1.1365335969376906  -1.1365335969376906  \\
            0.4348697394789579  47.0  -1.137917519713295  -1.137917519713295  \\
            0.4348697394789579  48.0  -1.141723395077161  -1.141723395077161  \\
            0.4348697394789579  49.0  -1.143887121977244  -1.143887121977244  \\
            0.4348697394789579  50.0  -1.1467404549906994  -1.1467404549906994  \\
            0.4348697394789579  51.0  -1.149610281829433  -1.149610281829433  \\
            0.4348697394789579  52.0  -1.1516265671368326  -1.1516265671368326  \\
            0.4348697394789579  53.0  -1.1550946047940065  -1.1550946047940065  \\
            0.4348697394789579  54.0  -1.156373453532566  -1.156373453532566  \\
            0.4348697394789579  55.0  -1.159529810049651  -1.159529810049651  \\
            0.4348697394789579  56.0  -1.160976635564239  -1.160976635564239  \\
            0.4348697394789579  57.0  -1.1633991747759571  -1.1633991747759571  \\
            0.4348697394789579  58.0  -1.1654344191075565  -1.1654344191075565  \\
            0.4348697394789579  59.0  -1.1672025962058161  -1.1672025962058161  \\
            0.4348697394789579  60.0  -1.169747139515868  -1.169747139515868  \\
            0.4348697394789579  61.0  -1.1709306388980203  -1.1709306388980203  \\
            0.4348697394789579  62.0  -1.1736119758664905  -1.1736119758664905  \\
            0.4348697394789579  63.0  -1.1745767262528324  -1.1745767262528324  \\
            0.4348697394789579  64.0  -1.1766756484905698  -1.1766756484905698  \\
            0.4348697394789579  65.0  -1.1781364918614292  -1.1781364918614292  \\
            0.4348697394789579  66.0  -1.17970996060471  -1.17970996060471  \\
            0.4348697394789579  67.0  -1.181607277397327  -1.181607277397327  \\
            0.4348697394789579  68.0  -1.1827059205941817  -1.1827059205941817  \\
            0.4348697394789579  69.0  -1.184987742359945  -1.184987742359945  \\
            0.4348697394789579  70.0  -1.1856566727933937  -1.1856566727933937  \\
            0.4348697394789579  71.0  -1.187504590818059  -1.187504590818059  \\
            0.4348697394789579  72.0  -1.188557072444936  -1.188557072444936  \\
            0.4348697394789579  73.0  -1.1899738484191709  -1.1899738484191709  \\
            0.4348697394789579  74.0  -1.191403346855302  -1.191403346855302  \\
            0.4348697394789579  75.0  -1.1924269070306548  -1.1924269070306548  \\
            0.4348697394789579  76.0  -1.194192824247871  -1.194192824247871  \\
            0.4348697394789579  77.0  -1.1948573183488174  -1.1948573183488174  \\
            0.4348697394789579  78.0  -1.1965054667669546  -1.1965054667669546  \\
            0.4348697394789579  79.0  -1.197259954547378  -1.197259954547378  \\
            0.4348697394789579  80.0  -1.1985480179582158  -1.1985480179582158  \\
            0.4348697394789579  81.0  -1.1996307750193735  -1.1996307750193735  \\
            0.4348697394789579  82.0  -1.2005878919273008  -1.2005878919273008  \\
            0.4348697394789579  83.0  -1.2019666354648746  -1.2019666354648746  \\
            0.4348697394789579  84.0  -1.2026192726549798  -1.2026192726549798  \\
            0.4348697394789579  85.0  -1.204105019870569  -1.204105019870569  \\
            0.4348697394789579  86.0  -1.2046373689304706  -1.2046373689304706  \\
            0.4348697394789579  87.0  -1.2058178868259635  -1.2058178868259635  \\
            0.4348697394789579  88.0  -1.2066382504196003  -1.2066382504196003  \\
            0.4348697394789579  89.0  -1.2075364060838498  -1.2075364060838498  \\
            0.4348697394789579  90.0  -1.2086187110402165  -1.2086187110402165  \\
            0.4348697394789579  91.0  -1.209255428821716  -1.209255428821716  \\
            0.4348697394789579  92.0  -1.210576154777964  -1.210576154777964  \\
            0.4348697394789579  93.0  -1.2109706086883099  -1.2109706086883099  \\
            0.4348697394789579  94.0  -1.2120599665452088  -1.2120599665452088  \\
            0.4348697394789579  95.0  -1.212678284278218  -1.212678284278218  \\
            0.4348697394789579  96.0  -1.213523910663929  -1.213523910663929  \\
            0.4348697394789579  97.0  -1.214375379708021  -1.214375379708021  \\
            0.4348697394789579  98.0  -1.214994101084042  -1.214994101084042  \\
            0.4348697394789579  99.0  -1.2160593202962247  -1.2160593202962247  \\
            0.4348697394789579  100.0  -1.2164666505153923  -1.2164666505153923  \\
            0.4348697394789579  101.0  -1.2174777827935725  -1.2174777827935725  \\
            0.4348697394789579  102.0  -1.2179382205890619  -1.2179382205890619  \\
            0.4348697394789579  103.0  -1.2187368408106947  -1.2187368408106947  \\
            0.4348697394789579  104.0  -1.2194059483254778  -1.2194059483254778  \\
            0.4348697394789579  105.0  -1.2200057883140036  -1.2200057883140036  \\
            0.4348697394789579  106.0  -1.2208673830000338  -1.2208673830000338  \\
            0.4348697394789579  107.0  -1.2212811710927103  -1.2212811710927103  \\
            0.4348697394789579  108.0  -1.22222446122357  -1.22222446122357  \\
            0.4348697394789579  109.0  -1.2225599784540666  -1.2225599784540666  \\
            0.4348697394789579  110.0  -1.2233163446395787  -1.2233163446395787  \\
            0.4348697394789579  111.0  -1.2238395880073552  -1.2238395880073552  \\
            0.4348697394789579  112.0  -1.224420381681314  -1.224420381681314  \\
            0.4348697394789579  113.0  -1.2251177177537242  -1.2251177177537242  \\
            0.4348697394789579  114.0  -1.225533510153364  -1.225533510153364  \\
            0.4348697394789579  115.0  -1.226392384436459  -1.226392384436459  \\
            0.4348697394789579  116.0  -1.2266530292332631  -1.2266530292332631  \\
            0.4348697394789579  117.0  -1.2273712446946863  -1.2273712446946863  \\
            0.4348697394789579  118.0  -1.2277765574195527  -1.2277765574195527  \\
            0.4348697394789579  119.0  -1.2283385727619143  -1.2283385727619143  \\
            0.4348697394789579  120.0  -1.2289019957095515  -1.2289019957095515  \\
            0.4348697394789579  121.0  -1.229316685918561  -1.229316685918561  \\
            0.4348697394789579  122.0  -1.2300274953013237  -1.2300274953013237  \\
            0.4348697394789579  123.0  -1.2303031663675639  -1.2303031663675639  \\
            0.4348697394789579  124.0  -1.230986789476966  -1.230986789476966  \\
            0.4348697394789579  125.0  -1.2312958607460045  -1.2312958607460045  \\
            0.4348697394789579  126.0  -1.2318396208839113  -1.2318396208839113  \\
            0.4348697394789579  127.0  -1.2322928514856473  -1.2322928514856473  \\
            0.4348697394789579  128.0  -1.2327042715204166  -1.2327042715204166  \\
            0.4348697394789579  129.0  -1.233292431495266  -1.233292431495266  \\
            0.4348697394789579  130.0  -1.233578577351233  -1.233578577351233  \\
            0.4348697394789579  131.0  -1.2342307082063315  -1.2342307082063315  \\
            0.4348697394789579  132.0  -1.2344605948426608  -1.2344605948426608  \\
            0.4348697394789579  133.0  -1.2349867666251773  -1.2349867666251773  \\
            0.4348697394789579  134.0  -1.2353485784395133  -1.2353485784395133  \\
            0.4348697394789579  135.0  -1.2357552230507574  -1.2357552230507574  \\
            0.4348697394789579  136.0  -1.2362409605162292  -1.2362409605162292  \\
            0.4348697394789579  137.0  -1.2365341387021649  -1.2365341387021649  \\
            0.4348697394789579  138.0  -1.2371363335059444  -1.2371363335059444  \\
            0.4348697394789579  139.0  -1.237321759903574  -1.237321759903574  \\
            0.4348697394789579  140.0  -1.2378310835579003  -1.2378310835579003  \\
            0.4348697394789579  141.0  -1.238116500188246  -1.238116500188246  \\
            0.4348697394789579  142.0  -1.23851733734164  -1.23851733734164  \\
            0.4348697394789579  143.0  -1.2389169242698055  -1.2389169242698055  \\
            0.4348697394789579  144.0  -1.2392145123320906  -1.2392145123320906  \\
            0.4348697394789579  145.0  -1.2397217336680308  -1.2397217336680308  \\
            0.4348697394789579  146.0  -1.2399210250547759  -1.2399210250547759  \\
            0.4348697394789579  147.0  -1.2404142697133875  -1.2404142697133875  \\
            0.4348697394789579  148.0  -1.2406354340706973  -1.2406354340706973  \\
            0.4348697394789579  149.0  -1.241029772647019  -1.241029772647019  \\
            0.4348697394789579  150.0  -1.2413564270471384  -1.2413564270471384  \\
            0.4348697394789579  151.0  -1.241656416152957  -1.241656416152957  \\
            0.4348697394789579  152.0  -1.2420828090999378  -1.2420828090999378  \\
            0.4348697394789579  153.0  -1.242292768560191  -1.242292768560191  \\
            0.4348697394789579  154.0  -1.2427707043074754  -1.2427707043074754  \\
            0.4348697394789579  155.0  -1.2429375195195798  -1.2429375195195798  \\
            0.4348697394789579  156.0  -1.2433249156799948  -1.2433249156799948  \\
            0.4348697394789579  157.0  -1.2435894694878173  -1.2435894694878173  \\
            0.4348697394789579  158.0  -1.2438903148722504  -1.2438903148722504  \\
            0.4348697394789579  159.0  -1.2442475201984369  -1.2442475201984369  \\
            0.4348697394789579  160.0  -1.244465605267312  -1.244465605267312  \\
            0.4348697394789579  161.0  -1.2449106660201328  -1.2449106660201328  \\
            0.4348697394789579  162.0  -1.2450495944277211  -1.2450495944277211  \\
            0.4348697394789579  163.0  -1.245429784540169  -1.245429784540169  \\
            0.4348697394789579  164.0  -1.2456411854750777  -1.2456411854750777  \\
            0.4348697394789579  165.0  -1.2459416966368653  -1.2459416966368653  \\
            0.4348697394789579  166.0  -1.2462393692446607  -1.2462393692446607  \\
            0.4348697394789579  167.0  -1.2464635455679458  -1.2464635455679458  \\
            0.4348697394789579  168.0  -1.2468432171386097  -1.2468432171386097  \\
            0.4348697394789579  169.0  -1.2469942446768982  -1.2469942446768982  \\
            0.4348697394789579  170.0  -1.2473670967613875  -1.2473670967613875  \\
            0.4348697394789579  171.0  -1.2475327901008744  -1.2475327901008744  \\
            0.4348697394789579  172.0  -1.247832049220208  -1.247832049220208  \\
            0.4348697394789579  173.0  -1.2480782542665956  -1.2480782542665956  \\
            0.4348697394789579  174.0  -1.2483068855560737  -1.2483068855560737  \\
            0.4348697394789579  175.0  -1.2486297799417476  -1.2486297799417476  \\
            0.4348697394789579  176.0  -1.2487906139048528  -1.2487906139048528  \\
            0.4348697394789579  177.0  -1.2491560921615528  -1.2491560921615528  \\
            0.4348697394789579  178.0  -1.2492823144552379  -1.2492823144552379  \\
            0.4348697394789579  179.0  -1.2495796151267462  -1.2495796151267462  \\
            0.4348697394789579  180.0  -1.249781134021619  -1.249781134021619  \\
            0.4348697394789579  181.0  -1.2500128983993368  -1.2500128983993368  \\
            0.4348697394789579  182.0  -1.2502862810628124  -1.2502862810628124  \\
            0.4348697394789579  183.0  -1.250455035051085  -1.250455035051085  \\
            0.4348697394789579  184.0  -1.2507970211051824  -1.2507970211051824  \\
            0.4348697394789579  185.0  -1.2509051811252192  -1.2509051811252192  \\
            0.4348697394789579  186.0  -1.251199981897942  -1.251199981897942  \\
            0.4348697394789579  187.0  -1.2513625510809137  -1.2513625510809137  \\
            0.4348697394789579  188.0  -1.2515963768483096  -1.2515963768483096  \\
            0.4348697394789579  189.0  -1.2518264135971402  -1.2518264135971402  \\
            0.4348697394789579  190.0  -1.2520015278136467  -1.2520015278136467  \\
            0.4348697394789579  191.0  -1.2522960877056066  -1.2522960877056066  \\
            0.4348697394789579  192.0  -1.2524146592704986  -1.2524146592704986  \\
            0.4348697394789579  193.0  -1.2527065481034814  -1.2527065481034814  \\
            0.4348697394789579  194.0  -1.2528350471066918  -1.2528350471066918  \\
            0.4348697394789579  195.0  -1.2530700629770593  -1.2530700629770593  \\
            0.4348697394789579  196.0  -1.2532620150678513  -1.2532620150678513  \\
            0.4348697394789579  197.0  -1.2534421940890945  -1.2534421940890945  \\
            0.4348697394789579  198.0  -1.2536949314722803  -1.2536949314722803  \\
            0.4348697394789579  199.0  -1.2538222276725026  -1.2538222276725026  \\
            0.4348697394789579  200.0  -1.2541108945229438  -1.2541108945229438  \\
            0.4348697394789579  201.0  -1.2542094953702883  -1.2542094953702883  \\
            0.4348697394789579  202.0  -1.2544449915829508  -1.2544449915829508  \\
            0.4348697394789579  203.0  -1.254603371210855  -1.254603371210855  \\
            0.4348697394789579  204.0  -1.2547875349916426  -1.2547875349916426  \\
            0.4348697394789579  205.0  -1.2550032688036044  -1.2550032688036044  \\
            0.4348697394789579  206.0  -1.2551378667542326  -1.2551378667542326  \\
            0.4348697394789579  207.0  -1.255408638737637  -1.255408638737637  \\
            0.4348697394789579  208.0  -1.2554953691238095  -1.2554953691238095  \\
            0.4348697394789579  209.0  -1.2557307668255853  -1.2557307668255853  \\
            0.4348697394789579  210.0  -1.255859462014241  -1.255859462014241  \\
            0.4348697394789579  211.0  -1.2560467070114847  -1.2560467070114847  \\
            0.4348697394789579  212.0  -1.2562296005951117  -1.2562296005951117  \\
            0.4348697394789579  213.0  -1.2563702952662363  -1.2563702952662363  \\
            0.4348697394789579  214.0  -1.2566052730549633  -1.2566052730549633  \\
            0.4348697394789579  215.0  -1.2567009598064462  -1.2567009598064462  \\
            0.4348697394789579  216.0  -1.2569357867703357  -1.2569357867703357  \\
            0.4348697394789579  217.0  -1.2570381624155043  -1.2570381624155043  \\
            0.4348697394789579  218.0  -1.257227730518572  -1.257227730518572  \\
            0.4348697394789579  219.0  -1.2573813963723286  -1.2573813963723286  \\
            0.4348697394789579  220.0  -1.2575271634936747  -1.2575271634936747  \\
            0.43687374749499  1.0  0.012625250501002008  0.012625250501002008  \\
            0.43687374749499  2.0  -0.1824983299933201  -0.1824983299933201  \\
            0.43687374749499  3.0  -0.3266246779272831  -0.3266246779272831  \\
            0.43687374749499  4.0  -0.4279034258994176  -0.4279034258994176  \\
            0.43687374749499  5.0  -0.5143222953844193  -0.5143222953844193  \\
            0.43687374749499  6.0  -0.570569710850272  -0.570569710850272  \\
            0.43687374749499  7.0  -0.6491872634157204  -0.6491872634157204  \\
            0.43687374749499  8.0  -0.6778162385376814  -0.6778162385376814  \\
            0.43687374749499  9.0  -0.737233908376192  -0.737233908376192  \\
            0.43687374749499  10.0  -0.7606955502747088  -0.7606955502747088  \\
            0.43687374749499  11.0  -0.7990457104685564  -0.7990457104685564  \\
            0.43687374749499  12.0  -0.82638243520007  -0.82638243520007  \\
            0.43687374749499  13.0  -0.8505592417327661  -0.8505592417327661  \\
            0.43687374749499  14.0  -0.8795957928929751  -0.8795957928929751  \\
            0.43687374749499  15.0  -0.8939899923686396  -0.8939899923686396  \\
            0.43687374749499  16.0  -0.9227233276322178  -0.9227233276322178  \\
            0.43687374749499  17.0  -0.9310078804224996  -0.9310078804224996  \\
            0.43687374749499  18.0  -0.9512986328090234  -0.9512986328090234  \\
            0.43687374749499  19.0  -0.9628801740503387  -0.9628801740503387  \\
            0.43687374749499  20.0  -0.9768454658234204  -0.9768454658234204  \\
            0.43687374749499  21.0  -0.9905764889462724  -0.9905764889462724  \\
            0.43687374749499  22.0  -0.9997301179840181  -0.9997301179840181  \\
            0.43687374749499  23.0  -1.01484615955558  -1.01484615955558  \\
            0.43687374749499  24.0  -1.0202923062241718  -1.0202923062241718  \\
            0.43687374749499  25.0  -1.0331896302112578  -1.0331896302112578  \\
            0.43687374749499  26.0  -1.0388330026226507  -1.0388330026226507  \\
            0.43687374749499  27.0  -1.0482205153991457  -1.0482205153991457  \\
            0.43687374749499  28.0  -1.0556130429193566  -1.0556130429193566  \\
            0.43687374749499  29.0  -1.0621707246359766  -1.0621707246359766  \\
            0.43687374749499  30.0  -1.0708561335194133  -1.0708561335194133  \\
            0.43687374749499  31.0  -1.0751139470180493  -1.0751139470180493  \\
            0.43687374749499  32.0  -1.084230765239839  -1.084230765239839  \\
            0.43687374749499  33.0  -1.0871290161517715  -1.0871290161517715  \\
            0.43687374749499  34.0  -1.0940310931872974  -1.0940310931872974  \\
            0.43687374749499  35.0  -1.098293899686157  -1.098293899686157  \\
            0.43687374749499  36.0  -1.1033410732176667  -1.1033410732176667  \\
            0.43687374749499  37.0  -1.1086826297339771  -1.1086826297339771  \\
            0.43687374749499  38.0  -1.1121679076906679  -1.1121679076906679  \\
            0.43687374749499  39.0  -1.1183638892727512  -1.1183638892727512  \\
            0.43687374749499  40.0  -1.120527722455348  -1.120527722455348  \\
            0.43687374749499  41.0  -1.125908281545137  -1.125908281545137  \\
            0.43687374749499  42.0  -1.1284416429144732  -1.1284416429144732  \\
            0.43687374749499  43.0  -1.1325152833255046  -1.1325152833255046  \\
            0.43687374749499  44.0  -1.1359332911892215  -1.1359332911892215  \\
            0.43687374749499  45.0  -1.1388784100323168  -1.1388784100323168  \\
            0.43687374749499  46.0  -1.143027197831764  -1.143027197831764  \\
            0.43687374749499  47.0  -1.1449944627149446  -1.1449944627149446  \\
            0.43687374749499  48.0  -1.1493640675015193  -1.1493640675015193  \\
            0.43687374749499  49.0  -1.1508651327527728  -1.1508651327527728  \\
            0.43687374749499  50.0  -1.154265362482022  -1.154265362482022  \\
            0.43687374749499  51.0  -1.156495380698499  -1.156495380698499  \\
            0.43687374749499  52.0  -1.159042693553223  -1.159042693553223  \\
            0.43687374749499  53.0  -1.1618922967831342  -1.1618922967831342  \\
            0.43687374749499  54.0  -1.1636871877018256  -1.1636871877018256  \\
            0.43687374749499  55.0  -1.1670642985573747  -1.1670642985573747  \\
            0.43687374749499  56.0  -1.1681938343244498  -1.1681938343244498  \\
            0.43687374749499  57.0  -1.171103529648911  -1.171103529648911  \\
            0.43687374749499  58.0  -1.1725604627019446  -1.1725604627019446  \\
            0.43687374749499  59.0  -1.1748031649576665  -1.1748031649576665  \\
            0.43687374749499  60.0  -1.1767869803216007  -1.1767869803216007  \\
            0.43687374749499  61.0  -1.1784330038034982  -1.1784330038034982  \\
            0.43687374749499  62.0  -1.1808748032194984  -1.1808748032194984  \\
            0.43687374749499  63.0  -1.1819860391903667  -1.1819860391903667  \\
            0.43687374749499  64.0  -1.1845240501365766  -1.1845240501365766  \\
            0.43687374749499  65.0  -1.1854575164364531  -1.1854575164364531  \\
            0.43687374749499  66.0  -1.1874597897117722  -1.1874597897117722  \\
            0.43687374749499  67.0  -1.188844426190308  -1.188844426190308  \\
            0.43687374749499  68.0  -1.1903620536302841  -1.1903620536302841  \\
            0.43687374749499  69.0  -1.1921451099326648  -1.1921451099326648  \\
            0.43687374749499  70.0  -1.1932236379297538  -1.1932236379297538  \\
            0.43687374749499  71.0  -1.1953589518911867  -1.1953589518911867  \\
            0.43687374749499  72.0  -1.196039081416991  -1.196039081416991  \\
            0.43687374749499  73.0  -1.1978469268502083  -1.1978469268502083  \\
            0.43687374749499  74.0  -1.198804323335489  -1.198804323335489  \\
            0.43687374749499  75.0  -1.2002107724198026  -1.2002107724198026  \\
            0.43687374749499  76.0  -1.2015164291666656  -1.2015164291666656  \\
            0.43687374749499  77.0  -1.2025559618160448  -1.2025559618160448  \\
            0.43687374749499  78.0  -1.2041733702388155  -1.2041733702388155  \\
            0.43687374749499  79.0  -1.2048771078215772  -1.2048771078215772  \\
            0.43687374749499  80.0  -1.2065245785109804  -1.2065245785109804  \\
            0.43687374749499  81.0  -1.2071699321865215  -1.2071699321865215  \\
            0.43687374749499  82.0  -1.2084795387296623  -1.2084795387296623  \\
            0.43687374749499  83.0  -1.2094310725143353  -1.2094310725143353  \\
            0.43687374749499  84.0  -1.2104295387321669  -1.2104295387321669  \\
            0.43687374749499  85.0  -1.2116579235771392  -1.2116579235771392  \\
            0.43687374749499  86.0  -1.2123695729939605  -1.2123695729939605  \\
            0.43687374749499  87.0  -1.2138485065406244  -1.2138485065406244  \\
            0.43687374749499  88.0  -1.2142955137046765  -1.2142955137046765  \\
            0.43687374749499  89.0  -1.215520212215708  -1.215520212215708  \\
            0.43687374749499  90.0  -1.2162039725387512  -1.2162039725387512  \\
            0.43687374749499  91.0  -1.2171615121588433  -1.2171615121588433  \\
            0.43687374749499  92.0  -1.2180921850443764  -1.2180921850443764  \\
            0.43687374749499  93.0  -1.2188019335330789  -1.2188019335330789  \\
            0.43687374749499  94.0  -1.2199579136939303  -1.2199579136939303  \\
            0.43687374749499  95.0  -1.2204376495320273  -1.2204376495320273  \\
            0.43687374749499  96.0  -1.221587416747686  -1.221587416747686  \\
            0.43687374749499  97.0  -1.2220654308692875  -1.2220654308692875  \\
            0.43687374749499  98.0  -1.2229833267424302  -1.2229833267424302  \\
            0.43687374749499  99.0  -1.22368256039818  -1.22368256039818  \\
            0.43687374749499  100.0  -1.2243842555624422  -1.2243842555624422  \\
            0.43687374749499  101.0  -1.2252867604826876  -1.2252867604826876  \\
            0.43687374749499  102.0  -1.225786725201015  -1.225786725201015  \\
            0.43687374749499  103.0  -1.2268699514230534  -1.2268699514230534  \\
            0.43687374749499  104.0  -1.2271877425928843  -1.2271877425928843  \\
            0.43687374749499  105.0  -1.2280678373577778  -1.2280678373577778  \\
            0.43687374749499  106.0  -1.2285847356819284  -1.2285847356819284  \\
            0.43687374749499  107.0  -1.2292745559443996  -1.2292745559443996  \\
            0.43687374749499  108.0  -1.2299754983802031  -1.2299754983802031  \\
            0.43687374749499  109.0  -1.2304869776973286  -1.2304869776973286  \\
            0.43687374749499  110.0  -1.231358143085663  -1.231358143085663  \\
            0.43687374749499  111.0  -1.231702369117258  -1.231702369117258  \\
            0.43687374749499  112.0  -1.2325467419936977  -1.2325467419936977  \\
            0.43687374749499  113.0  -1.232918344172795  -1.232918344172795  \\
            0.43687374749499  114.0  -1.233593979191182  -1.233593979191182  \\
            0.43687374749499  115.0  -1.2341328220990402  -1.2341328220990402  \\
            0.43687374749499  116.0  -1.2346496754387326  -1.2346496754387326  \\
            0.43687374749499  117.0  -1.235343990623484  -1.235343990623484  \\
            0.43687374749499  118.0  -1.2357113536831426  -1.2357113536831426  \\
            0.43687374749499  119.0  -1.236522140896569  -1.236522140896569  \\
            0.43687374749499  120.0  -1.2367768251436049  -1.2367768251436049  \\
            0.43687374749499  121.0  -1.2374369575547728  -1.2374369575547728  \\
            0.43687374749499  122.0  -1.2378441565858747  -1.2378441565858747  \\
            0.43687374749499  123.0  -1.2383620264222945  -1.2383620264222945  \\
            0.43687374749499  124.0  -1.2389116415558263  -1.2389116415558263  \\
            0.43687374749499  125.0  -1.2392951114317006  -1.2392951114317006  \\
            0.43687374749499  126.0  -1.2399777750534486  -1.2399777750534486  \\
            0.43687374749499  127.0  -1.2402342170628535  -1.2402342170628535  \\
            0.43687374749499  128.0  -1.2408781876616606  -1.2408781876616606  \\
            0.43687374749499  129.0  -1.2411775626900095  -1.2411775626900095  \\
            0.43687374749499  130.0  -1.2416933467131606  -1.2416933467131606  \\
            0.43687374749499  131.0  -1.2421235598596025  -1.2421235598596025  \\
            0.43687374749499  132.0  -1.242517869359206  -1.242517869359206  \\
            0.43687374749499  133.0  -1.2430707921352366  -1.2430707921352366  \\
            0.43687374749499  134.0  -1.243349941971208  -1.243349941971208  \\
            0.43687374749499  135.0  -1.243977529468079  -1.243977529468079  \\
            0.43687374749499  136.0  -1.2441879325292977  -1.2441879325292977  \\
            0.43687374749499  137.0  -1.2446994241411355  -1.2446994241411355  \\
            0.43687374749499  138.0  -1.2450303725069032  -1.2450303725069032  \\
            0.43687374749499  139.0  -1.245431543463392  -1.245431543463392  \\
            0.43687374749499  140.0  -1.2458759406956101  -1.2458759406956101  \\
            0.43687374749499  141.0  -1.2461722412005303  -1.2461722412005303  \\
            0.43687374749499  142.0  -1.246723448743664  -1.246723448743664  \\
            0.43687374749499  143.0  -1.2469200253855819  -1.2469200253855819  \\
            0.43687374749499  144.0  -1.2474256645055561  -1.2474256645055561  \\
            0.43687374749499  145.0  -1.247673543748505  -1.247673543748505  \\
            0.43687374749499  146.0  -1.248078552803585  -1.248078552803585  \\
            0.43687374749499  147.0  -1.2484315706297662  -1.2484315706297662  \\
            0.43687374749499  148.0  -1.2487406858806311  -1.2487406858806311  \\
            0.43687374749499  149.0  -1.249192995211808  -1.249192995211808  \\
            0.43687374749499  150.0  -1.2494107012722147  -1.2494107012722147  \\
            0.43687374749499  151.0  -1.2499093989121963  -1.2499093989121963  \\
            0.43687374749499  152.0  -1.2500873564115649  -1.2500873564115649  \\
            0.43687374749499  153.0  -1.250493895602549  -1.250493895602549  \\
            0.43687374749499  154.0  -1.250769517960157  -1.250769517960157  \\
            0.43687374749499  155.0  -1.2510880403164353  -1.2510880403164353  \\
            0.43687374749499  156.0  -1.251456152162598  -1.251456152162598  \\
            0.43687374749499  157.0  -1.2516905889703933  -1.2516905889703933  \\
            0.43687374749499  158.0  -1.2521463161198363  -1.2521463161198363  \\
            0.43687374749499  159.0  -1.2523004008457161  -1.2523004008457161  \\
            0.43687374749499  160.0  -1.2527067036600574  -1.2527067036600574  \\
            0.43687374749499  161.0  -1.2529164298263682  -1.2529164298263682  \\
            0.43687374749499  162.0  -1.2532416647637135  -1.2532416647637135  \\
            0.43687374749499  163.0  -1.2535377164402854  -1.2535377164402854  \\
            0.43687374749499  164.0  -1.2537853487354949  -1.2537853487354949  \\
            0.43687374749499  165.0  -1.2541633806250585  -1.2541633806250585  \\
            0.43687374749499  166.0  -1.254336708461151  -1.254336708461151  \\
            0.43687374749499  167.0  -1.2547414218395712  -1.2547414218395712  \\
            0.43687374749499  168.0  -1.2548947790841591  -1.2548947790841591  \\
            0.43687374749499  169.0  -1.2552245851358095  -1.2552245851358095  \\
            0.43687374749499  170.0  -1.2554586713968179  -1.2554586713968179  \\
            0.43687374749499  171.0  -1.2557166400554969  -1.2557166400554969  \\
            0.43687374749499  172.0  -1.2560275658065905  -1.2560275658065905  \\
            0.43687374749499  173.0  -1.2562166249709206  -1.2562166249709206  \\
            0.43687374749499  174.0  -1.2566007068238743  -1.2566007068238743  \\
            0.43687374749499  175.0  -1.2567236500565753  -1.2567236500565753  \\
            0.43687374749499  176.0  -1.2570563183659733  -1.2570563183659733  \\
            0.43687374749499  177.0  -1.257236891766319  -1.257236891766319  \\
            0.43687374749499  178.0  -1.2575028717900576  -1.2575028717900576  \\
            0.43687374749499  179.0  -1.2577555877731719  -1.2577555877731719  \\
            0.43687374749499  180.0  -1.2579574904525384  -1.2579574904525384  \\
            0.43687374749499  181.0  -1.2582790323276247  -1.2582790323276247  \\
            0.43687374749499  182.0  -1.2584193534120067  -1.2584193534120067  \\
            0.43687374749499  183.0  -1.2587535161354084  -1.2587535161354084  \\
            0.43687374749499  184.0  -1.2588876979984263  -1.2588876979984263  \\
            0.43687374749499  185.0  -1.2591597896974034  -1.2591597896974034  \\
            0.43687374749499  186.0  -1.2593618155456678  -1.2593618155456678  \\
            0.43687374749499  187.0  -1.2595741742824567  -1.2595741742824567  \\
            0.43687374749499  188.0  -1.2598410474629669  -1.2598410474629669  \\
            0.43687374749499  189.0  -1.2599959119627746  -1.2599959119627746  \\
            0.43687374749499  190.0  -1.260324781617914  -1.260324781617914  \\
            0.43687374749499  191.0  -1.2604242962153576  -1.2604242962153576  \\
            0.43687374749499  192.0  -1.260700941023998  -1.260700941023998  \\
            0.43687374749499  193.0  -1.2608586683033234  -1.2608586683033234  \\
            0.43687374749499  194.0  -1.2610794998136896  -1.2610794998136896  \\
            0.43687374749499  195.0  -1.2612984139354901  -1.2612984139354901  \\
            0.43687374749499  196.0  -1.2614654479006602  -1.2614654479006602  \\
            0.43687374749499  197.0  -1.261742960179926  -1.261742960179926  \\
            0.43687374749499  198.0  -1.2618581303735783  -1.2618581303735783  \\
            0.43687374749499  199.0  -1.262138045146776  -1.262138045146776  \\
            0.43687374749499  200.0  -1.2622569347343355  -1.2622569347343355  \\
            0.43687374749499  201.0  -1.26248458441496  -1.26248458441496  \\
            0.43687374749499  202.0  -1.262661288043625  -1.262661288043625  \\
            0.43687374749499  203.0  -1.2628384940172375  -1.2628384940172375  \\
            0.43687374749499  204.0  -1.263070654275845  -1.263070654275845  \\
            0.43687374749499  205.0  -1.263199166387195  -1.263199166387195  \\
            0.43687374749499  206.0  -1.263481291702026  -1.263481291702026  \\
            0.43687374749499  207.0  -1.2635660317145434  -1.2635660317145434  \\
            0.43687374749499  208.0  -1.2637991139082154  -1.2637991139082154  \\
            0.43687374749499  209.0  -1.2639385554946838  -1.2639385554946838  \\
            0.43687374749499  210.0  -1.2641242457537007  -1.2641242457537007  \\
            0.43687374749499  211.0  -1.2643162362526714  -1.2643162362526714  \\
            0.43687374749499  212.0  -1.2644561230529374  -1.2644561230529374  \\
            0.43687374749499  213.0  -1.2646986034269425  -1.2646986034269425  \\
            0.43687374749499  214.0  -1.2647942153271474  -1.2647942153271474  \\
            0.43687374749499  215.0  -1.2650315657033842  -1.2650315657033842  \\
            0.43687374749499  216.0  -1.2651380236922416  -1.2651380236922416  \\
            0.43687374749499  217.0  -1.2653307667922227  -1.2653307667922227  \\
            0.43687374749499  218.0  -1.2654870788918222  -1.2654870788918222  \\
            0.43687374749499  219.0  -1.265636661033938  -1.265636661033938  \\
            0.43687374749499  220.0  -1.2658409394640917  -1.2658409394640917  \\
            0.43887775551102204  1.0  0.012224448897795587  0.012224448897795587  \\
            0.43887775551102204  2.0  -0.18517034068136284  -0.18517034068136284  \\
            0.43887775551102204  3.0  -0.3271399942742628  -0.3271399942742628  \\
            0.43887775551102204  4.0  -0.43004103444985176  -0.43004103444985176  \\
            0.43887775551102204  5.0  -0.5153163469796733  -0.5153163469796733  \\
            0.43887775551102204  6.0  -0.5733180647008302  -0.5733180647008302  \\
            0.43887775551102204  7.0  -0.6505758992732941  -0.6505758992732941  \\
            0.43887775551102204  8.0  -0.6809254873383129  -0.6809254873383129  \\
            0.43887775551102204  9.0  -0.7420014854884586  -0.7420014854884586  \\
            0.43887775551102204  10.0  -0.764032226958079  -0.764032226958079  \\
            0.43887775551102204  11.0  -0.8039309388006786  -0.8039309388006786  \\
            0.43887775551102204  12.0  -0.8298707304719325  -0.8298707304719325  \\
            0.43887775551102204  13.0  -0.8554923572635476  -0.8554923572635476  \\
            0.43887775551102204  14.0  -0.8831899092302247  -0.8831899092302247  \\
            0.43887775551102204  15.0  -0.8989340910924031  -0.8989340910924031  \\
            0.43887775551102204  16.0  -0.9271882602494301  -0.9271882602494301  \\
            0.43887775551102204  17.0  -0.9359430640730086  -0.9359430640730086  \\
            0.43887775551102204  18.0  -0.9574232538898728  -0.9574232538898728  \\
            0.43887775551102204  19.0  -0.9677957458300736  -0.9677957458300736  \\
            0.43887775551102204  20.0  -0.9828804984333419  -0.9828804984333419  \\
            0.43887775551102204  21.0  -0.9954669021838145  -0.9954669021838145  \\
            0.43887775551102204  22.0  -1.005677352475297  -1.005677352475297  \\
            0.43887775551102204  23.0  -1.0197088193480994  -1.0197088193480994  \\
            0.43887775551102204  24.0  -1.026155461105363  -1.026155461105363  \\
            0.43887775551102204  25.0  -1.0400012127605223  -1.0400012127605223  \\
            0.43887775551102204  26.0  -1.0446166553139116  -1.0446166553139116  \\
            0.43887775551102204  27.0  -1.054906444065632  -1.054906444065632  \\
            0.43887775551102204  28.0  -1.0613220508499377  -1.0613220508499377  \\
            0.43887775551102204  29.0  -1.0687400460745526  -1.0687400460745526  \\
            0.43887775551102204  30.0  -1.0764953228865897  -1.0764953228865897  \\
            0.43887775551102204  31.0  -1.0815751377978775  -1.0815751377978775  \\
            0.43887775551102204  32.0  -1.0903273315155875  -1.0903273315155875  \\
            0.43887775551102204  33.0  -1.0934899096398603  -1.0934899096398603  \\
            0.43887775551102204  34.0  -1.1011448714222654  -1.1011448714222654  \\
            0.43887775551102204  35.0  -1.1045616783408143  -1.1045616783408143  \\
            0.43887775551102204  36.0  -1.1103320987088505  -1.1103320987088505  \\
            0.43887775551102204  37.0  -1.1148638510027542  -1.1148638510027542  \\
            0.43887775551102204  38.0  -1.119044951333927  -1.119044951333927  \\
            0.43887775551102204  39.0  -1.124464527466731  -1.124464527466731  \\
            0.43887775551102204  40.0  -1.1272987346518455  -1.1272987346518455  \\
            0.43887775551102204  41.0  -1.1333242746441239  -1.1333242746441239  \\
            0.43887775551102204  42.0  -1.1351138346184073  -1.1351138346184073  \\
            0.43887775551102204  43.0  -1.1398105305257236  -1.1398105305257236  \\
            0.43887775551102204  44.0  -1.1425132102008493  -1.1425132102008493  \\
            0.43887775551102204  45.0  -1.146060882738873  -1.146060882738873  \\
            0.43887775551102204  46.0  -1.1495207987258373  -1.1495207987258373  \\
            0.43887775551102204  47.0  -1.1520714057165948  -1.1520714057165948  \\
            0.43887775551102204  48.0  -1.1561605138432751  -1.1561605138432751  \\
            0.43887775551102204  49.0  -1.1578431435283014  -1.1578431435283014  \\
            0.43887775551102204  50.0  -1.1617902699733444  -1.1617902699733444  \\
            0.43887775551102204  51.0  -1.1633804795675653  -1.1633804795675653  \\
            0.43887775551102204  52.0  -1.1664588199696133  -1.1664588199696133  \\
            0.43887775551102204  53.0  -1.1686899887722617  -1.1686899887722617  \\
            0.43887775551102204  54.0  -1.1710009218710855  -1.1710009218710855  \\
            0.43887775551102204  55.0  -1.1737796278843822  -1.1737796278843822  \\
            0.43887775551102204  56.0  -1.1754110330846603  -1.1754110330846603  \\
            0.43887775551102204  57.0  -1.1786581642652243  -1.1786581642652243  \\
            0.43887775551102204  58.0  -1.1796865062963326  -1.1796865062963326  \\
            0.43887775551102204  59.0  -1.182403733709517  -1.182403733709517  \\
            0.43887775551102204  60.0  -1.1838268211273333  -1.1838268211273333  \\
            0.43887775551102204  61.0  -1.1859353687089762  -1.1859353687089762  \\
            0.43887775551102204  62.0  -1.1878330086746982  -1.1878330086746982  \\
            0.43887775551102204  63.0  -1.189395352127901  -1.189395352127901  \\
            0.43887775551102204  64.0  -1.1917072191088203  -1.1917072191088203  \\
            0.43887775551102204  65.0  -1.1927785410114775  -1.1927785410114775  \\
            0.43887775551102204  66.0  -1.1952096188188344  -1.1952096188188344  \\
            0.43887775551102204  67.0  -1.196081574983289  -1.196081574983289  \\
            0.43887775551102204  68.0  -1.1980181866663864  -1.1980181866663864  \\
            0.43887775551102204  69.0  -1.1993024775053844  -1.1993024775053844  \\
            0.43887775551102204  70.0  -1.200790603066114  -1.200790603066114  \\
            0.43887775551102204  71.0  -1.2024403440968006  -1.2024403440968006  \\
            0.43887775551102204  72.0  -1.2035210903890463  -1.2035210903890463  \\
            0.43887775551102204  73.0  -1.205495097761748  -1.205495097761748  \\
            0.43887775551102204  74.0  -1.206205299815676  -1.206205299815676  \\
            0.43887775551102204  75.0  -1.2079946378089508  -1.2079946378089508  \\
            0.43887775551102204  76.0  -1.20884003408546  -1.20884003408546  \\
            0.43887775551102204  77.0  -1.2102546052832717  -1.2102546052832717  \\
            0.43887775551102204  78.0  -1.2114230244303936  -1.2114230244303936  \\
            0.43887775551102204  79.0  -1.2124942610957758  -1.2124942610957758  \\
            0.43887775551102204  80.0  -1.213952750525745  -1.213952750525745  \\
            0.43887775551102204  81.0  -1.2147090893536692  -1.2147090893536692  \\
            0.43887775551102204  82.0  -1.2163711855320238  -1.2163711855320238  \\
            0.43887775551102204  83.0  -1.2168955095637966  -1.2168955095637966  \\
            0.43887775551102204  84.0  -1.2182398048093537  -1.2182398048093537  \\
            0.43887775551102204  85.0  -1.2190507160038786  -1.2190507160038786  \\
            0.43887775551102204  86.0  -1.2201017770574512  -1.2201017770574512  \\
            0.43887775551102204  87.0  -1.2211725452273923  -1.2211725452273923  \\
            0.43887775551102204  88.0  -1.2219527769897531  -1.2219527769897531  \\
            0.43887775551102204  89.0  -1.2232593664742695  -1.2232593664742695  \\
            0.43887775551102204  90.0  -1.223789234037286  -1.223789234037286  \\
            0.43887775551102204  91.0  -1.2250675954959707  -1.2250675954959707  \\
            0.43887775551102204  92.0  -1.2256082153107886  -1.2256082153107886  \\
            0.43887775551102204  93.0  -1.2266332583778479  -1.2266332583778479  \\
            0.43887775551102204  94.0  -1.2274073273798747  -1.2274073273798747  \\
            0.43887775551102204  95.0  -1.228197014785837  -1.228197014785837  \\
            0.43887775551102204  96.0  -1.2291846336361811  -1.2291846336361811  \\
            0.43887775551102204  97.0  -1.2297554820305538  -1.2297554820305538  \\
            0.43887775551102204  98.0  -1.2309385846046519  -1.2309385846046519  \\
            0.43887775551102204  99.0  -1.231305800500135  -1.231305800500135  \\
            0.43887775551102204  100.0  -1.232301860609492  -1.232301860609492  \\
            0.43887775551102204  101.0  -1.2328455600804462  -1.2328455600804462  \\
            0.43887775551102204  102.0  -1.2336352298129687  -1.2336352298129687  \\
            0.43887775551102204  103.0  -1.2343727373801032  -1.2343727373801032  \\
            0.43887775551102204  104.0  -1.2349695368602909  -1.2349695368602909  \\
            0.43887775551102204  105.0  -1.2358856420585989  -1.2358856420585989  \\
            0.43887775551102204  106.0  -1.2363020883638227  -1.2363020883638227  \\
            0.43887775551102204  107.0  -1.237267940796089  -1.237267940796089  \\
            0.43887775551102204  108.0  -1.237630564938391  -1.237630564938391  \\
            0.43887775551102204  109.0  -1.2384139769405906  -1.2384139769405906  \\
            0.43887775551102204  110.0  -1.2389529730686273  -1.2389529730686273  \\
            0.43887775551102204  111.0  -1.2395651502271607  -1.2395651502271607  \\
            0.43887775551102204  112.0  -1.240267603480006  -1.240267603480006  \\
            0.43887775551102204  113.0  -1.2407189705918662  -1.2407189705918662  \\
            0.43887775551102204  114.0  -1.2415729950681973  -1.2415729950681973  \\
            0.43887775551102204  115.0  -1.2418732597616216  -1.2418732597616216  \\
            0.43887775551102204  116.0  -1.2426463216442025  -1.2426463216442025  \\
            0.43887775551102204  117.0  -1.2430261139789418  -1.2430261139789418  \\
            0.43887775551102204  118.0  -1.2436461499467326  -1.2436461499467326  \\
            0.43887775551102204  119.0  -1.2441758714457367  -1.2441758714457367  \\
            0.43887775551102204  120.0  -1.244651654577658  -1.244651654577658  \\
            0.43887775551102204  121.0  -1.2453210838404765  -1.2453210838404765  \\
            0.43887775551102204  122.0  -1.2456608178704256  -1.2456608178704256  \\
            0.43887775551102204  123.0  -1.246420886477025  -1.246420886477025  \\
            0.43887775551102204  124.0  -1.2466718538940136  -1.2466718538940136  \\
            0.43887775551102204  125.0  -1.2472943621173969  -1.2472943621173969  \\
            0.43887775551102204  126.0  -1.2476831827699852  -1.2476831827699852  \\
            0.43887775551102204  127.0  -1.2481755826400598  -1.2481755826400598  \\
            0.43887775551102204  128.0  -1.2486934080147893  -1.2486934080147893  \\
            0.43887775551102204  129.0  -1.2490626938847527  -1.2490626938847527  \\
            0.43887775551102204  130.0  -1.2497012965217322  -1.2497012965217322  \\
            0.43887775551102204  131.0  -1.2499540379733016  -1.2499540379733016  \\
            0.43887775551102204  132.0  -1.2505751438757513  -1.2505751438757513  \\
            0.43887775551102204  133.0  -1.2508481328723584  -1.2508481328723584  \\
            0.43887775551102204  134.0  -1.2513513055029024  -1.2513513055029024  \\
            0.43887775551102204  135.0  -1.2517436542318165  -1.2517436542318165  \\
            0.43887775551102204  136.0  -1.2521349045423664  -1.2521349045423664  \\
            0.43887775551102204  137.0  -1.2526394192227321  -1.2526394192227321  \\
            0.43887775551102204  138.0  -1.252924411507862  -1.252924411507862  \\
            0.43887775551102204  139.0  -1.2535343721371228  -1.2535343721371228  \\
            0.43887775551102204  140.0  -1.2537184474406278  -1.2537184474406278  \\
            0.43887775551102204  141.0  -1.2542279822128142  -1.2542279822128142  \\
            0.43887775551102204  142.0  -1.2545157692399815  -1.2545157692399815  \\
            0.43887775551102204  143.0  -1.2549231265013583  -1.2549231265013583  \\
            0.43887775551102204  144.0  -1.2553152565266612  -1.2553152565266612  \\
            0.43887775551102204  145.0  -1.255625353828979  -1.255625353828979  \\
            0.43887775551102204  146.0  -1.2561158998644453  -1.2561158998644453  \\
            0.43887775551102204  147.0  -1.2563333874556049  -1.2563333874556049  \\
            0.43887775551102204  148.0  -1.2568459376905647  -1.2568459376905647  \\
            0.43887775551102204  149.0  -1.2570460680243287  -1.2570460680243287  \\
            0.43887775551102204  150.0  -1.257464975497291  -1.257464975497291  \\
            0.43887775551102204  151.0  -1.257762342811934  -1.257762342811934  \\
            0.43887775551102204  152.0  -1.2580919037231917  -1.2580919037231917  \\
            0.43887775551102204  153.0  -1.2584812560365344  -1.2584812560365344  \\
            0.43887775551102204  154.0  -1.2587255436490081  -1.2587255436490081  \\
            0.43887775551102204  155.0  -1.2592019401097119  -1.2592019401097119  \\
            0.43887775551102204  156.0  -1.259364818303521  -1.259364818303521  \\
            0.43887775551102204  157.0  -1.2597917084529688  -1.2597917084529688  \\
            0.43887775551102204  158.0  -1.2600087436093252  -1.2600087436093252  \\
            0.43887775551102204  159.0  -1.2603532814929956  -1.2603532814929956  \\
            0.43887775551102204  160.0  -1.260656420359623  -1.260656420359623  \\
            0.43887775551102204  161.0  -1.2609221936326038  -1.2609221936326038  \\
            0.43887775551102204  162.0  -1.2613070269411035  -1.2613070269411035  \\
            0.43887775551102204  163.0  -1.2614974467698612  -1.2614974467698612  \\
            0.43887775551102204  164.0  -1.2619295119959115  -1.2619295119959115  \\
            0.43887775551102204  165.0  -1.262078123962524  -1.262078123962524  \\
            0.43887775551102204  166.0  -1.2624340476776412  -1.2624340476776412  \\
            0.43887775551102204  167.0  -1.2626633827477876  -1.2626633827477876  \\
            0.43887775551102204  168.0  -1.2629463410297084  -1.2629463410297084  \\
            0.43887775551102204  169.0  -1.2632524490558932  -1.2632524490558932  \\
            0.43887775551102204  170.0  -1.2634654681839106  -1.2634654681839106  \\
            0.43887775551102204  171.0  -1.2638446116604933  -1.2638446116604933  \\
            0.43887775551102204  172.0  -1.2639905763982444  -1.2639905763982444  \\
            0.43887775551102204  173.0  -1.2643549956752453  -1.2643549956752453  \\
            0.43887775551102204  174.0  -1.2645208784633508  -1.2645208784633508  \\
            0.43887775551102204  175.0  -1.2648175201714027  -1.2648175201714027  \\
            0.43887775551102204  176.0  -1.2650556475856753  -1.2650556475856753  \\
            0.43887775551102204  177.0  -1.2652872087427944  -1.2652872087427944  \\
            0.43887775551102204  178.0  -1.2655942127028914  -1.2655942127028914  \\
            0.43887775551102204  179.0  -1.2657632691639813  -1.2657632691639813  \\
            0.43887775551102204  180.0  -1.2661338468834578  -1.2661338468834578  \\
            0.43887775551102204  181.0  -1.2662449670301212  -1.2662449670301212  \\
            0.43887775551102204  182.0  -1.2665524257612006  -1.2665524257612006  \\
            0.43887775551102204  183.0  -1.2667316214336095  -1.2667316214336095  \\
            0.43887775551102204  184.0  -1.2669783748916705  -1.2669783748916705  \\
            0.43887775551102204  185.0  -1.2672226009909284  -1.2672226009909284  \\
            0.43887775551102204  186.0  -1.2674109585552136  -1.2674109585552136  \\
            0.43887775551102204  187.0  -1.2677173201898666  -1.2677173201898666  \\
            0.43887775551102204  188.0  -1.267849492193416  -1.267849492193416  \\
            0.43887775551102204  189.0  -1.2681654103284088  -1.2681654103284088  \\
            0.43887775551102204  190.0  -1.2682933387378832  -1.2682933387378832  \\
            0.43887775551102204  191.0  -1.2685525047251083  -1.2685525047251083  \\
            0.43887775551102204  192.0  -1.2687419052255757  -1.2687419052255757  \\
            0.43887775551102204  193.0  -1.2689463973832331  -1.2689463973832331  \\
            0.43887775551102204  194.0  -1.2691946396763083  -1.2691946396763083  \\
            0.43887775551102204  195.0  -1.2693464504098209  -1.2693464504098209  \\
            0.43887775551102204  196.0  -1.2696510282101359  -1.2696510282101359  \\
            0.43887775551102204  197.0  -1.2697520681777212  -1.2697520681777212  \\
            0.43887775551102204  198.0  -1.2700213292748765  -1.2700213292748765  \\
            0.43887775551102204  199.0  -1.2701626944293802  -1.2701626944293802  \\
            0.43887775551102204  200.0  -1.270380663296859  -1.270380663296859  \\
            0.43887775551102204  201.0  -1.2705778095966154  -1.2705778095966154  \\
            0.43887775551102204  202.0  -1.2707462883486986  -1.2707462883486986  \\
            0.43887775551102204  203.0  -1.270996928319179  -1.270996928319179  \\
            0.43887775551102204  204.0  -1.271117647693007  -1.271117647693007  \\
            0.43887775551102204  205.0  -1.2713950639707863  -1.2713950639707863  \\
            0.43887775551102204  206.0  -1.27149421981695  -1.27149421981695  \\
            0.43887775551102204  207.0  -1.2717234246914502  -1.2717234246914502  \\
            0.43887775551102204  208.0  -1.271875516122478  -1.271875516122478  \\
            0.43887775551102204  209.0  -1.272058144822837  -1.272058144822837  \\
            0.43887775551102204  210.0  -1.272261078782022  -1.272261078782022  \\
            0.43887775551102204  211.0  -1.2723987039396136  -1.2723987039396136  \\
            0.43887775551102204  212.0  -1.2726504787459398  -1.2726504787459398  \\
            0.43887775551102204  213.0  -1.2727446132063256  -1.2727446132063256  \\
            0.43887775551102204  214.0  -1.2729831575993316  -1.2729831575993316  \\
            0.43887775551102204  215.0  -1.2730954133793024  -1.2730954133793024  \\
            0.43887775551102204  216.0  -1.2732900488648926  -1.2732900488648926  \\
            0.43887775551102204  217.0  -1.2734506729465889  -1.2734506729465889  \\
            0.43887775551102204  218.0  -1.2736028326700326  -1.2736028326700326  \\
            0.43887775551102204  219.0  -1.273809986395738  -1.273809986395738  \\
            0.43887775551102204  220.0  -1.2739210507736134  -1.2739210507736134  \\
            0.4408817635270541  1.0  0.011823647294589179  0.011823647294589179  \\
            0.4408817635270541  2.0  -0.18784235136940558  -0.18784235136940558  \\
            0.4408817635270541  3.0  -0.3276553106212425  -0.3276553106212425  \\
            0.4408817635270541  4.0  -0.43217864300028597  -0.43217864300028597  \\
            0.4408817635270541  5.0  -0.5163103985749273  -0.5163103985749273  \\
            0.4408817635270541  6.0  -0.5760664185513884  -0.5760664185513884  \\
            0.4408817635270541  7.0  -0.6519645351308678  -0.6519645351308678  \\
            0.4408817635270541  8.0  -0.6840347361389445  -0.6840347361389445  \\
            0.4408817635270541  9.0  -0.7467690626007251  -0.7467690626007251  \\
            0.4408817635270541  10.0  -0.7673689036414492  -0.7673689036414492  \\
            0.4408817635270541  11.0  -0.8088161671328006  -0.8088161671328006  \\
            0.4408817635270541  12.0  -0.8333590257437948  -0.8333590257437948  \\
            0.4408817635270541  13.0  -0.8604254727943291  -0.8604254727943291  \\
            0.4408817635270541  14.0  -0.8867840255674744  -0.8867840255674744  \\
            0.4408817635270541  15.0  -0.9038781898161663  -0.9038781898161663  \\
            0.4408817635270541  16.0  -0.9308590348912489  -0.9308590348912489  \\
            0.4408817635270541  17.0  -0.9408782477235176  -0.9408782477235176  \\
            0.4408817635270541  18.0  -0.9635478749707224  -0.9635478749707224  \\
            0.4408817635270541  19.0  -0.9727113176098086  -0.9727113176098086  \\
            0.4408817635270541  20.0  -0.9889155310432636  -0.9889155310432636  \\
            0.4408817635270541  21.0  -1.0003573154213568  -1.0003573154213568  \\
            0.4408817635270541  22.0  -1.011624586966576  -1.011624586966576  \\
            0.4408817635270541  23.0  -1.0245714791406189  -1.0245714791406189  \\
            0.4408817635270541  24.0  -1.0320186159865536  -1.0320186159865536  \\
            0.4408817635270541  25.0  -1.0459426705712356  -1.0459426705712356  \\
            0.4408817635270541  26.0  -1.0504003080051727  -1.0504003080051727  \\
            0.4408817635270541  27.0  -1.0615923727321184  -1.0615923727321184  \\
            0.4408817635270541  28.0  -1.067031058780519  -1.067031058780519  \\
            0.4408817635270541  29.0  -1.0753093675131284  -1.0753093675131284  \\
            0.4408817635270541  30.0  -1.082134512253766  -1.082134512253766  \\
            0.4408817635270541  31.0  -1.088036328577706  -1.088036328577706  \\
            0.4408817635270541  32.0  -1.0959013349677003  -1.0959013349677003  \\
            0.4408817635270541  33.0  -1.0998508031279488  -1.0998508031279488  \\
            0.4408817635270541  34.0  -1.1082586496572329  -1.1082586496572329  \\
            0.4408817635270541  35.0  -1.1108294569954715  -1.1108294569954715  \\
            0.4408817635270541  36.0  -1.1173231242000345  -1.1173231242000345  \\
            0.4408817635270541  37.0  -1.1210450722715313  -1.1210450722715313  \\
            0.4408817635270541  38.0  -1.1259219949771861  -1.1259219949771861  \\
            0.4408817635270541  39.0  -1.1305651656607112  -1.1305651656607112  \\
            0.4408817635270541  40.0  -1.1340697468483427  -1.1340697468483427  \\
            0.4408817635270541  41.0  -1.1394515128448108  -1.1394515128448108  \\
            0.4408817635270541  42.0  -1.1417860263223412  -1.1417860263223412  \\
            0.4408817635270541  43.0  -1.1471057777259428  -1.1471057777259428  \\
            0.4408817635270541  44.0  -1.1490931292124769  -1.1490931292124769  \\
            0.4408817635270541  45.0  -1.1532433554454289  -1.1532433554454289  \\
            0.4408817635270541  46.0  -1.1560143996199106  -1.1560143996199106  \\
            0.4408817635270541  47.0  -1.1591483487182446  -1.1591483487182446  \\
            0.4408817635270541  48.0  -1.1625732210565751  -1.1625732210565751  \\
            0.4408817635270541  49.0  -1.1648211543038305  -1.1648211543038305  \\
            0.4408817635270541  50.0  -1.168792394417901  -1.168792394417901  \\
            0.4408817635270541  51.0  -1.1702655784366316  -1.1702655784366316  \\
            0.4408817635270541  52.0  -1.1738749463860036  -1.1738749463860036  \\
            0.4408817635270541  53.0  -1.1754876807613892  -1.1754876807613892  \\
            0.4408817635270541  54.0  -1.178314656040345  -1.178314656040345  \\
            0.4408817635270541  55.0  -1.1804949572113896  -1.1804949572113896  \\
            0.4408817635270541  56.0  -1.1826282318448706  -1.1826282318448706  \\
            0.4408817635270541  57.0  -1.1852957623096136  -1.1852957623096136  \\
            0.4408817635270541  58.0  -1.1868125498907207  -1.1868125498907207  \\
            0.4408817635270541  59.0  -1.1898989016620352  -1.1898989016620352  \\
            0.4408817635270541  60.0  -1.1908666619330661  -1.1908666619330661  \\
            0.4408817635270541  61.0  -1.1934377336144542  -1.1934377336144542  \\
            0.4408817635270541  62.0  -1.1947912141298982  -1.1947912141298982  \\
            0.4408817635270541  63.0  -1.1968046650654354  -1.1968046650654354  \\
            0.4408817635270541  64.0  -1.1985880095929902  -1.1985880095929902  \\
            0.4408817635270541  65.0  -1.2000995655865014  -1.2000995655865014  \\
            0.4408817635270541  66.0  -1.2022596783443604  -1.2022596783443604  \\
            0.4408817635270541  67.0  -1.20331872377627  -1.20331872377627  \\
            0.4408817635270541  68.0  -1.2056743197024888  -1.2056743197024888  \\
            0.4408817635270541  69.0  -1.206459845078104  -1.206459845078104  \\
            0.4408817635270541  70.0  -1.2083575682024743  -1.2083575682024743  \\
            0.4408817635270541  71.0  -1.2095217363024142  -1.2095217363024142  \\
            0.4408817635270541  72.0  -1.2110030993611018  -1.2110030993611018  \\
            0.4408817635270541  73.0  -1.212504057828399  -1.212504057828399  \\
            0.4408817635270541  74.0  -1.2136062762958626  -1.2136062762958626  \\
            0.4408817635270541  75.0  -1.2154071284156778  -1.2154071284156778  \\
            0.4408817635270541  76.0  -1.2161636390042543  -1.2161636390042543  \\
            0.4408817635270541  77.0  -1.217953248750499  -1.217953248750499  \\
            0.4408817635270541  78.0  -1.2186726786219721  -1.2186726786219721  \\
            0.4408817635270541  79.0  -1.2201114143699747  -1.2201114143699747  \\
            0.4408817635270541  80.0  -1.2211316550232367  -1.2211316550232367  \\
            0.4408817635270541  81.0  -1.2222482465208169  -1.2222482465208169  \\
            0.4408817635270541  82.0  -1.2235394490037983  -1.2235394490037983  \\
            0.4408817635270541  83.0  -1.2243599466132575  -1.2243599466132575  \\
            0.4408817635270541  84.0  -1.2258954421715025  -1.2258954421715025  \\
            0.4408817635270541  85.0  -1.2264435084306176  -1.2264435084306176  \\
            0.4408817635270541  86.0  -1.2278339811209416  -1.2278339811209416  \\
            0.4408817635270541  87.0  -1.2284965839141602  -1.2284965839141602  \\
            0.4408817635270541  88.0  -1.2296100402748298  -1.2296100402748298  \\
            0.4408817635270541  89.0  -1.2305173720486802  -1.2305173720486802  \\
            0.4408817635270541  90.0  -1.2313744955358206  -1.2313744955358206  \\
            0.4408817635270541  91.0  -1.2325045266350707  -1.2325045266350707  \\
            0.4408817635270541  92.0  -1.2331242455772007  -1.2331242455772007  \\
            0.4408817635270541  93.0  -1.2344570795578023  -1.2344570795578023  \\
            0.4408817635270541  94.0  -1.2348567410658193  -1.2348567410658193  \\
            0.4408817635270541  95.0  -1.2359563800396463  -1.2359563800396463  \\
            0.4408817635270541  96.0  -1.2365699008904658  -1.2365699008904658  \\
            0.4408817635270541  97.0  -1.2374455331918204  -1.2374455331918204  \\
            0.4408817635270541  98.0  -1.2382620414581758  -1.2382620414581758  \\
            0.4408817635270541  99.0  -1.2389290406020905  -1.2389290406020905  \\
            0.4408817635270541  100.0  -1.2399318168860278  -1.2399318168860278  \\
            0.4408817635270541  101.0  -1.2404043596782044  -1.2404043596782044  \\
            0.4408817635270541  102.0  -1.2414837344249223  -1.2414837344249223  \\
            0.4408817635270541  103.0  -1.2418693436836699  -1.2418693436836699  \\
            0.4408817635270541  104.0  -1.2427513311276974  -1.2427513311276974  \\
            0.4408817635270541  105.0  -1.2433221872972493  -1.2433221872972493  \\
            0.4408817635270541  106.0  -1.2440194410457168  -1.2440194410457168  \\
            0.4408817635270541  107.0  -1.2447613799381485  -1.2447613799381485  \\
            0.4408817635270541  108.0  -1.245285631496579  -1.245285631496579  \\
            0.4408817635270541  109.0  -1.2461856656715442  -1.2461856656715442  \\
            0.4408817635270541  110.0  -1.2465478030515915  -1.2465478030515915  \\
            0.4408817635270541  111.0  -1.2474279313370633  -1.2474279313370633  \\
            0.4408817635270541  112.0  -1.247804147318098  -1.247804147318098  \\
            0.4408817635270541  113.0  -1.248519597010937  -1.248519597010937  \\
            0.4408817635270541  114.0  -1.2490531103352938  -1.2490531103352938  \\
            0.4408817635270541  115.0  -1.2496136974242027  -1.2496136974242027  \\
            0.4408817635270541  116.0  -1.2502933607803448  -1.2502933607803448  \\
            0.4408817635270541  117.0  -1.2507082373343996  -1.2507082373343996  \\
            0.4408817635270541  118.0  -1.2515237623055806  -1.2515237623055806  \\
            0.4408817635270541  119.0  -1.251801469025764  -1.251801469025764  \\
            0.4408817635270541  120.0  -1.2525264840117114  -1.2525264840117114  \\
            0.4408817635270541  121.0  -1.2528918634110822  -1.2528918634110822  \\
            0.4408817635270541  122.0  -1.2534774791549765  -1.2534774791549765  \\
            0.4408817635270541  123.0  -1.2539780846936295  -1.2539780846936295  \\
            0.4408817635270541  124.0  -1.2544320662322006  -1.2544320662322006  \\
            0.4408817635270541  125.0  -1.2550589681163102  -1.2550589681163102  \\
            0.4408817635270541  126.0  -1.2553885904865218  -1.2553885904865218  \\
            0.4408817635270541  127.0  -1.2561169482172663  -1.2561169482172663  \\
            0.4408817635270541  128.0  -1.2563455848278657  -1.2563455848278657  \\
            0.4408817635270541  129.0  -1.2569478250794957  -1.2569478250794957  \\
            0.4408817635270541  130.0  -1.2573017495156504  -1.2573017495156504  \\
            0.4408817635270541  131.0  -1.2577845160870007  -1.2577845160870007  \\
            0.4408817635270541  132.0  -1.2582559341730013  -1.2582559341730013  \\
            0.4408817635270541  133.0  -1.2586254736094797  -1.2586254736094797  \\
            0.4408817635270541  134.0  -1.2592071218434928  -1.2592071218434928  \\
            0.4408817635270541  135.0  -1.2594693112682203  -1.2594693112682203  \\
            0.4408817635270541  136.0  -1.260081876555435  -1.260081876555435  \\
            0.4408817635270541  137.0  -1.2603147875353495  -1.2603147875353495  \\
            0.4408817635270541  138.0  -1.2608184505088205  -1.2608184505088205  \\
            0.4408817635270541  139.0  -1.2611607911138996  -1.2611607911138996  \\
            0.4408817635270541  140.0  -1.2615609541856454  -1.2615609541856454  \\
            0.4408817635270541  141.0  -1.2620063278878901  -1.2620063278878901  \\
            0.4408817635270541  142.0  -1.2623080897362995  -1.2623080897362995  \\
            0.4408817635270541  143.0  -1.262850509260216  -1.262850509260216  \\
            0.4408817635270541  144.0  -1.263058684842148  -1.263058684842148  \\
            0.4408817635270541  145.0  -1.263577163909453  -1.263577163909453  \\
            0.4408817635270541  146.0  -1.2638116807595563  -1.2638116807595563  \\
            0.4408817635270541  147.0  -1.2642352042814435  -1.2642352042814435  \\
            0.4408817635270541  148.0  -1.2645661215830142  -1.2645661215830142  \\
            0.4408817635270541  149.0  -1.2648991408368495  -1.2648991408368495  \\
            0.4408817635270541  150.0  -1.265321144592353  -1.265321144592353  \\
            0.4408817635270541  151.0  -1.2655678746986936  -1.2655678746986936  \\
            0.4408817635270541  152.0  -1.2660759715643577  -1.2660759715643577  \\
            0.4408817635270541  153.0  -1.2662404061723924  -1.2662404061723924  \\
            0.4408817635270541  154.0  -1.26668156933786  -1.26668156933786  \\
            0.4408817635270541  155.0  -1.266915825863895  -1.266915825863895  \\
            0.4408817635270541  156.0  -1.2672734844444447  -1.2672734844444447  \\
            0.4408817635270541  157.0  -1.267593306652135  -1.267593306652135  \\
            0.4408817635270541  158.0  -1.2678711710988146  -1.2678711710988146  \\
            0.4408817635270541  159.0  -1.2682720964247325  -1.2682720964247325  \\
            0.4408817635270541  160.0  -1.2684736908350156  -1.2684736908350156  \\
            0.4408817635270541  161.0  -1.2689279574388395  -1.2689279574388395  \\
            0.4408817635270541  162.0  -1.269080184589472  -1.269080184589472  \\
            0.4408817635270541  163.0  -1.2694571770994367  -1.2694571770994367  \\
            0.4408817635270541  164.0  -1.269689865991491  -1.269689865991491  \\
            0.4408817635270541  165.0  -1.2699928672999892  -1.2699928672999892  \\
            0.4408817635270541  166.0  -1.270302015264077  -1.270302015264077  \\
            0.4408817635270541  167.0  -1.2705341503503076  -1.2705341503503076  \\
            0.4408817635270541  168.0  -1.2709159736737394  -1.2709159736737394  \\
            0.4408817635270541  169.0  -1.2710802185140768  -1.2710802185140768  \\
            0.4408817635270541  170.0  -1.2714722649710033  -1.2714722649710033  \\
            0.4408817635270541  171.0  -1.2716303283740318  -1.2716303283740318  \\
            0.4408817635270541  172.0  -1.2719535869898986  -1.2719535869898986  \\
            0.4408817635270541  173.0  -1.272183795687114  -1.272183795687114  \\
            0.4408817635270541  174.0  -1.2724410501028276  -1.2724410501028276  \\
            0.4408817635270541  175.0  -1.2727399906837866  -1.2727399906837866  \\
            0.4408817635270541  176.0  -1.2729338971501871  -1.2729338971501871  \\
            0.4408817635270541  177.0  -1.2732983337686081  -1.2732983337686081  \\
            0.4408817635270541  178.0  -1.273431427985818  -1.273431427985818  \\
            0.4408817635270541  179.0  -1.273770950554791  -1.273770950554791  \\
            0.4408817635270541  180.0  -1.2739329951182434  -1.2739329951182434  \\
            0.4408817635270541  181.0  -1.2742109017326175  -1.2742109017326175  \\
            0.4408817635270541  182.0  -1.2744379997126145  -1.2744379997126145  \\
            0.4408817635270541  183.0  -1.2746566708691403  -1.2746566708691403  \\
            0.4408817635270541  184.0  -1.2749458879202686  -1.2749458879202686  \\
            0.4408817635270541  185.0  -1.2751076002240298  -1.2751076002240298  \\
            0.4408817635270541  186.0  -1.2754561475072794  -1.2754561475072794  \\
            0.4408817635270541  187.0  -1.2755630789913242  -1.2755630789913242  \\
            0.4408817635270541  188.0  -1.2758579369238652  -1.2758579369238652  \\
            0.4408817635270541  189.0  -1.2760225398848457  -1.2760225398848457  \\
            0.4408817635270541  190.0  -1.276261895857852  -1.276261895857852  \\
            0.4408817635270541  191.0  -1.2764854559931778  -1.2764854559931778  \\
            0.4408817635270541  192.0  -1.2766713614490064  -1.2766713614490064  \\
            0.4408817635270541  193.0  -1.2769513378803716  -1.2769513378803716  \\
            0.4408817635270541  194.0  -1.2770857586958484  -1.2770857586958484  \\
            0.4408817635270541  195.0  -1.2773944868841514  -1.2773944868841514  \\
            0.4408817635270541  196.0  -1.2775045515856192  -1.2775045515856192  \\
            0.4408817635270541  197.0  -1.2777611761755163  -1.2777611761755163  \\
            0.4408817635270541  198.0  -1.2779272403891917  -1.2779272403891917  \\
            0.4408817635270541  199.0  -1.278133616248045  -1.278133616248045  \\
            0.4408817635270541  200.0  -1.2783533591593492  -1.2783533591593492  \\
            0.4408817635270541  201.0  -1.2785112665247795  -1.2785112665247795  \\
            0.4408817635270541  202.0  -1.2787824734164333  -1.2787824734164333  \\
            0.4408817635270541  203.0  -1.2788936214211821  -1.2788936214211821  \\
            0.4408817635270541  204.0  -1.2791646411101694  -1.2791646411101694  \\
            0.4408817635270541  205.0  -1.2792802080096375  -1.2792802080096375  \\
            0.4408817635270541  206.0  -1.2795039077668464  -1.2795039077668464  \\
            0.4408817635270541  207.0  -1.2796705838536837  -1.2796705838536837  \\
            0.4408817635270541  208.0  -1.279848580804857  -1.279848580804857  \\
            0.4408817635270541  209.0  -1.2800643349983296  -1.2800643349983296  \\
            0.4408817635270541  210.0  -1.2801981838710057  -1.2801981838710057  \\
            0.4408817635270541  211.0  -1.2804610741042026  -1.2804610741042026  \\
            0.4408817635270541  212.0  -1.280552270054124  -1.280552270054124  \\
            0.4408817635270541  213.0  -1.280790622985708  -1.280790622985708  \\
            0.4408817635270541  214.0  -1.2809104200037797  -1.2809104200037797  \\
            0.4408817635270541  215.0  -1.2811056113571389  -1.2811056113571389  \\
            0.4408817635270541  216.0  -1.28127224017979  -1.28127224017979  \\
            0.4408817635270541  217.0  -1.2814256882194899  -1.2814256882194899  \\
            0.4408817635270541  218.0  -1.2816373612227796  -1.2816373612227796  \\
            0.4408817635270541  219.0  -1.2817504316422905  -1.2817504316422905  \\
            0.4408817635270541  220.0  -1.2820011620831353  -1.2820011620831353  \\
            0.44288577154308617  1.0  0.011422845691382758  0.011422845691382758  \\
            0.44288577154308617  2.0  -0.19051436205744834  -0.19051436205744834  \\
            0.44288577154308617  3.0  -0.32817062696822213  -0.32817062696822213  \\
            0.44288577154308617  4.0  -0.4343162515507202  -0.4343162515507202  \\
            0.44288577154308617  5.0  -0.5173044501701813  -0.5173044501701813  \\
            0.44288577154308617  6.0  -0.5788147724019467  -0.5788147724019467  \\
            0.44288577154308617  7.0  -0.6533531709884415  -0.6533531709884415  \\
            0.44288577154308617  8.0  -0.687143984939576  -0.687143984939576  \\
            0.44288577154308617  9.0  -0.7515366397129917  -0.7515366397129917  \\
            0.44288577154308617  10.0  -0.7707055803248193  -0.7707055803248193  \\
            0.44288577154308617  11.0  -0.8137013954649227  -0.8137013954649227  \\
            0.44288577154308617  12.0  -0.8368473210156573  -0.8368473210156573  \\
            0.44288577154308617  13.0  -0.8653585883251107  -0.8653585883251107  \\
            0.44288577154308617  14.0  -0.8903781419047239  -0.8903781419047239  \\
            0.44288577154308617  15.0  -0.9088222885399299  -0.9088222885399299  \\
            0.44288577154308617  16.0  -0.9345298095330676  -0.9345298095330676  \\
            0.44288577154308617  17.0  -0.9458134313740265  -0.9458134313740265  \\
            0.44288577154308617  18.0  -0.9696724960515717  -0.9696724960515717  \\
            0.44288577154308617  19.0  -0.9776268893895437  -0.9776268893895437  \\
            0.44288577154308617  20.0  -0.9949505636531852  -0.9949505636531852  \\
            0.44288577154308617  21.0  -1.005247728658899  -1.005247728658899  \\
            0.44288577154308617  22.0  -1.0175718214578553  -1.0175718214578553  \\
            0.44288577154308617  23.0  -1.0294341389331383  -1.0294341389331383  \\
            0.44288577154308617  24.0  -1.0378817708677446  -1.0378817708677446  \\
            0.44288577154308617  25.0  -1.0507766968965204  -1.0507766968965204  \\
            0.44288577154308617  26.0  -1.0561839606964334  -1.0561839606964334  \\
            0.44288577154308617  27.0  -1.0682783013986046  -1.0682783013986046  \\
            0.44288577154308617  28.0  -1.0727400667111  -1.0727400667111  \\
            0.44288577154308617  29.0  -1.0818786889517042  -1.0818786889517042  \\
            0.44288577154308617  30.0  -1.0877737016209426  -1.0877737016209426  \\
            0.44288577154308617  31.0  -1.0944975193575344  -1.0944975193575344  \\
            0.44288577154308617  32.0  -1.1014753384198133  -1.1014753384198133  \\
            0.44288577154308617  33.0  -1.1062116966160376  -1.1062116966160376  \\
            0.44288577154308617  34.0  -1.114007210157402  -1.114007210157402  \\
            0.44288577154308617  35.0  -1.1170972356501285  -1.1170972356501285  \\
            0.44288577154308617  36.0  -1.1243141496912183  -1.1243141496912183  \\
            0.44288577154308617  37.0  -1.1272262935403083  -1.1272262935403083  \\
            0.44288577154308617  38.0  -1.1327990386204454  -1.1327990386204454  \\
            0.44288577154308617  39.0  -1.136665803854691  -1.136665803854691  \\
            0.44288577154308617  40.0  -1.1408407590448402  -1.1408407590448402  \\
            0.44288577154308617  41.0  -1.1454770072377376  -1.1454770072377376  \\
            0.44288577154308617  42.0  -1.1484582180262752  -1.1484582180262752  \\
            0.44288577154308617  43.0  -1.1537154725077263  -1.1537154725077263  \\
            0.44288577154308617  44.0  -1.1556730482241044  -1.1556730482241044  \\
            0.44288577154308617  45.0  -1.160425828151985  -1.160425828151985  \\
            0.44288577154308617  46.0  -1.1625080005139838  -1.1625080005139838  \\
            0.44288577154308617  47.0  -1.1662252917198943  -1.1662252917198943  \\
            0.44288577154308617  48.0  -1.168985928269875  -1.168985928269875  \\
            0.44288577154308617  49.0  -1.1717991650793596  -1.1717991650793596  \\
            0.44288577154308617  50.0  -1.1751291586211192  -1.1751291586211192  \\
            0.44288577154308617  51.0  -1.177150677305698  -1.177150677305698  \\
            0.44288577154308617  52.0  -1.1809591175417136  -1.1809591175417136  \\
            0.44288577154308617  53.0  -1.182285372750517  -1.182285372750517  \\
            0.44288577154308617  54.0  -1.185628390209605  -1.185628390209605  \\
            0.44288577154308617  55.0  -1.187210286538397  -1.187210286538397  \\
            0.44288577154308617  56.0  -1.1898454306050812  -1.1898454306050812  \\
            0.44288577154308617  57.0  -1.1919333603540032  -1.1919333603540032  \\
            0.44288577154308617  58.0  -1.1939385934851088  -1.1939385934851088  \\
            0.44288577154308617  59.0  -1.1964630292204521  -1.1964630292204521  \\
            0.44288577154308617  60.0  -1.197906502738799  -1.197906502738799  \\
            0.44288577154308617  61.0  -1.2008079306038093  -1.2008079306038093  \\
            0.44288577154308617  62.0  -1.2017494195850982  -1.2017494195850982  \\
            0.44288577154308617  63.0  -1.2042139780029695  -1.2042139780029695  \\
            0.44288577154308617  64.0  -1.20546880007716  -1.20546880007716  \\
            0.44288577154308617  65.0  -1.2074205901615258  -1.2074205901615258  \\
            0.44288577154308617  66.0  -1.209066960668129  -1.209066960668129  \\
            0.44288577154308617  67.0  -1.2105558725692507  -1.2105558725692507  \\
            0.44288577154308617  68.0  -1.21254682500431  -1.21254682500431  \\
            0.44288577154308617  69.0  -1.2136172126508238  -1.2136172126508238  \\
            0.44288577154308617  70.0  -1.2159117320820247  -1.2159117320820247  \\
            0.44288577154308617  71.0  -1.2166031285080279  -1.2166031285080279  \\
            0.44288577154308617  72.0  -1.218485108333157  -1.218485108333157  \\
            0.44288577154308617  73.0  -1.21951301789505  -1.21951301789505  \\
            0.44288577154308617  74.0  -1.2210072527760498  -1.2210072527760498  \\
            0.44288577154308617  75.0  -1.222346960208414  -1.222346960208414  \\
            0.44288577154308617  76.0  -1.223487243923049  -1.223487243923049  \\
            0.44288577154308617  77.0  -1.225105559912306  -1.225105559912306  \\
            0.44288577154308617  78.0  -1.2259223328135502  -1.2259223328135502  \\
            0.44288577154308617  79.0  -1.2277285676441736  -1.2277285676441736  \\
            0.44288577154308617  80.0  -1.2283105595207284  -1.2283105595207284  \\
            0.44288577154308617  81.0  -1.2297874036879646  -1.2297874036879646  \\
            0.44288577154308617  82.0  -1.2306506032652635  -1.2306506032652635  \\
            0.44288577154308617  83.0  -1.2318243836627185  -1.2318243836627185  \\
            0.44288577154308617  84.0  -1.2329416604802643  -1.2329416604802643  \\
            0.44288577154308617  85.0  -1.2338363008573567  -1.2338363008573567  \\
            0.44288577154308617  86.0  -1.235183345373339  -1.235183345373339  \\
            0.44288577154308617  87.0  -1.2358206226009283  -1.2358206226009283  \\
            0.44288577154308617  88.0  -1.2372673035599062  -1.2372673035599062  \\
            0.44288577154308617  89.0  -1.237775377623091  -1.237775377623091  \\
            0.44288577154308617  90.0  -1.2389597570343553  -1.2389597570343553  \\
            0.44288577154308617  91.0  -1.2396990624718562  -1.2396990624718562  \\
            0.44288577154308617  92.0  -1.2406402758436128  -1.2406402758436128  \\
            0.44288577154308617  93.0  -1.241590563574822  -1.241590563574822  \\
            0.44288577154308617  94.0  -1.2423061547517638  -1.2423061547517638  \\
            0.44288577154308617  95.0  -1.2434490921841146  -1.2434490921841146  \\
            0.44288577154308617  96.0  -1.2439551681447507  -1.2439551681447507  \\
            0.44288577154308617  97.0  -1.245135584353087  -1.245135584353087  \\
            0.44288577154308617  98.0  -1.2455854983116998  -1.2455854983116998  \\
            0.44288577154308617  99.0  -1.2465522807040457  -1.2465522807040457  \\
            0.44288577154308617  100.0  -1.2471956747273638  -1.2471956747273638  \\
            0.44288577154308617  101.0  -1.2479631592759626  -1.2479631592759626  \\
            0.44288577154308617  102.0  -1.248784522538553  -1.248784522538553  \\
            0.44288577154308617  103.0  -1.2493659499872365  -1.2493659499872365  \\
            0.44288577154308617  104.0  -1.2503511187724266  -1.2503511187724266  \\
            0.44288577154308617  105.0  -1.2507587325358998  -1.2507587325358998  \\
            0.44288577154308617  106.0  -1.2517367937276112  -1.2517367937276112  \\
            0.44288577154308617  107.0  -1.252139889032017  -1.252139889032017  \\
            0.44288577154308617  108.0  -1.252940698054767  -1.252940698054767  \\
            0.44288577154308617  109.0  -1.2535080632776057  -1.2535080632776057  \\
            0.44288577154308617  110.0  -1.2541426330345553  -1.2541426330345553  \\
            0.44288577154308617  111.0  -1.2548621256955705  -1.2548621256955705  \\
            0.44288577154308617  112.0  -1.2553406911561904  -1.2553406911561904  \\
            0.44288577154308617  113.0  -1.2562011430709552  -1.2562011430709552  \\
            0.44288577154308617  114.0  -1.2565332256023907  -1.2565332256023907  \\
            0.44288577154308617  115.0  -1.257354135086784  -1.257354135086784  \\
            0.44288577154308617  116.0  -1.257718817971139  -1.257718817971139  \\
            0.44288577154308617  117.0  -1.2583903606898577  -1.2583903606898577  \\
            0.44288577154308617  118.0  -1.2588962501725391  -1.2588962501725391  \\
            0.44288577154308617  119.0  -1.259427066605791  -1.259427066605791  \\
            0.44288577154308617  120.0  -1.260064479921144  -1.260064479921144  \\
            0.44288577154308617  121.0  -1.2604626429816879  -1.2604626429816879  \\
            0.44288577154308617  122.0  -1.261222619329796  -1.261222619329796  \\
            0.44288577154308617  123.0  -1.2614956780282762  -1.2614956780282762  \\
            0.44288577154308617  124.0  -1.2621922785703876  -1.2621922785703876  \\
            0.44288577154308617  125.0  -1.2625249354229537  -1.2625249354229537  \\
            0.44288577154308617  126.0  -1.2630939982030585  -1.2630939982030585  \\
            0.44288577154308617  127.0  -1.2635493344235813  -1.2635493344235813  \\
            0.44288577154308617  128.0  -1.2639977616409424  -1.2639977616409424  \\
            0.44288577154308617  129.0  -1.2645679323434087  -1.2645679323434087  \\
            0.44288577154308617  130.0  -1.264902202509569  -1.264902202509569  \\
            0.44288577154308617  131.0  -1.2655799090846906  -1.2655799090846906  \\
            0.44288577154308617  132.0  -1.2658061074962101  -1.2658061074962101  \\
            0.44288577154308617  133.0  -1.2664028143466015  -1.2664028143466015  \\
            0.44288577154308617  134.0  -1.2667084001544704  -1.2667084001544704  \\
            0.44288577154308617  135.0  -1.2671949683046235  -1.2671949683046235  \\
            0.44288577154308617  136.0  -1.2676081265207537  -1.2676081265207537  \\
            0.44288577154308617  137.0  -1.267990155847967  -1.267990155847967  \\
            0.44288577154308617  138.0  -1.2685044423234852  -1.2685044423234852  \\
            0.44288577154308617  139.0  -1.2687872100906759  -1.2687872100906759  \\
            0.44288577154308617  140.0  -1.2693966015953178  -1.2693966015953178  \\
            0.44288577154308617  141.0  -1.2695850842349738  -1.2695850842349738  \\
            0.44288577154308617  142.0  -1.270100410232617  -1.270100410232617  \\
            0.44288577154308617  143.0  -1.270382839722107  -1.270382839722107  \\
            0.44288577154308617  144.0  -1.2708021131576344  -1.2708021131576344  \\
            0.44288577154308617  145.0  -1.2711796356249967  -1.2711796356249967  \\
            0.44288577154308617  146.0  -1.2715074616546673  -1.2715074616546673  \\
            0.44288577154308617  147.0  -1.2719747191421875  -1.2719747191421875  \\
            0.44288577154308617  148.0  -1.2722154529786471  -1.2722154529786471  \\
            0.44288577154308617  149.0  -1.27275221364937  -1.27275221364937  \\
            0.44288577154308617  150.0  -1.2729251798855774  -1.2729251798855774  \\
            0.44288577154308617  151.0  -1.2733734065854536  -1.2733734065854536  \\
            0.44288577154308617  152.0  -1.2736358218031174  -1.2736358218031174  \\
            0.44288577154308617  153.0  -1.2739995563082502  -1.2739995563082502  \\
            0.44288577154308617  154.0  -1.2743466368727103  -1.2743466368727103  \\
            0.44288577154308617  155.0  -1.2746297116180785  -1.2746297116180785  \\
            0.44288577154308617  156.0  -1.2750569547681767  -1.2750569547681767  \\
            0.44288577154308617  157.0  -1.275263005570534  -1.275263005570534  \\
            0.44288577154308617  158.0  -1.2757335985883036  -1.2757335985883036  \\
            0.44288577154308617  159.0  -1.2758986480965877  -1.2758986480965877  \\
            0.44288577154308617  160.0  -1.276290961310408  -1.276290961310408  \\
            0.44288577154308617  161.0  -1.276535919316848  -1.276535919316848  \\
            0.44288577154308617  162.0  -1.2768533422378403  -1.2768533422378403  \\
            0.44288577154308617  163.0  -1.2771741634772282  -1.2771741634772282  \\
            0.44288577154308617  164.0  -1.277419919255636  -1.277419919255636  \\
            0.44288577154308617  165.0  -1.277812783444554  -1.277812783444554  \\
            0.44288577154308617  166.0  -1.2779899384527278  -1.2779899384527278  \\
            0.44288577154308617  167.0  -1.278404917952828  -1.278404917952828  \\
            0.44288577154308617  168.0  -1.2785627084823736  -1.2785627084823736  \\
            0.44288577154308617  169.0  -1.2789079879722605  -1.2789079879722605  \\
            0.44288577154308617  170.0  -1.2791375954245428  -1.2791375954245428  \\
            0.44288577154308617  171.0  -1.2794160450875698  -1.2794160450875698  \\
            0.44288577154308617  172.0  -1.2797140181009878  -1.2797140181009878  \\
            0.44288577154308617  173.0  -1.2799283742605938  -1.2799283742605938  \\
            0.44288577154308617  174.0  -1.2802914437996717  -1.2802914437996717  \\
            0.44288577154308617  175.0  -1.2804443162476056  -1.2804443162476056  \\
            0.44288577154308617  176.0  -1.280812146714699  -1.280812146714699  \\
            0.44288577154308617  177.0  -1.2809632632302415  -1.2809632632302415  \\
            0.44288577154308617  178.0  -1.2812686432687452  -1.2812686432687452  \\
            0.44288577154308617  179.0  -1.2814846548155219  -1.2814846548155219  \\
            0.44288577154308617  180.0  -1.2817300360446713  -1.2817300360446713  \\
            0.44288577154308617  181.0  -1.2820079743706336  -1.2820079743706336  \\
            0.44288577154308617  182.0  -1.282195699491842  -1.282195699491842  \\
            0.44288577154308617  183.0  -1.2825327456622098  -1.2825327456622098  \\
            0.44288577154308617  184.0  -1.2826650541398266  -1.2826650541398266  \\
            0.44288577154308617  185.0  -1.2829925994571312  -1.2829925994571312  \\
            0.44288577154308617  186.0  -1.2831375631712192  -1.2831375631712192  \\
            0.44288577154308617  187.0  -1.2834088377927815  -1.2834088377927815  \\
            0.44288577154308617  188.0  -1.2836127292704356  -1.2836127292704356  \\
            0.44288577154308617  189.0  -1.2838298437416562  -1.2838298437416562  \\
            0.44288577154308617  190.0  -1.284090091723081  -1.284090091723081  \\
            0.44288577154308617  191.0  -1.284255067068687  -1.284255067068687  \\
            0.44288577154308617  192.0  -1.284569223745297  -1.284569223745297  \\
            0.44288577154308617  193.0  -1.2846839959275083  -1.2846839959275083  \\
            0.44288577154308617  194.0  -1.2849768777153885  -1.2849768777153885  \\
            0.44288577154308617  195.0  -1.2851161541422131  -1.2851161541422131  \\
            0.44288577154308617  196.0  -1.2853580749611024  -1.2853580749611024  \\
            0.44288577154308617  197.0  -1.2855510986973075  -1.2855510986973075  \\
            0.44288577154308617  198.0  -1.285743888393737  -1.285743888393737  \\
            0.44288577154308617  199.0  -1.2859884174188367  -1.2859884174188367  \\
            0.44288577154308617  200.0  -1.2861338315854325  -1.2861338315854325  \\
            0.44288577154308617  201.0  -1.2864277268302304  -1.2864277268302304  \\
            0.44288577154308617  202.0  -1.2865274503441821  -1.2865274503441821  \\
            0.44288577154308617  203.0  -1.2867903145231854  -1.2867903145231854  \\
            0.44288577154308617  204.0  -1.2869243205352934  -1.2869243205352934  \\
            0.44288577154308617  205.0  -1.2871408188739042  -1.2871408188739042  \\
            0.44288577154308617  206.0  -1.2873240460625794  -1.2873240460625794  \\
            0.44288577154308617  207.0  -1.287495775306642  -1.287495775306642  \\
            0.44288577154308617  208.0  -1.2877262569962669  -1.2877262569962669  \\
            0.44288577154308617  209.0  -1.2878547517861212  -1.2878547517861212  \\
            0.44288577154308617  210.0  -1.2881306078364112  -1.2881306078364112  \\
            0.44288577154308617  211.0  -1.288217343543725  -1.288217343543725  \\
            0.44288577154308617  212.0  -1.2884540613623086  -1.2884540613623086  \\
            0.44288577154308617  213.0  -1.2885831713151668  -1.2885831713151668  \\
            0.44288577154308617  214.0  -1.2887775261167942  -1.2887775261167942  \\
            0.44288577154308617  215.0  -1.2889518797019286  -1.2889518797019286  \\
            0.44288577154308617  216.0  -1.2891052730630945  -1.2891052730630945  \\
            0.44288577154308617  217.0  -1.2893231356467705  -1.2893231356467705  \\
            0.44288577154308617  218.0  -1.2894369168018658  -1.2894369168018658  \\
            0.44288577154308617  219.0  -1.289690876888843  -1.289690876888843  \\
            0.44288577154308617  220.0  -1.2897720951523073  -1.2897720951523073  \\
            0.44488977955911824  1.0  0.01102204408817635  0.01102204408817635  \\
            0.44488977955911824  2.0  -0.1931863727454911  -0.1931863727454911  \\
            0.44488977955911824  3.0  -0.32868594331520185  -0.32868594331520185  \\
            0.44488977955911824  4.0  -0.43645386010115433  -0.43645386010115433  \\
            0.44488977955911824  5.0  -0.5182985017654353  -0.5182985017654353  \\
            0.44488977955911824  6.0  -0.581563126252505  -0.581563126252505  \\
            0.44488977955911824  7.0  -0.6547418068460151  -0.6547418068460151  \\
            0.44488977955911824  8.0  -0.6902532337402076  -0.6902532337402076  \\
            0.44488977955911824  9.0  -0.7556231343806487  -0.7556231343806487  \\
            0.44488977955911824  10.0  -0.7740422570081894  -0.7740422570081894  \\
            0.44488977955911824  11.0  -0.8185866237970448  -0.8185866237970448  \\
            0.44488977955911824  12.0  -0.8403356162875197  -0.8403356162875197  \\
            0.44488977955911824  13.0  -0.8702917038558922  -0.8702917038558922  \\
            0.44488977955911824  14.0  -0.8939722582419736  -0.8939722582419736  \\
            0.44488977955911824  15.0  -0.9137663872636931  -0.9137663872636931  \\
            0.44488977955911824  16.0  -0.9382005841748864  -0.9382005841748864  \\
            0.44488977955911824  17.0  -0.9507486150245354  -0.9507486150245354  \\
            0.44488977955911824  18.0  -0.9752645413862603  -0.9752645413862603  \\
            0.44488977955911824  19.0  -0.9825424611692785  -0.9825424611692785  \\
            0.44488977955911824  20.0  -1.000985596263107  -1.000985596263107  \\
            0.44488977955911824  21.0  -1.0101381418964412  -1.0101381418964412  \\
            0.44488977955911824  22.0  -1.0235190559491343  -1.0235190559491343  \\
            0.44488977955911824  23.0  -1.0342967987256577  -1.0342967987256577  \\
            0.44488977955911824  24.0  -1.0437449257489355  -1.0437449257489355  \\
            0.44488977955911824  25.0  -1.0556107232218048  -1.0556107232218048  \\
            0.44488977955911824  26.0  -1.0619676133876945  -1.0619676133876945  \\
            0.44488977955911824  27.0  -1.0745463595234355  -1.0745463595234355  \\
            0.44488977955911824  28.0  -1.0784490746416813  -1.0784490746416813  \\
            0.44488977955911824  29.0  -1.0884480103902803  -1.0884480103902803  \\
            0.44488977955911824  30.0  -1.093412890988119  -1.093412890988119  \\
            0.44488977955911824  31.0  -1.1009587101373628  -1.1009587101373628  \\
            0.44488977955911824  32.0  -1.107049341871926  -1.107049341871926  \\
            0.44488977955911824  33.0  -1.1125725901041263  -1.1125725901041263  \\
            0.44488977955911824  34.0  -1.1195203882895024  -1.1195203882895024  \\
            0.44488977955911824  35.0  -1.1233650143047855  -1.1233650143047855  \\
            0.44488977955911824  36.0  -1.1309641495486857  -1.1309641495486857  \\
            0.44488977955911824  37.0  -1.1334075148090856  -1.1334075148090856  \\
            0.44488977955911824  38.0  -1.1396760822637044  -1.1396760822637044  \\
            0.44488977955911824  39.0  -1.142766442048671  -1.142766442048671  \\
            0.44488977955911824  40.0  -1.1476117712413374  -1.1476117712413374  \\
            0.44488977955911824  41.0  -1.151502501630664  -1.151502501630664  \\
            0.44488977955911824  42.0  -1.155130409730209  -1.155130409730209  \\
            0.44488977955911824  43.0  -1.1596707763446408  -1.1596707763446408  \\
            0.44488977955911824  44.0  -1.1622529672357322  -1.1622529672357322  \\
            0.44488977955911824  45.0  -1.1673210019502789  -1.1673210019502789  \\
            0.44488977955911824  46.0  -1.1690016014080573  -1.1690016014080573  \\
            0.44488977955911824  47.0  -1.173302234721544  -1.173302234721544  \\
            0.44488977955911824  48.0  -1.175398635483175  -1.175398635483175  \\
            0.44488977955911824  49.0  -1.1787771758548882  -1.1787771758548882  \\
            0.44488977955911824  50.0  -1.1814659228243372  -1.1814659228243372  \\
            0.44488977955911824  51.0  -1.1840357761747642  -1.1840357761747642  \\
            0.44488977955911824  52.0  -1.1872244657210784  -1.1872244657210784  \\
            0.44488977955911824  53.0  -1.1890830647396444  -1.1890830647396444  \\
            0.44488977955911824  54.0  -1.1926942011866861  -1.1926942011866861  \\
            0.44488977955911824  55.0  -1.1939256158654046  -1.1939256158654046  \\
            0.44488977955911824  56.0  -1.1970626293652917  -1.1970626293652917  \\
            0.44488977955911824  57.0  -1.1985709583983928  -1.1985709583983928  \\
            0.44488977955911824  58.0  -1.2010646370794968  -1.2010646370794968  \\
            0.44488977955911824  59.0  -1.2030271567788693  -1.2030271567788693  \\
            0.44488977955911824  60.0  -1.2049463435445316  -1.2049463435445316  \\
            0.44488977955911824  61.0  -1.2073025151488497  -1.2073025151488497  \\
            0.44488977955911824  62.0  -1.208707625040298  -1.208707625040298  \\
            0.44488977955911824  63.0  -1.2114053699717526  -1.2114053699717526  \\
            0.44488977955911824  64.0  -1.21234959056133  -1.21234959056133  \\
            0.44488977955911824  65.0  -1.2147416147365502  -1.2147416147365502  \\
            0.44488977955911824  66.0  -1.2158742429918974  -1.2158742429918974  \\
            0.44488977955911824  67.0  -1.2177930213622314  -1.2177930213622314  \\
            0.44488977955911824  68.0  -1.2192842220760831  -1.2192842220760831  \\
            0.44488977955911824  69.0  -1.2207745802235437  -1.2207745802235437  \\
            0.44488977955911824  70.0  -1.2225826092417078  -1.2225826092417078  \\
            0.44488977955911824  71.0  -1.2236845207136418  -1.2236845207136418  \\
            0.44488977955911824  72.0  -1.225772779409834  -1.225772779409834  \\
            0.44488977955911824  73.0  -1.2265219779617014  -1.2265219779617014  \\
            0.44488977955911824  74.0  -1.2284082292562368  -1.2284082292562368  \\
            0.44488977955911824  75.0  -1.22928679200115  -1.22928679200115  \\
            0.44488977955911824  76.0  -1.2308108488418432  -1.2308108488418432  \\
            0.44488977955911824  77.0  -1.23197934872233  -1.23197934872233  \\
            0.44488977955911824  78.0  -1.2331719870051285  -1.2331719870051285  \\
            0.44488977955911824  79.0  -1.2346004536508899  -1.2346004536508899  \\
            0.44488977955911824  80.0  -1.2354894640182201  -1.2354894640182201  \\
            0.44488977955911824  81.0  -1.2371512316186684  -1.2371512316186684  \\
            0.44488977955911824  82.0  -1.2377617575267283  -1.2377617575267283  \\
            0.44488977955911824  83.0  -1.2392888207121793  -1.2392888207121793  \\
            0.44488977955911824  84.0  -1.2399878787890264  -1.2399878787890264  \\
            0.44488977955911824  85.0  -1.2412290932840964  -1.2412290932840964  \\
            0.44488977955911824  86.0  -1.242167271624239  -1.242167271624239  \\
            0.44488977955911824  87.0  -1.2431446612876957  -1.2431446612876957  \\
            0.44488977955911824  88.0  -1.244299729717637  -1.244299729717637  \\
            0.44488977955911824  89.0  -1.2450333831975016  -1.2450333831975016  \\
            0.44488977955911824  90.0  -1.2463853288171327  -1.2463853288171327  \\
            0.44488977955911824  91.0  -1.2468935983086418  -1.2468935983086418  \\
            0.44488977955911824  92.0  -1.248156306110025  -1.248156306110025  \\
            0.44488977955911824  93.0  -1.248724047591841  -1.248724047591841  \\
            0.44488977955911824  94.0  -1.2497555684377084  -1.2497555684377084  \\
            0.44488977955911824  95.0  -1.250523807562589  -1.250523807562589  \\
            0.44488977955911824  96.0  -1.2513404353990358  -1.2513404353990358  \\
            0.44488977955911824  97.0  -1.25229223490833  -1.25229223490833  \\
            0.44488977955911824  98.0  -1.2529089551652237  -1.2529089551652237  \\
            0.44488977955911824  99.0  -1.254028920034809  -1.254028920034809  \\
            0.44488977955911824  100.0  -1.2544595325686998  -1.2544595325686998  \\
            0.44488977955911824  101.0  -1.255521958873721  -1.255521958873721  \\
            0.44488977955911824  102.0  -1.2559908767731622  -1.2559908767731622  \\
            0.44488977955911824  103.0  -1.2568625562908031  -1.2568625562908031  \\
            0.44488977955911824  104.0  -1.257501956747884  -1.257501956747884  \\
            0.44488977955911824  105.0  -1.2581952777745504  -1.2581952777745504  \\
            0.44488977955911824  106.0  -1.2589919633100433  -1.2589919633100433  \\
            0.44488977955911824  107.0  -1.2595183981258855  -1.2595183981258855  \\
            0.44488977955911824  108.0  -1.260460276709272  -1.260460276709272  \\
            0.44488977955911824  109.0  -1.2608304608836671  -1.2608304608836671  \\
            0.44488977955911824  110.0  -1.2617374630175193  -1.2617374630175193  \\
            0.44488977955911824  111.0  -1.2621302426879124  -1.2621302426879124  \\
            0.44488977955911824  112.0  -1.2628772349942827  -1.2628772349942827  \\
            0.44488977955911824  113.0  -1.263416722508591  -1.263416722508591  \\
            0.44488977955911824  114.0  -1.2640133408694876  -1.2640133408694876  \\
            0.44488977955911824  115.0  -1.2646890550306369  -1.2646890550306369  \\
            0.44488977955911824  116.0  -1.265144275161933  -1.265144275161933  \\
            0.44488977955911824  117.0  -1.2659465475968645  -1.2659465475968645  \\
            0.44488977955911824  118.0  -1.2662687380394977  -1.2662687380394977  \\
            0.44488977955911824  119.0  -1.267052664185818  -1.267052664185818  \\
            0.44488977955911824  120.0  -1.2673856104106151  -1.2673856104106151  \\
            0.44488977955911824  121.0  -1.2680334225522938  -1.2680334225522938  \\
            0.44488977955911824  122.0  -1.268493932152643  -1.268493932152643  \\
            0.44488977955911824  123.0  -1.2690132713629234  -1.2690132713629234  \\
            0.44488977955911824  124.0  -1.2695928830539454  -1.2695928830539454  \\
            0.44488977955911824  125.0  -1.2699909027295972  -1.2699909027295972  \\
            0.44488977955911824  126.0  -1.2706817661071288  -1.2706817661071288  \\
            0.44488977955911824  127.0  -1.2709651684552334  -1.2709651684552334  \\
            0.44488977955911824  128.0  -1.271649938454019  -1.271649938454019  \\
            0.44488977955911824  129.0  -1.2719350622188024  -1.2719350622188024  \\
            0.44488977955911824  130.0  -1.2725026555034877  -1.2725026555034877  \\
            0.44488977955911824  131.0  -1.2728997038431435  -1.2728997038431435  \\
            0.44488977955911824  132.0  -1.273356280819419  -1.273356280819419  \\
            0.44488977955911824  133.0  -1.2738583253837266  -1.2738583253837266  \\
            0.44488977955911824  134.0  -1.2742096784654482  -1.2742096784654482  \\
            0.44488977955911824  135.0  -1.2748102588119363  -1.2748102588119363  \\
            0.44488977955911824  136.0  -1.2750618382019778  -1.2750618382019778  \\
            0.44488977955911824  137.0  -1.2756655241605845  -1.2756655241605845  \\
            0.44488977955911824  138.0  -1.2759118624819257  -1.2759118624819257  \\
            0.44488977955911824  139.0  -1.2764136290674521  -1.2764136290674521  \\
            0.44488977955911824  140.0  -1.2767589548661407  -1.2767589548661407  \\
            0.44488977955911824  141.0  -1.277163840582058  -1.277163840582058  \\
            0.44488977955911824  142.0  -1.277602409690284  -1.277602409690284  \\
            0.44488977955911824  143.0  -1.2779151701839981  -1.2779151701839981  \\
            0.44488977955911824  144.0  -1.2784416028380146  -1.2784416028380146  \\
            0.44488977955911824  145.0  -1.2786667295319396  -1.2786667295319396  \\
            0.44488977955911824  146.0  -1.2792032425497786  -1.2792032425497786  \\
            0.44488977955911824  147.0  -1.2794177207974688  -1.2794177207974688  \\
            0.44488977955911824  148.0  -1.27986478437428  -1.27986478437428  \\
            0.44488977955911824  149.0  -1.2801674279880892  -1.2801674279880892  \\
            0.44488977955911824  150.0  -1.2805292151788021  -1.2805292151788021  \\
            0.44488977955911824  151.0  -1.2809152091500233  -1.2809152091500233  \\
            0.44488977955911824  152.0  -1.2811956720418767  -1.2811956720418767  \\
            0.44488977955911824  153.0  -1.2816604893537833  -1.2816604893537833  \\
            0.44488977955911824  154.0  -1.2818633727996387  -1.2818633727996387  \\
            0.44488977955911824  155.0  -1.2823435973722617  -1.2823435973722617  \\
            0.44488977955911824  156.0  -1.282531608742837  -1.282531608742837  \\
            0.44488977955911824  157.0  -1.2829327044889334  -1.2829327044889334  \\
            0.44488977955911824  158.0  -1.283199738017916  -1.283199738017916  \\
            0.44488977955911824  159.0  -1.2835251997684431  -1.2835251997684431  \\
            0.44488977955911824  160.0  -1.2838671796578143  -1.2838671796578143  \\
            0.44488977955911824  161.0  -1.2841203271333166  -1.2841203271333166  \\
            0.44488977955911824  162.0  -1.2845334081778446  -1.2845334081778446  \\
            0.44488977955911824  163.0  -1.2847173962895324  -1.2847173962895324  \\
            0.44488977955911824  164.0  -1.2851499725197806  -1.2851499725197806  \\
            0.44488977955911824  165.0  -1.2853157771286345  -1.2853157771286345  \\
            0.44488977955911824  166.0  -1.2856778616413789  -1.2856778616413789  \\
            0.44488977955911824  167.0  -1.2859148946390155  -1.2859148946390155  \\
            0.44488977955911824  168.0  -1.2862094432910078  -1.2862094432910078  \\
            0.44488977955911824  169.0  -1.2865142242762155  -1.2865142242762155  \\
            0.44488977955911824  170.0  -1.2867440523722975  -1.2867440523722975  \\
            0.44488977955911824  171.0  -1.2871132877475528  -1.2871132877475528  \\
            0.44488977955911824  172.0  -1.2872810778897201  -1.2872810778897201  \\
            0.44488977955911824  173.0  -1.2876729528340731  -1.2876729528340731  \\
            0.44488977955911824  174.0  -1.2878199585998575  -1.2878199585998575  \\
            0.44488977955911824  175.0  -1.2881486418114243  -1.2881486418114243  \\
            0.44488977955911824  176.0  -1.2883601790377666  -1.2883601790377666  \\
            0.44488977955911824  177.0  -1.2886281926918748  -1.2886281926918748  \\
            0.44488977955911824  178.0  -1.288901265883537  -1.288901265883537  \\
            0.44488977955911824  179.0  -1.289111018044853  -1.289111018044853  \\
            0.44488977955911824  180.0  -1.2894427846367496  -1.2894427846367496  \\
            0.44488977955911824  181.0  -1.289596575324106  -1.289596575324106  \\
            0.44488977955911824  182.0  -1.2899533992710692  -1.2899533992710692  \\
            0.44488977955911824  183.0  -1.2900843634489694  -1.2900843634489694  \\
            0.44488977955911824  184.0  -1.2903842203593847  -1.2903842203593847  \\
            0.44488977955911824  185.0  -1.2905739196657253  -1.2905739196657253  \\
            0.44488977955911824  186.0  -1.2908189788351585  -1.2908189788351585  \\
            0.44488977955911824  187.0  -1.2910648166647944  -1.2910648166647944  \\
            0.44488977955911824  188.0  -1.2912571537858528  -1.2912571537858528  \\
            0.44488977955911824  189.0  -1.2915566599298416  -1.2915566599298416  \\
            0.44488977955911824  190.0  -1.2916982618376371  -1.2916982618376371  \\
            0.44488977955911824  191.0  -1.2920246781441957  -1.2920246781441957  \\
            0.44488977955911824  192.0  -1.2921418544386722  -1.2921418544386722  \\
            0.44488977955911824  193.0  -1.292416653974645  -1.292416653974645  \\
            0.44488977955911824  194.0  -1.2925875153541735  -1.2925875153541735  \\
            0.44488977955911824  195.0  -1.292812577372497  -1.292812577372497  \\
            0.44488977955911824  196.0  -1.293034858355596  -1.293034858355596  \\
            0.44488977955911824  197.0  -1.2932119846082262  -1.2932119846082262  \\
            0.44488977955911824  198.0  -1.293483525087893  -1.293483525087893  \\
            0.44488977955911824  199.0  -1.293614443581879  -1.293614443581879  \\
            0.44488977955911824  200.0  -1.2939143040115157  -1.2939143040115157  \\
            0.44488977955911824  201.0  -1.294019551641859  -1.294019551641859  \\
            0.44488977955911824  202.0  -1.2942724272719308  -1.2942724272719308  \\
            0.44488977955911824  203.0  -1.2944269335666734  -1.2944269335666734  \\
            0.44488977955911824  204.0  -1.2946344630652384  -1.2946344630652384  \\
            0.44488977955911824  205.0  -1.2948362396959672  -1.2948362396959672  \\
            0.44488977955911824  206.0  -1.2949999970145483  -1.2949999970145483  \\
            0.44488977955911824  207.0  -1.295247144198726  -1.295247144198726  \\
            0.44488977955911824  208.0  -1.295368641576619  -1.295368641576619  \\
            0.44488977955911824  209.0  -1.2956451685739128  -1.2956451685739128  \\
            0.44488977955911824  210.0  -1.2957400342749346  -1.2957400342749346  \\
            0.44488977955911824  211.0  -1.2959736129832478  -1.2959736129832478  \\
            0.44488977955911824  212.0  -1.2961138360589555  -1.2961138360589555  \\
            0.44488977955911824  213.0  -1.2963059039159033  -1.2963059039159033  \\
            0.44488977955911824  214.0  -1.2964897297793674  -1.2964897297793674  \\
            0.44488977955911824  215.0  -1.296641669760629  -1.296641669760629  \\
            0.44488977955911824  216.0  -1.296867418770981  -1.296867418770981  \\
            0.44488977955911824  217.0  -1.2969805618159067  -1.2969805618159067  \\
            0.44488977955911824  218.0  -1.2972364723809513  -1.2972364723809513  \\
            0.44488977955911824  219.0  -1.2973222528466417  -1.2973222528466417  \\
            0.44488977955911824  220.0  -1.2975387538679264  -1.2975387538679264  \\
            0.4468937875751503  1.0  0.010621242484969942  0.010621242484969942  \\
            0.4468937875751503  2.0  -0.19585838343353387  -0.19585838343353387  \\
            0.4468937875751503  3.0  -0.3292012596621815  -0.3292012596621815  \\
            0.4468937875751503  4.0  -0.43859146865158855  -0.43859146865158855  \\
            0.4468937875751503  5.0  -0.5192925533606894  -0.5192925533606894  \\
            0.4468937875751503  6.0  -0.5843114801030632  -0.5843114801030632  \\
            0.4468937875751503  7.0  -0.6561304427035889  -0.6561304427035889  \\
            0.4468937875751503  8.0  -0.6933624825408391  -0.6933624825408391  \\
            0.4468937875751503  9.0  -0.7573258404921723  -0.7573258404921723  \\
            0.4468937875751503  10.0  -0.7773789336915594  -0.7773789336915594  \\
            0.4468937875751503  11.0  -0.823471852129167  -0.823471852129167  \\
            0.4468937875751503  12.0  -0.8438239115593822  -0.8438239115593822  \\
            0.4468937875751503  13.0  -0.8752248193866737  -0.8752248193866737  \\
            0.4468937875751503  14.0  -0.8975663745792233  -0.8975663745792233  \\
            0.4468937875751503  15.0  -0.9187104859874565  -0.9187104859874565  \\
            0.4468937875751503  16.0  -0.9418713588167051  -0.9418713588167051  \\
            0.4468937875751503  17.0  -0.9556837986750445  -0.9556837986750445  \\
            0.4468937875751503  18.0  -0.9789925716093857  -0.9789925716093857  \\
            0.4468937875751503  19.0  -0.9874580329490136  -0.9874580329490136  \\
            0.4468937875751503  20.0  -1.0070206288730281  -1.0070206288730281  \\
            0.4468937875751503  21.0  -1.0150285551339833  -1.0150285551339833  \\
            0.4468937875751503  22.0  -1.0294662904404133  -1.0294662904404133  \\
            0.4468937875751503  23.0  -1.0391594585181771  -1.0391594585181771  \\
            0.4468937875751503  24.0  -1.0496080806301267  -1.0496080806301267  \\
            0.4468937875751503  25.0  -1.0604447495470897  -1.0604447495470897  \\
            0.4468937875751503  26.0  -1.0677512660789554  -1.0677512660789554  \\
            0.4468937875751503  27.0  -1.0793518707524719  -1.0793518707524719  \\
            0.4468937875751503  28.0  -1.0841580825722625  -1.0841580825722625  \\
            0.4468937875751503  29.0  -1.095017331828856  -1.095017331828856  \\
            0.4468937875751503  30.0  -1.0990520803552954  -1.0990520803552954  \\
            0.4468937875751503  31.0  -1.107419900917191  -1.107419900917191  \\
            0.4468937875751503  32.0  -1.112623345324039  -1.112623345324039  \\
            0.4468937875751503  33.0  -1.1189334835922151  -1.1189334835922151  \\
            0.4468937875751503  34.0  -1.1250335664216025  -1.1250335664216025  \\
            0.4468937875751503  35.0  -1.1296327929594427  -1.1296327929594427  \\
            0.4468937875751503  36.0  -1.1364205596881458  -1.1364205596881458  \\
            0.4468937875751503  37.0  -1.139588736077863  -1.139588736077863  \\
            0.4468937875751503  38.0  -1.1465531259069637  -1.1465531259069637  \\
            0.4468937875751503  39.0  -1.1488670802426506  -1.1488670802426506  \\
            0.4468937875751503  40.0  -1.1543827834378344  -1.1543827834378344  \\
            0.4468937875751503  41.0  -1.1575279960235907  -1.1575279960235907  \\
            0.4468937875751503  42.0  -1.1618026014341432  -1.1618026014341432  \\
            0.4468937875751503  43.0  -1.165626080181555  -1.165626080181555  \\
            0.4468937875751503  44.0  -1.16883288624736  -1.16883288624736  \\
            0.4468937875751503  45.0  -1.173210629569656  -1.173210629569656  \\
            0.4468937875751503  46.0  -1.1754952023021306  -1.1754952023021306  \\
            0.4468937875751503  47.0  -1.1803260342213044  -1.1803260342213044  \\
            0.4468937875751503  48.0  -1.1818113426964751  -1.1818113426964751  \\
            0.4468937875751503  49.0  -1.1857551866304172  -1.1857551866304172  \\
            0.4468937875751503  50.0  -1.1878026870275553  -1.1878026870275553  \\
            0.4468937875751503  51.0  -1.1909208750438305  -1.1909208750438305  \\
            0.4468937875751503  52.0  -1.1934898139004435  -1.1934898139004435  \\
            0.4468937875751503  53.0  -1.1958807567287721  -1.1958807567287721  \\
            0.4468937875751503  54.0  -1.1988922809911435  -1.1988922809911435  \\
            0.4468937875751503  55.0  -1.2006409451924118  -1.2006409451924118  \\
            0.4468937875751503  56.0  -1.2040285149543877  -1.2040285149543877  \\
            0.4468937875751503  57.0  -1.2052085564427824  -1.2052085564427824  \\
            0.4468937875751503  58.0  -1.2081906806738851  -1.2081906806738851  \\
            0.4468937875751503  59.0  -1.2095912843372862  -1.2095912843372862  \\
            0.4468937875751503  60.0  -1.2119861843502646  -1.2119861843502646  \\
            0.4468937875751503  61.0  -1.2137970996938896  -1.2137970996938896  \\
            0.4468937875751503  62.0  -1.2156658304954977  -1.2156658304954977  \\
            0.4468937875751503  63.0  -1.2178340385499071  -1.2178340385499071  \\
            0.4468937875751503  64.0  -1.2192303810454999  -1.2192303810454999  \\
            0.4468937875751503  65.0  -1.2217100548504354  -1.2217100548504354  \\
            0.4468937875751503  66.0  -1.222681525315666  -1.222681525315666  \\
            0.4468937875751503  67.0  -1.2250301701552124  -1.2250301701552124  \\
            0.4468937875751503  68.0  -1.2260216191478561  -1.2260216191478561  \\
            0.4468937875751503  69.0  -1.2279319477962634  -1.2279319477962634  \\
            0.4468937875751503  70.0  -1.2292534864013909  -1.2292534864013909  \\
            0.4468937875751503  71.0  -1.2307659129192554  -1.2307659129192554  \\
            0.4468937875751503  72.0  -1.232380267852687  -1.232380267852687  \\
            0.4468937875751503  73.0  -1.2335309380283521  -1.2335309380283521  \\
            0.4468937875751503  74.0  -1.2354053062923396  -1.2354053062923396  \\
            0.4468937875751503  75.0  -1.2362266237938866  -1.2362266237938866  \\
            0.4468937875751503  76.0  -1.2381344537606378  -1.2381344537606378  \\
            0.4468937875751503  77.0  -1.2388531375323546  -1.2388531375323546  \\
            0.4468937875751503  78.0  -1.2404216411967068  -1.2404216411967068  \\
            0.4468937875751503  79.0  -1.2414110848137032  -1.2414110848137032  \\
            0.4468937875751503  80.0  -1.2426683685157116  -1.2426683685157116  \\
            0.4468937875751503  81.0  -1.243901407221818  -1.243901407221818  \\
            0.4468937875751503  82.0  -1.2448729117881938  -1.2448729117881938  \\
            0.4468937875751503  83.0  -1.2463253008389894  -1.2463253008389894  \\
            0.4468937875751503  84.0  -1.2470340970977882  -1.2470340970977882  \\
            0.4468937875751503  85.0  -1.2486218857108353  -1.2486218857108353  \\
            0.4468937875751503  86.0  -1.2491511978751384  -1.2491511978751384  \\
            0.4468937875751503  87.0  -1.2504686999744636  -1.2504686999744636  \\
            0.4468937875751503  88.0  -1.2512238507732947  -1.2512238507732947  \\
            0.4468937875751503  89.0  -1.2522913887719125  -1.2522913887719125  \\
            0.4468937875751503  90.0  -1.253251986594759  -1.253251986594759  \\
            0.4468937875751503  91.0  -1.2540881341454273  -1.2540881341454273  \\
            0.4468937875751503  92.0  -1.2552357734771342  -1.2552357734771342  \\
            0.4468937875751503  93.0  -1.2558575316088607  -1.2558575316088607  \\
            0.4468937875751503  94.0  -1.257175570093307  -1.257175570093307  \\
            0.4468937875751503  95.0  -1.2575985229410633  -1.2575985229410633  \\
            0.4468937875751503  96.0  -1.258725702653321  -1.258725702653321  \\
            0.4468937875751503  97.0  -1.2593103398516188  -1.2593103398516188  \\
            0.4468937875751503  98.0  -1.2602324120187476  -1.2602324120187476  \\
            0.4468937875751503  99.0  -1.2609924566663995  -1.2609924566663995  \\
            0.4468937875751503  100.0  -1.2617233904100358  -1.2617233904100358  \\
            0.4468937875751503  101.0  -1.2626445505173258  -1.2626445505173258  \\
            0.4468937875751503  102.0  -1.2631972310077715  -1.2631972310077715  \\
            0.4468937875751503  103.0  -1.2642664677921183  -1.2642664677921183  \\
            0.4468937875751503  104.0  -1.2646527947233412  -1.2646527947233412  \\
            0.4468937875751503  105.0  -1.2656318230132009  -1.2656318230132009  \\
            0.4468937875751503  106.0  -1.266089171580001  -1.266089171580001  \\
            0.4468937875751503  107.0  -1.266896907219754  -1.266896907219754  \\
            0.4468937875751503  108.0  -1.2675056477008857  -1.2675056477008857  \\
            0.4468937875751503  109.0  -1.2681528584897288  -1.2681528584897288  \\
            0.4468937875751503  110.0  -1.2689016770421246  -1.2689016770421246  \\
            0.4468937875751503  111.0  -1.2693983596802543  -1.2693983596802543  \\
            0.4468937875751503  112.0  -1.2702768571508454  -1.2702768571508454  \\
            0.4468937875751503  113.0  -1.2706323019462271  -1.2706323019462271  \\
            0.4468937875751503  114.0  -1.2714934561365845  -1.2714934561365845  \\
            0.4468937875751503  115.0  -1.2718537576604558  -1.2718537576604558  \\
            0.4468937875751503  116.0  -1.2725697323527272  -1.2725697323527272  \\
            0.4468937875751503  117.0  -1.2730619569342934  -1.2730619569342934  \\
            0.4468937875751503  118.0  -1.2736412259064562  -1.2736412259064562  \\
            0.4468937875751503  119.0  -1.2742562672287225  -1.2742562672287225  \\
            0.4468937875751503  120.0  -1.2747067409000865  -1.2747067409000865  \\
            0.4468937875751503  121.0  -1.2754361756234973  -1.2754361756234973  \\
            0.4468937875751503  122.0  -1.27576524497549  -1.27576524497549  \\
            0.4468937875751503  123.0  -1.2765308646975704  -1.2765308646975704  \\
            0.4468937875751503  124.0  -1.2768158499225652  -1.2768158499225652  \\
            0.4468937875751503  125.0  -1.277456870036241  -1.277456870036241  \\
            0.4468937875751503  126.0  -1.2778577946675673  -1.2778577946675673  \\
            0.4468937875751503  127.0  -1.2783810024868854  -1.2783810024868854  \\
            0.4468937875751503  128.0  -1.2788904303284694  -1.2788904303284694  \\
            0.4468937875751503  129.0  -1.279302192094196  -1.279302192094196  \\
            0.4468937875751503  130.0  -1.2799132070692179  -1.2799132070692179  \\
            0.4468937875751503  131.0  -1.2802194986015962  -1.2802194986015962  \\
            0.4468937875751503  132.0  -1.280906454142628  -1.280906454142628  \\
            0.4468937875751503  133.0  -1.2811320972961477  -1.2811320972961477  \\
            0.4468937875751503  134.0  -1.281710956776426  -1.281710956776426  \\
            0.4468937875751503  135.0  -1.28203926646743  -1.28203926646743  \\
            0.4468937875751503  136.0  -1.2825155498832015  -1.2825155498832015  \\
            0.4468937875751503  137.0  -1.2829403762823364  -1.2829403762823364  \\
            0.4468937875751503  138.0  -1.2833192826403663  -1.2833192826403663  \\
            0.4468937875751503  139.0  -1.283834878904672  -1.283834878904672  \\
            0.4468937875751503  140.0  -1.2841213081369638  -1.2841213081369638  \\
            0.4468937875751503  141.0  -1.284722299709346  -1.284722299709346  \\
            0.4468937875751503  142.0  -1.284920872859149  -1.284920872859149  \\
            0.4468937875751503  143.0  -1.2854475006458888  -1.2854475006458888  \\
            0.4468937875751503  144.0  -1.285717307295522  -1.285717307295522  \\
            0.4468937875751503  145.0  -1.2861538234388823  -1.2861538234388823  \\
            0.4468937875751503  146.0  -1.2865100175338882  -1.2865100175338882  \\
            0.4468937875751503  147.0  -1.2868607224527502  -1.2868607224527502  \\
            0.4468937875751503  148.0  -1.287298477736117  -1.287298477736117  \\
            0.4468937875751503  149.0  -1.2875674389075793  -1.2875674389075793  \\
            0.4468937875751503  150.0  -1.2880822233930853  -1.2880822233930853  \\
            0.4468937875751503  151.0  -1.2882732901643044  -1.2882732901643044  \\
            0.4468937875751503  152.0  -1.2887555222806366  -1.2887555222806366  \\
            0.4468937875751503  153.0  -1.2889776625831786  -1.2889776625831786  \\
            0.4468937875751503  154.0  -1.2893801087265668  -1.2893801087265668  \\
            0.4468937875751503  155.0  -1.2896800050895318  -1.2896800050895318  \\
            0.4468937875751503  156.0  -1.290006262717497  -1.290006262717497  \\
            0.4468937875751503  157.0  -1.2903798233710513  -1.2903798233710513  \\
            0.4468937875751503  158.0  -1.2906333058261685  -1.2906333058261685  \\
            0.4468937875751503  159.0  -1.2910766746395919  -1.2910766746395919  \\
            0.4468937875751503  160.0  -1.2912606222158676  -1.2912606222158676  \\
            0.4468937875751503  161.0  -1.2917047349497854  -1.2917047349497854  \\
            0.4468937875751503  162.0  -1.2918876531385743  -1.2918876531385743  \\
            0.4468937875751503  163.0  -1.2922606291018366  -1.2922606291018366  \\
            0.4468937875751503  164.0  -1.292513891945731  -1.292513891945731  \\
            0.4468937875751503  165.0  -1.2928187708127155  -1.2928187708127155  \\
            0.4468937875751503  166.0  -1.2931388795616245  -1.2931388795616245  \\
            0.4468937875751503  167.0  -1.2933785535724307  -1.2933785535724307  \\
            0.4468937875751503  168.0  -1.2937622003714222  -1.2937622003714222  \\
            0.4468937875751503  169.0  -1.293939422733705  -1.293939422733705  \\
            0.4468937875751503  170.0  -1.2943505093200518  -1.2943505093200518  \\
            0.4468937875751503  171.0  -1.2945008712200936  -1.2945008712200936  \\
            0.4468937875751503  172.0  -1.2948481376784522  -1.2948481376784522  \\
            0.4468937875751503  173.0  -1.2950624356132643  -1.2950624356132643  \\
            0.4468937875751503  174.0  -1.295348473400043  -1.295348473400043  \\
            0.4468937875751503  175.0  -1.2956236925823965  -1.2956236925823965  \\
            0.4468937875751503  176.0  -1.2958509737056505  -1.2958509737056505  \\
            0.4468937875751503  177.0  -1.2961842556238916  -1.2961842556238916  \\
            0.4468937875751503  178.0  -1.2963551391145907  -1.2963551391145907  \\
            0.4468937875751503  179.0  -1.2967373812741845  -1.2967373812741845  \\
            0.4468937875751503  180.0  -1.296860510058605  -1.296860510058605  \\
            0.4468937875751503  181.0  -1.2971851762775786  -1.2971851762775786  \\
            0.4468937875751503  182.0  -1.2973666637800527  -1.2973666637800527  \\
            0.4468937875751503  183.0  -1.2976359812357292  -1.2976359812357292  \\
            0.4468937875751503  184.0  -1.297873211487637  -1.297873211487637  \\
            0.4468937875751503  185.0  -1.298089309559788  -1.298089309559788  \\
            0.4468937875751503  186.0  -1.2983797957459695  -1.2983797957459695  \\
            0.4468937875751503  187.0  -1.2985447110661887  -1.2985447110661887  \\
            0.4468937875751503  188.0  -1.2988860880793542  -1.2988860880793542  \\
            0.4468937875751503  189.0  -1.2990017692778397  -1.2990017692778397  \\
            0.4468937875751503  190.0  -1.2993064319521932  -1.2993064319521932  \\
            0.4468937875751503  191.0  -1.299460098940662  -1.299460098940662  \\
            0.4468937875751503  192.0  -1.2997144851320477  -1.2997144851320477  \\
            0.4468937875751503  193.0  -1.299919343736299  -1.299919343736299  \\
            0.4468937875751503  194.0  -1.3001253006862687  -1.3001253006862687  \\
            0.4468937875751503  195.0  -1.3003791741742194  -1.3003791741742194  \\
            0.4468937875751503  196.0  -1.3005384722737665  -1.3005384722737665  \\
            0.4468937875751503  197.0  -1.300839285647824  -1.300839285647824  \\
            0.4468937875751503  198.0  -1.3009536221956859  -1.3009536221956859  \\
            0.4468937875751503  199.0  -1.3012404697449214  -1.3012404697449214  \\
            0.4468937875751503  200.0  -1.3013703993886498  -1.3013703993886498  \\
            0.4468937875751503  201.0  -1.3016113764534873  -1.3016113764534873  \\
            0.4468937875751503  202.0  -1.3017884775694109  -1.3017884775694109  \\
            0.4468937875751503  203.0  -1.3019851969643268  -1.3019851969643268  \\
            0.4468937875751503  204.0  -1.3022075535185158  -1.3022075535185158  \\
            0.4468937875751503  205.0  -1.3023615638409094  -1.3023615638409094  \\
            0.4468937875751503  206.0  -1.3026273454910946  -1.3026273454910946  \\
            0.4468937875751503  207.0  -1.302740134127751  -1.302740134127751  \\
            0.4468937875751503  208.0  -1.3030110261569712  -1.3030110261569712  \\
            0.4468937875751503  209.0  -1.303120587715486  -1.303120587715486  \\
            0.4468937875751503  210.0  -1.3033494607134577  -1.3033494607134577  \\
            0.4468937875751503  211.0  -1.3035026258238116  -1.3035026258238116  \\
            0.4468937875751503  212.0  -1.3036908962174822  -1.3036908962174822  \\
            0.4468937875751503  213.0  -1.303885969592738  -1.303885969592738  \\
            0.4468937875751503  214.0  -1.3040349997332124  -1.3040349997332124  \\
            0.4468937875751503  215.0  -1.304270358774294  -1.304270358774294  \\
            0.4468937875751503  216.0  -1.3043814593649037  -1.3043814593649037  \\
            0.4468937875751503  217.0  -1.3046379879850427  -1.3046379879850427  \\
            0.4468937875751503  218.0  -1.3047299829140604  -1.3047299829140604  \\
            0.4468937875751503  219.0  -1.3049478786781374  -1.3049478786781374  \\
            0.4468937875751503  220.0  -1.3050802966297423  -1.3050802966297423  \\
            0.44889779559118237  1.0  0.01022044088176352  0.01022044088176352  \\
            0.44889779559118237  2.0  -0.19853039412157664  -0.19853039412157664  \\
            0.44889779559118237  3.0  -0.32971657600916116  -0.32971657600916116  \\
            0.44889779559118237  4.0  -0.4407290772020228  -0.4407290772020228  \\
            0.44889779559118237  5.0  -0.5202866049559434  -0.5202866049559434  \\
            0.44889779559118237  6.0  -0.5870598339536215  -0.5870598339536215  \\
            0.44889779559118237  7.0  -0.6575190785611627  -0.6575190785611627  \\
            0.44889779559118237  8.0  -0.6964717313414708  -0.6964717313414708  \\
            0.44889779559118237  9.0  -0.7590285466036961  -0.7590285466036961  \\
            0.44889779559118237  10.0  -0.7807156103749295  -0.7807156103749295  \\
            0.44889779559118237  11.0  -0.828357080461289  -0.828357080461289  \\
            0.44889779559118237  12.0  -0.8473122068312446  -0.8473122068312446  \\
            0.44889779559118237  13.0  -0.8801579349174552  -0.8801579349174552  \\
            0.44889779559118237  14.0  -0.901160490916473  -0.901160490916473  \\
            0.44889779559118237  15.0  -0.9236545847112199  -0.9236545847112199  \\
            0.44889779559118237  16.0  -0.9455421334585239  -0.9455421334585239  \\
            0.44889779559118237  17.0  -0.9606189823255534  -0.9606189823255534  \\
            0.44889779559118237  18.0  -0.9827206018325114  -0.9827206018325114  \\
            0.44889779559118237  19.0  -0.9923736047287484  -0.9923736047287484  \\
            0.44889779559118237  20.0  -1.0130556614829498  -1.0130556614829498  \\
            0.44889779559118237  21.0  -1.0199189683715255  -1.0199189683715255  \\
            0.44889779559118237  22.0  -1.0354135249316923  -1.0354135249316923  \\
            0.44889779559118237  23.0  -1.0440221183106964  -1.0440221183106964  \\
            0.44889779559118237  24.0  -1.0554712355113174  -1.0554712355113174  \\
            0.44889779559118237  25.0  -1.0652787758723743  -1.0652787758723743  \\
            0.44889779559118237  26.0  -1.0735349187702163  -1.0735349187702163  \\
            0.44889779559118237  27.0  -1.0841573819815085  -1.0841573819815085  \\
            0.44889779559118237  28.0  -1.0898670905028436  -1.0898670905028436  \\
            0.44889779559118237  29.0  -1.1010306291958285  -1.1010306291958285  \\
            0.44889779559118237  30.0  -1.1046912697224718  -1.1046912697224718  \\
            0.44889779559118237  31.0  -1.1138810916970192  -1.1138810916970192  \\
            0.44889779559118237  32.0  -1.118197348776152  -1.118197348776152  \\
            0.44889779559118237  33.0  -1.1252943770803039  -1.1252943770803039  \\
            0.44889779559118237  34.0  -1.130546744553703  -1.130546744553703  \\
            0.44889779559118237  35.0  -1.1359005716140997  -1.1359005716140997  \\
            0.44889779559118237  36.0  -1.1418769698276063  -1.1418769698276063  \\
            0.44889779559118237  37.0  -1.1457699573466402  -1.1457699573466402  \\
            0.44889779559118237  38.0  -1.1523055402326214  -1.1523055402326214  \\
            0.44889779559118237  39.0  -1.1549677184366305  -1.1549677184366305  \\
            0.44889779559118237  40.0  -1.1611537956343319  -1.1611537956343319  \\
            0.44889779559118237  41.0  -1.1635534904165172  -1.1635534904165172  \\
            0.44889779559118237  42.0  -1.168474793138077  -1.168474793138077  \\
            0.44889779559118237  43.0  -1.1715813840184692  -1.1715813840184692  \\
            0.44889779559118237  44.0  -1.1754128052589876  -1.1754128052589876  \\
            0.44889779559118237  45.0  -1.1791002571890328  -1.1791002571890328  \\
            0.44889779559118237  46.0  -1.1819888031962038  -1.1819888031962038  \\
            0.44889779559118237  47.0  -1.1861541049285453  -1.1861541049285453  \\
            0.44889779559118237  48.0  -1.188224049909775  -1.188224049909775  \\
            0.44889779559118237  49.0  -1.1927331974059459  -1.1927331974059459  \\
            0.44889779559118237  50.0  -1.1941394512307735  -1.1941394512307735  \\
            0.44889779559118237  51.0  -1.197805973912897  -1.197805973912897  \\
            0.44889779559118237  52.0  -1.1997551620798084  -1.1997551620798084  \\
            0.44889779559118237  53.0  -1.2026784487178994  -1.2026784487178994  \\
            0.44889779559118237  54.0  -1.2050903607956007  -1.2050903607956007  \\
            0.44889779559118237  55.0  -1.2073562745194195  -1.2073562745194195  \\
            0.44889779559118237  56.0  -1.2101631339005645  -1.2101631339005645  \\
            0.44889779559118237  57.0  -1.211846154487172  -1.211846154487172  \\
            0.44889779559118237  58.0  -1.2149904328430916  -1.2149904328430916  \\
            0.44889779559118237  59.0  -1.2161554118957034  -1.2161554118957034  \\
            0.44889779559118237  60.0  -1.2190260251559972  -1.2190260251559972  \\
            0.44889779559118237  61.0  -1.22029168423893  -1.22029168423893  \\
            0.44889779559118237  62.0  -1.2226240359506977  -1.2226240359506977  \\
            0.44889779559118237  63.0  -1.2242627071280614  -1.2242627071280614  \\
            0.44889779559118237  64.0  -1.2261111715296698  -1.2261111715296698  \\
            0.44889779559118237  65.0  -1.228076163176542  -1.228076163176542  \\
            0.44889779559118237  66.0  -1.2294888076394346  -1.2294888076394346  \\
            0.44889779559118237  67.0  -1.2317395780340785  -1.2317395780340785  \\
            0.44889779559118237  68.0  -1.2327590162196291  -1.2327590162196291  \\
            0.44889779559118237  69.0  -1.2350893153689833  -1.2350893153689833  \\
            0.44889779559118237  70.0  -1.235924363561074  -1.235924363561074  \\
            0.44889779559118237  71.0  -1.237847305124869  -1.237847305124869  \\
            0.44889779559118237  72.0  -1.2389877562955398  -1.2389877562955398  \\
            0.44889779559118237  73.0  -1.2405398980950033  -1.2405398980950033  \\
            0.44889779559118237  74.0  -1.2419523239478911  -1.2419523239478911  \\
            0.44889779559118237  75.0  -1.2431664555866229  -1.2431664555866229  \\
            0.44889779559118237  76.0  -1.2448213295375923  -1.2448213295375923  \\
            0.44889779559118237  77.0  -1.2457269263423787  -1.2457269263423787  \\
            0.44889779559118237  78.0  -1.247598101764235  -1.247598101764235  \\
            0.44889779559118237  79.0  -1.248221715976517  -1.248221715976517  \\
            0.44889779559118237  80.0  -1.2498472730132033  -1.2498472730132033  \\
            0.44889779559118237  81.0  -1.2506515828249678  -1.2506515828249678  \\
            0.44889779559118237  82.0  -1.2519840660496588  -1.2519840660496588  \\
            0.44889779559118237  83.0  -1.2530175547454059  -1.2530175547454059  \\
            0.44889779559118237  84.0  -1.25408031540655  -1.25408031540655  \\
            0.44889779559118237  85.0  -1.2553208625916472  -1.2553208625916472  \\
            0.44889779559118237  86.0  -1.2561351241260383  -1.2561351241260383  \\
            0.44889779559118237  87.0  -1.2575628870015514  -1.2575628870015514  \\
            0.44889779559118237  88.0  -1.258147971828952  -1.258147971828952  \\
            0.44889779559118237  89.0  -1.259549394346323  -1.259549394346323  \\
            0.44889779559118237  90.0  -1.2601186443723846  -1.2601186443723846  \\
            0.44889779559118237  91.0  -1.2612826699822128  -1.2612826699822128  \\
            0.44889779559118237  92.0  -1.2620471759060752  -1.2620471759060752  \\
            0.44889779559118237  93.0  -1.2629910156258801  -1.2629910156258801  \\
            0.44889779559118237  94.0  -1.2639338010661285  -1.2639338010661285  \\
            0.44889779559118237  95.0  -1.264673238319538  -1.264673238319538  \\
            0.44889779559118237  96.0  -1.2657789154806738  -1.2657789154806738  \\
            0.44889779559118237  97.0  -1.2663284447949072  -1.2663284447949072  \\
            0.44889779559118237  98.0  -1.2675558688722717  -1.2675558688722717  \\
            0.44889779559118237  99.0  -1.26795599329799  -1.26795599329799  \\
            0.44889779559118237  100.0  -1.268987248251372  -1.268987248251372  \\
            0.44889779559118237  101.0  -1.2695554530067086  -1.2695554530067086  \\
            0.44889779559118237  102.0  -1.270403585242381  -1.270403585242381  \\
            0.44889779559118237  103.0  -1.2711265697868932  -1.2711265697868932  \\
            0.44889779559118237  104.0  -1.2718036326987987  -1.2718036326987987  \\
            0.44889779559118237  105.0  -1.272669237252394  -1.272669237252394  \\
            0.44889779559118237  106.0  -1.2731863798499583  -1.2731863798499583  \\
            0.44889779559118237  107.0  -1.2741834722750698  -1.2741834722750698  \\
            0.44889779559118237  108.0  -1.2745510186924998  -1.2745510186924998  \\
            0.44889779559118237  109.0  -1.2754752560957905  -1.2754752560957905  \\
            0.44889779559118237  110.0  -1.2758969151843358  -1.2758969151843358  \\
            0.44889779559118237  111.0  -1.2766664766725961  -1.2766664766725961  \\
            0.44889779559118237  112.0  -1.2772235845146562  -1.2772235845146562  \\
            0.44889779559118237  113.0  -1.2778478813838632  -1.2778478813838632  \\
            0.44889779559118237  114.0  -1.2785306698418155  -1.2785306698418155  \\
            0.44889779559118237  115.0  -1.279018460290275  -1.279018460290275  \\
            0.44889779559118237  116.0  -1.2798179239872394  -1.2798179239872394  \\
            0.44889779559118237  117.0  -1.2801773662717224  -1.2801773662717224  \\
            0.44889779559118237  118.0  -1.2810137137734146  -1.2810137137734146  \\
            0.44889779559118237  119.0  -1.2813238942541094  -1.2813238942541094  \\
            0.44889779559118237  120.0  -1.2820278713895576  -1.2820278713895576  \\
            0.44889779559118237  121.0  -1.282457463128491  -1.282457463128491  \\
            0.44889779559118237  122.0  -1.283036557798337  -1.283036557798337  \\
            0.44889779559118237  123.0  -1.2835775999911583  -1.2835775999911583  \\
            0.44889779559118237  124.0  -1.2840388167911854  -1.2840388167911854  \\
            0.44889779559118237  125.0  -1.284683926389072  -1.284683926389072  \\
            0.44889779559118237  126.0  -1.2850338232280056  -1.2850338232280056  \\
            0.44889779559118237  127.0  -1.2857761463002086  -1.2857761463002086  \\
            0.44889779559118237  128.0  -1.2860208678133858  -1.2860208678133858  \\
            0.44889779559118237  129.0  -1.2866693219695895  -1.2866693219695895  \\
            0.44889779559118237  130.0  -1.2869993436951275  -1.2869993436951275  \\
            0.44889779559118237  131.0  -1.2875392933600491  -1.2875392933600491  \\
            0.44889779559118237  132.0  -1.2879687346510207  -1.2879687346510207  \\
            0.44889779559118237  133.0  -1.2884058692085687  -1.2884058692085687  \\
            0.44889779559118237  134.0  -1.288928604663704  -1.288928604663704  \\
            0.44889779559118237  135.0  -1.2892682741229242  -1.2892682741229242  \\
            0.44889779559118237  136.0  -1.2898785887093054  -1.2898785887093054  \\
            0.44889779559118237  137.0  -1.2901258274686278  -1.2901258274686278  \\
            0.44889779559118237  138.0  -1.290726702798807  -1.290726702798807  \\
            0.44889779559118237  139.0  -1.2909779332984255  -1.2909779332984255  \\
            0.44889779559118237  140.0  -1.2914836614077867  -1.2914836614077867  \\
            0.44889779559118237  141.0  -1.29182407139122  -1.29182407139122  \\
            0.44889779559118237  142.0  -1.292239336028014  -1.292239336028014  \\
            0.44889779559118237  143.0  -1.2926637892702337  -1.2926637892702337  \\
            0.44889779559118237  144.0  -1.2929930117530297  -1.2929930117530297  \\
            0.44889779559118237  145.0  -1.2934966950850741  -1.2934966950850741  \\
            0.44889779559118237  146.0  -1.2937440515752905  -1.2937440515752905  \\
            0.44889779559118237  147.0  -1.2943037241080317  -1.2943037241080317  \\
            0.44889779559118237  148.0  -1.2944918887174377  -1.2944918887174377  \\
            0.44889779559118237  149.0  -1.2949674498270696  -1.2949674498270696  \\
            0.44889779559118237  150.0  -1.2952360197544701  -1.2952360197544701  \\
            0.44889779559118237  151.0  -1.2956313711785847  -1.2956313711785847  \\
            0.44889779559118237  152.0  -1.2959759984374708  -1.2959759984374708  \\
            0.44889779559118237  153.0  -1.2962948358125734  -1.2962948358125734  \\
            0.44889779559118237  154.0  -1.2967114301435603  -1.2967114301435603  \\
            0.44889779559118237  155.0  -1.296957255801017  -1.296957255801017  \\
            0.44889779559118237  156.0  -1.2974419668823634  -1.2974419668823634  \\
            0.44889779559118237  157.0  -1.2976181017253006  -1.2976181017253006  \\
            0.44889779559118237  158.0  -1.2980668736344214  -1.2980668736344214  \\
            0.44889779559118237  159.0  -1.298276897336009  -1.298276897336009  \\
            0.44889779559118237  160.0  -1.298654064773921  -1.298654064773921  \\
            0.44889779559118237  161.0  -1.2989332147251478  -1.2989332147251478  \\
            0.44889779559118237  162.0  -1.299241898099304  -1.299241898099304  \\
            0.44889779559118237  163.0  -1.2995866699572978  -1.2995866699572978  \\
            0.44889779559118237  164.0  -1.299829835213573  -1.299829835213573  \\
            0.44889779559118237  165.0  -1.3002369191136711  -1.3002369191136711  \\
            0.44889779559118237  166.0  -1.3004173867224997  -1.3004173867224997  \\
            0.44889779559118237  167.0  -1.300842212505846  -1.300842212505846  \\
            0.44889779559118237  168.0  -1.3010041080431085  -1.3010041080431085  \\
            0.44889779559118237  169.0  -1.3013646211911944  -1.3013646211911944  \\
            0.44889779559118237  170.0  -1.3015895955916759  -1.3015895955916759  \\
            0.44889779559118237  171.0  -1.3018884546926341  -1.3018884546926341  \\
            0.44889779559118237  172.0  -1.3021734833142706  -1.3021734833142706  \\
            0.44889779559118237  173.0  -1.3024132220558986  -1.3024132220558986  \\
            0.44889779559118237  174.0  -1.302755439525949  -1.302755439525949  \\
            0.44889779559118237  175.0  -1.3029384735952625  -1.3029384735952625  \\
            0.44889779559118237  176.0  -1.3033351640287063  -1.3033351640287063  \\
            0.44889779559118237  177.0  -1.3034637975706833  -1.3034637975706833  \\
            0.44889779559118237  178.0  -1.3038090123456438  -1.3038090123456438  \\
            0.44889779559118237  179.0  -1.3039888171492122  -1.3039888171492122  \\
            0.44889779559118237  180.0  -1.30427823548046  -1.30427823548046  \\
            0.44889779559118237  181.0  -1.304513187625329  -1.304513187625329  \\
            0.44889779559118237  182.0  -1.3047489909893133  -1.3047489909893133  \\
            0.44889779559118237  183.0  -1.305036593874881  -1.305036593874881  \\
            0.44889779559118237  184.0  -1.3052208670335088  -1.3052208670335088  \\
            0.44889779559118237  185.0  -1.3055587480225084  -1.3055587480225084  \\
            0.44889779559118237  186.0  -1.305693484064303  -1.305693484064303  \\
            0.44889779559118237  187.0  -1.3060246054675833  -1.3060246054675833  \\
            0.44889779559118237  188.0  -1.3061664923797514  -1.3061664923797514  \\
            0.44889779559118237  189.0  -1.3064468786258379  -1.3064468786258379  \\
            0.44889779559118237  190.0  -1.3066395698783988  -1.3066395698783988  \\
            0.44889779559118237  191.0  -1.3068711125819172  -1.3068711125819172  \\
            0.44889779559118237  192.0  -1.3071124199930058  -1.3071124199930058  \\
            0.44889779559118237  193.0  -1.3072969307506503  -1.3072969307506503  \\
            0.44889779559118237  194.0  -1.3075847697886696  -1.3075847697886696  \\
            0.44889779559118237  195.0  -1.3077239841604826  -1.3077239841604826  \\
            0.44889779559118237  196.0  -1.308042086191937  -1.308042086191937  \\
            0.44889779559118237  197.0  -1.3081519494718918  -1.3081519494718918  \\
            0.44889779559118237  198.0  -1.3084237193034782  -1.3084237193034782  \\
            0.44889779559118237  199.0  -1.3085805271482767  -1.3085805271482767  \\
            0.44889779559118237  200.0  -1.3088076156782789  -1.3088076156782789  \\
            0.44889779559118237  201.0  -1.309009439766185  -1.309009439766185  \\
            0.44889779559118237  202.0  -1.309193431119849  -1.309193431119849  \\
            0.44889779559118237  203.0  -1.3094384304537205  -1.3094384304537205  \\
            0.44889779559118237  204.0  -1.3095808451612296  -1.3095808451612296  \\
            0.44889779559118237  205.0  -1.3098672614461826  -1.3098672614461826  \\
            0.44889779559118237  206.0  -1.3099695594451664  -1.3099695594451664  \\
            0.44889779559118237  207.0  -1.3102331240567755  -1.3102331240567755  \\
            0.44889779559118237  208.0  -1.3103592962234734  -1.3103592962234734  \\
            0.44889779559118237  209.0  -1.3105818319629792  -1.3105818319629792  \\
            0.44889779559118237  210.0  -1.3107497969654966  -1.3107497969654966  \\
            0.44889779559118237  211.0  -1.3109326970158495  -1.3109326970158495  \\
            0.44889779559118237  212.0  -1.3111408210674165  -1.3111408210674165  \\
            0.44889779559118237  213.0  -1.3112854250148458  -1.3112854250148458  \\
            0.44889779559118237  214.0  -1.3115321446539108  -1.3115321446539108  \\
            0.44889779559118237  215.0  -1.3116397409139098  -1.3116397409139098  \\
            0.44889779559118237  216.0  -1.3118954999588266  -1.3118954999588266  \\
            0.44889779559118237  217.0  -1.3119953875814643  -1.3119953875814643  \\
            0.44889779559118237  218.0  -1.3122133402939857  -1.3122133402939857  \\
            0.44889779559118237  219.0  -1.312352124646978  -1.312352124646978  \\
            0.44889779559118237  220.0  -1.3125335027514584  -1.3125335027514584  \\
            0.45090180360721444  1.0  0.009819639278557113  0.009819639278557113  \\
            0.45090180360721444  2.0  -0.20120240480961937  -0.20120240480961937  \\
            0.45090180360721444  3.0  -0.3302318923561408  -0.3302318923561408  \\
            0.45090180360721444  4.0  -0.442866685752457  -0.442866685752457  \\
            0.45090180360721444  5.0  -0.5212806565511974  -0.5212806565511974  \\
            0.45090180360721444  6.0  -0.5898081878041797  -0.5898081878041797  \\
            0.45090180360721444  7.0  -0.6589077144187364  -0.6589077144187364  \\
            0.45090180360721444  8.0  -0.6995809801421022  -0.6995809801421022  \\
            0.45090180360721444  9.0  -0.7607312527152198  -0.7607312527152198  \\
            0.45090180360721444  10.0  -0.7840522870582997  -0.7840522870582997  \\
            0.45090180360721444  11.0  -0.8332423087934113  -0.8332423087934113  \\
            0.45090180360721444  12.0  -0.8508005021031071  -0.8508005021031071  \\
            0.45090180360721444  13.0  -0.8850910504482365  -0.8850910504482365  \\
            0.45090180360721444  14.0  -0.9047546072537226  -0.9047546072537226  \\
            0.45090180360721444  15.0  -0.9285986834349832  -0.9285986834349832  \\
            0.45090180360721444  16.0  -0.9492129081003426  -0.9492129081003426  \\
            0.45090180360721444  17.0  -0.9655541659760625  -0.9655541659760625  \\
            0.45090180360721444  18.0  -0.9864486320556369  -0.9864486320556369  \\
            0.45090180360721444  19.0  -0.9972891765084835  -0.9972891765084835  \\
            0.45090180360721444  20.0  -1.018072282339947  -1.018072282339947  \\
            0.45090180360721444  21.0  -1.0248093816090678  -1.0248093816090678  \\
            0.45090180360721444  22.0  -1.0413607594229717  -1.0413607594229717  \\
            0.45090180360721444  23.0  -1.048884778103216  -1.048884778103216  \\
            0.45090180360721444  24.0  -1.0613343903925083  -1.0613343903925083  \\
            0.45090180360721444  25.0  -1.0701128021976587  -1.0701128021976587  \\
            0.45090180360721444  26.0  -1.079318571461477  -1.079318571461477  \\
            0.45090180360721444  27.0  -1.088962893210545  -1.088962893210545  \\
            0.45090180360721444  28.0  -1.0955760984334248  -1.0955760984334248  \\
            0.45090180360721444  29.0  -1.105808317514793  -1.105808317514793  \\
            0.45090180360721444  30.0  -1.1103304590896483  -1.1103304590896483  \\
            0.45090180360721444  31.0  -1.1203422824768476  -1.1203422824768476  \\
            0.45090180360721444  32.0  -1.1237713522282649  -1.1237713522282649  \\
            0.45090180360721444  33.0  -1.1316552705683924  -1.1316552705683924  \\
            0.45090180360721444  34.0  -1.1360599226858032  -1.1360599226858032  \\
            0.45090180360721444  35.0  -1.142168350268757  -1.142168350268757  \\
            0.45090180360721444  36.0  -1.1473333799670664  -1.1473333799670664  \\
            0.45090180360721444  37.0  -1.1519511786154175  -1.1519511786154175  \\
            0.45090180360721444  38.0  -1.1577089316666103  -1.1577089316666103  \\
            0.45090180360721444  39.0  -1.1610683566306104  -1.1610683566306104  \\
            0.45090180360721444  40.0  -1.1672870729611593  -1.1672870729611593  \\
            0.45090180360721444  41.0  -1.1695789848094438  -1.1695789848094438  \\
            0.45090180360721444  42.0  -1.175146984842011  -1.175146984842011  \\
            0.45090180360721444  43.0  -1.1775366878553835  -1.1775366878553835  \\
            0.45090180360721444  44.0  -1.1819927242706154  -1.1819927242706154  \\
            0.45090180360721444  45.0  -1.1849898848084097  -1.1849898848084097  \\
            0.45090180360721444  46.0  -1.1884824040902773  -1.1884824040902773  \\
            0.45090180360721444  47.0  -1.1919821756357867  -1.1919821756357867  \\
            0.45090180360721444  48.0  -1.194636757123075  -1.194636757123075  \\
            0.45090180360721444  49.0  -1.198552770756808  -1.198552770756808  \\
            0.45090180360721444  50.0  -1.2004762154339914  -1.2004762154339914  \\
            0.45090180360721444  51.0  -1.2046910727819633  -1.2046910727819633  \\
            0.45090180360721444  52.0  -1.206020510259173  -1.206020510259173  \\
            0.45090180360721444  53.0  -1.2094761407070271  -1.2094761407070271  \\
            0.45090180360721444  54.0  -1.2112884406000581  -1.2112884406000581  \\
            0.45090180360721444  55.0  -1.2140716038464272  -1.2140716038464272  \\
            0.45090180360721444  56.0  -1.2162977528467418  -1.2162977528467418  \\
            0.45090180360721444  57.0  -1.2184837525315615  -1.2184837525315615  \\
            0.45090180360721444  58.0  -1.2210650929563385  -1.2210650929563385  \\
            0.45090180360721444  59.0  -1.2227195394541204  -1.2227195394541204  \\
            0.45090180360721444  60.0  -1.225606005392969  -1.225606005392969  \\
            0.45090180360721444  61.0  -1.2267862687839703  -1.2267862687839703  \\
            0.45090180360721444  62.0  -1.2295822414058974  -1.2295822414058974  \\
            0.45090180360721444  63.0  -1.2306913757062161  -1.2306913757062161  \\
            0.45090180360721444  64.0  -1.2329919620138399  -1.2329919620138399  \\
            0.45090180360721444  65.0  -1.2344422715026484  -1.2344422715026484  \\
            0.45090180360721444  66.0  -1.236296089963203  -1.236296089963203  \\
            0.45090180360721444  67.0  -1.238046236267962  -1.238046236267962  \\
            0.45090180360721444  68.0  -1.239496413291402  -1.239496413291402  \\
            0.45090180360721444  69.0  -1.2415103462900088  -1.2415103462900088  \\
            0.45090180360721444  70.0  -1.2425952407207568  -1.2425952407207568  \\
            0.45090180360721444  71.0  -1.2448414266518923  -1.2448414266518923  \\
            0.45090180360721444  72.0  -1.2455952447383924  -1.2455952447383924  \\
            0.45090180360721444  73.0  -1.2475488581616543  -1.2475488581616543  \\
            0.45090180360721444  74.0  -1.2484993416034427  -1.2484993416034427  \\
            0.45090180360721444  75.0  -1.2501062873793591  -1.2501062873793591  \\
            0.45090180360721444  76.0  -1.251310599718804  -1.251310599718804  \\
            0.45090180360721444  77.0  -1.2526007151524028  -1.2526007151524028  \\
            0.45090180360721444  78.0  -1.254032169859258  -1.254032169859258  \\
            0.45090180360721444  79.0  -1.2550323471393305  -1.2550323471393305  \\
            0.45090180360721444  80.0  -1.2566672322858203  -1.2566672322858203  \\
            0.45090180360721444  81.0  -1.2574017584281174  -1.2574017584281174  \\
            0.45090180360721444  82.0  -1.2590952203111239  -1.2590952203111239  \\
            0.45090180360721444  83.0  -1.2597098086518224  -1.2597098086518224  \\
            0.45090180360721444  84.0  -1.2611265337153121  -1.2611265337153121  \\
            0.45090180360721444  85.0  -1.2619575739747477  -1.2619575739747477  \\
            0.45090180360721444  86.0  -1.2631190503769378  -1.2631190503769378  \\
            0.45090180360721444  87.0  -1.2641462925626827  -1.2641462925626827  \\
            0.45090180360721444  88.0  -1.2650720928846102  -1.2650720928846102  \\
            0.45090180360721444  89.0  -1.2662773208619311  -1.2662773208619311  \\
            0.45090180360721444  90.0  -1.2669853021500108  -1.2669853021500108  \\
            0.45090180360721444  91.0  -1.268352098566192  -1.268352098566192  \\
            0.45090180360721444  92.0  -1.2688585783350164  -1.2688585783350164  \\
            0.45090180360721444  93.0  -1.2701244996428995  -1.2701244996428995  \\
            0.45090180360721444  94.0  -1.2706920320389496  -1.2706920320389496  \\
            0.45090180360721444  95.0  -1.2717479536980123  -1.2717479536980123  \\
            0.45090180360721444  96.0  -1.2724859439054805  -1.2724859439054805  \\
            0.45090180360721444  97.0  -1.273346549738196  -1.273346549738196  \\
            0.45090180360721444  98.0  -1.2742407311578676  -1.2742407311578676  \\
            0.45090180360721444  99.0  -1.2749195299295808  -1.2749195299295808  \\
            0.45090180360721444  100.0  -1.275956919850132  -1.275956919850132  \\
            0.45090180360721444  101.0  -1.2764663554960916  -1.2764663554960916  \\
            0.45090180360721444  102.0  -1.2776099394769902  -1.2776099394769902  \\
            0.45090180360721444  103.0  -1.2779866717816681  -1.2779866717816681  \\
            0.45090180360721444  104.0  -1.278954470674256  -1.278954470674256  \\
            0.45090180360721444  105.0  -1.2794802786859247  -1.2794802786859247  \\
            0.45090180360721444  106.0  -1.280283588119916  -1.280283588119916  \\
            0.45090180360721444  107.0  -1.2809471056111135  -1.2809471056111135  \\
            0.45090180360721444  108.0  -1.2815963896841136  -1.2815963896841136  \\
            0.45090180360721444  109.0  -1.28238719020504  -1.28238719020504  \\
            0.45090180360721444  110.0  -1.2828921533265474  -1.2828921533265474  \\
            0.45090180360721444  111.0  -1.283800660305129  -1.283800660305129  \\
            0.45090180360721444  112.0  -1.2841703118784669  -1.2841703118784669  \\
            0.45090180360721444  113.0  -1.2850634608214992  -1.2850634608214992  \\
            0.45090180360721444  114.0  -1.2854304313381912  -1.2854304313381912  \\
            0.45090180360721444  115.0  -1.2861831629200937  -1.2861831629200937  \\
            0.45090180360721444  116.0  -1.2866721921633468  -1.2866721921633468  \\
            0.45090180360721444  117.0  -1.2872927756091515  -1.2872927756091515  \\
            0.45090180360721444  118.0  -1.2878953731246645  -1.2878953731246645  \\
            0.45090180360721444  119.0  -1.2883915212794967  -1.2883915212794967  \\
            0.45090180360721444  120.0  -1.2890998373539644  -1.2890998373539644  \\
            0.45090180360721444  121.0  -1.2894787506334844  -1.2894787506334844  \\
            0.45090180360721444  122.0  -1.2902855202743924  -1.2902855202743924  \\
            0.45090180360721444  123.0  -1.2905539266057091  -1.2905539266057091  \\
            0.45090180360721444  124.0  -1.2912617836598055  -1.2912617836598055  \\
            0.45090180360721444  125.0  -1.2916166103166695  -1.2916166103166695  \\
            0.45090180360721444  126.0  -1.2922098517884444  -1.2922098517884444  \\
            0.45090180360721444  127.0  -1.2926664487863062  -1.2926664487863062  \\
            0.45090180360721444  128.0  -1.2931513052983024  -1.2931513052983024  \\
            0.45090180360721444  129.0  -1.2937031641743746  -1.2937031641743746  \\
            0.45090180360721444  130.0  -1.2940854803210367  -1.2940854803210367  \\
            0.45090180360721444  131.0  -1.2947265443469136  -1.2947265443469136  \\
            0.45090180360721444  132.0  -1.2950118067808776  -1.2950118067808776  \\
            0.45090180360721444  133.0  -1.29567964112099  -1.29567964112099  \\
            0.45090180360721444  134.0  -1.295929797753948  -1.295929797753948  \\
            0.45090180360721444  135.0  -1.296497281778418  -1.296497281778418  \\
            0.45090180360721444  136.0  -1.2968390400586758  -1.2968390400586758  \\
            0.45090180360721444  137.0  -1.297311278654919  -1.297311278654919  \\
            0.45090180360721444  138.0  -1.2977391859256233  -1.2977391859256233  \\
            0.45090180360721444  139.0  -1.2981209876921789  -1.2981209876921789  \\
            0.45090180360721444  140.0  -1.2986299456152353  -1.2986299456152353  \\
            0.45090180360721444  141.0  -1.298925843073094  -1.298925843073094  \\
            0.45090180360721444  142.0  -1.299511080868815  -1.299511080868815  \\
            0.45090180360721444  143.0  -1.29972534907828  -1.29972534907828  \\
            0.45090180360721444  144.0  -1.3002687162105369  -1.3002687162105369  \\
            0.45090180360721444  145.0  -1.3005190728184854  -1.3005190728184854  \\
            0.45090180360721444  146.0  -1.300978085616693  -1.300978085616693  \\
            0.45090180360721444  147.0  -1.3013066377426281  -1.3013066377426281  \\
            0.45090180360721444  148.0  -1.301685299698759  -1.301685299698759  \\
            0.45090180360721444  149.0  -1.302087717832742  -1.302087717832742  \\
            0.45090180360721444  150.0  -1.3023898161158547  -1.3023898161158547  \\
            0.45090180360721444  151.0  -1.3028620324079834  -1.3028620324079834  \\
            0.45090180360721444  152.0  -1.3030911516033628  -1.3030911516033628  \\
            0.45090180360721444  153.0  -1.303612009041969  -1.303612009041969  \\
            0.45090180360721444  154.0  -1.3037888763084888  -1.3037888763084888  \\
            0.45090180360721444  155.0  -1.304234506512502  -1.304234506512502  \\
            0.45090180360721444  156.0  -1.3044826086907477  -1.3044826086907477  \\
            0.45090180360721444  157.0  -1.30485638007955  -1.30485638007955  \\
            0.45090180360721444  158.0  -1.3051720109272757  -1.3051720109272757  \\
            0.45090180360721444  159.0  -1.3054771200324258  -1.3054771200324258  \\
            0.45090180360721444  160.0  -1.3058567847691784  -1.3058567847691784  \\
            0.45090180360721444  161.0  -1.3060962665517772  -1.3060962665517772  \\
            0.45090180360721444  162.0  -1.30653666780191  -1.30653666780191  \\
            0.45090180360721444  163.0  -1.3067134052523608  -1.3067134052523608  \\
            0.45090180360721444  164.0  -1.307145778481415  -1.307145778481415  \\
            0.45090180360721444  165.0  -1.307328163144352  -1.307328163144352  \\
            0.45090180360721444  166.0  -1.3076958938833754  -1.3076958938833754  \\
            0.45090180360721444  167.0  -1.3079402049700342  -1.3079402049700342  \\
            0.45090180360721444  168.0  -1.308246015714795  -1.308246015714795  \\
            0.45090180360721444  169.0  -1.3085492298790182  -1.3085492298790182  \\
            0.45090180360721444  170.0  -1.3087957127000576  -1.3087957127000576  \\
            0.45090180360721444  171.0  -1.3091549684076578  -1.3091549684076578  \\
            0.45090180360721444  172.0  -1.309344592300134  -1.309344592300134  \\
            0.45090180360721444  173.0  -1.3097571797332574  -1.3097571797332574  \\
            0.45090180360721444  174.0  -1.309892297486789  -1.309892297486789  \\
            0.45090180360721444  175.0  -1.3102532546081282  -1.3102532546081282  \\
            0.45090180360721444  176.0  -1.3104385037999817  -1.3104385037999817  \\
            0.45090180360721444  177.0  -1.3107433395174746  -1.3107433395174746  \\
            0.45090180360721444  178.0  -1.3109829166623785  -1.3109829166623785  \\
            0.45090180360721444  179.0  -1.311233862217065  -1.311233862217065  \\
            0.45090180360721444  180.0  -1.3115252689252852  -1.3115252689252852  \\
            0.45090180360721444  181.0  -1.3117244548297156  -1.3117244548297156  \\
            0.45090180360721444  182.0  -1.3120653186258364  -1.3120653186258364  \\
            0.45090180360721444  183.0  -1.3122147800128268  -1.3122147800128268  \\
            0.45090180360721444  184.0  -1.312568522579381  -1.312568522579381  \\
            0.45090180360721444  185.0  -1.3127045285775107  -1.3127045285775107  \\
            0.45090180360721444  186.0  -1.3130071723826364  -1.3130071723826364  \\
            0.45090180360721444  187.0  -1.3131934173042277  -1.3131934173042277  \\
            0.45090180360721444  188.0  -1.313446896680148  -1.313446896680148  \\
            0.45090180360721444  189.0  -1.313681186936954  -1.313681186936954  \\
            0.45090180360721444  190.0  -1.3138873529875301  -1.3138873529875301  \\
            0.45090180360721444  191.0  -1.3141676003410243  -1.3141676003410243  \\
            0.45090180360721444  192.0  -1.3143282251563368  -1.3143282251563368  \\
            0.45090180360721444  193.0  -1.314652440809597  -1.314652440809597  \\
            0.45090180360721444  194.0  -1.3147692214333073  -1.3147692214333073  \\
            0.45090180360721444  195.0  -1.3150687941467456  -1.3150687941467456  \\
            0.45090180360721444  196.0  -1.3152100726714353  -1.3152100726714353  \\
            0.45090180360721444  197.0  -1.3154646132959598  -1.3154646132959598  \\
            0.45090180360721444  198.0  -1.3156505306807225  -1.3156505306807225  \\
            0.45090180360721444  199.0  -1.315861657655696  -1.315861657655696  \\
            0.45090180360721444  200.0  -1.316090366706503  -1.316090366706503  \\
            0.45090180360721444  201.0  -1.3162596324612776  -1.3162596324612776  \\
            0.45090180360721444  202.0  -1.3165293700243972  -1.3165293700243972  \\
            0.45090180360721444  203.0  -1.3166582641469806  -1.3166582641469806  \\
            0.45090180360721444  204.0  -1.3169541368039432  -1.3169541368039432  \\
            0.45090180360721444  205.0  -1.3170572988717708  -1.3170572988717708  \\
            0.45090180360721444  206.0  -1.317311773399238  -1.317311773399238  \\
            0.45090180360721444  207.0  -1.3174565011547572  -1.3174565011547572  \\
            0.45090180360721444  208.0  -1.3176710007017673  -1.3176710007017673  \\
            0.45090180360721444  209.0  -1.3178556526109457  -1.3178556526109457  \\
            0.45090180360721444  210.0  -1.3180315447535593  -1.3180315447535593  \\
            0.45090180360721444  211.0  -1.3182545507798225  -1.3182545507798225  \\
            0.45090180360721444  212.0  -1.3183931500762853  -1.3183931500762853  \\
            0.45090180360721444  213.0  -1.3186530080390586  -1.3186530080390586  \\
            0.45090180360721444  214.0  -1.3187555784485865  -1.3187555784485865  \\
            0.45090180360721444  215.0  -1.3190091230535255  -1.3190091230535255  \\
            0.45090180360721444  216.0  -1.3191186077703203  -1.3191186077703203  \\
            0.45090180360721444  217.0  -1.3193352246468004  -1.3193352246468004  \\
            0.45090180360721444  218.0  -1.3194820310066029  -1.3194820310066029  \\
            0.45090180360721444  219.0  -1.319662931063399  -1.319662931063399  \\
            0.45090180360721444  220.0  -1.3198456552059183  -1.3198456552059183  \\
            0.4529058116232465  1.0  0.009418837675350691  0.009418837675350691  \\
            0.4529058116232465  2.0  -0.20387441549766214  -0.20387441549766214  \\
            0.4529058116232465  3.0  -0.3307472087031205  -0.3307472087031205  \\
            0.4529058116232465  4.0  -0.4450042943028912  -0.4450042943028912  \\
            0.4529058116232465  5.0  -0.5222747081464514  -0.5222747081464514  \\
            0.4529058116232465  6.0  -0.5925565416547379  -0.5925565416547379  \\
            0.4529058116232465  7.0  -0.6602963502763102  -0.6602963502763102  \\
            0.4529058116232465  8.0  -0.7026902289427339  -0.7026902289427339  \\
            0.4529058116232465  9.0  -0.7624339588267435  -0.7624339588267435  \\
            0.4529058116232465  10.0  -0.7873889637416697  -0.7873889637416697  \\
            0.4529058116232465  11.0  -0.8381275371255336  -0.8381275371255336  \\
            0.4529058116232465  12.0  -0.8542887973749695  -0.8542887973749695  \\
            0.4529058116232465  13.0  -0.8900241659790181  -0.8900241659790181  \\
            0.4529058116232465  14.0  -0.9083487235909724  -0.9083487235909724  \\
            0.4529058116232465  15.0  -0.9335427821587468  -0.9335427821587468  \\
            0.4529058116232465  16.0  -0.9528836827421614  -0.9528836827421614  \\
            0.4529058116232465  17.0  -0.9704893496265712  -0.9704893496265712  \\
            0.4529058116232465  18.0  -0.9901766622787624  -0.9901766622787624  \\
            0.4529058116232465  19.0  -1.0022047482882184  -1.0022047482882184  \\
            0.4529058116232465  20.0  -1.021844177721148  -1.021844177721148  \\
            0.4529058116232465  21.0  -1.0296997948466098  -1.0296997948466098  \\
            0.4529058116232465  22.0  -1.0473079939142507  -1.0473079939142507  \\
            0.4529058116232465  23.0  -1.0537474378957352  -1.0537474378957352  \\
            0.4529058116232465  24.0  -1.0671975452736995  -1.0671975452736995  \\
            0.4529058116232465  25.0  -1.0749468285229435  -1.0749468285229435  \\
            0.4529058116232465  26.0  -1.0851022241527382  -1.0851022241527382  \\
            0.4529058116232465  27.0  -1.0937684044395817  -1.0937684044395817  \\
            0.4529058116232465  28.0  -1.1012851063640061  -1.1012851063640061  \\
            0.4529058116232465  29.0  -1.1105860058337576  -1.1105860058337576  \\
            0.4529058116232465  30.0  -1.1159696484568247  -1.1159696484568247  \\
            0.4529058116232465  31.0  -1.1257000440912404  -1.1257000440912404  \\
            0.4529058116232465  32.0  -1.1293453556803779  -1.1293453556803779  \\
            0.4529058116232465  33.0  -1.1380161640564812  -1.1380161640564812  \\
            0.4529058116232465  34.0  -1.1415731008179035  -1.1415731008179035  \\
            0.4529058116232465  35.0  -1.148436128923414  -1.148436128923414  \\
            0.4529058116232465  36.0  -1.1527897901065265  -1.1527897901065265  \\
            0.4529058116232465  37.0  -1.1581323998841948  -1.1581323998841948  \\
            0.4529058116232465  38.0  -1.1631123231005986  -1.1631123231005986  \\
            0.4529058116232465  39.0  -1.1671689948245902  -1.1671689948245902  \\
            0.4529058116232465  40.0  -1.1726408965583894  -1.1726408965583894  \\
            0.4529058116232465  41.0  -1.1756044792023705  -1.1756044792023705  \\
            0.4529058116232465  42.0  -1.1814617377046626  -1.1814617377046626  \\
            0.4529058116232465  43.0  -1.1834919916922977  -1.1834919916922977  \\
            0.4529058116232465  44.0  -1.1885726432822432  -1.1885726432822432  \\
            0.4529058116232465  45.0  -1.1908795124277867  -1.1908795124277867  \\
            0.4529058116232465  46.0  -1.1949760049843503  -1.1949760049843503  \\
            0.4529058116232465  47.0  -1.1978102463430278  -1.1978102463430278  \\
            0.4529058116232465  48.0  -1.201049464336375  -1.201049464336375  \\
            0.4529058116232465  49.0  -1.20432304889811  -1.20432304889811  \\
            0.4529058116232465  50.0  -1.2068129796372096  -1.2068129796372096  \\
            0.4529058116232465  51.0  -1.2104528536335468  -1.2104528536335468  \\
            0.4529058116232465  52.0  -1.2122858584385379  -1.2122858584385379  \\
            0.4529058116232465  53.0  -1.216231079916349  -1.216231079916349  \\
            0.4529058116232465  54.0  -1.2174865204045153  -1.2174865204045153  \\
            0.4529058116232465  55.0  -1.2207869331734345  -1.2207869331734345  \\
            0.4529058116232465  56.0  -1.2224323717929189  -1.2224323717929189  \\
            0.4529058116232465  57.0  -1.2251213505759513  -1.2251213505759513  \\
            0.4529058116232465  58.0  -1.227139753069586  -1.227139753069586  \\
            0.4529058116232465  59.0  -1.2292836670125376  -1.2292836670125376  \\
            0.4529058116232465  60.0  -1.2316239338236772  -1.2316239338236772  \\
            0.4529058116232465  61.0  -1.2332808533290103  -1.2332808533290103  \\
            0.4529058116232465  62.0  -1.2358991376025523  -1.2358991376025523  \\
            0.4529058116232465  63.0  -1.2371200442843704  -1.2371200442843704  \\
            0.4529058116232465  64.0  -1.2398727524980098  -1.2398727524980098  \\
            0.4529058116232465  65.0  -1.240808379828755  -1.240808379828755  \\
            0.4529058116232465  66.0  -1.2431033722869715  -1.2431033722869715  \\
            0.4529058116232465  67.0  -1.2443528945018458  -1.2443528945018458  \\
            0.4529058116232465  68.0  -1.246233810363175  -1.246233810363175  \\
            0.4529058116232465  69.0  -1.247760441916891  -1.247760441916891  \\
            0.4529058116232465  70.0  -1.2492661178804398  -1.2492661178804398  \\
            0.4529058116232465  71.0  -1.2510376448318044  -1.2510376448318044  \\
            0.4529058116232465  72.0  -1.2522027331812453  -1.2522027331812453  \\
            0.4529058116232465  73.0  -1.2541908638543913  -1.2541908638543913  \\
            0.4529058116232465  74.0  -1.2550463592589942  -1.2550463592589942  \\
            0.4529058116232465  75.0  -1.2570461191720952  -1.2570461191720952  \\
            0.4529058116232465  76.0  -1.2577998699000155  -1.2577998699000155  \\
            0.4529058116232465  77.0  -1.2594745039624269  -1.2594745039624269  \\
            0.4529058116232465  78.0  -1.2604662379542813  -1.2604662379542813  \\
            0.4529058116232465  79.0  -1.2618429783021439  -1.2618429783021439  \\
            0.4529058116232465  80.0  -1.2630484807280349  -1.2630484807280349  \\
            0.4529058116232465  81.0  -1.2641519340312675  -1.2641519340312675  \\
            0.4529058116232465  82.0  -1.2655496186540365  -1.2655496186540365  \\
            0.4529058116232465  83.0  -1.2664020625582393  -1.2664020625582393  \\
            0.4529058116232465  84.0  -1.2679726442752028  -1.2679726442752028  \\
            0.4529058116232465  85.0  -1.2685942853578487  -1.2685942853578487  \\
            0.4529058116232465  86.0  -1.2701029766278378  -1.2701029766278378  \\
            0.4529058116232465  87.0  -1.2707296981238143  -1.2707296981238143  \\
            0.4529058116232465  88.0  -1.2719962139402676  -1.2719962139402676  \\
            0.4529058116232465  89.0  -1.272809525878904  -1.272809525878904  \\
            0.4529058116232465  90.0  -1.273851959927637  -1.273851959927637  \\
            0.4529058116232465  91.0  -1.274835086902641  -1.274835086902641  \\
            0.4529058116232465  92.0  -1.2756699807639573  -1.2756699807639573  \\
            0.4529058116232465  93.0  -1.2768077637710449  -1.2768077637710449  \\
            0.4529058116232465  94.0  -1.277450263011771  -1.277450263011771  \\
            0.4529058116232465  95.0  -1.2787289801461772  -1.2787289801461772  \\
            0.4529058116232465  96.0  -1.2791929723302877  -1.2791929723302877  \\
            0.4529058116232465  97.0  -1.2803646546814846  -1.2803646546814846  \\
            0.4529058116232465  98.0  -1.2808984192065305  -1.2808984192065305  \\
            0.4529058116232465  99.0  -1.2818830665611713  -1.2818830665611713  \\
            0.4529058116232465  100.0  -1.2825670304857437  -1.2825670304857437  \\
            0.4529058116232465  101.0  -1.2833772579854745  -1.2833772579854745  \\
            0.4529058116232465  102.0  -1.284199325701998  -1.284199325701998  \\
            0.4529058116232465  103.0  -1.2848467737764429  -1.2848467737764429  \\
            0.4529058116232465  104.0  -1.2857958973911596  -1.2857958973911596  \\
            0.4529058116232465  105.0  -1.2862913201194552  -1.2862913201194552  \\
            0.4529058116232465  106.0  -1.2873573947139512  -1.2873573947139512  \\
            0.4529058116232465  107.0  -1.287710738947157  -1.287710738947157  \\
            0.4529058116232465  108.0  -1.2886417606757274  -1.2886417606757274  \\
            0.4529058116232465  109.0  -1.289104986173906  -1.289104986173906  \\
            0.4529058116232465  110.0  -1.2898873914687583  -1.2898873914687583  \\
            0.4529058116232465  111.0  -1.2904741131799193  -1.2904741131799193  \\
            0.4529058116232465  112.0  -1.291117039242278  -1.291117039242278  \\
            0.4529058116232465  113.0  -1.2918182510436724  -1.2918182510436724  \\
            0.4529058116232465  114.0  -1.2923301928345672  -1.2923301928345672  \\
            0.4529058116232465  115.0  -1.2931375971031709  -1.2931375971031709  \\
            0.4529058116232465  116.0  -1.2935264603394545  -1.2935264603394545  \\
            0.4529058116232465  117.0  -1.2944081849465803  -1.2944081849465803  \\
            0.4529058116232465  118.0  -1.2947055525949862  -1.2947055525949862  \\
            0.4529058116232465  119.0  -1.295459148304884  -1.295459148304884  \\
            0.4529058116232465  120.0  -1.2958672688988477  -1.2958672688988477  \\
            0.4529058116232465  121.0  -1.296500038138478  -1.296500038138478  \\
            0.4529058116232465  122.0  -1.2970114846355165  -1.2970114846355165  \\
            0.4529058116232465  123.0  -1.29753025322026  -1.29753025322026  \\
            0.4529058116232465  124.0  -1.2981381405480643  -1.2981381405480643  \\
            0.4529058116232465  125.0  -1.2985492942442671  -1.2985492942442671  \\
            0.4529058116232465  126.0  -1.2992472334270475  -1.2992472334270475  \\
            0.4529058116232465  127.0  -1.2995567512724038  -1.2995567512724038  \\
            0.4529058116232465  128.0  -1.300281742783219  -1.300281742783219  \\
            0.4529058116232465  129.0  -1.300552292730389  -1.300552292730389  \\
            0.4529058116232465  130.0  -1.3011716169469463  -1.3011716169469463  \\
            0.4529058116232465  131.0  -1.3015356557501285  -1.3015356557501285  \\
            0.4529058116232465  132.0  -1.3020548789107342  -1.3020548789107342  \\
            0.4529058116232465  133.0  -1.3025066376851735  -1.3025066376851735  \\
            0.4529058116232465  134.0  -1.3029309908441924  -1.3029309908441924  \\
            0.4529058116232465  135.0  -1.303465088648392  -1.303465088648392  \\
            0.4529058116232465  136.0  -1.3037994914080462  -1.3037994914080462  \\
            0.4529058116232465  137.0  -1.304410904943166  -1.304410904943166  \\
            0.4529058116232465  138.0  -1.3046599872415277  -1.3046599872415277  \\
            0.4529058116232465  139.0  -1.3052640420859323  -1.3052640420859323  \\
            0.4529058116232465  140.0  -1.3055121454118923  -1.3055121454118923  \\
            0.4529058116232465  141.0  -1.3060276147549679  -1.3060276147549679  \\
            0.4529058116232465  142.0  -1.3063556867101778  -1.3063556867101778  \\
            0.4529058116232465  143.0  -1.3067869088863264  -1.3067869088863264  \\
            0.4529058116232465  144.0  -1.307190379692205  -1.307190379692205  \\
            0.4529058116232465  145.0  -1.307541450551897  -1.307541450551897  \\
            0.4529058116232465  146.0  -1.3080160353777484  -1.3080160353777484  \\
            0.4529058116232465  147.0  -1.308290824227408  -1.308290824227408  \\
            0.4529058116232465  148.0  -1.3088325025299818  -1.3088325025299818  \\
            0.4529058116232465  149.0  -1.3090346668592012  -1.3090346668592012  \\
            0.4529058116232465  150.0  -1.3095436124772395  -1.3095436124772395  \\
            0.4529058116232465  151.0  -1.3097726625497732  -1.3097726625497732  \\
            0.4529058116232465  152.0  -1.3102063047692545  -1.3102063047692545  \\
            0.4529058116232465  153.0  -1.3105045377926061  -1.3105045377926061  \\
            0.4529058116232465  154.0  -1.3108663224734172  -1.3108663224734172  \\
            0.4529058116232465  155.0  -1.3112300571964401  -1.3112300571964401  \\
            0.4529058116232465  156.0  -1.3115232504991319  -1.3115232504991319  \\
            0.4529058116232465  157.0  -1.3119490196446233  -1.3119490196446233  \\
            0.4529058116232465  158.0  -1.3121767190542646  -1.3121767190542646  \\
            0.4529058116232465  159.0  -1.3126612548429761  -1.3126612548429761  \\
            0.4529058116232465  160.0  -1.312826399409907  -1.312826399409907  \\
            0.4529058116232465  161.0  -1.313259318378407  -1.313259318378407  \\
            0.4529058116232465  162.0  -1.3134720000749862  -1.3134720000749862  \\
            0.4529058116232465  163.0  -1.313840140547424  -1.313840140547424  \\
            0.4529058116232465  164.0  -1.3141132633377341  -1.3141132633377341  \\
            0.4529058116232465  165.0  -1.3144194071750326  -1.3144194071750326  \\
            0.4529058116232465  166.0  -1.314749962137441  -1.314749962137441  \\
            0.4529058116232465  167.0  -1.3149967552343766  -1.3149967552343766  \\
            0.4529058116232465  168.0  -1.3153818972315707  -1.3153818972315707  \\
            0.4529058116232465  169.0  -1.31557185733578  -1.31557185733578  \\
            0.4529058116232465  170.0  -1.3160018298084397  -1.3160018298084397  \\
            0.4529058116232465  171.0  -1.3161444186391313  -1.3161444186391313  \\
            0.4529058116232465  172.0  -1.3165157012859976  -1.3165157012859976  \\
            0.4529058116232465  173.0  -1.3167141740450101  -1.3167141740450101  \\
            0.4529058116232465  174.0  -1.3170291554476288  -1.3170291554476288  \\
            0.4529058116232465  175.0  -1.317280885637693  -1.317280885637693  \\
            0.4529058116232465  176.0  -1.317541843571257  -1.317541843571257  \\
            0.4529058116232465  177.0  -1.3178443403557039  -1.3178443403557039  \\
            0.4529058116232465  178.0  -1.3180534478415193  -1.3180534478415193  \\
            0.4529058116232465  179.0  -1.3184043478678762  -1.3184043478678762  \\
            0.4529058116232465  180.0  -1.318563678842629  -1.318563678842629  \\
            0.4529058116232465  181.0  -1.3189357220341025  -1.3189357220341025  \\
            0.4529058116232465  182.0  -1.3190722732651514  -1.3190722732651514  \\
            0.4529058116232465  183.0  -1.3193929661507726  -1.3193929661507726  \\
            0.4529058116232465  184.0  -1.319578991807327  -1.319578991807327  \\
            0.4529058116232465  185.0  -1.3198503091325129  -1.3198503091325129  \\
            0.4529058116232465  186.0  -1.320083617252192  -1.320083617252192  \\
            0.4529058116232465  187.0  -1.32030744730557  -1.32030744730557  \\
            0.4529058116232465  188.0  -1.3205859527055726  -1.3205859527055726  \\
            0.4529058116232465  189.0  -1.3207641017761282  -1.3207641017761282  \\
            0.4529058116232465  190.0  -1.3210858199801263  -1.3210858199801263  \\
            0.4529058116232465  191.0  -1.3212200165480135  -1.3212200165480135  \\
            0.4529058116232465  192.0  -1.3215440303196686  -1.3215440303196686  \\
            0.4529058116232465  193.0  -1.3216749567911878  -1.3216749567911878  \\
            0.4529058116232465  194.0  -1.3219536730779449  -1.3219536730779449  \\
            0.4529058116232465  195.0  -1.32212870724812  -1.32212870724812  \\
            0.4529058116232465  196.0  -1.322363777132267  -1.322363777132267  \\
            0.4529058116232465  197.0  -1.3225810707665162  -1.3225810707665162  \\
            0.4529058116232465  198.0  -1.3227740768917622  -1.3227740768917622  \\
            0.4529058116232465  199.0  -1.3230318669472414  -1.3230318669472414  \\
            0.4529058116232465  200.0  -1.3231843268596775  -1.3231843268596775  \\
            0.4529058116232465  201.0  -1.3234809308977613  -1.3234809308977613  \\
            0.4529058116232465  202.0  -1.3235943001975246  -1.3235943001975246  \\
            0.4529058116232465  203.0  -1.323878097840241  -1.323878097840241  \\
            0.4529058116232465  204.0  -1.3240037873981398  -1.3240037873981398  \\
            0.4529058116232465  205.0  -1.3242473362973592  -1.3242473362973592  \\
            0.4529058116232465  206.0  -1.3244125950586918  -1.3244125950586918  \\
            0.4529058116232465  207.0  -1.3246172895598183  -1.3246172895598183  \\
            0.4529058116232465  208.0  -1.3248205447454136  -1.3248205447454136  \\
            0.4529058116232465  209.0  -1.3249877243180934  -1.3249877243180934  \\
            0.4529058116232465  210.0  -1.325227471942692  -1.325227471942692  \\
            0.4529058116232465  211.0  -1.3253584237244085  -1.3253584237244085  \\
            0.4529058116232465  212.0  -1.3256332250795066  -1.3256332250795066  \\
            0.4529058116232465  213.0  -1.3257291862825205  -1.3257291862825205  \\
            0.4529058116232465  214.0  -1.325979012243262  -1.325979012243262  \\
            0.4529058116232465  215.0  -1.326099824816947  -1.326099824816947  \\
            0.4529058116232465  216.0  -1.326313656074879  -1.326313656074879  \\
            0.4529058116232465  217.0  -1.3264701655161477  -1.3264701655161477  \\
            0.4529058116232465  218.0  -1.3266491901873854  -1.3266491901873854  \\
            0.4529058116232465  219.0  -1.3268400470432968  -1.3268400470432968  \\
            0.4529058116232465  220.0  -1.3269854087337314  -1.3269854087337314  \\
            0.45490981963927857  1.0  0.009018036072144284  0.009018036072144284  \\
            0.45490981963927857  2.0  -0.2065464261857049  -0.2065464261857049  \\
            0.45490981963927857  3.0  -0.33126252505010023  -0.33126252505010023  \\
            0.45490981963927857  4.0  -0.4471419028533254  -0.4471419028533254  \\
            0.45490981963927857  5.0  -0.5232687597417054  -0.5232687597417054  \\
            0.45490981963927857  6.0  -0.5953048955052963  -0.5953048955052963  \\
            0.45490981963927857  7.0  -0.6616849861338839  -0.6616849861338839  \\
            0.45490981963927857  8.0  -0.7057994777433654  -0.7057994777433654  \\
            0.45490981963927857  9.0  -0.7641366649382673  -0.7641366649382673  \\
            0.45490981963927857  10.0  -0.7907256404250398  -0.7907256404250398  \\
            0.45490981963927857  11.0  -0.8424798314577877  -0.8424798314577877  \\
            0.45490981963927857  12.0  -0.857777092646832  -0.857777092646832  \\
            0.45490981963927857  13.0  -0.8949572815097997  -0.8949572815097997  \\
            0.45490981963927857  14.0  -0.9119428399282219  -0.9119428399282219  \\
            0.45490981963927857  15.0  -0.9384868808825099  -0.9384868808825099  \\
            0.45490981963927857  16.0  -0.9565544573839802  -0.9565544573839802  \\
            0.45490981963927857  17.0  -0.9754245332770803  -0.9754245332770803  \\
            0.45490981963927857  18.0  -0.9939046925018882  -0.9939046925018882  \\
            0.45490981963927857  19.0  -1.0071203200679533  -1.0071203200679533  \\
            0.45490981963927857  20.0  -1.0256160731023491  -1.0256160731023491  \\
            0.45490981963927857  21.0  -1.034590208084152  -1.034590208084152  \\
            0.45490981963927857  22.0  -1.0528659548751913  -1.0528659548751913  \\
            0.45490981963927857  23.0  -1.0586100976882546  -1.0586100976882546  \\
            0.45490981963927857  24.0  -1.0730607001548904  -1.0730607001548904  \\
            0.45490981963927857  25.0  -1.0797808548482282  -1.0797808548482282  \\
            0.45490981963927857  26.0  -1.0908858768439988  -1.0908858768439988  \\
            0.45490981963927857  27.0  -1.098573915668618  -1.098573915668618  \\
            0.45490981963927857  28.0  -1.1069941142945872  -1.1069941142945872  \\
            0.45490981963927857  29.0  -1.1153636941527219  -1.1153636941527219  \\
            0.45490981963927857  30.0  -1.121608837824001  -1.121608837824001  \\
            0.45490981963927857  31.0  -1.1304509196646435  -1.1304509196646435  \\
            0.45490981963927857  32.0  -1.1349193591324909  -1.1349193591324909  \\
            0.45490981963927857  33.0  -1.1440796651217502  -1.1440796651217502  \\
            0.45490981963927857  34.0  -1.1470862789500038  -1.1470862789500038  \\
            0.45490981963927857  35.0  -1.1547039075780712  -1.1547039075780712  \\
            0.45490981963927857  36.0  -1.158246200245987  -1.158246200245987  \\
            0.45490981963927857  37.0  -1.164313621152972  -1.164313621152972  \\
            0.45490981963927857  38.0  -1.1685157145345875  -1.1685157145345875  \\
            0.45490981963927857  39.0  -1.1732696330185703  -1.1732696330185703  \\
            0.45490981963927857  40.0  -1.17799472015562  -1.17799472015562  \\
            0.45490981963927857  41.0  -1.1816299735952969  -1.1816299735952969  \\
            0.45490981963927857  42.0  -1.1867691629237003  -1.1867691629237003  \\
            0.45490981963927857  43.0  -1.1894472955292117  -1.1894472955292117  \\
            0.45490981963927857  44.0  -1.1949132925116301  -1.1949132925116301  \\
            0.45490981963927857  45.0  -1.1967691400471636  -1.1967691400471636  \\
            0.45490981963927857  46.0  -1.2014696058784236  -1.2014696058784236  \\
            0.45490981963927857  47.0  -1.2036383170502687  -1.2036383170502687  \\
            0.45490981963927857  48.0  -1.207462171549675  -1.207462171549675  \\
            0.45490981963927857  49.0  -1.210093327039412  -1.210093327039412  \\
            0.45490981963927857  50.0  -1.2131497438404277  -1.2131497438404277  \\
            0.45490981963927857  51.0  -1.216168784770131  -1.216168784770131  \\
            0.45490981963927857  52.0  -1.2185512066179027  -1.2185512066179027  \\
            0.45490981963927857  53.0  -1.2218958232406214  -1.2218958232406214  \\
            0.45490981963927857  54.0  -1.2236846002089727  -1.2236846002089727  \\
            0.45490981963927857  55.0  -1.2273024675783166  -1.2273024675783166  \\
            0.45490981963927857  56.0  -1.228566990739096  -1.228566990739096  \\
            0.45490981963927857  57.0  -1.2317589486203406  -1.2317589486203406  \\
            0.45490981963927857  58.0  -1.233214413182833  -1.233214413182833  \\
            0.45490981963927857  59.0  -1.2358477945709545  -1.2358477945709545  \\
            0.45490981963927857  60.0  -1.237641862254385  -1.237641862254385  \\
            0.45490981963927857  61.0  -1.2397754378740506  -1.2397754378740506  \\
            0.45490981963927857  62.0  -1.2418633137070076  -1.2418633137070076  \\
            0.45490981963927857  63.0  -1.2435487128625247  -1.2435487128625247  \\
            0.45490981963927857  64.0  -1.2458917642911689  -1.2458917642911689  \\
            0.45490981963927857  65.0  -1.2471744881548616  -1.2471744881548616  \\
            0.45490981963927857  66.0  -1.2497392824683238  -1.2497392824683238  \\
            0.45490981963927857  67.0  -1.2506595527357294  -1.2506595527357294  \\
            0.45490981963927857  68.0  -1.252971207434948  -1.252971207434948  \\
            0.45490981963927857  69.0  -1.2540105375437736  -1.2540105375437736  \\
            0.45490981963927857  70.0  -1.255936995040123  -1.255936995040123  \\
            0.45490981963927857  71.0  -1.2572338630117166  -1.2572338630117166  \\
            0.45490981963927857  72.0  -1.2588102216240984  -1.2588102216240984  \\
            0.45490981963927857  73.0  -1.2603357055566642  -1.2603357055566642  \\
            0.45490981963927857  74.0  -1.2615933769145458  -1.2615933769145458  \\
            0.45490981963927857  75.0  -1.2633219778689853  -1.2633219778689853  \\
            0.45490981963927857  76.0  -1.2642891400812273  -1.2642891400812273  \\
            0.45490981963927857  77.0  -1.266198319198414  -1.266198319198414  \\
            0.45490981963927857  78.0  -1.2669003060493047  -1.2669003060493047  \\
            0.45490981963927857  79.0  -1.2686536094649574  -1.2686536094649574  \\
            0.45490981963927857  80.0  -1.2694297291702497  -1.2694297291702497  \\
            0.45490981963927857  81.0  -1.270902109634417  -1.270902109634417  \\
            0.45490981963927857  82.0  -1.271880280374613  -1.271880280374613  \\
            0.45490981963927857  83.0  -1.2730943164646555  -1.2730943164646555  \\
            0.45490981963927857  84.0  -1.274254814815548  -1.274254814815548  \\
            0.45490981963927857  85.0  -1.275230996740949  -1.275230996740949  \\
            0.45490981963927857  86.0  -1.2765561476860825  -1.2765561476860825  \\
            0.45490981963927857  87.0  -1.2773131036849459  -1.2773131036849459  \\
            0.45490981963927857  88.0  -1.2787870364087581  -1.2787870364087581  \\
            0.45490981963927857  89.0  -1.2793417308958772  -1.2793417308958772  \\
            0.45490981963927857  90.0  -1.2807186177052632  -1.2807186177052632  \\
            0.45490981963927857  91.0  -1.2813180752390902  -1.2813180752390902  \\
            0.45490981963927857  92.0  -1.2824813831928983  -1.2824813831928983  \\
            0.45490981963927857  93.0  -1.283243406960309  -1.283243406960309  \\
            0.45490981963927857  94.0  -1.2842084939845926  -1.2842084939845926  \\
            0.45490981963927857  95.0  -1.2851190456493136  -1.2851190456493136  \\
            0.45490981963927857  96.0  -1.285900000755095  -1.285900000755095  \\
            0.45490981963927857  97.0  -1.286946340947124  -1.286946340947124  \\
            0.45490981963927857  98.0  -1.2875561072551933  -1.2875561072551933  \\
            0.45490981963927857  99.0  -1.2887266571072415  -1.2887266571072415  \\
            0.45490981963927857  100.0  -1.2891771411213555  -1.2891771411213555  \\
            0.45490981963927857  101.0  -1.2902881604748577  -1.2902881604748577  \\
            0.45490981963927857  102.0  -1.2907635295592665  -1.2907635295592665  \\
            0.45490981963927857  103.0  -1.2917068757712176  -1.2917068757712176  \\
            0.45490981963927857  104.0  -1.292315779074664  -1.292315779074664  \\
            0.45490981963927857  105.0  -1.293102361552986  -1.293102361552986  \\
            0.45490981963927857  106.0  -1.2938344585719677  -1.2938344585719677  \\
            0.45490981963927857  107.0  -1.2944743722832008  -1.2944743722832008  \\
            0.45490981963927857  108.0  -1.2953201852615277  -1.2953201852615277  \\
            0.45490981963927857  109.0  -1.2958227821427717  -1.2958227821427717  \\
            0.45490981963927857  110.0  -1.2967736129126495  -1.2967736129126495  \\
            0.45490981963927857  111.0  -1.2971475660547096  -1.2971475660547096  \\
            0.45490981963927857  112.0  -1.2980637666060886  -1.2980637666060886  \\
            0.45490981963927857  113.0  -1.2984487834998784  -1.2984487834998784  \\
            0.45490981963927857  114.0  -1.2992299543309427  -1.2992299543309427  \\
            0.45490981963927857  115.0  -1.2997265647002432  -1.2997265647002432  \\
            0.45490981963927857  116.0  -1.3003807285155622  -1.3003807285155622  \\
            0.45490981963927857  117.0  -1.3009810988137591  -1.3009810988137591  \\
            0.45490981963927857  118.0  -1.3015157320653077  -1.3015157320653077  \\
            0.45490981963927857  119.0  -1.302212623841528  -1.302212623841528  \\
            0.45490981963927857  120.0  -1.3026347004437309  -1.3026347004437309  \\
            0.45490981963927857  121.0  -1.3034214179951782  -1.3034214179951782  \\
            0.45490981963927857  122.0  -1.3037374489966407  -1.3037374489966407  \\
            0.45490981963927857  123.0  -1.3045065798348106  -1.3045065798348106  \\
            0.45490981963927857  124.0  -1.3048238619471242  -1.3048238619471242  \\
            0.45490981963927857  125.0  -1.3054819781718647  -1.3054819781718647  \\
            0.45490981963927857  126.0  -1.305893882831388  -1.305893882831388  \\
            0.45490981963927857  127.0  -1.3064470537585016  -1.3064470537585016  \\
            0.45490981963927857  128.0  -1.306947506178993  -1.306947506178993  \\
            0.45490981963927857  129.0  -1.3074014212864031  -1.3074014212864031  \\
            0.45490981963927857  130.0  -1.3079847702698317  -1.3079847702698317  \\
            0.45490981963927857  131.0  -1.3083447671533435  -1.3083447671533435  \\
            0.45490981963927857  132.0  -1.309005750823618  -1.309005750823618  \\
            0.45490981963927857  133.0  -1.3092768407728863  -1.3092768407728863  \\
            0.45490981963927857  134.0  -1.3099321839344364  -1.3099321839344364  \\
            0.45490981963927857  135.0  -1.3101974469229678  -1.3101974469229678  \\
            0.45490981963927857  136.0  -1.3107599427574166  -1.3107599427574166  \\
            0.45490981963927857  137.0  -1.311106439003122  -1.311106439003122  \\
            0.45490981963927857  138.0  -1.3115807885574315  -1.3115807885574315  \\
            0.45490981963927857  139.0  -1.3120037130866358  -1.3120037130866358  \\
            0.45490981963927857  140.0  -1.3123943452085496  -1.3123943452085496  \\
            0.45490981963927857  141.0  -1.3128892026692638  -1.3128892026692638  \\
            0.45490981963927857  142.0  -1.31320029255154  -1.31320029255154  \\
            0.45490981963927857  143.0  -1.3137628740300298  -1.3137628740300298  \\
            0.45490981963927857  144.0  -1.3139983602917233  -1.3139983602917233  \\
            0.45490981963927857  145.0  -1.3145638282853085  -1.3145638282853085  \\
            0.45490981963927857  146.0  -1.3147883225654313  -1.3147883225654313  \\
            0.45490981963927857  147.0  -1.3152750107121878  -1.3152750107121878  \\
            0.45490981963927857  148.0  -1.315569993097002  -1.315569993097002  \\
            0.45490981963927857  149.0  -1.3159816158856605  -1.3159816158856605  \\
            0.45490981963927857  150.0  -1.3163432208789196  -1.3163432208789196  \\
            0.45490981963927857  151.0  -1.3166832926915624  -1.3166832926915624  \\
            0.45490981963927857  152.0  -1.3171078863146248  -1.3171078863146248  \\
            0.45490981963927857  153.0  -1.3173797341155389  -1.3173797341155389  \\
            0.45490981963927857  154.0  -1.317863897772539  -1.317863897772539  \\
            0.45490981963927857  155.0  -1.318070672865227  -1.318070672865227  \\
            0.45490981963927857  156.0  -1.3185638923075165  -1.3185638923075165  \\
            0.45490981963927857  157.0  -1.3187558774347095  -1.3187558774347095  \\
            0.45490981963927857  158.0  -1.3191814271812534  -1.3191814271812534  \\
            0.45490981963927857  159.0  -1.319435148563927  -1.319435148563927  \\
            0.45490981963927857  160.0  -1.3197960140506357  -1.3197960140506357  \\
            0.45490981963927857  161.0  -1.3201083160511513  -1.3201083160511513  \\
            0.45490981963927857  162.0  -1.3204073323480625  -1.3204073323480625  \\
            0.45490981963927857  163.0  -1.3207752358805664  -1.3207752358805664  \\
            0.45490981963927857  164.0  -1.321015096609273  -1.321015096609273  \\
            0.45490981963927857  165.0  -1.3214357876323681  -1.3214357876323681  \\
            0.45490981963927857  166.0  -1.3216190532705092  -1.3216190532705092  \\
            0.45490981963927857  167.0  -1.3220533054987194  -1.3220533054987194  \\
            0.45490981963927857  168.0  -1.322218977766326  -1.322218977766326  \\
            0.45490981963927857  169.0  -1.3225944847925415  -1.3225944847925415  \\
            0.45490981963927857  170.0  -1.3228146718981773  -1.3228146718981773  \\
            0.45490981963927857  171.0  -1.3231338688706051  -1.3231338688706051  \\
            0.45490981963927857  172.0  -1.3234059614465452  -1.3234059614465452  \\
            0.45490981963927857  173.0  -1.3236711683567628  -1.3236711683567628  \\
            0.45490981963927857  174.0  -1.3239926940025755  -1.3239926940025755  \\
            0.45490981963927857  175.0  -1.3242061220995687  -1.3242061220995687  \\
            0.45490981963927857  176.0  -1.3245747369976941  -1.3245747369976941  \\
            0.45490981963927857  177.0  -1.3247384947876726  -1.3247384947876726  \\
            0.45490981963927857  178.0  -1.3251239790206597  -1.3251239790206597  \\
            0.45490981963927857  179.0  -1.3252680747742902  -1.3252680747742902  \\
            0.45490981963927857  180.0  -1.3256020887599724  -1.3256020887599724  \\
            0.45490981963927857  181.0  -1.3257946720915723  -1.3257946720915723  \\
            0.45490981963927857  182.0  -1.3260792279044664  -1.3260792279044664  \\
            0.45490981963927857  183.0  -1.3263181166359703  -1.3263181166359703  \\
            0.45490981963927857  184.0  -1.326555136679556  -1.326555136679556  \\
            0.45490981963927857  185.0  -1.3268382565103043  -1.3268382565103043  \\
            0.45490981963927857  186.0  -1.3270295782249197  -1.3270295782249197  \\
            0.45490981963927857  187.0  -1.3273549565068952  -1.3273549565068952  \\
            0.45490981963927857  188.0  -1.327502336790972  -1.327502336790972  \\
            0.45490981963927857  189.0  -1.3278470166153027  -1.3278470166153027  \\
            0.45490981963927857  190.0  -1.3279732160838091  -1.3279732160838091  \\
            0.45490981963927857  191.0  -1.3282724327550028  -1.3282724327550028  \\
            0.45490981963927857  192.0  -1.3284420377452946  -1.3284420377452946  \\
            0.45490981963927857  193.0  -1.3286974727727785  -1.3286974727727785  \\
            0.45490981963927857  194.0  -1.3289086399565264  -1.3289086399565264  \\
            0.45490981963927857  195.0  -1.329121903990375  -1.329121903990375  \\
            0.45490981963927857  196.0  -1.329372876154107  -1.329372876154107  \\
            0.45490981963927857  197.0  -1.3295455125037206  -1.3295455125037206  \\
            0.45490981963927857  198.0  -1.329834613848847  -1.329834613848847  \\
            0.45490981963927857  199.0  -1.329968101799052  -1.329968101799052  \\
            0.45490981963927857  200.0  -1.330278287012852  -1.330278287012852  \\
            0.45490981963927857  201.0  -1.3303894914763605  -1.3303894914763605  \\
            0.45490981963927857  202.0  -1.330659230370652  -1.330659230370652  \\
            0.45490981963927857  203.0  -1.3308095160711608  -1.3308095160711608  \\
            0.45490981963927857  204.0  -1.3310402281536218  -1.3310402281536218  \\
            0.45490981963927857  205.0  -1.3312280239665006  -1.3312280239665006  \\
            0.45490981963927857  206.0  -1.3314210720148356  -1.3314210720148356  \\
            0.45490981963927857  207.0  -1.3316448763876436  -1.3316448763876436  \\
            0.45490981963927857  208.0  -1.331801569121681  -1.331801569121681  \\
            0.45490981963927857  209.0  -1.332059946472451  -1.332059946472451  \\
            0.45490981963927857  210.0  -1.3321815410802944  -1.3321815410802944  \\
            0.45490981963927857  211.0  -1.332462296668994  -1.332462296668994  \\
            0.45490981963927857  212.0  -1.3325608229387176  -1.3325608229387176  \\
            0.45490981963927857  213.0  -1.332805364525982  -1.332805364525982  \\
            0.45490981963927857  214.0  -1.332939262262916  -1.332939262262916  \\
            0.45490981963927857  215.0  -1.3331487990374091  -1.3331487990374091  \\
            0.45490981963927857  216.0  -1.333316718279368  -1.333316718279368  \\
            0.45490981963927857  217.0  -1.333492413477701  -1.333492413477701  \\
            0.45490981963927857  218.0  -1.3336930610795044  -1.3336930610795044  \\
            0.45490981963927857  219.0  -1.3338360340446795  -1.3338360340446795  \\
            0.45490981963927857  220.0  -1.3340681708808317  -1.3340681708808317  \\
            0.45691382765531063  1.0  0.008617234468937876  0.008617234468937876  \\
            0.45691382765531063  2.0  -0.20921843687374764  -0.20921843687374764  \\
            0.45691382765531063  3.0  -0.3317778413970799  -0.3317778413970799  \\
            0.45691382765531063  4.0  -0.4492795114037596  -0.4492795114037596  \\
            0.45691382765531063  5.0  -0.5242628113369594  -0.5242628113369594  \\
            0.45691382765531063  6.0  -0.5980532493558545  -0.5980532493558545  \\
            0.45691382765531063  7.0  -0.6630736219914575  -0.6630736219914575  \\
            0.45691382765531063  8.0  -0.7089087265439971  -0.7089087265439971  \\
            0.45691382765531063  9.0  -0.7658393710497909  -0.7658393710497909  \\
            0.45691382765531063  10.0  -0.7940623171084099  -0.7940623171084099  \\
            0.45691382765531063  11.0  -0.8444339227906366  -0.8444339227906366  \\
            0.45691382765531063  12.0  -0.8612653879186944  -0.8612653879186944  \\
            0.45691382765531063  13.0  -0.899890397040581  -0.899890397040581  \\
            0.45691382765531063  14.0  -0.9155369562654715  -0.9155369562654715  \\
            0.45691382765531063  15.0  -0.9434309796062734  -0.9434309796062734  \\
            0.45691382765531063  16.0  -0.9602252320257989  -0.9602252320257989  \\
            0.45691382765531063  17.0  -0.9803597169275893  -0.9803597169275893  \\
            0.45691382765531063  18.0  -0.9976327227250136  -0.9976327227250136  \\
            0.45691382765531063  19.0  -1.0120358918476884  -1.0120358918476884  \\
            0.45691382765531063  20.0  -1.0293879684835503  -1.0293879684835503  \\
            0.45691382765531063  21.0  -1.0394806213216938  -1.0394806213216938  \\
            0.45691382765531063  22.0  -1.05667218494961  -1.05667218494961  \\
            0.45691382765531063  23.0  -1.0634727574807743  -1.0634727574807743  \\
            0.45691382765531063  24.0  -1.0789238550360811  -1.0789238550360811  \\
            0.45691382765531063  25.0  -1.0846148811735126  -1.0846148811735126  \\
            0.45691382765531063  26.0  -1.09666952953526  -1.09666952953526  \\
            0.45691382765531063  27.0  -1.103379426897655  -1.103379426897655  \\
            0.45691382765531063  28.0  -1.1127031222251684  -1.1127031222251684  \\
            0.45691382765531063  29.0  -1.1201413824716864  -1.1201413824716864  \\
            0.45691382765531063  30.0  -1.1272480271911773  -1.1272480271911773  \\
            0.45691382765531063  31.0  -1.1352017952380464  -1.1352017952380464  \\
            0.45691382765531063  32.0  -1.1404933625846037  -1.1404933625846037  \\
            0.45691382765531063  33.0  -1.1488049002843304  -1.1488049002843304  \\
            0.45691382765531063  34.0  -1.152599457082104  -1.152599457082104  \\
            0.45691382765531063  35.0  -1.1609716862327282  -1.1609716862327282  \\
            0.45691382765531063  36.0  -1.1637026103854469  -1.1637026103854469  \\
            0.45691382765531063  37.0  -1.1704948424217492  -1.1704948424217492  \\
            0.45691382765531063  38.0  -1.173919105968576  -1.173919105968576  \\
            0.45691382765531063  39.0  -1.17937027121255  -1.17937027121255  \\
            0.45691382765531063  40.0  -1.1833485437528508  -1.1833485437528508  \\
            0.45691382765531063  41.0  -1.1876554679882232  -1.1876554679882232  \\
            0.45691382765531063  42.0  -1.1920765881427375  -1.1920765881427375  \\
            0.45691382765531063  43.0  -1.1954025993661261  -1.1954025993661261  \\
            0.45691382765531063  44.0  -1.2001772277209333  -1.2001772277209333  \\
            0.45691382765531063  45.0  -1.2026587676665401  -1.2026587676665401  \\
            0.45691382765531063  46.0  -1.2077146332033006  -1.2077146332033006  \\
            0.45691382765531063  47.0  -1.20946638775751  -1.20946638775751  \\
            0.45691382765531063  48.0  -1.213874878762975  -1.213874878762975  \\
            0.45691382765531063  49.0  -1.2158636051807141  -1.2158636051807141  \\
            0.45691382765531063  50.0  -1.2194865080436457  -1.2194865080436457  \\
            0.45691382765531063  51.0  -1.2218847159067157  -1.2218847159067157  \\
            0.45691382765531063  52.0  -1.2248165547972676  -1.2248165547972676  \\
            0.45691382765531063  53.0  -1.227560566564894  -1.227560566564894  \\
            0.45691382765531063  54.0  -1.2298826800134304  -1.2298826800134304  \\
            0.45691382765531063  55.0  -1.2329189248336339  -1.2329189248336339  \\
            0.45691382765531063  56.0  -1.234701609685273  -1.234701609685273  \\
            0.45691382765531063  57.0  -1.237984815958969  -1.237984815958969  \\
            0.45691382765531063  58.0  -1.2392890732960802  -1.2392890732960802  \\
            0.45691382765531063  59.0  -1.2424119221293717  -1.2424119221293717  \\
            0.45691382765531063  60.0  -1.2436597906850935  -1.2436597906850935  \\
            0.45691382765531063  61.0  -1.2462700224190906  -1.2462700224190906  \\
            0.45691382765531063  62.0  -1.2478274898114627  -1.2478274898114627  \\
            0.45691382765531063  63.0  -1.2499773814406792  -1.2499773814406792  \\
            0.45691382765531063  64.0  -1.2518049436135021  -1.2518049436135021  \\
            0.45691382765531063  65.0  -1.253540596480968  -1.253540596480968  \\
            0.45691382765531063  66.0  -1.2556040180088026  -1.2556040180088026  \\
            0.45691382765531063  67.0  -1.2569662109696131  -1.2569662109696131  \\
            0.45691382765531063  68.0  -1.259235725701548  -1.259235725701548  \\
            0.45691382765531063  69.0  -1.260260633170656  -1.260260633170656  \\
            0.45691382765531063  70.0  -1.262607872199806  -1.262607872199806  \\
            0.45691382765531063  71.0  -1.2634300811916286  -1.2634300811916286  \\
            0.45691382765531063  72.0  -1.265417710066951  -1.265417710066951  \\
            0.45691382765531063  73.0  -1.266480547258937  -1.266480547258937  \\
            0.45691382765531063  74.0  -1.268140394570097  -1.268140394570097  \\
            0.45691382765531063  75.0  -1.269417776065307  -1.269417776065307  \\
            0.45691382765531063  76.0  -1.2707784102624389  -1.2707784102624389  \\
            0.45691382765531063  77.0  -1.2722472533512355  -1.2722472533512355  \\
            0.45691382765531063  78.0  -1.2733343741443277  -1.2733343741443277  \\
            0.45691382765531063  79.0  -1.2749742018765473  -1.2749742018765473  \\
            0.45691382765531063  80.0  -1.2758109776124646  -1.2758109776124646  \\
            0.45691382765531063  81.0  -1.2776035826718872  -1.2776035826718872  \\
            0.45691382765531063  82.0  -1.2782109420951895  -1.2782109420951895  \\
            0.45691382765531063  83.0  -1.279786570371072  -1.279786570371072  \\
            0.45691382765531063  84.0  -1.280536985355893  -1.280536985355893  \\
            0.45691382765531063  85.0  -1.2818677081240497  -1.2818677081240497  \\
            0.45691382765531063  86.0  -1.2827917961243873  -1.2827917961243873  \\
            0.45691382765531063  87.0  -1.2838965092460768  -1.2838965092460768  \\
            0.45691382765531063  88.0  -1.284978015234997  -1.284978015234997  \\
            0.45691382765531063  89.0  -1.2858739359128506  -1.2858739359128506  \\
            0.45691382765531063  90.0  -1.287098221849822  -1.287098221849822  \\
            0.45691382765531063  91.0  -1.2878010635755393  -1.2878010635755393  \\
            0.45691382765531063  92.0  -1.2891549236536348  -1.2891549236536348  \\
            0.45691382765531063  93.0  -1.289679050149573  -1.289679050149573  \\
            0.45691382765531063  94.0  -1.290966724957414  -1.290966724957414  \\
            0.45691382765531063  95.0  -1.29150911115245  -1.29150911115245  \\
            0.45691382765531063  96.0  -1.2926070291799017  -1.2926070291799017  \\
            0.45691382765531063  97.0  -1.2932924996724442  -1.2932924996724442  \\
            0.45691382765531063  98.0  -1.2942137953038562  -1.2942137953038562  \\
            0.45691382765531063  99.0  -1.295030490268471  -1.295030490268471  \\
            0.45691382765531063  100.0  -1.2957872517569673  -1.2957872517569673  \\
            0.45691382765531063  101.0  -1.2967243660729504  -1.2967243660729504  \\
            0.45691382765531063  102.0  -1.2973277334165356  -1.2973277334165356  \\
            0.45691382765531063  103.0  -1.298375408508005  -1.298375408508005  \\
            0.45691382765531063  104.0  -1.2988356607581681  -1.2988356607581681  \\
            0.45691382765531063  105.0  -1.2999134029865171  -1.2999134029865171  \\
            0.45691382765531063  106.0  -1.3003115224299844  -1.3003115224299844  \\
            0.45691382765531063  107.0  -1.3012380056192445  -1.3012380056192445  \\
            0.45691382765531063  108.0  -1.3017558606865587  -1.3017558606865587  \\
            0.45691382765531063  109.0  -1.3025405781116373  -1.3025405781116373  \\
            0.45691382765531063  110.0  -1.3031692592140987  -1.3031692592140987  \\
            0.45691382765531063  111.0  -1.3038210189295  -1.3038210189295  \\
            0.45691382765531063  112.0  -1.3045523329586195  -1.3045523329586195  \\
            0.45691382765531063  113.0  -1.3050793159560845  -1.3050793159560845  \\
            0.45691382765531063  114.0  -1.3059057196351085  -1.3059057196351085  \\
            0.45691382765531063  115.0  -1.306315532297316  -1.306315532297316  \\
            0.45691382765531063  116.0  -1.3072300726484398  -1.3072300726484398  \\
            0.45691382765531063  117.0  -1.307529794133159  -1.307529794133159  \\
            0.45691382765531063  118.0  -1.3083259115356292  -1.3083259115356292  \\
            0.45691382765531063  119.0  -1.308722280312281  -1.308722280312281  \\
            0.45691382765531063  120.0  -1.3094021319886144  -1.3094021319886144  \\
            0.45691382765531063  121.0  -1.3098932134345593  -1.3098932134345593  \\
            0.45691382765531063  122.0  -1.3104634133577648  -1.3104634133577648  \\
            0.45691382765531063  123.0  -1.3110428522053756  -1.3110428522053756  \\
            0.45691382765531063  124.0  -1.311509583346184  -1.311509583346184  \\
            0.45691382765531063  125.0  -1.3121714848786172  -1.3121714848786172  \\
            0.45691382765531063  126.0  -1.3125405322357286  -1.3125405322357286  \\
            0.45691382765531063  127.0  -1.3132794236332799  -1.3132794236332799  \\
            0.45691382765531063  128.0  -1.3135562043357494  -1.3135562043357494  \\
            0.45691382765531063  129.0  -1.3142505498424175  -1.3142505498424175  \\
            0.45691382765531063  130.0  -1.3145565905277241  -1.3145565905277241  \\
            0.45691382765531063  131.0  -1.3151538785565582  -1.3151538785565582  \\
            0.45691382765531063  132.0  -1.3155417217601224  -1.3155417217601224  \\
            0.45691382765531063  133.0  -1.316047043860599  -1.316047043860599  \\
            0.45691382765531063  134.0  -1.3165116633683904  -1.3165116633683904  \\
            0.45691382765531063  135.0  -1.3169298051975435  -1.3169298051975435  \\
            0.45691382765531063  136.0  -1.3174665101124552  -1.3174665101124552  \\
            0.45691382765531063  137.0  -1.3178019730630781  -1.3178019730630781  \\
            0.45691382765531063  138.0  -1.3184063818389298  -1.3184063818389298  \\
            0.45691382765531063  139.0  -1.3186634028973383  -1.3186634028973383  \\
            0.45691382765531063  140.0  -1.3192765450052069  -1.3192765450052069  \\
            0.45691382765531063  141.0  -1.3195139896859471  -1.3195139896859471  \\
            0.45691382765531063  142.0  -1.3200448983929027  -1.3200448983929027  \\
            0.45691382765531063  143.0  -1.3203536631841908  -1.3203536631841908  \\
            0.45691382765531063  144.0  -1.3208063408912414  -1.3208063408912414  \\
            0.45691382765531063  145.0  -1.321182383688617  -1.321182383688617  \\
            0.45691382765531063  146.0  -1.3215606097531138  -1.3215606097531138  \\
            0.45691382765531063  147.0  -1.3220001382911426  -1.3220001382911426  \\
            0.45691382765531063  148.0  -1.3223074836640223  -1.3223074836640223  \\
            0.45691382765531063  149.0  -1.3228069375582892  -1.3228069375582892  \\
            0.45691382765531063  150.0  -1.323046778308476  -1.323046778308476  \\
            0.45691382765531063  151.0  -1.3235939228333522  -1.3235939228333522  \\
            0.45691382765531063  152.0  -1.3237783424076495  -1.3237783424076495  \\
            0.45691382765531063  153.0  -1.3242549304384714  -1.3242549304384714  \\
            0.45691382765531063  154.0  -1.3245020541755312  -1.3245020541755312  \\
            0.45691382765531063  155.0  -1.3249112885340137  -1.3249112885340137  \\
            0.45691382765531063  156.0  -1.3252178181472316  -1.3252178181472316  \\
            0.45691382765531063  157.0  -1.3255627352247958  -1.3255627352247958  \\
            0.45691382765531063  158.0  -1.3259255623373563  -1.3259255623373563  \\
            0.45691382765531063  159.0  -1.3262090422848776  -1.3262090422848776  \\
            0.45691382765531063  160.0  -1.3266252356937414  -1.3266252356937414  \\
            0.45691382765531063  161.0  -1.3268500118879851  -1.3268500118879851  \\
            0.45691382765531063  162.0  -1.3273168058132614  -1.3273168058132614  \\
            0.45691382765531063  163.0  -1.3274854736583888  -1.3274854736583888  \\
            0.45691382765531063  164.0  -1.3279169298808122  -1.3279169298808122  \\
            0.45691382765531063  165.0  -1.3281152820096485  -1.3281152820096485  \\
            0.45691382765531063  166.0  -1.3284881444035777  -1.3284881444035777  \\
            0.45691382765531063  167.0  -1.3287393137408676  -1.3287393137408676  \\
            0.45691382765531063  168.0  -1.3290560583010804  -1.3290560583010804  \\
            0.45691382765531063  169.0  -1.329357465864251  -1.329357465864251  \\
            0.45691382765531063  170.0  -1.3296204491672206  -1.3296204491672206  \\
            0.45691382765531063  171.0  -1.3299696536406345  -1.3299696536406345  \\
            0.45691382765531063  172.0  -1.3301811196295046  -1.3301811196295046  \\
            0.45691382765531063  173.0  -1.3305758088014115  -1.3305758088014115  \\
            0.45691382765531063  174.0  -1.3307378951241242  -1.3307378951241242  \\
            0.45691382765531063  175.0  -1.3311313585614444  -1.3311313585614444  \\
            0.45691382765531063  176.0  -1.3312906218723606  -1.3312906218723606  \\
            0.45691382765531063  177.0  -1.331632649219641  -1.331632649219641  \\
            0.45691382765531063  178.0  -1.331839165039374  -1.331839165039374  \\
            0.45691382765531063  179.0  -1.332131801680704  -1.332131801680704  \\
            0.45691382765531063  180.0  -1.3323834070575635  -1.3323834070575635  \\
            0.45691382765531063  181.0  -1.3326286055468939  -1.3326286055468939  \\
            0.45691382765531063  182.0  -1.3329232460985763  -1.3329232460985763  \\
            0.45691382765531063  183.0  -1.3331228711251024  -1.3331228711251024  \\
            0.45691382765531063  184.0  -1.333458594680851  -1.333458594680851  \\
            0.45691382765531063  185.0  -1.333614427726268  -1.333614427726268  \\
            0.45691382765531063  186.0  -1.333975539197647  -1.333975539197647  \\
            0.45691382765531063  187.0  -1.3341031221081405  -1.3341031221081405  \\
            0.45691382765531063  188.0  -1.3344187208763718  -1.3344187208763718  \\
            0.45691382765531063  189.0  -1.3345888170493299  -1.3345888170493299  \\
            0.45691382765531063  190.0  -1.3348606121874915  -1.3348606121874915  \\
            0.45691382765531063  191.0  -1.3350713900425015  -1.3350713900425015  \\
            0.45691382765531063  192.0  -1.33530101737857  -1.33530101737857  \\
            0.45691382765531063  193.0  -1.3355507320962483  -1.3355507320962483  \\
            0.45691382765531063  194.0  -1.3357397579137444  -1.3357397579137444  \\
            0.45691382765531063  195.0  -1.336026746635408  -1.336026746635408  \\
            0.45691382765531063  196.0  -1.336176671157626  -1.336176671157626  \\
            0.45691382765531063  197.0  -1.3364993484920866  -1.3364993484920866  \\
            0.45691382765531063  198.0  -1.3366116091631342  -1.3366116091631342  \\
            0.45691382765531063  199.0  -1.3369043366508628  -1.3369043366508628  \\
            0.45691382765531063  200.0  -1.3370444375557387  -1.3370444375557387  \\
            0.45691382765531063  201.0  -1.3372980520549598  -1.3372980520549598  \\
            0.45691382765531063  202.0  -1.3374750345049469  -1.3374750345049469  \\
            0.45691382765531063  203.0  -1.3376909200600564  -1.3376909200600564  \\
            0.45691382765531063  204.0  -1.33790328977597  -1.33790328977597  \\
            0.45691382765531063  205.0  -1.33808277467278  -1.33808277467278  \\
            0.45691382765531063  206.0  -1.3383291038551075  -1.3383291038551075  \\
            0.45691382765531063  207.0  -1.3384734632687563  -1.3384734632687563  \\
            0.45691382765531063  208.0  -1.3387523871424758  -1.3387523871424758  \\
            0.45691382765531063  209.0  -1.3388628456392526  -1.3388628456392526  \\
            0.45691382765531063  210.0  -1.339135610217897  -1.339135610217897  \\
            0.45691382765531063  211.0  -1.3392507931089344  -1.3392507931089344  \\
            0.45691382765531063  212.0  -1.3394884207979287  -1.3394884207979287  \\
            0.45691382765531063  213.0  -1.339637187718918  -1.339637187718918  \\
            0.45691382765531063  214.0  -1.339840859898422  -1.339840859898422  \\
            0.45691382765531063  215.0  -1.3400219214697322  -1.3400219214697322  \\
            0.45691382765531063  216.0  -1.3401927742945803  -1.3401927742945803  \\
            0.45691382765531063  217.0  -1.340404895619975  -1.340404895619975  \\
            0.45691382765531063  218.0  -1.3405440220611262  -1.3405440220611262  \\
            0.45691382765531063  219.0  -1.3407860200356403  -1.3407860200356403  \\
            0.45691382765531063  220.0  -1.3408944718147238  -1.3408944718147238  \\
            0.4589178356713427  1.0  0.008216432865731454  0.008216432865731454  \\
            0.4589178356713427  2.0  -0.2118904475617904  -0.2118904475617904  \\
            0.4589178356713427  3.0  -0.33229315774405954  -0.33229315774405954  \\
            0.4589178356713427  4.0  -0.45141711995419376  -0.45141711995419376  \\
            0.4589178356713427  5.0  -0.5252568629322134  -0.5252568629322134  \\
            0.4589178356713427  6.0  -0.6008016032064126  -0.6008016032064126  \\
            0.4589178356713427  7.0  -0.6644622578490313  -0.6644622578490313  \\
            0.4589178356713427  8.0  -0.7120179753446285  -0.7120179753446285  \\
            0.4589178356713427  9.0  -0.7675420771613147  -0.7675420771613147  \\
            0.4589178356713427  10.0  -0.7973989937917801  -0.7973989937917801  \\
            0.4589178356713427  11.0  -0.8463880141234854  -0.8463880141234854  \\
            0.4589178356713427  12.0  -0.8647536831905568  -0.8647536831905568  \\
            0.4589178356713427  13.0  -0.9048235125713626  -0.9048235125713626  \\
            0.4589178356713427  14.0  -0.9191310726027211  -0.9191310726027211  \\
            0.4589178356713427  15.0  -0.9483750783300368  -0.9483750783300368  \\
            0.4589178356713427  16.0  -0.9638960066676177  -0.9638960066676177  \\
            0.4589178356713427  17.0  -0.9852949005780982  -0.9852949005780982  \\
            0.4589178356713427  18.0  -1.001360752948139  -1.001360752948139  \\
            0.4589178356713427  19.0  -1.0169514636274233  -1.0169514636274233  \\
            0.4589178356713427  20.0  -1.0331598638647512  -1.0331598638647512  \\
            0.4589178356713427  21.0  -1.044371034559236  -1.044371034559236  \\
            0.4589178356713427  22.0  -1.0604784150240287  -1.0604784150240287  \\
            0.4589178356713427  23.0  -1.0683354172732937  -1.0683354172732937  \\
            0.4589178356713427  24.0  -1.0841950567802288  -1.0841950567802288  \\
            0.4589178356713427  25.0  -1.0894489074987974  -1.0894489074987974  \\
            0.4589178356713427  26.0  -1.102453182226521  -1.102453182226521  \\
            0.4589178356713427  27.0  -1.1081849381266915  -1.1081849381266915  \\
            0.4589178356713427  28.0  -1.1184121301557495  -1.1184121301557495  \\
            0.4589178356713427  29.0  -1.124919070790651  -1.124919070790651  \\
            0.4589178356713427  30.0  -1.132887216558354  -1.132887216558354  \\
            0.4589178356713427  31.0  -1.1399526708114496  -1.1399526708114496  \\
            0.4589178356713427  32.0  -1.1460673660367167  -1.1460673660367167  \\
            0.4589178356713427  33.0  -1.153530135446911  -1.153530135446911  \\
            0.4589178356713427  34.0  -1.1581126352142044  -1.1581126352142044  \\
            0.4589178356713427  35.0  -1.1658515996138554  -1.1658515996138554  \\
            0.4589178356713427  36.0  -1.1691590205249072  -1.1691590205249072  \\
            0.4589178356713427  37.0  -1.1766760636905265  -1.1766760636905265  \\
            0.4589178356713427  38.0  -1.1793224974025647  -1.1793224974025647  \\
            0.4589178356713427  39.0  -1.1854709094065299  -1.1854709094065299  \\
            0.4589178356713427  40.0  -1.1887023673500814  -1.1887023673500814  \\
            0.4589178356713427  41.0  -1.19368096238115  -1.19368096238115  \\
            0.4589178356713427  42.0  -1.197384013361775  -1.197384013361775  \\
            0.4589178356713427  43.0  -1.2013579032030404  -1.2013579032030404  \\
            0.4589178356713427  44.0  -1.2054411629302366  -1.2054411629302366  \\
            0.4589178356713427  45.0  -1.2085483952859173  -1.2085483952859173  \\
            0.4589178356713427  46.0  -1.2129377469659253  -1.2129377469659253  \\
            0.4589178356713427  47.0  -1.2152944584647511  -1.2152944584647511  \\
            0.4589178356713427  48.0  -1.2199294294563832  -1.2199294294563832  \\
            0.4589178356713427  49.0  -1.2216338833220162  -1.2216338833220162  \\
            0.4589178356713427  50.0  -1.2258232722468638  -1.2258232722468638  \\
            0.4589178356713427  51.0  -1.2276006470433  -1.2276006470433  \\
            0.4589178356713427  52.0  -1.2310819029766324  -1.2310819029766324  \\
            0.4589178356713427  53.0  -1.233225309889167  -1.233225309889167  \\
            0.4589178356713427  54.0  -1.2360807598178876  -1.2360807598178876  \\
            0.4589178356713427  55.0  -1.238535382088951  -1.238535382088951  \\
            0.4589178356713427  56.0  -1.24083622863145  -1.24083622863145  \\
            0.4589178356713427  57.0  -1.2435556571747957  -1.2435556571747957  \\
            0.4589178356713427  58.0  -1.2453637334093275  -1.2453637334093275  \\
            0.4589178356713427  59.0  -1.2483085112920171  -1.2483085112920171  \\
            0.4589178356713427  60.0  -1.2496777191158015  -1.2496777191158015  \\
            0.4589178356713427  61.0  -1.2527646069641307  -1.2527646069641307  \\
            0.4589178356713427  62.0  -1.2537916659159176  -1.2537916659159176  \\
            0.4589178356713427  63.0  -1.2564060500188334  -1.2564060500188334  \\
            0.4589178356713427  64.0  -1.2577181229358354  -1.2577181229358354  \\
            0.4589178356713427  65.0  -1.2599067048070747  -1.2599067048070747  \\
            0.4589178356713427  66.0  -1.2614687535492817  -1.2614687535492817  \\
            0.4589178356713427  67.0  -1.263272869203497  -1.263272869203497  \\
            0.4589178356713427  68.0  -1.2650543868089852  -1.2650543868089852  \\
            0.4589178356713427  69.0  -1.2665107287975383  -1.2665107287975383  \\
            0.4589178356713427  70.0  -1.2684850714372935  -1.2684850714372935  \\
            0.4589178356713427  71.0  -1.2696262993715406  -1.2696262993715406  \\
            0.4589178356713427  72.0  -1.2717701300221205  -1.2717701300221205  \\
            0.4589178356713427  73.0  -1.2726253889612098  -1.2726253889612098  \\
            0.4589178356713427  74.0  -1.2746874122256489  -1.2746874122256489  \\
            0.4589178356713427  75.0  -1.2755135742616281  -1.2755135742616281  \\
            0.4589178356713427  76.0  -1.2772676804436502  -1.2772676804436502  \\
            0.4589178356713427  77.0  -1.2782961875040566  -1.2782961875040566  \\
            0.4589178356713427  78.0  -1.2797684422393507  -1.2797684422393507  \\
            0.4589178356713427  79.0  -1.2809783109279724  -1.2809783109279724  \\
            0.4589178356713427  80.0  -1.2821922260546796  -1.2821922260546796  \\
            0.4589178356713427  81.0  -1.283564776711028  -1.283564776711028  \\
            0.4589178356713427  82.0  -1.2845416038157662  -1.2845416038157662  \\
            0.4589178356713427  83.0  -1.2860601707661956  -1.2860601707661956  \\
            0.4589178356713427  84.0  -1.286819155896238  -1.286819155896238  \\
            0.4589178356713427  85.0  -1.2884688392227435  -1.2884688392227435  \\
            0.4589178356713427  86.0  -1.2890274445626917  -1.2890274445626917  \\
            0.4589178356713427  87.0  -1.2904799148072084  -1.2904799148072084  \\
            0.4589178356713427  88.0  -1.2911689940612356  -1.2911689940612356  \\
            0.4589178356713427  89.0  -1.2924061409298235  -1.2924061409298235  \\
            0.4589178356713427  90.0  -1.293246275906529  -1.293246275906529  \\
            0.4589178356713427  91.0  -1.2942840519119883  -1.2942840519119883  \\
            0.4589178356713427  92.0  -1.2952616982450855  -1.2952616982450855  \\
            0.4589178356713427  93.0  -1.2961146933388372  -1.2961146933388372  \\
            0.4589178356713427  94.0  -1.2972175984067638  -1.2972175984067638  \\
            0.4589178356713427  95.0  -1.2978991766555865  -1.2978991766555865  \\
            0.4589178356713427  96.0  -1.2991162379461128  -1.2991162379461128  \\
            0.4589178356713427  97.0  -1.2996386583977646  -1.2996386583977646  \\
            0.4589178356713427  98.0  -1.3008714833525192  -1.3008714833525192  \\
            0.4589178356713427  99.0  -1.3013343234297003  -1.3013343234297003  \\
            0.4589178356713427  100.0  -1.302397362392579  -1.302397362392579  \\
            0.4589178356713427  101.0  -1.302987371453951  -1.302987371453951  \\
            0.4589178356713427  102.0  -1.3038919372738043  -1.3038919372738043  \\
            0.4589178356713427  103.0  -1.3045990061939843  -1.3045990061939843  \\
            0.4589178356713427  104.0  -1.3053555424416727  -1.3053555424416727  \\
            0.4589178356713427  105.0  -1.3061704267640846  -1.3061704267640846  \\
            0.4589178356713427  106.0  -1.306788586288001  -1.306788586288001  \\
            0.4589178356713427  107.0  -1.3077028208299923  -1.3077028208299923  \\
            0.4589178356713427  108.0  -1.3081915361115897  -1.3081915361115897  \\
            0.4589178356713427  109.0  -1.3091973592363821  -1.3091973592363821  \\
            0.4589178356713427  110.0  -1.3095649055155478  -1.3095649055155478  \\
            0.4589178356713427  111.0  -1.3104944718042904  -1.3104944718042904  \\
            0.4589178356713427  112.0  -1.3109092438481391  -1.3109092438481391  \\
            0.4589178356713427  113.0  -1.3117098484122902  -1.3117098484122902  \\
            0.4589178356713427  114.0  -1.312225127360758  -1.312225127360758  \\
            0.4589178356713427  115.0  -1.3129044998943884  -1.3129044998943884  \\
            0.4589178356713427  116.0  -1.3135131518098773  -1.3135131518098773  \\
            0.4589178356713427  117.0  -1.3140784894525588  -1.3140784894525588  \\
            0.4589178356713427  118.0  -1.3147739262759168  -1.3147739262759168  \\
            0.4589178356713427  119.0  -1.3152319367830347  -1.3152319367830347  \\
            0.4589178356713427  120.0  -1.3160080680079944  -1.3160080680079944  \\
            0.4589178356713427  121.0  -1.3163650088739405  -1.3163650088739405  \\
            0.4589178356713427  122.0  -1.3171893777188888  -1.3171893777188888  \\
            0.4589178356713427  123.0  -1.3174779120998237  -1.3174779120998237  \\
            0.4589178356713427  124.0  -1.3181953047452437  -1.3181953047452437  \\
            0.4589178356713427  125.0  -1.318570885427169  -1.318570885427169  \\
            0.4589178356713427  126.0  -1.3191871816400689  -1.3191871816400689  \\
            0.4589178356713427  127.0  -1.3196441945738373  -1.3196441945738373  \\
            0.4589178356713427  128.0  -1.320164902492506  -1.320164902492506  \\
            0.4589178356713427  129.0  -1.3206981269880833  -1.3206981269880833  \\
            0.4589178356713427  130.0  -1.321128410785617  -1.321128410785617  \\
            0.4589178356713427  131.0  -1.3217329875326083  -1.3217329875326083  \\
            0.4589178356713427  132.0  -1.3220776926966273  -1.3220776926966273  \\
            0.4589178356713427  133.0  -1.3227490947765466  -1.3227490947765466  \\
            0.4589178356713427  134.0  -1.3230127712379012  -1.3230127712379012  \\
            0.4589178356713427  135.0  -1.3236621634721193  -1.3236621634721193  \\
            0.4589178356713427  136.0  -1.3239337011299808  -1.3239337011299808  \\
            0.4589178356713427  137.0  -1.324497507123034  -1.324497507123034  \\
            0.4589178356713427  138.0  -1.3248405643123156  -1.3248405643123156  \\
            0.4589178356713427  139.0  -1.3253230927080404  -1.3253230927080404  \\
            0.4589178356713427  140.0  -1.3257334660104347  -1.3257334660104347  \\
            0.4589178356713427  141.0  -1.3261387767026303  -1.3261387767026303  \\
            0.4589178356713427  142.0  -1.326612531289334  -1.326612531289334  \\
            0.4589178356713427  143.0  -1.3269444523383516  -1.3269444523383516  \\
            0.4589178356713427  144.0  -1.3274779020321819  -1.3274779020321819  \\
            0.4589178356713427  145.0  -1.3277400452484969  -1.3277400452484969  \\
            0.4589178356713427  146.0  -1.3283297342911136  -1.3283297342911136  \\
            0.4589178356713427  147.0  -1.3285255096053652  -1.3285255096053652  \\
            0.4589178356713427  148.0  -1.3290449742310424  -1.3290449742310424  \\
            0.4589178356713427  149.0  -1.329300824691729  -1.329300824691729  \\
            0.4589178356713427  150.0  -1.3297503357380327  -1.3297503357380327  \\
            0.4589178356713427  151.0  -1.3300659918550721  -1.3300659918550721  \\
            0.4589178356713427  152.0  -1.3304487985006737  -1.3304487985006737  \\
            0.4589178356713427  153.0  -1.330821031800658  -1.330821031800658  \\
            0.4589178356713427  154.0  -1.3311402105785235  -1.3311402105785235  \\
            0.4589178356713427  155.0  -1.331565982184625  -1.331565982184625  \\
            0.4589178356713427  156.0  -1.33182444778934  -1.33182444778934  \\
            0.4589178356713427  157.0  -1.332300895472818  -1.332300895472818  \\
            0.4589178356713427  158.0  -1.3325014107830953  -1.3325014107830953  \\
            0.4589178356713427  159.0  -1.3329829360058283  -1.3329829360058283  \\
            0.4589178356713427  160.0  -1.333171022417117  -1.333171022417117  \\
            0.4589178356713427  161.0  -1.333591707724819  -1.333591707724819  \\
            0.4589178356713427  162.0  -1.3338332253987284  -1.3338332253987284  \\
            0.4589178356713427  163.0  -1.3341957114362113  -1.3341957114362113  \\
            0.4589178356713427  164.0  -1.3344879801675247  -1.3344879801675247  \\
            0.4589178356713427  165.0  -1.3347947763869292  -1.3347947763869292  \\
            0.4589178356713427  166.0  -1.3351352629914577  -1.3351352629914577  \\
            0.4589178356713427  167.0  -1.3353887553360888  -1.3353887553360888  \\
            0.4589178356713427  168.0  -1.335775064254235  -1.335775064254235  \\
            0.4589178356713427  169.0  -1.3359775223203354  -1.3359775223203354  \\
            0.4589178356713427  170.0  -1.3364073869144109  -1.3364073869144109  \\
            0.4589178356713427  171.0  -1.3365609706310932  -1.3365609706310932  \\
            0.4589178356713427  172.0  -1.336956277812464  -1.336956277812464  \\
            0.4589178356713427  173.0  -1.3371390109823365  -1.3371390109823365  \\
            0.4589178356713427  174.0  -1.337483096245673  -1.337483096245673  \\
            0.4589178356713427  175.0  -1.3377115698496025  -1.3377115698496025  \\
            0.4589178356713427  176.0  -1.338006506747027  -1.338006506747027  \\
            0.4589178356713427  177.0  -1.3382785879640844  -1.3382785879640844  \\
            0.4589178356713427  178.0  -1.3385263541666603  -1.3385263541666603  \\
            0.4589178356713427  179.0  -1.3388400189458447  -1.3388400189458447  \\
            0.4589178356713427  180.0  -1.339042501470355  -1.339042501470355  \\
            0.4589178356713427  181.0  -1.339395828063151  -1.339395828063151  \\
            0.4589178356713427  182.0  -1.3395548281679246  -1.3395548281679246  \\
            0.4589178356713427  183.0  -1.3399276256142343  -1.3399276256142343  \\
            0.4589178356713427  184.0  -1.3400632288794156  -1.3400632288794156  \\
            0.4589178356713427  185.0  -1.340390598942232  -1.340390598942232  \\
            0.4589178356713427  186.0  -1.340567612025926  -1.340567612025926  \\
            0.4589178356713427  187.0  -1.3408512877093859  -1.3408512877093859  \\
            0.4589178356713427  188.0  -1.3410678986337075  -1.3410678986337075  \\
            0.4589178356713427  189.0  -1.3413095373796682  -1.3413095373796682  \\
            0.4589178356713427  190.0  -1.341564021241049  -1.341564021241049  \\
            0.4589178356713427  191.0  -1.3417652088152492  -1.3417652088152492  \\
            0.4589178356713427  192.0  -1.3420559228989126  -1.3420559228989126  \\
            0.4589178356713427  193.0  -1.3422181770450412  -1.3422181770450412  \\
            0.4589178356713427  194.0  -1.3425435562559547  -1.3425435562559547  \\
            0.4589178356713427  195.0  -1.3426683301336164  -1.3426683301336164  \\
            0.4589178356713427  196.0  -1.3429804661611449  -1.3429804661611449  \\
            0.4589178356713427  197.0  -1.3431155681424274  -1.3431155681424274  \\
            0.4589178356713427  198.0  -1.3433886044774213  -1.3433886044774213  \\
            0.4589178356713427  199.0  -1.3435598021750028  -1.3435598021750028  \\
            0.4589178356713427  200.0  -1.3437951415724865  -1.3437951415724865  \\
            0.4589178356713427  201.0  -1.3440009534987205  -1.3440009534987205  \\
            0.4589178356713427  202.0  -1.3441999413007495  -1.3441999413007495  \\
            0.4589178356713427  203.0  -1.3444389527368816  -1.3444389527368816  \\
            0.4589178356713427  204.0  -1.3446028796442204  -1.3446028796442204  \\
            0.4589178356713427  205.0  -1.3448737391251386  -1.3448737391251386  \\
            0.4589178356713427  206.0  -1.3450038438133545  -1.3450038438133545  \\
            0.4589178356713427  207.0  -1.345302050149869  -1.345302050149869  \\
            0.4589178356713427  208.0  -1.3454027314167316  -1.3454027314167316  \\
            0.4589178356713427  209.0  -1.3456657448060545  -1.3456657448060545  \\
            0.4589178356713427  210.0  -1.3457994496936632  -1.3457994496936632  \\
            0.4589178356713427  211.0  -1.3460284678060683  -1.3460284678060683  \\
            0.4589178356713427  212.0  -1.3461939148048023  -1.3461939148048023  \\
            0.4589178356713427  213.0  -1.3463900887837335  -1.3463900887837335  \\
            0.4589178356713427  214.0  -1.3465860511762011  -1.3465860511762011  \\
            0.4589178356713427  215.0  -1.3467504877711272  -1.3467504877711272  \\
            0.4589178356713427  216.0  -1.346975790892056  -1.346975790892056  \\
            0.4589178356713427  217.0  -1.3471095544777463  -1.3471095544777463  \\
            0.4589178356713427  218.0  -1.3473630731327408  -1.3473630731327408  \\
            0.4589178356713427  219.0  -1.3474671876219482  -1.3474671876219482  \\
            0.4589178356713427  220.0  -1.3477207727486156  -1.3477207727486156  \\
            0.46092184368737477  1.0  0.007815631262525047  0.007815631262525047  \\
            0.46092184368737477  2.0  -0.21456245824983317  -0.21456245824983317  \\
            0.46092184368737477  3.0  -0.33280847409103925  -0.33280847409103925  \\
            0.46092184368737477  4.0  -0.45355472850462797  -0.45355472850462797  \\
            0.46092184368737477  5.0  -0.5262509145274674  -0.5262509145274674  \\
            0.46092184368737477  6.0  -0.6035499570569709  -0.6035499570569709  \\
            0.46092184368737477  7.0  -0.665850893706605  -0.665850893706605  \\
            0.46092184368737477  8.0  -0.7151272241452601  -0.7151272241452601  \\
            0.46092184368737477  9.0  -0.7692447832728384  -0.7692447832728384  \\
            0.46092184368737477  10.0  -0.8007356704751503  -0.8007356704751503  \\
            0.46092184368737477  11.0  -0.8483421054563343  -0.8483421054563343  \\
            0.46092184368737477  12.0  -0.8682419784624194  -0.8682419784624194  \\
            0.46092184368737477  13.0  -0.9097566281021442  -0.9097566281021442  \\
            0.46092184368737477  14.0  -0.9227251889399708  -0.9227251889399708  \\
            0.46092184368737477  15.0  -0.9533191770538001  -0.9533191770538001  \\
            0.46092184368737477  16.0  -0.9675667813094364  -0.9675667813094364  \\
            0.46092184368737477  17.0  -0.9902300842286073  -0.9902300842286073  \\
            0.46092184368737477  18.0  -1.005088783171265  -1.005088783171265  \\
            0.46092184368737477  19.0  -1.0218670354071582  -1.0218670354071582  \\
            0.46092184368737477  20.0  -1.0369317592459524  -1.0369317592459524  \\
            0.46092184368737477  21.0  -1.0492614477967783  -1.0492614477967783  \\
            0.46092184368737477  22.0  -1.0642846450984473  -1.0642846450984473  \\
            0.46092184368737477  23.0  -1.073198077065813  -1.073198077065813  \\
            0.46092184368737477  24.0  -1.0880286580486997  -1.0880286580486997  \\
            0.46092184368737477  25.0  -1.094282933824082  -1.094282933824082  \\
            0.46092184368737477  26.0  -1.1082368349177818  -1.1082368349177818  \\
            0.46092184368737477  27.0  -1.112990449355728  -1.112990449355728  \\
            0.46092184368737477  28.0  -1.1241211380863305  -1.1241211380863305  \\
            0.46092184368737477  29.0  -1.1296967591096152  -1.1296967591096152  \\
            0.46092184368737477  30.0  -1.1385264059255302  -1.1385264059255302  \\
            0.46092184368737477  31.0  -1.1447035463848525  -1.1447035463848525  \\
            0.46092184368737477  32.0  -1.1516413694888294  -1.1516413694888294  \\
            0.46092184368737477  33.0  -1.1582553706094911  -1.1582553706094911  \\
            0.46092184368737477  34.0  -1.1636258133463047  -1.1636258133463047  \\
            0.46092184368737477  35.0  -1.1705524336048492  -1.1705524336048492  \\
            0.46092184368737477  36.0  -1.1746154306643675  -1.1746154306643675  \\
            0.46092184368737477  37.0  -1.1817601068962562  -1.1817601068962562  \\
            0.46092184368737477  38.0  -1.1847258888365535  -1.1847258888365535  \\
            0.46092184368737477  39.0  -1.1915715476005098  -1.1915715476005098  \\
            0.46092184368737477  40.0  -1.194056190947312  -1.194056190947312  \\
            0.46092184368737477  41.0  -1.1997064567740765  -1.1997064567740765  \\
            0.46092184368737477  42.0  -1.2026914385808127  -1.2026914385808127  \\
            0.46092184368737477  43.0  -1.2073132070399546  -1.2073132070399546  \\
            0.46092184368737477  44.0  -1.21070509813954  -1.21070509813954  \\
            0.46092184368737477  45.0  -1.2144380229052942  -1.2144380229052942  \\
            0.46092184368737477  46.0  -1.21816086072855  -1.21816086072855  \\
            0.46092184368737477  47.0  -1.221122529171992  -1.221122529171992  \\
            0.46092184368737477  48.0  -1.225114171458626  -1.225114171458626  \\
            0.46092184368737477  49.0  -1.2274041614633182  -1.2274041614633182  \\
            0.46092184368737477  50.0  -1.2316134905375544  -1.2316134905375544  \\
            0.46092184368737477  51.0  -1.2333165781798843  -1.2333165781798843  \\
            0.46092184368737477  52.0  -1.2373472511559973  -1.2373472511559973  \\
            0.46092184368737477  53.0  -1.2388900532134395  -1.2388900532134395  \\
            0.46092184368737477  54.0  -1.2422788396223448  -1.2422788396223448  \\
            0.46092184368737477  55.0  -1.2441518393442685  -1.2441518393442685  \\
            0.46092184368737477  56.0  -1.246970847577627  -1.246970847577627  \\
            0.46092184368737477  57.0  -1.2491264983906225  -1.2491264983906225  \\
            0.46092184368737477  58.0  -1.2514383935225746  -1.2514383935225746  \\
            0.46092184368737477  59.0  -1.2538361976569994  -1.2538361976569994  \\
            0.46092184368737477  60.0  -1.2556956475465095  -1.2556956475465095  \\
            0.46092184368737477  61.0  -1.2583009741172813  -1.2583009741172813  \\
            0.46092184368737477  62.0  -1.259755842020373  -1.259755842020373  \\
            0.46092184368737477  63.0  -1.2625389687108257  -1.2625389687108257  \\
            0.46092184368737477  64.0  -1.2636313022581689  -1.2636313022581689  \\
            0.46092184368737477  65.0  -1.2662728131331813  -1.2662728131331813  \\
            0.46092184368737477  66.0  -1.2673334890897605  -1.2673334890897605  \\
            0.46092184368737477  67.0  -1.2695795274373802  -1.2695795274373802  \\
            0.46092184368737477  68.0  -1.2708730479164223  -1.2708730479164223  \\
            0.46092184368737477  69.0  -1.2727608244244206  -1.2727608244244206  \\
            0.46092184368737477  70.0  -1.2742598606203042  -1.2742598606203042  \\
            0.46092184368737477  71.0  -1.2758225175514528  -1.2758225175514528  \\
            0.46092184368737477  72.0  -1.2775030979357735  -1.2775030979357735  \\
            0.46092184368737477  73.0  -1.2787702306634827  -1.2787702306634827  \\
            0.46092184368737477  74.0  -1.2806112707388966  -1.2806112707388966  \\
            0.46092184368737477  75.0  -1.2816093724579496  -1.2816093724579496  \\
            0.46092184368737477  76.0  -1.2835922792950758  -1.2835922792950758  \\
            0.46092184368737477  77.0  -1.2843451216568778  -1.2843451216568778  \\
            0.46092184368737477  78.0  -1.286202510334374  -1.286202510334374  \\
            0.46092184368737477  79.0  -1.286982419979397  -1.286982419979397  \\
            0.46092184368737477  80.0  -1.2885734744968944  -1.2885734744968944  \\
            0.46092184368737477  81.0  -1.2895259707501687  -1.2895259707501687  \\
            0.46092184368737477  82.0  -1.2908722655363425  -1.2908722655363425  \\
            0.46092184368737477  83.0  -1.2919802415295596  -1.2919802415295596  \\
            0.46092184368737477  84.0  -1.2931013264365832  -1.2931013264365832  \\
            0.46092184368737477  85.0  -1.294349469562201  -1.294349469562201  \\
            0.46092184368737477  86.0  -1.2952630930009965  -1.2952630930009965  \\
            0.46092184368737477  87.0  -1.2966376691467176  -1.2966376691467176  \\
            0.46092184368737477  88.0  -1.2973599728874743  -1.2973599728874743  \\
            0.46092184368737477  89.0  -1.2988486402599222  -1.2988486402599222  \\
            0.46092184368737477  90.0  -1.2993943299632362  -1.2993943299632362  \\
            0.46092184368737477  91.0  -1.3007670402484373  -1.3007670402484373  \\
            0.46092184368737477  92.0  -1.3013684728365364  -1.3013684728365364  \\
            0.46092184368737477  93.0  -1.3025503365281015  -1.3025503365281015  \\
            0.46092184368737477  94.0  -1.3032846466664505  -1.3032846466664505  \\
            0.46092184368737477  95.0  -1.3042892421587229  -1.3042892421587229  \\
            0.46092184368737477  96.0  -1.305145027541448  -1.305145027541448  \\
            0.46092184368737477  97.0  -1.3059848171230848  -1.3059848171230848  \\
            0.46092184368737477  98.0  -1.306951718866345  -1.306951718866345  \\
            0.46092184368737477  99.0  -1.3076381565909299  -1.3076381565909299  \\
            0.46092184368737477  100.0  -1.3087067493135593  -1.3087067493135593  \\
            0.46092184368737477  101.0  -1.3092503768349517  -1.3092503768349517  \\
            0.46092184368737477  102.0  -1.31041207198753  -1.31041207198753  \\
            0.46092184368737477  103.0  -1.3108226038799637  -1.3108226038799637  \\
            0.46092184368737477  104.0  -1.311875424125177  -1.311875424125177  \\
            0.46092184368737477  105.0  -1.3123559643924954  -1.3123559643924954  \\
            0.46092184368737477  106.0  -1.3132656501460176  -1.3132656501460176  \\
            0.46092184368737477  107.0  -1.3138515784082152  -1.3138515784082152  \\
            0.46092184368737477  108.0  -1.3146272115366207  -1.3146272115366207  \\
            0.46092184368737477  109.0  -1.3153105535680476  -1.3153105535680476  \\
            0.46092184368737477  110.0  -1.3159605518169972  -1.3159605518169972  \\
            0.46092184368737477  111.0  -1.3167339805932967  -1.3167339805932967  \\
            0.46092184368737477  112.0  -1.3172661547376585  -1.3172661547376585  \\
            0.46092184368737477  113.0  -1.3181229297780532  -1.3181229297780532  \\
            0.46092184368737477  114.0  -1.3185445350864073  -1.3185445350864073  \\
            0.46092184368737477  115.0  -1.3194784483166935  -1.3194784483166935  \\
            0.46092184368737477  116.0  -1.3197962309713147  -1.3197962309713147  \\
            0.46092184368737477  117.0  -1.3206271847719586  -1.3206271847719586  \\
            0.46092184368737477  118.0  -1.3210217973496068  -1.3210217973496068  \\
            0.46092184368737477  119.0  -1.3217415932537881  -1.3217415932537881  \\
            0.46092184368737477  120.0  -1.3222218006082955  -1.3222218006082955  \\
            0.46092184368737477  121.0  -1.3228368043133214  -1.3228368043133214  \\
            0.46092184368737477  122.0  -1.3233968140344528  -1.3233968140344528  \\
            0.46092184368737477  123.0  -1.3239129719942717  -1.3239129719942717  \\
            0.46092184368737477  124.0  -1.3245474140381934  -1.3245474140381934  \\
            0.46092184368737477  125.0  -1.3249702859757204  -1.3249702859757204  \\
            0.46092184368737477  126.0  -1.325674177013203  -1.325674177013203  \\
            0.46092184368737477  127.0  -1.326008965514395  -1.326008965514395  \\
            0.46092184368737477  128.0  -1.3267736006492625  -1.3267736006492625  \\
            0.46092184368737477  129.0  -1.327029254224748  -1.327029254224748  \\
            0.46092184368737477  130.0  -1.3277002310435095  -1.3277002310435095  \\
            0.46092184368737477  131.0  -1.3280314155805928  -1.3280314155805928  \\
            0.46092184368737477  132.0  -1.3286136636331318  -1.3286136636331318  \\
            0.46092184368737477  133.0  -1.3290157290395503  -1.3290157290395503  \\
            0.46092184368737477  134.0  -1.3295138791074117  -1.3295138791074117  \\
            0.46092184368737477  135.0  -1.3299824867047554  -1.3299824867047554  \\
            0.46092184368737477  136.0  -1.3304008921475066  -1.3304008921475066  \\
            0.46092184368737477  137.0  -1.3309319904514343  -1.3309319904514343  \\
            0.46092184368737477  138.0  -1.3312747467857013  -1.3312747467857013  \\
            0.46092184368737477  139.0  -1.3318645494552672  -1.3318645494552672  \\
            0.46092184368737477  140.0  -1.3321355123328973  -1.3321355123328973  \\
            0.46092184368737477  141.0  -1.3327635637193136  -1.3327635637193136  \\
            0.46092184368737477  142.0  -1.3329832798032242  -1.3329832798032242  \\
            0.46092184368737477  143.0  -1.3335352414925128  -1.3335352414925128  \\
            0.46092184368737477  144.0  -1.3338181587737212  -1.3338181587737212  \\
            0.46092184368737477  145.0  -1.3342977068083772  -1.3342977068083772  \\
            0.46092184368737477  146.0  -1.3346402746250983  -1.3346402746250983  \\
            0.46092184368737477  147.0  -1.3350508809195878  -1.3350508809195878  \\
            0.46092184368737477  148.0  -1.3354497661173401  -1.3354497661173401  \\
            0.46092184368737477  149.0  -1.3357947118251694  -1.3357947118251694  \\
            0.46092184368737477  150.0  -1.3362467832589426  -1.3362467832589426  \\
            0.46092184368737477  151.0  -1.3365291711243583  -1.3365291711243583  \\
            0.46092184368737477  152.0  -1.3370314854345775  -1.3370314854345775  \\
            0.46092184368737477  153.0  -1.3372542512171028  -1.3372542512171028  \\
            0.46092184368737477  154.0  -1.337778366981516  -1.337778366981516  \\
            0.46092184368737477  155.0  -1.3379699628107269  -1.3379699628107269  \\
            0.46092184368737477  156.0  -1.338431077431448  -1.338431077431448  \\
            0.46092184368737477  157.0  -1.3386763326987408  -1.3386763326987408  \\
            0.46092184368737477  158.0  -1.3390772592288338  -1.3390772592288338  \\
            0.46092184368737477  159.0  -1.3393734017803283  -1.3393734017803283  \\
            0.46092184368737477  160.0  -1.3397168091404925  -1.3397168091404925  \\
            0.46092184368737477  161.0  -1.3400612232949523  -1.3400612232949523  \\
            0.46092184368737477  162.0  -1.3403496449841954  -1.3403496449841954  \\
            0.46092184368737477  163.0  -1.3407398612470354  -1.3407398612470354  \\
            0.46092184368737477  164.0  -1.3409757034427914  -1.3409757034427914  \\
            0.46092184368737477  165.0  -1.3414093890006484  -1.3414093890006484  \\
            0.46092184368737477  166.0  -1.3415949380967342  -1.3415949380967342  \\
            0.46092184368737477  167.0  -1.34203819693131  -1.34203819693131  \\
            0.46092184368737477  168.0  -1.342207317652075  -1.342207317652075  \\
            0.46092184368737477  169.0  -1.34259757877642  -1.34259757877642  \\
            0.46092184368737477  170.0  -1.342812824344082  -1.342812824344082  \\
            0.46092184368737477  171.0  -1.3431522876215523  -1.3431522876215523  \\
            0.46092184368737477  172.0  -1.3434114524977132  -1.3434114524977132  \\
            0.46092184368737477  173.0  -1.3437022131632617  -1.3437022131632617  \\
            0.46092184368737477  174.0  -1.3440032072296773  -1.3440032072296773  \\
            0.46092184368737477  175.0  -1.3442472617605068  -1.3442472617605068  \\
            0.46092184368737477  176.0  -1.344588103276833  -1.344588103276833  \\
            0.46092184368737477  177.0  -1.3447873548812108  -1.3447873548812108  \\
            0.46092184368737477  178.0  -1.3451661639392185  -1.3451661639392185  \\
            0.46092184368737477  179.0  -1.34532242769078  -1.34532242769078  \\
            0.46092184368737477  180.0  -1.3457015958831464  -1.3457015958831464  \\
            0.46092184368737477  181.0  -1.3458524277693868  -1.3458524277693868  \\
            0.46092184368737477  182.0  -1.346186410237273  -1.346186410237273  \\
            0.46092184368737477  183.0  -1.346377313945498  -1.346377313945498  \\
            0.46092184368737477  184.0  -1.3466678630779805  -1.3466678630779805  \\
            0.46092184368737477  185.0  -1.3468970552350812  -1.3468970552350812  \\
            0.46092184368737477  186.0  -1.3471458456530248  -1.3471458456530248  \\
            0.46092184368737477  187.0  -1.3474116298753105  -1.3474116298753105  \\
            0.46092184368737477  188.0  -1.3476202625040634  -1.3476202625040634  \\
            0.46092184368737477  189.0  -1.3479210244454405  -1.3479210244454405  \\
            0.46092184368737477  190.0  -1.3480910303393305  -1.3480910303393305  \\
            0.46092184368737477  191.0  -1.3484252330653965  -1.3484252330653965  \\
            0.46092184368737477  192.0  -1.3485580770021328  -1.3485580770021328  \\
            0.46092184368737477  193.0  -1.3488856219938343  -1.3488856219938343  \\
            0.46092184368737477  194.0  -1.3490213405257405  -1.3490213405257405  \\
            0.46092184368737477  195.0  -1.3493099136318247  -1.3493099136318247  \\
            0.46092184368737477  196.0  -1.3494807682679921  -1.3494807682679921  \\
            0.46092184368737477  197.0  -1.3497317877927686  -1.3497317877927686  \\
            0.46092184368737477  198.0  -1.3499363161175943  -1.3499363161175943  \\
            0.46092184368737477  199.0  -1.3501511413712186  -1.3501511413712186  \\
            0.46092184368737477  200.0  -1.3503879477664718  -1.3503879477664718  \\
            0.46092184368737477  201.0  -1.35056788196077  -1.35056788196077  \\
            0.46092184368737477  202.0  -1.350835634042109  -1.350835634042109  \\
            0.46092184368737477  203.0  -1.3509819270213987  -1.3509819270213987  \\
            0.46092184368737477  204.0  -1.3512793522947195  -1.3512793522947195  \\
            0.46092184368737477  205.0  -1.3513932031120932  -1.3513932031120932  \\
            0.46092184368737477  206.0  -1.3516785837716012  -1.3516785837716012  \\
            0.46092184368737477  207.0  -1.3518016451836081  -1.3518016451836081  \\
            0.46092184368737477  208.0  -1.3520530756909876  -1.3520530756909876  \\
            0.46092184368737477  209.0  -1.3522071959264952  -1.3522071959264952  \\
            0.46092184368737477  210.0  -1.3524258401808051  -1.3524258401808051  \\
            0.46092184368737477  211.0  -1.3526098051694273  -1.3526098051694273  \\
            0.46092184368737477  212.0  -1.3527967815143884  -1.3527967815143884  \\
            0.46092184368737477  213.0  -1.3530094293240589  -1.3530094293240589  \\
            0.46092184368737477  214.0  -1.3531658126525374  -1.3531658126525374  \\
            0.46092184368737477  215.0  -1.3534060308723468  -1.3534060308723468  \\
            0.46092184368737477  216.0  -1.3535328546178864  -1.3535328546178864  \\
            0.46092184368737477  217.0  -1.353799577892946  -1.353799577892946  \\
            0.46092184368737477  218.0  -1.3538978359152023  -1.3538978359152023  \\
            0.46092184368737477  219.0  -1.3541483552082558  -1.3541483552082558  \\
            0.46092184368737477  220.0  -1.3542606919944589  -1.3542606919944589  \\
            0.46292585170340683  1.0  0.007414829659318625  0.007414829659318625  \\
            0.46292585170340683  2.0  -0.2172344689378759  -0.2172344689378759  \\
            0.46292585170340683  3.0  -0.3333237904380189  -0.3333237904380189  \\
            0.46292585170340683  4.0  -0.4556923370550622  -0.4556923370550622  \\
            0.46292585170340683  5.0  -0.5272449661227214  -0.5272449661227214  \\
            0.46292585170340683  6.0  -0.6062983109075293  -0.6062983109075293  \\
            0.46292585170340683  7.0  -0.6672395295641788  -0.6672395295641788  \\
            0.46292585170340683  8.0  -0.7182364729458915  -0.7182364729458915  \\
            0.46292585170340683  9.0  -0.7709474893843622  -0.7709474893843622  \\
            0.46292585170340683  10.0  -0.8040723471585202  -0.8040723471585202  \\
            0.46292585170340683  11.0  -0.8502961967891831  -0.8502961967891831  \\
            0.46292585170340683  12.0  -0.8717302737342819  -0.8717302737342819  \\
            0.46292585170340683  13.0  -0.9127686746041116  -0.9127686746041116  \\
            0.46292585170340683  14.0  -0.9263193052772205  -0.9263193052772205  \\
            0.46292585170340683  15.0  -0.9582632757775634  -0.9582632757775634  \\
            0.46292585170340683  16.0  -0.9712375559512552  -0.9712375559512552  \\
            0.46292585170340683  17.0  -0.9951652678791161  -0.9951652678791161  \\
            0.46292585170340683  18.0  -1.0088168133943902  -1.0088168133943902  \\
            0.46292585170340683  19.0  -1.026782607186893  -1.026782607186893  \\
            0.46292585170340683  20.0  -1.0407036546271533  -1.0407036546271533  \\
            0.46292585170340683  21.0  -1.0541518610343203  -1.0541518610343203  \\
            0.46292585170340683  22.0  -1.068090875172866  -1.068090875172866  \\
            0.46292585170340683  23.0  -1.0780607368583324  -1.0780607368583324  \\
            0.46292585170340683  24.0  -1.0918622593171707  -1.0918622593171707  \\
            0.46292585170340683  25.0  -1.0991169601493669  -1.0991169601493669  \\
            0.46292585170340683  26.0  -1.112685798526444  -1.112685798526444  \\
            0.46292585170340683  27.0  -1.1177959605847645  -1.1177959605847645  \\
            0.46292585170340683  28.0  -1.129830146016912  -1.129830146016912  \\
            0.46292585170340683  29.0  -1.13447444742858  -1.13447444742858  \\
            0.46292585170340683  30.0  -1.1441655952927068  -1.1441655952927068  \\
            0.46292585170340683  31.0  -1.1494544219582556  -1.1494544219582556  \\
            0.46292585170340683  32.0  -1.1572153729409425  -1.1572153729409425  \\
            0.46292585170340683  33.0  -1.1629806057720715  -1.1629806057720715  \\
            0.46292585170340683  34.0  -1.169138991478405  -1.169138991478405  \\
            0.46292585170340683  35.0  -1.1752532675958431  -1.1752532675958431  \\
            0.46292585170340683  36.0  -1.1800718408038278  -1.1800718408038278  \\
            0.46292585170340683  37.0  -1.1864377878564125  -1.1864377878564125  \\
            0.46292585170340683  38.0  -1.1901292802705419  -1.1901292802705419  \\
            0.46292585170340683  39.0  -1.1966718787221968  -1.1966718787221968  \\
            0.46292585170340683  40.0  -1.1994100145445423  -1.1994100145445423  \\
            0.46292585170340683  41.0  -1.205731951167003  -1.205731951167003  \\
            0.46292585170340683  42.0  -1.2079988637998502  -1.2079988637998502  \\
            0.46292585170340683  43.0  -1.2132685108768686  -1.2132685108768686  \\
            0.46292585170340683  44.0  -1.2159690333488433  -1.2159690333488433  \\
            0.46292585170340683  45.0  -1.220327650524671  -1.220327650524671  \\
            0.46292585170340683  46.0  -1.2233839744911748  -1.2233839744911748  \\
            0.46292585170340683  47.0  -1.226950599879233  -1.226950599879233  \\
            0.46292585170340683  48.0  -1.2302989134608688  -1.2302989134608688  \\
            0.46292585170340683  49.0  -1.2331744396046205  -1.2331744396046205  \\
            0.46292585170340683  50.0  -1.236762111452669  -1.236762111452669  \\
            0.46292585170340683  51.0  -1.239032509316469  -1.239032509316469  \\
            0.46292585170340683  52.0  -1.2428159067097293  -1.2428159067097293  \\
            0.46292585170340683  53.0  -1.2445547965377122  -1.2445547965377122  \\
            0.46292585170340683  54.0  -1.2484769194268022  -1.2484769194268022  \\
            0.46292585170340683  55.0  -1.249768296599586  -1.249768296599586  \\
            0.46292585170340683  56.0  -1.2531054665238044  -1.2531054665238044  \\
            0.46292585170340683  57.0  -1.2546973396064491  -1.2546973396064491  \\
            0.46292585170340683  58.0  -1.2575130536358219  -1.2575130536358219  \\
            0.46292585170340683  59.0  -1.2593638840219818  -1.2593638840219818  \\
            0.46292585170340683  60.0  -1.2617135759772178  -1.2617135759772178  \\
            0.46292585170340683  61.0  -1.2637877783018852  -1.2637877783018852  \\
            0.46292585170340683  62.0  -1.2657200181248283  -1.2657200181248283  \\
            0.46292585170340683  63.0  -1.2679869929296002  -1.2679869929296002  \\
            0.46292585170340683  64.0  -1.269544481580502  -1.269544481580502  \\
            0.46292585170340683  65.0  -1.271977825594655  -1.271977825594655  \\
            0.46292585170340683  66.0  -1.2731982246302394  -1.2731982246302394  \\
            0.46292585170340683  67.0  -1.275775082320924  -1.275775082320924  \\
            0.46292585170340683  68.0  -1.2766917090238594  -1.2766917090238594  \\
            0.46292585170340683  69.0  -1.2790109200513031  -1.2790109200513031  \\
            0.46292585170340683  70.0  -1.2800346498033148  -1.2800346498033148  \\
            0.46292585170340683  71.0  -1.2820187357313648  -1.2820187357313648  \\
            0.46292585170340683  72.0  -1.2832360658494264  -1.2832360658494264  \\
            0.46292585170340683  73.0  -1.2849150723657556  -1.2849150723657556  \\
            0.46292585170340683  74.0  -1.2863043295698096  -1.2863043295698096  \\
            0.46292585170340683  75.0  -1.2877051706542713  -1.2877051706542713  \\
            0.46292585170340683  76.0  -1.2892472147387042  -1.2892472147387042  \\
            0.46292585170340683  77.0  -1.290394055809699  -1.290394055809699  \\
            0.46292585170340683  78.0  -1.2920719419010172  -1.2920719419010172  \\
            0.46292585170340683  79.0  -1.2929865290308222  -1.2929865290308222  \\
            0.46292585170340683  80.0  -1.2947852210273625  -1.2947852210273625  \\
            0.46292585170340683  81.0  -1.2954871647893094  -1.2954871647893094  \\
            0.46292585170340683  82.0  -1.297202927256919  -1.297202927256919  \\
            0.46292585170340683  83.0  -1.2979003122929238  -1.2979003122929238  \\
            0.46292585170340683  84.0  -1.2993834969769282  -1.2993834969769282  \\
            0.46292585170340683  85.0  -1.3002300999016587  -1.3002300999016587  \\
            0.46292585170340683  86.0  -1.3014987414393009  -1.3014987414393009  \\
            0.46292585170340683  87.0  -1.3024804415822264  -1.3024804415822264  \\
            0.46292585170340683  88.0  -1.3035509517137132  -1.3035509517137132  \\
            0.46292585170340683  89.0  -1.3046550447194578  -1.3046550447194578  \\
            0.46292585170340683  90.0  -1.3055423840199434  -1.3055423840199434  \\
            0.46292585170340683  91.0  -1.3067574187769502  -1.3067574187769502  \\
            0.46292585170340683  92.0  -1.3074752474279872  -1.3074752474279872  \\
            0.46292585170340683  93.0  -1.3087908844321883  -1.3087908844321883  \\
            0.46292585170340683  94.0  -1.3093516949261368  -1.3093516949261368  \\
            0.46292585170340683  95.0  -1.3106793076618592  -1.3106793076618592  \\
            0.46292585170340683  96.0  -1.3111738171367833  -1.3111738171367833  \\
            0.46292585170340683  97.0  -1.3123309758484052  -1.3123309758484052  \\
            0.46292585170340683  98.0  -1.3129436381101371  -1.3129436381101371  \\
            0.46292585170340683  99.0  -1.3139419897521594  -1.3139419897521594  \\
            0.46292585170340683  100.0  -1.3146631127434505  -1.3146631127434505  \\
            0.46292585170340683  101.0  -1.3155133822159524  -1.3155133822159524  \\
            0.46292585170340683  102.0  -1.3163341254674585  -1.3163341254674585  \\
            0.46292585170340683  103.0  -1.3170462015659425  -1.3170462015659425  \\
            0.46292585170340683  104.0  -1.3179584899142525  -1.3179584899142525  \\
            0.46292585170340683  105.0  -1.3185415020209064  -1.3185415020209064  \\
            0.46292585170340683  106.0  -1.3195379493397141  -1.3195379493397141  \\
            0.46292585170340683  107.0  -1.3200003359864385  -1.3200003359864385  \\
            0.46292585170340683  108.0  -1.3210628869616516  -1.3210628869616516  \\
            0.46292585170340683  109.0  -1.321423747899713  -1.321423747899713  \\
            0.46292585170340683  110.0  -1.3223561981184464  -1.3223561981184464  \\
            0.46292585170340683  111.0  -1.322812769350531  -1.322812769350531  \\
            0.46292585170340683  112.0  -1.3236230656271781  -1.3236230656271781  \\
            0.46292585170340683  113.0  -1.3241684152528288  -1.3241684152528288  \\
            0.46292585170340683  114.0  -1.3248639428120568  -1.3248639428120568  \\
            0.46292585170340683  115.0  -1.3254916808810089  -1.3254916808810089  \\
            0.46292585170340683  116.0  -1.326079310132752  -1.326079310132752  \\
            0.46292585170340683  117.0  -1.326783539617342  -1.326783539617342  \\
            0.46292585170340683  118.0  -1.327269668423297  -1.327269668423297  \\
            0.46292585170340683  119.0  -1.3280449412841704  -1.3280449412841704  \\
            0.46292585170340683  120.0  -1.3284355332085969  -1.3284355332085969  \\
            0.46292585170340683  121.0  -1.329276810955519  -1.329276810955519  \\
            0.46292585170340683  122.0  -1.3295774299338667  -1.3295774299338667  \\
            0.46292585170340683  123.0  -1.33034803188872  -1.33034803188872  \\
            0.46292585170340683  124.0  -1.330695889967673  -1.330695889967673  \\
            0.46292585170340683  125.0  -1.3313696865242721  -1.3313696865242721  \\
            0.46292585170340683  126.0  -1.3317914472614383  -1.3317914472614383  \\
            0.46292585170340683  127.0  -1.3323737364549526  -1.3323737364549526  \\
            0.46292585170340683  128.0  -1.3328646355663458  -1.3328646355663458  \\
            0.46292585170340683  129.0  -1.333360381461413  -1.333360381461413  \\
            0.46292585170340683  130.0  -1.333915986123555  -1.333915986123555  \\
            0.46292585170340683  131.0  -1.334329843628577  -1.334329843628577  \\
            0.46292585170340683  132.0  -1.3349460257571573  -1.3349460257571573  \\
            0.46292585170340683  133.0  -1.3352823633025546  -1.3352823633025546  \\
            0.46292585170340683  134.0  -1.3359552753087753  -1.3359552753087753  \\
            0.46292585170340683  135.0  -1.3362181955984218  -1.3362181955984218  \\
            0.46292585170340683  136.0  -1.3368680831650321  -1.3368680831650321  \\
            0.46292585170340683  137.0  -1.3371376073850465  -1.3371376073850465  \\
            0.46292585170340683  138.0  -1.3377089292590871  -1.3377089292590871  \\
            0.46292585170340683  139.0  -1.3380408746829373  -1.3380408746829373  \\
            0.46292585170340683  140.0  -1.33853755865536  -1.33853755865536  \\
            0.46292585170340683  141.0  -1.3389282804206173  -1.3389282804206173  \\
            0.46292585170340683  142.0  -1.3393540283171141  -1.3393540283171141  \\
            0.46292585170340683  143.0  -1.3398001125016972  -1.3398001125016972  \\
            0.46292585170340683  144.0  -1.34015841551526  -1.34015841551526  \\
            0.46292585170340683  145.0  -1.340656662142329  -1.340656662142329  \\
            0.46292585170340683  146.0  -1.340950814959083  -1.340950814959083  \\
            0.46292585170340683  147.0  -1.341498222442905  -1.341498222442905  \\
            0.46292585170340683  148.0  -1.3417313362700372  -1.3417313362700372  \\
            0.46292585170340683  149.0  -1.3422885989586095  -1.3422885989586095  \\
            0.46292585170340683  150.0  -1.3425001017566598  -1.3425001017566598  \\
            0.46292585170340683  151.0  -1.3429923503936445  -1.3429923503936445  \\
            0.46292585170340683  152.0  -1.3432572444547222  -1.3432572444547222  \\
            0.46292585170340683  153.0  -1.3436874706335478  -1.3436874706335478  \\
            0.46292585170340683  154.0  -1.3440029064008312  -1.3440029064008312  \\
            0.46292585170340683  155.0  -1.3443739434368287  -1.3443739434368287  \\
            0.46292585170340683  156.0  -1.3447372371122974  -1.3447372371122974  \\
            0.46292585170340683  157.0  -1.3450517699246638  -1.3450517699246638  \\
            0.46292585170340683  158.0  -1.3454603922482005  -1.3454603922482005  \\
            0.46292585170340683  159.0  -1.345720966525855  -1.345720966525855  \\
            0.46292585170340683  160.0  -1.346172532431433  -1.346172532431433  \\
            0.46292585170340683  161.0  -1.3463815631419904  -1.3463815631419904  \\
            0.46292585170340683  162.0  -1.3468660645696622  -1.3468660645696622  \\
            0.46292585170340683  163.0  -1.3470336015076168  -1.3470336015076168  \\
            0.46292585170340683  164.0  -1.3474634267180585  -1.3474634267180585  \\
            0.46292585170340683  165.0  -1.3476771337245603  -1.3476771337245603  \\
            0.46292585170340683  166.0  -1.3480546132020115  -1.3480546132020115  \\
            0.46292585170340683  167.0  -1.3483122209514433  -1.3483122209514433  \\
            0.46292585170340683  168.0  -1.3486395710499148  -1.3486395710499148  \\
            0.46292585170340683  169.0  -1.348938932232001  -1.348938932232001  \\
            0.46292585170340683  170.0  -1.349218261773753  -1.349218261773753  \\
            0.46292585170340683  171.0  -1.349557343446624  -1.349557343446624  \\
            0.46292585170340683  172.0  -1.3497906598777507  -1.3497906598777507  \\
            0.46292585170340683  173.0  -1.3501675363752441  -1.3501675363752441  \\
            0.46292585170340683  174.0  -1.3503567515118986  -1.3503567515118986  \\
            0.46292585170340683  175.0  -1.350769597858234  -1.350769597858234  \\
            0.46292585170340683  176.0  -1.3509165332548525  -1.3509165332548525  \\
            0.46292585170340683  177.0  -1.3512961217983377  -1.3512961217983377  \\
            0.46292585170340683  178.0  -1.3514700110146123  -1.3514700110146123  \\
            0.46292585170340683  179.0  -1.3518048364357154  -1.3518048364357154  \\
            0.46292585170340683  180.0  -1.3520171990335368  -1.3520171990335368  \\
            0.46292585170340683  181.0  -1.352309027475623  -1.352309027475623  \\
            0.46292585170340683  182.0  -1.352558118988952  -1.352558118988952  \\
            0.46292585170340683  183.0  -1.3528086367858376  -1.3528086367858376  \\
            0.46292585170340683  184.0  -1.353092799178947  -1.353092799178947  \\
            0.46292585170340683  185.0  -1.3533036171119623  -1.3533036171119623  \\
            0.46292585170340683  186.0  -1.3536212737856474  -1.3536212737856474  \\
            0.46292585170340683  187.0  -1.3537939310765041  -1.3537939310765041  \\
            0.46292585170340683  188.0  -1.354143582208327  -1.354143582208327  \\
            0.46292585170340683  189.0  -1.3542795502669551  -1.3542795502669551  \\
            0.46292585170340683  190.0  -1.3546180394376122  -1.3546180394376122  \\
            0.46292585170340683  191.0  -1.3547604544038898  -1.3547604544038898  \\
            0.46292585170340683  192.0  -1.3550602311053528  -1.3550602311053528  \\
            0.46292585170340683  193.0  -1.3552366305818258  -1.3552366305818258  \\
            0.46292585170340683  194.0  -1.3554991247955264  -1.3554991247955264  \\
            0.46292585170340683  195.0  -1.3557080725764892  -1.3557080725764892  \\
            0.46292585170340683  196.0  -1.3559346538141726  -1.3559346538141726  \\
            0.46292585170340683  197.0  -1.3561747802120874  -1.3561747802120874  \\
            0.46292585170340683  198.0  -1.3563667605351286  -1.3563667605351286  \\
            0.46292585170340683  199.0  -1.3566367587835453  -1.3566367587835453  \\
            0.46292585170340683  200.0  -1.3567953956467789  -1.3567953956467789  \\
            0.46292585170340683  201.0  -1.357094018528311  -1.357094018528311  \\
            0.46292585170340683  202.0  -1.3572205174606007  -1.3572205174606007  \\
            0.46292585170340683  203.0  -1.3575249013059159  -1.3575249013059159  \\
            0.46292585170340683  204.0  -1.3576420912757383  -1.3576420912757383  \\
            0.46292585170340683  205.0  -1.357912667099048  -1.357912667099048  \\
            0.46292585170340683  206.0  -1.358060088794789  -1.358060088794789  \\
            0.46292585170340683  207.0  -1.3582980305407875  -1.3582980305407875  \\
            0.46292585170340683  208.0  -1.3584744875868955  -1.3584744875868955  \\
            0.46292585170340683  209.0  -1.358680922552999  -1.358680922552999  \\
            0.46292585170340683  210.0  -1.358885270593657  -1.358885270593657  \\
            0.46292585170340683  211.0  -1.359061281619109  -1.359061281619109  \\
            0.46292585170340683  212.0  -1.3592924256745598  -1.3592924256745598  \\
            0.46292585170340683  213.0  -1.359439053210279  -1.359439053210279  \\
            0.46292585170340683  214.0  -1.359695945188444  -1.359695945188444  \\
            0.46292585170340683  215.0  -1.3598141892546054  -1.3598141892546054  \\
            0.46292585170340683  216.0  -1.360089918343717  -1.360089918343717  \\
            0.46292585170340683  217.0  -1.3601866476469167  -1.3601866476469167  \\
            0.46292585170340683  218.0  -1.3604325986976633  -1.3604325986976633  \\
            0.46292585170340683  219.0  -1.3605563917951993  -1.3605563917951993  \\
            0.46292585170340683  220.0  -1.3607735403344665  -1.3607735403344665  \\
            0.4649298597194389  1.0  0.007014028056112218  0.007014028056112218  \\
            0.4649298597194389  2.0  -0.21990647962591867  -0.21990647962591867  \\
            0.4649298597194389  3.0  -0.3338391067849986  -0.3338391067849986  \\
            0.4649298597194389  4.0  -0.45782994560549634  -0.45782994560549634  \\
            0.4649298597194389  5.0  -0.5282390177179754  -0.5282390177179754  \\
            0.4649298597194389  6.0  -0.6090466647580876  -0.6090466647580876  \\
            0.4649298597194389  7.0  -0.6686281654217525  -0.6686281654217525  \\
            0.4649298597194389  8.0  -0.7213457217465231  -0.7213457217465231  \\
            0.4649298597194389  9.0  -0.7726501954958858  -0.7726501954958858  \\
            0.4649298597194389  10.0  -0.8074090238418904  -0.8074090238418904  \\
            0.4649298597194389  11.0  -0.852250288122032  -0.852250288122032  \\
            0.4649298597194389  12.0  -0.8752185690061443  -0.8752185690061443  \\
            0.4649298597194389  13.0  -0.9149269126488284  -0.9149269126488284  \\
            0.4649298597194389  14.0  -0.9299134216144702  -0.9299134216144702  \\
            0.4649298597194389  15.0  -0.9632073745013269  -0.9632073745013269  \\
            0.4649298597194389  16.0  -0.9749083305930739  -0.9749083305930739  \\
            0.4649298597194389  17.0  -1.000100451529625  -1.000100451529625  \\
            0.4649298597194389  18.0  -1.0125448436175157  -1.0125448436175157  \\
            0.4649298597194389  19.0  -1.0316981789666282  -1.0316981789666282  \\
            0.4649298597194389  20.0  -1.0444755500083545  -1.0444755500083545  \\
            0.4649298597194389  21.0  -1.0590422742718628  -1.0590422742718628  \\
            0.4649298597194389  22.0  -1.071897105247285  -1.071897105247285  \\
            0.4649298597194389  23.0  -1.0829233966508518  -1.0829233966508518  \\
            0.4649298597194389  24.0  -1.0956958605856415  -1.0956958605856415  \\
            0.4649298597194389  25.0  -1.1039509864746513  -1.1039509864746513  \\
            0.4649298597194389  26.0  -1.1165415669872847  -1.1165415669872847  \\
            0.4649298597194389  27.0  -1.1226014718138009  -1.1226014718138009  \\
            0.4649298597194389  28.0  -1.1349493202199714  -1.1349493202199714  \\
            0.4649298597194389  29.0  -1.1392521357475442  -1.1392521357475442  \\
            0.4649298597194389  30.0  -1.1498047846598831  -1.1498047846598831  \\
            0.4649298597194389  31.0  -1.1542052975316588  -1.1542052975316588  \\
            0.4649298597194389  32.0  -1.1627893763930555  -1.1627893763930555  \\
            0.4649298597194389  33.0  -1.1677058409346517  -1.1677058409346517  \\
            0.4649298597194389  34.0  -1.1746521696105052  -1.1746521696105052  \\
            0.4649298597194389  35.0  -1.1799541015868373  -1.1799541015868373  \\
            0.4649298597194389  36.0  -1.1855282509432876  -1.1855282509432876  \\
            0.4649298597194389  37.0  -1.191115468816569  -1.191115468816569  \\
            0.4649298597194389  38.0  -1.1955326717045307  -1.1955326717045307  \\
            0.4649298597194389  39.0  -1.2013276289228652  -1.2013276289228652  \\
            0.4649298597194389  40.0  -1.2047638381417731  -1.2047638381417731  \\
            0.4649298597194389  41.0  -1.2107060928797382  -1.2107060928797382  \\
            0.4649298597194389  42.0  -1.213306289018888  -1.213306289018888  \\
            0.4649298597194389  43.0  -1.219223814713783  -1.219223814713783  \\
            0.4649298597194389  44.0  -1.2212329685581467  -1.2212329685581467  \\
            0.4649298597194389  45.0  -1.226217278144048  -1.226217278144048  \\
            0.4649298597194389  46.0  -1.2286070882537998  -1.2286070882537998  \\
            0.4649298597194389  47.0  -1.232778670586474  -1.232778670586474  \\
            0.4649298597194389  48.0  -1.2354836554631115  -1.2354836554631115  \\
            0.4649298597194389  49.0  -1.2389447177459225  -1.2389447177459225  \\
            0.4649298597194389  50.0  -1.2419107323677836  -1.2419107323677836  \\
            0.4649298597194389  51.0  -1.244748440453053  -1.244748440453053  \\
            0.4649298597194389  52.0  -1.2479304766520687  -1.2479304766520687  \\
            0.4649298597194389  53.0  -1.2502195398619849  -1.2502195398619849  \\
            0.4649298597194389  54.0  -1.253580005132473  -1.253580005132473  \\
            0.4649298597194389  55.0  -1.2553847538549032  -1.2553847538549032  \\
            0.4649298597194389  56.0  -1.2588921133869  -1.2588921133869  \\
            0.4649298597194389  57.0  -1.260268180822276  -1.260268180822276  \\
            0.4649298597194389  58.0  -1.263587713749069  -1.263587713749069  \\
            0.4649298597194389  59.0  -1.264891570386964  -1.264891570386964  \\
            0.4649298597194389  60.0  -1.2677315044079258  -1.2677315044079258  \\
            0.4649298597194389  61.0  -1.269274582486489  -1.269274582486489  \\
            0.4649298597194389  62.0  -1.2716841942292834  -1.2716841942292834  \\
            0.4649298597194389  63.0  -1.2734350171483746  -1.2734350171483746  \\
            0.4649298597194389  64.0  -1.2754576609028354  -1.2754576609028354  \\
            0.4649298597194389  65.0  -1.2773890176718479  -1.2773890176718479  \\
            0.4649298597194389  66.0  -1.2790629601707182  -1.2790629601707182  \\
            0.4649298597194389  67.0  -1.281151249995708  -1.281151249995708  \\
            0.4649298597194389  68.0  -1.2825103701312965  -1.2825103701312965  \\
            0.4649298597194389  69.0  -1.284735060926974  -1.284735060926974  \\
            0.4649298597194389  70.0  -1.2858094389863255  -1.2858094389863255  \\
            0.4649298597194389  71.0  -1.2881526177122837  -1.2881526177122837  \\
            0.4649298597194389  72.0  -1.2889690337630793  -1.2889690337630793  \\
            0.4649298597194389  73.0  -1.2910599140680283  -1.2910599140680283  \\
            0.4649298597194389  74.0  -1.2919973884007228  -1.2919973884007228  \\
            0.4649298597194389  75.0  -1.2938009688505927  -1.2938009688505927  \\
            0.4649298597194389  76.0  -1.2949021501823328  -1.2949021501823328  \\
            0.4649298597194389  77.0  -1.2964429899625203  -1.2964429899625203  \\
            0.4649298597194389  78.0  -1.2976904238994922  -1.2976904238994922  \\
            0.4649298597194389  79.0  -1.298990638082247  -1.298990638082247  \\
            0.4649298597194389  80.0  -1.3003688134143006  -1.3003688134143006  \\
            0.4649298597194389  81.0  -1.3014483588284502  -1.3014483588284502  \\
            0.4649298597194389  82.0  -1.3029434604709642  -1.3029434604709642  \\
            0.4649298597194389  83.0  -1.3038203830562878  -1.3038203830562878  \\
            0.4649298597194389  84.0  -1.3054200807345666  -1.3054200807345666  \\
            0.4649298597194389  85.0  -1.3061107302411163  -1.3061107302411163  \\
            0.4649298597194389  86.0  -1.3077343898776055  -1.3077343898776055  \\
            0.4649298597194389  87.0  -1.3083232140177352  -1.3083232140177352  \\
            0.4649298597194389  88.0  -1.309741930539952  -1.309741930539952  \\
            0.4649298597194389  89.0  -1.3104614491789932  -1.3104614491789932  \\
            0.4649298597194389  90.0  -1.3116904380766508  -1.3116904380766508  \\
            0.4649298597194389  91.0  -1.3125288596130469  -1.3125288596130469  \\
            0.4649298597194389  92.0  -1.3135820220194383  -1.3135820220194383  \\
            0.4649298597194389  93.0  -1.314528686793703  -1.314528686793703  \\
            0.4649298597194389  94.0  -1.3154187431858233  -1.3154187431858233  \\
            0.4649298597194389  95.0  -1.3164639985383813  -1.3164639985383813  \\
            0.4649298597194389  96.0  -1.3172026067321183  -1.3172026067321183  \\
            0.4649298597194389  97.0  -1.3183376978244363  -1.3183376978244363  \\
            0.4649298597194389  98.0  -1.318935557353929  -1.318935557353929  \\
            0.4649298597194389  99.0  -1.3201525315135398  -1.3201525315135398  \\
            0.4649298597194389  100.0  -1.3206194761733414  -1.3206194761733414  \\
            0.4649298597194389  101.0  -1.3217763875969528  -1.3217763875969528  \\
            0.4649298597194389  102.0  -1.3222561789473866  -1.3222561789473866  \\
            0.4649298597194389  103.0  -1.3232697992519218  -1.3232697992519218  \\
            0.4649298597194389  104.0  -1.3238474153058037  -1.3238474153058037  \\
            0.4649298597194389  105.0  -1.3247270396493174  -1.3247270396493174  \\
            0.4649298597194389  106.0  -1.3253948687857897  -1.3253948687857897  \\
            0.4649298597194389  107.0  -1.3261490935646616  -1.3261490935646616  \\
            0.4649298597194389  108.0  -1.32690015747874  -1.32690015747874  \\
            0.4649298597194389  109.0  -1.3275369422313785  -1.3275369422313785  \\
            0.4649298597194389  110.0  -1.3283648351408555  -1.3283648351408555  \\
            0.4649298597194389  111.0  -1.3288915581077652  -1.3288915581077652  \\
            0.4649298597194389  112.0  -1.329790392649966  -1.329790392649966  \\
            0.4649298597194389  113.0  -1.3302139007276048  -1.3302139007276048  \\
            0.4649298597194389  114.0  -1.331178259715156  -1.331178259715156  \\
            0.4649298597194389  115.0  -1.3315049134453245  -1.3315049134453245  \\
            0.4649298597194389  116.0  -1.3323623892941896  -1.3323623892941896  \\
            0.4649298597194389  117.0  -1.3327655209187186  -1.3327655209187186  \\
            0.4649298597194389  118.0  -1.3335175394969871  -1.3335175394969871  \\
            0.4649298597194389  119.0  -1.3339966272002843  -1.3339966272002843  \\
            0.4649298597194389  120.0  -1.3346492658088982  -1.3346492658088982  \\
            0.4649298597194389  121.0  -1.3351991143293005  -1.3351991143293005  \\
            0.4649298597194389  122.0  -1.3357580458332807  -1.3357580458332807  \\
            0.4649298597194389  123.0  -1.3363738413362758  -1.3363738413362758  \\
            0.4649298597194389  124.0  -1.3368443658971527  -1.3368443658971527  \\
            0.4649298597194389  125.0  -1.3375216435849466  -1.3375216435849466  \\
            0.4649298597194389  126.0  -1.3379087175096736  -1.3379087175096736  \\
            0.4649298597194389  127.0  -1.3386433323911973  -1.3386433323911973  \\
            0.4649298597194389  128.0  -1.3389515943949277  -1.3389515943949277  \\
            0.4649298597194389  129.0  -1.3396915086980778  -1.3396915086980778  \\
            0.4649298597194389  130.0  -1.3399734900134463  -1.3399734900134463  \\
            0.4649298597194389  131.0  -1.3406282716765614  -1.3406282716765614  \\
            0.4649298597194389  132.0  -1.3409748955003178  -1.3409748955003178  \\
            0.4649298597194389  133.0  -1.3415489975655583  -1.3415489975655583  \\
            0.4649298597194389  134.0  -1.3419562979575523  -1.3419562979575523  \\
            0.4649298597194389  135.0  -1.3424539044920878  -1.3424539044920878  \\
            0.4649298597194389  136.0  -1.34291817904902  -1.34291817904902  \\
            0.4649298597194389  137.0  -1.3433432243186583  -1.3433432243186583  \\
            0.4649298597194389  138.0  -1.3438610138527471  -1.3438610138527471  \\
            0.4649298597194389  139.0  -1.3442171999106072  -1.3442171999106072  \\
            0.4649298597194389  140.0  -1.3447852699325462  -1.3447852699325462  \\
            0.4649298597194389  141.0  -1.3450760827720907  -1.3450760827720907  \\
            0.4649298597194389  142.0  -1.345691406596675  -1.345691406596675  \\
            0.4649298597194389  143.0  -1.3459201310020033  -1.3459201310020033  \\
            0.4649298597194389  144.0  -1.3464986722567989  -1.3464986722567989  \\
            0.4649298597194389  145.0  -1.3467496075286676  -1.3467496075286676  \\
            0.4649298597194389  146.0  -1.3472613552930672  -1.3472613552930672  \\
            0.4649298597194389  147.0  -1.3475647785866038  -1.3475647785866038  \\
            0.4649298597194389  148.0  -1.3480129064227342  -1.3480129064227342  \\
            0.4649298597194389  149.0  -1.3483659124051481  -1.3483659124051481  \\
            0.4649298597194389  150.0  -1.3487534202543763  -1.3487534202543763  \\
            0.4649298597194389  151.0  -1.3491532780801965  -1.3491532780801965  \\
            0.4649298597194389  152.0  -1.349483003474867  -1.349483003474867  \\
            0.4649298597194389  153.0  -1.349927144607288  -1.349927144607288  \\
            0.4649298597194389  154.0  -1.3502017730418492  -1.3502017730418492  \\
            0.4649298597194389  155.0  -1.3506877800541206  -1.3506877800541206  \\
            0.4649298597194389  156.0  -1.3509098545881428  -1.3509098545881428  \\
            0.4649298597194389  157.0  -1.3514272071505873  -1.3514272071505873  \\
            0.4649298597194389  158.0  -1.3516073810127165  -1.3516073810127165  \\
            0.4649298597194389  159.0  -1.3520685312713818  -1.3520685312713818  \\
            0.4649298597194389  160.0  -1.3522944912374695  -1.3522944912374695  \\
            0.4649298597194389  161.0  -1.352701902989028  -1.352701902989028  \\
            0.4649298597194389  162.0  -1.3529713291098395  -1.3529713291098395  \\
            0.4649298597194389  163.0  -1.353327341768198  -1.353327341768198  \\
            0.4649298597194389  164.0  -1.3536380424351457  -1.3536380424351457  \\
            0.4649298597194389  165.0  -1.353944878448472  -1.353944878448472  \\
            0.4649298597194389  166.0  -1.3542947821236961  -1.3542947821236961  \\
            0.4649298597194389  167.0  -1.3545545538775756  -1.3545545538775756  \\
            0.4649298597194389  168.0  -1.3549417014394605  -1.3549417014394605  \\
            0.4649298597194389  169.0  -1.3551564176873576  -1.3551564176873576  \\
            0.4649298597194389  170.0  -1.355578955339025  -1.355578955339025  \\
            0.4649298597194389  171.0  -1.355750527196068  -1.355750527196068  \\
            0.4649298597194389  172.0  -1.3561698672577884  -1.3561698672577884  \\
            0.4649298597194389  173.0  -1.356336946425306  -1.356336946425306  \\
            0.4649298597194389  174.0  -1.3567102957941202  -1.3567102957941202  \\
            0.4649298597194389  175.0  -1.356915745218148  -1.356915745218148  \\
            0.4649298597194389  176.0  -1.3572449632328725  -1.3572449632328725  \\
            0.4649298597194389  177.0  -1.3574869984490003  -1.3574869984490003  \\
            0.4649298597194389  178.0  -1.3577738580900056  -1.3577738580900056  \\
            0.4649298597194389  179.0  -1.358050785315153  -1.358050785315153  \\
            0.4649298597194389  180.0  -1.3582969779418366  -1.3582969779418366  \\
            0.4649298597194389  181.0  -1.3586071887015974  -1.3586071887015974  \\
            0.4649298597194389  182.0  -1.3588143284883336  -1.3588143284883336  \\
            0.4649298597194389  183.0  -1.3591562946119715  -1.3591562946119715  \\
            0.4649298597194389  184.0  -1.359325922703826  -1.359325922703826  \\
            0.4649298597194389  185.0  -1.3596981916589292  -1.3596981916589292  \\
            0.4649298597194389  186.0  -1.3598317800671182  -1.3598317800671182  \\
            0.4649298597194389  187.0  -1.3601762322776978  -1.3601762322776978  \\
            0.4649298597194389  188.0  -1.3603319258636626  -1.3603319258636626  \\
            0.4649298597194389  189.0  -1.3606380760884695  -1.3606380760884695  \\
            0.4649298597194389  190.0  -1.3608263905521394  -1.3608263905521394  \\
            0.4649298597194389  191.0  -1.3610956757423835  -1.3610956757423835  \\
            0.4649298597194389  192.0  -1.3613152091903566  -1.3613152091903566  \\
            0.4649298597194389  193.0  -1.3615490044978582  -1.3615490044978582  \\
            0.4649298597194389  194.0  -1.3617984209139096  -1.3617984209139096  \\
            0.4649298597194389  195.0  -1.3619980428306895  -1.3619980428306895  \\
            0.4649298597194389  196.0  -1.362276068463359  -1.362276068463359  \\
            0.4649298597194389  197.0  -1.362442777775578  -1.362442777775578  \\
            0.4649298597194389  198.0  -1.3627481977551403  -1.3627481977551403  \\
            0.4649298597194389  199.0  -1.3628832023241246  -1.3628832023241246  \\
            0.4649298597194389  200.0  -1.363202843527086  -1.363202843527086  \\
            0.4649298597194389  201.0  -1.3633193148738527  -1.3633193148738527  \\
            0.4649298597194389  202.0  -1.3636054008790925  -1.3636054008790925  \\
            0.4649298597194389  203.0  -1.3637511187242926  -1.3637511187242926  \\
            0.4649298597194389  204.0  -1.3640048302567571  -1.3640048302567571  \\
            0.4649298597194389  205.0  -1.364178621615283  -1.364178621615283  \\
            0.4649298597194389  206.0  -1.3644010917551235  -1.3644010917551235  \\
            0.4649298597194389  207.0  -1.3646018353043732  -1.3646018353043732  \\
            0.4649298597194389  208.0  -1.3647941517590931  -1.3647941517590931  \\
            0.4649298597194389  209.0  -1.3650207751798402  -1.3650207751798402  \\
            0.4649298597194389  210.0  -1.365183982430323  -1.365183982430323  \\
            0.4649298597194389  211.0  -1.3654354599058873  -1.3654354599058873  \\
            0.4649298597194389  212.0  -1.3655705612344882  -1.3655705612344882  \\
            0.4649298597194389  213.0  -1.365845911098002  -1.365845911098002  \\
            0.4649298597194389  214.0  -1.3659538705056287  -1.3659538705056287  \\
            0.4649298597194389  215.0  -1.3662223476368638  -1.3662223476368638  \\
            0.4649298597194389  216.0  -1.3663338970448182  -1.3663338970448182  \\
            0.4649298597194389  217.0  -1.3665737174008874  -1.3665737174008874  \\
            0.4649298597194389  218.0  -1.3667106317496427  -1.3667106317496427  \\
            0.4649298597194389  219.0  -1.3669227399664505  -1.3669227399664505  \\
            0.4649298597194389  220.0  -1.3670840692729431  -1.3670840692729431  \\
            0.46693386773547096  1.0  0.00661322645290581  0.00661322645290581  \\
            0.46693386773547096  2.0  -0.22257849031396143  -0.22257849031396143  \\
            0.46693386773547096  3.0  -0.3343544231319783  -0.3343544231319783  \\
            0.46693386773547096  4.0  -0.45996755415593055  -0.45996755415593055  \\
            0.46693386773547096  5.0  -0.5292330693132294  -0.5292330693132294  \\
            0.46693386773547096  6.0  -0.6117950186086457  -0.6117950186086457  \\
            0.46693386773547096  7.0  -0.6700168012793262  -0.6700168012793262  \\
            0.46693386773547096  8.0  -0.7244549705471547  -0.7244549705471547  \\
            0.46693386773547096  9.0  -0.7743529016074097  -0.7743529016074097  \\
            0.46693386773547096  10.0  -0.8107457005252605  -0.8107457005252605  \\
            0.46693386773547096  11.0  -0.8542043794548808  -0.8542043794548808  \\
            0.46693386773547096  12.0  -0.8787068642780067  -0.8787068642780067  \\
            0.46693386773547096  13.0  -0.9170851506935453  -0.9170851506935453  \\
            0.46693386773547096  14.0  -0.9335075379517197  -0.9335075379517197  \\
            0.46693386773547096  15.0  -0.9678024780210598  -0.9678024780210598  \\
            0.46693386773547096  16.0  -0.9785791052348927  -0.9785791052348927  \\
            0.46693386773547096  17.0  -1.0050356351801342  -1.0050356351801342  \\
            0.46693386773547096  18.0  -1.0162728738406415  -1.0162728738406415  \\
            0.46693386773547096  19.0  -1.0366137507463629  -1.0366137507463629  \\
            0.46693386773547096  20.0  -1.0482474453895554  -1.0482474453895554  \\
            0.46693386773547096  21.0  -1.0639326875094048  -1.0639326875094048  \\
            0.46693386773547096  22.0  -1.0757033353217036  -1.0757033353217036  \\
            0.46693386773547096  23.0  -1.0877860564433712  -1.0877860564433712  \\
            0.46693386773547096  24.0  -1.0995294618541123  -1.0995294618541123  \\
            0.46693386773547096  25.0  -1.1087850127999361  -1.1087850127999361  \\
            0.46693386773547096  26.0  -1.1203973354481254  -1.1203973354481254  \\
            0.46693386773547096  27.0  -1.1274069830428375  -1.1274069830428375  \\
            0.46693386773547096  28.0  -1.1388232898871515  -1.1388232898871515  \\
            0.46693386773547096  29.0  -1.144029824066509  -1.144029824066509  \\
            0.46693386773547096  30.0  -1.1552106282601418  -1.1552106282601418  \\
            0.46693386773547096  31.0  -1.1589561731050617  -1.1589561731050617  \\
            0.46693386773547096  32.0  -1.1683633798451685  -1.1683633798451685  \\
            0.46693386773547096  33.0  -1.172431076097232  -1.172431076097232  \\
            0.46693386773547096  34.0  -1.1801653477426055  -1.1801653477426055  \\
            0.46693386773547096  35.0  -1.1846549355778313  -1.1846549355778313  \\
            0.46693386773547096  36.0  -1.1909846610827481  -1.1909846610827481  \\
            0.46693386773547096  37.0  -1.1957931497767254  -1.1957931497767254  \\
            0.46693386773547096  38.0  -1.200936063138519  -1.200936063138519  \\
            0.46693386773547096  39.0  -1.2059833791235333  -1.2059833791235333  \\
            0.46693386773547096  40.0  -1.2101176617390037  -1.2101176617390037  \\
            0.46693386773547096  41.0  -1.215341088566605  -1.215341088566605  \\
            0.46693386773547096  42.0  -1.2186137142379254  -1.2186137142379254  \\
            0.46693386773547096  43.0  -1.2239638210816515  -1.2239638210816515  \\
            0.46693386773547096  44.0  -1.2264969037674502  -1.2264969037674502  \\
            0.46693386773547096  45.0  -1.2319345264184673  -1.2319345264184673  \\
            0.46693386773547096  46.0  -1.2338302020164247  -1.2338302020164247  \\
            0.46693386773547096  47.0  -1.2386067412937152  -1.2386067412937152  \\
            0.46693386773547096  48.0  -1.2406683974653543  -1.2406683974653543  \\
            0.46693386773547096  49.0  -1.2447149958872243  -1.2447149958872243  \\
            0.46693386773547096  50.0  -1.2470593532828982  -1.2470593532828982  \\
            0.46693386773547096  51.0  -1.2504643715896375  -1.2504643715896375  \\
            0.46693386773547096  52.0  -1.253045046594408  -1.253045046594408  \\
            0.46693386773547096  53.0  -1.2558842831862576  -1.2558842831862576  \\
            0.46693386773547096  54.0  -1.258662430572129  -1.258662430572129  \\
            0.46693386773547096  55.0  -1.2610012111102207  -1.2610012111102207  \\
            0.46693386773547096  56.0  -1.2639441525190458  -1.2639441525190458  \\
            0.46693386773547096  57.0  -1.2658390220381024  -1.2658390220381024  \\
            0.46693386773547096  58.0  -1.268919154504961  -1.268919154504961  \\
            0.46693386773547096  59.0  -1.2704192567519463  -1.2704192567519463  \\
            0.46693386773547096  60.0  -1.273613177855297  -1.273613177855297  \\
            0.46693386773547096  61.0  -1.2747613866710932  -1.2747613866710932  \\
            0.46693386773547096  62.0  -1.2776483703337385  -1.2776483703337385  \\
            0.46693386773547096  63.0  -1.2788830413671493  -1.2788830413671493  \\
            0.46693386773547096  64.0  -1.2813708402251685  -1.2813708402251685  \\
            0.46693386773547096  65.0  -1.2828002097490403  -1.2828002097490403  \\
            0.46693386773547096  66.0  -1.284927695711197  -1.284927695711197  \\
            0.46693386773547096  67.0  -1.2865274176704924  -1.2865274176704924  \\
            0.46693386773547096  68.0  -1.2883290312387339  -1.2883290312387339  \\
            0.46693386773547096  69.0  -1.2900778846080168  -1.2900778846080168  \\
            0.46693386773547096  70.0  -1.2915842281693364  -1.2915842281693364  \\
            0.46693386773547096  71.0  -1.293463661866494  -1.293463661866494  \\
            0.46693386773547096  72.0  -1.2947020016767323  -1.2947020016767323  \\
            0.46693386773547096  73.0  -1.296695754541967  -1.296695754541967  \\
            0.46693386773547096  74.0  -1.297690447231636  -1.297690447231636  \\
            0.46693386773547096  75.0  -1.2997842292340591  -1.2997842292340591  \\
            0.46693386773547096  76.0  -1.3005570856259612  -1.3005570856259612  \\
            0.46693386773547096  77.0  -1.302491924115341  -1.302491924115341  \\
            0.46693386773547096  78.0  -1.3033089058979668  -1.3033089058979668  \\
            0.46693386773547096  79.0  -1.304994747133672  -1.304994747133672  \\
            0.46693386773547096  80.0  -1.3059524058012386  -1.3059524058012386  \\
            0.46693386773547096  81.0  -1.3074095528675909  -1.3074095528675909  \\
            0.46693386773547096  82.0  -1.3084936296506444  -1.3084936296506444  \\
            0.46693386773547096  83.0  -1.3097404538196522  -1.3097404538196522  \\
            0.46693386773547096  84.0  -1.3109382035064907  -1.3109382035064907  \\
            0.46693386773547096  85.0  -1.311991360580574  -1.311991360580574  \\
            0.46693386773547096  86.0  -1.3132913677416918  -1.3132913677416918  \\
            0.46693386773547096  87.0  -1.314165986453244  -1.314165986453244  \\
            0.46693386773547096  88.0  -1.3155580070897785  -1.3155580070897785  \\
            0.46693386773547096  89.0  -1.3162678536385286  -1.3162678536385286  \\
            0.46693386773547096  90.0  -1.3177426783039035  -1.3177426783039035  \\
            0.46693386773547096  91.0  -1.3183003004491436  -1.3183003004491436  \\
            0.46693386773547096  92.0  -1.3196887966108892  -1.3196887966108892  \\
            0.46693386773547096  93.0  -1.3202664891552174  -1.3202664891552174  \\
            0.46693386773547096  94.0  -1.32148579144551  -1.32148579144551  \\
            0.46693386773547096  95.0  -1.3221694141661795  -1.3221694141661795  \\
            0.46693386773547096  96.0  -1.3232313963274533  -1.3232313963274533  \\
            0.46693386773547096  97.0  -1.3240119103317756  -1.3240119103317756  \\
            0.46693386773547096  98.0  -1.324927476597721  -1.324927476597721  \\
            0.46693386773547096  99.0  -1.3257966612044114  -1.3257966612044114  \\
            0.46693386773547096  100.0  -1.3265758396032326  -1.3265758396032326  \\
            0.46693386773547096  101.0  -1.3275262071495346  -1.3275262071495346  \\
            0.46693386773547096  102.0  -1.328178232427315  -1.328178232427315  \\
            0.46693386773547096  103.0  -1.3292029532241785  -1.3292029532241785  \\
            0.46693386773547096  104.0  -1.329736340697355  -1.329736340697355  \\
            0.46693386773547096  105.0  -1.3308291767703788  -1.3308291767703788  \\
            0.46693386773547096  106.0  -1.3312517882318655  -1.3312517882318655  \\
            0.46693386773547096  107.0  -1.3322978511428847  -1.3322978511428847  \\
            0.46693386773547096  108.0  -1.3327261373371881  -1.3327261373371881  \\
            0.46693386773547096  109.0  -1.333650136563044  -1.333650136563044  \\
            0.46693386773547096  110.0  -1.334160889601538  -1.334160889601538  \\
            0.46693386773547096  111.0  -1.3349703468649996  -1.3349703468649996  \\
            0.46693386773547096  112.0  -1.3355574870652087  -1.3355574870652087  \\
            0.46693386773547096  113.0  -1.3362593862023804  -1.3362593862023804  \\
            0.46693386773547096  114.0  -1.3369173136700843  -1.3369173136700843  \\
            0.46693386773547096  115.0  -1.3375181460096401  -1.3375181460096401  \\
            0.46693386773547096  116.0  -1.3382416969107738  -1.3382416969107738  \\
            0.46693386773547096  117.0  -1.338747502220095  -1.338747502220095  \\
            0.46693386773547096  118.0  -1.3395319096263132  -1.3395319096263132  \\
            0.46693386773547096  119.0  -1.339948313116398  -1.339948313116398  \\
            0.46693386773547096  120.0  -1.3407891718832552  -1.3407891718832552  \\
            0.46693386773547096  121.0  -1.3411214177030817  -1.3411214177030817  \\
            0.46693386773547096  122.0  -1.3419386617326947  -1.3419386617326947  \\
            0.46693386773547096  123.0  -1.3422676345106406  -1.3422676345106406  \\
            0.46693386773547096  124.0  -1.3429928418266326  -1.3429928418266326  \\
            0.46693386773547096  125.0  -1.3433877607544524  -1.3433877607544524  \\
            0.46693386773547096  126.0  -1.344025987757909  -1.344025987757909  \\
            0.46693386773547096  127.0  -1.3444825717862006  -1.3444825717862006  \\
            0.46693386773547096  128.0  -1.3450385532235098  -1.3450385532235098  \\
            0.46693386773547096  129.0  -1.3455528207846146  -1.3455528207846146  \\
            0.46693386773547096  130.0  -1.3460309939033377  -1.3460309939033377  \\
            0.46693386773547096  131.0  -1.3465992386417878  -1.3465992386417878  \\
            0.46693386773547096  132.0  -1.3470037652434779  -1.3470037652434779  \\
            0.46693386773547096  133.0  -1.3476225340085615  -1.3476225340085615  \\
            0.46693386773547096  134.0  -1.3479573206063296  -1.3479573206063296  \\
            0.46693386773547096  135.0  -1.3486233934682996  -1.3486233934682996  \\
            0.46693386773547096  136.0  -1.34889210973471  -1.34889210973471  \\
            0.46693386773547096  137.0  -1.34954884125227  -1.34954884125227  \\
            0.46693386773547096  138.0  -1.3498085774836057  -1.3498085774836057  \\
            0.46693386773547096  139.0  -1.3503935251382773  -1.3503935251382773  \\
            0.46693386773547096  140.0  -1.3507071627808145  -1.3507071627808145  \\
            0.46693386773547096  141.0  -1.3512238851235643  -1.3512238851235643  \\
            0.46693386773547096  142.0  -1.3515882977830924  -1.3515882977830924  \\
            0.46693386773547096  143.0  -1.3520401495023093  -1.3520401495023093  \\
            0.46693386773547096  144.0  -1.3524524071990274  -1.3524524071990274  \\
            0.46693386773547096  145.0  -1.3528425529150057  -1.3528425529150057  \\
            0.46693386773547096  146.0  -1.3532999077543193  -1.3532999077543193  \\
            0.46693386773547096  147.0  -1.3536313347303026  -1.3536313347303026  \\
            0.46693386773547096  148.0  -1.354131207778418  -1.354131207778418  \\
            0.46693386773547096  149.0  -1.3544067376455344  -1.3544067376455344  \\
            0.46693386773547096  150.0  -1.3549467068945158  -1.3549467068945158  \\
            0.46693386773547096  151.0  -1.355169006477004  -1.355169006477004  \\
            0.46693386773547096  152.0  -1.3557087624950117  -1.3557087624950117  \\
            0.46693386773547096  153.0  -1.3559183871172578  -1.3559183871172578  \\
            0.46693386773547096  154.0  -1.356400639682867  -1.356400639682867  \\
            0.46693386773547096  155.0  -1.35665512563755  -1.35665512563755  \\
            0.46693386773547096  156.0  -1.3570824720639882  -1.3570824720639882  \\
            0.46693386773547096  157.0  -1.3573794675173947  -1.3573794675173947  \\
            0.46693386773547096  158.0  -1.357754369777233  -1.357754369777233  \\
            0.46693386773547096  159.0  -1.3580916569852641  -1.3580916569852641  \\
            0.46693386773547096  160.0  -1.3584164500435063  -1.3584164500435063  \\
            0.46693386773547096  161.0  -1.3587919364565504  -1.3587919364565504  \\
            0.46693386773547096  162.0  -1.359068836007653  -1.359068836007653  \\
            0.46693386773547096  163.0  -1.3594805460567037  -1.3594805460567037  \\
            0.46693386773547096  164.0  -1.35971165571411  -1.35971165571411  \\
            0.46693386773547096  165.0  -1.3601577232185929  -1.3601577232185929  \\
            0.46693386773547096  166.0  -1.3603450412011497  -1.3603450412011497  \\
            0.46693386773547096  167.0  -1.3607968868037081  -1.3607968868037081  \\
            0.46693386773547096  168.0  -1.3609691277003857  -1.3609691277003857  \\
            0.46693386773547096  169.0  -1.3613739031427143  -1.3613739031427143  \\
            0.46693386773547096  170.0  -1.3615840529293404  -1.3615840529293404  \\
            0.46693386773547096  171.0  -1.3619437109455121  -1.3619437109455121  \\
            0.46693386773547096  172.0  -1.362189956467782  -1.362189956467782  \\
            0.46693386773547096  173.0  -1.3625063564753679  -1.3625063564753679  \\
            0.46693386773547096  174.0  -1.3627869792071616  -1.3627869792071616  \\
            0.46693386773547096  175.0  -1.3630618925780622  -1.3630618925780622  \\
            0.46693386773547096  176.0  -1.3633752628660547  -1.3633752628660547  \\
            0.46693386773547096  177.0  -1.363610377851304  -1.363610377851304  \\
            0.46693386773547096  178.0  -1.3639549495645245  -1.3639549495645245  \\
            0.46693386773547096  179.0  -1.3641518758986098  -1.3641518758986098  \\
            0.46693386773547096  180.0  -1.3645261814495322  -1.3645261814495322  \\
            0.46693386773547096  181.0  -1.3646864546587887  -1.3646864546587887  \\
            0.46693386773547096  182.0  -1.3650705379877153  -1.3650705379877153  \\
            0.46693386773547096  183.0  -1.36521418580354  -1.36521418580354  \\
            0.46693386773547096  184.0  -1.3655590462287046  -1.3655590462287046  \\
            0.46693386773547096  185.0  -1.365735144196794  -1.365735144196794  \\
            0.46693386773547096  186.0  -1.3660422863485886  -1.3660422863485886  \\
            0.46693386773547096  187.0  -1.3662494074082594  -1.3662494074082594  \\
            0.46693386773547096  188.0  -1.3665202695189982  -1.3665202695189982  \\
            0.46693386773547096  189.0  -1.3667570552771793  -1.3667570552771793  \\
            0.46693386773547096  190.0  -1.3669930126449845  -1.3669930126449845  \\
            0.46693386773547096  191.0  -1.3672581695209223  -1.3672581695209223  \\
            0.46693386773547096  192.0  -1.3674605377635207  -1.3674605377635207  \\
            0.46693386773547096  193.0  -1.3677528333831432  -1.3677528333831432  \\
            0.46693386773547096  194.0  -1.367922871496225  -1.367922871496225  \\
            0.46693386773547096  195.0  -1.3682411313190186  -1.3682411313190186  \\
            0.46693386773547096  196.0  -1.3683800445522265  -1.3683800445522265  \\
            0.46693386773547096  197.0  -1.3687107753390688  -1.3687107753390688  \\
            0.46693386773547096  198.0  -1.3688320912759084  -1.3688320912759084  \\
            0.46693386773547096  199.0  -1.3691296458647035  -1.3691296458647035  \\
            0.46693386773547096  200.0  -1.3692790492357014  -1.3692790492357014  \\
            0.46693386773547096  201.0  -1.3695446112193943  -1.3695446112193943  \\
            0.46693386773547096  202.0  -1.3697209588502095  -1.3697209588502095  \\
            0.46693386773547096  203.0  -1.3699556633044598  -1.3699556633044598  \\
            0.46693386773547096  204.0  -1.3701578630481754  -1.3701578630481754  \\
            0.46693386773547096  205.0  -1.3703627988828988  -1.3703627988828988  \\
            0.46693386773547096  206.0  -1.370589806959122  -1.370589806959122  \\
            0.46693386773547096  207.0  -1.370766019137604  -1.370766019137604  \\
            0.46693386773547096  208.0  -1.3710168376321388  -1.3710168376321388  \\
            0.46693386773547096  209.0  -1.3711653292659984  -1.3711653292659984  \\
            0.46693386773547096  210.0  -1.3714390037802626  -1.3714390037802626  \\
            0.46693386773547096  211.0  -1.371560738108117  -1.371560738108117  \\
            0.46693386773547096  212.0  -1.371848696794417  -1.371848696794417  \\
            0.46693386773547096  213.0  -1.371952257805559  -1.371952257805559  \\
            0.46693386773547096  214.0  -1.3722117958228128  -1.3722117958228128  \\
            0.46693386773547096  215.0  -1.3723399034878287  -1.3723399034878287  \\
            0.46693386773547096  216.0  -1.372571968481302  -1.372571968481302  \\
            0.46693386773547096  217.0  -1.3727236929852145  -1.3727236929852145  \\
            0.46693386773547096  218.0  -1.3729291963329793  -1.3729291963329793  \\
            0.46693386773547096  219.0  -1.3731036465644382  -1.3731036465644382  \\
            0.46693386773547096  220.0  -1.3732834650190293  -1.3732834650190293  \\
            0.46893787575150303  1.0  0.006212424849699388  0.006212424849699388  \\
            0.46893787575150303  2.0  -0.2252505010020042  -0.2252505010020042  \\
            0.46893787575150303  3.0  -0.33486973947895793  -0.33486973947895793  \\
            0.46893787575150303  4.0  -0.4621051627063648  -0.4621051627063648  \\
            0.46893787575150303  5.0  -0.5302271209084833  -0.5302271209084833  \\
            0.46893787575150303  6.0  -0.614543372459204  -0.614543372459204  \\
            0.46893787575150303  7.0  -0.6714054371368999  -0.6714054371368999  \\
            0.46893787575150303  8.0  -0.7275642193477863  -0.7275642193477863  \\
            0.46893787575150303  9.0  -0.7760556077189333  -0.7760556077189333  \\
            0.46893787575150303  10.0  -0.8140823772086304  -0.8140823772086304  \\
            0.46893787575150303  11.0  -0.8561584707877297  -0.8561584707877297  \\
            0.46893787575150303  12.0  -0.8821951595498692  -0.8821951595498692  \\
            0.46893787575150303  13.0  -0.9192433887382623  -0.9192433887382623  \\
            0.46893787575150303  14.0  -0.9371016542889695  -0.9371016542889695  \\
            0.46893787575150303  15.0  -0.9701291127145956  -0.9701291127145956  \\
            0.46893787575150303  16.0  -0.9822498798767114  -0.9822498798767114  \\
            0.46893787575150303  17.0  -1.0099708188306429  -1.0099708188306429  \\
            0.46893787575150303  18.0  -1.020000904063767  -1.020000904063767  \\
            0.46893787575150303  19.0  -1.041529322526098  -1.041529322526098  \\
            0.46893787575150303  20.0  -1.0520193407707565  -1.0520193407707565  \\
            0.46893787575150303  21.0  -1.068823100746947  -1.068823100746947  \\
            0.46893787575150303  22.0  -1.0795095653961222  -1.0795095653961222  \\
            0.46893787575150303  23.0  -1.0926487162358907  -1.0926487162358907  \\
            0.46893787575150303  24.0  -1.1033630631225833  -1.1033630631225833  \\
            0.46893787575150303  25.0  -1.1136190391252208  -1.1136190391252208  \\
            0.46893787575150303  26.0  -1.124253103908966  -1.124253103908966  \\
            0.46893787575150303  27.0  -1.132212494271874  -1.132212494271874  \\
            0.46893787575150303  28.0  -1.1426972595543319  -1.1426972595543319  \\
            0.46893787575150303  29.0  -1.1488075123854733  -1.1488075123854733  \\
            0.46893787575150303  30.0  -1.1590997243754362  -1.1590997243754362  \\
            0.46893787575150303  31.0  -1.1637070486784646  -1.1637070486784646  \\
            0.46893787575150303  32.0  -1.1737806144501906  -1.1737806144501906  \\
            0.46893787575150303  33.0  -1.1771563112598125  -1.1771563112598125  \\
            0.46893787575150303  34.0  -1.1856785258747058  -1.1856785258747058  \\
            0.46893787575150303  35.0  -1.189355769568825  -1.189355769568825  \\
            0.46893787575150303  36.0  -1.1964410712222082  -1.1964410712222082  \\
            0.46893787575150303  37.0  -1.2004708307368817  -1.2004708307368817  \\
            0.46893787575150303  38.0  -1.2063394545725077  -1.2063394545725077  \\
            0.46893787575150303  39.0  -1.2106391293242016  -1.2106391293242016  \\
            0.46893787575150303  40.0  -1.215471485336234  -1.215471485336234  \\
            0.46893787575150303  41.0  -1.2199760842534717  -1.2199760842534717  \\
            0.46893787575150303  42.0  -1.2239211394569631  -1.2239211394569631  \\
            0.46893787575150303  43.0  -1.228579181555259  -1.228579181555259  \\
            0.46893787575150303  44.0  -1.2317608389767534  -1.2317608389767534  \\
            0.46893787575150303  45.0  -1.236531308950663  -1.236531308950663  \\
            0.46893787575150303  46.0  -1.2390533157790493  -1.2390533157790493  \\
            0.46893787575150303  47.0  -1.2439033769820584  -1.2439033769820584  \\
            0.46893787575150303  48.0  -1.245853139467597  -1.245853139467597  \\
            0.46893787575150303  49.0  -1.2504852740285266  -1.2504852740285266  \\
            0.46893787575150303  50.0  -1.2522079741980128  -1.2522079741980128  \\
            0.46893787575150303  51.0  -1.256180302726222  -1.256180302726222  \\
            0.46893787575150303  52.0  -1.2581596165367475  -1.2581596165367475  \\
            0.46893787575150303  53.0  -1.26154902651053  -1.26154902651053  \\
            0.46893787575150303  54.0  -1.2637448560117852  -1.2637448560117852  \\
            0.46893787575150303  55.0  -1.266617668365538  -1.266617668365538  \\
            0.46893787575150303  56.0  -1.268996191651192  -1.268996191651192  \\
            0.46893787575150303  57.0  -1.2714098632539292  -1.2714098632539292  \\
            0.46893787575150303  58.0  -1.273942431137071  -1.273942431137071  \\
            0.46893787575150303  59.0  -1.2759469431169288  -1.2759469431169288  \\
            0.46893787575150303  60.0  -1.2786091939109792  -1.2786091939109792  \\
            0.46893787575150303  61.0  -1.2802481908556973  -1.2802481908556973  \\
            0.46893787575150303  62.0  -1.2830193353740413  -1.2830193353740413  \\
            0.46893787575150303  63.0  -1.2843310655859237  -1.2843310655859237  \\
            0.46893787575150303  64.0  -1.2871933060010798  -1.2871933060010798  \\
            0.46893787575150303  65.0  -1.288211401826233  -1.288211401826233  \\
            0.46893787575150303  66.0  -1.290792431251676  -1.290792431251676  \\
            0.46893787575150303  67.0  -1.2919035853452763  -1.2919035853452763  \\
            0.46893787575150303  68.0  -1.2941476923461708  -1.2941476923461708  \\
            0.46893787575150303  69.0  -1.2954207082890596  -1.2954207082890596  \\
            0.46893787575150303  70.0  -1.2973590173523468  -1.2973590173523468  \\
            0.46893787575150303  71.0  -1.2987747060207044  -1.2987747060207044  \\
            0.46893787575150303  72.0  -1.300434969590385  -1.300434969590385  \\
            0.46893787575150303  73.0  -1.3019764778798593  -1.3019764778798593  \\
            0.46893787575150303  74.0  -1.303383506062549  -1.303383506062549  \\
            0.46893787575150303  75.0  -1.3050359938339688  -1.3050359938339688  \\
            0.46893787575150303  76.0  -1.3062120210695898  -1.3062120210695898  \\
            0.46893787575150303  77.0  -1.3079623887683056  -1.3079623887683056  \\
            0.46893787575150303  78.0  -1.3089273878964416  -1.3089273878964416  \\
            0.46893787575150303  79.0  -1.3107640459501375  -1.3107640459501375  \\
            0.46893787575150303  80.0  -1.3115359981881762  -1.3115359981881762  \\
            0.46893787575150303  81.0  -1.3133707469067315  -1.3133707469067315  \\
            0.46893787575150303  82.0  -1.3140437988303244  -1.3140437988303244  \\
            0.46893787575150303  83.0  -1.3156605245830164  -1.3156605245830164  \\
            0.46893787575150303  84.0  -1.3164563262784148  -1.3164563262784148  \\
            0.46893787575150303  85.0  -1.3178719909200318  -1.3178719909200318  \\
            0.46893787575150303  86.0  -1.318778738367397  -1.318778738367397  \\
            0.46893787575150303  87.0  -1.3200087588887526  -1.3200087588887526  \\
            0.46893787575150303  88.0  -1.3210158436865889  -1.3210158436865889  \\
            0.46893787575150303  89.0  -1.3220742580980642  -1.3220742580980642  \\
            0.46893787575150303  90.0  -1.323172128639702  -1.323172128639702  \\
            0.46893787575150303  91.0  -1.3240717412852405  -1.3240717412852405  \\
            0.46893787575150303  92.0  -1.3252517823277763  -1.3252517823277763  \\
            0.46893787575150303  93.0  -1.326004291516732  -1.326004291516732  \\
            0.46893787575150303  94.0  -1.3272587194017387  -1.3272587194017387  \\
            0.46893787575150303  95.0  -1.3278748297939784  -1.3278748297939784  \\
            0.46893787575150303  96.0  -1.3291966010325253  -1.3291966010325253  \\
            0.46893787575150303  97.0  -1.3296861228391148  -1.3296861228391148  \\
            0.46893787575150303  98.0  -1.330919395841513  -1.330919395841513  \\
            0.46893787575150303  99.0  -1.3314407908952828  -1.3314407908952828  \\
            0.46893787575150303  100.0  -1.3325322030331237  -1.3325322030331237  \\
            0.46893787575150303  101.0  -1.333141315422156  -1.333141315422156  \\
            0.46893787575150303  102.0  -1.334100285907243  -1.334100285907243  \\
            0.46893787575150303  103.0  -1.3347900466013618  -1.3347900466013618  \\
            0.46893787575150303  104.0  -1.3356252660889063  -1.3356252660889063  \\
            0.46893787575150303  105.0  -1.33638921059367  -1.33638921059367  \\
            0.46893787575150303  106.0  -1.337108707677941  -1.337108707677941  \\
            0.46893787575150303  107.0  -1.3379409165090648  -1.3379409165090648  \\
            0.46893787575150303  108.0  -1.3385521171956363  -1.3385521171956363  \\
            0.46893787575150303  109.0  -1.3394471630660816  -1.3394471630660816  \\
            0.46893787575150303  110.0  -1.3399569440622208  -1.3399569440622208  \\
            0.46893787575150303  111.0  -1.3409098449280301  -1.3409098449280301  \\
            0.46893787575150303  112.0  -1.341324581480452  -1.341324581480452  \\
            0.46893787575150303  113.0  -1.3423048716771564  -1.3423048716771564  \\
            0.46893787575150303  114.0  -1.3426563676250127  -1.3426563676250127  \\
            0.46893787575150303  115.0  -1.3435313785739555  -1.3435313785739555  \\
            0.46893787575150303  116.0  -1.343953587057541  -1.343953587057541  \\
            0.46893787575150303  117.0  -1.3447294835214714  -1.3447294835214714  \\
            0.46893787575150303  118.0  -1.345217472303372  -1.345217472303372  \\
            0.46893787575150303  119.0  -1.3458999990325118  -1.3458999990325118  \\
            0.46893787575150303  120.0  -1.3464492055389745  -1.3464492055389745  \\
            0.46893787575150303  121.0  -1.3470437210768627  -1.3470437210768627  \\
            0.46893787575150303  122.0  -1.3476499203494894  -1.3476499203494894  \\
            0.46893787575150303  123.0  -1.3481614276850054  -1.3481614276850054  \\
            0.46893787575150303  124.0  -1.3488207035242818  -1.3488207035242818  \\
            0.46893787575150303  125.0  -1.349253877923958  -1.349253877923958  \\
            0.46893787575150303  126.0  -1.3499625968655762  -1.3499625968655762  \\
            0.46893787575150303  127.0  -1.3503218111812036  -1.3503218111812036  \\
            0.46893787575150303  128.0  -1.351076598990076  -1.351076598990076  \\
            0.46893787575150303  129.0  -1.3513659467019075  -1.3513659467019075  \\
            0.46893787575150303  130.0  -1.3520884977932293  -1.3520884977932293  \\
            0.46893787575150303  131.0  -1.3523869833345183  -1.3523869833345183  \\
            0.46893787575150303  132.0  -1.3530326349866386  -1.3530326349866386  \\
            0.46893787575150303  133.0  -1.3533855994468567  -1.3533855994468567  \\
            0.46893787575150303  134.0  -1.3539583432551066  -1.3539583432551066  \\
            0.46893787575150303  135.0  -1.3543624529810563  -1.3543624529810563  \\
            0.46893787575150303  136.0  -1.3548660404203994  -1.3548660404203994  \\
            0.46893787575150303  137.0  -1.3553181816208162  -1.3553181816208162  \\
            0.46893787575150303  138.0  -1.3557561411144639  -1.3557561411144639  \\
            0.46893787575150303  139.0  -1.356253403048998  -1.356253403048998  \\
            0.46893787575150303  140.0  -1.3566290556290825  -1.3566290556290825  \\
            0.46893787575150303  141.0  -1.3571687152770802  -1.3571687152770802  \\
            0.46893787575150303  142.0  -1.3574851889695096  -1.3574851889695096  \\
            0.46893787575150303  143.0  -1.3580646970308508  -1.3580646970308508  \\
            0.46893787575150303  144.0  -1.3583249400825768  -1.3583249400825768  \\
            0.46893787575150303  145.0  -1.3589354983013442  -1.3589354983013442  \\
            0.46893787575150303  146.0  -1.3591487012345953  -1.3591487012345953  \\
            0.46893787575150303  147.0  -1.3596978908740012  -1.3596978908740012  \\
            0.46893787575150303  148.0  -1.359956857516814  -1.359956857516814  \\
            0.46893787575150303  149.0  -1.360447562885921  -1.360447562885921  \\
            0.46893787575150303  150.0  -1.3607497864604043  -1.3607497864604043  \\
            0.46893787575150303  151.0  -1.3611847348738109  -1.3611847348738109  \\
            0.46893787575150303  152.0  -1.361527857744585  -1.361527857744585  \\
            0.46893787575150303  153.0  -1.361909629627228  -1.361909629627228  \\
            0.46893787575150303  154.0  -1.3622914329843365  -1.3622914329843365  \\
            0.46893787575150303  155.0  -1.3626224712209796  -1.3626224712209796  \\
            0.46893787575150303  156.0  -1.3630408655859667  -1.3630408655859667  \\
            0.46893787575150303  157.0  -1.3633234841791546  -1.3633234841791546  \\
            0.46893787575150303  158.0  -1.3637765006598657  -1.3637765006598657  \\
            0.46893787575150303  159.0  -1.3640128927553246  -1.3640128927553246  \\
            0.46893787575150303  160.0  -1.3644986749822932  -1.3644986749822932  \\
            0.46893787575150303  161.0  -1.3646909203137927  -1.3646909203137927  \\
            0.46893787575150303  162.0  -1.3651663429054666  -1.3651663429054666  \\
            0.46893787575150303  163.0  -1.3653577888000443  -1.3653577888000443  \\
            0.46893787575150303  164.0  -1.365785268993074  -1.365785268993074  \\
            0.46893787575150303  165.0  -1.3660137182890733  -1.3660137182890733  \\
            0.46893787575150303  166.0  -1.3663953002786036  -1.3663953002786036  \\
            0.46893787575150303  167.0  -1.366658926601829  -1.366658926601829  \\
            0.46893787575150303  168.0  -1.3669965539613105  -1.3669965539613105  \\
            0.46893787575150303  169.0  -1.3672936289821604  -1.3672936289821604  \\
            0.46893787575150303  170.0  -1.367589150519656  -1.367589150519656  \\
            0.46893787575150303  171.0  -1.3679180378256073  -1.3679180378256073  \\
            0.46893787575150303  172.0  -1.3681732130449509  -1.3681732130449509  \\
            0.46893787575150303  173.0  -1.368532362454653  -1.368532362454653  \\
            0.46893787575150303  174.0  -1.3687488666500554  -1.3687488666500554  \\
            0.46893787575150303  175.0  -1.3691368089343663  -1.3691368089343663  \\
            0.46893787575150303  176.0  -1.3693162379475035  -1.3693162379475035  \\
            0.46893787575150303  177.0  -1.3697315799230156  -1.3697315799230156  \\
            0.46893787575150303  178.0  -1.3698754545880638  -1.3698754545880638  \\
            0.46893787575150303  179.0  -1.3702529664820666  -1.3702529664820666  \\
            0.46893787575150303  180.0  -1.3704266448533002  -1.3704266448533002  \\
            0.46893787575150303  181.0  -1.3707657206159805  -1.3707657206159805  \\
            0.46893787575150303  182.0  -1.3709699372969837  -1.3709699372969837  \\
            0.46893787575150303  183.0  -1.3712720769951083  -1.3712720769951083  \\
            0.46893787575150303  184.0  -1.3715054604293422  -1.3715054604293422  \\
            0.46893787575150303  185.0  -1.3717720967346587  -1.3717720967346587  \\
            0.46893787575150303  186.0  -1.3720333424399396  -1.3720333424399396  \\
            0.46893787575150303  187.0  -1.3722658442094011  -1.3722658442094011  \\
            0.46893787575150303  188.0  -1.3725537109551813  -1.3725537109551813  \\
            0.46893787575150303  189.0  -1.3727533865898929  -1.3727533865898929  \\
            0.46893787575150303  190.0  -1.3730666928259074  -1.3730666928259074  \\
            0.46893787575150303  191.0  -1.3732347934251616  -1.3732347934251616  \\
            0.46893787575150303  192.0  -1.3735724139432408  -1.3735724139432408  \\
            0.46893787575150303  193.0  -1.3737101362663906  -1.3737101362663906  \\
            0.46893787575150303  194.0  -1.3740473220785403  -1.3740473220785403  \\
            0.46893787575150303  195.0  -1.3741794883291854  -1.3741794883291854  \\
            0.46893787575150303  196.0  -1.3744840206410938  -1.3744840206410938  \\
            0.46893787575150303  197.0  -1.3746429241893283  -1.3746429241893283  \\
            0.46893787575150303  198.0  -1.3749159847966765  -1.3749159847966765  \\
            0.46893787575150303  199.0  -1.3751005195095953  -1.3751005195095953  \\
            0.46893787575150303  200.0  -1.37534324097954  -1.37534324097954  \\
            0.46893787575150303  201.0  -1.375552350794207  -1.375552350794207  \\
            0.46893787575150303  202.0  -1.3757658188913906  -1.3757658188913906  \\
            0.46893787575150303  203.0  -1.3759984951687347  -1.3759984951687347  \\
            0.46893787575150303  204.0  -1.3761837511419626  -1.3761837511419626  \\
            0.46893787575150303  205.0  -1.3764390301823417  -1.3764390301823417  \\
            0.46893787575150303  206.0  -1.376597072921529  -1.376597072921529  \\
            0.46893787575150303  207.0  -1.376874033631037  -1.376874033631037  \\
            0.46893787575150303  208.0  -1.3770058217023098  -1.3770058217023098  \\
            0.46893787575150303  209.0  -1.3773035833992315  -1.3773035833992315  \\
            0.46893787575150303  210.0  -1.3774100369664843  -1.3774100369664843  \\
            0.46893787575150303  211.0  -1.3776860163103466  -1.3776860163103466  \\
            0.46893787575150303  212.0  -1.3778097599582013  -1.3778097599582013  \\
            0.46893787575150303  213.0  -1.3780586045131165  -1.3780586045131165  \\
            0.46893787575150303  214.0  -1.3782050334576754  -1.3782050334576754  \\
            0.46893787575150303  215.0  -1.3784276539509683  -1.3784276539509683  \\
            0.46893787575150303  216.0  -1.378595901575365  -1.378595901575365  \\
            0.46893787575150303  217.0  -1.3787931736354029  -1.3787931736354029  \\
            0.46893787575150303  218.0  -1.3789824095644516  -1.3789824095644516  \\
            0.46893787575150303  219.0  -1.3791551753206146  -1.3791551753206146  \\
            0.46893787575150303  220.0  -1.3793646036501503  -1.3793646036501503  \\
            0.4709418837675351  1.0  0.005811623246492981  0.005811623246492981  \\
            0.4709418837675351  2.0  -0.22792251169004696  -0.22792251169004696  \\
            0.4709418837675351  3.0  -0.33538505582593764  -0.33538505582593764  \\
            0.4709418837675351  4.0  -0.46424277125679897  -0.46424277125679897  \\
            0.4709418837675351  5.0  -0.5312211725037373  -0.5312211725037373  \\
            0.4709418837675351  6.0  -0.6172917263097624  -0.6172917263097624  \\
            0.4709418837675351  7.0  -0.6727940729944737  -0.6727940729944737  \\
            0.4709418837675351  8.0  -0.7306734681484178  -0.7306734681484178  \\
            0.4709418837675351  9.0  -0.7777583138304571  -0.7777583138304571  \\
            0.4709418837675351  10.0  -0.8174190538920006  -0.8174190538920006  \\
            0.4709418837675351  11.0  -0.8581125621205784  -0.8581125621205784  \\
            0.4709418837675351  12.0  -0.8856834548217316  -0.8856834548217316  \\
            0.4709418837675351  13.0  -0.9214016267829791  -0.9214016267829791  \\
            0.4709418837675351  14.0  -0.9406957706262191  -0.9406957706262191  \\
            0.4709418837675351  15.0  -0.9724557474081311  -0.9724557474081311  \\
            0.4709418837675351  16.0  -0.9859206545185302  -0.9859206545185302  \\
            0.4709418837675351  17.0  -1.0144705451002247  -1.0144705451002247  \\
            0.4709418837675351  18.0  -1.0237289342868925  -1.0237289342868925  \\
            0.4709418837675351  19.0  -1.0464448943058329  -1.0464448943058329  \\
            0.4709418837675351  20.0  -1.0557912361519575  -1.0557912361519575  \\
            0.4709418837675351  21.0  -1.0737135139844893  -1.0737135139844893  \\
            0.4709418837675351  22.0  -1.0833157954705408  -1.0833157954705408  \\
            0.4709418837675351  23.0  -1.09751137602841  -1.09751137602841  \\
            0.4709418837675351  24.0  -1.1071966643910542  -1.1071966643910542  \\
            0.4709418837675351  25.0  -1.1184530654505052  -1.1184530654505052  \\
            0.4709418837675351  26.0  -1.1281088723698067  -1.1281088723698067  \\
            0.4709418837675351  27.0  -1.1370180055009107  -1.1370180055009107  \\
            0.4709418837675351  28.0  -1.146571229221512  -1.146571229221512  \\
            0.4709418837675351  29.0  -1.153585200704438  -1.153585200704438  \\
            0.4709418837675351  30.0  -1.1629888204907308  -1.1629888204907308  \\
            0.4709418837675351  31.0  -1.1684579242518678  -1.1684579242518678  \\
            0.4709418837675351  32.0  -1.1776824168666695  -1.1776824168666695  \\
            0.4709418837675351  33.0  -1.1818815464223926  -1.1818815464223926  \\
            0.4709418837675351  34.0  -1.1909092451651238  -1.1909092451651238  \\
            0.4709418837675351  35.0  -1.1940566035598192  -1.1940566035598192  \\
            0.4709418837675351  36.0  -1.2018974813616685  -1.2018974813616685  \\
            0.4709418837675351  37.0  -1.2051485116970382  -1.2051485116970382  \\
            0.4709418837675351  38.0  -1.211742846006496  -1.211742846006496  \\
            0.4709418837675351  39.0  -1.2152948795248697  -1.2152948795248697  \\
            0.4709418837675351  40.0  -1.2208253089334646  -1.2208253089334646  \\
            0.4709418837675351  41.0  -1.2246110799403387  -1.2246110799403387  \\
            0.4709418837675351  42.0  -1.2292285646760006  -1.2292285646760006  \\
            0.4709418837675351  43.0  -1.2331945420288661  -1.2331945420288661  \\
            0.4709418837675351  44.0  -1.2370247741860567  -1.2370247741860567  \\
            0.4709418837675351  45.0  -1.2411280914828589  -1.2411280914828589  \\
            0.4709418837675351  46.0  -1.2442764295416742  -1.2442764295416742  \\
            0.4709418837675351  47.0  -1.2484825753948903  -1.2484825753948903  \\
            0.4709418837675351  48.0  -1.25103788146984  -1.25103788146984  \\
            0.4709418837675351  49.0  -1.2553189431881833  -1.2553189431881833  \\
            0.4709418837675351  50.0  -1.2573565951131274  -1.2573565951131274  \\
            0.4709418837675351  51.0  -1.2616899101453094  -1.2616899101453094  \\
            0.4709418837675351  52.0  -1.263274186479087  -1.263274186479087  \\
            0.4709418837675351  53.0  -1.2672137698348027  -1.2672137698348027  \\
            0.4709418837675351  54.0  -1.2688272814514412  -1.2688272814514412  \\
            0.4709418837675351  55.0  -1.272234125620855  -1.272234125620855  \\
            0.4709418837675351  56.0  -1.274048230783338  -1.274048230783338  \\
            0.4709418837675351  57.0  -1.2769807044697559  -1.2769807044697559  \\
            0.4709418837675351  58.0  -1.2789657077691816  -1.2789657077691816  \\
            0.4709418837675351  59.0  -1.281474629481911  -1.281474629481911  \\
            0.4709418837675351  60.0  -1.283605209966661  -1.283605209966661  \\
            0.4709418837675351  61.0  -1.2857349950403012  -1.2857349950403012  \\
            0.4709418837675351  62.0  -1.287989482127755  -1.287989482127755  \\
            0.4709418837675351  63.0  -1.2897790898046981  -1.2897790898046981  \\
            0.4709418837675351  64.0  -1.2921388741615762  -1.2921388741615762  \\
            0.4709418837675351  65.0  -1.2936225939034256  -1.2936225939034256  \\
            0.4709418837675351  66.0  -1.2960716453055647  -1.2960716453055647  \\
            0.4709418837675351  67.0  -1.2972797530200606  -1.2972797530200606  \\
            0.4709418837675351  68.0  -1.2998042235775495  -1.2998042235775495  \\
            0.4709418837675351  69.0  -1.3007635319701025  -1.3007635319701025  \\
            0.4709418837675351  70.0  -1.3031338065353575  -1.3031338065353575  \\
            0.4709418837675351  71.0  -1.3040857501749146  -1.3040857501749146  \\
            0.4709418837675351  72.0  -1.3061679375040383  -1.3061679375040383  \\
            0.4709418837675351  73.0  -1.3072572012177508  -1.3072572012177508  \\
            0.4709418837675351  74.0  -1.3090765648934621  -1.3090765648934621  \\
            0.4709418837675351  75.0  -1.3102877584338786  -1.3102877584338786  \\
            0.4709418837675351  76.0  -1.3118669565132182  -1.3118669565132182  \\
            0.4709418837675351  77.0  -1.3131864682639238  -1.3131864682639238  \\
            0.4709418837675351  78.0  -1.3145458698949164  -1.3145458698949164  \\
            0.4709418837675351  79.0  -1.3159616328901804  -1.3159616328901804  \\
            0.4709418837675351  80.0  -1.3171195905751143  -1.3171195905751143  \\
            0.4709418837675351  81.0  -1.318620883486957  -1.318620883486957  \\
            0.4709418837675351  82.0  -1.3195939680100048  -1.3195939680100048  \\
            0.4709418837675351  83.0  -1.3211712452464532  -1.3211712452464532  \\
            0.4709418837675351  84.0  -1.321974449050339  -1.321974449050339  \\
            0.4709418837675351  85.0  -1.3236191951929626  -1.3236191951929626  \\
            0.4709418837675351  86.0  -1.3242661089931018  -1.3242661089931018  \\
            0.4709418837675351  87.0  -1.3258515313242611  -1.3258515313242611  \\
            0.4709418837675351  88.0  -1.3264736802833992  -1.3264736802833992  \\
            0.4709418837675351  89.0  -1.3278806625575998  -1.3278806625575998  \\
            0.4709418837675351  90.0  -1.3286015789755004  -1.3286015789755004  \\
            0.4709418837675351  91.0  -1.3298431821213372  -1.3298431821213372  \\
            0.4709418837675351  92.0  -1.3306539290817643  -1.3306539290817643  \\
            0.4709418837675351  93.0  -1.3317420938782467  -1.3317420938782467  \\
            0.4709418837675351  94.0  -1.3326345849482992  -1.3326345849482992  \\
            0.4709418837675351  95.0  -1.3335802454217767  -1.3335802454217767  \\
            0.4709418837675351  96.0  -1.3345471517983856  -1.3345471517983856  \\
            0.4709418837675351  97.0  -1.3353603353464543  -1.3353603353464543  \\
            0.4709418837675351  98.0  -1.336395004583571  -1.336395004583571  \\
            0.4709418837675351  99.0  -1.3370849205861546  -1.3370849205861546  \\
            0.4709418837675351  100.0  -1.3381813052763274  -1.3381813052763274  \\
            0.4709418837675351  101.0  -1.338756423694778  -1.338756423694778  \\
            0.4709418837675351  102.0  -1.3399090187323468  -1.3399090187323468  \\
            0.4709418837675351  103.0  -1.3403771399785454  -1.3403771399785454  \\
            0.4709418837675351  104.0  -1.3415141914804578  -1.3415141914804578  \\
            0.4709418837675351  105.0  -1.3419492444169614  -1.3419492444169614  \\
            0.4709418837675351  106.0  -1.3429656271240167  -1.3429656271240167  \\
            0.4709418837675351  107.0  -1.3434747983294633  -1.3434747983294633  \\
            0.4709418837675351  108.0  -1.3443780970540844  -1.3443780970540844  \\
            0.4709418837675351  109.0  -1.3449557557605467  -1.3449557557605467  \\
            0.4709418837675351  110.0  -1.345752998522903  -1.345752998522903  \\
            0.4709418837675351  111.0  -1.3463939695677036  -1.3463939695677036  \\
            0.4709418837675351  112.0  -1.3470916758956948  -1.3470916758956948  \\
            0.4709418837675351  113.0  -1.3477911972050833  -1.3477911972050833  \\
            0.4709418837675351  114.0  -1.3483954215799412  -1.3483954215799412  \\
            0.4709418837675351  115.0  -1.3491491062027288  -1.3491491062027288  \\
            0.4709418837675351  116.0  -1.3496654772043084  -1.3496654772043084  \\
            0.4709418837675351  117.0  -1.35046927934506  -1.35046927934506  \\
            0.4709418837675351  118.0  -1.3509030349804307  -1.3509030349804307  \\
            0.4709418837675351  119.0  -1.3517532195566304  -1.3517532195566304  \\
            0.4709418837675351  120.0  -1.3521092391946936  -1.3521092391946936  \\
            0.4709418837675351  121.0  -1.3529660244506438  -1.3529660244506438  \\
            0.4709418837675351  122.0  -1.353285187787193  -1.353285187787193  \\
            0.4709418837675351  123.0  -1.3540552208593701  -1.3540552208593701  \\
            0.4709418837675351  124.0  -1.3544319339842077  -1.3544319339842077  \\
            0.4709418837675351  125.0  -1.3551199950934636  -1.3551199950934636  \\
            0.4709418837675351  126.0  -1.3555504879577274  -1.3555504879577274  \\
            0.4709418837675351  127.0  -1.356161050576207  -1.356161050576207  \\
            0.4709418837675351  128.0  -1.3566418184904907  -1.3566418184904907  \\
            0.4709418837675351  129.0  -1.3571790726192003  -1.3571790726192003  \\
            0.4709418837675351  130.0  -1.3577068546304356  -1.3577068546304356  \\
            0.4709418837675351  131.0  -1.3581747280272491  -1.3581747280272491  \\
            0.4709418837675351  132.0  -1.3587464873218074  -1.3587464873218074  \\
            0.4709418837675351  133.0  -1.359148664885152  -1.359148664885152  \\
            0.4709418837675351  134.0  -1.3597615710031459  -1.3597615710031459  \\
            0.4709418837675351  135.0  -1.3601015124938127  -1.3601015124938127  \\
            0.4709418837675351  136.0  -1.3607529251651755  -1.3607529251651755  \\
            0.4709418837675351  137.0  -1.3610338814280842  -1.3610338814280842  \\
            0.4709418837675351  138.0  -1.3617037047453224  -1.3617037047453224  \\
            0.4709418837675351  139.0  -1.3619463636936355  -1.3619463636936355  \\
            0.4709418837675351  140.0  -1.362550948477351  -1.362550948477351  \\
            0.4709418837675351  141.0  -1.3628395329633534  -1.3628395329633534  \\
            0.4709418837675351  142.0  -1.3633820801559269  -1.3633820801559269  \\
            0.4709418837675351  143.0  -1.3637139448772817  -1.3637139448772817  \\
            0.4709418837675351  144.0  -1.3641974729661261  -1.3641974729661261  \\
            0.4709418837675351  145.0  -1.3645701373923962  -1.3645701373923962  \\
            0.4709418837675351  146.0  -1.3649974947148706  -1.3649974947148706  \\
            0.4709418837675351  147.0  -1.3654086311711713  -1.3654086311711713  \\
            0.4709418837675351  148.0  -1.3657825072552103  -1.3657825072552103  \\
            0.4709418837675351  149.0  -1.3662299299994238  -1.3662299299994238  \\
            0.4709418837675351  150.0  -1.366552866026293  -1.366552866026293  \\
            0.4709418837675351  151.0  -1.3670345212251864  -1.3670345212251864  \\
            0.4709418837675351  152.0  -1.3673089196918746  -1.3673089196918746  \\
            0.4709418837675351  153.0  -1.3678228762125253  -1.3678228762125253  \\
            0.4709418837675351  154.0  -1.3680510098634056  -1.3680510098634056  \\
            0.4709418837675351  155.0  -1.3685898168044088  -1.3685898168044088  \\
            0.4709418837675351  156.0  -1.3687794708955363  -1.3687794708955363  \\
            0.4709418837675351  157.0  -1.3692675008409148  -1.3692675008409148  \\
            0.4709418837675351  158.0  -1.369494629743132  -1.369494629743132  \\
            0.4709418837675351  159.0  -1.369934128525385  -1.369934128525385  \\
            0.4709418837675351  160.0  -1.370196805871005  -1.370196805871005  \\
            0.4709418837675351  161.0  -1.3705899041710348  -1.3705899041710348  \\
            0.4709418837675351  162.0  -1.3708863112082605  -1.3708863112082605  \\
            0.4709418837675351  163.0  -1.3712350315433843  -1.3712350315433843  \\
            0.4709418837675351  164.0  -1.37156345014053  -1.37156345014053  \\
            0.4709418837675351  165.0  -1.3718697133595534  -1.3718697133595534  \\
            0.4709418837675351  166.0  -1.3722285195341037  -1.3722285195341037  \\
            0.4709418837675351  167.0  -1.3724941508588726  -1.3724941508588726  \\
            0.4709418837675351  168.0  -1.3728818087872359  -1.3728818087872359  \\
            0.4709418837675351  169.0  -1.3731085434368062  -1.3731085434368062  \\
            0.4709418837675351  170.0  -1.3735235999030322  -1.3735235999030322  \\
            0.4709418837675351  171.0  -1.3737130883340019  -1.3737130883340019  \\
            0.4709418837675351  172.0  -1.3741541675825677  -1.3741541675825677  \\
            0.4709418837675351  173.0  -1.3743079803738512  -1.3743079803738512  \\
            0.4709418837675351  174.0  -1.374710754092949  -1.374710754092949  \\
            0.4709418837675351  175.0  -1.3748934117432903  -1.3748934117432903  \\
            0.4709418837675351  176.0  -1.3752572130289524  -1.3752572130289524  \\
            0.4709418837675351  177.0  -1.375469571810516  -1.375469571810516  \\
            0.4709418837675351  178.0  -1.3757959596116032  -1.3757959596116032  \\
            0.4709418837675351  179.0  -1.3760366469758343  -1.3760366469758343  \\
            0.4709418837675351  180.0  -1.3763271082570678  -1.3763271082570678  \\
            0.4709418837675351  181.0  -1.3765948205516785  -1.3765948205516785  \\
            0.4709418837675351  182.0  -1.3768507742264198  -1.3768507742264198  \\
            0.4709418837675351  183.0  -1.3771442726673313  -1.3771442726673313  \\
            0.4709418837675351  184.0  -1.3773670732805567  -1.3773670732805567  \\
            0.4709418837675351  185.0  -1.37768518019673  -1.37768518019673  \\
            0.4709418837675351  186.0  -1.3778761213758042  -1.3778761213758042  \\
            0.4709418837675351  187.0  -1.3782177167046434  -1.3782177167046434  \\
            0.4709418837675351  188.0  -1.3783780343955079  -1.3783780343955079  \\
            0.4709418837675351  189.0  -1.3787420524103566  -1.3787420524103566  \\
            0.4709418837675351  190.0  -1.3788729279133396  -1.3788729279133396  \\
            0.4709418837675351  191.0  -1.3792114173294014  -1.3792114173294014  \\
            0.4709418837675351  192.0  -1.3793609169863368  -1.3793609169863368  \\
            0.4709418837675351  193.0  -1.3796674391496377  -1.3796674391496377  \\
            0.4709418837675351  194.0  -1.379842115973097  -1.379842115973097  \\
            0.4709418837675351  195.0  -1.380117845339352  -1.380117845339352  \\
            0.4709418837675351  196.0  -1.3803166383753003  -1.3803166383753003  \\
            0.4709418837675351  197.0  -1.380562699665942  -1.380562699665942  \\
            0.4709418837675351  198.0  -1.3807845966997732  -1.3807845966997732  \\
            0.4709418837675351  199.0  -1.3810020673945655  -1.3810020673945655  \\
            0.4709418837675351  200.0  -1.3812461023392582  -1.3812461023392582  \\
            0.4709418837675351  201.0  -1.381436015023213  -1.381436015023213  \\
            0.4709418837675351  202.0  -1.3817012654695715  -1.3817012654695715  \\
            0.4709418837675351  203.0  -1.3818646100445084  -1.3818646100445084  \\
            0.4709418837675351  204.0  -1.3821501949615325  -1.3821501949615325  \\
            0.4709418837675351  205.0  -1.3822879207306331  -1.3822879207306331  \\
            0.4709418837675351  206.0  -1.3825929983063372  -1.3825929983063372  \\
            0.4709418837675351  207.0  -1.3827060159403193  -1.3827060159403193  \\
            0.4709418837675351  208.0  -1.3829948057724806  -1.3829948057724806  \\
            0.4709418837675351  209.0  -1.3831189649450595  -1.3831189649450595  \\
            0.4709418837675351  210.0  -1.3833810701527056  -1.3833810701527056  \\
            0.4709418837675351  211.0  -1.383526837273092  -1.383526837273092  \\
            0.4709418837675351  212.0  -1.3837631643684558  -1.3837631643684558  \\
            0.4709418837675351  213.0  -1.3839297025695587  -1.3839297025695587  \\
            0.4709418837675351  214.0  -1.384141122615673  -1.384141122615673  \\
            0.4709418837675351  215.0  -1.3843276304708205  -1.3843276304708205  \\
            0.4709418837675351  216.0  -1.3845149807224497  -1.3845149807224497  \\
            0.4709418837675351  217.0  -1.3847206904926566  -1.3847206904926566  \\
            0.4709418837675351  218.0  -1.3848847759486096  -1.3848847759486096  \\
            0.4709418837675351  219.0  -1.3851089519296498  -1.3851089519296498  \\
            0.4709418837675351  220.0  -1.3852505468023524  -1.3852505468023524  \\
            0.4729458917835671  1.0  0.005410821643286573  0.005410821643286573  \\
            0.4729458917835671  2.0  -0.2305945223780896  -0.2305945223780896  \\
            0.4729458917835671  3.0  -0.33590037217291724  -0.33590037217291724  \\
            0.4729458917835671  4.0  -0.4663803798072331  -0.4663803798072331  \\
            0.4729458917835671  5.0  -0.5322152240989914  -0.5322152240989914  \\
            0.4729458917835671  6.0  -0.6200400801603203  -0.6200400801603203  \\
            0.4729458917835671  7.0  -0.6741827088520473  -0.6741827088520473  \\
            0.4729458917835671  8.0  -0.7337827169490494  -0.7337827169490494  \\
            0.4729458917835671  9.0  -0.7794610199419807  -0.7794610199419807  \\
            0.4729458917835671  10.0  -0.8207557305753705  -0.8207557305753705  \\
            0.4729458917835671  11.0  -0.8600666534534273  -0.8600666534534273  \\
            0.4729458917835671  12.0  -0.8891717500935938  -0.8891717500935938  \\
            0.4729458917835671  13.0  -0.9235598648276959  -0.9235598648276959  \\
            0.4729458917835671  14.0  -0.9442898869634686  -0.9442898869634686  \\
            0.4729458917835671  15.0  -0.9747823821016669  -0.9747823821016669  \\
            0.4729458917835671  16.0  -0.9895914291603489  -0.9895914291603489  \\
            0.4729458917835671  17.0  -1.016938136925479  -1.016938136925479  \\
            0.4729458917835671  18.0  -1.027456964510018  -1.027456964510018  \\
            0.4729458917835671  19.0  -1.0513604660855675  -1.0513604660855675  \\
            0.4729458917835671  20.0  -1.0595631315331584  -1.0595631315331584  \\
            0.4729458917835671  21.0  -1.0786039272220311  -1.0786039272220311  \\
            0.4729458917835671  22.0  -1.0871220255449594  -1.0871220255449594  \\
            0.4729458917835671  23.0  -1.1023740358209293  -1.1023740358209293  \\
            0.4729458917835671  24.0  -1.111030265659525  -1.111030265659525  \\
            0.4729458917835671  25.0  -1.1232870917757898  -1.1232870917757898  \\
            0.4729458917835671  26.0  -1.1319646408306474  -1.1319646408306474  \\
            0.4729458917835671  27.0  -1.141823516729947  -1.141823516729947  \\
            0.4729458917835671  28.0  -1.1504451988886921  -1.1504451988886921  \\
            0.4729458917835671  29.0  -1.1583628890234021  -1.1583628890234021  \\
            0.4729458917835671  30.0  -1.166877916606025  -1.166877916606025  \\
            0.4729458917835671  31.0  -1.1732087998252707  -1.1732087998252707  \\
            0.4729458917835671  32.0  -1.181584219283148  -1.181584219283148  \\
            0.4729458917835671  33.0  -1.186606781584973  -1.186606781584973  \\
            0.4729458917835671  34.0  -1.1948218231943564  -1.1948218231943564  \\
            0.4729458917835671  35.0  -1.198757437550813  -1.198757437550813  \\
            0.4729458917835671  36.0  -1.2067997248463398  -1.2067997248463398  \\
            0.4729458917835671  37.0  -1.2098261926571943  -1.2098261926571943  \\
            0.4729458917835671  38.0  -1.2171462374404847  -1.2171462374404847  \\
            0.4729458917835671  39.0  -1.2199506297255376  -1.2199506297255376  \\
            0.4729458917835671  40.0  -1.2261791325306952  -1.2261791325306952  \\
            0.4729458917835671  41.0  -1.2292460756272052  -1.2292460756272052  \\
            0.4729458917835671  42.0  -1.2345359898950379  -1.2345359898950379  \\
            0.4729458917835671  43.0  -1.2378099025024734  -1.2378099025024734  \\
            0.4729458917835671  44.0  -1.2422887093953598  -1.2422887093953598  \\
            0.4729458917835671  45.0  -1.2457248740150546  -1.2457248740150546  \\
            0.4729458917835671  46.0  -1.2494995433042988  -1.2494995433042988  \\
            0.4729458917835671  47.0  -1.2530617738077214  -1.2530617738077214  \\
            0.4729458917835671  48.0  -1.2562226234720821  -1.2562226234720821  \\
            0.4729458917835671  49.0  -1.2598814886952583  -1.2598814886952583  \\
            0.4729458917835671  50.0  -1.262505216028242  -1.262505216028242  \\
            0.4729458917835671  51.0  -1.2662366735494108  -1.2662366735494108  \\
            0.4729458917835671  52.0  -1.2683887564214262  -1.2683887564214262  \\
            0.4729458917835671  53.0  -1.2721730922922787  -1.2721730922922787  \\
            0.4729458917835671  54.0  -1.273909706891097  -1.273909706891097  \\
            0.4729458917835671  55.0  -1.2777307059228964  -1.2777307059228964  \\
            0.4729458917835671  56.0  -1.2791002699154839  -1.2791002699154839  \\
            0.4729458917835671  57.0  -1.2825515456855825  -1.2825515456855825  \\
            0.4729458917835671  58.0  -1.2839889844012915  -1.2839889844012915  \\
            0.4729458917835671  59.0  -1.2870023158468933  -1.2870023158468933  \\
            0.4729458917835671  60.0  -1.288601226022343  -1.288601226022343  \\
            0.4729458917835671  61.0  -1.291221799224905  -1.291221799224905  \\
            0.4729458917835671  62.0  -1.2929596288814689  -1.2929596288814689  \\
            0.4729458917835671  63.0  -1.2952271140234726  -1.2952271140234726  \\
            0.4729458917835671  64.0  -1.2970844423220729  -1.2970844423220729  \\
            0.4729458917835671  65.0  -1.299033785980618  -1.299033785980618  \\
            0.4729458917835671  66.0  -1.3009938340627518  -1.3009938340627518  \\
            0.4729458917835671  67.0  -1.3026559206948447  -1.3026559206948447  \\
            0.4729458917835671  68.0  -1.3047041487206548  -1.3047041487206548  \\
            0.4729458917835671  69.0  -1.3061063556511447  -1.3061063556511447  \\
            0.4729458917835671  70.0  -1.3082301291074592  -1.3082301291074592  \\
            0.4729458917835671  71.0  -1.3093967943291247  -1.3093967943291247  \\
            0.4729458917835671  72.0  -1.311585106337701  -1.311585106337701  \\
            0.4729458917835671  73.0  -1.3125379245556426  -1.3125379245556426  \\
            0.4729458917835671  74.0  -1.314769623724375  -1.314769623724375  \\
            0.4729458917835671  75.0  -1.315539523033788  -1.315539523033788  \\
            0.4729458917835671  76.0  -1.3175218919568468  -1.3175218919568468  \\
            0.4729458917835671  77.0  -1.3184105477595418  -1.3184105477595418  \\
            0.4729458917835671  78.0  -1.320164351893391  -1.320164351893391  \\
            0.4729458917835671  79.0  -1.321159219830223  -1.321159219830223  \\
            0.4729458917835671  80.0  -1.3227031829620521  -1.3227031829620521  \\
            0.4729458917835671  81.0  -1.3237930959620958  -1.3237930959620958  \\
            0.4729458917835671  82.0  -1.3251441371896846  -1.3251441371896846  \\
            0.4729458917835671  83.0  -1.326319132866773  -1.326319132866773  \\
            0.4729458917835671  84.0  -1.3274925718222628  -1.3274925718222628  \\
            0.4729458917835671  85.0  -1.3287437444887686  -1.3287437444887686  \\
            0.4729458917835671  86.0  -1.3297534796188066  -1.3297534796188066  \\
            0.4729458917835671  87.0  -1.3310728529761975  -1.3310728529761975  \\
            0.4729458917835671  88.0  -1.3319315168802093  -1.3319315168802093  \\
            0.4729458917835671  89.0  -1.3333119341447464  -1.3333119341447464  \\
            0.4729458917835671  90.0  -1.3340310293112987  -1.3340310293112987  \\
            0.4729458917835671  91.0  -1.3354660580947262  -1.3354660580947262  \\
            0.4729458917835671  92.0  -1.3360560758357516  -1.3360560758357516  \\
            0.4729458917835671  93.0  -1.337479896239761  -1.337479896239761  \\
            0.4729458917835671  94.0  -1.3380104504948596  -1.3380104504948596  \\
            0.4729458917835671  95.0  -1.339285661049575  -1.339285661049575  \\
            0.4729458917835671  96.0  -1.3398977025642456  -1.3398977025642456  \\
            0.4729458917835671  97.0  -1.3410345478537935  -1.3410345478537935  \\
            0.4729458917835671  98.0  -1.3417211550224952  -1.3417211550224952  \\
            0.4729458917835671  99.0  -1.3427290502770257  -1.3427290502770257  \\
            0.4729458917835671  100.0  -1.343483921500501  -1.343483921500501  \\
            0.4729458917835671  101.0  -1.3443715319673994  -1.3443715319673994  \\
            0.4729458917835671  102.0  -1.3451889218349344  -1.3451889218349344  \\
            0.4729458917835671  103.0  -1.3459642333557285  -1.3459642333557285  \\
            0.4729458917835671  104.0  -1.3468388963417046  -1.3468388963417046  \\
            0.4729458917835671  105.0  -1.3475092782402522  -1.3475092782402522  \\
            0.4729458917835671  106.0  -1.348436418917382  -1.348436418917382  \\
            0.4729458917835671  107.0  -1.3490086801498613  -1.3490086801498613  \\
            0.4729458917835671  108.0  -1.3499839090690455  -1.3499839090690455  \\
            0.4729458917835671  109.0  -1.3504643484550116  -1.3504643484550116  \\
            0.4729458917835671  110.0  -1.351483642964594  -1.351483642964594  \\
            0.4729458917835671  111.0  -1.3518780942073767  -1.3518780942073767  \\
            0.4729458917835671  112.0  -1.3528587703109374  -1.3528587703109374  \\
            0.4729458917835671  113.0  -1.353251635698434  -1.353251635698434  \\
            0.4729458917835671  114.0  -1.3541344755348694  -1.3541344755348694  \\
            0.4729458917835671  115.0  -1.3545866037342924  -1.3545866037342924  \\
            0.4729458917835671  116.0  -1.3553773673510752  -1.3553773673510752  \\
            0.4729458917835671  117.0  -1.3558845466284126  -1.3558845466284126  \\
            0.4729458917835671  118.0  -1.3565885976574892  -1.3565885976574892  \\
            0.4729458917835671  119.0  -1.3571469349181042  -1.3571469349181042  \\
            0.4729458917835671  120.0  -1.3577692728504127  -1.3577692728504127  \\
            0.4729458917835671  121.0  -1.3583751658127372  -1.3583751658127372  \\
            0.4729458917835671  122.0  -1.3589204552248968  -1.3589204552248968  \\
            0.4729458917835671  123.0  -1.3595705673839114  -1.3595705673839114  \\
            0.4729458917835671  124.0  -1.3600431644441338  -1.3600431644441338  \\
            0.4729458917835671  125.0  -1.3607344025080625  -1.3607344025080625  \\
            0.4729458917835671  126.0  -1.361138379049878  -1.361138379049878  \\
            0.4729458917835671  127.0  -1.3618678725739068  -1.3618678725739068  \\
            0.4729458917835671  128.0  -1.3622070379909053  -1.3622070379909053  \\
            0.4729458917835671  129.0  -1.362972120965975  -1.362972120965975  \\
            0.4729458917835671  130.0  -1.3632500421523177  -1.3632500421523177  \\
            0.4729458917835671  131.0  -1.3639624727199797  -1.3639624727199797  \\
            0.4729458917835671  132.0  -1.3642682558716155  -1.3642682558716155  \\
            0.4729458917835671  133.0  -1.3649117303234473  -1.3649117303234473  \\
            0.4729458917835671  134.0  -1.3652625084311893  -1.3652625084311893  \\
            0.4729458917835671  135.0  -1.3658405720065692  -1.3658405720065692  \\
            0.4729458917835671  136.0  -1.3662335955190201  -1.3662335955190201  \\
            0.4729458917835671  137.0  -1.3667495812353516  -1.3667495812353516  \\
            0.4729458917835671  138.0  -1.3671822806511362  -1.3671822806511362  \\
            0.4729458917835671  139.0  -1.367639324338273  -1.367639324338273  \\
            0.4729458917835671  140.0  -1.3681092965523218  -1.3681092965523218  \\
            0.4729458917835671  141.0  -1.3685103506496263  -1.3685103506496263  \\
            0.4729458917835671  142.0  -1.3690153464911334  -1.3690153464911334  \\
            0.4729458917835671  143.0  -1.3693631927237122  -1.3693631927237122  \\
            0.4729458917835671  144.0  -1.3699011055676313  -1.3699011055676313  \\
            0.4729458917835671  145.0  -1.3701983666051922  -1.3701983666051922  \\
            0.4729458917835671  146.0  -1.3707672219530749  -1.3707672219530749  \\
            0.4729458917835671  147.0  -1.3710163721443458  -1.3710163721443458  \\
            0.4729458917835671  148.0  -1.371608156993606  -1.371608156993606  \\
            0.4729458917835671  149.0  -1.3718176933468023  -1.3718176933468023  \\
            0.4729458917835671  150.0  -1.3723559455921812  -1.3723559455921812  \\
            0.4729458917835671  151.0  -1.3726027987494898  -1.3726027987494898  \\
            0.4729458917835671  152.0  -1.373089981639164  -1.373089981639164  \\
            0.4729458917835671  153.0  -1.37337214181602  -1.37337214181602  \\
            0.4729458917835671  154.0  -1.3738105867424744  -1.3738105867424744  \\
            0.4729458917835671  155.0  -1.374126161345678  -1.374126161345678  \\
            0.4729458917835671  156.0  -1.374518076205105  -1.374518076205105  \\
            0.4729458917835671  157.0  -1.3748652818906817  -1.3748652818906817  \\
            0.4729458917835671  158.0  -1.3752127588263976  -1.3752127588263976  \\
            0.4729458917835671  159.0  -1.375589914178663  -1.375589914178663  \\
            0.4729458917835671  160.0  -1.3758949367597164  -1.3758949367597164  \\
            0.4729458917835671  161.0  -1.3763004555359393  -1.3763004555359393  \\
            0.4729458917835671  162.0  -1.37656490541845  -1.37656490541845  \\
            0.4729458917835671  163.0  -1.3769972903095677  -1.3769972903095677  \\
            0.4729458917835671  164.0  -1.3772229534231912  -1.3772229534231912  \\
            0.4729458917835671  165.0  -1.3776807902860297  -1.3776807902860297  \\
            0.4729458917835671  166.0  -1.377869362583782  -1.377869362583782  \\
            0.4729458917835671  167.0  -1.3783293751159158  -1.3783293751159158  \\
            0.4729458917835671  168.0  -1.3785044079112128  -1.3785044079112128  \\
            0.4729458917835671  169.0  -1.3789234578914518  -1.3789234578914518  \\
            0.4729458917835671  170.0  -1.3791283576540259  -1.3791283576540259  \\
            0.4729458917835671  171.0  -1.3795081388423962  -1.3795081388423962  \\
            0.4729458917835671  172.0  -1.3797414733568145  -1.3797414733568145  \\
            0.4729458917835671  173.0  -1.3800835982930495  -1.3800835982930495  \\
            0.4729458917835671  174.0  -1.380344009935043  -1.380344009935043  \\
            0.4729458917835671  175.0  -1.380650014552214  -1.380650014552214  \\
            0.4729458917835671  176.0  -1.3809362157655092  -1.3809362157655092  \\
            0.4729458917835671  177.0  -1.3812075636980161  -1.3812075636980161  \\
            0.4729458917835671  178.0  -1.3815183327880864  -1.3815183327880864  \\
            0.4729458917835671  179.0  -1.3817564193978524  -1.3817564193978524  \\
            0.4729458917835671  180.0  -1.3820905966175252  -1.3820905966175252  \\
            0.4729458917835671  181.0  -1.3822967527597845  -1.3822967527597845  \\
            0.4729458917835671  182.0  -1.3826532366632207  -1.3826532366632207  \\
            0.4729458917835671  183.0  -1.3828287322101072  -1.3828287322101072  \\
            0.4729458917835671  184.0  -1.3832064762545409  -1.3832064762545409  \\
            0.4729458917835671  185.0  -1.3833525233955337  -1.3833525233955337  \\
            0.4729458917835671  186.0  -1.3837189003116688  -1.3837189003116688  \\
            0.4729458917835671  187.0  -1.3838682891056877  -1.3838682891056877  \\
            0.4729458917835671  188.0  -1.3842023578358345  -1.3842023578358345  \\
            0.4729458917835671  189.0  -1.384376189214246  -1.384376189214246  \\
            0.4729458917835671  190.0  -1.3846791630007718  -1.3846791630007718  \\
            0.4729458917835671  191.0  -1.3848763806363311  -1.3848763806363311  \\
            0.4729458917835671  192.0  -1.385149420029432  -1.385149420029432  \\
            0.4729458917835671  193.0  -1.3853690172994373  -1.3853690172994373  \\
            0.4729458917835671  194.0  -1.3856132328679798  -1.3856132328679798  \\
            0.4729458917835671  195.0  -1.3858542501273188  -1.3858542501273188  \\
            0.4729458917835671  196.0  -1.3860707050068417  -1.3860707050068417  \\
            0.4729458917835671  197.0  -1.386332227034022  -1.386332227034022  \\
            0.4729458917835671  198.0  -1.3865219393238017  -1.3865219393238017  \\
            0.4729458917835671  199.0  -1.3868030929276456  -1.3868030929276456  \\
            0.4729458917835671  200.0  -1.38696703794667  -1.38696703794667  \\
            0.4729458917835671  201.0  -1.3872669897218122  -1.3872669897218122  \\
            0.4729458917835671  202.0  -1.3874061021334274  -1.3874061021334274  \\
            0.4729458917835671  203.0  -1.3877240563546787  -1.3877240563546787  \\
            0.4729458917835671  204.0  -1.387839232168088  -1.387839232168088  \\
            0.4729458917835671  205.0  -1.388136811278924  -1.388136811278924  \\
            0.4729458917835671  206.0  -1.3882665272708468  -1.3882665272708468  \\
            0.4729458917835671  207.0  -1.3885379982496016  -1.3885379982496016  \\
            0.4729458917835671  208.0  -1.3886880855206465  -1.3886880855206465  \\
            0.4729458917835671  209.0  -1.3889343464908874  -1.3889343464908874  \\
            0.4729458917835671  210.0  -1.3891040037892806  -1.3891040037892806  \\
            0.4729458917835671  211.0  -1.3893259172278696  -1.3893259172278696  \\
            0.4729458917835671  212.0  -1.3895143776855372  -1.3895143776855372  \\
            0.4729458917835671  213.0  -1.389712772098487  -1.389712772098487  \\
            0.4729458917835671  214.0  -1.3899193015086575  -1.3899193015086575  \\
            0.4729458917835671  215.0  -1.3900949730148582  -1.3900949730148582  \\
            0.4729458917835671  216.0  -1.3903188682094922  -1.3903188682094922  \\
            0.4729458917835671  217.0  -1.3904725820390622  -1.3904725820390622  \\
            0.4729458917835671  218.0  -1.3907131693595733  -1.3907131693595733  \\
            0.4729458917835671  219.0  -1.3908456612707691  -1.3908456612707691  \\
            0.4729458917835671  220.0  -1.3911022951261285  -1.3911022951261285  \\
            0.4749498997995992  1.0  0.005010020040080172  0.005010020040080172  \\
            0.4749498997995992  2.0  -0.23326653306613238  -0.23326653306613238  \\
            0.4749498997995992  3.0  -0.33641568851989695  -0.33641568851989695  \\
            0.4749498997995992  4.0  -0.46851798835766734  -0.46851798835766734  \\
            0.4749498997995992  5.0  -0.5332092756942454  -0.5332092756942454  \\
            0.4749498997995992  6.0  -0.6227884340108787  -0.6227884340108787  \\
            0.4749498997995992  7.0  -0.675571344709621  -0.675571344709621  \\
            0.4749498997995992  8.0  -0.736891965749681  -0.736891965749681  \\
            0.4749498997995992  9.0  -0.7811637260535045  -0.7811637260535045  \\
            0.4749498997995992  10.0  -0.8240924072587407  -0.8240924072587407  \\
            0.4749498997995992  11.0  -0.8620207447862761  -0.8620207447862761  \\
            0.4749498997995992  12.0  -0.8926600453654564  -0.8926600453654564  \\
            0.4749498997995992  13.0  -0.9257181028724129  -0.9257181028724129  \\
            0.4749498997995992  14.0  -0.9478840033007183  -0.9478840033007183  \\
            0.4749498997995992  15.0  -0.9771090167952026  -0.9771090167952026  \\
            0.4749498997995992  16.0  -0.9932622038021677  -0.9932622038021677  \\
            0.4749498997995992  17.0  -1.0194057287507339  -1.0194057287507339  \\
            0.4749498997995992  18.0  -1.0311849947331435  -1.0311849947331435  \\
            0.4749498997995992  19.0  -1.05480545129408  -1.05480545129408  \\
            0.4749498997995992  20.0  -1.0633350269143595  -1.0633350269143595  \\
            0.4749498997995992  21.0  -1.0834943404595734  -1.0834943404595734  \\
            0.4749498997995992  22.0  -1.090928255619378  -1.090928255619378  \\
            0.4749498997995992  23.0  -1.1072366956134487  -1.1072366956134487  \\
            0.4749498997995992  24.0  -1.114863866927996  -1.114863866927996  \\
            0.4749498997995992  25.0  -1.1281211181010744  -1.1281211181010744  \\
            0.4749498997995992  26.0  -1.135820409291488  -1.135820409291488  \\
            0.4749498997995992  27.0  -1.1466290279589835  -1.1466290279589835  \\
            0.4749498997995992  28.0  -1.1543191685558725  -1.1543191685558725  \\
            0.4749498997995992  29.0  -1.1631405773423666  -1.1631405773423666  \\
            0.4749498997995992  30.0  -1.1707670127213197  -1.1707670127213197  \\
            0.4749498997995992  31.0  -1.1779596753986739  -1.1779596753986739  \\
            0.4749498997995992  32.0  -1.1854860216996268  -1.1854860216996268  \\
            0.4749498997995992  33.0  -1.1913320167475532  -1.1913320167475532  \\
            0.4749498997995992  34.0  -1.1987344012235894  -1.1987344012235894  \\
            0.4749498997995992  35.0  -1.2034582715418072  -1.2034582715418072  \\
            0.4749498997995992  36.0  -1.2107215196340777  -1.2107215196340777  \\
            0.4749498997995992  37.0  -1.2145038736173508  -1.2145038736173508  \\
            0.4749498997995992  38.0  -1.2216189011633563  -1.2216189011633563  \\
            0.4749498997995992  39.0  -1.224606379926206  -1.224606379926206  \\
            0.4749498997995992  40.0  -1.231532956127926  -1.231532956127926  \\
            0.4749498997995992  41.0  -1.2338810713140722  -1.2338810713140722  \\
            0.4749498997995992  42.0  -1.2398434151140756  -1.2398434151140756  \\
            0.4749498997995992  43.0  -1.2424252629760808  -1.2424252629760808  \\
            0.4749498997995992  44.0  -1.2475526446046632  -1.2475526446046632  \\
            0.4749498997995992  45.0  -1.2503216565472504  -1.2503216565472504  \\
            0.4749498997995992  46.0  -1.2547226570669239  -1.2547226570669239  \\
            0.4749498997995992  47.0  -1.257640972220553  -1.257640972220553  \\
            0.4749498997995992  48.0  -1.2614073654743252  -1.2614073654743252  \\
            0.4749498997995992  49.0  -1.2644440342023335  -1.2644440342023335  \\
            0.4749498997995992  50.0  -1.2676538369433565  -1.2676538369433565  \\
            0.4749498997995992  51.0  -1.2707834369535123  -1.2707834369535123  \\
            0.4749498997995992  52.0  -1.2735033263637658  -1.2735033263637658  \\
            0.4749498997995992  53.0  -1.2767048869516964  -1.2767048869516964  \\
            0.4749498997995992  54.0  -1.2789921323307532  -1.2789921323307532  \\
            0.4749498997995992  55.0  -1.2822482911065192  -1.2822482911065192  \\
            0.4749498997995992  56.0  -1.28415230904763  -1.28415230904763  \\
            0.4749498997995992  57.0  -1.2874486457465282  -1.2874486457465282  \\
            0.4749498997995992  58.0  -1.289012261033402  -1.289012261033402  \\
            0.4749498997995992  59.0  -1.2923367674130997  -1.2923367674130997  \\
            0.4749498997995992  60.0  -1.2935972420780248  -1.2935972420780248  \\
            0.4749498997995992  61.0  -1.296708603409509  -1.296708603409509  \\
            0.4749498997995992  62.0  -1.2979297756351824  -1.2979297756351824  \\
            0.4749498997995992  63.0  -1.300675138242247  -1.300675138242247  \\
            0.4749498997995992  64.0  -1.3020300104825697  -1.3020300104825697  \\
            0.4749498997995992  65.0  -1.3044449780578107  -1.3044449780578107  \\
            0.4749498997995992  66.0  -1.3059160228199391  -1.3059160228199391  \\
            0.4749498997995992  67.0  -1.3080320883696288  -1.3080320883696288  \\
            0.4749498997995992  68.0  -1.3096040738637607  -1.3096040738637607  \\
            0.4749498997995992  69.0  -1.3114491793321879  -1.3114491793321879  \\
            0.4749498997995992  70.0  -1.3131088303137974  -1.3131088303137974  \\
            0.4749498997995992  71.0  -1.3147078384833353  -1.3147078384833353  \\
            0.4749498997995992  72.0  -1.3164435537221517  -1.3164435537221517  \\
            0.4749498997995992  73.0  -1.3178186478935348  -1.3178186478935348  \\
            0.4749498997995992  74.0  -1.3196202637147694  -1.3196202637147694  \\
            0.4749498997995992  75.0  -1.320791287633698  -1.320791287633698  \\
            0.4749498997995992  76.0  -1.322649879145156  -1.322649879145156  \\
            0.4749498997995992  77.0  -1.32363462725516  -1.32363462725516  \\
            0.4749498997995992  78.0  -1.3255423405557023  -1.3255423405557023  \\
            0.4749498997995992  79.0  -1.3263568067702662  -1.3263568067702662  \\
            0.4749498997995992  80.0  -1.32828677534899  -1.32828677534899  \\
            0.4749498997995992  81.0  -1.3289653084372348  -1.3289653084372348  \\
            0.4749498997995992  82.0  -1.3306943063693648  -1.3306943063693648  \\
            0.4749498997995992  83.0  -1.3314670204870929  -1.3314670204870929  \\
            0.4749498997995992  84.0  -1.3330106945941869  -1.3330106945941869  \\
            0.4749498997995992  85.0  -1.333868293784575  -1.333868293784575  \\
            0.4749498997995992  86.0  -1.335240850244512  -1.335240850244512  \\
            0.4749498997995992  87.0  -1.3361749922860788  -1.3361749922860788  \\
            0.4749498997995992  88.0  -1.3373893534770196  -1.3373893534770196  \\
            0.4749498997995992  89.0  -1.3383925380468344  -1.3383925380468344  \\
            0.4749498997995992  90.0  -1.3394604796470975  -1.3394604796470975  \\
            0.4749498997995992  91.0  -1.3405259514304864  -1.3405259514304864  \\
            0.4749498997995992  92.0  -1.3414582225897398  -1.3414582225897398  \\
            0.4749498997995992  93.0  -1.3425798870920396  -1.3425798870920396  \\
            0.4749498997995992  94.0  -1.3433863160414201  -1.3433863160414201  \\
            0.4749498997995992  95.0  -1.3445586662297953  -1.3445586662297953  \\
            0.4749498997995992  96.0  -1.345248253330106  -1.345248253330106  \\
            0.4749498997995992  97.0  -1.3464663055402153  -1.3464663055402153  \\
            0.4749498997995992  98.0  -1.3470473054614196  -1.3470473054614196  \\
            0.4749498997995992  99.0  -1.3483065432537191  -1.3483065432537191  \\
            0.4749498997995992  100.0  -1.3487865377246746  -1.3487865377246746  \\
            0.4749498997995992  101.0  -1.349986640240021  -1.349986640240021  \\
            0.4749498997995992  102.0  -1.350468824937522  -1.350468824937522  \\
            0.4749498997995992  103.0  -1.351551326732912  -1.351551326732912  \\
            0.4749498997995992  104.0  -1.352096865441303  -1.352096865441303  \\
            0.4749498997995992  105.0  -1.3530693120635435  -1.3530693120635435  \\
            0.4749498997995992  106.0  -1.3536731939515292  -1.3536731939515292  \\
            0.4749498997995992  107.0  -1.3545425619702598  -1.3545425619702598  \\
            0.4749498997995992  108.0  -1.3552001933609152  -1.3552001933609152  \\
            0.4749498997995992  109.0  -1.3559729411494765  -1.3559729411494765  \\
            0.4749498997995992  110.0  -1.3566801055845192  -1.3566801055845192  \\
            0.4749498997995992  111.0  -1.3573622188470504  -1.3573622188470504  \\
            0.4749498997995992  112.0  -1.3581150415296919  -1.3581150415296919  \\
            0.4749498997995992  113.0  -1.3587120741917849  -1.3587120741917849  \\
            0.4749498997995992  114.0  -1.3595069902661812  -1.3595069902661812  \\
            0.4749498997995992  115.0  -1.3600241012658563  -1.3600241012658563  \\
            0.4749498997995992  116.0  -1.3608578274660301  -1.3608578274660301  \\
            0.4749498997995992  117.0  -1.3612998139117656  -1.3612998139117656  \\
            0.4749498997995992  118.0  -1.362169323175854  -1.362169323175854  \\
            0.4749498997995992  119.0  -1.3625406502795783  -1.3625406502795783  \\
            0.4749498997995992  120.0  -1.363429306506132  -1.363429306506132  \\
            0.4749498997995992  121.0  -1.363747977120906  -1.363747977120906  \\
            0.4749498997995992  122.0  -1.3645557226626004  -1.3645557226626004  \\
            0.4749498997995992  123.0  -1.36492309383818  -1.36492309383818  \\
            0.4749498997995992  124.0  -1.3656543949040598  -1.3656543949040598  \\
            0.4749498997995992  125.0  -1.366067236298529  -1.366067236298529  \\
            0.4749498997995992  126.0  -1.3667262701420293  -1.3667262701420293  \\
            0.4749498997995992  127.0  -1.3671815804233627  -1.3671815804233627  \\
            0.4749498997995992  128.0  -1.36777225749132  -1.36777225749132  \\
            0.4749498997995992  129.0  -1.3682672455639109  -1.3682672455639109  \\
            0.4749498997995992  130.0  -1.3687932296741998  -1.3687932296741998  \\
            0.4749498997995992  131.0  -1.3693252976743824  -1.3693252976743824  \\
            0.4749498997995992  132.0  -1.3697900244214236  -1.3697900244214236  \\
            0.4749498997995992  133.0  -1.370356752293511  -1.370356752293511  \\
            0.4749498997995992  134.0  -1.370763445859233  -1.370763445859233  \\
            0.4749498997995992  135.0  -1.3713625773454472  -1.3713625773454472  \\
            0.4749498997995992  136.0  -1.3717142658728654  -1.3717142658728654  \\
            0.4749498997995992  137.0  -1.3723436957703927  -1.3723436957703927  \\
            0.4749498997995992  138.0  -1.3726432254394672  -1.3726432254394672  \\
            0.4749498997995992  139.0  -1.3733009879955203  -1.3733009879955203  \\
            0.4749498997995992  140.0  -1.3735510359264245  -1.3735510359264245  \\
            0.4749498997995992  141.0  -1.3741811683358995  -1.3741811683358995  \\
            0.4749498997995992  142.0  -1.3744383803500586  -1.3744383803500586  \\
            0.4749498997995992  143.0  -1.3750124405701434  -1.3750124405701434  \\
            0.4749498997995992  144.0  -1.3753059145932123  -1.3753059145932123  \\
            0.4749498997995992  145.0  -1.3758265958179887  -1.3758265958179887  \\
            0.4749498997995992  146.0  -1.3761542685796528  -1.3761542685796528  \\
            0.4749498997995992  147.0  -1.3766241131175205  -1.3766241131175205  \\
            0.4749498997995992  148.0  -1.3769840474043702  -1.3769840474043702  \\
            0.4749498997995992  149.0  -1.3774054566941811  -1.3774054566941811  \\
            0.4749498997995992  150.0  -1.3777958324197188  -1.3777958324197188  \\
            0.4749498997995992  151.0  -1.378171076273794  -1.378171076273794  \\
            0.4749498997995992  152.0  -1.3785901822772662  -1.3785901822772662  \\
            0.4749498997995992  153.0  -1.3789214074195149  -1.3789214074195149  \\
            0.4749498997995992  154.0  -1.3793676339260879  -1.3793676339260879  \\
            0.4749498997995992  155.0  -1.3796568718863966  -1.3796568718863966  \\
            0.4749498997995992  156.0  -1.3801287035682126  -1.3801287035682126  \\
            0.4749498997995992  157.0  -1.380377877988292  -1.380377877988292  \\
            0.4749498997995992  158.0  -1.3808738875722808  -1.3808738875722808  \\
            0.4749498997995992  159.0  -1.3810848209732853  -1.3810848209732853  \\
            0.4749498997995992  160.0  -1.3815930676484283  -1.3815930676484283  \\
            0.4749498997995992  161.0  -1.3817780834033713  -1.3817780834033713  \\
            0.4749498997995992  162.0  -1.3822434996286392  -1.3822434996286392  \\
            0.4749498997995992  163.0  -1.382458035535652  -1.382458035535652  \\
            0.4749498997995992  164.0  -1.382882456705853  -1.382882456705853  \\
            0.4749498997995992  165.0  -1.3831250357031413  -1.3831250357031413  \\
            0.4749498997995992  166.0  -1.38351020563346  -1.38351020563346  \\
            0.4749498997995992  167.0  -1.3837794306920097  -1.3837794306920097  \\
            0.4749498997995992  168.0  -1.3841270070351894  -1.3841270070351894  \\
            0.4749498997995992  169.0  -1.3844215561147821  -1.3844215561147821  \\
            0.4749498997995992  170.0  -1.38473311540502  -1.38473311540502  \\
            0.4749498997995992  171.0  -1.3850517367774962  -1.3850517367774962  \\
            0.4749498997995992  172.0  -1.3853287791310618  -1.3853287791310618  \\
            0.4749498997995992  173.0  -1.3856702870396456  -1.3856702870396456  \\
            0.4749498997995992  174.0  -1.3859142405386273  -1.3859142405386273  \\
            0.4749498997995992  175.0  -1.3862775111671077  -1.3862775111671077  \\
            0.4749498997995992  176.0  -1.3864897359503114  -1.3864897359503114  \\
            0.4749498997995992  177.0  -1.3868737036759664  -1.3868737036759664  \\
            0.4749498997995992  178.0  -1.3870554957597134  -1.3870554957597134  \\
            0.4749498997995992  179.0  -1.3874591496674025  -1.3874591496674025  \\
            0.4749498997995992  180.0  -1.3876117445167409  -1.3876117445167409  \\
            0.4749498997995992  181.0  -1.3879986849678903  -1.3879986849678903  \\
            0.4749498997995992  182.0  -1.388158701022669  -1.388158701022669  \\
            0.4749498997995992  183.0  -1.3885131917528826  -1.3885131917528826  \\
            0.4749498997995992  184.0  -1.388696578432091  -1.388696578432091  \\
            0.4749498997995992  185.0  -1.3890198665943376  -1.3890198665943376  \\
            0.4749498997995992  186.0  -1.389225584361785  -1.389225584361785  \\
            0.4749498997995992  187.0  -1.3895188615067324  -1.3895188615067324  \\
            0.4749498997995992  188.0  -1.3897459210039291  -1.3897459210039291  \\
            0.4749498997995992  189.0  -1.3900103260181362  -1.3900103260181362  \\
            0.4749498997995992  190.0  -1.3902577852426574  -1.3902577852426574  \\
            0.4749498997995992  191.0  -1.390494407106317  -1.390494407106317  \\
            0.4749498997995992  192.0  -1.3907613687738147  -1.3907613687738147  \\
            0.4749498997995992  193.0  -1.3909712491499118  -1.3909712491499118  \\
            0.4749498997995992  194.0  -1.3912568582261606  -1.3912568582261606  \\
            0.4749498997995992  195.0  -1.3914409938934773  -1.3914409938934773  \\
            0.4749498997995992  196.0  -1.391744435283388  -1.391744435283388  \\
            0.4749498997995992  197.0  -1.3919037804237986  -1.3919037804237986  \\
            0.4749498997995992  198.0  -1.3922242768067445  -1.3922242768067445  \\
            0.4749498997995992  199.0  -1.3923597451569933  -1.3923597451569933  \\
            0.4749498997995992  200.0  -1.3926879735540825  -1.3926879735540825  \\
            0.4749498997995992  201.0  -1.3928090218343105  -1.3928090218343105  \\
            0.4749498997995992  202.0  -1.3931109387972835  -1.3931109387972835  \\
            0.4749498997995992  203.0  -1.3932517415260883  -1.3932517415260883  \\
            0.4749498997995992  204.0  -1.3935282693746434  -1.3935282693746434  \\
            0.4749498997995992  205.0  -1.3936880326422414  -1.3936880326422414  \\
            0.4749498997995992  206.0  -1.3939400562353568  -1.3939400562353568  \\
            0.4749498997995992  207.0  -1.3941180209489326  -1.3941180209489326  \\
            0.4749498997995992  208.0  -1.3943463894887906  -1.3943463894887906  \\
            0.4749498997995992  209.0  -1.3945418295901912  -1.3945418295901912  \\
            0.4749498997995992  210.0  -1.3947473583250254  -1.3947473583250254  \\
            0.4749498997995992  211.0  -1.394959579114034  -1.394959579114034  \\
            0.4749498997995992  212.0  -1.3951430509461504  -1.3951430509461504  \\
            0.4749498997995992  213.0  -1.3953713875022962  -1.3953713875022962  \\
            0.4749498997995992  214.0  -1.395533554507486  -1.395533554507486  \\
            0.4749498997995992  215.0  -1.395777370203595  -1.395777370203595  \\
            0.4749498997995992  216.0  -1.3959189550672302  -1.3959189550672302  \\
            0.4749498997995992  217.0  -1.3961776401692372  -1.3961776401692372  \\
            0.4749498997995992  218.0  -1.3962993375445887  -1.3962993375445887  \\
            0.4749498997995992  219.0  -1.3965723078908594  -1.3965723078908594  \\
            0.4749498997995992  220.0  -1.3966747856844277  -1.3966747856844277  \\
            0.47695390781563124  1.0  0.004609218436873751  0.004609218436873751  \\
            0.47695390781563124  2.0  -0.23593854375417514  -0.23593854375417514  \\
            0.47695390781563124  3.0  -0.3369310048668766  -0.3369310048668766  \\
            0.47695390781563124  4.0  -0.47065559690810155  -0.47065559690810155  \\
            0.47695390781563124  5.0  -0.5342033272894994  -0.5342033272894994  \\
            0.47695390781563124  6.0  -0.625536787861437  -0.625536787861437  \\
            0.47695390781563124  7.0  -0.6769599805671949  -0.6769599805671949  \\
            0.47695390781563124  8.0  -0.7400012145503125  -0.7400012145503125  \\
            0.47695390781563124  9.0  -0.7828664321650283  -0.7828664321650283  \\
            0.47695390781563124  10.0  -0.8274290839421109  -0.8274290839421109  \\
            0.47695390781563124  11.0  -0.863974836119125  -0.863974836119125  \\
            0.47695390781563124  12.0  -0.8961483406373187  -0.8961483406373187  \\
            0.47695390781563124  13.0  -0.9278763409171298  -0.9278763409171298  \\
            0.47695390781563124  14.0  -0.951478119637968  -0.951478119637968  \\
            0.47695390781563124  15.0  -0.9794356514887381  -0.9794356514887381  \\
            0.47695390781563124  16.0  -0.9969329784439863  -0.9969329784439863  \\
            0.47695390781563124  17.0  -1.0218733205759882  -1.0218733205759882  \\
            0.47695390781563124  18.0  -1.034913024956269  -1.034913024956269  \\
            0.47695390781563124  19.0  -1.0573925943360456  -1.0573925943360456  \\
            0.47695390781563124  20.0  -1.0671069222955607  -1.0671069222955607  \\
            0.47695390781563124  21.0  -1.0875463971421084  -1.0875463971421084  \\
            0.47695390781563124  22.0  -1.0947344856937968  -1.0947344856937968  \\
            0.47695390781563124  23.0  -1.1120993554059682  -1.1120993554059682  \\
            0.47695390781563124  24.0  -1.1186974681964668  -1.1186974681964668  \\
            0.47695390781563124  25.0  -1.132955144426359  -1.132955144426359  \\
            0.47695390781563124  26.0  -1.1396761777523288  -1.1396761777523288  \\
            0.47695390781563124  27.0  -1.15143453918802  -1.15143453918802  \\
            0.47695390781563124  28.0  -1.1581931382230528  -1.1581931382230528  \\
            0.47695390781563124  29.0  -1.1679182656613312  -1.1679182656613312  \\
            0.47695390781563124  30.0  -1.174656108836614  -1.174656108836614  \\
            0.47695390781563124  31.0  -1.1827105509720768  -1.1827105509720768  \\
            0.47695390781563124  32.0  -1.1893878241161056  -1.1893878241161056  \\
            0.47695390781563124  33.0  -1.1960572519101333  -1.1960572519101333  \\
            0.47695390781563124  34.0  -1.202646979252822  -1.202646979252822  \\
            0.47695390781563124  35.0  -1.2081591055328014  -1.2081591055328014  \\
            0.47695390781563124  36.0  -1.2146433144218156  -1.2146433144218156  \\
            0.47695390781563124  37.0  -1.2191815545775073  -1.2191815545775073  \\
            0.47695390781563124  38.0  -1.225548640388076  -1.225548640388076  \\
            0.47695390781563124  39.0  -1.229262130126874  -1.229262130126874  \\
            0.47695390781563124  40.0  -1.2355050208408704  -1.2355050208408704  \\
            0.47695390781563124  41.0  -1.2385160670009392  -1.2385160670009392  \\
            0.47695390781563124  42.0  -1.2446309292912483  -1.2446309292912483  \\
            0.47695390781563124  43.0  -1.247040623449688  -1.247040623449688  \\
            0.47695390781563124  44.0  -1.2528165798139668  -1.2528165798139668  \\
            0.47695390781563124  45.0  -1.2549184390794461  -1.2549184390794461  \\
            0.47695390781563124  46.0  -1.2599457708295483  -1.2599457708295483  \\
            0.47695390781563124  47.0  -1.2622201706333847  -1.2622201706333847  \\
            0.47695390781563124  48.0  -1.2665921074765678  -1.2665921074765678  \\
            0.47695390781563124  49.0  -1.2690065797094088  -1.2690065797094088  \\
            0.47695390781563124  50.0  -1.2728024578584711  -1.2728024578584711  \\
            0.47695390781563124  51.0  -1.275330200357614  -1.275330200357614  \\
            0.47695390781563124  52.0  -1.2786178963061052  -1.2786178963061052  \\
            0.47695390781563124  53.0  -1.281236681611114  -1.281236681611114  \\
            0.47695390781563124  54.0  -1.2840745577704094  -1.2840745577704094  \\
            0.47695390781563124  55.0  -1.2867658762901415  -1.2867658762901415  \\
            0.47695390781563124  56.0  -1.2892043481797761  -1.2892043481797761  \\
            0.47695390781563124  57.0  -1.2919527301337932  -1.2919527301337932  \\
            0.47695390781563124  58.0  -1.2940355376655124  -1.2940355376655124  \\
            0.47695390781563124  59.0  -1.2968280125846472  -1.2968280125846472  \\
            0.47695390781563124  60.0  -1.298593258133707  -1.298593258133707  \\
            0.47695390781563124  61.0  -1.3014189210868892  -1.3014189210868892  \\
            0.47695390781563124  62.0  -1.3028999223888962  -1.3028999223888962  \\
            0.47695390781563124  63.0  -1.3057495836574489  -1.3057495836574489  \\
            0.47695390781563124  64.0  -1.3069755786430663  -1.3069755786430663  \\
            0.47695390781563124  65.0  -1.3098414791157893  -1.3098414791157893  \\
            0.47695390781563124  66.0  -1.3108382115771264  -1.3108382115771264  \\
            0.47695390781563124  67.0  -1.3134082560444131  -1.3134082560444131  \\
            0.47695390781563124  68.0  -1.3145039990068663  -1.3145039990068663  \\
            0.47695390781563124  69.0  -1.3167920030132303  -1.3167920030132303  \\
            0.47695390781563124  70.0  -1.317987531520136  -1.317987531520136  \\
            0.47695390781563124  71.0  -1.3200188826375454  -1.3200188826375454  \\
            0.47695390781563124  72.0  -1.3213020011066021  -1.3213020011066021  \\
            0.47695390781563124  73.0  -1.3230993712314267  -1.3230993712314267  \\
            0.47695390781563124  74.0  -1.324459363721047  -1.324459363721047  \\
            0.47695390781563124  75.0  -1.3260430522336077  -1.3260430522336077  \\
            0.47695390781563124  76.0  -1.3274704798511956  -1.3274704798511956  \\
            0.47695390781563124  77.0  -1.328858706750778  -1.328858706750778  \\
            0.47695390781563124  78.0  -1.3303452364576218  -1.3303452364576218  \\
            0.47695390781563124  79.0  -1.3315543937103091  -1.3315543937103091  \\
            0.47695390781563124  80.0  -1.333092653082033  -1.333092653082033  \\
            0.47695390781563124  81.0  -1.3341375209123738  -1.3341375209123738  \\
            0.47695390781563124  82.0  -1.335720974454544  -1.335720974454544  \\
            0.47695390781563124  83.0  -1.3366149081074128  -1.3366149081074128  \\
            0.47695390781563124  84.0  -1.3382377515495696  -1.3382377515495696  \\
            0.47695390781563124  85.0  -1.3389928430803812  -1.3389928430803812  \\
            0.47695390781563124  86.0  -1.3406499127270382  -1.3406499127270382  \\
            0.47695390781563124  87.0  -1.3412771315959604  -1.3412771315959604  \\
            0.47695390781563124  88.0  -1.3428471900738304  -1.3428471900738304  \\
            0.47695390781563124  89.0  -1.3434731419489223  -1.3434731419489223  \\
            0.47695390781563124  90.0  -1.344889929982896  -1.344889929982896  \\
            0.47695390781563124  91.0  -1.3455858447662468  -1.3455858447662468  \\
            0.47695390781563124  92.0  -1.3468603693437275  -1.3468603693437275  \\
            0.47695390781563124  93.0  -1.3476198486258015  -1.3476198486258015  \\
            0.47695390781563124  94.0  -1.3487621815879804  -1.3487621815879804  \\
            0.47695390781563124  95.0  -1.3495794319822618  -1.3495794319822618  \\
            0.47695390781563124  96.0  -1.3505988040959662  -1.3505988040959662  \\
            0.47695390781563124  97.0  -1.3514685718295831  -1.3514685718295831  \\
            0.47695390781563124  98.0  -1.3523734559003442  -1.3523734559003442  \\
            0.47695390781563124  99.0  -1.353290969474226  -1.353290969474226  \\
            0.47695390781563124  100.0  -1.3540891539488484  -1.3540891539488484  \\
            0.47695390781563124  101.0  -1.3550500737470923  -1.3550500737470923  \\
            0.47695390781563124  102.0  -1.3557487280401102  -1.3557487280401102  \\
            0.47695390781563124  103.0  -1.3567491019406426  -1.3567491019406426  \\
            0.47695390781563124  104.0  -1.3573548345409014  -1.3573548345409014  \\
            0.47695390781563124  105.0  -1.3583910587229797  -1.3583910587229797  \\
            0.47695390781563124  106.0  -1.3589099689856763  -1.3589099689856763  \\
            0.47695390781563124  107.0  -1.359978753249696  -1.359978753249696  \\
            0.47695390781563124  108.0  -1.3604164776527847  -1.3604164776527847  \\
            0.47695390781563124  109.0  -1.3614815338439417  -1.3614815338439417  \\
            0.47695390781563124  110.0  -1.3618765682044445  -1.3618765682044445  \\
            0.47695390781563124  111.0  -1.3628463434867235  -1.3628463434867235  \\
            0.47695390781563124  112.0  -1.3632923194706388  -1.3632923194706388  \\
            0.47695390781563124  113.0  -1.3641725126851356  -1.3641725126851356  \\
            0.47695390781563124  114.0  -1.3646656904503833  -1.3646656904503833  \\
            0.47695390781563124  115.0  -1.36546159879742  -1.36546159879742  \\
            0.47695390781563124  116.0  -1.3659985285981107  -1.3659985285981107  \\
            0.47695390781563124  117.0  -1.3667150811951183  -1.3667150811951183  \\
            0.47695390781563124  118.0  -1.3672925774562814  -1.3672925774562814  \\
            0.47695390781563124  119.0  -1.3679343656410525  -1.3679343656410525  \\
            0.47695390781563124  120.0  -1.3685494836908896  -1.3685494836908896  \\
            0.47695390781563124  121.0  -1.369120788429075  -1.369120788429075  \\
            0.47695390781563124  122.0  -1.3697708035806209  -1.3697708035806209  \\
            0.47695390781563124  123.0  -1.3702756202924484  -1.3702756202924484  \\
            0.47695390781563124  124.0  -1.3709580090064037  -1.3709580090064037  \\
            0.47695390781563124  125.0  -1.3714000700889957  -1.3714000700889957  \\
            0.47695390781563124  126.0  -1.3721124929842359  -1.3721124929842359  \\
            0.47695390781563124  127.0  -1.3724952882728187  -1.3724952882728187  \\
            0.47695390781563124  128.0  -1.3732355747792049  -1.3732355747792049  \\
            0.47695390781563124  129.0  -1.373562370161847  -1.373562370161847  \\
            0.47695390781563124  130.0  -1.374328504636574  -1.374328504636574  \\
            0.47695390781563124  131.0  -1.3746023590118748  -1.3746023590118748  \\
            0.47695390781563124  132.0  -1.3753117929712317  -1.3753117929712317  \\
            0.47695390781563124  133.0  -1.375616248907106  -1.375616248907106  \\
            0.47695390781563124  134.0  -1.3762643832872767  -1.3762643832872767  \\
            0.47695390781563124  135.0  -1.376604987477294  -1.376604987477294  \\
            0.47695390781563124  136.0  -1.3771949362267104  -1.3771949362267104  \\
            0.47695390781563124  137.0  -1.377569478451334  -1.377569478451334  \\
            0.47695390781563124  138.0  -1.3781041702277983  -1.3781041702277983  \\
            0.47695390781563124  139.0  -1.3785105840571255  -1.3785105840571255  \\
            0.47695390781563124  140.0  -1.3789927753005269  -1.3789927753005269  \\
            0.47695390781563124  141.0  -1.3794291272764365  -1.3794291272764365  \\
            0.47695390781563124  142.0  -1.3798614142089833  -1.3798614142089833  \\
            0.47695390781563124  143.0  -1.3803258939641598  -1.3803258939641598  \\
            0.47695390781563124  144.0  -1.380710723618793  -1.380710723618793  \\
            0.47695390781563124  145.0  -1.3812016348396943  -1.3812016348396943  \\
            0.47695390781563124  146.0  -1.3815413152062306  -1.3815413152062306  \\
            0.47695390781563124  147.0  -1.382057067359063  -1.382057067359063  \\
            0.47695390781563124  148.0  -1.3823537767284544  -1.3823537767284544  \\
            0.47695390781563124  149.0  -1.382892877474647  -1.382892877474647  \\
            0.47695390781563124  150.0  -1.3831486730537677  -1.3831486730537677  \\
            0.47695390781563124  151.0  -1.3837097212899876  -1.3837097212899876  \\
            0.47695390781563124  152.0  -1.3839265471516762  -1.3839265471516762  \\
            0.47695390781563124  153.0  -1.3844706730230096  -1.3844706730230096  \\
            0.47695390781563124  154.0  -1.3846879210431826  -1.3846879210431826  \\
            0.47695390781563124  155.0  -1.3851875824271147  -1.3851875824271147  \\
            0.47695390781563124  156.0  -1.385433296711519  -1.385433296711519  \\
            0.47695390781563124  157.0  -1.385890474085902  -1.385890474085902  \\
            0.47695390781563124  158.0  -1.386163156974283  -1.386163156974283  \\
            0.47695390781563124  159.0  -1.3865797277679077  -1.3865797277679077  \\
            0.47695390781563124  160.0  -1.3868779663177067  -1.3868779663177067  \\
            0.47695390781563124  161.0  -1.3872557112708033  -1.3872557112708033  \\
            0.47695390781563124  162.0  -1.387578171694027  -1.387578171694027  \\
            0.47695390781563124  163.0  -1.3879187807617361  -1.3879187807617361  \\
            0.47695390781563124  164.0  -1.3882642032836876  -1.3882642032836876  \\
            0.47695390781563124  165.0  -1.3885692811202528  -1.3885692811202528  \\
            0.47695390781563124  166.0  -1.3889364752227897  -1.3889364752227897  \\
            0.47695390781563124  167.0  -1.3892075462799478  -1.3892075462799478  \\
            0.47695390781563124  168.0  -1.3895953862974846  -1.3895953862974846  \\
            0.47695390781563124  169.0  -1.389833899568734  -1.389833899568734  \\
            0.47695390781563124  170.0  -1.390241320606514  -1.390241320606514  \\
            0.47695390781563124  171.0  -1.390448654044841  -1.390448654044841  \\
            0.47695390781563124  172.0  -1.3908746481933787  -1.3908746481933787  \\
            0.47695390781563124  173.0  -1.3910521128279987  -1.3910521128279987  \\
            0.47695390781563124  174.0  -1.391484471142212  -1.391484471142212  \\
            0.47695390781563124  175.0  -1.3916445694250785  -1.3916445694250785  \\
            0.47695390781563124  176.0  -1.3920432561351137  -1.3920432561351137  \\
            0.47695390781563124  177.0  -1.3922263080486053  -1.3922263080486053  \\
            0.47695390781563124  178.0  -1.39259265873134  -1.39259265873134  \\
            0.47695390781563124  179.0  -1.3927976039279422  -1.3927976039279422  \\
            0.47695390781563124  180.0  -1.3931328924159563  -1.3931328924159563  \\
            0.47695390781563124  181.0  -1.393358723613326  -1.393358723613326  \\
            0.47695390781563124  182.0  -1.3936641653821173  -1.3936641653821173  \\
            0.47695390781563124  183.0  -1.3939099252711629  -1.3939099252711629  \\
            0.47695390781563124  184.0  -1.3941866806096408  -1.3941866806096408  \\
            0.47695390781563124  185.0  -1.3944514589714707  -1.3944514589714707  \\
            0.47695390781563124  186.0  -1.3947006359520657  -1.3947006359520657  \\
            0.47695390781563124  187.0  -1.394983566966563  -1.394983566966563  \\
            0.47695390781563124  188.0  -1.3952062242292238  -1.3952062242292238  \\
            0.47695390781563124  189.0  -1.395506483961526  -1.395506483961526  \\
            0.47695390781563124  190.0  -1.395703633324641  -1.395703633324641  \\
            0.47695390781563124  191.0  -1.3960204373758889  -1.3960204373758889  \\
            0.47695390781563124  192.0  -1.3961930462868792  -1.3961930462868792  \\
            0.47695390781563124  193.0  -1.3965256475970078  -1.3965256475970078  \\
            0.47695390781563124  194.0  -1.3966746414336115  -1.3966746414336115  \\
            0.47695390781563124  195.0  -1.3970223282251122  -1.3970223282251122  \\
            0.47695390781563124  196.0  -1.3971485924576168  -1.3971485924576168  \\
            0.47695390781563124  197.0  -1.397475333813576  -1.397475333813576  \\
            0.47695390781563124  198.0  -1.3976150685340203  -1.3976150685340203  \\
            0.47695390781563124  199.0  -1.3979163973863407  -1.3979163973863407  \\
            0.47695390781563124  200.0  -1.3980742344284516  -1.3980742344284516  \\
            0.47695390781563124  201.0  -1.3983510539468094  -1.3983510539468094  \\
            0.47695390781563124  202.0  -1.398526250605212  -1.398526250605212  \\
            0.47695390781563124  203.0  -1.398779426697498  -1.398779426697498  \\
            0.47695390781563124  204.0  -1.3989712733351327  -1.3989712733351327  \\
            0.47695390781563124  205.0  -1.3992016364711932  -1.3992016364711932  \\
            0.47695390781563124  206.0  -1.3994094548030758  -1.3994094548030758  \\
            0.47695390781563124  207.0  -1.3996178017342664  -1.3996178017342664  \\
            0.47695390781563124  208.0  -1.3998409432140961  -1.3998409432140961  \\
            0.47695390781563124  209.0  -1.4000280385956894  -1.4000280385956894  \\
            0.47695390781563124  210.0  -1.4002658828986907  -1.4002658828986907  \\
            0.47695390781563124  211.0  -1.4004324608213594  -1.4004324608213594  \\
            0.47695390781563124  212.0  -1.4006844144165296  -1.4006844144165296  \\
            0.47695390781563124  213.0  -1.4008311798525614  -1.4008311798525614  \\
            0.47695390781563124  214.0  -1.4010966746585958  -1.4010966746585958  \\
            0.47695390781563124  215.0  -1.401224304828514  -1.401224304828514  \\
            0.47695390781563124  216.0  -1.401502796947269  -1.401502796947269  \\
            0.47695390781563124  217.0  -1.4016119426118254  -1.4016119426118254  \\
            0.47695390781563124  218.0  -1.401885505729604  -1.401885505729604  \\
            0.47695390781563124  219.0  -1.4019941978169224  -1.4019941978169224  \\
            0.47695390781563124  220.0  -1.4022472762427267  -1.4022472762427267  \\
            0.4789579158316633  1.0  0.004208416833667343  0.004208416833667343  \\
            0.4789579158316633  2.0  -0.23861055444221788  -0.23861055444221788  \\
            0.4789579158316633  3.0  -0.3374463212138563  -0.3374463212138563  \\
            0.4789579158316633  4.0  -0.4727932054585357  -0.4727932054585357  \\
            0.4789579158316633  5.0  -0.5351973788847534  -0.5351973788847534  \\
            0.4789579158316633  6.0  -0.6282851417119951  -0.6282851417119951  \\
            0.4789579158316633  7.0  -0.6783486164247685  -0.6783486164247685  \\
            0.4789579158316633  8.0  -0.7431104633509441  -0.7431104633509441  \\
            0.4789579158316633  9.0  -0.784569138276552  -0.784569138276552  \\
            0.4789579158316633  10.0  -0.830765760625481  -0.830765760625481  \\
            0.4789579158316633  11.0  -0.8659289274519738  -0.8659289274519738  \\
            0.4789579158316633  12.0  -0.8996366359091813  -0.8996366359091813  \\
            0.4789579158316633  13.0  -0.9300345789618466  -0.9300345789618466  \\
            0.4789579158316633  14.0  -0.9550722359752176  -0.9550722359752176  \\
            0.4789579158316633  15.0  -0.9817622861822739  -0.9817622861822739  \\
            0.4789579158316633  16.0  -1.0006037530858052  -1.0006037530858052  \\
            0.4789579158316633  17.0  -1.0243409124012428  -1.0243409124012428  \\
            0.4789579158316633  18.0  -1.0386410551793948  -1.0386410551793948  \\
            0.4789579158316633  19.0  -1.0599797373780113  -1.0599797373780113  \\
            0.4789579158316633  20.0  -1.0708788176767616  -1.0708788176767616  \\
            0.4789579158316633  21.0  -1.0902361244227565  -1.0902361244227565  \\
            0.4789579158316633  22.0  -1.0985407157682157  -1.0985407157682157  \\
            0.4789579158316633  23.0  -1.116237146657988  -1.116237146657988  \\
            0.4789579158316633  24.0  -1.1225310694649377  -1.1225310694649377  \\
            0.4789579158316633  25.0  -1.1377891707516437  -1.1377891707516437  \\
            0.4789579158316633  26.0  -1.1435319462131694  -1.1435319462131694  \\
            0.4789579158316633  27.0  -1.1562400504170567  -1.1562400504170567  \\
            0.4789579158316633  28.0  -1.162067107890233  -1.162067107890233  \\
            0.4789579158316633  29.0  -1.1726959539802957  -1.1726959539802957  \\
            0.4789579158316633  30.0  -1.1785452049519085  -1.1785452049519085  \\
            0.4789579158316633  31.0  -1.1874614265454797  -1.1874614265454797  \\
            0.4789579158316633  32.0  -1.1932896265325843  -1.1932896265325843  \\
            0.4789579158316633  33.0  -1.2007824870727137  -1.2007824870727137  \\
            0.4789579158316633  34.0  -1.2065595572820549  -1.2065595572820549  \\
            0.4789579158316633  35.0  -1.2128599395237953  -1.2128599395237953  \\
            0.4789579158316633  36.0  -1.2185651092095537  -1.2185651092095537  \\
            0.4789579158316633  37.0  -1.2238592355376636  -1.2238592355376636  \\
            0.4789579158316633  38.0  -1.2294783796127955  -1.2294783796127955  \\
            0.4789579158316633  39.0  -1.2339178803275423  -1.2339178803275423  \\
            0.4789579158316633  40.0  -1.2394416558388337  -1.2394416558388337  \\
            0.4789579158316633  41.0  -1.243151062687806  -1.243151062687806  \\
            0.4789579158316633  42.0  -1.2485735880253905  -1.2485735880253905  \\
            0.4789579158316633  43.0  -1.2516559839232957  -1.2516559839232957  \\
            0.4789579158316633  44.0  -1.2569738922804035  -1.2569738922804035  \\
            0.4789579158316633  45.0  -1.2595152216116419  -1.2595152216116419  \\
            0.4789579158316633  46.0  -1.2647269760247122  -1.2647269760247122  \\
            0.4789579158316633  47.0  -1.2667993690462163  -1.2667993690462163  \\
            0.4789579158316633  48.0  -1.2717768494788104  -1.2717768494788104  \\
            0.4789579158316633  49.0  -1.2735691252164842  -1.2735691252164842  \\
            0.4789579158316633  50.0  -1.2779510787735857  -1.2779510787735857  \\
            0.4789579158316633  51.0  -1.2798769637617156  -1.2798769637617156  \\
            0.4789579158316633  52.0  -1.2837324662484448  -1.2837324662484448  \\
            0.4789579158316633  53.0  -1.285768476270532  -1.285768476270532  \\
            0.4789579158316633  54.0  -1.2891569832100653  -1.2891569832100653  \\
            0.4789579158316633  55.0  -1.291283461473764  -1.291283461473764  \\
            0.4789579158316633  56.0  -1.2942563873119222  -1.2942563873119222  \\
            0.4789579158316633  57.0  -1.2964568145210584  -1.2964568145210584  \\
            0.4789579158316633  58.0  -1.2990588142976227  -1.2990588142976227  \\
            0.4789579158316633  59.0  -1.301319257756195  -1.301319257756195  \\
            0.4789579158316633  60.0  -1.303589274189389  -1.303589274189389  \\
            0.4789579158316633  61.0  -1.305897944911054  -1.305897944911054  \\
            0.4789579158316633  62.0  -1.3078700691426097  -1.3078700691426097  \\
            0.4789579158316633  63.0  -1.3102169635168455  -1.3102169635168455  \\
            0.4789579158316633  64.0  -1.311921146803563  -1.311921146803563  \\
            0.4789579158316633  65.0  -1.3142977549440624  -1.3142977549440624  \\
            0.4789579158316633  66.0  -1.3157604003343137  -1.3157604003343137  \\
            0.4789579158316633  67.0  -1.3181594673735366  -1.3181594673735366  \\
            0.4789579158316633  68.0  -1.319403924149972  -1.319403924149972  \\
            0.4789579158316633  69.0  -1.3218192538435471  -1.3218192538435471  \\
            0.4789579158316633  70.0  -1.3228662327264744  -1.3228662327264744  \\
            0.4789579158316633  71.0  -1.3252925250723597  -1.3252925250723597  \\
            0.4789579158316633  72.0  -1.3261604484910527  -1.3261604484910527  \\
            0.4789579158316633  73.0  -1.3283800945693183  -1.3283800945693183  \\
            0.4789579158316633  74.0  -1.3292984637273246  -1.3292984637273246  \\
            0.4789579158316633  75.0  -1.3312948168335175  -1.3312948168335175  \\
            0.4789579158316633  76.0  -1.3322910805572348  -1.3322910805572348  \\
            0.4789579158316633  77.0  -1.3340827862463962  -1.3340827862463962  \\
            0.4789579158316633  78.0  -1.3351481323595413  -1.3351481323595413  \\
            0.4789579158316633  79.0  -1.3367519806503523  -1.3367519806503523  \\
            0.4789579158316633  80.0  -1.3378785894136942  -1.3378785894136942  \\
            0.4789579158316633  81.0  -1.339309733387513  -1.339309733387513  \\
            0.4789579158316633  82.0  -1.3404906510933317  -1.3404906510933317  \\
            0.4789579158316633  83.0  -1.3417627957277325  -1.3417627957277325  \\
            0.4789579158316633  84.0  -1.342991826553073  -1.342991826553073  \\
            0.4789579158316633  85.0  -1.3441173923761873  -1.3441173923761873  \\
            0.4789579158316633  86.0  -1.345389005540148  -1.345389005540148  \\
            0.4789579158316633  87.0  -1.346379270905842  -1.346379270905842  \\
            0.4789579158316633  88.0  -1.347688520704993  -1.347688520704993  \\
            0.4789579158316633  89.0  -1.3485537458510104  -1.3485537458510104  \\
            0.4789579158316633  90.0  -1.349896202571931  -1.349896202571931  \\
            0.4789579158316633  91.0  -1.350645738102007  -1.350645738102007  \\
            0.4789579158316633  92.0  -1.3520174281542423  -1.3520174281542423  \\
            0.4789579158316633  93.0  -1.352659810159564  -1.352659810159564  \\
            0.4789579158316633  94.0  -1.3540571640510897  -1.3540571640510897  \\
            0.4789579158316633  95.0  -1.3546001977347286  -1.3546001977347286  \\
            0.4789579158316633  96.0  -1.3559493548618267  -1.3559493548618267  \\
            0.4789579158316633  97.0  -1.356470838118951  -1.356470838118951  \\
            0.4789579158316633  98.0  -1.3576996063392688  -1.3576996063392688  \\
            0.4789579158316633  99.0  -1.3582753956947327  -1.3582753956947327  \\
            0.4789579158316633  100.0  -1.359391770173022  -1.359391770173022  \\
            0.4789579158316633  101.0  -1.3600172849113352  -1.3600172849113352  \\
            0.4789579158316633  102.0  -1.361028631142698  -1.361028631142698  \\
            0.4789579158316633  103.0  -1.3616996910090382  -1.3616996910090382  \\
            0.4789579158316633  104.0  -1.3626128036404996  -1.3626128036404996  \\
            0.4789579158316633  105.0  -1.3633255887411513  -1.3633255887411513  \\
            0.4789579158316633  106.0  -1.3641467440198236  -1.3641467440198236  \\
            0.4789579158316633  107.0  -1.3648977593122735  -1.3648977593122735  \\
            0.4789579158316633  108.0  -1.3656327619446542  -1.3656327619446542  \\
            0.4789579158316633  109.0  -1.3664188057252808  -1.3664188057252808  \\
            0.4789579158316633  110.0  -1.3670730308243697  -1.3670730308243697  \\
            0.4789579158316633  111.0  -1.3678911667062275  -1.3678911667062275  \\
            0.4789579158316633  112.0  -1.3684695974115855  -1.3684695974115855  \\
            0.4789579158316633  113.0  -1.3693171293566497  -1.3693171293566497  \\
            0.4789579158316633  114.0  -1.3698243906345855  -1.3698243906345855  \\
            0.4789579158316633  115.0  -1.3706988406654181  -1.3706988406654181  \\
            0.4789579158316633  116.0  -1.3711392297301912  -1.3711392297301912  \\
            0.4789579158316633  117.0  -1.3720383179969118  -1.3720383179969118  \\
            0.4789579158316633  118.0  -1.3724158317367088  -1.3724158317367088  \\
            0.4789579158316633  119.0  -1.3733280810025263  -1.3733280810025263  \\
            0.4789579158316633  120.0  -1.3736558184020329  -1.3736558184020329  \\
            0.4789579158316633  121.0  -1.3744935997372438  -1.3744935997372438  \\
            0.4789579158316633  122.0  -1.3748607225566083  -1.3748607225566083  \\
            0.4789579158316633  123.0  -1.375628146746717  -1.375628146746717  \\
            0.4789579158316633  124.0  -1.3760319939967496  -1.3760319939967496  \\
            0.4789579158316633  125.0  -1.376732903879462  -1.376732903879462  \\
            0.4789579158316633  126.0  -1.377171004920282  -1.377171004920282  \\
            0.4789579158316633  127.0  -1.3778089961222748  -1.3778089961222748  \\
            0.4789579158316633  128.0  -1.3782790549514667  -1.3782790549514667  \\
            0.4789579158316633  129.0  -1.3788574947597827  -1.3788574947597827  \\
            0.4789579158316633  130.0  -1.3793573757904394  -1.3793573757904394  \\
            0.4789579158316633  131.0  -1.3798794203493672  -1.3798794203493672  \\
            0.4789579158316633  132.0  -1.3804071355175394  -1.3804071355175394  \\
            0.4789579158316633  133.0  -1.3808757455207008  -1.3808757455207008  \\
            0.4789579158316633  134.0  -1.3814294425819973  -1.3814294425819973  \\
            0.4789579158316633  135.0  -1.3818473976091412  -1.3818473976091412  \\
            0.4789579158316633  136.0  -1.3824253495004193  -1.3824253495004193  \\
            0.4789579158316633  137.0  -1.3827952611322756  -1.3827952611322756  \\
            0.4789579158316633  138.0  -1.383395856288297  -1.383395856288297  \\
            0.4789579158316633  139.0  -1.3837201801187304  -1.3837201801187304  \\
            0.4789579158316633  140.0  -1.3843419136474635  -1.3843419136474635  \\
            0.4789579158316633  141.0  -1.384622960297519  -1.384622960297519  \\
            0.4789579158316633  142.0  -1.385264425927311  -1.385264425927311  \\
            0.4789579158316633  143.0  -1.3855043711567154  -1.3855043711567154  \\
            0.4789579158316633  144.0  -1.386115532644374  -1.386115532644374  \\
            0.4789579158316633  145.0  -1.3863651478789702  -1.3863651478789702  \\
            0.4789579158316633  146.0  -1.386928361832808  -1.386928361832808  \\
            0.4789579158316633  147.0  -1.387205993161703  -1.387205993161703  \\
            0.4789579158316633  148.0  -1.3877235060525386  -1.3877235060525386  \\
            0.4789579158316633  149.0  -1.388027578928995  -1.388027578928995  \\
            0.4789579158316633  150.0  -1.388501513687816  -1.388501513687816  \\
            0.4789579158316633  151.0  -1.3888305479418244  -1.3888305479418244  \\
            0.4789579158316633  152.0  -1.389262912026086  -1.389262912026086  \\
            0.4789579158316633  153.0  -1.3896155153134013  -1.3896155153134013  \\
            0.4789579158316633  154.0  -1.3900082081602774  -1.3900082081602774  \\
            0.4789579158316633  155.0  -1.3903830699350619  -1.3903830699350619  \\
            0.4789579158316633  156.0  -1.3907378898548255  -1.3907378898548255  \\
            0.4789579158316633  157.0  -1.3911337758186206  -1.3911337758186206  \\
            0.4789579158316633  158.0  -1.3914524263762853  -1.3914524263762853  \\
            0.4789579158316633  159.0  -1.3918681733605947  -1.3918681733605947  \\
            0.4789579158316633  160.0  -1.392152269289051  -1.392152269289051  \\
            0.4789579158316633  161.0  -1.3925867805330838  -1.3925867805330838  \\
            0.4789579158316633  162.0  -1.392837853216563  -1.392837853216563  \\
            0.4789579158316633  163.0  -1.3932900940055937  -1.3932900940055937  \\
            0.4789579158316633  164.0  -1.3935095965700617  -1.3935095965700617  \\
            0.4789579158316633  165.0  -1.393978590203135  -1.393978590203135  \\
            0.4789579158316633  166.0  -1.3941679022446762  -1.3941679022446762  \\
            0.4789579158316633  167.0  -1.3946356618678866  -1.3946356618678866  \\
            0.4789579158316633  168.0  -1.3948131582845464  -1.3948131582845464  \\
            0.4789579158316633  169.0  -1.3952462430226857  -1.3952462430226857  \\
            0.4789579158316633  170.0  -1.3954457385181183  -1.3954457385181183  \\
            0.4789579158316633  171.0  -1.3958455713121856  -1.3958455713121856  \\
            0.4789579158316633  172.0  -1.3960660031647392  -1.3960660031647392  \\
            0.4789579158316633  173.0  -1.3964339386163516  -1.3964339386163516  \\
            0.4789579158316633  174.0  -1.3966742994133639  -1.3966742994133639  \\
            0.4789579158316633  175.0  -1.3970116276830495  -1.3970116276830495  \\
            0.4789579158316633  176.0  -1.397270961975056  -1.397270961975056  \\
            0.4789579158316633  177.0  -1.397578912421244  -1.397578912421244  \\
            0.4789579158316633  178.0  -1.397856313609776  -1.397856313609776  \\
            0.4789579158316633  179.0  -1.3981360581884819  -1.3981360581884819  \\
            0.4789579158316633  180.0  -1.3984306656291934  -1.3984306656291934  \\
            0.4789579158316633  181.0  -1.3986833220723873  -1.3986833220723873  \\
            0.4789579158316633  182.0  -1.3989943183764715  -1.3989943183764715  \\
            0.4789579158316633  183.0  -1.3992209531651247  -1.3992209531651247  \\
            0.4789579158316633  184.0  -1.3995475616833075  -1.3995475616833075  \\
            0.4789579158316633  185.0  -1.3997491928312142  -1.3997491928312142  \\
            0.4789579158316633  186.0  -1.4000906753065245  -1.4000906753065245  \\
            0.4789579158316633  187.0  -1.4002682749675328  -1.4002682749675328  \\
            0.4789579158316633  188.0  -1.4006239293442517  -1.4006239293442517  \\
            0.4789579158316633  189.0  -1.4007784262566034  -1.4007784262566034  \\
            0.4789579158316633  190.0  -1.401147584632912  -1.401147584632912  \\
            0.4789579158316633  191.0  -1.4012798664116084  -1.4012798664116084  \\
            0.4789579158316633  192.0  -1.401624723799944  -1.401624723799944  \\
            0.4789579158316633  193.0  -1.4017728084147092  -1.4017728084147092  \\
            0.4789579158316633  194.0  -1.4020924246410629  -1.4020924246410629  \\
            0.4789579158316633  195.0  -1.4022574587472372  -1.4022574587472372  \\
            0.4789579158316633  196.0  -1.402552749631846  -1.402552749631846  \\
            0.4789579158316633  197.0  -1.4027340176126053  -1.4027340176126053  \\
            0.4789579158316633  198.0  -1.4030058602612963  -1.4030058602612963  \\
            0.4789579158316633  199.0  -1.4032026791519951  -1.4032026791519951  \\
            0.4789579158316633  200.0  -1.403451913899409  -1.403451913899409  \\
            0.4789579158316633  201.0  -1.4036636316526792  -1.4036636316526792  \\
            0.4789579158316633  202.0  -1.4038910638917577  -1.4038910638917577  \\
            0.4789579158316633  203.0  -1.4041170577492152  -1.4041170577492152  \\
            0.4789579158316633  204.0  -1.4043234596544567  -1.4043234596544567  \\
            0.4789579158316633  205.0  -1.4045631346177272  -1.4045631346177272  \\
            0.4789579158316633  206.0  -1.404749246769658  -1.404749246769658  \\
            0.4789579158316633  207.0  -1.4050020341634442  -1.4050020341634442  \\
            0.4789579158316633  208.0  -1.4051685670801977  -1.4051685670801977  \\
            0.4789579158316633  209.0  -1.4054339232013942  -1.4054339232013942  \\
            0.4789579158316633  210.0  -1.4055815587839753  -1.4055815587839753  \\
            0.4789579158316633  211.0  -1.4058589636309382  -1.4058589636309382  \\
            0.4789579158316633  212.0  -1.4059883565275015  -1.4059883565275015  \\
            0.4789579158316633  213.0  -1.406277312603731  -1.406277312603731  \\
            0.4789579158316633  214.0  -1.4063890914982542  -1.4063890914982542  \\
            0.4789579158316633  215.0  -1.4066712394534333  -1.4066712394534333  \\
            0.4789579158316633  216.0  -1.406783891515643  -1.406783891515643  \\
            0.4789579158316633  217.0  -1.4070462450544134  -1.4070462450544134  \\
            0.4789579158316633  218.0  -1.407172881120934  -1.407172881120934  \\
            0.4789579158316633  219.0  -1.4074160877429853  -1.4074160877429853  \\
            0.4789579158316633  220.0  -1.4075561816652282  -1.4075561816652282  \\
            0.48096192384769537  1.0  0.0038076152304609215  0.0038076152304609215  \\
            0.48096192384769537  2.0  -0.24128256513026064  -0.24128256513026064  \\
            0.48096192384769537  3.0  -0.33796163756083597  -0.33796163756083597  \\
            0.48096192384769537  4.0  -0.4749308140089699  -0.4749308140089699  \\
            0.48096192384769537  5.0  -0.5361914304800074  -0.5361914304800074  \\
            0.48096192384769537  6.0  -0.6310334955625534  -0.6310334955625534  \\
            0.48096192384769537  7.0  -0.6797372522823422  -0.6797372522823422  \\
            0.48096192384769537  8.0  -0.7462197121515757  -0.7462197121515757  \\
            0.48096192384769537  9.0  -0.7862718443880756  -0.7862718443880756  \\
            0.48096192384769537  10.0  -0.834102437308851  -0.834102437308851  \\
            0.48096192384769537  11.0  -0.8678830187848227  -0.8678830187848227  \\
            0.48096192384769537  12.0  -0.9031249311810436  -0.9031249311810436  \\
            0.48096192384769537  13.0  -0.9321928170065634  -0.9321928170065634  \\
            0.48096192384769537  14.0  -0.9586663523124672  -0.9586663523124672  \\
            0.48096192384769537  15.0  -0.9840889208758096  -0.9840889208758096  \\
            0.48096192384769537  16.0  -1.004274527727624  -1.004274527727624  \\
            0.48096192384769537  17.0  -1.0268085042264974  -1.0268085042264974  \\
            0.48096192384769537  18.0  -1.0423690854025203  -1.0423690854025203  \\
            0.48096192384769537  19.0  -1.062566880419977  -1.062566880419977  \\
            0.48096192384769537  20.0  -1.0746507130579626  -1.0746507130579626  \\
            0.48096192384769537  21.0  -1.0929258517034048  -1.0929258517034048  \\
            0.48096192384769537  22.0  -1.1023469458426343  -1.1023469458426343  \\
            0.48096192384769537  23.0  -1.1190158093965705  -1.1190158093965705  \\
            0.48096192384769537  24.0  -1.1263646707334085  -1.1263646707334085  \\
            0.48096192384769537  25.0  -1.1416739700894178  -1.1416739700894178  \\
            0.48096192384769537  26.0  -1.1473877146740101  -1.1473877146740101  \\
            0.48096192384769537  27.0  -1.161045561646093  -1.161045561646093  \\
            0.48096192384769537  28.0  -1.1659410775574133  -1.1659410775574133  \\
            0.48096192384769537  29.0  -1.1774736422992602  -1.1774736422992602  \\
            0.48096192384769537  30.0  -1.182434301067203  -1.182434301067203  \\
            0.48096192384769537  31.0  -1.1922123021188828  -1.1922123021188828  \\
            0.48096192384769537  32.0  -1.197191428949063  -1.197191428949063  \\
            0.48096192384769537  33.0  -1.2055077222352941  -1.2055077222352941  \\
            0.48096192384769537  34.0  -1.2104721353112877  -1.2104721353112877  \\
            0.48096192384769537  35.0  -1.2175607735147893  -1.2175607735147893  \\
            0.48096192384769537  36.0  -1.2224869039972914  -1.2224869039972914  \\
            0.48096192384769537  37.0  -1.22853691649782  -1.22853691649782  \\
            0.48096192384769537  38.0  -1.2334081188375152  -1.2334081188375152  \\
            0.48096192384769537  39.0  -1.2385736305282105  -1.2385736305282105  \\
            0.48096192384769537  40.0  -1.2433782908367965  -1.2433782908367965  \\
            0.48096192384769537  41.0  -1.247786058374673  -1.247786058374673  \\
            0.48096192384769537  42.0  -1.252516246759533  -1.252516246759533  \\
            0.48096192384769537  43.0  -1.256271344396903  -1.256271344396903  \\
            0.48096192384769537  44.0  -1.2609218436873788  -1.2609218436873788  \\
            0.48096192384769537  45.0  -1.2641120041438376  -1.2641120041438376  \\
            0.48096192384769537  46.0  -1.2686796026558866  -1.2686796026558866  \\
            0.48096192384769537  47.0  -1.2713785674590479  -1.2713785674590479  \\
            0.48096192384769537  48.0  -1.2758615393128139  -1.2758615393128139  \\
            0.48096192384769537  49.0  -1.2781316707235595  -1.2781316707235595  \\
            0.48096192384769537  50.0  -1.2825293909104112  -1.2825293909104112  \\
            0.48096192384769537  51.0  -1.2844237271658172  -1.2844237271658172  \\
            0.48096192384769537  52.0  -1.2887363844372237  -1.2887363844372237  \\
            0.48096192384769537  53.0  -1.2903002709299494  -1.2903002709299494  \\
            0.48096192384769537  54.0  -1.2942394086497213  -1.2942394086497213  \\
            0.48096192384769537  55.0  -1.2958010466573868  -1.2958010466573868  \\
            0.48096192384769537  56.0  -1.2993084264440682  -1.2993084264440682  \\
            0.48096192384769537  57.0  -1.3009608989083232  -1.3009608989083232  \\
            0.48096192384769537  58.0  -1.304082090929733  -1.304082090929733  \\
            0.48096192384769537  59.0  -1.3058105029277423  -1.3058105029277423  \\
            0.48096192384769537  60.0  -1.308585290245071  -1.308585290245071  \\
            0.48096192384769537  61.0  -1.3103769687352185  -1.3103769687352185  \\
            0.48096192384769537  62.0  -1.3128402158963237  -1.3128402158963237  \\
            0.48096192384769537  63.0  -1.3146843433762418  -1.3146843433762418  \\
            0.48096192384769537  64.0  -1.3168667149640596  -1.3168667149640596  \\
            0.48096192384769537  65.0  -1.3187540307723353  -1.3187540307723353  \\
            0.48096192384769537  66.0  -1.320682589091501  -1.320682589091501  \\
            0.48096192384769537  67.0  -1.3226051444892255  -1.3226051444892255  \\
            0.48096192384769537  68.0  -1.3243038492930777  -1.3243038492930777  \\
            0.48096192384769537  69.0  -1.3262548055787526  -1.3262548055787526  \\
            0.48096192384769537  70.0  -1.3277449339328127  -1.3277449339328127  \\
            0.48096192384769537  71.0  -1.3297183952008658  -1.3297183952008658  \\
            0.48096192384769537  72.0  -1.3310188958755031  -1.3310188958755031  \\
            0.48096192384769537  73.0  -1.3330097698244554  -1.3330097698244554  \\
            0.48096192384769537  74.0  -1.3341375637336021  -1.3341375637336021  \\
            0.48096192384769537  75.0  -1.3361414453071465  -1.3361414453071465  \\
            0.48096192384769537  76.0  -1.3371116812632744  -1.3371116812632744  \\
            0.48096192384769537  77.0  -1.339124754973541  -1.339124754973541  \\
            0.48096192384769537  78.0  -1.339951028261461  -1.339951028261461  \\
            0.48096192384769537  79.0  -1.3419495675903952  -1.3419495675903952  \\
            0.48096192384769537  80.0  -1.3426645257453553  -1.3426645257453553  \\
            0.48096192384769537  81.0  -1.3444819458626518  -1.3444819458626518  \\
            0.48096192384769537  82.0  -1.3452603277321196  -1.3452603277321196  \\
            0.48096192384769537  83.0  -1.3469106833480524  -1.3469106833480524  \\
            0.48096192384769537  84.0  -1.347745901556576  -1.347745901556576  \\
            0.48096192384769537  85.0  -1.3492419416719934  -1.3492419416719934  \\
            0.48096192384769537  86.0  -1.350128098353258  -1.350128098353258  \\
            0.48096192384769537  87.0  -1.3514814102157235  -1.3514814102157235  \\
            0.48096192384769537  88.0  -1.3524132150723844  -1.3524132150723844  \\
            0.48096192384769537  89.0  -1.3536343497530983  -1.3536343497530983  \\
            0.48096192384769537  90.0  -1.3546070491868107  -1.3546070491868107  \\
            0.48096192384769537  91.0  -1.3557056314377673  -1.3557056314377673  \\
            0.48096192384769537  92.0  -1.3567149470707456  -1.3567149470707456  \\
            0.48096192384769537  93.0  -1.3576997716933261  -1.3576997716933261  \\
            0.48096192384769537  94.0  -1.3587418468845183  -1.3587418468845183  \\
            0.48096192384769537  95.0  -1.359620963487195  -1.359620963487195  \\
            0.48096192384769537  96.0  -1.3606923166762792  -1.3606923166762792  \\
            0.48096192384769537  97.0  -1.3614731044083186  -1.3614731044083186  \\
            0.48096192384769537  98.0  -1.3625705883095636  -1.3625705883095636  \\
            0.48096192384769537  99.0  -1.3632598219152396  -1.3632598219152396  \\
            0.48096192384769537  100.0  -1.3643805877384483  -1.3643805877384483  \\
            0.48096192384769537  101.0  -1.364984496075578  -1.364984496075578  \\
            0.48096192384769537  102.0  -1.366125962079179  -1.366125962079179  \\
            0.48096192384769537  103.0  -1.3666502800774336  -1.3666502800774336  \\
            0.48096192384769537  104.0  -1.3678101038658725  -1.3678101038658725  \\
            0.48096192384769537  105.0  -1.3682601187593226  -1.3682601187593226  \\
            0.48096192384769537  106.0  -1.3693835190539707  -1.3693835190539707  \\
            0.48096192384769537  107.0  -1.3698167653748512  -1.3698167653748512  \\
            0.48096192384769537  108.0  -1.3708490462365237  -1.3708490462365237  \\
            0.48096192384769537  109.0  -1.3713227967825548  -1.3713227967825548  \\
            0.48096192384769537  110.0  -1.372269493444295  -1.372269493444295  \\
            0.48096192384769537  111.0  -1.3727806272283543  -1.3727806272283543  \\
            0.48096192384769537  112.0  -1.3736468753525322  -1.3736468753525322  \\
            0.48096192384769537  113.0  -1.3741925208685655  -1.3741925208685655  \\
            0.48096192384769537  114.0  -1.3749830908187874  -1.3749830908187874  \\
            0.48096192384769537  115.0  -1.3755606031642302  -1.3755606031642302  \\
            0.48096192384769537  116.0  -1.3762799308622722  -1.3762799308622722  \\
            0.48096192384769537  117.0  -1.3768868712622413  -1.3768868712622413  \\
            0.48096192384769537  118.0  -1.3775390860171361  -1.3775390860171361  \\
            0.48096192384769537  119.0  -1.3781732034657526  -1.3781732034657526  \\
            0.48096192384769537  120.0  -1.3787621531131762  -1.3787621531131762  \\
            0.48096192384769537  121.0  -1.3794213678848442  -1.3794213678848442  \\
            0.48096192384769537  122.0  -1.3799506415325955  -1.3799506415325955  \\
            0.48096192384769537  123.0  -1.3806330303482368  -1.3806330303482368  \\
            0.48096192384769537  124.0  -1.3811059789870956  -1.3811059789870956  \\
            0.48096192384769537  125.0  -1.38180976164798  -1.38180976164798  \\
            0.48096192384769537  126.0  -1.382229516856328  -1.382229516856328  \\
            0.48096192384769537  127.0  -1.3829530441814313  -1.3829530441814313  \\
            0.48096192384769537  128.0  -1.3833225351237286  -1.3833225351237286  \\
            0.48096192384769537  129.0  -1.3840642780474381  -1.3840642780474381  \\
            0.48096192384769537  130.0  -1.3843862469443051  -1.3843862469443051  \\
            0.48096192384769537  131.0  -1.3851447866481899  -1.3851447866481899  \\
            0.48096192384769537  132.0  -1.3854218028739953  -1.3854218028739953  \\
            0.48096192384769537  133.0  -1.3861352421342956  -1.3861352421342956  \\
            0.48096192384769537  134.0  -1.386430294789316  -1.386430294789316  \\
            0.48096192384769537  135.0  -1.3870898077409881  -1.3870898077409881  \\
            0.48096192384769537  136.0  -1.387412759522402  -1.387412759522402  \\
            0.48096192384769537  137.0  -1.388021043813217  -1.388021043813217  \\
            0.48096192384769537  138.0  -1.3883701822341097  -1.3883701822341097  \\
            0.48096192384769537  139.0  -1.3889297761803359  -1.3889297761803359  \\
            0.48096192384769537  140.0  -1.3893034995473714  -1.3893034995473714  \\
            0.48096192384769537  141.0  -1.3898167933186019  -1.3898167933186019  \\
            0.48096192384769537  142.0  -1.3902136024587732  -1.3902136024587732  \\
            0.48096192384769537  143.0  -1.390682848349271  -1.390682848349271  \\
            0.48096192384769537  144.0  -1.3911013390471725  -1.3911013390471725  \\
            0.48096192384769537  145.0  -1.391528660918246  -1.391528660918246  \\
            0.48096192384769537  146.0  -1.3919675169942631  -1.3919675169942631  \\
            0.48096192384769537  147.0  -1.3923549189643427  -1.3923549189643427  \\
            0.48096192384769537  148.0  -1.3928129059326946  -1.3928129059326946  \\
            0.48096192384769537  149.0  -1.393162280383343  -1.393162280383343  \\
            0.48096192384769537  150.0  -1.3936382396345814  -1.3936382396345814  \\
            0.48096192384769537  151.0  -1.393951374593661  -1.393951374593661  \\
            0.48096192384769537  152.0  -1.3944442180527197  -1.3944442180527197  \\
            0.48096192384769537  153.0  -1.3947228040104334  -1.3947228040104334  \\
            0.48096192384769537  154.0  -1.3952315092260301  -1.3952315092260301  \\
            0.48096192384769537  155.0  -1.395477145433095  -1.395477145433095  \\
            0.48096192384769537  156.0  -1.3960007510590668  -1.3960007510590668  \\
            0.48096192384769537  157.0  -1.3962149513520679  -1.3962149513520679  \\
            0.48096192384769537  158.0  -1.3967416957782874  -1.3967416957782874  \\
            0.48096192384769537  159.0  -1.3969367511797928  -1.3969367511797928  \\
            0.48096192384769537  160.0  -1.397426572260395  -1.397426572260395  \\
            0.48096192384769537  161.0  -1.3976430524107055  -1.3976430524107055  \\
            0.48096192384769537  162.0  -1.3980975347390991  -1.3980975347390991  \\
            0.48096192384769537  163.0  -1.398334341714452  -1.398334341714452  \\
            0.48096192384769537  164.0  -1.3987549898564358  -1.3987549898564358  \\
            0.48096192384769537  165.0  -1.3990110859668308  -1.3990110859668308  \\
            0.48096192384769537  166.0  -1.3993993292665632  -1.3993993292665632  \\
            0.48096192384769537  167.0  -1.399673733221967  -1.399673733221967  \\
            0.48096192384769537  168.0  -1.4000309302716083  -1.4000309302716083  \\
            0.48096192384769537  169.0  -1.4003227136298904  -1.4003227136298904  \\
            0.48096192384769537  170.0  -1.4006501564297227  -1.4006501564297227  \\
            0.48096192384769537  171.0  -1.4009584403023154  -1.4009584403023154  \\
            0.48096192384769537  172.0  -1.4012573581360996  -1.4012573581360996  \\
            0.48096192384769537  173.0  -1.4015813101302705  -1.4015813101302705  \\
            0.48096192384769537  174.0  -1.4018528731776394  -1.4018528731776394  \\
            0.48096192384769537  175.0  -1.4021917045565362  -1.4021917045565362  \\
            0.48096192384769537  176.0  -1.4024370272632682  -1.4024370272632682  \\
            0.48096192384769537  177.0  -1.4027899903053889  -1.4027899903053889  \\
            0.48096192384769537  178.0  -1.4030101345295292  -1.4030101345295292  \\
            0.48096192384769537  179.0  -1.4033765200723287  -1.4033765200723287  \\
            0.48096192384769537  180.0  -1.4035724980239177  -1.4035724980239177  \\
            0.48096192384769537  181.0  -1.4039516331766129  -1.4039516331766129  \\
            0.48096192384769537  182.0  -1.4041244101659531  -1.4041244101659531  \\
            0.48096192384769537  183.0  -1.404515656178265  -1.404515656178265  \\
            0.48096192384769537  184.0  -1.404666153187193  -1.404666153187193  \\
            0.48096192384769537  185.0  -1.4050469266909575  -1.4050469266909575  \\
            0.48096192384769537  186.0  -1.4051979995511545  -1.4051979995511545  \\
            0.48096192384769537  187.0  -1.4055529829685027  -1.4055529829685027  \\
            0.48096192384769537  188.0  -1.4057202123545376  -1.4057202123545376  \\
            0.48096192384769537  189.0  -1.4060503685516812  -1.4060503685516812  \\
            0.48096192384769537  190.0  -1.4062330457094707  -1.4062330457094707  \\
            0.48096192384769537  191.0  -1.4065392954473284  -1.4065392954473284  \\
            0.48096192384769537  192.0  -1.406736745108989  -1.406736745108989  \\
            0.48096192384769537  193.0  -1.407019969232411  -1.407019969232411  \\
            0.48096192384769537  194.0  -1.4072315477754254  -1.4072315477754254  \\
            0.48096192384769537  195.0  -1.407492589269362  -1.407492589269362  \\
            0.48096192384769537  196.0  -1.4077176829934044  -1.4077176829934044  \\
            0.48096192384769537  197.0  -1.4079573489155055  -1.4079573489155055  \\
            0.48096192384769537  198.0  -1.4081953724273273  -1.4081953724273273  \\
            0.48096192384769537  199.0  -1.4084144357257338  -1.4084144357257338  \\
            0.48096192384769537  200.0  -1.408664830424882  -1.408664830424882  \\
            0.48096192384769537  201.0  -1.4088640316486418  -1.4088640316486418  \\
            0.48096192384769537  202.0  -1.4091262643067488  -1.4091262643067488  \\
            0.48096192384769537  203.0  -1.4093063132162604  -1.4093063132162604  \\
            0.48096192384769537  204.0  -1.4095798746431012  -1.4095798746431012  \\
            0.48096192384769537  205.0  -1.4097414517273703  -1.4097414517273703  \\
            0.48096192384769537  206.0  -1.410025855518192  -1.410025855518192  \\
            0.48096192384769537  207.0  -1.4101696134248296  -1.4101696134248296  \\
            0.48096192384769537  208.0  -1.4104643947826427  -1.4104643947826427  \\
            0.48096192384769537  209.0  -1.4105909596665622  -1.4105909596665622  \\
            0.48096192384769537  210.0  -1.410895674294734  -1.410895674294734  \\
            0.48096192384769537  211.0  -1.411005647090779  -1.411005647090779  \\
            0.48096192384769537  212.0  -1.4112922986384733  -1.4112922986384733  \\
            0.48096192384769537  213.0  -1.4114138277753838  -1.4114138277753838  \\
            0.48096192384769537  214.0  -1.4116815083379133  -1.4116815083379133  \\
            0.48096192384769537  215.0  -1.4118156493919445  -1.4118156493919445  \\
            0.48096192384769537  216.0  -1.4120649860840169  -1.4120649860840169  \\
            0.48096192384769537  217.0  -1.412211255353717  -1.412211255353717  \\
            0.48096192384769537  218.0  -1.412442851106807  -1.412442851106807  \\
            0.48096192384769537  219.0  -1.4126007849590603  -1.4126007849590603  \\
            0.48096192384769537  220.0  -1.4128152196296062  -1.4128152196296062  \\
            0.48296593186372744  1.0  0.003406813627254514  0.003406813627254514  \\
            0.48296593186372744  2.0  -0.2439545758183034  -0.2439545758183034  \\
            0.48296593186372744  3.0  -0.3384769539078156  -0.3384769539078156  \\
            0.48296593186372744  4.0  -0.4770684225594041  -0.4770684225594041  \\
            0.48296593186372744  5.0  -0.5371854820752614  -0.5371854820752614  \\
            0.48296593186372744  6.0  -0.6337818494131118  -0.6337818494131118  \\
            0.48296593186372744  7.0  -0.6811258881399159  -0.6811258881399159  \\
            0.48296593186372744  8.0  -0.7493289609522072  -0.7493289609522072  \\
            0.48296593186372744  9.0  -0.7879745504995994  -0.7879745504995994  \\
            0.48296593186372744  10.0  -0.8374391139922212  -0.8374391139922212  \\
            0.48296593186372744  11.0  -0.8698371101176715  -0.8698371101176715  \\
            0.48296593186372744  12.0  -0.9066132264529062  -0.9066132264529062  \\
            0.48296593186372744  13.0  -0.9343510550512804  -0.9343510550512804  \\
            0.48296593186372744  14.0  -0.9622604686497169  -0.9622604686497169  \\
            0.48296593186372744  15.0  -0.9864155555693453  -0.9864155555693453  \\
            0.48296593186372744  16.0  -1.0079453023694427  -1.0079453023694427  \\
            0.48296593186372744  17.0  -1.029276096051752  -1.029276096051752  \\
            0.48296593186372744  18.0  -1.0460971156256458  -1.0460971156256458  \\
            0.48296593186372744  19.0  -1.0651540234619425  -1.0651540234619425  \\
            0.48296593186372744  20.0  -1.0784226084391637  -1.0784226084391637  \\
            0.48296593186372744  21.0  -1.0956155789840532  -1.0956155789840532  \\
            0.48296593186372744  22.0  -1.1061531759170529  -1.1061531759170529  \\
            0.48296593186372744  23.0  -1.1217944721351532  -1.1217944721351532  \\
            0.48296593186372744  24.0  -1.1301982720018795  -1.1301982720018795  \\
            0.48296593186372744  25.0  -1.1445304401907226  -1.1445304401907226  \\
            0.48296593186372744  26.0  -1.1512434831348508  -1.1512434831348508  \\
            0.48296593186372744  27.0  -1.164458171069612  -1.164458171069612  \\
            0.48296593186372744  28.0  -1.1698150472245934  -1.1698150472245934  \\
            0.48296593186372744  29.0  -1.1820659892610235  -1.1820659892610235  \\
            0.48296593186372744  30.0  -1.1863233971824974  -1.1863233971824974  \\
            0.48296593186372744  31.0  -1.1969631776922858  -1.1969631776922858  \\
            0.48296593186372744  32.0  -1.201093231365542  -1.201093231365542  \\
            0.48296593186372744  33.0  -1.2102329573978743  -1.2102329573978743  \\
            0.48296593186372744  34.0  -1.2143847133405206  -1.2143847133405206  \\
            0.48296593186372744  35.0  -1.2222616075057833  -1.2222616075057833  \\
            0.48296593186372744  36.0  -1.2264086987850293  -1.2264086987850293  \\
            0.48296593186372744  37.0  -1.2332145974579765  -1.2332145974579765  \\
            0.48296593186372744  38.0  -1.2373378580622347  -1.2373378580622347  \\
            0.48296593186372744  39.0  -1.2432293807288786  -1.2432293807288786  \\
            0.48296593186372744  40.0  -1.2473149258347596  -1.2473149258347596  \\
            0.48296593186372744  41.0  -1.2524210540615397  -1.2524210540615397  \\
            0.48296593186372744  42.0  -1.2564589054936752  -1.2564589054936752  \\
            0.48296593186372744  43.0  -1.2608867048705101  -1.2608867048705101  \\
            0.48296593186372744  44.0  -1.2648697950943542  -1.2648697950943542  \\
            0.48296593186372744  45.0  -1.2687087866760336  -1.2687087866760336  \\
            0.48296593186372744  46.0  -1.272632229287061  -1.272632229287061  \\
            0.48296593186372744  47.0  -1.2759577658718795  -1.2759577658718795  \\
            0.48296593186372744  48.0  -1.2798183161039984  -1.2798183161039984  \\
            0.48296593186372744  49.0  -1.282694216230635  -1.282694216230635  \\
            0.48296593186372744  50.0  -1.2864898685374233  -1.2864898685374233  \\
            0.48296593186372744  51.0  -1.2889704905699189  -1.2889704905699189  \\
            0.48296593186372744  52.0  -1.2927001761425359  -1.2927001761425359  \\
            0.48296593186372744  53.0  -1.2948320655893673  -1.2948320655893673  \\
            0.48296593186372744  54.0  -1.2984954234487822  -1.2984954234487822  \\
            0.48296593186372744  55.0  -1.3003186318410092  -1.3003186318410092  \\
            0.48296593186372744  56.0  -1.3039158345811663  -1.3039158345811663  \\
            0.48296593186372744  57.0  -1.3054649832955885  -1.3054649832955885  \\
            0.48296593186372744  58.0  -1.3089966037534495  -1.3089966037534495  \\
            0.48296593186372744  59.0  -1.31030174809929  -1.31030174809929  \\
            0.48296593186372744  60.0  -1.3135813063007529  -1.3135813063007529  \\
            0.48296593186372744  61.0  -1.3148559925593832  -1.3148559925593832  \\
            0.48296593186372744  62.0  -1.3178103626500373  -1.3178103626500373  \\
            0.48296593186372744  63.0  -1.3191517232356382  -1.3191517232356382  \\
            0.48296593186372744  64.0  -1.3218122831245562  -1.3218122831245562  \\
            0.48296593186372744  65.0  -1.3232103066006085  -1.3232103066006085  \\
            0.48296593186372744  66.0  -1.3256047778486881  -1.3256047778486881  \\
            0.48296593186372744  67.0  -1.3270508216049146  -1.3270508216049146  \\
            0.48296593186372744  68.0  -1.329203774436183  -1.329203774436183  \\
            0.48296593186372744  69.0  -1.330690357313958  -1.330690357313958  \\
            0.48296593186372744  70.0  -1.332623635139151  -1.332623635139151  \\
            0.48296593186372744  71.0  -1.334144265329372  -1.334144265329372  \\
            0.48296593186372744  72.0  -1.3358773432599536  -1.3358773432599536  \\
            0.48296593186372744  73.0  -1.337426374797964  -1.337426374797964  \\
            0.48296593186372744  74.0  -1.3389766637398797  -1.3389766637398797  \\
            0.48296593186372744  75.0  -1.3405491763106387  -1.3405491763106387  \\
            0.48296593186372744  76.0  -1.341932281969314  -1.341932281969314  \\
            0.48296593186372744  77.0  -1.3435239798119563  -1.3435239798119563  \\
            0.48296593186372744  78.0  -1.3447539241633808  -1.3447539241633808  \\
            0.48296593186372744  79.0  -1.3463610507003507  -1.3463610507003507  \\
            0.48296593186372744  80.0  -1.3474504620770165  -1.3474504620770165  \\
            0.48296593186372744  81.0  -1.3490697275496386  -1.3490697275496386  \\
            0.48296593186372744  82.0  -1.3500300043709073  -1.3500300043709073  \\
            0.48296593186372744  83.0  -1.3516585242798052  -1.3516585242798052  \\
            0.48296593186372744  84.0  -1.3524999765600794  -1.3524999765600794  \\
            0.48296593186372744  85.0  -1.3541352191191576  -1.3541352191191576  \\
            0.48296593186372744  86.0  -1.354867191166368  -1.354867191166368  \\
            0.48296593186372744  87.0  -1.3565069323057124  -1.3565069323057124  \\
            0.48296593186372744  88.0  -1.3571379094397757  -1.3571379094397757  \\
            0.48296593186372744  89.0  -1.3587149536551864  -1.3587149536551864  \\
            0.48296593186372744  90.0  -1.3593178958016905  -1.3593178958016905  \\
            0.48296593186372744  91.0  -1.3607655247735275  -1.3607655247735275  \\
            0.48296593186372744  92.0  -1.3614124659872489  -1.3614124659872489  \\
            0.48296593186372744  93.0  -1.362739733227088  -1.362739733227088  \\
            0.48296593186372744  94.0  -1.3634265297179469  -1.3634265297179469  \\
            0.48296593186372744  95.0  -1.3646417292396613  -1.3646417292396613  \\
            0.48296593186372744  96.0  -1.3653646286126617  -1.3653646286126617  \\
            0.48296593186372744  97.0  -1.3664753706976864  -1.3664753706976864  \\
            0.48296593186372744  98.0  -1.367230969943627  -1.367230969943627  \\
            0.48296593186372744  99.0  -1.3682442481357464  -1.3682442481357464  \\
            0.48296593186372744  100.0  -1.369029456756898  -1.369029456756898  \\
            0.48296593186372744  101.0  -1.3699517072398206  -1.3699517072398206  \\
            0.48296593186372744  102.0  -1.3707637148044265  -1.3707637148044265  \\
            0.48296593186372744  103.0  -1.371600869145829  -1.371600869145829  \\
            0.48296593186372744  104.0  -1.3724371166735256  -1.3724371166735256  \\
            0.48296593186372744  105.0  -1.373194648777494  -1.373194648777494  \\
            0.48296593186372744  106.0  -1.3740528034469983  -1.3740528034469983  \\
            0.48296593186372744  107.0  -1.3747357714374289  -1.3747357714374289  \\
            0.48296593186372744  108.0  -1.3756137041827732  -1.3756137041827732  \\
            0.48296593186372744  109.0  -1.3762267878398284  -1.3762267878398284  \\
            0.48296593186372744  110.0  -1.3771225534645137  -1.3771225534645137  \\
            0.48296593186372744  111.0  -1.3776700877504808  -1.3776700877504808  \\
            0.48296593186372744  112.0  -1.378581907241544  -1.378581907241544  \\
            0.48296593186372744  113.0  -1.379067912380481  -1.379067912380481  \\
            0.48296593186372744  114.0  -1.3799941571490355  -1.3799941571490355  \\
            0.48296593186372744  115.0  -1.3804223656630423  -1.3804223656630423  \\
            0.48296593186372744  116.0  -1.3813615434755937  -1.3813615434755937  \\
            0.48296593186372744  117.0  -1.3817354245275706  -1.3817354245275706  \\
            0.48296593186372744  118.0  -1.3826623402975635  -1.3826623402975635  \\
            0.48296593186372744  119.0  -1.383008948272599  -1.383008948272599  \\
            0.48296593186372744  120.0  -1.3838684878243193  -1.3838684878243193  \\
            0.48296593186372744  121.0  -1.384244687127413  -1.384244687127413  \\
            0.48296593186372744  122.0  -1.3850405605085827  -1.3850405605085827  \\
            0.48296593186372744  123.0  -1.3854442900824027  -1.3854442900824027  \\
            0.48296593186372744  124.0  -1.3861799639774415  -1.3861799639774415  \\
            0.48296593186372744  125.0  -1.3866093120593872  -1.3866093120593872  \\
            0.48296593186372744  126.0  -1.3872880287923741  -1.3872880287923741  \\
            0.48296593186372744  127.0  -1.3877412204853259  -1.3877412204853259  \\
            0.48296593186372744  128.0  -1.3883660152959907  -1.3883660152959907  \\
            0.48296593186372744  129.0  -1.388841401326002  -1.388841401326002  \\
            0.48296593186372744  130.0  -1.3894151180981706  -1.3894151180981706  \\
            0.48296593186372744  131.0  -1.389911164630436  -1.389911164630436  \\
            0.48296593186372744  132.0  -1.3904364702304515  -1.3904364702304515  \\
            0.48296593186372744  133.0  -1.3909517496314177  -1.3909517496314177  \\
            0.48296593186372744  134.0  -1.3914311469966343  -1.3914311469966343  \\
            0.48296593186372744  135.0  -1.3919643294425257  -1.3919643294425257  \\
            0.48296593186372744  136.0  -1.3924001695443846  -1.3924001695443846  \\
            0.48296593186372744  137.0  -1.3929500153884224  -1.3929500153884224  \\
            0.48296593186372744  138.0  -1.393344508179923  -1.393344508179923  \\
            0.48296593186372744  139.0  -1.3939098610010725  -1.3939098610010725  \\
            0.48296593186372744  140.0  -1.394265085447279  -1.394265085447279  \\
            0.48296593186372744  141.0  -1.394844865711349  -1.394844865711349  \\
            0.48296593186372744  142.0  -1.3951627789902354  -1.3951627789902354  \\
            0.48296593186372744  143.0  -1.3957559782626405  -1.3957559782626405  \\
            0.48296593186372744  144.0  -1.3960384242147639  -1.3960384242147639  \\
            0.48296593186372744  145.0  -1.3966440998706033  -1.3966440998706033  \\
            0.48296593186372744  146.0  -1.396892816767132  -1.396892816767132  \\
            0.48296593186372744  147.0  -1.3975038447669828  -1.3975038447669828  \\
            0.48296593186372744  148.0  -1.3977267148424781  -1.3977267148424781  \\
            0.48296593186372744  149.0  -1.398296981837691  -1.398296981837691  \\
            0.48296593186372744  150.0  -1.3985408413367901  -1.3985408413367901  \\
            0.48296593186372744  151.0  -1.3990722012454975  -1.3990722012454975  \\
            0.48296593186372744  152.0  -1.3993358858542622  -1.3993358858542622  \\
            0.48296593186372744  153.0  -1.3998300927074654  -1.3998300927074654  \\
            0.48296593186372744  154.0  -1.4001125065811633  -1.4001125065811633  \\
            0.48296593186372744  155.0  -1.400571220931128  -1.400571220931128  \\
            0.48296593186372744  156.0  -1.4008713320360973  -1.4008713320360973  \\
            0.48296593186372744  157.0  -1.401296126885515  -1.401296126885515  \\
            0.48296593186372744  158.0  -1.4016129627061866  -1.4016129627061866  \\
            0.48296593186372744  159.0  -1.4020053289989904  -1.4020053289989904  \\
            0.48296593186372744  160.0  -1.4023379725775178  -1.4023379725775178  \\
            0.48296593186372744  161.0  -1.4026993242883274  -1.4026993242883274  \\
            0.48296593186372744  162.0  -1.4030469105670877  -1.4030469105670877  \\
            0.48296593186372744  163.0  -1.40337858942331  -1.40337858942331  \\
            0.48296593186372744  164.0  -1.4037403018646537  -1.4037403018646537  \\
            0.48296593186372744  165.0  -1.4040435817305266  -1.4040435817305266  \\
            0.48296593186372744  166.0  -1.4044186491897066  -1.4044186491897066  \\
            0.48296593186372744  167.0  -1.4046947401408163  -1.4046947401408163  \\
            0.48296593186372744  168.0  -1.4050824339702808  -1.4050824339702808  \\
            0.48296593186372744  169.0  -1.405332486083131  -1.405332486083131  \\
            0.48296593186372744  170.0  -1.4057321174492943  -1.4057321174492943  \\
            0.48296593186372744  171.0  -1.4059572243286453  -1.4059572243286453  \\
            0.48296593186372744  172.0  -1.4063681417231482  -1.4063681417231482  \\
            0.48296593186372744  173.0  -1.4065693437877782  -1.4065693437877782  \\
            0.48296593186372744  174.0  -1.4069909307171602  -1.4069909307171602  \\
            0.48296593186372744  175.0  -1.4071692182634985  -1.4071692182634985  \\
            0.48296593186372744  176.0  -1.4076008911032039  -1.4076008911032039  \\
            0.48296593186372744  177.0  -1.4077572071632054  -1.4077572071632054  \\
            0.48296593186372744  178.0  -1.4081639554492822  -1.4081639554492822  \\
            0.48296593186372744  179.0  -1.40833365617139  -1.40833365617139  \\
            0.48296593186372744  180.0  -1.4087143304186416  -1.4087143304186416  \\
            0.48296593186372744  181.0  -1.4088988978865886  -1.4088988978865886  \\
            0.48296593186372744  182.0  -1.4092545019554348  -1.4092545019554348  \\
            0.48296593186372744  183.0  -1.4094532524234344  -1.4094532524234344  \\
            0.48296593186372744  184.0  -1.4097847446910783  -1.4097847446910783  \\
            0.48296593186372744  185.0  -1.409997027983173  -1.409997027983173  \\
            0.48296593186372744  186.0  -1.4103053237957848  -1.4103053237957848  \\
            0.48296593186372744  187.0  -1.4105305213929777  -1.4105305213929777  \\
            0.48296593186372744  188.0  -1.4108164953648235  -1.4108164953648235  \\
            0.48296593186372744  189.0  -1.4110540186179743  -1.4110540186179743  \\
            0.48296593186372744  190.0  -1.4113185067860297  -1.4113185067860297  \\
            0.48296593186372744  191.0  -1.4115677952452823  -1.4115677952452823  \\
            0.48296593186372744  192.0  -1.4118115970919853  -1.4118115970919853  \\
            0.48296593186372744  193.0  -1.4120721169440231  -1.4120721169440231  \\
            0.48296593186372744  194.0  -1.4122959972954314  -1.4122959972954314  \\
            0.48296593186372744  195.0  -1.412567239900626  -1.412567239900626  \\
            0.48296593186372744  196.0  -1.4127719307102944  -1.4127719307102944  \\
            0.48296593186372744  197.0  -1.4130534112323436  -1.4130534112323436  \\
            0.48296593186372744  198.0  -1.4132396132578502  -1.4132396132578502  \\
            0.48296593186372744  199.0  -1.4135308693795807  -1.4135308693795807  \\
            0.48296593186372744  200.0  -1.4136992537594133  -1.4136992537594133  \\
            0.48296593186372744  201.0  -1.4139998444782969  -1.4139998444782969  \\
            0.48296593186372744  202.0  -1.4141510542159694  -1.4141510542159694  \\
            0.48296593186372744  203.0  -1.4144605587138872  -1.4144605587138872  \\
            0.48296593186372744  204.0  -1.4145952100752082  -1.4145952100752082  \\
            0.48296593186372744  205.0  -1.4149132266571238  -1.4149132266571238  \\
            0.48296593186372744  206.0  -1.415031910486877  -1.415031910486877  \\
            0.48296593186372744  207.0  -1.415337192686215  -1.415337192686215  \\
            0.48296593186372744  208.0  -1.4154613385467174  -1.4154613385467174  \\
            0.48296593186372744  209.0  -1.4157479961317305  -1.4157479961317305  \\
            0.48296593186372744  210.0  -1.4158836715295586  -1.4158836715295586  \\
            0.48296593186372744  211.0  -1.41615233055062  -1.41615233055062  \\
            0.48296593186372744  212.0  -1.4162990811124945  -1.4162990811124945  \\
            0.48296593186372744  213.0  -1.4165503429470367  -1.4165503429470367  \\
            0.48296593186372744  214.0  -1.4167077335879785  -1.4167077335879785  \\
            0.48296593186372744  215.0  -1.4169421760977619  -1.4169421760977619  \\
            0.48296593186372744  216.0  -1.4171097900676892  -1.4171097900676892  \\
            0.48296593186372744  217.0  -1.4173279686925406  -1.4173279686925406  \\
            0.48296593186372744  218.0  -1.4175054066776338  -1.4175054066776338  \\
            0.48296593186372744  219.0  -1.4177078554700484  -1.4177078554700484  \\
            0.48296593186372744  220.0  -1.4178947347447486  -1.4178947347447486  \\
            0.4849699398797595  1.0  0.0030060120240480923  0.0030060120240480923  \\
            0.4849699398797595  2.0  -0.24662658650634617  -0.24662658650634617  \\
            0.4849699398797595  3.0  -0.3389922702547953  -0.3389922702547953  \\
            0.4849699398797595  4.0  -0.4792060311098383  -0.4792060311098383  \\
            0.4849699398797595  5.0  -0.5381795336705154  -0.5381795336705154  \\
            0.4849699398797595  6.0  -0.6365302032636699  -0.6365302032636699  \\
            0.4849699398797595  7.0  -0.6825145239974897  -0.6825145239974897  \\
            0.4849699398797595  8.0  -0.7524382097528388  -0.7524382097528388  \\
            0.4849699398797595  9.0  -0.7896772566111232  -0.7896772566111232  \\
            0.4849699398797595  10.0  -0.8407757906755913  -0.8407757906755913  \\
            0.4849699398797595  11.0  -0.8717912014505202  -0.8717912014505202  \\
            0.4849699398797595  12.0  -0.9101015217247685  -0.9101015217247685  \\
            0.4849699398797595  13.0  -0.9365092930959973  -0.9365092930959973  \\
            0.4849699398797595  14.0  -0.9658545849869666  -0.9658545849869666  \\
            0.4849699398797595  15.0  -0.988742190262881  -0.988742190262881  \\
            0.4849699398797595  16.0  -1.0116160770112614  -1.0116160770112614  \\
            0.4849699398797595  17.0  -1.0317436878770065  -1.0317436878770065  \\
            0.4849699398797595  18.0  -1.0498251458487715  -1.0498251458487715  \\
            0.4849699398797595  19.0  -1.0677411665039083  -1.0677411665039083  \\
            0.4849699398797595  20.0  -1.0821945038203649  -1.0821945038203649  \\
            0.4849699398797595  21.0  -1.0983053062647012  -1.0983053062647012  \\
            0.4849699398797595  22.0  -1.1099594059914715  -1.1099594059914715  \\
            0.4849699398797595  23.0  -1.1245731348737358  -1.1245731348737358  \\
            0.4849699398797595  24.0  -1.1340318732703503  -1.1340318732703503  \\
            0.4849699398797595  25.0  -1.1473869102920273  -1.1473869102920273  \\
            0.4849699398797595  26.0  -1.1550992515956915  -1.1550992515956915  \\
            0.4849699398797595  27.0  -1.1673832648612  -1.1673832648612  \\
            0.4849699398797595  28.0  -1.1736890168917737  -1.1736890168917737  \\
            0.4849699398797595  29.0  -1.1850520444603763  -1.1850520444603763  \\
            0.4849699398797595  30.0  -1.190212493297792  -1.190212493297792  \\
            0.4849699398797595  31.0  -1.2007761384750686  -1.2007761384750686  \\
            0.4849699398797595  32.0  -1.2049950337820206  -1.2049950337820206  \\
            0.4849699398797595  33.0  -1.2148590617528479  -1.2148590617528479  \\
            0.4849699398797595  34.0  -1.2182972913697536  -1.2182972913697536  \\
            0.4849699398797595  35.0  -1.2269624414967775  -1.2269624414967775  \\
            0.4849699398797595  36.0  -1.2303304935727672  -1.2303304935727672  \\
            0.4849699398797595  37.0  -1.237892278418133  -1.237892278418133  \\
            0.4849699398797595  38.0  -1.2412675972869542  -1.2412675972869542  \\
            0.4849699398797595  39.0  -1.2478851309295467  -1.2478851309295467  \\
            0.4849699398797595  40.0  -1.2512515608327226  -1.2512515608327226  \\
            0.4849699398797595  41.0  -1.2570560497484065  -1.2570560497484065  \\
            0.4849699398797595  42.0  -1.2604015642278175  -1.2604015642278175  \\
            0.4849699398797595  43.0  -1.2655020653441178  -1.2655020653441178  \\
            0.4849699398797595  44.0  -1.2688177465013295  -1.2688177465013295  \\
            0.4849699398797595  45.0  -1.2733055692082293  -1.2733055692082293  \\
            0.4849699398797595  46.0  -1.2765848559182351  -1.2765848559182351  \\
            0.4849699398797595  47.0  -1.280536964284711  -1.280536964284711  \\
            0.4849699398797595  48.0  -1.2837750928951832  -1.2837750928951832  \\
            0.4849699398797595  49.0  -1.2872567617377102  -1.2872567617377102  \\
            0.4849699398797595  50.0  -1.290450346164435  -1.290450346164435  \\
            0.4849699398797595  51.0  -1.2935172539740203  -1.2935172539740203  \\
            0.4849699398797595  52.0  -1.2966639678478478  -1.2966639678478478  \\
            0.4849699398797595  53.0  -1.2993638602487847  -1.2993638602487847  \\
            0.4849699398797595  54.0  -1.3024621945236352  -1.3024621945236352  \\
            0.4849699398797595  55.0  -1.3048362170246317  -1.3048362170246317  \\
            0.4849699398797595  56.0  -1.3078852938992827  -1.3078852938992827  \\
            0.4849699398797595  57.0  -1.3099690676828537  -1.3099690676828537  \\
            0.4849699398797595  58.0  -1.312968496904419  -1.312968496904419  \\
            0.4849699398797595  59.0  -1.3147929932708375  -1.3147929932708375  \\
            0.4849699398797595  60.0  -1.3177427605834957  -1.3177427605834957  \\
            0.4849699398797595  61.0  -1.319335016383548  -1.319335016383548  \\
            0.4849699398797595  62.0  -1.3222353965339897  -1.3222353965339897  \\
            0.4849699398797595  63.0  -1.3236191030950346  -1.3236191030950346  \\
            0.4849699398797595  64.0  -1.3264705917213828  -1.3264705917213828  \\
            0.4849699398797595  65.0  -1.3276665824288814  -1.3276665824288814  \\
            0.4849699398797595  66.0  -1.3304698425584032  -1.3304698425584032  \\
            0.4849699398797595  67.0  -1.3314964987206035  -1.3314964987206035  \\
            0.4849699398797595  68.0  -1.334103699579289  -1.334103699579289  \\
            0.4849699398797595  69.0  -1.3351259090491632  -1.3351259090491632  \\
            0.4849699398797595  70.0  -1.3375023363454892  -1.3375023363454892  \\
            0.4849699398797595  71.0  -1.338570135457878  -1.338570135457878  \\
            0.4849699398797595  72.0  -1.3407357906444042  -1.3407357906444042  \\
            0.4849699398797595  73.0  -1.3418429797714722  -1.3418429797714722  \\
            0.4849699398797595  74.0  -1.3438157637461572  -1.3438157637461572  \\
            0.4849699398797595  75.0  -1.3449569073141308  -1.3449569073141308  \\
            0.4849699398797595  76.0  -1.3467528826753536  -1.3467528826753536  \\
            0.4849699398797595  77.0  -1.3479232046503713  -1.3479232046503713  \\
            0.4849699398797595  78.0  -1.3495568200653005  -1.3495568200653005  \\
            0.4849699398797595  79.0  -1.350752115529005  -1.350752115529005  \\
            0.4849699398797595  80.0  -1.3522363984086776  -1.3522363984086776  \\
            0.4849699398797595  81.0  -1.3534529584607724  -1.3534529584607724  \\
            0.4849699398797595  82.0  -1.3547996810096947  -1.3547996810096947  \\
            0.4849699398797595  83.0  -1.3560342287570766  -1.3560342287570766  \\
            0.4849699398797595  84.0  -1.3572540515635825  -1.3572540515635825  \\
            0.4849699398797595  85.0  -1.358503687371325  -1.358503687371325  \\
            0.4849699398797595  86.0  -1.359606283979478  -1.359606283979478  \\
            0.4849699398797595  87.0  -1.3608684384899665  -1.3608684384899665  \\
            0.4849699398797595  88.0  -1.3618626038071673  -1.3618626038071673  \\
            0.4849699398797595  89.0  -1.3631349974993816  -1.3631349974993816  \\
            0.4849699398797595  90.0  -1.3640287424165702  -1.3640287424165702  \\
            0.4849699398797595  91.0  -1.3653093506914575  -1.3653093506914575  \\
            0.4849699398797595  92.0  -1.3661099849037517  -1.3661099849037517  \\
            0.4849699398797595  93.0  -1.3673970078553088  -1.3673970078553088  \\
            0.4849699398797595  94.0  -1.3681112125513757  -1.3681112125513757  \\
            0.4849699398797595  95.0  -1.36940304872358  -1.36940304872358  \\
            0.4849699398797595  96.0  -1.370036940549044  -1.370036940549044  \\
            0.4849699398797595  97.0  -1.3713321640945024  -1.3713321640945024  \\
            0.4849699398797595  98.0  -1.3718913515776903  -1.3718913515776903  \\
            0.4849699398797595  99.0  -1.3731886923277468  -1.3731886923277468  \\
            0.4849699398797595  100.0  -1.373678325775347  -1.373678325775347  \\
            0.4849699398797595  101.0  -1.3749189184040636  -1.3749189184040636  \\
            0.4849699398797595  102.0  -1.3754014675296737  -1.3754014675296737  \\
            0.4849699398797595  103.0  -1.3765514582142244  -1.3765514582142244  \\
            0.4849699398797595  104.0  -1.3770641294811785  -1.3770641294811785  \\
            0.4849699398797595  105.0  -1.3781291787956653  -1.3781291787956653  \\
            0.4849699398797595  106.0  -1.3786694340692005  -1.3786694340692005  \\
            0.4849699398797595  107.0  -1.3796547775000065  -1.3796547775000065  \\
            0.4849699398797595  108.0  -1.3802202929080556  -1.3802202929080556  \\
            0.4849699398797595  109.0  -1.3811307788971021  -1.3811307788971021  \\
            0.4849699398797595  110.0  -1.3817194242436814  -1.3817194242436814  \\
            0.4849699398797595  111.0  -1.3825595482726076  -1.3825595482726076  \\
            0.4849699398797595  112.0  -1.3831693687082143  -1.3831693687082143  \\
            0.4849699398797595  113.0  -1.3839433038923967  -1.3839433038923967  \\
            0.4849699398797595  114.0  -1.3845725035625216  -1.3845725035625216  \\
            0.4849699398797595  115.0  -1.3852841281618546  -1.3852841281618546  \\
            0.4849699398797595  116.0  -1.3859310555930042  -1.3859310555930042  \\
            0.4849699398797595  117.0  -1.3865839777928999  -1.3865839777928999  \\
            0.4849699398797595  118.0  -1.3872471128083355  -1.3872471128083355  \\
            0.4849699398797595  119.0  -1.3878446930794448  -1.3878446930794448  \\
            0.4849699398797595  120.0  -1.3885226350640538  -1.3885226350640538  \\
            0.4849699398797595  121.0  -1.3890680063699818  -1.3890680063699818  \\
            0.4849699398797595  122.0  -1.3897594637278283  -1.3897594637278283  \\
            0.4849699398797595  123.0  -1.3902555498165683  -1.3902555498165683  \\
            0.4849699398797595  124.0  -1.3909593304844838  -1.3909593304844838  \\
            0.4849699398797595  125.0  -1.391408862470794  -1.391408862470794  \\
            0.4849699398797595  126.0  -1.3921238653691093  -1.3921238653691093  \\
            0.4849699398797595  127.0  -1.3925293967892203  -1.3925293967892203  \\
            0.4849699398797595  128.0  -1.3932546041052027  -1.3932546041052027  \\
            0.4849699398797595  129.0  -1.3936185246045663  -1.3936185246045663  \\
            0.4849699398797595  130.0  -1.3943529948176974  -1.3943529948176974  \\
            0.4849699398797595  131.0  -1.3946775426126827  -1.3946775426126827  \\
            0.4849699398797595  132.0  -1.3954204041812497  -1.3954204041812497  \\
            0.4849699398797595  133.0  -1.395707677420304  -1.395707677420304  \\
            0.4849699398797595  134.0  -1.396431999203953  -1.396431999203953  \\
            0.4849699398797595  135.0  -1.3967100901934546  -1.3967100901934546  \\
            0.4849699398797595  136.0  -1.3973875795663675  -1.3973875795663675  \\
            0.4849699398797595  137.0  -1.3976858809430288  -1.3976858809430288  \\
            0.4849699398797595  138.0  -1.3983188341257355  -1.3983188341257355  \\
            0.4849699398797595  139.0  -1.3986360924796357  -1.3986360924796357  \\
            0.4849699398797595  140.0  -1.399226671347187  -1.399226671347187  \\
            0.4849699398797595  141.0  -1.3995617140672216  -1.3995617140672216  \\
            0.4849699398797595  142.0  -1.4001119555216976  -1.4001119555216976  \\
            0.4849699398797595  143.0  -1.4004636848013312  -1.4004636848013312  \\
            0.4849699398797595  144.0  -1.4009755093823555  -1.4009755093823555  \\
            0.4849699398797595  145.0  -1.401342896736337  -1.401342896736337  \\
            0.4849699398797595  146.0  -1.401818116540001  -1.401818116540001  \\
            0.4849699398797595  147.0  -1.4022001977823597  -1.4022001977823597  \\
            0.4849699398797595  148.0  -1.4026405237522614  -1.4026405237522614  \\
            0.4849699398797595  149.0  -1.4030363943920592  -1.4030363943920592  \\
            0.4849699398797595  150.0  -1.4034434430389986  -1.4034434430389986  \\
            0.4849699398797595  151.0  -1.4038522540540375  -1.4038522540540375  \\
            0.4849699398797595  152.0  -1.4042275536558044  -1.4042275536558044  \\
            0.4849699398797595  153.0  -1.404648507609424  -1.404648507609424  \\
            0.4849699398797595  154.0  -1.4049935039362964  -1.4049935039362964  \\
            0.4849699398797595  155.0  -1.4054258514057603  -1.4054258514057603  \\
            0.4849699398797595  156.0  -1.4057419130131277  -1.4057419130131277  \\
            0.4849699398797595  157.0  -1.4061849493011822  -1.4061849493011822  \\
            0.4849699398797595  158.0  -1.406473372426966  -1.406473372426966  \\
            0.4849699398797595  159.0  -1.4069264345310777  -1.4069264345310777  \\
            0.4849699398797595  160.0  -1.4071884476315228  -1.4071884476315228  \\
            0.4849699398797595  161.0  -1.4076509114479874  -1.4076509114479874  \\
            0.4849699398797595  162.0  -1.407887679401985  -1.407887679401985  \\
            0.4849699398797595  163.0  -1.4083589571448591  -1.4083589571448591  \\
            0.4849699398797595  164.0  -1.4085715851547405  -1.4085715851547405  \\
            0.4849699398797595  165.0  -1.4090511229697755  -1.4090511229697755  \\
            0.4849699398797595  166.0  -1.409240660183786  -1.409240660183786  \\
            0.4849699398797595  167.0  -1.4097157470596657  -1.4097157470596657  \\
            0.4849699398797595  168.0  -1.409895378820395  -1.409895378820395  \\
            0.4849699398797595  169.0  -1.4103422585363719  -1.4103422585363719  \\
            0.4849699398797595  170.0  -1.4105361955215603  -1.4105361955215603  \\
            0.4849699398797595  171.0  -1.4109560083549757  -1.4109560083549757  \\
            0.4849699398797595  172.0  -1.4111635458916048  -1.4111635458916048  \\
            0.4849699398797595  173.0  -1.4115573774452854  -1.4115573774452854  \\
            0.4849699398797595  174.0  -1.4117778476421445  -1.4117778476421445  \\
            0.4849699398797595  175.0  -1.4121467319704606  -1.4121467319704606  \\
            0.4849699398797595  176.0  -1.4123795014947695  -1.4123795014947695  \\
            0.4849699398797595  177.0  -1.4127244240210215  -1.4127244240210215  \\
            0.4849699398797595  178.0  -1.4129688920296721  -1.4129688920296721  \\
            0.4849699398797595  179.0  -1.413290792270451  -1.413290792270451  \\
            0.4849699398797595  180.0  -1.4135463884846482  -1.4135463884846482  \\
            0.4849699398797595  181.0  -1.4138461625965641  -1.4138461625965641  \\
            0.4849699398797595  182.0  -1.4141123455073734  -1.4141123455073734  \\
            0.4849699398797595  183.0  -1.4143908486686039  -1.4143908486686039  \\
            0.4849699398797595  184.0  -1.4146671038644136  -1.4146671038644136  \\
            0.4849699398797595  185.0  -1.414925152503878  -1.414925152503878  \\
            0.4849699398797595  186.0  -1.4152109911089539  -1.4152109911089539  \\
            0.4849699398797595  187.0  -1.415449364993919  -1.415449364993919  \\
            0.4849699398797595  188.0  -1.4157443222117807  -1.4157443222117807  \\
            0.4849699398797595  189.0  -1.4159637664041926  -1.4159637664041926  \\
            0.4849699398797595  190.0  -1.416267400155274  -1.416267400155274  \\
            0.4849699398797595  191.0  -1.416468626846748  -1.416468626846748  \\
            0.4849699398797595  192.0  -1.4167805164957463  -1.4167805164957463  \\
            0.4849699398797595  193.0  -1.4169642067289394  -1.4169642067289394  \\
            0.4849699398797595  194.0  -1.4172839518934135  -1.4172839518934135  \\
            0.4849699398797595  195.0  -1.4174507571787296  -1.4174507571787296  \\
            0.4849699398797595  196.0  -1.4177779766141871  -1.4177779766141871  \\
            0.4849699398797595  197.0  -1.4179285204483802  -1.4179285204483802  \\
            0.4849699398797595  198.0  -1.4182628510037218  -1.4182628510037218  \\
            0.4849699398797595  199.0  -1.4183977302977104  -1.4183977302977104  \\
            0.4849699398797595  200.0  -1.418733677093944  -1.418733677093944  \\
            0.4849699398797595  201.0  -1.418858612357738  -1.418858612357738  \\
            0.4849699398797595  202.0  -1.41917584412519  -1.41917584412519  \\
            0.4849699398797595  203.0  -1.4193113844765537  -1.4193113844765537  \\
            0.4849699398797595  204.0  -1.4196105455073154  -1.4196105455073154  \\
            0.4849699398797595  205.0  -1.4197562570474274  -1.4197562570474274  \\
            0.4849699398797595  206.0  -1.420037965455562  -1.420037965455562  \\
            0.4849699398797595  207.0  -1.4201934333213058  -1.4201934333213058  \\
            0.4849699398797595  208.0  -1.4204582823107919  -1.4204582823107919  \\
            0.4849699398797595  209.0  -1.42062310970352  -1.42062310970352  \\
            0.4849699398797595  210.0  -1.4208716687643828  -1.4208716687643828  \\
            0.4849699398797595  211.0  -1.4210454760361504  -1.4210454760361504  \\
            0.4849699398797595  212.0  -1.4212782920738087  -1.4212782920738087  \\
            0.4849699398797595  213.0  -1.4214607158669728  -1.4214607158669728  \\
            0.4849699398797595  214.0  -1.4216783142684677  -1.4216783142684677  \\
            0.4849699398797595  215.0  -1.4218690067051516  -1.4218690067051516  \\
            0.4849699398797595  216.0  -1.4220718923467168  -1.4220718923467168  \\
            0.4849699398797595  217.0  -1.4222705202647734  -1.4222705202647734  \\
            0.4849699398797595  218.0  -1.4224591784643459  -1.4224591784643459  \\
            0.4849699398797595  219.0  -1.4226654226971824  -1.4226654226971824  \\
            0.4849699398797595  220.0  -1.422840320115224  -1.422840320115224  \\
            0.48697394789579157  1.0  0.0026052104208416915  0.0026052104208416915  \\
            0.48697394789579157  2.0  -0.24929859719438893  -0.24929859719438893  \\
            0.48697394789579157  3.0  -0.33950758660177505  -0.33950758660177505  \\
            0.48697394789579157  4.0  -0.4813436396602725  -0.4813436396602725  \\
            0.48697394789579157  5.0  -0.5391735852657694  -0.5391735852657694  \\
            0.48697394789579157  6.0  -0.6392785571142282  -0.6392785571142282  \\
            0.48697394789579157  7.0  -0.6839031598550634  -0.6839031598550634  \\
            0.48697394789579157  8.0  -0.7555474585534703  -0.7555474585534703  \\
            0.48697394789579157  9.0  -0.7913799627226469  -0.7913799627226469  \\
            0.48697394789579157  10.0  -0.8441124673589614  -0.8441124673589614  \\
            0.48697394789579157  11.0  -0.8737452927833691  -0.8737452927833691  \\
            0.48697394789579157  12.0  -0.913589816996631  -0.913589816996631  \\
            0.48697394789579157  13.0  -0.9386675311407141  -0.9386675311407141  \\
            0.48697394789579157  14.0  -0.9694487013242163  -0.9694487013242163  \\
            0.48697394789579157  15.0  -0.9910688249564168  -0.9910688249564168  \\
            0.48697394789579157  16.0  -1.0152868516530802  -1.0152868516530802  \\
            0.48697394789579157  17.0  -1.034211279702261  -1.034211279702261  \\
            0.48697394789579157  18.0  -1.053553176071897  -1.053553176071897  \\
            0.48697394789579157  19.0  -1.0703283095458738  -1.0703283095458738  \\
            0.48697394789579157  20.0  -1.085966399201566  -1.085966399201566  \\
            0.48697394789579157  21.0  -1.1009950335453496  -1.1009950335453496  \\
            0.48697394789579157  22.0  -1.1137656360658903  -1.1137656360658903  \\
            0.48697394789579157  23.0  -1.1273517976123182  -1.1273517976123182  \\
            0.48697394789579157  24.0  -1.1378654745388213  -1.1378654745388213  \\
            0.48697394789579157  25.0  -1.1502433803933318  -1.1502433803933318  \\
            0.48697394789579157  26.0  -1.1589550200565322  -1.1589550200565322  \\
            0.48697394789579157  27.0  -1.1703083586527874  -1.1703083586527874  \\
            0.48697394789579157  28.0  -1.177562986558954  -1.177562986558954  \\
            0.48697394789579157  29.0  -1.1880380996597288  -1.1880380996597288  \\
            0.48697394789579157  30.0  -1.1941015894130864  -1.1941015894130864  \\
            0.48697394789579157  31.0  -1.2038166988420465  -1.2038166988420465  \\
            0.48697394789579157  32.0  -1.2088968361984995  -1.2088968361984995  \\
            0.48697394789579157  33.0  -1.21794863858992  -1.21794863858992  \\
            0.48697394789579157  34.0  -1.2222098693989865  -1.2222098693989865  \\
            0.48697394789579157  35.0  -1.2306783388420388  -1.2306783388420388  \\
            0.48697394789579157  36.0  -1.234252288360505  -1.234252288360505  \\
            0.48697394789579157  37.0  -1.2422042333572731  -1.2422042333572731  \\
            0.48697394789579157  38.0  -1.245197336511674  -1.245197336511674  \\
            0.48697394789579157  39.0  -1.2525408811302148  -1.2525408811302148  \\
            0.48697394789579157  40.0  -1.2551881958306856  -1.2551881958306856  \\
            0.48697394789579157  41.0  -1.2616910454352734  -1.2616910454352734  \\
            0.48697394789579157  42.0  -1.26434422296196  -1.26434422296196  \\
            0.48697394789579157  43.0  -1.2701174258177248  -1.2701174258177248  \\
            0.48697394789579157  44.0  -1.272765697908305  -1.272765697908305  \\
            0.48697394789579157  45.0  -1.277902351740425  -1.277902351740425  \\
            0.48697394789579157  46.0  -1.2805374825494096  -1.2805374825494096  \\
            0.48697394789579157  47.0  -1.2851161626975425  -1.2851161626975425  \\
            0.48697394789579157  48.0  -1.2877318696863678  -1.2877318696863678  \\
            0.48697394789579157  49.0  -1.2918193072447854  -1.2918193072447854  \\
            0.48697394789579157  50.0  -1.2944108237914471  -1.2944108237914471  \\
            0.48697394789579157  51.0  -1.2980640173781217  -1.2980640173781217  \\
            0.48697394789579157  52.0  -1.30062775955316  -1.30062775955316  \\
            0.48697394789579157  53.0  -1.3038956549082024  -1.3038956549082024  \\
            0.48697394789579157  54.0  -1.3064289655984878  -1.3064289655984878  \\
            0.48697394789579157  55.0  -1.3093538022082543  -1.3093538022082543  \\
            0.48697394789579157  56.0  -1.3118547532173988  -1.3118547532173988  \\
            0.48697394789579157  57.0  -1.3144731520701187  -1.3144731520701187  \\
            0.48697394789579157  58.0  -1.3169403900553882  -1.3169403900553882  \\
            0.48697394789579157  59.0  -1.319284238442385  -1.319284238442385  \\
            0.48697394789579157  60.0  -1.32171686426415  -1.32171686426415  \\
            0.48697394789579157  61.0  -1.3238140402077125  -1.3238140402077125  \\
            0.48697394789579157  62.0  -1.3262115139369621  -1.3262115139369621  \\
            0.48697394789579157  63.0  -1.328086482954431  -1.328086482954431  \\
            0.48697394789579157  64.0  -1.3304485487200426  -1.3304485487200426  \\
            0.48697394789579157  65.0  -1.3321228582571545  -1.3321228582571545  \\
            0.48697394789579157  66.0  -1.334449484532299  -1.334449484532299  \\
            0.48697394789579157  67.0  -1.3359421758362926  -1.3359421758362926  \\
            0.48697394789579157  68.0  -1.3382335078111167  -1.3382335078111167  \\
            0.48697394789579157  69.0  -1.3395614607843687  -1.3395614607843687  \\
            0.48697394789579157  70.0  -1.3418177822522022  -1.3418177822522022  \\
            0.48697394789579157  71.0  -1.342996005586384  -1.342996005586384  \\
            0.48697394789579157  72.0  -1.34521770835656  -1.34521770835656  \\
            0.48697394789579157  73.0  -1.3462595847449803  -1.3462595847449803  \\
            0.48697394789579157  74.0  -1.3484471440383334  -1.3484471440383334  \\
            0.48697394789579157  75.0  -1.3493646383176228  -1.3493646383176228  \\
            0.48697394789579157  76.0  -1.351518592938131  -1.351518592938131  \\
            0.48697394789579157  77.0  -1.3523224294887861  -1.3523224294887861  \\
            0.48697394789579157  78.0  -1.3543597159672203  -1.3543597159672203  \\
            0.48697394789579157  79.0  -1.3551431803576595  -1.3551431803576595  \\
            0.48697394789579157  80.0  -1.3570223347403387  -1.3570223347403387  \\
            0.48697394789579157  81.0  -1.357836189371906  -1.357836189371906  \\
            0.48697394789579157  82.0  -1.3595693576484829  -1.3595693576484829  \\
            0.48697394789579157  83.0  -1.3604099332343478  -1.3604099332343478  \\
            0.48697394789579157  84.0  -1.3620081265670856  -1.3620081265670856  \\
            0.48697394789579157  85.0  -1.3628721556234926  -1.3628721556234926  \\
            0.48697394789579157  86.0  -1.3643453767925877  -1.3643453767925877  \\
            0.48697394789579157  87.0  -1.3652299446742204  -1.3652299446742204  \\
            0.48697394789579157  88.0  -1.3665872981745586  -1.3665872981745586  \\
            0.48697394789579157  89.0  -1.367489800844032  -1.367489800844032  \\
            0.48697394789579157  90.0  -1.36873958903145  -1.36873958903145  \\
            0.48697394789579157  91.0  -1.369657696526876  -1.369657696526876  \\
            0.48697394789579157  92.0  -1.370807503820255  -1.370807503820255  \\
            0.48697394789579157  93.0  -1.3717391285613185  -1.3717391285613185  \\
            0.48697394789579157  94.0  -1.3727958953848043  -1.3727958953848043  \\
            0.48697394789579157  95.0  -1.3737391646007113  -1.3737391646007113  \\
            0.48697394789579157  96.0  -1.3747092524854265  -1.3747092524854265  \\
            0.48697394789579157  97.0  -1.3756624841658924  -1.3756624841658924  \\
            0.48697394789579157  98.0  -1.3765517332117536  -1.3765517332117536  \\
            0.48697394789579157  99.0  -1.3775134150778923  -1.3775134150778923  \\
            0.48697394789579157  100.0  -1.3783271947937967  -1.3783271947937967  \\
            0.48697394789579157  101.0  -1.3792959658656245  -1.3792959658656245  \\
            0.48697394789579157  102.0  -1.380039220254921  -1.380039220254921  \\
            0.48697394789579157  103.0  -1.381013854657424  -1.381013854657424  \\
            0.48697394789579157  104.0  -1.3816911422888316  -1.3816911422888316  \\
            0.48697394789579157  105.0  -1.3826705349934734  -1.3826705349934734  \\
            0.48697394789579157  106.0  -1.3832860646914025  -1.3832860646914025  \\
            0.48697394789579157  107.0  -1.3842692189348786  -1.3842692189348786  \\
            0.48697394789579157  108.0  -1.384826881633338  -1.384826881633338  \\
            0.48697394789579157  109.0  -1.3858128977939368  -1.3858128977939368  \\
            0.48697394789579157  110.0  -1.3863162950228491  -1.3863162950228491  \\
            0.48697394789579157  111.0  -1.3873043607661384  -1.3873043607661384  \\
            0.48697394789579157  112.0  -1.3877568301748844  -1.3877568301748844  \\
            0.48697394789579157  113.0  -1.388746211707498  -1.388746211707498  \\
            0.48697394789579157  114.0  -1.3891508499760077  -1.3891508499760077  \\
            0.48697394789579157  115.0  -1.3901408842690774  -1.3901408842690774  \\
            0.48697394789579157  116.0  -1.3905005677104147  -1.3905005677104147  \\
            0.48697394789579157  117.0  -1.3914325310582292  -1.3914325310582292  \\
            0.48697394789579157  118.0  -1.3918080586921315  -1.3918080586921315  \\
            0.48697394789579157  119.0  -1.3926804378862907  -1.3926804378862907  \\
            0.48697394789579157  120.0  -1.393075270830615  -1.393075270830615  \\
            0.48697394789579157  121.0  -1.3938913256125507  -1.3938913256125507  \\
            0.48697394789579157  122.0  -1.3943040342420994  -1.3943040342420994  \\
            0.48697394789579157  123.0  -1.3950668095507344  -1.3950668095507344  \\
            0.48697394789579157  124.0  -1.395496070005276  -1.395496070005276  \\
            0.48697394789579157  125.0  -1.396208412882201  -1.396208412882201  \\
            0.48697394789579157  126.0  -1.3966529981490572  -1.3966529981490572  \\
            0.48697394789579157  127.0  -1.3973175730931149  -1.3973175730931149  \\
            0.48697394789579157  128.0  -1.3977763449492975  -1.3977763449492975  \\
            0.48697394789579157  129.0  -1.39839564788313  -1.39839564788313  \\
            0.48697394789579157  130.0  -1.3988675496035614  -1.3988675496035614  \\
            0.48697394789579157  131.0  -1.3994439205949294  -1.3994439205949294  \\
            0.48697394789579157  132.0  -1.3999279703443535  -1.3999279703443535  \\
            0.48697394789579157  133.0  -1.4004636052091908  -1.4004636052091908  \\
            0.48697394789579157  134.0  -1.4009588900453522  -1.4009588900453522  \\
            0.48697394789579157  135.0  -1.4014558509443835  -1.4014558509443835  \\
            0.48697394789579157  136.0  -1.401961521369017  -1.401961521369017  \\
            0.48697394789579157  137.0  -1.4024217464976352  -1.4024217464976352  \\
            0.48697394789579157  138.0  -1.4029370114983946  -1.4029370114983946  \\
            0.48697394789579157  139.0  -1.4033623239581994  -1.4033623239581994  \\
            0.48697394789579157  140.0  -1.403886446491893  -1.403886446491893  \\
            0.48697394789579157  141.0  -1.4042785624230945  -1.4042785624230945  \\
            0.48697394789579157  142.0  -1.4048108552956813  -1.4048108552956813  \\
            0.48697394789579157  143.0  -1.405171391340022  -1.405171391340022  \\
            0.48697394789579157  144.0  -1.405711213444428  -1.405711213444428  \\
            0.48697394789579157  145.0  -1.4060416936020705  -1.4060416936020705  \\
            0.48697394789579157  146.0  -1.406588446478406  -1.406588446478406  \\
            0.48697394789579157  147.0  -1.4068903084144646  -1.4068903084144646  \\
            0.48697394789579157  148.0  -1.4074434331018042  -1.4074434331018042  \\
            0.48697394789579157  149.0  -1.4077180339533535  -1.4077180339533535  \\
            0.48697394789579157  150.0  -1.4082770081049938  -1.4082770081049938  \\
            0.48697394789579157  151.0  -1.4085256298333708  -1.4085256298333708  \\
            0.48697394789579157  152.0  -1.4090899650709747  -1.4090899650709747  \\
            0.48697394789579157  153.0  -1.4093138193999932  -1.4093138193999932  \\
            0.48697394789579157  154.0  -1.4098745012914293  -1.4098745012914293  \\
            0.48697394789579157  155.0  -1.4100832918611212  -1.4100832918611212  \\
            0.48697394789579157  156.0  -1.4106124939901583  -1.4106124939901583  \\
            0.48697394789579157  157.0  -1.4108347042704663  -1.4108347042704663  \\
            0.48697394789579157  158.0  -1.4113337821477456  -1.4113337821477456  \\
            0.48697394789579157  159.0  -1.4115686833748096  -1.4115686833748096  \\
            0.48697394789579157  160.0  -1.412038922685528  -1.412038922685528  \\
            0.48697394789579157  161.0  -1.4122858273358132  -1.4122858273358132  \\
            0.48697394789579157  162.0  -1.4127284482368823  -1.4127284482368823  \\
            0.48697394789579157  163.0  -1.412986707336461  -1.412986707336461  \\
            0.48697394789579157  164.0  -1.4134028684448272  -1.4134028684448272  \\
            0.48697394789579157  165.0  -1.4136718690801027  -1.4136718690801027  \\
            0.48697394789579157  166.0  -1.4140626711778652  -1.4140626711778652  \\
            0.48697394789579157  167.0  -1.4143418341917344  -1.4143418341917344  \\
            0.48697394789579157  168.0  -1.414708323670509  -1.414708323670509  \\
            0.48697394789579157  169.0  -1.4149971015274623  -1.4149971015274623  \\
            0.48697394789579157  170.0  -1.415340273593826  -1.415340273593826  \\
            0.48697394789579157  171.0  -1.41563814840012  -1.41563814840012  \\
            0.48697394789579157  172.0  -1.4159589500600611  -1.4159589500600611  \\
            0.48697394789579157  173.0  -1.4162654317265018  -1.4162654317265018  \\
            0.48697394789579157  174.0  -1.4165647645671289  -1.4165647645671289  \\
            0.48697394789579157  175.0  -1.416879389102538  -1.416879389102538  \\
            0.48697394789579157  176.0  -1.417158111886335  -1.417158111886335  \\
            0.48697394789579157  177.0  -1.4174804398113818  -1.4174804398113818  \\
            0.48697394789579157  178.0  -1.4177393708975319  -1.4177393708975319  \\
            0.48697394789579157  179.0  -1.4180689857686044  -1.4180689857686044  \\
            0.48697394789579157  180.0  -1.41830890537482  -1.41830890537482  \\
            0.48697394789579157  181.0  -1.418645412410498  -1.418645412410498  \\
            0.48697394789579157  182.0  -1.4188670647269093  -1.4188670647269093  \\
            0.48697394789579157  183.0  -1.4192100895278237  -1.4192100895278237  \\
            0.48697394789579157  184.0  -1.4194141846946131  -1.4194141846946131  \\
            0.48697394789579157  185.0  -1.4197633720502167  -1.4197633720502167  \\
            0.48697394789579157  186.0  -1.419950588007978  -1.419950588007978  \\
            0.48697394789579157  187.0  -1.4203056007830788  -1.4203056007830788  \\
            0.48697394789579157  188.0  -1.4204765850070578  -1.4204765850070578  \\
            0.48697394789579157  189.0  -1.4208371031022269  -1.4208371031022269  \\
            0.48697394789579157  190.0  -1.4209924742264204  -1.4209924742264204  \\
            0.48697394789579157  191.0  -1.4213581936073476  -1.4213581936073476  \\
            0.48697394789579157  192.0  -1.4214985429486868  -1.4214985429486868  \\
            0.48697394789579157  193.0  -1.421856296513856  -1.421856296513856  \\
            0.48697394789579157  194.0  -1.4219950677259745  -1.4219950677259745  \\
            0.48697394789579157  195.0  -1.4223342744568337  -1.4223342744568337  \\
            0.48697394789579157  196.0  -1.4224823148737646  -1.4224823148737646  \\
            0.48697394789579157  197.0  -1.4228036296644169  -1.4228036296644169  \\
            0.48697394789579157  198.0  -1.4229605409374921  -1.4229605409374921  \\
            0.48697394789579157  199.0  -1.4232645912158401  -1.4232645912158401  \\
            0.48697394789579157  200.0  -1.4234299931340675  -1.4234299931340675  \\
            0.48697394789579157  201.0  -1.4237173802371794  -1.4237173802371794  \\
            0.48697394789579157  202.0  -1.4238909097699297  -1.4238909097699297  \\
            0.48697394789579157  203.0  -1.42416221023922  -1.42416221023922  \\
            0.48697394789579157  204.0  -1.4243435206368775  -1.4243435206368775  \\
            0.48697394789579157  205.0  -1.4245992874377311  -1.4245992874377311  \\
            0.48697394789579157  206.0  -1.4247880473870134  -1.4247880473870134  \\
            0.48697394789579157  207.0  -1.4250288110587577  -1.4250288110587577  \\
            0.48697394789579157  208.0  -1.4252247038883465  -1.4252247038883465  \\
            0.48697394789579157  209.0  -1.425450973628374  -1.425450973628374  \\
            0.48697394789579157  210.0  -1.425653696561775  -1.425653696561775  \\
            0.48697394789579157  211.0  -1.4258659612485554  -1.4258659612485554  \\
            0.48697394789579157  212.0  -1.426075224701126  -1.426075224701126  \\
            0.48697394789579157  213.0  -1.4262739538599964  -1.4262739538599964  \\
            0.48697394789579157  214.0  -1.4264894807766582  -1.4264894807766582  \\
            0.48697394789579157  215.0  -1.42667512549185  -1.42667512549185  \\
            0.48697394789579157  216.0  -1.4268966507233711  -1.4268966507233711  \\
            0.48697394789579157  217.0  -1.4270696444998148  -1.4270696444998148  \\
            0.48697394789579157  218.0  -1.4272969142146685  -1.4272969142146685  \\
            0.48697394789579157  219.0  -1.427457673793132  -1.427457673793132  \\
            0.48697394789579157  220.0  -1.4276904449230103  -1.4276904449230103  \\
            0.48897795591182364  1.0  0.002204408817635263  0.002204408817635263  \\
            0.48897795591182364  2.0  -0.2519706078824317  -0.2519706078824317  \\
            0.48897795591182364  3.0  -0.3400229029487547  -0.3400229029487547  \\
            0.48897795591182364  4.0  -0.4834812482107067  -0.4834812482107067  \\
            0.48897795591182364  5.0  -0.5401676368610234  -0.5401676368610234  \\
            0.48897795591182364  6.0  -0.6420269109647864  -0.6420269109647864  \\
            0.48897795591182364  7.0  -0.6852917957126371  -0.6852917957126371  \\
            0.48897795591182364  8.0  -0.7586567073541018  -0.7586567073541018  \\
            0.48897795591182364  9.0  -0.7930826688341706  -0.7930826688341706  \\
            0.48897795591182364  10.0  -0.8474491440423314  -0.8474491440423314  \\
            0.48897795591182364  11.0  -0.875699384116218  -0.875699384116218  \\
            0.48897795591182364  12.0  -0.9170781122684935  -0.9170781122684935  \\
            0.48897795591182364  13.0  -0.9408257691854309  -0.9408257691854309  \\
            0.48897795591182364  14.0  -0.9730428176614658  -0.9730428176614658  \\
            0.48897795591182364  15.0  -0.9933954596499524  -0.9933954596499524  \\
            0.48897795591182364  16.0  -1.018957626294899  -1.018957626294899  \\
            0.48897795591182364  17.0  -1.0366788715275157  -1.0366788715275157  \\
            0.48897795591182364  18.0  -1.0572812062950223  -1.0572812062950223  \\
            0.48897795591182364  19.0  -1.0729154525878395  -1.0729154525878395  \\
            0.48897795591182364  20.0  -1.0897382945827667  -1.0897382945827667  \\
            0.48897795591182364  21.0  -1.1036847608259976  -1.1036847608259976  \\
            0.48897795591182364  22.0  -1.1175718661403087  -1.1175718661403087  \\
            0.48897795591182364  23.0  -1.130130460350901  -1.130130460350901  \\
            0.48897795591182364  24.0  -1.141699075807292  -1.141699075807292  \\
            0.48897795591182364  25.0  -1.1530998504946366  -1.1530998504946366  \\
            0.48897795591182364  26.0  -1.1628107885173729  -1.1628107885173729  \\
            0.48897795591182364  27.0  -1.173233452444375  -1.173233452444375  \\
            0.48897795591182364  28.0  -1.1814369562261342  -1.1814369562261342  \\
            0.48897795591182364  29.0  -1.1910241548590816  -1.1910241548590816  \\
            0.48897795591182364  30.0  -1.1979906855283808  -1.1979906855283808  \\
            0.48897795591182364  31.0  -1.206857259209024  -1.206857259209024  \\
            0.48897795591182364  32.0  -1.2127986386149783  -1.2127986386149783  \\
            0.48897795591182364  33.0  -1.2210382154269916  -1.2210382154269916  \\
            0.48897795591182364  34.0  -1.226122447428219  -1.226122447428219  \\
            0.48897795591182364  35.0  -1.2338122281693673  -1.2338122281693673  \\
            0.48897795591182364  36.0  -1.2381740831482428  -1.2381740831482428  \\
            0.48897795591182364  37.0  -1.2453783740088074  -1.2453783740088074  \\
            0.48897795591182364  38.0  -1.2491270757363937  -1.2491270757363937  \\
            0.48897795591182364  39.0  -1.2558999369779125  -1.2558999369779125  \\
            0.48897795591182364  40.0  -1.2591248308286485  -1.2591248308286485  \\
            0.48897795591182364  41.0  -1.2655120906600565  -1.2655120906600565  \\
            0.48897795591182364  42.0  -1.2682868816961022  -1.2682868816961022  \\
            0.48897795591182364  43.0  -1.2743276871349845  -1.2743276871349845  \\
            0.48897795591182364  44.0  -1.2767136493152804  -1.2767136493152804  \\
            0.48897795591182364  45.0  -1.2824416744909686  -1.2824416744909686  \\
            0.48897795591182364  46.0  -1.284490109180584  -1.284490109180584  \\
            0.48897795591182364  47.0  -1.2896953611103743  -1.2896953611103743  \\
            0.48897795591182364  48.0  -1.2916886464775525  -1.2916886464775525  \\
            0.48897795591182364  49.0  -1.2963818527518607  -1.2963818527518607  \\
            0.48897795591182364  50.0  -1.298371301418459  -1.298371301418459  \\
            0.48897795591182364  51.0  -1.3026107807822234  -1.3026107807822234  \\
            0.48897795591182364  52.0  -1.304591551258472  -1.304591551258472  \\
            0.48897795591182364  53.0  -1.3084274495676202  -1.3084274495676202  \\
            0.48897795591182364  54.0  -1.3103957366733403  -1.3103957366733403  \\
            0.48897795591182364  55.0  -1.3138713873918768  -1.3138713873918768  \\
            0.48897795591182364  56.0  -1.315824212535515  -1.315824212535515  \\
            0.48897795591182364  57.0  -1.3189772364573837  -1.3189772364573837  \\
            0.48897795591182364  58.0  -1.3209122832063578  -1.3209122832063578  \\
            0.48897795591182364  59.0  -1.3237754836139328  -1.3237754836139328  \\
            0.48897795591182364  60.0  -1.3256909679448043  -1.3256909679448043  \\
            0.48897795591182364  61.0  -1.328293064031877  -1.328293064031877  \\
            0.48897795591182364  62.0  -1.3301876313399343  -1.3301876313399343  \\
            0.48897795591182364  63.0  -1.3325538628138274  -1.3325538628138274  \\
            0.48897795591182364  64.0  -1.3344265057187028  -1.3344265057187028  \\
            0.48897795591182364  65.0  -1.3365791340854276  -1.3365791340854276  \\
            0.48897795591182364  66.0  -1.3384291265061945  -1.3384291265061945  \\
            0.48897795591182364  67.0  -1.3403878529519817  -1.3403878529519817  \\
            0.48897795591182364  68.0  -1.342214696989891  -1.342214696989891  \\
            0.48897795591182364  69.0  -1.343997012519574  -1.343997012519574  \\
            0.48897795591182364  70.0  -1.3458003954818634  -1.3458003954818634  \\
            0.48897795591182364  71.0  -1.3474218757148901  -1.3474218757148901  \\
            0.48897795591182364  72.0  -1.3492016352118106  -1.3492016352118106  \\
            0.48897795591182364  73.0  -1.3506761897184887  -1.3506761897184887  \\
            0.48897795591182364  74.0  -1.3524322852199728  -1.3524322852199728  \\
            0.48897795591182364  75.0  -1.3537723693211148  -1.3537723693211148  \\
            0.48897795591182364  76.0  -1.3555048589065908  -1.3555048589065908  \\
            0.48897795591182364  77.0  -1.3567216543272014  -1.3567216543272014  \\
            0.48897795591182364  78.0  -1.358430675628645  -1.358430675628645  \\
            0.48897795591182364  79.0  -1.3595342451863135  -1.3595342451863135  \\
            0.48897795591182364  80.0  -1.361219999731233  -1.361219999731233  \\
            0.48897795591182364  81.0  -1.3622194202830396  -1.3622194202830396  \\
            0.48897795591182364  82.0  -1.363882160604799  -1.363882160604799  \\
            0.48897795591182364  83.0  -1.3647856377116192  -1.3647856377116192  \\
            0.48897795591182364  84.0  -1.3664256567202129  -1.3664256567202129  \\
            0.48897795591182364  85.0  -1.36724062387566  -1.36724062387566  \\
            0.48897795591182364  86.0  -1.3688582460809597  -1.3688582460809597  \\
            0.48897795591182364  87.0  -1.3695914508584748  -1.3695914508584748  \\
            0.48897795591182364  88.0  -1.3711870251164802  -1.3711870251164802  \\
            0.48897795591182364  89.0  -1.3718446041886825  -1.3718446041886825  \\
            0.48897795591182364  90.0  -1.3734184977031783  -1.3734184977031783  \\
            0.48897795591182364  91.0  -1.3740060423622946  -1.3740060423622946  \\
            0.48897795591182364  92.0  -1.3755050227367582  -1.3755050227367582  \\
            0.48897795591182364  93.0  -1.3760812492673282  -1.3760812492673282  \\
            0.48897795591182364  94.0  -1.377480578218233  -1.377480578218233  \\
            0.48897795591182364  95.0  -1.378075280477843  -1.378075280477843  \\
            0.48897795591182364  96.0  -1.3793815644218084  -1.3793815644218084  \\
            0.48897795591182364  97.0  -1.3799928042372822  -1.3799928042372822  \\
            0.48897795591182364  98.0  -1.381212114845817  -1.381212114845817  \\
            0.48897795591182364  99.0  -1.381838137828038  -1.381838137828038  \\
            0.48897795591182364  100.0  -1.3829760638122464  -1.3829760638122464  \\
            0.48897795591182364  101.0  -1.3836152799214885  -1.3836152799214885  \\
            0.48897795591182364  102.0  -1.384676972980168  -1.384676972980168  \\
            0.48897795591182364  103.0  -1.38532793941702  -1.38532793941702  \\
            0.48897795591182364  104.0  -1.3863181550964847  -1.3863181550964847  \\
            0.48897795591182364  105.0  -1.386979561206521  -1.386979561206521  \\
            0.48897795591182364  106.0  -1.3879026953136047  -1.3879026953136047  \\
            0.48897795591182364  107.0  -1.3885733492396355  -1.3885733492396355  \\
            0.48897795591182364  108.0  -1.3894334703586202  -1.3894334703586202  \\
            0.48897795591182364  109.0  -1.3901122872140148  -1.3901122872140148  \\
            0.48897795591182364  110.0  -1.3909131658020168  -1.3909131658020168  \\
            0.48897795591182364  111.0  -1.3915991571707043  -1.3915991571707043  \\
            0.48897795591182364  112.0  -1.3923442916415545  -1.3923442916415545  \\
            0.48897795591182364  113.0  -1.3930365562379836  -1.3930365562379836  \\
            0.48897795591182364  114.0  -1.3937291963894938  -1.3937291963894938  \\
            0.48897795591182364  115.0  -1.3944269117351276  -1.3944269117351276  \\
            0.48897795591182364  116.0  -1.3950700798278255  -1.3950700798278255  \\
            0.48897795591182364  117.0  -1.3957724948201993  -1.3957724948201993  \\
            0.48897795591182364  118.0  -1.3963690045759274  -1.3963690045759274  \\
            0.48897795591182364  119.0  -1.3970754328432535  -1.3970754328432535  \\
            0.48897795591182364  120.0  -1.3976279065971764  -1.3976279065971764  \\
            0.48897795591182364  121.0  -1.3983377205456458  -1.3983377205456458  \\
            0.48897795591182364  122.0  -1.39884860475637  -1.39884860475637  \\
            0.48897795591182364  123.0  -1.3995612302292415  -1.3995612302292415  \\
            0.48897795591182364  124.0  -1.4000328095260683  -1.4000328095260683  \\
            0.48897795591182364  125.0  -1.40074772100464  -1.40074772100464  \\
            0.48897795591182364  126.0  -1.4011821309290053  -1.4011821309290053  \\
            0.48897795591182364  127.0  -1.401898847213726  -1.401898847213726  \\
            0.48897795591182364  128.0  -1.4022980857933922  -1.4022980857933922  \\
            0.48897795591182364  129.0  -1.403016166111656  -1.403016166111656  \\
            0.48897795591182364  130.0  -1.4033821043894257  -1.4033821043894257  \\
            0.48897795591182364  131.0  -1.404101144882928  -1.404101144882928  \\
            0.48897795591182364  132.0  -1.4044355365074574  -1.4044355365074574  \\
            0.48897795591182364  133.0  -1.4051551670580775  -1.4051551670580775  \\
            0.48897795591182364  134.0  -1.4054596570319373  -1.4054596570319373  \\
            0.48897795591182364  135.0  -1.4061795383894946  -1.4061795383894946  \\
            0.48897795591182364  136.0  -1.4064556710591638  -1.4064556710591638  \\
            0.48897795591182364  137.0  -1.4071576120522413  -1.4071576120522413  \\
            0.48897795591182364  138.0  -1.40742471860168  -1.40742471860168  \\
            0.48897795591182364  139.0  -1.408088555436763  -1.408088555436763  \\
            0.48897795591182364  140.0  -1.408367878917616  -1.408367878917616  \\
            0.48897795591182364  141.0  -1.408995410778967  -1.408995410778967  \\
            0.48897795591182364  142.0  -1.409286174499651  -1.409286174499651  \\
            0.48897795591182364  143.0  -1.4098790978787124  -1.4098790978787124  \\
            0.48897795591182364  144.0  -1.4101805747540404  -1.4101805747540404  \\
            0.48897795591182364  145.0  -1.4107404904678045  -1.4107404904678045  \\
            0.48897795591182364  146.0  -1.411051999397566  -1.411051999397566  \\
            0.48897795591182364  147.0  -1.4115804190465693  -1.4115804190465693  \\
            0.48897795591182364  148.0  -1.4119013215972642  -1.4119013215972642  \\
            0.48897795591182364  149.0  -1.412399673514648  -1.412399673514648  \\
            0.48897795591182364  150.0  -1.4127293708753745  -1.4127293708753745  \\
            0.48897795591182364  151.0  -1.4131990056127046  -1.4131990056127046  \\
            0.48897795591182364  152.0  -1.4135369357996619  -1.4135369357996619  \\
            0.48897795591182364  153.0  -1.4139791311905627  -1.4139791311905627  \\
            0.48897795591182364  154.0  -1.4143247664773666  -1.4143247664773666  \\
            0.48897795591182364  155.0  -1.4147407323164822  -1.4147407323164822  \\
            0.48897795591182364  156.0  -1.4150935768692605  -1.4150935768692605  \\
            0.48897795591182364  157.0  -1.4154844592397502  -1.4154844592397502  \\
            0.48897795591182364  158.0  -1.4158440469388969  -1.4158440469388969  \\
            0.48897795591182364  159.0  -1.4162109322185412  -1.4162109322185412  \\
            0.48897795591182364  160.0  -1.4165768246504955  -1.4165768246504955  \\
            0.48897795591182364  161.0  -1.4169207432236393  -1.4169207432236393  \\
            0.48897795591182364  162.0  -1.4172925278274942  -1.4172925278274942  \\
            0.48897795591182364  163.0  -1.4176144575280631  -1.4176144575280631  \\
            0.48897795591182364  164.0  -1.4179917458834284  -1.4179917458834284  \\
            0.48897795591182364  165.0  -1.4182926151904294  -1.4182926151904294  \\
            0.48897795591182364  166.0  -1.4186750414348144  -1.4186750414348144  \\
            0.48897795591182364  167.0  -1.418955732441495  -1.418955732441495  \\
            0.48897795591182364  168.0  -1.4193429518055605  -1.4193429518055605  \\
            0.48897795591182364  169.0  -1.4196043029800092  -1.4196043029800092  \\
            0.48897795591182364  170.0  -1.4199959904315074  -1.4199959904315074  \\
            0.48897795591182364  171.0  -1.4202387991854002  -1.4202387991854002  \\
            0.48897795591182364  172.0  -1.4206346481718204  -1.4206346481718204  \\
            0.48897795591182364  173.0  -1.420859673253128  -1.420859673253128  \\
            0.48897795591182364  174.0  -1.4212593945357155  -1.4212593945357155  \\
            0.48897795591182364  175.0  -1.421467358258547  -1.421467358258547  \\
            0.48897795591182364  176.0  -1.421870678829618  -1.421870678829618  \\
            0.48897795591182364  177.0  -1.422062269154356  -1.422062269154356  \\
            0.48897795591182364  178.0  -1.422468931231765  -1.422468931231765  \\
            0.48897795591182364  179.0  -1.422644803706207  -1.422644803706207  \\
            0.48897795591182364  180.0  -1.4230545637981238  -1.4230545637981238  \\
            0.48897795591182364  181.0  -1.4232153433714085  -1.4232153433714085  \\
            0.48897795591182364  182.0  -1.4236217839464451  -1.4236217839464451  \\
            0.48897795591182364  183.0  -1.423774254124222  -1.423774254124222  \\
            0.48897795591182364  184.0  -1.4241612655248126  -1.4241612655248126  \\
            0.48897795591182364  185.0  -1.424321887231861  -1.424321887231861  \\
            0.48897795591182364  186.0  -1.424690184907002  -1.424690184907002  \\
            0.48897795591182364  187.0  -1.4248585799839224  -1.4248585799839224  \\
            0.48897795591182364  188.0  -1.4252088478023348  -1.4252088478023348  \\
            0.48897795591182364  189.0  -1.4253846563796682  -1.4253846563796682  \\
            0.48897795591182364  190.0  -1.4257175482975661  -1.4257175482975661  \\
            0.48897795591182364  191.0  -1.4259004277745717  -1.4259004277745717  \\
            0.48897795591182364  192.0  -1.4262165694016273  -1.4262165694016273  \\
            0.48897795591182364  193.0  -1.4264061934899859  -1.4264061934899859  \\
            0.48897795591182364  194.0  -1.4267061835585357  -1.4267061835585357  \\
            0.48897795591182364  195.0  -1.4269022413877277  -1.4269022413877277  \\
            0.48897795591182364  196.0  -1.427186653133342  -1.427186653133342  \\
            0.48897795591182364  197.0  -1.4273888484122124  -1.4273888484122124  \\
            0.48897795591182364  198.0  -1.4276582308712624  -1.4276582308712624  \\
            0.48897795591182364  199.0  -1.4278662811022604  -1.4278662811022604  \\
            0.48897795591182364  200.0  -1.4281211603321444  -1.4281211603321444  \\
            0.48897795591182364  201.0  -1.4283347960741124  -1.4283347960741124  \\
            0.48897795591182364  202.0  -1.4285756763018398  -1.4285756763018398  \\
            0.48897795591182364  203.0  -1.4287946404783616  -1.4287946404783616  \\
            0.48897795591182364  204.0  -1.429022005181738  -1.429022005181738  \\
            0.48897795591182364  205.0  -1.4292460524313575  -1.4292460524313575  \\
            0.48897795591182364  206.0  -1.4294603653577862  -1.4294603653577862  \\
            0.48897795591182364  207.0  -1.4296892614236878  -1.4296892614236878  \\
            0.48897795591182364  208.0  -1.4298909675503786  -1.4298909675503786  \\
            0.48897795591182364  209.0  -1.4301244887065516  -1.4301244887065516  \\
            0.48897795591182364  210.0  -1.4303140151461393  -1.4303140151461393  \\
            0.48897795591182364  211.0  -1.430551947657509  -1.430551947657509  \\
            0.48897795591182364  212.0  -1.4307297045127991  -1.4307297045127991  \\
            0.48897795591182364  213.0  -1.4309718441273125  -1.4309718441273125  \\
            0.48897795591182364  214.0  -1.4311382252979779  -1.4311382252979779  \\
            0.48897795591182364  215.0  -1.4313843767681167  -1.4313843767681167  \\
            0.48897795591182364  216.0  -1.431539760713017  -1.431539760713017  \\
            0.48897795591182364  217.0  -1.4317897373449655  -1.4317897373449655  \\
            0.48897795591182364  218.0  -1.43193448780222  -1.43193448780222  \\
            0.48897795591182364  219.0  -1.4321881110313235  -1.4321881110313235  \\
            0.48897795591182364  220.0  -1.4323225776995825  -1.4323225776995825  \\
            0.4909819639278557  1.0  0.0018036072144288692  0.0018036072144288692  \\
            0.4909819639278557  2.0  -0.25464261857047443  -0.25464261857047443  \\
            0.4909819639278557  3.0  -0.34053821929573436  -0.34053821929573436  \\
            0.4909819639278557  4.0  -0.4856188567611409  -0.4856188567611409  \\
            0.4909819639278557  5.0  -0.5411616884562774  -0.5411616884562774  \\
            0.4909819639278557  6.0  -0.6447752648153448  -0.6447752648153448  \\
            0.4909819639278557  7.0  -0.6866804315702109  -0.6866804315702109  \\
            0.4909819639278557  8.0  -0.7617659561547334  -0.7617659561547334  \\
            0.4909819639278557  9.0  -0.7947853749456943  -0.7947853749456943  \\
            0.4909819639278557  10.0  -0.8507858207257015  -0.8507858207257015  \\
            0.4909819639278557  11.0  -0.8776534754490668  -0.8776534754490668  \\
            0.4909819639278557  12.0  -0.920566407540356  -0.920566407540356  \\
            0.4909819639278557  13.0  -0.9429840072301479  -0.9429840072301479  \\
            0.4909819639278557  14.0  -0.9766369339987155  -0.9766369339987155  \\
            0.4909819639278557  15.0  -0.9957220943434881  -0.9957220943434881  \\
            0.4909819639278557  16.0  -1.0226284009367177  -1.0226284009367177  \\
            0.4909819639278557  17.0  -1.03914646335277  -1.03914646335277  \\
            0.4909819639278557  18.0  -1.061009236518148  -1.061009236518148  \\
            0.4909819639278557  19.0  -1.0755025956298052  -1.0755025956298052  \\
            0.4909819639278557  20.0  -1.0935101899639679  -1.0935101899639679  \\
            0.4909819639278557  21.0  -1.106374488106646  -1.106374488106646  \\
            0.4909819639278557  22.0  -1.1213780962147275  -1.1213780962147275  \\
            0.4909819639278557  23.0  -1.1329091230894834  -1.1329091230894834  \\
            0.4909819639278557  24.0  -1.145532677075763  -1.145532677075763  \\
            0.4909819639278557  25.0  -1.1559563205959411  -1.1559563205959411  \\
            0.4909819639278557  26.0  -1.1666665569782135  -1.1666665569782135  \\
            0.4909819639278557  27.0  -1.1761585462359627  -1.1761585462359627  \\
            0.4909819639278557  28.0  -1.1853109258933143  -1.1853109258933143  \\
            0.4909819639278557  29.0  -1.1940102100584344  -1.1940102100584344  \\
            0.4909819639278557  30.0  -1.2018797816436755  -1.2018797816436755  \\
            0.4909819639278557  31.0  -1.209897819576002  -1.209897819576002  \\
            0.4909819639278557  32.0  -1.216700441031457  -1.216700441031457  \\
            0.4909819639278557  33.0  -1.2241277922640637  -1.2241277922640637  \\
            0.4909819639278557  34.0  -1.230035025457452  -1.230035025457452  \\
            0.4909819639278557  35.0  -1.2369461174966956  -1.2369461174966956  \\
            0.4909819639278557  36.0  -1.2420958779359808  -1.2420958779359808  \\
            0.4909819639278557  37.0  -1.2485525146603413  -1.2485525146603413  \\
            0.4909819639278557  38.0  -1.2530568149611132  -1.2530568149611132  \\
            0.4909819639278557  39.0  -1.2591107991852706  -1.2591107991852706  \\
            0.4909819639278557  40.0  -1.2630614658266117  -1.2630614658266117  \\
            0.4909819639278557  41.0  -1.2687565876408637  -1.2687565876408637  \\
            0.4909819639278557  42.0  -1.2722295404302444  -1.2722295404302444  \\
            0.4909819639278557  43.0  -1.2776031042452871  -1.2776031042452871  \\
            0.4909819639278557  44.0  -1.2806616007222558  -1.2806616007222558  \\
            0.4909819639278557  45.0  -1.2857456119359847  -1.2857456119359847  \\
            0.4909819639278557  46.0  -1.2884427358117583  -1.2884427358117583  \\
            0.4909819639278557  47.0  -1.2932648329873013  -1.2932648329873013  \\
            0.4909819639278557  48.0  -1.2956454232687373  -1.2956454232687373  \\
            0.4909819639278557  49.0  -1.300229617720313  -1.300229617720313  \\
            0.4909819639278557  50.0  -1.302331779045471  -1.302331779045471  \\
            0.4909819639278557  51.0  -1.3066990470363309  -1.3066990470363309  \\
            0.4909819639278557  52.0  -1.308555342963784  -1.308555342963784  \\
            0.4909819639278557  53.0  -1.312724103938106  -1.312724103938106  \\
            0.4909819639278557  54.0  -1.3143625077481929  -1.3143625077481929  \\
            0.4909819639278557  55.0  -1.318349013591074  -1.318349013591074  \\
            0.4909819639278557  56.0  -1.3197936718536312  -1.3197936718536312  \\
            0.4909819639278557  57.0  -1.323481320844649  -1.323481320844649  \\
            0.4909819639278557  58.0  -1.3248841763573271  -1.3248841763573271  \\
            0.4909819639278557  59.0  -1.3282667287854801  -1.3282667287854801  \\
            0.4909819639278557  60.0  -1.3296650716254588  -1.3296650716254588  \\
            0.4909819639278557  61.0  -1.3327720878560418  -1.3327720878560418  \\
            0.4909819639278557  62.0  -1.3341637487429066  -1.3341637487429066  \\
            0.4909819639278557  63.0  -1.3370212426732238  -1.3370212426732238  \\
            0.4909819639278557  64.0  -1.3384044627173628  -1.3384044627173628  \\
            0.4909819639278557  65.0  -1.3410354099137005  -1.3410354099137005  \\
            0.4909819639278557  66.0  -1.34240876848009  -1.34240876848009  \\
            0.4909819639278557  67.0  -1.3448335300676704  -1.3448335300676704  \\
            0.4909819639278557  68.0  -1.346195886168665  -1.346195886168665  \\
            0.4909819639278557  69.0  -1.3484325642547792  -1.3484325642547792  \\
            0.4909819639278557  70.0  -1.3497830087115243  -1.3497830087115243  \\
            0.4909819639278557  71.0  -1.3518477458433962  -1.3518477458433962  \\
            0.4909819639278557  72.0  -1.3531855620670612  -1.3531855620670612  \\
            0.4909819639278557  73.0  -1.3550927946919968  -1.3550927946919968  \\
            0.4909819639278557  74.0  -1.3564174264016118  -1.3564174264016118  \\
            0.4909819639278557  75.0  -1.3581801003246068  -1.3581801003246068  \\
            0.4909819639278557  76.0  -1.3594911248750503  -1.3594911248750503  \\
            0.4909819639278557  77.0  -1.3611208791656164  -1.3611208791656164  \\
            0.4909819639278557  78.0  -1.3624179854340128  -1.3624179854340128  \\
            0.4909819639278557  79.0  -1.3639253100149678  -1.3639253100149678  \\
            0.4909819639278557  80.0  -1.3652082800076173  -1.3652082800076173  \\
            0.4909819639278557  81.0  -1.3666026511941731  -1.3666026511941731  \\
            0.4909819639278557  82.0  -1.367871344702698  -1.367871344702698  \\
            0.4909819639278557  83.0  -1.3691613421888909  -1.3691613421888909  \\
            0.4909819639278557  84.0  -1.370415683955295  -1.370415683955295  \\
            0.4909819639278557  85.0  -1.3716090921278274  -1.3716090921278274  \\
            0.4909819639278557  86.0  -1.3728490610814743  -1.3728490610814743  \\
            0.4909819639278557  87.0  -1.3739529570427291  -1.3739529570427291  \\
            0.4909819639278557  88.0  -1.375178577254448  -1.375178577254448  \\
            0.4909819639278557  89.0  -1.3761994075333328  -1.3761994075333328  \\
            0.4909819639278557  90.0  -1.3774107405971492  -1.3774107405971492  \\
            0.4909819639278557  91.0  -1.378354388197713  -1.378354388197713  \\
            0.4909819639278557  92.0  -1.3795515268034264  -1.3795515268034264  \\
            0.4909819639278557  93.0  -1.380423369973338  -1.380423369973338  \\
            0.4909819639278557  94.0  -1.3816064324750916  -1.3816064324750916  \\
            0.4909819639278557  95.0  -1.3824113963549742  -1.3824113963549742  \\
            0.4909819639278557  96.0  -1.383580522175122  -1.383580522175122  \\
            0.4909819639278557  97.0  -1.384323124308672  -1.384323124308672  \\
            0.4909819639278557  98.0  -1.3854784700443443  -1.3854784700443443  \\
            0.4909819639278557  99.0  -1.3861628605781835  -1.3861628605781835  \\
            0.4909819639278557  100.0  -1.3873045966998958  -1.3873045966998958  \\
            0.4909819639278557  101.0  -1.3879345939773526  -1.3879345939773526  \\
            0.4909819639278557  102.0  -1.3890629020280243  -1.3890629020280243  \\
            0.4909819639278557  103.0  -1.3896420241766159  -1.3896420241766159  \\
            0.4909819639278557  104.0  -1.3907570943940342  -1.3907570943940342  \\
            0.4909819639278557  105.0  -1.3912885874195688  -1.3912885874195688  \\
            0.4909819639278557  106.0  -1.392390616718235  -1.392390616718235  \\
            0.4909819639278557  107.0  -1.3928774795443926  -1.3928774795443926  \\
            0.4909819639278557  108.0  -1.3939666698027409  -1.3939666698027409  \\
            0.4909819639278557  109.0  -1.3944116766340926  -1.3944116766340926  \\
            0.4909819639278557  110.0  -1.3954882332415208  -1.3954882332415208  \\
            0.4909819639278557  111.0  -1.39589395357527  -1.39589395357527  \\
            0.4909819639278557  112.0  -1.3969317531082246  -1.3969317531082246  \\
            0.4909819639278557  113.0  -1.3973269007684692  -1.3973269007684692  \\
            0.4909819639278557  114.0  -1.39830754280298  -1.39830754280298  \\
            0.4909819639278557  115.0  -1.3987129392011772  -1.3987129392011772  \\
            0.4909819639278557  116.0  -1.3996395919452358  -1.3996395919452358  \\
            0.4909819639278557  117.0  -1.4000543340674996  -1.4000543340674996  \\
            0.4909819639278557  118.0  -1.4009299504597235  -1.4009299504597235  \\
            0.4909819639278557  119.0  -1.4013532070954597  -1.4013532070954597  \\
            0.4909819639278557  120.0  -1.4021805423637375  -1.4021805423637375  \\
            0.4909819639278557  121.0  -1.402611547722596  -1.402611547722596  \\
            0.4909819639278557  122.0  -1.4033931752706408  -1.4033931752706408  \\
            0.4909819639278557  123.0  -1.403831223243324  -1.403831223243324  \\
            0.4909819639278557  124.0  -1.4045695490468606  -1.4045695490468606  \\
            0.4909819639278557  125.0  -1.4050139880370147  -1.4050139880370147  \\
            0.4909819639278557  126.0  -1.4057112637089535  -1.4057112637089535  \\
            0.4909819639278557  127.0  -1.4061614919720804  -1.4061614919720804  \\
            0.4909819639278557  128.0  -1.406819826637487  -1.406819826637487  \\
            0.4909819639278557  129.0  -1.4072752880708632  -1.4072752880708632  \\
            0.4909819639278557  130.0  -1.4078966591752897  -1.4078966591752897  \\
            0.4909819639278557  131.0  -1.408356839509944  -1.408356839509944  \\
            0.4909819639278557  132.0  -1.4089431026705612  -1.4089431026705612  \\
            0.4909819639278557  133.0  -1.4094075260222636  -1.4094075260222636  \\
            0.4909819639278557  134.0  -1.409960424018522  -1.409960424018522  \\
            0.4909819639278557  135.0  -1.4104286497595224  -1.4104286497595224  \\
            0.4909819639278557  136.0  -1.4109498207493105  -1.4109498207493105  \\
            0.4909819639278557  137.0  -1.4114214406675878  -1.4114214406675878  \\
            0.4909819639278557  138.0  -1.4119124257049656  -1.4119124257049656  \\
            0.4909819639278557  139.0  -1.4123870614209886  -1.4123870614209886  \\
            0.4909819639278557  140.0  -1.412849311343339  -1.412849311343339  \\
            0.4909819639278557  141.0  -1.4133266119587202  -1.4133266119587202  \\
            0.4909819639278557  142.0  -1.4137614937036207  -1.4137614937036207  \\
            0.4909819639278557  143.0  -1.4142411336575722  -1.4142411336575722  \\
            0.4909819639278557  144.0  -1.4146499360636526  -1.4146499360636526  \\
            0.4909819639278557  145.0  -1.415131613177262  -1.415131613177262  \\
            0.4909819639278557  146.0  -1.4155155523167262  -1.4155155523167262  \\
            0.4909819639278557  147.0  -1.4159989860063167  -1.4159989860063167  \\
            0.4909819639278557  148.0  -1.4163592100927245  -1.4163592100927245  \\
            0.4909819639278557  149.0  -1.4168441397359786  -1.4168441397359786  \\
            0.4909819639278557  150.0  -1.4171817336457548  -1.4171817336457548  \\
            0.4909819639278557  151.0  -1.4176679170860653  -1.4176679170860653  \\
            0.4909819639278557  152.0  -1.4179839065283488  -1.4179839065283488  \\
            0.4909819639278557  153.0  -1.4184711187040733  -1.4184711187040733  \\
            0.4909819639278557  154.0  -1.4187664740705381  -1.4187664740705381  \\
            0.4909819639278557  155.0  -1.4192545057577899  -1.4192545057577899  \\
            0.4909819639278557  156.0  -1.419530145680028  -1.419530145680028  \\
            0.4909819639278557  157.0  -1.4200188023383662  -1.4200188023383662  \\
            0.4909819639278557  158.0  -1.4202755969784264  -1.4202755969784264  \\
            0.4909819639278557  159.0  -1.4207646976900095  -1.4207646976900095  \\
            0.4909819639278557  160.0  -1.4210034717871618  -1.4210034717871618  \\
            0.4909819639278557  161.0  -1.421492848280688  -1.421492848280688  \\
            0.4909819639278557  162.0  -1.4217143839747823  -1.4217143839747823  \\
            0.4909819639278557  163.0  -1.4222038797272811  -1.4222038797272811  \\
            0.4909819639278557  164.0  -1.4224089191772276  -1.4224089191772276  \\
            0.4909819639278557  165.0  -1.4228983885860866  -1.4228983885860866  \\
            0.4909819639278557  166.0  -1.4230876364010867  -1.4230876364010867  \\
            0.4909819639278557  167.0  -1.4235696306912555  -1.4235696306912555  \\
            0.4909819639278557  168.0  -1.4237510695187758  -1.4237510695187758  \\
            0.4909819639278557  169.0  -1.4242115044325558  -1.4242115044325558  \\
            0.4909819639278557  170.0  -1.4243997286644179  -1.4243997286644179  \\
            0.4909819639278557  171.0  -1.424839449970681  -1.424839449970681  \\
            0.4909819639278557  172.0  -1.4250341015373549  -1.4250341015373549  \\
            0.4909819639278557  173.0  -1.425453914779754  -1.425453914779754  \\
            0.4909819639278557  174.0  -1.4256546546213542  -1.4256546546213542  \\
            0.4909819639278557  175.0  -1.4260553274145564  -1.4260553274145564  \\
            0.4909819639278557  176.0  -1.4262618343245939  -1.4262618343245939  \\
            0.4909819639278557  177.0  -1.4266440984973303  -1.4266440984973303  \\
            0.4909819639278557  178.0  -1.4268560680477516  -1.4268560680477516  \\
            0.4909819639278557  179.0  -1.4272206216438097  -1.4272206216438097  \\
            0.4909819639278557  180.0  -1.4274377651837638  -1.4274377651837638  \\
            0.4909819639278557  181.0  -1.4277852743323192  -1.4277852743323192  \\
            0.4909819639278557  182.0  -1.428007318055959  -1.428007318055959  \\
            0.4909819639278557  183.0  -1.4283384187206198  -1.4283384187206198  \\
            0.4909819639278557  184.0  -1.4285651027978221  -1.4285651027978221  \\
            0.4909819639278557  185.0  -1.4288804024135051  -1.4288804024135051  \\
            0.4909819639278557  186.0  -1.429111480178935  -1.429111480178935  \\
            0.4909819639278557  187.0  -1.4294115591847665  -1.4294115591847665  \\
            0.4909819639278557  188.0  -1.429646796381184  -1.429646796381184  \\
            0.4909819639278557  189.0  -1.4299322096571097  -1.4299322096571097  \\
            0.4909819639278557  190.0  -1.4301713837277872  -1.4301713837277872  \\
            0.4909819639278557  191.0  -1.4304426619417956  -1.4304426619417956  \\
            0.4909819639278557  192.0  -1.4306855613700495  -1.4306855613700495  \\
            0.4909819639278557  193.0  -1.4309432122421293  -1.4309432122421293  \\
            0.4909819639278557  194.0  -1.4311896359326914  -1.4311896359326914  \\
            0.4909819639278557  195.0  -1.4314341454217976  -1.4314341454217976  \\
            0.4909819639278557  196.0  -1.431683902122257  -1.431683902122257  \\
            0.4909819639278557  197.0  -1.4319157355413985  -1.4319157355413985  \\
            0.4909819639278557  198.0  -1.4321686433002148  -1.4321686433002148  \\
            0.4909819639278557  199.0  -1.4323882463647672  -1.4323882463647672  \\
            0.4909819639278557  200.0  -1.432644132023358  -1.432644132023358  \\
            0.4909819639278557  201.0  -1.432851931837046  -1.432851931837046  \\
            0.4909819639278557  202.0  -1.4331106305536414  -1.4331106305536414  \\
            0.4909819639278557  203.0  -1.4333070365366345  -1.4333070365366345  \\
            0.4909819639278557  204.0  -1.433568391339455  -1.433568391339455  \\
            0.4909819639278557  205.0  -1.4337537961023368  -1.4337537961023368  \\
            0.4909819639278557  206.0  -1.4340176574700552  -1.4340176574700552  \\
            0.4909819639278557  207.0  -1.4341924376371762  -1.4341924376371762  \\
            0.4909819639278557  208.0  -1.4344586631050755  -1.4344586631050755  \\
            0.4909819639278557  209.0  -1.4346231800910443  -1.4346231800910443  \\
            0.4909819639278557  210.0  -1.434891633880621  -1.434891633880621  \\
            0.4909819639278557  211.0  -1.4350462346224617  -1.4350462346224617  \\
            0.4909819639278557  212.0  -1.435316787293411  -1.435316787293411  \\
            0.4909819639278557  213.0  -1.4354618049417074  -1.4354618049417074  \\
            0.4909819639278557  214.0  -1.4357343330642962  -1.4357343330642962  \\
            0.4909819639278557  215.0  -1.435870087635696  -1.435870087635696  \\
            0.4909819639278557  216.0  -1.436144473482646  -1.436144473482646  \\
            0.4909819639278557  217.0  -1.4362712724761886  -1.4362712724761886  \\
            0.4909819639278557  218.0  -1.4365474037320398  -1.4365474037320398  \\
            0.4909819639278557  219.0  -1.4366655427121797  -1.4366655427121797  \\
            0.4909819639278557  220.0  -1.4369433122000126  -1.4369433122000126  \\
            0.49298597194388777  1.0  0.0014028056112224407  0.0014028056112224407  \\
            0.49298597194388777  2.0  -0.2573146292585172  -0.2573146292585172  \\
            0.49298597194388777  3.0  -0.341053535642714  -0.341053535642714  \\
            0.49298597194388777  4.0  -0.4877564653115751  -0.4877564653115751  \\
            0.49298597194388777  5.0  -0.5421557400515313  -0.5421557400515313  \\
            0.49298597194388777  6.0  -0.6475236186659029  -0.6475236186659029  \\
            0.49298597194388777  7.0  -0.6880690674277846  -0.6880690674277846  \\
            0.49298597194388777  8.0  -0.764875204955365  -0.764875204955365  \\
            0.49298597194388777  9.0  -0.796488081057218  -0.796488081057218  \\
            0.49298597194388777  10.0  -0.8541224974090716  -0.8541224974090716  \\
            0.49298597194388777  11.0  -0.8796075667819157  -0.8796075667819157  \\
            0.49298597194388777  12.0  -0.9240547028122184  -0.9240547028122184  \\
            0.49298597194388777  13.0  -0.9451422452748648  -0.9451422452748648  \\
            0.49298597194388777  14.0  -0.9802310503359652  -0.9802310503359652  \\
            0.49298597194388777  15.0  -0.9980487290370238  -0.9980487290370238  \\
            0.49298597194388777  16.0  -1.0262991755785364  -1.0262991755785364  \\
            0.49298597194388777  17.0  -1.0416140551780246  -1.0416140551780246  \\
            0.49298597194388777  18.0  -1.0647372667412736  -1.0647372667412736  \\
            0.49298597194388777  19.0  -1.078089738671771  -1.078089738671771  \\
            0.49298597194388777  20.0  -1.097282085345169  -1.097282085345169  \\
            0.49298597194388777  21.0  -1.109064215387294  -1.109064215387294  \\
            0.49298597194388777  22.0  -1.1251843262891463  -1.1251843262891463  \\
            0.49298597194388777  23.0  -1.135687785828066  -1.135687785828066  \\
            0.49298597194388777  24.0  -1.149366278344234  -1.149366278344234  \\
            0.49298597194388777  25.0  -1.1588127906972459  -1.1588127906972459  \\
            0.49298597194388777  26.0  -1.1705223254390542  -1.1705223254390542  \\
            0.49298597194388777  27.0  -1.1790836400275502  -1.1790836400275502  \\
            0.49298597194388777  28.0  -1.189184895560495  -1.189184895560495  \\
            0.49298597194388777  29.0  -1.1969962652577872  -1.1969962652577872  \\
            0.49298597194388777  30.0  -1.2057688777589697  -1.2057688777589697  \\
            0.49298597194388777  31.0  -1.2129383799429796  -1.2129383799429796  \\
            0.49298597194388777  32.0  -1.2206022434479358  -1.2206022434479358  \\
            0.49298597194388777  33.0  -1.2272173691011354  -1.2272173691011354  \\
            0.49298597194388777  34.0  -1.2339476034866848  -1.2339476034866848  \\
            0.49298597194388777  35.0  -1.2400800068240243  -1.2400800068240243  \\
            0.49298597194388777  36.0  -1.2460176727237187  -1.2460176727237187  \\
            0.49298597194388777  37.0  -1.2517266553118755  -1.2517266553118755  \\
            0.49298597194388777  38.0  -1.256986554185833  -1.256986554185833  \\
            0.49298597194388777  39.0  -1.2623216613926287  -1.2623216613926287  \\
            0.49298597194388777  40.0  -1.2669981008245745  -1.2669981008245745  \\
            0.49298597194388777  41.0  -1.272001084621671  -1.272001084621671  \\
            0.49298597194388777  42.0  -1.2761721991643868  -1.2761721991643868  \\
            0.49298597194388777  43.0  -1.2808785213555898  -1.2808785213555898  \\
            0.49298597194388777  44.0  -1.2846095521292313  -1.2846095521292313  \\
            0.49298597194388777  45.0  -1.2890495493810006  -1.2890495493810006  \\
            0.49298597194388777  46.0  -1.2923953624429325  -1.2923953624429325  \\
            0.49298597194388777  47.0  -1.2965951591057245  -1.2965951591057245  \\
            0.49298597194388777  48.0  -1.2996022000599219  -1.2996022000599219  \\
            0.49298597194388777  49.0  -1.303584430593163  -1.303584430593163  \\
            0.49298597194388777  50.0  -1.306292256672483  -1.306292256672483  \\
            0.49298597194388777  51.0  -1.310076642707948  -1.310076642707948  \\
            0.49298597194388777  52.0  -1.312519134669096  -1.312519134669096  \\
            0.49298597194388777  53.0  -1.3161229499326697  -1.3161229499326697  \\
            0.49298597194388777  54.0  -1.3183292788230454  -1.3183292788230454  \\
            0.49298597194388777  55.0  -1.3217677267030055  -1.3217677267030055  \\
            0.49298597194388777  56.0  -1.3237631311717475  -1.3237631311717475  \\
            0.49298597194388777  57.0  -1.3270496536279104  -1.3270496536279104  \\
            0.49298597194388777  58.0  -1.3288560695082965  -1.3288560695082965  \\
            0.49298597194388777  59.0  -1.3320026015618138  -1.3320026015618138  \\
            0.49298597194388777  60.0  -1.333639175306113  -1.333639175306113  \\
            0.49298597194388777  61.0  -1.3366563560576539  -1.3366563560576539  \\
            0.49298597194388777  62.0  -1.338139866145879  -1.338139866145879  \\
            0.49298597194388777  63.0  -1.341037214811635  -1.341037214811635  \\
            0.49298597194388777  64.0  -1.342382419716023  -1.342382419716023  \\
            0.49298597194388777  65.0  -1.345168483319264  -1.345168483319264  \\
            0.49298597194388777  66.0  -1.3463884104539856  -1.3463884104539856  \\
            0.49298597194388777  67.0  -1.349070888401472  -1.349070888401472  \\
            0.49298597194388777  68.0  -1.350177075347439  -1.350177075347439  \\
            0.49298597194388777  69.0  -1.3527629250397426  -1.3527629250397426  \\
            0.49298597194388777  70.0  -1.3537656219411858  -1.3537656219411858  \\
            0.49298597194388777  71.0  -1.3562611487321037  -1.3562611487321037  \\
            0.49298597194388777  72.0  -1.3571694889223118  -1.3571694889223118  \\
            0.49298597194388777  73.0  -1.3595093996655052  -1.3595093996655052  \\
            0.49298597194388777  74.0  -1.3604025675832512  -1.3604025675832512  \\
            0.49298597194388777  75.0  -1.362587831328099  -1.362587831328099  \\
            0.49298597194388777  76.0  -1.36347739084351  -1.36347739084351  \\
            0.49298597194388777  77.0  -1.3655201040040315  -1.3655201040040315  \\
            0.49298597194388777  78.0  -1.3664052952393808  -1.3664052952393808  \\
            0.49298597194388777  79.0  -1.3683163748436222  -1.3683163748436222  \\
            0.49298597194388777  80.0  -1.3691965602840015  -1.3691965602840015  \\
            0.49298597194388777  81.0  -1.3709858821053067  -1.3709858821053067  \\
            0.49298597194388777  82.0  -1.3718605288005974  -1.3718605288005974  \\
            0.49298597194388777  83.0  -1.3735370466661623  -1.3735370466661623  \\
            0.49298597194388777  84.0  -1.3744057111903774  -1.3744057111903774  \\
            0.49298597194388777  85.0  -1.3759775603799953  -1.3759775603799953  \\
            0.49298597194388777  86.0  -1.376839876081989  -1.376839876081989  \\
            0.49298597194388777  87.0  -1.378314463226983  -1.378314463226983  \\
            0.49298597194388777  88.0  -1.3791701293924161  -1.3791701293924161  \\
            0.49298597194388777  89.0  -1.3805542108779831  -1.3805542108779831  \\
            0.49298597194388777  90.0  -1.3814029834911201  -1.3814029834911201  \\
            0.49298597194388777  91.0  -1.3827027340331315  -1.3827027340331315  \\
            0.49298597194388777  92.0  -1.3835444178824612  -1.3835444178824612  \\
            0.49298597194388777  93.0  -1.3847654906793474  -1.3847654906793474  \\
            0.49298597194388777  94.0  -1.3855999325953943  -1.3855999325953943  \\
            0.49298597194388777  95.0  -1.3867475122321058  -1.3867475122321058  \\
            0.49298597194388777  96.0  -1.3875745952820324  -1.3875745952820324  \\
            0.49298597194388777  97.0  -1.388653444380062  -1.388653444380062  \\
            0.49298597194388777  98.0  -1.3894730828735369  -1.3894730828735369  \\
            0.49298597194388777  99.0  -1.3904875833283292  -1.3904875833283292  \\
            0.49298597194388777  100.0  -1.3912997185126317  -1.3912997185126317  \\
            0.49298597194388777  101.0  -1.3922539080332166  -1.3922539080332166  \\
            0.49298597194388777  102.0  -1.3930585043759236  -1.3930585043759236  \\
            0.49298597194388777  103.0  -1.393956108936212  -1.393956108936212  \\
            0.49298597194388777  104.0  -1.3947531509097262  -1.3947531509097262  \\
            0.49298597194388777  105.0  -1.3955976136326165  -1.3955976136326165  \\
            0.49298597194388777  106.0  -1.3963871029285002  -1.3963871029285002  \\
            0.49298597194388777  107.0  -1.3971816098491499  -1.3971816098491499  \\
            0.49298597194388777  108.0  -1.397963562961449  -1.397963562961449  \\
            0.49298597194388777  109.0  -1.3987110660541706  -1.3987110660541706  \\
            0.49298597194388777  110.0  -1.3994855121799268  -1.3994855121799268  \\
            0.49298597194388777  111.0  -1.400188749979836  -1.400188749979836  \\
            0.49298597194388777  112.0  -1.4009557291932107  -1.4009557291932107  \\
            0.49298597194388777  113.0  -1.4016172452989548  -1.4016172452989548  \\
            0.49298597194388777  114.0  -1.402376806961443  -1.402376806961443  \\
            0.49298597194388777  115.0  -1.4029989666672273  -1.4029989666672273  \\
            0.49298597194388777  116.0  -1.4037511680422599  -1.4037511680422599  \\
            0.49298597194388777  117.0  -1.4043361733147999  -1.4043361733147999  \\
            0.49298597194388777  118.0  -1.4050810783595338  -1.4050810783595338  \\
            0.49298597194388777  119.0  -1.4056309813476662  -1.4056309813476662  \\
            0.49298597194388777  120.0  -1.4063686596584488  -1.4063686596584488  \\
            0.49298597194388777  121.0  -1.4068853748995465  -1.4068853748995465  \\
            0.49298597194388777  122.0  -1.407615900791119  -1.407615900791119  \\
            0.49298597194388777  123.0  -1.4081012162574067  -1.4081012162574067  \\
            0.49298597194388777  124.0  -1.408824667958602  -1.408824667958602  \\
            0.49298597194388777  125.0  -1.409280255069389  -1.409280255069389  \\
            0.49298597194388777  126.0  -1.4099967140202212  -1.4099967140202212  \\
            0.49298597194388777  127.0  -1.4104241367304347  -1.4104241367304347  \\
            0.49298597194388777  128.0  -1.4111336869680149  -1.4111336869680149  \\
            0.49298597194388777  129.0  -1.41153441003007  -1.41153441003007  \\
            0.49298597194388777  130.0  -1.4122371376519813  -1.4122371376519813  \\
            0.49298597194388777  131.0  -1.4126125341369602  -1.4126125341369602  \\
            0.49298597194388777  132.0  -1.4133085268325003  -1.4133085268325003  \\
            0.49298597194388777  133.0  -1.4136598849864495  -1.4136598849864495  \\
            0.49298597194388777  134.0  -1.4143492316273307  -1.4143492316273307  \\
            0.49298597194388777  135.0  -1.4146777611295505  -1.4146777611295505  \\
            0.49298597194388777  136.0  -1.415360551412748  -1.415360551412748  \\
            0.49298597194388777  137.0  -1.4156673890958413  -1.4156673890958413  \\
            0.49298597194388777  138.0  -1.4163437132323056  -1.4163437132323056  \\
            0.49298597194388777  139.0  -1.4166299283165198  -1.4166299283165198  \\
            0.49298597194388777  140.0  -1.4172998767600071  -1.4172998767600071  \\
            0.49298597194388777  141.0  -1.4175664756493926  -1.4175664756493926  \\
            0.49298597194388777  142.0  -1.4182301388607246  -1.4182301388607246  \\
            0.49298597194388777  143.0  -1.4184780695423982  -1.4184780695423982  \\
            0.49298597194388777  144.0  -1.419119297373265  -1.419119297373265  \\
            0.49298597194388777  145.0  -1.4193656938694539  -1.4193656938694539  \\
            0.49298597194388777  146.0  -1.4199791052358863  -1.4199791052358863  \\
            0.49298597194388777  147.0  -1.4202302814678864  -1.4202302814678864  \\
            0.49298597194388777  148.0  -1.4208170985881845  -1.4208170985881845  \\
            0.49298597194388777  149.0  -1.4210727174042652  -1.4210727174042652  \\
            0.49298597194388777  150.0  -1.4216340964161351  -1.4216340964161351  \\
            0.49298597194388777  151.0  -1.4218938419929077  -1.4218938419929077  \\
            0.49298597194388777  152.0  -1.422430877257036  -1.422430877257036  \\
            0.49298597194388777  153.0  -1.422694453588143  -1.422694453588143  \\
            0.49298597194388777  154.0  -1.4232081816637099  -1.4232081816637099  \\
            0.49298597194388777  155.0  -1.4234753111704395  -1.4234753111704395  \\
            0.49298597194388777  156.0  -1.423966714490796  -1.423966714490796  \\
            0.49298597194388777  157.0  -1.4242371367434872  -1.4242371367434872  \\
            0.49298597194388777  158.0  -1.424707147017956  -1.424707147017956  \\
            0.49298597194388777  159.0  -1.424980617558289  -1.424980617558289  \\
            0.49298597194388777  160.0  -1.425430118923828  -1.425430118923828  \\
            0.49298597194388777  161.0  -1.425706408178718  -1.425706408178718  \\
            0.49298597194388777  162.0  -1.4261362401220703  -1.4261362401220703  \\
            0.49298597194388777  163.0  -1.426415132401642  -1.426415132401642  \\
            0.49298597194388777  164.0  -1.426826092471027  -1.426826092471027  \\
            0.49298597194388777  165.0  -1.4271073850429978  -1.4271073850429978  \\
            0.49298597194388777  166.0  -1.427500231367359  -1.427500231367359  \\
            0.49298597194388777  167.0  -1.427783733601296  -1.427783733601296  \\
            0.49298597194388777  168.0  -1.4281591872319914  -1.4281591872319914  \\
            0.49298597194388777  169.0  -1.4284447198075034  -1.4284447198075034  \\
            0.49298597194388777  170.0  -1.4288034668973284  -1.4288034668973284  \\
            0.49298597194388777  171.0  -1.4290908610708302  -1.4290908610708302  \\
            0.49298597194388777  172.0  -1.4294335549028896  -1.4294335549028896  \\
            0.49298597194388777  173.0  -1.4297226518282824  -1.4297226518282824  \\
            0.49298597194388777  174.0  -1.4300499147069927  -1.4300499147069927  \\
            0.49298597194388777  175.0  -1.4303405648052245  -1.4303405648052245  \\
            0.49298597194388777  176.0  -1.4306529898195697  -1.4306529898195697  \\
            0.49298597194388777  177.0  -1.4309450521939224  -1.4309450521939224  \\
            0.49298597194388777  178.0  -1.4312432048637382  -1.4312432048637382  \\
            0.49298597194388777  179.0  -1.4315365467562704  -1.4315365467562704  \\
            0.49298597194388777  180.0  -1.4318209665694035  -1.4318209665694035  \\
            0.49298597194388777  181.0  -1.4321154628559918  -1.4321154628559918  \\
            0.49298597194388777  182.0  -1.4323866647055281  -1.4323866647055281  \\
            0.49298597194388777  183.0  -1.432682197425915  -1.432682197425915  \\
            0.49298597194388777  184.0  -1.4329406729543575  -1.4329406729543575  \\
            0.49298597194388777  185.0  -1.4332371308749057  -1.4332371308749057  \\
            0.49298597194388777  186.0  -1.4334833497323756  -1.4334833497323756  \\
            0.49298597194388777  187.0  -1.433780627938514  -1.433780627938514  \\
            0.49298597194388777  188.0  -1.4340150389614061  -1.4340150389614061  \\
            0.49298597194388777  189.0  -1.4343130384780864  -1.4343130384780864  \\
            0.49298597194388777  190.0  -1.4345360707935084  -1.4345360707935084  \\
            0.49298597194388777  191.0  -1.4348346982307982  -1.4348346982307982  \\
            0.49298597194388777  192.0  -1.4350467622929342  -1.4350467622929342  \\
            0.49298597194388777  193.0  -1.4353459295155602  -1.4353459295155602  \\
            0.49298597194388777  194.0  -1.4355474180778076  -1.4355474180778076  \\
            0.49298597194388777  195.0  -1.4358470418963616  -1.4358470418963616  \\
            0.49298597194388777  196.0  -1.4360383309245086  -1.4360383309245086  \\
            0.49298597194388777  197.0  -1.4363383328070065  -1.4363383328070065  \\
            0.49298597194388777  198.0  -1.4365197823372189  -1.4365197823372189  \\
            0.49298597194388777  199.0  -1.4368200881393731  -1.4368200881393731  \\
            0.49298597194388777  200.0  -1.43699204308498  -1.43699204308498  \\
            0.49298597194388777  201.0  -1.437292582797767  -1.437292582797767  \\
            0.49298597194388777  202.0  -1.4374553737082265  -1.4374553737082265  \\
            0.49298597194388777  203.0  -1.4377560812216825  -1.4377560812216825  \\
            0.49298597194388777  204.0  -1.4379100249970986  -1.4379100249970986  \\
            0.49298597194388777  205.0  -1.4382108378791723  -1.4382108378791723  \\
            0.49298597194388777  206.0  -1.4383562384429154  -1.4383562384429154  \\
            0.49298597194388777  207.0  -1.4386570977319473  -1.4386570977319473  \\
            0.49298597194388777  208.0  -1.438794246665081  -1.438794246665081  \\
            0.49298597194388777  209.0  -1.439095096675607  -1.439095096675607  \\
            0.49298597194388777  210.0  -1.4392242738145087  -1.4392242738145087  \\
            0.49298597194388777  211.0  -1.4395250619548332  -1.4395250619548332  \\
            0.49298597194388777  212.0  -1.439646535955426  -1.439646535955426  \\
            0.49298597194388777  213.0  -1.4399472125564026  -1.4399472125564026  \\
            0.49298597194388777  214.0  -1.4400612414264637  -1.4400612414264637  \\
            0.49298597194388777  215.0  -1.4403557985032753  -1.4403557985032753  \\
            0.49298597194388777  216.0  -1.4404685911829276  -1.4404685911829276  \\
            0.49298597194388777  217.0  -1.4407528076074116  -1.4407528076074116  \\
            0.49298597194388777  218.0  -1.4408687791204486  -1.4408687791204486  \\
            0.49298597194388777  219.0  -1.4411429743930362  -1.4411429743930362  \\
            0.49298597194388777  220.0  -1.4412619923826822  -1.4412619923826822  \\
            0.49498997995991983  1.0  0.00100200400801604  0.00100200400801604  \\
            0.49498997995991983  2.0  -0.25998663994655996  -0.25998663994655996  \\
            0.49498997995991983  3.0  -0.34156885198969367  -0.34156885198969367  \\
            0.49498997995991983  4.0  -0.48989407386200934  -0.48989407386200934  \\
            0.49498997995991983  5.0  -0.5431497916467855  -0.5431497916467855  \\
            0.49498997995991983  6.0  -0.6502719725164612  -0.6502719725164612  \\
            0.49498997995991983  7.0  -0.6894577032853584  -0.6894577032853584  \\
            0.49498997995991983  8.0  -0.7679844537559966  -0.7679844537559966  \\
            0.49498997995991983  9.0  -0.7981907871687419  -0.7981907871687419  \\
            0.49498997995991983  10.0  -0.8574591740924419  -0.8574591740924419  \\
            0.49498997995991983  11.0  -0.8815616581147645  -0.8815616581147645  \\
            0.49498997995991983  12.0  -0.9275429980840808  -0.9275429980840808  \\
            0.49498997995991983  13.0  -0.9473004833195816  -0.9473004833195816  \\
            0.49498997995991983  14.0  -0.9838251666732148  -0.9838251666732148  \\
            0.49498997995991983  15.0  -1.0003753637305595  -1.0003753637305595  \\
            0.49498997995991983  16.0  -1.0299699502203552  -1.0299699502203552  \\
            0.49498997995991983  17.0  -1.0440816470032792  -1.0440816470032792  \\
            0.49498997995991983  18.0  -1.0684652969643993  -1.0684652969643993  \\
            0.49498997995991983  19.0  -1.0806768817137367  -1.0806768817137367  \\
            0.49498997995991983  20.0  -1.10105398072637  -1.10105398072637  \\
            0.49498997995991983  21.0  -1.1117539426679424  -1.1117539426679424  \\
            0.49498997995991983  22.0  -1.128990556363565  -1.128990556363565  \\
            0.49498997995991983  23.0  -1.1384664485666487  -1.1384664485666487  \\
            0.49498997995991983  24.0  -1.153199879612705  -1.153199879612705  \\
            0.49498997995991983  25.0  -1.1616692607985504  -1.1616692607985504  \\
            0.49498997995991983  26.0  -1.1743780938998951  -1.1743780938998951  \\
            0.49498997995991983  27.0  -1.1820087338191378  -1.1820087338191378  \\
            0.49498997995991983  28.0  -1.193058865227675  -1.193058865227675  \\
            0.49498997995991983  29.0  -1.19998232045714  -1.19998232045714  \\
            0.49498997995991983  30.0  -1.2096579738742643  -1.2096579738742643  \\
            0.49498997995991983  31.0  -1.2159789403099575  -1.2159789403099575  \\
            0.49498997995991983  32.0  -1.2245040458644145  -1.2245040458644145  \\
            0.49498997995991983  33.0  -1.2303069459382072  -1.2303069459382072  \\
            0.49498997995991983  34.0  -1.2378601815159178  -1.2378601815159178  \\
            0.49498997995991983  35.0  -1.2432138961513528  -1.2432138961513528  \\
            0.49498997995991983  36.0  -1.2499394675114568  -1.2499394675114568  \\
            0.49498997995991983  37.0  -1.2549007959634098  -1.2549007959634098  \\
            0.49498997995991983  38.0  -1.2609162934105527  -1.2609162934105527  \\
            0.49498997995991983  39.0  -1.2655325235999868  -1.2655325235999868  \\
            0.49498997995991983  40.0  -1.2709347358225378  -1.2709347358225378  \\
            0.49498997995991983  41.0  -1.2752455816024781  -1.2752455816024781  \\
            0.49498997995991983  42.0  -1.2801148578985289  -1.2801148578985289  \\
            0.49498997995991983  43.0  -1.2841539384658924  -1.2841539384658924  \\
            0.49498997995991983  44.0  -1.288557503536207  -1.288557503536207  \\
            0.49498997995991983  45.0  -1.2923534868260165  -1.2923534868260165  \\
            0.49498997995991983  46.0  -1.296347989074107  -1.296347989074107  \\
            0.49498997995991983  47.0  -1.2999254852241482  -1.2999254852241482  \\
            0.49498997995991983  48.0  -1.3035589768511067  -1.3035589768511067  \\
            0.49498997995991983  49.0  -1.3069392434660132  -1.3069392434660132  \\
            0.49498997995991983  50.0  -1.310252734299495  -1.310252734299495  \\
            0.49498997995991983  51.0  -1.3134542383795647  -1.3134542383795647  \\
            0.49498997995991983  52.0  -1.316482926374408  -1.316482926374408  \\
            0.49498997995991983  53.0  -1.3195217959272334  -1.3195217959272334  \\
            0.49498997995991983  54.0  -1.322296049897898  -1.322296049897898  \\
            0.49498997995991983  55.0  -1.3251864398149367  -1.3251864398149367  \\
            0.49498997995991983  56.0  -1.3277325904898638  -1.3277325904898638  \\
            0.49498997995991983  57.0  -1.3304869811866114  -1.3304869811866114  \\
            0.49498997995991983  58.0  -1.332827962659266  -1.332827962659266  \\
            0.49498997995991983  59.0  -1.3354574055399282  -1.3354574055399282  \\
            0.49498997995991983  60.0  -1.3376132789867676  -1.3376132789867676  \\
            0.49498997995991983  61.0  -1.3401275995213824  -1.3401275995213824  \\
            0.49498997995991983  62.0  -1.3421159835488512  -1.3421159835488512  \\
            0.49498997995991983  63.0  -1.3445239503116497  -1.3445239503116497  \\
            0.49498997995991983  64.0  -1.3463603767146828  -1.3463603767146828  \\
            0.49498997995991983  65.0  -1.3486698428986235  -1.3486698428986235  \\
            0.49498997995991983  66.0  -1.3503680524278814  -1.3503680524278814  \\
            0.49498997995991983  67.0  -1.3525860749580638  -1.3525860749580638  \\
            0.49498997995991983  68.0  -1.3541582645262134  -1.3541582645262134  \\
            0.49498997995991983  69.0  -1.3562912048291107  -1.3562912048291107  \\
            0.49498997995991983  70.0  -1.357748235170847  -1.357748235170847  \\
            0.49498997995991983  71.0  -1.3598018448349105  -1.3598018448349105  \\
            0.49498997995991983  72.0  -1.3611534157775624  -1.3611534157775624  \\
            0.49498997995991983  73.0  -1.3631329097018394  -1.3631329097018394  \\
            0.49498997995991983  74.0  -1.3643877087648901  -1.3643877087648901  \\
            0.49498997995991983  75.0  -1.366297827891893  -1.366297827891893  \\
            0.49498997995991983  76.0  -1.3674636568119698  -1.3674636568119698  \\
            0.49498997995991983  77.0  -1.3693087221481535  -1.3693087221481535  \\
            0.49498997995991983  78.0  -1.3703926050447488  -1.3703926050447488  \\
            0.49498997995991983  79.0  -1.3721765643584531  -1.3721765643584531  \\
            0.49498997995991983  80.0  -1.373184840560386  -1.373184840560386  \\
            0.49498997995991983  81.0  -1.3749113088990543  -1.3749113088990543  \\
            0.49498997995991983  82.0  -1.3758497128984963  -1.3758497128984963  \\
            0.49498997995991983  83.0  -1.3775220078662285  -1.3775220078662285  \\
            0.49498997995991983  84.0  -1.3783957384254597  -1.3783957384254597  \\
            0.49498997995991983  85.0  -1.380016911001399  -1.380016911001399  \\
            0.49498997995991983  86.0  -1.380830691082504  -1.380830691082504  \\
            0.49498997995991983  87.0  -1.3824035526293956  -1.3824035526293956  \\
            0.49498997995991983  88.0  -1.383161681530384  -1.383161681530384  \\
            0.49498997995991983  89.0  -1.3846888275366662  -1.3846888275366662  \\
            0.49498997995991983  90.0  -1.385395226385091  -1.385395226385091  \\
            0.49498997995991983  91.0  -1.38687905739594  -1.38687905739594  \\
            0.49498997995991983  92.0  -1.387537308961496  -1.387537308961496  \\
            0.49498997995991983  93.0  -1.3889800490835105  -1.3889800490835105  \\
            0.49498997995991983  94.0  -1.389593432715697  -1.389593432715697  \\
            0.49498997995991983  95.0  -1.3909971460197206  -1.3909971460197206  \\
            0.49498997995991983  96.0  -1.391568668388943  -1.391568668388943  \\
            0.49498997995991983  97.0  -1.3929352734872686  -1.3929352734872686  \\
            0.49498997995991983  98.0  -1.3934676957027294  -1.3934676957027294  \\
            0.49498997995991983  99.0  -1.3947989787356394  -1.3947989787356394  \\
            0.49498997995991983  100.0  -1.3952948403253673  -1.3952948403253673  \\
            0.49498997995991983  101.0  -1.3965732220890805  -1.3965732220890805  \\
            0.49498997995991983  102.0  -1.397054106723823  -1.397054106723823  \\
            0.49498997995991983  103.0  -1.398270193695808  -1.398270193695808  \\
            0.49498997995991983  104.0  -1.3987492074254184  -1.3987492074254184  \\
            0.49498997995991983  105.0  -1.399906639845664  -1.399906639845664  \\
            0.49498997995991983  106.0  -1.4003835891387655  -1.4003835891387655  \\
            0.49498997995991983  107.0  -1.4014857401539067  -1.4014857401539067  \\
            0.49498997995991983  108.0  -1.401960456120157  -1.401960456120157  \\
            0.49498997995991983  109.0  -1.4030104554742482  -1.4030104554742482  \\
            0.49498997995991983  110.0  -1.4034827911183325  -1.4034827911183325  \\
            0.49498997995991983  111.0  -1.4044835463844016  -1.4044835463844016  \\
            0.49498997995991983  112.0  -1.4049533741855944  -1.4049533741855944  \\
            0.49498997995991983  113.0  -1.4059075898294404  -1.4059075898294404  \\
            0.49498997995991983  114.0  -1.4063747996042029  -1.4063747996042029  \\
            0.49498997995991983  115.0  -1.407284994133277  -1.407284994133277  \\
            0.49498997995991983  116.0  -1.4077494911449948  -1.4077494911449948  \\
            0.49498997995991983  117.0  -1.4086180125621002  -1.4086180125621002  \\
            0.49498997995991983  118.0  -1.4090797158466986  -1.4090797158466986  \\
            0.49498997995991983  119.0  -1.4099087555998726  -1.4099087555998726  \\
            0.49498997995991983  120.0  -1.410367596480428  -1.410367596480428  \\
            0.49498997995991983  121.0  -1.411159202076497  -1.411159202076497  \\
            0.49498997995991983  122.0  -1.4116151228436857  -1.4116151228436857  \\
            0.49498997995991983  123.0  -1.4123712092714893  -1.4123712092714893  \\
            0.49498997995991983  124.0  -1.412824162009821  -1.412824162009821  \\
            0.49498997995991983  125.0  -1.4135465221017638  -1.4135465221017638  \\
            0.49498997995991983  126.0  -1.4139964676440713  -1.4139964676440713  \\
            0.49498997995991983  127.0  -1.4146867814887891  -1.4146867814887891  \\
            0.49498997995991983  128.0  -1.4151336884839423  -1.4151336884839423  \\
            0.49498997995991983  129.0  -1.4157935319892772  -1.4157935319892772  \\
            0.49498997995991983  130.0  -1.4162373760698366  -1.4162373760698366  \\
            0.49498997995991983  131.0  -1.4168682287639762  -1.4168682287639762  \\
            0.49498997995991983  132.0  -1.41730899180226  -1.41730899180226  \\
            0.49498997995991983  133.0  -1.4179122439506358  -1.4179122439506358  \\
            0.49498997995991983  134.0  -1.4183499133931823  -1.4183499133931823  \\
            0.49498997995991983  135.0  -1.4189268724995783  -1.4189268724995783  \\
            0.49498997995991983  136.0  -1.4193614407710506  -1.4193614407710506  \\
            0.49498997995991983  137.0  -1.4199133375240944  -1.4199133375240944  \\
            0.49498997995991983  138.0  -1.420344801493064  -1.420344801493064  \\
            0.49498997995991983  139.0  -1.4208727952120508  -1.4208727952120508  \\
            0.49498997995991983  140.0  -1.4213011557115451  -1.4213011557115451  \\
            0.49498997995991983  141.0  -1.421806339340065  -1.421806339340065  \\
            0.49498997995991983  142.0  -1.4222316007372118  -1.4222316007372118  \\
            0.49498997995991983  143.0  -1.422715005427224  -1.422715005427224  \\
            0.49498997995991983  144.0  -1.4231371752366238  -1.4231371752366238  \\
            0.49498997995991983  145.0  -1.4235997745616458  -1.4235997745616458  \\
            0.49498997995991983  146.0  -1.424018863097533  -1.424018863097533  \\
            0.49498997995991983  147.0  -1.4244615769294562  -1.4244615769294562  \\
            0.49498997995991983  148.0  -1.4248775969928014  -1.4248775969928014  \\
            0.49498997995991983  149.0  -1.4253012950725519  -1.4253012950725519  \\
            0.49498997995991983  150.0  -1.425714261669528  -1.425714261669528  \\
            0.49498997995991983  151.0  -1.4261197668997503  -1.4261197668997503  \\
            0.49498997995991983  152.0  -1.4265296969878765  -1.4265296969878765  \\
            0.49498997995991983  153.0  -1.426917788472212  -1.426917788472212  \\
            0.49498997995991983  154.0  -1.4273247007317929  -1.4273247007317929  \\
            0.49498997995991983  155.0  -1.427696116583089  -1.427696116583089  \\
            0.49498997995991983  156.0  -1.428100031211015  -1.428100031211015  \\
            0.49498997995991983  157.0  -1.4284554711486082  -1.4284554711486082  \\
            0.49498997995991983  158.0  -1.4288564096723677  -1.4288564096723677  \\
            0.49498997995991983  159.0  -1.4291965374265687  -1.4291965374265687  \\
            0.49498997995991983  160.0  -1.4295945225366495  -1.4295945225366495  \\
            0.49498997995991983  161.0  -1.4299199680767483  -1.4299199680767483  \\
            0.49498997995991983  162.0  -1.430315023475279  -1.430315023475279  \\
            0.49498997995991983  163.0  -1.4306263850760033  -1.4306263850760033  \\
            0.49498997995991983  164.0  -1.4310185353400031  -1.4310185353400031  \\
            0.49498997995991983  165.0  -1.4313163814999093  -1.4313163814999093  \\
            0.49498997995991983  166.0  -1.4317056519581222  -1.4317056519581222  \\
            0.49498997995991983  167.0  -1.4319905231819514  -1.4319905231819514  \\
            0.49498997995991983  168.0  -1.4323769398034278  -1.4323769398034278  \\
            0.49498997995991983  169.0  -1.4326493502593225  -1.4326493502593225  \\
            0.49498997995991983  170.0  -1.4330329395531  -1.4330329395531  \\
            0.49498997995991983  171.0  -1.433293378615061  -1.433293378615061  \\
            0.49498997995991983  172.0  -1.433674167539366  -1.433674167539366  \\
            0.49498997995991983  173.0  -1.433923101224063  -1.433923101224063  \\
            0.49498997995991983  174.0  -1.4343011171046092  -1.4343011171046092  \\
            0.49498997995991983  175.0  -1.4345389894102438  -1.4345389894102438  \\
            0.49498997995991983  176.0  -1.4349142598662503  -1.4349142598662503  \\
            0.49498997995991983  177.0  -1.435141494022093  -1.435141494022093  \\
            0.49498997995991983  178.0  -1.4355140468999428  -1.4355140468999428  \\
            0.49498997995991983  179.0  -1.4357310465323945  -1.4357310465323945  \\
            0.49498997995991983  180.0  -1.436100909845482  -1.436100909845482  \\
            0.49498997995991983  181.0  -1.4363080600678582  -1.4363080600678582  \\
            0.49498997995991983  182.0  -1.4366752619425782  -1.4366752619425782  \\
            0.49498997995991983  183.0  -1.4368729303734993  -1.4368729303734993  \\
            0.49498997995991983  184.0  -1.4372374990007184  -1.4372374990007184  \\
            0.49498997995991983  185.0  -1.4374260367174896  -1.4374260367174896  \\
            0.49498997995991983  186.0  -1.4377880003086543  -1.4377880003086543  \\
            0.49498997995991983  187.0  -1.4379677427392832  -1.4379677427392832  \\
            0.49498997995991983  188.0  -1.4383271294871887  -1.4383271294871887  \\
            0.49498997995991983  189.0  -1.4384983972466567  -1.4384983972466567  \\
            0.49498997995991983  190.0  -1.4388552352901232  -1.4388552352901232  \\
            0.49498997995991983  191.0  -1.4390183349637682  -1.4390183349637682  \\
            0.49498997995991983  192.0  -1.439372652356075  -1.439372652356075  \\
            0.49498997995991983  193.0  -1.4395278772349434  -1.4395278772349434  \\
            0.49498997995991983  194.0  -1.4398797019155831  -1.4398797019155831  \\
            0.49498997995991983  195.0  -1.4400273326864366  -1.4400273326864366  \\
            0.49498997995991983  196.0  -1.4403766924557604  -1.4403766924557604  \\
            0.49498997995991983  197.0  -1.440516997849329  -1.440516997849329  \\
            0.49498997995991983  198.0  -1.4408639203460063  -1.4408639203460063  \\
            0.49498997995991983  199.0  -1.4409971577462577  -1.4409971577462577  \\
            0.49498997995991983  200.0  -1.4413399541466023  -1.4413399541466023  \\
            0.49498997995991983  201.0  -1.4414680864441505  -1.4414680864441505  \\
            0.49498997995991983  202.0  -1.4418001168628116  -1.4418001168628116  \\
            0.49498997995991983  203.0  -1.44193004757562  -1.44193004757562  \\
            0.49498997995991983  204.0  -1.4422516586547425  -1.4422516586547425  \\
            0.49498997995991983  205.0  -1.4423832948308126  -1.4423832948308126  \\
            0.49498997995991983  206.0  -1.4426948194157758  -1.4426948194157758  \\
            0.49498997995991983  207.0  -1.4428280724215026  -1.4428280724215026  \\
            0.49498997995991983  208.0  -1.4431298302250861  -1.4431298302250861  \\
            0.49498997995991983  209.0  -1.4432646155197857  -1.4432646155197857  \\
            0.49498997995991983  210.0  -1.4435569137483963  -1.4435569137483963  \\
            0.49498997995991983  211.0  -1.443693150672318  -1.443693150672318  \\
            0.49498997995991983  212.0  -1.4439762846174413  -1.4439762846174413  \\
            0.49498997995991983  213.0  -1.4441138961921345  -1.4441138961921345  \\
            0.49498997995991983  214.0  -1.444388149788631  -1.444388149788631  \\
            0.49498997995991983  215.0  -1.4445270625293176  -1.4445270625293176  \\
            0.49498997995991983  216.0  -1.4447927088832087  -1.4447927088832087  \\
            0.49498997995991983  217.0  -1.444932852621697  -1.444932852621697  \\
            0.49498997995991983  218.0  -1.4451901545088572  -1.4451901545088572  \\
            0.49498997995991983  219.0  -1.4453314622272302  -1.4453314622272302  \\
            0.49498997995991983  220.0  -1.4455806725653513  -1.4455806725653513  \\
            0.4969939879759519  1.0  0.0006012024048096185  0.0006012024048096185  \\
            0.4969939879759519  2.0  -0.2626586506346027  -0.2626586506346027  \\
            0.4969939879759519  3.0  -0.3420841683366734  -0.3420841683366734  \\
            0.4969939879759519  4.0  -0.4920316824124435  -0.4920316824124435  \\
            0.4969939879759519  5.0  -0.5441438432420393  -0.5441438432420393  \\
            0.4969939879759519  6.0  -0.6530203263670193  -0.6530203263670193  \\
            0.4969939879759519  7.0  -0.690846339142932  -0.690846339142932  \\
            0.4969939879759519  8.0  -0.7710937025566281  -0.7710937025566281  \\
            0.4969939879759519  9.0  -0.7998934932802655  -0.7998934932802655  \\
            0.4969939879759519  10.0  -0.8607958507758118  -0.8607958507758118  \\
            0.4969939879759519  11.0  -0.8835157494476134  -0.8835157494476134  \\
            0.4969939879759519  12.0  -0.9310312933559433  -0.9310312933559433  \\
            0.4969939879759519  13.0  -0.9494587213642985  -0.9494587213642985  \\
            0.4969939879759519  14.0  -0.9874192830104646  -0.9874192830104646  \\
            0.4969939879759519  15.0  -1.0027019984240952  -1.0027019984240952  \\
            0.4969939879759519  16.0  -1.033640724862174  -1.033640724862174  \\
            0.4969939879759519  17.0  -1.0465492388285338  -1.0465492388285338  \\
            0.4969939879759519  18.0  -1.0721933271875248  -1.0721933271875248  \\
            0.4969939879759519  19.0  -1.0832640247557022  -1.0832640247557022  \\
            0.4969939879759519  20.0  -1.104825876107571  -1.104825876107571  \\
            0.4969939879759519  21.0  -1.1144436699485905  -1.1144436699485905  \\
            0.4969939879759519  22.0  -1.1327967864379835  -1.1327967864379835  \\
            0.4969939879759519  23.0  -1.1412451113052313  -1.1412451113052313  \\
            0.4969939879759519  24.0  -1.1570334808811757  -1.1570334808811757  \\
            0.4969939879759519  25.0  -1.1645257308998551  -1.1645257308998551  \\
            0.4969939879759519  26.0  -1.1782338623607358  -1.1782338623607358  \\
            0.4969939879759519  27.0  -1.1849338276107253  -1.1849338276107253  \\
            0.4969939879759519  28.0  -1.1969328348948554  -1.1969328348948554  \\
            0.4969939879759519  29.0  -1.2029683756564928  -1.2029683756564928  \\
            0.4969939879759519  30.0  -1.2135470699895587  -1.2135470699895587  \\
            0.4969939879759519  31.0  -1.2190195006769353  -1.2190195006769353  \\
            0.4969939879759519  32.0  -1.2284058482808935  -1.2284058482808935  \\
            0.4969939879759519  33.0  -1.2333965227752792  -1.2333965227752792  \\
            0.4969939879759519  34.0  -1.2417727595451507  -1.2417727595451507  \\
            0.4969939879759519  35.0  -1.2463477854786815  -1.2463477854786815  \\
            0.4969939879759519  36.0  -1.2538612622991945  -1.2538612622991945  \\
            0.4969939879759519  37.0  -1.258074936614944  -1.258074936614944  \\
            0.4969939879759519  38.0  -1.2648460326352722  -1.2648460326352722  \\
            0.4969939879759519  39.0  -1.268743385807345  -1.268743385807345  \\
            0.4969939879759519  40.0  -1.2748713708205006  -1.2748713708205006  \\
            0.4969939879759519  41.0  -1.2784900785832853  -1.2784900785832853  \\
            0.4969939879759519  42.0  -1.2840575166326713  -1.2840575166326713  \\
            0.4969939879759519  43.0  -1.287429355576195  -1.287429355576195  \\
            0.4969939879759519  44.0  -1.2925054549431823  -1.2925054549431823  \\
            0.4969939879759519  45.0  -1.2956574242710324  -1.2956574242710324  \\
            0.4969939879759519  46.0  -1.3003006157052814  -1.3003006157052814  \\
            0.4969939879759519  47.0  -1.3032558113425716  -1.3032558113425716  \\
            0.4969939879759519  48.0  -1.3075157536422912  -1.3075157536422912  \\
            0.4969939879759519  49.0  -1.3102940563388632  -1.3102940563388632  \\
            0.4969939879759519  50.0  -1.3142132119265069  -1.3142132119265069  \\
            0.4969939879759519  51.0  -1.3168318340511818  -1.3168318340511818  \\
            0.4969939879759519  52.0  -1.3204467180797201  -1.3204467180797201  \\
            0.4969939879759519  53.0  -1.3229206419217974  -1.3229206419217974  \\
            0.4969939879759519  54.0  -1.3262628209727505  -1.3262628209727505  \\
            0.4969939879759519  55.0  -1.328605152926868  -1.328605152926868  \\
            0.4969939879759519  56.0  -1.33170204980798  -1.33170204980798  \\
            0.4969939879759519  57.0  -1.333924308745312  -1.333924308745312  \\
            0.4969939879759519  58.0  -1.3367998558102354  -1.3367998558102354  \\
            0.4969939879759519  59.0  -1.3389122095180424  -1.3389122095180424  \\
            0.4969939879759519  60.0  -1.3415873826674218  -1.3415873826674218  \\
            0.4969939879759519  61.0  -1.343598842985111  -1.343598842985111  \\
            0.4969939879759519  62.0  -1.3460921009518236  -1.3460921009518236  \\
            0.4969939879759519  63.0  -1.3480106858116645  -1.3480106858116645  \\
            0.4969939879759519  64.0  -1.350338333713343  -1.350338333713343  \\
            0.4969939879759519  65.0  -1.3521712024779826  -1.3521712024779826  \\
            0.4969939879759519  66.0  -1.354347694401777  -1.354347694401777  \\
            0.4969939879759519  67.0  -1.3561012615146555  -1.3561012615146555  \\
            0.4969939879759519  68.0  -1.3581394537049873  -1.3581394537049873  \\
            0.4969939879759519  69.0  -1.3598194846184786  -1.3598194846184786  \\
            0.4969939879759519  70.0  -1.3617308484005084  -1.3617308484005084  \\
            0.4969939879759519  71.0  -1.3633425409377173  -1.3633425409377173  \\
            0.4969939879759519  72.0  -1.365137342632813  -1.365137342632813  \\
            0.4969939879759519  73.0  -1.366685396310964  -1.366685396310964  \\
            0.4969939879759519  74.0  -1.3683728499465293  -1.3683728499465293  \\
            0.4969939879759519  75.0  -1.369861525298976  -1.369861525298976  \\
            0.4969939879759519  76.0  -1.3714499227804293  -1.3714499227804293  \\
            0.4969939879759519  77.0  -1.3728830923293656  -1.3728830923293656  \\
            0.4969939879759519  78.0  -1.374379914850117  -1.374379914850117  \\
            0.4969939879759519  79.0  -1.3757611070757223  -1.3757611070757223  \\
            0.4969939879759519  80.0  -1.37717312083677  -1.37717312083677  \\
            0.4969939879759519  81.0  -1.3785055582461825  -1.3785055582461825  \\
            0.4969939879759519  82.0  -1.3798388969963953  -1.3798388969963953  \\
            0.4969939879759519  83.0  -1.3811255292004516  -1.3811255292004516  \\
            0.4969939879759519  84.0  -1.3823857656605418  -1.3823857656605418  \\
            0.4969939879759519  85.0  -1.3836292982099192  -1.3836292982099192  \\
            0.4969939879759519  86.0  -1.3848215060830187  -1.3848215060830187  \\
            0.4969939879759519  87.0  -1.3860244256880176  -1.3860244256880176  \\
            0.4969939879759519  88.0  -1.3871532336683516  -1.3871532336683516  \\
            0.4969939879759519  89.0  -1.3883178303238692  -1.3883178303238692  \\
            0.4969939879759519  90.0  -1.389387469279062  -1.389387469279062  \\
            0.4969939879759519  91.0  -1.3905158557310167  -1.3905158557310167  \\
            0.4969939879759519  92.0  -1.3915302000405307  -1.3915302000405307  \\
            0.4969939879759519  93.0  -1.3926243289617708  -1.3926243289617708  \\
            0.4969939879759519  94.0  -1.3935869328359995  -1.3935869328359995  \\
            0.4969939879759519  95.0  -1.3946486120215111  -1.3946486120215111  \\
            0.4969939879759519  96.0  -1.3955627414958534  -1.3955627414958534  \\
            0.4969939879759519  97.0  -1.3965936473406868  -1.3965936473406868  \\
            0.4969939879759519  98.0  -1.3974623085319218  -1.3974623085319218  \\
            0.4969939879759519  99.0  -1.3984639980154236  -1.3984639980154236  \\
            0.4969939879759519  100.0  -1.399289962138103  -1.399289962138103  \\
            0.4969939879759519  101.0  -1.4002638835051313  -1.4002638835051313  \\
            0.4969939879759519  102.0  -1.4010497090717224  -1.4010497090717224  \\
            0.4969939879759519  103.0  -1.4019972113744827  -1.4019972113744827  \\
            0.4969939879759519  104.0  -1.4027452639411107  -1.4027452639411107  \\
            0.4969939879759519  105.0  -1.4036676055818482  -1.4036676055818482  \\
            0.4969939879759519  106.0  -1.404380075349031  -1.404380075349031  \\
            0.4969939879759519  107.0  -1.4052784317442113  -1.4052784317442113  \\
            0.4969939879759519  108.0  -1.4059573492788653  -1.4059573492788653  \\
            0.4969939879759519  109.0  -1.4068328197493756  -1.4068328197493756  \\
            0.4969939879759519  110.0  -1.4074800700567383  -1.4074800700567383  \\
            0.4969939879759519  111.0  -1.4083336840343985  -1.4083336840343985  \\
            0.4969939879759519  112.0  -1.4089510191779782  -1.4089510191779782  \\
            0.4969939879759519  113.0  -1.4097837418067012  -1.4097837418067012  \\
            0.4969939879759519  114.0  -1.4103727922469627  -1.4103727922469627  \\
            0.4969939879759519  115.0  -1.4111855294469662  -1.4111855294469662  \\
            0.4969939879759519  116.0  -1.4117478142477295  -1.4117478142477295  \\
            0.4969939879759519  117.0  -1.4125414173022746  -1.4125414173022746  \\
            0.4969939879759519  118.0  -1.4130783533338631  -1.4130783533338631  \\
            0.4969939879759519  119.0  -1.4138536230505747  -1.4138536230505747  \\
            0.4969939879759519  120.0  -1.4143665333024074  -1.4143665333024074  \\
            0.4969939879759519  121.0  -1.41512422379509  -1.41512422379509  \\
            0.4969939879759519  122.0  -1.4156143448962526  -1.4156143448962526  \\
            0.4969939879759519  123.0  -1.416355167026981  -1.416355167026981  \\
            0.4969939879759519  124.0  -1.4168236560610397  -1.4168236560610397  \\
            0.4969939879759519  125.0  -1.4175482805781279  -1.4175482805781279  \\
            0.4969939879759519  126.0  -1.4179962212679214  -1.4179962212679214  \\
            0.4969939879759519  127.0  -1.4187052816708623  -1.4187052816708623  \\
            0.4969939879759519  128.0  -1.4191336899998697  -1.4191336899998697  \\
            0.4969939879759519  129.0  -1.4198277851586825  -1.4198277851586825  \\
            0.4969939879759519  130.0  -1.4202376144876916  -1.4202376144876916  \\
            0.4969939879759519  131.0  -1.420917311041157  -1.420917311041157  \\
            0.4969939879759519  132.0  -1.4213094567720197  -1.4213094567720197  \\
            0.4969939879759519  133.0  -1.421975291326585  -1.421975291326585  \\
            0.4969939879759519  134.0  -1.4223505951590338  -1.4223505951590338  \\
            0.4969939879759519  135.0  -1.4230030763073607  -1.4230030763073607  \\
            0.4969939879759519  136.0  -1.4233623301293525  -1.4233623301293525  \\
            0.4969939879759519  137.0  -1.424001940305936  -1.424001940305936  \\
            0.4969939879759519  138.0  -1.424345889753822  -1.424345889753822  \\
            0.4969939879759519  139.0  -1.4249730869428028  -1.4249730869428028  \\
            0.4969939879759519  140.0  -1.4253024346630832  -1.4253024346630832  \\
            0.4969939879759519  141.0  -1.4259176539720333  -1.4259176539720333  \\
            0.4969939879759519  142.0  -1.4262330626136988  -1.4262330626136988  \\
            0.4969939879759519  143.0  -1.4268367177254369  -1.4268367177254369  \\
            0.4969939879759519  144.0  -1.4271388126882465  -1.4271388126882465  \\
            0.4969939879759519  145.0  -1.4277312972017504  -1.4277312972017504  \\
            0.4969939879759519  146.0  -1.4280206691629842  -1.4280206691629842  \\
            0.4969939879759519  147.0  -1.4286023578335736  -1.4286023578335736  \\
            0.4969939879759519  148.0  -1.428879565073961  -1.428879565073961  \\
            0.4969939879759519  149.0  -1.4294508149608465  -1.4294508149608465  \\
            0.4969939879759519  150.0  -1.4297163855080686  -1.4297163855080686  \\
            0.4969939879759519  151.0  -1.4302775370379348  -1.4302775370379348  \\
            0.4969939879759519  152.0  -1.4305319706436839  -1.4305319706436839  \\
            0.4969939879759519  153.0  -1.4310833485972685  -1.4310833485972685  \\
            0.4969939879759519  154.0  -1.431327118563003  -1.431327118563003  \\
            0.4969939879759519  155.0  -1.4318690329910586  -1.4318690329910586  \\
            0.4969939879759519  156.0  -1.4321025878554934  -1.4321025878554934  \\
            0.4969939879759519  157.0  -1.4326353349301728  -1.4326353349301728  \\
            0.4969939879759519  158.0  -1.4328591000306607  -1.4328591000306607  \\
            0.4969939879759519  159.0  -1.4333829628374293  -1.4333829628374293  \\
            0.4969939879759519  160.0  -1.4335973417559909  -1.4335973417559909  \\
            0.4969939879759519  161.0  -1.4341125910311863  -1.4341125910311863  \\
            0.4969939879759519  162.0  -1.4343179669348989  -1.4343179669348989  \\
            0.4969939879759519  163.0  -1.4348248617529025  -1.4348248617529025  \\
            0.4969939879759519  164.0  -1.4350215986374995  -1.4350215986374995  \\
            0.4969939879759519  165.0  -1.4355203870519306  -1.4355203870519306  \\
            0.4969939879759519  166.0  -1.435708830896603  -1.435708830896603  \\
            0.4969939879759519  167.0  -1.436197312762607  -1.436197312762607  \\
            0.4969939879759519  168.0  -1.4363802303796953  -1.4363802303796953  \\
            0.4969939879759519  169.0  -1.4368539807111413  -1.4368539807111413  \\
            0.4969939879759519  170.0  -1.4370363379466378  -1.4370363379466378  \\
            0.4969939879759519  171.0  -1.4374958961592916  -1.4374958961592916  \\
            0.4969939879759519  172.0  -1.437677670102032  -1.437677670102032  \\
            0.4969939879759519  173.0  -1.4381235506198435  -1.4381235506198435  \\
            0.4969939879759519  174.0  -1.4383047203509385  -1.4383047203509385  \\
            0.4969939879759519  175.0  -1.4387374140152627  -1.4387374140152627  \\
            0.4969939879759519  176.0  -1.4389179604646172  -1.4389179604646172  \\
            0.4969939879759519  177.0  -1.4393379358502638  -1.4393379358502638  \\
            0.4969939879759519  178.0  -1.4395178416640555  -1.4395178416640555  \\
            0.4969939879759519  179.0  -1.4399255463085185  -1.4399255463085185  \\
            0.4969939879759519  180.0  -1.4401047957266102  -1.4401047957266102  \\
            0.4969939879759519  181.0  -1.4405006572797243  -1.4405006572797243  \\
            0.4969939879759519  182.0  -1.4406792360221807  -1.4406792360221807  \\
            0.4969939879759519  183.0  -1.4410636633210836  -1.4410636633210836  \\
            0.4969939879759519  184.0  -1.4412415584836107  -1.4412415584836107  \\
            0.4969939879759519  185.0  -1.4416149425600735  -1.4416149425600735  \\
            0.4969939879759519  186.0  -1.441792142516444  -1.441792142516444  \\
            0.4969939879759519  187.0  -1.4421548575400525  -1.4421548575400525  \\
            0.4969939879759519  188.0  -1.4423313518524248  -1.4423313518524248  \\
            0.4969939879759519  189.0  -1.4426837560152272  -1.4426837560152272  \\
            0.4969939879759519  190.0  -1.4428595353504197  -1.4428595353504197  \\
            0.4969939879759519  191.0  -1.4432019716967384  -1.4432019716967384  \\
            0.4969939879759519  192.0  -1.443377027748916  -1.443377027748916  \\
            0.4969939879759519  193.0  -1.4437098249543265  -1.4437098249543265  \\
            0.4969939879759519  194.0  -1.4438841503732671  -1.4438841503732671  \\
            0.4969939879759519  195.0  -1.4442076234765113  -1.4442076234765113  \\
            0.4969939879759519  196.0  -1.4443812118006862  -1.4443812118006862  \\
            0.4969939879759519  197.0  -1.4446956628916519  -1.4446956628916519  \\
            0.4969939879759519  198.0  -1.444868508486271  -1.444868508486271  \\
            0.4969939879759519  199.0  -1.4451742273531423  -1.4451742273531423  \\
            0.4969939879759519  200.0  -1.445346325352466  -1.445346325352466  \\
            0.4969939879759519  201.0  -1.445643590090534  -1.445643590090534  \\
            0.4969939879759519  202.0  -1.4458149363443624  -1.4458149363443624  \\
            0.4969939879759519  203.0  -1.446104013929558  -1.446104013929558  \\
            0.4969939879759519  204.0  -1.4462746049533877  -1.4462746049533877  \\
            0.4969939879759519  205.0  -1.4465557517824528  -1.4465557517824528  \\
            0.4969939879759519  206.0  -1.4467255847109501  -1.4467255847109501  \\
            0.4969939879759519  207.0  -1.446999047111058  -1.446999047111058  \\
            0.4969939879759519  208.0  -1.4471681196548896  -1.4471681196548896  \\
            0.4969939879759519  209.0  -1.4474341343639645  -1.4474341343639645  \\
            0.4969939879759519  210.0  -1.4476024447694997  -1.4476024447694997  \\
            0.4969939879759519  211.0  -1.4478612393898027  -1.4478612393898027  \\
            0.4969939879759519  212.0  -1.4480287864016828  -1.4480287864016828  \\
            0.4969939879759519  213.0  -1.4482805798278666  -1.4482805798278666  \\
            0.4969939879759519  214.0  -1.4484473626539192  -1.4484473626539192  \\
            0.4969939879759519  215.0  -1.4486923654777955  -1.4486923654777955  \\
            0.4969939879759519  216.0  -1.4488583837564448  -1.4488583837564448  \\
            0.4969939879759519  217.0  -1.4490967986491552  -1.4490967986491552  \\
            0.4969939879759519  218.0  -1.4492620524190434  -1.4492620524190434  \\
            0.4969939879759519  219.0  -1.4494940744930667  -1.4494940744930667  \\
            0.4969939879759519  220.0  -1.4496585641645368  -1.4496585641645368  \\
            0.49899799599198397  1.0  0.00020040080160321078  0.00020040080160321078  \\
            0.49899799599198397  2.0  -0.2653306613226455  -0.2653306613226455  \\
            0.49899799599198397  3.0  -0.3425994846836531  -0.3425994846836531  \\
            0.49899799599198397  4.0  -0.4941692909628777  -0.4941692909628777  \\
            0.49899799599198397  5.0  -0.5451378948372935  -0.5451378948372935  \\
            0.49899799599198397  6.0  -0.6557686802175776  -0.6557686802175776  \\
            0.49899799599198397  7.0  -0.6922349750005057  -0.6922349750005057  \\
            0.49899799599198397  8.0  -0.7742029513572597  -0.7742029513572597  \\
            0.49899799599198397  9.0  -0.8015961993917893  -0.8015961993917893  \\
            0.49899799599198397  10.0  -0.8641325274591819  -0.8641325274591819  \\
            0.49899799599198397  11.0  -0.8854698407804622  -0.8854698407804622  \\
            0.49899799599198397  12.0  -0.9345195886278058  -0.9345195886278058  \\
            0.49899799599198397  13.0  -0.9516169594090154  -0.9516169594090154  \\
            0.49899799599198397  14.0  -0.9910133993477142  -0.9910133993477142  \\
            0.49899799599198397  15.0  -1.005028633117631  -1.005028633117631  \\
            0.49899799599198397  16.0  -1.0373114995039927  -1.0373114995039927  \\
            0.49899799599198397  17.0  -1.0490168306537884  -1.0490168306537884  \\
            0.49899799599198397  18.0  -1.0759213574106503  -1.0759213574106503  \\
            0.49899799599198397  19.0  -1.0858511677976677  -1.0858511677976677  \\
            0.49899799599198397  20.0  -1.108597771488772  -1.108597771488772  \\
            0.49899799599198397  21.0  -1.1171333972292388  -1.1171333972292388  \\
            0.49899799599198397  22.0  -1.1366030165124024  -1.1366030165124024  \\
            0.49899799599198397  23.0  -1.144023774043814  -1.144023774043814  \\
            0.49899799599198397  24.0  -1.1608670821496467  -1.1608670821496467  \\
            0.49899799599198397  25.0  -1.1673822010011596  -1.1673822010011596  \\
            0.49899799599198397  26.0  -1.1820896308215763  -1.1820896308215763  \\
            0.49899799599198397  27.0  -1.187858921402313  -1.187858921402313  \\
            0.49899799599198397  28.0  -1.2008068045620355  -1.2008068045620355  \\
            0.49899799599198397  29.0  -1.2059544308558454  -1.2059544308558454  \\
            0.49899799599198397  30.0  -1.2174361661048532  -1.2174361661048532  \\
            0.49899799599198397  31.0  -1.222060061043913  -1.222060061043913  \\
            0.49899799599198397  32.0  -1.2323076506973722  -1.2323076506973722  \\
            0.49899799599198397  33.0  -1.236486099612351  -1.236486099612351  \\
            0.49899799599198397  34.0  -1.2456853375743835  -1.2456853375743835  \\
            0.49899799599198397  35.0  -1.24948167480601  -1.24948167480601  \\
            0.49899799599198397  36.0  -1.2577830570869324  -1.2577830570869324  \\
            0.49899799599198397  37.0  -1.2612490772664782  -1.2612490772664782  \\
            0.49899799599198397  38.0  -1.268775771859992  -1.268775771859992  \\
            0.49899799599198397  39.0  -1.271954248014703  -1.271954248014703  \\
            0.49899799599198397  40.0  -1.2788080058184637  -1.2788080058184637  \\
            0.49899799599198397  41.0  -1.2817345755640925  -1.2817345755640925  \\
            0.49899799599198397  42.0  -1.2880001753668135  -1.2880001753668135  \\
            0.49899799599198397  43.0  -1.2907047726864977  -1.2907047726864977  \\
            0.49899799599198397  44.0  -1.2964534063501578  -1.2964534063501578  \\
            0.49899799599198397  45.0  -1.2989613617160485  -1.2989613617160485  \\
            0.49899799599198397  46.0  -1.3042532423364557  -1.3042532423364557  \\
            0.49899799599198397  47.0  -1.306586137460995  -1.306586137460995  \\
            0.49899799599198397  48.0  -1.311472530433476  -1.311472530433476  \\
            0.49899799599198397  49.0  -1.3136488692117134  -1.3136488692117134  \\
            0.49899799599198397  50.0  -1.318173689553519  -1.318173689553519  \\
            0.49899799599198397  51.0  -1.3202094297227986  -1.3202094297227986  \\
            0.49899799599198397  52.0  -1.3244105097850323  -1.3244105097850323  \\
            0.49899799599198397  53.0  -1.326319487916361  -1.326319487916361  \\
            0.49899799599198397  54.0  -1.3302295920476033  -1.3302295920476033  \\
            0.49899799599198397  55.0  -1.3320238660387993  -1.3320238660387993  \\
            0.49899799599198397  56.0  -1.335671509126096  -1.335671509126096  \\
            0.49899799599198397  57.0  -1.337361636304013  -1.337361636304013  \\
            0.49899799599198397  58.0  -1.340771748961205  -1.340771748961205  \\
            0.49899799599198397  59.0  -1.3423670134961567  -1.3423670134961567  \\
            0.49899799599198397  60.0  -1.345561486348076  -1.345561486348076  \\
            0.49899799599198397  61.0  -1.3470700864488392  -1.3470700864488392  \\
            0.49899799599198397  62.0  -1.3500682183547958  -1.3500682183547958  \\
            0.49899799599198397  63.0  -1.3514974213116795  -1.3514974213116795  \\
            0.49899799599198397  64.0  -1.3543162907120032  -1.3543162907120032  \\
            0.49899799599198397  65.0  -1.3556725620573418  -1.3556725620573418  \\
            0.49899799599198397  66.0  -1.3583273363756725  -1.3583273363756725  \\
            0.49899799599198397  67.0  -1.3596164480712472  -1.3596164480712472  \\
            0.49899799599198397  68.0  -1.3621206428837616  -1.3621206428837616  \\
            0.49899799599198397  69.0  -1.3633477644078469  -1.3633477644078469  \\
            0.49899799599198397  70.0  -1.3657134616301696  -1.3657134616301696  \\
            0.49899799599198397  71.0  -1.3668832370405242  -1.3668832370405242  \\
            0.49899799599198397  72.0  -1.3691212694880635  -1.3691212694880635  \\
            0.49899799599198397  73.0  -1.3702378829200885  -1.3702378829200885  \\
            0.49899799599198397  74.0  -1.3723579911281687  -1.3723579911281687  \\
            0.49899799599198397  75.0  -1.3734252227060593  -1.3734252227060593  \\
            0.49899799599198397  76.0  -1.375436188748889  -1.375436188748889  \\
            0.49899799599198397  77.0  -1.3764574625105777  -1.3764574625105777  \\
            0.49899799599198397  78.0  -1.378367224655485  -1.378367224655485  \\
            0.49899799599198397  79.0  -1.3793456497929912  -1.3793456497929912  \\
            0.49899799599198397  80.0  -1.3811614011131543  -1.3811614011131543  \\
            0.49899799599198397  81.0  -1.3820998075933109  -1.3820998075933109  \\
            0.49899799599198397  82.0  -1.3838280810942947  -1.3838280810942947  \\
            0.49899799599198397  83.0  -1.3847290505346748  -1.3847290505346748  \\
            0.49899799599198397  84.0  -1.386375792895624  -1.386375792895624  \\
            0.49899799599198397  85.0  -1.3872416854184395  -1.3872416854184395  \\
            0.49899799599198397  86.0  -1.3888123210835335  -1.3888123210835335  \\
            0.49899799599198397  87.0  -1.3896452987466401  -1.3896452987466401  \\
            0.49899799599198397  88.0  -1.3911447858063195  -1.3911447858063195  \\
            0.49899799599198397  89.0  -1.391946833111072  -1.391946833111072  \\
            0.49899799599198397  90.0  -1.3933797121730331  -1.3933797121730331  \\
            0.49899799599198397  91.0  -1.3941526540660933  -1.3941526540660933  \\
            0.49899799599198397  92.0  -1.3955230911195655  -1.3955230911195655  \\
            0.49899799599198397  93.0  -1.396268608840031  -1.396268608840031  \\
            0.49899799599198397  94.0  -1.3975804329563022  -1.3975804329563022  \\
            0.49899799599198397  95.0  -1.3983000780233017  -1.3983000780233017  \\
            0.49899799599198397  96.0  -1.399556814602764  -1.399556814602764  \\
            0.49899799599198397  97.0  -1.4002520211941056  -1.4002520211941056  \\
            0.49899799599198397  98.0  -1.4014569213611143  -1.4014569213611143  \\
            0.49899799599198397  99.0  -1.402129017295208  -1.402129017295208  \\
            0.49899799599198397  100.0  -1.4032850839508386  -1.4032850839508386  \\
            0.49899799599198397  101.0  -1.4039353004526163  -1.4039353004526163  \\
            0.49899799599198397  102.0  -1.4050453114196217  -1.4050453114196217  \\
            0.49899799599198397  103.0  -1.4056747918252908  -1.4056747918252908  \\
            0.49899799599198397  104.0  -1.4067413204568027  -1.4067413204568027  \\
            0.49899799599198397  105.0  -1.4073511279897803  -1.4073511279897803  \\
            0.49899799599198397  106.0  -1.4083765615592962  -1.4083765615592962  \\
            0.49899799599198397  107.0  -1.4089676862911436  -1.4089676862911436  \\
            0.49899799599198397  108.0  -1.4099542424375733  -1.4099542424375733  \\
            0.49899799599198397  109.0  -1.4105276075322486  -1.4105276075322486  \\
            0.49899799599198397  110.0  -1.411477348995144  -1.411477348995144  \\
            0.49899799599198397  111.0  -1.4120338163214083  -1.4120338163214083  \\
            0.49899799599198397  112.0  -1.412948664170362  -1.412948664170362  \\
            0.49899799599198397  113.0  -1.4134890393557566  -1.4134890393557566  \\
            0.49899799599198397  114.0  -1.4143707848897225  -1.4143707848897225  \\
            0.49899799599198397  115.0  -1.4148958218802696  -1.4148958218802696  \\
            0.49899799599198397  116.0  -1.4157461373504645  -1.4157461373504645  \\
            0.49899799599198397  117.0  -1.4162565425315514  -1.4162565425315514  \\
            0.49899799599198397  118.0  -1.4170769908210277  -1.4170769908210277  \\
            0.49899799599198397  119.0  -1.4175734267481475  -1.4175734267481475  \\
            0.49899799599198397  120.0  -1.4183654701243866  -1.4183654701243866  \\
            0.49899799599198397  121.0  -1.4188485589064346  -1.4188485589064346  \\
            0.49899799599198397  122.0  -1.4196135669488195  -1.4196135669488195  \\
            0.49899799599198397  123.0  -1.4200838933209607  -1.4200838933209607  \\
            0.49899799599198397  124.0  -1.4208231501122586  -1.4208231501122586  \\
            0.49899799599198397  125.0  -1.4212812642314496  -1.4212812642314496  \\
            0.49899799599198397  126.0  -1.4219959748917712  -1.4219959748917712  \\
            0.49899799599198397  127.0  -1.4224423948836624  -1.4224423948836624  \\
            0.49899799599198397  128.0  -1.423133691515797  -1.423133691515797  \\
            0.49899799599198397  129.0  -1.423568905798525  -1.423568905798525  \\
            0.49899799599198397  130.0  -1.4242378529055466  -1.4242378529055466  \\
            0.49899799599198397  131.0  -1.4246623223129191  -1.4246623223129191  \\
            0.49899799599198397  132.0  -1.4253099217417793  -1.4253099217417793  \\
            0.49899799599198397  133.0  -1.4257240814660626  -1.4257240814660626  \\
            0.49899799599198397  134.0  -1.4263512769248852  -1.4263512769248852  \\
            0.49899799599198397  135.0  -1.4267555382964705  -1.4267555382964705  \\
            0.49899799599198397  136.0  -1.4273632194876544  -1.4273632194876544  \\
            0.49899799599198397  137.0  -1.4277579716078632  -1.4277579716078632  \\
            0.49899799599198397  138.0  -1.4283469780145803  -1.4283469780145803  \\
            0.49899799599198397  139.0  -1.4287325892553016  -1.4287325892553016  \\
            0.49899799599198397  140.0  -1.4293037136146212  -1.4293037136146212  \\
            0.49899799599198397  141.0  -1.4296805329975153  -1.4296805329975153  \\
            0.49899799599198397  142.0  -1.4302345244901862  -1.4302345244901862  \\
            0.49899799599198397  143.0  -1.4306028829563873  -1.4306028829563873  \\
            0.49899799599198397  144.0  -1.4311404501398695  -1.4311404501398695  \\
            0.49899799599198397  145.0  -1.4315006617204213  -1.4315006617204213  \\
            0.49899799599198397  146.0  -1.4320224752284354  -1.4320224752284354  \\
            0.49899799599198397  147.0  -1.4323748381246084  -1.4323748381246084  \\
            0.49899799599198397  148.0  -1.4328815331551203  -1.4328815331551203  \\
            0.49899799599198397  149.0  -1.4332263307361022  -1.4332263307361022  \\
            0.49899799599198397  150.0  -1.4337185093466092  -1.4337185093466092  \\
            0.49899799599198397  151.0  -1.4340560110722862  -1.4340560110722862  \\
            0.49899799599198397  152.0  -1.4345342442994915  -1.4345342442994915  \\
            0.49899799599198397  153.0  -1.4348647065748876  -1.4348647065748876  \\
            0.49899799599198397  154.0  -1.435329536394213  -1.435329536394213  \\
            0.49899799599198397  155.0  -1.435653203361036  -1.435653203361036  \\
            0.49899799599198397  156.0  -1.4361051444999717  -1.4361051444999717  \\
            0.49899799599198397  157.0  -1.4364222487711304  -1.4364222487711304  \\
            0.49899799599198397  158.0  -1.4368617903889538  -1.4368617903889538  \\
            0.49899799599198397  159.0  -1.4371725537302846  -1.4371725537302846  \\
            0.49899799599198397  160.0  -1.4376001609753322  -1.4376001609753322  \\
            0.49899799599198397  161.0  -1.4379047949394206  -1.4379047949394206  \\
            0.49899799599198397  162.0  -1.4383209103945185  -1.4383209103945185  \\
            0.49899799599198397  163.0  -1.4386196169100074  -1.4386196169100074  \\
            0.49899799599198397  164.0  -1.439024661934996  -1.439024661934996  \\
            0.49899799599198397  165.0  -1.4393176338554576  -1.4393176338554576  \\
            0.49899799599198397  166.0  -1.4397120098350837  -1.4397120098350837  \\
            0.49899799599198397  167.0  -1.4399994314506352  -1.4399994314506352  \\
            0.49899799599198397  168.0  -1.4403835209559628  -1.4403835209559628  \\
            0.49899799599198397  169.0  -1.440665568469975  -1.440665568469975  \\
            0.49899799599198397  170.0  -1.441039736340176  -1.441039736340176  \\
            0.49899799599198397  171.0  -1.441316578314479  -1.441316578314479  \\
            0.49899799599198397  172.0  -1.4416811726646979  -1.4416811726646979  \\
            0.49899799599198397  173.0  -1.4419529704356948  -1.4419529704356948  \\
            0.49899799599198397  174.0  -1.4423083235972678  -1.4423083235972678  \\
            0.49899799599198397  175.0  -1.442575231664508  -1.442575231664508  \\
            0.49899799599198397  176.0  -1.442921661062984  -1.442921661062984  \\
            0.49899799599198397  177.0  -1.4431838274530522  -1.4431838274530522  \\
            0.49899799599198397  178.0  -1.4435216364281684  -1.4435216364281684  \\
            0.49899799599198397  179.0  -1.4437792030353123  -1.4437792030353123  \\
            0.49899799599198397  180.0  -1.4441086816077384  -1.4441086816077384  \\
            0.49899799599198397  181.0  -1.444361784513112  -1.444361784513112  \\
            0.49899799599198397  182.0  -1.4446832101017832  -1.4446832101017832  \\
            0.49899799599198397  183.0  -1.4449319798724425  -1.4449319798724425  \\
            0.49899799599198397  184.0  -1.4452456179665027  -1.4452456179665027  \\
            0.49899799599198397  185.0  -1.445490179936554  -1.445490179936554  \\
            0.49899799599198397  186.0  -1.4457962847242336  -1.4457962847242336  \\
            0.49899799599198397  187.0  -1.4460367592584256  -1.4460367592584256  \\
            0.49899799599198397  188.0  -1.4463355742176611  -1.4463355742176611  \\
            0.49899799599198397  189.0  -1.4465720769591293  -1.4465720769591293  \\
            0.49899799599198397  190.0  -1.446863835410716  -1.446863835410716  \\
            0.49899799599198397  191.0  -1.4470964775141226  -1.4470964775141226  \\
            0.49899799599198397  192.0  -1.4473814031417571  -1.4473814031417571  \\
            0.49899799599198397  193.0  -1.4476102914922688  -1.4476102914922688  \\
            0.49899799599198397  194.0  -1.4478885988309511  -1.4478885988309511  \\
            0.49899799599198397  195.0  -1.4481138362507142  -1.4481138362507142  \\
            0.49899799599198397  196.0  -1.448385731145612  -1.448385731145612  \\
            0.49899799599198397  197.0  -1.4486074165882061  -1.4486074165882061  \\
            0.49899799599198397  198.0  -1.4488730966265357  -1.4488730966265357  \\
            0.49899799599198397  199.0  -1.4490913253603215  -1.4490913253603215  \\
            0.49899799599198397  200.0  -1.4493509802776479  -1.4493509802776479  \\
            0.49899799599198397  201.0  -1.4495658440585115  -1.4495658440585115  \\
            0.49899799599198397  202.0  -1.4498196561216368  -1.4498196561216368  \\
            0.49899799599198397  203.0  -1.4500312433561549  -1.4500312433561549  \\
            0.49899799599198397  204.0  -1.4502793877237998  -1.4502793877237998  \\
            0.49899799599198397  205.0  -1.450487783623163  -1.450487783623163  \\
            0.49899799599198397  206.0  -1.4507304286858984  -1.4507304286858984  \\
            0.49899799599198397  207.0  -1.4509357154117413  -1.4509357154117413  \\
            0.49899799599198397  208.0  -1.4511730231128523  -1.4511730231128523  \\
            0.49899799599198397  209.0  -1.4513752799146127  -1.4513752799146127  \\
            0.49899799599198397  210.0  -1.4516074060529267  -1.4516074060529267  \\
            0.49899799599198397  211.0  -1.451806709398137  -1.451806709398137  \\
            0.49899799599198397  212.0  -1.4520338039140404  -1.4520338039140404  \\
            0.49899799599198397  213.0  -1.4522302276112906  -1.4522302276112906  \\
            0.49899799599198397  214.0  -1.452452434856917  -1.452452434856917  \\
            0.49899799599198397  215.0  -1.4526460501727154  -1.4526460501727154  \\
            0.49899799599198397  216.0  -1.4528635091673445  -1.4528635091673445  \\
            0.49899799599198397  217.0  -1.4530543849363564  -1.4530543849363564  \\
            0.49899799599198397  218.0  -1.4532672296083096  -1.4532672296083096  \\
            0.49899799599198397  219.0  -1.4534554323382953  -1.4534554323382953  \\
            0.49899799599198397  220.0  -1.4536637917533222  -1.4536637917533222  \\
            0.501002004008016  1.0  -0.00020040080160318996  -0.00020040080160318996  \\
            0.501002004008016  2.0  -0.26639946559786254  -0.26639946559786254  \\
            0.501002004008016  3.0  -0.34311480103063274  -0.34311480103063274  \\
            0.501002004008016  4.0  -0.4949327225880328  -0.4949327225880328  \\
            0.501002004008016  5.0  -0.5461319464325474  -0.5461319464325474  \\
            0.501002004008016  6.0  -0.6569710850271969  -0.6569710850271969  \\
            0.501002004008016  7.0  -0.6936236108580794  -0.6936236108580794  \\
            0.501002004008016  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.501002004008016  9.0  -0.8032989055033128  -0.8032989055033128  \\
            0.501002004008016  10.0  -0.8659676996350355  -0.8659676996350355  \\
            0.501002004008016  11.0  -0.8874239321133109  -0.8874239321133109  \\
            0.501002004008016  12.0  -0.9365808540157244  -0.9365808540157244  \\
            0.501002004008016  13.0  -0.9537751974537322  -0.9537751974537322  \\
            0.501002004008016  14.0  -0.9932597220584953  -0.9932597220584953  \\
            0.501002004008016  15.0  -1.0073552678111666  -1.0073552678111666  \\
            0.501002004008016  16.0  -1.039711621385182  -1.039711621385182  \\
            0.501002004008016  17.0  -1.0514844224790427  -1.0514844224790427  \\
            0.501002004008016  18.0  -1.0784510922049142  -1.0784510922049142  \\
            0.501002004008016  19.0  -1.0884383108396336  -1.0884383108396336  \\
            0.501002004008016  20.0  -1.1112380982556127  -1.1112380982556127  \\
            0.501002004008016  21.0  -1.1198231245098869  -1.1198231245098869  \\
            0.501002004008016  22.0  -1.1393387443783907  -1.1393387443783907  \\
            0.501002004008016  23.0  -1.1468024367823966  -1.1468024367823966  \\
            0.501002004008016  24.0  -1.1636859066117575  -1.1636859066117575  \\
            0.501002004008016  25.0  -1.1702386711024642  -1.1702386711024642  \\
            0.501002004008016  26.0  -1.1849814571672068  -1.1849814571672068  \\
            0.501002004008016  27.0  -1.1907840151939006  -1.1907840151939006  \\
            0.501002004008016  28.0  -1.2037632550975148  -1.2037632550975148  \\
            0.501002004008016  29.0  -1.2089404860551982  -1.2089404860551982  \\
            0.501002004008016  30.0  -1.2204502155942063  -1.2204502155942063  \\
            0.501002004008016  31.0  -1.2251006214108906  -1.2251006214108906  \\
            0.501002004008016  32.0  -1.235373352596034  -1.235373352596034  \\
            0.501002004008016  33.0  -1.2395756764494226  -1.2395756764494226  \\
            0.501002004008016  34.0  -1.2487976155521818  -1.2487976155521818  \\
            0.501002004008016  35.0  -1.2526155641333385  -1.2526155641333385  \\
            0.501002004008016  36.0  -1.260937544198808  -1.260937544198808  \\
            0.501002004008016  37.0  -1.2644232179180124  -1.2644232179180124  \\
            0.501002004008016  38.0  -1.2719686849800762  -1.2719686849800762  \\
            0.501002004008016  39.0  -1.2751651102220611  -1.2751651102220611  \\
            0.501002004008016  40.0  -1.2820360465167937  -1.2820360465167937  \\
            0.501002004008016  41.0  -1.2849790725448997  -1.2849790725448997  \\
            0.501002004008016  42.0  -1.291260450858508  -1.291260450858508  \\
            0.501002004008016  43.0  -1.2939801897968004  -1.2939801897968004  \\
            0.501002004008016  44.0  -1.2997433658559714  -1.2997433658559714  \\
            0.501002004008016  45.0  -1.3022652991610644  -1.3022652991610644  \\
            0.501002004008016  46.0  -1.3075706254019062  -1.3075706254019062  \\
            0.501002004008016  47.0  -1.3099164635794185  -1.3099164635794185  \\
            0.501002004008016  48.0  -1.3148153246191323  -1.3148153246191323  \\
            0.501002004008016  49.0  -1.3170036820845636  -1.3170036820845636  \\
            0.501002004008016  50.0  -1.3215400955364787  -1.3215400955364787  \\
            0.501002004008016  51.0  -1.3235870253944153  -1.3235870253944153  \\
            0.501002004008016  52.0  -1.3277989123718315  -1.3277989123718315  \\
            0.501002004008016  53.0  -1.3297183339109246  -1.3297183339109246  \\
            0.501002004008016  54.0  -1.3336385359400544  -1.3336385359400544  \\
            0.501002004008016  55.0  -1.33544257915073  -1.33544257915073  \\
            0.501002004008016  56.0  -1.3390996785371962  -1.3390996785371962  \\
            0.501002004008016  57.0  -1.340798963862714  -1.340798963862714  \\
            0.501002004008016  58.0  -1.344217950371605  -1.344217950371605  \\
            0.501002004008016  59.0  -1.345821817474271  -1.345821817474271  \\
            0.501002004008016  60.0  -1.349024633841219  -1.349024633841219  \\
            0.501002004008016  61.0  -1.3505413299125677  -1.3505413299125677  \\
            0.501002004008016  62.0  -1.3535473210823958  -1.3535473210823958  \\
            0.501002004008016  63.0  -1.3549841568116943  -1.3549841568116943  \\
            0.501002004008016  64.0  -1.3578104421297446  -1.3578104421297446  \\
            0.501002004008016  65.0  -1.359173921636701  -1.359173921636701  \\
            0.501002004008016  66.0  -1.3618357049579222  -1.3618357049579222  \\
            0.501002004008016  67.0  -1.3631316346278388  -1.3631316346278388  \\
            0.501002004008016  68.0  -1.3656424640803688  -1.3656424640803688  \\
            0.501002004008016  69.0  -1.3668760441972148  -1.3668760441972148  \\
            0.501002004008016  70.0  -1.3692480308714945  -1.3692480308714945  \\
            0.501002004008016  71.0  -1.3704239331433312  -1.3704239331433312  \\
            0.501002004008016  72.0  -1.3726679360787126  -1.3726679360787126  \\
            0.501002004008016  73.0  -1.373790369529213  -1.373790369529213  \\
            0.501002004008016  74.0  -1.37591615289749  -1.37591615289749  \\
            0.501002004008016  75.0  -1.3769889201131422  -1.3769889201131422  \\
            0.501002004008016  76.0  -1.3790052873485557  -1.3790052873485557  \\
            0.501002004008016  77.0  -1.3800318326917895  -1.3800318326917895  \\
            0.501002004008016  78.0  -1.3819467414125755  -1.3819467414125755  \\
            0.501002004008016  79.0  -1.3829301925102602  -1.3829301925102602  \\
            0.501002004008016  80.0  -1.3847508533619  -1.3847508533619  \\
            0.501002004008016  81.0  -1.385694056940439  -1.385694056940439  \\
            0.501002004008016  82.0  -1.3874270189217435  -1.3874270189217435  \\
            0.501002004008016  83.0  -1.3883325718688977  -1.3883325718688977  \\
            0.501002004008016  84.0  -1.3899837962464978  -1.3899837962464978  \\
            0.501002004008016  85.0  -1.39085407262696  -1.39085407262696  \\
            0.501002004008016  86.0  -1.3924289971777482  -1.3924289971777482  \\
            0.501002004008016  87.0  -1.3932661718052621  -1.3932661718052621  \\
            0.501002004008016  88.0  -1.3947697668295753  -1.3947697668295753  \\
            0.501002004008016  89.0  -1.395575835898275  -1.395575835898275  \\
            0.501002004008016  90.0  -1.397012653206542  -1.397012653206542  \\
            0.501002004008016  91.0  -1.39778945240117  -1.39778945240117  \\
            0.501002004008016  92.0  -1.3991636682798578  -1.3991636682798578  \\
            0.501002004008016  93.0  -1.399912888718291  -1.399912888718291  \\
            0.501002004008016  94.0  -1.4012283417200386  -1.4012283417200386  \\
            0.501002004008016  95.0  -1.401951544025092  -1.401951544025092  \\
            0.501002004008016  96.0  -1.4032117682949352  -1.4032117682949352  \\
            0.501002004008016  97.0  -1.4039103950475238  -1.4039103950475238  \\
            0.501002004008016  98.0  -1.4051186497878763  -1.4051186497878763  \\
            0.501002004008016  99.0  -1.4057940365749921  -1.4057940365749921  \\
            0.501002004008016  100.0  -1.4069533321607122  -1.4069533321607122  \\
            0.501002004008016  101.0  -1.4076067174001012  -1.4076067174001012  \\
            0.501002004008016  102.0  -1.4087198385788544  -1.4087198385788544  \\
            0.501002004008016  103.0  -1.4093523722760986  -1.4093523722760986  \\
            0.501002004008016  104.0  -1.4104218988265222  -1.4104218988265222  \\
            0.501002004008016  105.0  -1.4110346503977123  -1.4110346503977123  \\
            0.501002004008016  106.0  -1.4120629755635952  -1.4120629755635952  \\
            0.501002004008016  107.0  -1.4126569408380756  -1.4126569408380756  \\
            0.501002004008016  108.0  -1.4136462878129856  -1.4136462878129856  \\
            0.501002004008016  109.0  -1.4142223953151216  -1.4142223953151216  \\
            0.501002004008016  110.0  -1.4151748320131685  -1.4151748320131685  \\
            0.501002004008016  111.0  -1.415733948608418  -1.415733948608418  \\
            0.501002004008016  112.0  -1.4166514009256002  -1.4166514009256002  \\
            0.501002004008016  113.0  -1.4171943369048121  -1.4171943369048121  \\
            0.501002004008016  114.0  -1.418078600647119  -1.418078600647119  \\
            0.501002004008016  115.0  -1.418606114313573  -1.418606114313573  \\
            0.501002004008016  116.0  -1.4194588659458613  -1.4194588659458613  \\
            0.501002004008016  117.0  -1.4199716677608283  -1.4199716677608283  \\
            0.501002004008016  118.0  -1.420794474109874  -1.420794474109874  \\
            0.501002004008016  119.0  -1.4212932304457198  -1.4212932304457198  \\
            0.501002004008016  120.0  -1.4220875574740748  -1.4220875574740748  \\
            0.501002004008016  121.0  -1.4225728940177786  -1.4225728940177786  \\
            0.501002004008016  122.0  -1.4233401147705247  -1.4233401147705247  \\
            0.501002004008016  123.0  -1.4238126196149405  -1.4238126196149405  \\
            0.501002004008016  124.0  -1.4245540214286936  -1.4245540214286936  \\
            0.501002004008016  125.0  -1.4250142478847714  -1.4250142478847714  \\
            0.501002004008016  126.0  -1.425731038937572  -1.425731038937572  \\
            0.501002004008016  127.0  -1.4261795080964625  -1.4261795080964625  \\
            0.501002004008016  128.0  -1.4268728233676442  -1.4268728233676442  \\
            0.501002004008016  129.0  -1.4273100264383678  -1.4273100264383678  \\
            0.501002004008016  130.0  -1.4279809331393933  -1.4279809331393933  \\
            0.501002004008016  131.0  -1.4284073335846812  -1.4284073335846812  \\
            0.501002004008016  132.0  -1.429056836114863  -1.429056836114863  \\
            0.501002004008016  133.0  -1.4294728716055396  -1.4294728716055396  \\
            0.501002004008016  134.0  -1.4301019160803736  -1.4301019160803736  \\
            0.501002004008016  135.0  -1.43050800028558  -1.43050800028558  \\
            0.501002004008016  136.0  -1.431117478680034  -1.431117478680034  \\
            0.501002004008016  137.0  -1.4315140029097901  -1.4315140029097901  \\
            0.501002004008016  138.0  -1.4321047568540792  -1.4321047568540792  \\
            0.501002004008016  139.0  -1.4324920915678003  -1.4324920915678003  \\
            0.501002004008016  140.0  -1.4330649158290667  -1.4330649158290667  \\
            0.501002004008016  141.0  -1.4334434120229969  -1.4334434120229969  \\
            0.501002004008016  142.0  -1.4339990577029418  -1.4339990577029418  \\
            0.501002004008016  143.0  -1.434369048187338  -1.434369048187338  \\
            0.501002004008016  144.0  -1.4349082256625025  -1.4349082256625025  \\
            0.501002004008016  145.0  -1.4352700262390925  -1.4352700262390925  \\
            0.501002004008016  146.0  -1.435793407867032  -1.435793407867032  \\
            0.501002004008016  147.0  -1.4361473184156432  -1.4361473184156432  \\
            0.501002004008016  148.0  -1.4366555410291235  -1.4366555410291235  \\
            0.501002004008016  149.0  -1.4370018465113579  -1.4370018465113579  \\
            0.501002004008016  150.0  -1.4374955137192298  -1.4374955137192298  \\
            0.501002004008016  151.0  -1.4378344851066374  -1.4378344851066374  \\
            0.501002004008016  152.0  -1.438314169418871  -1.438314169418871  \\
            0.501002004008016  153.0  -1.4386460645525065  -1.4386460645525065  \\
            0.501002004008016  154.0  -1.439112309344442  -1.439112309344442  \\
            0.501002004008016  155.0  -1.4394373737310135  -1.4394373737310135  \\
            0.501002004008016  156.0  -1.4398906950613253  -1.4398906950613253  \\
            0.501002004008016  157.0  -1.440209162612088  -1.440209162612088  \\
            0.501002004008016  158.0  -1.440650050906615  -1.440650050906615  \\
            0.501002004008016  159.0  -1.44096214462314  -1.44096214462314  \\
            0.501002004008016  160.0  -1.4413910662359968  -1.4413910662359968  \\
            0.501002004008016  161.0  -1.441696998847655  -1.441696998847655  \\
            0.501002004008016  162.0  -1.4421143975103334  -1.4421143975103334  \\
            0.501002004008016  163.0  -1.442414372067112  -1.442414372067112  \\
            0.501002004008016  164.0  -1.4428206702343487  -1.4428206702343487  \\
            0.501002004008016  165.0  -1.4431148806589842  -1.4431148806589842  \\
            0.501002004008016  166.0  -1.4435104807596606  -1.4435104807596606  \\
            0.501002004008016  167.0  -1.4437991123622016  -1.4437991123622016  \\
            0.501002004008016  168.0  -1.4441843979637725  -1.4441843979637725  \\
            0.501002004008016  169.0  -1.4444676279211  -1.4444676279211  \\
            0.501002004008016  170.0  -1.4448429648140444  -1.4448429648140444  \\
            0.501002004008016  171.0  -1.445120962617695  -1.445120962617695  \\
            0.501002004008016  172.0  -1.4454866998259026  -1.4454866998259026  \\
            0.501002004008016  173.0  -1.44575962770063  -1.44575962770063  \\
            0.501002004008016  174.0  -1.4461160984239423  -1.4461160984239423  \\
            0.501002004008016  175.0  -1.4463841117185368  -1.4463841117185368  \\
            0.501002004008016  176.0  -1.4467316342130272  -1.4467316342130272  \\
            0.501002004008016  177.0  -1.4469948817663614  -1.4469948817663614  \\
            0.501002004008016  178.0  -1.4473337601663347  -1.4473337601663347  \\
            0.501002004008016  179.0  -1.4475923846499976  -1.4475923846499976  \\
            0.501002004008016  180.0  -1.4479229097366004  -1.4479229097366004  \\
            0.501002004008016  181.0  -1.4481770479758924  -1.4481770479758924  \\
            0.501002004008016  182.0  -1.448499497896413  -1.448499497896413  \\
            0.501002004008016  183.0  -1.4487492811712344  -1.4487492811712344  \\
            0.501002004008016  184.0  -1.4490639221125412  -1.4490639221125412  \\
            0.501002004008016  185.0  -1.4493094764400993  -1.4493094764400993  \\
            0.501002004008016  186.0  -1.44961656325922  -1.44961656325922  \\
            0.501002004008016  187.0  -1.4498580096591431  -1.4498580096591431  \\
            0.501002004008016  188.0  -1.4501577864753696  -1.4501577864753696  \\
            0.501002004008016  189.0  -1.4503952412189107  -1.4503952412189107  \\
            0.501002004008016  190.0  -1.4506879419682939  -1.4506879419682939  \\
            0.501002004008016  191.0  -1.4509215168128264  -1.4509215168128264  \\
            0.501002004008016  192.0  -1.45120736576957  -1.45120736576957  \\
            0.501002004008016  193.0  -1.4514371681788538  -1.4514371681788538  \\
            0.501002004008016  194.0  -1.451716380444906  -1.451716380444906  \\
            0.501002004008016  195.0  -1.4519425137967423  -1.4519425137967423  \\
            0.501002004008016  196.0  -1.452215295761875  -1.452215295761875  \\
            0.501002004008016  197.0  -1.4524378595436653  -1.4524378595436653  \\
            0.501002004008016  198.0  -1.4527044093184174  -1.4527044093184174  \\
            0.501002004008016  199.0  -1.4529234993115971  -1.4529234993115971  \\
            0.501002004008016  200.0  -1.453184007134609  -1.453184007134609  \\
            0.501002004008016  201.0  -1.4533997155883878  -1.4533997155883878  \\
            0.501002004008016  202.0  -1.453654364210263  -1.453654364210263  \\
            0.501002004008016  203.0  -1.4538667800056992  -1.4538667800056992  \\
            0.501002004008016  204.0  -1.4541157450505886  -1.4541157450505886  \\
            0.501002004008016  205.0  -1.4543249538554788  -1.4543249538554788  \\
            0.501002004008016  206.0  -1.45456840416189  -1.45456840416189  \\
            0.501002004008016  207.0  -1.454774488577348  -1.454774488577348  \\
            0.501002004008016  208.0  -1.4550125865198016  -1.4550125865198016  \\
            0.501002004008016  209.0  -1.4552156262184615  -1.4552156262184615  \\
            0.501002004008016  210.0  -1.4554485280111318  -1.4554485280111318  \\
            0.501002004008016  211.0  -1.4556485998681858  -1.4556485998681858  \\
            0.501002004008016  212.0  -1.4558764558515769  -1.4558764558515769  \\
            0.501002004008016  213.0  -1.4560736340684102  -1.4560736340684102  \\
            0.501002004008016  214.0  -1.4562965889803217  -1.4562965889803217  \\
            0.501002004008016  215.0  -1.456490945202074  -1.456490945202074  \\
            0.501002004008016  216.0  -1.4567091384335709  -1.4567091384335709  \\
            0.501002004008016  217.0  -1.4569007418600144  -1.4569007418600144  \\
            0.501002004008016  218.0  -1.457114307697995  -1.457114307697995  \\
            0.501002004008016  219.0  -1.4573032251890383  -1.4573032251890383  \\
            0.501002004008016  220.0  -1.457512293045146  -1.457512293045146  \\
            0.503006012024048  1.0  -0.0006012024048096115  -0.0006012024048096115  \\
            0.503006012024048  2.0  -0.265865063460254  -0.265865063460254  \\
            0.503006012024048  3.0  -0.3436301173776124  -0.3436301173776124  \\
            0.503006012024048  4.0  -0.4943219772879087  -0.4943219772879087  \\
            0.503006012024048  5.0  -0.5471259980278014  -0.5471259980278014  \\
            0.503006012024048  6.0  -0.6566275407958772  -0.6566275407958772  \\
            0.503006012024048  7.0  -0.6950122467156532  -0.6950122467156532  \\
            0.503006012024048  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.503006012024048  9.0  -0.8050016116148367  -0.8050016116148367  \\
            0.503006012024048  10.0  -0.8663013673033725  -0.8663013673033725  \\
            0.503006012024048  11.0  -0.8893780234461598  -0.8893780234461598  \\
            0.503006012024048  12.0  -0.9372150895196993  -0.9372150895196993  \\
            0.503006012024048  13.0  -0.9559334354984492  -0.9559334354984492  \\
            0.503006012024048  14.0  -0.9941582511428078  -0.9941582511428078  \\
            0.503006012024048  15.0  -1.0096819025047021  -1.0096819025047021  \\
            0.503006012024048  16.0  -1.0408410905057417  -1.0408410905057417  \\
            0.503006012024048  17.0  -1.0539520143042973  -1.0539520143042973  \\
            0.503006012024048  18.0  -1.0797825315703162  -1.0797825315703162  \\
            0.503006012024048  19.0  -1.091025453881599  -1.091025453881599  \\
            0.503006012024048  20.0  -1.112746856408093  -1.112746856408093  \\
            0.503006012024048  21.0  -1.1225128517905352  -1.1225128517905352  \\
            0.503006012024048  22.0  -1.1410039700359484  -1.1410039700359484  \\
            0.503006012024048  23.0  -1.149581099520979  -1.149581099520979  \\
            0.503006012024048  24.0  -1.1654899542675088  -1.1654899542675088  \\
            0.503006012024048  25.0  -1.173095141203769  -1.173095141203769  \\
            0.503006012024048  26.0  -1.186909341397627  -1.186909341397627  \\
            0.503006012024048  27.0  -1.193709108985488  -1.193709108985488  \\
            0.503006012024048  28.0  -1.2058021865012936  -1.2058021865012936  \\
            0.503006012024048  29.0  -1.211926541254551  -1.211926541254551  \\
            0.503006012024048  30.0  -1.222589218457618  -1.222589218457618  \\
            0.503006012024048  31.0  -1.2281411817778682  -1.2281411817778682  \\
            0.503006012024048  32.0  -1.2376029539768791  -1.2376029539768791  \\
            0.503006012024048  33.0  -1.2426652532864946  -1.2426652532864946  \\
            0.503006012024048  34.0  -1.2511095934785463  -1.2511095934785463  \\
            0.503006012024048  35.0  -1.255749453460667  -1.255749453460667  \\
            0.503006012024048  36.0  -1.2633247236348217  -1.2633247236348217  \\
            0.503006012024048  37.0  -1.2675973585695464  -1.2675973585695464  \\
            0.503006012024048  38.0  -1.274424771995525  -1.274424771995525  \\
            0.503006012024048  39.0  -1.2783759724294192  -1.2783759724294192  \\
            0.503006012024048  40.0  -1.284555492915491  -1.284555492915491  \\
            0.503006012024048  41.0  -1.288223569525707  -1.288223569525707  \\
            0.503006012024048  42.0  -1.293838343107755  -1.293838343107755  \\
            0.503006012024048  43.0  -1.297255606907103  -1.297255606907103  \\
            0.503006012024048  44.0  -1.3023753334606236  -1.3023753334606236  \\
            0.503006012024048  45.0  -1.3055692366060803  -1.3055692366060803  \\
            0.503006012024048  46.0  -1.3102527649016327  -1.3102527649016327  \\
            0.503006012024048  47.0  -1.313246789697842  -1.313246789697842  \\
            0.503006012024048  48.0  -1.3175441361992606  -1.3175441361992606  \\
            0.503006012024048  49.0  -1.3203584949574136  -1.3203584949574136  \\
            0.503006012024048  50.0  -1.3243124298753863  -1.3243124298753863  \\
            0.503006012024048  51.0  -1.3269646210660322  -1.3269646210660322  \\
            0.503006012024048  52.0  -1.3306119258401181  -1.3306119258401181  \\
            0.503006012024048  53.0  -1.3331171799054884  -1.3331171799054884  \\
            0.503006012024048  54.0  -1.3364896526501047  -1.3364896526501047  \\
            0.503006012024048  55.0  -1.3388612922626615  -1.3388612922626615  \\
            0.503006012024048  56.0  -1.3419865580412802  -1.3419865580412802  \\
            0.503006012024048  57.0  -1.3442362914214148  -1.3442362914214148  \\
            0.503006012024048  58.0  -1.3471384600414364  -1.3471384600414364  \\
            0.503006012024048  59.0  -1.3492766214523852  -1.3492766214523852  \\
            0.503006012024048  60.0  -1.3519768251468502  -1.3519768251468502  \\
            0.503006012024048  61.0  -1.354012573376296  -1.354012573376296  \\
            0.503006012024048  62.0  -1.3565294091346234  -1.3565294091346234  \\
            0.503006012024048  63.0  -1.3584708923117088  -1.3584708923117088  \\
            0.503006012024048  64.0  -1.3608207879665684  -1.3608207879665684  \\
            0.503006012024048  65.0  -1.3626752812160599  -1.3626752812160599  \\
            0.503006012024048  66.0  -1.3648728001485262  -1.3648728001485262  \\
            0.503006012024048  67.0  -1.3666468211844305  -1.3666468211844305  \\
            0.503006012024048  68.0  -1.3687049172948094  -1.3687049172948094  \\
            0.503006012024048  69.0  -1.3704043239865826  -1.3704043239865826  \\
            0.503006012024048  70.0  -1.3723345561244835  -1.3723345561244835  \\
            0.503006012024048  71.0  -1.373964629246138  -1.373964629246138  \\
            0.503006012024048  72.0  -1.375777342404761  -1.375777342404761  \\
            0.503006012024048  73.0  -1.3773428561383378  -1.3773428561383378  \\
            0.503006012024048  74.0  -1.3790473352544934  -1.3790473352544934  \\
            0.503006012024048  75.0  -1.3805526175202254  -1.3805526175202254  \\
            0.503006012024048  76.0  -1.382157218579429  -1.382157218579429  \\
            0.503006012024048  77.0  -1.3836062028730018  -1.3836062028730018  \\
            0.503006012024048  78.0  -1.3851184651213884  -1.3851184651213884  \\
            0.503006012024048  79.0  -1.3865147352275293  -1.3865147352275293  \\
            0.503006012024048  80.0  -1.3879414775830075  -1.3879414775830075  \\
            0.503006012024048  81.0  -1.3892883062875672  -1.3892883062875672  \\
            0.503006012024048  82.0  -1.3906357104787426  -1.3906357104787426  \\
            0.503006012024048  83.0  -1.3919360932031208  -1.3919360932031208  \\
            0.503006012024048  84.0  -1.3932097757131632  -1.3932097757131632  \\
            0.503006012024048  85.0  -1.3944664598354803  -1.3944664598354803  \\
            0.503006012024048  86.0  -1.3956715343656634  -1.3956715343656634  \\
            0.503006012024048  87.0  -1.3968870448638846  -1.3968870448638846  \\
            0.503006012024048  88.0  -1.3980281767381197  -1.3980281767381197  \\
            0.503006012024048  89.0  -1.3992048386854778  -1.3992048386854778  \\
            0.503006012024048  90.0  -1.4002862923795891  -1.4002862923795891  \\
            0.503006012024048  91.0  -1.4014262507362465  -1.4014262507362465  \\
            0.503006012024048  92.0  -1.402451931521408  -1.402451931521408  \\
            0.503006012024048  93.0  -1.403557168596551  -1.403557168596551  \\
            0.503006012024048  94.0  -1.4045306591272095  -1.4045306591272095  \\
            0.503006012024048  95.0  -1.4056030100268826  -1.4056030100268826  \\
            0.503006012024048  96.0  -1.4065276025723679  -1.4065276025723679  \\
            0.503006012024048  97.0  -1.4075687689009422  -1.4075687689009422  \\
            0.503006012024048  98.0  -1.4084474938122078  -1.4084474938122078  \\
            0.503006012024048  99.0  -1.4094590558547764  -1.4094590558547764  \\
            0.503006012024048  100.0  -1.4102947067677238  -1.4102947067677238  \\
            0.503006012024048  101.0  -1.4112781343475862  -1.4112781343475862  \\
            0.503006012024048  102.0  -1.4120732905494209  -1.4120732905494209  \\
            0.503006012024048  103.0  -1.4130299527269063  -1.4130299527269063  \\
            0.503006012024048  104.0  -1.4137869990502694  -1.4137869990502694  \\
            0.503006012024048  105.0  -1.4147181728056442  -1.4147181728056442  \\
            0.503006012024048  106.0  -1.4154393173619277  -1.4154393173619277  \\
            0.503006012024048  107.0  -1.4163461953850076  -1.4163461953850076  \\
            0.503006012024048  108.0  -1.417033485405102  -1.417033485405102  \\
            0.503006012024048  109.0  -1.4179171830979946  -1.4179171830979946  \\
            0.503006012024048  110.0  -1.4185725191108123  -1.4185725191108123  \\
            0.503006012024048  111.0  -1.4194340808954276  -1.4194340808954276  \\
            0.503006012024048  112.0  -1.4200592294436927  -1.4200592294436927  \\
            0.503006012024048  113.0  -1.4208996344538676  -1.4208996344538676  \\
            0.503006012024048  114.0  -1.4214962395191528  -1.4214962395191528  \\
            0.503006012024048  115.0  -1.4223164067468765  -1.4223164067468765  \\
            0.503006012024048  116.0  -1.4228860000339205  -1.4228860000339205  \\
            0.503006012024048  117.0  -1.423686792990105  -1.423686792990105  \\
            0.503006012024048  118.0  -1.4242308032004014  -1.4242308032004014  \\
            0.503006012024048  119.0  -1.4250130341432923  -1.4250130341432923  \\
            0.503006012024048  120.0  -1.4255327953514718  -1.4255327953514718  \\
            0.503006012024048  121.0  -1.4262972291291227  -1.4262972291291227  \\
            0.503006012024048  122.0  -1.4267939883613687  -1.4267939883613687  \\
            0.503006012024048  123.0  -1.4275413459089201  -1.4275413459089201  \\
            0.503006012024048  124.0  -1.4280162700103456  -1.4280162700103456  \\
            0.503006012024048  125.0  -1.4287472315380934  -1.4287472315380934  \\
            0.503006012024048  126.0  -1.4292014134053237  -1.4292014134053237  \\
            0.503006012024048  127.0  -1.4299166213092627  -1.4299166213092627  \\
            0.503006012024048  128.0  -1.4303510855554118  -1.4303510855554118  \\
            0.503006012024048  129.0  -1.4310511470782104  -1.4310511470782104  \\
            0.503006012024048  130.0  -1.4314668551892316  -1.4314668551892316  \\
            0.503006012024048  131.0  -1.4321523448564437  -1.4321523448564437  \\
            0.503006012024048  132.0  -1.4325501998912704  -1.4325501998912704  \\
            0.503006012024048  133.0  -1.433221661745017  -1.433221661745017  \\
            0.503006012024048  134.0  -1.4336025126255  -1.4336025126255  \\
            0.503006012024048  135.0  -1.43426046227469  -1.43426046227469  \\
            0.503006012024048  136.0  -1.4346251077064913  -1.4346251077064913  \\
            0.503006012024048  137.0  -1.4352700342117173  -1.4352700342117173  \\
            0.503006012024048  138.0  -1.435619226272319  -1.435619226272319  \\
            0.503006012024048  139.0  -1.436251593880299  -1.436251593880299  \\
            0.503006012024048  140.0  -1.4365860413064198  -1.4365860413064198  \\
            0.503006012024048  141.0  -1.4372062910484789  -1.4372062910484789  \\
            0.503006012024048  142.0  -1.4375266622519665  -1.4375266622519665  \\
            0.503006012024048  143.0  -1.438135213418288  -1.438135213418288  \\
            0.503006012024048  144.0  -1.4384421392561466  -1.4384421392561466  \\
            0.503006012024048  145.0  -1.4390393907577637  -1.4390393907577637  \\
            0.503006012024048  146.0  -1.4393334670787747  -1.4393334670787747  \\
            0.503006012024048  147.0  -1.4399197987066779  -1.4399197987066779  \\
            0.503006012024048  148.0  -1.440201588695971  -1.440201588695971  \\
            0.503006012024048  149.0  -1.4407773622866138  -1.4407773622866138  \\
            0.503006012024048  150.0  -1.4410473986259302  -1.4410473986259302  \\
            0.503006012024048  151.0  -1.4416129591409883  -1.4416129591409883  \\
            0.503006012024048  152.0  -1.4418717460018229  -1.4418717460018229  \\
            0.503006012024048  153.0  -1.4424274225301257  -1.4424274225301257  \\
            0.503006012024048  154.0  -1.4426754374136903  -1.4426754374136903  \\
            0.503006012024048  155.0  -1.4432215441009912  -1.4432215441009912  \\
            0.503006012024048  156.0  -1.4434592395395538  -1.4434592395395538  \\
            0.503006012024048  157.0  -1.4439960764530457  -1.4439960764530457  \\
            0.503006012024048  158.0  -1.4442238815836441  -1.4442238815836441  \\
            0.503006012024048  159.0  -1.4447517355159953  -1.4447517355159953  \\
            0.503006012024048  160.0  -1.4449700575379851  -1.4449700575379851  \\
            0.503006012024048  161.0  -1.4454892027558894  -1.4454892027558894  \\
            0.503006012024048  162.0  -1.445698428282344  -1.445698428282344  \\
            0.503006012024048  163.0  -1.4462091272242172  -1.4462091272242172  \\
            0.503006012024048  164.0  -1.4464096235355577  -1.4464096235355577  \\
            0.503006012024048  165.0  -1.4469121274625107  -1.4469121274625107  \\
            0.503006012024048  166.0  -1.447104243670334  -1.447104243670334  \\
            0.503006012024048  167.0  -1.4475963554973066  -1.4475963554973066  \\
            0.503006012024048  168.0  -1.447782861403125  -1.447782861403125  \\
            0.503006012024048  169.0  -1.4482601590645157  -1.4482601590645157  \\
            0.503006012024048  170.0  -1.448446023368244  -1.448446023368244  \\
            0.503006012024048  171.0  -1.4489090490689396  -1.4489090490689396  \\
            0.503006012024048  172.0  -1.4490942515856466  -1.4490942515856466  \\
            0.503006012024048  173.0  -1.4495435224146482  -1.4495435224146482  \\
            0.503006012024048  174.0  -1.4497280448309624  -1.4497280448309624  \\
            0.503006012024048  175.0  -1.4501640541773506  -1.4501640541773506  \\
            0.503006012024048  176.0  -1.4503478799147476  -1.4503478799147476  \\
            0.503006012024048  177.0  -1.4507710987901972  -1.4507710987901972  \\
            0.503006012024048  178.0  -1.4509542128785544  -1.4509542128785544  \\
            0.503006012024048  179.0  -1.4513650911525688  -1.4513650911525688  \\
            0.503006012024048  180.0  -1.4515474801131965  -1.4515474801131965  \\
            0.503006012024048  181.0  -1.4519464476680684  -1.4519464476680684  \\
            0.503006012024048  182.0  -1.4521280994060697  -1.4521280994060697  \\
            0.503006012024048  183.0  -1.4525155672174588  -1.4525155672174588  \\
            0.503006012024048  184.0  -1.4526964709217256  -1.4526964709217256  \\
            0.503006012024048  185.0  -1.4530728320707054  -1.4530728320707054  \\
            0.503006012024048  186.0  -1.4532529781214039  -1.4532529781214039  \\
            0.503006012024048  187.0  -1.4536186087422012  -1.4536186087422012  \\
            0.503006012024048  188.0  -1.4537979886255505  -1.4537979886255505  \\
            0.503006012024048  189.0  -1.4541532487945694  -1.4541532487945694  \\
            0.503006012024048  190.0  -1.4543318550231539  -1.4543318550231539  \\
            0.503006012024048  191.0  -1.4546770895928556  -1.4546770895928556  \\
            0.503006012024048  192.0  -1.4548549156323554  -1.4548549156323554  \\
            0.503006012024048  193.0  -1.455190455014087  -1.455190455014087  \\
            0.503006012024048  194.0  -1.4553674952151323  -1.4553674952151323  \\
            0.503006012024048  195.0  -1.4556936561146019  -1.4556936561146019  \\
            0.503006012024048  196.0  -1.4558699056494748  -1.4558699056494748  \\
            0.503006012024048  197.0  -1.4561869917580323  -1.4561869917580323  \\
            0.503006012024048  198.0  -1.456362446561916  -1.456362446561916  \\
            0.503006012024048  199.0  -1.4566707492069726  -1.4566707492069726  \\
            0.503006012024048  200.0  -1.45684540592335  -1.45684540592335  \\
            0.503006012024048  201.0  -1.4571452046801587  -1.4571452046801587  \\
            0.503006012024048  202.0  -1.4573190606102413  -1.4573190606102413  \\
            0.503006012024048  203.0  -1.4576106238781952  -1.4576106238781952  \\
            0.503006012024048  204.0  -1.4577836769337544  -1.4577836769337544  \\
            0.503006012024048  205.0  -1.458067262479401  -1.458067262479401  \\
            0.503006012024048  206.0  -1.4582395111389257  -1.4582395111389257  \\
            0.503006012024048  207.0  -1.4585153666078734  -1.4585153666078734  \\
            0.503006012024048  208.0  -1.4586868098757373  -1.4586868098757373  \\
            0.503006012024048  209.0  -1.4589551732755106  -1.4589551732755106  \\
            0.503006012024048  210.0  -1.4591258106441152  -1.4591258106441152  \\
            0.503006012024048  211.0  -1.459386910799939  -1.459386910799939  \\
            0.503006012024048  212.0  -1.4595567422142932  -1.4595567422142932  \\
            0.503006012024048  213.0  -1.4598107991992144  -1.4598107991992144  \\
            0.503006012024048  214.0  -1.4599798250241331  -1.4599798250241331  \\
            0.503006012024048  215.0  -1.4602270505658712  -1.4602270505658712  \\
            0.503006012024048  216.0  -1.4603952715551238  -1.4603952715551238  \\
            0.503006012024048  217.0  -1.4606358694201358  -1.4606358694201358  \\
            0.503006012024048  218.0  -1.4608032866881007  -1.4608032866881007  \\
            0.503006012024048  219.0  -1.461037453045309  -1.461037453045309  \\
            0.503006012024048  220.0  -1.4612040680400098  -1.4612040680400098  \\
            0.5050100200400801  1.0  -0.0010020040080160192  -0.0010020040080160192  \\
            0.5050100200400801  2.0  -0.26533066132264543  -0.26533066132264543  \\
            0.5050100200400801  3.0  -0.34414543372459205  -0.34414543372459205  \\
            0.5050100200400801  4.0  -0.4937112319877847  -0.4937112319877847  \\
            0.5050100200400801  5.0  -0.5481200496230554  -0.5481200496230554  \\
            0.5050100200400801  6.0  -0.6562839965645574  -0.6562839965645574  \\
            0.5050100200400801  7.0  -0.6964008825732269  -0.6964008825732269  \\
            0.5050100200400801  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5050100200400801  9.0  -0.8067043177263604  -0.8067043177263604  \\
            0.5050100200400801  10.0  -0.8666350349717096  -0.8666350349717096  \\
            0.5050100200400801  11.0  -0.8913321147790086  -0.8913321147790086  \\
            0.5050100200400801  12.0  -0.9378493250236744  -0.9378493250236744  \\
            0.5050100200400801  13.0  -0.9580916735431659  -0.9580916735431659  \\
            0.5050100200400801  14.0  -0.9950567802271202  -0.9950567802271202  \\
            0.5050100200400801  15.0  -1.012008537198238  -1.012008537198238  \\
            0.5050100200400801  16.0  -1.0419705596263016  -1.0419705596263016  \\
            0.5050100200400801  17.0  -1.0564196061295519  -1.0564196061295519  \\
            0.5050100200400801  18.0  -1.0811139709357183  -1.0811139709357183  \\
            0.5050100200400801  19.0  -1.0936125969235646  -1.0936125969235646  \\
            0.5050100200400801  20.0  -1.1142556145605733  -1.1142556145605733  \\
            0.5050100200400801  21.0  -1.1252025790711833  -1.1252025790711833  \\
            0.5050100200400801  22.0  -1.1426691956935067  -1.1426691956935067  \\
            0.5050100200400801  23.0  -1.1523597622595618  -1.1523597622595618  \\
            0.5050100200400801  24.0  -1.1672940019232596  -1.1672940019232596  \\
            0.5050100200400801  25.0  -1.1759516113050734  -1.1759516113050734  \\
            0.5050100200400801  26.0  -1.188837225628047  -1.188837225628047  \\
            0.5050100200400801  27.0  -1.1966342027770758  -1.1966342027770758  \\
            0.5050100200400801  28.0  -1.2078411179050723  -1.2078411179050723  \\
            0.5050100200400801  29.0  -1.2149125964539036  -1.2149125964539036  \\
            0.5050100200400801  30.0  -1.2247282213210298  -1.2247282213210298  \\
            0.5050100200400801  31.0  -1.231181742144846  -1.231181742144846  \\
            0.5050100200400801  32.0  -1.2398325553577243  -1.2398325553577243  \\
            0.5050100200400801  33.0  -1.2457548301235664  -1.2457548301235664  \\
            0.5050100200400801  34.0  -1.2534215714049104  -1.2534215714049104  \\
            0.5050100200400801  35.0  -1.2588833427879955  -1.2588833427879955  \\
            0.5050100200400801  36.0  -1.2657119030708353  -1.2657119030708353  \\
            0.5050100200400801  37.0  -1.2707714992210806  -1.2707714992210806  \\
            0.5050100200400801  38.0  -1.2768808590109744  -1.2768808590109744  \\
            0.5050100200400801  39.0  -1.2815868346367774  -1.2815868346367774  \\
            0.5050100200400801  40.0  -1.2870749393141883  -1.2870749393141883  \\
            0.5050100200400801  41.0  -1.291468066506514  -1.291468066506514  \\
            0.5050100200400801  42.0  -1.296416235357002  -1.296416235357002  \\
            0.5050100200400801  43.0  -1.3005310240174057  -1.3005310240174057  \\
            0.5050100200400801  44.0  -1.305007301065276  -1.305007301065276  \\
            0.5050100200400801  45.0  -1.3088731740510964  -1.3088731740510964  \\
            0.5050100200400801  46.0  -1.3129349044013592  -1.3129349044013592  \\
            0.5050100200400801  47.0  -1.3165771158162656  -1.3165771158162656  \\
            0.5050100200400801  48.0  -1.3202729477793886  -1.3202729477793886  \\
            0.5050100200400801  49.0  -1.3237133078302639  -1.3237133078302639  \\
            0.5050100200400801  50.0  -1.3270847642142938  -1.3270847642142938  \\
            0.5050100200400801  51.0  -1.330342216737649  -1.330342216737649  \\
            0.5050100200400801  52.0  -1.3334249393084043  -1.3334249393084043  \\
            0.5050100200400801  53.0  -1.3365160259000524  -1.3365160259000524  \\
            0.5050100200400801  54.0  -1.3393407693601551  -1.3393407693601551  \\
            0.5050100200400801  55.0  -1.342280005374593  -1.342280005374593  \\
            0.5050100200400801  56.0  -1.3448734375453641  -1.3448734375453641  \\
            0.5050100200400801  57.0  -1.347673618980116  -1.347673618980116  \\
            0.5050100200400801  58.0  -1.3500589697112675  -1.3500589697112675  \\
            0.5050100200400801  59.0  -1.3527314254304996  -1.3527314254304996  \\
            0.5050100200400801  60.0  -1.3549290164524814  -1.3549290164524814  \\
            0.5050100200400801  61.0  -1.3574838168400245  -1.3574838168400245  \\
            0.5050100200400801  62.0  -1.359511497186851  -1.359511497186851  \\
            0.5050100200400801  63.0  -1.3619576278117236  -1.3619576278117236  \\
            0.5050100200400801  64.0  -1.3638311338033917  -1.3638311338033917  \\
            0.5050100200400801  65.0  -1.3661766407954192  -1.3661766407954192  \\
            0.5050100200400801  66.0  -1.36790989533913  -1.36790989533913  \\
            0.5050100200400801  67.0  -1.3701620077410221  -1.3701620077410221  \\
            0.5050100200400801  68.0  -1.3717673705092497  -1.3717673705092497  \\
            0.5050100200400801  69.0  -1.3739326037759507  -1.3739326037759507  \\
            0.5050100200400801  70.0  -1.375421081377472  -1.375421081377472  \\
            0.5050100200400801  71.0  -1.3775053253489447  -1.3775053253489447  \\
            0.5050100200400801  72.0  -1.378886748730809  -1.378886748730809  \\
            0.5050100200400801  73.0  -1.3808953427474626  -1.3808953427474626  \\
            0.5050100200400801  74.0  -1.3821785176114971  -1.3821785176114971  \\
            0.5050100200400801  75.0  -1.3841163149273086  -1.3841163149273086  \\
            0.5050100200400801  76.0  -1.3853091498103027  -1.3853091498103027  \\
            0.5050100200400801  77.0  -1.387180573054214  -1.387180573054214  \\
            0.5050100200400801  78.0  -1.3882901888302013  -1.3882901888302013  \\
            0.5050100200400801  79.0  -1.3900992779447983  -1.3900992779447983  \\
            0.5050100200400801  80.0  -1.3911321018041147  -1.3911321018041147  \\
            0.5050100200400801  81.0  -1.3928825556346953  -1.3928825556346953  \\
            0.5050100200400801  82.0  -1.3938444020357414  -1.3938444020357414  \\
            0.5050100200400801  83.0  -1.3955396145373438  -1.3955396145373438  \\
            0.5050100200400801  84.0  -1.3964357551798283  -1.3964357551798283  \\
            0.5050100200400801  85.0  -1.3980788470440006  -1.3980788470440006  \\
            0.5050100200400801  86.0  -1.3989140715535786  -1.3989140715535786  \\
            0.5050100200400801  87.0  -1.4005079179225066  -1.4005079179225066  \\
            0.5050100200400801  88.0  -1.401286586646664  -1.401286586646664  \\
            0.5050100200400801  89.0  -1.4028338414726809  -1.4028338414726809  \\
            0.5050100200400801  90.0  -1.4035599315526361  -1.4035599315526361  \\
            0.5050100200400801  91.0  -1.4050630490713234  -1.4050630490713234  \\
            0.5050100200400801  92.0  -1.405740194762958  -1.405740194762958  \\
            0.5050100200400801  93.0  -1.4072014484748112  -1.4072014484748112  \\
            0.5050100200400801  94.0  -1.40783297653438  -1.40783297653438  \\
            0.5050100200400801  95.0  -1.4092544760286734  -1.4092544760286734  \\
            0.5050100200400801  96.0  -1.4098434368498003  -1.4098434368498003  \\
            0.5050100200400801  97.0  -1.4112271427543606  -1.4112271427543606  \\
            0.5050100200400801  98.0  -1.4117763378365393  -1.4117763378365393  \\
            0.5050100200400801  99.0  -1.4131240751345608  -1.4131240751345608  \\
            0.5050100200400801  100.0  -1.413636081374735  -1.413636081374735  \\
            0.5050100200400801  101.0  -1.4149303068265056  -1.4149303068265056  \\
            0.5050100200400801  102.0  -1.415426742519987  -1.415426742519987  \\
            0.5050100200400801  103.0  -1.4166580959498467  -1.4166580959498467  \\
            0.5050100200400801  104.0  -1.4171520992740163  -1.4171520992740163  \\
            0.5050100200400801  105.0  -1.4183242518853227  -1.4183242518853227  \\
            0.5050100200400801  106.0  -1.4188156591602605  -1.4188156591602605  \\
            0.5050100200400801  107.0  -1.4199320128885682  -1.4199320128885682  \\
            0.5050100200400801  108.0  -1.4204206829972184  -1.4204206829972184  \\
            0.5050100200400801  109.0  -1.4214843943886153  -1.4214843943886153  \\
            0.5050100200400801  110.0  -1.421970206208456  -1.421970206208456  \\
            0.5050100200400801  111.0  -1.4229842078194512  -1.4229842078194512  \\
            0.5050100200400801  112.0  -1.4234670579617852  -1.4234670579617852  \\
            0.5050100200400801  113.0  -1.4244340775747195  -1.4244340775747195  \\
            0.5050100200400801  114.0  -1.4249138783911863  -1.4249138783911863  \\
            0.5050100200400801  115.0  -1.4258364562997925  -1.4258364562997925  \\
            0.5050100200400801  116.0  -1.4263131341219797  -1.4263131341219797  \\
            0.5050100200400801  117.0  -1.4271936387084843  -1.4271936387084843  \\
            0.5050100200400801  118.0  -1.427667132290929  -1.427667132290929  \\
            0.5050100200400801  119.0  -1.4285077740877328  -1.4285077740877328  \\
            0.5050100200400801  120.0  -1.428978033228869  -1.428978033228869  \\
            0.5050100200400801  121.0  -1.4297808776332182  -1.4297808776332182  \\
            0.5050100200400801  122.0  -1.4302478619522128  -1.4302478619522128  \\
            0.5050100200400801  123.0  -1.4310148407413912  -1.4310148407413912  \\
            0.5050100200400801  124.0  -1.4314785185919974  -1.4314785185919974  \\
            0.5050100200400801  125.0  -1.4322114403683759  -1.4322114403683759  \\
            0.5050100200400801  126.0  -1.4326717878730757  -1.4326717878730757  \\
            0.5050100200400801  127.0  -1.4333723475527933  -1.4333723475527933  \\
            0.5050100200400801  128.0  -1.4338293477431792  -1.4338293477431792  \\
            0.5050100200400801  129.0  -1.4344991351884901  -1.4344991351884901  \\
            0.5050100200400801  130.0  -1.43495277723907  -1.43495277723907  \\
            0.5050100200400801  131.0  -1.4355932851228017  -1.4355932851228017  \\
            0.5050100200400801  132.0  -1.4360435636676778  -1.4360435636676778  \\
            0.5050100200400801  133.0  -1.4366561946480223  -1.4366561946480223  \\
            0.5050100200400801  134.0  -1.4371031091706263  -1.4371031091706263  \\
            0.5050100200400801  135.0  -1.4376891824451272  -1.4376891824451272  \\
            0.5050100200400801  136.0  -1.4381327367329484  -1.4381327367329484  \\
            0.5050100200400801  137.0  -1.438693494033717  -1.438693494033717  \\
            0.5050100200400801  138.0  -1.4391336956905592  -1.4391336956905592  \\
            0.5050100200400801  139.0  -1.4396703067745449  -1.4396703067745449  \\
            0.5050100200400801  140.0  -1.4401071667837726  -1.4401071667837726  \\
            0.5050100200400801  141.0  -1.4406207344674524  -1.4406207344674524  \\
            0.5050100200400801  142.0  -1.441054266800991  -1.441054266800991  \\
            0.5050100200400801  143.0  -1.4415458315819842  -1.4415458315819842  \\
            0.5050100200400801  144.0  -1.4419760528497902  -1.4419760528497902  \\
            0.5050100200400801  145.0  -1.4424465971549931  -1.4424465971549931  \\
            0.5050100200400801  146.0  -1.442873526290517  -1.442873526290517  \\
            0.5050100200400801  147.0  -1.443323978384639  -1.443323978384639  \\
            0.5050100200400801  148.0  -1.4437476363628183  -1.4437476363628183  \\
            0.5050100200400801  149.0  -1.4441788739488215  -1.4441788739488215  \\
            0.5050100200400801  150.0  -1.444599283532631  -1.444599283532631  \\
            0.5050100200400801  151.0  -1.445012137071516  -1.445012137071516  \\
            0.5050100200400801  152.0  -1.4454293225847752  -1.4454293225847752  \\
            0.5050100200400801  153.0  -1.4458245783602752  -1.4458245783602752  \\
            0.5050100200400801  154.0  -1.4462385654829386  -1.4462385654829386  \\
            0.5050100200400801  155.0  -1.4466169684329533  -1.4466169684329533  \\
            0.5050100200400801  156.0  -1.4470277840177825  -1.4470277840177825  \\
            0.5050100200400801  157.0  -1.4473900403534208  -1.4473900403534208  \\
            0.5050100200400801  158.0  -1.4477977122606733  -1.4477977122606733  \\
            0.5050100200400801  159.0  -1.4481444918908197  -1.4481444918908197  \\
            0.5050100200400801  160.0  -1.4485490488399733  -1.4485490488399733  \\
            0.5050100200400801  161.0  -1.4488809876178927  -1.4488809876178927  \\
            0.5050100200400801  162.0  -1.4492824590543547  -1.4492824590543547  \\
            0.5050100200400801  163.0  -1.4496001608615572  -1.4496001608615572  \\
            0.5050100200400801  164.0  -1.4499985768367665  -1.4499985768367665  \\
            0.5050100200400801  165.0  -1.4503026155175427  -1.4503026155175427  \\
            0.5050100200400801  166.0  -1.4506980065810076  -1.4506980065810076  \\
            0.5050100200400801  167.0  -1.4509889277397678  -1.4509889277397678  \\
            0.5050100200400801  168.0  -1.4513813248424776  -1.4513813248424776  \\
            0.5050100200400801  169.0  -1.4516596475149297  -1.4516596475149297  \\
            0.5050100200400801  170.0  -1.452049081922443  -1.452049081922443  \\
            0.5050100200400801  171.0  -1.4523153001311409  -1.4523153001311409  \\
            0.5050100200400801  172.0  -1.452701803345391  -1.452701803345391  \\
            0.5050100200400801  173.0  -1.4529563875487201  -1.4529563875487201  \\
            0.5050100200400801  174.0  -1.4533399912379823  -1.4533399912379823  \\
            0.5050100200400801  175.0  -1.453583389680408  -1.453583389680408  \\
            0.5050100200400801  176.0  -1.4539641256164677  -1.4539641256164677  \\
            0.5050100200400801  177.0  -1.4541967655887031  -1.4541967655887031  \\
            0.5050100200400801  178.0  -1.454574665590774  -1.454574665590774  \\
            0.5050100200400801  179.0  -1.4547969546057558  -1.4547969546057558  \\
            0.5050100200400801  180.0  -1.4551720504897927  -1.4551720504897927  \\
            0.5050100200400801  181.0  -1.4553843773817836  -1.4553843773817836  \\
            0.5050100200400801  182.0  -1.4557567009157266  -1.4557567009157266  \\
            0.5050100200400801  183.0  -1.4559594368674582  -1.4559594368674582  \\
            0.5050100200400801  184.0  -1.4563290197309107  -1.4563290197309107  \\
            0.5050100200400801  185.0  -1.45652251923519  -1.45652251923519  \\
            0.5050100200400801  186.0  -1.4568893929835876  -1.4568893929835876  \\
            0.5050100200400801  187.0  -1.4570739947428442  -1.4570739947428442  \\
            0.5050100200400801  188.0  -1.457438190775732  -1.457438190775732  \\
            0.5050100200400801  189.0  -1.4576142185455505  -1.4576142185455505  \\
            0.5050100200400801  190.0  -1.4579757680780137  -1.4579757680780137  \\
            0.5050100200400801  191.0  -1.458143531457318  -1.458143531457318  \\
            0.5050100200400801  192.0  -1.4585024654951402  -1.4585024654951402  \\
            0.5050100200400801  193.0  -1.4586622606678996  -1.4586622606678996  \\
            0.5050100200400801  194.0  -1.4590186099853586  -1.4590186099853586  \\
            0.5050100200400801  195.0  -1.4591707204166093  -1.4591707204166093  \\
            0.5050100200400801  196.0  -1.459524515537075  -1.459524515537075  \\
            0.5050100200400801  197.0  -1.4596692126266413  -1.4596692126266413  \\
            0.5050100200400801  198.0  -1.4600204838054147  -1.4600204838054147  \\
            0.5050100200400801  199.0  -1.4601580275026529  -1.4601580275026529  \\
            0.5050100200400801  200.0  -1.4605050884314086  -1.4605050884314086  \\
            0.5050100200400801  201.0  -1.4606374440935133  -1.4606374440935133  \\
            0.5050100200400801  202.0  -1.4609736573059422  -1.4609736573059422  \\
            0.5050100200400801  203.0  -1.4611077308233607  -1.4611077308233607  \\
            0.5050100200400801  204.0  -1.461433445288688  -1.461433445288688  \\
            0.5050100200400801  205.0  -1.4615691459923927  -1.4615691459923927  \\
            0.5050100200400801  206.0  -1.4618846967957342  -1.4618846967957342  \\
            0.5050100200400801  207.0  -1.462021938249516  -1.462021938249516  \\
            0.5050100200400801  208.0  -1.4623276472598323  -1.4623276472598323  \\
            0.5050100200400801  209.0  -1.4624663470390293  -1.4624663470390293  \\
            0.5050100200400801  210.0  -1.46276252353942  -1.46276252353942  \\
            0.5050100200400801  211.0  -1.4629026030225196  -1.4629026030225196  \\
            0.5050100200400801  212.0  -1.4631895443051253  -1.4631895443051253  \\
            0.5050100200400801  213.0  -1.4633309284776879  -1.4633309284776879  \\
            0.5050100200400801  214.0  -1.4636089204056544  -1.4636089204056544  \\
            0.5050100200400801  215.0  -1.463751537676111  -1.463751537676111  \\
            0.5050100200400801  216.0  -1.4640208552143439  -1.4640208552143439  \\
            0.5050100200400801  217.0  -1.4641646372400117  -1.4641646372400117  \\
            0.5050100200400801  218.0  -1.4644255449572823  -1.4644255449572823  \\
            0.5050100200400801  219.0  -1.4645704264809956  -1.4645704264809956  \\
            0.5050100200400801  220.0  -1.4648231790244688  -1.4648231790244688  \\
            0.5070140280561122  1.0  -0.0014028056112224407  -0.0014028056112224407  \\
            0.5070140280561122  2.0  -0.2647962591850369  -0.2647962591850369  \\
            0.5070140280561122  3.0  -0.3446607500715717  -0.3446607500715717  \\
            0.5070140280561122  4.0  -0.4931004866876606  -0.4931004866876606  \\
            0.5070140280561122  5.0  -0.5491141012183094  -0.5491141012183094  \\
            0.5070140280561122  6.0  -0.6559404523332376  -0.6559404523332376  \\
            0.5070140280561122  7.0  -0.6977895184308006  -0.6977895184308006  \\
            0.5070140280561122  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5070140280561122  9.0  -0.8084070238378841  -0.8084070238378841  \\
            0.5070140280561122  10.0  -0.8669687026400464  -0.8669687026400464  \\
            0.5070140280561122  11.0  -0.8932862061118575  -0.8932862061118575  \\
            0.5070140280561122  12.0  -0.9384835605276494  -0.9384835605276494  \\
            0.5070140280561122  13.0  -0.9602499115878829  -0.9602499115878829  \\
            0.5070140280561122  14.0  -0.9959553093114327  -0.9959553093114327  \\
            0.5070140280561122  15.0  -1.0143351718917737  -1.0143351718917737  \\
            0.5070140280561122  16.0  -1.0431000287468613  -1.0431000287468613  \\
            0.5070140280561122  17.0  -1.0588871979548065  -1.0588871979548065  \\
            0.5070140280561122  18.0  -1.08244541030112  -1.08244541030112  \\
            0.5070140280561122  19.0  -1.0961997399655303  -1.0961997399655303  \\
            0.5070140280561122  20.0  -1.1157643727130537  -1.1157643727130537  \\
            0.5070140280561122  21.0  -1.1278923063518316  -1.1278923063518316  \\
            0.5070140280561122  22.0  -1.1443344213510647  -1.1443344213510647  \\
            0.5070140280561122  23.0  -1.1551384249981442  -1.1551384249981442  \\
            0.5070140280561122  24.0  -1.1690980495790106  -1.1690980495790106  \\
            0.5070140280561122  25.0  -1.1788080814063782  -1.1788080814063782  \\
            0.5070140280561122  26.0  -1.1907651098584675  -1.1907651098584675  \\
            0.5070140280561122  27.0  -1.1995592965686632  -1.1995592965686632  \\
            0.5070140280561122  28.0  -1.209880049308851  -1.209880049308851  \\
            0.5070140280561122  29.0  -1.2178986516532566  -1.2178986516532566  \\
            0.5070140280561122  30.0  -1.2268672241844416  -1.2268672241844416  \\
            0.5070140280561122  31.0  -1.234222302511824  -1.234222302511824  \\
            0.5070140280561122  32.0  -1.2420621567385692  -1.2420621567385692  \\
            0.5070140280561122  33.0  -1.2488444069606381  -1.2488444069606381  \\
            0.5070140280561122  34.0  -1.255733549331275  -1.255733549331275  \\
            0.5070140280561122  35.0  -1.262017232115324  -1.262017232115324  \\
            0.5070140280561122  36.0  -1.2680990825068488  -1.2680990825068488  \\
            0.5070140280561122  37.0  -1.2739456398726148  -1.2739456398726148  \\
            0.5070140280561122  38.0  -1.2793369460264234  -1.2793369460264234  \\
            0.5070140280561122  39.0  -1.2847976968441355  -1.2847976968441355  \\
            0.5070140280561122  40.0  -1.2895943857128853  -1.2895943857128853  \\
            0.5070140280561122  41.0  -1.2947125634873213  -1.2947125634873213  \\
            0.5070140280561122  42.0  -1.298994127606249  -1.298994127606249  \\
            0.5070140280561122  43.0  -1.3038064411277084  -1.3038064411277084  \\
            0.5070140280561122  44.0  -1.3076392686699283  -1.3076392686699283  \\
            0.5070140280561122  45.0  -1.3121771114961123  -1.3121771114961123  \\
            0.5070140280561122  46.0  -1.315617043901086  -1.315617043901086  \\
            0.5070140280561122  47.0  -1.3199074419346888  -1.3199074419346888  \\
            0.5070140280561122  48.0  -1.3230017593595171  -1.3230017593595171  \\
            0.5070140280561122  49.0  -1.3270681207031139  -1.3270681207031139  \\
            0.5070140280561122  50.0  -1.3298570985532014  -1.3298570985532014  \\
            0.5070140280561122  51.0  -1.333719812409266  -1.333719812409266  \\
            0.5070140280561122  52.0  -1.336237952776691  -1.336237952776691  \\
            0.5070140280561122  53.0  -1.339914871894616  -1.339914871894616  \\
            0.5070140280561122  54.0  -1.3421918860702053  -1.3421918860702053  \\
            0.5070140280561122  55.0  -1.3456987184865241  -1.3456987184865241  \\
            0.5070140280561122  56.0  -1.347760317049448  -1.347760317049448  \\
            0.5070140280561122  57.0  -1.3511109465388167  -1.3511109465388167  \\
            0.5070140280561122  58.0  -1.3529794793810987  -1.3529794793810987  \\
            0.5070140280561122  59.0  -1.356186229408614  -1.356186229408614  \\
            0.5070140280561122  60.0  -1.3578812077581126  -1.3578812077581126  \\
            0.5070140280561122  61.0  -1.3609550603037528  -1.3609550603037528  \\
            0.5070140280561122  62.0  -1.3624935852390785  -1.3624935852390785  \\
            0.5070140280561122  63.0  -1.3654443633117384  -1.3654443633117384  \\
            0.5070140280561122  64.0  -1.366841479640215  -1.366841479640215  \\
            0.5070140280561122  65.0  -1.3696780003747784  -1.3696780003747784  \\
            0.5070140280561122  66.0  -1.370946990529734  -1.370946990529734  \\
            0.5070140280561122  67.0  -1.3736771942976138  -1.3736771942976138  \\
            0.5070140280561122  68.0  -1.3748298237236902  -1.3748298237236902  \\
            0.5070140280561122  69.0  -1.3774608835653186  -1.3774608835653186  \\
            0.5070140280561122  70.0  -1.3785076066304611  -1.3785076066304611  \\
            0.5070140280561122  71.0  -1.3810460214517517  -1.3810460214517517  \\
            0.5070140280561122  72.0  -1.381996155056857  -1.381996155056857  \\
            0.5070140280561122  73.0  -1.384376805929378  -1.384376805929378  \\
            0.5070140280561122  74.0  -1.3853096999685008  -1.3853096999685008  \\
            0.5070140280561122  75.0  -1.3875337131776793  -1.3875337131776793  \\
            0.5070140280561122  76.0  -1.3884610810411764  -1.3884610810411764  \\
            0.5070140280561122  77.0  -1.3905406952725168  -1.3905406952725168  \\
            0.5070140280561122  78.0  -1.3914619125390142  -1.3914619125390142  \\
            0.5070140280561122  79.0  -1.3934081738645063  -1.3934081738645063  \\
            0.5070140280561122  80.0  -1.394322726025222  -1.394322726025222  \\
            0.5070140280561122  81.0  -1.3961456275352073  -1.3961456275352073  \\
            0.5070140280561122  82.0  -1.3970530935927403  -1.3970530935927403  \\
            0.5070140280561122  83.0  -1.3987616960057239  -1.3987616960057239  \\
            0.5070140280561122  84.0  -1.399661734646494  -1.399661734646494  \\
            0.5070140280561122  85.0  -1.4012642708396403  -1.4012642708396403  \\
            0.5070140280561122  86.0  -1.4021566087414938  -1.4021566087414938  \\
            0.5070140280561122  87.0  -1.4036605746373445  -1.4036605746373445  \\
            0.5070140280561122  88.0  -1.4045449965552081  -1.4045449965552081  \\
            0.5070140280561122  89.0  -1.4059572303884105  -1.4059572303884105  \\
            0.5070140280561122  90.0  -1.4068335707256834  -1.4068335707256834  \\
            0.5070140280561122  91.0  -1.4081603223786685  -1.4081603223786685  \\
            0.5070140280561122  92.0  -1.409028458004508  -1.409028458004508  \\
            0.5070140280561122  93.0  -1.410275449827164  -1.410275449827164  \\
            0.5070140280561122  94.0  -1.411135293941551  -1.411135293941551  \\
            0.5070140280561122  95.0  -1.4123077742446448  -1.4123077742446448  \\
            0.5070140280561122  96.0  -1.4131592711272327  -1.4131592711272327  \\
            0.5070140280561122  97.0  -1.414262061353988  -1.414262061353988  \\
            0.5070140280561122  98.0  -1.4151051818608706  -1.4151051818608706  \\
            0.5070140280561122  99.0  -1.416142718286823  -1.416142718286823  \\
            0.5070140280561122  100.0  -1.4169774559817465  -1.4169774559817465  \\
            0.5070140280561122  101.0  -1.4179538266656082  -1.4179538266656082  \\
            0.5070140280561122  102.0  -1.4187801944905534  -1.4187801944905534  \\
            0.5070140280561122  103.0  -1.4196991720918588  -1.4196991720918588  \\
            0.5070140280561122  104.0  -1.4205171994977632  -1.4205171994977632  \\
            0.5070140280561122  105.0  -1.421382270488131  -1.421382270488131  \\
            0.5070140280561122  106.0  -1.422192000958593  -1.422192000958593  \\
            0.5070140280561122  107.0  -1.4230063916776796  -1.4230063916776796  \\
            0.5070140280561122  108.0  -1.423807880589335  -1.423807880589335  \\
            0.5070140280561122  109.0  -1.4245745805342924  -1.4245745805342924  \\
            0.5070140280561122  110.0  -1.4253678933060998  -1.4253678933060998  \\
            0.5070140280561122  111.0  -1.4260896759889095  -1.4260896759889095  \\
            0.5070140280561122  112.0  -1.426874886479878  -1.426874886479878  \\
            0.5070140280561122  113.0  -1.42755432814235  -1.42755432814235  \\
            0.5070140280561122  114.0  -1.4283315172632198  -1.4283315172632198  \\
            0.5070140280561122  115.0  -1.4289710137003442  -1.4289710137003442  \\
            0.5070140280561122  116.0  -1.429740268210039  -1.429740268210039  \\
            0.5070140280561122  117.0  -1.4303420499197377  -1.4303420499197377  \\
            0.5070140280561122  118.0  -1.4311034613814566  -1.4311034613814566  \\
            0.5070140280561122  119.0  -1.4316696072306658  -1.4316696072306658  \\
            0.5070140280561122  120.0  -1.4324232711062663  -1.4324232711062663  \\
            0.5070140280561122  121.0  -1.4329557206789563  -1.4329557206789563  \\
            0.5070140280561122  122.0  -1.4337017355430568  -1.4337017355430568  \\
            0.5070140280561122  123.0  -1.4342023003152748  -1.4342023003152748  \\
            0.5070140280561122  124.0  -1.4349407671736494  -1.4349407671736494  \\
            0.5070140280561122  125.0  -1.4354111406426517  -1.4354111406426517  \\
            0.5070140280561122  126.0  -1.4361421623408275  -1.4361421623408275  \\
            0.5070140280561122  127.0  -1.436583929220046  -1.436583929220046  \\
            0.5070140280561122  128.0  -1.4373076099309465  -1.4373076099309465  \\
            0.5070140280561122  129.0  -1.4377222545089685  -1.4377222545089685  \\
            0.5070140280561122  130.0  -1.4384386992889082  -1.4384386992889082  \\
            0.5070140280561122  131.0  -1.4388276130393336  -1.4388276130393336  \\
            0.5070140280561122  132.0  -1.4395369274440852  -1.4395369274440852  \\
            0.5070140280561122  133.0  -1.4399014159627912  -1.4399014159627912  \\
            0.5070140280561122  134.0  -1.4406037057157528  -1.4406037057157528  \\
            0.5070140280561122  135.0  -1.4409449950533189  -1.4409449950533189  \\
            0.5070140280561122  136.0  -1.4416403657594057  -1.4416403657594057  \\
            0.5070140280561122  137.0  -1.4419596082093  -1.4419596082093  \\
            0.5070140280561122  138.0  -1.442648165108799  -1.442648165108799  \\
            0.5070140280561122  139.0  -1.4429464445040114  -1.4429464445040114  \\
            0.5070140280561122  140.0  -1.4436282922611257  -1.4436282922611257  \\
            0.5070140280561122  141.0  -1.4439066288277145  -1.4439066288277145  \\
            0.5070140280561122  142.0  -1.4445818713500156  -1.4445818713500156  \\
            0.5070140280561122  143.0  -1.4448412261590697  -1.4448412261590697  \\
            0.5070140280561122  144.0  -1.4454937260316987  -1.4454937260316987  \\
            0.5070140280561122  145.0  -1.4457512455001331  -1.4457512455001331  \\
            0.5070140280561122  146.0  -1.446375633706065  -1.446375633706065  \\
            0.5070140280561122  147.0  -1.44663764350515  -1.44663764350515  \\
            0.5070140280561122  148.0  -1.4472351537062085  -1.4472351537062085  \\
            0.5070140280561122  149.0  -1.4475013278310351  -1.4475013278310351  \\
            0.5070140280561122  150.0  -1.448073127024481  -1.448073127024481  \\
            0.5070140280561122  151.0  -1.4483431602333883  -1.4483431602333883  \\
            0.5070140280561122  152.0  -1.4488903530926942  -1.4488903530926942  \\
            0.5070140280561122  153.0  -1.4491639594314067  -1.4491639594314067  \\
            0.5070140280561122  154.0  -1.4496875923153136  -1.4496875923153136  \\
            0.5070140280561122  155.0  -1.4499645037602327  -1.4499645037602327  \\
            0.5070140280561122  156.0  -1.450465568420274  -1.450465568420274  \\
            0.5070140280561122  157.0  -1.4507455336302422  -1.4507455336302422  \\
            0.5070140280561122  158.0  -1.4512249706415838  -1.4512249706415838  \\
            0.5070140280561122  159.0  -1.4515077538082228  -1.4515077538082228  \\
            0.5070140280561122  160.0  -1.4519664557484757  -1.4519664557484757  \\
            0.5070140280561122  161.0  -1.4522518355363023  -1.4522518355363023  \\
            0.5070140280561122  162.0  -1.4526906499327823  -1.4526906499327823  \\
            0.5070140280561122  163.0  -1.452978418501436  -1.452978418501436  \\
            0.5070140280561122  164.0  -1.453398150566496  -1.453398150566496  \\
            0.5070140280561122  165.0  -1.4536881126676848  -1.4536881126676848  \\
            0.5070140280561122  166.0  -1.4540895278393986  -1.4540895278393986  \\
            0.5070140280561122  167.0  -1.4543814999822295  -1.4543814999822295  \\
            0.5070140280561122  168.0  -1.45476532628667  -1.45476532628667  \\
            0.5070140280561122  169.0  -1.4550591359653438  -1.4550591359653438  \\
            0.5070140280561122  170.0  -1.4554260662144183  -1.4554260662144183  \\
            0.5070140280561122  171.0  -1.4557215511933421  -1.4557215511933421  \\
            0.5070140280561122  172.0  -1.456072245031324  -1.456072245031324  \\
            0.5070140280561122  173.0  -1.4563692526827916  -1.4563692526827916  \\
            0.5070140280561122  174.0  -1.4567043384937148  -1.4567043384937148  \\
            0.5070140280561122  175.0  -1.4570027251834652  -1.4570027251834652  \\
            0.5070140280561122  176.0  -1.4573228018698867  -1.4573228018698867  \\
            0.5070140280561122  177.0  -1.4576224323872091  -1.4576224323872091  \\
            0.5070140280561122  178.0  -1.4579280710308886  -1.4579280710308886  \\
            0.5070140280561122  179.0  -1.4582288180589424  -1.4582288180589424  \\
            0.5070140280561122  180.0  -1.458520563471424  -1.458520563471424  \\
            0.5070140280561122  181.0  -1.458822307095499  -1.458822307095499  \\
            0.5070140280561122  182.0  -1.4591006792679044  -1.4591006792679044  \\
            0.5070140280561122  183.0  -1.4594033065174574  -1.4594033065174574  \\
            0.5070140280561122  184.0  -1.4596688019766266  -1.4596688019766266  \\
            0.5070140280561122  185.0  -1.4599722063996747  -1.4599722063996747  \\
            0.5070140280561122  186.0  -1.4602252994773006  -1.4602252994773006  \\
            0.5070140280561122  187.0  -1.4605293807434871  -1.4605293807434871  \\
            0.5070140280561122  188.0  -1.4607705247653666  -1.4607705247653666  \\
            0.5070140280561122  189.0  -1.4610751882965314  -1.4610751882965314  \\
            0.5070140280561122  190.0  -1.461304816696555  -1.461304816696555  \\
            0.5070140280561122  191.0  -1.4616099733217802  -1.4616099733217802  \\
            0.5070140280561122  192.0  -1.461828500687604  -1.461828500687604  \\
            0.5070140280561122  193.0  -1.462134066321712  -1.462134066321712  \\
            0.5070140280561122  194.0  -1.4623418893754931  -1.4623418893754931  \\
            0.5070140280561122  195.0  -1.4626477847186168  -1.4626477847186168  \\
            0.5070140280561122  196.0  -1.462845283238349  -1.462845283238349  \\
            0.5070140280561122  197.0  -1.4631514334952505  -1.4631514334952505  \\
            0.5070140280561122  198.0  -1.4633389711803908  -1.4633389711803908  \\
            0.5070140280561122  199.0  -1.4636453057983332  -1.4636453057983332  \\
            0.5070140280561122  200.0  -1.4638232310837092  -1.4638232310837092  \\
            0.5070140280561122  201.0  -1.4641296835068676  -1.4641296835068676  \\
            0.5070140280561122  202.0  -1.464298330328581  -1.464298330328581  \\
            0.5070140280561122  203.0  -1.4646048377685263  -1.4646048377685263  \\
            0.5070140280561122  204.0  -1.464764526284637  -1.464764526284637  \\
            0.5070140280561122  205.0  -1.4650710295053844  -1.4650710295053844  \\
            0.5070140280561122  206.0  -1.4652220667748423  -1.4652220667748423  \\
            0.5070140280561122  207.0  -1.465528509891159  -1.465528509891159  \\
            0.5070140280561122  208.0  -1.4656711905137256  -1.4656711905137256  \\
            0.5070140280561122  209.0  -1.4659775208025483  -1.4659775208025483  \\
            0.5070140280561122  210.0  -1.4661121275219267  -1.4661121275219267  \\
            0.5070140280561122  211.0  -1.4664182952451001  -1.4664182952451001  \\
            0.5070140280561122  212.0  -1.466545099518184  -1.466545099518184  \\
            0.5070140280561122  213.0  -1.4668510577561615  -1.4668510577561615  \\
            0.5070140280561122  214.0  -1.4669703202902962  -1.4669703202902962  \\
            0.5070140280561122  215.0  -1.4672700637087854  -1.4672700637087854  \\
            0.5070140280561122  216.0  -1.4673879960465326  -1.4673879960465326  \\
            0.5070140280561122  217.0  -1.46767730607306  -1.46767730607306  \\
            0.5070140280561122  218.0  -1.4677983257482272  -1.4677983257482272  \\
            0.5070140280561122  219.0  -1.4680775243483228  -1.4680775243483228  \\
            0.5070140280561122  220.0  -1.4682015014254297  -1.4682015014254297  \\
            0.5090180360721442  1.0  -0.0018036072144288484  -0.0018036072144288484  \\
            0.5090180360721442  2.0  -0.26426185704742833  -0.26426185704742833  \\
            0.5090180360721442  3.0  -0.3451760664185514  -0.3451760664185514  \\
            0.5090180360721442  4.0  -0.49248974138753654  -0.49248974138753654  \\
            0.5090180360721442  5.0  -0.5501081528135634  -0.5501081528135634  \\
            0.5090180360721442  6.0  -0.6555969081019178  -0.6555969081019178  \\
            0.5090180360721442  7.0  -0.6991781542883744  -0.6991781542883744  \\
            0.5090180360721442  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5090180360721442  9.0  -0.8101097299494079  -0.8101097299494079  \\
            0.5090180360721442  10.0  -0.8673023703083835  -0.8673023703083835  \\
            0.5090180360721442  11.0  -0.8952402974447063  -0.8952402974447063  \\
            0.5090180360721442  12.0  -0.9391177960316244  -0.9391177960316244  \\
            0.5090180360721442  13.0  -0.9624081496325997  -0.9624081496325997  \\
            0.5090180360721442  14.0  -0.9968538383957452  -0.9968538383957452  \\
            0.5090180360721442  15.0  -1.0166618065853092  -1.0166618065853092  \\
            0.5090180360721442  16.0  -1.0442294978674211  -1.0442294978674211  \\
            0.5090180360721442  17.0  -1.061354789780061  -1.061354789780061  \\
            0.5090180360721442  18.0  -1.0837768496665223  -1.0837768496665223  \\
            0.5090180360721442  19.0  -1.098786883007496  -1.098786883007496  \\
            0.5090180360721442  20.0  -1.117273130865534  -1.117273130865534  \\
            0.5090180360721442  21.0  -1.1305820336324797  -1.1305820336324797  \\
            0.5090180360721442  22.0  -1.1459996470086227  -1.1459996470086227  \\
            0.5090180360721442  23.0  -1.157917087736727  -1.157917087736727  \\
            0.5090180360721442  24.0  -1.1709020972347617  -1.1709020972347617  \\
            0.5090180360721442  25.0  -1.1816645515076827  -1.1816645515076827  \\
            0.5090180360721442  26.0  -1.1926929940888877  -1.1926929940888877  \\
            0.5090180360721442  27.0  -1.202484390360251  -1.202484390360251  \\
            0.5090180360721442  28.0  -1.2119189807126296  -1.2119189807126296  \\
            0.5090180360721442  29.0  -1.2208847068526092  -1.2208847068526092  \\
            0.5090180360721442  30.0  -1.2290062270478532  -1.2290062270478532  \\
            0.5090180360721442  31.0  -1.2372628628788016  -1.2372628628788016  \\
            0.5090180360721442  32.0  -1.2442917581194144  -1.2442917581194144  \\
            0.5090180360721442  33.0  -1.2519339837977101  -1.2519339837977101  \\
            0.5090180360721442  34.0  -1.258045527257639  -1.258045527257639  \\
            0.5090180360721442  35.0  -1.2651511214426525  -1.2651511214426525  \\
            0.5090180360721442  36.0  -1.2704862619428625  -1.2704862619428625  \\
            0.5090180360721442  37.0  -1.2771197805241488  -1.2771197805241488  \\
            0.5090180360721442  38.0  -1.2817930330418725  -1.2817930330418725  \\
            0.5090180360721442  39.0  -1.2880085590514936  -1.2880085590514936  \\
            0.5090180360721442  40.0  -1.2921138321115826  -1.2921138321115826  \\
            0.5090180360721442  41.0  -1.2979570604681285  -1.2979570604681285  \\
            0.5090180360721442  42.0  -1.301572019855496  -1.301572019855496  \\
            0.5090180360721442  43.0  -1.3070818582380108  -1.3070818582380108  \\
            0.5090180360721442  44.0  -1.3102712362745805  -1.3102712362745805  \\
            0.5090180360721442  45.0  -1.3154810489411282  -1.3154810489411282  \\
            0.5090180360721442  46.0  -1.3182991834008124  -1.3182991834008124  \\
            0.5090180360721442  47.0  -1.3232377680531124  -1.3232377680531124  \\
            0.5090180360721442  48.0  -1.3257305709396454  -1.3257305709396454  \\
            0.5090180360721442  49.0  -1.330422933575964  -1.330422933575964  \\
            0.5090180360721442  50.0  -1.3326294328921091  -1.3326294328921091  \\
            0.5090180360721442  51.0  -1.3370974080808828  -1.3370974080808828  \\
            0.5090180360721442  52.0  -1.3390509662449777  -1.3390509662449777  \\
            0.5090180360721442  53.0  -1.3433137178891799  -1.3433137178891799  \\
            0.5090180360721442  54.0  -1.3450430027802556  -1.3450430027802556  \\
            0.5090180360721442  55.0  -1.3491174315984553  -1.3491174315984553  \\
            0.5090180360721442  56.0  -1.350647196553532  -1.350647196553532  \\
            0.5090180360721442  57.0  -1.3544172688729572  -1.3544172688729572  \\
            0.5090180360721442  58.0  -1.35589998905093  -1.35589998905093  \\
            0.5090180360721442  59.0  -1.3593599645885086  -1.3593599645885086  \\
            0.5090180360721442  60.0  -1.3608333990637438  -1.3608333990637438  \\
            0.5090180360721442  61.0  -1.3640132790295976  -1.3640132790295976  \\
            0.5090180360721442  62.0  -1.3654756732913063  -1.3654756732913063  \\
            0.5090180360721442  63.0  -1.3684018621733587  -1.3684018621733587  \\
            0.5090180360721442  64.0  -1.3698518254770384  -1.3698518254770384  \\
            0.5090180360721442  65.0  -1.372547646127933  -1.372547646127933  \\
            0.5090180360721442  66.0  -1.373984085720338  -1.373984085720338  \\
            0.5090180360721442  67.0  -1.376470209076994  -1.376470209076994  \\
            0.5090180360721442  68.0  -1.3778922769381305  -1.3778922769381305  \\
            0.5090180360721442  69.0  -1.3801870823590916  -1.3801870823590916  \\
            0.5090180360721442  70.0  -1.3815941318834501  -1.3815941318834501  \\
            0.5090180360721442  71.0  -1.3837140107686579  -1.3837140107686579  \\
            0.5090180360721442  72.0  -1.385105561382905  -1.385105561382905  \\
            0.5090180360721442  73.0  -1.3870651741741244  -1.3870651741741244  \\
            0.5090180360721442  74.0  -1.3884408823255043  -1.3884408823255043  \\
            0.5090180360721442  75.0  -1.3902533769883447  -1.3902533769883447  \\
            0.5090180360721442  76.0  -1.39161301227205  -1.39161301227205  \\
            0.5090180360721442  77.0  -1.393290210796529  -1.393290210796529  \\
            0.5090180360721442  78.0  -1.394633636247827  -1.394633636247827  \\
            0.5090180360721442  79.0  -1.3961861944703937  -1.3961861944703937  \\
            0.5090180360721442  80.0  -1.3975133502463293  -1.3975133502463293  \\
            0.5090180360721442  81.0  -1.3989508953183376  -1.3989508953183376  \\
            0.5090180360721442  82.0  -1.4002617851497394  -1.4002617851497394  \\
            0.5090180360721442  83.0  -1.4015930341968985  -1.4015930341968985  \\
            0.5090180360721442  84.0  -1.402887714113159  -1.402887714113159  \\
            0.5090180360721442  85.0  -1.4041205770045178  -1.4041205770045178  \\
            0.5090180360721442  86.0  -1.405399145929409  -1.405399145929409  \\
            0.5090180360721442  87.0  -1.4065408145703442  -1.4065408145703442  \\
            0.5090180360721442  88.0  -1.4078034064637523  -1.4078034064637523  \\
            0.5090180360721442  89.0  -1.4088604326181757  -1.4088604326181757  \\
            0.5090180360721442  90.0  -1.4101072098987304  -1.4101072098987304  \\
            0.5090180360721442  91.0  -1.4110855732134033  -1.4110855732134033  \\
            0.5090180360721442  92.0  -1.4123167212460581  -1.4123167212460581  \\
            0.5090180360721442  93.0  -1.4132218888776689  -1.4132218888776689  \\
            0.5090180360721442  94.0  -1.4144376113487216  -1.4144376113487216  \\
            0.5090180360721442  95.0  -1.4152745903711006  -1.4152745903711006  \\
            0.5090180360721442  96.0  -1.4164751054046654  -1.4164751054046654  \\
            0.5090180360721442  97.0  -1.417248488989432  -1.417248488989432  \\
            0.5090180360721442  98.0  -1.418434025885202  -1.418434025885202  \\
            0.5090180360721442  99.0  -1.4191480340962492  -1.4191480340962492  \\
            0.5090180360721442  100.0  -1.420318830588758  -1.420318830588758  \\
            0.5090180360721442  101.0  -1.4209773465047109  -1.4209773465047109  \\
            0.5090180360721442  102.0  -1.4221336464611196  -1.4221336464611196  \\
            0.5090180360721442  103.0  -1.4227402482338711  -1.4227402482338711  \\
            0.5090180360721442  104.0  -1.4238822997215104  -1.4238822997215104  \\
            0.5090180360721442  105.0  -1.424440289090939  -1.424440289090939  \\
            0.5090180360721442  106.0  -1.4255683427569257  -1.4255683427569257  \\
            0.5090180360721442  107.0  -1.4260807704667915  -1.4260807704667915  \\
            0.5090180360721442  108.0  -1.4271950781814515  -1.4271950781814515  \\
            0.5090180360721442  109.0  -1.4276647666799696  -1.4276647666799696  \\
            0.5090180360721442  110.0  -1.4287655804037436  -1.4287655804037436  \\
            0.5090180360721442  111.0  -1.429195144158368  -1.429195144158368  \\
            0.5090180360721442  112.0  -1.4302563839053681  -1.4302563839053681  \\
            0.5090180360721442  113.0  -1.4306745787099802  -1.4306745787099802  \\
            0.5090180360721442  114.0  -1.4316778846195508  -1.4316778846195508  \\
            0.5090180360721442  115.0  -1.432105571100896  -1.432105571100896  \\
            0.5090180360721442  116.0  -1.433054149303808  -1.433054149303808  \\
            0.5090180360721442  117.0  -1.433490461130991  -1.433490461130991  \\
            0.5090180360721442  118.0  -1.4343873000593383  -1.4343873000593383  \\
            0.5090180360721442  119.0  -1.4348314403735987  -1.4348314403735987  \\
            0.5090180360721442  120.0  -1.4356793285109313  -1.4356793285109313  \\
            0.5090180360721442  121.0  -1.4361305637246944  -1.4361305637246944  \\
            0.5090180360721442  122.0  -1.4369321056659894  -1.4369321056659894  \\
            0.5090180360721442  123.0  -1.4373897598891585  -1.4373897598891585  \\
            0.5090180360721442  124.0  -1.4381473908947782  -1.4381473908947782  \\
            0.5090180360721442  125.0  -1.4386108409169276  -1.4386108409169276  \\
            0.5090180360721442  126.0  -1.4393268401211614  -1.4393268401211614  \\
            0.5090180360721442  127.0  -1.4397955108872988  -1.4397955108872988  \\
            0.5090180360721442  128.0  -1.440472013304109  -1.440472013304109  \\
            0.5090180360721442  129.0  -1.4409453738294467  -1.4409453738294467  \\
            0.5090180360721442  130.0  -1.4415843812799098  -1.4415843812799098  \\
            0.5090180360721442  131.0  -1.4420619409558655  -1.4420619409558655  \\
            0.5090180360721442  132.0  -1.4426653320283134  -1.4426653320283134  \\
            0.5090180360721442  133.0  -1.4431466372775597  -1.4431466372775597  \\
            0.5090180360721442  134.0  -1.4437161764179152  -1.4437161764179152  \\
            0.5090180360721442  135.0  -1.4442008076615105  -1.4442008076615105  \\
            0.5090180360721442  136.0  -1.4447381534807273  -1.4447381534807273  \\
            0.5090180360721442  137.0  -1.4452257223848828  -1.4452257223848828  \\
            0.5090180360721442  138.0  -1.4457324352604488  -1.4457324352604488  \\
            0.5090180360721442  139.0  -1.446222582233478  -1.446222582233478  \\
            0.5090180360721442  140.0  -1.4467001312733576  -1.4467001312733576  \\
            0.5090180360721442  141.0  -1.4471925231879768  -1.4471925231879768  \\
            0.5090180360721442  142.0  -1.4476422926184136  -1.4476422926184136  \\
            0.5090180360721442  143.0  -1.4481366207361552  -1.4481366207361552  \\
            0.5090180360721442  144.0  -1.4485599157673636  -1.4485599157673636  \\
            0.5090180360721442  145.0  -1.4490558938452727  -1.4490558938452727  \\
            0.5090180360721442  146.0  -1.4494539460641096  -1.4494539460641096  \\
            0.5090180360721442  147.0  -1.449951308625661  -1.449951308625661  \\
            0.5090180360721442  148.0  -1.4503252809587548  -1.4503252809587548  \\
            0.5090180360721442  149.0  -1.450823781713249  -1.450823781713249  \\
            0.5090180360721442  150.0  -1.4511747729993538  -1.4511747729993538  \\
            0.5090180360721442  151.0  -1.4516741833952604  -1.4516741833952604  \\
            0.5090180360721442  152.0  -1.4520032326027668  -1.4520032326027668  \\
            0.5090180360721442  153.0  -1.4525033405025385  -1.4525033405025385  \\
            0.5090180360721442  154.0  -1.4528114306226003  -1.4528114306226003  \\
            0.5090180360721442  155.0  -1.4533120390875118  -1.4533120390875118  \\
            0.5090180360721442  156.0  -1.453600100732227  -1.453600100732227  \\
            0.5090180360721442  157.0  -1.4541010269070638  -1.4541010269070638  \\
            0.5090180360721442  158.0  -1.4543699416373768  -1.4543699416373768  \\
            0.5090180360721442  159.0  -1.4548710157256264  -1.4548710157256264  \\
            0.5090180360721442  160.0  -1.4551216191331249  -1.4551216191331249  \\
            0.5090180360721442  161.0  -1.455622683454712  -1.455622683454712  \\
            0.5090180360721442  162.0  -1.4558557680171393  -1.4558557680171393  \\
            0.5090180360721442  163.0  -1.4563566761413151  -1.4563566761413151  \\
            0.5090180360721442  164.0  -1.456572993871402  -1.456572993871402  \\
            0.5090180360721442  165.0  -1.457073609817827  -1.457073609817827  \\
            0.5090180360721442  166.0  -1.4572738747222806  -1.4572738747222806  \\
            0.5090180360721442  167.0  -1.457766758895306  -1.457766758895306  \\
            0.5090180360721442  168.0  -1.457958962589091  -1.457958962589091  \\
            0.5090180360721442  169.0  -1.4584300394926302  -1.4584300394926302  \\
            0.5090180360721442  170.0  -1.4586287849292623  -1.4586287849292623  \\
            0.5090180360721442  171.0  -1.459078908699625  -1.459078908699625  \\
            0.5090180360721442  172.0  -1.4592838459881992  -1.4592838459881992  \\
            0.5090180360721442  173.0  -1.459713830164116  -1.459713830164116  \\
            0.5090180360721442  174.0  -1.4599246280614255  -1.4599246280614255  \\
            0.5090180360721442  175.0  -1.460335247900873  -1.460335247900873  \\
            0.5090180360721442  176.0  -1.460551592675017  -1.460551592675017  \\
            0.5090180360721442  177.0  -1.4609435873172834  -1.4609435873172834  \\
            0.5090180360721442  178.0  -1.461165181691215  -1.461165181691215  \\
            0.5090180360721442  179.0  -1.4615392561758056  -1.4615392561758056  \\
            0.5090180360721442  180.0  -1.4617658183434883  -1.4617658183434883  \\
            0.5090180360721442  181.0  -1.4621226454974008  -1.4621226454974008  \\
            0.5090180360721442  182.0  -1.462353908207553  -1.462353908207553  \\
            0.5090180360721442  183.0  -1.462694130409746  -1.462694130409746  \\
            0.5090180360721442  184.0  -1.4629298401121684  -1.4629298401121684  \\
            0.5090180360721442  185.0  -1.4632540709453425  -1.4632540709453425  \\
            0.5090180360721442  186.0  -1.4634939869938561  -1.4634939869938561  \\
            0.5090180360721442  187.0  -1.463802812791163  -1.463802812791163  \\
            0.5090180360721442  188.0  -1.464046706700562  -1.464046706700562  \\
            0.5090180360721442  189.0  -1.4643406879951124  -1.4643406879951124  \\
            0.5090180360721442  190.0  -1.4645883427459898  -1.4645883427459898  \\
            0.5090180360721442  191.0  -1.4648680156302032  -1.4648680156302032  \\
            0.5090180360721442  192.0  -1.4651192250203209  -1.4651192250203209  \\
            0.5090180360721442  193.0  -1.4653851024214686  -1.4653851024214686  \\
            0.5090180360721442  194.0  -1.465639670458287  -1.465639670458287  \\
            0.5090180360721442  195.0  -1.465892243336118  -1.465892243336118  \\
            0.5090180360721442  196.0  -1.4661499836686231  -1.4661499836686231  \\
            0.5090180360721442  197.0  -1.466389722140574  -1.466389722140574  \\
            0.5090180360721442  198.0  -1.4666504575271502  -1.4666504575271502  \\
            0.5090180360721442  199.0  -1.4668778119262822  -1.4668778119262822  \\
            0.5090180360721442  200.0  -1.46714137373601  -1.46714137373601  \\
            0.5090180360721442  201.0  -1.4673567756058956  -1.4673567756058956  \\
            0.5090180360721442  202.0  -1.4676230033512199  -1.4676230033512199  \\
            0.5090180360721442  203.0  -1.4678268663825702  -1.4678268663825702  \\
            0.5090180360721442  204.0  -1.4680956072805857  -1.4680956072805857  \\
            0.5090180360721442  205.0  -1.4682883281931813  -1.4682883281931813  \\
            0.5090180360721442  206.0  -1.4685594367539505  -1.4685594367539505  \\
            0.5090180360721442  207.0  -1.468741396127599  -1.468741396127599  \\
            0.5090180360721442  208.0  -1.469014733767619  -1.469014733767619  \\
            0.5090180360721442  209.0  -1.4691862968256828  -1.4691862968256828  \\
            0.5090180360721442  210.0  -1.4694617315044332  -1.4694617315044332  \\
            0.5090180360721442  211.0  -1.4696232488527938  -1.4696232488527938  \\
            0.5090180360721442  212.0  -1.4699006547312423  -1.4699006547312423  \\
            0.5090180360721442  213.0  -1.4700524630556884  -1.4700524630556884  \\
            0.5090180360721442  214.0  -1.4703317201749382  -1.4703317201749382  \\
            0.5090180360721442  215.0  -1.4704741428999064  -1.4704741428999064  \\
            0.5090180360721442  216.0  -1.4707551368787215  -1.4707551368787215  \\
            0.5090180360721442  217.0  -1.4708884847891532  -1.4708884847891532  \\
            0.5090180360721442  218.0  -1.4711711065391722  -1.4711711065391722  \\
            0.5090180360721442  219.0  -1.4712956783689708  -1.4712956783689708  \\
            0.5090180360721442  220.0  -1.4715798238263906  -1.4715798238263906  \\
            0.5110220440881763  1.0  -0.002204408817635256  -0.002204408817635256  \\
            0.5110220440881763  2.0  -0.2637274549098198  -0.2637274549098198  \\
            0.5110220440881763  3.0  -0.34569138276553113  -0.34569138276553113  \\
            0.5110220440881763  4.0  -0.49187899608741253  -0.49187899608741253  \\
            0.5110220440881763  5.0  -0.5511022044088174  -0.5511022044088174  \\
            0.5110220440881763  6.0  -0.6552533638705981  -0.6552533638705981  \\
            0.5110220440881763  7.0  -0.700566790145948  -0.700566790145948  \\
            0.5110220440881763  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5110220440881763  9.0  -0.8118124360609316  -0.8118124360609316  \\
            0.5110220440881763  10.0  -0.8676360379767205  -0.8676360379767205  \\
            0.5110220440881763  11.0  -0.8971943887775551  -0.8971943887775551  \\
            0.5110220440881763  12.0  -0.9397520315355993  -0.9397520315355993  \\
            0.5110220440881763  13.0  -0.9645663876773167  -0.9645663876773167  \\
            0.5110220440881763  14.0  -0.9977523674800577  -0.9977523674800577  \\
            0.5110220440881763  15.0  -1.018988441278845  -1.018988441278845  \\
            0.5110220440881763  16.0  -1.0453589669879808  -1.0453589669879808  \\
            0.5110220440881763  17.0  -1.0638223816053154  -1.0638223816053154  \\
            0.5110220440881763  18.0  -1.0851082890319241  -1.0851082890319241  \\
            0.5110220440881763  19.0  -1.1013740260494616  -1.1013740260494616  \\
            0.5110220440881763  20.0  -1.1187818890180143  -1.1187818890180143  \\
            0.5110220440881763  21.0  -1.1332717609131278  -1.1332717609131278  \\
            0.5110220440881763  22.0  -1.147664872666181  -1.147664872666181  \\
            0.5110220440881763  23.0  -1.1606957504753095  -1.1606957504753095  \\
            0.5110220440881763  24.0  -1.1727061448905127  -1.1727061448905127  \\
            0.5110220440881763  25.0  -1.1845210216089874  -1.1845210216089874  \\
            0.5110220440881763  26.0  -1.194620878319308  -1.194620878319308  \\
            0.5110220440881763  27.0  -1.2054094841518386  -1.2054094841518386  \\
            0.5110220440881763  28.0  -1.2139579121164084  -1.2139579121164084  \\
            0.5110220440881763  29.0  -1.223870762051962  -1.223870762051962  \\
            0.5110220440881763  30.0  -1.231145229911265  -1.231145229911265  \\
            0.5110220440881763  31.0  -1.2403034232457795  -1.2403034232457795  \\
            0.5110220440881763  32.0  -1.2465213595002593  -1.2465213595002593  \\
            0.5110220440881763  33.0  -1.2550235606347822  -1.2550235606347822  \\
            0.5110220440881763  34.0  -1.2603575051840035  -1.2603575051840035  \\
            0.5110220440881763  35.0  -1.2682850107699812  -1.2682850107699812  \\
            0.5110220440881763  36.0  -1.272873441378876  -1.272873441378876  \\
            0.5110220440881763  37.0  -1.280293921175683  -1.280293921175683  \\
            0.5110220440881763  38.0  -1.2842491200573218  -1.2842491200573218  \\
            0.5110220440881763  39.0  -1.2912194212588517  -1.2912194212588517  \\
            0.5110220440881763  40.0  -1.2946332785102799  -1.2946332785102799  \\
            0.5110220440881763  41.0  -1.3012015574489355  -1.3012015574489355  \\
            0.5110220440881763  42.0  -1.3041499121047426  -1.3041499121047426  \\
            0.5110220440881763  43.0  -1.3103572753483137  -1.3103572753483137  \\
            0.5110220440881763  44.0  -1.312903203879233  -1.312903203879233  \\
            0.5110220440881763  45.0  -1.3187849863861443  -1.3187849863861443  \\
            0.5110220440881763  46.0  -1.320981322900539  -1.320981322900539  \\
            0.5110220440881763  47.0  -1.326328948413032  -1.326328948413032  \\
            0.5110220440881763  48.0  -1.3284593825197735  -1.3284593825197735  \\
            0.5110220440881763  49.0  -1.333284794353212  -1.333284794353212  \\
            0.5110220440881763  50.0  -1.3354017672310166  -1.3354017672310166  \\
            0.5110220440881763  51.0  -1.3397643331700102  -1.3397643331700102  \\
            0.5110220440881763  52.0  -1.341863979713264  -1.341863979713264  \\
            0.5110220440881763  53.0  -1.3458147555078215  -1.3458147555078215  \\
            0.5110220440881763  54.0  -1.3478941194903058  -1.3478941194903058  \\
            0.5110220440881763  55.0  -1.3514772316231203  -1.3514772316231203  \\
            0.5110220440881763  56.0  -1.353534076057616  -1.353534076057616  \\
            0.5110220440881763  57.0  -1.3567878396030968  -1.3567878396030968  \\
            0.5110220440881763  58.0  -1.3588204987207613  -1.3588204987207613  \\
            0.5110220440881763  59.0  -1.3617783273731883  -1.3617783273731883  \\
            0.5110220440881763  60.0  -1.363785590369375  -1.363785590369375  \\
            0.5110220440881763  61.0  -1.3664767421328898  -1.3664767421328898  \\
            0.5110220440881763  62.0  -1.3684577613435336  -1.3684577613435336  \\
            0.5110220440881763  63.0  -1.3709079533139954  -1.3709079533139954  \\
            0.5110220440881763  64.0  -1.3728621713138618  -1.3728621713138618  \\
            0.5110220440881763  65.0  -1.3750940894583783  -1.3750940894583783  \\
            0.5110220440881763  66.0  -1.3770211809109418  -1.3770211809109418  \\
            0.5110220440881763  67.0  -1.3790549050744862  -1.3790549050744862  \\
            0.5110220440881763  68.0  -1.380954730152571  -1.380954730152571  \\
            0.5110220440881763  69.0  -1.382808090202622  -1.382808090202622  \\
            0.5110220440881763  70.0  -1.3846806571364387  -1.3846806571364387  \\
            0.5110220440881763  71.0  -1.3863695328457655  -1.3863695328457655  \\
            0.5110220440881763  72.0  -1.3882149677089533  -1.3882149677089533  \\
            0.5110220440881763  73.0  -1.389753542418871  -1.389753542418871  \\
            0.5110220440881763  74.0  -1.3915720646825078  -1.3915720646825078  \\
            0.5110220440881763  75.0  -1.3929730407990104  -1.3929730407990104  \\
            0.5110220440881763  76.0  -1.394764943502924  -1.394764943502924  \\
            0.5110220440881763  77.0  -1.3960397263205413  -1.3960397263205413  \\
            0.5110220440881763  78.0  -1.3978053599566402  -1.3978053599566402  \\
            0.5110220440881763  79.0  -1.3989642150762807  -1.3989642150762807  \\
            0.5110220440881763  80.0  -1.400703974467437  -1.400703974467437  \\
            0.5110220440881763  81.0  -1.4017561631014677  -1.4017561631014677  \\
            0.5110220440881763  82.0  -1.4034704767067383  -1.4034704767067383  \\
            0.5110220440881763  83.0  -1.4044243723880734  -1.4044243723880734  \\
            0.5110220440881763  84.0  -1.4061136935798244  -1.4061136935798244  \\
            0.5110220440881763  85.0  -1.4069768831693952  -1.4069768831693952  \\
            0.5110220440881763  86.0  -1.4086416831173243  -1.4086416831173243  \\
            0.5110220440881763  87.0  -1.4094210545033437  -1.4094210545033437  \\
            0.5110220440881763  88.0  -1.4110618163722966  -1.4110618163722966  \\
            0.5110220440881763  89.0  -1.411763634847941  -1.411763634847941  \\
            0.5110220440881763  90.0  -1.4133808490717774  -1.4133808490717774  \\
            0.5110220440881763  91.0  -1.4140108240481384  -1.4140108240481384  \\
            0.5110220440881763  92.0  -1.4155513714999748  -1.4155513714999748  \\
            0.5110220440881763  93.0  -1.4161683279281736  -1.4161683279281736  \\
            0.5110220440881763  94.0  -1.4176075746193364  -1.4176075746193364  \\
            0.5110220440881763  95.0  -1.4182414064975561  -1.4182414064975561  \\
            0.5110220440881763  96.0  -1.4195860550356938  -1.4195860550356938  \\
            0.5110220440881763  97.0  -1.4202349166248756  -1.4202349166248756  \\
            0.5110220440881763  98.0  -1.4214911275401998  -1.4214911275401998  \\
            0.5110220440881763  99.0  -1.4221533499056758  -1.4221533499056758  \\
            0.5110220440881763  100.0  -1.4233267941208534  -1.4233267941208534  \\
            0.5110220440881763  101.0  -1.4240008663438133  -1.4240008663438133  \\
            0.5110220440881763  102.0  -1.4250967717317269  -1.4250967717317269  \\
            0.5110220440881763  103.0  -1.4257813243758832  -1.4257813243758832  \\
            0.5110220440881763  104.0  -1.426804517163403  -1.426804517163403  \\
            0.5110220440881763  105.0  -1.4274983076937473  -1.4274983076937473  \\
            0.5110220440881763  106.0  -1.4284532493608868  -1.4284532493608868  \\
            0.5110220440881763  107.0  -1.429155149255903  -1.429155149255903  \\
            0.5110220440881763  108.0  -1.4300459694881558  -1.4300459694881558  \\
            0.5110220440881763  109.0  -1.4307549528256467  -1.4307549528256467  \\
            0.5110220440881763  110.0  -1.4315854790002893  -1.4315854790002893  \\
            0.5110220440881763  111.0  -1.432300612327826  -1.432300612327826  \\
            0.5110220440881763  112.0  -1.4330743959491743  -1.4330743959491743  \\
            0.5110220440881763  113.0  -1.4337948292776108  -1.4337948292776108  \\
            0.5110220440881763  114.0  -1.4345151697208631  -1.4345151697208631  \\
            0.5110220440881763  115.0  -1.4352401285014478  -1.4352401285014478  \\
            0.5110220440881763  116.0  -1.435910094377186  -1.435910094377186  \\
            0.5110220440881763  117.0  -1.4366388723422443  -1.4366388723422443  \\
            0.5110220440881763  118.0  -1.4372613207532345  -1.4372613207532345  \\
            0.5110220440881763  119.0  -1.4379932735165315  -1.4379932735165315  \\
            0.5110220440881763  120.0  -1.4385708674437465  -1.4385708674437465  \\
            0.5110220440881763  121.0  -1.4393054067704325  -1.4393054067704325  \\
            0.5110220440881763  122.0  -1.4398406307951295  -1.4398406307951295  \\
            0.5110220440881763  123.0  -1.4405772194630422  -1.4405772194630422  \\
            0.5110220440881763  124.0  -1.4410723940068566  -1.4410723940068566  \\
            0.5110220440881763  125.0  -1.4418105411912034  -1.4418105411912034  \\
            0.5110220440881763  126.0  -1.4422678354328151  -1.4422678354328151  \\
            0.5110220440881763  127.0  -1.4430070925545517  -1.4430070925545517  \\
            0.5110220440881763  128.0  -1.4434285361637016  -1.4434285361637016  \\
            0.5110220440881763  129.0  -1.4441684931499248  -1.4441684931499248  \\
            0.5110220440881763  130.0  -1.4445559869617393  -1.4445559869617393  \\
            0.5110220440881763  131.0  -1.4452962688723974  -1.4452962688723974  \\
            0.5110220440881763  132.0  -1.4456515946113766  -1.4456515946113766  \\
            0.5110220440881763  133.0  -1.4463918585923285  -1.4463918585923285  \\
            0.5110220440881763  134.0  -1.4467166877422994  -1.4467166877422994  \\
            0.5110220440881763  135.0  -1.447456620269702  -1.447456620269702  \\
            0.5110220440881763  136.0  -1.4477525221753398  -1.4477525221753398  \\
            0.5110220440881763  137.0  -1.4484739563733733  -1.4484739563733733  \\
            0.5110220440881763  138.0  -1.4487602858361521  -1.4487602858361521  \\
            0.5110220440881763  139.0  -1.449443080874249  -1.449443080874249  \\
            0.5110220440881763  140.0  -1.4497411032765353  -1.4497411032765353  \\
            0.5110220440881763  141.0  -1.4503870800591614  -1.4503870800591614  \\
            0.5110220440881763  142.0  -1.4506960398399458  -1.4506960398399458  \\
            0.5110220440881763  143.0  -1.451306915419204  -1.451306915419204  \\
            0.5110220440881763  144.0  -1.4516261055030282  -1.4516261055030282  \\
            0.5110220440881763  145.0  -1.4522035001731466  -1.4522035001731466  \\
            0.5110220440881763  146.0  -1.452532258422154  -1.452532258422154  \\
            0.5110220440881763  147.0  -1.4530777022479988  -1.4530777022479988  \\
            0.5110220440881763  148.0  -1.4534154082113016  -1.4534154082113016  \\
            0.5110220440881763  149.0  -1.4539303470424132  -1.4539303470424132  \\
            0.5110220440881763  150.0  -1.4542764189742263  -1.4542764189742263  \\
            0.5110220440881763  151.0  -1.4547622199906143  -1.4547622199906143  \\
            0.5110220440881763  152.0  -1.4551161121128393  -1.4551161121128393  \\
            0.5110220440881763  153.0  -1.455574068944244  -1.455574068944244  \\
            0.5110220440881763  154.0  -1.4559352689298872  -1.4559352689298872  \\
            0.5110220440881763  155.0  -1.4563666063861507  -1.4563666063861507  \\
            0.5110220440881763  156.0  -1.4567346330441795  -1.4567346330441795  \\
            0.5110220440881763  157.0  -1.4571405114903704  -1.4571405114903704  \\
            0.5110220440881763  158.0  -1.4575149126331697  -1.4575149126331697  \\
            0.5110220440881763  159.0  -1.457896432039841  -1.457896432039841  \\
            0.5110220440881763  160.0  -1.458276782517774  -1.458276782517774  \\
            0.5110220440881763  161.0  -1.4586349862141028  -1.4586349862141028  \\
            0.5110220440881763  162.0  -1.4590208861014962  -1.4590208861014962  \\
            0.5110220440881763  163.0  -1.4593567642563237  -1.4593567642563237  \\
            0.5110220440881763  164.0  -1.4597478371763082  -1.4597478371763082  \\
            0.5110220440881763  165.0  -1.4600623300292233  -1.4600623300292233  \\
            0.5110220440881763  166.0  -1.4604582216051627  -1.4604582216051627  \\
            0.5110220440881763  167.0  -1.4607522224686622  -1.4607522224686622  \\
            0.5110220440881763  168.0  -1.461152598891512  -1.461152598891512  \\
            0.5110220440881763  169.0  -1.4614269569423333  -1.4614269569423333  \\
            0.5110220440881763  170.0  -1.4618315036441063  -1.4618315036441063  \\
            0.5110220440881763  171.0  -1.4620870265207764  -1.4620870265207764  \\
            0.5110220440881763  172.0  -1.4624954469450744  -1.4624954469450744  \\
            0.5110220440881763  173.0  -1.4627329031673422  -1.4627329031673422  \\
            0.5110220440881763  174.0  -1.4631449176291365  -1.4631449176291365  \\
            0.5110220440881763  175.0  -1.4633650388529404  -1.4633650388529404  \\
            0.5110220440881763  176.0  -1.4637803834801473  -1.4637803834801473  \\
            0.5110220440881763  177.0  -1.4639838666009473  -1.4639838666009473  \\
            0.5110220440881763  178.0  -1.4644022923515416  -1.4644022923515416  \\
            0.5110220440881763  179.0  -1.4645898014675538  -1.4645898014675538  \\
            0.5110220440881763  180.0  -1.4650110732155524  -1.4650110732155524  \\
            0.5110220440881763  181.0  -1.4651832414620514  -1.4651832414620514  \\
            0.5110220440881763  182.0  -1.4656009496872573  -1.4656009496872573  \\
            0.5110220440881763  183.0  -1.4657645684109315  -1.4657645684109315  \\
            0.5110220440881763  184.0  -1.466162611131236  -1.466162611131236  \\
            0.5110220440881763  185.0  -1.4663341487707666  -1.4663341487707666  \\
            0.5110220440881763  186.0  -1.466713248791919  -1.466713248791919  \\
            0.5110220440881763  187.0  -1.4668923343917544  -1.4668923343917544  \\
            0.5110220440881763  188.0  -1.4672531826371342  -1.4672531826371342  \\
            0.5110220440881763  189.0  -1.467439463237234  -1.467439463237234  \\
            0.5110220440881763  190.0  -1.467782720430925  -1.467782720430925  \\
            0.5110220440881763  191.0  -1.4679758600603994  -1.4679758600603994  \\
            0.5110220440881763  192.0  -1.4683021583075075  -1.4683021583075075  \\
            0.5110220440881763  193.0  -1.4685018370425083  -1.4685018370425083  \\
            0.5110220440881763  194.0  -1.4688117813120414  -1.4688117813120414  \\
            0.5110220440881763  195.0  -1.4690176943941042  -1.4690176943941042  \\
            0.5110220440881763  196.0  -1.469311863912234  -1.469311863912234  \\
            0.5110220440881763  197.0  -1.4695237209223193  -1.4695237209223193  \\
            0.5110220440881763  198.0  -1.4698026704819613  -1.4698026704819613  \\
            0.5110220440881763  199.0  -1.4700201945663265  -1.4700201945663265  \\
            0.5110220440881763  200.0  -1.4702844557587182  -1.4702844557587182  \\
            0.5110220440881763  201.0  -1.4705073829027144  -1.4705073829027144  \\
            0.5110220440881763  202.0  -1.4707574652766504  -1.4707574652766504  \\
            0.5110220440881763  203.0  -1.470985543623386  -1.470985543623386  \\
            0.5110220440881763  204.0  -1.4712219357764529  -1.4712219357764529  \\
            0.5110220440881763  205.0  -1.4714549249868338  -1.4714549249868338  \\
            0.5110220440881763  206.0  -1.47167809559366  -1.47167809559366  \\
            0.5110220440881763  207.0  -1.4719157662453242  -1.4719157662453242  \\
            0.5110220440881763  208.0  -1.4721261650268205  -1.4721261650268205  \\
            0.5110220440881763  209.0  -1.4723682980488877  -1.4723682980488877  \\
            0.5110220440881763  210.0  -1.4725663566863578  -1.4725663566863578  \\
            0.5110220440881763  211.0  -1.4728127428279059  -1.4728127428279059  \\
            0.5110220440881763  212.0  -1.472998875825704  -1.472998875825704  \\
            0.5110220440881763  213.0  -1.4732493151555162  -1.4732493151555162  \\
            0.5110220440881763  214.0  -1.4734239206554292  -1.4734239206554292  \\
            0.5110220440881763  215.0  -1.4736782220910272  -1.4736782220910272  \\
            0.5110220440881763  216.0  -1.4738416826415626  -1.4738416826415626  \\
            0.5110220440881763  217.0  -1.4740996635052466  -1.4740996635052466  \\
            0.5110220440881763  218.0  -1.474252346788722  -1.474252346788722  \\
            0.5110220440881763  219.0  -1.474513832389619  -1.474513832389619  \\
            0.5110220440881763  220.0  -1.4746560919095906  -1.4746560919095906  \\
            0.5130260521042084  1.0  -0.0026052104208416776  -0.0026052104208416776  \\
            0.5130260521042084  2.0  -0.2631930527722112  -0.2631930527722112  \\
            0.5130260521042084  3.0  -0.34620669911251073  -0.34620669911251073  \\
            0.5130260521042084  4.0  -0.4912682507872885  -0.4912682507872885  \\
            0.5130260521042084  5.0  -0.5520962560040714  -0.5520962560040714  \\
            0.5130260521042084  6.0  -0.6549098196392782  -0.6549098196392782  \\
            0.5130260521042084  7.0  -0.7019554260035217  -0.7019554260035217  \\
            0.5130260521042084  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5130260521042084  9.0  -0.8135151421724554  -0.8135151421724554  \\
            0.5130260521042084  10.0  -0.8679697056450575  -0.8679697056450575  \\
            0.5130260521042084  11.0  -0.8991484801104039  -0.8991484801104039  \\
            0.5130260521042084  12.0  -0.9403862670395743  -0.9403862670395743  \\
            0.5130260521042084  13.0  -0.9667246257220334  -0.9667246257220334  \\
            0.5130260521042084  14.0  -0.9986508965643702  -0.9986508965643702  \\
            0.5130260521042084  15.0  -1.0213150759723808  -1.0213150759723808  \\
            0.5130260521042084  16.0  -1.0464884361085407  -1.0464884361085407  \\
            0.5130260521042084  17.0  -1.06628997343057  -1.06628997343057  \\
            0.5130260521042084  18.0  -1.0864397283973264  -1.0864397283973264  \\
            0.5130260521042084  19.0  -1.1039611690914273  -1.1039611690914273  \\
            0.5130260521042084  20.0  -1.1202906471704948  -1.1202906471704948  \\
            0.5130260521042084  21.0  -1.135961488193776  -1.135961488193776  \\
            0.5130260521042084  22.0  -1.1493300983237387  -1.1493300983237387  \\
            0.5130260521042084  23.0  -1.1634744132138921  -1.1634744132138921  \\
            0.5130260521042084  24.0  -1.1745101925462638  -1.1745101925462638  \\
            0.5130260521042084  25.0  -1.1873774917102922  -1.1873774917102922  \\
            0.5130260521042084  26.0  -1.1965487625497282  -1.1965487625497282  \\
            0.5130260521042084  27.0  -1.2083345779434262  -1.2083345779434262  \\
            0.5130260521042084  28.0  -1.215996843520187  -1.215996843520187  \\
            0.5130260521042084  29.0  -1.2268568172513148  -1.2268568172513148  \\
            0.5130260521042084  30.0  -1.2332842327746767  -1.2332842327746767  \\
            0.5130260521042084  31.0  -1.243343983612757  -1.243343983612757  \\
            0.5130260521042084  32.0  -1.2487509608811045  -1.2487509608811045  \\
            0.5130260521042084  33.0  -1.2581131374718537  -1.2581131374718537  \\
            0.5130260521042084  34.0  -1.2626694831103678  -1.2626694831103678  \\
            0.5130260521042084  35.0  -1.2714189000973097  -1.2714189000973097  \\
            0.5130260521042084  36.0  -1.2752606208148896  -1.2752606208148896  \\
            0.5130260521042084  37.0  -1.2834680618272172  -1.2834680618272172  \\
            0.5130260521042084  38.0  -1.2867052070727707  -1.2867052070727707  \\
            0.5130260521042084  39.0  -1.2942820898258702  -1.2942820898258702  \\
            0.5130260521042084  40.0  -1.297152724908977  -1.297152724908977  \\
            0.5130260521042084  41.0  -1.3038695061857664  -1.3038695061857664  \\
            0.5130260521042084  42.0  -1.3067278043539896  -1.3067278043539896  \\
            0.5130260521042084  43.0  -1.312697848251659  -1.312697848251659  \\
            0.5130260521042084  44.0  -1.315535171483885  -1.315535171483885  \\
            0.5130260521042084  45.0  -1.3208535385256328  -1.3208535385256328  \\
            0.5130260521042084  46.0  -1.3236634624002654  -1.3236634624002654  \\
            0.5130260521042084  47.0  -1.3284104022370469  -1.3284104022370469  \\
            0.5130260521042084  48.0  -1.3311881940999015  -1.3311881940999015  \\
            0.5130260521042084  49.0  -1.3354318745918359  -1.3354318745918359  \\
            0.5130260521042084  50.0  -1.3381741015699242  -1.3381741015699242  \\
            0.5130260521042084  51.0  -1.341972761109144  -1.341972761109144  \\
            0.5130260521042084  52.0  -1.3446769931815508  -1.3446769931815508  \\
            0.5130260521042084  53.0  -1.3480806528375315  -1.3480806528375315  \\
            0.5130260521042084  54.0  -1.350745236200356  -1.350745236200356  \\
            0.5130260521042084  55.0  -1.3537970726633601  -1.3537970726633601  \\
            0.5130260521042084  56.0  -1.3564209555617  -1.3564209555617  \\
            0.5130260521042084  57.0  -1.359158410333236  -1.359158410333236  \\
            0.5130260521042084  58.0  -1.3617410083905923  -1.3617410083905923  \\
            0.5130260521042084  59.0  -1.364196690157868  -1.364196690157868  \\
            0.5130260521042084  60.0  -1.3667377816750061  -1.3667377816750061  \\
            0.5130260521042084  61.0  -1.3689402052361819  -1.3689402052361819  \\
            0.5130260521042084  62.0  -1.3714398493957611  -1.3714398493957611  \\
            0.5130260521042084  63.0  -1.373414044454632  -1.373414044454632  \\
            0.5130260521042084  64.0  -1.3758725171506854  -1.3758725171506854  \\
            0.5130260521042084  65.0  -1.3776405327888237  -1.3776405327888237  \\
            0.5130260521042084  66.0  -1.3800582761015459  -1.3800582761015459  \\
            0.5130260521042084  67.0  -1.3816396010719787  -1.3816396010719787  \\
            0.5130260521042084  68.0  -1.3840171833670118  -1.3840171833670118  \\
            0.5130260521042084  69.0  -1.3854290980461528  -1.3854290980461528  \\
            0.5130260521042084  70.0  -1.387767182389428  -1.387767182389428  \\
            0.5130260521042084  71.0  -1.389025054922873  -1.389025054922873  \\
            0.5130260521042084  72.0  -1.3913243740350012  -1.3913243740350012  \\
            0.5130260521042084  73.0  -1.3924419106636172  -1.3924419106636172  \\
            0.5130260521042084  74.0  -1.3947032470395115  -1.3947032470395115  \\
            0.5130260521042084  75.0  -1.3956927046096756  -1.3956927046096756  \\
            0.5130260521042084  76.0  -1.3979168747337973  -1.3979168747337973  \\
            0.5130260521042084  77.0  -1.3987892418445536  -1.3987892418445536  \\
            0.5130260521042084  78.0  -1.400893433809397  -1.400893433809397  \\
            0.5130260521042084  79.0  -1.401742235682168  -1.401742235682168  \\
            0.5130260521042084  80.0  -1.4036852139740343  -1.4036852139740343  \\
            0.5130260521042084  81.0  -1.404561430884598  -1.404561430884598  \\
            0.5130260521042084  82.0  -1.4063555494053217  -1.4063555494053217  \\
            0.5130260521042084  83.0  -1.407255710579248  -1.407255710579248  \\
            0.5130260521042084  84.0  -1.4089121701284424  -1.4089121701284424  \\
            0.5130260521042084  85.0  -1.4098331893342726  -1.4098331893342726  \\
            0.5130260521042084  86.0  -1.4113621660173825  -1.4113621660173825  \\
            0.5130260521042084  87.0  -1.4123012944363433  -1.4123012944363433  \\
            0.5130260521042084  88.0  -1.413712051476887  -1.413712051476887  \\
            0.5130260521042084  89.0  -1.4146668370777062  -1.4146668370777062  \\
            0.5130260521042084  90.0  -1.4159678224670722  -1.4159678224670722  \\
            0.5130260521042084  91.0  -1.4169360748828732  -1.4169360748828732  \\
            0.5130260521042084  92.0  -1.4181350069040564  -1.4181350069040564  \\
            0.5130260521042084  93.0  -1.4191147669786788  -1.4191147669786788  \\
            0.5130260521042084  94.0  -1.4202187093133811  -1.4202187093133811  \\
            0.5130260521042084  95.0  -1.4212082226240117  -1.4212082226240117  \\
            0.5130260521042084  96.0  -1.4222236504836516  -1.4222236504836516  \\
            0.5130260521042084  97.0  -1.4232213442603194  -1.4232213442603194  \\
            0.5130260521042084  98.0  -1.4241542027596636  -1.4241542027596636  \\
            0.5130260521042084  99.0  -1.4251586657151023  -1.4251586657151023  \\
            0.5130260521042084  100.0  -1.4260144215221477  -1.4260144215221477  \\
            0.5130260521042084  101.0  -1.427024386182916  -1.427024386182916  \\
            0.5130260521042084  102.0  -1.4278080733249416  -1.4278080733249416  \\
            0.5130260521042084  103.0  -1.4288224005178956  -1.4288224005178956  \\
            0.5130260521042084  104.0  -1.4295386610951928  -1.4295386610951928  \\
            0.5130260521042084  105.0  -1.4305563262965555  -1.4305563262965555  \\
            0.5130260521042084  106.0  -1.4312094467472745  -1.4312094467472745  \\
            0.5130260521042084  107.0  -1.4322295280450148  -1.4322295280450148  \\
            0.5130260521042084  108.0  -1.432823471513698  -1.432823471513698  \\
            0.5130260521042084  109.0  -1.433845138971324  -1.433845138971324  \\
            0.5130260521042084  110.0  -1.4343835742571711  -1.4343835742571711  \\
            0.5130260521042084  111.0  -1.4354060804972844  -1.4354060804972844  \\
            0.5130260521042084  112.0  -1.4358924079929807  -1.4358924079929807  \\
            0.5130260521042084  113.0  -1.4369150798452412  -1.4369150798452412  \\
            0.5130260521042084  114.0  -1.4373524548221757  -1.4373524548221757  \\
            0.5130260521042084  115.0  -1.4383746859019997  -1.4383746859019997  \\
            0.5130260521042084  116.0  -1.4387660394505644  -1.4387660394505644  \\
            0.5130260521042084  117.0  -1.4397291590388281  -1.4397291590388281  \\
            0.5130260521042084  118.0  -1.4401353414471307  -1.4401353414471307  \\
            0.5130260521042084  119.0  -1.4410378859547095  -1.4410378859547095  \\
            0.5130260521042084  120.0  -1.4414624063765618  -1.4414624063765618  \\
            0.5130260521042084  121.0  -1.4423076820600278  -1.4423076820600278  \\
            0.5130260521042084  122.0  -1.4427491559242696  -1.4427491559242696  \\
            0.5130260521042084  123.0  -1.4435402513725009  -1.4435402513725009  \\
            0.5130260521042084  124.0  -1.4439973971189348  -1.4439973971189348  \\
            0.5130260521042084  125.0  -1.4447372003754075  -1.4447372003754075  \\
            0.5130260521042084  126.0  -1.4452088307444688  -1.4452088307444688  \\
            0.5130260521042084  127.0  -1.4459000448595436  -1.4459000448595436  \\
            0.5130260521042084  128.0  -1.4463850590232945  -1.4463850590232945  \\
            0.5130260521042084  129.0  -1.4470302162010842  -1.4470302162010842  \\
            0.5130260521042084  130.0  -1.4475275926435685  -1.4475275926435685  \\
            0.5130260521042084  131.0  -1.4481290671279403  -1.4481290671279403  \\
            0.5130260521042084  132.0  -1.44863785719444  -1.44863785719444  \\
            0.5130260521042084  133.0  -1.449197877022389  -1.449197877022389  \\
            0.5130260521042084  134.0  -1.4497171990666842  -1.4497171990666842  \\
            0.5130260521042084  135.0  -1.4502378568028105  -1.4502378568028105  \\
            0.5130260521042084  136.0  -1.4507668908699527  -1.4507668908699527  \\
            0.5130260521042084  137.0  -1.45125015342263  -1.45125015342263  \\
            0.5130260521042084  138.0  -1.4517881364118557  -1.4517881364118557  \\
            0.5130260521042084  139.0  -1.4522358540206737  -1.4522358540206737  \\
            0.5130260521042084  140.0  -1.452782075279713  -1.452782075279713  \\
            0.5130260521042084  141.0  -1.4531959897542426  -1.4531959897542426  \\
            0.5130260521042084  142.0  -1.4537497870614777  -1.4537497870614777  \\
            0.5130260521042084  143.0  -1.4541315393424143  -1.4541315393424143  \\
            0.5130260521042084  144.0  -1.4546922952386931  -1.4546922952386931  \\
            0.5130260521042084  145.0  -1.4550434323447443  -1.4550434323447443  \\
            0.5130260521042084  146.0  -1.4556105707801985  -1.4556105707801985  \\
            0.5130260521042084  147.0  -1.4559325521979856  -1.4559325521979856  \\
            0.5130260521042084  148.0  -1.456505535463848  -1.456505535463848  \\
            0.5130260521042084  149.0  -1.4567997390316076  -1.4567997390316076  \\
            0.5130260521042084  150.0  -1.4573780649490988  -1.4573780649490988  \\
            0.5130260521042084  151.0  -1.457645792279995  -1.457645792279995  \\
            0.5130260521042084  152.0  -1.4582289916229116  -1.4582289916229116  \\
            0.5130260521042084  153.0  -1.4584714731089004  -1.4584714731089004  \\
            0.5130260521042084  154.0  -1.4590505496444084  -1.4590505496444084  \\
            0.5130260521042084  155.0  -1.4592775066707446  -1.4592775066707446  \\
            0.5130260521042084  156.0  -1.4598246512877975  -1.4598246512877975  \\
            0.5130260521042084  157.0  -1.4600645842030016  -1.4600645842030016  \\
            0.5130260521042084  158.0  -1.4605811688773431  -1.4605811688773431  \\
            0.5130260521042084  159.0  -1.460833364981792  -1.460833364981792  \\
            0.5130260521042084  160.0  -1.4613206910741217  -1.4613206910741217  \\
            0.5130260521042084  161.0  -1.4615844781427167  -1.4615844781427167  \\
            0.5130260521042084  162.0  -1.462043780742524  -1.462043780742524  \\
            0.5130260521042084  163.0  -1.4623185243789467  -1.4623185243789467  \\
            0.5130260521042084  164.0  -1.4627509763364124  -1.4627509763364124  \\
            0.5130260521042084  165.0  -1.4630360775259497  -1.4630360775259497  \\
            0.5130260521042084  166.0  -1.463442793197368  -1.463442793197368  \\
            0.5130260521042084  167.0  -1.4637376860420186  -1.4637376860420186  \\
            0.5130260521042084  168.0  -1.4641197247720878  -1.4641197247720878  \\
            0.5130260521042084  169.0  -1.4644238743920366  -1.4644238743920366  \\
            0.5130260521042084  170.0  -1.4647822437541795  -1.4647822437541795  \\
            0.5130260521042084  171.0  -1.465095144341928  -1.465095144341928  \\
            0.5130260521042084  172.0  -1.4654308031557253  -1.4654308031557253  \\
            0.5130260521042084  173.0  -1.4657519761705684  -1.4657519761705684  \\
            0.5130260521042084  174.0  -1.4660658373138986  -1.4660658373138986  \\
            0.5130260521042084  175.0  -1.4663948298050076  -1.4663948298050076  \\
            0.5130260521042084  176.0  -1.4666877628369543  -1.4666877628369543  \\
            0.5130260521042084  177.0  -1.467024145884611  -1.467024145884611  \\
            0.5130260521042084  178.0  -1.4672969794936392  -1.4672969794936392  \\
            0.5130260521042084  179.0  -1.4676403467593024  -1.4676403467593024  \\
            0.5130260521042084  180.0  -1.467893871049972  -1.467893871049972  \\
            0.5130260521042084  181.0  -1.4682438374267015  -1.4682438374267015  \\
            0.5130260521042084  182.0  -1.468478806056981  -1.468478806056981  \\
            0.5130260521042084  183.0  -1.4688350064121167  -1.4688350064121167  \\
            0.5130260521042084  184.0  -1.4690521385931135  -1.4690521385931135  \\
            0.5130260521042084  185.0  -1.4694142265961907  -1.4694142265961907  \\
            0.5130260521042084  186.0  -1.4696142089628905  -1.4696142089628905  \\
            0.5130260521042084  187.0  -1.4699818559923457  -1.4699818559923457  \\
            0.5130260521042084  188.0  -1.4701653443572975  -1.4701653443572975  \\
            0.5130260521042084  189.0  -1.4705382384793562  -1.4705382384793562  \\
            0.5130260521042084  190.0  -1.4707058594749354  -1.4707058594749354  \\
            0.5130260521042084  191.0  -1.471083704490596  -1.471083704490596  \\
            0.5130260521042084  192.0  -1.4712360571101932  -1.4712360571101932  \\
            0.5130260521042084  193.0  -1.4716056934395612  -1.4716056934395612  \\
            0.5130260521042084  194.0  -1.4717562287073904  -1.4717562287073904  \\
            0.5130260521042084  195.0  -1.472107082555267  -1.472107082555267  \\
            0.5130260521042084  196.0  -1.4722666548851824  -1.4722666548851824  \\
            0.5130260521042084  197.0  -1.4725993880854529  -1.4725993880854529  \\
            0.5130260521042084  198.0  -1.4727676059319543  -1.4727676059319543  \\
            0.5130260521042084  199.0  -1.4730828525824577  -1.4730828525824577  \\
            0.5130260521042084  200.0  -1.4732593422745643  -1.4732593422745643  \\
            0.5130260521042084  201.0  -1.4735577101255293  -1.4735577101255293  \\
            0.5130260521042084  202.0  -1.4737421149219787  -1.4737421149219787  \\
            0.5130260521042084  203.0  -1.4740241866833383  -1.4740241866833383  \\
            0.5130260521042084  204.0  -1.4742161658851702  -1.4742161658851702  \\
            0.5130260521042084  205.0  -1.4744825004578463  -1.4744825004578463  \\
            0.5130260521042084  206.0  -1.4746817285748712  -1.4746817285748712  \\
            0.5130260521042084  207.0  -1.4749328622116074  -1.4749328622116074  \\
            0.5130260521042084  208.0  -1.475139028178687  -1.475139028178687  \\
            0.5130260521042084  209.0  -1.475375475578416  -1.475375475578416  \\
            0.5130260521042084  210.0  -1.475588282018404  -1.475588282018404  \\
            0.5130260521042084  211.0  -1.4758105373590178  -1.4758105373590178  \\
            0.5130260521042084  212.0  -1.476029699889105  -1.476029699889105  \\
            0.5130260521042084  213.0  -1.4762382378024337  -1.4762382378024337  \\
            0.5130260521042084  214.0  -1.4764634843809188  -1.4764634843809188  \\
            0.5130260521042084  215.0  -1.4766587608734723  -1.4766587608734723  \\
            0.5130260521042084  216.0  -1.4768898311843872  -1.4768898311843872  \\
            0.5130260521042084  217.0  -1.4770722845074256  -1.4770722845074256  \\
            0.5130260521042084  218.0  -1.4773089293805424  -1.4773089293805424  \\
            0.5130260521042084  219.0  -1.4774789808529318  -1.4774789808529318  \\
            0.5130260521042084  220.0  -1.4777209617166487  -1.4777209617166487  \\
            0.5150300601202404  1.0  -0.0030060120240480853  -0.0030060120240480853  \\
            0.5150300601202404  2.0  -0.2626586506346027  -0.2626586506346027  \\
            0.5150300601202404  3.0  -0.34672201545949044  -0.34672201545949044  \\
            0.5150300601202404  4.0  -0.4906575054871644  -0.4906575054871644  \\
            0.5150300601202404  5.0  -0.5530903075993254  -0.5530903075993254  \\
            0.5150300601202404  6.0  -0.6545662754079585  -0.6545662754079585  \\
            0.5150300601202404  7.0  -0.7033440618610955  -0.7033440618610955  \\
            0.5150300601202404  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5150300601202404  9.0  -0.815217848283979  -0.815217848283979  \\
            0.5150300601202404  10.0  -0.8683033733133945  -0.8683033733133945  \\
            0.5150300601202404  11.0  -0.9011025714432528  -0.9011025714432528  \\
            0.5150300601202404  12.0  -0.9410205025435493  -0.9410205025435493  \\
            0.5150300601202404  13.0  -0.9688828637667504  -0.9688828637667504  \\
            0.5150300601202404  14.0  -0.9995494256486827  -0.9995494256486827  \\
            0.5150300601202404  15.0  -1.0236417106659164  -1.0236417106659164  \\
            0.5150300601202404  16.0  -1.0476179052291004  -1.0476179052291004  \\
            0.5150300601202404  17.0  -1.0687575652558245  -1.0687575652558245  \\
            0.5150300601202404  18.0  -1.0877711677627284  -1.0877711677627284  \\
            0.5150300601202404  19.0  -1.106548312133393  -1.106548312133393  \\
            0.5150300601202404  20.0  -1.121799405322975  -1.121799405322975  \\
            0.5150300601202404  21.0  -1.1386512154744244  -1.1386512154744244  \\
            0.5150300601202404  22.0  -1.1509953239812967  -1.1509953239812967  \\
            0.5150300601202404  23.0  -1.1662530759524747  -1.1662530759524747  \\
            0.5150300601202404  24.0  -1.1763142402020148  -1.1763142402020148  \\
            0.5150300601202404  25.0  -1.1902339618115967  -1.1902339618115967  \\
            0.5150300601202404  26.0  -1.1984766467801484  -1.1984766467801484  \\
            0.5150300601202404  27.0  -1.2112596717350137  -1.2112596717350137  \\
            0.5150300601202404  28.0  -1.2180357749239659  -1.2180357749239659  \\
            0.5150300601202404  29.0  -1.2298428724506674  -1.2298428724506674  \\
            0.5150300601202404  30.0  -1.2354232356380885  -1.2354232356380885  \\
            0.5150300601202404  31.0  -1.2463845439797347  -1.2463845439797347  \\
            0.5150300601202404  32.0  -1.2509805622619496  -1.2509805622619496  \\
            0.5150300601202404  33.0  -1.2612027143089257  -1.2612027143089257  \\
            0.5150300601202404  34.0  -1.264981461036732  -1.264981461036732  \\
            0.5150300601202404  35.0  -1.2739707814067058  -1.2739707814067058  \\
            0.5150300601202404  36.0  -1.2776478002509033  -1.2776478002509033  \\
            0.5150300601202404  37.0  -1.285504388191146  -1.285504388191146  \\
            0.5150300601202404  38.0  -1.2891612940882198  -1.2891612940882198  \\
            0.5150300601202404  39.0  -1.2960480640399177  -1.2960480640399177  \\
            0.5150300601202404  40.0  -1.2996721713076744  -1.2996721713076744  \\
            0.5150300601202404  41.0  -1.305723504460513  -1.305723504460513  \\
            0.5150300601202404  42.0  -1.3093056966032366  -1.3093056966032366  \\
            0.5150300601202404  43.0  -1.314633321998656  -1.314633321998656  \\
            0.5150300601202404  44.0  -1.3181671390885374  -1.3181671390885374  \\
            0.5150300601202404  45.0  -1.322864630883469  -1.322864630883469  \\
            0.5150300601202404  46.0  -1.326345601899992  -1.326345601899992  \\
            0.5150300601202404  47.0  -1.3304918560610615  -1.3304918560610615  \\
            0.5150300601202404  48.0  -1.3339170056800298  -1.3339170056800298  \\
            0.5150300601202404  49.0  -1.3375789548304602  -1.3375789548304602  \\
            0.5150300601202404  50.0  -1.340946435908832  -1.340946435908832  \\
            0.5150300601202404  51.0  -1.3441811890482782  -1.3441811890482782  \\
            0.5150300601202404  52.0  -1.3474900066498372  -1.3474900066498372  \\
            0.5150300601202404  53.0  -1.3503465501672414  -1.3503465501672414  \\
            0.5150300601202404  54.0  -1.3535963529104063  -1.3535963529104063  \\
            0.5150300601202404  55.0  -1.3561169137036002  -1.3561169137036002  \\
            0.5150300601202404  56.0  -1.359307835065784  -1.359307835065784  \\
            0.5150300601202404  57.0  -1.3615289810633753  -1.3615289810633753  \\
            0.5150300601202404  58.0  -1.3646615180604236  -1.3646615180604236  \\
            0.5150300601202404  59.0  -1.3666150529425476  -1.3666150529425476  \\
            0.5150300601202404  60.0  -1.3696899729806373  -1.3696899729806373  \\
            0.5150300601202404  61.0  -1.3714036683394744  -1.3714036683394744  \\
            0.5150300601202404  62.0  -1.374421937447989  -1.374421937447989  \\
            0.5150300601202404  63.0  -1.3759201355952686  -1.3759201355952686  \\
            0.5150300601202404  64.0  -1.3788828629875087  -1.3788828629875087  \\
            0.5150300601202404  65.0  -1.3801869761192687  -1.3801869761192687  \\
            0.5150300601202404  66.0  -1.3830953712921499  -1.3830953712921499  \\
            0.5150300601202404  67.0  -1.384224297069471  -1.384224297069471  \\
            0.5150300601202404  68.0  -1.3869310175283986  -1.3869310175283986  \\
            0.5150300601202404  69.0  -1.3880501058896835  -1.3880501058896835  \\
            0.5150300601202404  70.0  -1.390520874965365  -1.390520874965365  \\
            0.5150300601202404  71.0  -1.391680576999981  -1.391680576999981  \\
            0.5150300601202404  72.0  -1.393935789504144  -1.393935789504144  \\
            0.5150300601202404  73.0  -1.3951302789083635  -1.3951302789083635  \\
            0.5150300601202404  74.0  -1.3971881902859762  -1.3971881902859762  \\
            0.5150300601202404  75.0  -1.3984123684203411  -1.3984123684203411  \\
            0.5150300601202404  76.0  -1.4002893616703502  -1.4002893616703502  \\
            0.5150300601202404  77.0  -1.4015387573685658  -1.4015387573685658  \\
            0.5150300601202404  78.0  -1.4032495714216613  -1.4032495714216613  \\
            0.5150300601202404  79.0  -1.4045202562880552  -1.4045202562880552  \\
            0.5150300601202404  80.0  -1.4060781821398647  -1.4060781821398647  \\
            0.5150300601202404  81.0  -1.4073666986677282  -1.4073666986677282  \\
            0.5150300601202404  82.0  -1.4087837484214358  -1.4087837484214358  \\
            0.5150300601202404  83.0  -1.4100870487704225  -1.4100870487704225  \\
            0.5150300601202404  84.0  -1.4113741018266828  -1.4113741018266828  \\
            0.5150300601202404  85.0  -1.4126894954991505  -1.4126894954991505  \\
            0.5150300601202404  86.0  -1.4138564253927024  -1.4138564253927024  \\
            0.5150300601202404  87.0  -1.4151815343693428  -1.4151815343693428  \\
            0.5150300601202404  88.0  -1.4162373191560076  -1.4162373191560076  \\
            0.5150300601202404  89.0  -1.4175700393074715  -1.4175700393074715  \\
            0.5150300601202404  90.0  -1.4185228579192157  -1.4185228579192157  \\
            0.5150300601202404  91.0  -1.419861325717608  -1.419861325717608  \\
            0.5150300601202404  92.0  -1.420718642308138  -1.420718642308138  \\
            0.5150300601202404  93.0  -1.4220612060291835  -1.4220612060291835  \\
            0.5150300601202404  94.0  -1.4228298440074256  -1.4228298440074256  \\
            0.5150300601202404  95.0  -1.4241750387504672  -1.4241750387504672  \\
            0.5150300601202404  96.0  -1.4248612459316092  -1.4248612459316092  \\
            0.5150300601202404  97.0  -1.426207771895763  -1.426207771895763  \\
            0.5150300601202404  98.0  -1.4268172779791275  -1.4268172779791275  \\
            0.5150300601202404  99.0  -1.4281639815245288  -1.4281639815245288  \\
            0.5150300601202404  100.0  -1.4287020489234419  -1.4287020489234419  \\
            0.5150300601202404  101.0  -1.4299901726163213  -1.4299901726163213  \\
            0.5150300601202404  102.0  -1.4305193749181564  -1.4305193749181564  \\
            0.5150300601202404  103.0  -1.431715164976306  -1.431715164976306  \\
            0.5150300601202404  104.0  -1.432272805026983  -1.432272805026983  \\
            0.5150300601202404  105.0  -1.4333820149146062  -1.4333820149146062  \\
            0.5150300601202404  106.0  -1.433965644133662  -1.433965644133662  \\
            0.5150300601202404  107.0  -1.434993595704009  -1.434993595704009  \\
            0.5150300601202404  108.0  -1.4356009735392403  -1.4356009735392403  \\
            0.5150300601202404  109.0  -1.4365525956402412  -1.4365525956402412  \\
            0.5150300601202404  110.0  -1.437181669514053  -1.437181669514053  \\
            0.5150300601202404  111.0  -1.4380615325777775  -1.4380615325777775  \\
            0.5150300601202404  112.0  -1.4387104200367866  -1.4387104200367866  \\
            0.5150300601202404  113.0  -1.4395227671282513  -1.4395227671282513  \\
            0.5150300601202404  114.0  -1.440189739923488  -1.440189739923488  \\
            0.5150300601202404  115.0  -1.4409385146613833  -1.4409385146613833  \\
            0.5150300601202404  116.0  -1.4416219845239424  -1.4416219845239424  \\
            0.5150300601202404  117.0  -1.4423108562320524  -1.4423108562320524  \\
            0.5150300601202404  118.0  -1.443009362141027  -1.443009362141027  \\
            0.5150300601202404  119.0  -1.4436417485430084  -1.4436417485430084  \\
            0.5150300601202404  120.0  -1.4443539453093768  -1.4443539453093768  \\
            0.5150300601202404  121.0  -1.4449330330401535  -1.4449330330401535  \\
            0.5150300601202404  122.0  -1.4456576810534096  -1.4456576810534096  \\
            0.5150300601202404  123.0  -1.446186444226301  -1.446186444226301  \\
            0.5150300601202404  124.0  -1.4469224002310133  -1.4469224002310133  \\
            0.5150300601202404  125.0  -1.4474036172706377  -1.4474036172706377  \\
            0.5150300601202404  126.0  -1.4481498260561227  -1.4481498260561227  \\
            0.5150300601202404  127.0  -1.4485860949812492  -1.4485860949812492  \\
            0.5150300601202404  128.0  -1.4493415818828872  -1.4493415818828872  \\
            0.5150300601202404  129.0  -1.4497353342022055  -1.4497353342022055  \\
            0.5150300601202404  130.0  -1.4504991983253974  -1.4504991983253974  \\
            0.5150300601202404  131.0  -1.4508527116892342  -1.4508527116892342  \\
            0.5150300601202404  132.0  -1.4516241197775033  -1.4516241197775033  \\
            0.5150300601202404  133.0  -1.4519395295124493  -1.4519395295124493  \\
            0.5150300601202404  134.0  -1.4526915865362544  -1.4526915865362544  \\
            0.5150300601202404  135.0  -1.4529970200301012  -1.4529970200301012  \\
            0.5150300601202404  136.0  -1.4537014674520623  -1.4537014674520623  \\
            0.5150300601202404  137.0  -1.4540263504718867  -1.4540263504718867  \\
            0.5150300601202404  138.0  -1.4546855167181882  -1.4546855167181882  \\
            0.5150300601202404  139.0  -1.4550286271670985  -1.4550286271670985  \\
            0.5150300601202404  140.0  -1.455644704563904  -1.455644704563904  \\
            0.5150300601202404  141.0  -1.456004899449324  -1.456004899449324  \\
            0.5150300601202404  142.0  -1.4565799537130004  -1.4565799537130004  \\
            0.5150300601202404  143.0  -1.456956163265625  -1.456956163265625  \\
            0.5150300601202404  144.0  -1.4574921422218916  -1.4574921422218916  \\
            0.5150300601202404  145.0  -1.4578833645163423  -1.4578833645163423  \\
            0.5150300601202404  146.0  -1.458382106118998  -1.458382106118998  \\
            0.5150300601202404  147.0  -1.4587874021479723  -1.4587874021479723  \\
            0.5150300601202404  148.0  -1.4592506418623126  -1.4592506418623126  \\
            0.5150300601202404  149.0  -1.4596691310208019  -1.4596691310208019  \\
            0.5150300601202404  150.0  -1.4600985086283467  -1.4600985086283467  \\
            0.5150300601202404  151.0  -1.460529364569376  -1.460529364569376  \\
            0.5150300601202404  152.0  -1.4609264304465006  -1.4609264304465006  \\
            0.5150300601202404  153.0  -1.461368877273557  -1.461368877273557  \\
            0.5150300601202404  154.0  -1.4617350981897337  -1.4617350981897337  \\
            0.5150300601202404  155.0  -1.4621884069553386  -1.4621884069553386  \\
            0.5150300601202404  156.0  -1.4625251714334873  -1.4625251714334873  \\
            0.5150300601202404  157.0  -1.462988656915633  -1.462988656915633  \\
            0.5150300601202404  158.0  -1.4632972801918998  -1.4632972801918998  \\
            0.5150300601202404  159.0  -1.4637702979237432  -1.4637702979237432  \\
            0.5150300601202404  160.0  -1.4640520265414319  -1.4640520265414319  \\
            0.5150300601202404  161.0  -1.4645339700713307  -1.4645339700713307  \\
            0.5150300601202404  162.0  -1.464789986139257  -1.464789986139257  \\
            0.5150300601202404  163.0  -1.4652802845015696  -1.4652802845015696  \\
            0.5150300601202404  164.0  -1.465511709645031  -1.465511709645031  \\
            0.5150300601202404  165.0  -1.4660098250226763  -1.4660098250226763  \\
            0.5150300601202404  166.0  -1.4662177240524426  -1.4662177240524426  \\
            0.5150300601202404  167.0  -1.4667109607330673  -1.4667109607330673  \\
            0.5150300601202404  168.0  -1.4669085339375938  -1.4669085339375938  \\
            0.5150300601202404  169.0  -1.467373150303194  -1.467373150303194  \\
            0.5150300601202404  170.0  -1.4675846226296678  -1.4675846226296678  \\
            0.5150300601202404  171.0  -1.4680217729032157  -1.4680217729032157  \\
            0.5150300601202404  172.0  -1.4682464533096788  -1.4682464533096788  \\
            0.5150300601202404  173.0  -1.46865723641921  -1.46865723641921  \\
            0.5150300601202404  174.0  -1.4688944700422637  -1.4688944700422637  \\
            0.5150300601202404  175.0  -1.4692799327809996  -1.4692799327809996  \\
            0.5150300601202404  176.0  -1.4695290987454759  -1.4695290987454759  \\
            0.5150300601202404  177.0  -1.4698902387208974  -1.4698902387208974  \\
            0.5150300601202404  178.0  -1.4701507481021117  -1.4701507481021117  \\
            0.5150300601202404  179.0  -1.4704885164904895  -1.4704885164904895  \\
            0.5150300601202404  180.0  -1.4707598104175246  -1.4707598104175246  \\
            0.5150300601202404  181.0  -1.471075114538329  -1.471075114538329  \\
            0.5150300601202404  182.0  -1.4713566624267047  -1.4713566624267047  \\
            0.5150300601202404  183.0  -1.4716503681504804  -1.4716503681504804  \\
            0.5150300601202404  184.0  -1.471941666054991  -1.471941666054991  \\
            0.5150300601202404  185.0  -1.472214600056937  -1.472214600056937  \\
            0.5150300601202404  186.0  -1.4725151691338623  -1.4725151691338623  \\
            0.5150300601202404  187.0  -1.4727681210046213  -1.4727681210046213  \\
            0.5150300601202404  188.0  -1.473077506077461  -1.473077506077461  \\
            0.5150300601202404  189.0  -1.4733112303008742  -1.4733112303008742  \\
            0.5150300601202404  190.0  -1.4736289985189455  -1.4736289985189455  \\
            0.5150300601202404  191.0  -1.4738442163274166  -1.4738442163274166  \\
            0.5150300601202404  192.0  -1.474169955912879  -1.474169955912879  \\
            0.5150300601202404  193.0  -1.4743673570278277  -1.4743673570278277  \\
            0.5150300601202404  194.0  -1.4747006761027395  -1.4747006761027395  \\
            0.5150300601202404  195.0  -1.4748809203692197  -1.4748809203692197  \\
            0.5150300601202404  196.0  -1.4752214458581308  -1.4752214458581308  \\
            0.5150300601202404  197.0  -1.4753851647803349  -1.4753851647803349  \\
            0.5150300601202404  198.0  -1.4757325413819475  -1.4757325413819475  \\
            0.5150300601202404  199.0  -1.4758803395668791  -1.4758803395668791  \\
            0.5150300601202404  200.0  -1.4762290799483637  -1.4762290799483637  \\
            0.5150300601202404  201.0  -1.4763666853058262  -1.4763666853058262  \\
            0.5150300601202404  202.0  -1.4766964654544774  -1.4766964654544774  \\
            0.5150300601202404  203.0  -1.4768444342197755  -1.4768444342197755  \\
            0.5150300601202404  204.0  -1.4771559054091858  -1.4771559054091858  \\
            0.5150300601202404  205.0  -1.4773138105321895  -1.4773138105321895  \\
            0.5150300601202404  206.0  -1.4776075975954002  -1.4776075975954002  \\
            0.5150300601202404  207.0  -1.4777750308053685  -1.4777750308053685  \\
            0.5150300601202404  208.0  -1.4780517334150307  -1.4780517334150307  \\
            0.5150300601202404  209.0  -1.4782283042612752  -1.4782283042612752  \\
            0.5150300601202404  210.0  -1.4784884981374224  -1.4784884981374224  \\
            0.5150300601202404  211.0  -1.478673833086678  -1.478673833086678  \\
            0.5150300601202404  212.0  -1.478918071136861  -1.478918071136861  \\
            0.5150300601202404  213.0  -1.4791118127236489  -1.4791118127236489  \\
            0.5150300601202404  214.0  -1.4793406261195374  -1.4793406261195374  \\
            0.5150300601202404  215.0  -1.4795424321454913  -1.4795424321454913  \\
            0.5150300601202404  216.0  -1.479756331340203  -1.479756331340203  \\
            0.5150300601202404  217.0  -1.4799658741197188  -1.4799658741197188  \\
            0.5150300601202404  218.0  -1.48016534980958  -1.48016534980958  \\
            0.5150300601202404  219.0  -1.4803823154584865  -1.4803823154584865  \\
            0.5150300601202404  220.0  -1.4805678394924926  -1.4805678394924926  \\
            0.5170340681362725  1.0  -0.003406813627254507  -0.003406813627254507  \\
            0.5170340681362725  2.0  -0.26212424849699417  -0.26212424849699417  \\
            0.5170340681362725  3.0  -0.3472373318064701  -0.3472373318064701  \\
            0.5170340681362725  4.0  -0.49004676018704035  -0.49004676018704035  \\
            0.5170340681362725  5.0  -0.5540843591945794  -0.5540843591945794  \\
            0.5170340681362725  6.0  -0.6542227311766386  -0.6542227311766386  \\
            0.5170340681362725  7.0  -0.7047326977186692  -0.7047326977186692  \\
            0.5170340681362725  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5170340681362725  9.0  -0.8169205543955027  -0.8169205543955027  \\
            0.5170340681362725  10.0  -0.8686370409817316  -0.8686370409817316  \\
            0.5170340681362725  11.0  -0.9030566627761016  -0.9030566627761016  \\
            0.5170340681362725  12.0  -0.9416547380475243  -0.9416547380475243  \\
            0.5170340681362725  13.0  -0.9710411018114673  -0.9710411018114673  \\
            0.5170340681362725  14.0  -1.0004479547329952  -1.0004479547329952  \\
            0.5170340681362725  15.0  -1.0259683453594521  -1.0259683453594521  \\
            0.5170340681362725  16.0  -1.0487473743496603  -1.0487473743496603  \\
            0.5170340681362725  17.0  -1.0712251570810791  -1.0712251570810791  \\
            0.5170340681362725  18.0  -1.0891026071281305  -1.0891026071281305  \\
            0.5170340681362725  19.0  -1.1091354551753585  -1.1091354551753585  \\
            0.5170340681362725  20.0  -1.1233081634754554  -1.1233081634754554  \\
            0.5170340681362725  21.0  -1.1413409427550725  -1.1413409427550725  \\
            0.5170340681362725  22.0  -1.1526605496388547  -1.1526605496388547  \\
            0.5170340681362725  23.0  -1.1690317386910571  -1.1690317386910571  \\
            0.5170340681362725  24.0  -1.1781182878577658  -1.1781182878577658  \\
            0.5170340681362725  25.0  -1.1930904319129014  -1.1930904319129014  \\
            0.5170340681362725  26.0  -1.2004045310105687  -1.2004045310105687  \\
            0.5170340681362725  27.0  -1.2141847655266014  -1.2141847655266014  \\
            0.5170340681362725  28.0  -1.2200747063277446  -1.2200747063277446  \\
            0.5170340681362725  29.0  -1.2328289276500204  -1.2328289276500204  \\
            0.5170340681362725  30.0  -1.2375622385015004  -1.2375622385015004  \\
            0.5170340681362725  31.0  -1.2486527039309079  -1.2486527039309079  \\
            0.5170340681362725  32.0  -1.2532101636427946  -1.2532101636427946  \\
            0.5170340681362725  33.0  -1.2627557636280957  -1.2627557636280957  \\
            0.5170340681362725  34.0  -1.2672934389630963  -1.2672934389630963  \\
            0.5170340681362725  35.0  -1.27553772607037  -1.27553772607037  \\
            0.5170340681362725  36.0  -1.2800349796869168  -1.2800349796869168  \\
            0.5170340681362725  37.0  -1.2871749885340589  -1.2871749885340589  \\
            0.5170340681362725  38.0  -1.2916173811036689  -1.2916173811036689  \\
            0.5170340681362725  39.0  -1.2978140382539647  -1.2978140382539647  \\
            0.5170340681362725  40.0  -1.3021916177063715  -1.3021916177063715  \\
            0.5170340681362725  41.0  -1.3075775027352594  -1.3075775027352594  \\
            0.5170340681362725  42.0  -1.3118835888524836  -1.3118835888524836  \\
            0.5170340681362725  43.0  -1.3165687957456527  -1.3165687957456527  \\
            0.5170340681362725  44.0  -1.3207991066931897  -1.3207991066931897  \\
            0.5170340681362725  45.0  -1.324875723241305  -1.324875723241305  \\
            0.5170340681362725  46.0  -1.3290277413997185  -1.3290277413997185  \\
            0.5170340681362725  47.0  -1.332573309885076  -1.332573309885076  \\
            0.5170340681362725  48.0  -1.336645817260158  -1.336645817260158  \\
            0.5170340681362725  49.0  -1.3397260350690845  -1.3397260350690845  \\
            0.5170340681362725  50.0  -1.3437187702477393  -1.3437187702477393  \\
            0.5170340681362725  51.0  -1.3463896169874123  -1.3463896169874123  \\
            0.5170340681362725  52.0  -1.3503030201181239  -1.3503030201181239  \\
            0.5170340681362725  53.0  -1.3526124474969514  -1.3526124474969514  \\
            0.5170340681362725  54.0  -1.3564474696204565  -1.3564474696204565  \\
            0.5170340681362725  55.0  -1.35843675474384  -1.35843675474384  \\
            0.5170340681362725  56.0  -1.362194714569868  -1.362194714569868  \\
            0.5170340681362725  57.0  -1.3638995517935146  -1.3638995517935146  \\
            0.5170340681362725  58.0  -1.3675820277302548  -1.3675820277302548  \\
            0.5170340681362725  59.0  -1.369033415727227  -1.369033415727227  \\
            0.5170340681362725  60.0  -1.3724548136841805  -1.3724548136841805  \\
            0.5170340681362725  61.0  -1.3738671314427666  -1.3738671314427666  \\
            0.5170340681362725  62.0  -1.3769551090192362  -1.3769551090192362  \\
            0.5170340681362725  63.0  -1.3784262267359053  -1.3784262267359053  \\
            0.5170340681362725  64.0  -1.381212857226167  -1.381212857226167  \\
            0.5170340681362725  65.0  -1.3827334194497143  -1.3827334194497143  \\
            0.5170340681362725  66.0  -1.3852470437469364  -1.3852470437469364  \\
            0.5170340681362725  67.0  -1.3868089930669634  -1.3868089930669634  \\
            0.5170340681362725  68.0  -1.3890747347785077  -1.3890747347785077  \\
            0.5170340681362725  69.0  -1.3906711137332142  -1.3906711137332142  \\
            0.5170340681362725  70.0  -1.392711312241677  -1.392711312241677  \\
            0.5170340681362725  71.0  -1.3943360990770886  -1.3943360990770886  \\
            0.5170340681362725  72.0  -1.3961706753009921  -1.3961706753009921  \\
            0.5170340681362725  73.0  -1.39781864715311  -1.39781864715311  \\
            0.5170340681362725  74.0  -1.3994654138183387  -1.3994654138183387  \\
            0.5170340681362725  75.0  -1.4011320322310068  -1.4011320322310068  \\
            0.5170340681362725  76.0  -1.402606958163641  -1.402606958163641  \\
            0.5170340681362725  77.0  -1.404288272892578  -1.404288272892578  \\
            0.5170340681362725  78.0  -1.405605709033926  -1.405605709033926  \\
            0.5170340681362725  79.0  -1.4072982768939426  -1.4072982768939426  \\
            0.5170340681362725  80.0  -1.4084711503056953  -1.4084711503056953  \\
            0.5170340681362725  81.0  -1.4101719664508585  -1.4101719664508585  \\
            0.5170340681362725  82.0  -1.41121194743755  -1.41121194743755  \\
            0.5170340681362725  83.0  -1.4129183869615973  -1.4129183869615973  \\
            0.5170340681362725  84.0  -1.413836033524923  -1.413836033524923  \\
            0.5170340681362725  85.0  -1.4155458016640277  -1.4155458016640277  \\
            0.5170340681362725  86.0  -1.4163506847680225  -1.4163506847680225  \\
            0.5170340681362725  87.0  -1.4180617743023425  -1.4180617743023425  \\
            0.5170340681362725  88.0  -1.4187625868351281  -1.4187625868351281  \\
            0.5170340681362725  89.0  -1.4204080010376918  -1.4204080010376918  \\
            0.5170340681362725  90.0  -1.421077893371359  -1.421077893371359  \\
            0.5170340681362725  91.0  -1.4225910964698316  -1.4225910964698316  \\
            0.5170340681362725  92.0  -1.4233022777122195  -1.4233022777122195  \\
            0.5170340681362725  93.0  -1.4246924911574803  -1.4246924911574803  \\
            0.5170340681362725  94.0  -1.4254409787014701  -1.4254409787014701  \\
            0.5170340681362725  95.0  -1.426716651270136  -1.426716651270136  \\
            0.5170340681362725  96.0  -1.4274988413795668  -1.4274988413795668  \\
            0.5170340681362725  97.0  -1.4286677262057808  -1.4286677262057808  \\
            0.5170340681362725  98.0  -1.4294803531985913  -1.4294803531985913  \\
            0.5170340681362725  99.0  -1.4305495758920976  -1.4305495758920976  \\
            0.5170340681362725  100.0  -1.431389676324736  -1.431389676324736  \\
            0.5170340681362725  101.0  -1.4323657953470452  -1.4323657953470452  \\
            0.5170340681362725  102.0  -1.4332306765113711  -1.4332306765113711  \\
            0.5170340681362725  103.0  -1.4341197368095262  -1.4341197368095262  \\
            0.5170340681362725  104.0  -1.435006948958773  -1.435006948958773  \\
            0.5170340681362725  105.0  -1.4358145297122988  -1.4358145297122988  \\
            0.5170340681362725  106.0  -1.4367218415200496  -1.4367218415200496  \\
            0.5170340681362725  107.0  -1.4374530987352956  -1.4374530987352956  \\
            0.5170340681362725  108.0  -1.4383784755647828  -1.4383784755647828  \\
            0.5170340681362725  109.0  -1.439038180148718  -1.439038180148718  \\
            0.5170340681362725  110.0  -1.4399797647709347  -1.4399797647709347  \\
            0.5170340681362725  111.0  -1.440572336629675  -1.440572336629675  \\
            0.5170340681362725  112.0  -1.441528432080593  -1.441528432080593  \\
            0.5170340681362725  113.0  -1.4420579707144467  -1.4420579707144467  \\
            0.5170340681362725  114.0  -1.4430270250248003  -1.4430270250248003  \\
            0.5170340681362725  115.0  -1.4434973370291782  -1.4434973370291782  \\
            0.5170340681362725  116.0  -1.4444779295973207  -1.4444779295973207  \\
            0.5170340681362725  117.0  -1.4448925534252766  -1.4448925534252766  \\
            0.5170340681362725  118.0  -1.4458595562079475  -1.4458595562079475  \\
            0.5170340681362725  119.0  -1.4462456111313076  -1.4462456111313076  \\
            0.5170340681362725  120.0  -1.4471439727690187  -1.4471439727690187  \\
            0.5170340681362725  121.0  -1.4475583840202795  -1.4475583840202795  \\
            0.5170340681362725  122.0  -1.4483918734775747  -1.4483918734775747  \\
            0.5170340681362725  123.0  -1.4488326370801015  -1.4488326370801015  \\
            0.5170340681362725  124.0  -1.4496047763568414  -1.4496047763568414  \\
            0.5170340681362725  125.0  -1.4500700341658674  -1.4500700341658674  \\
            0.5170340681362725  126.0  -1.4507841175709935  -1.4507841175709935  \\
            0.5170340681362725  127.0  -1.4512721451029549  -1.4512721451029549  \\
            0.5170340681362725  128.0  -1.4519312567773675  -1.4519312567773675  \\
            0.5170340681362725  129.0  -1.4524404522033265  -1.4524404522033265  \\
            0.5170340681362725  130.0  -1.4530474820735642  -1.4530474820735642  \\
            0.5170340681362725  131.0  -1.453576356250528  -1.453576356250528  \\
            0.5170340681362725  132.0  -1.4541340145728647  -1.4541340145728647  \\
            0.5170340681362725  133.0  -1.4546811820025094  -1.4546811820025094  \\
            0.5170340681362725  134.0  -1.4551920126399138  -1.4551920126399138  \\
            0.5170340681362725  135.0  -1.4557561832573918  -1.4557561832573918  \\
            0.5170340681362725  136.0  -1.4562225758148388  -1.4562225758148388  \\
            0.5170340681362725  137.0  -1.4568025475211432  -1.4568025475211432  \\
            0.5170340681362725  138.0  -1.4572267484513735  -1.4572267484513735  \\
            0.5170340681362725  139.0  -1.4578214003135233  -1.4578214003135233  \\
            0.5170340681362725  140.0  -1.4582055230928874  -1.4582055230928874  \\
            0.5170340681362725  141.0  -1.4588138091444052  -1.4588138091444052  \\
            0.5170340681362725  142.0  -1.45915984360705  -1.45915984360705  \\
            0.5170340681362725  143.0  -1.459780787188835  -1.459780787188835  \\
            0.5170340681362725  144.0  -1.4600906080995668  -1.4600906080995668  \\
            0.5170340681362725  145.0  -1.4607232966879402  -1.4607232966879402  \\
            0.5170340681362725  146.0  -1.4609986716233339  -1.4609986716233339  \\
            0.5170340681362725  147.0  -1.4616360097146865  -1.4616360097146865  \\
            0.5170340681362725  148.0  -1.4618848487005358  -1.4618848487005358  \\
            0.5170340681362725  149.0  -1.462480750016924  -1.462480750016924  \\
            0.5170340681362725  150.0  -1.4627499156713792  -1.4627499156713792  \\
            0.5170340681362725  151.0  -1.463306259829551  -1.463306259829551  \\
            0.5170340681362725  152.0  -1.4635946128837178  -1.4635946128837178  \\
            0.5170340681362725  153.0  -1.46411317832682  -1.46411317832682  \\
            0.5170340681362725  154.0  -1.4644196467350588  -1.4644196467350588  \\
            0.5170340681362725  155.0  -1.4649021172206558  -1.4649021172206558  \\
            0.5170340681362725  156.0  -1.465225691579177  -1.465225691579177  \\
            0.5170340681362725  157.0  -1.4656736621818884  -1.4656736621818884  \\
            0.5170340681362725  158.0  -1.4660133915064562  -1.4660133915064562  \\
            0.5170340681362725  159.0  -1.4664283741773483  -1.4664283741773483  \\
            0.5170340681362725  160.0  -1.4667833620087418  -1.4667833620087418  \\
            0.5170340681362725  161.0  -1.4671667907281105  -1.4671667907281105  \\
            0.5170340681362725  162.0  -1.4675361915359901  -1.4675361915359901  \\
            0.5170340681362725  163.0  -1.4678894270942582  -1.4678894270942582  \\
            0.5170340681362725  164.0  -1.4682724429536496  -1.4682724429536496  \\
            0.5170340681362725  165.0  -1.4685967773904802  -1.4685967773904802  \\
            0.5170340681362725  166.0  -1.4689926549075172  -1.4689926549075172  \\
            0.5170340681362725  167.0  -1.4692893156373512  -1.4692893156373512  \\
            0.5170340681362725  168.0  -1.4696973431030997  -1.4696973431030997  \\
            0.5170340681362725  169.0  -1.4699674967521865  -1.4699674967521865  \\
            0.5170340681362725  170.0  -1.4703870015051563  -1.4703870015051563  \\
            0.5170340681362725  171.0  -1.4706317574833179  -1.4706317574833179  \\
            0.5170340681362725  172.0  -1.4710621034636322  -1.4710621034636322  \\
            0.5170340681362725  173.0  -1.471282517291573  -1.471282517291573  \\
            0.5170340681362725  174.0  -1.4717231027706286  -1.4717231027706286  \\
            0.5170340681362725  175.0  -1.4719201791820953  -1.4719201791820953  \\
            0.5170340681362725  176.0  -1.4723704346539972  -1.4723704346539972  \\
            0.5170340681362725  177.0  -1.4725451304897383  -1.4725451304897383  \\
            0.5170340681362725  178.0  -1.4729700589980548  -1.4729700589980548  \\
            0.5170340681362725  179.0  -1.4731577436207592  -1.4731577436207592  \\
            0.5170340681362725  180.0  -1.4735562086092426  -1.4735562086092426  \\
            0.5170340681362725  181.0  -1.4737583767539144  -1.4737583767539144  \\
            0.5170340681362725  182.0  -1.4741313944640255  -1.4741313944640255  \\
            0.5170340681362725  183.0  -1.4743473745028948  -1.4743473745028948  \\
            0.5170340681362725  184.0  -1.4746959151737329  -1.4746959151737329  \\
            0.5170340681362725  185.0  -1.4749250685433226  -1.4749250685433226  \\
            0.5170340681362725  186.0  -1.475250058890679  -1.475250058890679  \\
            0.5170340681362725  187.0  -1.4754917782051151  -1.4754917782051151  \\
            0.5170340681362725  188.0  -1.4757941037459317  -1.4757941037459317  \\
            0.5170340681362725  189.0  -1.4760478110342072  -1.4760478110342072  \\
            0.5170340681362725  190.0  -1.47632831826485  -1.47632831826485  \\
            0.5170340681362725  191.0  -1.476593463323371  -1.476593463323371  \\
            0.5170340681362725  192.0  -1.476852961764727  -1.476852961764727  \\
            0.5170340681362725  193.0  -1.4771290206160943  -1.4771290206160943  \\
            0.5170340681362725  194.0  -1.477368284732668  -1.477368284732668  \\
            0.5170340681362725  195.0  -1.4776547581831723  -1.4776547581831723  \\
            0.5170340681362725  196.0  -1.4778745291867639  -1.4778745291867639  \\
            0.5170340681362725  197.0  -1.4781709414752169  -1.4781709414752169  \\
            0.5170340681362725  198.0  -1.4783719290198394  -1.4783719290198394  \\
            0.5170340681362725  199.0  -1.478677826551301  -1.478677826551301  \\
            0.5170340681362725  200.0  -1.4788607103277691  -1.4788607103277691  \\
            0.5170340681362725  201.0  -1.4791756604861233  -1.4791756604861233  \\
            0.5170340681362725  202.0  -1.479341091722495  -1.479341091722495  \\
            0.5170340681362725  203.0  -1.4796646817562122  -1.4796646817562122  \\
            0.5170340681362725  204.0  -1.4798132846306569  -1.4798132846306569  \\
            0.5170340681362725  205.0  -1.4801451206065328  -1.4801451206065328  \\
            0.5170340681362725  206.0  -1.4802774935786838  -1.4802774935786838  \\
            0.5170340681362725  207.0  -1.4805963365014903  -1.4805963365014903  \\
            0.5170340681362725  208.0  -1.4807339164648547  -1.4807339164648547  \\
            0.5170340681362725  209.0  -1.4810338832971968  -1.4810338832971968  \\
            0.5170340681362725  210.0  -1.4811827448190082  -1.4811827448190082  \\
            0.5170340681362725  211.0  -1.4814644685412126  -1.4814644685412126  \\
            0.5170340681362725  212.0  -1.4816241640506207  -1.4816241640506207  \\
            0.5170340681362725  213.0  -1.481888252717947  -1.481888252717947  \\
            0.5170340681362725  214.0  -1.4820583536858574  -1.4820583536858574  \\
            0.5170340681362725  215.0  -1.4823053915968187  -1.4823053915968187  \\
            0.5170340681362725  216.0  -1.4824854875936457  -1.4824854875936457  \\
            0.5170340681362725  217.0  -1.4827160363948197  -1.4827160363948197  \\
            0.5170340681362725  218.0  -1.4829057342022212  -1.4829057342022212  \\
            0.5170340681362725  219.0  -1.483120333932857  -1.483120333932857  \\
            0.5170340681362725  220.0  -1.4833192567056477  -1.4833192567056477  \\
            0.5190380761523046  1.0  -0.0038076152304609145  -0.0038076152304609145  \\
            0.5190380761523046  2.0  -0.26158984635938565  -0.26158984635938565  \\
            0.5190380761523046  3.0  -0.34775264815344975  -0.34775264815344975  \\
            0.5190380761523046  4.0  -0.4894360148869163  -0.4894360148869163  \\
            0.5190380761523046  5.0  -0.5550784107898334  -0.5550784107898334  \\
            0.5190380761523046  6.0  -0.6538791869453189  -0.6538791869453189  \\
            0.5190380761523046  7.0  -0.706121333576243  -0.706121333576243  \\
            0.5190380761523046  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5190380761523046  9.0  -0.8186232605070265  -0.8186232605070265  \\
            0.5190380761523046  10.0  -0.8689707086500684  -0.8689707086500684  \\
            0.5190380761523046  11.0  -0.9050107541089506  -0.9050107541089506  \\
            0.5190380761523046  12.0  -0.9422889735514992  -0.9422889735514992  \\
            0.5190380761523046  13.0  -0.973199339856184  -0.973199339856184  \\
            0.5190380761523046  14.0  -1.0013464838173076  -1.0013464838173076  \\
            0.5190380761523046  15.0  -1.028294980052988  -1.028294980052988  \\
            0.5190380761523046  16.0  -1.0498768434702201  -1.0498768434702201  \\
            0.5190380761523046  17.0  -1.0736927489063337  -1.0736927489063337  \\
            0.5190380761523046  18.0  -1.0904340464935325  -1.0904340464935325  \\
            0.5190380761523046  19.0  -1.1117225982173242  -1.1117225982173242  \\
            0.5190380761523046  20.0  -1.1248169216279358  -1.1248169216279358  \\
            0.5190380761523046  21.0  -1.1440306700357206  -1.1440306700357206  \\
            0.5190380761523046  22.0  -1.154325775296413  -1.154325775296413  \\
            0.5190380761523046  23.0  -1.17181040142964  -1.17181040142964  \\
            0.5190380761523046  24.0  -1.1799223355135169  -1.1799223355135169  \\
            0.5190380761523046  25.0  -1.195946902014206  -1.195946902014206  \\
            0.5190380761523046  26.0  -1.2023324152409889  -1.2023324152409889  \\
            0.5190380761523046  27.0  -1.2166223436862578  -1.2166223436862578  \\
            0.5190380761523046  28.0  -1.2221136377315232  -1.2221136377315232  \\
            0.5190380761523046  29.0  -1.2342086910869625  -1.2342086910869625  \\
            0.5190380761523046  30.0  -1.2397012413649122  -1.2397012413649122  \\
            0.5190380761523046  31.0  -1.2499829490914607  -1.2499829490914607  \\
            0.5190380761523046  32.0  -1.2554397650236397  -1.2554397650236397  \\
            0.5190380761523046  33.0  -1.2642096821396591  -1.2642096821396591  \\
            0.5190380761523046  34.0  -1.2696054168894606  -1.2696054168894606  \\
            0.5190380761523046  35.0  -1.2771046707340343  -1.2771046707340343  \\
            0.5190380761523046  36.0  -1.2824221591229303  -1.2824221591229303  \\
            0.5190380761523046  37.0  -1.2888455888769714  -1.2888455888769714  \\
            0.5190380761523046  38.0  -1.294073468119118  -1.294073468119118  \\
            0.5190380761523046  39.0  -1.2995800124680121  -1.2995800124680121  \\
            0.5190380761523046  40.0  -1.3047110641050688  -1.3047110641050688  \\
            0.5190380761523046  41.0  -1.3094315010100062  -1.3094315010100062  \\
            0.5190380761523046  42.0  -1.3144614811017306  -1.3144614811017306  \\
            0.5190380761523046  43.0  -1.3185042694926494  -1.3185042694926494  \\
            0.5190380761523046  44.0  -1.323431074297842  -1.323431074297842  \\
            0.5190380761523046  45.0  -1.3268868155991413  -1.3268868155991413  \\
            0.5190380761523046  46.0  -1.331709880899445  -1.331709880899445  \\
            0.5190380761523046  47.0  -1.3346547637090906  -1.3346547637090906  \\
            0.5190380761523046  48.0  -1.3393746288402864  -1.3393746288402864  \\
            0.5190380761523046  49.0  -1.3418731153077086  -1.3418731153077086  \\
            0.5190380761523046  50.0  -1.3464911045866468  -1.3464911045866468  \\
            0.5190380761523046  51.0  -1.3485980449265464  -1.3485980449265464  \\
            0.5190380761523046  52.0  -1.3531160335864105  -1.3531160335864105  \\
            0.5190380761523046  53.0  -1.3548783448266613  -1.3548783448266613  \\
            0.5190380761523046  54.0  -1.3590093426062988  -1.3590093426062988  \\
            0.5190380761523046  55.0  -1.36075659578408  -1.36075659578408  \\
            0.5190380761523046  56.0  -1.3644436452549695  -1.3644436452549695  \\
            0.5190380761523046  57.0  -1.366270122523654  -1.366270122523654  \\
            0.5190380761523046  58.0  -1.36955991772734  -1.36955991772734  \\
            0.5190380761523046  59.0  -1.3714517785119067  -1.3714517785119067  \\
            0.5190380761523046  60.0  -1.3743850926147838  -1.3743850926147838  \\
            0.5190380761523046  61.0  -1.3763305945460587  -1.3763305945460587  \\
            0.5190380761523046  62.0  -1.3789431677207225  -1.3789431677207225  \\
            0.5190380761523046  63.0  -1.380932317876542  -1.380932317876542  \\
            0.5190380761523046  64.0  -1.3832555919011555  -1.3832555919011555  \\
            0.5190380761523046  65.0  -1.3852798627801597  -1.3852798627801597  \\
            0.5190380761523046  66.0  -1.3873415921542507  -1.3873415921542507  \\
            0.5190380761523046  67.0  -1.3893936890644556  -1.3893936890644556  \\
            0.5190380761523046  68.0  -1.3912184520286166  -1.3912184520286166  \\
            0.5190380761523046  69.0  -1.3932921215767446  -1.3932921215767446  \\
            0.5190380761523046  70.0  -1.3949017495179887  -1.3949017495179887  \\
            0.5190380761523046  71.0  -1.3969916211541962  -1.3969916211541962  \\
            0.5190380761523046  72.0  -1.39840556109784  -1.39840556109784  \\
            0.5190380761523046  73.0  -1.4005070153978563  -1.4005070153978563  \\
            0.5190380761523046  74.0  -1.401742637350701  -1.401742637350701  \\
            0.5190380761523046  75.0  -1.403851696041672  -1.403851696041672  \\
            0.5190380761523046  76.0  -1.4049245546569316  -1.4049245546569316  \\
            0.5190380761523046  77.0  -1.4070377884165903  -1.4070377884165903  \\
            0.5190380761523046  78.0  -1.4079618466461905  -1.4079618466461905  \\
            0.5190380761523046  79.0  -1.4100558792185287  -1.4100558792185287  \\
            0.5190380761523046  80.0  -1.4108641184715258  -1.4108641184715258  \\
            0.5190380761523046  81.0  -1.4127726834581333  -1.4127726834581333  \\
            0.5190380761523046  82.0  -1.413640146453664  -1.413640146453664  \\
            0.5190380761523046  83.0  -1.415377588698291  -1.415377588698291  \\
            0.5190380761523046  84.0  -1.4162979652231633  -1.4162979652231633  \\
            0.5190380761523046  85.0  -1.4178772986339059  -1.4178772986339059  \\
            0.5190380761523046  86.0  -1.4188449441433426  -1.4188449441433426  \\
            0.5190380761523046  87.0  -1.420277998329603  -1.420277998329603  \\
            0.5190380761523046  88.0  -1.4212878545142489  -1.4212878545142489  \\
            0.5190380761523046  89.0  -1.4225854027100195  -1.4225854027100195  \\
            0.5190380761523046  90.0  -1.4236329288235026  -1.4236329288235026  \\
            0.5190380761523046  91.0  -1.4248047998042248  -1.4248047998042248  \\
            0.5190380761523046  92.0  -1.4258859131163013  -1.4258859131163013  \\
            0.5190380761523046  93.0  -1.4269410893802383  -1.4269410893802383  \\
            0.5190380761523046  94.0  -1.428052113395515  -1.428052113395515  \\
            0.5190380761523046  95.0  -1.4289988175212565  -1.4289988175212565  \\
            0.5190380761523046  96.0  -1.4301364368275242  -1.4301364368275242  \\
            0.5190380761523046  97.0  -1.4309822076232468  -1.4309822076232468  \\
            0.5190380761523046  98.0  -1.4321434284180552  -1.4321434284180552  \\
            0.5190380761523046  99.0  -1.4328951882311594  -1.4328951882311594  \\
            0.5190380761523046  100.0  -1.4340773037260304  -1.4340773037260304  \\
            0.5190380761523046  101.0  -1.434741418077769  -1.434741418077769  \\
            0.5190380761523046  102.0  -1.435941978104586  -1.435941978104586  \\
            0.5190380761523046  103.0  -1.4365243086427468  -1.4365243086427468  \\
            0.5190380761523046  104.0  -1.4377410928905627  -1.4377410928905627  \\
            0.5190380761523046  105.0  -1.4382470445099909  -1.4382470445099909  \\
            0.5190380761523046  106.0  -1.4394253851356122  -1.4394253851356122  \\
            0.5190380761523046  107.0  -1.4399126017665824  -1.4399126017665824  \\
            0.5190380761523046  108.0  -1.4409979083693583  -1.4409979083693583  \\
            0.5190380761523046  109.0  -1.441523764657195  -1.441523764657195  \\
            0.5190380761523046  110.0  -1.4425216707867656  -1.4425216707867656  \\
            0.5190380761523046  111.0  -1.4430831406815723  -1.4430831406815723  \\
            0.5190380761523046  112.0  -1.4439988737020575  -1.4439988737020575  \\
            0.5190380761523046  113.0  -1.4445931743006422  -1.4445931743006422  \\
            0.5190380761523046  114.0  -1.445431590209347  -1.445431590209347  \\
            0.5190380761523046  115.0  -1.446056159396973  -1.446056159396973  \\
            0.5190380761523046  116.0  -1.4468217741747877  -1.4468217741747877  \\
            0.5190380761523046  117.0  -1.447474250618501  -1.447474250618501  \\
            0.5190380761523046  118.0  -1.448171268505218  -1.448171268505218  \\
            0.5190380761523046  119.0  -1.4488494737196065  -1.4488494737196065  \\
            0.5190380761523046  120.0  -1.449481812757252  -1.449481812757252  \\
            0.5190380761523046  121.0  -1.450183735000405  -1.450183735000405  \\
            0.5190380761523046  122.0  -1.4507550501449982  -1.4507550501449982  \\
            0.5190380761523046  123.0  -1.4514788299339016  -1.4514788299339016  \\
            0.5190380761523046  124.0  -1.4519925339993662  -1.4519925339993662  \\
            0.5190380761523046  125.0  -1.4527364510610974  -1.4527364510610974  \\
            0.5190380761523046  126.0  -1.453195733726556  -1.453195733726556  \\
            0.5190380761523046  127.0  -1.4539581952246605  -1.4539581952246605  \\
            0.5190380761523046  128.0  -1.4543660403088001  -1.4543660403088001  \\
            0.5190380761523046  129.0  -1.4551455702044476  -1.4551455702044476  \\
            0.5190380761523046  130.0  -1.455504771387392  -1.455504771387392  \\
            0.5190380761523046  131.0  -1.4563000008118216  -1.4563000008118216  \\
            0.5190380761523046  132.0  -1.4566131759625676  -1.4566131759625676  \\
            0.5190380761523046  133.0  -1.4573622547843348  -1.4573622547843348  \\
            0.5190380761523046  134.0  -1.4576924387435728  -1.4576924387435728  \\
            0.5190380761523046  135.0  -1.458386585534074  -1.458386585534074  \\
            0.5190380761523046  136.0  -1.4587436841776151  -1.4587436841776151  \\
            0.5190380761523046  137.0  -1.4593856385497936  -1.4593856385497936  \\
            0.5190380761523046  138.0  -1.4597679801845587  -1.4597679801845587  \\
            0.5190380761523046  139.0  -1.46036032011778  -1.46036032011778  \\
            0.5190380761523046  140.0  -1.4607663416218706  -1.4607663416218706  \\
            0.5190380761523046  141.0  -1.4613114948026054  -1.4613114948026054  \\
            0.5190380761523046  142.0  -1.4617397335010995  -1.4617397335010995  \\
            0.5190380761523046  143.0  -1.4622399877373673  -1.4622399877373673  \\
            0.5190380761523046  144.0  -1.4626890739772422  -1.4626890739772422  \\
            0.5190380761523046  145.0  -1.4631465867729239  -1.4631465867729239  \\
            0.5190380761523046  146.0  -1.4636152371276694  -1.4636152371276694  \\
            0.5190380761523046  147.0  -1.4640320444941277  -1.4640320444941277  \\
            0.5190380761523046  148.0  -1.4645190555387593  -1.4645190555387593  \\
            0.5190380761523046  149.0  -1.4648970801130763  -1.4648970801130763  \\
            0.5190380761523046  150.0  -1.4654013227144118  -1.4654013227144118  \\
            0.5190380761523046  151.0  -1.4657423812464285  -1.4657423812464285  \\
            0.5190380761523046  152.0  -1.466262795320935  -1.466262795320935  \\
            0.5190380761523046  153.0  -1.4665686055850014  -1.4665686055850014  \\
            0.5190380761523046  154.0  -1.4671041952803843  -1.4671041952803843  \\
            0.5190380761523046  155.0  -1.4673763824625645  -1.4673763824625645  \\
            0.5190380761523046  156.0  -1.4679262117248668  -1.4679262117248668  \\
            0.5190380761523046  157.0  -1.4681663143303703  -1.4681663143303703  \\
            0.5190380761523046  158.0  -1.4687186456138928  -1.4687186456138928  \\
            0.5190380761523046  159.0  -1.4689389781438473  -1.4689389781438473  \\
            0.5190380761523046  160.0  -1.4694537722129346  -1.4694537722129346  \\
            0.5190380761523046  161.0  -1.4696949266669284  -1.4696949266669284  \\
            0.5190380761523046  162.0  -1.4701737899396314  -1.4701737899396314  \\
            0.5190380761523046  163.0  -1.47043468969964  -1.47043468969964  \\
            0.5190380761523046  164.0  -1.4708791475441314  -1.4708791475441314  \\
            0.5190380761523046  165.0  -1.471158775233838  -1.471158775233838  \\
            0.5190380761523046  166.0  -1.471570276833536  -1.471570276833536  \\
            0.5190380761523046  167.0  -1.4718676705416347  -1.4718676705416347  \\
            0.5190380761523046  168.0  -1.4722475934200567  -1.4722475934200567  \\
            0.5190380761523046  169.0  -1.4725618432011784  -1.4725618432011784  \\
            0.5190380761523046  170.0  -1.4729114974333273  -1.4729114974333273  \\
            0.5190380761523046  171.0  -1.4732417420634198  -1.4732417420634198  \\
            0.5190380761523046  172.0  -1.4735623741989934  -1.4735623741989934  \\
            0.5190380761523046  173.0  -1.4739077981639357  -1.4739077981639357  \\
            0.5190380761523046  174.0  -1.474200594884457  -1.474200594884457  \\
            0.5190380761523046  175.0  -1.4745604255831908  -1.4745604255831908  \\
            0.5190380761523046  176.0  -1.4748265171141672  -1.4748265171141672  \\
            0.5190380761523046  177.0  -1.4752000222585795  -1.4752000222585795  \\
            0.5190380761523046  178.0  -1.4754404855546341  -1.4754404855546341  \\
            0.5190380761523046  179.0  -1.4758269707510294  -1.4758269707510294  \\
            0.5190380761523046  180.0  -1.4760428324722428  -1.4760428324722428  \\
            0.5190380761523046  181.0  -1.4764416389694996  -1.4764416389694996  \\
            0.5190380761523046  182.0  -1.476633878263803  -1.476633878263803  \\
            0.5190380761523046  183.0  -1.4770443808553089  -1.4770443808553089  \\
            0.5190380761523046  184.0  -1.4772139319619244  -1.4772139319619244  \\
            0.5190380761523046  185.0  -1.4776135602581963  -1.4776135602581963  \\
            0.5190380761523046  186.0  -1.4777832917160223  -1.4777832917160223  \\
            0.5190380761523046  187.0  -1.4781567405820752  -1.4781567405820752  \\
            0.5190380761523046  188.0  -1.4783422452510628  -1.4783422452510628  \\
            0.5190380761523046  189.0  -1.4786904894874655  -1.4786904894874655  \\
            0.5190380761523046  190.0  -1.4788910703034353  -1.4788910703034353  \\
            0.5190380761523046  191.0  -1.4792150421228374  -1.4792150421228374  \\
            0.5190380761523046  192.0  -1.479430035037332  -1.479430035037332  \\
            0.5190380761523046  193.0  -1.479730626277665  -1.479730626277665  \\
            0.5190380761523046  194.0  -1.4799593984405721  -1.4799593984405721  \\
            0.5190380761523046  195.0  -1.480237462643972  -1.480237462643972  \\
            0.5190380761523046  196.0  -1.4804794107023995  -1.4804794107023995  \\
            0.5190380761523046  197.0  -1.480735765069297  -1.480735765069297  \\
            0.5190380761523046  198.0  -1.4809903135730795  -1.4809903135730795  \\
            0.5190380761523046  199.0  -1.4812257408000153  -1.4812257408000153  \\
            0.5190380761523046  200.0  -1.4814923407071745  -1.4814923407071745  \\
            0.5190380761523046  201.0  -1.4817075907162176  -1.4817075907162176  \\
            0.5190380761523046  202.0  -1.4819857179905125  -1.4819857179905125  \\
            0.5190380761523046  203.0  -1.482181509557676  -1.482181509557676  \\
            0.5190380761523046  204.0  -1.4824706638521277  -1.4824706638521277  \\
            0.5190380761523046  205.0  -1.4826476861414117  -1.4826476861414117  \\
            0.5190380761523046  206.0  -1.4829473895619671  -1.4829473895619671  \\
            0.5190380761523046  207.0  -1.483106303571303  -1.483106303571303  \\
            0.5190380761523046  208.0  -1.4834160995146786  -1.4834160995146786  \\
            0.5190380761523046  209.0  -1.483557539439726  -1.483557539439726  \\
            0.5190380761523046  210.0  -1.4838769915005943  -1.4838769915005943  \\
            0.5190380761523046  211.0  -1.484001566021437  -1.484001566021437  \\
            0.5190380761523046  212.0  -1.4843026854516748  -1.4843026854516748  \\
            0.5190380761523046  213.0  -1.4844385504605164  -1.4844385504605164  \\
            0.5190380761523046  214.0  -1.4847204366826015  -1.4847204366826015  \\
            0.5190380761523046  215.0  -1.484868654949719  -1.484868654949719  \\
            0.5190380761523046  216.0  -1.4851319421424436  -1.4851319421424436  \\
            0.5190380761523046  217.0  -1.4852920369033304  -1.4852920369033304  \\
            0.5190380761523046  218.0  -1.485537334810748  -1.485537334810748  \\
            0.5190380761523046  219.0  -1.4857088491233736  -1.4857088491233736  \\
            0.5190380761523046  220.0  -1.4859367441741353  -1.4859367441741353  \\
            0.5210420841683366  1.0  -0.004208416833667322  -0.004208416833667322  \\
            0.5210420841683366  2.0  -0.26105544422177707  -0.26105544422177707  \\
            0.5210420841683366  3.0  -0.34826796450042946  -0.34826796450042946  \\
            0.5210420841683366  4.0  -0.48882526958679223  -0.48882526958679223  \\
            0.5210420841683366  5.0  -0.5560724623850875  -0.5560724623850875  \\
            0.5210420841683366  6.0  -0.6535356427139991  -0.6535356427139991  \\
            0.5210420841683366  7.0  -0.7075099694338167  -0.7075099694338167  \\
            0.5210420841683366  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5210420841683366  9.0  -0.8203259666185503  -0.8203259666185503  \\
            0.5210420841683366  10.0  -0.8693043763184055  -0.8693043763184055  \\
            0.5210420841683366  11.0  -0.9069648454417994  -0.9069648454417994  \\
            0.5210420841683366  12.0  -0.9429232090554742  -0.9429232090554742  \\
            0.5210420841683366  13.0  -0.9753575779009009  -0.9753575779009009  \\
            0.5210420841683366  14.0  -1.00224501290162  -1.00224501290162  \\
            0.5210420841683366  15.0  -1.0306216147465235  -1.0306216147465235  \\
            0.5210420841683366  16.0  -1.0510063125907798  -1.0510063125907798  \\
            0.5210420841683366  17.0  -1.076160340731588  -1.076160340731588  \\
            0.5210420841683366  18.0  -1.0917654858589345  -1.0917654858589345  \\
            0.5210420841683366  19.0  -1.11430974125929  -1.11430974125929  \\
            0.5210420841683366  20.0  -1.126325679780416  -1.126325679780416  \\
            0.5210420841683366  21.0  -1.146720397316369  -1.146720397316369  \\
            0.5210420841683366  22.0  -1.155991000953971  -1.155991000953971  \\
            0.5210420841683366  23.0  -1.1745890641682226  -1.1745890641682226  \\
            0.5210420841683366  24.0  -1.1817263831692677  -1.1817263831692677  \\
            0.5210420841683366  25.0  -1.197775042879041  -1.197775042879041  \\
            0.5210420841683366  26.0  -1.2042602994714091  -1.2042602994714091  \\
            0.5210420841683366  27.0  -1.2176670200403965  -1.2176670200403965  \\
            0.5210420841683366  28.0  -1.224152569135302  -1.224152569135302  \\
            0.5210420841683366  29.0  -1.2354031131667036  -1.2354031131667036  \\
            0.5210420841683366  30.0  -1.2418402442283238  -1.2418402442283238  \\
            0.5210420841683366  31.0  -1.2513131942520137  -1.2513131942520137  \\
            0.5210420841683366  32.0  -1.257669366404485  -1.257669366404485  \\
            0.5210420841683366  33.0  -1.2656636006512225  -1.2656636006512225  \\
            0.5210420841683366  34.0  -1.2719173948158249  -1.2719173948158249  \\
            0.5210420841683366  35.0  -1.2786716153976987  -1.2786716153976987  \\
            0.5210420841683366  36.0  -1.2848093385589439  -1.2848093385589439  \\
            0.5210420841683366  37.0  -1.290516189219884  -1.290516189219884  \\
            0.5210420841683366  38.0  -1.296529555134567  -1.296529555134567  \\
            0.5210420841683366  39.0  -1.3013459866820594  -1.3013459866820594  \\
            0.5210420841683366  40.0  -1.307230510503766  -1.307230510503766  \\
            0.5210420841683366  41.0  -1.3112854992847527  -1.3112854992847527  \\
            0.5210420841683366  42.0  -1.3170393733509775  -1.3170393733509775  \\
            0.5210420841683366  43.0  -1.3204397432396462  -1.3204397432396462  \\
            0.5210420841683366  44.0  -1.3260630419024944  -1.3260630419024944  \\
            0.5210420841683366  45.0  -1.3288979079569776  -1.3288979079569776  \\
            0.5210420841683366  46.0  -1.3343920203991717  -1.3343920203991717  \\
            0.5210420841683366  47.0  -1.3367362175331055  -1.3367362175331055  \\
            0.5210420841683366  48.0  -1.3419755273775957  -1.3419755273775957  \\
            0.5210420841683366  49.0  -1.344020195546333  -1.344020195546333  \\
            0.5210420841683366  50.0  -1.348645604415741  -1.348645604415741  \\
            0.5210420841683366  51.0  -1.3508064728656803  -1.3508064728656803  \\
            0.5210420841683366  52.0  -1.35488892057123  -1.35488892057123  \\
            0.5210420841683366  53.0  -1.357144242156371  -1.357144242156371  \\
            0.5210420841683366  54.0  -1.3607448049515465  -1.3607448049515465  \\
            0.5210420841683366  55.0  -1.3630764368243198  -1.3630764368243198  \\
            0.5210420841683366  56.0  -1.3662479449450224  -1.3662479449450224  \\
            0.5210420841683366  57.0  -1.3686406932537933  -1.3686406932537933  \\
            0.5210420841683366  58.0  -1.371429043916032  -1.371429043916032  \\
            0.5210420841683366  59.0  -1.3738701412965864  -1.3738701412965864  \\
            0.5210420841683366  60.0  -1.3763153715453873  -1.3763153715453873  \\
            0.5210420841683366  61.0  -1.378794057649351  -1.378794057649351  \\
            0.5210420841683366  62.0  -1.3809312264222087  -1.3809312264222087  \\
            0.5210420841683366  63.0  -1.3834384090171787  -1.3834384090171787  \\
            0.5210420841683366  64.0  -1.3852983265761445  -1.3852983265761445  \\
            0.5210420841683366  65.0  -1.3878263061106046  -1.3878263061106046  \\
            0.5210420841683366  66.0  -1.389436140561565  -1.389436140561565  \\
            0.5210420841683366  67.0  -1.3919783850619478  -1.3919783850619478  \\
            0.5210420841683366  68.0  -1.3933621692787255  -1.3933621692787255  \\
            0.5210420841683366  69.0  -1.3959131294202756  -1.3959131294202756  \\
            0.5210420841683366  70.0  -1.3970921867943005  -1.3970921867943005  \\
            0.5210420841683366  71.0  -1.3996471432313038  -1.3996471432313038  \\
            0.5210420841683366  72.0  -1.4006404468946885  -1.4006404468946885  \\
            0.5210420841683366  73.0  -1.4029823133609733  -1.4029823133609733  \\
            0.5210420841683366  74.0  -1.4040198608830634  -1.4040198608830634  \\
            0.5210420841683366  75.0  -1.4061324623822036  -1.4061324623822036  \\
            0.5210420841683366  76.0  -1.4072421511502222  -1.4072421511502222  \\
            0.5210420841683366  77.0  -1.4091445600518704  -1.4091445600518704  \\
            0.5210420841683366  78.0  -1.4103179842584552  -1.4103179842584552  \\
            0.5210420841683366  79.0  -1.4120273777130237  -1.4120273777130237  \\
            0.5210420841683366  80.0  -1.4132570866373564  -1.4132570866373564  \\
            0.5210420841683366  81.0  -1.414788969677251  -1.414788969677251  \\
            0.5210420841683366  82.0  -1.4160683454697782  -1.4160683454697782  \\
            0.5210420841683366  83.0  -1.417436743746417  -1.417436743746417  \\
            0.5210420841683366  84.0  -1.4187598969214035  -1.4187598969214035  \\
            0.5210420841683366  85.0  -1.4199775237551404  -1.4199775237551404  \\
            0.5210420841683366  86.0  -1.4213392035186625  -1.4213392035186625  \\
            0.5210420841683366  87.0  -1.422417605136971  -1.422417605136971  \\
            0.5210420841683366  88.0  -1.4238131221933694  -1.4238131221933694  \\
            0.5210420841683366  89.0  -1.4247628043823473  -1.4247628043823473  \\
            0.5210420841683366  90.0  -1.426187964275646  -1.426187964275646  \\
            0.5210420841683366  91.0  -1.4270185031386178  -1.4270185031386178  \\
            0.5210420841683366  92.0  -1.4284695485203829  -1.4284695485203829  \\
            0.5210420841683366  93.0  -1.4291896876029964  -1.4291896876029964  \\
            0.5210420841683366  94.0  -1.4306632480895598  -1.4306632480895598  \\
            0.5210420841683366  95.0  -1.431280983772377  -1.431280983772377  \\
            0.5210420841683366  96.0  -1.4327033823974116  -1.4327033823974116  \\
            0.5210420841683366  97.0  -1.4332966890407128  -1.4332966890407128  \\
            0.5210420841683366  98.0  -1.4345959033012854  -1.4345959033012854  \\
            0.5210420841683366  99.0  -1.4352408005702215  -1.4352408005702215  \\
            0.5210420841683366  100.0  -1.4364249825803497  -1.4364249825803497  \\
            0.5210420841683366  101.0  -1.4371170408084926  -1.4371170408084926  \\
            0.5210420841683366  102.0  -1.4381937014865718  -1.4381937014865718  \\
            0.5210420841683366  103.0  -1.438928880475967  -1.438928880475967  \\
            0.5210420841683366  104.0  -1.4399049494046332  -1.4399049494046332  \\
            0.5210420841683366  105.0  -1.4406795593076835  -1.4406795593076835  \\
            0.5210420841683366  106.0  -1.441561438110063  -1.441561438110063  \\
            0.5210420841683366  107.0  -1.442372104797869  -1.442372104797869  \\
            0.5210420841683366  108.0  -1.4431657148283132  -1.4431657148283132  \\
            0.5210420841683366  109.0  -1.4440093491656718  -1.4440093491656718  \\
            0.5210420841683366  110.0  -1.44472017420289  -1.44472017420289  \\
            0.5210420841683366  111.0  -1.4455939447334696  -1.4455939447334696  \\
            0.5210420841683366  112.0  -1.446227069271587  -1.446227069271587  \\
            0.5210420841683366  113.0  -1.4471283778868376  -1.4471283778868376  \\
            0.5210420841683366  114.0  -1.4476885215399384  -1.4476885215399384  \\
            0.5210420841683366  115.0  -1.4486149817647678  -1.4486149817647678  \\
            0.5210420841683366  116.0  -1.4491065302334958  -1.4491065302334958  \\
            0.5210420841683366  117.0  -1.4500559478117254  -1.4500559478117254  \\
            0.5210420841683366  118.0  -1.4504829808024884  -1.4504829808024884  \\
            0.5210420841683366  119.0  -1.4514439586515253  -1.4514439586515253  \\
            0.5210420841683366  120.0  -1.451819652745485  -1.451819652745485  \\
            0.5210420841683366  121.0  -1.4527046370754984  -1.4527046370754984  \\
            0.5210420841683366  122.0  -1.4531182268124216  -1.4531182268124216  \\
            0.5210420841683366  123.0  -1.4539313989203482  -1.4539313989203482  \\
            0.5210420841683366  124.0  -1.454380291641891  -1.454380291641891  \\
            0.5210420841683366  125.0  -1.455125560599223  -1.455125560599223  \\
            0.5210420841683366  126.0  -1.455607349882119  -1.455607349882119  \\
            0.5210420841683366  127.0  -1.4562883735911039  -1.4562883735911039  \\
            0.5210420841683366  128.0  -1.456800823840233  -1.456800823840233  \\
            0.5210420841683366  129.0  -1.457421028196484  -1.457421028196484  \\
            0.5210420841683366  130.0  -1.4579620607012198  -1.4579620607012198  \\
            0.5210420841683366  131.0  -1.4585246570565316  -1.4585246570565316  \\
            0.5210420841683366  132.0  -1.4590923373522708  -1.4590923373522708  \\
            0.5210420841683366  133.0  -1.4596003384496945  -1.4596003384496945  \\
            0.5210420841683366  134.0  -1.460192864847232  -1.460192864847232  \\
            0.5210420841683366  135.0  -1.4606490993804466  -1.4606490993804466  \\
            0.5210420841683366  136.0  -1.4612647925403919  -1.4612647925403919  \\
            0.5210420841683366  137.0  -1.461671918472697  -1.461671918472697  \\
            0.5210420841683366  138.0  -1.462309211917744  -1.462309211917744  \\
            0.5210420841683366  139.0  -1.4626697286811723  -1.4626697286811723  \\
            0.5210420841683366  140.0  -1.463327160150854  -1.463327160150854  \\
            0.5210420841683366  141.0  -1.4636434198324668  -1.4636434198324668  \\
            0.5210420841683366  142.0  -1.464319623395149  -1.464319623395149  \\
            0.5210420841683366  143.0  -1.4645938410067125  -1.4645938410067125  \\
            0.5210420841683366  144.0  -1.4652388186197114  -1.4652388186197114  \\
            0.5210420841683366  145.0  -1.4655218027709904  -1.4655218027709904  \\
            0.5210420841683366  146.0  -1.4661179472434192  -1.4661179472434192  \\
            0.5210420841683366  147.0  -1.4664280792735684  -1.4664280792735684  \\
            0.5210420841683366  148.0  -1.46697767140661  -1.46697767140661  \\
            0.5210420841683366  149.0  -1.4673134102092287  -1.4673134102092287  \\
            0.5210420841683366  150.0  -1.4678186055128934  -1.4678186055128934  \\
            0.5210420841683366  151.0  -1.4681785026633063  -1.4681785026633063  \\
            0.5210420841683366  152.0  -1.4686413395330529  -1.4686413395330529  \\
            0.5210420841683366  153.0  -1.4690240328431827  -1.4690240328431827  \\
            0.5210420841683366  154.0  -1.4694464401150997  -1.4694464401150997  \\
            0.5210420841683366  155.0  -1.4698506477044733  -1.4698506477044733  \\
            0.5210420841683366  156.0  -1.4702344516433337  -1.4702344516433337  \\
            0.5210420841683366  157.0  -1.4706589664788519  -1.4706589664788519  \\
            0.5210420841683366  158.0  -1.471005897247199  -1.471005897247199  \\
            0.5210420841683366  159.0  -1.4714495821103462  -1.4714495821103462  \\
            0.5210420841683366  160.0  -1.4717612797629056  -1.4717612797629056  \\
            0.5210420841683366  161.0  -1.4722230626057464  -1.4722230626057464  \\
            0.5210420841683366  162.0  -1.472501082648726  -1.472501082648726  \\
            0.5210420841683366  163.0  -1.472979952305022  -1.472979952305022  \\
            0.5210420841683366  164.0  -1.4732257708564473  -1.4732257708564473  \\
            0.5210420841683366  165.0  -1.4737207730771955  -1.4737207730771955  \\
            0.5210420841683366  166.0  -1.4739357916608193  -1.4739357916608193  \\
            0.5210420841683366  167.0  -1.4744289610106864  -1.4744289610106864  \\
            0.5210420841683366  168.0  -1.4746315754486314  -1.4746315754486314  \\
            0.5210420841683366  169.0  -1.4750894914962096  -1.4750894914962096  \\
            0.5210420841683366  170.0  -1.4753135364694603  -1.4753135364694603  \\
            0.5210420841683366  171.0  -1.475737641679722  -1.475737641679722  \\
            0.5210420841683366  172.0  -1.4759820735500426  -1.4759820735500426  \\
            0.5210420841683366  173.0  -1.4763737411798874  -1.4763737411798874  \\
            0.5210420841683366  174.0  -1.4766375707735309  -1.4766375707735309  \\
            0.5210420841683366  175.0  -1.4769981088177715  -1.4769981088177715  \\
            0.5210420841683366  176.0  -1.477280398126061  -1.477280398126061  \\
            0.5210420841683366  177.0  -1.47761105300108  -1.47761105300108  \\
            0.5210420841683366  178.0  -1.4779109121112135  -1.4779109121112135  \\
            0.5210420841683366  179.0  -1.4782128720965135  -1.4782128720965135  \\
            0.5210420841683366  180.0  -1.478529456335243  -1.478529456335243  \\
            0.5210420841683366  181.0  -1.4788038547908529  -1.4788038547908529  \\
            0.5210420841683366  182.0  -1.479136362063581  -1.479136362063581  \\
            0.5210420841683366  183.0  -1.479384280439752  -1.479384280439752  \\
            0.5210420841683366  184.0  -1.479731948750116  -1.479731948750116  \\
            0.5210420841683366  185.0  -1.4799544194055214  -1.4799544194055214  \\
            0.5210420841683366  186.0  -1.4803165245413656  -1.4803165245413656  \\
            0.5210420841683366  187.0  -1.4805145333825402  -1.4805145333825402  \\
            0.5210420841683366  188.0  -1.4808903867561944  -1.4808903867561944  \\
            0.5210420841683366  189.0  -1.4810648757119393  -1.4810648757119393  \\
            0.5210420841683366  190.0  -1.4814538223420206  -1.4814538223420206  \\
            0.5210420841683366  191.0  -1.4816056916845382  -1.4816056916845382  \\
            0.5210420841683366  192.0  -1.481969938983891  -1.481969938983891  \\
            0.5210420841683366  193.0  -1.4821372188331465  -1.4821372188331465  \\
            0.5210420841683366  194.0  -1.482475838534122  -1.482475838534122  \\
            0.5210420841683366  195.0  -1.4826596872139168  -1.4826596872139168  \\
            0.5210420841683366  196.0  -1.4829736065733712  -1.4829736065733712  \\
            0.5210420841683366  197.0  -1.4831733196773151  -1.4831733196773151  \\
            0.5210420841683366  198.0  -1.483463426790818  -1.483463426790818  \\
            0.5210420841683366  199.0  -1.4836783321288416  -1.4836783321288416  \\
            0.5210420841683366  200.0  -1.483945477895631  -1.483945477895631  \\
            0.5210420841683366  201.0  -1.484174933780007  -1.484174933780007  \\
            0.5210420841683366  202.0  -1.4844199337527688  -1.4844199337527688  \\
            0.5210420841683366  203.0  -1.4846633273897196  -1.4846633273897196  \\
            0.5210420841683366  204.0  -1.4848869635170716  -1.4848869635170716  \\
            0.5210420841683366  205.0  -1.485143709496401  -1.485143709496401  \\
            0.5210420841683366  206.0  -1.4853467317654143  -1.4853467317654143  \\
            0.5210420841683366  207.0  -1.4856162706411158  -1.4856162706411158  \\
            0.5210420841683366  208.0  -1.4857993986261322  -1.4857993986261322  \\
            0.5210420841683366  209.0  -1.486081195582255  -1.486081195582255  \\
            0.5210420841683366  210.0  -1.4862451199062459  -1.4862451199062459  \\
            0.5210420841683366  211.0  -1.486538663501661  -1.486538663501661  \\
            0.5210420841683366  212.0  -1.486684047215793  -1.486684047215793  \\
            0.5210420841683366  213.0  -1.4869888482030857  -1.4869888482030857  \\
            0.5210420841683366  214.0  -1.4871163280897521  -1.4871163280897521  \\
            0.5210420841683366  215.0  -1.4874140350699248  -1.4874140350699248  \\
            0.5210420841683366  216.0  -1.48754210610654  -1.48754210610654  \\
            0.5210420841683366  217.0  -1.487819740451358  -1.487819740451358  \\
            0.5210420841683366  218.0  -1.4879615210042287  -1.4879615210042287  \\
            0.5210420841683366  219.0  -1.488219737608803  -1.488219737608803  \\
            0.5210420841683366  220.0  -1.4883747087933878  -1.4883747087933878  \\
            0.5230460921843687  1.0  -0.004609218436873744  -0.004609218436873744  \\
            0.5230460921843687  2.0  -0.26052104208416854  -0.26052104208416854  \\
            0.5230460921843687  3.0  -0.3487832808474091  -0.3487832808474091  \\
            0.5230460921843687  4.0  -0.48821452428666823  -0.48821452428666823  \\
            0.5230460921843687  5.0  -0.5570665139803415  -0.5570665139803415  \\
            0.5230460921843687  6.0  -0.6531920984826793  -0.6531920984826793  \\
            0.5230460921843687  7.0  -0.7088986052913904  -0.7088986052913904  \\
            0.5230460921843687  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5230460921843687  9.0  -0.822028672730074  -0.822028672730074  \\
            0.5230460921843687  10.0  -0.8696380439867425  -0.8696380439867425  \\
            0.5230460921843687  11.0  -0.9089189367746483  -0.9089189367746483  \\
            0.5230460921843687  12.0  -0.9435574445594492  -0.9435574445594492  \\
            0.5230460921843687  13.0  -0.9775158159456179  -0.9775158159456179  \\
            0.5230460921843687  14.0  -1.0031435419859327  -1.0031435419859327  \\
            0.5230460921843687  15.0  -1.0329482494400593  -1.0329482494400593  \\
            0.5230460921843687  16.0  -1.0521357817113395  -1.0521357817113395  \\
            0.5230460921843687  17.0  -1.0786279325568429  -1.0786279325568429  \\
            0.5230460921843687  18.0  -1.0930969252243365  -1.0930969252243365  \\
            0.5230460921843687  19.0  -1.1168968843012557  -1.1168968843012557  \\
            0.5230460921843687  20.0  -1.1278344379328962  -1.1278344379328962  \\
            0.5230460921843687  21.0  -1.1494101245970172  -1.1494101245970172  \\
            0.5230460921843687  22.0  -1.157656226611529  -1.157656226611529  \\
            0.5230460921843687  23.0  -1.176008598393368  -1.176008598393368  \\
            0.5230460921843687  24.0  -1.183530430825019  -1.183530430825019  \\
            0.5230460921843687  25.0  -1.1986539567563657  -1.1986539567563657  \\
            0.5230460921843687  26.0  -1.2061881837018293  -1.2061881837018293  \\
            0.5230460921843687  27.0  -1.2187116963945352  -1.2187116963945352  \\
            0.5230460921843687  28.0  -1.2261915005390807  -1.2261915005390807  \\
            0.5230460921843687  29.0  -1.2365975352464447  -1.2365975352464447  \\
            0.5230460921843687  30.0  -1.2439792470917357  -1.2439792470917357  \\
            0.5230460921843687  31.0  -1.2526434394125665  -1.2526434394125665  \\
            0.5230460921843687  32.0  -1.2598989677853298  -1.2598989677853298  \\
            0.5230460921843687  33.0  -1.267117519162786  -1.267117519162786  \\
            0.5230460921843687  34.0  -1.2742293727421892  -1.2742293727421892  \\
            0.5230460921843687  35.0  -1.2802385600613628  -1.2802385600613628  \\
            0.5230460921843687  36.0  -1.2871965179949576  -1.2871965179949576  \\
            0.5230460921843687  37.0  -1.2921867895627965  -1.2921867895627965  \\
            0.5230460921843687  38.0  -1.298985642150016  -1.298985642150016  \\
            0.5230460921843687  39.0  -1.3031119608961066  -1.3031119608961066  \\
            0.5230460921843687  40.0  -1.309749956902463  -1.309749956902463  \\
            0.5230460921843687  41.0  -1.3131394975594992  -1.3131394975594992  \\
            0.5230460921843687  42.0  -1.3196172656002245  -1.3196172656002245  \\
            0.5230460921843687  43.0  -1.3223752169866434  -1.3223752169866434  \\
            0.5230460921843687  44.0  -1.3284856484476855  -1.3284856484476855  \\
            0.5230460921843687  45.0  -1.3309090003148139  -1.3309090003148139  \\
            0.5230460921843687  46.0  -1.336245581334909  -1.336245581334909  \\
            0.5230460921843687  47.0  -1.3388176713571203  -1.3388176713571203  \\
            0.5230460921843687  48.0  -1.343476373746666  -1.343476373746666  \\
            0.5230460921843687  49.0  -1.346167275784957  -1.346167275784957  \\
            0.5230460921843687  50.0  -1.350229795466546  -1.350229795466546  \\
            0.5230460921843687  51.0  -1.3530149008048145  -1.3530149008048145  \\
            0.5230460921843687  52.0  -1.3565511558024892  -1.3565511558024892  \\
            0.5230460921843687  53.0  -1.359410139486081  -1.359410139486081  \\
            0.5230460921843687  54.0  -1.3624802672967944  -1.3624802672967944  \\
            0.5230460921843687  55.0  -1.3653962778645599  -1.3653962778645599  \\
            0.5230460921843687  56.0  -1.3680522446350754  -1.3680522446350754  \\
            0.5230460921843687  57.0  -1.3710112639839325  -1.3710112639839325  \\
            0.5230460921843687  58.0  -1.3732981701047233  -1.3732981701047233  \\
            0.5230460921843687  59.0  -1.3762885040812658  -1.3762885040812658  \\
            0.5230460921843687  60.0  -1.378245650475991  -1.378245650475991  \\
            0.5230460921843687  61.0  -1.3812575207526432  -1.3812575207526432  \\
            0.5230460921843687  62.0  -1.3829192851236947  -1.3829192851236947  \\
            0.5230460921843687  63.0  -1.3859445001578155  -1.3859445001578155  \\
            0.5230460921843687  64.0  -1.387341061251133  -1.387341061251133  \\
            0.5230460921843687  65.0  -1.39037274944105  -1.39037274944105  \\
            0.5230460921843687  66.0  -1.3915306889688792  -1.3915306889688792  \\
            0.5230460921843687  67.0  -1.394257546846006  -1.394257546846006  \\
            0.5230460921843687  68.0  -1.3955058865288346  -1.3955058865288346  \\
            0.5230460921843687  69.0  -1.3979424381686947  -1.3979424381686947  \\
            0.5230460921843687  70.0  -1.3992826240706122  -1.3992826240706122  \\
            0.5230460921843687  71.0  -1.401454893002101  -1.401454893002101  \\
            0.5230460921843687  72.0  -1.4028753326915366  -1.4028753326915366  \\
            0.5230460921843687  73.0  -1.4048065632413334  -1.4048065632413334  \\
            0.5230460921843687  74.0  -1.406297084415426  -1.406297084415426  \\
            0.5230460921843687  75.0  -1.4080080925964573  -1.4080080925964573  \\
            0.5230460921843687  76.0  -1.4095597476435129  -1.4095597476435129  \\
            0.5230460921843687  77.0  -1.4110692209186761  -1.4110692209186761  \\
            0.5230460921843687  78.0  -1.4126741218707197  -1.4126741218707197  \\
            0.5230460921843687  79.0  -1.4139988762075186  -1.4139988762075186  \\
            0.5230460921843687  80.0  -1.415650054803187  -1.415650054803187  \\
            0.5230460921843687  81.0  -1.4168052558963684  -1.4168052558963684  \\
            0.5230460921843687  82.0  -1.4184965444858924  -1.4184965444858924  \\
            0.5230460921843687  83.0  -1.4194958987945436  -1.4194958987945436  \\
            0.5230460921843687  84.0  -1.4212218286196436  -1.4212218286196436  \\
            0.5230460921843687  85.0  -1.4220777488763754  -1.4220777488763754  \\
            0.5230460921843687  86.0  -1.4238334628939826  -1.4238334628939826  \\
            0.5230460921843687  87.0  -1.4245572119443386  -1.4245572119443386  \\
            0.5230460921843687  88.0  -1.4262217536087187  -1.4262217536087187  \\
            0.5230460921843687  89.0  -1.4269402060546748  -1.4269402060546748  \\
            0.5230460921843687  90.0  -1.428447573753632  -1.428447573753632  \\
            0.5230460921843687  91.0  -1.429232206473011  -1.429232206473011  \\
            0.5230460921843687  92.0  -1.430593644030456  -1.430593644030456  \\
            0.5230460921843687  93.0  -1.4314382858257546  -1.4314382858257546  \\
            0.5230460921843687  94.0  -1.4326640831539241  -1.4326640831539241  \\
            0.5230460921843687  95.0  -1.4335631500234975  -1.4335631500234975  \\
            0.5230460921843687  96.0  -1.4346627390158941  -1.4346627390158941  \\
            0.5230460921843687  97.0  -1.4356111704581787  -1.4356111704581787  \\
            0.5230460921843687  98.0  -1.4365932097158818  -1.4365932097158818  \\
            0.5230460921843687  99.0  -1.4375864129092832  -1.4375864129092832  \\
            0.5230460921843687  100.0  -1.4384588627759232  -1.4384588627759232  \\
            0.5230460921843687  101.0  -1.4394926635392165  -1.4394926635392165  \\
            0.5230460921843687  102.0  -1.4402628527024535  -1.4402628527024535  \\
            0.5230460921843687  103.0  -1.4413334523091876  -1.4413334523091876  \\
            0.5230460921843687  104.0  -1.442008137044478  -1.442008137044478  \\
            0.5230460921843687  105.0  -1.4431120741053758  -1.4431120741053758  \\
            0.5230460921843687  106.0  -1.4436974910845137  -1.4436974910845137  \\
            0.5230460921843687  107.0  -1.4448316078291559  -1.4448316078291559  \\
            0.5230460921843687  108.0  -1.4453335212872682  -1.4453335212872682  \\
            0.5230460921843687  109.0  -1.4464616528500827  -1.4464616528500827  \\
            0.5230460921843687  110.0  -1.4469186776190144  -1.4469186776190144  \\
            0.5230460921843687  111.0  -1.44794938608799  -1.44794938608799  \\
            0.5230460921843687  112.0  -1.4484552648411166  -1.4484552648411166  \\
            0.5230460921843687  113.0  -1.4493943563134368  -1.4493943563134368  \\
            0.5230460921843687  114.0  -1.4499454528705298  -1.4499454528705298  \\
            0.5230460921843687  115.0  -1.4507983247633731  -1.4507983247633731  \\
            0.5230460921843687  116.0  -1.4513912862922036  -1.4513912862922036  \\
            0.5230460921843687  117.0  -1.4521629614684857  -1.4521629614684857  \\
            0.5230460921843687  118.0  -1.4527946930997588  -1.4527946930997588  \\
            0.5230460921843687  119.0  -1.4534898506851963  -1.4534898506851963  \\
            0.5230460921843687  120.0  -1.4541574927337182  -1.4541574927337182  \\
            0.5230460921843687  121.0  -1.454780495990018  -1.454780495990018  \\
            0.5230460921843687  122.0  -1.4554814034798453  -1.4554814034798453  \\
            0.5230460921843687  123.0  -1.4560363250540456  -1.4560363250540456  \\
            0.5230460921843687  124.0  -1.4567680492844155  -1.4567680492844155  \\
            0.5230460921843687  125.0  -1.457258694115407  -1.457258694115407  \\
            0.5230460921843687  126.0  -1.4580189660376814  -1.4580189660376814  \\
            0.5230460921843687  127.0  -1.458448892167248  -1.458448892167248  \\
            0.5230460921843687  128.0  -1.4592356073716657  -1.4592356073716657  \\
            0.5230460921843687  129.0  -1.4596081448782405  -1.4596081448782405  \\
            0.5230460921843687  130.0  -1.4604193500150477  -1.4604193500150477  \\
            0.5230460921843687  131.0  -1.4607376182625715  -1.4607376182625715  \\
            0.5230460921843687  132.0  -1.461490823552125  -1.461490823552125  \\
            0.5230460921843687  133.0  -1.4618384221150542  -1.4618384221150542  \\
            0.5230460921843687  134.0  -1.4625290838634863  -1.4625290838634863  \\
            0.5230460921843687  135.0  -1.4629116132268192  -1.4629116132268192  \\
            0.5230460921843687  136.0  -1.4635428976514422  -1.4635428976514422  \\
            0.5230460921843687  137.0  -1.4639581983956005  -1.4639581983956005  \\
            0.5230460921843687  138.0  -1.4645330835362433  -1.4645330835362433  \\
            0.5230460921843687  139.0  -1.4649791372445646  -1.4649791372445646  \\
            0.5230460921843687  140.0  -1.4655004262328086  -1.4655004262328086  \\
            0.5230460921843687  141.0  -1.4659753448623285  -1.4659753448623285  \\
            0.5230460921843687  142.0  -1.4664456781023234  -1.4664456781023234  \\
            0.5230460921843687  143.0  -1.466947694276058  -1.466947694276058  \\
            0.5230460921843687  144.0  -1.4673695606394075  -1.4673695606394075  \\
            0.5230460921843687  145.0  -1.467897018769057  -1.467897018769057  \\
            0.5230460921843687  146.0  -1.468272765894046  -1.468272765894046  \\
            0.5230460921843687  147.0  -1.4688241140530092  -1.4688241140530092  \\
            0.5230460921843687  148.0  -1.4691559578305324  -1.4691559578305324  \\
            0.5230460921843687  149.0  -1.4697297403053808  -1.4697297403053808  \\
            0.5230460921843687  150.0  -1.4700197736240979  -1.4700197736240979  \\
            0.5230460921843687  151.0  -1.470614624080184  -1.470614624080184  \\
            0.5230460921843687  152.0  -1.4708648248973901  -1.4708648248973901  \\
            0.5230460921843687  153.0  -1.4714419065080033  -1.4714419065080033  \\
            0.5230460921843687  154.0  -1.4716916988984758  -1.4716916988984758  \\
            0.5230460921843687  155.0  -1.472223500936465  -1.472223500936465  \\
            0.5230460921843687  156.0  -1.472500959622734  -1.472500959622734  \\
            0.5230460921843687  157.0  -1.472989492428062  -1.472989492428062  \\
            0.5230460921843687  158.0  -1.4732931488805052  -1.4732931488805052  \\
            0.5230460921843687  159.0  -1.4737403183033557  -1.4737403183033557  \\
            0.5230460921843687  160.0  -1.4740687873128766  -1.4740687873128766  \\
            0.5230460921843687  161.0  -1.4744764011599059  -1.4744764011599059  \\
            0.5230460921843687  162.0  -1.47482837535782  -1.47482837535782  \\
            0.5230460921843687  163.0  -1.4751981493753925  -1.4751981493753925  \\
            0.5230460921843687  164.0  -1.4755723941687633  -1.4755723941687633  \\
            0.5230460921843687  165.0  -1.4759059576013667  -1.4759059576013667  \\
            0.5230460921843687  166.0  -1.4763013064881028  -1.4763013064881028  \\
            0.5230460921843687  167.0  -1.476600207245865  -1.476600207245865  \\
            0.5230460921843687  168.0  -1.4770155574772055  -1.4770155574772055  \\
            0.5230460921843687  169.0  -1.4772812669445075  -1.4772812669445075  \\
            0.5230460921843687  170.0  -1.4777155755055933  -1.4777155755055933  \\
            0.5230460921843687  171.0  -1.4779494930188093  -1.4779494930188093  \\
            0.5230460921843687  172.0  -1.478401772901092  -1.478401772901092  \\
            0.5230460921843687  173.0  -1.478605229921405  -1.478605229921405  \\
            0.5230460921843687  174.0  -1.4790632921557278  -1.4790632921557278  \\
            0.5230460921843687  175.0  -1.479248810667877  -1.479248810667877  \\
            0.5230460921843687  176.0  -1.4796726385862216  -1.4796726385862216  \\
            0.5230460921843687  177.0  -1.479880557255079  -1.479880557255079  \\
            0.5230460921843687  178.0  -1.4802715047091044  -1.4802715047091044  \\
            0.5230460921843687  179.0  -1.4805007810653048  -1.4805007810653048  \\
            0.5230460921843687  180.0  -1.4808601393797216  -1.4808601393797216  \\
            0.5230460921843687  181.0  -1.481109783257373  -1.481109783257373  \\
            0.5230460921843687  182.0  -1.4814387846584753  -1.4814387846584753  \\
            0.5230460921843687  183.0  -1.4817078551433736  -1.4817078551433736  \\
            0.5230460921843687  184.0  -1.4820076759685261  -1.4820076759685261  \\
            0.5230460921843687  185.0  -1.4822952785528463  -1.4822952785528463  \\
            0.5230460921843687  186.0  -1.4825670422568975  -1.4825670422568975  \\
            0.5230460921843687  187.0  -1.482872326183005  -1.482872326183005  \\
            0.5230460921843687  188.0  -1.4831171061565838  -1.4831171061565838  \\
            0.5230460921843687  189.0  -1.4834392619364132  -1.4834392619364132  \\
            0.5230460921843687  190.0  -1.4836580841488942  -1.4836580841488942  \\
            0.5230460921843687  191.0  -1.483996341246239  -1.483996341246239  \\
            0.5230460921843687  192.0  -1.4841901867264529  -1.4841901867264529  \\
            0.5230460921843687  193.0  -1.4845438113886278  -1.4845438113886278  \\
            0.5230460921843687  194.0  -1.484713618554594  -1.484713618554594  \\
            0.5230460921843687  195.0  -1.4850819117838614  -1.4850819117838614  \\
            0.5230460921843687  196.0  -1.4852285786316812  -1.4852285786316812  \\
            0.5230460921843687  197.0  -1.4855755217892053  -1.4855755217892053  \\
            0.5230460921843687  198.0  -1.4857352604473189  -1.4857352604473189  \\
            0.5230460921843687  199.0  -1.4860563982657493  -1.4860563982657493  \\
            0.5230460921843687  200.0  -1.4862338521385958  -1.4862338521385958  \\
            0.5230460921843687  201.0  -1.4865300991338892  -1.4865300991338892  \\
            0.5230460921843687  202.0  -1.4867245366434758  -1.4867245366434758  \\
            0.5230460921843687  203.0  -1.486996769637104  -1.486996769637104  \\
            0.5230460921843687  204.0  -1.4872074918513405  -1.4872074918513405  \\
            0.5230460921843687  205.0  -1.4874565518144993  -1.4874565518144993  \\
            0.5230460921843687  206.0  -1.4876828907508162  -1.4876828907508162  \\
            0.5230460921843687  207.0  -1.487909584543146  -1.487909584543146  \\
            0.5230460921843687  208.0  -1.4881509015739292  -1.4881509015739292  \\
            0.5230460921843687  209.0  -1.4883560035842358  -1.4883560035842358  \\
            0.5230460921843687  210.0  -1.4886116879373716  -1.4886116879373716  \\
            0.5230460921843687  211.0  -1.4887959416321614  -1.4887959416321614  \\
            0.5230460921843687  212.0  -1.4890654089799114  -1.4890654089799114  \\
            0.5230460921843687  213.0  -1.4892295283661232  -1.4892295283661232  \\
            0.5230460921843687  214.0  -1.4895122194969026  -1.4895122194969026  \\
            0.5230460921843687  215.0  -1.4896568905037233  -1.4896568905037233  \\
            0.5230460921843687  216.0  -1.4899522700706362  -1.4899522700706362  \\
            0.5230460921843687  217.0  -1.4900781518560864  -1.4900781518560864  \\
            0.5230460921843687  218.0  -1.490368301792253  -1.490368301792253  \\
            0.5230460921843687  219.0  -1.4904934333842448  -1.4904934333842448  \\
            0.5230460921843687  220.0  -1.4907628059545193  -1.4907628059545193  \\
            0.5250501002004008  1.0  -0.0050100200400801514  -0.0050100200400801514  \\
            0.5250501002004008  2.0  -0.25998663994655996  -0.25998663994655996  \\
            0.5250501002004008  3.0  -0.3492985971943888  -0.3492985971943888  \\
            0.5250501002004008  4.0  -0.4876037789865441  -0.4876037789865441  \\
            0.5250501002004008  5.0  -0.5580605655755955  -0.5580605655755955  \\
            0.5250501002004008  6.0  -0.6528485542513596  -0.6528485542513596  \\
            0.5250501002004008  7.0  -0.7102872411489642  -0.7102872411489642  \\
            0.5250501002004008  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5250501002004008  9.0  -0.8237313788415976  -0.8237313788415976  \\
            0.5250501002004008  10.0  -0.8699717116550794  -0.8699717116550794  \\
            0.5250501002004008  11.0  -0.9108730281074972  -0.9108730281074972  \\
            0.5250501002004008  12.0  -0.9441916800634242  -0.9441916800634242  \\
            0.5250501002004008  13.0  -0.9796740539903348  -0.9796740539903348  \\
            0.5250501002004008  14.0  -1.0040420710702451  -1.0040420710702451  \\
            0.5250501002004008  15.0  -1.0352748841335948  -1.0352748841335948  \\
            0.5250501002004008  16.0  -1.0532652508318994  -1.0532652508318994  \\
            0.5250501002004008  17.0  -1.0810955243820972  -1.0810955243820972  \\
            0.5250501002004008  18.0  -1.0944283645897386  -1.0944283645897386  \\
            0.5250501002004008  19.0  -1.119484027343221  -1.119484027343221  \\
            0.5250501002004008  20.0  -1.1293431960853768  -1.1293431960853768  \\
            0.5250501002004008  21.0  -1.1507375224757788  -1.1507375224757788  \\
            0.5250501002004008  22.0  -1.159321452269087  -1.159321452269087  \\
            0.5250501002004008  23.0  -1.1767032640780135  -1.1767032640780135  \\
            0.5250501002004008  24.0  -1.18533447848077  -1.18533447848077  \\
            0.5250501002004008  25.0  -1.1995328706336905  -1.1995328706336905  \\
            0.5250501002004008  26.0  -1.2081160679322496  -1.2081160679322496  \\
            0.5250501002004008  27.0  -1.219756372748674  -1.219756372748674  \\
            0.5250501002004008  28.0  -1.2282304319428592  -1.2282304319428592  \\
            0.5250501002004008  29.0  -1.2377919573261857  -1.2377919573261857  \\
            0.5250501002004008  30.0  -1.2461182499551473  -1.2461182499551473  \\
            0.5250501002004008  31.0  -1.2539736845731193  -1.2539736845731193  \\
            0.5250501002004008  32.0  -1.262128569166175  -1.262128569166175  \\
            0.5250501002004008  33.0  -1.2685714376743493  -1.2685714376743493  \\
            0.5250501002004008  34.0  -1.2765413506685535  -1.2765413506685535  \\
            0.5250501002004008  35.0  -1.2818055047250272  -1.2818055047250272  \\
            0.5250501002004008  36.0  -1.2895836974309711  -1.2895836974309711  \\
            0.5250501002004008  37.0  -1.2938573899057093  -1.2938573899057093  \\
            0.5250501002004008  38.0  -1.3014417291654652  -1.3014417291654652  \\
            0.5250501002004008  39.0  -1.3048779351101538  -1.3048779351101538  \\
            0.5250501002004008  40.0  -1.3122339735861785  -1.3122339735861785  \\
            0.5250501002004008  41.0  -1.3149934958342457  -1.3149934958342457  \\
            0.5250501002004008  42.0  -1.3213503024064417  -1.3213503024064417  \\
            0.5250501002004008  43.0  -1.3243106907336402  -1.3243106907336402  \\
            0.5250501002004008  44.0  -1.3298016322500108  -1.3298016322500108  \\
            0.5250501002004008  45.0  -1.33292009267265  -1.33292009267265  \\
            0.5250501002004008  46.0  -1.337657233703186  -1.337657233703186  \\
            0.5250501002004008  47.0  -1.3408991251811349  -1.3408991251811349  \\
            0.5250501002004008  48.0  -1.3449772201157362  -1.3449772201157362  \\
            0.5250501002004008  49.0  -1.348314356023581  -1.348314356023581  \\
            0.5250501002004008  50.0  -1.3518139865173509  -1.3518139865173509  \\
            0.5250501002004008  51.0  -1.3552233287439486  -1.3552233287439486  \\
            0.5250501002004008  52.0  -1.3582133910337484  -1.3582133910337484  \\
            0.5250501002004008  53.0  -1.361676036815791  -1.361676036815791  \\
            0.5250501002004008  54.0  -1.3642157296420423  -1.3642157296420423  \\
            0.5250501002004008  55.0  -1.3677161189047995  -1.3677161189047995  \\
            0.5250501002004008  56.0  -1.3698565443251283  -1.3698565443251283  \\
            0.5250501002004008  57.0  -1.373381834714072  -1.373381834714072  \\
            0.5250501002004008  58.0  -1.3751672962934152  -1.3751672962934152  \\
            0.5250501002004008  59.0  -1.3787068668659455  -1.3787068668659455  \\
            0.5250501002004008  60.0  -1.3801759294065947  -1.3801759294065947  \\
            0.5250501002004008  61.0  -1.3834896900027196  -1.3834896900027196  \\
            0.5250501002004008  62.0  -1.3849073438251809  -1.3849073438251809  \\
            0.5250501002004008  63.0  -1.3878435257426454  -1.3878435257426454  \\
            0.5250501002004008  64.0  -1.3893837959261215  -1.3893837959261215  \\
            0.5250501002004008  65.0  -1.39197896754179  -1.39197896754179  \\
            0.5250501002004008  66.0  -1.3936252373761935  -1.3936252373761935  \\
            0.5250501002004008  67.0  -1.3959117522844031  -1.3959117522844031  \\
            0.5250501002004008  68.0  -1.3976496037789436  -1.3976496037789436  \\
            0.5250501002004008  69.0  -1.3996561740663882  -1.3996561740663882  \\
            0.5250501002004008  70.0  -1.401473061346924  -1.401473061346924  \\
            0.5250501002004008  71.0  -1.4032252410535018  -1.4032252410535018  \\
            0.5250501002004008  72.0  -1.4051102184883848  -1.4051102184883848  \\
            0.5250501002004008  73.0  -1.4066308131216934  -1.4066308131216934  \\
            0.5250501002004008  74.0  -1.4085743079477884  -1.4085743079477884  \\
            0.5250501002004008  75.0  -1.4098837228107108  -1.4098837228107108  \\
            0.5250501002004008  76.0  -1.4118773441368035  -1.4118773441368035  \\
            0.5250501002004008  77.0  -1.4129938817854821  -1.4129938817854821  \\
            0.5250501002004008  78.0  -1.4150302594829842  -1.4150302594829842  \\
            0.5250501002004008  79.0  -1.4159703747020136  -1.4159703747020136  \\
            0.5250501002004008  80.0  -1.4180230815676356  -1.4180230815676356  \\
            0.5250501002004008  81.0  -1.418821542115486  -1.418821542115486  \\
            0.5250501002004008  82.0  -1.4206677520556141  -1.4206677520556141  \\
            0.5250501002004008  83.0  -1.4215550538426698  -1.4215550538426698  \\
            0.5250501002004008  84.0  -1.423210778366007  -1.423210778366007  \\
            0.5250501002004008  85.0  -1.42417797399761  -1.42417797399761  \\
            0.5250501002004008  86.0  -1.4256577525998901  -1.4256577525998901  \\
            0.5250501002004008  87.0  -1.4266968187517064  -1.4266968187517064  \\
            0.5250501002004008  88.0  -1.4280138790584205  -1.4280138790584205  \\
            0.5250501002004008  89.0  -1.4291176077270022  -1.4291176077270022  \\
            0.5250501002004008  90.0  -1.4302840054848516  -1.4302840054848516  \\
            0.5250501002004008  91.0  -1.4314459098074042  -1.4314459098074042  \\
            0.5250501002004008  92.0  -1.4324726515970585  -1.4324726515970585  \\
            0.5250501002004008  93.0  -1.4336868840485126  -1.4336868840485126  \\
            0.5250501002004008  94.0  -1.434584035134837  -1.434584035134837  \\
            0.5250501002004008  95.0  -1.435845316274618  -1.435845316274618  \\
            0.5250501002004008  96.0  -1.436622095634377  -1.436622095634377  \\
            0.5250501002004008  97.0  -1.4379256518756447  -1.4379256518756447  \\
            0.5250501002004008  98.0  -1.438590516130478  -1.438590516130478  \\
            0.5250501002004008  99.0  -1.4399320252483452  -1.4399320252483452  \\
            0.5250501002004008  100.0  -1.4404927429714962  -1.4404927429714962  \\
            0.5250501002004008  101.0  -1.4417720639271114  -1.4417720639271114  \\
            0.5250501002004008  102.0  -1.442332003918335  -1.442332003918335  \\
            0.5250501002004008  103.0  -1.4434908380030698  -1.4434908380030698  \\
            0.5250501002004008  104.0  -1.444111324684323  -1.444111324684323  \\
            0.5250501002004008  105.0  -1.4451573722618012  -1.4451573722618012  \\
            0.5250501002004008  106.0  -1.4458335440589647  -1.4458335440589647  \\
            0.5250501002004008  107.0  -1.4467739256435876  -1.4467739256435876  \\
            0.5250501002004008  108.0  -1.4475013277462234  -1.4475013277462234  \\
            0.5250501002004008  109.0  -1.4483426357213638  -1.4483426357213638  \\
            0.5250501002004008  110.0  -1.4491171810351386  -1.4491171810351386  \\
            0.5250501002004008  111.0  -1.4498655260223408  -1.4498655260223408  \\
            0.5250501002004008  112.0  -1.4506834604106462  -1.4506834604106462  \\
            0.5250501002004008  113.0  -1.4513445129182019  -1.4513445129182019  \\
            0.5250501002004008  114.0  -1.4522023842011211  -1.4522023842011211  \\
            0.5250501002004008  115.0  -1.4527814120984108  -1.4527814120984108  \\
            0.5250501002004008  116.0  -1.4536760423509119  -1.4536760423509119  \\
            0.5250501002004008  117.0  -1.4541779446436862  -1.4541779446436862  \\
            0.5250501002004008  118.0  -1.4551064053970295  -1.4551064053970295  \\
            0.5250501002004008  119.0  -1.4555357427188673  -1.4555357427188673  \\
            0.5250501002004008  120.0  -1.4564814902483367  -1.4564814902483367  \\
            0.5250501002004008  121.0  -1.4568563549045375  -1.4568563549045375  \\
            0.5250501002004008  122.0  -1.457719418205237  -1.457719418205237  \\
            0.5250501002004008  123.0  -1.4581412511877434  -1.4581412511877434  \\
            0.5250501002004008  124.0  -1.4589261778149454  -1.4589261778149454  \\
            0.5250501002004008  125.0  -1.459391827631591  -1.459391827631591  \\
            0.5250501002004008  126.0  -1.4601028712870794  -1.4601028712870794  \\
            0.5250501002004008  127.0  -1.4606094107433922  -1.4606094107433922  \\
            0.5250501002004008  128.0  -1.4612505537874698  -1.4612505537874698  \\
            0.5250501002004008  129.0  -1.4617952615599974  -1.4617952615599974  \\
            0.5250501002004008  130.0  -1.462370235520367  -1.462370235520367  \\
            0.5250501002004008  131.0  -1.4629505794686115  -1.4629505794686115  \\
            0.5250501002004008  132.0  -1.4634628837484918  -1.4634628837484918  \\
            0.5250501002004008  133.0  -1.464076505780414  -1.464076505780414  \\
            0.5250501002004008  134.0  -1.464529424746412  -1.464529424746412  \\
            0.5250501002004008  135.0  -1.4651741270731917  -1.4651741270731917  \\
            0.5250501002004008  136.0  -1.4655707456823563  -1.4655707456823563  \\
            0.5250501002004008  137.0  -1.4662444783185042  -1.4662444783185042  \\
            0.5250501002004008  138.0  -1.4665876964269104  -1.4665876964269104  \\
            0.5250501002004008  139.0  -1.4672885458079572  -1.4672885458079572  \\
            0.5250501002004008  140.0  -1.4675810912875973  -1.4675810912875973  \\
            0.5250501002004008  141.0  -1.4682531439727358  -1.4682531439727358  \\
            0.5250501002004008  142.0  -1.4685517106689003  -1.4685517106689003  \\
            0.5250501002004008  143.0  -1.4691665713439455  -1.4691665713439455  \\
            0.5250501002004008  144.0  -1.469500302659104  -1.469500302659104  \\
            0.5250501002004008  145.0  -1.470060708784684  -1.470060708784684  \\
            0.5250501002004008  146.0  -1.4704275845446726  -1.4704275845446726  \\
            0.5250501002004008  147.0  -1.4709361203935543  -1.4709361203935543  \\
            0.5250501002004008  148.0  -1.471334244254455  -1.471334244254455  \\
            0.5250501002004008  149.0  -1.4717933510754242  -1.4717933510754242  \\
            0.5250501002004008  150.0  -1.4722209417353025  -1.4722209417353025  \\
            0.5250501002004008  151.0  -1.4726329271327048  -1.4726329271327048  \\
            0.5250501002004008  152.0  -1.4730883102617276  -1.4730883102617276  \\
            0.5250501002004008  153.0  -1.4734553568597095  -1.4734553568597095  \\
            0.5250501002004008  154.0  -1.4739369576818522  -1.4739369576818522  \\
            0.5250501002004008  155.0  -1.474261131135676  -1.474261131135676  \\
            0.5250501002004008  156.0  -1.4747674676021345  -1.4747674676021345  \\
            0.5250501002004008  157.0  -1.4750507240123807  -1.4750507240123807  \\
            0.5250501002004008  158.0  -1.4755804005138116  -1.4755804005138116  \\
            0.5250501002004008  159.0  -1.4758245932944303  -1.4758245932944303  \\
            0.5250501002004008  160.0  -1.476365699164914  -1.476365699164914  \\
            0.5250501002004008  161.0  -1.4765831811089136  -1.4765831811089136  \\
            0.5250501002004008  162.0  -1.4770806775240655  -1.4770806775240655  \\
            0.5250501002004008  163.0  -1.4773269144635335  -1.4773269144635335  \\
            0.5250501002004008  164.0  -1.477782664189624  -1.477782664189624  \\
            0.5250501002004008  165.0  -1.4780562057913085  -1.4780562057913085  \\
            0.5250501002004008  166.0  -1.4784719787479355  -1.4784719787479355  \\
            0.5250501002004008  167.0  -1.4787714534810434  -1.4787714534810434  \\
            0.5250501002004008  168.0  -1.479148932230537  -1.479148932230537  \\
            0.5250501002004008  169.0  -1.4794730423928057  -1.4794730423928057  \\
            0.5250501002004008  170.0  -1.4798138272518493  -1.4798138272518493  \\
            0.5250501002004008  171.0  -1.4801613443578967  -1.4801613443578967  \\
            0.5250501002004008  172.0  -1.4804669581611691  -1.4804669581611691  \\
            0.5250501002004008  173.0  -1.4808367186629223  -1.4808367186629223  \\
            0.5250501002004008  174.0  -1.4811086112054928  -1.4811086112054928  \\
            0.5250501002004008  175.0  -1.4814995125179822  -1.4814995125179822  \\
            0.5250501002004008  176.0  -1.4817390647015065  -1.4817390647015065  \\
            0.5250501002004008  177.0  -1.4821500615090781  -1.4821500615090781  \\
            0.5250501002004008  178.0  -1.4823585892137907  -1.4823585892137907  \\
            0.5250501002004008  179.0  -1.4827886900340963  -1.4827886900340963  \\
            0.5250501002004008  180.0  -1.4829674477382102  -1.4829674477382102  \\
            0.5250501002004008  181.0  -1.4833802715375168  -1.4833802715375168  \\
            0.5250501002004008  182.0  -1.4835658958882654  -1.4835658958882654  \\
            0.5250501002004008  183.0  -1.4839457242226772  -1.4839457242226772  \\
            0.5250501002004008  184.0  -1.4841541820830533  -1.4841541820830533  \\
            0.5250501002004008  185.0  -1.4845022791827898  -1.4845022791827898  \\
            0.5250501002004008  186.0  -1.4847325477366122  -1.4847325477366122  \\
            0.5250501002004008  187.0  -1.4850501215245986  -1.4850501215245986  \\
            0.5250501002004008  188.0  -1.4853012274467063  -1.4853012274467063  \\
            0.5250501002004008  189.0  -1.4855894325125818  -1.4855894325125818  \\
            0.5250501002004008  190.0  -1.4858604491820548  -1.4858604491820548  \\
            0.5250501002004008  191.0  -1.4861203895740873  -1.4861203895740873  \\
            0.5250501002004008  192.0  -1.4864104344690143  -1.4864104344690143  \\
            0.5250501002004008  193.0  -1.4866431663147148  -1.4866431663147148  \\
            0.5250501002004008  194.0  -1.4869513985750658  -1.4869513985750658  \\
            0.5250501002004008  195.0  -1.4871579325442958  -1.4871579325442958  \\
            0.5250501002004008  196.0  -1.4874835506899913  -1.4874835506899913  \\
            0.5250501002004008  197.0  -1.4876648543103599  -1.4876648543103599  \\
            0.5250501002004008  198.0  -1.48800709410382  -1.48800709410382  \\
            0.5250501002004008  199.0  -1.4881640939389529  -1.4881640939389529  \\
            0.5250501002004008  200.0  -1.4885136449781495  -1.4885136449781495  \\
            0.5250501002004008  201.0  -1.4886558100811431  -1.4886558100811431  \\
            0.5250501002004008  202.0  -1.488978641012798  -1.488978641012798  \\
            0.5250501002004008  203.0  -1.4891401577648125  -1.4891401577648125  \\
            0.5250501002004008  204.0  -1.489437202544436  -1.489437202544436  \\
            0.5250501002004008  205.0  -1.4896172884501793  -1.4896172884501793  \\
            0.5250501002004008  206.0  -1.4898894431350747  -1.4898894431350747  \\
            0.5250501002004008  207.0  -1.4900873500890255  -1.4900873500890255  \\
            0.5250501002004008  208.0  -1.4903354746625301  -1.4903354746625301  \\
            0.5250501002004008  209.0  -1.4905504871864192  -1.4905504871864192  \\
            0.5250501002004008  210.0  -1.4907754072801072  -1.4907754072801072  \\
            0.5250501002004008  211.0  -1.4910068408649175  -1.4910068408649175  \\
            0.5250501002004008  212.0  -1.491209349384598  -1.491209349384598  \\
            0.5250501002004008  213.0  -1.491456548930063  -1.491456548930063  \\
            0.5250501002004008  214.0  -1.4916374075926022  -1.4916374075926022  \\
            0.5250501002004008  215.0  -1.4918997459375214  -1.4918997459375214  \\
            0.5250501002004008  216.0  -1.4920596867230675  -1.4920596867230675  \\
            0.5250501002004008  217.0  -1.4923365632608148  -1.4923365632608148  \\
            0.5250501002004008  218.0  -1.4924762897866093  -1.4924762897866093  \\
            0.5250501002004008  219.0  -1.4927671291596862  -1.4927671291596862  \\
            0.5250501002004008  220.0  -1.492887317979869  -1.492887317979869  \\
            0.5270541082164328  1.0  -0.005410821643286573  -0.005410821643286573  \\
            0.5270541082164328  2.0  -0.25945223780895144  -0.25945223780895144  \\
            0.5270541082164328  3.0  -0.3498139135413685  -0.3498139135413685  \\
            0.5270541082164328  4.0  -0.48699303368642005  -0.48699303368642005  \\
            0.5270541082164328  5.0  -0.5590546171708495  -0.5590546171708495  \\
            0.5270541082164328  6.0  -0.6525050100200398  -0.6525050100200398  \\
            0.5270541082164328  7.0  -0.7116758770065378  -0.7116758770065378  \\
            0.5270541082164328  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5270541082164328  9.0  -0.8254340849531214  -0.8254340849531214  \\
            0.5270541082164328  10.0  -0.8703053793234165  -0.8703053793234165  \\
            0.5270541082164328  11.0  -0.912827119440346  -0.912827119440346  \\
            0.5270541082164328  12.0  -0.9448259155673991  -0.9448259155673991  \\
            0.5270541082164328  13.0  -0.9818322920350516  -0.9818322920350516  \\
            0.5270541082164328  14.0  -1.0049406001545576  -1.0049406001545576  \\
            0.5270541082164328  15.0  -1.0376015188271306  -1.0376015188271306  \\
            0.5270541082164328  16.0  -1.0543947199524593  -1.0543947199524593  \\
            0.5270541082164328  17.0  -1.0835631162073518  -1.0835631162073518  \\
            0.5270541082164328  18.0  -1.0957598039551404  -1.0957598039551404  \\
            0.5270541082164328  19.0  -1.1212133282186405  -1.1212133282186405  \\
            0.5270541082164328  20.0  -1.130851954237857  -1.130851954237857  \\
            0.5270541082164328  21.0  -1.1512265637995331  -1.1512265637995331  \\
            0.5270541082164328  22.0  -1.160986677926645  -1.160986677926645  \\
            0.5270541082164328  23.0  -1.1773979297626593  -1.1773979297626593  \\
            0.5270541082164328  24.0  -1.187138526136521  -1.187138526136521  \\
            0.5270541082164328  25.0  -1.200411784511015  -1.200411784511015  \\
            0.5270541082164328  26.0  -1.2100439521626698  -1.2100439521626698  \\
            0.5270541082164328  27.0  -1.2208010491028125  -1.2208010491028125  \\
            0.5270541082164328  28.0  -1.230269363346638  -1.230269363346638  \\
            0.5270541082164328  29.0  -1.2389863794059268  -1.2389863794059268  \\
            0.5270541082164328  30.0  -1.2482572528185591  -1.2482572528185591  \\
            0.5270541082164328  31.0  -1.2553039297336723  -1.2553039297336723  \\
            0.5270541082164328  32.0  -1.26435817054702  -1.26435817054702  \\
            0.5270541082164328  33.0  -1.2700253561859127  -1.2700253561859127  \\
            0.5270541082164328  34.0  -1.2788533285949177  -1.2788533285949177  \\
            0.5270541082164328  35.0  -1.2833724493886915  -1.2833724493886915  \\
            0.5270541082164328  36.0  -1.2919708768669849  -1.2919708768669849  \\
            0.5270541082164328  37.0  -1.295527990248622  -1.295527990248622  \\
            0.5270541082164328  38.0  -1.3033548916827624  -1.3033548916827624  \\
            0.5270541082164328  39.0  -1.306643909324201  -1.306643909324201  \\
            0.5270541082164328  40.0  -1.3133362313856083  -1.3133362313856083  \\
            0.5270541082164328  41.0  -1.3168474941089923  -1.3168474941089923  \\
            0.5270541082164328  42.0  -1.3225634281707943  -1.3225634281707943  \\
            0.5270541082164328  43.0  -1.3262461644806371  -1.3262461644806371  \\
            0.5270541082164328  44.0  -1.3311176160523364  -1.3311176160523364  \\
            0.5270541082164328  45.0  -1.3349311850304861  -1.3349311850304861  \\
            0.5270541082164328  46.0  -1.3390688860714626  -1.3390688860714626  \\
            0.5270541082164328  47.0  -1.3429805790051497  -1.3429805790051497  \\
            0.5270541082164328  48.0  -1.3464780664848064  -1.3464780664848064  \\
            0.5270541082164328  49.0  -1.3504614362622054  -1.3504614362622054  \\
            0.5270541082164328  50.0  -1.353398177568156  -1.353398177568156  \\
            0.5270541082164328  51.0  -1.3574317566830825  -1.3574317566830825  \\
            0.5270541082164328  52.0  -1.3598756262650076  -1.3598756262650076  \\
            0.5270541082164328  53.0  -1.3639419341455008  -1.3639419341455008  \\
            0.5270541082164328  54.0  -1.36595119198729  -1.36595119198729  \\
            0.5270541082164328  55.0  -1.3700359599450396  -1.3700359599450396  \\
            0.5270541082164328  56.0  -1.3716608440151812  -1.3716608440151812  \\
            0.5270541082164328  57.0  -1.3753593897705303  -1.3753593897705303  \\
            0.5270541082164328  58.0  -1.3770364224821066  -1.3770364224821066  \\
            0.5270541082164328  59.0  -1.3802820232559676  -1.3802820232559676  \\
            0.5270541082164328  60.0  -1.3821062083371982  -1.3821062083371982  \\
            0.5270541082164328  61.0  -1.3849453727455725  -1.3849453727455725  \\
            0.5270541082164328  62.0  -1.386895402526667  -1.386895402526667  \\
            0.5270541082164328  63.0  -1.389368972523902  -1.389368972523902  \\
            0.5270541082164328  64.0  -1.3914265306011102  -1.3914265306011102  \\
            0.5270541082164328  65.0  -1.3935704946233156  -1.3935704946233156  \\
            0.5270541082164328  66.0  -1.395719785783508  -1.395719785783508  \\
            0.5270541082164328  67.0  -1.3975659577228001  -1.3975659577228001  \\
            0.5270541082164328  68.0  -1.3997933210290527  -1.3997933210290527  \\
            0.5270541082164328  69.0  -1.4013699099640813  -1.4013699099640813  \\
            0.5270541082164328  70.0  -1.4036634986232357  -1.4036634986232357  \\
            0.5270541082164328  71.0  -1.4049955891049026  -1.4049955891049026  \\
            0.5270541082164328  72.0  -1.407345104285233  -1.407345104285233  \\
            0.5270541082164328  73.0  -1.4084550630020534  -1.4084550630020534  \\
            0.5270541082164328  74.0  -1.4108399914960341  -1.4108399914960341  \\
            0.5270541082164328  75.0  -1.4117593530249644  -1.4117593530249644  \\
            0.5270541082164328  76.0  -1.4138875541478257  -1.4138875541478257  \\
            0.5270541082164328  77.0  -1.4149185426522883  -1.4149185426522883  \\
            0.5270541082164328  78.0  -1.4168113043348576  -1.4168113043348576  \\
            0.5270541082164328  79.0  -1.4179418731965088  -1.4179418731965088  \\
            0.5270541082164328  80.0  -1.4196183936781892  -1.4196183936781892  \\
            0.5270541082164328  81.0  -1.4208378283346033  -1.4208378283346033  \\
            0.5270541082164328  82.0  -1.4223154585308317  -1.4223154585308317  \\
            0.5270541082164328  83.0  -1.4236142088907962  -1.4236142088907962  \\
            0.5270541082164328  84.0  -1.4249086622958305  -1.4249086622958305  \\
            0.5270541082164328  85.0  -1.4262781991188445  -1.4262781991188445  \\
            0.5270541082164328  86.0  -1.4274037341626196  -1.4274037341626196  \\
            0.5270541082164328  87.0  -1.4288364255590742  -1.4288364255590742  \\
            0.5270541082164328  88.0  -1.429806004508122  -1.429806004508122  \\
            0.5270541082164328  89.0  -1.43129500939933  -1.43129500939933  \\
            0.5270541082164328  90.0  -1.4321204372160712  -1.4321204372160712  \\
            0.5270541082164328  91.0  -1.4336596131417974  -1.4336596131417974  \\
            0.5270541082164328  92.0  -1.434351659163661  -1.434351659163661  \\
            0.5270541082164328  93.0  -1.4358754529527542  -1.4358754529527542  \\
            0.5270541082164328  94.0  -1.4365039871157497  -1.4365039871157497  \\
            0.5270541082164328  95.0  -1.4378752430979838  -1.4378752430979838  \\
            0.5270541082164328  96.0  -1.4385814522528597  -1.4385814522528597  \\
            0.5270541082164328  97.0  -1.4398106418960568  -1.4398106418960568  \\
            0.5270541082164328  98.0  -1.4405878225450741  -1.4405878225450741  \\
            0.5270541082164328  99.0  -1.4416845708312236  -1.4416845708312236  \\
            0.5270541082164328  100.0  -1.44252662316707  -1.44252662316707  \\
            0.5270541082164328  101.0  -1.4434997895494563  -1.4434997895494563  \\
            0.5270541082164328  102.0  -1.4444011551342164  -1.4444011551342164  \\
            0.5270541082164328  103.0  -1.4452589055274947  -1.4452589055274947  \\
            0.5270541082164328  104.0  -1.4462145123241676  -1.4462145123241676  \\
            0.5270541082164328  105.0  -1.44696438325437  -1.44696438325437  \\
            0.5270541082164328  106.0  -1.4479695970334154  -1.4479695970334154  \\
            0.5270541082164328  107.0  -1.4486185529170579  -1.4486185529170579  \\
            0.5270541082164328  108.0  -1.4496691342051786  -1.4496691342051786  \\
            0.5270541082164328  109.0  -1.4502236185926447  -1.4502236185926447  \\
            0.5270541082164328  110.0  -1.451315684451263  -1.451315684451263  \\
            0.5270541082164328  111.0  -1.4517816659566916  -1.4517816659566916  \\
            0.5270541082164328  112.0  -1.4528326627023682  -1.4528326627023682  \\
            0.5270541082164328  113.0  -1.4532946695229674  -1.4532946695229674  \\
            0.5270541082164328  114.0  -1.454245500984603  -1.454245500984603  \\
            0.5270541082164328  115.0  -1.4547644994334488  -1.4547644994334488  \\
            0.5270541082164328  116.0  -1.4556210394267457  -1.4556210394267457  \\
            0.5270541082164328  117.0  -1.4561929278188872  -1.4561929278188872  \\
            0.5270541082164328  118.0  -1.4569606464563534  -1.4569606464563534  \\
            0.5270541082164328  119.0  -1.4575816347525383  -1.4575816347525383  \\
            0.5270541082164328  120.0  -1.458265631291988  -1.458265631291988  \\
            0.5270541082164328  121.0  -1.4589322138190572  -1.4589322138190572  \\
            0.5270541082164328  122.0  -1.4595372464109504  -1.4595372464109504  \\
            0.5270541082164328  123.0  -1.4602461773214408  -1.4602461773214408  \\
            0.5270541082164328  124.0  -1.4607766899878962  -1.4607766899878962  \\
            0.5270541082164328  125.0  -1.461524961147775  -1.461524961147775  \\
            0.5270541082164328  126.0  -1.46198510828653  -1.46198510828653  \\
            0.5270541082164328  127.0  -1.4627699293195364  -1.4627699293195364  \\
            0.5270541082164328  128.0  -1.4631635979907425  -1.4631635979907425  \\
            0.5270541082164328  129.0  -1.463982378241754  -1.463982378241754  \\
            0.5270541082164328  130.0  -1.464313208466178  -1.464313208466178  \\
            0.5270541082164328  131.0  -1.4650777770577426  -1.4650777770577426  \\
            0.5270541082164328  132.0  -1.4654349439448588  -1.4654349439448588  \\
            0.5270541082164328  133.0  -1.4661290640893052  -1.4661290640893052  \\
            0.5270541082164328  134.0  -1.4665297656293377  -1.4665297656293377  \\
            0.5270541082164328  135.0  -1.4671570457125336  -1.4671570457125336  \\
            0.5270541082164328  136.0  -1.4675985937132707  -1.4675985937132707  \\
            0.5270541082164328  137.0  -1.4681624263873017  -1.4681624263873017  \\
            0.5270541082164328  138.0  -1.4686423093175776  -1.4686423093175776  \\
            0.5270541082164328  139.0  -1.469145886775699  -1.469145886775699  \\
            0.5270541082164328  140.0  -1.469661756342386  -1.469661756342386  \\
            0.5270541082164328  141.0  -1.4701080843374066  -1.4701080843374066  \\
            0.5270541082164328  142.0  -1.4706577432354773  -1.4706577432354773  \\
            0.5270541082164328  143.0  -1.471049653959426  -1.471049653959426  \\
            0.5270541082164328  144.0  -1.4716310446788001  -1.4716310446788001  \\
            0.5270541082164328  145.0  -1.4719712086092085  -1.4719712086092085  \\
            0.5270541082164328  146.0  -1.4725824031952996  -1.4725824031952996  \\
            0.5270541082164328  147.0  -1.4728733400024714  -1.4728733400024714  \\
            0.5270541082164328  148.0  -1.473506369591698  -1.473506369591698  \\
            0.5270541082164328  149.0  -1.4737566192785572  -1.4737566192785572  \\
            0.5270541082164328  150.0  -1.4743350636530155  -1.4743350636530155  \\
            0.5270541082164328  151.0  -1.4746215976771153  -1.4746215976771153  \\
            0.5270541082164328  152.0  -1.4751479598623727  -1.4751479598623727  \\
            0.5270541082164328  153.0  -1.4754688072114157  -1.4754688072114157  \\
            0.5270541082164328  154.0  -1.475945456398703  -1.475945456398703  \\
            0.5270541082164328  155.0  -1.4762987613348866  -1.4762987613348866  \\
            0.5270541082164328  156.0  -1.4767279413617347  -1.4767279413617347  \\
            0.5270541082164328  157.0  -1.4771119555966994  -1.4771119555966994  \\
            0.5270541082164328  158.0  -1.4774957928032493  -1.4774957928032493  \\
            0.5270541082164328  159.0  -1.477908868285505  -1.477908868285505  \\
            0.5270541082164328  160.0  -1.478249378797532  -1.478249378797532  \\
            0.5270541082164328  161.0  -1.4786899610579214  -1.4786899610579214  \\
            0.5270541082164328  162.0  -1.4789890575455211  -1.4789890575455211  \\
            0.5270541082164328  163.0  -1.4794556795516742  -1.4794556795516742  \\
            0.5270541082164328  164.0  -1.4797151775056676  -1.4797151775056676  \\
            0.5270541082164328  165.0  -1.4802064539812503  -1.4802064539812503  \\
            0.5270541082164328  166.0  -1.4804280775474117  -1.4804280775474117  \\
            0.5270541082164328  167.0  -1.4809207597280678  -1.4809207597280678  \\
            0.5270541082164328  168.0  -1.48112808712218  -1.48112808712218  \\
            0.5270541082164328  169.0  -1.4815790630717252  -1.4815790630717252  \\
            0.5270541082164328  170.0  -1.4818155264486097  -1.4818155264486097  \\
            0.5270541082164328  171.0  -1.4822265150292349  -1.4822265150292349  \\
            0.5270541082164328  172.0  -1.482490706709314  -1.482490706709314  \\
            0.5270541082164328  173.0  -1.4828633444461778  -1.4828633444461778  \\
            0.5270541082164328  174.0  -1.4831539302552574  -1.4831539302552574  \\
            0.5270541082164328  175.0  -1.4834897760111525  -1.4834897760111525  \\
            0.5270541082164328  176.0  -1.4838054908167915  -1.4838054908167915  \\
            0.5270541082164328  177.0  -1.4841060301577822  -1.4841060301577822  \\
            0.5270541082164328  178.0  -1.484445673718477  -1.484445673718477  \\
            0.5270541082164328  179.0  -1.4847123229938965  -1.4847123229938965  \\
            0.5270541082164328  180.0  -1.4850747560966988  -1.4850747560966988  \\
            0.5270541082164328  181.0  -1.4853088662549723  -1.4853088662549723  \\
            0.5270541082164328  182.0  -1.4856930071180556  -1.4856930071180556  \\
            0.5270541082164328  183.0  -1.4858958672774851  -1.4858958672774851  \\
            0.5270541082164328  184.0  -1.4863006881975802  -1.4863006881975802  \\
            0.5270541082164328  185.0  -1.486473528991076  -1.486473528991076  \\
            0.5270541082164328  186.0  -1.4868664207564921  -1.4868664207564921  \\
            0.5270541082164328  187.0  -1.4870420499249666  -1.4870420499249666  \\
            0.5270541082164328  188.0  -1.4874020887940291  -1.4874020887940291  \\
            0.5270541082164328  189.0  -1.487601624228255  -1.487601624228255  \\
            0.5270541082164328  190.0  -1.487930040055322  -1.487930040055322  \\
            0.5270541082164328  191.0  -1.488152441701522  -1.488152441701522  \\
            0.5270541082164328  192.0  -1.488450410980252  -1.488450410980252  \\
            0.5270541082164328  193.0  -1.4886946878374232  -1.4886946878374232  \\
            0.5270541082164328  194.0  -1.4889633364447996  -1.4889633364447996  \\
            0.5270541082164328  195.0  -1.4892285438702064  -1.4892285438702064  \\
            0.5270541082164328  196.0  -1.4894689496459739  -1.4894689496459739  \\
            0.5270541082164328  197.0  -1.4897541868315145  -1.4897541868315145  \\
            0.5270541082164328  198.0  -1.4899673820046422  -1.4899673820046422  \\
            0.5270541082164328  199.0  -1.4902717896121565  -1.4902717896121565  \\
            0.5270541082164328  200.0  -1.490458763084674  -1.490458763084674  \\
            0.5270541082164328  201.0  -1.4907815210283968  -1.4907815210283968  \\
            0.5270541082164328  202.0  -1.4909432205261801  -1.4909432205261801  \\
            0.5270541082164328  203.0  -1.4912835458925209  -1.4912835458925209  \\
            0.5270541082164328  204.0  -1.4914208799914435  -1.4914208799914435  \\
            0.5270541082164328  205.0  -1.4917404075514944  -1.4917404075514944  \\
            0.5270541082164328  206.0  -1.4918918651225335  -1.4918918651225335  \\
            0.5270541082164328  207.0  -1.492184873720904  -1.492184873720904  \\
            0.5270541082164328  208.0  -1.4923562975083002  -1.4923562975083002  \\
            0.5270541082164328  209.0  -1.4926236966948085  -1.4926236966948085  \\
            0.5270541082164328  210.0  -1.4928142966607563  -1.4928142966607563  \\
            0.5270541082164328  211.0  -1.4930569599188266  -1.4930569599188266  \\
            0.5270541082164328  212.0  -1.4932659799990418  -1.4932659799990418  \\
            0.5270541082164328  213.0  -1.4934847464404701  -1.4934847464404701  \\
            0.5270541082164328  214.0  -1.4937114628405834  -1.4937114628405834  \\
            0.5270541082164328  215.0  -1.4939071388074894  -1.4939071388074894  \\
            0.5270541082164328  216.0  -1.4941508583978  -1.4941508583978  \\
            0.5270541082164328  217.0  -1.4943242189779715  -1.4943242189779715  \\
            0.5270541082164328  218.0  -1.4945842777809657  -1.4945842777809657  \\
            0.5270541082164328  219.0  -1.4947360682411004  -1.4947360682411004  \\
            0.5270541082164328  220.0  -1.4950118300052186  -1.4950118300052186  \\
            0.5290581162324649  1.0  -0.005811623246492981  -0.005811623246492981  \\
            0.5290581162324649  2.0  -0.25891783567134286  -0.25891783567134286  \\
            0.5290581162324649  3.0  -0.35032922988834814  -0.35032922988834814  \\
            0.5290581162324649  4.0  -0.486382288386296  -0.486382288386296  \\
            0.5290581162324649  5.0  -0.5600486687661035  -0.5600486687661035  \\
            0.5290581162324649  6.0  -0.65216146578872  -0.65216146578872  \\
            0.5290581162324649  7.0  -0.7130645128641115  -0.7130645128641115  \\
            0.5290581162324649  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5290581162324649  9.0  -0.8271367910646451  -0.8271367910646451  \\
            0.5290581162324649  10.0  -0.8706390469917535  -0.8706390469917535  \\
            0.5290581162324649  11.0  -0.9147812107731947  -0.9147812107731947  \\
            0.5290581162324649  12.0  -0.9454601510713742  -0.9454601510713742  \\
            0.5290581162324649  13.0  -0.9839905300797686  -0.9839905300797686  \\
            0.5290581162324649  14.0  -1.00583912923887  -1.00583912923887  \\
            0.5290581162324649  15.0  -1.0399281535206664  -1.0399281535206664  \\
            0.5290581162324649  16.0  -1.055524189073019  -1.055524189073019  \\
            0.5290581162324649  17.0  -1.0860307080326064  -1.0860307080326064  \\
            0.5290581162324649  18.0  -1.0970912433205426  -1.0970912433205426  \\
            0.5290581162324649  19.0  -1.121472042522837  -1.121472042522837  \\
            0.5290581162324649  20.0  -1.1323607123903374  -1.1323607123903374  \\
            0.5290581162324649  21.0  -1.1517156051232875  -1.1517156051232875  \\
            0.5290581162324649  22.0  -1.162651903584203  -1.162651903584203  \\
            0.5290581162324649  23.0  -1.1780925954473052  -1.1780925954473052  \\
            0.5290581162324649  24.0  -1.188942573792272  -1.188942573792272  \\
            0.5290581162324649  25.0  -1.2012906983883398  -1.2012906983883398  \\
            0.5290581162324649  26.0  -1.21197183639309  -1.21197183639309  \\
            0.5290581162324649  27.0  -1.2218457254569512  -1.2218457254569512  \\
            0.5290581162324649  28.0  -1.2323082947504167  -1.2323082947504167  \\
            0.5290581162324649  29.0  -1.2401808014856677  -1.2401808014856677  \\
            0.5290581162324649  30.0  -1.250396255681971  -1.250396255681971  \\
            0.5290581162324649  31.0  -1.256634174894225  -1.256634174894225  \\
            0.5290581162324649  32.0  -1.2665877719278653  -1.2665877719278653  \\
            0.5290581162324649  33.0  -1.2714792746974761  -1.2714792746974761  \\
            0.5290581162324649  34.0  -1.281165306521282  -1.281165306521282  \\
            0.5290581162324649  35.0  -1.2849393940523557  -1.2849393940523557  \\
            0.5290581162324649  36.0  -1.2933776076060641  -1.2933776076060641  \\
            0.5290581162324649  37.0  -1.2971985905915346  -1.2971985905915346  \\
            0.5290581162324649  38.0  -1.3043373264889428  -1.3043373264889428  \\
            0.5290581162324649  39.0  -1.3084098835382485  -1.3084098835382485  \\
            0.5290581162324649  40.0  -1.3144384891850378  -1.3144384891850378  \\
            0.5290581162324649  41.0  -1.3187014923837388  -1.3187014923837388  \\
            0.5290581162324649  42.0  -1.323776553935147  -1.323776553935147  \\
            0.5290581162324649  43.0  -1.328181638227634  -1.328181638227634  \\
            0.5290581162324649  44.0  -1.332433599854662  -1.332433599854662  \\
            0.5290581162324649  45.0  -1.3369422773883226  -1.3369422773883226  \\
            0.5290581162324649  46.0  -1.3404805384397394  -1.3404805384397394  \\
            0.5290581162324649  47.0  -1.3450620328291643  -1.3450620328291643  \\
            0.5290581162324649  48.0  -1.3479789128538764  -1.3479789128538764  \\
            0.5290581162324649  49.0  -1.3526085165008297  -1.3526085165008297  \\
            0.5290581162324649  50.0  -1.3549823686189613  -1.3549823686189613  \\
            0.5290581162324649  51.0  -1.3596401846222166  -1.3596401846222166  \\
            0.5290581162324649  52.0  -1.3615378614962668  -1.3615378614962668  \\
            0.5290581162324649  53.0  -1.3657803036771519  -1.3657803036771519  \\
            0.5290581162324649  54.0  -1.3676866543325379  -1.3676866543325379  \\
            0.5290581162324649  55.0  -1.3713768058668616  -1.3713768058668616  \\
            0.5290581162324649  56.0  -1.3734651437052343  -1.3734651437052343  \\
            0.5290581162324649  57.0  -1.3766632036721065  -1.3766632036721065  \\
            0.5290581162324649  58.0  -1.3789055486707984  -1.3789055486707984  \\
            0.5290581162324649  59.0  -1.3816639448472139  -1.3816639448472139  \\
            0.5290581162324649  60.0  -1.3840364872678017  -1.3840364872678017  \\
            0.5290581162324649  61.0  -1.3864010554884252  -1.3864010554884252  \\
            0.5290581162324649  62.0  -1.388883461228153  -1.388883461228153  \\
            0.5290581162324649  63.0  -1.390894419305159  -1.390894419305159  \\
            0.5290581162324649  64.0  -1.3934692652760987  -1.3934692652760987  \\
            0.5290581162324649  65.0  -1.395162021704841  -1.395162021704841  \\
            0.5290581162324649  66.0  -1.3978143341908222  -1.3978143341908222  \\
            0.5290581162324649  67.0  -1.3992201631611971  -1.3992201631611971  \\
            0.5290581162324649  68.0  -1.4019370382791616  -1.4019370382791616  \\
            0.5290581162324649  69.0  -1.4030836458617746  -1.4030836458617746  \\
            0.5290581162324649  70.0  -1.405636314533785  -1.405636314533785  \\
            0.5290581162324649  71.0  -1.4067659371563037  -1.4067659371563037  \\
            0.5290581162324649  72.0  -1.4090212686328685  -1.4090212686328685  \\
            0.5290581162324649  73.0  -1.4102793128824134  -1.4102793128824134  \\
            0.5290581162324649  74.0  -1.412263256203764  -1.412263256203764  \\
            0.5290581162324649  75.0  -1.413634983239218  -1.413634983239218  \\
            0.5290581162324649  76.0  -1.4153708159035305  -1.4153708159035305  \\
            0.5290581162324649  77.0  -1.416843203519094  -1.416843203519094  \\
            0.5290581162324649  78.0  -1.418351855850567  -1.418351855850567  \\
            0.5290581162324649  79.0  -1.4199133716910035  -1.4199133716910035  \\
            0.5290581162324649  80.0  -1.4212137057887428  -1.4212137057887428  \\
            0.5290581162324649  81.0  -1.4228541145537208  -1.4228541145537208  \\
            0.5290581162324649  82.0  -1.4239631650060496  -1.4239631650060496  \\
            0.5290581162324649  83.0  -1.4256733639389227  -1.4256733639389227  \\
            0.5290581162324649  84.0  -1.4266065462256539  -1.4266065462256539  \\
            0.5290581162324649  85.0  -1.4283784242400788  -1.4283784242400788  \\
            0.5290581162324649  86.0  -1.4291497157253488  -1.4291497157253488  \\
            0.5290581162324649  87.0  -1.4308568500243868  -1.4308568500243868  \\
            0.5290581162324649  88.0  -1.4315981299578238  -1.4315981299578238  \\
            0.5290581162324649  89.0  -1.4331217433865988  -1.4331217433865988  \\
            0.5290581162324649  90.0  -1.4339568689472908  -1.4339568689472908  \\
            0.5290581162324649  91.0  -1.4353103338385658  -1.4353103338385658  \\
            0.5290581162324649  92.0  -1.4362306667302631  -1.4362306667302631  \\
            0.5290581162324649  93.0  -1.4374262103477573  -1.4374262103477573  \\
            0.5290581162324649  94.0  -1.4384239390966627  -1.4384239390966627  \\
            0.5290581162324649  95.0  -1.4394727594737693  -1.4394727594737693  \\
            0.5290581162324649  96.0  -1.4405408088713423  -1.4405408088713423  \\
            0.5290581162324649  97.0  -1.441453177095551  -1.441453177095551  \\
            0.5290581162324649  98.0  -1.4425851289596703  -1.4425851289596703  \\
            0.5290581162324649  99.0  -1.443370479699924  -1.443370479699924  \\
            0.5290581162324649  100.0  -1.4445605033626432  -1.4445605033626432  \\
            0.5290581162324649  101.0  -1.4452275151718013  -1.4452275151718013  \\
            0.5290581162324649  102.0  -1.446470306350098  -1.446470306350098  \\
            0.5290581162324649  103.0  -1.4470269730519196  -1.4470269730519196  \\
            0.5290581162324649  104.0  -1.448250964202363  -1.448250964202363  \\
            0.5290581162324649  105.0  -1.4487713942469385  -1.4487713942469385  \\
            0.5290581162324649  106.0  -1.4498716332486463  -1.4498716332486463  \\
            0.5290581162324649  107.0  -1.4504631801905283  -1.4504631801905283  \\
            0.5290581162324649  108.0  -1.4514474129410417  -1.4514474129410417  \\
            0.5290581162324649  109.0  -1.4521046014639256  -1.4521046014639256  \\
            0.5290581162324649  110.0  -1.4529800060456175  -1.4529800060456175  \\
            0.5290581162324649  111.0  -1.4536978058910424  -1.4536978058910424  \\
            0.5290581162324649  112.0  -1.4544710417976017  -1.4544710417976017  \\
            0.5290581162324649  113.0  -1.4552448261277324  -1.4552448261277324  \\
            0.5290581162324649  114.0  -1.4559220785444678  -1.4559220785444678  \\
            0.5290581162324649  115.0  -1.4567475867684867  -1.4567475867684867  \\
            0.5290581162324649  116.0  -1.4573346064707673  -1.4573346064707673  \\
            0.5290581162324649  117.0  -1.458207910994088  -1.458207910994088  \\
            0.5290581162324649  118.0  -1.4587100503569812  -1.4587100503569812  \\
            0.5290581162324649  119.0  -1.4596275267862096  -1.4596275267862096  \\
            0.5290581162324649  120.0  -1.4600497723356392  -1.4600497723356392  \\
            0.5290581162324649  121.0  -1.4609717426796527  -1.4609717426796527  \\
            0.5290581162324649  122.0  -1.4613550746166637  -1.4613550746166637  \\
            0.5290581162324649  123.0  -1.4621882833848656  -1.4621882833848656  \\
            0.5290581162324649  124.0  -1.4626272021608475  -1.4626272021608475  \\
            0.5290581162324649  125.0  -1.4633765210398226  -1.4633765210398226  \\
            0.5290581162324649  126.0  -1.4638673452859807  -1.4638673452859807  \\
            0.5290581162324649  127.0  -1.4645373337474419  -1.4645373337474419  \\
            0.5290581162324649  128.0  -1.4650766421940153  -1.4650766421940153  \\
            0.5290581162324649  129.0  -1.4656715711746644  -1.4656715711746644  \\
            0.5290581162324649  130.0  -1.4662561814119892  -1.4662561814119892  \\
            0.5290581162324649  131.0  -1.466780054908552  -1.466780054908552  \\
            0.5290581162324649  132.0  -1.467407004141226  -1.467407004141226  \\
            0.5290581162324649  133.0  -1.4678635789299643  -1.4678635789299643  \\
            0.5290581162324649  134.0  -1.4685301065122633  -1.4685301065122633  \\
            0.5290581162324649  135.0  -1.4689229101779966  -1.4689229101779966  \\
            0.5290581162324649  136.0  -1.4696264417441849  -1.4696264417441849  \\
            0.5290581162324649  137.0  -1.46995878918387  -1.46995878918387  \\
            0.5290581162324649  138.0  -1.4706792910907611  -1.4706792910907611  \\
            0.5290581162324649  139.0  -1.4709719307560498  -1.4709719307560498  \\
            0.5290581162324649  140.0  -1.471625812696306  -1.471625812696306  \\
            0.5290581162324649  141.0  -1.4719630247020776  -1.4719630247020776  \\
            0.5290581162324649  142.0  -1.472553543325781  -1.472553543325781  \\
            0.5290581162324649  143.0  -1.472932736574906  -1.472932736574906  \\
            0.5290581162324649  144.0  -1.4734629631225653  -1.4734629631225653  \\
            0.5290581162324649  145.0  -1.4738817084337335  -1.4738817084337335  \\
            0.5290581162324649  146.0  -1.474354541234291  -1.474354541234291  \\
            0.5290581162324649  147.0  -1.474810559611388  -1.474810559611388  \\
            0.5290581162324649  148.0  -1.4752287356013085  -1.4752287356013085  \\
            0.5290581162324649  149.0  -1.4757198874816904  -1.4757198874816904  \\
            0.5290581162324649  150.0  -1.4760859928323682  -1.4760859928323682  \\
            0.5290581162324649  151.0  -1.4766102682215259  -1.4766102682215259  \\
            0.5290581162324649  152.0  -1.4769267481538304  -1.4769267481538304  \\
            0.5290581162324649  153.0  -1.4774822575631221  -1.4774822575631221  \\
            0.5290581162324649  154.0  -1.4777514254200923  -1.4777514254200923  \\
            0.5290581162324649  155.0  -1.4783307575335463  -1.4783307575335463  \\
            0.5290581162324649  156.0  -1.4785604371748722  -1.4785604371748722  \\
            0.5290581162324649  157.0  -1.4790880022288608  -1.4790880022288608  \\
            0.5290581162324649  158.0  -1.4793541847553056  -1.4793541847553056  \\
            0.5290581162324649  159.0  -1.4798322644179185  -1.4798322644179185  \\
            0.5290581162324649  160.0  -1.4801330584301495  -1.4801330584301495  \\
            0.5290581162324649  161.0  -1.4805638175094644  -1.4805638175094644  \\
            0.5290581162324649  162.0  -1.4808974375669766  -1.4808974375669766  \\
            0.5290581162324649  163.0  -1.4812829310997155  -1.4812829310997155  \\
            0.5290581162324649  164.0  -1.4816476908217115  -1.4816476908217115  \\
            0.5290581162324649  165.0  -1.4819898706618133  -1.4819898706618133  \\
            0.5290581162324649  166.0  -1.4823841763468877  -1.4823841763468877  \\
            0.5290581162324649  167.0  -1.4826848972941575  -1.4826848972941575  \\
            0.5290581162324649  168.0  -1.4831072420138232  -1.4831072420138232  \\
            0.5290581162324649  169.0  -1.483368267519329  -1.483368267519329  \\
            0.5290581162324649  170.0  -1.4838172256453703  -1.4838172256453703  \\
            0.5290581162324649  171.0  -1.4840402331272897  -1.4840402331272897  \\
            0.5290581162324649  172.0  -1.4845144552574592  -1.4845144552574592  \\
            0.5290581162324649  173.0  -1.4847010410568138  -1.4847010410568138  \\
            0.5290581162324649  174.0  -1.4851362240665096  -1.4851362240665096  \\
            0.5290581162324649  175.0  -1.4853509333102863  -1.4853509333102863  \\
            0.5290581162324649  176.0  -1.4857464343803213  -1.4857464343803213  \\
            0.5290581162324649  177.0  -1.4859901468969392  -1.4859901468969392  \\
            0.5290581162324649  178.0  -1.4863475480183255  -1.4863475480183255  \\
            0.5290581162324649  179.0  -1.4866189138012291  -1.4866189138012291  \\
            0.5290581162324649  180.0  -1.4869397239939586  -1.4869397239939586  \\
            0.5290581162324649  181.0  -1.4872374609724273  -1.4872374609724273  \\
            0.5290581162324649  182.0  -1.487523120270493  -1.487523120270493  \\
            0.5290581162324649  183.0  -1.4878460103322928  -1.4878460103322928  \\
            0.5290581162324649  184.0  -1.4880978935156728  -1.4880978935156728  \\
            0.5290581162324649  185.0  -1.4884447787993624  -1.4884447787993624  \\
            0.5290581162324649  186.0  -1.488664198890623  -1.488664198890623  \\
            0.5290581162324649  187.0  -1.4890339783253341  -1.4890339783253341  \\
            0.5290581162324649  188.0  -1.4892221898691196  -1.4892221898691196  \\
            0.5290581162324649  189.0  -1.4896138159439283  -1.4896138159439283  \\
            0.5290581162324649  190.0  -1.489772018083058  -1.489772018083058  \\
            0.5290581162324649  191.0  -1.4901375569920123  -1.4901375569920123  \\
            0.5290581162324649  192.0  -1.4903138331927703  -1.4903138331927703  \\
            0.5290581162324649  193.0  -1.4906468630608032  -1.4906468630608032  \\
            0.5290581162324649  194.0  -1.4908477827778266  -1.4908477827778266  \\
            0.5290581162324649  195.0  -1.4911494941743089  -1.4911494941743089  \\
            0.5290581162324649  196.0  -1.491374012246958  -1.491374012246958  \\
            0.5290581162324649  197.0  -1.4916455453743582  -1.4916455453743582  \\
            0.5290581162324649  198.0  -1.4918926647643769  -1.4918926647643769  \\
            0.5290581162324649  199.0  -1.4921351119816373  -1.4921351119816373  \\
            0.5290581162324649  200.0  -1.4924038811911984  -1.4924038811911984  \\
            0.5290581162324649  201.0  -1.4926182893895374  -1.4926182893895374  \\
            0.5290581162324649  202.0  -1.4929078000395624  -1.4929078000395624  \\
            0.5290581162324649  203.0  -1.4930951728814397  -1.4930951728814397  \\
            0.5290581162324649  204.0  -1.4934045574384514  -1.4934045574384514  \\
            0.5290581162324649  205.0  -1.4935658574678352  -1.4935658574678352  \\
            0.5290581162324649  206.0  -1.4938942871099925  -1.4938942871099925  \\
            0.5290581162324649  207.0  -1.4940304377428197  -1.4940304377428197  \\
            0.5290581162324649  208.0  -1.4943421445740466  -1.4943421445740466  \\
            0.5290581162324649  209.0  -1.4944890077566937  -1.4944890077566937  \\
            0.5290581162324649  210.0  -1.4947736069405795  -1.4947736069405795  \\
            0.5290581162324649  211.0  -1.494941660904114  -1.494941660904114  \\
            0.5290581162324649  212.0  -1.4952000705570236  -1.4952000705570236  \\
            0.5290581162324649  213.0  -1.4953884898257646  -1.4953884898257646  \\
            0.5290581162324649  214.0  -1.495621592194408  -1.495621592194408  \\
            0.5290581162324649  215.0  -1.4958295863221513  -1.4958295863221513  \\
            0.5290581162324649  216.0  -1.496038229443216  -1.496038229443216  \\
            0.5290581162324649  217.0  -1.4962650412788998  -1.4962650412788998  \\
            0.5290581162324649  218.0  -1.4964500405493593  -1.4964500405493593  \\
            0.5290581162324649  219.0  -1.4966949446014854  -1.4966949446014854  \\
            0.5290581162324649  220.0  -1.4968570842650748  -1.4968570842650748  \\
            0.531062124248497  1.0  -0.006212424849699388  -0.006212424849699388  \\
            0.531062124248497  2.0  -0.2583834335337343  -0.2583834335337343  \\
            0.531062124248497  3.0  -0.35084454623532785  -0.35084454623532785  \\
            0.531062124248497  4.0  -0.485771543086172  -0.485771543086172  \\
            0.531062124248497  5.0  -0.5610427203613575  -0.5610427203613575  \\
            0.531062124248497  6.0  -0.6518179215574003  -0.6518179215574003  \\
            0.531062124248497  7.0  -0.7144531487216853  -0.7144531487216853  \\
            0.531062124248497  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.531062124248497  9.0  -0.8288394971761689  -0.8288394971761689  \\
            0.531062124248497  10.0  -0.8709727146600904  -0.8709727146600904  \\
            0.531062124248497  11.0  -0.9167353021060436  -0.9167353021060436  \\
            0.531062124248497  12.0  -0.9460943865753492  -0.9460943865753492  \\
            0.531062124248497  13.0  -0.9861487681244854  -0.9861487681244854  \\
            0.531062124248497  14.0  -1.0067376583231824  -1.0067376583231824  \\
            0.531062124248497  15.0  -1.042254788214202  -1.042254788214202  \\
            0.531062124248497  16.0  -1.0566536581935786  -1.0566536581935786  \\
            0.531062124248497  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.531062124248497  18.0  -1.0984226826859447  -1.0984226826859447  \\
            0.531062124248497  19.0  -1.1217307568270338  -1.1217307568270338  \\
            0.531062124248497  20.0  -1.1338694705428178  -1.1338694705428178  \\
            0.531062124248497  21.0  -1.152204646447042  -1.152204646447042  \\
            0.531062124248497  22.0  -1.164317129241761  -1.164317129241761  \\
            0.531062124248497  23.0  -1.1787872611319508  -1.1787872611319508  \\
            0.531062124248497  24.0  -1.1907466214480231  -1.1907466214480231  \\
            0.531062124248497  25.0  -1.2021696122656644  -1.2021696122656644  \\
            0.531062124248497  26.0  -1.2138997206235103  -1.2138997206235103  \\
            0.531062124248497  27.0  -1.2228904018110898  -1.2228904018110898  \\
            0.531062124248497  28.0  -1.2343472261541955  -1.2343472261541955  \\
            0.531062124248497  29.0  -1.2413752235654087  -1.2413752235654087  \\
            0.531062124248497  30.0  -1.2525352585453826  -1.2525352585453826  \\
            0.531062124248497  31.0  -1.257964420054778  -1.257964420054778  \\
            0.531062124248497  32.0  -1.2688173733087103  -1.2688173733087103  \\
            0.531062124248497  33.0  -1.2729331932090395  -1.2729331932090395  \\
            0.531062124248497  34.0  -1.2821591431864614  -1.2821591431864614  \\
            0.531062124248497  35.0  -1.28650633871602  -1.28650633871602  \\
            0.531062124248497  36.0  -1.2942301716903548  -1.2942301716903548  \\
            0.531062124248497  37.0  -1.2988691909344472  -1.2988691909344472  \\
            0.531062124248497  38.0  -1.3053197612951228  -1.3053197612951228  \\
            0.531062124248497  39.0  -1.3101758577522955  -1.3101758577522955  \\
            0.531062124248497  40.0  -1.3155407469844675  -1.3155407469844675  \\
            0.531062124248497  41.0  -1.3205554906584853  -1.3205554906584853  \\
            0.531062124248497  42.0  -1.3249896796994995  -1.3249896796994995  \\
            0.531062124248497  43.0  -1.330117111974631  -1.330117111974631  \\
            0.531062124248497  44.0  -1.3337495836569877  -1.3337495836569877  \\
            0.531062124248497  45.0  -1.3389533697461586  -1.3389533697461586  \\
            0.531062124248497  46.0  -1.3418921908080161  -1.3418921908080161  \\
            0.531062124248497  47.0  -1.3471434866531788  -1.3471434866531788  \\
            0.531062124248497  48.0  -1.3494797592229468  -1.3494797592229468  \\
            0.531062124248497  49.0  -1.3544844730868724  -1.3544844730868724  \\
            0.531062124248497  50.0  -1.356566559669766  -1.356566559669766  \\
            0.531062124248497  51.0  -1.3608857685463656  -1.3608857685463656  \\
            0.531062124248497  52.0  -1.363200096727526  -1.363200096727526  \\
            0.531062124248497  53.0  -1.3669132523420058  -1.3669132523420058  \\
            0.531062124248497  54.0  -1.3694221166777858  -1.3694221166777858  \\
            0.531062124248497  55.0  -1.372597774835408  -1.372597774835408  \\
            0.531062124248497  56.0  -1.3752694433952872  -1.3752694433952872  \\
            0.531062124248497  57.0  -1.3779670175736831  -1.3779670175736831  \\
            0.531062124248497  58.0  -1.3807746748594902  -1.3807746748594902  \\
            0.531062124248497  59.0  -1.3830458664384602  -1.3830458664384602  \\
            0.531062124248497  60.0  -1.3859667661984054  -1.3859667661984054  \\
            0.531062124248497  61.0  -1.387856738231278  -1.387856738231278  \\
            0.531062124248497  62.0  -1.390871519929639  -1.390871519929639  \\
            0.531062124248497  63.0  -1.3924198660864158  -1.3924198660864158  \\
            0.531062124248497  64.0  -1.3955119999510874  -1.3955119999510874  \\
            0.531062124248497  65.0  -1.396753548786367  -1.396753548786367  \\
            0.531062124248497  66.0  -1.3995518573014352  -1.3995518573014352  \\
            0.531062124248497  67.0  -1.4008743685995944  -1.4008743685995944  \\
            0.531062124248497  68.0  -1.4033241494409974  -1.4033241494409974  \\
            0.531062124248497  69.0  -1.404797381759468  -1.404797381759468  \\
            0.531062124248497  70.0  -1.4069306638334267  -1.4069306638334267  \\
            0.531062124248497  71.0  -1.4085362852077046  -1.4085362852077046  \\
            0.531062124248497  72.0  -1.4103816339005144  -1.4103816339005144  \\
            0.531062124248497  73.0  -1.4121035627627736  -1.4121035627627736  \\
            0.531062124248497  74.0  -1.4136865209114935  -1.4136865209114935  \\
            0.531062124248497  75.0  -1.4155106134534718  -1.4155106134534718  \\
            0.531062124248497  76.0  -1.4168540776592353  -1.4168540776592353  \\
            0.531062124248497  77.0  -1.4187678643859003  -1.4187678643859003  \\
            0.531062124248497  78.0  -1.4198924073662766  -1.4198924073662766  \\
            0.531062124248497  79.0  -1.421884870185499  -1.421884870185499  \\
            0.531062124248497  80.0  -1.4228090178992967  -1.4228090178992967  \\
            0.531062124248497  81.0  -1.4247924766677522  -1.4247924766677522  \\
            0.531062124248497  82.0  -1.4256108714812674  -1.4256108714812674  \\
            0.531062124248497  83.0  -1.4273696859439318  -1.4273696859439318  \\
            0.531062124248497  84.0  -1.4283044301554773  -1.4283044301554773  \\
            0.531062124248497  85.0  -1.4298559943841924  -1.4298559943841924  \\
            0.531062124248497  86.0  -1.4308956972880782  -1.4308956972880782  \\
            0.531062124248497  87.0  -1.4322558237061274  -1.4322558237061274  \\
            0.531062124248497  88.0  -1.4333902554075255  -1.4333902554075255  \\
            0.531062124248497  89.0  -1.434573344501479  -1.434573344501479  \\
            0.531062124248497  90.0  -1.4357933006785104  -1.4357933006785104  \\
            0.531062124248497  91.0  -1.4368124896726275  -1.4368124896726275  \\
            0.531062124248497  92.0  -1.4381096742968658  -1.4381096742968658  \\
            0.531062124248497  93.0  -1.43897696774276  -1.43897696774276  \\
            0.531062124248497  94.0  -1.4403438910775754  -1.4403438910775754  \\
            0.531062124248497  95.0  -1.441070275849555  -1.441070275849555  \\
            0.531062124248497  96.0  -1.442500165489825  -1.442500165489825  \\
            0.531062124248497  97.0  -1.4430957122950454  -1.4430957122950454  \\
            0.531062124248497  98.0  -1.4444329770711337  -1.4444329770711337  \\
            0.531062124248497  99.0  -1.445056388568625  -1.445056388568625  \\
            0.531062124248497  100.0  -1.4462478975391844  -1.4462478975391844  \\
            0.531062124248497  101.0  -1.4469552407941462  -1.4469552407941462  \\
            0.531062124248497  102.0  -1.448010627843458  -1.448010627843458  \\
            0.531062124248497  103.0  -1.4487950405763441  -1.4487950405763441  \\
            0.531062124248497  104.0  -1.4497231955502512  -1.4497231955502512  \\
            0.531062124248497  105.0  -1.450578405239507  -1.450578405239507  \\
            0.531062124248497  106.0  -1.4513875418111646  -1.4513875418111646  \\
            0.531062124248497  107.0  -1.4523078074639986  -1.4523078074639986  \\
            0.531062124248497  108.0  -1.4530055238334183  -1.4530055238334183  \\
            0.531062124248497  109.0  -1.4539855843352067  -1.4539855843352067  \\
            0.531062124248497  110.0  -1.4545789176209798  -1.4545789176209798  \\
            0.531062124248497  111.0  -1.4556139458253932  -1.4556139458253932  \\
            0.531062124248497  112.0  -1.456109420892835  -1.456109420892835  \\
            0.531062124248497  113.0  -1.4571690956979215  -1.4571690956979215  \\
            0.531062124248497  114.0  -1.4575986561043328  -1.4575986561043328  \\
            0.531062124248497  115.0  -1.4585504440063168  -1.4585504440063168  \\
            0.531062124248497  116.0  -1.4590481735147889  -1.4590481735147889  \\
            0.531062124248497  117.0  -1.4598983656290532  -1.4598983656290532  \\
            0.531062124248497  118.0  -1.460459454257609  -1.460459454257609  \\
            0.531062124248497  119.0  -1.4612139136572313  -1.4612139136572313  \\
            0.531062124248497  120.0  -1.4618339133792901  -1.4618339133792901  \\
            0.531062124248497  121.0  -1.462498109528566  -1.462498109528566  \\
            0.531062124248497  122.0  -1.463172902822377  -1.463172902822377  \\
            0.531062124248497  123.0  -1.4637519427984669  -1.4637519427984669  \\
            0.531062124248497  124.0  -1.4644777143337986  -1.4644777143337986  \\
            0.531062124248497  125.0  -1.4649763711769603  -1.4649763711769603  \\
            0.531062124248497  126.0  -1.4657495822854312  -1.4657495822854312  \\
            0.531062124248497  127.0  -1.466172320778046  -1.466172320778046  \\
            0.531062124248497  128.0  -1.4669896863972882  -1.4669896863972882  \\
            0.531062124248497  129.0  -1.4673406865370568  -1.4673406865370568  \\
            0.531062124248497  130.0  -1.4681239850424759  -1.4681239850424759  \\
            0.531062124248497  131.0  -1.4684823327593617  -1.4684823327593617  \\
            0.531062124248497  132.0  -1.4691869805522288  -1.4691869805522288  \\
            0.531062124248497  133.0  -1.4695980937706237  -1.4695980937706237  \\
            0.531062124248497  134.0  -1.4702281570751934  -1.4702281570751934  \\
            0.531062124248497  135.0  -1.4706887746434596  -1.4706887746434596  \\
            0.531062124248497  136.0  -1.4712480753841684  -1.4712480753841684  \\
            0.531062124248497  137.0  -1.4717551519804384  -1.4717551519804384  \\
            0.531062124248497  138.0  -1.472247285138892  -1.472247285138892  \\
            0.531062124248497  139.0  -1.4727979747364006  -1.4727979747364006  \\
            0.531062124248497  140.0  -1.4732263242769288  -1.4732263242769288  \\
            0.531062124248497  141.0  -1.4738179650667487  -1.4738179650667487  \\
            0.531062124248497  142.0  -1.4741857185648852  -1.4741857185648852  \\
            0.531062124248497  143.0  -1.4748158191903866  -1.4748158191903866  \\
            0.531062124248497  144.0  -1.4751259812842825  -1.4751259812842825  \\
            0.531062124248497  145.0  -1.4757857983800025  -1.4757857983800025  \\
            0.531062124248497  146.0  -1.4760476130312088  -1.4760476130312088  \\
            0.531062124248497  147.0  -1.4766447798963076  -1.4766447798963076  \\
            0.531062124248497  148.0  -1.4769511016109194  -1.4769511016109194  \\
            0.531062124248497  149.0  -1.4774885519186896  -1.4774885519186896  \\
            0.531062124248497  150.0  -1.4778369220117207  -1.4778369220117207  \\
            0.531062124248497  151.0  -1.4783174299388573  -1.4783174299388573  \\
            0.531062124248497  152.0  -1.4787055364452881  -1.4787055364452881  \\
            0.531062124248497  153.0  -1.4791317269330353  -1.4791317269330353  \\
            0.531062124248497  154.0  -1.4795573944414815  -1.4795573944414815  \\
            0.531062124248497  155.0  -1.4799317526900717  -1.4799317526900717  \\
            0.531062124248497  156.0  -1.48039293298801  -1.48039293298801  \\
            0.531062124248497  157.0  -1.4807178132490297  -1.4807178132490297  \\
            0.531062124248497  158.0  -1.4812125767073618  -1.4812125767073618  \\
            0.531062124248497  159.0  -1.481490210433541  -1.481490210433541  \\
            0.531062124248497  160.0  -1.4820167380627676  -1.4820167380627676  \\
            0.531062124248497  161.0  -1.4822492414686765  -1.4822492414686765  \\
            0.531062124248497  162.0  -1.4827644434958258  -1.4827644434958258  \\
            0.531062124248497  163.0  -1.4829951986706005  -1.4829951986706005  \\
            0.531062124248497  164.0  -1.4834615262729614  -1.4834615262729614  \\
            0.531062124248497  165.0  -1.4837283691983707  -1.4837283691983707  \\
            0.531062124248497  166.0  -1.4841478989405414  -1.4841478989405414  \\
            0.531062124248497  167.0  -1.484449034860247  -1.484449034860247  \\
            0.531062124248497  168.0  -1.4848237412035177  -1.4848237412035177  \\
            0.531062124248497  169.0  -1.485157471966933  -1.485157471966933  \\
            0.531062124248497  170.0  -1.4854892332097345  -1.4854892332097345  \\
            0.531062124248497  171.0  -1.4858539512253448  -1.4858539512253448  \\
            0.531062124248497  172.0  -1.4861445550422698  -1.4861445550422698  \\
            0.531062124248497  173.0  -1.4865387376674497  -1.4865387376674497  \\
            0.531062124248497  174.0  -1.4867898862769469  -1.4867898862769469  \\
            0.531062124248497  175.0  -1.4872120906094202  -1.4872120906094202  \\
            0.531062124248497  176.0  -1.4874254055989593  -1.4874254055989593  \\
            0.531062124248497  177.0  -1.487874263636096  -1.487874263636096  \\
            0.531062124248497  178.0  -1.4880512904711383  -1.4880512904711383  \\
            0.531062124248497  179.0  -1.488461596536809  -1.488461596536809  \\
            0.531062124248497  180.0  -1.488667716847915  -1.488667716847915  \\
            0.531062124248497  181.0  -1.4890388879622902  -1.4890388879622902  \\
            0.531062124248497  182.0  -1.4892748589302955  -1.4892748589302955  \\
            0.531062124248497  183.0  -1.4896084172576531  -1.4896084172576531  \\
            0.531062124248497  184.0  -1.4898728889565356  -1.4898728889565356  \\
            0.531062124248497  185.0  -1.4901702883443668  -1.4901702883443668  \\
            0.531062124248497  186.0  -1.4904619770247542  -1.4904619770247542  \\
            0.531062124248497  187.0  -1.490724606631523  -1.490724606631523  \\
            0.531062124248497  188.0  -1.49104229094421  -1.49104229094421  \\
            0.531062124248497  189.0  -1.4912714786430277  -1.4912714786430277  \\
            0.531062124248497  190.0  -1.491613996110794  -1.491613996110794  \\
            0.531062124248497  191.0  -1.4918110116851933  -1.4918110116851933  \\
            0.531062124248497  192.0  -1.4921772554052883  -1.4921772554052883  \\
            0.531062124248497  193.0  -1.4923433135507262  -1.4923433135507262  \\
            0.531062124248497  194.0  -1.4927085521111803  -1.4927085521111803  \\
            0.531062124248497  195.0  -1.4928684922562119  -1.4928684922562119  \\
            0.531062124248497  196.0  -1.4932005237452775  -1.4932005237452775  \\
            0.531062124248497  197.0  -1.4933866558086628  -1.4933866558086628  \\
            0.531062124248497  198.0  -1.4936866782450435  -1.4936866782450435  \\
            0.531062124248497  199.0  -1.4938979119992322  -1.4938979119992322  \\
            0.531062124248497  200.0  -1.4941670735454016  -1.4941670735454016  \\
            0.531062124248497  201.0  -1.4944023682202694  -1.4944023682202694  \\
            0.531062124248497  202.0  -1.49464176963862  -1.49464176963862  \\
            0.531062124248497  203.0  -1.4949001313047545  -1.4949001313047545  \\
            0.531062124248497  204.0  -1.495110828272469  -1.495110828272469  \\
            0.531062124248497  205.0  -1.495391307384176  -1.495391307384176  \\
            0.531062124248497  206.0  -1.4955743126771672  -1.4955743126771672  \\
            0.531062124248497  207.0  -1.4958760017647352  -1.4958760017647352  \\
            0.531062124248497  208.0  -1.4960322873177743  -1.4960322873177743  \\
            0.531062124248497  209.0  -1.496354318818579  -1.496354318818579  \\
            0.531062124248497  210.0  -1.4964848176707681  -1.4964848176707681  \\
            0.531062124248497  211.0  -1.496784620881436  -1.496784620881436  \\
            0.531062124248497  212.0  -1.4969319700218429  -1.4969319700218429  \\
            0.531062124248497  213.0  -1.4972042046835445  -1.4972042046835445  \\
            0.531062124248497  214.0  -1.4973738112832198  -1.4973738112832198  \\
            0.531062124248497  215.0  -1.4976193998610063  -1.4976193998610063  \\
            0.531062124248497  216.0  -1.4978104088285842  -1.4978104088285842  \\
            0.531062124248497  217.0  -1.4980302382689707  -1.4980302382689707  \\
            0.531062124248497  218.0  -1.498241830344555  -1.498241830344555  \\
            0.531062124248497  219.0  -1.498436753693942  -1.498436753693942  \\
            0.531062124248497  220.0  -1.4986681436965028  -1.4986681436965028  \\
            0.533066132264529  1.0  -0.00661322645290581  -0.00661322645290581  \\
            0.533066132264529  2.0  -0.25784903139612575  -0.25784903139612575  \\
            0.533066132264529  3.0  -0.35135986258230756  -0.35135986258230756  \\
            0.533066132264529  4.0  -0.4851607977860479  -0.4851607977860479  \\
            0.533066132264529  5.0  -0.5620367719566115  -0.5620367719566115  \\
            0.533066132264529  6.0  -0.6514743773260805  -0.6514743773260805  \\
            0.533066132264529  7.0  -0.7158417845792591  -0.7158417845792591  \\
            0.533066132264529  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.533066132264529  9.0  -0.8305422032876926  -0.8305422032876926  \\
            0.533066132264529  10.0  -0.8713063823284275  -0.8713063823284275  \\
            0.533066132264529  11.0  -0.9186893934388924  -0.9186893934388924  \\
            0.533066132264529  12.0  -0.9467286220793241  -0.9467286220793241  \\
            0.533066132264529  13.0  -0.9883070061692023  -0.9883070061692023  \\
            0.533066132264529  14.0  -1.007636187407495  -1.007636187407495  \\
            0.533066132264529  15.0  -1.0445814229077377  -1.0445814229077377  \\
            0.533066132264529  16.0  -1.0577831273141385  -1.0577831273141385  \\
            0.533066132264529  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.533066132264529  18.0  -1.0997541220513467  -1.0997541220513467  \\
            0.533066132264529  19.0  -1.1219894711312306  -1.1219894711312306  \\
            0.533066132264529  20.0  -1.135378228695298  -1.135378228695298  \\
            0.533066132264529  21.0  -1.152693687770796  -1.152693687770796  \\
            0.533066132264529  22.0  -1.165982354899319  -1.165982354899319  \\
            0.533066132264529  23.0  -1.1794819268165964  -1.1794819268165964  \\
            0.533066132264529  24.0  -1.1925506691037742  -1.1925506691037742  \\
            0.533066132264529  25.0  -1.203048526142989  -1.203048526142989  \\
            0.533066132264529  26.0  -1.2158276048539303  -1.2158276048539303  \\
            0.533066132264529  27.0  -1.2239350781652285  -1.2239350781652285  \\
            0.533066132264529  28.0  -1.236386157557974  -1.236386157557974  \\
            0.533066132264529  29.0  -1.2425696456451498  -1.2425696456451498  \\
            0.533066132264529  30.0  -1.2546742614087945  -1.2546742614087945  \\
            0.533066132264529  31.0  -1.2592946652153307  -1.2592946652153307  \\
            0.533066132264529  32.0  -1.2695315425010119  -1.2695315425010119  \\
            0.533066132264529  33.0  -1.274387111720603  -1.274387111720603  \\
            0.533066132264529  34.0  -1.2828705210099582  -1.2828705210099582  \\
            0.533066132264529  35.0  -1.2880732833796844  -1.2880732833796844  \\
            0.533066132264529  36.0  -1.2950827357746455  -1.2950827357746455  \\
            0.533066132264529  37.0  -1.30053979127736  -1.30053979127736  \\
            0.533066132264529  38.0  -1.3063021961013028  -1.3063021961013028  \\
            0.533066132264529  39.0  -1.311941831966343  -1.311941831966343  \\
            0.533066132264529  40.0  -1.3166430047838973  -1.3166430047838973  \\
            0.533066132264529  41.0  -1.322409488933232  -1.322409488933232  \\
            0.533066132264529  42.0  -1.3262028054638522  -1.3262028054638522  \\
            0.533066132264529  43.0  -1.3320525857216279  -1.3320525857216279  \\
            0.533066132264529  44.0  -1.335065567459313  -1.335065567459313  \\
            0.533066132264529  45.0  -1.340964462103995  -1.340964462103995  \\
            0.533066132264529  46.0  -1.343303843176293  -1.343303843176293  \\
            0.533066132264529  47.0  -1.3485075032016822  -1.3485075032016822  \\
            0.533066132264529  48.0  -1.3509806055920168  -1.3509806055920168  \\
            0.533066132264529  49.0  -1.3554238206912705  -1.3554238206912705  \\
            0.533066132264529  50.0  -1.358150750720571  -1.358150750720571  \\
            0.533066132264529  51.0  -1.3619250287530176  -1.3619250287530176  \\
            0.533066132264529  52.0  -1.3648623319587851  -1.3648623319587851  \\
            0.533066132264529  53.0  -1.3680462010068597  -1.3680462010068597  \\
            0.533066132264529  54.0  -1.3711575790230337  -1.3711575790230337  \\
            0.533066132264529  55.0  -1.3738187438039542  -1.3738187438039542  \\
            0.533066132264529  56.0  -1.3770737430853401  -1.3770737430853401  \\
            0.533066132264529  57.0  -1.3792708314752595  -1.3792708314752595  \\
            0.533066132264529  58.0  -1.3826438010481814  -1.3826438010481814  \\
            0.533066132264529  59.0  -1.3844277880297065  -1.3844277880297065  \\
            0.533066132264529  60.0  -1.387897045129009  -1.387897045129009  \\
            0.533066132264529  61.0  -1.389312420974131  -1.389312420974131  \\
            0.533066132264529  62.0  -1.3924587603445353  -1.3924587603445353  \\
            0.533066132264529  63.0  -1.3939453128676726  -1.3939453128676726  \\
            0.533066132264529  64.0  -1.39667783701066  -1.39667783701066  \\
            0.533066132264529  65.0  -1.3983450758678926  -1.3983450758678926  \\
            0.533066132264529  66.0  -1.400703858925458  -1.400703858925458  \\
            0.533066132264529  67.0  -1.4025285740379916  -1.4025285740379916  \\
            0.533066132264529  68.0  -1.4045491307267752  -1.4045491307267752  \\
            0.533066132264529  69.0  -1.4065111176571614  -1.4065111176571614  \\
            0.533066132264529  70.0  -1.4082250131330685  -1.4082250131330685  \\
            0.533066132264529  71.0  -1.4103066332591057  -1.4103066332591057  \\
            0.533066132264529  72.0  -1.41174199916816  -1.41174199916816  \\
            0.533066132264529  73.0  -1.4139278126431336  -1.4139278126431336  \\
            0.533066132264529  74.0  -1.4151097856192232  -1.4151097856192232  \\
            0.533066132264529  75.0  -1.4173862436677254  -1.4173862436677254  \\
            0.533066132264529  76.0  -1.41833733941494  -1.41833733941494  \\
            0.533066132264529  77.0  -1.4204461400953599  -1.4204461400953599  \\
            0.533066132264529  78.0  -1.421432958881986  -1.421432958881986  \\
            0.533066132264529  79.0  -1.423284656803571  -1.423284656803571  \\
            0.533066132264529  80.0  -1.4244043300098503  -1.4244043300098503  \\
            0.533066132264529  81.0  -1.4260197813228714  -1.4260197813228714  \\
            0.533066132264529  82.0  -1.4272585779564853  -1.4272585779564853  \\
            0.533066132264529  83.0  -1.4286566578490136  -1.4286566578490136  \\
            0.533066132264529  84.0  -1.4300023140853007  -1.4300023140853007  \\
            0.533066132264529  85.0  -1.4312001384617798  -1.4312001384617798  \\
            0.533066132264529  86.0  -1.4326416788508076  -1.4326416788508076  \\
            0.533066132264529  87.0  -1.4336547973878675  -1.4336547973878675  \\
            0.533066132264529  88.0  -1.4351823808572273  -1.4351823808572273  \\
            0.533066132264529  89.0  -1.4360249456163592  -1.4360249456163592  \\
            0.533066132264529  90.0  -1.4376297324097298  -1.4376297324097298  \\
            0.533066132264529  91.0  -1.4383146455066895  -1.4383146455066895  \\
            0.533066132264529  92.0  -1.4398278429005664  -1.4398278429005664  \\
            0.533066132264529  93.0  -1.4405277251377628  -1.4405277251377628  \\
            0.533066132264529  94.0  -1.44186678064882  -1.44186678064882  \\
            0.533066132264529  95.0  -1.4426677922253406  -1.4426677922253406  \\
            0.533066132264529  96.0  -1.443844868169096  -1.443844868169096  \\
            0.533066132264529  97.0  -1.4447382474945396  -1.4447382474945396  \\
            0.533066132264529  98.0  -1.4457645146808658  -1.4457645146808658  \\
            0.533066132264529  99.0  -1.4467422974373254  -1.4467422974373254  \\
            0.533066132264529  100.0  -1.447628030529037  -1.447628030529037  \\
            0.533066132264529  101.0  -1.448682966416491  -1.448682966416491  \\
            0.533066132264529  102.0  -1.4494376286819914  -1.4494376286819914  \\
            0.533066132264529  103.0  -1.450563108100769  -1.450563108100769  \\
            0.533066132264529  104.0  -1.4511954268981389  -1.4511954268981389  \\
            0.533066132264529  105.0  -1.4523854162320757  -1.4523854162320757  \\
            0.533066132264529  106.0  -1.4529034503736826  -1.4529034503736826  \\
            0.533066132264529  107.0  -1.454043251191686  -1.454043251191686  \\
            0.533066132264529  108.0  -1.4545636347257949  -1.4545636347257949  \\
            0.533066132264529  109.0  -1.4555781333979192  -1.4555781333979192  \\
            0.533066132264529  110.0  -1.456177829196342  -1.456177829196342  \\
            0.533066132264529  111.0  -1.4570747123363863  -1.4570747123363863  \\
            0.533066132264529  112.0  -1.4577477999880686  -1.4577477999880686  \\
            0.533066132264529  113.0  -1.4585342053212618  -1.4585342053212618  \\
            0.533066132264529  114.0  -1.459275233664198  -1.459275233664198  \\
            0.533066132264529  115.0  -1.4599577963086081  -1.4599577963086081  \\
            0.533066132264529  116.0  -1.4607617405588103  -1.4607617405588103  \\
            0.533066132264529  117.0  -1.4613466347862305  -1.4613466347862305  \\
            0.533066132264529  118.0  -1.4622088581582369  -1.4622088581582369  \\
            0.533066132264529  119.0  -1.4627018351362566  -1.4627018351362566  \\
            0.533066132264529  120.0  -1.4636180544229414  -1.4636180544229414  \\
            0.533066132264529  121.0  -1.4640244763774795  -1.4640244763774795  \\
            0.533066132264529  122.0  -1.4649147398489988  -1.4649147398489988  \\
            0.533066132264529  123.0  -1.4653156022120681  -1.4653156022120681  \\
            0.533066132264529  124.0  -1.4661115952690238  -1.4661115952690238  \\
            0.533066132264529  125.0  -1.4665762213140985  -1.4665762213140985  \\
            0.533066132264529  126.0  -1.4672831012693661  -1.4672831012693661  \\
            0.533066132264529  127.0  -1.46780730780865  -1.46780730780865  \\
            0.533066132264529  128.0  -1.468429904334416  -1.468429904334416  \\
            0.533066132264529  129.0  -1.4690098018994493  -1.4690098018994493  \\
            0.533066132264529  130.0  -1.4695526416202782  -1.4695526416202782  \\
            0.533066132264529  131.0  -1.4701846106101712  -1.4701846106101712  \\
            0.533066132264529  132.0  -1.4706519395552358  -1.4706519395552358  \\
            0.533066132264529  133.0  -1.471332608611283  -1.471332608611283  \\
            0.533066132264529  134.0  -1.4717284127373857  -1.4717284127373857  \\
            0.533066132264529  135.0  -1.4724546391089224  -1.4724546391089224  \\
            0.533066132264529  136.0  -1.4727826630832381  -1.4727826630832381  \\
            0.533066132264529  137.0  -1.47349787421573  -1.47349787421573  \\
            0.533066132264529  138.0  -1.473815279187022  -1.473815279187022  \\
            0.533066132264529  139.0  -1.474457101450671  -1.474457101450671  \\
            0.533066132264529  140.0  -1.4748268358575514  -1.4748268358575514  \\
            0.533066132264529  141.0  -1.4753988929641768  -1.4753988929641768  \\
            0.533066132264529  142.0  -1.4758178938039896  -1.4758178938039896  \\
            0.533066132264529  143.0  -1.4763236021237567  -1.4763236021237567  \\
            0.533066132264529  144.0  -1.4767889994459997  -1.4767889994459997  \\
            0.533066132264529  145.0  -1.4772315820310067  -1.4772315820310067  \\
            0.533066132264529  146.0  -1.4777406848281267  -1.4777406848281267  \\
            0.533066132264529  147.0  -1.4781231843346894  -1.4781231843346894  \\
            0.533066132264529  148.0  -1.4786734676205298  -1.4786734676205298  \\
            0.533066132264529  149.0  -1.4789987582287918  -1.4789987582287918  \\
            0.533066132264529  150.0  -1.4795878511910734  -1.4795878511910734  \\
            0.533066132264529  151.0  -1.4798586496107529  -1.4798586496107529  \\
            0.533066132264529  152.0  -1.4804462914344632  -1.4804462914344632  \\
            0.533066132264529  153.0  -1.480703200378279  -1.480703200378279  \\
            0.533066132264529  154.0  -1.4812321470404703  -1.4812321470404703  \\
            0.533066132264529  155.0  -1.4815327478465972  -1.4815327478465972  \\
            0.533066132264529  156.0  -1.4820056405887452  -1.4820056405887452  \\
            0.533066132264529  157.0  -1.4823476242691984  -1.4823476242691984  \\
            0.533066132264529  158.0  -1.482766966860061  -1.482766966860061  \\
            0.533066132264529  159.0  -1.4831481564491635  -1.4831481564491635  \\
            0.533066132264529  160.0  -1.4835163236453097  -1.4835163236453097  \\
            0.533066132264529  161.0  -1.4839346654278887  -1.4839346654278887  \\
            0.533066132264529  162.0  -1.4842539108296426  -1.4842539108296426  \\
            0.533066132264529  163.0  -1.4847074662414854  -1.4847074662414854  \\
            0.533066132264529  164.0  -1.4849799295927024  -1.4849799295927024  \\
            0.533066132264529  165.0  -1.485466867734928  -1.485466867734928  \\
            0.533066132264529  166.0  -1.485694581712242  -1.485694581712242  \\
            0.533066132264529  167.0  -1.4861863568852578  -1.4861863568852578  \\
            0.533066132264529  168.0  -1.4863980689582128  -1.4863980689582128  \\
            0.533066132264529  169.0  -1.4868418650297321  -1.4868418650297321  \\
            0.533066132264529  170.0  -1.4870905925671565  -1.4870905925671565  \\
            0.533066132264529  171.0  -1.4874883929516913  -1.4874883929516913  \\
            0.533066132264529  172.0  -1.4877723527875286  -1.4877723527875286  \\
            0.533066132264529  173.0  -1.4881260462180221  -1.4881260462180221  \\
            0.533066132264529  174.0  -1.488443548487384  -1.488443548487384  \\
            0.533066132264529  175.0  -1.4887549343611737  -1.4887549343611737  \\
            0.533066132264529  176.0  -1.4891043768175978  -1.4891043768175978  \\
            0.533066132264529  177.0  -1.4893751701910225  -1.4893751701910225  \\
            0.533066132264529  178.0  -1.489755032923951  -1.489755032923951  \\
            0.533066132264529  179.0  -1.4899868691826832  -1.4899868691826832  \\
            0.533066132264529  180.0  -1.4903957097018716  -1.4903957097018716  \\
            0.533066132264529  181.0  -1.4905901489306594  -1.4905901489306594  \\
            0.533066132264529  182.0  -1.4910080352102657  -1.4910080352102657  \\
            0.533066132264529  183.0  -1.4911851286636684  -1.4911851286636684  \\
            0.533066132264529  184.0  -1.4915630830479747  -1.4915630830479747  \\
            0.533066132264529  185.0  -1.4917719288135705  -1.4917719288135705  \\
            0.533066132264529  186.0  -1.4921114780033902  -1.4921114780033902  \\
            0.533066132264529  187.0  -1.4923506706318161  -1.4923506706318161  \\
            0.533066132264529  188.0  -1.4926532740234446  -1.4926532740234446  \\
            0.533066132264529  189.0  -1.492921475849877  -1.492921475849877  \\
            0.533066132264529  190.0  -1.4931885290450215  -1.4931885290450215  \\
            0.533066132264529  191.0  -1.4934844663783742  -1.4934844663783742  \\
            0.533066132264529  192.0  -1.4937173044811822  -1.4937173044811822  \\
            0.533066132264529  193.0  -1.4940397640406495  -1.4940397640406495  \\
            0.533066132264529  194.0  -1.4942396647567748  -1.4942396647567748  \\
            0.533066132264529  195.0  -1.4945874903381149  -1.4945874903381149  \\
            0.533066132264529  196.0  -1.4947556768889356  -1.4947556768889356  \\
            0.533066132264529  197.0  -1.4951153928693224  -1.4951153928693224  \\
            0.533066132264529  198.0  -1.495265410108039  -1.495265410108039  \\
            0.533066132264529  199.0  -1.4955913862569001  -1.4955913862569001  \\
            0.533066132264529  200.0  -1.4957689355154717  -1.4957689355154717  \\
            0.533066132264529  201.0  -1.4960623717052002  -1.4960623717052002  \\
            0.533066132264529  202.0  -1.496266325774677  -1.496266325774677  \\
            0.533066132264529  203.0  -1.4965283727395762  -1.4965283727395762  \\
            0.533066132264529  204.0  -1.4967576548322745  -1.4967576548322745  \\
            0.533066132264529  205.0  -1.4969894165493651  -1.4969894165493651  \\
            0.533066132264529  206.0  -1.497242997666744  -1.497242997666744  \\
            0.533066132264529  207.0  -1.4974455336025132  -1.4974455336025132  \\
            0.533066132264529  208.0  -1.497722430061502  -1.497722430061502  \\
            0.533066132264529  209.0  -1.4978967572930437  -1.4978967572930437  \\
            0.533066132264529  210.0  -1.4981960284009572  -1.4981960284009572  \\
            0.533066132264529  211.0  -1.498343123619288  -1.498343123619288  \\
            0.533066132264529  212.0  -1.4986562107331327  -1.4986562107331327  \\
            0.533066132264529  213.0  -1.4987846708902095  -1.4987846708902095  \\
            0.533066132264529  214.0  -1.4990688818951663  -1.4990688818951663  \\
            0.533066132264529  215.0  -1.499221439456584  -1.499221439456584  \\
            0.533066132264529  216.0  -1.4994777342669796  -1.4994777342669796  \\
            0.533066132264529  217.0  -1.4996534714660985  -1.4996534714660985  \\
            0.533066132264529  218.0  -1.4998827732924447  -1.4998827732924447  \\
            0.533066132264529  219.0  -1.5000808106392522  -1.5000808106392522  \\
            0.533066132264529  220.0  -1.5002840076490238  -1.5002840076490238  \\
            0.5350701402805611  1.0  -0.007014028056112218  -0.007014028056112218  \\
            0.5350701402805611  2.0  -0.25731462925851717  -0.25731462925851717  \\
            0.5350701402805611  3.0  -0.3518751789292872  -0.3518751789292872  \\
            0.5350701402805611  4.0  -0.4845500524859238  -0.4845500524859238  \\
            0.5350701402805611  5.0  -0.5630308235518655  -0.5630308235518655  \\
            0.5350701402805611  6.0  -0.6511308330947607  -0.6511308330947607  \\
            0.5350701402805611  7.0  -0.7172304204368327  -0.7172304204368327  \\
            0.5350701402805611  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5350701402805611  9.0  -0.8322449093992164  -0.8322449093992164  \\
            0.5350701402805611  10.0  -0.8716400499967645  -0.8716400499967645  \\
            0.5350701402805611  11.0  -0.9206434847717413  -0.9206434847717413  \\
            0.5350701402805611  12.0  -0.9473628575832991  -0.9473628575832991  \\
            0.5350701402805611  13.0  -0.9904652442139192  -0.9904652442139192  \\
            0.5350701402805611  14.0  -1.0085347164918077  -1.0085347164918077  \\
            0.5350701402805611  15.0  -1.0446395887750761  -1.0446395887750761  \\
            0.5350701402805611  16.0  -1.0589125964346984  -1.0589125964346984  \\
            0.5350701402805611  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5350701402805611  18.0  -1.1010855614167487  -1.1010855614167487  \\
            0.5350701402805611  19.0  -1.1222481854354274  -1.1222481854354274  \\
            0.5350701402805611  20.0  -1.1368869868477782  -1.1368869868477782  \\
            0.5350701402805611  21.0  -1.1531827290945507  -1.1531827290945507  \\
            0.5350701402805611  22.0  -1.167647580556877  -1.167647580556877  \\
            0.5350701402805611  23.0  -1.180176592501242  -1.180176592501242  \\
            0.5350701402805611  24.0  -1.1943547167595252  -1.1943547167595252  \\
            0.5350701402805611  25.0  -1.2039274400203137  -1.2039274400203137  \\
            0.5350701402805611  26.0  -1.2177554890843507  -1.2177554890843507  \\
            0.5350701402805611  27.0  -1.2249797545193672  -1.2249797545193672  \\
            0.5350701402805611  28.0  -1.2384250889617527  -1.2384250889617527  \\
            0.5350701402805611  29.0  -1.243764067724891  -1.243764067724891  \\
            0.5350701402805611  30.0  -1.2552965167872416  -1.2552965167872416  \\
            0.5350701402805611  31.0  -1.2606249103758835  -1.2606249103758835  \\
            0.5350701402805611  32.0  -1.2700889428462228  -1.2700889428462228  \\
            0.5350701402805611  33.0  -1.2758410302321663  -1.2758410302321663  \\
            0.5350701402805611  34.0  -1.283581898833455  -1.283581898833455  \\
            0.5350701402805611  35.0  -1.2896402280433485  -1.2896402280433485  \\
            0.5350701402805611  36.0  -1.295935299858936  -1.295935299858936  \\
            0.5350701402805611  37.0  -1.3022103916202725  -1.3022103916202725  \\
            0.5350701402805611  38.0  -1.307284630907483  -1.307284630907483  \\
            0.5350701402805611  39.0  -1.3137078061803902  -1.3137078061803902  \\
            0.5350701402805611  40.0  -1.3177452625833268  -1.3177452625833268  \\
            0.5350701402805611  41.0  -1.3242634872079784  -1.3242634872079784  \\
            0.5350701402805611  42.0  -1.327415931228205  -1.327415931228205  \\
            0.5350701402805611  43.0  -1.3338634135743637  -1.3338634135743637  \\
            0.5350701402805611  44.0  -1.3363815512616386  -1.3363815512616386  \\
            0.5350701402805611  45.0  -1.3418550887196075  -1.3418550887196075  \\
            0.5350701402805611  46.0  -1.3447154955445697  -1.3447154955445697  \\
            0.5350701402805611  47.0  -1.3493400847312882  -1.3493400847312882  \\
            0.5350701402805611  48.0  -1.352481451961087  -1.352481451961087  \\
            0.5350701402805611  49.0  -1.356363168295669  -1.356363168295669  \\
            0.5350701402805611  50.0  -1.359734941771376  -1.359734941771376  \\
            0.5350701402805611  51.0  -1.3629642889596698  -1.3629642889596698  \\
            0.5350701402805611  52.0  -1.3665245671900446  -1.3665245671900446  \\
            0.5350701402805611  53.0  -1.3691791496717136  -1.3691791496717136  \\
            0.5350701402805611  54.0  -1.3728930413682816  -1.3728930413682816  \\
            0.5350701402805611  55.0  -1.3750397127725005  -1.3750397127725005  \\
            0.5350701402805611  56.0  -1.378878042775393  -1.378878042775393  \\
            0.5350701402805611  57.0  -1.380574645376836  -1.380574645376836  \\
            0.5350701402805611  58.0  -1.3842047631130916  -1.3842047631130916  \\
            0.5350701402805611  59.0  -1.3858097096209527  -1.3858097096209527  \\
            0.5350701402805611  60.0  -1.3889416666679244  -1.3889416666679244  \\
            0.5350701402805611  61.0  -1.390768103716984  -1.390768103716984  \\
            0.5350701402805611  62.0  -1.3934527896952786  -1.3934527896952786  \\
            0.5350701402805611  63.0  -1.3954707596489293  -1.3954707596489293  \\
            0.5350701402805611  64.0  -1.3977529605238102  -1.3977529605238102  \\
            0.5350701402805611  65.0  -1.3999366029494182  -1.3999366029494182  \\
            0.5350701402805611  66.0  -1.4018558605494804  -1.4018558605494804  \\
            0.5350701402805611  67.0  -1.4041827794763884  -1.4041827794763884  \\
            0.5350701402805611  68.0  -1.4057741120125526  -1.4057741120125526  \\
            0.5350701402805611  69.0  -1.4082248535548545  -1.4082248535548545  \\
            0.5350701402805611  70.0  -1.40951936243271  -1.40951936243271  \\
            0.5350701402805611  71.0  -1.4120769813105065  -1.4120769813105065  \\
            0.5350701402805611  72.0  -1.4131023644358056  -1.4131023644358056  \\
            0.5350701402805611  73.0  -1.4153969453874469  -1.4153969453874469  \\
            0.5350701402805611  74.0  -1.4165330503269529  -1.4165330503269529  \\
            0.5350701402805611  75.0  -1.4185303780984198  -1.4185303780984198  \\
            0.5350701402805611  76.0  -1.4198206011706447  -1.4198206011706447  \\
            0.5350701402805611  77.0  -1.421545946304963  -1.421545946304963  \\
            0.5350701402805611  78.0  -1.422973510397696  -1.422973510397696  \\
            0.5350701402805611  79.0  -1.4244496331866845  -1.4244496331866845  \\
            0.5350701402805611  80.0  -1.425999642120404  -1.425999642120404  \\
            0.5350701402805611  81.0  -1.427247085977991  -1.427247085977991  \\
            0.5350701402805611  82.0  -1.4289062844317033  -1.4289062844317033  \\
            0.5350701402805611  83.0  -1.4299436297540957  -1.4299436297540957  \\
            0.5350701402805611  84.0  -1.4317001980151243  -1.4317001980151243  \\
            0.5350701402805611  85.0  -1.432544282539367  -1.432544282539367  \\
            0.5350701402805611  86.0  -1.434318053175155  -1.434318053175155  \\
            0.5350701402805611  87.0  -1.435053771069608  -1.435053771069608  \\
            0.5350701402805611  88.0  -1.4366162663539126  -1.4366162663539126  \\
            0.5350701402805611  89.0  -1.4374765467312394  -1.4374765467312394  \\
            0.5350701402805611  90.0  -1.4388433742494995  -1.4388433742494995  \\
            0.5350701402805611  91.0  -1.439816801340751  -1.439816801340751  \\
            0.5350701402805611  92.0  -1.4410022226296948  -1.4410022226296948  \\
            0.5350701402805611  93.0  -1.4420784825327655  -1.4420784825327655  \\
            0.5350701402805611  94.0  -1.443095549916607  -1.443095549916607  \\
            0.5350701402805611  95.0  -1.4442653086011261  -1.4442653086011261  \\
            0.5350701402805611  96.0  -1.445125985958104  -1.445125985958104  \\
            0.5350701402805611  97.0  -1.446380782694034  -1.446380782694034  \\
            0.5350701402805611  98.0  -1.4470960522905976  -1.4470960522905976  \\
            0.5350701402805611  99.0  -1.448428206306026  -1.448428206306026  \\
            0.5350701402805611  100.0  -1.4490081635188898  -1.4490081635188898  \\
            0.5350701402805611  101.0  -1.4502759807588759  -1.4502759807588759  \\
            0.5350701402805611  102.0  -1.450864629520525  -1.450864629520525  \\
            0.5350701402805611  103.0  -1.4519851150301224  -1.4519851150301224  \\
            0.5350701402805611  104.0  -1.4526676582460265  -1.4526676582460265  \\
            0.5350701402805611  105.0  -1.4536503239268739  -1.4536503239268739  \\
            0.5350701402805611  106.0  -1.454419358936201  -1.454419358936201  \\
            0.5350701402805611  107.0  -1.4552730027073273  -1.4552730027073273  \\
            0.5350701402805611  108.0  -1.4561217456181714  -1.4561217456181714  \\
            0.5350701402805611  109.0  -1.4568545146320089  -1.4568545146320089  \\
            0.5350701402805611  110.0  -1.4577767407717046  -1.4577767407717046  \\
            0.5350701402805611  111.0  -1.4583961881531762  -1.4583961881531762  \\
            0.5350701402805611  112.0  -1.4593861790833018  -1.4593861790833018  \\
            0.5350701402805611  113.0  -1.459899314944602  -1.459899314944602  \\
            0.5350701402805611  114.0  -1.460951811224063  -1.460951811224063  \\
            0.5350701402805611  115.0  -1.4613651486108994  -1.4613651486108994  \\
            0.5350701402805611  116.0  -1.4623078901330162  -1.4623078901330162  \\
            0.5350701402805611  117.0  -1.4627949039434078  -1.4627949039434078  \\
            0.5350701402805611  118.0  -1.4636294546066038  -1.4636294546066038  \\
            0.5350701402805611  119.0  -1.4641897566152822  -1.4641897566152822  \\
            0.5350701402805611  120.0  -1.4649223230479549  -1.4649223230479549  \\
            0.5350701402805611  121.0  -1.465550843226393  -1.465550843226393  \\
            0.5350701402805611  122.0  -1.4661872195929955  -1.4661872195929955  \\
            0.5350701402805611  123.0  -1.4668792616256696  -1.4668792616256696  \\
            0.5350701402805611  124.0  -1.4674248619724148  -1.4674248619724148  \\
            0.5350701402805611  125.0  -1.4681760714512362  -1.4681760714512362  \\
            0.5350701402805611  126.0  -1.4686359591127327  -1.4686359591127327  \\
            0.5350701402805611  127.0  -1.469442294839254  -1.469442294839254  \\
            0.5350701402805611  128.0  -1.4698212092095289  -1.4698212092095289  \\
            0.5350701402805611  129.0  -1.4706307310925983  -1.4706307310925983  \\
            0.5350701402805611  130.0  -1.47098129819808  -1.47098129819808  \\
            0.5350701402805611  131.0  -1.471703666188485  -1.471703666188485  \\
            0.5350701402805611  132.0  -1.4721168985582425  -1.4721168985582425  \\
            0.5350701402805611  133.0  -1.4727566524472298  -1.4727566524472298  \\
            0.5350701402805611  134.0  -1.473228668399578  -1.473228668399578  \\
            0.5350701402805611  135.0  -1.4737900741109304  -1.4737900741109304  \\
            0.5350701402805611  136.0  -1.4743172507823077  -1.4743172507823077  \\
            0.5350701402805611  137.0  -1.4748043198859722  -1.4748043198859722  \\
            0.5350701402805611  138.0  -1.4753832732351526  -1.4753832732351526  \\
            0.5350701402805611  139.0  -1.475799780847999  -1.475799780847999  \\
            0.5350701402805611  140.0  -1.4764273474381742  -1.4764273474381742  \\
            0.5350701402805611  141.0  -1.4767768486636477  -1.4767768486636477  \\
            0.5350701402805611  142.0  -1.4774500690430938  -1.4774500690430938  \\
            0.5350701402805611  143.0  -1.4777359140853619  -1.4777359140853619  \\
            0.5350701402805611  144.0  -1.478370815549038  -1.478370815549038  \\
            0.5350701402805611  145.0  -1.4786773656820105  -1.4786773656820105  \\
            0.5350701402805611  146.0  -1.479243997644073  -1.479243997644073  \\
            0.5350701402805611  147.0  -1.4796015887730714  -1.4796015887730714  \\
            0.5350701402805611  148.0  -1.4801031820128459  -1.4801031820128459  \\
            0.5350701402805611  149.0  -1.480508964538894  -1.480508964538894  \\
            0.5350701402805611  150.0  -1.480948573296175  -1.480948573296175  \\
            0.5350701402805611  151.0  -1.4813998692826482  -1.4813998692826482  \\
            0.5350701402805611  152.0  -1.4817803826530778  -1.4817803826530778  \\
            0.5350701402805611  153.0  -1.4822746738235224  -1.4822746738235224  \\
            0.5350701402805611  154.0  -1.4825988262999106  -1.4825988262999106  \\
            0.5350701402805611  155.0  -1.4831337430031226  -1.4831337430031226  \\
            0.5350701402805611  156.0  -1.4834041242356202  -1.4834041242356202  \\
            0.5350701402805611  157.0  -1.4839691915843196  -1.4839691915843196  \\
            0.5350701402805611  158.0  -1.484196499130881  -1.484196499130881  \\
            0.5350701402805611  159.0  -1.4847042125209673  -1.4847042125209673  \\
            0.5350701402805611  160.0  -1.4849761753606028  -1.4849761753606028  \\
            0.5350701402805611  161.0  -1.485429039776814  -1.485429039776814  \\
            0.5350701402805611  162.0  -1.4857433781634592  -1.4857433781634592  \\
            0.5350701402805611  163.0  -1.4861437722672144  -1.4861437722672144  \\
            0.5350701402805611  164.0  -1.4864983329124435  -1.4864983329124435  \\
            0.5350701402805611  165.0  -1.4868485165718721  -1.4868485165718721  \\
            0.5350701402805611  166.0  -1.4872412644839428  -1.4872412644839428  \\
            0.5350701402805611  167.0  -1.4875433857822427  -1.4875433857822427  \\
            0.5350701402805611  168.0  -1.487972396712908  -1.487972396712908  \\
            0.5350701402805611  169.0  -1.4882284984766085  -1.4882284984766085  \\
            0.5350701402805611  170.0  -1.4886919519245785  -1.4886919519245785  \\
            0.5350701402805611  171.0  -1.4889039778086794  -1.4889039778086794  \\
            0.5350701402805611  172.0  -1.4893633178999608  -1.4893633178999608  \\
            0.5350701402805611  173.0  -1.4895699506978306  -1.4895699506978306  \\
            0.5350701402805611  174.0  -1.4899824147276786  -1.4899824147276786  \\
            0.5350701402805611  175.0  -1.4902265471093172  -1.4902265471093172  \\
            0.5350701402805611  176.0  -1.4905940234845023  -1.4905940234845023  \\
            0.5350701402805611  177.0  -1.490873899415357  -1.490873899415357  \\
            0.5350701402805611  178.0  -1.491198188925758  -1.491198188925758  \\
            0.5350701402805611  179.0  -1.4915121418285573  -1.4915121418285573  \\
            0.5350701402805611  180.0  -1.4917949624519002  -1.4917949624519002  \\
            0.5350701402805611  181.0  -1.4921414098990289  -1.4921414098990289  \\
            0.5350701402805611  182.0  -1.4923844013001224  -1.4923844013001224  \\
            0.5350701402805611  183.0  -1.4927618400696838  -1.4927618400696838  \\
            0.5350701402805611  184.0  -1.4929665678151731  -1.4929665678151731  \\
            0.5350701402805611  185.0  -1.4933735692827745  -1.4933735692827745  \\
            0.5350701402805611  186.0  -1.493541528791893  -1.493541528791893  \\
            0.5350701402805611  187.0  -1.4939199963026897  -1.4939199963026897  \\
            0.5350701402805611  188.0  -1.4941093548835263  -1.4941093548835263  \\
            0.5350701402805611  189.0  -1.4944488251807264  -1.4944488251807264  \\
            0.5350701402805611  190.0  -1.4946701200673207  -1.4946701200673207  \\
            0.5350701402805611  191.0  -1.4949720511972555  -1.4949720511972555  \\
            0.5350701402805611  192.0  -1.4952239011636321  -1.4952239011636321  \\
            0.5350701402805611  193.0  -1.4954896885285525  -1.4954896885285525  \\
            0.5350701402805611  194.0  -1.4957707774023699  -1.4957707774023699  \\
            0.5350701402805611  195.0  -1.4960017569418438  -1.4960017569418438  \\
            0.5350701402805611  196.0  -1.4963108300325942  -1.4963108300325942  \\
            0.5350701402805611  197.0  -1.4965082812167632  -1.4965082812167632  \\
            0.5350701402805611  198.0  -1.4968441419710343  -1.4968441419710343  \\
            0.5350701402805611  199.0  -1.4970092906188583  -1.4970092906188583  \\
            0.5350701402805611  200.0  -1.497358783520766  -1.497358783520766  \\
            0.5350701402805611  201.0  -1.4975048184194106  -1.4975048184194106  \\
            0.5350701402805611  202.0  -1.4978201839807983  -1.4978201839807983  \\
            0.5350701402805611  203.0  -1.4979949014585126  -1.4979949014585126  \\
            0.5350701402805611  204.0  -1.498277336694443  -1.498277336694443  \\
            0.5350701402805611  205.0  -1.4984795797463817  -1.4984795797463817  \\
            0.5350701402805611  206.0  -1.498730233414721  -1.498730233414721  \\
            0.5350701402805611  207.0  -1.4989588961004958  -1.4989588961004958  \\
            0.5350701402805611  208.0  -1.499178871002355  -1.499178871002355  \\
            0.5350701402805611  209.0  -1.4994328958145833  -1.4994328958145833  \\
            0.5350701402805611  210.0  -1.499623250967414  -1.499623250967414  \\
            0.5350701402805611  211.0  -1.4999016263571396  -1.4999016263571396  \\
            0.5350701402805611  212.0  -1.500063379048294  -1.500063379048294  \\
            0.5350701402805611  213.0  -1.5003651370968745  -1.5003651370968745  \\
            0.5350701402805611  214.0  -1.5004992648247915  -1.5004992648247915  \\
            0.5350701402805611  215.0  -1.5007936736643366  -1.5007936736643366  \\
            0.5350701402805611  216.0  -1.5009309213629662  -1.5009309213629662  \\
            0.5350701402805611  217.0  -1.5011962097290925  -1.5011962097290925  \\
            0.5350701402805611  218.0  -1.5013583648884796  -1.5013583648884796  \\
            0.5350701402805611  219.0  -1.5015954897427655  -1.5015954897427655  \\
            0.5350701402805611  220.0  -1.5017816144865863  -1.5017816144865863  \\
            0.5370741482965932  1.0  -0.007414829659318625  -0.007414829659318625  \\
            0.5370741482965932  2.0  -0.25678022712090864  -0.25678022712090864  \\
            0.5370741482965932  3.0  -0.35239049527626687  -0.35239049527626687  \\
            0.5370741482965932  4.0  -0.4839393071857998  -0.4839393071857998  \\
            0.5370741482965932  5.0  -0.5640248751471195  -0.5640248751471195  \\
            0.5370741482965932  6.0  -0.6507872888634408  -0.6507872888634408  \\
            0.5370741482965932  7.0  -0.7186190562944065  -0.7186190562944065  \\
            0.5370741482965932  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5370741482965932  9.0  -0.8339476155107401  -0.8339476155107401  \\
            0.5370741482965932  10.0  -0.8719737176651015  -0.8719737176651015  \\
            0.5370741482965932  11.0  -0.9225975761045901  -0.9225975761045901  \\
            0.5370741482965932  12.0  -0.9479970930872741  -0.9479970930872741  \\
            0.5370741482965932  13.0  -0.9926234822586361  -0.9926234822586361  \\
            0.5370741482965932  14.0  -1.00943324557612  -1.00943324557612  \\
            0.5370741482965932  15.0  -1.044348759438384  -1.044348759438384  \\
            0.5370741482965932  16.0  -1.060042065555258  -1.060042065555258  \\
            0.5370741482965932  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5370741482965932  18.0  -1.1024170007821508  -1.1024170007821508  \\
            0.5370741482965932  19.0  -1.122506899739624  -1.122506899739624  \\
            0.5370741482965932  20.0  -1.1383957450002586  -1.1383957450002586  \\
            0.5370741482965932  21.0  -1.153671770418305  -1.153671770418305  \\
            0.5370741482965932  22.0  -1.169312806214435  -1.169312806214435  \\
            0.5370741482965932  23.0  -1.1808712581858876  -1.1808712581858876  \\
            0.5370741482965932  24.0  -1.196158764415276  -1.196158764415276  \\
            0.5370741482965932  25.0  -1.2048063538976383  -1.2048063538976383  \\
            0.5370741482965932  26.0  -1.2196833733147707  -1.2196833733147707  \\
            0.5370741482965932  27.0  -1.226024430873506  -1.226024430873506  \\
            0.5370741482965932  28.0  -1.2392188158296527  -1.2392188158296527  \\
            0.5370741482965932  29.0  -1.244958489804632  -1.244958489804632  \\
            0.5370741482965932  30.0  -1.2556854263987711  -1.2556854263987711  \\
            0.5370741482965932  31.0  -1.2619551555364366  -1.2619551555364366  \\
            0.5370741482965932  32.0  -1.2706463431914337  -1.2706463431914337  \\
            0.5370741482965932  33.0  -1.2772949487437297  -1.2772949487437297  \\
            0.5370741482965932  34.0  -1.284293276656952  -1.284293276656952  \\
            0.5370741482965932  35.0  -1.291207172707013  -1.291207172707013  \\
            0.5370741482965932  36.0  -1.2967878639432269  -1.2967878639432269  \\
            0.5370741482965932  37.0  -1.3038809919631853  -1.3038809919631853  \\
            0.5370741482965932  38.0  -1.3082670657136632  -1.3082670657136632  \\
            0.5370741482965932  39.0  -1.3154737803944374  -1.3154737803944374  \\
            0.5370741482965932  40.0  -1.3188475203827565  -1.3188475203827565  \\
            0.5370741482965932  41.0  -1.3257783394568567  -1.3257783394568567  \\
            0.5370741482965932  42.0  -1.3286290569925576  -1.3286290569925576  \\
            0.5370741482965932  43.0  -1.3344589439580548  -1.3344589439580548  \\
            0.5370741482965932  44.0  -1.3376975350639642  -1.3376975350639642  \\
            0.5370741482965932  45.0  -1.3425733359902625  -1.3425733359902625  \\
            0.5370741482965932  46.0  -1.3461271479128465  -1.3461271479128465  \\
            0.5370741482965932  47.0  -1.3501726662608942  -1.3501726662608942  \\
            0.5370741482965932  48.0  -1.3539822983301573  -1.3539822983301573  \\
            0.5370741482965932  49.0  -1.3573025159000671  -1.3573025159000671  \\
            0.5370741482965932  50.0  -1.361319132822181  -1.361319132822181  \\
            0.5370741482965932  51.0  -1.3640035491663218  -1.3640035491663218  \\
            0.5370741482965932  52.0  -1.3681868024213035  -1.3681868024213035  \\
            0.5370741482965932  53.0  -1.3703120983365675  -1.3703120983365675  \\
            0.5370741482965932  54.0  -1.3746078434475146  -1.3746078434475146  \\
            0.5370741482965932  55.0  -1.3762606817410468  -1.3762606817410468  \\
            0.5370741482965932  56.0  -1.3799477347344955  -1.3799477347344955  \\
            0.5370741482965932  57.0  -1.3818784592784126  -1.3818784592784126  \\
            0.5370741482965932  58.0  -1.385022505820645  -1.385022505820645  \\
            0.5370741482965932  59.0  -1.387191631212199  -1.387191631212199  \\
            0.5370741482965932  60.0  -1.3898500332235035  -1.3898500332235035  \\
            0.5370741482965932  61.0  -1.3922237864598366  -1.3922237864598366  \\
            0.5370741482965932  62.0  -1.3944468190460217  -1.3944468190460217  \\
            0.5370741482965932  63.0  -1.3969962064301862  -1.3969962064301862  \\
            0.5370741482965932  64.0  -1.3988280840369605  -1.3988280840369605  \\
            0.5370741482965932  65.0  -1.4015281300309437  -1.4015281300309437  \\
            0.5370741482965932  66.0  -1.4030078621735032  -1.4030078621735032  \\
            0.5370741482965932  67.0  -1.4058369849147856  -1.4058369849147856  \\
            0.5370741482965932  68.0  -1.40699909329833  -1.40699909329833  \\
            0.5370741482965932  69.0  -1.4095572722579204  -1.4095572722579204  \\
            0.5370741482965932  70.0  -1.410813711732352  -1.410813711732352  \\
            0.5370741482965932  71.0  -1.4130244915352033  -1.4130244915352033  \\
            0.5370741482965932  72.0  -1.4144627297034513  -1.4144627297034513  \\
            0.5370741482965932  73.0  -1.4163570769034257  -1.4163570769034257  \\
            0.5370741482965932  74.0  -1.4179563150346826  -1.4179563150346826  \\
            0.5370741482965932  75.0  -1.4195619747162587  -1.4195619747162587  \\
            0.5370741482965932  76.0  -1.4213038629263495  -1.4213038629263495  \\
            0.5370741482965932  77.0  -1.422645752514566  -1.422645752514566  \\
            0.5370741482965932  78.0  -1.4245140619134053  -1.4245140619134053  \\
            0.5370741482965932  79.0  -1.4256146095697977  -1.4256146095697977  \\
            0.5370741482965932  80.0  -1.4275949542309578  -1.4275949542309578  \\
            0.5370741482965932  81.0  -1.4284743906331105  -1.4284743906331105  \\
            0.5370741482965932  82.0  -1.4303636268725561  -1.4303636268725561  \\
            0.5370741482965932  83.0  -1.4312306016591776  -1.4312306016591776  \\
            0.5370741482965932  84.0  -1.4328796209592334  -1.4328796209592334  \\
            0.5370741482965932  85.0  -1.4338884266169547  -1.4338884266169547  \\
            0.5370741482965932  86.0  -1.4353157569252806  -1.4353157569252806  \\
            0.5370741482965932  87.0  -1.4364527447513484  -1.4364527447513484  \\
            0.5370741482965932  88.0  -1.437675249574186  -1.437675249574186  \\
            0.5370741482965932  89.0  -1.4389281478461196  -1.4389281478461196  \\
            0.5370741482965932  90.0  -1.4399612022598154  -1.4399612022598154  \\
            0.5370741482965932  91.0  -1.441318957174813  -1.441318957174813  \\
            0.5370741482965932  92.0  -1.4421766023588234  -1.4421766023588234  \\
            0.5370741482965932  93.0  -1.4436292399277684  -1.4436292399277684  \\
            0.5370741482965932  94.0  -1.4443243191843935  -1.4443243191843935  \\
            0.5370741482965932  95.0  -1.4457835497281883  -1.4457835497281883  \\
            0.5370741482965932  96.0  -1.4464071037471118  -1.4464071037471118  \\
            0.5370741482965932  97.0  -1.4476908084248383  -1.4476908084248383  \\
            0.5370741482965932  98.0  -1.4484275899003296  -1.4484275899003296  \\
            0.5370741482965932  99.0  -1.4495477031042172  -1.4495477031042172  \\
            0.5370741482965932  100.0  -1.4503882965087425  -1.4503882965087425  \\
            0.5370741482965932  101.0  -1.4513558092728418  -1.4513558092728418  \\
            0.5370741482965932  102.0  -1.4522916303590585  -1.4522916303590585  \\
            0.5370741482965932  103.0  -1.4531166782457554  -1.4531166782457554  \\
            0.5370741482965932  104.0  -1.4541398895939146  -1.4541398895939146  \\
            0.5370741482965932  105.0  -1.4548318311143227  -1.4548318311143227  \\
            0.5370741482965932  106.0  -1.455935267498719  -1.455935267498719  \\
            0.5370741482965932  107.0  -1.4565027542229685  -1.4565027542229685  \\
            0.5370741482965932  108.0  -1.4576685658519077  -1.4576685658519077  \\
            0.5370741482965932  109.0  -1.4581308958660983  -1.4581308958660983  \\
            0.5370741482965932  110.0  -1.459163069785342  -1.459163069785342  \\
            0.5370741482965932  111.0  -1.459717663969966  -1.459717663969966  \\
            0.5370741482965932  112.0  -1.4606243255709872  -1.4606243255709872  \\
            0.5370741482965932  113.0  -1.461264424567942  -1.461264424567942  \\
            0.5370741482965932  114.0  -1.462053125835757  -1.462053125835757  \\
            0.5370741482965932  115.0  -1.4627725009131907  -1.4627725009131907  \\
            0.5370741482965932  116.0  -1.4634502681623727  -1.4634502681623727  \\
            0.5370741482965932  117.0  -1.4642431731005852  -1.4642431731005852  \\
            0.5370741482965932  118.0  -1.4648165501106116  -1.4648165501106116  \\
            0.5370741482965932  119.0  -1.4656776780943077  -1.4656776780943077  \\
            0.5370741482965932  120.0  -1.4661527651470239  -1.4661527651470239  \\
            0.5370741482965932  121.0  -1.4670772100753067  -1.4670772100753067  \\
            0.5370741482965932  122.0  -1.4674596993369926  -1.4674596993369926  \\
            0.5370741482965932  123.0  -1.4683109047660796  -1.4683109047660796  \\
            0.5370741482965932  124.0  -1.4687381286758057  -1.4687381286758057  \\
            0.5370741482965932  125.0  -1.4694900816972092  -1.4694900816972092  \\
            0.5370741482965932  126.0  -1.469988816956099  -1.469988816956099  \\
            0.5370741482965932  127.0  -1.4706469253286167  -1.4706469253286167  \\
            0.5370741482965932  128.0  -1.4712125140846415  -1.4712125140846415  \\
            0.5370741482965932  129.0  -1.4717818451356262  -1.4717818451356262  \\
            0.5370741482965932  130.0  -1.4724099547758822  -1.4724099547758822  \\
            0.5370741482965932  131.0  -1.4728952606840409  -1.4728952606840409  \\
            0.5370741482965932  132.0  -1.4735818575612494  -1.4735818575612494  \\
            0.5370741482965932  133.0  -1.4739875984631725  -1.4739875984631725  \\
            0.5370741482965932  134.0  -1.47472892406177  -1.47472892406177  \\
            0.5370741482965932  135.0  -1.4750592891954837  -1.4750592891954837  \\
            0.5370741482965932  136.0  -1.4757756732830791  -1.4757756732830791  \\
            0.5370741482965932  137.0  -1.4761107655562142  -1.4761107655562142  \\
            0.5370741482965932  138.0  -1.4767467463204855  -1.4767467463204855  \\
            0.5370741482965932  139.0  -1.4771424602453265  -1.4771424602453265  \\
            0.5370741482965932  140.0  -1.4777020405898793  -1.4777020405898793  \\
            0.5370741482965932  141.0  -1.4781548043631183  -1.4781548043631183  \\
            0.5370741482965932  142.0  -1.4786417571890362  -1.4786417571890362  \\
            0.5370741482965932  143.0  -1.479148226046967  -1.479148226046967  \\
            0.5370741482965932  144.0  -1.479566109852766  -1.479566109852766  \\
            0.5370741482965932  145.0  -1.4801231493330145  -1.4801231493330145  \\
            0.5370741482965932  146.0  -1.4804753225872929  -1.4804753225872929  \\
            0.5370741482965932  147.0  -1.4810799932114533  -1.4810799932114533  \\
            0.5370741482965932  148.0  -1.4813696276081443  -1.4813696276081443  \\
            0.5370741482965932  149.0  -1.4819826826428453  -1.4819826826428453  \\
            0.5370741482965932  150.0  -1.4822492635436995  -1.4822492635436995  \\
            0.5370741482965932  151.0  -1.4827958896648026  -1.4827958896648026  \\
            0.5370741482965932  152.0  -1.4831144738716926  -1.4831144738716926  \\
            0.5370741482965932  153.0  -1.4835977158050024  -1.4835977158050024  \\
            0.5370741482965932  154.0  -1.483965505559351  -1.483965505559351  \\
            0.5370741482965932  155.0  -1.4843882471257752  -1.4843882471257752  \\
            0.5370741482965932  156.0  -1.4848026078824952  -1.4848026078824952  \\
            0.5370741482965932  157.0  -1.4851675820403256  -1.4851675820403256  \\
            0.5370741482965932  158.0  -1.485626031401701  -1.485626031401701  \\
            0.5370741482965932  159.0  -1.4859358295611376  -1.4859358295611376  \\
            0.5370741482965932  160.0  -1.4864360270758958  -1.4864360270758958  \\
            0.5370741482965932  161.0  -1.4866931077462158  -1.4866931077462158  \\
            0.5370741482965932  162.0  -1.4872250878549123  -1.4872250878549123  \\
            0.5370741482965932  163.0  -1.487439542320873  -1.487439542320873  \\
            0.5370741482965932  164.0  -1.487915733794062  -1.487915733794062  \\
            0.5370741482965932  165.0  -1.4881752654550293  -1.4881752654550293  \\
            0.5370741482965932  166.0  -1.488598037411412  -1.488598037411412  \\
            0.5370741482965932  167.0  -1.488900414679227  -1.488900414679227  \\
            0.5370741482965932  168.0  -1.4892720203389933  -1.4892720203389933  \\
            0.5370741482965932  169.0  -1.489615131923485  -1.489615131923485  \\
            0.5370741482965932  170.0  -1.4899377153070434  -1.4899377153070434  \\
            0.5370741482965932  171.0  -1.4903195626656673  -1.4903195626656673  \\
            0.5370741482965932  172.0  -1.490595164842333  -1.490595164842333  \\
            0.5370741482965932  173.0  -1.4910138551776395  -1.4910138551776395  \\
            0.5370741482965932  174.0  -1.4912444200988066  -1.4912444200988066  \\
            0.5370741482965932  175.0  -1.491698159857461  -1.491698159857461  \\
            0.5370741482965932  176.0  -1.4918855398065696  -1.4918855398065696  \\
            0.5370741482965932  177.0  -1.4923051313913358  -1.4923051313913358  \\
            0.5370741482965932  178.0  -1.4925185893266772  -1.4925185893266772  \\
            0.5370741482965932  179.0  -1.4928925561784507  -1.4928925561784507  \\
            0.5370741482965932  180.0  -1.4931436398013247  -1.4931436398013247  \\
            0.5370741482965932  181.0  -1.4934737755986158  -1.4934737755986158  \\
            0.5370741482965932  182.0  -1.4937607673899793  -1.4937607673899793  \\
            0.5370741482965932  183.0  -1.4940487848411497  -1.4940487848411497  \\
            0.5370741482965932  184.0  -1.4943700525823713  -1.4943700525823713  \\
            0.5370741482965932  185.0  -1.4946175877428969  -1.4946175877428969  \\
            0.5370741482965932  186.0  -1.4949715795803957  -1.4949715795803957  \\
            0.5370741482965932  187.0  -1.4951801959029312  -1.4951801959029312  \\
            0.5370741482965932  188.0  -1.495565435743608  -1.495565435743608  \\
            0.5370741482965932  189.0  -1.4957366278787636  -1.4957366278787636  \\
            0.5370741482965932  190.0  -1.4961099820679404  -1.4961099820679404  \\
            0.5370741482965932  191.0  -1.4962869084561825  -1.4962869084561825  \\
            0.5370741482965932  192.0  -1.4966208483342418  -1.4966208483342418  \\
            0.5370741482965932  193.0  -1.496831067985715  -1.496831067985715  \\
            0.5370741482965932  194.0  -1.4971270445118967  -1.4971270445118967  \\
            0.5370741482965932  195.0  -1.4973691417797  -1.4973691417797  \\
            0.5370741482965932  196.0  -1.4976285446159334  -1.4976285446159334  \\
            0.5370741482965932  197.0  -1.4979011695642042  -1.4979011695642042  \\
            0.5370741482965932  198.0  -1.498125330134786  -1.498125330134786  \\
            0.5370741482965932  199.0  -1.4984271949808168  -1.4984271949808168  \\
            0.5370741482965932  200.0  -1.4986173893543953  -1.4986173893543953  \\
            0.5370741482965932  201.0  -1.498947265133621  -1.498947265133621  \\
            0.5370741482965932  202.0  -1.4991047167395448  -1.4991047167395448  \\
            0.5370741482965932  203.0  -1.499439757339238  -1.499439757339238  \\
            0.5370741482965932  204.0  -1.499587312367002  -1.499587312367002  \\
            0.5370741482965932  205.0  -1.4998879656947826  -1.4998879656947826  \\
            0.5370741482965932  206.0  -1.5000651814063555  -1.5000651814063555  \\
            0.5370741482965932  207.0  -1.5003326376681232  -1.5003326376681232  \\
            0.5370741482965932  208.0  -1.5005383336440556  -1.5005383336440556  \\
            0.5370741482965932  209.0  -1.5007737357954392  -1.5007737357954392  \\
            0.5370741482965932  210.0  -1.5010067830471423  -1.5010067830471423  \\
            0.5370741482965932  211.0  -1.5012112290104305  -1.5012112290104305  \\
            0.5370741482965932  212.0  -1.5014705473634555  -1.5014705473634555  \\
            0.5370741482965932  213.0  -1.5016450921233897  -1.5016450921233897  \\
            0.5370741482965932  214.0  -1.5019296477544164  -1.5019296477544164  \\
            0.5370741482965932  215.0  -1.5020753053407954  -1.5020753053407954  \\
            0.5370741482965932  216.0  -1.502378201194335  -1.502378201194335  \\
            0.5370741482965932  217.0  -1.502501853822456  -1.502501853822456  \\
            0.5370741482965932  218.0  -1.5027744880158687  -1.5027744880158687  \\
            0.5370741482965932  219.0  -1.502924727273037  -1.502924727273037  \\
            0.5370741482965932  220.0  -1.5031680881317517  -1.5031680881317517  \\
            0.5390781563126252  1.0  -0.007815631262525047  -0.007815631262525047  \\
            0.5390781563126252  2.0  -0.25624582498330006  -0.25624582498330006  \\
            0.5390781563126252  3.0  -0.3529058116232465  -0.3529058116232465  \\
            0.5390781563126252  4.0  -0.48332856188567574  -0.48332856188567574  \\
            0.5390781563126252  5.0  -0.5650189267423735  -0.5650189267423735  \\
            0.5390781563126252  6.0  -0.6504437446321211  -0.6504437446321211  \\
            0.5390781563126252  7.0  -0.7200076921519802  -0.7200076921519802  \\
            0.5390781563126252  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5390781563126252  9.0  -0.8356503216222637  -0.8356503216222637  \\
            0.5390781563126252  10.0  -0.8723073853334384  -0.8723073853334384  \\
            0.5390781563126252  11.0  -0.924551667437439  -0.924551667437439  \\
            0.5390781563126252  12.0  -0.9486313285912491  -0.9486313285912491  \\
            0.5390781563126252  13.0  -0.9939279118461023  -0.9939279118461023  \\
            0.5390781563126252  14.0  -1.0103317746604326  -1.0103317746604326  \\
            0.5390781563126252  15.0  -1.044057930101692  -1.044057930101692  \\
            0.5390781563126252  16.0  -1.0611715346758177  -1.0611715346758177  \\
            0.5390781563126252  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5390781563126252  18.0  -1.1037484401475528  -1.1037484401475528  \\
            0.5390781563126252  19.0  -1.1227656140438207  -1.1227656140438207  \\
            0.5390781563126252  20.0  -1.139904503152739  -1.139904503152739  \\
            0.5390781563126252  21.0  -1.1541608117420594  -1.1541608117420594  \\
            0.5390781563126252  22.0  -1.1709780318719931  -1.1709780318719931  \\
            0.5390781563126252  23.0  -1.1815659238705334  -1.1815659238705334  \\
            0.5390781563126252  24.0  -1.1979628120710273  -1.1979628120710273  \\
            0.5390781563126252  25.0  -1.205685267774963  -1.205685267774963  \\
            0.5390781563126252  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5390781563126252  27.0  -1.2270691072276447  -1.2270691072276447  \\
            0.5390781563126252  28.0  -1.2394227089700312  -1.2394227089700312  \\
            0.5390781563126252  29.0  -1.246152911884373  -1.246152911884373  \\
            0.5390781563126252  30.0  -1.2560743360103006  -1.2560743360103006  \\
            0.5390781563126252  31.0  -1.2632854006969894  -1.2632854006969894  \\
            0.5390781563126252  32.0  -1.2712037435366446  -1.2712037435366446  \\
            0.5390781563126252  33.0  -1.2787488672552931  -1.2787488672552931  \\
            0.5390781563126252  34.0  -1.2850046544804488  -1.2850046544804488  \\
            0.5390781563126252  35.0  -1.2927741173706773  -1.2927741173706773  \\
            0.5390781563126252  36.0  -1.2976404280275173  -1.2976404280275173  \\
            0.5390781563126252  37.0  -1.3055515923060979  -1.3055515923060979  \\
            0.5390781563126252  38.0  -1.3092495005198432  -1.3092495005198432  \\
            0.5390781563126252  39.0  -1.3167951736874657  -1.3167951736874657  \\
            0.5390781563126252  40.0  -1.319949778182186  -1.319949778182186  \\
            0.5390781563126252  41.0  -1.3262418390255437  -1.3262418390255437  \\
            0.5390781563126252  42.0  -1.3298421827569102  -1.3298421827569102  \\
            0.5390781563126252  43.0  -1.3350544743417458  -1.3350544743417458  \\
            0.5390781563126252  44.0  -1.3390135188662897  -1.3390135188662897  \\
            0.5390781563126252  45.0  -1.3432915832609176  -1.3432915832609176  \\
            0.5390781563126252  46.0  -1.3475388002811233  -1.3475388002811233  \\
            0.5390781563126252  47.0  -1.3510052477905  -1.3510052477905  \\
            0.5390781563126252  48.0  -1.3554831446992273  -1.3554831446992273  \\
            0.5390781563126252  49.0  -1.3582418635044653  -1.3582418635044653  \\
            0.5390781563126252  50.0  -1.362903323872986  -1.362903323872986  \\
            0.5390781563126252  51.0  -1.3650428093729738  -1.3650428093729738  \\
            0.5390781563126252  52.0  -1.3694949520411708  -1.3694949520411708  \\
            0.5390781563126252  53.0  -1.3714450470014214  -1.3714450470014214  \\
            0.5390781563126252  54.0  -1.3752276514279613  -1.3752276514279613  \\
            0.5390781563126252  55.0  -1.377481650709593  -1.377481650709593  \\
            0.5390781563126252  56.0  -1.3806694546105163  -1.3806694546105163  \\
            0.5390781563126252  57.0  -1.3831822731799888  -1.3831822731799888  \\
            0.5390781563126252  58.0  -1.3858402485281984  -1.3858402485281984  \\
            0.5390781563126252  59.0  -1.3885735528034453  -1.3885735528034453  \\
            0.5390781563126252  60.0  -1.3907583997790824  -1.3907583997790824  \\
            0.5390781563126252  61.0  -1.3936794692026895  -1.3936794692026895  \\
            0.5390781563126252  62.0  -1.3954408483967646  -1.3954408483967646  \\
            0.5390781563126252  63.0  -1.398521653211443  -1.398521653211443  \\
            0.5390781563126252  64.0  -1.3999032075501106  -1.3999032075501106  \\
            0.5390781563126252  65.0  -1.4028258367281885  -1.4028258367281885  \\
            0.5390781563126252  66.0  -1.4041598637975259  -1.4041598637975259  \\
            0.5390781563126252  67.0  -1.4066718031444232  -1.4066718031444232  \\
            0.5390781563126252  68.0  -1.4082240745841075  -1.4082240745841075  \\
            0.5390781563126252  69.0  -1.4103637362097765  -1.4103637362097765  \\
            0.5390781563126252  70.0  -1.412108061031994  -1.412108061031994  \\
            0.5390781563126252  71.0  -1.4139096655609076  -1.4139096655609076  \\
            0.5390781563126252  72.0  -1.4158230949710973  -1.4158230949710973  \\
            0.5390781563126252  73.0  -1.417317208419405  -1.417317208419405  \\
            0.5390781563126252  74.0  -1.4193795797424125  -1.4193795797424125  \\
            0.5390781563126252  75.0  -1.4205935713340976  -1.4205935713340976  \\
            0.5390781563126252  76.0  -1.422787124682054  -1.422787124682054  \\
            0.5390781563126252  77.0  -1.4237455587241687  -1.4237455587241687  \\
            0.5390781563126252  78.0  -1.425803663860945  -1.425803663860945  \\
            0.5390781563126252  79.0  -1.4267795859529109  -1.4267795859529109  \\
            0.5390781563126252  80.0  -1.428562112197978  -1.428562112197978  \\
            0.5390781563126252  81.0  -1.4297016952882302  -1.4297016952882302  \\
            0.5390781563126252  82.0  -1.4312308408068777  -1.4312308408068777  \\
            0.5390781563126252  83.0  -1.4325175735642597  -1.4325175735642597  \\
            0.5390781563126252  84.0  -1.4338134571206358  -1.4338134571206358  \\
            0.5390781563126252  85.0  -1.4352325706945421  -1.4352325706945421  \\
            0.5390781563126252  86.0  -1.4363134606754058  -1.4363134606754058  \\
            0.5390781563126252  87.0  -1.4378517184330888  -1.4378517184330888  \\
            0.5390781563126252  88.0  -1.4387342327944594  -1.4387342327944594  \\
            0.5390781563126252  89.0  -1.4403797489609997  -1.4403797489609997  \\
            0.5390781563126252  90.0  -1.4410790302701315  -1.4410790302701315  \\
            0.5390781563126252  91.0  -1.4426021753164588  -1.4426021753164588  \\
            0.5390781563126252  92.0  -1.443350982087952  -1.443350982087952  \\
            0.5390781563126252  93.0  -1.4446772517802011  -1.4446772517802011  \\
            0.5390781563126252  94.0  -1.4455530884521803  -1.4455530884521803  \\
            0.5390781563126252  95.0  -1.4466964162286362  -1.4466964162286362  \\
            0.5390781563126252  96.0  -1.4476882215361195  -1.4476882215361195  \\
            0.5390781563126252  97.0  -1.448661397406355  -1.448661397406355  \\
            0.5390781563126252  98.0  -1.4497591275100616  -1.4497591275100616  \\
            0.5390781563126252  99.0  -1.4505739085025602  -1.4505739085025602  \\
            0.5390781563126252  100.0  -1.451768429498595  -1.451768429498595  \\
            0.5390781563126252  101.0  -1.4524356377868077  -1.4524356377868077  \\
            0.5390781563126252  102.0  -1.4537186311975923  -1.4537186311975923  \\
            0.5390781563126252  103.0  -1.4542482414613884  -1.4542482414613884  \\
            0.5390781563126252  104.0  -1.4554179805442784  -1.4554179805442784  \\
            0.5390781563126252  105.0  -1.4560133383017715  -1.4560133383017715  \\
            0.5390781563126252  106.0  -1.4570357963136162  -1.4570357963136162  \\
            0.5390781563126252  107.0  -1.4577325057386097  -1.4577325057386097  \\
            0.5390781563126252  108.0  -1.4586169811777012  -1.4586169811777012  \\
            0.5390781563126252  109.0  -1.459407277100188  -1.459407277100188  \\
            0.5390781563126252  110.0  -1.4601623895199423  -1.4601623895199423  \\
            0.5390781563126252  111.0  -1.461039139786756  -1.461039139786756  \\
            0.5390781563126252  112.0  -1.4616728881919392  -1.4616728881919392  \\
            0.5390781563126252  113.0  -1.4626295341912823  -1.4626295341912823  \\
            0.5390781563126252  114.0  -1.463149349624901  -1.463149349624901  \\
            0.5390781563126252  115.0  -1.464179853215482  -1.464179853215482  \\
            0.5390781563126252  116.0  -1.4645926461917296  -1.4645926461917296  \\
            0.5390781563126252  117.0  -1.4655170687137535  -1.4655170687137535  \\
            0.5390781563126252  118.0  -1.4660036456146193  -1.4660036456146193  \\
            0.5390781563126252  119.0  -1.466813937459068  -1.466813937459068  \\
            0.5390781563126252  120.0  -1.467383207246093  -1.467383207246093  \\
            0.5390781563126252  121.0  -1.468085873655792  -1.468085873655792  \\
            0.5390781563126252  122.0  -1.4687321790809893  -1.4687321790809893  \\
            0.5390781563126252  123.0  -1.4693332974595976  -1.4693332974595976  \\
            0.5390781563126252  124.0  -1.4700513953791967  -1.4700513953791967  \\
            0.5390781563126252  125.0  -1.4705566484553079  -1.4705566484553079  \\
            0.5390781563126252  126.0  -1.4713416747994654  -1.4713416747994654  \\
            0.5390781563126252  127.0  -1.4717563808136664  -1.4717563808136664  \\
            0.5390781563126252  128.0  -1.472599742871253  -1.472599742871253  \\
            0.5390781563126252  129.0  -1.472932959178654  -1.472932959178654  \\
            0.5390781563126252  130.0  -1.4736803601635278  -1.4736803601635278  \\
            0.5390781563126252  131.0  -1.4740868551795967  -1.4740868551795967  \\
            0.5390781563126252  132.0  -1.474743324183391  -1.474743324183391  \\
            0.5390781563126252  133.0  -1.4752185444791148  -1.4752185444791148  \\
            0.5390781563126252  134.0  -1.4757888061713833  -1.4757888061713833  \\
            0.5390781563126252  135.0  -1.4763285042800371  -1.4763285042800371  \\
            0.5390781563126252  136.0  -1.4768170006503127  -1.4768170006503127  \\
            0.5390781563126252  137.0  -1.4774172112264563  -1.4774172112264563  \\
            0.5390781563126252  138.0  -1.477828121526098  -1.477828121526098  \\
            0.5390781563126252  139.0  -1.4784851396426544  -1.4784851396426544  \\
            0.5390781563126252  140.0  -1.478822398696308  -1.478822398696308  \\
            0.5390781563126252  141.0  -1.4795158457127595  -1.4795158457127595  \\
            0.5390781563126252  142.0  -1.4798000751006481  -1.4798000751006481  \\
            0.5390781563126252  143.0  -1.4804156854996908  -1.4804156854996908  \\
            0.5390781563126252  144.0  -1.4807614041564936  -1.4807614041564936  \\
            0.5390781563126252  145.0  -1.4813029230364048  -1.4813029230364048  \\
            0.5390781563126252  146.0  -1.4817066475305127  -1.4817066475305127  \\
            0.5390781563126252  147.0  -1.4821776122702075  -1.4821776122702075  \\
            0.5390781563126252  148.0  -1.4826360732034427  -1.4826360732034427  \\
            0.5390781563126252  149.0  -1.4830398270599057  -1.4830398270599057  \\
            0.5390781563126252  150.0  -1.483549953791224  -1.483549953791224  \\
            0.5390781563126252  151.0  -1.4838896584642307  -1.4838896584642307  \\
            0.5390781563126252  152.0  -1.4844485650903072  -1.4844485650903072  \\
            0.5390781563126252  153.0  -1.4847272123437834  -1.4847272123437834  \\
            0.5390781563126252  154.0  -1.485306512040494  -1.485306512040494  \\
            0.5390781563126252  155.0  -1.4855526072396152  -1.4855526072396152  \\
            0.5390781563126252  156.0  -1.4860675493243618  -1.4860675493243618  \\
            0.5390781563126252  157.0  -1.4863659724963314  -1.4863659724963314  \\
            0.5390781563126252  158.0  -1.4868194194176554  -1.4868194194176554  \\
            0.5390781563126252  159.0  -1.487167446601308  -1.487167446601308  \\
            0.5390781563126252  160.0  -1.4875621143062734  -1.4875621143062734  \\
            0.5390781563126252  161.0  -1.4879571757156178  -1.4879571757156178  \\
            0.5390781563126252  162.0  -1.4882956425010905  -1.4882956425010905  \\
            0.5390781563126252  163.0  -1.488735312374532  -1.488735312374532  \\
            0.5390781563126252  164.0  -1.4890200271175003  -1.4890200271175003  \\
            0.5390781563126252  165.0  -1.4895020143381865  -1.4895020143381865  \\
            0.5390781563126252  166.0  -1.4897353041552894  -1.4897353041552894  \\
            0.5390781563126252  167.0  -1.490225752482211  -1.490225752482211  \\
            0.5390781563126252  168.0  -1.4904415209567898  -1.4904415209567898  \\
            0.5390781563126252  169.0  -1.4908778973701373  -1.4908778973701373  \\
            0.5390781563126252  170.0  -1.4911387348251097  -1.4911387348251097  \\
            0.5390781563126252  171.0  -1.4915232754470367  -1.4915232754470367  \\
            0.5390781563126252  172.0  -1.4918270117847054  -1.4918270117847054  \\
            0.5390781563126252  173.0  -1.4921618464955273  -1.4921618464955273  \\
            0.5390781563126252  174.0  -1.4925064254699345  -1.4925064254699345  \\
            0.5390781563126252  175.0  -1.4927935838678092  -1.4927935838678092  \\
            0.5390781563126252  176.0  -1.4931770561286368  -1.4931770561286368  \\
            0.5390781563126252  177.0  -1.4934184731008666  -1.4934184731008666  \\
            0.5390781563126252  178.0  -1.4938389897275968  -1.4938389897275968  \\
            0.5390781563126252  179.0  -1.4940365106628466  -1.4940365106628466  \\
            0.5390781563126252  180.0  -1.4944564929086568  -1.4944564929086568  \\
            0.5390781563126252  181.0  -1.4946477028179408  -1.4946477028179408  \\
            0.5390781563126252  182.0  -1.495021634227545  -1.495021634227545  \\
            0.5390781563126252  183.0  -1.4952520645984153  -1.4952520645984153  \\
            0.5390781563126252  184.0  -1.4955817247734706  -1.4955817247734706  \\
            0.5390781563126252  185.0  -1.4958496188731063  -1.4958496188731063  \\
            0.5390781563126252  186.0  -1.4961367085177628  -1.4961367085177628  \\
            0.5390781563126252  187.0  -1.4964403955031726  -1.4964403955031726  \\
            0.5390781563126252  188.0  -1.4966865405547718  -1.4966865405547718  \\
            0.5390781563126252  189.0  -1.4970244305768006  -1.4970244305768006  \\
            0.5390781563126252  190.0  -1.4972311860848269  -1.4972311860848269  \\
            0.5390781563126252  191.0  -1.4976017657151093  -1.4976017657151093  \\
            0.5390781563126252  192.0  -1.497770619486636  -1.497770619486636  \\
            0.5390781563126252  193.0  -1.498133812770918  -1.498133812770918  \\
            0.5390781563126252  194.0  -1.4983048234700211  -1.4983048234700211  \\
            0.5390781563126252  195.0  -1.4986283379270962  -1.4986283379270962  \\
            0.5390781563126252  196.0  -1.4988337883022793  -1.4988337883022793  \\
            0.5390781563126252  197.0  -1.4991190630558102  -1.4991190630558102  \\
            0.5390781563126252  198.0  -1.4993575111010151  -1.4993575111010151  \\
            0.5390781563126252  199.0  -1.4996059254710463  -1.4996059254710463  \\
            0.5390781563126252  200.0  -1.4998759951880247  -1.4998759951880247  \\
            0.5390781563126252  201.0  -1.5000888716258198  -1.5000888716258198  \\
            0.5390781563126252  202.0  -1.5003892494982913  -1.5003892494982913  \\
            0.5390781563126252  203.0  -1.5005678563538098  -1.5005678563538098  \\
            0.5390781563126252  204.0  -1.5008972880395615  -1.5008972880395615  \\
            0.5390781563126252  205.0  -1.5010428421724749  -1.5010428421724749  \\
            0.5390781563126252  206.0  -1.5013596273351377  -1.5013596273351377  \\
            0.5390781563126252  207.0  -1.5015137986421572  -1.5015137986421572  \\
            0.5390781563126252  208.0  -1.5017960485620463  -1.5017960485620463  \\
            0.5390781563126252  209.0  -1.501980701776633  -1.501980701776633  \\
            0.5390781563126252  210.0  -1.5022295965507007  -1.5022295965507007  \\
            0.5390781563126252  211.0  -1.502443533500814  -1.502443533500814  \\
            0.5390781563126252  212.0  -1.502660207078364  -1.502660207078364  \\
            0.5390781563126252  213.0  -1.502902281151409  -1.502902281151409  \\
            0.5390781563126252  214.0  -1.503087823465319  -1.503087823465319  \\
            0.5390781563126252  215.0  -1.503356937017254  -1.503356937017254  \\
            0.5390781563126252  216.0  -1.5035123960009749  -1.5035123960009749  \\
            0.5390781563126252  217.0  -1.503807497915819  -1.503807497915819  \\
            0.5390781563126252  218.0  -1.503933881412761  -1.503933881412761  \\
            0.5390781563126252  219.0  -1.5042122763876116  -1.5042122763876116  \\
            0.5390781563126252  220.0  -1.5043522423753743  -1.5043522423753743  \\
            0.5410821643286573  1.0  -0.008216432865731454  -0.008216432865731454  \\
            0.5410821643286573  2.0  -0.25571142284569154  -0.25571142284569154  \\
            0.5410821643286573  3.0  -0.35342112797022623  -0.35342112797022623  \\
            0.5410821643286573  4.0  -0.4827178165855517  -0.4827178165855517  \\
            0.5410821643286573  5.0  -0.5660129783376275  -0.5660129783376275  \\
            0.5410821643286573  6.0  -0.6501002004008013  -0.6501002004008013  \\
            0.5410821643286573  7.0  -0.721396328009554  -0.721396328009554  \\
            0.5410821643286573  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5410821643286573  9.0  -0.8373530277337875  -0.8373530277337875  \\
            0.5410821643286573  10.0  -0.8726410530017754  -0.8726410530017754  \\
            0.5410821643286573  11.0  -0.9265057587702878  -0.9265057587702878  \\
            0.5410821643286573  12.0  -0.949265564095224  -0.949265564095224  \\
            0.5410821643286573  13.0  -0.9933112724047547  -0.9933112724047547  \\
            0.5410821643286573  14.0  -1.011230303744745  -1.011230303744745  \\
            0.5410821643286573  15.0  -1.0437671007649998  -1.0437671007649998  \\
            0.5410821643286573  16.0  -1.0623010037963776  -1.0623010037963776  \\
            0.5410821643286573  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5410821643286573  18.0  -1.1050798795129548  -1.1050798795129548  \\
            0.5410821643286573  19.0  -1.1230243283480175  -1.1230243283480175  \\
            0.5410821643286573  20.0  -1.1414132613052193  -1.1414132613052193  \\
            0.5410821643286573  21.0  -1.1546498530658136  -1.1546498530658136  \\
            0.5410821643286573  22.0  -1.1726432575295511  -1.1726432575295511  \\
            0.5410821643286573  23.0  -1.1822605895551788  -1.1822605895551788  \\
            0.5410821643286573  24.0  -1.1997668597267783  -1.1997668597267783  \\
            0.5410821643286573  25.0  -1.2065641816522876  -1.2065641816522876  \\
            0.5410821643286573  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5410821643286573  27.0  -1.2281137835817832  -1.2281137835817832  \\
            0.5410821643286573  28.0  -1.2396266021104094  -1.2396266021104094  \\
            0.5410821643286573  29.0  -1.2473473339641141  -1.2473473339641141  \\
            0.5410821643286573  30.0  -1.25646324562183  -1.25646324562183  \\
            0.5410821643286573  31.0  -1.2646156458575422  -1.2646156458575422  \\
            0.5410821643286573  32.0  -1.2717611438818555  -1.2717611438818555  \\
            0.5410821643286573  33.0  -1.2802027857668565  -1.2802027857668565  \\
            0.5410821643286573  34.0  -1.2857160323039456  -1.2857160323039456  \\
            0.5410821643286573  35.0  -1.2943410620343414  -1.2943410620343414  \\
            0.5410821643286573  36.0  -1.298492992111808  -1.298492992111808  \\
            0.5410821643286573  37.0  -1.3068158304034374  -1.3068158304034374  \\
            0.5410821643286573  38.0  -1.3102319353260232  -1.3102319353260232  \\
            0.5410821643286573  39.0  -1.3171162599082014  -1.3171162599082014  \\
            0.5410821643286573  40.0  -1.3210520359816158  -1.3210520359816158  \\
            0.5410821643286573  41.0  -1.3267053385942305  -1.3267053385942305  \\
            0.5410821643286573  42.0  -1.3310553085212629  -1.3310553085212629  \\
            0.5410821643286573  43.0  -1.335650004725437  -1.335650004725437  \\
            0.5410821643286573  44.0  -1.3403295026686153  -1.3403295026686153  \\
            0.5410821643286573  45.0  -1.3440098305315726  -1.3440098305315726  \\
            0.5410821643286573  46.0  -1.3489504526493998  -1.3489504526493998  \\
            0.5410821643286573  47.0  -1.3518378293201057  -1.3518378293201057  \\
            0.5410821643286573  48.0  -1.3569839910682975  -1.3569839910682975  \\
            0.5410821643286573  49.0  -1.3591812111088637  -1.3591812111088637  \\
            0.5410821643286573  50.0  -1.363845917548215  -1.363845917548215  \\
            0.5410821643286573  51.0  -1.366082069579626  -1.366082069579626  \\
            0.5410821643286573  52.0  -1.3700064090354054  -1.3700064090354054  \\
            0.5410821643286573  53.0  -1.3725779956662754  -1.3725779956662754  \\
            0.5410821643286573  54.0  -1.3758474594084078  -1.3758474594084078  \\
            0.5410821643286573  55.0  -1.3787026196781393  -1.3787026196781393  \\
            0.5410821643286573  56.0  -1.3813911744865368  -1.3813911744865368  \\
            0.5410821643286573  57.0  -1.3844860870815652  -1.3844860870815652  \\
            0.5410821643286573  58.0  -1.3866579912357517  -1.3866579912357517  \\
            0.5410821643286573  59.0  -1.3899554743946916  -1.3899554743946916  \\
            0.5410821643286573  60.0  -1.3916667663346614  -1.3916667663346614  \\
            0.5410821643286573  61.0  -1.3950855889769962  -1.3950855889769962  \\
            0.5410821643286573  62.0  -1.3964348777475077  -1.3964348777475077  \\
            0.5410821643286573  63.0  -1.399362205519482  -1.399362205519482  \\
            0.5410821643286573  64.0  -1.4009783310632606  -1.4009783310632606  \\
            0.5410821643286573  65.0  -1.4034624475608002  -1.4034624475608002  \\
            0.5410821643286573  66.0  -1.4053118654215486  -1.4053118654215486  \\
            0.5410821643286573  67.0  -1.407395518023721  -1.407395518023721  \\
            0.5410821643286573  68.0  -1.4094490558698851  -1.4094490558698851  \\
            0.5410821643286573  69.0  -1.4111702001616324  -1.4111702001616324  \\
            0.5410821643286573  70.0  -1.4134024103316356  -1.4134024103316356  \\
            0.5410821643286573  71.0  -1.414794839586612  -1.414794839586612  \\
            0.5410821643286573  72.0  -1.417183460238743  -1.417183460238743  \\
            0.5410821643286573  73.0  -1.418277339935384  -1.418277339935384  \\
            0.5410821643286573  74.0  -1.4205720447678063  -1.4205720447678063  \\
            0.5410821643286573  75.0  -1.4216251679519365  -1.4216251679519365  \\
            0.5410821643286573  76.0  -1.4236007230299619  -1.4236007230299619  \\
            0.5410821643286573  77.0  -1.4248453649337718  -1.4248453649337718  \\
            0.5410821643286573  78.0  -1.4265286292801027  -1.4265286292801027  \\
            0.5410821643286573  79.0  -1.427944562336024  -1.427944562336024  \\
            0.5410821643286573  80.0  -1.4293597682532513  -1.4293597682532513  \\
            0.5410821643286573  81.0  -1.4309289999433497  -1.4309289999433497  \\
            0.5410821643286573  82.0  -1.4320980547411992  -1.4320980547411992  \\
            0.5410821643286573  83.0  -1.4338045454693413  -1.4338045454693413  \\
            0.5410821643286573  84.0  -1.4347472932820384  -1.4347472932820384  \\
            0.5410821643286573  85.0  -1.4365767147721293  -1.4365767147721293  \\
            0.5410821643286573  86.0  -1.4373111644255312  -1.4373111644255312  \\
            0.5410821643286573  87.0  -1.4389357102108289  -1.4389357102108289  \\
            0.5410821643286573  88.0  -1.4397932160147326  -1.4397932160147326  \\
            0.5410821643286573  89.0  -1.4411952552053167  -1.4411952552053167  \\
            0.5410821643286573  90.0  -1.4421968582804472  -1.4421968582804472  \\
            0.5410821643286573  91.0  -1.4433927836501685  -1.4433927836501685  \\
            0.5410821643286573  92.0  -1.4445253618170804  -1.4445253618170804  \\
            0.5410821643286573  93.0  -1.445530168347457  -1.445530168347457  \\
            0.5410821643286573  94.0  -1.4467818577199671  -1.4467818577199671  \\
            0.5410821643286573  95.0  -1.4476092827290836  -1.4476092827290836  \\
            0.5410821643286573  96.0  -1.4489693393251275  -1.4489693393251275  \\
            0.5410821643286573  97.0  -1.4496319863878715  -1.4496319863878715  \\
            0.5410821643286573  98.0  -1.4510023488497599  -1.4510023488497599  \\
            0.5410821643286573  99.0  -1.451600113900903  -1.451600113900903  \\
            0.5410821643286573  100.0  -1.4527955389973604  -1.4527955389973604  \\
            0.5410821643286573  101.0  -1.4535154663007739  -1.4535154663007739  \\
            0.5410821643286573  102.0  -1.4545475508023318  -1.4545475508023318  \\
            0.5410821643286573  103.0  -1.455379804677021  -1.455379804677021  \\
            0.5410821643286573  104.0  -1.4562592556002132  -1.4562592556002132  \\
            0.5410821643286573  105.0  -1.4571948454892205  -1.4571948454892205  \\
            0.5410821643286573  106.0  -1.4579315604641936  -1.4579315604641936  \\
            0.5410821643286573  107.0  -1.458962257254251  -1.458962257254251  \\
            0.5410821643286573  108.0  -1.459565396503495  -1.459565396503495  \\
            0.5410821643286573  109.0  -1.4606836583342777  -1.4606836583342777  \\
            0.5410821643286573  110.0  -1.4611617092545428  -1.4611617092545428  \\
            0.5410821643286573  111.0  -1.4621998955717739  -1.4621998955717739  \\
            0.5410821643286573  112.0  -1.4627214508128912  -1.4627214508128912  \\
            0.5410821643286573  113.0  -1.4636270479236322  -1.4636270479236322  \\
            0.5410821643286573  114.0  -1.464245573414045  -1.464245573414045  \\
            0.5410821643286573  115.0  -1.4650264896597789  -1.4650264896597789  \\
            0.5410821643286573  116.0  -1.465735024221086  -1.465735024221086  \\
            0.5410821643286573  117.0  -1.4663986238529017  -1.4663986238529017  \\
            0.5410821643286573  118.0  -1.467190741118627  -1.467190741118627  \\
            0.5410821643286573  119.0  -1.4677438883834597  -1.4677438883834597  \\
            0.5410821643286573  120.0  -1.4686136493451623  -1.4686136493451623  \\
            0.5410821643286573  121.0  -1.469062748439093  -1.469062748439093  \\
            0.5410821643286573  122.0  -1.4699778384088362  -1.4699778384088362  \\
            0.5410821643286573  123.0  -1.4703556901531156  -1.4703556901531156  \\
            0.5410821643286573  124.0  -1.4711610287191177  -1.4711610287191177  \\
            0.5410821643286573  125.0  -1.4716232152134068  -1.4716232152134068  \\
            0.5410821643286573  126.0  -1.4723248075179332  -1.4723248075179332  \\
            0.5410821643286573  127.0  -1.4728658362987161  -1.4728658362987161  \\
            0.5410821643286573  128.0  -1.4734693084181838  -1.4734693084181838  \\
            0.5410821643286573  129.0  -1.474084073221682  -1.474084073221682  \\
            0.5410821643286573  130.0  -1.4745947003733209  -1.4745947003733209  \\
            0.5410821643286573  131.0  -1.4752784496751523  -1.4752784496751523  \\
            0.5410821643286573  132.0  -1.4757011819930534  -1.4757011819930534  \\
            0.5410821643286573  133.0  -1.4764494904950576  -1.4764494904950576  \\
            0.5410821643286573  134.0  -1.4767889766128506  -1.4767889766128506  \\
            0.5410821643286573  135.0  -1.4775131050256207  -1.4775131050256207  \\
            0.5410821643286573  136.0  -1.4778583280175464  -1.4778583280175464  \\
            0.5410821643286573  137.0  -1.4784947905019057  -1.4784947905019057  \\
            0.5410821643286573  138.0  -1.4789094967317102  -1.4789094967317102  \\
            0.5410821643286573  139.0  -1.4794626875204182  -1.4794626875204182  \\
            0.5410821643286573  140.0  -1.4799427568027363  -1.4799427568027363  \\
            0.5410821643286573  141.0  -1.4804168167470297  -1.4804168167470297  \\
            0.5410821643286573  142.0  -1.48095839301226  -1.48095839301226  \\
            0.5410821643286573  143.0  -1.4813572268074309  -1.4813572268074309  \\
            0.5410821643286573  144.0  -1.4819566984602215  -1.4819566984602215  \\
            0.5410821643286573  145.0  -1.4822839905138667  -1.4822839905138667  \\
            0.5410821643286573  146.0  -1.4829379724737326  -1.4829379724737326  \\
            0.5410821643286573  147.0  -1.4831972015380546  -1.4831972015380546  \\
            0.5410821643286573  148.0  -1.4837792970651467  -1.4837792970651467  \\
            0.5410821643286573  149.0  -1.4840969714769656  -1.4840969714769656  \\
            0.5410821643286573  150.0  -1.4846075150155613  -1.4846075150155613  \\
            0.5410821643286573  151.0  -1.484983427263659  -1.484983427263659  \\
            0.5410821643286573  152.0  -1.4854257283951633  -1.4854257283951633  \\
            0.5410821643286573  153.0  -1.485856708882564  -1.485856708882564  \\
            0.5410821643286573  154.0  -1.48623390153796  -1.48623390153796  \\
            0.5410821643286573  155.0  -1.4867169673534557  -1.4867169673534557  \\
            0.5410821643286573  156.0  -1.4870320208049606  -1.4870320208049606  \\
            0.5410821643286573  157.0  -1.4875643629523372  -1.4875643629523372  \\
            0.5410821643286573  158.0  -1.487820092007225  -1.487820092007225  \\
            0.5410821643286573  159.0  -1.4883561626125035  -1.4883561626125035  \\
            0.5410821643286573  160.0  -1.488598138104213  -1.488598138104213  \\
            0.5410821643286573  161.0  -1.4890720679619243  -1.4890720679619243  \\
            0.5410821643286573  162.0  -1.4893661971472687  -1.4893661971472687  \\
            0.5410821643286573  163.0  -1.4897806728779384  -1.4897806728779384  \\
            0.5410821643286573  164.0  -1.4901243204409387  -1.4901243204409387  \\
            0.5410821643286573  165.0  -1.490481895331523  -1.490481895331523  \\
            0.5410821643286573  166.0  -1.4908725708991666  -1.4908725708991666  \\
            0.5410821643286573  167.0  -1.4911756727101064  -1.4911756727101064  \\
            0.5410821643286573  168.0  -1.4916110215745866  -1.4916110215745866  \\
            0.5410821643286573  169.0  -1.4918619598162859  -1.4918619598162859  \\
            0.5410821643286573  170.0  -1.4923397543431765  -1.4923397543431765  \\
            0.5410821643286573  171.0  -1.492540727063027  -1.492540727063027  \\
            0.5410821643286573  172.0  -1.4929828914218626  -1.4929828914218626  \\
            0.5410821643286573  173.0  -1.4932119588444728  -1.4932119588444728  \\
            0.5410821643286573  174.0  -1.4936018641392794  -1.4936018641392794  \\
            0.5410821643286573  175.0  -1.4938756520649814  -1.4938756520649814  \\
            0.5410821643286573  176.0  -1.4942154058989179  -1.4942154058989179  \\
            0.5410821643286573  177.0  -1.4945318148103977  -1.4945318148103977  \\
            0.5410821643286573  178.0  -1.4948234274313688  -1.4948234274313688  \\
            0.5410821643286573  179.0  -1.4951804651472422  -1.4951804651472422  \\
            0.5410821643286573  180.0  -1.4954258547535695  -1.4954258547535695  \\
            0.5410821643286573  181.0  -1.4958216300372658  -1.4958216300372658  \\
            0.5410821643286573  182.0  -1.4960226277474562  -1.4960226277474562  \\
            0.5410821643286573  183.0  -1.4964369788647542  -1.4964369788647542  \\
            0.5410821643286573  184.0  -1.4966136988669612  -1.4966136988669612  \\
            0.5410821643286573  185.0  -1.4969817555873413  -1.4969817555873413  \\
            0.5410821643286573  186.0  -1.4971990319606596  -1.4971990319606596  \\
            0.5410821643286573  187.0  -1.4975225541386719  -1.4975225541386719  \\
            0.5410821643286573  188.0  -1.4977786011998446  -1.4977786011998446  \\
            0.5410821643286573  189.0  -1.4980592720305794  -1.4980592720305794  \\
            0.5410821643286573  190.0  -1.4983523901017133  -1.4983523901017133  \\
            0.5410821643286573  191.0  -1.4985918200623933  -1.4985918200623933  \\
            0.5410821643286573  192.0  -1.49892039063903  -1.49892039063903  \\
            0.5410821643286573  193.0  -1.499120121195308  -1.499120121195308  \\
            0.5410821643286573  194.0  -1.4994826024281456  -1.4994826024281456  \\
            0.5410821643286573  195.0  -1.4996441095209572  -1.4996441095209572  \\
            0.5410821643286573  196.0  -1.4999926154279577  -1.4999926154279577  \\
            0.5410821643286573  197.0  -1.5001637293163874  -1.5001637293163874  \\
            0.5410821643286573  198.0  -1.5004724248446104  -1.5004724248446104  \\
            0.5410821643286573  199.0  -1.5006789341773958  -1.5006789341773958  \\
            0.5410821643286573  200.0  -1.5009492427079758  -1.5009492427079758  \\
            0.5410821643286573  201.0  -1.5011896862235086  -1.5011896862235086  \\
            0.5410821643286573  202.0  -1.5014229729341704  -1.5014229729341704  \\
            0.5410821643286573  203.0  -1.5016959553683817  -1.5016959553683817  \\
            0.5410821643286573  204.0  -1.5018935300426541  -1.5018935300426541  \\
            0.5410821643286573  205.0  -1.5021977186501672  -1.5021977186501672  \\
            0.5410821643286573  206.0  -1.502360838328875  -1.502360838328875  \\
            0.5410821643286573  207.0  -1.5026917499396313  -1.5026917499396313  \\
            0.5410821643286573  208.0  -1.502824831101689  -1.502824831101689  \\
            0.5410821643286573  209.0  -1.5031199432638898  -1.5031199432638898  \\
            0.5410821643286573  210.0  -1.503285449979985  -1.503285449979985  \\
            0.5410821643286573  211.0  -1.50354597707752  -1.50354597707752  \\
            0.5410821643286573  212.0  -1.503742644243851  -1.503742644243851  \\
            0.5410821643286573  213.0  -1.503969753525303  -1.503969753525303  \\
            0.5410821643286573  214.0  -1.5041963702357917  -1.5041963702357917  \\
            0.5410821643286573  215.0  -1.5043911839747515  -1.5043911839747515  \\
            0.5410821643286573  216.0  -1.5046465908076148  -1.5046465908076148  \\
            0.5410821643286573  217.0  -1.5048101883479537  -1.5048101883479537  \\
            0.5410821643286573  218.0  -1.5050932748096535  -1.5050932748096535  \\
            0.5410821643286573  219.0  -1.50522669450279  -1.50522669450279  \\
            0.5410821643286573  220.0  -1.5055093257131615  -1.5055093257131615  \\
            0.5430861723446894  1.0  -0.008617234468937876  -0.008617234468937876  \\
            0.5430861723446894  2.0  -0.25517702070808296  -0.25517702070808296  \\
            0.5430861723446894  3.0  -0.3539364443172059  -0.3539364443172059  \\
            0.5430861723446894  4.0  -0.4821070712854276  -0.4821070712854276  \\
            0.5430861723446894  5.0  -0.5670070299328815  -0.5670070299328815  \\
            0.5430861723446894  6.0  -0.6497566561694814  -0.6497566561694814  \\
            0.5430861723446894  7.0  -0.7227849638671276  -0.7227849638671276  \\
            0.5430861723446894  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5430861723446894  9.0  -0.8390557338453113  -0.8390557338453113  \\
            0.5430861723446894  10.0  -0.8729747206701124  -0.8729747206701124  \\
            0.5430861723446894  11.0  -0.9284598501031367  -0.9284598501031367  \\
            0.5430861723446894  12.0  -0.949899799599199  -0.949899799599199  \\
            0.5430861723446894  13.0  -0.992694632963407  -0.992694632963407  \\
            0.5430861723446894  14.0  -1.0121288328290574  -1.0121288328290574  \\
            0.5430861723446894  15.0  -1.0434762714283077  -1.0434762714283077  \\
            0.5430861723446894  16.0  -1.0634304729169375  -1.0634304729169375  \\
            0.5430861723446894  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5430861723446894  18.0  -1.1064113188783569  -1.1064113188783569  \\
            0.5430861723446894  19.0  -1.1232830426522142  -1.1232830426522142  \\
            0.5430861723446894  20.0  -1.1429220194576997  -1.1429220194576997  \\
            0.5430861723446894  21.0  -1.1551388943895682  -1.1551388943895682  \\
            0.5430861723446894  22.0  -1.1743084831871091  -1.1743084831871091  \\
            0.5430861723446894  23.0  -1.1829552552398246  -1.1829552552398246  \\
            0.5430861723446894  24.0  -1.2001333069068527  -1.2001333069068527  \\
            0.5430861723446894  25.0  -1.2074430955296123  -1.2074430955296123  \\
            0.5430861723446894  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5430861723446894  27.0  -1.229158459935922  -1.229158459935922  \\
            0.5430861723446894  28.0  -1.2398304952507877  -1.2398304952507877  \\
            0.5430861723446894  29.0  -1.248541756043855  -1.248541756043855  \\
            0.5430861723446894  30.0  -1.2568521552333594  -1.2568521552333594  \\
            0.5430861723446894  31.0  -1.2659458910180952  -1.2659458910180952  \\
            0.5430861723446894  32.0  -1.2723185442270664  -1.2723185442270664  \\
            0.5430861723446894  33.0  -1.28165670427842  -1.28165670427842  \\
            0.5430861723446894  34.0  -1.2864274101274424  -1.2864274101274424  \\
            0.5430861723446894  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5430861723446894  36.0  -1.2993455561960987  -1.2993455561960987  \\
            0.5430861723446894  37.0  -1.3069828904377292  -1.3069828904377292  \\
            0.5430861723446894  38.0  -1.3112143701322034  -1.3112143701322034  \\
            0.5430861723446894  39.0  -1.3174373461289368  -1.3174373461289368  \\
            0.5430861723446894  40.0  -1.3221542937810455  -1.3221542937810455  \\
            0.5430861723446894  41.0  -1.3271688381629176  -1.3271688381629176  \\
            0.5430861723446894  42.0  -1.3322684342856155  -1.3322684342856155  \\
            0.5430861723446894  43.0  -1.336245535109128  -1.336245535109128  \\
            0.5430861723446894  44.0  -1.3416454864709406  -1.3416454864709406  \\
            0.5430861723446894  45.0  -1.3447280778022277  -1.3447280778022277  \\
            0.5430861723446894  46.0  -1.3503621050176766  -1.3503621050176766  \\
            0.5430861723446894  47.0  -1.3526704108497114  -1.3526704108497114  \\
            0.5430861723446894  48.0  -1.357615028746202  -1.357615028746202  \\
            0.5430861723446894  49.0  -1.3601205587132619  -1.3601205587132619  \\
            0.5430861723446894  50.0  -1.3642419653109166  -1.3642419653109166  \\
            0.5430861723446894  51.0  -1.367121329786278  -1.367121329786278  \\
            0.5430861723446894  52.0  -1.3705178660296402  -1.3705178660296402  \\
            0.5430861723446894  53.0  -1.3737109443311293  -1.3737109443311293  \\
            0.5430861723446894  54.0  -1.3764672673888545  -1.3764672673888545  \\
            0.5430861723446894  55.0  -1.3799235886466856  -1.3799235886466856  \\
            0.5430861723446894  56.0  -1.3821128943625576  -1.3821128943625576  \\
            0.5430861723446894  57.0  -1.3857899009831418  -1.3857899009831418  \\
            0.5430861723446894  58.0  -1.3874757339433053  -1.3874757339433053  \\
            0.5430861723446894  59.0  -1.390968493188274  -1.390968493188274  \\
            0.5430861723446894  60.0  -1.3925751328902405  -1.3925751328902405  \\
            0.5430861723446894  61.0  -1.395533491359413  -1.395533491359413  \\
            0.5430861723446894  62.0  -1.3974289070982508  -1.3974289070982508  \\
            0.5430861723446894  63.0  -1.399907007941359  -1.399907007941359  \\
            0.5430861723446894  64.0  -1.4020534545764107  -1.4020534545764107  \\
            0.5430861723446894  65.0  -1.4040990583934119  -1.4040990583934119  \\
            0.5430861723446894  66.0  -1.4064638670455714  -1.4064638670455714  \\
            0.5430861723446894  67.0  -1.4081192329030188  -1.4081192329030188  \\
            0.5430861723446894  68.0  -1.4106740371556628  -1.4106740371556628  \\
            0.5430861723446894  69.0  -1.4119766641134883  -1.4119766641134883  \\
            0.5430861723446894  70.0  -1.4145943495768  -1.4145943495768  \\
            0.5430861723446894  71.0  -1.415680013612316  -1.415680013612316  \\
            0.5430861723446894  72.0  -1.4179243734648719  -1.4179243734648719  \\
            0.5430861723446894  73.0  -1.4192374714513631  -1.4192374714513631  \\
            0.5430861723446894  74.0  -1.421141350650895  -1.421141350650895  \\
            0.5430861723446894  75.0  -1.4226567645697754  -1.4226567645697754  \\
            0.5430861723446894  76.0  -1.4242496500480835  -1.4242496500480835  \\
            0.5430861723446894  77.0  -1.4259451711433748  -1.4259451711433748  \\
            0.5430861723446894  78.0  -1.4272535946992606  -1.4272535946992606  \\
            0.5430861723446894  79.0  -1.4291095387191373  -1.4291095387191373  \\
            0.5430861723446894  80.0  -1.4301574243085247  -1.4301574243085247  \\
            0.5430861723446894  81.0  -1.432156304598469  -1.432156304598469  \\
            0.5430861723446894  82.0  -1.4329652686755208  -1.4329652686755208  \\
            0.5430861723446894  83.0  -1.4347379877426645  -1.4347379877426645  \\
            0.5430861723446894  84.0  -1.4356811294434406  -1.4356811294434406  \\
            0.5430861723446894  85.0  -1.4372003580904806  -1.4372003580904806  \\
            0.5430861723446894  86.0  -1.4383088681756566  -1.4383088681756566  \\
            0.5430861723446894  87.0  -1.4395940507669467  -1.4395940507669467  \\
            0.5430861723446894  88.0  -1.440852199235006  -1.440852199235006  \\
            0.5430861723446894  89.0  -1.441921055762759  -1.441921055762759  \\
            0.5430861723446894  90.0  -1.4433146862907633  -1.4433146862907633  \\
            0.5430861723446894  91.0  -1.444183391983878  -1.444183391983878  \\
            0.5430861723446894  92.0  -1.445699741546209  -1.445699741546209  \\
            0.5430861723446894  93.0  -1.4463830849147135  -1.4463830849147135  \\
            0.5430861723446894  94.0  -1.447826801798091  -1.447826801798091  \\
            0.5430861723446894  95.0  -1.4485221492295315  -1.4485221492295315  \\
            0.5430861723446894  96.0  -1.4497700379432592  -1.4497700379432592  \\
            0.5430861723446894  97.0  -1.4506025753693879  -1.4506025753693879  \\
            0.5430861723446894  98.0  -1.4516681176546242  -1.4516681176546242  \\
            0.5430861723446894  99.0  -1.4526263192992455  -1.4526263192992455  \\
            0.5430861723446894  100.0  -1.4535219247814957  -1.4535219247814957  \\
            0.5430861723446894  101.0  -1.4545952948147398  -1.4545952948147398  \\
            0.5430861723446894  102.0  -1.455332401263529  -1.455332401263529  \\
            0.5430861723446894  103.0  -1.456511367892654  -1.456511367892654  \\
            0.5430861723446894  104.0  -1.457100530656148  -1.457100530656148  \\
            0.5430861723446894  105.0  -1.4583048665275127  -1.4583048665275127  \\
            0.5430861723446894  106.0  -1.4588273246147707  -1.4588273246147707  \\
            0.5430861723446894  107.0  -1.4598759511373678  -1.4598759511373678  \\
            0.5430861723446894  108.0  -1.4605138118292889  -1.4605138118292889  \\
            0.5430861723446894  109.0  -1.461416452775284  -1.461416452775284  \\
            0.5430861723446894  110.0  -1.462161028989143  -1.462161028989143  \\
            0.5430861723446894  111.0  -1.4629267072710075  -1.4629267072710075  \\
            0.5430861723446894  112.0  -1.463770013433843  -1.463770013433843  \\
            0.5430861723446894  113.0  -1.4644071105655372  -1.4644071105655372  \\
            0.5430861723446894  114.0  -1.4653417972031888  -1.4653417972031888  \\
            0.5430861723446894  115.0  -1.465858106929308  -1.465858106929308  \\
            0.5430861723446894  116.0  -1.466877402250443  -1.466877402250443  \\
            0.5430861723446894  117.0  -1.46728017899205  -1.46728017899205  \\
            0.5430861723446894  118.0  -1.4681776929560353  -1.4681776929560353  \\
            0.5430861723446894  119.0  -1.4686738393078516  -1.4686738393078516  \\
            0.5430861723446894  120.0  -1.4694518880251568  -1.4694518880251568  \\
            0.5430861723446894  121.0  -1.4700396232223942  -1.4700396232223942  \\
            0.5430861723446894  122.0  -1.470704969691123  -1.470704969691123  \\
            0.5430861723446894  123.0  -1.4713780828466336  -1.4713780828466336  \\
            0.5430861723446894  124.0  -1.4719370499529283  -1.4719370499529283  \\
            0.5430861723446894  125.0  -1.4726897819715052  -1.4726897819715052  \\
            0.5430861723446894  126.0  -1.4731482862051946  -1.4731482862051946  \\
            0.5430861723446894  127.0  -1.4739752917837659  -1.4739752917837659  \\
            0.5430861723446894  128.0  -1.4743388739651146  -1.4743388739651146  \\
            0.5430861723446894  129.0  -1.475118737355707  -1.475118737355707  \\
            0.5430861723446894  130.0  -1.475509040583114  -1.475509040583114  \\
            0.5430861723446894  131.0  -1.4761893632426426  -1.4761893632426426  \\
            0.5430861723446894  132.0  -1.476659039802716  -1.476659039802716  \\
            0.5430861723446894  133.0  -1.4772450198580636  -1.4772450198580636  \\
            0.5430861723446894  134.0  -1.4777891470543174  -1.4777891470543174  \\
            0.5430861723446894  135.0  -1.4782856707292642  -1.4782856707292642  \\
            0.5430861723446894  136.0  -1.47889965538478  -1.47889965538478  \\
            0.5430861723446894  137.0  -1.4793113190457947  -1.4793113190457947  \\
            0.5430861723446894  138.0  -1.4799908719373225  -1.4799908719373225  \\
            0.5430861723446894  139.0  -1.4803220023347041  -1.4803220023347041  \\
            0.5430861723446894  140.0  -1.4810082402264007  -1.4810082402264007  \\
            0.5430861723446894  141.0  -1.4813177877813  -1.4813177877813  \\
            0.5430861723446894  142.0  -1.4819198265413305  -1.4819198265413305  \\
            0.5430861723446894  143.0  -1.4822987681151711  -1.4822987681151711  \\
            0.5430861723446894  144.0  -1.4828206883645545  -1.4828206883645545  \\
            0.5430861723446894  145.0  -1.483265057991329  -1.483265057991329  \\
            0.5430861723446894  146.0  -1.4837107132129375  -1.4837107132129375  \\
            0.5430861723446894  147.0  -1.4842167908059016  -1.4842167908059016  \\
            0.5430861723446894  148.0  -1.4845898222461444  -1.4845898222461444  \\
            0.5430861723446894  149.0  -1.4851541158940258  -1.4851541158940258  \\
            0.5430861723446894  150.0  -1.4854579663312577  -1.4854579663312577  \\
            0.5430861723446894  151.0  -1.4860683063106532  -1.4860683063106532  \\
            0.5430861723446894  152.0  -1.4863151225408981  -1.4863151225408981  \\
            0.5430861723446894  153.0  -1.4868533234755998  -1.4868533234755998  \\
            0.5430861723446894  154.0  -1.4871612910354262  -1.4871612910354262  \\
            0.5430861723446894  155.0  -1.4876306144427787  -1.4876306144427787  \\
            0.5430861723446894  156.0  -1.4879964922855593  -1.4879964922855593  \\
            0.5430861723446894  157.0  -1.488400030386244  -1.488400030386244  \\
            0.5430861723446894  158.0  -1.488820764596795  -1.488820764596795  \\
            0.5430861723446894  159.0  -1.4891614506772355  -1.4891614506772355  \\
            0.5430861723446894  160.0  -1.489634161902153  -1.489634161902153  \\
            0.5430861723446894  161.0  -1.4899147799415302  -1.4899147799415302  \\
            0.5430861723446894  162.0  -1.4904367517934467  -1.4904367517934467  \\
            0.5430861723446894  163.0  -1.4906599454143414  -1.4906599454143414  \\
            0.5430861723446894  164.0  -1.491145286752932  -1.491145286752932  \\
            0.5430861723446894  165.0  -1.4913968945612959  -1.4913968945612959  \\
            0.5430861723446894  166.0  -1.491822394160448  -1.491822394160448  \\
            0.5430861723446894  167.0  -1.4921255929380022  -1.4921255929380022  \\
            0.5430861723446894  168.0  -1.4924937696370566  -1.4924937696370566  \\
            0.5430861723446894  169.0  -1.4928460222624345  -1.4928460222624345  \\
            0.5430861723446894  170.0  -1.4931592735437555  -1.4931592735437555  \\
            0.5430861723446894  171.0  -1.493558178679018  -1.493558178679018  \\
            0.5430861723446894  172.0  -1.4938187875612954  -1.4938187875612954  \\
            0.5430861723446894  173.0  -1.4942620711934178  -1.4942620711934178  \\
            0.5430861723446894  174.0  -1.4944722126710799  -1.4944722126710799  \\
            0.5430861723446894  175.0  -1.4949132008848975  -1.4949132008848975  \\
            0.5430861723446894  176.0  -1.4951194673243386  -1.4951194673243386  \\
            0.5430861723446894  177.0  -1.495507984692605  -1.495507984692605  \\
            0.5430861723446894  178.0  -1.4957604857804148  -1.4957604857804148  \\
            0.5430861723446894  179.0  -1.4960986111114447  -1.4960986111114447  \\
            0.5430861723446894  180.0  -1.4963952165984822  -1.4963952165984822  \\
            0.5430861723446894  181.0  -1.496684934446587  -1.496684934446587  \\
            0.5430861723446894  182.0  -1.4970236212673673  -1.4970236212673673  \\
            0.5430861723446894  183.0  -1.4972668269731844  -1.4972668269731844  \\
            0.5430861723446894  184.0  -1.4976456729604517  -1.4976456729604517  \\
            0.5430861723446894  185.0  -1.4978441773784459  -1.4978441773784459  \\
            0.5430861723446894  186.0  -1.4982475162023765  -1.4982475162023765  \\
            0.5430861723446894  187.0  -1.4984168893388388  -1.4984168893388388  \\
            0.5430861723446894  188.0  -1.4987738479579347  -1.4987738479579347  \\
            0.5430861723446894  189.0  -1.4989848802197925  -1.4989848802197925  \\
            0.5430861723446894  190.0  -1.4992971941633126  -1.4992971941633126  \\
            0.5430861723446894  191.0  -1.4995480798870784  -1.4995480798870784  \\
            0.5430861723446894  192.0  -1.4998174103743098  -1.4998174103743098  \\
            0.5430861723446894  193.0  -1.500106429619698  -1.500106429619698  \\
            0.5430861723446894  194.0  -1.5003343673138452  -1.5003343673138452  \\
            0.5430861723446894  195.0  -1.5006598811148182  -1.5006598811148182  \\
            0.5430861723446894  196.0  -1.5008479496569644  -1.5008479496569644  \\
            0.5430861723446894  197.0  -1.5012083955769648  -1.5012083955769648  \\
            0.5430861723446894  198.0  -1.5013580549141001  -1.5013580549141001  \\
            0.5430861723446894  199.0  -1.5016878165558207  -1.5016878165558207  \\
            0.5430861723446894  200.0  -1.5018645924051646  -1.5018645924051646  \\
            0.5430861723446894  201.0  -1.5021545278394914  -1.5021545278394914  \\
            0.5430861723446894  202.0  -1.5023674823156061  -1.5023674823156061  \\
            0.5430861723446894  203.0  -1.5026189959906542  -1.5026189959906542  \\
            0.5430861723446894  204.0  -1.5028666548279963  -1.5028666548279963  \\
            0.5430861723446894  205.0  -1.503081094662443  -1.503081094662443  \\
            0.5430861723446894  206.0  -1.5033620493226119  -1.5033620493226119  \\
            0.5430861723446894  207.0  -1.5035407093897168  -1.5035407093897168  \\
            0.5430861723446894  208.0  -1.5038536136413314  -1.5038536136413314  \\
            0.5430861723446894  209.0  -1.5039977367047852  -1.5039977367047852  \\
            0.5430861723446894  210.0  -1.5043038544206415  -1.5043038544206415  \\
            0.5430861723446894  211.0  -1.5044520833204513  -1.5044520833204513  \\
            0.5430861723446894  212.0  -1.5047224541120512  -1.5047224541120512  \\
            0.5430861723446894  213.0  -1.5049036653746928  -1.5049036653746928  \\
            0.5430861723446894  214.0  -1.5051394872048132  -1.5051394872048132  \\
            0.5430861723446894  215.0  -1.505352407732074  -1.505352407732074  \\
            0.5430861723446894  216.0  -1.5055548327426092  -1.5055548327426092  \\
            0.5430861723446894  217.0  -1.5057982433375166  -1.5057982433375166  \\
            0.5430861723446894  218.0  -1.5059683799174084  -1.5059683799174084  \\
            0.5430861723446894  219.0  -1.5062411126179684  -1.5062411126179684  \\
            0.5430861723446894  220.0  -1.5063800273629  -1.5063800273629  \\
            0.5450901803607214  1.0  -0.009018036072144284  -0.009018036072144284  \\
            0.5450901803607214  2.0  -0.25464261857047443  -0.25464261857047443  \\
            0.5450901803607214  3.0  -0.35445176066418554  -0.35445176066418554  \\
            0.5450901803607214  4.0  -0.48149632598530356  -0.48149632598530356  \\
            0.5450901803607214  5.0  -0.5680010815281356  -0.5680010815281356  \\
            0.5450901803607214  6.0  -0.6494131119381618  -0.6494131119381618  \\
            0.5450901803607214  7.0  -0.7241735997247013  -0.7241735997247013  \\
            0.5450901803607214  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5450901803607214  9.0  -0.840758439956835  -0.840758439956835  \\
            0.5450901803607214  10.0  -0.8733083883384494  -0.8733083883384494  \\
            0.5450901803607214  11.0  -0.9304139414359855  -0.9304139414359855  \\
            0.5450901803607214  12.0  -0.9505340351031739  -0.9505340351031739  \\
            0.5450901803607214  13.0  -0.9920779935220593  -0.9920779935220593  \\
            0.5450901803607214  14.0  -1.01302736191337  -1.01302736191337  \\
            0.5450901803607214  15.0  -1.0431854420916158  -1.0431854420916158  \\
            0.5450901803607214  16.0  -1.0645599420374972  -1.0645599420374972  \\
            0.5450901803607214  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5450901803607214  18.0  -1.107742758243759  -1.107742758243759  \\
            0.5450901803607214  19.0  -1.1235417569564108  -1.1235417569564108  \\
            0.5450901803607214  20.0  -1.14443077761018  -1.14443077761018  \\
            0.5450901803607214  21.0  -1.1556279357133223  -1.1556279357133223  \\
            0.5450901803607214  22.0  -1.1759737088446671  -1.1759737088446671  \\
            0.5450901803607214  23.0  -1.1836499209244704  -1.1836499209244704  \\
            0.5450901803607214  24.0  -1.1999078009498838  -1.1999078009498838  \\
            0.5450901803607214  25.0  -1.208322009406937  -1.208322009406937  \\
            0.5450901803607214  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5450901803607214  27.0  -1.2302031362900607  -1.2302031362900607  \\
            0.5450901803607214  28.0  -1.2400343883911662  -1.2400343883911662  \\
            0.5450901803607214  29.0  -1.249736178123596  -1.249736178123596  \\
            0.5450901803607214  30.0  -1.2572410648448888  -1.2572410648448888  \\
            0.5450901803607214  31.0  -1.267276136178648  -1.267276136178648  \\
            0.5450901803607214  32.0  -1.2728759445722773  -1.2728759445722773  \\
            0.5450901803607214  33.0  -1.2831106227899833  -1.2831106227899833  \\
            0.5450901803607214  34.0  -1.2871387879509393  -1.2871387879509393  \\
            0.5450901803607214  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5450901803607214  36.0  -1.3001981202803892  -1.3001981202803892  \\
            0.5450901803607214  37.0  -1.307149950472021  -1.307149950472021  \\
            0.5450901803607214  38.0  -1.3121968049383836  -1.3121968049383836  \\
            0.5450901803607214  39.0  -1.3177584323496725  -1.3177584323496725  \\
            0.5450901803607214  40.0  -1.3232565515804748  -1.3232565515804748  \\
            0.5450901803607214  41.0  -1.3276323377316044  -1.3276323377316044  \\
            0.5450901803607214  42.0  -1.333481560049968  -1.333481560049968  \\
            0.5450901803607214  43.0  -1.3368410654928191  -1.3368410654928191  \\
            0.5450901803607214  44.0  -1.3429614702732662  -1.3429614702732662  \\
            0.5450901803607214  45.0  -1.3454463250728828  -1.3454463250728828  \\
            0.5450901803607214  46.0  -1.3507518438237007  -1.3507518438237007  \\
            0.5450901803607214  47.0  -1.3535029923793174  -1.3535029923793174  \\
            0.5450901803607214  48.0  -1.357887909904215  -1.357887909904215  \\
            0.5450901803607214  49.0  -1.36105990631766  -1.36105990631766  \\
            0.5450901803607214  50.0  -1.364638013073618  -1.364638013073618  \\
            0.5450901803607214  51.0  -1.3681605899929303  -1.3681605899929303  \\
            0.5450901803607214  52.0  -1.3710293230238748  -1.3710293230238748  \\
            0.5450901803607214  53.0  -1.374843892995983  -1.374843892995983  \\
            0.5450901803607214  54.0  -1.3770870753693012  -1.3770870753693012  \\
            0.5450901803607214  55.0  -1.381144557615232  -1.381144557615232  \\
            0.5450901803607214  56.0  -1.3828346142385783  -1.3828346142385783  \\
            0.5450901803607214  57.0  -1.3864386887619164  -1.3864386887619164  \\
            0.5450901803607214  58.0  -1.3882934766508588  -1.3882934766508588  \\
            0.5450901803607214  59.0  -1.3913139735860842  -1.3913139735860842  \\
            0.5450901803607214  60.0  -1.3934834994458194  -1.3934834994458194  \\
            0.5450901803607214  61.0  -1.3959813937418295  -1.3959813937418295  \\
            0.5450901803607214  62.0  -1.398422936448994  -1.398422936448994  \\
            0.5450901803607214  63.0  -1.400451810363236  -1.400451810363236  \\
            0.5450901803607214  64.0  -1.403128578089561  -1.403128578089561  \\
            0.5450901803607214  65.0  -1.4047356692260238  -1.4047356692260238  \\
            0.5450901803607214  66.0  -1.4076158686695939  -1.4076158686695939  \\
            0.5450901803607214  67.0  -1.4088429477823163  -1.4088429477823163  \\
            0.5450901803607214  68.0  -1.4114531612822783  -1.4114531612822783  \\
            0.5450901803607214  69.0  -1.4127831280653442  -1.4127831280653442  \\
            0.5450901803607214  70.0  -1.4149926108997646  -1.4149926108997646  \\
            0.5450901803607214  71.0  -1.41656518763802  -1.41656518763802  \\
            0.5450901803607214  72.0  -1.4184102182033178  -1.4184102182033178  \\
            0.5450901803607214  73.0  -1.4201976029673422  -1.4201976029673422  \\
            0.5450901803607214  74.0  -1.4217106565339834  -1.4217106565339834  \\
            0.5450901803607214  75.0  -1.4236883611876145  -1.4236883611876145  \\
            0.5450901803607214  76.0  -1.4248985770662053  -1.4248985770662053  \\
            0.5450901803607214  77.0  -1.4270449773529779  -1.4270449773529779  \\
            0.5450901803607214  78.0  -1.4279785601184183  -1.4279785601184183  \\
            0.5450901803607214  79.0  -1.4299580317420866  -1.4299580317420866  \\
            0.5450901803607214  80.0  -1.4309550803637978  -1.4309550803637978  \\
            0.5450901803607214  81.0  -1.432643330255259  -1.432643330255259  \\
            0.5450901803607214  82.0  -1.4338324826098423  -1.4338324826098423  \\
            0.5450901803607214  83.0  -1.435252776504694  -1.435252776504694  \\
            0.5450901803607214  84.0  -1.4366149656048433  -1.4366149656048433  \\
            0.5450901803607214  85.0  -1.4377884211244252  -1.4377884211244252  \\
            0.5450901803607214  86.0  -1.439306571925782  -1.439306571925782  \\
            0.5450901803607214  87.0  -1.4402523913230643  -1.4402523913230643  \\
            0.5450901803607214  88.0  -1.4419111824552795  -1.4419111824552795  \\
            0.5450901803607214  89.0  -1.4426468563202017  -1.4426468563202017  \\
            0.5450901803607214  90.0  -1.4442009642132259  -1.4442009642132259  \\
            0.5450901803607214  91.0  -1.4449740003175875  -1.4449740003175875  \\
            0.5450901803607214  92.0  -1.4463073554060628  -1.4463073554060628  \\
            0.5450901803607214  93.0  -1.4472360014819694  -1.4472360014819694  \\
            0.5450901803607214  94.0  -1.448364388352746  -1.448364388352746  \\
            0.5450901803607214  95.0  -1.4494350157299791  -1.4494350157299791  \\
            0.5450901803607214  96.0  -1.4503729169027952  -1.4503729169027952  \\
            0.5450901803607214  97.0  -1.4515731643509042  -1.4515731643509042  \\
            0.5450901803607214  98.0  -1.4523338864594888  -1.4523338864594888  \\
            0.5450901803607214  99.0  -1.4536525246975882  -1.4536525246975882  \\
            0.5450901803607214  100.0  -1.454248310565631  -1.454248310565631  \\
            0.5450901803607214  101.0  -1.4555019231116144  -1.4555019231116144  \\
            0.5450901803607214  102.0  -1.4561172517247256  -1.4561172517247256  \\
            0.5450901803607214  103.0  -1.457197996057481  -1.457197996057481  \\
            0.5450901803607214  104.0  -1.4579418057120828  -1.4579418057120828  \\
            0.5450901803607214  105.0  -1.458860869909842  -1.458860869909842  \\
            0.5450901803607214  106.0  -1.4597230887653478  -1.4597230887653478  \\
            0.5450901803607214  107.0  -1.4604908268951884  -1.4604908268951884  \\
            0.5450901803607214  108.0  -1.4614622271550823  -1.4614622271550823  \\
            0.5450901803607214  109.0  -1.4620882323721687  -1.4620882323721687  \\
            0.5450901803607214  110.0  -1.463160348723743  -1.463160348723743  \\
            0.5450901803607214  111.0  -1.4636535189702413  -1.4636535189702413  \\
            0.5450901803607214  112.0  -1.4646869205917845  -1.4646869205917845  \\
            0.5450901803607214  113.0  -1.4651871732074424  -1.4651871732074424  \\
            0.5450901803607214  114.0  -1.4660816634138165  -1.4660816634138165  \\
            0.5450901803607214  115.0  -1.466689724198837  -1.466689724198837  \\
            0.5450901803607214  116.0  -1.4674535153083486  -1.4674535153083486  \\
            0.5450901803607214  117.0  -1.4681617341311983  -1.4681617341311983  \\
            0.5450901803607214  118.0  -1.468802480063406  -1.468802480063406  \\
            0.5450901803607214  119.0  -1.4696037902322432  -1.4696037902322432  \\
            0.5450901803607214  120.0  -1.4701286311796498  -1.4701286311796498  \\
            0.5450901803607214  121.0  -1.4710164980056952  -1.4710164980056952  \\
            0.5450901803607214  122.0  -1.4714321009734095  -1.4714321009734095  \\
            0.5450901803607214  123.0  -1.472299263064035  -1.472299263064035  \\
            0.5450901803607214  124.0  -1.472713071186739  -1.472713071186739  \\
            0.5450901803607214  125.0  -1.4734662425713958  -1.4734662425713958  \\
            0.5450901803607214  126.0  -1.473971764892456  -1.473971764892456  \\
            0.5450901803607214  127.0  -1.4746171483345885  -1.4746171483345885  \\
            0.5450901803607214  128.0  -1.4752084395120455  -1.4752084395120455  \\
            0.5450901803607214  129.0  -1.4757518500793783  -1.4757518500793783  \\
            0.5450901803607214  130.0  -1.476423380792907  -1.476423380792907  \\
            0.5450901803607214  131.0  -1.476870274382968  -1.476870274382968  \\
            0.5450901803607214  132.0  -1.4776168976123787  -1.4776168976123787  \\
            0.5450901803607214  133.0  -1.4779723970493057  -1.4779723970493057  \\
            0.5450901803607214  134.0  -1.47871094593134  -1.47871094593134  \\
            0.5450901803607214  135.0  -1.4790582364329081  -1.4790582364329081  \\
            0.5450901803607214  136.0  -1.4797016064145008  -1.4797016064145008  \\
            0.5450901803607214  137.0  -1.4801278475896837  -1.4801278475896837  \\
            0.5450901803607214  138.0  -1.4806808363348152  -1.4806808363348152  \\
            0.5450901803607214  139.0  -1.48118131714899  -1.48118131714899  \\
            0.5450901803607214  140.0  -1.481648444858644  -1.481648444858644  \\
            0.5450901803607214  141.0  -1.4822187588155706  -1.4822187588155706  \\
            0.5450901803607214  142.0  -1.4826042871254694  -1.4826042871254694  \\
            0.5450901803607214  143.0  -1.4832403094229114  -1.4832403094229114  \\
            0.5450901803607214  144.0  -1.4835482588103137  -1.4835482588103137  \\
            0.5450901803607214  145.0  -1.4841852316253612  -1.4841852316253612  \\
            0.5450901803607214  146.0  -1.4844802913024595  -1.4844802913024595  \\
            0.5450901803607214  147.0  -1.4850366238090258  -1.4850366238090258  \\
            0.5450901803607214  148.0  -1.4854003474271424  -1.4854003474271424  \\
            0.5450901803607214  149.0  -1.4858798257718975  -1.4858798257718975  \\
            0.5450901803607214  150.0  -1.486308417646954  -1.486308417646954  \\
            0.5450901803607214  151.0  -1.4867146242375786  -1.4867146242375786  \\
            0.5450901803607214  152.0  -1.487204516686633  -1.487204516686633  \\
            0.5450901803607214  153.0  -1.4875408431078805  -1.4875408431078805  \\
            0.5450901803607214  154.0  -1.4880886805328923  -1.4880886805328923  \\
            0.5450901803607214  155.0  -1.4883583395139208  -1.4883583395139208  \\
            0.5450901803607214  156.0  -1.4889136675685526  -1.4889136675685526  \\
            0.5450901803607214  157.0  -1.4891670002780864  -1.4891670002780864  \\
            0.5450901803607214  158.0  -1.4896531504760062  -1.4896531504760062  \\
            0.5450901803607214  159.0  -1.4899667387419677  -1.4899667387419677  \\
            0.5450901803607214  160.0  -1.4903867507803723  -1.4903867507803723  \\
            0.5450901803607214  161.0  -1.4907574919211362  -1.4907574919211362  \\
            0.5450901803607214  162.0  -1.4911142525598788  -1.4911142525598788  \\
            0.5450901803607214  163.0  -1.491539217950744  -1.491539217950744  \\
            0.5450901803607214  164.0  -1.4918354700800982  -1.4918354700800982  \\
            0.5450901803607214  165.0  -1.4923118937910687  -1.4923118937910687  \\
            0.5450901803607214  166.0  -1.49255024487655  -1.49255024487655  \\
            0.5450901803607214  167.0  -1.4930389465189724  -1.4930389465189724  \\
            0.5450901803607214  168.0  -1.4932584431179214  -1.4932584431179214  \\
            0.5450901803607214  169.0  -1.493687160092964  -1.493687160092964  \\
            0.5450901803607214  170.0  -1.4939599532224836  -1.4939599532224836  \\
            0.5450901803607214  171.0  -1.4943311625154165  -1.4943311625154165  \\
            0.5450901803607214  172.0  -1.4946546837007282  -1.4946546837007282  \\
            0.5450901803607214  173.0  -1.494970745278624  -1.494970745278624  \\
            0.5450901803607214  174.0  -1.4953425612028801  -1.4953425612028801  \\
            0.5450901803607214  175.0  -1.4956057245310794  -1.4956057245310794  \\
            0.5450901803607214  176.0  -1.4960235287497592  -1.4960235287497592  \\
            0.5450901803607214  177.0  -1.4962359388872744  -1.4962359388872744  \\
            0.5450901803607214  178.0  -1.496669547238032  -1.496669547238032  \\
            0.5450901803607214  179.0  -1.4968612474343819  -1.4968612474343819  \\
            0.5450901803607214  180.0  -1.4972423545586016  -1.4972423545586016  \\
            0.5450901803607214  181.0  -1.4974815279168467  -1.4974815279168467  \\
            0.5450901803607214  182.0  -1.4978121786625171  -1.4978121786625171  \\
            0.5450901803607214  183.0  -1.4980966750816145  -1.4980966750816145  \\
            0.5450901803607214  184.0  -1.498378823251247  -1.498378823251247  \\
            0.5450901803607214  185.0  -1.4987065991695505  -1.4987065991695505  \\
            0.5450901803607214  186.0  -1.498942112299645  -1.498942112299645  \\
            0.5450901803607214  187.0  -1.4993112245390057  -1.4993112245390057  \\
            0.5450901803607214  188.0  -1.4995018883879523  -1.4995018883879523  \\
            0.5450901803607214  189.0  -1.4998894083053174  -1.4998894083053174  \\
            0.5450901803607214  190.0  -1.500058011174774  -1.500058011174774  \\
            0.5450901803607214  191.0  -1.5003992011970049  -1.5003992011970049  \\
            0.5450901803607214  192.0  -1.5006103559966604  -1.5006103559966604  \\
            0.5450901803607214  193.0  -1.5009069236694113  -1.5009069236694113  \\
            0.5450901803607214  194.0  -1.5011588125845374  -1.5011588125845374  \\
            0.5450901803607214  195.0  -1.5014123935618544  -1.5014123935618544  \\
            0.5450901803607214  196.0  -1.5017032838859714  -1.5017032838859714  \\
            0.5450901803607214  197.0  -1.50191544549953  -1.50191544549953  \\
            0.5450901803607214  198.0  -1.5022436849835898  -1.5022436849835898  \\
            0.5450901803607214  199.0  -1.5024159296065749  -1.5024159296065749  \\
            0.5450901803607214  200.0  -1.5027644955762134  -1.5027644955762134  \\
            0.5450901803607214  201.0  -1.5029137103206445  -1.5029137103206445  \\
            0.5450901803607214  202.0  -1.5032210943585493  -1.5032210943585493  \\
            0.5450901803607214  203.0  -1.5034086653008618  -1.5034086653008618  \\
            0.5450901803607214  204.0  -1.503676307859234  -1.503676307859234  \\
            0.5450901803607214  205.0  -1.5039006844207965  -1.5039006844207965  \\
            0.5450901803607214  206.0  -1.504129968434313  -1.504129968434313  \\
            0.5450901803607214  207.0  -1.5043896688398022  -1.5043896688398022  \\
            0.5450901803607214  208.0  -1.504581922434435  -1.504581922434435  \\
            0.5450901803607214  209.0  -1.5048755301456807  -1.5048755301456807  \\
            0.5450901803607214  210.0  -1.5050320291994335  -1.5050320291994335  \\
            0.5450901803607214  211.0  -1.5053473678205764  -1.5053473678205764  \\
            0.5450901803607214  212.0  -1.5054801601279137  -1.5054801601279137  \\
            0.5450901803607214  213.0  -1.505758655095967  -1.505758655095967  \\
            0.5450901803607214  214.0  -1.5059261978160996  -1.5059261978160996  \\
            0.5450901803607214  215.0  -1.5061690753584605  -1.5061690753584605  \\
            0.5450901803607214  216.0  -1.506370035259867  -1.506370035259867  \\
            0.5450901803607214  217.0  -1.5065784750425768  -1.5065784750425768  \\
            0.5450901803607214  218.0  -1.5068115751151578  -1.5068115751151578  \\
            0.5450901803607214  219.0  -1.5069867123285252  -1.5069867123285252  \\
            0.5450901803607214  220.0  -1.5072507290126382  -1.5072507290126382  \\
            0.5470941883767535  1.0  -0.009418837675350691  -0.009418837675350691  \\
            0.5470941883767535  2.0  -0.2541082164328659  -0.2541082164328659  \\
            0.5470941883767535  3.0  -0.35496707701116526  -0.35496707701116526  \\
            0.5470941883767535  4.0  -0.4808855806851795  -0.4808855806851795  \\
            0.5470941883767535  5.0  -0.5689951331233896  -0.5689951331233896  \\
            0.5470941883767535  6.0  -0.6490695677068419  -0.6490695677068419  \\
            0.5470941883767535  7.0  -0.7255622355822751  -0.7255622355822751  \\
            0.5470941883767535  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5470941883767535  9.0  -0.8424611460683588  -0.8424611460683588  \\
            0.5470941883767535  10.0  -0.8736420560067863  -0.8736420560067863  \\
            0.5470941883767535  11.0  -0.929969829769429  -0.929969829769429  \\
            0.5470941883767535  12.0  -0.9511682706071489  -0.9511682706071489  \\
            0.5470941883767535  13.0  -0.9914613540807116  -0.9914613540807116  \\
            0.5470941883767535  14.0  -1.0139258909976825  -1.0139258909976825  \\
            0.5470941883767535  15.0  -1.0428946127549237  -1.0428946127549237  \\
            0.5470941883767535  16.0  -1.065689411158057  -1.065689411158057  \\
            0.5470941883767535  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5470941883767535  18.0  -1.109074197609161  -1.109074197609161  \\
            0.5470941883767535  19.0  -1.1238004712606076  -1.1238004712606076  \\
            0.5470941883767535  20.0  -1.1459395357626603  -1.1459395357626603  \\
            0.5470941883767535  21.0  -1.156116977037077  -1.156116977037077  \\
            0.5470941883767535  22.0  -1.175887203615703  -1.175887203615703  \\
            0.5470941883767535  23.0  -1.1843445866091158  -1.1843445866091158  \\
            0.5470941883767535  24.0  -1.1996822949929151  -1.1996822949929151  \\
            0.5470941883767535  25.0  -1.2092009232842615  -1.2092009232842615  \\
            0.5470941883767535  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5470941883767535  27.0  -1.2312478126441992  -1.2312478126441992  \\
            0.5470941883767535  28.0  -1.2402382815315445  -1.2402382815315445  \\
            0.5470941883767535  29.0  -1.2509306002033371  -1.2509306002033371  \\
            0.5470941883767535  30.0  -1.2576299744564183  -1.2576299744564183  \\
            0.5470941883767535  31.0  -1.268606381339201  -1.268606381339201  \\
            0.5470941883767535  32.0  -1.2734333449174884  -1.2734333449174884  \\
            0.5470941883767535  33.0  -1.283226275398858  -1.283226275398858  \\
            0.5470941883767535  34.0  -1.2878501657744361  -1.2878501657744361  \\
            0.5470941883767535  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5470941883767535  36.0  -1.3010506843646799  -1.3010506843646799  \\
            0.5470941883767535  37.0  -1.3073170105063128  -1.3073170105063128  \\
            0.5470941883767535  38.0  -1.3131792397445636  -1.3131792397445636  \\
            0.5470941883767535  39.0  -1.318079518570408  -1.318079518570408  \\
            0.5470941883767535  40.0  -1.3243588093799048  -1.3243588093799048  \\
            0.5470941883767535  41.0  -1.3280958373002913  -1.3280958373002913  \\
            0.5470941883767535  42.0  -1.3346946858143207  -1.3346946858143207  \\
            0.5470941883767535  43.0  -1.3374365958765102  -1.3374365958765102  \\
            0.5470941883767535  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5470941883767535  45.0  -1.3461645723435378  -1.3461645723435378  \\
            0.5470941883767535  46.0  -1.3508930090605284  -1.3508930090605284  \\
            0.5470941883767535  47.0  -1.3543355739089233  -1.3543355739089233  \\
            0.5470941883767535  48.0  -1.358160791062228  -1.358160791062228  \\
            0.5470941883767535  49.0  -1.3619992539220582  -1.3619992539220582  \\
            0.5470941883767535  50.0  -1.3650340608363194  -1.3650340608363194  \\
            0.5470941883767535  51.0  -1.3691998501995826  -1.3691998501995826  \\
            0.5470941883767535  52.0  -1.3715407800181096  -1.3715407800181096  \\
            0.5470941883767535  53.0  -1.375976841660837  -1.375976841660837  \\
            0.5470941883767535  54.0  -1.377706883349748  -1.377706883349748  \\
            0.5470941883767535  55.0  -1.3814664494342126  -1.3814664494342126  \\
            0.5470941883767535  56.0  -1.383556334114599  -1.383556334114599  \\
            0.5470941883767535  57.0  -1.3866757458349297  -1.3866757458349297  \\
            0.5470941883767535  58.0  -1.389111219358412  -1.389111219358412  \\
            0.5470941883767535  59.0  -1.3916594539838942  -1.3916594539838942  \\
            0.5470941883767535  60.0  -1.3943918660013983  -1.3943918660013983  \\
            0.5470941883767535  61.0  -1.3964292961242462  -1.3964292961242462  \\
            0.5470941883767535  62.0  -1.399416965799737  -1.399416965799737  \\
            0.5470941883767535  63.0  -1.400996612785113  -1.400996612785113  \\
            0.5470941883767535  64.0  -1.4040978691318857  -1.4040978691318857  \\
            0.5470941883767535  65.0  -1.4053722800586357  -1.4053722800586357  \\
            0.5470941883767535  66.0  -1.4079966956527417  -1.4079966956527417  \\
            0.5470941883767535  67.0  -1.409566662661614  -1.409566662661614  \\
            0.5470941883767535  68.0  -1.411759406603722  -1.411759406603722  \\
            0.5470941883767535  69.0  -1.4135895920172001  -1.4135895920172001  \\
            0.5470941883767535  70.0  -1.4153908722227295  -1.4153908722227295  \\
            0.5470941883767535  71.0  -1.4174503616637244  -1.4174503616637244  \\
            0.5470941883767535  72.0  -1.4188960629417635  -1.4188960629417635  \\
            0.5470941883767535  73.0  -1.4211577344833213  -1.4211577344833213  \\
            0.5470941883767535  74.0  -1.4222799624170719  -1.4222799624170719  \\
            0.5470941883767535  75.0  -1.424539897304885  -1.424539897304885  \\
            0.5470941883767535  76.0  -1.425547504084327  -1.425547504084327  \\
            0.5470941883767535  77.0  -1.4274699024794146  -1.4274699024794146  \\
            0.5470941883767535  78.0  -1.4287035255375762  -1.4287035255375762  \\
            0.5470941883767535  79.0  -1.4303164860138147  -1.4303164860138147  \\
            0.5470941883767535  80.0  -1.4317527364190714  -1.4317527364190714  \\
            0.5470941883767535  81.0  -1.4330816533463695  -1.4330816533463695  \\
            0.5470941883767535  82.0  -1.4346996965441638  -1.4346996965441638  \\
            0.5470941883767535  83.0  -1.4357675652667239  -1.4357675652667239  \\
            0.5470941883767535  84.0  -1.4375488017662457  -1.4375488017662457  \\
            0.5470941883767535  85.0  -1.4383764841583697  -1.4383764841583697  \\
            0.5470941883767535  86.0  -1.440086753055967  -1.440086753055967  \\
            0.5470941883767535  87.0  -1.440910731879182  -1.440910731879182  \\
            0.5470941883767535  88.0  -1.4423703220333008  -1.4423703220333008  \\
            0.5470941883767535  89.0  -1.4433726568776442  -1.4433726568776442  \\
            0.5470941883767535  90.0  -1.444600188502618  -1.444600188502618  \\
            0.5470941883767535  91.0  -1.445764608651297  -1.445764608651297  \\
            0.5470941883767535  92.0  -1.4467771072977147  -1.4467771072977147  \\
            0.5470941883767535  93.0  -1.4480889180492253  -1.4480889180492253  \\
            0.5470941883767535  94.0  -1.4489019749074008  -1.4489019749074008  \\
            0.5470941883767535  95.0  -1.4503478822304265  -1.4503478822304265  \\
            0.5470941883767535  96.0  -1.4509757958623313  -1.4509757958623313  \\
            0.5470941883767535  97.0  -1.4523082257921012  -1.4523082257921012  \\
            0.5470941883767535  98.0  -1.452999655264353  -1.452999655264353  \\
            0.5470941883767535  99.0  -1.4541389727110872  -1.4541389727110872  \\
            0.5470941883767535  100.0  -1.4549746963497665  -1.4549746963497665  \\
            0.5470941883767535  101.0  -1.4559338545172016  -1.4559338545172016  \\
            0.5470941883767535  102.0  -1.4569021021859225  -1.4569021021859225  \\
            0.5470941883767535  103.0  -1.457693054964322  -1.457693054964322  \\
            0.5470941883767535  104.0  -1.4587830807680173  -1.4587830807680173  \\
            0.5470941883767535  105.0  -1.459416873292171  -1.459416873292171  \\
            0.5470941883767535  106.0  -1.4606188529159252  -1.4606188529159252  \\
            0.5470941883767535  107.0  -1.461105702653009  -1.461105702653009  \\
            0.5470941883767535  108.0  -1.462167893320107  -1.462167893320107  \\
            0.5470941883767535  109.0  -1.4627600119690536  -1.4627600119690536  \\
            0.5470941883767535  110.0  -1.4636690933159018  -1.4636690933159018  \\
            0.5470941883767535  111.0  -1.4643803306694751  -1.4643803306694751  \\
            0.5470941883767535  112.0  -1.4651456667384501  -1.4651456667384501  \\
            0.5470941883767535  113.0  -1.4659672358493474  -1.4659672358493474  \\
            0.5470941883767535  114.0  -1.466597533432234  -1.466597533432234  \\
            0.5470941883767535  115.0  -1.467521341468366  -1.467521341468366  \\
            0.5470941883767535  116.0  -1.4680247043230241  -1.4680247043230241  \\
            0.5470941883767535  117.0  -1.4690190707225677  -1.4690190707225677  \\
            0.5470941883767535  118.0  -1.4694272671707767  -1.4694272671707767  \\
            0.5470941883767535  119.0  -1.4702899220907446  -1.4702899220907446  \\
            0.5470941883767535  120.0  -1.4708053743341427  -1.4708053743341427  \\
            0.5470941883767535  121.0  -1.4715437883716875  -1.4715437883716875  \\
            0.5470941883767535  122.0  -1.472159232255696  -1.472159232255696  \\
            0.5470941883767535  123.0  -1.4727803890374502  -1.4727803890374502  \\
            0.5470941883767535  124.0  -1.4734890924205497  -1.4734890924205497  \\
            0.5470941883767535  125.0  -1.4739995259504348  -1.4739995259504348  \\
            0.5470941883767535  126.0  -1.4747952435797174  -1.4747952435797174  \\
            0.5470941883767535  127.0  -1.475201072274091  -1.475201072274091  \\
            0.5470941883767535  128.0  -1.47602093981996  -1.47602093981996  \\
            0.5470941883767535  129.0  -1.4763849628030492  -1.4763849628030492  \\
            0.5470941883767535  130.0  -1.4770963879377148  -1.4770963879377148  \\
            0.5470941883767535  131.0  -1.4775511855232935  -1.4775511855232935  \\
            0.5470941883767535  132.0  -1.4781598544456556  -1.4781598544456556  \\
            0.5470941883767535  133.0  -1.4786997742405479  -1.4786997742405479  \\
            0.5470941883767535  134.0  -1.479211031152065  -1.479211031152065  \\
            0.5470941883767535  135.0  -1.479830802136552  -1.479830802136552  \\
            0.5470941883767535  136.0  -1.4802496734498896  -1.4802496734498896  \\
            0.5470941883767535  137.0  -1.4809443761335725  -1.4809443761335725  \\
            0.5470941883767535  138.0  -1.4812755926979  -1.4812755926979  \\
            0.5470941883767535  139.0  -1.4819606507732763  -1.4819606507732763  \\
            0.5470941883767535  140.0  -1.4822886494908873  -1.4822886494908873  \\
            0.5470941883767535  141.0  -1.4828829289522238  -1.4828829289522238  \\
            0.5470941883767535  142.0  -1.4832887477096088  -1.4832887477096088  \\
            0.5470941883767535  143.0  -1.4837966747411173  -1.4837966747411173  \\
            0.5470941883767535  144.0  -1.4842758292560727  -1.4842758292560727  \\
            0.5470941883767535  145.0  -1.4847015829292813  -1.4847015829292813  \\
            0.5470941883767535  146.0  -1.4852498693919816  -1.4852498693919816  \\
            0.5470941883767535  147.0  -1.4855973979063377  -1.4855973979063377  \\
            0.5470941883767535  148.0  -1.4862108726081404  -1.4862108726081404  \\
            0.5470941883767535  149.0  -1.4864839082959387  -1.4864839082959387  \\
            0.5470941883767535  150.0  -1.4870628179905245  -1.4870628179905245  \\
            0.5470941883767535  151.0  -1.4873609421645035  -1.4873609421645035  \\
            0.5470941883767535  152.0  -1.4878627853800226  -1.4878627853800226  \\
            0.5470941883767535  153.0  -1.4882283627401616  -1.4882283627401616  \\
            0.5470941883767535  154.0  -1.4886566511342287  -1.4886566511342287  \\
            0.5470941883767535  155.0  -1.489086064585063  -1.489086064585063  \\
            0.5470941883767535  156.0  -1.4894441268828884  -1.4894441268828884  \\
            0.5470941883767535  157.0  -1.489933970169929  -1.489933970169929  \\
            0.5470941883767535  158.0  -1.4902249633843399  -1.4902249633843399  \\
            0.5470941883767535  159.0  -1.4907720268066997  -1.4907720268066997  \\
            0.5470941883767535  160.0  -1.490998946660973  -1.490998946660973  \\
            0.5470941883767535  161.0  -1.4914929020648313  -1.4914929020648313  \\
            0.5470941883767535  162.0  -1.4917658945184329  -1.4917658945184329  \\
            0.5470941883767535  163.0  -1.4921936329318266  -1.4921936329318266  \\
            0.5470941883767535  164.0  -1.4925256534072644  -1.4925256534072644  \\
            0.5470941883767535  165.0  -1.492890006940787  -1.492890006940787  \\
            0.5470941883767535  166.0  -1.4932780955926517  -1.4932780955926517  \\
            0.5470941883767535  167.0  -1.493581758077763  -1.493581758077763  \\
            0.5470941883767535  168.0  -1.4940231165987867  -1.4940231165987867  \\
            0.5470941883767535  169.0  -1.494268651538452  -1.494268651538452  \\
            0.5470941883767535  170.0  -1.4947535680805166  -1.4947535680805166  \\
            0.5470941883767535  171.0  -1.4949504808903573  -1.4949504808903573  \\
            0.5470941883767535  172.0  -1.495375477862583  -1.495375477862583  \\
            0.5470941883767535  173.0  -1.4956270654967239  -1.4956270654967239  \\
            0.5470941883767535  174.0  -1.4959945723012826  -1.4959945723012826  \\
            0.5470941883767535  175.0  -1.4962982481772615  -1.4962982481772615  \\
            0.5470941883767535  176.0  -1.4966105816234245  -1.4966105816234245  \\
            0.5470941883767535  177.0  -1.496963893081944  -1.496963893081944  \\
            0.5470941883767535  178.0  -1.4972232635352045  -1.4972232635352045  \\
            0.5470941883767535  179.0  -1.4976238837573188  -1.4976238837573188  \\
            0.5470941883767535  180.0  -1.4978324008989823  -1.4978324008989823  \\
            0.5470941883767535  181.0  -1.4982531047849574  -1.4982531047849574  \\
            0.5470941883767535  182.0  -1.4984377996124616  -1.4984377996124616  \\
            0.5470941883767535  183.0  -1.498806127193986  -1.498806127193986  \\
            0.5470941883767535  184.0  -1.4990392866711164  -1.4990392866711164  \\
            0.5470941883767535  185.0  -1.4993572447988277  -1.4993572447988277  \\
            0.5470941883767535  186.0  -1.499636708396913  -1.499636708396913  \\
            0.5470941883767535  187.0  -1.4999062161391117  -1.4999062161391117  \\
            0.5470941883767535  188.0  -1.5002299288179701  -1.5002299288179701  \\
            0.5470941883767535  189.0  -1.5004528219857063  -1.5004528219857063  \\
            0.5470941883767535  190.0  -1.5008188281862358  -1.5008188281862358  \\
            0.5470941883767535  191.0  -1.500996863587424  -1.500996863587424  \\
            0.5470941883767535  192.0  -1.5013642738266597  -1.5013642738266597  \\
            0.5470941883767535  193.0  -1.5015381610610032  -1.5015381610610032  \\
            0.5470941883767535  194.0  -1.501859408933866  -1.501859408933866  \\
            0.5470941883767535  195.0  -1.502076551911669  -1.502076551911669  \\
            0.5470941883767535  196.0  -1.5023533140966572  -1.5023533140966572  \\
            0.5470941883767535  197.0  -1.5026118896732572  -1.5026118896732572  \\
            0.5470941883767535  198.0  -1.5028457734102707  -1.5028457734102707  \\
            0.5470941883767535  199.0  -1.5031440426573295  -1.5031440426573295  \\
            0.5470941883767535  200.0  -1.5033365891369617  -1.5033365891369617  \\
            0.5470941883767535  201.0  -1.5036728928017973  -1.5036728928017973  \\
            0.5470941883767535  202.0  -1.5038255803626601  -1.5038255803626601  \\
            0.5470941883767535  203.0  -1.504148320369043  -1.504148320369043  \\
            0.5470941883767535  204.0  -1.50431258175733  -1.50431258175733  \\
            0.5470941883767535  205.0  -1.504594337216287  -1.504594337216287  \\
            0.5470941883767535  206.0  -1.5047974424301376  -1.5047974424301376  \\
            0.5470941883767535  207.0  -1.5050396283431746  -1.5050396283431746  \\
            0.5470941883767535  208.0  -1.5052800248720666  -1.5052800248720666  \\
            0.5470941883767535  209.0  -1.5054840005990078  -1.5054840005990078  \\
            0.5470941883767535  210.0  -1.5057602039782252  -1.5057602039782252  \\
            0.5470941883767535  211.0  -1.5059272758160556  -1.5059272758160556  \\
            0.5470941883767535  212.0  -1.5062378661437765  -1.5062378661437765  \\
            0.5470941883767535  213.0  -1.5063692897667276  -1.5063692897667276  \\
            0.5470941883767535  214.0  -1.5066542560432443  -1.5066542560432443  \\
            0.5470941883767535  215.0  -1.5068098911966985  -1.5068098911966985  \\
            0.5470941883767535  216.0  -1.5070582315878482  -1.5070582315878482  \\
            0.5470941883767535  217.0  -1.5072489409283576  -1.5072489409283576  \\
            0.5470941883767535  218.0  -1.5074618604023997  -1.5074618604023997  \\
            0.5470941883767535  219.0  -1.5076863110286653  -1.5076863110286653  \\
            0.5470941883767535  220.0  -1.5078649694491832  -1.5078649694491832  \\
            0.5490981963927856  1.0  -0.009819639278557113  -0.009819639278557113  \\
            0.5490981963927856  2.0  -0.2535738142952573  -0.2535738142952573  \\
            0.5490981963927856  3.0  -0.3554823933581449  -0.3554823933581449  \\
            0.5490981963927856  4.0  -0.4802748353850555  -0.4802748353850555  \\
            0.5490981963927856  5.0  -0.5699891847186436  -0.5699891847186436  \\
            0.5490981963927856  6.0  -0.6487260234755221  -0.6487260234755221  \\
            0.5490981963927856  7.0  -0.7269508714398488  -0.7269508714398488  \\
            0.5490981963927856  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5490981963927856  9.0  -0.8441638521798824  -0.8441638521798824  \\
            0.5490981963927856  10.0  -0.8739757236751233  -0.8739757236751233  \\
            0.5490981963927856  11.0  -0.9289927841030046  -0.9289927841030046  \\
            0.5490981963927856  12.0  -0.9518025061111239  -0.9518025061111239  \\
            0.5490981963927856  13.0  -0.990844714639364  -0.990844714639364  \\
            0.5490981963927856  14.0  -1.014824420081995  -1.014824420081995  \\
            0.5490981963927856  15.0  -1.0426037834182316  -1.0426037834182316  \\
            0.5490981963927856  16.0  -1.0668188802786167  -1.0668188802786167  \\
            0.5490981963927856  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5490981963927856  18.0  -1.110405636974563  -1.110405636974563  \\
            0.5490981963927856  19.0  -1.1240591855648043  -1.1240591855648043  \\
            0.5490981963927856  20.0  -1.1474482939151407  -1.1474482939151407  \\
            0.5490981963927856  21.0  -1.156606018360831  -1.156606018360831  \\
            0.5490981963927856  22.0  -1.175411424856401  -1.175411424856401  \\
            0.5490981963927856  23.0  -1.1850392522937616  -1.1850392522937616  \\
            0.5490981963927856  24.0  -1.1994567890359462  -1.1994567890359462  \\
            0.5490981963927856  25.0  -1.2100798371615864  -1.2100798371615864  \\
            0.5490981963927856  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5490981963927856  27.0  -1.232292488998338  -1.232292488998338  \\
            0.5490981963927856  28.0  -1.240442174671923  -1.240442174671923  \\
            0.5490981963927856  29.0  -1.2521250222830782  -1.2521250222830782  \\
            0.5490981963927856  30.0  -1.2580188840679478  -1.2580188840679478  \\
            0.5490981963927856  31.0  -1.2693297404587642  -1.2693297404587642  \\
            0.5490981963927856  32.0  -1.2739907452626993  -1.2739907452626993  \\
            0.5490981963927856  33.0  -1.283044535584913  -1.283044535584913  \\
            0.5490981963927856  34.0  -1.288561543597933  -1.288561543597933  \\
            0.5490981963927856  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5490981963927856  36.0  -1.3019032484489705  -1.3019032484489705  \\
            0.5490981963927856  37.0  -1.3074840705406046  -1.3074840705406046  \\
            0.5490981963927856  38.0  -1.3141616745507438  -1.3141616745507438  \\
            0.5490981963927856  39.0  -1.3184006047911434  -1.3184006047911434  \\
            0.5490981963927856  40.0  -1.3254610671793343  -1.3254610671793343  \\
            0.5490981963927856  41.0  -1.3285593368689783  -1.3285593368689783  \\
            0.5490981963927856  42.0  -1.3349004839350593  -1.3349004839350593  \\
            0.5490981963927856  43.0  -1.338032126260201  -1.338032126260201  \\
            0.5490981963927856  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5490981963927856  45.0  -1.3468828196141929  -1.3468828196141929  \\
            0.5490981963927856  46.0  -1.351034174297356  -1.351034174297356  \\
            0.5490981963927856  47.0  -1.355168155438529  -1.355168155438529  \\
            0.5490981963927856  48.0  -1.3584336722202408  -1.3584336722202408  \\
            0.5490981963927856  49.0  -1.3629386015264566  -1.3629386015264566  \\
            0.5490981963927856  50.0  -1.3654301085990208  -1.3654301085990208  \\
            0.5490981963927856  51.0  -1.3701932606912353  -1.3701932606912353  \\
            0.5490981963927856  52.0  -1.3720522370123445  -1.3720522370123445  \\
            0.5490981963927856  53.0  -1.376019594440644  -1.376019594440644  \\
            0.5490981963927856  54.0  -1.3783266913301944  -1.3783266913301944  \\
            0.5490981963927856  55.0  -1.3815885463310678  -1.3815885463310678  \\
            0.5490981963927856  56.0  -1.3842780539906197  -1.3842780539906197  \\
            0.5490981963927856  57.0  -1.3869128029079434  -1.3869128029079434  \\
            0.5490981963927856  58.0  -1.3899289620659654  -1.3899289620659654  \\
            0.5490981963927856  59.0  -1.3920049343817045  -1.3920049343817045  \\
            0.5490981963927856  60.0  -1.3953002325569772  -1.3953002325569772  \\
            0.5490981963927856  61.0  -1.3968771985066626  -1.3968771985066626  \\
            0.5490981963927856  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5490981963927856  63.0  -1.4015414152069898  -1.4015414152069898  \\
            0.5490981963927856  64.0  -1.4042053814832012  -1.4042053814832012  \\
            0.5490981963927856  65.0  -1.4060088908912474  -1.4060088908912474  \\
            0.5490981963927856  66.0  -1.4082061504934726  -1.4082061504934726  \\
            0.5490981963927856  67.0  -1.4102903775409117  -1.4102903775409117  \\
            0.5490981963927856  68.0  -1.412065651925166  -1.412065651925166  \\
            0.5490981963927856  69.0  -1.414396055969056  -1.414396055969056  \\
            0.5490981963927856  70.0  -1.4157891335456942  -1.4157891335456942  \\
            0.5490981963927856  71.0  -1.4183355356894287  -1.4183355356894287  \\
            0.5490981963927856  72.0  -1.4193819076802094  -1.4193819076802094  \\
            0.5490981963927856  73.0  -1.4216207020088363  -1.4216207020088363  \\
            0.5490981963927856  74.0  -1.4228492683001606  -1.4228492683001606  \\
            0.5490981963927856  75.0  -1.4247274603263091  -1.4247274603263091  \\
            0.5490981963927856  76.0  -1.4261964311024489  -1.4261964311024489  \\
            0.5490981963927856  77.0  -1.4277448540318147  -1.4277448540318147  \\
            0.5490981963927856  78.0  -1.4294284909567339  -1.4294284909567339  \\
            0.5490981963927856  79.0  -1.4306749402855425  -1.4306749402855425  \\
            0.5490981963927856  80.0  -1.4325503924743443  -1.4325503924743443  \\
            0.5490981963927856  81.0  -1.4335199764374797  -1.4335199764374797  \\
            0.5490981963927856  82.0  -1.4354431738561493  -1.4354431738561493  \\
            0.5490981963927856  83.0  -1.4362823540287533  -1.4362823540287533  \\
            0.5490981963927856  84.0  -1.4379186979080996  -1.4379186979080996  \\
            0.5490981963927856  85.0  -1.438964547192314  -1.438964547192314  \\
            0.5490981963927856  86.0  -1.4403361789934972  -1.4403361789934972  \\
            0.5490981963927856  87.0  -1.4415690724352999  -1.4415690724352999  \\
            0.5490981963927856  88.0  -1.4426961630241553  -1.4426961630241553  \\
            0.5490981963927856  89.0  -1.4440984574350868  -1.4440984574350868  \\
            0.5490981963927856  90.0  -1.44499941279201  -1.44499941279201  \\
            0.5490981963927856  91.0  -1.4465552169850067  -1.4465552169850067  \\
            0.5490981963927856  92.0  -1.4472468591893666  -1.4472468591893666  \\
            0.5490981963927856  93.0  -1.4486942136775998  -1.4486942136775998  \\
            0.5490981963927856  94.0  -1.4494395614620559  -1.4494395614620559  \\
            0.5490981963927856  95.0  -1.450669787785848  -1.450669787785848  \\
            0.5490981963927856  96.0  -1.4515786748218673  -1.4515786748218673  \\
            0.5490981963927856  97.0  -1.452606868555646  -1.452606868555646  \\
            0.5490981963927856  98.0  -1.453665424069217  -1.453665424069217  \\
            0.5490981963927856  99.0  -1.4545054746390653  -1.4545054746390653  \\
            0.5490981963927856  100.0  -1.4557010821339018  -1.4557010821339018  \\
            0.5490981963927856  101.0  -1.4563657859227885  -1.4563657859227885  \\
            0.5490981963927856  102.0  -1.4576617702793804  -1.4576617702793804  \\
            0.5490981963927856  103.0  -1.4581881138711632  -1.4581881138711632  \\
            0.5490981963927856  104.0  -1.4593028107905528  -1.4593028107905528  \\
            0.5490981963927856  105.0  -1.4599728766745002  -1.4599728766745002  \\
            0.5490981963927856  106.0  -1.4609178743304878  -1.4609178743304878  \\
            0.5490981963927856  107.0  -1.4617205784108294  -1.4617205784108294  \\
            0.5490981963927856  108.0  -1.4625066130793176  -1.4625066130793176  \\
            0.5490981963927856  109.0  -1.4634317915659383  -1.4634317915659383  \\
            0.5490981963927856  110.0  -1.4640688212097401  -1.4640688212097401  \\
            0.5490981963927856  111.0  -1.4651071423687088  -1.4651071423687088  \\
            0.5490981963927856  112.0  -1.4656044128851158  -1.4656044128851158  \\
            0.5490981963927856  113.0  -1.4666230407252852  -1.4666230407252852  \\
            0.5490981963927856  114.0  -1.4671134034506519  -1.4671134034506519  \\
            0.5490981963927856  115.0  -1.4679874921518907  -1.4679874921518907  \\
            0.5490981963927856  116.0  -1.4685958933377  -1.4685958933377  \\
            0.5490981963927856  117.0  -1.4693339118436923  -1.4693339118436923  \\
            0.5490981963927856  118.0  -1.4700520542781474  -1.4700520542781474  \\
            0.5490981963927856  119.0  -1.4706619024605025  -1.4706619024605025  \\
            0.5490981963927856  120.0  -1.4714821174886359  -1.4714821174886359  \\
            0.5490981963927856  121.0  -1.4719711710893888  -1.4719711710893888  \\
            0.5490981963927856  122.0  -1.4728863635379827  -1.4728863635379827  \\
            0.5490981963927856  123.0  -1.4732615150108654  -1.4732615150108654  \\
            0.5490981963927856  124.0  -1.4740744781651618  -1.4740744781651618  \\
            0.5490981963927856  125.0  -1.474532809329474  -1.474532809329474  \\
            0.5490981963927856  126.0  -1.475227990032721  -1.475227990032721  \\
            0.5490981963927856  127.0  -1.4757849962135934  -1.4757849962135934  \\
            0.5490981963927856  128.0  -1.4763687660387381  -1.4763687660387381  \\
            0.5490981963927856  129.0  -1.4770180755267202  -1.4770180755267202  \\
            0.5490981963927856  130.0  -1.4774964117795062  -1.4774964117795062  \\
            0.5490981963927856  131.0  -1.4782320966636187  -1.4782320966636187  \\
            0.5490981963927856  132.0  -1.478610611061958  -1.478610611061958  \\
            0.5490981963927856  133.0  -1.4793703579553188  -1.4793703579553188  \\
            0.5490981963927856  134.0  -1.47971111637279  -1.47971111637279  \\
            0.5490981963927856  135.0  -1.4803679192447974  -1.4803679192447974  \\
            0.5490981963927856  136.0  -1.4807977404852783  -1.4807977404852783  \\
            0.5490981963927856  137.0  -1.481356812449178  -1.481356812449178  \\
            0.5490981963927856  138.0  -1.4818703490609848  -1.4818703490609848  \\
            0.5490981963927856  139.0  -1.4823366010045207  -1.4823366010045207  \\
            0.5490981963927856  140.0  -1.482928854123131  -1.482928854123131  \\
            0.5490981963927856  141.0  -1.483306915321294  -1.483306915321294  \\
            0.5490981963927856  142.0  -1.483973208293748  -1.483973208293748  \\
            0.5490981963927856  143.0  -1.4842674453949822  -1.4842674453949822  \\
            0.5490981963927856  144.0  -1.4848897168196789  -1.4848897168196789  \\
            0.5490981963927856  145.0  -1.4852179342332015  -1.4852179342332015  \\
            0.5490981963927856  146.0  -1.4857537849081304  -1.4857537849081304  \\
            0.5490981963927856  147.0  -1.4861581720036496  -1.4861581720036496  \\
            0.5490981963927856  148.0  -1.4866116855249252  -1.4866116855249252  \\
            0.5490981963927856  149.0  -1.4870879908199794  -1.4870879908199794  \\
            0.5490981963927856  150.0  -1.487463030374381  -1.487463030374381  \\
            0.5490981963927856  151.0  -1.4880072600914283  -1.4880072600914283  \\
            0.5490981963927856  152.0  -1.48830748245289  -1.48830748245289  \\
            0.5490981963927856  153.0  -1.4888985499447378  -1.4888985499447378  \\
            0.5490981963927856  154.0  -1.4891447508697586  -1.4891447508697586  \\
            0.5490981963927856  155.0  -1.4896588546410587  -1.4896588546410587  \\
            0.5490981963927856  156.0  -1.4899745861972244  -1.4899745861972244  \\
            0.5490981963927856  157.0  -1.4904151582867846  -1.4904151582867846  \\
            0.5490981963927856  158.0  -1.490796776292673  -1.490796776292673  \\
            0.5490981963927856  159.0  -1.4911670737818459  -1.4911670737818459  \\
            0.5490981963927856  160.0  -1.4916111425415737  -1.4916111425415737  \\
            0.5490981963927856  161.0  -1.4919142580546416  -1.4919142580546416  \\
            0.5490981963927856  162.0  -1.492417536476987  -1.492417536476987  \\
            0.5490981963927856  163.0  -1.4926564079509883  -1.4926564079509883  \\
            0.5490981963927856  164.0  -1.493150185149651  -1.493150185149651  \\
            0.5490981963927856  165.0  -1.4933932565171597  -1.4933932565171597  \\
            0.5490981963927856  166.0  -1.493820969187749  -1.493820969187749  \\
            0.5490981963927856  167.0  -1.4941245696365535  -1.4941245696365535  \\
            0.5490981963927856  168.0  -1.494488989097643  -1.494488989097643  \\
            0.5490981963927856  169.0  -1.4948501429839403  -1.4948501429839403  \\
            0.5490981963927856  170.0  -1.495153907919855  -1.495153907919855  \\
            0.5490981963927856  171.0  -1.495569799265298  -1.495569799265298  \\
            0.5490981963927856  172.0  -1.495815423199147  -1.495815423199147  \\
            0.5490981963927856  173.0  -1.4962833857148234  -1.4962833857148234  \\
            0.5490981963927856  174.0  -1.496473263993792  -1.496473263993792  \\
            0.5490981963927856  175.0  -1.4968883772557595  -1.4968883772557595  \\
            0.5490981963927856  176.0  -1.497127188152255  -1.497127188152255  \\
            0.5490981963927856  177.0  -1.4974850008703526  -1.4974850008703526  \\
            0.5490981963927856  178.0  -1.497776979832377  -1.497776979832377  \\
            0.5490981963927856  179.0  -1.4980797613358425  -1.4980797613358425  \\
            0.5490981963927856  180.0  -1.498422447239363  -1.498422447239363  \\
            0.5490981963927856  181.0  -1.4986723645061317  -1.4986723645061317  \\
            0.5490981963927856  182.0  -1.499063420562406  -1.499063420562406  \\
            0.5490981963927856  183.0  -1.4992625436536238  -1.4992625436536238  \\
            0.5490981963927856  184.0  -1.4996654257352646  -1.4996654257352646  \\
            0.5490981963927856  185.0  -1.4998500572508937  -1.4998500572508937  \\
            0.5490981963927856  186.0  -1.5002008205973456  -1.5002008205973456  \\
            0.5490981963927856  187.0  -1.5004346869392042  -1.5004346869392042  \\
            0.5490981963927856  188.0  -1.50073529730797  -1.50073529730797  \\
            0.5490981963927856  189.0  -1.501016235666095  -1.501016235666095  \\
            0.5490981963927856  190.0  -1.5012685743087941  -1.5012685743087941  \\
            0.5490981963927856  191.0  -1.5015945259778432  -1.5015945259778432  \\
            0.5490981963927856  192.0  -1.501800393918942  -1.501800393918942  \\
            0.5490981963927856  193.0  -1.5021693984525952  -1.5021693984525952  \\
            0.5490981963927856  194.0  -1.5023305205171384  -1.5023305205171384  \\
            0.5490981963927856  195.0  -1.502673993902364  -1.502673993902364  \\
            0.5490981963927856  196.0  -1.5028587388683512  -1.5028587388683512  \\
            0.5490981963927856  197.0  -1.5031563181136325  -1.5031563181136325  \\
            0.5490981963927856  198.0  -1.5033848525829945  -1.5033848525829945  \\
            0.5490981963927856  199.0  -1.5036381812683397  -1.5036381812683397  \\
            0.5490981963927856  200.0  -1.5039086826977097  -1.5039086826977097  \\
            0.5490981963927856  201.0  -1.504119337425053  -1.504119337425053  \\
            0.5490981963927856  202.0  -1.5044300663667711  -1.5044300663667711  \\
            0.5490981963927856  203.0  -1.5045995599748718  -1.5045995599748718  \\
            0.5490981963927856  204.0  -1.5049356458167114  -1.5049356458167114  \\
            0.5490981963927856  205.0  -1.505078640255331  -1.505078640255331  \\
            0.5490981963927856  206.0  -1.5053725717226565  -1.5053725717226565  \\
            0.5490981963927856  207.0  -1.5055563862693115  -1.5055563862693115  \\
            0.5490981963927856  208.0  -1.5058096076423189  -1.5058096076423189  \\
            0.5490981963927856  209.0  -1.5060326214995419  -1.5060326214995419  \\
            0.5490981963927856  210.0  -1.5062465207054987  -1.5062465207054987  \\
            0.5490981963927856  211.0  -1.506507183811535  -1.506507183811535  \\
            0.5490981963927856  212.0  -1.506683095015629  -1.506683095015629  \\
            0.5490981963927856  213.0  -1.5069799244374884  -1.5069799244374884  \\
            0.5490981963927856  214.0  -1.5071191304953948  -1.5071191304953948  \\
            0.5490981963927856  215.0  -1.5074089794919794  -1.5074089794919794  \\
            0.5490981963927856  216.0  -1.5075544418157598  -1.5075544418157598  \\
            0.5490981963927856  217.0  -1.5078067139063382  -1.5078067139063382  \\
            0.5490981963927856  218.0  -1.5079888574009708  -1.5079888574009708  \\
            0.5490981963927856  219.0  -1.5082047807502796  -1.5082047807502796  \\
            0.5490981963927856  220.0  -1.5084222185050187  -1.5084222185050187  \\
            0.5511022044088176  1.0  -0.01022044088176352  -0.01022044088176352  \\
            0.5511022044088176  2.0  -0.2530394121576488  -0.2530394121576488  \\
            0.5511022044088176  3.0  -0.3559977097051246  -0.3559977097051246  \\
            0.5511022044088176  4.0  -0.4796640900849314  -0.4796640900849314  \\
            0.5511022044088176  5.0  -0.5709832363138976  -0.5709832363138976  \\
            0.5511022044088176  6.0  -0.6483824792442023  -0.6483824792442023  \\
            0.5511022044088176  7.0  -0.7283395072974226  -0.7283395072974226  \\
            0.5511022044088176  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5511022044088176  9.0  -0.8458665582914061  -0.8458665582914061  \\
            0.5511022044088176  10.0  -0.8743093913434604  -0.8743093913434604  \\
            0.5511022044088176  11.0  -0.9280157384365801  -0.9280157384365801  \\
            0.5511022044088176  12.0  -0.952436741615099  -0.952436741615099  \\
            0.5511022044088176  13.0  -0.9902280751980161  -0.9902280751980161  \\
            0.5511022044088176  14.0  -1.0157229491663076  -1.0157229491663076  \\
            0.5511022044088176  15.0  -1.0423129540815395  -1.0423129540815395  \\
            0.5511022044088176  16.0  -1.0679483493991766  -1.0679483493991766  \\
            0.5511022044088176  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5511022044088176  18.0  -1.1117370763399652  -1.1117370763399652  \\
            0.5511022044088176  19.0  -1.124317899869001  -1.124317899869001  \\
            0.5511022044088176  20.0  -1.1477123265918245  -1.1477123265918245  \\
            0.5511022044088176  21.0  -1.1570950596845855  -1.1570950596845855  \\
            0.5511022044088176  22.0  -1.1749356460970986  -1.1749356460970986  \\
            0.5511022044088176  23.0  -1.1857339179784072  -1.1857339179784072  \\
            0.5511022044088176  24.0  -1.1992312830789773  -1.1992312830789773  \\
            0.5511022044088176  25.0  -1.210958751038911  -1.210958751038911  \\
            0.5511022044088176  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5511022044088176  27.0  -1.2333371653524767  -1.2333371653524767  \\
            0.5511022044088176  28.0  -1.240646067812301  -1.240646067812301  \\
            0.5511022044088176  29.0  -1.253319444362819  -1.253319444362819  \\
            0.5511022044088176  30.0  -1.2584077936794773  -1.2584077936794773  \\
            0.5511022044088176  31.0  -1.2689496704128915  -1.2689496704128915  \\
            0.5511022044088176  32.0  -1.2745481456079102  -1.2745481456079102  \\
            0.5511022044088176  33.0  -1.282862795770968  -1.282862795770968  \\
            0.5511022044088176  34.0  -1.2892729214214296  -1.2892729214214296  \\
            0.5511022044088176  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5511022044088176  36.0  -1.302755812533261  -1.302755812533261  \\
            0.5511022044088176  37.0  -1.3076511305748966  -1.3076511305748966  \\
            0.5511022044088176  38.0  -1.3151441093569238  -1.3151441093569238  \\
            0.5511022044088176  39.0  -1.3187216910118793  -1.3187216910118793  \\
            0.5511022044088176  40.0  -1.3257838712491674  -1.3257838712491674  \\
            0.5511022044088176  41.0  -1.329022836437665  -1.329022836437665  \\
            0.5511022044088176  42.0  -1.3347488432145158  -1.3347488432145158  \\
            0.5511022044088176  43.0  -1.3386276566438924  -1.3386276566438924  \\
            0.5511022044088176  44.0  -1.343200740055507  -1.343200740055507  \\
            0.5511022044088176  45.0  -1.347601066884848  -1.347601066884848  \\
            0.5511022044088176  46.0  -1.3511753395341837  -1.3511753395341837  \\
            0.5511022044088176  47.0  -1.3560007369681348  -1.3560007369681348  \\
            0.5511022044088176  48.0  -1.3587065533782536  -1.3587065533782536  \\
            0.5511022044088176  49.0  -1.3638286539212945  -1.3638286539212945  \\
            0.5511022044088176  50.0  -1.3658261563617224  -1.3658261563617224  \\
            0.5511022044088176  51.0  -1.3700633531654036  -1.3700633531654036  \\
            0.5511022044088176  52.0  -1.372563694006579  -1.372563694006579  \\
            0.5511022044088176  53.0  -1.3760195944406448  -1.3760195944406448  \\
            0.5511022044088176  54.0  -1.378946499310641  -1.378946499310641  \\
            0.5511022044088176  55.0  -1.3817106432279225  -1.3817106432279225  \\
            0.5511022044088176  56.0  -1.3849997738666404  -1.3849997738666404  \\
            0.5511022044088176  57.0  -1.387149859980957  -1.387149859980957  \\
            0.5511022044088176  58.0  -1.390746704773519  -1.390746704773519  \\
            0.5511022044088176  59.0  -1.3923504147795147  -1.3923504147795147  \\
            0.5511022044088176  60.0  -1.395646547306292  -1.395646547306292  \\
            0.5511022044088176  61.0  -1.3973251008890792  -1.3973251008890792  \\
            0.5511022044088176  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5511022044088176  63.0  -1.4020862176288669  -1.4020862176288669  \\
            0.5511022044088176  64.0  -1.4043128938345164  -1.4043128938345164  \\
            0.5511022044088176  65.0  -1.4066455017238593  -1.4066455017238593  \\
            0.5511022044088176  66.0  -1.4084156053342036  -1.4084156053342036  \\
            0.5511022044088176  67.0  -1.4110140924202095  -1.4110140924202095  \\
            0.5511022044088176  68.0  -1.4123718972466097  -1.4123718972466097  \\
            0.5511022044088176  69.0  -1.4150315846267687  -1.4150315846267687  \\
            0.5511022044088176  70.0  -1.416187394868659  -1.416187394868659  \\
            0.5511022044088176  71.0  -1.4184228063680169  -1.4184228063680169  \\
            0.5511022044088176  72.0  -1.4198677524186551  -1.4198677524186551  \\
            0.5511022044088176  73.0  -1.421716715160437  -1.421716715160437  \\
            0.5511022044088176  74.0  -1.423418574183249  -1.423418574183249  \\
            0.5511022044088176  75.0  -1.4249150233477335  -1.4249150233477335  \\
            0.5511022044088176  76.0  -1.4268453581205707  -1.4268453581205707  \\
            0.5511022044088176  77.0  -1.4280198055842146  -1.4280198055842146  \\
            0.5511022044088176  78.0  -1.4301534563758918  -1.4301534563758918  \\
            0.5511022044088176  79.0  -1.4310333945572706  -1.4310333945572706  \\
            0.5511022044088176  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.5511022044088176  81.0  -1.4339582995285904  -1.4339582995285904  \\
            0.5511022044088176  82.0  -1.4355298952495823  -1.4355298952495823  \\
            0.5511022044088176  83.0  -1.4367971427907829  -1.4367971427907829  \\
            0.5511022044088176  84.0  -1.438088486301081  -1.438088486301081  \\
            0.5511022044088176  85.0  -1.4395526102262588  -1.4395526102262588  \\
            0.5511022044088176  86.0  -1.4405856049310275  -1.4405856049310275  \\
            0.5511022044088176  87.0  -1.4422274129914174  -1.4422274129914174  \\
            0.5511022044088176  88.0  -1.4430220040150097  -1.4430220040150097  \\
            0.5511022044088176  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.5511022044088176  90.0  -1.4453986370814023  -1.4453986370814023  \\
            0.5511022044088176  91.0  -1.4467593850711817  -1.4467593850711817  \\
            0.5511022044088176  92.0  -1.4477166110810185  -1.4477166110810185  \\
            0.5511022044088176  93.0  -1.4488492894170975  -1.4488492894170975  \\
            0.5511022044088176  94.0  -1.4499771480167105  -1.4499771480167105  \\
            0.5511022044088176  95.0  -1.450898004410961  -1.450898004410961  \\
            0.5511022044088176  96.0  -1.4521815537814033  -1.4521815537814033  \\
            0.5511022044088176  97.0  -1.452905511319191  -1.452905511319191  \\
            0.5511022044088176  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.5511022044088176  99.0  -1.4548719765670435  -1.4548719765670435  \\
            0.5511022044088176  100.0  -1.4560679069548885  -1.4560679069548885  \\
            0.5511022044088176  101.0  -1.4567977173283757  -1.4567977173283757  \\
            0.5511022044088176  102.0  -1.4578044703632327  -1.4578044703632327  \\
            0.5511022044088176  103.0  -1.4586831727780043  -1.4586831727780043  \\
            0.5511022044088176  104.0  -1.459513129554535  -1.459513129554535  \\
            0.5511022044088176  105.0  -1.4605288800568295  -1.4605288800568295  \\
            0.5511022044088176  106.0  -1.461193494069128  -1.461193494069128  \\
            0.5511022044088176  107.0  -1.4623354541686502  -1.4623354541686502  \\
            0.5511022044088176  108.0  -1.4628453328385285  -1.4628453328385285  \\
            0.5511022044088176  109.0  -1.4639094330224391  -1.4639094330224391  \\
            0.5511022044088176  110.0  -1.4644685491035783  -1.4644685491035783  \\
            0.5511022044088176  111.0  -1.4653732233101964  -1.4653732233101964  \\
            0.5511022044088176  112.0  -1.4660631590317812  -1.4660631590317812  \\
            0.5511022044088176  113.0  -1.46681805638576  -1.46681805638576  \\
            0.5511022044088176  114.0  -1.4676292734690697  -1.4676292734690697  \\
            0.5511022044088176  115.0  -1.4682433743886736  -1.4682433743886736  \\
            0.5511022044088176  116.0  -1.4691670823523753  -1.4691670823523753  \\
            0.5511022044088176  117.0  -1.4696487529648172  -1.4696487529648172  \\
            0.5511022044088176  118.0  -1.4706053615045898  -1.4706053615045898  \\
            0.5511022044088176  119.0  -1.4710338828302603  -1.4710338828302603  \\
            0.5511022044088176  120.0  -1.4718543262236057  -1.4718543262236057  \\
            0.5511022044088176  121.0  -1.47239855380709  -1.47239855380709  \\
            0.5511022044088176  122.0  -1.4730904967053446  -1.4730904967053446  \\
            0.5511022044088176  123.0  -1.4737426409842809  -1.4737426409842809  \\
            0.5511022044088176  124.0  -1.4743132539294124  -1.4743132539294124  \\
            0.5511022044088176  125.0  -1.4750660927085133  -1.4750660927085133  \\
            0.5511022044088176  126.0  -1.4755220895638912  -1.4755220895638912  \\
            0.5511022044088176  127.0  -1.4763689201530958  -1.4763689201530958  \\
            0.5511022044088176  128.0  -1.4767165922575163  -1.4767165922575163  \\
            0.5511022044088176  129.0  -1.4774664746016202  -1.4774664746016202  \\
            0.5511022044088176  130.0  -1.4778964356212978  -1.4778964356212978  \\
            0.5511022044088176  131.0  -1.4785348682202888  -1.4785348682202888  \\
            0.5511022044088176  132.0  -1.4790613676782605  -1.4790613676782605  \\
            0.5511022044088176  133.0  -1.4795941663218524  -1.4795941663218524  \\
            0.5511022044088176  134.0  -1.4802112015935154  -1.4802112015935154  \\
            0.5511022044088176  135.0  -1.480643835567523  -1.480643835567523  \\
            0.5511022044088176  136.0  -1.4813458075206674  -1.4813458075206674  \\
            0.5511022044088176  137.0  -1.4816834238667407  -1.4816834238667407  \\
            0.5511022044088176  138.0  -1.4823734236131605  -1.4823734236131605  \\
            0.5511022044088176  139.0  -1.4827125512357648  -1.4827125512357648  \\
            0.5511022044088176  140.0  -1.4833049743445776  -1.4833049743445776  \\
            0.5511022044088176  141.0  -1.4837309016903641  -1.4837309016903641  \\
            0.5511022044088176  142.0  -1.4842305298784573  -1.4842305298784573  \\
            0.5511022044088176  143.0  -1.4847382160488474  -1.4847382160488474  \\
            0.5511022044088176  144.0  -1.4851495634074383  -1.4851495634074383  \\
            0.5511022044088176  145.0  -1.4857342855371218  -1.4857342855371218  \\
            0.5511022044088176  146.0  -1.4860616161439326  -1.4860616161439326  \\
            0.5511022044088176  147.0  -1.4867002189511442  -1.4867002189511442  \\
            0.5511022044088176  148.0  -1.4869662902916112  -1.4869662902916112  \\
            0.5511022044088176  149.0  -1.4875187543648074  -1.4875187543648074  \\
            0.5511022044088176  150.0  -1.4878632427582374  -1.4878632427582374  \\
            0.5511022044088176  151.0  -1.488333546930744  -1.488333546930744  \\
            0.5511022044088176  152.0  -1.4887521795257574  -1.4887521795257574  \\
            0.5511022044088176  153.0  -1.4891440926705561  -1.4891440926705561  \\
            0.5511022044088176  154.0  -1.4896328506052883  -1.4896328506052883  \\
            0.5511022044088176  155.0  -1.4899499446695155  -1.4899499446695155  \\
            0.5511022044088176  156.0  -1.4905050455115603  -1.4905050455115603  \\
            0.5511022044088176  157.0  -1.4907507076144642  -1.4907507076144642  \\
            0.5511022044088176  158.0  -1.491268160035141  -1.491268160035141  \\
            0.5511022044088176  159.0  -1.4915460328711259  -1.4915460328711259  \\
            0.5511022044088176  160.0  -1.491990233067646  -1.491990233067646  \\
            0.5511022044088176  161.0  -1.4923356140444521  -1.4923356140444521  \\
            0.5511022044088176  162.0  -1.4927097410060237  -1.4927097410060237  \\
            0.5511022044088176  163.0  -1.4931191829701498  -1.4931191829701498  \\
            0.5511022044088176  164.0  -1.4934262584805142  -1.4934262584805142  \\
            0.5511022044088176  165.0  -1.4938965060935323  -1.4938965060935323  \\
            0.5511022044088176  166.0  -1.4941394038760278  -1.4941394038760278  \\
            0.5511022044088176  167.0  -1.4946259389954968  -1.4946259389954968  \\
            0.5511022044088176  168.0  -1.494848835441593  -1.494848835441593  \\
            0.5511022044088176  169.0  -1.4952696531983594  -1.4952696531983594  \\
            0.5511022044088176  170.0  -1.4955542477591937  -1.4955542477591937  \\
            0.5511022044088176  171.0  -1.495912054156702  -1.495912054156702  \\
            0.5511022044088176  172.0  -1.4962553685357112  -1.4962553685357112  \\
            0.5511022044088176  173.0  -1.4965527425673173  -1.4965527425673173  \\
            0.5511022044088176  174.0  -1.4969519556863016  -1.4969519556863016  \\
            0.5511022044088176  175.0  -1.49719135635097  -1.49719135635097  \\
            0.5511022044088176  176.0  -1.4976437946810857  -1.4976437946810857  \\
            0.5511022044088176  177.0  -1.4978275675501993  -1.4978275675501993  \\
            0.5511022044088176  178.0  -1.4982273229919603  -1.4982273229919603  \\
            0.5511022044088176  179.0  -1.4984610794973208  -1.4984610794973208  \\
            0.5511022044088176  180.0  -1.4988038700522515  -1.4988038700522515  \\
            0.5511022044088176  181.0  -1.499091624227306  -1.499091624227306  \\
            0.5511022044088176  182.0  -1.499379668515108  -1.499379668515108  \\
            0.5511022044088176  183.0  -1.4997189601132614  -1.4997189601132614  \\
            0.5511022044088176  184.0  -1.4999543784814482  -1.4999543784814482  \\
            0.5511022044088176  185.0  -1.5003428697029597  -1.5003428697029597  \\
            0.5511022044088176  186.0  -1.5005276893489854  -1.5005276893489854  \\
            0.5511022044088176  187.0  -1.500908375903995  -1.500908375903995  \\
            0.5511022044088176  188.0  -1.501099317523002  -1.501099317523002  \\
            0.5511022044088176  189.0  -1.5014282558745418  -1.5014282558745418  \\
            0.5511022044088176  190.0  -1.501669004314819  -1.501669004314819  \\
            0.5511022044088176  191.0  -1.5019481168161606  -1.5019481168161606  \\
            0.5511022044088176  192.0  -1.5022365140112244  -1.5022365140112244  \\
            0.5511022044088176  193.0  -1.5024676417668317  -1.5024676417668317  \\
            0.5511022044088176  194.0  -1.5028016321004112  -1.5028016321004112  \\
            0.5511022044088176  195.0  -1.5029865390081705  -1.5029865390081705  \\
            0.5511022044088176  196.0  -1.5033498816213786  -1.5033498816213786  \\
            0.5511022044088176  197.0  -1.5035045402004963  -1.5035045402004963  \\
            0.5511022044088176  198.0  -1.503820666589514  -1.503820666589514  \\
            0.5511022044088176  199.0  -1.5040213986634712  -1.5040213986634712  \\
            0.5511022044088176  200.0  -1.504291985383408  -1.504291985383408  \\
            0.5511022044088176  201.0  -1.5045368877896983  -1.5045368877896983  \\
            0.5511022044088176  202.0  -1.5047635436394728  -1.5047635436394728  \\
            0.5511022044088176  203.0  -1.5050507995807005  -1.5050507995807005  \\
            0.5511022044088176  204.0  -1.5052350688275906  -1.5052350688275906  \\
            0.5511022044088176  205.0  -1.5055629432943747  -1.5055629432943747  \\
            0.5511022044088176  206.0  -1.5057063087205687  -1.5057063087205687  \\
            0.5511022044088176  207.0  -1.5060105555025307  -1.5060105555025307  \\
            0.5511022044088176  208.0  -1.5061770299779234  -1.5061770299779234  \\
            0.5511022044088176  209.0  -1.5064394934592775  -1.5064394934592775  \\
            0.5511022044088176  210.0  -1.5066470168338464  -1.5066470168338464  \\
            0.5511022044088176  211.0  -1.506869110987627  -1.506869110987627  \\
            0.5511022044088176  212.0  -1.5071160698818336  -1.5071160698818336  \\
            0.5511022044088176  213.0  -1.5072991543275132  -1.5072991543275132  \\
            0.5511022044088176  214.0  -1.5075840049475457  -1.5075840049475457  \\
            0.5511022044088176  215.0  -1.5077293874110809  -1.5077293874110809  \\
            0.5511022044088176  216.0  -1.508022592536735  -1.508022592536735  \\
            0.5511022044088176  217.0  -1.5081595906883187  -1.5081595906883187  \\
            0.5511022044088176  218.0  -1.5084143228677127  -1.5084143228677127  \\
            0.5511022044088176  219.0  -1.5085895600353632  -1.5085895600353632  \\
            0.5511022044088176  220.0  -1.5088070686341974  -1.5088070686341974  \\
            0.5531062124248497  1.0  -0.010621242484969942  -0.010621242484969942  \\
            0.5531062124248497  2.0  -0.2525050100200402  -0.2525050100200402  \\
            0.5531062124248497  3.0  -0.3565130260521042  -0.3565130260521042  \\
            0.5531062124248497  4.0  -0.4790533447848073  -0.4790533447848073  \\
            0.5531062124248497  5.0  -0.5719772879091516  -0.5719772879091516  \\
            0.5531062124248497  6.0  -0.6480389350128826  -0.6480389350128826  \\
            0.5531062124248497  7.0  -0.7297281431549963  -0.7297281431549963  \\
            0.5531062124248497  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5531062124248497  9.0  -0.8475692644029299  -0.8475692644029299  \\
            0.5531062124248497  10.0  -0.8746430590117974  -0.8746430590117974  \\
            0.5531062124248497  11.0  -0.9270386927701557  -0.9270386927701557  \\
            0.5531062124248497  12.0  -0.953070977119074  -0.953070977119074  \\
            0.5531062124248497  13.0  -0.9896114357566685  -0.9896114357566685  \\
            0.5531062124248497  14.0  -1.0166214782506198  -1.0166214782506198  \\
            0.5531062124248497  15.0  -1.0420221247448473  -1.0420221247448473  \\
            0.5531062124248497  16.0  -1.0690778185197363  -1.0690778185197363  \\
            0.5531062124248497  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5531062124248497  18.0  -1.1130685157053672  -1.1130685157053672  \\
            0.5531062124248497  19.0  -1.1245766141731979  -1.1245766141731979  \\
            0.5531062124248497  20.0  -1.1469579475155844  -1.1469579475155844  \\
            0.5531062124248497  21.0  -1.1575841010083399  -1.1575841010083399  \\
            0.5531062124248497  22.0  -1.1744598673377964  -1.1744598673377964  \\
            0.5531062124248497  23.0  -1.1864285836630528  -1.1864285836630528  \\
            0.5531062124248497  24.0  -1.1990057771220086  -1.1990057771220086  \\
            0.5531062124248497  25.0  -1.2118376649162357  -1.2118376649162357  \\
            0.5531062124248497  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5531062124248497  27.0  -1.2343818417066155  -1.2343818417066155  \\
            0.5531062124248497  28.0  -1.2408499609526795  -1.2408499609526795  \\
            0.5531062124248497  29.0  -1.2532782573945525  -1.2532782573945525  \\
            0.5531062124248497  30.0  -1.2587967032910066  -1.2587967032910066  \\
            0.5531062124248497  31.0  -1.2685696003670193  -1.2685696003670193  \\
            0.5531062124248497  32.0  -1.275105545953121  -1.275105545953121  \\
            0.5531062124248497  33.0  -1.2826810559570228  -1.2826810559570228  \\
            0.5531062124248497  34.0  -1.2899842992449266  -1.2899842992449266  \\
            0.5531062124248497  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5531062124248497  36.0  -1.3036083766175517  -1.3036083766175517  \\
            0.5531062124248497  37.0  -1.3078181906091884  -1.3078181906091884  \\
            0.5531062124248497  38.0  -1.3157775212714347  -1.3157775212714347  \\
            0.5531062124248497  39.0  -1.3190427772326148  -1.3190427772326148  \\
            0.5531062124248497  40.0  -1.3254689404493303  -1.3254689404493303  \\
            0.5531062124248497  41.0  -1.329486336006352  -1.329486336006352  \\
            0.5531062124248497  42.0  -1.334597202493972  -1.334597202493972  \\
            0.5531062124248497  43.0  -1.3392231870275835  -1.3392231870275835  \\
            0.5531062124248497  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5531062124248497  45.0  -1.3483193141555032  -1.3483193141555032  \\
            0.5531062124248497  46.0  -1.3513165047710114  -1.3513165047710114  \\
            0.5531062124248497  47.0  -1.3568333184977408  -1.3568333184977408  \\
            0.5531062124248497  48.0  -1.3589794345362667  -1.3589794345362667  \\
            0.5531062124248497  49.0  -1.3635602688914659  -1.3635602688914659  \\
            0.5531062124248497  50.0  -1.3662222041244236  -1.3662222041244236  \\
            0.5531062124248497  51.0  -1.369933445639572  -1.369933445639572  \\
            0.5531062124248497  52.0  -1.3730751510008137  -1.3730751510008137  \\
            0.5531062124248497  53.0  -1.376019594440646  -1.376019594440646  \\
            0.5531062124248497  54.0  -1.3795663072910878  -1.3795663072910878  \\
            0.5531062124248497  55.0  -1.3818327401247776  -1.3818327401247776  \\
            0.5531062124248497  56.0  -1.3857214937426612  -1.3857214937426612  \\
            0.5531062124248497  57.0  -1.3873869170539705  -1.3873869170539705  \\
            0.5531062124248497  58.0  -1.390839355425113  -1.390839355425113  \\
            0.5531062124248497  59.0  -1.392695895177325  -1.392695895177325  \\
            0.5531062124248497  60.0  -1.3955330014868448  -1.3955330014868448  \\
            0.5531062124248497  61.0  -1.397773003271496  -1.397773003271496  \\
            0.5531062124248497  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5531062124248497  63.0  -1.4026310200507437  -1.4026310200507437  \\
            0.5531062124248497  64.0  -1.4044204061858316  -1.4044204061858316  \\
            0.5531062124248497  65.0  -1.407282112556471  -1.407282112556471  \\
            0.5531062124248497  66.0  -1.4086250601749346  -1.4086250601749346  \\
            0.5531062124248497  67.0  -1.4113350576545245  -1.4113350576545245  \\
            0.5531062124248497  68.0  -1.4126781425680535  -1.4126781425680535  \\
            0.5531062124248497  69.0  -1.4149307766327872  -1.4149307766327872  \\
            0.5531062124248497  70.0  -1.4165856561916235  -1.4165856561916235  \\
            0.5531062124248497  71.0  -1.4184228063680144  -1.4184228063680144  \\
            0.5531062124248497  72.0  -1.420353597157101  -1.420353597157101  \\
            0.5531062124248497  73.0  -1.4218127283120379  -1.4218127283120379  \\
            0.5531062124248497  74.0  -1.4239878800663375  -1.4239878800663375  \\
            0.5531062124248497  75.0  -1.4251025863691575  -1.4251025863691575  \\
            0.5531062124248497  76.0  -1.4272966795429485  -1.4272966795429485  \\
            0.5531062124248497  77.0  -1.4282947571366145  -1.4282947571366145  \\
            0.5531062124248497  78.0  -1.4301360293225474  -1.4301360293225474  \\
            0.5531062124248497  79.0  -1.4313918488289983  -1.4313918488289983  \\
            0.5531062124248497  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.5531062124248497  81.0  -1.4343966226197007  -1.4343966226197007  \\
            0.5531062124248497  82.0  -1.4356166166430153  -1.4356166166430153  \\
            0.5531062124248497  83.0  -1.4373119315528124  -1.4373119315528124  \\
            0.5531062124248497  84.0  -1.4382582746940624  -1.4382582746940624  \\
            0.5531062124248497  85.0  -1.4400784077624913  -1.4400784077624913  \\
            0.5531062124248497  86.0  -1.4408350308685578  -1.4408350308685578  \\
            0.5531062124248497  87.0  -1.4423749720815793  -1.4423749720815793  \\
            0.5531062124248497  88.0  -1.443347845005864  -1.443347845005864  \\
            0.5531062124248497  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.5531062124248497  90.0  -1.4457978613707942  -1.4457978613707942  \\
            0.5531062124248497  91.0  -1.4468384459045498  -1.4468384459045498  \\
            0.5531062124248497  92.0  -1.4481863629726706  -1.4481863629726706  \\
            0.5531062124248497  93.0  -1.4490043651565956  -1.4490043651565956  \\
            0.5531062124248497  94.0  -1.4505147345713656  -1.4505147345713656  \\
            0.5531062124248497  95.0  -1.4511262210360736  -1.4511262210360736  \\
            0.5531062124248497  96.0  -1.4524382483383915  -1.4524382483383915  \\
            0.5531062124248497  97.0  -1.453204154082736  -1.453204154082736  \\
            0.5531062124248497  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.5531062124248497  99.0  -1.4552384784950214  -1.4552384784950214  \\
            0.5531062124248497  100.0  -1.4561405455332999  -1.4561405455332999  \\
            0.5531062124248497  101.0  -1.4572296487339629  -1.4572296487339629  \\
            0.5531062124248497  102.0  -1.4579471704470854  -1.4579471704470854  \\
            0.5531062124248497  103.0  -1.4591782316848454  -1.4591782316848454  \\
            0.5531062124248497  104.0  -1.4597234483185164  -1.4597234483185164  \\
            0.5531062124248497  105.0  -1.4608585106334961  -1.4608585106334961  \\
            0.5531062124248497  106.0  -1.4614691138077687  -1.4614691138077687  \\
            0.5531062124248497  107.0  -1.4624273982072027  -1.4624273982072027  \\
            0.5531062124248497  108.0  -1.463184052597739  -1.463184052597739  \\
            0.5531062124248497  109.0  -1.4639766109821282  -1.4639766109821282  \\
            0.5531062124248497  110.0  -1.4648682769974166  -1.4648682769974166  \\
            0.5531062124248497  111.0  -1.465505370891874  -1.465505370891874  \\
            0.5531062124248497  112.0  -1.4665219051784466  -1.4665219051784466  \\
            0.5531062124248497  113.0  -1.467013072046235  -1.467013072046235  \\
            0.5531062124248497  114.0  -1.4680076912786333  -1.4680076912786333  \\
            0.5531062124248497  115.0  -1.468499256625456  -1.468499256625456  \\
            0.5531062124248497  116.0  -1.4693443479086539  -1.4693443479086539  \\
            0.5531062124248497  117.0  -1.4699635940859421  -1.4699635940859421  \\
            0.5531062124248497  118.0  -1.4706678402153233  -1.4706678402153233  \\
            0.5531062124248497  119.0  -1.471405863200018  -1.471405863200018  \\
            0.5531062124248497  120.0  -1.4719773704335108  -1.4719773704335108  \\
            0.5531062124248497  121.0  -1.4728259365247913  -1.4728259365247913  \\
            0.5531062124248497  122.0  -1.4732722795259146  -1.4732722795259146  \\
            0.5531062124248497  123.0  -1.4741533582786592  -1.4741533582786592  \\
            0.5531062124248497  124.0  -1.4745520296936627  -1.4745520296936627  \\
            0.5531062124248497  125.0  -1.4753050036623265  -1.4753050036623265  \\
            0.5531062124248497  126.0  -1.4758161890950614  -1.4758161890950614  \\
            0.5531062124248497  127.0  -1.4764480027653728  -1.4764480027653728  \\
            0.5531062124248497  128.0  -1.4770644184762944  -1.4770644184762944  \\
            0.5531062124248497  129.0  -1.4775815860059116  -1.4775815860059116  \\
            0.5531062124248497  130.0  -1.4782964594630894  -1.4782964594630894  \\
            0.5531062124248497  131.0  -1.4787050960053683  -1.4787050960053683  \\
            0.5531062124248497  132.0  -1.4794929159160273  -1.4794929159160273  \\
            0.5531062124248497  133.0  -1.479817974688386  -1.479817974688386  \\
            0.5531062124248497  134.0  -1.4804948320172102  -1.4804948320172102  \\
            0.5531062124248497  135.0  -1.4809197518902486  -1.4809197518902486  \\
            0.5531062124248497  136.0  -1.4814912870793226  -1.4814912870793226  \\
            0.5531062124248497  137.0  -1.4820100352843035  -1.4820100352843035  \\
            0.5531062124248497  138.0  -1.4824815611337272  -1.4824815611337272  \\
            0.5531062124248497  139.0  -1.4830885014670092  -1.4830885014670092  \\
            0.5531062124248497  140.0  -1.4834650255026458  -1.4834650255026458  \\
            0.5531062124248497  141.0  -1.4841548880594342  -1.4841548880594342  \\
            0.5531062124248497  142.0  -1.4844411331351042  -1.4844411331351042  \\
            0.5531062124248497  143.0  -1.4850542578864103  -1.4850542578864103  \\
            0.5531062124248497  144.0  -1.4854094099951975  -1.4854094099951975  \\
            0.5531062124248497  145.0  -1.4859301429282616  -1.4859301429282616  \\
            0.5531062124248497  146.0  -1.4863694473797349  -1.4863694473797349  \\
            0.5531062124248497  147.0  -1.4868021778779323  -1.4868021778779323  \\
            0.5531062124248497  148.0  -1.4873208950582972  -1.4873208950582972  \\
            0.5531062124248497  149.0  -1.4876697749958177  -1.4876697749958177  \\
            0.5531062124248497  150.0  -1.4882634551420937  -1.4882634551420937  \\
            0.5531062124248497  151.0  -1.4885324139851779  -1.4885324139851779  \\
            0.5531062124248497  152.0  -1.4890915536076825  -1.4890915536076825  \\
            0.5531062124248497  153.0  -1.4893896353963743  -1.4893896353963743  \\
            0.5531062124248497  154.0  -1.4898670750887535  -1.4898670750887535  \\
            0.5531062124248497  155.0  -1.4902410346979722  -1.4902410346979722  \\
            0.5531062124248497  156.0  -1.4906404424694144  -1.4906404424694144  \\
            0.5531062124248497  157.0  -1.4910862569421437  -1.4910862569421437  \\
            0.5531062124248497  158.0  -1.4914111132622105  -1.4914111132622105  \\
            0.5531062124248497  159.0  -1.4919249919604058  -1.4919249919604058  \\
            0.5531062124248497  160.0  -1.492178601030922  -1.492178601030922  \\
            0.5531062124248497  161.0  -1.4926915420855318  -1.4926915420855318  \\
            0.5531062124248497  162.0  -1.4929424702769392  -1.4929424702769392  \\
            0.5531062124248497  163.0  -1.493382652428914  -1.493382652428914  \\
            0.5531062124248497  164.0  -1.4937023318113776  -1.4937023318113776  \\
            0.5531062124248497  165.0  -1.4940728513996298  -1.4940728513996298  \\
            0.5531062124248497  166.0  -1.4944578385643066  -1.4944578385643066  \\
            0.5531062124248497  167.0  -1.4947616418851983  -1.4947616418851983  \\
            0.5531062124248497  168.0  -1.4952086817855432  -1.4952086817855432  \\
            0.5531062124248497  169.0  -1.495448573643103  -1.495448573643103  \\
            0.5531062124248497  170.0  -1.495921618435294  -1.495921618435294  \\
            0.5531062124248497  171.0  -1.496133239290593  -1.496133239290593  \\
            0.5531062124248497  172.0  -1.496541077222307  -1.496541077222307  \\
            0.5531062124248497  173.0  -1.4968152706545355  -1.4968152706545355  \\
            0.5531062124248497  174.0  -1.4971605392137577  -1.4971605392137577  \\
            0.5531062124248497  175.0  -1.4974943354461805  -1.4974943354461805  \\
            0.5531062124248497  176.0  -1.4977795506581364  -1.4977795506581364  \\
            0.5531062124248497  177.0  -1.4981701342300462  -1.4981701342300462  \\
            0.5531062124248497  178.0  -1.4983976972372397  -1.4983976972372397  \\
            0.5531062124248497  179.0  -1.4988360068516238  -1.4988360068516238  \\
            0.5531062124248497  180.0  -1.4990146008881002  -1.4990146008881002  \\
            0.5531062124248497  181.0  -1.4993941398051231  -1.4993941398051231  \\
            0.5531062124248497  182.0  -1.4996299168950649  -1.4996299168950649  \\
            0.5531062124248497  183.0  -1.4999529500716933  -1.4999529500716933  \\
            0.5531062124248497  184.0  -1.5002433312276318  -1.5002433312276318  \\
            0.5531062124248497  185.0  -1.5005120242473273  -1.5005120242473273  \\
            0.5531062124248497  186.0  -1.5008545581006254  -1.5008545581006254  \\
            0.5531062124248497  187.0  -1.5010709823040356  -1.5010709823040356  \\
            0.5531062124248497  188.0  -1.501463337738034  -1.501463337738034  \\
            0.5531062124248497  189.0  -1.5016294750461068  -1.5016294750461068  \\
            0.5531062124248497  190.0  -1.5019840795037696  -1.5019840795037696  \\
            0.5531062124248497  191.0  -1.5021871817723378  -1.5021871817723378  \\
            0.5531062124248497  192.0  -1.502490504405874  -1.502490504405874  \\
            0.5531062124248497  193.0  -1.5027438081256632  -1.5027438081256632  \\
            0.5531062124248497  194.0  -1.5029977262259204  -1.5029977262259204  \\
            0.5531062124248497  195.0  -1.5032990841139766  -1.5032990841139766  \\
            0.5531062124248497  196.0  -1.5035053969357342  -1.5035053969357342  \\
            0.5531062124248497  197.0  -1.5038527622873596  -1.5038527622873596  \\
            0.5531062124248497  198.0  -1.5040131948654847  -1.5040131948654847  \\
            0.5531062124248497  199.0  -1.5043456891626674  -1.5043456891626674  \\
            0.5531062124248497  200.0  -1.5045208228077016  -1.5045208228077016  \\
            0.5531062124248497  201.0  -1.5048065675367446  -1.5048065675367446  \\
            0.5531062124248497  202.0  -1.5050280062662873  -1.5050280062662873  \\
            0.5531062124248497  203.0  -1.505268639390406  -1.505268639390406  \\
            0.5531062124248497  204.0  -1.5055344918384697  -1.5055344918384697  \\
            0.5531062124248497  205.0  -1.505731586153734  -1.505731586153734  \\
            0.5531062124248497  206.0  -1.5060400457184813  -1.5060400457184813  \\
            0.5531062124248497  207.0  -1.5061951119047192  -1.5061951119047192  \\
            0.5531062124248497  208.0  -1.5065078867253197  -1.5065078867253197  \\
            0.5531062124248497  209.0  -1.5066589418195133  -1.5066589418195133  \\
            0.5531062124248497  210.0  -1.5069289244982118  -1.5069289244982118  \\
            0.5531062124248497  211.0  -1.5071228207356546  -1.5071228207356546  \\
            0.5531062124248497  212.0  -1.5073514489069728  -1.5073514489069728  \\
            0.5531062124248497  213.0  -1.5075865118196448  -1.5075865118196448  \\
            0.5531062124248497  214.0  -1.507775168273659  -1.507775168273659  \\
            0.5531062124248497  215.0  -1.5080497953301828  -1.5080497953301828  \\
            0.5531062124248497  216.0  -1.5081998104752647  -1.5081998104752647  \\
            0.5531062124248497  217.0  -1.5084949049392145  -1.5084949049392145  \\
            0.5531062124248497  218.0  -1.5086251216671593  -1.5086251216671593  \\
            0.5531062124248497  219.0  -1.508880899768027  -1.508880899768027  \\
            0.5531062124248497  220.0  -1.5090508650961119  -1.5090508650961119  \\
            0.5551102204408818  1.0  -0.01102204408817635  -0.01102204408817635  \\
            0.5551102204408818  2.0  -0.25197060788243164  -0.25197060788243164  \\
            0.5551102204408818  3.0  -0.357028342399084  -0.357028342399084  \\
            0.5551102204408818  4.0  -0.47844259948468326  -0.47844259948468326  \\
            0.5551102204408818  5.0  -0.5729713395044055  -0.5729713395044055  \\
            0.5551102204408818  6.0  -0.6476953907815628  -0.6476953907815628  \\
            0.5551102204408818  7.0  -0.7311167790125701  -0.7311167790125701  \\
            0.5551102204408818  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5551102204408818  9.0  -0.8492719705144536  -0.8492719705144536  \\
            0.5551102204408818  10.0  -0.8749767266801344  -0.8749767266801344  \\
            0.5551102204408818  11.0  -0.9260616471037313  -0.9260616471037313  \\
            0.5551102204408818  12.0  -0.953705212623049  -0.953705212623049  \\
            0.5551102204408818  13.0  -0.9889947963153208  -0.9889947963153208  \\
            0.5551102204408818  14.0  -1.0175200073349324  -1.0175200073349324  \\
            0.5551102204408818  15.0  -1.0417312954081555  -1.0417312954081555  \\
            0.5551102204408818  16.0  -1.0702072876402962  -1.0702072876402962  \\
            0.5551102204408818  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5551102204408818  18.0  -1.114399955070769  -1.114399955070769  \\
            0.5551102204408818  19.0  -1.1248353284773946  -1.1248353284773946  \\
            0.5551102204408818  20.0  -1.1462035684393446  -1.1462035684393446  \\
            0.5551102204408818  21.0  -1.1580731423320942  -1.1580731423320942  \\
            0.5551102204408818  22.0  -1.1739840885784942  -1.1739840885784942  \\
            0.5551102204408818  23.0  -1.1871232493476984  -1.1871232493476984  \\
            0.5551102204408818  24.0  -1.1987802711650397  -1.1987802711650397  \\
            0.5551102204408818  25.0  -1.2127165787935603  -1.2127165787935603  \\
            0.5551102204408818  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5551102204408818  27.0  -1.235426518060754  -1.235426518060754  \\
            0.5551102204408818  28.0  -1.241053854093058  -1.241053854093058  \\
            0.5551102204408818  29.0  -1.2526810463546822  -1.2526810463546822  \\
            0.5551102204408818  30.0  -1.259185612902536  -1.259185612902536  \\
            0.5551102204408818  31.0  -1.268189530321147  -1.268189530321147  \\
            0.5551102204408818  32.0  -1.2756629462983322  -1.2756629462983322  \\
            0.5551102204408818  33.0  -1.2824993161430778  -1.2824993161430778  \\
            0.5551102204408818  34.0  -1.2906956770684233  -1.2906956770684233  \\
            0.5551102204408818  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5551102204408818  36.0  -1.3044609407018424  -1.3044609407018424  \\
            0.5551102204408818  37.0  -1.3079852506434801  -1.3079852506434801  \\
            0.5551102204408818  38.0  -1.315286303868345  -1.315286303868345  \\
            0.5551102204408818  39.0  -1.3193638634533502  -1.3193638634533502  \\
            0.5551102204408818  40.0  -1.3251540096494931  -1.3251540096494931  \\
            0.5551102204408818  41.0  -1.329949835575039  -1.329949835575039  \\
            0.5551102204408818  42.0  -1.3344455617734283  -1.3344455617734283  \\
            0.5551102204408818  43.0  -1.3398187174112743  -1.3398187174112743  \\
            0.5551102204408818  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5551102204408818  45.0  -1.3490375614261583  -1.3490375614261583  \\
            0.5551102204408818  46.0  -1.351457670007839  -1.351457670007839  \\
            0.5551102204408818  47.0  -1.3564701712348277  -1.3564701712348277  \\
            0.5551102204408818  48.0  -1.3592523156942795  -1.3592523156942795  \\
            0.5551102204408818  49.0  -1.3632918838616375  -1.3632918838616375  \\
            0.5551102204408818  50.0  -1.3666182518871253  -1.3666182518871253  \\
            0.5551102204408818  51.0  -1.3698035381137403  -1.3698035381137403  \\
            0.5551102204408818  52.0  -1.3735866079950487  -1.3735866079950487  \\
            0.5551102204408818  53.0  -1.3760195944406468  -1.3760195944406468  \\
            0.5551102204408818  54.0  -1.3801861152715342  -1.3801861152715342  \\
            0.5551102204408818  55.0  -1.3819548370216324  -1.3819548370216324  \\
            0.5551102204408818  56.0  -1.385611946975765  -1.385611946975765  \\
            0.5551102204408818  57.0  -1.387623974126984  -1.387623974126984  \\
            0.5551102204408818  58.0  -1.3906057146515258  -1.3906057146515258  \\
            0.5551102204408818  59.0  -1.3930413755751352  -1.3930413755751352  \\
            0.5551102204408818  60.0  -1.3954194556673976  -1.3954194556673976  \\
            0.5551102204408818  61.0  -1.3982209056539128  -1.3982209056539128  \\
            0.5551102204408818  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5551102204408818  63.0  -1.4031758224726207  -1.4031758224726207  \\
            0.5551102204408818  64.0  -1.404527918537147  -1.404527918537147  \\
            0.5551102204408818  65.0  -1.4073163916013036  -1.4073163916013036  \\
            0.5551102204408818  66.0  -1.4088345150156658  -1.4088345150156658  \\
            0.5551102204408818  67.0  -1.411128281974725  -1.411128281974725  \\
            0.5551102204408818  68.0  -1.4129843878894972  -1.4129843878894972  \\
            0.5551102204408818  69.0  -1.414829968638806  -1.414829968638806  \\
            0.5551102204408818  70.0  -1.4169839175145884  -1.4169839175145884  \\
            0.5551102204408818  71.0  -1.418422806368012  -1.418422806368012  \\
            0.5551102204408818  72.0  -1.4208394418955468  -1.4208394418955468  \\
            0.5551102204408818  73.0  -1.4219087414636389  -1.4219087414636389  \\
            0.5551102204408818  74.0  -1.4241071265688776  -1.4241071265688776  \\
            0.5551102204408818  75.0  -1.4252901493905816  -1.4252901493905816  \\
            0.5551102204408818  76.0  -1.4271112718234842  -1.4271112718234842  \\
            0.5551102204408818  77.0  -1.4285697086890146  -1.4285697086890146  \\
            0.5551102204408818  78.0  -1.4300454086451535  -1.4300454086451535  \\
            0.5551102204408818  79.0  -1.4317503031007264  -1.4317503031007264  \\
            0.5551102204408818  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.5551102204408818  81.0  -1.4348349457108112  -1.4348349457108112  \\
            0.5551102204408818  82.0  -1.4357033380364483  -1.4357033380364483  \\
            0.5551102204408818  83.0  -1.4374824940944488  -1.4374824940944488  \\
            0.5551102204408818  84.0  -1.438428063087044  -1.438428063087044  \\
            0.5551102204408818  85.0  -1.439910389752793  -1.439910389752793  \\
            0.5551102204408818  86.0  -1.4410844568060879  -1.4410844568060879  \\
            0.5551102204408818  87.0  -1.4422926795120605  -1.4422926795120605  \\
            0.5551102204408818  88.0  -1.4436736859967185  -1.4436736859967185  \\
            0.5551102204408818  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.5551102204408818  90.0  -1.4461970856601862  -1.4461970856601862  \\
            0.5551102204408818  91.0  -1.4469175067379174  -1.4469175067379174  \\
            0.5551102204408818  92.0  -1.448388049926151  -1.448388049926151  \\
            0.5551102204408818  93.0  -1.4491594408960937  -1.4491594408960937  \\
            0.5551102204408818  94.0  -1.4503905504432402  -1.4503905504432402  \\
            0.5551102204408818  95.0  -1.451354437661186  -1.451354437661186  \\
            0.5551102204408818  96.0  -1.4523628884684463  -1.4523628884684463  \\
            0.5551102204408818  97.0  -1.4535027968462813  -1.4535027968462813  \\
            0.5551102204408818  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.5551102204408818  99.0  -1.4556049804229996  -1.4556049804229996  \\
            0.5551102204408818  100.0  -1.456213184111711  -1.456213184111711  \\
            0.5551102204408818  101.0  -1.457449890985326  -1.457449890985326  \\
            0.5551102204408818  102.0  -1.4580898705309382  -1.4580898705309382  \\
            0.5551102204408818  103.0  -1.4591294810851425  -1.4591294810851425  \\
            0.5551102204408818  104.0  -1.4599337670824983  -1.4599337670824983  \\
            0.5551102204408818  105.0  -1.4607890102107055  -1.4607890102107055  \\
            0.5551102204408818  106.0  -1.461744733546409  -1.461744733546409  \\
            0.5551102204408818  107.0  -1.4624273982072027  -1.4624273982072027  \\
            0.5551102204408818  108.0  -1.46352277235695  -1.46352277235695  \\
            0.5551102204408818  109.0  -1.464043788941817  -1.464043788941817  \\
            0.5551102204408818  110.0  -1.4650990290088597  -1.4650990290088597  \\
            0.5551102204408818  111.0  -1.4656375184735513  -1.4656375184735513  \\
            0.5551102204408818  112.0  -1.4665277565323604  -1.4665277565323604  \\
            0.5551102204408818  113.0  -1.4672080877067102  -1.4672080877067102  \\
            0.5551102204408818  114.0  -1.467943207526335  -1.467943207526335  \\
            0.5551102204408818  115.0  -1.4687551388622389  -1.4687551388622389  \\
            0.5551102204408818  116.0  -1.469344347908654  -1.469344347908654  \\
            0.5551102204408818  117.0  -1.4702784352070668  -1.4702784352070668  \\
            0.5551102204408818  118.0  -1.470730318926057  -1.470730318926057  \\
            0.5551102204408818  119.0  -1.4716418675522585  -1.4716418675522585  \\
            0.5551102204408818  120.0  -1.4721004146434158  -1.4721004146434158  \\
            0.5551102204408818  121.0  -1.472871853676278  -1.472871853676278  \\
            0.5551102204408818  122.0  -1.4734540623464847  -1.4734540623464847  \\
            0.5551102204408818  123.0  -1.4740932175319783  -1.4740932175319783  \\
            0.5551102204408818  124.0  -1.4747908054579133  -1.4747908054579133  \\
            0.5551102204408818  125.0  -1.4753050036623332  -1.4753050036623332  \\
            0.5551102204408818  126.0  -1.4761102886262316  -1.4761102886262316  \\
            0.5551102204408818  127.0  -1.476506395159321  -1.476506395159321  \\
            0.5551102204408818  128.0  -1.4773021903055374  -1.4773021903055374  \\
            0.5551102204408818  129.0  -1.4776966974102033  -1.4776966974102033  \\
            0.5551102204408818  130.0  -1.478372068365055  -1.478372068365055  \\
            0.5551102204408818  131.0  -1.4788753237904477  -1.4788753237904477  \\
            0.5551102204408818  132.0  -1.4794365713389936  -1.4794365713389936  \\
            0.5551102204408818  133.0  -1.4800417830549195  -1.4800417830549195  \\
            0.5551102204408818  134.0  -1.4804948320172102  -1.4804948320172102  \\
            0.5551102204408818  135.0  -1.4811956682129743  -1.4811956682129743  \\
            0.5551102204408818  136.0  -1.4815460937828582  -1.4815460937828582  \\
            0.5551102204408818  137.0  -1.4822472457664022  -1.4822472457664022  \\
            0.5551102204408818  138.0  -1.482589698654294  -1.482589698654294  \\
            0.5551102204408818  139.0  -1.4831862562547817  -1.4831862562547817  \\
            0.5551102204408818  140.0  -1.483625076660714  -1.483625076660714  \\
            0.5551102204408818  141.0  -1.4841221869830907  -1.4841221869830907  \\
            0.5551102204408818  142.0  -1.4846517363917509  -1.4846517363917509  \\
            0.5551102204408818  143.0  -1.4850542578864205  -1.4850542578864205  \\
            0.5551102204408818  144.0  -1.4856692565829568  -1.4856692565829568  \\
            0.5551102204408818  145.0  -1.4859817780586506  -1.4859817780586506  \\
            0.5551102204408818  146.0  -1.4866045376728296  -1.4866045376728296  \\
            0.5551102204408818  147.0  -1.4869041368047204  -1.4869041368047204  \\
            0.5551102204408818  148.0  -1.4874352174444672  -1.4874352174444672  \\
            0.5551102204408818  149.0  -1.487820795626828  -1.487820795626828  \\
            0.5551102204408818  150.0  -1.488264455673052  -1.488264455673052  \\
            0.5551102204408818  151.0  -1.4887312810396116  -1.4887312810396116  \\
            0.5551102204408818  152.0  -1.4890915536076825  -1.4890915536076825  \\
            0.5551102204408818  153.0  -1.4896351781221921  -1.4896351781221921  \\
            0.5551102204408818  154.0  -1.4899158850622836  -1.4899158850622836  \\
            0.5551102204408818  155.0  -1.4904729677206459  -1.4904729677206459  \\
            0.5551102204408818  156.0  -1.4907368896174742  -1.4907368896174742  \\
            0.5551102204408818  157.0  -1.4912129657419477  -1.4912129657419477  \\
            0.5551102204408818  158.0  -1.4915540664892801  -1.4915540664892801  \\
            0.5551102204408818  159.0  -1.4919526988749534  -1.4919526988749534  \\
            0.5551102204408818  160.0  -1.492366968994198  -1.492366968994198  \\
            0.5551102204408818  161.0  -1.4926915420855171  -1.4926915420855171  \\
            0.5551102204408818  162.0  -1.4931751995478546  -1.4931751995478546  \\
            0.5551102204408818  163.0  -1.4934289299308348  -1.4934289299308348  \\
            0.5551102204408818  164.0  -1.4939304289841326  -1.4939304289841326  \\
            0.5551102204408818  165.0  -1.4941643513226024  -1.4941643513226024  \\
            0.5551102204408818  166.0  -1.4945937624932084  -1.4945937624932084  \\
            0.5551102204408818  167.0  -1.4948973447749  -1.4948973447749  \\
            0.5551102204408818  168.0  -1.4952576787207528  -1.4952576787207528  \\
            0.5551102204408818  169.0  -1.4956274940878467  -1.4956274940878467  \\
            0.5551102204408818  170.0  -1.4959216184353108  -1.4959216184353108  \\
            0.5551102204408818  171.0  -1.4963544244244844  -1.4963544244244844  \\
            0.5551102204408818  172.0  -1.4965850717559666  -1.4965850717559666  \\
            0.5551102204408818  173.0  -1.4970391024051986  -1.4970391024051986  \\
            0.5551102204408818  174.0  -1.4972475740669393  -1.4972475740669393  \\
            0.5551102204408818  175.0  -1.497637044783277  -1.497637044783277  \\
            0.5551102204408818  176.0  -1.497908702290358  -1.497908702290358  \\
            0.5551102204408818  177.0  -1.4982361799246808  -1.4982361799246808  \\
            0.5551102204408818  178.0  -1.498568071482519  -1.498568071482519  \\
            0.5551102204408818  179.0  -1.4988360068516238  -1.4988360068516238  \\
            0.5551102204408818  180.0  -1.499225331723949  -1.499225331723949  \\
            0.5551102204408818  181.0  -1.4994360657772323  -1.4994360657772323  \\
            0.5551102204408818  182.0  -1.4998492279753026  -1.4998492279753026  \\
            0.5551102204408818  183.0  -1.500035934882517  -1.500035934882517  \\
            0.5551102204408818  184.0  -1.500390948391443  -1.500390948391443  \\
            0.5551102204408818  185.0  -1.500635227360355  -1.500635227360355  \\
            0.5551102204408818  186.0  -1.500934298259803  -1.500934298259803  \\
            0.5551102204408818  187.0  -1.5012335887040762  -1.5012335887040762  \\
            0.5551102204408818  188.0  -1.5014788279599502  -1.5014788279599502  \\
            0.5551102204408818  189.0  -1.5018306942176718  -1.5018306942176718  \\
            0.5551102204408818  190.0  -1.5020241225043698  -1.5020241225043698  \\
            0.5551102204408818  191.0  -1.5024018395733034  -1.5024018395733034  \\
            0.5551102204408818  192.0  -1.5025697989681004  -1.5025697989681004  \\
            0.5551102204408818  193.0  -1.5028948717371924  -1.5028948717371924  \\
            0.5551102204408818  194.0  -1.5031155041217352  -1.5031155041217352  \\
            0.5551102204408818  195.0  -1.5033898424043155  -1.5033898424043155  \\
            0.5551102204408818  196.0  -1.5036609122500892  -1.5036609122500892  \\
            0.5551102204408818  197.0  -1.5038863471586816  -1.5038863471586816  \\
            0.5551102204408818  198.0  -1.5042057231414554  -1.5042057231414554  \\
            0.5551102204408818  199.0  -1.5043840109021764  -1.5043840109021764  \\
            0.5551102204408818  200.0  -1.5047307811444903  -1.5047307811444903  \\
            0.5551102204408818  201.0  -1.5048824857848686  -1.5048824857848686  \\
            0.5551102204408818  202.0  -1.5051813721460507  -1.5051813721460507  \\
            0.5551102204408818  203.0  -1.505381449291856  -1.505381449291856  \\
            0.5551102204408818  204.0  -1.5056341160387763  -1.5056341160387763  \\
            0.5551102204408818  205.0  -1.5058806024734237  -1.5058806024734237  \\
            0.5551102204408818  206.0  -1.5060886481939053  -1.5060886481939053  \\
            0.5551102204408818  207.0  -1.5063796683069077  -1.5063796683069077  \\
            0.5551102204408818  208.0  -1.506544628958866  -1.506544628958866  \\
            0.5551102204408818  209.0  -1.5068642152856673  -1.5068642152856673  \\
            0.5551102204408818  210.0  -1.507001741976083  -1.507001741976083  \\
            0.5551102204408818  211.0  -1.5072775888351604  -1.5072775888351604  \\
            0.5551102204408818  212.0  -1.5074596926235202  -1.5074596926235202  \\
            0.5551102204408818  213.0  -1.5076932590570307  -1.5076932590570307  \\
            0.5551102204408818  214.0  -1.5079182065666235  -1.5079182065666235  \\
            0.5551102204408818  215.0  -1.5081108963752348  -1.5081108963752348  \\
            0.5551102204408818  216.0  -1.5083770284137947  -1.5083770284137947  \\
            0.5551102204408818  217.0  -1.5085301926174126  -1.5085301926174126  \\
            0.5551102204408818  218.0  -1.5088257673134209  -1.5088257673134209  \\
            0.5551102204408818  219.0  -1.5089508596380354  -1.5089508596380354  \\
            0.5551102204408818  220.0  -1.509206324917931  -1.509206324917931  \\
            0.5571142284569138  1.0  -0.011422845691382758  -0.011422845691382758  \\
            0.5571142284569138  2.0  -0.2514362057448231  -0.2514362057448231  \\
            0.5571142284569138  3.0  -0.35754365874606364  -0.35754365874606364  \\
            0.5571142284569138  4.0  -0.47783185418455926  -0.47783185418455926  \\
            0.5571142284569138  5.0  -0.5739653910996596  -0.5739653910996596  \\
            0.5571142284569138  6.0  -0.647351846550243  -0.647351846550243  \\
            0.5571142284569138  7.0  -0.7325054148701438  -0.7325054148701438  \\
            0.5571142284569138  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5571142284569138  9.0  -0.8485908880698441  -0.8485908880698441  \\
            0.5571142284569138  10.0  -0.8753103943484714  -0.8753103943484714  \\
            0.5571142284569138  11.0  -0.9250846014373069  -0.9250846014373069  \\
            0.5571142284569138  12.0  -0.954339448127024  -0.954339448127024  \\
            0.5571142284569138  13.0  -0.9883781568739732  -0.9883781568739732  \\
            0.5571142284569138  14.0  -1.0184185364192448  -1.0184185364192448  \\
            0.5571142284569138  15.0  -1.0414404660714633  -1.0414404660714633  \\
            0.5571142284569138  16.0  -1.0713367567608558  -1.0713367567608558  \\
            0.5571142284569138  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5571142284569138  18.0  -1.1138673793246086  -1.1138673793246086  \\
            0.5571142284569138  19.0  -1.1250940427815912  -1.1250940427815912  \\
            0.5571142284569138  20.0  -1.1454491893631042  -1.1454491893631042  \\
            0.5571142284569138  21.0  -1.1585621836558486  -1.1585621836558486  \\
            0.5571142284569138  22.0  -1.173508309819192  -1.173508309819192  \\
            0.5571142284569138  23.0  -1.1878179150323442  -1.1878179150323442  \\
            0.5571142284569138  24.0  -1.1985547652080708  -1.1985547652080708  \\
            0.5571142284569138  25.0  -1.2135954926708852  -1.2135954926708852  \\
            0.5571142284569138  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5571142284569138  27.0  -1.2350086475190987  -1.2350086475190987  \\
            0.5571142284569138  28.0  -1.2412577472334363  -1.2412577472334363  \\
            0.5571142284569138  29.0  -1.2520838353148116  -1.2520838353148116  \\
            0.5571142284569138  30.0  -1.2595745225140655  -1.2595745225140655  \\
            0.5571142284569138  31.0  -1.2678094602752745  -1.2678094602752745  \\
            0.5571142284569138  32.0  -1.2762203466435431  -1.2762203466435431  \\
            0.5571142284569138  33.0  -1.2823175763291328  -1.2823175763291328  \\
            0.5571142284569138  34.0  -1.29140705489192  -1.29140705489192  \\
            0.5571142284569138  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5571142284569138  36.0  -1.3041199150681257  -1.3041199150681257  \\
            0.5571142284569138  37.0  -1.3081523106777722  -1.3081523106777722  \\
            0.5571142284569138  38.0  -1.3147950864652556  -1.3147950864652556  \\
            0.5571142284569138  39.0  -1.3196849496740857  -1.3196849496740857  \\
            0.5571142284569138  40.0  -1.3248390788496562  -1.3248390788496562  \\
            0.5571142284569138  41.0  -1.3304133351437257  -1.3304133351437257  \\
            0.5571142284569138  42.0  -1.3342939210528848  -1.3342939210528848  \\
            0.5571142284569138  43.0  -1.3404142477949657  -1.3404142477949657  \\
            0.5571142284569138  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5571142284569138  45.0  -1.3487502625178962  -1.3487502625178962  \\
            0.5571142284569138  46.0  -1.3515988352446664  -1.3515988352446664  \\
            0.5571142284569138  47.0  -1.3560538804700246  -1.3560538804700246  \\
            0.5571142284569138  48.0  -1.3595251968522923  -1.3595251968522923  \\
            0.5571142284569138  49.0  -1.3630234988318088  -1.3630234988318088  \\
            0.5571142284569138  50.0  -1.3670142996498267  -1.3670142996498267  \\
            0.5571142284569138  51.0  -1.3696736305879087  -1.3696736305879087  \\
            0.5571142284569138  52.0  -1.3740980649892833  -1.3740980649892833  \\
            0.5571142284569138  53.0  -1.376019594440648  -1.376019594440648  \\
            0.5571142284569138  54.0  -1.379938192079356  -1.379938192079356  \\
            0.5571142284569138  55.0  -1.3820769339184875  -1.3820769339184875  \\
            0.5571142284569138  56.0  -1.3852510870377548  -1.3852510870377548  \\
            0.5571142284569138  57.0  -1.3878610311999977  -1.3878610311999977  \\
            0.5571142284569138  58.0  -1.3903720738779382  -1.3903720738779382  \\
            0.5571142284569138  59.0  -1.3933868559729452  -1.3933868559729452  \\
            0.5571142284569138  60.0  -1.3953059098479503  -1.3953059098479503  \\
            0.5571142284569138  61.0  -1.3986688080363292  -1.3986688080363292  \\
            0.5571142284569138  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5571142284569138  63.0  -1.40295790150387  -1.40295790150387  \\
            0.5571142284569138  64.0  -1.4046354308884625  -1.4046354308884625  \\
            0.5571142284569138  65.0  -1.4069980861849978  -1.4069980861849978  \\
            0.5571142284569138  66.0  -1.4090439698563968  -1.4090439698563968  \\
            0.5571142284569138  67.0  -1.4109215062949254  -1.4109215062949254  \\
            0.5571142284569138  68.0  -1.4132906332109412  -1.4132906332109412  \\
            0.5571142284569138  69.0  -1.4147291606448245  -1.4147291606448245  \\
            0.5571142284569138  70.0  -1.417382178837553  -1.417382178837553  \\
            0.5571142284569138  71.0  -1.4184228063680093  -1.4184228063680093  \\
            0.5571142284569138  72.0  -1.4206451040001686  -1.4206451040001686  \\
            0.5571142284569138  73.0  -1.4220047546152397  -1.4220047546152397  \\
            0.5571142284569138  74.0  -1.4238224736273364  -1.4238224736273364  \\
            0.5571142284569138  75.0  -1.4254777124120057  -1.4254777124120057  \\
            0.5571142284569138  76.0  -1.4269258641040201  -1.4269258641040201  \\
            0.5571142284569138  77.0  -1.4288446602414144  -1.4288446602414144  \\
            0.5571142284569138  78.0  -1.4299547879677597  -1.4299547879677597  \\
            0.5571142284569138  79.0  -1.4320475025285517  -1.4320475025285517  \\
            0.5571142284569138  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.5571142284569138  81.0  -1.4346596164743675  -1.4346596164743675  \\
            0.5571142284569138  82.0  -1.4357900594298811  -1.4357900594298811  \\
            0.5571142284569138  83.0  -1.437225099713434  -1.437225099713434  \\
            0.5571142284569138  84.0  -1.4385978514800255  -1.4385978514800255  \\
            0.5571142284569138  85.0  -1.4397423717430944  -1.4397423717430944  \\
            0.5571142284569138  86.0  -1.4413338827436182  -1.4413338827436182  \\
            0.5571142284569138  87.0  -1.4422103869425418  -1.4422103869425418  \\
            0.5571142284569138  88.0  -1.4438912218854998  -1.4438912218854998  \\
            0.5571142284569138  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.5571142284569138  90.0  -1.446037395944427  -1.446037395944427  \\
            0.5571142284569138  91.0  -1.4469965675712855  -1.4469965675712855  \\
            0.5571142284569138  92.0  -1.4481531739803235  -1.4481531739803235  \\
            0.5571142284569138  93.0  -1.4493145166355919  -1.4493145166355919  \\
            0.5571142284569138  94.0  -1.4502369542847688  -1.4502369542847688  \\
            0.5571142284569138  95.0  -1.4515826542862988  -1.4515826542862988  \\
            0.5571142284569138  96.0  -1.4522875285985015  -1.4522875285985015  \\
            0.5571142284569138  97.0  -1.4536628939978726  -1.4536628939978726  \\
            0.5571142284569138  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.5571142284569138  99.0  -1.4554583796518052  -1.4554583796518052  \\
            0.5571142284569138  100.0  -1.4562858226901223  -1.4562858226901223  \\
            0.5571142284569138  101.0  -1.4572339252825306  -1.4572339252825306  \\
            0.5571142284569138  102.0  -1.4582325706147907  -1.4582325706147907  \\
            0.5571142284569138  103.0  -1.4589880356831881  -1.4589880356831881  \\
            0.5571142284569138  104.0  -1.46014408584648  -1.46014408584648  \\
            0.5571142284569138  105.0  -1.4607195097879146  -1.4607195097879146  \\
            0.5571142284569138  106.0  -1.461862391972574  -1.461862391972574  \\
            0.5571142284569138  107.0  -1.4624273982072027  -1.4624273982072027  \\
            0.5571142284569138  108.0  -1.4633872844532663  -1.4633872844532663  \\
            0.5571142284569138  109.0  -1.464110966901506  -1.464110966901506  \\
            0.5571142284569138  110.0  -1.4648991650619405  -1.4648991650619405  \\
            0.5571142284569138  111.0  -1.4657696660552288  -1.4657696660552288  \\
            0.5571142284569138  112.0  -1.4663966862047446  -1.4663966862047446  \\
            0.5571142284569138  113.0  -1.467403103367185  -1.467403103367185  \\
            0.5571142284569138  114.0  -1.4678787237740365  -1.4678787237740365  \\
            0.5571142284569138  115.0  -1.4688408037849874  -1.4688408037849874  \\
            0.5571142284569138  116.0  -1.469344347908654  -1.469344347908654  \\
            0.5571142284569138  117.0  -1.4701524987586134  -1.4701524987586134  \\
            0.5571142284569138  118.0  -1.4707927976367905  -1.4707927976367905  \\
            0.5571142284569138  119.0  -1.4714558773673767  -1.4714558773673767  \\
            0.5571142284569138  120.0  -1.4722234588533212  -1.4722234588533212  \\
            0.5571142284569138  121.0  -1.4727497443283606  -1.4727497443283606  \\
            0.5571142284569138  122.0  -1.4736358451670548  -1.4736358451670548  \\
            0.5571142284569138  123.0  -1.4740330767852974  -1.4740330767852974  \\
            0.5571142284569138  124.0  -1.4748519436072285  -1.4748519436072285  \\
            0.5571142284569138  125.0  -1.47530500366234  -1.47530500366234  \\
            0.5571142284569138  126.0  -1.4759926488137647  -1.4759926488137647  \\
            0.5571142284569138  127.0  -1.476564787553269  -1.476564787553269  \\
            0.5571142284569138  128.0  -1.4771282771961483  -1.4771282771961483  \\
            0.5571142284569138  129.0  -1.477811808814495  -1.477811808814495  \\
            0.5571142284569138  130.0  -1.47825777583883  -1.47825777583883  \\
            0.5571142284569138  131.0  -1.4790455515755268  -1.4790455515755268  \\
            0.5571142284569138  132.0  -1.4793802267619598  -1.4793802267619598  \\
            0.5571142284569138  133.0  -1.4800838522967492  -1.4800838522967492  \\
            0.5571142284569138  134.0  -1.4804948320172102  -1.4804948320172102  \\
            0.5571142284569138  135.0  -1.4810853016838816  -1.4810853016838816  \\
            0.5571142284569138  136.0  -1.4816009004863933  -1.4816009004863933  \\
            0.5571142284569138  137.0  -1.4820839400576207  -1.4820839400576207  \\
            0.5571142284569138  138.0  -1.4826978361748606  -1.4826978361748606  \\
            0.5571142284569138  139.0  -1.4830788419029937  -1.4830788419029937  \\
            0.5571142284569138  140.0  -1.483785127818782  -1.483785127818782  \\
            0.5571142284569138  141.0  -1.4840691886869508  -1.4840691886869508  \\
            0.5571142284569138  142.0  -1.4846788033595955  -1.4846788033595955  \\
            0.5571142284569138  143.0  -1.4850542578864308  -1.4850542578864308  \\
            0.5571142284569138  144.0  -1.4855653179478514  -1.4855653179478514  \\
            0.5571142284569138  145.0  -1.4860334131890394  -1.4860334131890394  \\
            0.5571142284569138  146.0  -1.4864506220549232  -1.4864506220549232  \\
            0.5571142284569138  147.0  -1.4870060957315083  -1.4870060957315083  \\
            0.5571142284569138  148.0  -1.487333901796841  -1.487333901796841  \\
            0.5571142284569138  149.0  -1.4879566128386088  -1.4879566128386088  \\
            0.5571142284569138  150.0  -1.4882144291250685  -1.4882144291250685  \\
            0.5571142284569138  151.0  -1.488746426543756  -1.488746426543756  \\
            0.5571142284569138  152.0  -1.4890915536076825  -1.4890915536076825  \\
            0.5571142284569138  153.0  -1.489536961031873  -1.489536961031873  \\
            0.5571142284569138  154.0  -1.4899646950358136  -1.4899646950358136  \\
            0.5571142284569138  155.0  -1.4903274227064176  -1.4903274227064176  \\
            0.5571142284569138  156.0  -1.490833336765534  -1.490833336765534  \\
            0.5571142284569138  157.0  -1.4911170945054641  -1.4911170945054641  \\
            0.5571142284569138  158.0  -1.49166444809499  -1.49166444809499  \\
            0.5571142284569138  159.0  -1.4919053289887954  -1.4919053289887954  \\
            0.5571142284569138  160.0  -1.4923725611681156  -1.4923725611681156  \\
            0.5571142284569138  161.0  -1.4926915420855027  -1.4926915420855027  \\
            0.5571142284569138  162.0  -1.4930821078394838  -1.4930821078394838  \\
            0.5571142284569138  163.0  -1.4934752074327553  -1.4934752074327553  \\
            0.5571142284569138  164.0  -1.4937923923186935  -1.4937923923186935  \\
            0.5571142284569138  165.0  -1.494255851245575  -1.494255851245575  \\
            0.5571142284569138  166.0  -1.4945027811536957  -1.4945027811536957  \\
            0.5571142284569138  167.0  -1.4949867299118296  -1.4949867299118296  \\
            0.5571142284569138  168.0  -1.4952126979277383  -1.4952126979277383  \\
            0.5571142284569138  169.0  -1.4956253766861318  -1.4956253766861318  \\
            0.5571142284569138  170.0  -1.4959216184353277  -1.4959216184353277  \\
            0.5571142284569138  171.0  -1.4962659503709332  -1.4962659503709332  \\
            0.5571142284569138  172.0  -1.4966290662896267  -1.4966290662896267  \\
            0.5571142284569138  173.0  -1.4969078383615895  -1.4969078383615895  \\
            0.5571142284569138  174.0  -1.4973346089201212  -1.4973346089201212  \\
            0.5571142284569138  175.0  -1.4975504793275158  -1.4975504793275158  \\
            0.5571142284569138  176.0  -1.4979806162673936  -1.4979806162673936  \\
            0.5571142284569138  177.0  -1.498193359089705  -1.498193359089705  \\
            0.5571142284569138  178.0  -1.4985596963440595  -1.4985596963440595  \\
            0.5571142284569138  179.0  -1.498836006851624  -1.498836006851624  \\
            0.5571142284569138  180.0  -1.4991410393896065  -1.4991410393896065  \\
            0.5571142284569138  181.0  -1.4994779917493415  -1.4994779917493415  \\
            0.5571142284569138  182.0  -1.4997241037853346  -1.4997241037853346  \\
            0.5571142284569138  183.0  -1.5001189196933409  -1.5001189196933409  \\
            0.5571142284569138  184.0  -1.500308390463962  -1.500308390463962  \\
            0.5571142284569138  185.0  -1.5006925001588471  -1.5006925001588471  \\
            0.5571142284569138  186.0  -1.5008934396658593  -1.5008934396658593  \\
            0.5571142284569138  187.0  -1.501220110633493  -1.501220110633493  \\
            0.5571142284569138  188.0  -1.5014788279599505  -1.5014788279599505  \\
            0.5571142284569138  189.0  -1.5017502065490493  -1.5017502065490493  \\
            0.5571142284569138  190.0  -1.5020641655049698  -1.5020641655049698  \\
            0.5571142284569138  191.0  -1.5022823070952147  -1.5022823070952147  \\
            0.5571142284569138  192.0  -1.502649093530327  -1.502649093530327  \\
            0.5571142284569138  193.0  -1.5028159670632388  -1.5028159670632388  \\
            0.5571142284569138  194.0  -1.5031604297108607  -1.5031604297108607  \\
            0.5571142284569138  195.0  -1.5033507742660883  -1.5033507742660883  \\
            0.5571142284569138  196.0  -1.5036432580881216  -1.5036432580881216  \\
            0.5571142284569138  197.0  -1.5038863471586814  -1.5038863471586814  \\
            0.5571142284569138  198.0  -1.504128711831063  -1.504128711831063  \\
            0.5571142284569138  199.0  -1.5044223326416855  -1.5044223326416855  \\
            0.5571142284569138  200.0  -1.5046163624323294  -1.5046163624323294  \\
            0.5571142284569138  201.0  -1.5049584040329924  -1.5049584040329924  \\
            0.5571142284569138  202.0  -1.505105811395526  -1.505105811395526  \\
            0.5571142284569138  203.0  -1.5054159035474677  -1.5054159035474677  \\
            0.5571142284569138  204.0  -1.505596688162409  -1.505596688162409  \\
            0.5571142284569138  205.0  -1.5058595221159927  -1.5058595221159927  \\
            0.5571142284569138  206.0  -1.5060886481939053  -1.5060886481939053  \\
            0.5571142284569138  207.0  -1.5063058457460252  -1.5063058457460252  \\
            0.5571142284569138  208.0  -1.5065813711924125  -1.5065813711924125  \\
            0.5571142284569138  209.0  -1.5067544911055573  -1.5067544911055573  \\
            0.5571142284569138  210.0  -1.507074559453954  -1.507074559453954  \\
            0.5571142284569138  211.0  -1.5072051003357196  -1.5072051003357196  \\
            0.5571142284569138  212.0  -1.5074852218019468  -1.5074852218019468  \\
            0.5571142284569138  213.0  -1.5076573393704993  -1.5076573393704993  \\
            0.5571142284569138  214.0  -1.5078943111508594  -1.5078943111508594  \\
            0.5571142284569138  215.0  -1.5081108963752519  -1.5081108963752519  \\
            0.5571142284569138  216.0  -1.5083061412383745  -1.5083061412383745  \\
            0.5571142284569138  217.0  -1.5085654802956106  -1.5085654802956106  \\
            0.5571142284569138  218.0  -1.5087203679136887  -1.5087203679136887  \\
            0.5571142284569138  219.0  -1.5090150693817417  -1.5090150693817417  \\
            0.5571142284569138  220.0  -1.509136668785961  -1.509136668785961  \\
            0.5591182364729459  1.0  -0.011823647294589179  -0.011823647294589179  \\
            0.5591182364729459  2.0  -0.25090180360721454  -0.25090180360721454  \\
            0.5591182364729459  3.0  -0.3580589750930433  -0.3580589750930433  \\
            0.5591182364729459  4.0  -0.47722110888443514  -0.47722110888443514  \\
            0.5591182364729459  5.0  -0.5749594426949136  -0.5749594426949136  \\
            0.5591182364729459  6.0  -0.6470083023189233  -0.6470083023189233  \\
            0.5591182364729459  7.0  -0.7338940507277174  -0.7338940507277174  \\
            0.5591182364729459  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5591182364729459  9.0  -0.8472287231806251  -0.8472287231806251  \\
            0.5591182364729459  10.0  -0.8756440620168084  -0.8756440620168084  \\
            0.5591182364729459  11.0  -0.9241075557708824  -0.9241075557708824  \\
            0.5591182364729459  12.0  -0.9549736836309989  -0.9549736836309989  \\
            0.5591182364729459  13.0  -0.9877615174326255  -0.9877615174326255  \\
            0.5591182364729459  14.0  -1.0193170655035573  -1.0193170655035573  \\
            0.5591182364729459  15.0  -1.0411496367347712  -1.0411496367347712  \\
            0.5591182364729459  16.0  -1.0724662258814157  -1.0724662258814157  \\
            0.5591182364729459  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5591182364729459  18.0  -1.1128022278322869  -1.1128022278322869  \\
            0.5591182364729459  19.0  -1.125352757085788  -1.125352757085788  \\
            0.5591182364729459  20.0  -1.144694810286864  -1.144694810286864  \\
            0.5591182364729459  21.0  -1.159051224979603  -1.159051224979603  \\
            0.5591182364729459  22.0  -1.17303253105989  -1.17303253105989  \\
            0.5591182364729459  23.0  -1.1885125807169898  -1.1885125807169898  \\
            0.5591182364729459  24.0  -1.1983292592511021  -1.1983292592511021  \\
            0.5591182364729459  25.0  -1.2144744065482098  -1.2144744065482098  \\
            0.5591182364729459  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5591182364729459  27.0  -1.2341729064357878  -1.2341729064357878  \\
            0.5591182364729459  28.0  -1.2414616403738146  -1.2414616403738146  \\
            0.5591182364729459  29.0  -1.2514866242749414  -1.2514866242749414  \\
            0.5591182364729459  30.0  -1.259963432125595  -1.259963432125595  \\
            0.5591182364729459  31.0  -1.267429390229402  -1.267429390229402  \\
            0.5591182364729459  32.0  -1.276777746988754  -1.276777746988754  \\
            0.5591182364729459  33.0  -1.2821358365151876  -1.2821358365151876  \\
            0.5591182364729459  34.0  -1.2918830503473482  -1.2918830503473482  \\
            0.5591182364729459  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5591182364729459  36.0  -1.3034378638006927  -1.3034378638006927  \\
            0.5591182364729459  37.0  -1.3083193707120637  -1.3083193707120637  \\
            0.5591182364729459  38.0  -1.3143038690621658  -1.3143038690621658  \\
            0.5591182364729459  39.0  -1.3200060358948214  -1.3200060358948214  \\
            0.5591182364729459  40.0  -1.324524148049819  -1.324524148049819  \\
            0.5591182364729459  41.0  -1.3308768347124125  -1.3308768347124125  \\
            0.5591182364729459  42.0  -1.334142280332341  -1.334142280332341  \\
            0.5591182364729459  43.0  -1.3403553872337866  -1.3403553872337866  \\
            0.5591182364729459  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5591182364729459  45.0  -1.3481756647013723  -1.3481756647013723  \\
            0.5591182364729459  46.0  -1.3517400004814941  -1.3517400004814941  \\
            0.5591182364729459  47.0  -1.3556375897052217  -1.3556375897052217  \\
            0.5591182364729459  48.0  -1.3597980780103054  -1.3597980780103054  \\
            0.5591182364729459  49.0  -1.3627551138019802  -1.3627551138019802  \\
            0.5591182364729459  50.0  -1.367410347412528  -1.367410347412528  \\
            0.5591182364729459  51.0  -1.369543723062077  -1.369543723062077  \\
            0.5591182364729459  52.0  -1.3737906990071715  -1.3737906990071715  \\
            0.5591182364729459  53.0  -1.376019594440649  -1.376019594440649  \\
            0.5591182364729459  54.0  -1.3794423456949991  -1.3794423456949991  \\
            0.5591182364729459  55.0  -1.3821990308153422  -1.3821990308153422  \\
            0.5591182364729459  56.0  -1.3848902270997443  -1.3848902270997443  \\
            0.5591182364729459  57.0  -1.3880980882730112  -1.3880980882730112  \\
            0.5591182364729459  58.0  -1.3901384331043507  -1.3901384331043507  \\
            0.5591182364729459  59.0  -1.3937323363707552  -1.3937323363707552  \\
            0.5591182364729459  60.0  -1.395192364028503  -1.395192364028503  \\
            0.5591182364729459  61.0  -1.398241097974431  -1.398241097974431  \\
            0.5591182364729459  62.0  -1.400058275058281  -1.400058275058281  \\
            0.5591182364729459  63.0  -1.402522059566369  -1.402522059566369  \\
            0.5591182364729459  64.0  -1.404742943239778  -1.404742943239778  \\
            0.5591182364729459  65.0  -1.406679780768692  -1.406679780768692  \\
            0.5591182364729459  66.0  -1.4092534246971278  -1.4092534246971278  \\
            0.5591182364729459  67.0  -1.4107147306151258  -1.4107147306151258  \\
            0.5591182364729459  68.0  -1.4134617703023362  -1.4134617703023362  \\
            0.5591182364729459  69.0  -1.4146283526508432  -1.4146283526508432  \\
            0.5591182364729459  70.0  -1.416897153440655  -1.416897153440655  \\
            0.5591182364729459  71.0  -1.418422806368007  -1.418422806368007  \\
            0.5591182364729459  72.0  -1.420256428209412  -1.420256428209412  \\
            0.5591182364729459  73.0  -1.4221007677668407  -1.4221007677668407  \\
            0.5591182364729459  74.0  -1.423537820685795  -1.423537820685795  \\
            0.5591182364729459  75.0  -1.4256652754334302  -1.4256652754334302  \\
            0.5591182364729459  76.0  -1.4267404563845558  -1.4267404563845558  \\
            0.5591182364729459  77.0  -1.4288410894420327  -1.4288410894420327  \\
            0.5591182364729459  78.0  -1.4298641672903658  -1.4298641672903658  \\
            0.5591182364729459  79.0  -1.4315994346888945  -1.4315994346888945  \\
            0.5591182364729459  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.5591182364729459  81.0  -1.43430895800148  -1.43430895800148  \\
            0.5591182364729459  82.0  -1.4358767808233142  -1.4358767808233142  \\
            0.5591182364729459  83.0  -1.4369677053324192  -1.4369677053324192  \\
            0.5591182364729459  84.0  -1.438767639873007  -1.438767639873007  \\
            0.5591182364729459  85.0  -1.4395743537333958  -1.4395743537333958  \\
            0.5591182364729459  86.0  -1.4412178706796508  -1.4412178706796508  \\
            0.5591182364729459  87.0  -1.442128094373023  -1.442128094373023  \\
            0.5591182364729459  88.0  -1.4434839206469352  -1.4434839206469352  \\
            0.5591182364729459  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.5591182364729459  90.0  -1.4457180165129102  -1.4457180165129102  \\
            0.5591182364729459  91.0  -1.4470756284046533  -1.4470756284046533  \\
            0.5591182364729459  92.0  -1.4479182980344962  -1.4479182980344962  \\
            0.5591182364729459  93.0  -1.4494695923750898  -1.4494695923750898  \\
            0.5591182364729459  94.0  -1.4500833581262977  -1.4500833581262977  \\
            0.5591182364729459  95.0  -1.4513928741454156  -1.4513928741454156  \\
            0.5591182364729459  96.0  -1.4522121687285563  -1.4522121687285563  \\
            0.5591182364729459  97.0  -1.4532895905434429  -1.4532895905434429  \\
            0.5591182364729459  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.5591182364729459  99.0  -1.4551651781094188  -1.4551651781094188  \\
            0.5591182364729459  100.0  -1.4563584612685332  -1.4563584612685332  \\
            0.5591182364729459  101.0  -1.4570179595797352  -1.4570179595797352  \\
            0.5591182364729459  102.0  -1.4582808368196227  -1.4582808368196227  \\
            0.5591182364729459  103.0  -1.4588465902812333  -1.4588465902812333  \\
            0.5591182364729459  104.0  -1.4599054549411903  -1.4599054549411903  \\
            0.5591182364729459  105.0  -1.4606500093651242  -1.4606500093651242  \\
            0.5591182364729459  106.0  -1.4615178672992735  -1.4615178672992735  \\
            0.5591182364729459  107.0  -1.4624273982072027  -1.4624273982072027  \\
            0.5591182364729459  108.0  -1.4631163086458985  -1.4631163086458985  \\
            0.5591182364729459  109.0  -1.464178144861195  -1.464178144861195  \\
            0.5591182364729459  110.0  -1.4646993011150213  -1.4646993011150213  \\
            0.5591182364729459  111.0  -1.4657357362707435  -1.4657357362707435  \\
            0.5591182364729459  112.0  -1.4662656158771286  -1.4662656158771286  \\
            0.5591182364729459  113.0  -1.467132152405286  -1.467132152405286  \\
            0.5591182364729459  114.0  -1.4678142400217382  -1.4678142400217382  \\
            0.5591182364729459  115.0  -1.4685209509890076  -1.4685209509890076  \\
            0.5591182364729459  116.0  -1.469344347908654  -1.469344347908654  \\
            0.5591182364729459  117.0  -1.469900625861709  -1.469900625861709  \\
            0.5591182364729459  118.0  -1.4708552763475242  -1.4708552763475242  \\
            0.5591182364729459  119.0  -1.471269887182495  -1.471269887182495  \\
            0.5591182364729459  120.0  -1.4721296376432649  -1.4721296376432649  \\
            0.5591182364729459  121.0  -1.4726276349804435  -1.4726276349804435  \\
            0.5591182364729459  122.0  -1.4733438006356416  -1.4733438006356416  \\
            0.5591182364729459  123.0  -1.4739729360386162  -1.4739729360386162  \\
            0.5591182364729459  124.0  -1.4745534739019188  -1.4745534739019188  \\
            0.5591182364729459  125.0  -1.475305003662347  -1.475305003662347  \\
            0.5591182364729459  126.0  -1.47575736918883  -1.47575736918883  \\
            0.5591182364729459  127.0  -1.4766066277725542  -1.4766066277725542  \\
            0.5591182364729459  128.0  -1.476954364086759  -1.476954364086759  \\
            0.5591182364729459  129.0  -1.4776739428302705  -1.4776739428302705  \\
            0.5591182364729459  130.0  -1.4781434833126048  -1.4781434833126048  \\
            0.5591182364729459  131.0  -1.478740181121377  -1.478740181121377  \\
            0.5591182364729459  132.0  -1.4793238821849257  -1.4793238821849257  \\
            0.5591182364729459  133.0  -1.4798040918385822  -1.4798040918385822  \\
            0.5591182364729459  134.0  -1.4804948320172102  -1.4804948320172102  \\
            0.5591182364729459  135.0  -1.4808645686256976  -1.4808645686256976  \\
            0.5591182364729459  136.0  -1.4815831689058339  -1.4815831689058339  \\
            0.5591182364729459  137.0  -1.4819206343488394  -1.4819206343488394  \\
            0.5591182364729459  138.0  -1.4825274020391928  -1.4825274020391928  \\
            0.5591182364729459  139.0  -1.4829714275512056  -1.4829714275512056  \\
            0.5591182364729459  140.0  -1.483471884838001  -1.483471884838001  \\
            0.5591182364729459  141.0  -1.484016190390811  -1.484016190390811  \\
            0.5591182364729459  142.0  -1.4844155492887896  -1.4844155492887896  \\
            0.5591182364729459  143.0  -1.4850542578864407  -1.4850542578864407  \\
            0.5591182364729459  144.0  -1.485357440677642  -1.485357440677642  \\
            0.5591182364729459  145.0  -1.4859696705108298  -1.4859696705108298  \\
            0.5591182364729459  146.0  -1.4862967064370165  -1.4862967064370165  \\
            0.5591182364729459  147.0  -1.4868115414528487  -1.4868115414528487  \\
            0.5591182364729459  148.0  -1.4872325861492146  -1.4872325861492146  \\
            0.5591182364729459  149.0  -1.4876545715765883  -1.4876545715765883  \\
            0.5591182364729459  150.0  -1.4881644025770853  -1.4881644025770853  \\
            0.5591182364729459  151.0  -1.4884978427257107  -1.4884978427257107  \\
            0.5591182364729459  152.0  -1.4890915536076825  -1.4890915536076825  \\
            0.5591182364729459  153.0  -1.4893405268512283  -1.4893405268512283  \\
            0.5591182364729459  154.0  -1.4898651734014214  -1.4898651734014214  \\
            0.5591182364729459  155.0  -1.4901818776921891  -1.4901818776921891  \\
            0.5591182364729459  156.0  -1.490620967564513  -1.490620967564513  \\
            0.5591182364729459  157.0  -1.4910212232689803  -1.4910212232689803  \\
            0.5591182364729459  158.0  -1.4913785416408234  -1.4913785416408234  \\
            0.5591182364729459  159.0  -1.491857959102637  -1.491857959102637  \\
            0.5591182364729459  160.0  -1.4921371012140383  -1.4921371012140383  \\
            0.5591182364729459  161.0  -1.4926679880239475  -1.4926679880239475  \\
            0.5591182364729459  162.0  -1.4928959244227455  -1.4928959244227455  \\
            0.5591182364729459  163.0  -1.493347731369195  -1.493347731369195  \\
            0.5591182364729459  164.0  -1.493654355653254  -1.493654355653254  \\
            0.5591182364729459  165.0  -1.4940304287080637  -1.4940304287080637  \\
            0.5591182364729459  166.0  -1.4944117998141828  -1.4944117998141828  \\
            0.5591182364729459  167.0  -1.494715324132426  -1.494715324132426  \\
            0.5591182364729459  168.0  -1.495167717134724  -1.495167717134724  \\
            0.5591182364729459  169.0  -1.495401726130198  -1.495401726130198  \\
            0.5591182364729459  170.0  -1.4958627449295523  -1.4958627449295523  \\
            0.5591182364729459  171.0  -1.4960890022638271  -1.4960890022638271  \\
            0.5591182364729459  172.0  -1.4964796895009291  -1.4964796895009291  \\
            0.5591182364729459  173.0  -1.4967765743179804  -1.4967765743179804  \\
            0.5591182364729459  174.0  -1.4970997648766144  -1.4970997648766144  \\
            0.5591182364729459  175.0  -1.4974639138717547  -1.4974639138717547  \\
            0.5591182364729459  176.0  -1.4977223130029687  -1.4977223130029687  \\
            0.5591182364729459  177.0  -1.4981505382547287  -1.4981505382547287  \\
            0.5591182364729459  178.0  -1.4983467285374652  -1.4983467285374652  \\
            0.5591182364729459  179.0  -1.4987486658202238  -1.4987486658202238  \\
            0.5591182364729459  180.0  -1.4989724547209233  -1.4989724547209233  \\
            0.5591182364729459  181.0  -1.4993114460368844  -1.4993114460368844  \\
            0.5591182364729459  182.0  -1.4995989795953668  -1.4995989795953668  \\
            0.5591182364729459  183.0  -1.4998774474978553  -1.4998774474978553  \\
            0.5591182364729459  184.0  -1.500225832536481  -1.500225832536481  \\
            0.5591182364729459  185.0  -1.5004460939328141  -1.5004460939328141  \\
            0.5591182364729459  186.0  -1.5008525810719155  -1.5008525810719155  \\
            0.5591182364729459  187.0  -1.501016852633459  -1.501016852633459  \\
            0.5591182364729459  188.0  -1.5013684601288004  -1.5013684601288004  \\
            0.5591182364729459  189.0  -1.5015892312118022  -1.5015892312118022  \\
            0.5591182364729459  190.0  -1.5018841827548894  -1.5018841827548894  \\
            0.5591182364729459  191.0  -1.502162774617126  -1.502162774617126  \\
            0.5591182364729459  192.0  -1.50240315648966  -1.50240315648966  \\
            0.5591182364729459  193.0  -1.502737062389285  -1.502737062389285  \\
            0.5591182364729459  194.0  -1.502924873919231  -1.502924873919231  \\
            0.5591182364729459  195.0  -1.503286462100084  -1.503286462100084  \\
            0.5591182364729459  196.0  -1.5034488639451644  -1.5034488639451644  \\
            0.5591182364729459  197.0  -1.5037573105478135  -1.5037573105478135  \\
            0.5591182364729459  198.0  -1.5039746892102808  -1.5039746892102808  \\
            0.5591182364729459  199.0  -1.504231879373454  -1.504231879373454  \\
            0.5591182364729459  200.0  -1.504501943720169  -1.504501943720169  \\
            0.5591182364729459  201.0  -1.5047096867872936  -1.5047096867872936  \\
            0.5591182364729459  202.0  -1.5050302506450015  -1.5050302506450015  \\
            0.5591182364729459  203.0  -1.5051902837445534  -1.5051902837445534  \\
            0.5591182364729459  204.0  -1.5055097233908628  -1.5055097233908628  \\
            0.5591182364729459  205.0  -1.5056732517163582  -1.5056732517163582  \\
            0.5591182364729459  206.0  -1.505944460850147  -1.505944460850147  \\
            0.5591182364729459  207.0  -1.5061582006242653  -1.5061582006242653  \\
            0.5591182364729459  208.0  -1.5063828218149125  -1.5063828218149125  \\
            0.5591182364729459  209.0  -1.5066447669254472  -1.5066447669254472  \\
            0.5591182364729459  210.0  -1.506824379404959  -1.506824379404959  \\
            0.5591182364729459  211.0  -1.5071326118362784  -1.5071326118362784  \\
            0.5591182364729459  212.0  -1.5072687343688362  -1.5072687343688362  \\
            0.5591182364729459  213.0  -1.5075516039552537  -1.5075516039552537  \\
            0.5591182364729459  214.0  -1.5077155132846543  -1.5077155132846543  \\
            0.5591182364729459  215.0  -1.5079544180891793  -1.5079544180891793  \\
            0.5591182364729459  216.0  -1.5081643668875402  -1.5081643668875402  \\
            0.5591182364729459  217.0  -1.5083607467156503  -1.5083607467156503  \\
            0.5591182364729459  218.0  -1.5086149685139565  -1.5086149685139565  \\
            0.5591182364729459  219.0  -1.5087702098366935  -1.5087702098366935  \\
            0.5591182364729459  220.0  -1.5090627383004371  -1.5090627383004371  \\
            0.561122244488978  1.0  -0.012224448897795587  -0.012224448897795587  \\
            0.561122244488978  2.0  -0.250367401469606  -0.250367401469606  \\
            0.561122244488978  3.0  -0.35857429144002295  -0.35857429144002295  \\
            0.561122244488978  4.0  -0.4766103635843111  -0.4766103635843111  \\
            0.561122244488978  5.0  -0.5759534942901675  -0.5759534942901675  \\
            0.561122244488978  6.0  -0.6466647580876035  -0.6466647580876035  \\
            0.561122244488978  7.0  -0.7352826865852912  -0.7352826865852912  \\
            0.561122244488978  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.561122244488978  9.0  -0.8458665582914062  -0.8458665582914062  \\
            0.561122244488978  10.0  -0.8759777296851453  -0.8759777296851453  \\
            0.561122244488978  11.0  -0.923130510104458  -0.923130510104458  \\
            0.561122244488978  12.0  -0.9556079191349739  -0.9556079191349739  \\
            0.561122244488978  13.0  -0.9871448779912778  -0.9871448779912778  \\
            0.561122244488978  14.0  -1.02021559458787  -1.02021559458787  \\
            0.561122244488978  15.0  -1.0408588073980791  -1.0408588073980791  \\
            0.561122244488978  16.0  -1.0735956950019754  -1.0735956950019754  \\
            0.561122244488978  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.561122244488978  18.0  -1.1117370763399654  -1.1117370763399654  \\
            0.561122244488978  19.0  -1.1256114713899845  -1.1256114713899845  \\
            0.561122244488978  20.0  -1.1439404312106238  -1.1439404312106238  \\
            0.561122244488978  21.0  -1.1595402663033574  -1.1595402663033574  \\
            0.561122244488978  22.0  -1.1725567523005878  -1.1725567523005878  \\
            0.561122244488978  23.0  -1.1892072464016354  -1.1892072464016354  \\
            0.561122244488978  24.0  -1.1981037532941332  -1.1981037532941332  \\
            0.561122244488978  25.0  -1.2142458889401055  -1.2142458889401055  \\
            0.561122244488978  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.561122244488978  27.0  -1.233337165352477  -1.233337165352477  \\
            0.561122244488978  28.0  -1.241665533514193  -1.241665533514193  \\
            0.561122244488978  29.0  -1.250889413235071  -1.250889413235071  \\
            0.561122244488978  30.0  -1.2603523417371243  -1.2603523417371243  \\
            0.561122244488978  31.0  -1.2670493201835296  -1.2670493201835296  \\
            0.561122244488978  32.0  -1.277335147333965  -1.277335147333965  \\
            0.561122244488978  33.0  -1.2819540967012426  -1.2819540967012426  \\
            0.561122244488978  34.0  -1.2909938280679776  -1.2909938280679776  \\
            0.561122244488978  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.561122244488978  36.0  -1.3027558125332597  -1.3027558125332597  \\
            0.561122244488978  37.0  -1.3084864307463557  -1.3084864307463557  \\
            0.561122244488978  38.0  -1.313812651659076  -1.313812651659076  \\
            0.561122244488978  39.0  -1.320327122115557  -1.320327122115557  \\
            0.561122244488978  40.0  -1.3242092172499822  -1.3242092172499822  \\
            0.561122244488978  41.0  -1.3312385904733393  -1.3312385904733393  \\
            0.561122244488978  42.0  -1.3339906396117973  -1.3339906396117973  \\
            0.561122244488978  43.0  -1.3396109742541717  -1.3396109742541717  \\
            0.561122244488978  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.561122244488978  45.0  -1.347601066884848  -1.347601066884848  \\
            0.561122244488978  46.0  -1.3518811657183218  -1.3518811657183218  \\
            0.561122244488978  47.0  -1.3552212989404189  -1.3552212989404189  \\
            0.561122244488978  48.0  -1.3600709591683182  -1.3600709591683182  \\
            0.561122244488978  49.0  -1.3624867287721518  -1.3624867287721518  \\
            0.561122244488978  50.0  -1.3671410349338917  -1.3671410349338917  \\
            0.561122244488978  51.0  -1.3694138155362454  -1.3694138155362454  \\
            0.561122244488978  52.0  -1.373151377764379  -1.373151377764379  \\
            0.561122244488978  53.0  -1.3760195944406501  -1.3760195944406501  \\
            0.561122244488978  54.0  -1.3789464993106424  -1.3789464993106424  \\
            0.561122244488978  55.0  -1.3823211277121974  -1.3823211277121974  \\
            0.561122244488978  56.0  -1.384529367161734  -1.384529367161734  \\
            0.561122244488978  57.0  -1.3883351453460246  -1.3883351453460246  \\
            0.561122244488978  58.0  -1.3899047923307633  -1.3899047923307633  \\
            0.561122244488978  59.0  -1.3931467763744658  -1.3931467763744658  \\
            0.561122244488978  60.0  -1.3950788182090559  -1.3950788182090559  \\
            0.561122244488978  61.0  -1.3976812199964097  -1.3976812199964097  \\
            0.561122244488978  62.0  -1.400058275058281  -1.400058275058281  \\
            0.561122244488978  63.0  -1.4020862176288678  -1.4020862176288678  \\
            0.561122244488978  64.0  -1.4048504555910934  -1.4048504555910934  \\
            0.561122244488978  65.0  -1.4063614753523863  -1.4063614753523863  \\
            0.561122244488978  66.0  -1.4092201023361017  -1.4092201023361017  \\
            0.561122244488978  67.0  -1.410507954935326  -1.410507954935326  \\
            0.561122244488978  68.0  -1.4128492796594485  -1.4128492796594485  \\
            0.561122244488978  69.0  -1.414527544656862  -1.414527544656862  \\
            0.561122244488978  70.0  -1.4163993267869472  -1.4163993267869472  \\
            0.561122244488978  71.0  -1.4184228063680044  -1.4184228063680044  \\
            0.561122244488978  72.0  -1.4198677524186554  -1.4198677524186554  \\
            0.561122244488978  73.0  -1.4221967809184415  -1.4221967809184415  \\
            0.561122244488978  74.0  -1.4232531677442535  -1.4232531677442535  \\
            0.561122244488978  75.0  -1.4253801796408638  -1.4253801796408638  \\
            0.561122244488978  76.0  -1.4265550486650915  -1.4265550486650915  \\
            0.561122244488978  77.0  -1.428291186337233  -1.428291186337233  \\
            0.561122244488978  78.0  -1.4297735466129717  -1.4297735466129717  \\
            0.561122244488978  79.0  -1.4311513668492368  -1.4311513668492368  \\
            0.561122244488978  80.0  -1.4329093376992175  -1.4329093376992175  \\
            0.561122244488978  81.0  -1.4339582995285922  -1.4339582995285922  \\
            0.561122244488978  82.0  -1.4359063930064377  -1.4359063930064377  \\
            0.561122244488978  83.0  -1.4367103109514043  -1.4367103109514043  \\
            0.561122244488978  84.0  -1.4383280092126085  -1.4383280092126085  \\
            0.561122244488978  85.0  -1.4394063357236975  -1.4394063357236975  \\
            0.561122244488978  86.0  -1.44071901880459  -1.44071901880459  \\
            0.561122244488978  87.0  -1.4420458018035043  -1.4420458018035043  \\
            0.561122244488978  88.0  -1.4430766194083708  -1.4430766194083708  \\
            0.561122244488978  89.0  -1.4446285364938931  -1.4446285364938931  \\
            0.561122244488978  90.0  -1.4453986370813936  -1.4453986370813936  \\
            0.561122244488978  91.0  -1.4469122939357086  -1.4469122939357086  \\
            0.561122244488978  92.0  -1.447683422088669  -1.447683422088669  \\
            0.561122244488978  93.0  -1.44893433095165  -1.44893433095165  \\
            0.561122244488978  94.0  -1.4499297619678266  -1.4499297619678266  \\
            0.561122244488978  95.0  -1.4509364408951901  -1.4509364408951901  \\
            0.561122244488978  96.0  -1.4521368088586113  -1.4521368088586113  \\
            0.561122244488978  97.0  -1.452916287089013  -1.452916287089013  \\
            0.561122244488978  98.0  -1.4543040186371483  -1.4543040186371483  \\
            0.561122244488978  99.0  -1.4548719765670322  -1.4548719765670322  \\
            0.561122244488978  100.0  -1.4560650014117427  -1.4560650014117427  \\
            0.561122244488978  101.0  -1.4568019938769399  -1.4568019938769399  \\
            0.561122244488978  102.0  -1.4577813865261349  -1.4577813865261349  \\
            0.561122244488978  103.0  -1.4587051448792787  -1.4587051448792787  \\
            0.561122244488978  104.0  -1.459484817413223  -1.459484817413223  \\
            0.561122244488978  105.0  -1.4605805089423336  -1.4605805089423336  \\
            0.561122244488978  106.0  -1.4611733426259728  -1.4611733426259728  \\
            0.561122244488978  107.0  -1.4623124681590118  -1.4623124681590118  \\
            0.561122244488978  108.0  -1.4628453328385307  -1.4628453328385307  \\
            0.561122244488978  109.0  -1.463796031695992  -1.463796031695992  \\
            0.561122244488978  110.0  -1.4644994371681022  -1.4644994371681022  \\
            0.561122244488978  111.0  -1.4652732197348695  -1.4652732197348695  \\
            0.561122244488978  112.0  -1.4661345455495125  -1.4661345455495125  \\
            0.561122244488978  113.0  -1.4667421210843363  -1.4667421210843363  \\
            0.561122244488978  114.0  -1.46774975626944  -1.46774975626944  \\
            0.561122244488978  115.0  -1.468201098193028  -1.468201098193028  \\
            0.561122244488978  116.0  -1.469122765963306  -1.469122765963306  \\
            0.561122244488978  117.0  -1.4696487529648048  -1.4696487529648048  \\
            0.561122244488978  118.0  -1.4704126305663685  -1.4704126305663685  \\
            0.561122244488978  119.0  -1.471083896997613  -1.471083896997613  \\
            0.561122244488978  120.0  -1.4716989829085878  -1.4716989829085878  \\
            0.561122244488978  121.0  -1.4725055256325261  -1.4725055256325261  \\
            0.561122244488978  122.0  -1.4729802349944952  -1.4729802349944952  \\
            0.561122244488978  123.0  -1.4738731904099782  -1.4738731904099782  \\
            0.561122244488978  124.0  -1.474255004196609  -1.474255004196609  \\
            0.561122244488978  125.0  -1.4750063649700802  -1.4750063649700802  \\
            0.561122244488978  126.0  -1.475522089563895  -1.475522089563895  \\
            0.561122244488978  127.0  -1.4761394886209551  -1.4761394886209551  \\
            0.561122244488978  128.0  -1.47678045097737  -1.47678045097737  \\
            0.561122244488978  129.0  -1.4772710529152202  -1.4772710529152202  \\
            0.561122244488978  130.0  -1.4780291907863798  -1.4780291907863798  \\
            0.561122244488978  131.0  -1.478399725551218  -1.478399725551218  \\
            0.561122244488978  132.0  -1.4791369206338467  -1.4791369206338467  \\
            0.561122244488978  133.0  -1.4795243313804154  -1.4795243313804154  \\
            0.561122244488978  134.0  -1.4801402939875916  -1.4801402939875916  \\
            0.561122244488978  135.0  -1.4806438355675136  -1.4806438355675136  \\
            0.561122244488978  136.0  -1.4811447152775246  -1.4811447152775246  \\
            0.561122244488978  137.0  -1.481757328640058  -1.481757328640058  \\
            0.561122244488978  138.0  -1.482148920717223  -1.482148920717223  \\
            0.561122244488978  139.0  -1.4828640131994175  -1.4828640131994175  \\
            0.561122244488978  140.0  -1.4831517825218747  -1.4831517825218747  \\
            0.561122244488978  141.0  -1.4837636027666794  -1.4837636027666794  \\
            0.561122244488978  142.0  -1.4841522952179838  -1.4841522952179838  \\
            0.561122244488978  143.0  -1.484659205589493  -1.484659205589493  \\
            0.561122244488978  144.0  -1.4851495634074323  -1.4851495634074323  \\
            0.561122244488978  145.0  -1.485556589467698  -1.485556589467698  \\
            0.561122244488978  146.0  -1.48614279081911  -1.48614279081911  \\
            0.561122244488978  147.0  -1.4864546852091016  -1.4864546852091016  \\
            0.561122244488978  148.0  -1.48706041800477  -1.48706041800477  \\
            0.561122244488978  149.0  -1.4873525303145678  -1.4873525303145678  \\
            0.561122244488978  150.0  -1.4878622422272714  -1.4878622422272714  \\
            0.561122244488978  151.0  -1.4882492589076652  -1.4882492589076652  \\
            0.561122244488978  152.0  -1.488667336005276  -1.488667336005276  \\
            0.561122244488978  153.0  -1.4891440926705837  -1.4891440926705837  \\
            0.561122244488978  154.0  -1.4894746936130283  -1.4894746936130283  \\
            0.561122244488978  155.0  -1.4900363326779607  -1.4900363326779607  \\
            0.561122244488978  156.0  -1.4902834025462965  -1.4902834025462965  \\
            0.561122244488978  157.0  -1.4907934527517375  -1.4907934527517375  \\
            0.561122244488978  158.0  -1.4910926351866567  -1.4910926351866567  \\
            0.561122244488978  159.0  -1.4915183259565874  -1.4915183259565874  \\
            0.561122244488978  160.0  -1.491901641259961  -1.491901641259961  \\
            0.561122244488978  161.0  -1.4922466320341519  -1.4922466320341519  \\
            0.561122244488978  162.0  -1.4927097410060073  -1.4927097410060073  \\
            0.561122244488978  163.0  -1.4929775113538595  -1.4929775113538595  \\
            0.561122244488978  164.0  -1.4934860182563792  -1.4934860182563792  \\
            0.561122244488978  165.0  -1.493710178977652  -1.493710178977652  \\
            0.561122244488978  166.0  -1.4941407740768993  -1.4941407740768993  \\
            0.561122244488978  167.0  -1.4944439183530225  -1.4944439183530225  \\
            0.561122244488978  168.0  -1.4947998385063264  -1.4947998385063264  \\
            0.561122244488978  169.0  -1.4951780755742643  -1.4951780755742643  \\
            0.561122244488978  170.0  -1.4954624050901795  -1.4954624050901795  \\
            0.561122244488978  171.0  -1.495912054156721  -1.495912054156721  \\
            0.561122244488978  172.0  -1.4961277332316674  -1.4961277332316674  \\
            0.561122244488978  173.0  -1.4965610888359784  -1.4965610888359784  \\
            0.561122244488978  174.0  -1.4967951428904687  -1.4967951428904687  \\
            0.561122244488978  175.0  -1.4971592034674286  -1.4971592034674286  \\
            0.561122244488978  176.0  -1.4974640097385439  -1.4974640097385439  \\
            0.561122244488978  177.0  -1.4977615218555727  -1.4977615218555727  \\
            0.561122244488978  178.0  -1.498133760730871  -1.498133760730871  \\
            0.561122244488978  179.0  -1.4983673476587451  -1.4983673476587451  \\
            0.561122244488978  180.0  -1.4988017627438817  -1.4988017627438817  \\
            0.561122244488978  181.0  -1.4989760382599284  -1.4989760382599284  \\
            0.561122244488978  182.0  -1.4993459812332053  -1.4993459812332053  \\
            0.561122244488978  183.0  -1.4995870006599077  -1.4995870006599077  \\
            0.561122244488978  184.0  -1.499894927799974  -1.499894927799974  \\
            0.561122244488978  185.0  -1.500199687706781  -1.500199687706781  \\
            0.561122244488978  186.0  -1.500447949189823  -1.500447949189823  \\
            0.561122244488978  187.0  -1.5008135946334253  -1.5008135946334253  \\
            0.561122244488978  188.0  -1.50100443991378  -1.50100443991378  \\
            0.561122244488978  189.0  -1.5013784301749267  -1.5013784301749267  \\
            0.561122244488978  190.0  -1.501563838750065  -1.501563838750065  \\
            0.561122244488978  191.0  -1.501879901946477  -1.501879901946477  \\
            0.561122244488978  192.0  -1.5021256255218554  -1.5021256255218554  \\
            0.561122244488978  193.0  -1.5023858752653387  -1.5023858752653387  \\
            0.561122244488978  194.0  -1.5026893181276009  -1.5026893181276009  \\
            0.561122244488978  195.0  -1.502895780717823  -1.502895780717823  \\
            0.561122244488978  196.0  -1.503254469802207  -1.503254469802207  \\
            0.561122244488978  197.0  -1.5034090884609497  -1.5034090884609497  \\
            0.561122244488978  198.0  -1.5037314034797291  -1.5037314034797291  \\
            0.561122244488978  199.0  -1.5039253054573543  -1.5039253054573543  \\
            0.561122244488978  200.0  -1.5041953015716092  -1.5041953015716092  \\
            0.561122244488978  201.0  -1.5044439729188814  -1.5044439729188814  \\
            0.561122244488978  202.0  -1.5046634817545153  -1.5046634817545153  \\
            0.561122244488978  203.0  -1.5049646639416392  -1.5049646639416392  \\
            0.561122244488978  204.0  -1.5051354446272787  -1.5051354446272787  \\
            0.561122244488978  205.0  -1.5054624481421401  -1.5054624481421401  \\
            0.561122244488978  206.0  -1.5056107238522347  -1.5056107238522347  \\
            0.561122244488978  207.0  -1.5058885877932349  -1.5058885877932349  \\
            0.561122244488978  208.0  -1.5060888839464475  -1.5060888839464475  \\
            0.561122244488978  209.0  -1.5063192693576466  -1.5063192693576466  \\
            0.561122244488978  210.0  -1.5065695182323857  -1.5065695182323857  \\
            0.561122244488978  211.0  -1.5067540226117555  -1.5067540226117555  \\
            0.561122244488978  212.0  -1.5070522469357255  -1.5070522469357255  \\
            0.561122244488978  213.0  -1.5071924070901102  -1.5071924070901102  \\
            0.561122244488978  214.0  -1.5074765591270154  -1.5074765591270154  \\
            0.561122244488978  215.0  -1.5076340101700603  -1.5076340101700603  \\
            0.561122244488978  216.0  -1.507873434105105  -1.507873434105105  \\
            0.561122244488978  217.0  -1.508078445290066  -1.508078445290066  \\
            0.561122244488978  218.0  -1.508274596140563  -1.508274596140563  \\
            0.561122244488978  219.0  -1.5085253502916456  -1.5085253502916456  \\
            0.561122244488978  220.0  -1.5086796295745457  -1.5086796295745457  \\
            0.56312625250501  1.0  -0.012625250501002008  -0.012625250501002008  \\
            0.56312625250501  2.0  -0.24983299933199749  -0.24983299933199749  \\
            0.56312625250501  3.0  -0.35908960778700266  -0.35908960778700266  \\
            0.56312625250501  4.0  -0.4759996182841871  -0.4759996182841871  \\
            0.56312625250501  5.0  -0.5769475458854216  -0.5769475458854216  \\
            0.56312625250501  6.0  -0.6463212138562837  -0.6463212138562837  \\
            0.56312625250501  7.0  -0.7366713224428648  -0.7366713224428648  \\
            0.56312625250501  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.56312625250501  9.0  -0.8445043934021872  -0.8445043934021872  \\
            0.56312625250501  10.0  -0.8763113973534824  -0.8763113973534824  \\
            0.56312625250501  11.0  -0.9221534644380336  -0.9221534644380336  \\
            0.56312625250501  12.0  -0.9562421546389489  -0.9562421546389489  \\
            0.56312625250501  13.0  -0.9865282385499301  -0.9865282385499301  \\
            0.56312625250501  14.0  -1.0211141236721823  -1.0211141236721823  \\
            0.56312625250501  15.0  -1.040567978061387  -1.040567978061387  \\
            0.56312625250501  16.0  -1.0739310061471417  -1.0739310061471417  \\
            0.56312625250501  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.56312625250501  18.0  -1.110671924847644  -1.110671924847644  \\
            0.56312625250501  19.0  -1.1258701856941813  -1.1258701856941813  \\
            0.56312625250501  20.0  -1.1431860521343837  -1.1431860521343837  \\
            0.56312625250501  21.0  -1.1600293076271118  -1.1600293076271118  \\
            0.56312625250501  22.0  -1.1720809735412854  -1.1720809735412854  \\
            0.56312625250501  23.0  -1.189901912086281  -1.189901912086281  \\
            0.56312625250501  24.0  -1.1978782473371643  -1.1978782473371643  \\
            0.56312625250501  25.0  -1.21314724659345  -1.21314724659345  \\
            0.56312625250501  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.56312625250501  27.0  -1.232501424269166  -1.232501424269166  \\
            0.56312625250501  28.0  -1.2418694266545713  -1.2418694266545713  \\
            0.56312625250501  29.0  -1.2502922021952008  -1.2502922021952008  \\
            0.56312625250501  30.0  -1.2607412513486538  -1.2607412513486538  \\
            0.56312625250501  31.0  -1.266669250137657  -1.266669250137657  \\
            0.56312625250501  32.0  -1.2773699848555404  -1.2773699848555404  \\
            0.56312625250501  33.0  -1.2817723568872976  -1.2817723568872976  \\
            0.56312625250501  34.0  -1.290104605788607  -1.290104605788607  \\
            0.56312625250501  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.56312625250501  36.0  -1.3020737612658266  -1.3020737612658266  \\
            0.56312625250501  37.0  -1.3086534907806473  -1.3086534907806473  \\
            0.56312625250501  38.0  -1.3133214342559865  -1.3133214342559865  \\
            0.56312625250501  39.0  -1.3206482083362927  -1.3206482083362927  \\
            0.56312625250501  40.0  -1.323894286450145  -1.323894286450145  \\
            0.56312625250501  41.0  -1.3303115913359662  -1.3303115913359662  \\
            0.56312625250501  42.0  -1.3338389988912536  -1.3338389988912536  \\
            0.56312625250501  43.0  -1.3388665612745572  -1.3388665612745572  \\
            0.56312625250501  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.56312625250501  45.0  -1.347026469068324  -1.347026469068324  \\
            0.56312625250501  46.0  -1.3520223309551493  -1.3520223309551493  \\
            0.56312625250501  47.0  -1.354805008175616  -1.354805008175616  \\
            0.56312625250501  48.0  -1.3599601011978755  -1.3599601011978755  \\
            0.56312625250501  49.0  -1.3622183437423234  -1.3622183437423234  \\
            0.56312625250501  50.0  -1.3663489394084896  -1.3663489394084896  \\
            0.56312625250501  51.0  -1.3692839080104138  -1.3692839080104138  \\
            0.56312625250501  52.0  -1.3725120565215863  -1.3725120565215863  \\
            0.56312625250501  53.0  -1.376019594440651  -1.376019594440651  \\
            0.56312625250501  54.0  -1.3784506529262854  -1.3784506529262854  \\
            0.56312625250501  55.0  -1.3824432246090523  -1.3824432246090523  \\
            0.56312625250501  56.0  -1.3841685072237238  -1.3841685072237238  \\
            0.56312625250501  57.0  -1.3876551658471157  -1.3876551658471157  \\
            0.56312625250501  58.0  -1.3896711515571758  -1.3896711515571758  \\
            0.56312625250501  59.0  -1.392455815578844  -1.392455815578844  \\
            0.56312625250501  60.0  -1.3949652723896087  -1.3949652723896087  \\
            0.56312625250501  61.0  -1.3971213420183886  -1.3971213420183886  \\
            0.56312625250501  62.0  -1.400058275058281  -1.400058275058281  \\
            0.56312625250501  63.0  -1.4016503756913665  -1.4016503756913665  \\
            0.56312625250501  64.0  -1.4046555894543347  -1.4046555894543347  \\
            0.56312625250501  65.0  -1.4060431699360803  -1.4060431699360803  \\
            0.56312625250501  66.0  -1.4084870103935412  -1.4084870103935412  \\
            0.56312625250501  67.0  -1.4103011792555264  -1.4103011792555264  \\
            0.56312625250501  68.0  -1.412236789016561  -1.412236789016561  \\
            0.56312625250501  69.0  -1.4144267366628802  -1.4144267366628802  \\
            0.56312625250501  70.0  -1.4159015001332396  -1.4159015001332396  \\
            0.56312625250501  71.0  -1.4184228063680022  -1.4184228063680022  \\
            0.56312625250501  72.0  -1.4194790766278986  -1.4194790766278986  \\
            0.56312625250501  73.0  -1.421653583225154  -1.421653583225154  \\
            0.56312625250501  74.0  -1.422968514802712  -1.422968514802712  \\
            0.56312625250501  75.0  -1.424723709065876  -1.424723709065876  \\
            0.56312625250501  76.0  -1.4263696409456272  -1.4263696409456272  \\
            0.56312625250501  77.0  -1.4277412832324328  -1.4277412832324328  \\
            0.56312625250501  78.0  -1.4296829259355779  -1.4296829259355779  \\
            0.56312625250501  79.0  -1.4307032990095796  -1.4307032990095796  \\
            0.56312625250501  80.0  -1.4326600701819445  -1.4326600701819445  \\
            0.56312625250501  81.0  -1.4336076410557048  -1.4336076410557048  \\
            0.56312625250501  82.0  -1.4352126218589782  -1.4352126218589782  \\
            0.56312625250501  83.0  -1.4364529165703896  -1.4364529165703896  \\
            0.56312625250501  84.0  -1.4377337498371734  -1.4377337498371734  \\
            0.56312625250501  85.0  -1.4392383177139991  -1.4392383177139991  \\
            0.56312625250501  86.0  -1.4402201669295296  -1.4402201669295296  \\
            0.56312625250501  87.0  -1.4419635092339855  -1.4419635092339855  \\
            0.56312625250501  88.0  -1.4426693181698063  -1.4426693181698063  \\
            0.56312625250501  89.0  -1.444147387809746  -1.444147387809746  \\
            0.56312625250501  90.0  -1.445079257649877  -1.445079257649877  \\
            0.56312625250501  91.0  -1.44627980726874  -1.44627980726874  \\
            0.56312625250501  92.0  -1.4474485461428417  -1.4474485461428417  \\
            0.56312625250501  93.0  -1.4483915658633957  -1.4483915658633957  \\
            0.56312625250501  94.0  -1.4497761658093555  -1.4497761658093555  \\
            0.56312625250501  95.0  -1.4504800076449649  -1.4504800076449649  \\
            0.56312625250501  96.0  -1.451849499354457  -1.451849499354457  \\
            0.56312625250501  97.0  -1.4525429836345836  -1.4525429836345836  \\
            0.56312625250501  98.0  -1.4536722176284504  -1.4536722176284504  \\
            0.56312625250501  99.0  -1.4545787750246457  -1.4545787750246457  \\
            0.56312625250501  100.0  -1.4554838927844365  -1.4554838927844365  \\
            0.56312625250501  101.0  -1.4565860281741447  -1.4565860281741447  \\
            0.56312625250501  102.0  -1.457281936232647  -1.457281936232647  \\
            0.56312625250501  103.0  -1.458557519823841  -1.458557519823841  \\
            0.56312625250501  104.0  -1.4590641798852553  -1.4590641798852553  \\
            0.56312625250501  105.0  -1.4601297490573724  -1.4601297490573724  \\
            0.56312625250501  106.0  -1.4608288179526723  -1.4608288179526723  \\
            0.56312625250501  107.0  -1.4616975924011912  -1.4616975924011912  \\
            0.56312625250501  108.0  -1.4625743570311631  -1.4625743570311631  \\
            0.56312625250501  109.0  -1.4632586080184804  -1.4632586080184804  \\
            0.56312625250501  110.0  -1.4642995732211832  -1.4642995732211832  \\
            0.56312625250501  111.0  -1.4648107031989959  -1.4648107031989959  \\
            0.56312625250501  112.0  -1.4658191575736823  -1.4658191575736823  \\
            0.56312625250501  113.0  -1.4663520897633862  -1.4663520897633862  \\
            0.56312625250501  114.0  -1.4671863719072145  -1.4671863719072145  \\
            0.56312625250501  115.0  -1.4678812453970482  -1.4678812453970482  \\
            0.56312625250501  116.0  -1.4685515769486301  -1.4685515769486301  \\
            0.56312625250501  117.0  -1.4693968800679005  -1.4693968800679005  \\
            0.56312625250501  118.0  -1.469912800880471  -1.469912800880471  \\
            0.56312625250501  119.0  -1.4708697738435903  -1.4708697738435903  \\
            0.56312625250501  120.0  -1.471268328173911  -1.471268328173911  \\
            0.56312625250501  121.0  -1.4720700695695146  -1.4720700695695146  \\
            0.56312625250501  122.0  -1.4726166693533487  -1.4726166693533487  \\
            0.56312625250501  123.0  -1.4732717829432138  -1.4732717829432138  \\
            0.56312625250501  124.0  -1.473956534491299  -1.473956534491299  \\
            0.56312625250501  125.0  -1.4744730815910274  -1.4744730815910274  \\
            0.56312625250501  126.0  -1.4752868099389602  -1.4752868099389602  \\
            0.56312625250501  127.0  -1.475672349469356  -1.475672349469356  \\
            0.56312625250501  128.0  -1.476443494327931  -1.476443494327931  \\
            0.56312625250501  129.0  -1.4768681630001697  -1.4768681630001697  \\
            0.56312625250501  130.0  -1.4775074014455014  -1.4775074014455014  \\
            0.56312625250501  131.0  -1.4780592699810593  -1.4780592699810593  \\
            0.56312625250501  132.0  -1.478573474863461  -1.478573474863461  \\
            0.56312625250501  133.0  -1.4792445709222486  -1.4792445709222486  \\
            0.56312625250501  134.0  -1.4796402087668665  -1.4796402087668665  \\
            0.56312625250501  135.0  -1.4803826347819962  -1.4803826347819962  \\
            0.56312625250501  136.0  -1.4807062616492153  -1.4807062616492153  \\
            0.56312625250501  137.0  -1.481329396162307  -1.481329396162307  \\
            0.56312625250501  138.0  -1.481770439395253  -1.481770439395253  \\
            0.56312625250501  139.0  -1.4822801891506838  -1.4822801891506838  \\
            0.56312625250501  140.0  -1.4828316802057482  -1.4828316802057482  \\
            0.56312625250501  141.0  -1.4832336198053393  -1.4832336198053393  \\
            0.56312625250501  142.0  -1.483889041147178  -1.483889041147178  \\
            0.56312625250501  143.0  -1.4841884349356276  -1.4841884349356276  \\
            0.56312625250501  144.0  -1.4847955224316012  -1.4847955224316012  \\
            0.56312625250501  145.0  -1.485143508424566  -1.485143508424566  \\
            0.56312625250501  146.0  -1.4856473090354463  -1.4856473090354463  \\
            0.56312625250501  147.0  -1.4860978289653546  -1.4860978289653546  \\
            0.56312625250501  148.0  -1.4865031819428318  -1.4865031819428318  \\
            0.56312625250501  149.0  -1.487050489052547  -1.487050489052547  \\
            0.56312625250501  150.0  -1.4873619767474477  -1.4873619767474477  \\
            0.56312625250501  151.0  -1.4879532630766406  -1.4879532630766406  \\
            0.56312625250501  152.0  -1.4882226389324087  -1.4882226389324087  \\
            0.56312625250501  153.0  -1.4887194481918185  -1.4887194481918185  \\
            0.56312625250501  154.0  -1.489084213824635  -1.489084213824635  \\
            0.56312625250501  155.0  -1.489490773624627  -1.489490773624627  \\
            0.56312625250501  156.0  -1.4899458375280803  -1.4899458375280803  \\
            0.56312625250501  157.0  -1.490266160951104  -1.490266160951104  \\
            0.56312625250501  158.0  -1.49080672873249  -1.49080672873249  \\
            0.56312625250501  159.0  -1.4910446270949906  -1.4910446270949906  \\
            0.56312625250501  160.0  -1.491533735081711  -1.491533735081711  \\
            0.56312625250501  161.0  -1.491825276044356  -1.491825276044356  \\
            0.56312625250501  162.0  -1.4922313530602476  -1.4922313530602476  \\
            0.56312625250501  163.0  -1.4926072913385242  -1.4926072913385242  \\
            0.56312625250501  164.0  -1.4929338715946523  -1.4929338715946523  \\
            0.56312625250501  165.0  -1.49338992924724  -1.49338992924724  \\
            0.56312625250501  166.0  -1.4936403767095796  -1.4936403767095796  \\
            0.56312625250501  167.0  -1.4941213192679252  -1.4941213192679252  \\
            0.56312625250501  168.0  -1.4943500305764135  -1.4943500305764135  \\
            0.56312625250501  169.0  -1.4947543305564224  -1.4947543305564224  \\
            0.56312625250501  170.0  -1.495062065250807  -1.495062065250807  \\
            0.56312625250501  171.0  -1.4953928511581713  -1.4953928511581713  \\
            0.56312625250501  172.0  -1.4957757769624054  -1.4957757769624054  \\
            0.56312625250501  173.0  -1.4960360326615059  -1.4960360326615059  \\
            0.56312625250501  174.0  -1.496490520904323  -1.496490520904323  \\
            0.56312625250501  175.0  -1.4966830934606588  -1.4966830934606588  \\
            0.56312625250501  176.0  -1.4970846268189288  -1.4970846268189288  \\
            0.56312625250501  177.0  -1.4973333135057545  -1.4973333135057545  \\
            0.56312625250501  178.0  -1.4976666672943573  -1.4976666672943573  \\
            0.56312625250501  179.0  -1.4979860294972667  -1.4979860294972667  \\
            0.56312625250501  180.0  -1.4982538625706665  -1.4982538625706665  \\
            0.56312625250501  181.0  -1.4986406304829725  -1.4986406304829725  \\
            0.56312625250501  182.0  -1.4988454844732497  -1.4988454844732497  \\
            0.56312625250501  183.0  -1.4992434979592903  -1.4992434979592903  \\
            0.56312625250501  184.0  -1.4994408591988289  -1.4994408591988289  \\
            0.56312625250501  185.0  -1.4997754694203351  -1.4997754694203351  \\
            0.56312625250501  186.0  -1.500039363250251  -1.500039363250251  \\
            0.56312625250501  187.0  -1.5003129495274485  -1.5003129495274485  \\
            0.56312625250501  188.0  -1.5006404196987595  -1.5006404196987595  \\
            0.56312625250501  189.0  -1.5008552603288436  -1.5008552603288436  \\
            0.56312625250501  190.0  -1.50124349474524  -1.50124349474524  \\
            0.56312625250501  191.0  -1.5014017720341464  -1.5014017720341464  \\
            0.56312625250501  192.0  -1.5017365865759005  -1.5017365865759005  \\
            0.56312625250501  193.0  -1.501951899558625  -1.501951899558625  \\
            0.56312625250501  194.0  -1.5022297414929002  -1.5022297414929002  \\
            0.56312625250501  195.0  -1.5025050993355618  -1.5025050993355618  \\
            0.56312625250501  196.0  -1.5027280187252694  -1.5027280187252694  \\
            0.56312625250501  197.0  -1.5030608663740863  -1.5030608663740863  \\
            0.56312625250501  198.0  -1.5032308299621944  -1.5032308299621944  \\
            0.56312625250501  199.0  -1.5035650040773132  -1.5035650040773132  \\
            0.56312625250501  200.0  -1.5037376267230218  -1.5037376267230218  \\
            0.56312625250501  201.0  -1.5040184907969718  -1.5040184907969718  \\
            0.56312625250501  202.0  -1.5042478976266942  -1.5042478976266942  \\
            0.56312625250501  203.0  -1.5044773029387977  -1.5044773029387977  \\
            0.56312625250501  204.0  -1.5047611658636943  -1.5047611658636943  \\
            0.56312625250501  205.0  -1.5049408910231963  -1.5049408910231963  \\
            0.56312625250501  206.0  -1.5052737466892943  -1.5052737466892943  \\
            0.56312625250501  207.0  -1.5054087411475419  -1.5054087411475419  \\
            0.56312625250501  208.0  -1.5056916085460894  -1.5056916085460894  \\
            0.56312625250501  209.0  -1.5058803726371908  -1.5058803726371908  \\
            0.56312625250501  210.0  -1.5061149291204745  -1.5061149291204745  \\
            0.56312625250501  211.0  -1.5063553358648787  -1.5063553358648787  \\
            0.56312625250501  212.0  -1.5065431951177963  -1.5065431951177963  \\
            0.56312625250501  213.0  -1.5068332102249666  -1.5068332102249666  \\
            0.56312625250501  214.0  -1.5069759251016408  -1.5069759251016408  \\
            0.56312625250501  215.0  -1.5072599525528592  -1.5072599525528592  \\
            0.56312625250501  216.0  -1.5074126674649064  -1.5074126674649064  \\
            0.56312625250501  217.0  -1.5076512529830244  -1.5076512529830244  \\
            0.56312625250501  218.0  -1.5078529985417062  -1.5078529985417062  \\
            0.56312625250501  219.0  -1.50804761063135  -1.50804761063135  \\
            0.56312625250501  220.0  -1.508296520848654  -1.508296520848654  \\
            0.5651302605210421  1.0  -0.013026052104208416  -0.013026052104208416  \\
            0.5651302605210421  2.0  -0.24929859719438893  -0.24929859719438893  \\
            0.5651302605210421  3.0  -0.3596049241339823  -0.3596049241339823  \\
            0.5651302605210421  4.0  -0.475388872984063  -0.475388872984063  \\
            0.5651302605210421  5.0  -0.5779415974806755  -0.5779415974806755  \\
            0.5651302605210421  6.0  -0.645977669624964  -0.645977669624964  \\
            0.5651302605210421  7.0  -0.7380599583004387  -0.7380599583004387  \\
            0.5651302605210421  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5651302605210421  9.0  -0.8431422285129683  -0.8431422285129683  \\
            0.5651302605210421  10.0  -0.8766450650218194  -0.8766450650218194  \\
            0.5651302605210421  11.0  -0.9211764187716093  -0.9211764187716093  \\
            0.5651302605210421  12.0  -0.9568763901429238  -0.9568763901429238  \\
            0.5651302605210421  13.0  -0.9859115991085825  -0.9859115991085825  \\
            0.5651302605210421  14.0  -1.0220126527564948  -1.0220126527564948  \\
            0.5651302605210421  15.0  -1.0402771487246951  -1.0402771487246951  \\
            0.5651302605210421  16.0  -1.0725191697464422  -1.0725191697464422  \\
            0.5651302605210421  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5651302605210421  18.0  -1.1096067733553225  -1.1096067733553225  \\
            0.5651302605210421  19.0  -1.126128899998378  -1.126128899998378  \\
            0.5651302605210421  20.0  -1.1424316730581436  -1.1424316730581436  \\
            0.5651302605210421  21.0  -1.1605183489508661  -1.1605183489508661  \\
            0.5651302605210421  22.0  -1.1716051947819832  -1.1716051947819832  \\
            0.5651302605210421  23.0  -1.1905965777709269  -1.1905965777709269  \\
            0.5651302605210421  24.0  -1.1976527413801956  -1.1976527413801956  \\
            0.5651302605210421  25.0  -1.2120486042467944  -1.2120486042467944  \\
            0.5651302605210421  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5651302605210421  27.0  -1.2316656831858552  -1.2316656831858552  \\
            0.5651302605210421  28.0  -1.2420733197949498  -1.2420733197949498  \\
            0.5651302605210421  29.0  -1.2496949911553303  -1.2496949911553303  \\
            0.5651302605210421  30.0  -1.2611301609601833  -1.2611301609601833  \\
            0.5651302605210421  31.0  -1.2662891800917846  -1.2662891800917846  \\
            0.5651302605210421  32.0  -1.2762551841651182  -1.2762551841651182  \\
            0.5651302605210421  33.0  -1.2815906170733524  -1.2815906170733524  \\
            0.5651302605210421  34.0  -1.2892153835092364  -1.2892153835092364  \\
            0.5651302605210421  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5651302605210421  36.0  -1.3013917099983936  -1.3013917099983936  \\
            0.5651302605210421  37.0  -1.3088205508149393  -1.3088205508149393  \\
            0.5651302605210421  38.0  -1.312830216852897  -1.312830216852897  \\
            0.5651302605210421  39.0  -1.3202283263553303  -1.3202283263553303  \\
            0.5651302605210421  40.0  -1.323579355650308  -1.323579355650308  \\
            0.5651302605210421  41.0  -1.3293845921985934  -1.3293845921985934  \\
            0.5651302605210421  42.0  -1.33368735817071  -1.33368735817071  \\
            0.5651302605210421  43.0  -1.3381221482949424  -1.3381221482949424  \\
            0.5651302605210421  44.0  -1.343200740055507  -1.343200740055507  \\
            0.5651302605210421  45.0  -1.3464518712517999  -1.3464518712517999  \\
            0.5651302605210421  46.0  -1.352163496191977  -1.352163496191977  \\
            0.5651302605210421  47.0  -1.3543887174108131  -1.3543887174108131  \\
            0.5651302605210421  48.0  -1.3590050171448305  -1.3590050171448305  \\
            0.5651302605210421  49.0  -1.3619499587124948  -1.3619499587124948  \\
            0.5651302605210421  50.0  -1.3655568438830874  -1.3655568438830874  \\
            0.5651302605210421  51.0  -1.3691540004845821  -1.3691540004845821  \\
            0.5651302605210421  52.0  -1.3718727352787936  -1.3718727352787936  \\
            0.5651302605210421  53.0  -1.3760195944406521  -1.3760195944406521  \\
            0.5651302605210421  54.0  -1.3779548065419287  -1.3779548065419287  \\
            0.5651302605210421  55.0  -1.3817461623251912  -1.3817461623251912  \\
            0.5651302605210421  56.0  -1.3838076472857133  -1.3838076472857133  \\
            0.5651302605210421  57.0  -1.3868254660915664  -1.3868254660915664  \\
            0.5651302605210421  58.0  -1.3894375107835883  -1.3894375107835883  \\
            0.5651302605210421  59.0  -1.3917648547832222  -1.3917648547832222  \\
            0.5651302605210421  60.0  -1.3948517265701614  -1.3948517265701614  \\
            0.5651302605210421  61.0  -1.3965614640403676  -1.3965614640403676  \\
            0.5651302605210421  62.0  -1.3997536531604722  -1.3997536531604722  \\
            0.5651302605210421  63.0  -1.4012145337538655  -1.4012145337538655  \\
            0.5651302605210421  64.0  -1.4037954906438135  -1.4037954906438135  \\
            0.5651302605210421  65.0  -1.4057248645197742  -1.4057248645197742  \\
            0.5651302605210421  66.0  -1.4077539184509806  -1.4077539184509806  \\
            0.5651302605210421  67.0  -1.410094403575727  -1.410094403575727  \\
            0.5651302605210421  68.0  -1.411624298373673  -1.411624298373673  \\
            0.5651302605210421  69.0  -1.414325928668899  -1.414325928668899  \\
            0.5651302605210421  70.0  -1.415403673479532  -1.415403673479532  \\
            0.5651302605210421  71.0  -1.4176498375004876  -1.4176498375004876  \\
            0.5651302605210421  72.0  -1.4190904008371419  -1.4190904008371419  \\
            0.5651302605210421  73.0  -1.4208854780123685  -1.4208854780123685  \\
            0.5651302605210421  74.0  -1.4226838618611706  -1.4226838618611706  \\
            0.5651302605210421  75.0  -1.4240672384908883  -1.4240672384908883  \\
            0.5651302605210421  76.0  -1.4261842332261632  -1.4261842332261632  \\
            0.5651302605210421  77.0  -1.427191380127633  -1.427191380127633  \\
            0.5651302605210421  78.0  -1.4291740559778994  -1.4291740559778994  \\
            0.5651302605210421  79.0  -1.4302552311699221  -1.4302552311699221  \\
            0.5651302605210421  80.0  -1.4318624141266714  -1.4318624141266714  \\
            0.5651302605210421  81.0  -1.4332569825828172  -1.4332569825828172  \\
            0.5651302605210421  82.0  -1.4345188507115187  -1.4345188507115187  \\
            0.5651302605210421  83.0  -1.436195522189375  -1.436195522189375  \\
            0.5651302605210421  84.0  -1.4371394904617378  -1.4371394904617378  \\
            0.5651302605210421  85.0  -1.4389101884244704  -1.4389101884244704  \\
            0.5651302605210421  86.0  -1.4397213150544692  -1.4397213150544692  \\
            0.5651302605210421  87.0  -1.4411746356365782  -1.4411746356365782  \\
            0.5651302605210421  88.0  -1.4422620169312417  -1.4422620169312417  \\
            0.5651302605210421  89.0  -1.4434215872523033  -1.4434215872523033  \\
            0.5651302605210421  90.0  -1.4447598782183602  -1.4447598782183602  \\
            0.5651302605210421  91.0  -1.445647320601771  -1.445647320601771  \\
            0.5651302605210421  92.0  -1.4472136701970142  -1.4472136701970142  \\
            0.5651302605210421  93.0  -1.4478488007751413  -1.4478488007751413  \\
            0.5651302605210421  94.0  -1.4491740361881074  -1.4491740361881074  \\
            0.5651302605210421  95.0  -1.4500235743947396  -1.4500235743947396  \\
            0.5651302605210421  96.0  -1.4510959006550432  -1.4510959006550432  \\
            0.5651302605210421  97.0  -1.4521696801801538  -1.4521696801801538  \\
            0.5651302605210421  98.0  -1.453006448823586  -1.453006448823586  \\
            0.5651302605210421  99.0  -1.454285573482259  -1.454285573482259  \\
            0.5651302605210421  100.0  -1.4549027841571303  -1.4549027841571303  \\
            0.5651302605210421  101.0  -1.456119884379995  -1.456119884379995  \\
            0.5651302605210421  102.0  -1.4567824859391592  -1.4567824859391592  \\
            0.5651302605210421  103.0  -1.4577795701130944  -1.4577795701130944  \\
            0.5651302605210421  104.0  -1.4586435423572879  -1.4586435423572879  \\
            0.5651302605210421  105.0  -1.4594347448294578  -1.4594347448294578  \\
            0.5651302605210421  106.0  -1.4604842932793718  -1.4604842932793718  \\
            0.5651302605210421  107.0  -1.4610827166433706  -1.4610827166433706  \\
            0.5651302605210421  108.0  -1.4622074106253518  -1.4622074106253518  \\
            0.5651302605210421  109.0  -1.4627211843409689  -1.4627211843409689  \\
            0.5651302605210421  110.0  -1.4636527408111504  -1.4636527408111504  \\
            0.5651302605210421  111.0  -1.4643481866631218  -1.4643481866631218  \\
            0.5651302605210421  112.0  -1.46509827077178  -1.46509827077178  \\
            0.5651302605210421  113.0  -1.465962058442436  -1.465962058442436  \\
            0.5651302605210421  114.0  -1.4665415343841848  -1.4665415343841848  \\
            0.5651302605210421  115.0  -1.4675613926010689  -1.4675613926010689  \\
            0.5651302605210421  116.0  -1.4679803879339546  -1.4679803879339546  \\
            0.5651302605210421  117.0  -1.4688543845976567  -1.4688543845976567  \\
            0.5651302605210421  118.0  -1.4694129711945734  -1.4694129711945734  \\
            0.5651302605210421  119.0  -1.4701258131040804  -1.4701258131040804  \\
            0.5651302605210421  120.0  -1.470837673439234  -1.470837673439234  \\
            0.5651302605210421  121.0  -1.4713984681559973  -1.4713984681559973  \\
            0.5651302605210421  122.0  -1.4722531037122022  -1.4722531037122022  \\
            0.5651302605210421  123.0  -1.4726703754764496  -1.4726703754764496  \\
            0.5651302605210421  124.0  -1.4734934250453136  -1.4734934250453136  \\
            0.5651302605210421  125.0  -1.4739397982119748  -1.4739397982119748  \\
            0.5651302605210421  126.0  -1.4746187838610245  -1.4746187838610245  \\
            0.5651302605210421  127.0  -1.4752052103177569  -1.4752052103177569  \\
            0.5651302605210421  128.0  -1.475747841890382  -1.475747841890382  \\
            0.5651302605210421  129.0  -1.476465273085119  -1.476465273085119  \\
            0.5651302605210421  130.0  -1.4768787925512672  -1.4768787925512672  \\
            0.5651302605210421  131.0  -1.4776564408713284  -1.4776564408713284  \\
            0.5651302605210421  132.0  -1.4780100290930749  -1.4780100290930749  \\
            0.5651302605210421  133.0  -1.4786581256911386  -1.4786581256911386  \\
            0.5651302605210421  134.0  -1.4791401235461414  -1.4791401235461414  \\
            0.5651302605210421  135.0  -1.4796652523429028  -1.4796652523429028  \\
            0.5651302605210421  136.0  -1.480267808020906  -1.480267808020906  \\
            0.5651302605210421  137.0  -1.4806761733271907  -1.4806761733271907  \\
            0.5651302605210421  138.0  -1.4813919580732835  -1.4813919580732835  \\
            0.5651302605210421  139.0  -1.4816894102158633  -1.4816894102158633  \\
            0.5651302605210421  140.0  -1.4823092274969294  -1.4823092274969294  \\
            0.5651302605210421  141.0  -1.4827036368439992  -1.4827036368439992  \\
            0.5651302605210421  142.0  -1.4832119961706653  -1.4832119961706653  \\
            0.5651302605210421  143.0  -1.4837176642817627  -1.4837176642817627  \\
            0.5651302605210421  144.0  -1.4841199213034024  -1.4841199213034024  \\
            0.5651302605210421  145.0  -1.4847304273814343  -1.4847304273814343  \\
            0.5651302605210421  146.0  -1.4850316465638307  -1.4850316465638307  \\
            0.5651302605210421  147.0  -1.4856254886310647  -1.4856254886310647  \\
            0.5651302605210421  148.0  -1.4859459458808937  -1.4859459458808937  \\
            0.5651302605210421  149.0  -1.4864382980382584  -1.4864382980382584  \\
            0.5651302605210421  150.0  -1.4868617112676243  -1.4868617112676243  \\
            0.5651302605210421  151.0  -1.4872572283861043  -1.4872572283861043  \\
            0.5651302605210421  152.0  -1.4877779418595412  -1.4877779418595412  \\
            0.5651302605210421  153.0  -1.4880810371046862  -1.4880810371046862  \\
            0.5651302605210421  154.0  -1.4886509460724113  -1.4886509460724113  \\
            0.5651302605210421  155.0  -1.4889085935677135  -1.4889085935677135  \\
            0.5651302605210421  156.0  -1.4893857021681909  -1.4893857021681909  \\
            0.5651302605210421  157.0  -1.4897388691504707  -1.4897388691504707  \\
            0.5651302605210421  158.0  -1.4901272485202266  -1.4901272485202266  \\
            0.5651302605210421  159.0  -1.4905709282333943  -1.4905709282333943  \\
            0.5651302605210421  160.0  -1.4908744472102804  -1.4908744472102804  \\
            0.5651302605210421  161.0  -1.4914039200545604  -1.4914039200545604  \\
            0.5651302605210421  162.0  -1.4916262569558856  -1.4916262569558856  \\
            0.5651302605210421  163.0  -1.492088869752642  -1.492088869752642  \\
            0.5651302605210421  164.0  -1.4923817249329254  -1.4923817249329254  \\
            0.5651302605210421  165.0  -1.4927627388661002  -1.4927627388661002  \\
            0.5651302605210421  166.0  -1.4931399793422595  -1.4931399793422595  \\
            0.5651302605210421  167.0  -1.4934428048194333  -1.4934428048194333  \\
            0.5651302605210421  168.0  -1.4939002226465006  -1.4939002226465006  \\
            0.5651302605210421  169.0  -1.4941281089997442  -1.4941281089997442  \\
            0.5651302605210421  170.0  -1.4945769475631077  -1.4945769475631077  \\
            0.5651302605210421  171.0  -1.4948177698099983  -1.4948177698099983  \\
            0.5651302605210421  172.0  -1.495191314698436  -1.495191314698436  \\
            0.5651302605210421  173.0  -1.4955109764870331  -1.4955109764870331  \\
            0.5651302605210421  174.0  -1.4958122492898882  -1.4958122492898882  \\
            0.5651302605210421  175.0  -1.4962069834538887  -1.4962069834538887  \\
            0.5651302605210421  176.0  -1.496438868657895  -1.496438868657895  \\
            0.5651302605210421  177.0  -1.4968746225276455  -1.4968746225276455  \\
            0.5651302605210421  178.0  -1.4970703574358502  -1.4970703574358502  \\
            0.5651302605210421  179.0  -1.4974364200801724  -1.4974364200801724  \\
            0.5651302605210421  180.0  -1.4977059623974516  -1.4977059623974516  \\
            0.5651302605210421  181.0  -1.4980050234802575  -1.4980050234802575  \\
            0.5651302605210421  182.0  -1.498344987713294  -1.498344987713294  \\
            0.5651302605210421  183.0  -1.4985796194725505  -1.4985796194725505  \\
            0.5651302605210421  184.0  -1.4989867905976835  -1.4989867905976835  \\
            0.5651302605210421  185.0  -1.4991594538552415  -1.4991594538552415  \\
            0.5651302605210421  186.0  -1.4995180866725055  -1.4995180866725055  \\
            0.5651302605210421  187.0  -1.4997438271273402  -1.4997438271273402  \\
            0.5651302605210421  188.0  -1.5000401735995235  -1.5000401735995235  \\
            0.5651302605210421  189.0  -1.5003320904827606  -1.5003320904827606  \\
            0.5651302605210421  190.0  -1.500568454056129  -1.500568454056129  \\
            0.5651302605210421  191.0  -1.500923642121816  -1.500923642121816  \\
            0.5651302605210421  192.0  -1.501102230078015  -1.501102230078015  \\
            0.5651302605210421  193.0  -1.5014535327319734  -1.5014535327319734  \\
            0.5651302605210421  194.0  -1.5016408520138254  -1.5016408520138254  \\
            0.5651302605210421  195.0  -1.5019341034692006  -1.5019341034692006  \\
            0.5651302605210421  196.0  -1.5021837151249993  -1.5021837151249993  \\
            0.5651302605210421  197.0  -1.5024209861941755  -1.5024209861941755  \\
            0.5651302605210421  198.0  -1.5027302564446594  -1.5027302564446594  \\
            0.5651302605210421  199.0  -1.5029135345055906  -1.5029135345055906  \\
            0.5651302605210421  200.0  -1.503257640225566  -1.503257640225566  \\
            0.5651302605210421  201.0  -1.5034111448120382  -1.5034111448120382  \\
            0.5651302605210421  202.0  -1.503701017343267  -1.503701017343267  \\
            0.5651302605210421  203.0  -1.5039132534315187  -1.5039132534315187  \\
            0.5651302605210421  204.0  -1.50415076123307  -1.50415076123307  \\
            0.5651302605210421  205.0  -1.5044193339042524  -1.5044193339042524  \\
            0.5651302605210421  206.0  -1.5046062726934695  -1.5046062726934695  \\
            0.5651302605210421  207.0  -1.5049288945018486  -1.5049288945018486  \\
            0.5651302605210421  208.0  -1.5050669905755663  -1.5050669905755663  \\
            0.5651302605210421  209.0  -1.5053532765757898  -1.5053532765757898  \\
            0.5651302605210421  210.0  -1.505532389297425  -1.505532389297425  \\
            0.5651302605210421  211.0  -1.5057695875637571  -1.5057695875637571  \\
            0.5651302605210421  212.0  -1.5060019765350443  -1.5060019765350443  \\
            0.5651302605210421  213.0  -1.5061917149784703  -1.5061917149784703  \\
            0.5651302605210421  214.0  -1.506475291076266  -1.506475291076266  \\
            0.5651302605210421  215.0  -1.5066191367146387  -1.5066191367146387  \\
            0.5651302605210421  216.0  -1.506901689075459  -1.506901689075459  \\
            0.5651302605210421  217.0  -1.5070513624536397  -1.5070513624536397  \\
            0.5651302605210421  218.0  -1.5072878063478174  -1.5072878063478174  \\
            0.5651302605210421  219.0  -1.507487931671245  -1.507487931671245  \\
            0.5651302605210421  220.0  -1.507679747461867  -1.507679747461867  \\
            0.5671342685370742  1.0  -0.013426853707414824  -0.013426853707414824  \\
            0.5671342685370742  2.0  -0.24876419505678038  -0.24876419505678038  \\
            0.5671342685370742  3.0  -0.36012024048096203  -0.36012024048096203  \\
            0.5671342685370742  4.0  -0.4747781276839389  -0.4747781276839389  \\
            0.5671342685370742  5.0  -0.5789356490759295  -0.5789356490759295  \\
            0.5671342685370742  6.0  -0.6456341253936442  -0.6456341253936442  \\
            0.5671342685370742  7.0  -0.7394485941580123  -0.7394485941580123  \\
            0.5671342685370742  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5671342685370742  9.0  -0.8417800636237492  -0.8417800636237492  \\
            0.5671342685370742  10.0  -0.8769787326901564  -0.8769787326901564  \\
            0.5671342685370742  11.0  -0.9201993731051848  -0.9201993731051848  \\
            0.5671342685370742  12.0  -0.9575106256468988  -0.9575106256468988  \\
            0.5671342685370742  13.0  -0.9852949596672348  -0.9852949596672348  \\
            0.5671342685370742  14.0  -1.0229111818408074  -1.0229111818408074  \\
            0.5671342685370742  15.0  -1.039986319388003  -1.039986319388003  \\
            0.5671342685370742  16.0  -1.0711073333457426  -1.0711073333457426  \\
            0.5671342685370742  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5671342685370742  18.0  -1.108541621863001  -1.108541621863001  \\
            0.5671342685370742  19.0  -1.1263876143025748  -1.1263876143025748  \\
            0.5671342685370742  20.0  -1.1416772939819033  -1.1416772939819033  \\
            0.5671342685370742  21.0  -1.1610073902746205  -1.1610073902746205  \\
            0.5671342685370742  22.0  -1.1711294160226808  -1.1711294160226808  \\
            0.5671342685370742  23.0  -1.189297854969198  -1.189297854969198  \\
            0.5671342685370742  24.0  -1.1974272354232267  -1.1974272354232267  \\
            0.5671342685370742  25.0  -1.210949961900139  -1.210949961900139  \\
            0.5671342685370742  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5671342685370742  27.0  -1.2308299421025444  -1.2308299421025444  \\
            0.5671342685370742  28.0  -1.2422772129353281  -1.2422772129353281  \\
            0.5671342685370742  29.0  -1.2490977801154601  -1.2490977801154601  \\
            0.5671342685370742  30.0  -1.2611107154796068  -1.2611107154796068  \\
            0.5671342685370742  31.0  -1.2659091100459121  -1.2659091100459121  \\
            0.5671342685370742  32.0  -1.2751403834746957  -1.2751403834746957  \\
            0.5671342685370742  33.0  -1.2814088772594074  -1.2814088772594074  \\
            0.5671342685370742  34.0  -1.2883261612298658  -1.2883261612298658  \\
            0.5671342685370742  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5671342685370742  36.0  -1.3007096587309606  -1.3007096587309606  \\
            0.5671342685370742  37.0  -1.308987610849231  -1.308987610849231  \\
            0.5671342685370742  38.0  -1.3123389994498071  -1.3123389994498071  \\
            0.5671342685370742  39.0  -1.3191045245827548  -1.3191045245827548  \\
            0.5671342685370742  40.0  -1.323264424850471  -1.323264424850471  \\
            0.5671342685370742  41.0  -1.3284575930612208  -1.3284575930612208  \\
            0.5671342685370742  42.0  -1.3335357174501663  -1.3335357174501663  \\
            0.5671342685370742  43.0  -1.3373777353153278  -1.3373777353153278  \\
            0.5671342685370742  44.0  -1.3432007400555073  -1.3432007400555073  \\
            0.5671342685370742  45.0  -1.345877273435276  -1.345877273435276  \\
            0.5671342685370742  46.0  -1.3510894128682887  -1.3510894128682887  \\
            0.5671342685370742  47.0  -1.35397242664601  -1.35397242664601  \\
            0.5671342685370742  48.0  -1.3580499330917852  -1.3580499330917852  \\
            0.5671342685370742  49.0  -1.3616815736826664  -1.3616815736826664  \\
            0.5671342685370742  50.0  -1.3647647483576852  -1.3647647483576852  \\
            0.5671342685370742  51.0  -1.3690240929587505  -1.3690240929587505  \\
            0.5671342685370742  52.0  -1.3712334140360007  -1.3712334140360007  \\
            0.5671342685370742  53.0  -1.3753996791334677  -1.3753996791334677  \\
            0.5671342685370742  54.0  -1.3774589601575717  -1.3774589601575717  \\
            0.5671342685370742  55.0  -1.3807693871503535  -1.3807693871503535  \\
            0.5671342685370742  56.0  -1.383446787347703  -1.383446787347703  \\
            0.5671342685370742  57.0  -1.3859957663360172  -1.3859957663360172  \\
            0.5671342685370742  58.0  -1.389203870010001  -1.389203870010001  \\
            0.5671342685370742  59.0  -1.3910738939876004  -1.3910738939876004  \\
            0.5671342685370742  60.0  -1.3944997345298749  -1.3944997345298749  \\
            0.5671342685370742  61.0  -1.3960015860623463  -1.3960015860623463  \\
            0.5671342685370742  62.0  -1.3987596238097275  -1.3987596238097275  \\
            0.5671342685370742  63.0  -1.4007786918163643  -1.4007786918163643  \\
            0.5671342685370742  64.0  -1.4029353918332923  -1.4029353918332923  \\
            0.5671342685370742  65.0  -1.4054065591034683  -1.4054065591034683  \\
            0.5671342685370742  66.0  -1.40702082650842  -1.40702082650842  \\
            0.5671342685370742  67.0  -1.4098876278959274  -1.4098876278959274  \\
            0.5671342685370742  68.0  -1.4110118077307856  -1.4110118077307856  \\
            0.5671342685370742  69.0  -1.4133572953354185  -1.4133572953354185  \\
            0.5671342685370742  70.0  -1.4149058468258242  -1.4149058468258242  \\
            0.5671342685370742  71.0  -1.416764663474786  -1.416764663474786  \\
            0.5671342685370742  72.0  -1.4187017250463854  -1.4187017250463854  \\
            0.5671342685370742  73.0  -1.420117372799583  -1.420117372799583  \\
            0.5671342685370742  74.0  -1.4223992089196291  -1.4223992089196291  \\
            0.5671342685370742  75.0  -1.4234107679159007  -1.4234107679159007  \\
            0.5671342685370742  76.0  -1.4254389429854262  -1.4254389429854262  \\
            0.5671342685370742  77.0  -1.4266414770228333  -1.4266414770228333  \\
            0.5671342685370742  78.0  -1.4282678492039507  -1.4282678492039507  \\
            0.5671342685370742  79.0  -1.429807163330265  -1.429807163330265  \\
            0.5671342685370742  80.0  -1.431064758071398  -1.431064758071398  \\
            0.5671342685370742  81.0  -1.4329063241099296  -1.4329063241099296  \\
            0.5671342685370742  82.0  -1.433825079564059  -1.433825079564059  \\
            0.5671342685370742  83.0  -1.435603204999327  -1.435603204999327  \\
            0.5671342685370742  84.0  -1.4365452310863027  -1.4365452310863027  \\
            0.5671342685370742  85.0  -1.437986089371129  -1.437986089371129  \\
            0.5671342685370742  86.0  -1.4392224631794086  -1.4392224631794086  \\
            0.5671342685370742  87.0  -1.4403517099414413  -1.4403517099414413  \\
            0.5671342685370742  88.0  -1.4418547156926773  -1.4418547156926773  \\
            0.5671342685370742  89.0  -1.4426957866948609  -1.4426957866948609  \\
            0.5671342685370742  90.0  -1.4442728245852972  -1.4442728245852972  \\
            0.5671342685370742  91.0  -1.4450148339348026  -1.4450148339348026  \\
            0.5671342685370742  92.0  -1.4463048024066467  -1.4463048024066467  \\
            0.5671342685370742  93.0  -1.4473060356868868  -1.4473060356868868  \\
            0.5671342685370742  94.0  -1.4483292573165043  -1.4483292573165043  \\
            0.5671342685370742  95.0  -1.4495671411445143  -1.4495671411445143  \\
            0.5671342685370742  96.0  -1.4503423019556294  -1.4503423019556294  \\
            0.5671342685370742  97.0  -1.451754813042138  -1.451754813042138  \\
            0.5671342685370742  98.0  -1.452340680018722  -1.452340680018722  \\
            0.5671342685370742  99.0  -1.4535059239263766  -1.4535059239263766  \\
            0.5671342685370742  100.0  -1.4543216755298243  -1.4543216755298243  \\
            0.5671342685370742  101.0  -1.4552560215688208  -1.4552560215688208  \\
            0.5671342685370742  102.0  -1.456283035645671  -1.456283035645671  \\
            0.5671342685370742  103.0  -1.457001620402348  -1.457001620402348  \\
            0.5671342685370742  104.0  -1.4582229048293207  -1.4582229048293207  \\
            0.5671342685370742  105.0  -1.4587397406015434  -1.4587397406015434  \\
            0.5671342685370742  106.0  -1.4598004443052002  -1.4598004443052002  \\
            0.5671342685370742  107.0  -1.46046784088555  -1.46046784088555  \\
            0.5671342685370742  108.0  -1.461326739251401  -1.461326739251401  \\
            0.5671342685370742  109.0  -1.4621837606634576  -1.4621837606634576  \\
            0.5671342685370742  110.0  -1.4628532850234692  -1.4628532850234692  \\
            0.5671342685370742  111.0  -1.463885670127248  -1.463885670127248  \\
            0.5671342685370742  112.0  -1.4643773839698775  -1.4643773839698775  \\
            0.5671342685370742  113.0  -1.4653493986241277  -1.4653493986241277  \\
            0.5671342685370742  114.0  -1.4658966968611549  -1.4658966968611549  \\
            0.5671342685370742  115.0  -1.4666908367302884  -1.4666908367302884  \\
            0.5671342685370742  116.0  -1.4674091989192788  -1.4674091989192788  \\
            0.5671342685370742  117.0  -1.46803579768274  -1.46803579768274  \\
            0.5671342685370742  118.0  -1.4689131415086756  -1.4689131415086756  \\
            0.5671342685370742  119.0  -1.4693818523645708  -1.4693818523645708  \\
            0.5671342685370742  120.0  -1.4702778222841564  -1.4702778222841564  \\
            0.5671342685370742  121.0  -1.47072686674248  -1.47072686674248  \\
            0.5671342685370742  122.0  -1.471464881482019  -1.471464881482019  \\
            0.5671342685370742  123.0  -1.4720689680096852  -1.4720689680096852  \\
            0.5671342685370742  124.0  -1.4726577098704303  -1.4726577098704303  \\
            0.5671342685370742  125.0  -1.473406514832922  -1.473406514832922  \\
            0.5671342685370742  126.0  -1.4738541250799917  -1.4738541250799917  \\
            0.5671342685370742  127.0  -1.4746842765985033  -1.4746842765985033  \\
            0.5671342685370742  128.0  -1.4750521894528328  -1.4750521894528328  \\
            0.5671342685370742  129.0  -1.4757411420417714  -1.4757411420417714  \\
            0.5671342685370742  130.0  -1.4762501836570332  -1.4762501836570332  \\
            0.5671342685370742  131.0  -1.4768053019459237  -1.4768053019459237  \\
            0.5671342685370742  132.0  -1.4774465833226889  -1.4774465833226889  \\
            0.5671342685370742  133.0  -1.4778747964082632  -1.4778747964082632  \\
            0.5671342685370742  134.0  -1.4786400383254164  -1.4786400383254164  \\
            0.5671342685370742  135.0  -1.4789478699038092  -1.4789478699038092  \\
            0.5671342685370742  136.0  -1.4795936049692884  -1.4795936049692884  \\
            0.5671342685370742  137.0  -1.480022950492074  -1.480022950492074  \\
            0.5671342685370742  138.0  -1.4805480152497745  -1.4805480152497745  \\
            0.5671342685370742  139.0  -1.4810986312810428  -1.4810986312810428  \\
            0.5671342685370742  140.0  -1.481508971706618  -1.481508971706618  \\
            0.5671342685370742  141.0  -1.482173653882659  -1.482173653882659  \\
            0.5671342685370742  142.0  -1.482474884772357  -1.482474884772357  \\
            0.5671342685370742  143.0  -1.483082288504165  -1.483082288504165  \\
            0.5671342685370742  144.0  -1.4834443201752034  -1.4834443201752034  \\
            0.5671342685370742  145.0  -1.4839423684603323  -1.4839423684603323  \\
            0.5671342685370742  146.0  -1.4844159840922155  -1.4844159840922155  \\
            0.5671342685370742  147.0  -1.484809817216783  -1.484809817216783  \\
            0.5671342685370742  148.0  -1.4853887098189558  -1.4853887098189558  \\
            0.5671342685370742  149.0  -1.485683194883219  -1.485683194883219  \\
            0.5671342685370742  150.0  -1.4862563900370438  -1.4862563900370438  \\
            0.5671342685370742  151.0  -1.4865611936955676  -1.4865611936955676  \\
            0.5671342685370742  152.0  -1.4870348296456704  -1.4870348296456704  \\
            0.5671342685370742  153.0  -1.487442626017554  -1.487442626017554  \\
            0.5671342685370742  154.0  -1.487821176522031  -1.487821176522031  \\
            0.5671342685370742  155.0  -1.4883264135107999  -1.4883264135107999  \\
            0.5671342685370742  156.0  -1.488614124983712  -1.488614124983712  \\
            0.5671342685370742  157.0  -1.4891566193161845  -1.4891566193161845  \\
            0.5671342685370742  158.0  -1.4894124823848234  -1.4894124823848234  \\
            0.5671342685370742  159.0  -1.4898639550267314  -1.4898639550267314  \\
            0.5671342685370742  160.0  -1.49021515933885  -1.49021515933885  \\
            0.5671342685370742  161.0  -1.4905795279005982  -1.4905795279005982  \\
            0.5671342685370742  162.0  -1.4910211608515234  -1.4910211608515234  \\
            0.5671342685370742  163.0  -1.4913021522200807  -1.4913021522200807  \\
            0.5671342685370742  164.0  -1.4918169529664338  -1.4918169529664338  \\
            0.5671342685370742  165.0  -1.4920307394822725  -1.4920307394822725  \\
            0.5671342685370742  166.0  -1.4924620039387957  -1.4924620039387957  \\
            0.5671342685370742  167.0  -1.4927642903709406  -1.4927642903709406  \\
            0.5671342685370742  168.0  -1.4931154684544836  -1.4931154684544836  \\
            0.5671342685370742  169.0  -1.493501887443066  -1.493501887443066  \\
            0.5671342685370742  170.0  -1.4937762678844138  -1.4937762678844138  \\
            0.5671342685370742  171.0  -1.4942426884618254  -1.4942426884618254  \\
            0.5671342685370742  172.0  -1.4944434076263053  -1.4944434076263053  \\
            0.5671342685370742  173.0  -1.4948561737723338  -1.4948561737723338  \\
            0.5671342685370742  174.0  -1.4951159704644517  -1.4951159704644517  \\
            0.5671342685370742  175.0  -1.4954548533081446  -1.4954548533081446  \\
            0.5671342685370742  176.0  -1.4957931104968616  -1.4957931104968616  \\
            0.5671342685370742  177.0  -1.4960610266630048  -1.4960610266630048  \\
            0.5671342685370742  178.0  -1.496474047577343  -1.496474047577343  \\
            0.5671342685370742  179.0  -1.4966737837572353  -1.4966737837572353  \\
            0.5671342685370742  180.0  -1.4970695552731836  -1.4970695552731836  \\
            0.5671342685370742  181.0  -1.4972922819542571  -1.4972922819542571  \\
            0.5671342685370742  182.0  -1.497619679908688  -1.497619679908688  \\
            0.5671342685370742  183.0  -1.4979157409858108  -1.4979157409858108  \\
            0.5671342685370742  184.0  -1.4981773639608384  -1.4981773639608384  \\
            0.5671342685370742  185.0  -1.498543438290148  -1.498543438290148  \\
            0.5671342685370742  186.0  -1.4987417733873163  -1.4987417733873163  \\
            0.5671342685370742  187.0  -1.4991218793860446  -1.4991218793860446  \\
            0.5671342685370742  188.0  -1.4993121331694828  -1.4993121331694828  \\
            0.5671342685370742  189.0  -1.4996287815688087  -1.4996287815688087  \\
            0.5671342685370742  190.0  -1.4998877230458796  -1.4998877230458796  \\
            0.5671342685370742  191.0  -1.5001432389795546  -1.5001432389795546  \\
            0.5671342685370742  192.0  -1.5004678735801296  -1.5004678735801296  \\
            0.5671342685370742  193.0  -1.5006644859924614  -1.5006644859924614  \\
            0.5671342685370742  194.0  -1.5010301068427443  -1.5010301068427443  \\
            0.5671342685370742  195.0  -1.5011918088429441  -1.5011918088429441  \\
            0.5671342685370742  196.0  -1.501498376590394  -1.501498376590394  \\
            0.5671342685370742  197.0  -1.5017245420204617  -1.5017245420204617  \\
            0.5671342685370742  198.0  -1.501974145397206  -1.501974145397206  \\
            0.5671342685370742  199.0  -1.502262064933868  -1.502262064933868  \\
            0.5671342685370742  200.0  -1.5024567092405379  -1.5024567092405379  \\
            0.5671342685370742  201.0  -1.5028037988271046  -1.5028037988271046  \\
            0.5671342685370742  202.0  -1.5029454098381068  -1.5029454098381068  \\
            0.5671342685370742  203.0  -1.5032425068745792  -1.5032425068745792  \\
            0.5671342685370742  204.0  -1.5034396315822396  -1.5034396315822396  \\
            0.5671342685370742  205.0  -1.5036835203939258  -1.5036835203939258  \\
            0.5671342685370742  206.0  -1.503938798697645  -1.503938798697645  \\
            0.5671342685370742  207.0  -1.5041312898767265  -1.5041312898767265  \\
            0.5671342685370742  208.0  -1.5044423726050433  -1.5044423726050433  \\
            0.5671342685370742  209.0  -1.5045852073150199  -1.5045852073150199  \\
            0.5671342685370742  210.0  -1.5048733911226015  -1.5048733911226015  \\
            0.5671342685370742  211.0  -1.5050447025693956  -1.5050447025693956  \\
            0.5671342685370742  212.0  -1.5052830748704134  -1.5052830748704134  \\
            0.5671342685370742  213.0  -1.5055092409346809  -1.5055092409346809  \\
            0.5671342685370742  214.0  -1.5056994420175829  -1.5056994420175829  \\
            0.5671342685370742  215.0  -1.505978320876418  -1.505978320876418  \\
            0.5671342685370742  216.0  -1.506121930145914  -1.506121930145914  \\
            0.5671342685370742  217.0  -1.5064017114195154  -1.5064017114195154  \\
            0.5671342685370742  218.0  -1.5065500105498  -1.5065500105498  \\
            0.5671342685370742  219.0  -1.5067830620220046  -1.5067830620220046  \\
            0.5671342685370742  220.0  -1.5069831861420913  -1.5069831861420913  \\
            0.5691382765531062  1.0  -0.013827655310621245  -0.013827655310621245  \\
            0.5691382765531062  2.0  -0.2482297929191718  -0.2482297929191718  \\
            0.5691382765531062  3.0  -0.3606355568279417  -0.3606355568279417  \\
            0.5691382765531062  4.0  -0.4741673823838149  -0.4741673823838149  \\
            0.5691382765531062  5.0  -0.5799297006711837  -0.5799297006711837  \\
            0.5691382765531062  6.0  -0.6452905811623244  -0.6452905811623244  \\
            0.5691382765531062  7.0  -0.7408372300155861  -0.7408372300155861  \\
            0.5691382765531062  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5691382765531062  9.0  -0.8404178987345302  -0.8404178987345302  \\
            0.5691382765531062  10.0  -0.8773124003584933  -0.8773124003584933  \\
            0.5691382765531062  11.0  -0.9192223274387603  -0.9192223274387603  \\
            0.5691382765531062  12.0  -0.9581448611508738  -0.9581448611508738  \\
            0.5691382765531062  13.0  -0.9846783202258871  -0.9846783202258871  \\
            0.5691382765531062  14.0  -1.0238097109251199  -1.0238097109251199  \\
            0.5691382765531062  15.0  -1.039695490051311  -1.039695490051311  \\
            0.5691382765531062  16.0  -1.0696954969450432  -1.0696954969450432  \\
            0.5691382765531062  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5691382765531062  18.0  -1.1074764703706796  -1.1074764703706796  \\
            0.5691382765531062  19.0  -1.1266463286067716  -1.1266463286067716  \\
            0.5691382765531062  20.0  -1.1409229149056632  -1.1409229149056632  \\
            0.5691382765531062  21.0  -1.161496431598375  -1.161496431598375  \\
            0.5691382765531062  22.0  -1.1706536372633787  -1.1706536372633787  \\
            0.5691382765531062  23.0  -1.1879085235999067  -1.1879085235999067  \\
            0.5691382765531062  24.0  -1.197201729466258  -1.197201729466258  \\
            0.5691382765531062  25.0  -1.2098513195534832  -1.2098513195534832  \\
            0.5691382765531062  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5691382765531062  27.0  -1.2299942010192337  -1.2299942010192337  \\
            0.5691382765531062  28.0  -1.2424811060757064  -1.2424811060757064  \\
            0.5691382765531062  29.0  -1.2485005690755897  -1.2485005690755897  \\
            0.5691382765531062  30.0  -1.259749531839254  -1.259749531839254  \\
            0.5691382765531062  31.0  -1.2655290400000396  -1.2655290400000396  \\
            0.5691382765531062  32.0  -1.2740255827842732  -1.2740255827842732  \\
            0.5691382765531062  33.0  -1.2812271374454622  -1.2812271374454622  \\
            0.5691382765531062  34.0  -1.2874369389504952  -1.2874369389504952  \\
            0.5691382765531062  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5691382765531062  36.0  -1.3000276074635275  -1.3000276074635275  \\
            0.5691382765531062  37.0  -1.3079762203713596  -1.3079762203713596  \\
            0.5691382765531062  38.0  -1.3118477820467176  -1.3118477820467176  \\
            0.5691382765531062  39.0  -1.3179807228101796  -1.3179807228101796  \\
            0.5691382765531062  40.0  -1.322949494050634  -1.322949494050634  \\
            0.5691382765531062  41.0  -1.327530593923848  -1.327530593923848  \\
            0.5691382765531062  42.0  -1.3333840767296226  -1.3333840767296226  \\
            0.5691382765531062  43.0  -1.336633322335713  -1.336633322335713  \\
            0.5691382765531062  44.0  -1.3425726568771248  -1.3425726568771248  \\
            0.5691382765531062  45.0  -1.3453026756187518  -1.3453026756187518  \\
            0.5691382765531062  46.0  -1.3499600909736678  -1.3499600909736678  \\
            0.5691382765531062  47.0  -1.353556135881207  -1.353556135881207  \\
            0.5691382765531062  48.0  -1.3570948490387402  -1.3570948490387402  \\
            0.5691382765531062  49.0  -1.3614131886528378  -1.3614131886528378  \\
            0.5691382765531062  50.0  -1.3639726528322833  -1.3639726528322833  \\
            0.5691382765531062  51.0  -1.368596162285423  -1.368596162285423  \\
            0.5691382765531062  52.0  -1.3705940927932083  -1.3705940927932083  \\
            0.5691382765531062  53.0  -1.3742667304686127  -1.3742667304686127  \\
            0.5691382765531062  54.0  -1.376963113773215  -1.376963113773215  \\
            0.5691382765531062  55.0  -1.3797926119755162  -1.3797926119755162  \\
            0.5691382765531062  56.0  -1.3830859274096927  -1.3830859274096927  \\
            0.5691382765531062  57.0  -1.3851660665804677  -1.3851660665804677  \\
            0.5691382765531062  58.0  -1.3888795927294186  -1.3888795927294186  \\
            0.5691382765531062  59.0  -1.3903829331919788  -1.3903829331919788  \\
            0.5691382765531062  60.0  -1.3933642763354017  -1.3933642763354017  \\
            0.5691382765531062  61.0  -1.395441708084325  -1.395441708084325  \\
            0.5691382765531062  62.0  -1.3977655944589826  -1.3977655944589826  \\
            0.5691382765531062  63.0  -1.4003428498788633  -1.4003428498788633  \\
            0.5691382765531062  64.0  -1.402075293022771  -1.402075293022771  \\
            0.5691382765531062  65.0  -1.4050882536871625  -1.4050882536871625  \\
            0.5691382765531062  66.0  -1.4062877345658595  -1.4062877345658595  \\
            0.5691382765531062  67.0  -1.4087642495758228  -1.4087642495758228  \\
            0.5691382765531062  68.0  -1.410399317087898  -1.410399317087898  \\
            0.5691382765531062  69.0  -1.4123492153955977  -1.4123492153955977  \\
            0.5691382765531062  70.0  -1.4144080201721168  -1.4144080201721168  \\
            0.5691382765531062  71.0  -1.4158794894490843  -1.4158794894490843  \\
            0.5691382765531062  72.0  -1.4183130492556286  -1.4183130492556286  \\
            0.5691382765531062  73.0  -1.4193492675867976  -1.4193492675867976  \\
            0.5691382765531062  74.0  -1.4214452368993127  -1.4214452368993127  \\
            0.5691382765531062  75.0  -1.4227542973409133  -1.4227542973409133  \\
            0.5691382765531062  76.0  -1.4244192005283791  -1.4244192005283791  \\
            0.5691382765531062  77.0  -1.4260915739180333  -1.4260915739180333  \\
            0.5691382765531062  78.0  -1.4273616424300015  -1.4273616424300015  \\
            0.5691382765531062  79.0  -1.4293590954906075  -1.4293590954906075  \\
            0.5691382765531062  80.0  -1.4302671020161246  -1.4302671020161246  \\
            0.5691382765531062  81.0  -1.4320686399802462  -1.4320686399802462  \\
            0.5691382765531062  82.0  -1.4331313084165995  -1.4331313084165995  \\
            0.5691382765531062  83.0  -1.434573627475264  -1.434573627475264  \\
            0.5691382765531062  84.0  -1.4359509717108674  -1.4359509717108674  \\
            0.5691382765531062  85.0  -1.4370619903177877  -1.4370619903177877  \\
            0.5691382765531062  86.0  -1.4387236113043482  -1.4387236113043482  \\
            0.5691382765531062  87.0  -1.4395287842463045  -1.4395287842463045  \\
            0.5691382765531062  88.0  -1.4410975056627948  -1.4410975056627948  \\
            0.5691382765531062  89.0  -1.4419699861374182  -1.4419699861374182  \\
            0.5691382765531062  90.0  -1.4432348414328666  -1.4432348414328666  \\
            0.5691382765531062  91.0  -1.4443823472678337  -1.4443823472678337  \\
            0.5691382765531062  92.0  -1.4453652986233454  -1.4453652986233454  \\
            0.5691382765531062  93.0  -1.4467632705986326  -1.4467632705986326  \\
            0.5691382765531062  94.0  -1.4474844784449012  -1.4474844784449012  \\
            0.5691382765531062  95.0  -1.448865675307327  -1.448865675307327  \\
            0.5691382765531062  96.0  -1.4495887032562158  -1.4495887032562158  \\
            0.5691382765531062  97.0  -1.4507095633697338  -1.4507095633697338  \\
            0.5691382765531062  98.0  -1.4516749112138574  -1.4516749112138574  \\
            0.5691382765531062  99.0  -1.452553018913632  -1.452553018913632  \\
            0.5691382765531062  100.0  -1.453740566902518  -1.453740566902518  \\
            0.5691382765531062  101.0  -1.4543921587576465  -1.4543921587576465  \\
            0.5691382765531062  102.0  -1.4556198999618808  -1.4556198999618808  \\
            0.5691382765531062  103.0  -1.4562236706916014  -1.4562236706916014  \\
            0.5691382765531062  104.0  -1.4572259129962073  -1.4572259129962073  \\
            0.5691382765531062  105.0  -1.458044736373629  -1.458044736373629  \\
            0.5691382765531062  106.0  -1.4588357752199628  -1.4588357752199628  \\
            0.5691382765531062  107.0  -1.4598529651277294  -1.4598529651277294  \\
            0.5691382765531062  108.0  -1.4604460678774505  -1.4604460678774505  \\
            0.5691382765531062  109.0  -1.4615464945137486  -1.4615464945137486  \\
            0.5691382765531062  110.0  -1.4620538292357883  -1.4620538292357883  \\
            0.5691382765531062  111.0  -1.4629570654992319  -1.4629570654992319  \\
            0.5691382765531062  112.0  -1.4636564971679753  -1.4636564971679753  \\
            0.5691382765531062  113.0  -1.4643743203217476  -1.4643743203217476  \\
            0.5691382765531062  114.0  -1.4652518593381252  -1.4652518593381252  \\
            0.5691382765531062  115.0  -1.4657952489015622  -1.4657952489015622  \\
            0.5691382765531062  116.0  -1.4667887694723036  -1.4667887694723036  \\
            0.5691382765531062  117.0  -1.4672172107678234  -1.4672172107678234  \\
            0.5691382765531062  118.0  -1.4680368511165622  -1.4680368511165622  \\
            0.5691382765531062  119.0  -1.4686378916250609  -1.4686378916250609  \\
            0.5691382765531062  120.0  -1.4692934686049033  -1.4692934686049033  \\
            0.5691382765531062  121.0  -1.4700552653289627  -1.4700552653289627  \\
            0.5691382765531062  122.0  -1.4705559673791626  -1.4705559673791626  \\
            0.5691382765531062  123.0  -1.4714587594580413  -1.4714587594580413  \\
            0.5691382765531062  124.0  -1.471821994695547  -1.471821994695547  \\
            0.5691382765531062  125.0  -1.4725703264945789  -1.4725703264945789  \\
            0.5691382765531062  126.0  -1.4730894662989589  -1.4730894662989589  \\
            0.5691382765531062  127.0  -1.473691605901357  -1.473691605901357  \\
            0.5691382765531062  128.0  -1.4743565370152836  -1.4743565370152836  \\
            0.5691382765531062  129.0  -1.4748202508073418  -1.4748202508073418  \\
            0.5691382765531062  130.0  -1.475621574762799  -1.475621574762799  \\
            0.5691382765531062  131.0  -1.475954163020519  -1.475954163020519  \\
            0.5691382765531062  132.0  -1.4766411119827485  -1.4766411119827485  \\
            0.5691382765531062  133.0  -1.4770914671253876  -1.4770914671253876  \\
            0.5691382765531062  134.0  -1.4776473318424679  -1.4776473318424679  \\
            0.5691382765531062  135.0  -1.4782304874647156  -1.4782304874647156  \\
            0.5691382765531062  136.0  -1.4786618910091343  -1.4786618910091343  \\
            0.5691382765531062  137.0  -1.4793697276569575  -1.4793697276569575  \\
            0.5691382765531062  138.0  -1.4796829150852864  -1.4796829150852864  \\
            0.5691382765531062  139.0  -1.4803165929788318  -1.4803165929788318  \\
            0.5691382765531062  140.0  -1.4807087159163066  -1.4807087159163066  \\
            0.5691382765531062  141.0  -1.4812241950455487  -1.4812241950455487  \\
            0.5691382765531062  142.0  -1.4817377733740484  -1.4817377733740484  \\
            0.5691382765531062  143.0  -1.482140747196425  -1.482140747196425  \\
            0.5691382765531062  144.0  -1.4827687190470045  -1.4827687190470045  \\
            0.5691382765531062  145.0  -1.483064571243648  -1.483064571243648  \\
            0.5691382765531062  146.0  -1.4836516770855055  -1.4836516770855055  \\
            0.5691382765531062  147.0  -1.4839941458025008  -1.4839941458025008  \\
            0.5691382765531062  148.0  -1.4844741307295926  -1.4844741307295926  \\
            0.5691382765531062  149.0  -1.4849280917281793  -1.4849280917281793  \\
            0.5691382765531062  150.0  -1.485305885625404  -1.485305885625404  \\
            0.5691382765531062  151.0  -1.4858651590050311  -1.4858651590050311  \\
            0.5691382765531062  152.0  -1.4861454354999355  -1.4861454354999355  \\
            0.5691382765531062  153.0  -1.4866915541503398  -1.4866915541503398  \\
            0.5691382765531062  154.0  -1.4869914069716508  -1.4869914069716508  \\
            0.5691382765531062  155.0  -1.4874399974241443  -1.4874399974241443  \\
            0.5691382765531062  156.0  -1.487842547799233  -1.487842547799233  \\
            0.5691382765531062  157.0  -1.4881979069513744  -1.4881979069513744  \\
            0.5691382765531062  158.0  -1.4886977162494204  -1.4886977162494204  \\
            0.5691382765531062  159.0  -1.488963927189669  -1.488963927189669  \\
            0.5691382765531062  160.0  -1.4894737548084378  -1.4894737548084378  \\
            0.5691382765531062  161.0  -1.4897368159209923  -1.4897368159209923  \\
            0.5691382765531062  162.0  -1.4901574766683718  -1.4901574766683718  \\
            0.5691382765531062  163.0  -1.4905154346875196  -1.4905154346875196  \\
            0.5691382765531062  164.0  -1.4908506963084196  -1.4908506963084196  \\
            0.5691382765531062  165.0  -1.491298740098445  -1.491298740098445  \\
            0.5691382765531062  166.0  -1.4915521905437004  -1.4915521905437004  \\
            0.5691382765531062  167.0  -1.4920297070638293  -1.4920297070638293  \\
            0.5691382765531062  168.0  -1.4922608333876393  -1.4922608333876393  \\
            0.5691382765531062  169.0  -1.492656514809105  -1.492656514809105  \\
            0.5691382765531062  170.0  -1.4929755882057199  -1.4929755882057199  \\
            0.5691382765531062  171.0  -1.4932927565183105  -1.4932927565183105  \\
            0.5691382765531062  172.0  -1.4936955005541748  -1.4936955005541748  \\
            0.5691382765531062  173.0  -1.493937325466998  -1.493937325466998  \\
            0.5691382765531062  174.0  -1.4943859281183833  -1.4943859281183833  \\
            0.5691382765531062  175.0  -1.4945891987504034  -1.4945891987504034  \\
            0.5691382765531062  176.0  -1.4949624306806282  -1.4949624306806282  \\
            0.5691382765531062  177.0  -1.495247430798364  -1.495247430798364  \\
            0.5691382765531062  178.0  -1.4955482358428043  -1.4955482358428043  \\
            0.5691382765531062  179.0  -1.495911147434298  -1.495911147434298  \\
            0.5691382765531062  180.0  -1.4961423395954567  -1.4961423395954567  \\
            0.5691382765531062  181.0  -1.4965649474103364  -1.4965649474103364  \\
            0.5691382765531062  182.0  -1.4967438105787658  -1.4967438105787658  \\
            0.5691382765531062  183.0  -1.4970967761312575  -1.4970967761312575  \\
            0.5691382765531062  184.0  -1.497351784686007  -1.497351784686007  \\
            0.5691382765531062  185.0  -1.4976377289187808  -1.4976377289187808  \\
            0.5691382765531062  186.0  -1.4979654601021268  -1.4979654601021268  \\
            0.5691382765531062  187.0  -1.4981868925858617  -1.4981868925858617  \\
            0.5691382765531062  188.0  -1.498584092739442  -1.498584092739442  \\
            0.5691382765531062  189.0  -1.498743417213925  -1.498743417213925  \\
            0.5691382765531062  190.0  -1.4990780114231625  -1.4990780114231625  \\
            0.5691382765531062  191.0  -1.499306511632958  -1.499306511632958  \\
            0.5691382765531062  192.0  -1.4995789071988281  -1.4995789071988281  \\
            0.5691382765531062  193.0  -1.4998754392529496  -1.4998754392529496  \\
            0.5691382765531062  194.0  -1.500087883676237  -1.500087883676237  \\
            0.5691382765531062  195.0  -1.5004495142166878  -1.5004495142166878  \\
            0.5691382765531062  196.0  -1.500604163532785  -1.500604163532785  \\
            0.5691382765531062  197.0  -1.500922040358359  -1.500922040358359  \\
            0.5691382765531062  198.0  -1.501127020982932  -1.501127020982932  \\
            0.5691382765531062  199.0  -1.5013870197863992  -1.5013870197863992  \\
            0.5691382765531062  200.0  -1.50165577825551  -1.50165577825551  \\
            0.5691382765531062  201.0  -1.5018599197124631  -1.5018599197124631  \\
            0.5691382765531062  202.0  -1.5021898023329465  -1.5021898023329465  \\
            0.5691382765531062  203.0  -1.502340027662907  -1.502340027662907  \\
            0.5691382765531062  204.0  -1.5026426379797655  -1.5026426379797655  \\
            0.5691382765531062  205.0  -1.5028266765556428  -1.5028266765556428  \\
            0.5691382765531062  206.0  -1.5030752947176094  -1.5030752947176094  \\
            0.5691382765531062  207.0  -1.5033192417070849  -1.5033192417070849  \\
            0.5691382765531062  208.0  -1.5035156910798129  -1.5035156910798129  \\
            0.5691382765531062  209.0  -1.50381713805425  -1.50381713805425  \\
            0.5691382765531062  210.0  -1.5039631726490916  -1.5039631726490916  \\
            0.5691382765531062  211.0  -1.5042517951916825  -1.5042517951916825  \\
            0.5691382765531062  212.0  -1.5044171251380203  -1.5044171251380203  \\
            0.5691382765531062  213.0  -1.5046552630355623  -1.5046552630355623  \\
            0.5691382765531062  214.0  -1.5048769718330386  -1.5048769718330386  \\
            0.5691382765531062  215.0  -1.505066276008975  -1.505066276008975  \\
            0.5691382765531062  216.0  -1.5053421712163686  -1.5053421712163686  \\
            0.5691382765531062  217.0  -1.5054842317863482  -1.5054842317863482  \\
            0.5691382765531062  218.0  -1.505759998535407  -1.505759998535407  \\
            0.5691382765531062  219.0  -1.5059085636468432  -1.5059085636468432  \\
            0.5691382765531062  220.0  -1.506137022447944  -1.506137022447944  \\
            0.5711422845691383  1.0  -0.014228456913827653  -0.014228456913827653  \\
            0.5711422845691383  2.0  -0.24769539078156327  -0.24769539078156327  \\
            0.5711422845691383  3.0  -0.36115087317492134  -0.36115087317492134  \\
            0.5711422845691383  4.0  -0.47355663708369083  -0.47355663708369083  \\
            0.5711422845691383  5.0  -0.5809237522664376  -0.5809237522664376  \\
            0.5711422845691383  6.0  -0.6449470369310046  -0.6449470369310046  \\
            0.5711422845691383  7.0  -0.7422258658731599  -0.7422258658731599  \\
            0.5711422845691383  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5711422845691383  9.0  -0.8390557338453113  -0.8390557338453113  \\
            0.5711422845691383  10.0  -0.8776460680268303  -0.8776460680268303  \\
            0.5711422845691383  11.0  -0.9182452817723359  -0.9182452817723359  \\
            0.5711422845691383  12.0  -0.9587790966548488  -0.9587790966548488  \\
            0.5711422845691383  13.0  -0.9840616807845395  -0.9840616807845395  \\
            0.5711422845691383  14.0  -1.0247082400094323  -1.0247082400094323  \\
            0.5711422845691383  15.0  -1.0394046607146188  -1.0394046607146188  \\
            0.5711422845691383  16.0  -1.0682836605443435  -1.0682836605443435  \\
            0.5711422845691383  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5711422845691383  18.0  -1.1064113188783582  -1.1064113188783582  \\
            0.5711422845691383  19.0  -1.1269050429109682  -1.1269050429109682  \\
            0.5711422845691383  20.0  -1.1401685358294231  -1.1401685358294231  \\
            0.5711422845691383  21.0  -1.161985472922129  -1.161985472922129  \\
            0.5711422845691383  22.0  -1.1701778585040765  -1.1701778585040765  \\
            0.5711422845691383  23.0  -1.1865191922306153  -1.1865191922306153  \\
            0.5711422845691383  24.0  -1.1969762235092891  -1.1969762235092891  \\
            0.5711422845691383  25.0  -1.2087526772068278  -1.2087526772068278  \\
            0.5711422845691383  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5711422845691383  27.0  -1.2291584599359227  -1.2291584599359227  \\
            0.5711422845691383  28.0  -1.2426849992160849  -1.2426849992160849  \\
            0.5711422845691383  29.0  -1.2479033580357193  -1.2479033580357193  \\
            0.5711422845691383  30.0  -1.2583883481989013  -1.2583883481989013  \\
            0.5711422845691383  31.0  -1.2651489699541674  -1.2651489699541674  \\
            0.5711422845691383  32.0  -1.272910782093851  -1.272910782093851  \\
            0.5711422845691383  33.0  -1.2810453976315173  -1.2810453976315173  \\
            0.5711422845691383  34.0  -1.2865477166711243  -1.2865477166711243  \\
            0.5711422845691383  35.0  -1.2957289273078727  -1.2957289273078727  \\
            0.5711422845691383  36.0  -1.2993455561960947  -1.2993455561960947  \\
            0.5711422845691383  37.0  -1.3066397400970293  -1.3066397400970293  \\
            0.5711422845691383  38.0  -1.3113565646436278  -1.3113565646436278  \\
            0.5711422845691383  39.0  -1.3168569210376044  -1.3168569210376044  \\
            0.5711422845691383  40.0  -1.322634563250797  -1.322634563250797  \\
            0.5711422845691383  41.0  -1.3266035947864752  -1.3266035947864752  \\
            0.5711422845691383  42.0  -1.3332324360090788  -1.3332324360090788  \\
            0.5711422845691383  43.0  -1.3358889093560982  -1.3358889093560982  \\
            0.5711422845691383  44.0  -1.341256673074799  -1.341256673074799  \\
            0.5711422845691383  45.0  -1.3447280778022277  -1.3447280778022277  \\
            0.5711422845691383  46.0  -1.3488307690790469  -1.3488307690790469  \\
            0.5711422845691383  47.0  -1.353139845116404  -1.353139845116404  \\
            0.5711422845691383  48.0  -1.356139764985695  -1.356139764985695  \\
            0.5711422845691383  49.0  -1.3611448036230092  -1.3611448036230092  \\
            0.5711422845691383  50.0  -1.3631805573068814  -1.3631805573068814  \\
            0.5711422845691383  51.0  -1.3672970870271088  -1.3672970870271088  \\
            0.5711422845691383  52.0  -1.3699547715504155  -1.3699547715504155  \\
            0.5711422845691383  53.0  -1.373133781803758  -1.373133781803758  \\
            0.5711422845691383  54.0  -1.376467267388858  -1.376467267388858  \\
            0.5711422845691383  55.0  -1.3788158368006787  -1.3788158368006787  \\
            0.5711422845691383  56.0  -1.3827250674716822  -1.3827250674716822  \\
            0.5711422845691383  57.0  -1.3843363668249185  -1.3843363668249185  \\
            0.5711422845691383  58.0  -1.387594568474693  -1.387594568474693  \\
            0.5711422845691383  59.0  -1.3896919723963572  -1.3896919723963572  \\
            0.5711422845691383  60.0  -1.3922288181409284  -1.3922288181409284  \\
            0.5711422845691383  61.0  -1.394881830106304  -1.394881830106304  \\
            0.5711422845691383  62.0  -1.396771565108238  -1.396771565108238  \\
            0.5711422845691383  63.0  -1.399907007941362  -1.399907007941362  \\
            0.5711422845691383  64.0  -1.4012151942122497  -1.4012151942122497  \\
            0.5711422845691383  65.0  -1.403859105079583  -1.403859105079583  \\
            0.5711422845691383  66.0  -1.405554642623299  -1.405554642623299  \\
            0.5711422845691383  67.0  -1.407626983336926  -1.407626983336926  \\
            0.5711422845691383  68.0  -1.4097868264450102  -1.4097868264450102  \\
            0.5711422845691383  69.0  -1.4113411354557766  -1.4113411354557766  \\
            0.5711422845691383  70.0  -1.413910193518409  -1.413910193518409  \\
            0.5711422845691383  71.0  -1.4149943154233826  -1.4149943154233826  \\
            0.5711422845691383  72.0  -1.4171834602387443  -1.4171834602387443  \\
            0.5711422845691383  73.0  -1.418581162374012  -1.418581162374012  \\
            0.5711422845691383  74.0  -1.420306625133127  -1.420306625133127  \\
            0.5711422845691383  75.0  -1.4220978267659257  -1.4220978267659257  \\
            0.5711422845691383  76.0  -1.4233994580713318  -1.4233994580713318  \\
            0.5711422845691383  77.0  -1.4255416708132334  -1.4255416708132334  \\
            0.5711422845691383  78.0  -1.4264554356560528  -1.4264554356560528  \\
            0.5711422845691383  79.0  -1.4282984792119233  -1.4282984792119233  \\
            0.5711422845691383  80.0  -1.4294694459608515  -1.4294694459608515  \\
            0.5711422845691383  81.0  -1.4309289999433497  -1.4309289999433497  \\
            0.5711422845691383  82.0  -1.43243753726914  -1.43243753726914  \\
            0.5711422845691383  83.0  -1.4335440499512007  -1.4335440499512007  \\
            0.5711422845691383  84.0  -1.4353567123354318  -1.4353567123354318  \\
            0.5711422845691383  85.0  -1.4361378912644462  -1.4361378912644462  \\
            0.5711422845691383  86.0  -1.4377114060462222  -1.4377114060462222  \\
            0.5711422845691383  87.0  -1.4387058585511676  -1.4387058585511676  \\
            0.5711422845691383  88.0  -1.439957062194802  -1.439957062194802  \\
            0.5711422845691383  89.0  -1.4412441855799756  -1.4412441855799756  \\
            0.5711422845691383  90.0  -1.442196858280436  -1.442196858280436  \\
            0.5711422845691383  91.0  -1.443749860600865  -1.443749860600865  \\
            0.5711422845691383  92.0  -1.4444257948400443  -1.4444257948400443  \\
            0.5711422845691383  93.0  -1.4457852929511381  -1.4457852929511381  \\
            0.5711422845691383  94.0  -1.4466396995732982  -1.4466396995732982  \\
            0.5711422845691383  95.0  -1.4477245921817667  -1.4477245921817667  \\
            0.5711422845691383  96.0  -1.4488351045568018  -1.4488351045568018  \\
            0.5711422845691383  97.0  -1.4496643136973293  -1.4496643136973293  \\
            0.5711422845691383  98.0  -1.4510091424089935  -1.4510091424089935  \\
            0.5711422845691383  99.0  -1.4516001139008876  -1.4516001139008876  \\
            0.5711422845691383  100.0  -1.4527868223679508  -1.4527868223679508  \\
            0.5711422845691383  101.0  -1.4535282959464724  -1.4535282959464724  \\
            0.5711422845691383  102.0  -1.4544782992910523  -1.4544782992910523  \\
            0.5711422845691383  103.0  -1.455445720980855  -1.455445720980855  \\
            0.5711422845691383  104.0  -1.456174319176291  -1.456174319176291  \\
            0.5711422845691383  105.0  -1.4573497321457147  -1.4573497321457147  \\
            0.5711422845691383  106.0  -1.4578711061347256  -1.4578711061347256  \\
            0.5711422845691383  107.0  -1.4589162852349749  -1.4589162852349749  \\
            0.5711422845691383  108.0  -1.4595653965034998  -1.4595653965034998  \\
            0.5711422845691383  109.0  -1.4604044691990414  -1.4604044691990414  \\
            0.5711422845691383  110.0  -1.4612543734481072  -1.4612543734481072  \\
            0.5711422845691383  111.0  -1.4618998848457971  -1.4618998848457971  \\
            0.5711422845691383  112.0  -1.4629356103660731  -1.4629356103660731  \\
            0.5711422845691383  113.0  -1.4633992420193676  -1.4633992420193676  \\
            0.5711422845691383  114.0  -1.4643270265748378  -1.4643270265748378  \\
            0.5711422845691383  115.0  -1.4648996610728362  -1.4648996610728362  \\
            0.5711422845691383  116.0  -1.4656463914429523  -1.4656463914429523  \\
            0.5711422845691383  117.0  -1.466398623852907  -1.466398623852907  \\
            0.5711422845691383  118.0  -1.466974713034039  -1.466974713034039  \\
            0.5711422845691383  119.0  -1.467893930885551  -1.467893930885551  \\
            0.5711422845691383  120.0  -1.4683091149256504  -1.4683091149256504  \\
            0.5711422845691383  121.0  -1.4691384360514532  -1.4691384360514532  \\
            0.5711422845691383  122.0  -1.4696470532763057  -1.4696470532763057  \\
            0.5711422845691383  123.0  -1.4703160852711745  -1.4703160852711745  \\
            0.5711422845691383  124.0  -1.4709862795206639  -1.4709862795206639  \\
            0.5711422845691383  125.0  -1.4715037597364937  -1.4715037597364937  \\
            0.5711422845691383  126.0  -1.472324807517926  -1.472324807517926  \\
            0.5711422845691383  127.0  -1.4726989352042106  -1.4726989352042106  \\
            0.5711422845691383  128.0  -1.4734448518871652  -1.4734448518871652  \\
            0.5711422845691383  129.0  -1.473899359572912  -1.473899359572912  \\
            0.5711422845691383  130.0  -1.474502387179072  -1.474502387179072  \\
            0.5711422845691383  131.0  -1.4751030240951142  -1.4751030240951142  \\
            0.5711422845691383  132.0  -1.4755705650190105  -1.4755705650190105  \\
            0.5711422845691383  133.0  -1.4763081378425122  -1.4763081378425122  \\
            0.5711422845691383  134.0  -1.4766471614010008  -1.4766471614010008  \\
            0.5711422845691383  135.0  -1.4773218030418642  -1.4773218030418642  \\
            0.5711422845691383  136.0  -1.4777301770489804  -1.4777301770489804  \\
            0.5711422845691383  137.0  -1.4782766522193647  -1.4782766522193647  \\
            0.5711422845691383  138.0  -1.4788178149207984  -1.4788178149207984  \\
            0.5711422845691383  139.0  -1.4792424494609695  -1.4792424494609695  \\
            0.5711422845691383  140.0  -1.479908460125995  -1.479908460125995  \\
            0.5711422845691383  141.0  -1.480217227419018  -1.480217227419018  \\
            0.5711422845691383  142.0  -1.480830473780662  -1.480830473780662  \\
            0.5711422845691383  143.0  -1.4811992058886847  -1.4811992058886847  \\
            0.5711422845691383  144.0  -1.4816968518724623  -1.4816968518724623  \\
            0.5711422845691383  145.0  -1.4821867740269636  -1.4821867740269636  \\
            0.5711422845691383  146.0  -1.482574267760192  -1.482574267760192  \\
            0.5711422845691383  147.0  -1.4831784743882188  -1.4831784743882188  \\
            0.5711422845691383  148.0  -1.4834609742533535  -1.4834609742533535  \\
            0.5711422845691383  149.0  -1.4840209543808436  -1.4840209543808436  \\
            0.5711422845691383  150.0  -1.484355381213764  -1.484355381213764  \\
            0.5711422845691383  151.0  -1.4848105709663395  -1.4848105709663395  \\
            0.5711422845691383  152.0  -1.4852560413542006  -1.4852560413542006  \\
            0.5711422845691383  153.0  -1.4856111661567326  -1.4856111661567326  \\
            0.5711422845691383  154.0  -1.4861616374212703  -1.4861616374212703  \\
            0.5711422845691383  155.0  -1.4864211823245452  -1.4864211823245452  \\
            0.5711422845691383  156.0  -1.486934646280475  -1.486934646280475  \\
            0.5711422845691383  157.0  -1.4872391945865644  -1.4872391945865644  \\
            0.5711422845691383  158.0  -1.4876572339004095  -1.4876572339004095  \\
            0.5711422845691383  159.0  -1.4880638993526063  -1.4880638993526063  \\
            0.5711422845691383  160.0  -1.4883906390196826  -1.4883906390196826  \\
            0.5711422845691383  161.0  -1.4888941039413863  -1.4888941039413863  \\
            0.5711422845691383  162.0  -1.489133467876371  -1.489133467876371  \\
            0.5711422845691383  163.0  -1.4896060675793243  -1.4896060675793243  \\
            0.5711422845691383  164.0  -1.4898844396504052  -1.4898844396504052  \\
            0.5711422845691383  165.0  -1.4902697818736914  -1.4902697818736914  \\
            0.5711422845691383  166.0  -1.4906423771486046  -1.4906423771486046  \\
            0.5711422845691383  167.0  -1.4909440839462318  -1.4909440839462318  \\
            0.5711422845691383  168.0  -1.491406198320795  -1.491406198320795  \\
            0.5711422845691383  169.0  -1.4916277222517662  -1.4916277222517662  \\
            0.5711422845691383  170.0  -1.4920642263361406  -1.4920642263361406  \\
            0.5711422845691383  171.0  -1.4923195419291226  -1.4923195419291226  \\
            0.5711422845691383  172.0  -1.4926759528149234  -1.4926759528149234  \\
            0.5711422845691383  173.0  -1.493018477161662  -1.493018477161662  \\
            0.5711422845691383  174.0  -1.493297992453619  -1.493297992453619  \\
            0.5711422845691383  175.0  -1.4937235441926622  -1.4937235441926622  \\
            0.5711422845691383  176.0  -1.493929217622986  -1.493929217622986  \\
            0.5711422845691383  177.0  -1.494333677726481  -1.494333677726481  \\
            0.5711422845691383  178.0  -1.4945685839324434  -1.4945685839324434  \\
            0.5711422845691383  179.0  -1.4948992696315249  -1.4948992696315249  \\
            0.5711422845691383  180.0  -1.4952151239177298  -1.4952151239177298  \\
            0.5711422845691383  181.0  -1.4954748721352504  -1.4954748721352504  \\
            0.5711422845691383  182.0  -1.4958679412488436  -1.4958679412488436  \\
            0.5711422845691383  183.0  -1.4960594659957036  -1.4960594659957036  \\
            0.5711422845691383  184.0  -1.496435346822513  -1.496435346822513  \\
            0.5711422845691383  185.0  -1.4966521040146485  -1.4966521040146485  \\
            0.5711422845691383  186.0  -1.4969598114831186  -1.4969598114831186  \\
            0.5711422845691383  187.0  -1.497251905785679  -1.497251905785679  \\
            0.5711422845691383  188.0  -1.4974939683721202  -1.4974939683721202  \\
            0.5711422845691383  189.0  -1.4978580528590415  -1.4978580528590415  \\
            0.5711422845691383  190.0  -1.4980368934074881  -1.4980368934074881  \\
            0.5711422845691383  191.0  -1.49838717545334  -1.49838717545334  \\
            0.5711422845691383  192.0  -1.498587725170899  -1.498587725170899  \\
            0.5711422845691383  193.0  -1.498874821690801  -1.498874821690801  \\
            0.5711422845691383  194.0  -1.4991456605097297  -1.4991456605097297  \\
            0.5711422845691383  195.0  -1.4993718346499563  -1.4993718346499563  \\
            0.5711422845691383  196.0  -1.499709950475176  -1.499709950475176  \\
            0.5711422845691383  197.0  -1.4998773740977684  -1.4998773740977684  \\
            0.5711422845691383  198.0  -1.5002046355153198  -1.5002046355153198  \\
            0.5711422845691383  199.0  -1.5003906545590677  -1.5003906545590677  \\
            0.5711422845691383  200.0  -1.5006591912727028  -1.5006591912727028  \\
            0.5711422845691383  201.0  -1.5009109416110076  -1.5009109416110076  \\
            0.5711422845691383  202.0  -1.5011227872792723  -1.5011227872792723  \\
            0.5711422845691383  203.0  -1.501437548451235  -1.501437548451235  \\
            0.5711422845691383  204.0  -1.501594657441718  -1.501594657441718  \\
            0.5711422845691383  205.0  -1.501901139828523  -1.501901139828523  \\
            0.5711422845691383  206.0  -1.5020740837238724  -1.5020740837238724  \\
            0.5711422845691383  207.0  -1.5023258468118097  -1.5023258468118097  \\
            0.5711422845691383  208.0  -1.5025603930072942  -1.5025603930072942  \\
            0.5711422845691383  209.0  -1.5027592709589457  -1.5027592709589457  \\
            0.5711422845691383  210.0  -1.5030529541755817  -1.5030529541755817  \\
            0.5711422845691383  211.0  -1.5032007119498854  -1.5032007119498854  \\
            0.5711422845691383  212.0  -1.5034883736266806  -1.5034883736266806  \\
            0.5711422845691383  213.0  -1.5036495118131437  -1.5036495118131437  \\
            0.5711422845691383  214.0  -1.5038860640324805  -1.5038860640324805  \\
            0.5711422845691383  215.0  -1.504105052251618  -1.504105052251618  \\
            0.5711422845691383  216.0  -1.5042921549305417  -1.5042921549305417  \\
            0.5711422845691383  217.0  -1.5045667521531811  -1.5045667521531811  \\
            0.5711422845691383  218.0  -1.504706004538229  -1.504706004538229  \\
            0.5711422845691383  219.0  -1.5049765640086545  -1.5049765640086545  \\
            0.5711422845691383  220.0  -1.505127008534247  -1.505127008534247  \\
            0.5731462925851704  1.0  -0.014629258517034074  -0.014629258517034074  \\
            0.5731462925851704  2.0  -0.2471609886439547  -0.2471609886439547  \\
            0.5731462925851704  3.0  -0.361666189521901  -0.361666189521901  \\
            0.5731462925851704  4.0  -0.4729458917835668  -0.4729458917835668  \\
            0.5731462925851704  5.0  -0.5819178038616917  -0.5819178038616917  \\
            0.5731462925851704  6.0  -0.6446034926996848  -0.6446034926996848  \\
            0.5731462925851704  7.0  -0.740936418291127  -0.740936418291127  \\
            0.5731462925851704  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5731462925851704  9.0  -0.8376935689560924  -0.8376935689560924  \\
            0.5731462925851704  10.0  -0.8779797356951673  -0.8779797356951673  \\
            0.5731462925851704  11.0  -0.9172682361059115  -0.9172682361059115  \\
            0.5731462925851704  12.0  -0.9594133321588237  -0.9594133321588237  \\
            0.5731462925851704  13.0  -0.9834450413431917  -0.9834450413431917  \\
            0.5731462925851704  14.0  -1.0232962657340843  -1.0232962657340843  \\
            0.5731462925851704  15.0  -1.039113831377927  -1.039113831377927  \\
            0.5731462925851704  16.0  -1.066871824143644  -1.066871824143644  \\
            0.5731462925851704  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5731462925851704  18.0  -1.1053461673860367  -1.1053461673860367  \\
            0.5731462925851704  19.0  -1.1271637572151647  -1.1271637572151647  \\
            0.5731462925851704  20.0  -1.1394141567531828  -1.1394141567531828  \\
            0.5731462925851704  21.0  -1.160588211997117  -1.160588211997117  \\
            0.5731462925851704  22.0  -1.1697020797447744  -1.1697020797447744  \\
            0.5731462925851704  23.0  -1.185129860861324  -1.185129860861324  \\
            0.5731462925851704  24.0  -1.1967507175523202  -1.1967507175523202  \\
            0.5731462925851704  25.0  -1.2076540348601723  -1.2076540348601723  \\
            0.5731462925851704  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5731462925851704  27.0  -1.228322718852612  -1.228322718852612  \\
            0.5731462925851704  28.0  -1.2413160024164045  -1.2413160024164045  \\
            0.5731462925851704  29.0  -1.2473061469958489  -1.2473061469958489  \\
            0.5731462925851704  30.0  -1.2570271645585485  -1.2570271645585485  \\
            0.5731462925851704  31.0  -1.264768899908295  -1.264768899908295  \\
            0.5731462925851704  32.0  -1.2717959814034288  -1.2717959814034288  \\
            0.5731462925851704  33.0  -1.2808636578175723  -1.2808636578175723  \\
            0.5731462925851704  34.0  -1.285658494391754  -1.285658494391754  \\
            0.5731462925851704  35.0  -1.2943858318818748  -1.2943858318818748  \\
            0.5731462925851704  36.0  -1.2986635049286617  -1.2986635049286617  \\
            0.5731462925851704  37.0  -1.3053032598226988  -1.3053032598226988  \\
            0.5731462925851704  38.0  -1.3108653472405383  -1.3108653472405383  \\
            0.5731462925851704  39.0  -1.315733119265029  -1.315733119265029  \\
            0.5731462925851704  40.0  -1.3223196324509598  -1.3223196324509598  \\
            0.5731462925851704  41.0  -1.3256765956491023  -1.3256765956491023  \\
            0.5731462925851704  42.0  -1.3319109954443382  -1.3319109954443382  \\
            0.5731462925851704  43.0  -1.3351444963764836  -1.3351444963764836  \\
            0.5731462925851704  44.0  -1.3399406892724735  -1.3399406892724735  \\
            0.5731462925851704  45.0  -1.3441534799857036  -1.3441534799857036  \\
            0.5731462925851704  46.0  -1.3477014471844262  -1.3477014471844262  \\
            0.5731462925851704  47.0  -1.3527235543516012  -1.3527235543516012  \\
            0.5731462925851704  48.0  -1.3551846809326498  -1.3551846809326498  \\
            0.5731462925851704  49.0  -1.3598412191924163  -1.3598412191924163  \\
            0.5731462925851704  50.0  -1.3623884617814792  -1.3623884617814792  \\
            0.5731462925851704  51.0  -1.3659980117687942  -1.3659980117687942  \\
            0.5731462925851704  52.0  -1.3693154503076228  -1.3693154503076228  \\
            0.5731462925851704  53.0  -1.372000833138903  -1.372000833138903  \\
            0.5731462925851704  54.0  -1.375971421004501  -1.375971421004501  \\
            0.5731462925851704  55.0  -1.3778390616258411  -1.3778390616258411  \\
            0.5731462925851704  56.0  -1.3814362819787873  -1.3814362819787873  \\
            0.5731462925851704  57.0  -1.3835066670693692  -1.3835066670693692  \\
            0.5731462925851704  58.0  -1.3863095442199675  -1.3863095442199675  \\
            0.5731462925851704  59.0  -1.3890010116007354  -1.3890010116007354  \\
            0.5731462925851704  60.0  -1.391093359946455  -1.391093359946455  \\
            0.5731462925851704  61.0  -1.3943219521282828  -1.3943219521282828  \\
            0.5731462925851704  62.0  -1.3957775357574933  -1.3957775357574933  \\
            0.5731462925851704  63.0  -1.3986306136958193  -1.3986306136958193  \\
            0.5731462925851704  64.0  -1.4003550954017285  -1.4003550954017285  \\
            0.5731462925851704  65.0  -1.4025858834143614  -1.4025858834143614  \\
            0.5731462925851704  66.0  -1.4048215506807382  -1.4048215506807382  \\
            0.5731462925851704  67.0  -1.4064897170980288  -1.4064897170980288  \\
            0.5731462925851704  68.0  -1.4091743358021227  -1.4091743358021227  \\
            0.5731462925851704  69.0  -1.4103330555159554  -1.4103330555159554  \\
            0.5731462925851704  70.0  -1.412644291456123  -1.412644291456123  \\
            0.5731462925851704  71.0  -1.4141091413976805  -1.4141091413976805  \\
            0.5731462925851704  72.0  -1.4159202639187876  -1.4159202639187876  \\
            0.5731462925851704  73.0  -1.4178130571612266  -1.4178130571612266  \\
            0.5731462925851704  74.0  -1.4191680133669418  -1.4191680133669418  \\
            0.5731462925851704  75.0  -1.421441356190938  -1.421441356190938  \\
            0.5731462925851704  76.0  -1.4223797156142846  -1.4223797156142846  \\
            0.5731462925851704  77.0  -1.4242847494308282  -1.4242847494308282  \\
            0.5731462925851704  78.0  -1.425549228882104  -1.425549228882104  \\
            0.5731462925851704  79.0  -1.4270438892608808  -1.4270438892608808  \\
            0.5731462925851704  80.0  -1.4286717899055783  -1.4286717899055783  \\
            0.5731462925851704  81.0  -1.429789359906453  -1.429789359906453  \\
            0.5731462925851704  82.0  -1.4317437661216803  -1.4317437661216803  \\
            0.5731462925851704  83.0  -1.4325144724271375  -1.4325144724271375  \\
            0.5731462925851704  84.0  -1.434107554872775  -1.434107554872775  \\
            0.5731462925851704  85.0  -1.435213792211105  -1.435213792211105  \\
            0.5731462925851704  86.0  -1.4364642763585578  -1.4364642763585578  \\
            0.5731462925851704  87.0  -1.4378829328560307  -1.4378829328560307  \\
            0.5731462925851704  88.0  -1.438816618726809  -1.438816618726809  \\
            0.5731462925851704  89.0  -1.4404776097103176  -1.4404776097103176  \\
            0.5731462925851704  90.0  -1.4411588751280058  -1.4411588751280058  \\
            0.5731462925851704  91.0  -1.4425074760764605  -1.4425074760764605  \\
            0.5731462925851704  92.0  -1.4434862910567432  -1.4434862910567432  \\
            0.5731462925851704  93.0  -1.444544687035137  -1.444544687035137  \\
            0.5731462925851704  94.0  -1.4457949207016951  -1.4457949207016951  \\
            0.5731462925851704  95.0  -1.4465835090562065  -1.4465835090562065  \\
            0.5731462925851704  96.0  -1.44800379099151  -1.44800379099151  \\
            0.5731462925851704  97.0  -1.448619064024925  -1.448619064024925  \\
            0.5731462925851704  98.0  -1.4497727146285282  -1.4497727146285282  \\
            0.5731462925851704  99.0  -1.4506472088881432  -1.4506472088881432  \\
            0.5731462925851704  100.0  -1.451551966534924  -1.451551966534924  \\
            0.5731462925851704  101.0  -1.452664433135298  -1.452664433135298  \\
            0.5731462925851704  102.0  -1.453336698620224  -1.453336698620224  \\
            0.5731462925851704  103.0  -1.45456271716089  -1.45456271716089  \\
            0.5731462925851704  104.0  -1.4551227253563743  -1.4551227253563743  \\
            0.5731462925851704  105.0  -1.4561185817991296  -1.4561185817991296  \\
            0.5731462925851704  106.0  -1.4569064370494882  -1.4569064370494882  \\
            0.5731462925851704  107.0  -1.4576865337193334  -1.4576865337193334  \\
            0.5731462925851704  108.0  -1.4586847251295492  -1.4586847251295492  \\
            0.5731462925851704  109.0  -1.4592624438843342  -1.4592624438843342  \\
            0.5731462925851704  110.0  -1.4603295484573584  -1.4603295484573584  \\
            0.5731462925851704  111.0  -1.4608427041923624  -1.4608427041923624  \\
            0.5731462925851704  112.0  -1.4617091665862068  -1.4617091665862068  \\
            0.5731462925851704  113.0  -1.4624241637169875  -1.4624241637169875  \\
            0.5731462925851704  114.0  -1.463101835281092  -1.463101835281092  \\
            0.5731462925851704  115.0  -1.4640040732441102  -1.4640040732441102  \\
            0.5731462925851704  116.0  -1.4645040134136011  -1.4645040134136011  \\
            0.5731462925851704  117.0  -1.4654395693608704  -1.4654395693608704  \\
            0.5731462925851704  118.0  -1.4659125749515156  -1.4659125749515156  \\
            0.5731462925851704  119.0  -1.4666717096706359  -1.4666717096706359  \\
            0.5731462925851704  120.0  -1.4673247612463975  -1.4673247612463975  \\
            0.5731462925851704  121.0  -1.4679173425723238  -1.4679173425723238  \\
            0.5731462925851704  122.0  -1.4687381391734493  -1.4687381391734493  \\
            0.5731462925851704  123.0  -1.4691734110843075  -1.4691734110843075  \\
            0.5731462925851704  124.0  -1.4699989224793704  -1.4699989224793704  \\
            0.5731462925851704  125.0  -1.4704371929784084  -1.4704371929784084  \\
            0.5731462925851704  126.0  -1.4711063951745293  -1.4711063951745293  \\
            0.5731462925851704  127.0  -1.4717062645070644  -1.4717062645070644  \\
            0.5731462925851704  128.0  -1.4722274601214487  -1.4722274601214487  \\
            0.5731462925851704  129.0  -1.4729784683384821  -1.4729784683384821  \\
            0.5731462925851704  130.0  -1.473359461916821  -1.473359461916821  \\
            0.5731462925851704  131.0  -1.4740920529745585  -1.4740920529745585  \\
            0.5731462925851704  132.0  -1.4745000180552723  -1.4745000180552723  \\
            0.5731462925851704  133.0  -1.475093178138465  -1.475093178138465  \\
            0.5731462925851704  134.0  -1.4756469909595336  -1.4756469909595336  \\
            0.5731462925851704  135.0  -1.4761077712218613  -1.4761077712218613  \\
            0.5731462925851704  136.0  -1.4767984630888262  -1.4767984630888262  \\
            0.5731462925851704  137.0  -1.4771335122579128  -1.4771335122579128  \\
            0.5731462925851704  138.0  -1.4777869822519747  -1.4777869822519747  \\
            0.5731462925851704  139.0  -1.4781683059431074  -1.4781683059431074  \\
            0.5731462925851704  140.0  -1.4786966442149618  -1.4786966442149618  \\
            0.5731462925851704  141.0  -1.4792102597924872  -1.4792102597924872  \\
            0.5731462925851704  142.0  -1.479619505054881  -1.479619505054881  \\
            0.5731462925851704  143.0  -1.4802576645809447  -1.4802576645809447  \\
            0.5731462925851704  144.0  -1.4805535268862844  -1.4805535268862844  \\
            0.5731462925851704  145.0  -1.4811391150365096  -1.4811391150365096  \\
            0.5731462925851704  146.0  -1.4814968584348789  -1.4814968584348789  \\
            0.5731462925851704  147.0  -1.4819695328277733  -1.4819695328277733  \\
            0.5731462925851704  148.0  -1.4824478177771148  -1.4824478177771148  \\
            0.5731462925851704  149.0  -1.4828127893327616  -1.4828127893327616  \\
            0.5731462925851704  150.0  -1.4834048768021242  -1.4834048768021242  \\
            0.5731462925851704  151.0  -1.4836670854033118  -1.4836670854033118  \\
            0.5731462925851704  152.0  -1.4841940345288656  -1.4841940345288656  \\
            0.5731462925851704  153.0  -1.4845307781631254  -1.4845307781631254  \\
            0.5731462925851704  154.0  -1.4849553337892194  -1.4849553337892194  \\
            0.5731462925851704  155.0  -1.4854023672249468  -1.4854023672249468  \\
            0.5731462925851704  156.0  -1.4857290569297197  -1.4857290569297197  \\
            0.5731462925851704  157.0  -1.4862804822217544  -1.4862804822217544  \\
            0.5731462925851704  158.0  -1.4865136080837564  -1.4865136080837564  \\
            0.5731462925851704  159.0  -1.4869895860853388  -1.4869895860853388  \\
            0.5731462925851704  160.0  -1.4873075232309274  -1.4873075232309274  \\
            0.5731462925851704  161.0  -1.4876902296848125  -1.4876902296848125  \\
            0.5731462925851704  162.0  -1.4881094590843702  -1.4881094590843702  \\
            0.5731462925851704  163.0  -1.488402852529507  -1.488402852529507  \\
            0.5731462925851704  164.0  -1.488918182992391  -1.488918182992391  \\
            0.5731462925851704  165.0  -1.4891260328364793  -1.4891260328364793  \\
            0.5731462925851704  166.0  -1.489557452078958  -1.489557452078958  \\
            0.5731462925851704  167.0  -1.4898584608286345  -1.4898584608286345  \\
            0.5731462925851704  168.0  -1.4902045685651522  -1.4902045685651522  \\
            0.5731462925851704  169.0  -1.4905989296944275  -1.4905989296944275  \\
            0.5731462925851704  170.0  -1.4908632068180743  -1.4908632068180743  \\
            0.5731462925851704  171.0  -1.491337014281665  -1.491337014281665  \\
            0.5731462925851704  172.0  -1.491532094939871  -1.491532094939871  \\
            0.5731462925851704  173.0  -1.4919243572142733  -1.4919243572142733  \\
            0.5731462925851704  174.0  -1.492210056788855  -1.492210056788855  \\
            0.5731462925851704  175.0  -1.4925239943055164  -1.4925239943055164  \\
            0.5731462925851704  176.0  -1.4928960045653432  -1.4928960045653432  \\
            0.5731462925851704  177.0  -1.4931346943470176  -1.4931346943470176  \\
            0.5731462925851704  178.0  -1.4935673959517524  -1.4935673959517524  \\
            0.5731462925851704  179.0  -1.4937553151471292  -1.4937553151471292  \\
            0.5731462925851704  180.0  -1.4941130016462465  -1.4941130016462465  \\
            0.5731462925851704  181.0  -1.4943847968601645  -1.4943847968601645  \\
            0.5731462925851704  182.0  -1.4946703240018429  -1.4946703240018429  \\
            0.5731462925851704  183.0  -1.4950221558601497  -1.4950221558601497  \\
            0.5731462925851704  184.0  -1.4952382568740388  -1.4952382568740388  \\
            0.5731462925851704  185.0  -1.4956345128974076  -1.4956345128974076  \\
            0.5731462925851704  186.0  -1.495815770852323  -1.495815770852323  \\
            0.5731462925851704  187.0  -1.4961427910089955  -1.4961427910089955  \\
            0.5731462925851704  188.0  -1.4964019077270592  -1.4964019077270592  \\
            0.5731462925851704  189.0  -1.496662236068003  -1.496662236068003  \\
            0.5731462925851704  190.0  -1.4969957753918137  -1.4969957753918137  \\
            0.5731462925851704  191.0  -1.4971918506724897  -1.4971918506724897  \\
            0.5731462925851704  192.0  -1.497555656884318  -1.497555656884318  \\
            0.5731462925851704  193.0  -1.4977307039185161  -1.4977307039185161  \\
            0.5731462925851704  194.0  -1.4980304131148285  -1.4980304131148285  \\
            0.5731462925851704  195.0  -1.498277926779653  -1.498277926779653  \\
            0.5731462925851704  196.0  -1.4985158150255735  -1.4985158150255735  \\
            0.5731462925851704  197.0  -1.498832707837178  -1.498832707837178  \\
            0.5731462925851704  198.0  -1.4990109602042794  -1.4990109602042794  \\
            0.5731462925851704  199.0  -1.4993457612997894  -1.4993457612997894  \\
            0.5731462925851704  200.0  -1.4995150041512204  -1.4995150041512204  \\
            0.5731462925851704  201.0  -1.499790297620163  -1.499790297620163  \\
            0.5731462925851704  202.0  -1.500027156396816  -1.500027156396816  \\
            0.5731462925851704  203.0  -1.5002449866358472  -1.5002449866358472  \\
            0.5731462925851704  204.0  -1.5005466769036708  -1.5005466769036708  \\
            0.5731462925851704  205.0  -1.5007090092709157  -1.5007090092709157  \\
            0.5731462925851704  206.0  -1.5010177899246573  -1.5010177899246573  \\
            0.5731462925851704  207.0  -1.5011815971182196  -1.5011815971182196  \\
            0.5731462925851704  208.0  -1.5014349854591895  -1.5014349854591895  \\
            0.5731462925851704  209.0  -1.501662029157862  -1.501662029157862  \\
            0.5731462925851704  210.0  -1.5018618682874054  -1.5018618682874054  \\
            0.5731462925851704  211.0  -1.5021496287080884  -1.5021496287080884  \\
            0.5731462925851704  212.0  -1.5022976927446132  -1.5022976927446132  \\
            0.5731462925851704  213.0  -1.5025830512614018  -1.5025830512614018  \\
            0.5731462925851704  214.0  -1.5027417576887667  -1.5027417576887667  \\
            0.5731462925851704  215.0  -1.5029754280530678  -1.5029754280530678  \\
            0.5731462925851704  216.0  -1.503193403711615  -1.503193403711615  \\
            0.5731462925851704  217.0  -1.5033770532882005  -1.5033770532882005  \\
            0.5731462925851704  218.0  -1.5036520105410511  -1.5036520105410511  \\
            0.5731462925851704  219.0  -1.503787246218418  -1.503787246218418  \\
            0.5731462925851704  220.0  -1.5040514545327375  -1.5040514545327375  \\
            0.5751503006012024  1.0  -0.015030060120240482  -0.015030060120240482  \\
            0.5751503006012024  2.0  -0.24662658650634614  -0.24662658650634614  \\
            0.5751503006012024  3.0  -0.3621815058688807  -0.3621815058688807  \\
            0.5751503006012024  4.0  -0.47233514648344277  -0.47233514648344277  \\
            0.5751503006012024  5.0  -0.5829118554569456  -0.5829118554569456  \\
            0.5751503006012024  6.0  -0.6442599484683651  -0.6442599484683651  \\
            0.5751503006012024  7.0  -0.7392006234691599  -0.7392006234691599  \\
            0.5751503006012024  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5751503006012024  9.0  -0.8363314040668733  -0.8363314040668733  \\
            0.5751503006012024  10.0  -0.8783134033635044  -0.8783134033635044  \\
            0.5751503006012024  11.0  -0.916291190439487  -0.916291190439487  \\
            0.5751503006012024  12.0  -0.9600475676627986  -0.9600475676627986  \\
            0.5751503006012024  13.0  -0.9828284019018441  -0.9828284019018441  \\
            0.5751503006012024  14.0  -1.0214992075654594  -1.0214992075654594  \\
            0.5751503006012024  15.0  -1.0388230020412346  -1.0388230020412346  \\
            0.5751503006012024  16.0  -1.0654599877429445  -1.0654599877429445  \\
            0.5751503006012024  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5751503006012024  18.0  -1.104281015893715  -1.104281015893715  \\
            0.5751503006012024  19.0  -1.1274224715193617  -1.1274224715193617  \\
            0.5751503006012024  20.0  -1.1386597776769427  -1.1386597776769427  \\
            0.5751503006012024  21.0  -1.1588765673639772  -1.1588765673639772  \\
            0.5751503006012024  22.0  -1.1692263009854722  -1.1692263009854722  \\
            0.5751503006012024  23.0  -1.1837405294920327  -1.1837405294920327  \\
            0.5751503006012024  24.0  -1.1965252115953515  -1.1965252115953515  \\
            0.5751503006012024  25.0  -1.2065553925135166  -1.2065553925135166  \\
            0.5751503006012024  26.0  -1.2210180623973694  -1.2210180623973694  \\
            0.5751503006012024  27.0  -1.2274869777693012  -1.2274869777693012  \\
            0.5751503006012024  28.0  -1.239684857293381  -1.239684857293381  \\
            0.5751503006012024  29.0  -1.2467089359559786  -1.2467089359559786  \\
            0.5751503006012024  30.0  -1.2556659809181954  -1.2556659809181954  \\
            0.5751503006012024  31.0  -1.2643888298624224  -1.2643888298624224  \\
            0.5751503006012024  32.0  -1.2706811807130065  -1.2706811807130065  \\
            0.5751503006012024  33.0  -1.2806819180036273  -1.2806819180036273  \\
            0.5751503006012024  34.0  -1.2847692721123831  -1.2847692721123831  \\
            0.5751503006012024  35.0  -1.2928188872182105  -1.2928188872182105  \\
            0.5751503006012024  36.0  -1.2979814536612286  -1.2979814536612286  \\
            0.5751503006012024  37.0  -1.3039667795483685  -1.3039667795483685  \\
            0.5751503006012024  38.0  -1.3103741298374485  -1.3103741298374485  \\
            0.5751503006012024  39.0  -1.3146093174924536  -1.3146093174924536  \\
            0.5751503006012024  40.0  -1.3218984125061777  -1.3218984125061777  \\
            0.5751503006012024  41.0  -1.3247495965117295  -1.3247495965117295  \\
            0.5751503006012024  42.0  -1.3303945882388981  -1.3303945882388981  \\
            0.5751503006012024  43.0  -1.334400083396869  -1.334400083396869  \\
            0.5751503006012024  44.0  -1.3386247054701481  -1.3386247054701481  \\
            0.5751503006012024  45.0  -1.3435788821691796  -1.3435788821691796  \\
            0.5751503006012024  46.0  -1.3465721252898053  -1.3465721252898053  \\
            0.5751503006012024  47.0  -1.3518821155716805  -1.3518821155716805  \\
            0.5751503006012024  48.0  -1.3542295968796045  -1.3542295968796045  \\
            0.5751503006012024  49.0  -1.3583651015283624  -1.3583651015283624  \\
            0.5751503006012024  50.0  -1.3615963662560773  -1.3615963662560773  \\
            0.5751503006012024  51.0  -1.3646989365104798  -1.3646989365104798  \\
            0.5751503006012024  52.0  -1.3686761290648302  -1.3686761290648302  \\
            0.5751503006012024  53.0  -1.370867884474048  -1.370867884474048  \\
            0.5751503006012024  54.0  -1.3748764269057134  -1.3748764269057134  \\
            0.5751503006012024  55.0  -1.3768622864510036  -1.3768622864510036  \\
            0.5751503006012024  56.0  -1.3799928422267445  -1.3799928422267445  \\
            0.5751503006012024  57.0  -1.3826769673138197  -1.3826769673138197  \\
            0.5751503006012024  58.0  -1.3850245199652416  -1.3850245199652416  \\
            0.5751503006012024  59.0  -1.3883100508051136  -1.3883100508051136  \\
            0.5751503006012024  60.0  -1.3899579017519816  -1.3899579017519816  \\
            0.5751503006012024  61.0  -1.393068192590617  -1.393068192590617  \\
            0.5751503006012024  62.0  -1.3947835064067484  -1.3947835064067484  \\
            0.5751503006012024  63.0  -1.3972141273989367  -1.3972141273989367  \\
            0.5751503006012024  64.0  -1.3994949965912071  -1.3994949965912071  \\
            0.5751503006012024  65.0  -1.4013126617491398  -1.4013126617491398  \\
            0.5751503006012024  66.0  -1.4040884587381777  -1.4040884587381777  \\
            0.5751503006012024  67.0  -1.405352450859132  -1.405352450859132  \\
            0.5751503006012024  68.0  -1.407818749893965  -1.407818749893965  \\
            0.5751503006012024  69.0  -1.4093249755761346  -1.4093249755761346  \\
            0.5751503006012024  70.0  -1.4112503768257407  -1.4112503768257407  \\
            0.5751503006012024  71.0  -1.4132239673719789  -1.4132239673719789  \\
            0.5751503006012024  72.0  -1.414657067598831  -1.414657067598831  \\
            0.5751503006012024  73.0  -1.4170449519484412  -1.4170449519484412  \\
            0.5751503006012024  74.0  -1.4180294016007564  -1.4180294016007564  \\
            0.5751503006012024  75.0  -1.4200196284885345  -1.4200196284885345  \\
            0.5751503006012024  76.0  -1.4213599731572375  -1.4213599731572375  \\
            0.5751503006012024  77.0  -1.422909991668822  -1.422909991668822  \\
            0.5751503006012024  78.0  -1.424643022108155  -1.424643022108155  \\
            0.5751503006012024  79.0  -1.4257892993098382  -1.4257892993098382  \\
            0.5751503006012024  80.0  -1.4278143096461584  -1.4278143096461584  \\
            0.5751503006012024  81.0  -1.4286497198695562  -1.4286497198695562  \\
            0.5751503006012024  82.0  -1.4302790206350466  -1.4302790206350466  \\
            0.5751503006012024  83.0  -1.4314848949030743  -1.4314848949030743  \\
            0.5751503006012024  84.0  -1.4327492477289148  -1.4327492477289148  \\
            0.5751503006012024  85.0  -1.4342896931577636  -1.4342896931577636  \\
            0.5751503006012024  86.0  -1.4352171466708934  -1.4352171466708934  \\
            0.5751503006012024  87.0  -1.4368982596966744  -1.4368982596966744  \\
            0.5751503006012024  88.0  -1.4376761752588163  -1.4376761752588163  \\
            0.5751503006012024  89.0  -1.4390260085954374  -1.4390260085954374  \\
            0.5751503006012024  90.0  -1.4401208919755755  -1.4401208919755755  \\
            0.5751503006012024  91.0  -1.4411634419091501  -1.4411634419091501  \\
            0.5751503006012024  92.0  -1.442546787273442  -1.442546787273442  \\
            0.5751503006012024  93.0  -1.4433040811191358  -1.4433040811191358  \\
            0.5751503006012024  94.0  -1.4447148455873247  -1.4447148455873247  \\
            0.5751503006012024  95.0  -1.4454424259306462  -1.4454424259306462  \\
            0.5751503006012024  96.0  -1.4465719534626151  -1.4465719534626151  \\
            0.5751503006012024  97.0  -1.4475738143525207  -1.4475738143525207  \\
            0.5751503006012024  98.0  -1.4484411770187962  -1.4484411770187962  \\
            0.5751503006012024  99.0  -1.4496943038753989  -1.4496943038753989  \\
            0.5751503006012024  100.0  -1.450317110701897  -1.450317110701897  \\
            0.5751503006012024  101.0  -1.4515119032956398  -1.4515119032956398  \\
            0.5751503006012024  102.0  -1.4521950979493956  -1.4521950979493956  \\
            0.5751503006012024  103.0  -1.453148263141348  -1.453148263141348  \\
            0.5751503006012024  104.0  -1.4540711315364578  -1.4540711315364578  \\
            0.5751503006012024  105.0  -1.4547980737660993  -1.4547980737660993  \\
            0.5751503006012024  106.0  -1.4559417679642508  -1.4559417679642508  \\
            0.5751503006012024  107.0  -1.4564567822036922  -1.4564567822036922  \\
            0.5751503006012024  108.0  -1.4574766246550264  -1.4574766246550264  \\
            0.5751503006012024  109.0  -1.458120418569627  -1.458120418569627  \\
            0.5751503006012024  110.0  -1.4589305008289197  -1.4589305008289197  \\
            0.5751503006012024  111.0  -1.4597855235389274  -1.4597855235389274  \\
            0.5751503006012024  112.0  -1.460398463310013  -1.460398463310013  \\
            0.5751503006012024  113.0  -1.4614490854146074  -1.4614490854146074  \\
            0.5751503006012024  114.0  -1.4618766439873463  -1.4618766439873463  \\
            0.5751503006012024  115.0  -1.4627530316125514  -1.4627530316125514  \\
            0.5751503006012024  116.0  -1.46336163538425  -1.46336163538425  \\
            0.5751503006012024  117.0  -1.4640542684279194  -1.4640542684279194  \\
            0.5751503006012024  118.0  -1.4648504368689923  -1.4648504368689923  \\
            0.5751503006012024  119.0  -1.4653697783764863  -1.4653697783764863  \\
            0.5751503006012024  120.0  -1.4662988801463008  -1.4662988801463008  \\
            0.5751503006012024  121.0  -1.4666962490931943  -1.4666962490931943  \\
            0.5751503006012024  122.0  -1.4674537392444968  -1.4674537392444968  \\
            0.5751503006012024  123.0  -1.4680307368974403  -1.4680307368974403  \\
            0.5751503006012024  124.0  -1.4686259618349202  -1.4686259618349202  \\
            0.5751503006012024  125.0  -1.4693706262203234  -1.4693706262203234  \\
            0.5751503006012024  126.0  -1.469812357237405  -1.469812357237405  \\
            0.5751503006012024  127.0  -1.4706225568492695  -1.4706225568492695  \\
            0.5751503006012024  128.0  -1.4710100683557323  -1.4710100683557323  \\
            0.5751503006012024  129.0  -1.4716680722360143  -1.4716680722360143  \\
            0.5751503006012024  130.0  -1.4722165366545703  -1.4722165366545703  \\
            0.5751503006012024  131.0  -1.4727302306939154  -1.4727302306939154  \\
            0.5751503006012024  132.0  -1.473429471091534  -1.473429471091534  \\
            0.5751503006012024  133.0  -1.4738062800308889  -1.4738062800308889  \\
            0.5751503006012024  134.0  -1.4745162012439965  -1.4745162012439965  \\
            0.5751503006012024  135.0  -1.4748937394018582  -1.4748937394018582  \\
            0.5751503006012024  136.0  -1.4754677885661507  -1.4754677885661507  \\
            0.5751503006012024  137.0  -1.4759903722964611  -1.4759903722964611  \\
            0.5751503006012024  138.0  -1.4764352632449684  -1.4764352632449684  \\
            0.5751503006012024  139.0  -1.4770941624252454  -1.4770941624252454  \\
            0.5751503006012024  140.0  -1.477416234950475  -1.477416234950475  \\
            0.5751503006012024  141.0  -1.4780409144075906  -1.4780409144075906  \\
            0.5751503006012024  142.0  -1.4784085363291002  -1.4784085363291002  \\
            0.5751503006012024  143.0  -1.4789111946688223  -1.4789111946688223  \\
            0.5751503006012024  144.0  -1.4794102019001063  -1.4794102019001063  \\
            0.5751503006012024  145.0  -1.4797966016463044  -1.4797966016463044  \\
            0.5751503006012024  146.0  -1.4804194491095655  -1.4804194491095655  \\
            0.5751503006012024  147.0  -1.4806950462429675  -1.4806950462429675  \\
            0.5751503006012024  148.0  -1.481246748157139  -1.481246748157139  \\
            0.5751503006012024  149.0  -1.4816046242846796  -1.4816046242846796  \\
            0.5751503006012024  150.0  -1.482046155758928  -1.482046155758928  \\
            0.5751503006012024  151.0  -1.4825235998402844  -1.4825235998402844  \\
            0.5751503006012024  152.0  -1.4828599433102632  -1.4828599433102632  \\
            0.5751503006012024  153.0  -1.4834503901695182  -1.4834503901695182  \\
            0.5751503006012024  154.0  -1.4836862744768902  -1.4836862744768902  \\
            0.5751503006012024  155.0  -1.484175094104963  -1.484175094104963  \\
            0.5751503006012024  156.0  -1.4845234675789647  -1.4845234675789647  \\
            0.5751503006012024  157.0  -1.4849123325062548  -1.4849123325062548  \\
            0.5751503006012024  158.0  -1.4853699822671032  -1.4853699822671032  \\
            0.5751503006012024  159.0  -1.4856632292728522  -1.4856632292728522  \\
            0.5751503006012024  160.0  -1.4861926203483706  -1.4861926203483706  \\
            0.5751503006012024  161.0  -1.4864261617154104  -1.4864261617154104  \\
            0.5751503006012024  162.0  -1.4868604786638224  -1.4868604786638224  \\
            0.5751503006012024  163.0  -1.4871996374796894  -1.4871996374796894  \\
            0.5751503006012024  164.0  -1.487542866459995  -1.487542866459995  \\
            0.5751503006012024  165.0  -1.4879822837992671  -1.4879822837992671  \\
            0.5751503006012024  166.0  -1.4882382226560393  -1.4882382226560393  \\
            0.5751503006012024  167.0  -1.4887118932994967  -1.4887118932994967  \\
            0.5751503006012024  168.0  -1.4889451063613763  -1.4889451063613763  \\
            0.5751503006012024  169.0  -1.4893319294443506  -1.4893319294443506  \\
            0.5751503006012024  170.0  -1.4896621873000075  -1.4896621873000075  \\
            0.5751503006012024  171.0  -1.489965666451445  -1.489965666451445  \\
            0.5751503006012024  172.0  -1.4903882370648183  -1.4903882370648183  \\
            0.5751503006012024  173.0  -1.490611716778092  -1.490611716778092  \\
            0.5751503006012024  174.0  -1.4910365868718276  -1.4910365868718276  \\
            0.5751503006012024  175.0  -1.4912687951968033  -1.4912687951968033  \\
            0.5751503006012024  176.0  -1.4916140278525039  -1.4916140278525039  \\
            0.5751503006012024  177.0  -1.491935710967554  -1.491935710967554  \\
            0.5751503006012024  178.0  -1.4922044019895178  -1.4922044019895178  \\
            0.5751503006012024  179.0  -1.4926113606627336  -1.4926113606627336  \\
            0.5751503006012024  180.0  -1.4928064704639878  -1.4928064704639878  \\
            0.5751503006012024  181.0  -1.4931884010259493  -1.4931884010259493  \\
            0.5751503006012024  182.0  -1.4934190821019961  -1.4934190821019961  \\
            0.5751503006012024  183.0  -1.4937277288516715  -1.4937277288516715  \\
            0.5751503006012024  184.0  -1.4940411669255647  -1.4940411669255647  \\
            0.5751503006012024  185.0  -1.4942792786542038  -1.4942792786542038  \\
            0.5751503006012024  186.0  -1.4946717302215276  -1.4946717302215276  \\
            0.5751503006012024  187.0  -1.4948419398087496  -1.4948419398087496  \\
            0.5751503006012024  188.0  -1.4951859253066717  -1.4951859253066717  \\
            0.5751503006012024  189.0  -1.495414677204272  -1.495414677204272  \\
            0.5751503006012024  190.0  -1.4956910058300656  -1.4956910058300656  \\
            0.5751503006012024  191.0  -1.4959965258916392  -1.4959965258916392  \\
            0.5751503006012024  192.0  -1.4962076493263332  -1.4962076493263332  \\
            0.5751503006012024  193.0  -1.496582906653664  -1.496582906653664  \\
            0.5751503006012024  194.0  -1.4967348562608638  -1.4967348562608638  \\
            0.5751503006012024  195.0  -1.4970451767565882  -1.4970451767565882  \\
            0.5751503006012024  196.0  -1.497271692510639  -1.497271692510639  \\
            0.5751503006012024  197.0  -1.4975193626060221  -1.4975193626060221  \\
            0.5751503006012024  198.0  -1.497817284893239  -1.497817284893239  \\
            0.5751503006012024  199.0  -1.4980045004168354  -1.4980045004168354  \\
            0.5751503006012024  200.0  -1.498345072819504  -1.498345072819504  \\
            0.5751503006012024  201.0  -1.4984996874022003  -1.4984996874022003  \\
            0.5751503006012024  202.0  -1.4987800299502048  -1.4987800299502048  \\
            0.5751503006012024  203.0  -1.49900407771984  -1.49900407771984  \\
            0.5751503006012024  204.0  -1.499226243442139  -1.499226243442139  \\
            0.5751503006012024  205.0  -1.4995168787133084  -1.4995168787133084  \\
            0.5751503006012024  206.0  -1.4996828419330233  -1.4996828419330233  \\
            0.5751503006012024  207.0  -1.4999924119527888  -1.4999924119527888  \\
            0.5751503006012024  208.0  -1.500149007284597  -1.500149007284597  \\
            0.5751503006012024  209.0  -1.5004025635689444  -1.5004025635689444  \\
            0.5751503006012024  210.0  -1.500623971163451  -1.500623971163451  \\
            0.5751503006012024  211.0  -1.5008233640063415  -1.5008233640063415  \\
            0.5751503006012024  212.0  -1.5011070118625458  -1.5011070118625458  \\
            0.5751503006012024  213.0  -1.5012540228603373  -1.5012540228603373  \\
            0.5751503006012024  214.0  -1.501535791146337  -1.501535791146337  \\
            0.5751503006012024  215.0  -1.5016937963766264  -1.5016937963766264  \\
            0.5751503006012024  216.0  -1.5019233418187703  -1.5019233418187703  \\
            0.5751503006012024  217.0  -1.5021419845512514  -1.5021419845512514  \\
            0.5751503006012024  218.0  -1.5023209805070095  -1.5023209805070095  \\
            0.5751503006012024  219.0  -1.5025979284281819  -1.5025979284281819  \\
            0.5751503006012024  220.0  -1.502727988025156  -1.502727988025156  \\
            0.5771543086172345  1.0  -0.01543086172344689  -0.01543086172344689  \\
            0.5771543086172345  2.0  -0.2460921843687376  -0.2460921843687376  \\
            0.5771543086172345  3.0  -0.36269682221586036  -0.36269682221586036  \\
            0.5771543086172345  4.0  -0.4717244011833187  -0.4717244011833187  \\
            0.5771543086172345  5.0  -0.5839059070521996  -0.5839059070521996  \\
            0.5771543086172345  6.0  -0.6439164042370452  -0.6439164042370452  \\
            0.5771543086172345  7.0  -0.7374648286471928  -0.7374648286471928  \\
            0.5771543086172345  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5771543086172345  9.0  -0.8349692391776544  -0.8349692391776544  \\
            0.5771543086172345  10.0  -0.8786470710318413  -0.8786470710318413  \\
            0.5771543086172345  11.0  -0.9153141447730626  -0.9153141447730626  \\
            0.5771543086172345  12.0  -0.9606818031667738  -0.9606818031667738  \\
            0.5771543086172345  13.0  -0.9822117624604965  -0.9822117624604965  \\
            0.5771543086172345  14.0  -1.0197021493968346  -1.0197021493968346  \\
            0.5771543086172345  15.0  -1.0385321727045427  -1.0385321727045427  \\
            0.5771543086172345  16.0  -1.064048151342245  -1.064048151342245  \\
            0.5771543086172345  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5771543086172345  18.0  -1.1032158644013939  -1.1032158644013939  \\
            0.5771543086172345  19.0  -1.1276811858235583  -1.1276811858235583  \\
            0.5771543086172345  20.0  -1.1379053986007026  -1.1379053986007026  \\
            0.5771543086172345  21.0  -1.1571649227308374  -1.1571649227308374  \\
            0.5771543086172345  22.0  -1.1687505222261698  -1.1687505222261698  \\
            0.5771543086172345  23.0  -1.1823511981227415  -1.1823511981227415  \\
            0.5771543086172345  24.0  -1.1962997056383826  -1.1962997056383826  \\
            0.5771543086172345  25.0  -1.2054567501668612  -1.2054567501668612  \\
            0.5771543086172345  26.0  -1.2207956142169365  -1.2207956142169365  \\
            0.5771543086172345  27.0  -1.2266512366859903  -1.2266512366859903  \\
            0.5771543086172345  28.0  -1.2380537121703574  -1.2380537121703574  \\
            0.5771543086172345  29.0  -1.2461117249161082  -1.2461117249161082  \\
            0.5771543086172345  30.0  -1.2543047972778425  -1.2543047972778425  \\
            0.5771543086172345  31.0  -1.2640087598165501  -1.2640087598165501  \\
            0.5771543086172345  32.0  -1.2695663800225843  -1.2695663800225843  \\
            0.5771543086172345  33.0  -1.2793601739022058  -1.2793601739022058  \\
            0.5771543086172345  34.0  -1.2838800498330125  -1.2838800498330125  \\
            0.5771543086172345  35.0  -1.2912519425545461  -1.2912519425545461  \\
            0.5771543086172345  36.0  -1.2972994023937958  -1.2972994023937958  \\
            0.5771543086172345  37.0  -1.3026302992740382  -1.3026302992740382  \\
            0.5771543086172345  38.0  -1.309882912434359  -1.309882912434359  \\
            0.5771543086172345  39.0  -1.3134855157198784  -1.3134855157198784  \\
            0.5771543086172345  40.0  -1.320166293107073  -1.320166293107073  \\
            0.5771543086172345  41.0  -1.3238225973743567  -1.3238225973743567  \\
            0.5771543086172345  42.0  -1.3288781810334582  -1.3288781810334582  \\
            0.5771543086172345  43.0  -1.3336556704172542  -1.3336556704172542  \\
            0.5771543086172345  44.0  -1.3373087216678226  -1.3373087216678226  \\
            0.5771543086172345  45.0  -1.3430042843526555  -1.3430042843526555  \\
            0.5771543086172345  46.0  -1.3454428033951844  -1.3454428033951844  \\
            0.5771543086172345  47.0  -1.3502169525124685  -1.3502169525124685  \\
            0.5771543086172345  48.0  -1.3532745128265595  -1.3532745128265595  \\
            0.5771543086172345  49.0  -1.3568889838643088  -1.3568889838643088  \\
            0.5771543086172345  50.0  -1.3608042707306751  -1.3608042707306751  \\
            0.5771543086172345  51.0  -1.3633998612521654  -1.3633998612521654  \\
            0.5771543086172345  52.0  -1.367904025717765  -1.367904025717765  \\
            0.5771543086172345  53.0  -1.369734935809193  -1.369734935809193  \\
            0.5771543086172345  54.0  -1.3732649261565544  -1.3732649261565544  \\
            0.5771543086172345  55.0  -1.3758855112761663  -1.3758855112761663  \\
            0.5771543086172345  56.0  -1.378549402474702  -1.378549402474702  \\
            0.5771543086172345  57.0  -1.3818472675582705  -1.3818472675582705  \\
            0.5771543086172345  58.0  -1.383739495710516  -1.383739495710516  \\
            0.5771543086172345  59.0  -1.3871623532123845  -1.3871623532123845  \\
            0.5771543086172345  60.0  -1.3888224435575083  -1.3888224435575083  \\
            0.5771543086172345  61.0  -1.3915005342521596  -1.3915005342521596  \\
            0.5771543086172345  62.0  -1.3937894770560038  -1.3937894770560038  \\
            0.5771543086172345  63.0  -1.3957976411020536  -1.3957976411020536  \\
            0.5771543086172345  64.0  -1.3986348977806862  -1.3986348977806862  \\
            0.5771543086172345  65.0  -1.4000394400839182  -1.4000394400839182  \\
            0.5771543086172345  66.0  -1.4026984402496878  -1.4026984402496878  \\
            0.5771543086172345  67.0  -1.4042151846202349  -1.4042151846202349  \\
            0.5771543086172345  68.0  -1.4062875232867436  -1.4062875232867436  \\
            0.5771543086172345  69.0  -1.4083168956363135  -1.4083168956363135  \\
            0.5771543086172345  70.0  -1.4098564621953582  -1.4098564621953582  \\
            0.5771543086172345  71.0  -1.4123387933462774  -1.4123387933462774  \\
            0.5771543086172345  72.0  -1.4133938712788747  -1.4133938712788747  \\
            0.5771543086172345  73.0  -1.4154955890363523  -1.4154955890363523  \\
            0.5771543086172345  74.0  -1.4168907898345708  -1.4168907898345708  \\
            0.5771543086172345  75.0  -1.418519124317132  -1.418519124317132  \\
            0.5771543086172345  76.0  -1.4203402307001902  -1.4203402307001902  \\
            0.5771543086172345  77.0  -1.421535233906816  -1.421535233906816  \\
            0.5771543086172345  78.0  -1.4236427092461428  -1.4236427092461428  \\
            0.5771543086172345  79.0  -1.4245347093587957  -1.4245347093587957  \\
            0.5771543086172345  80.0  -1.4262189975356012  -1.4262189975356012  \\
            0.5771543086172345  81.0  -1.4275100798326597  -1.4275100798326597  \\
            0.5771543086172345  82.0  -1.4288047569466946  -1.4288047569466946  \\
            0.5771543086172345  83.0  -1.4304553173790113  -1.4304553173790113  \\
            0.5771543086172345  84.0  -1.4313909405850542  -1.4313909405850542  \\
            0.5771543086172345  85.0  -1.433107637042472  -1.433107637042472  \\
            0.5771543086172345  86.0  -1.4339700169832288  -1.4339700169832288  \\
            0.5771543086172345  87.0  -1.4353347008759012  -1.4353347008759012  \\
            0.5771543086172345  88.0  -1.4365357317908234  -1.4365357317908234  \\
            0.5771543086172345  89.0  -1.437574407480557  -1.437574407480557  \\
            0.5771543086172345  90.0  -1.439082908823145  -1.439082908823145  \\
            0.5771543086172345  91.0  -1.4398194077418394  -1.4398194077418394  \\
            0.5771543086172345  92.0  -1.4412319925767036  -1.4412319925767036  \\
            0.5771543086172345  93.0  -1.4420634752031347  -1.4420634752031347  \\
            0.5771543086172345  94.0  -1.4431788840025928  -1.4431788840025928  \\
            0.5771543086172345  95.0  -1.4443013428050862  -1.4443013428050862  \\
            0.5771543086172345  96.0  -1.4451401159337203  -1.4451401159337203  \\
            0.5771543086172345  97.0  -1.4465285646801165  -1.4465285646801165  \\
            0.5771543086172345  98.0  -1.4471096394090641  -1.4471096394090641  \\
            0.5771543086172345  99.0  -1.4482816055348269  -1.4482816055348269  \\
            0.5771543086172345  100.0  -1.44908225486887  -1.44908225486887  \\
            0.5771543086172345  101.0  -1.4500001433760903  -1.4500001433760903  \\
            0.5771543086172345  102.0  -1.4510534972785671  -1.4510534972785671  \\
            0.5771543086172345  103.0  -1.4517338091218057  -1.4517338091218057  \\
            0.5771543086172345  104.0  -1.4529467350674694  -1.4529467350674694  \\
            0.5771543086172345  105.0  -1.4534775657330692  -1.4534775657330692  \\
            0.5771543086172345  106.0  -1.4544564115897458  -1.4544564115897458  \\
            0.5771543086172345  107.0  -1.455227030688051  -1.455227030688051  \\
            0.5771543086172345  108.0  -1.4559862577144926  -1.4559862577144926  \\
            0.5771543086172345  109.0  -1.4569783932549196  -1.4569783932549196  \\
            0.5771543086172345  110.0  -1.4575314532004813  -1.4575314532004813  \\
            0.5771543086172345  111.0  -1.4585569081849363  -1.4585569081849363  \\
            0.5771543086172345  112.0  -1.4590877600338197  -1.4590877600338197  \\
            0.5771543086172345  113.0  -1.4599096697584488  -1.4599096697584488  \\
            0.5771543086172345  114.0  -1.4606514526936003  -1.4606514526936003  \\
            0.5771543086172345  115.0  -1.4612817087510686  -1.4612817087510686  \\
            0.5771543086172345  116.0  -1.4622192573548987  -1.4622192573548987  \\
            0.5771543086172345  117.0  -1.462668967494968  -1.462668967494968  \\
            0.5771543086172345  118.0  -1.4635405018659144  -1.4635405018659144  \\
            0.5771543086172345  119.0  -1.4640678470823367  -1.4640678470823367  \\
            0.5771543086172345  120.0  -1.464760827522466  -1.464760827522466  \\
            0.5771543086172345  121.0  -1.4654751556140646  -1.4654751556140646  \\
            0.5771543086172345  122.0  -1.46599947667993  -1.46599947667993  \\
            0.5771543086172345  123.0  -1.4668880627105734  -1.4668880627105734  \\
            0.5771543086172345  124.0  -1.4672530011904699  -1.4672530011904699  \\
            0.5771543086172345  125.0  -1.4679968882358998  -1.4679968882358998  \\
            0.5771543086172345  126.0  -1.4685183193002813  -1.4685183193002813  \\
            0.5771543086172345  127.0  -1.4691043546065616  -1.4691043546065616  \\
            0.5771543086172345  128.0  -1.4697926765900162  -1.4697926765900162  \\
            0.5771543086172345  129.0  -1.470229179682235  -1.470229179682235  \\
            0.5771543086172345  130.0  -1.4710142671960116  -1.4710142671960116  \\
            0.5771543086172345  131.0  -1.4713684084132725  -1.4713684084132725  \\
            0.5771543086172345  132.0  -1.4720054899627322  -1.4720054899627322  \\
            0.5771543086172345  133.0  -1.472519381923313  -1.472519381923313  \\
            0.5771543086172345  134.0  -1.4730159455818044  -1.4730159455818044  \\
            0.5771543086172345  135.0  -1.473679707581855  -1.473679707581855  \\
            0.5771543086172345  136.0  -1.4740428142741517  -1.4740428142741517  \\
            0.5771543086172345  137.0  -1.4747220710253595  -1.4747220710253595  \\
            0.5771543086172345  138.0  -1.475083544237962  -1.475083544237962  \\
            0.5771543086172345  139.0  -1.4756305452865301  -1.4756305452865301  \\
            0.5771543086172345  140.0  -1.4761358256859882  -1.4761358256859882  \\
            0.5771543086172345  141.0  -1.4765569621158594  -1.4765569621158594  \\
            0.5771543086172345  142.0  -1.477197567603319  -1.477197567603319  \\
            0.5771543086172345  143.0  -1.477498882707207  -1.477498882707207  \\
            0.5771543086172345  144.0  -1.4780882323848392  -1.4780882323848392  \\
            0.5771543086172345  145.0  -1.4784540882560995  -1.4784540882560995  \\
            0.5771543086172345  146.0  -1.478924570026114  -1.478924570026114  \\
            0.5771543086172345  147.0  -1.4794205596581615  -1.4794205596581615  \\
            0.5771543086172345  148.0  -1.4797776712665882  -1.4797776712665882  \\
            0.5771543086172345  149.0  -1.480396459236598  -1.480396459236598  \\
            0.5771543086172345  150.0  -1.4806454124154247  -1.4806454124154247  \\
            0.5771543086172345  151.0  -1.4811578704664168  -1.4811578704664168  \\
            0.5771543086172345  152.0  -1.481525852091661  -1.481525852091661  \\
            0.5771543086172345  153.0  -1.4819309140073864  -1.4819309140073864  \\
            0.5771543086172345  154.0  -1.482417215164561  -1.482417215164561  \\
            0.5771543086172345  155.0  -1.4827196439626658  -1.4827196439626658  \\
            0.5771543086172345  156.0  -1.4832677999013333  -1.4832677999013333  \\
            0.5771543086172345  157.0  -1.483522199577295  -1.483522199577295  \\
            0.5771543086172345  158.0  -1.483968497781352  -1.483968497781352  \\
            0.5771543086172345  159.0  -1.4843368724603654  -1.4843368724603654  \\
            0.5771543086172345  160.0  -1.484685676642262  -1.484685676642262  \\
            0.5771543086172345  161.0  -1.4851620937460086  -1.4851620937460086  \\
            0.5771543086172345  162.0  -1.4854175571841828  -1.4854175571841828  \\
            0.5771543086172345  163.0  -1.485899324849162  -1.485899324849162  \\
            0.5771543086172345  164.0  -1.4861624998056935  -1.4861624998056935  \\
            0.5771543086172345  165.0  -1.4865515577309192  -1.4865515577309192  \\
            0.5771543086172345  166.0  -1.4869189932331208  -1.4869189932331208  \\
            0.5771543086172345  167.0  -1.4872191615128103  -1.4872191615128103  \\
            0.5771543086172345  168.0  -1.4876856441576005  -1.4876856441576005  \\
            0.5771543086172345  169.0  -1.4879005658862843  -1.4879005658862843  \\
            0.5771543086172345  170.0  -1.4883245812485082  -1.4883245812485082  \\
            0.5771543086172345  171.0  -1.4885943186212247  -1.4885943186212247  \\
            0.5771543086172345  172.0  -1.488933603850291  -1.488933603850291  \\
            0.5771543086172345  173.0  -1.4892990763419105  -1.4892990763419105  \\
            0.5771543086172345  174.0  -1.4895569943677542  -1.4895569943677542  \\
            0.5771543086172345  175.0  -1.4900113701192275  -1.4900113701192275  \\
            0.5771543086172345  176.0  -1.4901933598982717  -1.4901933598982717  \\
            0.5771543086172345  177.0  -1.4905668958018887  -1.4905668958018887  \\
            0.5771543086172345  178.0  -1.4908414080272832  -1.4908414080272832  \\
            0.5771543086172345  179.0  -1.4911372144742645  -1.4911372144742645  \\
            0.5771543086172345  180.0  -1.491499939281729  -1.491499939281729  \\
            0.5771543086172345  181.0  -1.4917209920017984  -1.4917209920017984  \\
            0.5771543086172345  182.0  -1.4921245279825326  -1.4921245279825326  \\
            0.5771543086172345  183.0  -1.4923169870673467  -1.4923169870673467  \\
            0.5771543086172345  184.0  -1.4926462071617577  -1.4926462071617577  \\
            0.5771543086172345  185.0  -1.4929240444110001  -1.4929240444110001  \\
            0.5771543086172345  186.0  -1.493181709561243  -1.493181709561243  \\
            0.5771543086172345  187.0  -1.4935410886085037  -1.4935410886085037  \\
            0.5771543086172345  188.0  -1.49372984444659  -1.49372984444659  \\
            0.5771543086172345  189.0  -1.494088547044981  -1.494088547044981  \\
            0.5771543086172345  190.0  -1.4942895008089665  -1.4942895008089665  \\
            0.5771543086172345  191.0  -1.4945796592404121  -1.4945796592404121  \\
            0.5771543086172345  192.0  -1.4948596417683484  -1.4948596417683484  \\
            0.5771543086172345  193.0  -1.4950837178486065  -1.4950837178486065  \\
            0.5771543086172345  194.0  -1.495439299406899  -1.495439299406899  \\
            0.5771543086172345  195.0  -1.495599655642277  -1.495599655642277  \\
            0.5771543086172345  196.0  -1.4959186696033777  -1.4959186696033777  \\
            0.5771543086172345  197.0  -1.4961264742585814  -1.4961264742585814  \\
            0.5771543086172345  198.0  -1.4963820741087042  -1.4963820741087042  \\
            0.5771543086172345  199.0  -1.4966632395338815  -1.4966632395338815  \\
            0.5771543086172345  200.0  -1.496857629561567  -1.496857629561567  \\
            0.5771543086172345  201.0  -1.4972022785351518  -1.4972022785351518  \\
            0.5771543086172345  202.0  -1.4973443756904232  -1.4973443756904232  \\
            0.5771543086172345  203.0  -1.4976281303503496  -1.4976281303503496  \\
            0.5771543086172345  204.0  -1.4978414120168748  -1.4978414120168748  \\
            0.5771543086172345  205.0  -1.4980663320500525  -1.4980663320500525  \\
            0.5771543086172345  206.0  -1.498347893941389  -1.498347893941389  \\
            0.5771543086172345  207.0  -1.4985159607352347  -1.4985159607352347  \\
            0.5771543086172345  208.0  -1.498824873713619  -1.498824873713619  \\
            0.5771543086172345  209.0  -1.4989761492274989  -1.4989761492274989  \\
            0.5771543086172345  210.0  -1.4992284762123556  -1.4992284762123556  \\
            0.5771543086172345  211.0  -1.499446082517076  -1.499446082517076  \\
            0.5771543086172345  212.0  -1.4996436793548502  -1.4996436793548502  \\
            0.5771543086172345  213.0  -1.4999249944592727  -1.4999249944592727  \\
            0.5771543086172345  214.0  -1.5000696486434708  -1.5000696486434708  \\
            0.5771543086172345  215.0  -1.5003465928469664  -1.5003465928469664  \\
            0.5771543086172345  216.0  -1.5005055983104794  -1.5005055983104794  \\
            0.5771543086172345  217.0  -1.5007298269591873  -1.5007298269591873  \\
            0.5771543086172345  218.0  -1.5009507883106887  -1.5009507883106887  \\
            0.5771543086172345  219.0  -1.5011239793859765  -1.5011239793859765  \\
            0.5771543086172345  220.0  -1.5014045215175744  -1.5014045215175744  \\
            0.5791583166332666  1.0  -0.01583166332665331  -0.01583166332665331  \\
            0.5791583166332666  2.0  -0.24555778223112903  -0.24555778223112903  \\
            0.5791583166332666  3.0  -0.36321213856284  -0.36321213856284  \\
            0.5791583166332666  4.0  -0.4711136558831946  -0.4711136558831946  \\
            0.5791583166332666  5.0  -0.5848999586474536  -0.5848999586474536  \\
            0.5791583166332666  6.0  -0.6435728600057254  -0.6435728600057254  \\
            0.5791583166332666  7.0  -0.7357290338252256  -0.7357290338252256  \\
            0.5791583166332666  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5791583166332666  9.0  -0.8336070742884354  -0.8336070742884354  \\
            0.5791583166332666  10.0  -0.8789807387001783  -0.8789807387001783  \\
            0.5791583166332666  11.0  -0.9143370991066382  -0.9143370991066382  \\
            0.5791583166332666  12.0  -0.9613160386707487  -0.9613160386707487  \\
            0.5791583166332666  13.0  -0.9815951230191488  -0.9815951230191488  \\
            0.5791583166332666  14.0  -1.0179050912282097  -1.0179050912282097  \\
            0.5791583166332666  15.0  -1.0382413433678506  -1.0382413433678506  \\
            0.5791583166332666  16.0  -1.0626363149415454  -1.0626363149415454  \\
            0.5791583166332666  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5791583166332666  18.0  -1.1021507129090722  -1.1021507129090722  \\
            0.5791583166332666  19.0  -1.1276948023658846  -1.1276948023658846  \\
            0.5791583166332666  20.0  -1.1371510195244623  -1.1371510195244623  \\
            0.5791583166332666  21.0  -1.1554532780976976  -1.1554532780976976  \\
            0.5791583166332666  22.0  -1.1682747434668677  -1.1682747434668677  \\
            0.5791583166332666  23.0  -1.18096186675345  -1.18096186675345  \\
            0.5791583166332666  24.0  -1.1960741996814137  -1.1960741996814137  \\
            0.5791583166332666  25.0  -1.2043581078202055  -1.2043581078202055  \\
            0.5791583166332666  26.0  -1.218867729986516  -1.218867729986516  \\
            0.5791583166332666  27.0  -1.2258154956026794  -1.2258154956026794  \\
            0.5791583166332666  28.0  -1.2364225670473339  -1.2364225670473339  \\
            0.5791583166332666  29.0  -1.245514513876238  -1.245514513876238  \\
            0.5791583166332666  30.0  -1.2529436136374896  -1.2529436136374896  \\
            0.5791583166332666  31.0  -1.2636286897706777  -1.2636286897706777  \\
            0.5791583166332666  32.0  -1.268451579332162  -1.268451579332162  \\
            0.5791583166332666  33.0  -1.2775427757627513  -1.2775427757627513  \\
            0.5791583166332666  34.0  -1.282990827553642  -1.282990827553642  \\
            0.5791583166332666  35.0  -1.289684997890882  -1.289684997890882  \\
            0.5791583166332666  36.0  -1.2966173511263626  -1.2966173511263626  \\
            0.5791583166332666  37.0  -1.3012938189997079  -1.3012938189997079  \\
            0.5791583166332666  38.0  -1.309236573746083  -1.309236573746083  \\
            0.5791583166332666  39.0  -1.3123617139473032  -1.3123617139473032  \\
            0.5791583166332666  40.0  -1.3184341737079683  -1.3184341737079683  \\
            0.5791583166332666  41.0  -1.3228955982369839  -1.3228955982369839  \\
            0.5791583166332666  42.0  -1.3273617738280183  -1.3273617738280183  \\
            0.5791583166332666  43.0  -1.3329112574376396  -1.3329112574376396  \\
            0.5791583166332666  44.0  -1.335992737865497  -1.335992737865497  \\
            0.5791583166332666  45.0  -1.3415390599205177  -1.3415390599205177  \\
            0.5791583166332666  46.0  -1.3443134815005635  -1.3443134815005635  \\
            0.5791583166332666  47.0  -1.3485517894532568  -1.3485517894532568  \\
            0.5791583166332666  48.0  -1.3523194287735145  -1.3523194287735145  \\
            0.5791583166332666  49.0  -1.3554128662002554  -1.3554128662002554  \\
            0.5791583166332666  50.0  -1.3600121752052732  -1.3600121752052732  \\
            0.5791583166332666  51.0  -1.362100785993851  -1.362100785993851  \\
            0.5791583166332666  52.0  -1.366113926237946  -1.366113926237946  \\
            0.5791583166332666  53.0  -1.3686019871443382  -1.3686019871443382  \\
            0.5791583166332666  54.0  -1.371653425407395  -1.371653425407395  \\
            0.5791583166332666  55.0  -1.3749087361013286  -1.3749087361013286  \\
            0.5791583166332666  56.0  -1.3771059627226594  -1.3771059627226594  \\
            0.5791583166332666  57.0  -1.3809052776102408  -1.3809052776102408  \\
            0.5791583166332666  58.0  -1.3824544714557903  -1.3824544714557903  \\
            0.5791583166332666  59.0  -1.3854349512233266  -1.3854349512233266  \\
            0.5791583166332666  60.0  -1.3876869853630351  -1.3876869853630351  \\
            0.5791583166332666  61.0  -1.3899328759137022  -1.3899328759137022  \\
            0.5791583166332666  62.0  -1.3927954477052589  -1.3927954477052589  \\
            0.5791583166332666  63.0  -1.394381154805171  -1.394381154805171  \\
            0.5791583166332666  64.0  -1.3972758744648428  -1.3972758744648428  \\
            0.5791583166332666  65.0  -1.3987662184186964  -1.3987662184186964  \\
            0.5791583166332666  66.0  -1.4010228015238377  -1.4010228015238377  \\
            0.5791583166332666  67.0  -1.403077918381338  -1.403077918381338  \\
            0.5791583166332666  68.0  -1.4047562966795222  -1.4047562966795222  \\
            0.5791583166332666  69.0  -1.4073088156964924  -1.4073088156964924  \\
            0.5791583166332666  70.0  -1.408462547564976  -1.408462547564976  \\
            0.5791583166332666  71.0  -1.4107055849326606  -1.4107055849326606  \\
            0.5791583166332666  72.0  -1.412130674958918  -1.412130674958918  \\
            0.5791583166332666  73.0  -1.4138633654591861  -1.4138633654591861  \\
            0.5791583166332666  74.0  -1.4157521780683853  -1.4157521780683853  \\
            0.5791583166332666  75.0  -1.4170186201457295  -1.4170186201457295  \\
            0.5791583166332666  76.0  -1.4192326635339239  -1.4192326635339239  \\
            0.5791583166332666  77.0  -1.42016047614481  -1.42016047614481  \\
            0.5791583166332666  78.0  -1.4219209163756454  -1.4219209163756454  \\
            0.5791583166332666  79.0  -1.423280119407753  -1.423280119407753  \\
            0.5791583166332666  80.0  -1.424623685425044  -1.424623685425044  \\
            0.5791583166332666  81.0  -1.4263704397957628  -1.4263704397957628  \\
            0.5791583166332666  82.0  -1.4273304932583426  -1.4273304932583426  \\
            0.5791583166332666  83.0  -1.4291001204572769  -1.4291001204572769  \\
            0.5791583166332666  84.0  -1.430032633441194  -1.430032633441194  \\
            0.5791583166332666  85.0  -1.4314274569454837  -1.4314274569454837  \\
            0.5791583166332666  86.0  -1.4327228872955644  -1.4327228872955644  \\
            0.5791583166332666  87.0  -1.4337711420551278  -1.4337711420551278  \\
            0.5791583166332666  88.0  -1.4353952883228307  -1.4353952883228307  \\
            0.5791583166332666  89.0  -1.436122806365677  -1.436122806365677  \\
            0.5791583166332666  90.0  -1.4375498875518626  -1.4375498875518626  \\
            0.5791583166332666  91.0  -1.438475373574529  -1.438475373574529  \\
            0.5791583166332666  92.0  -1.4395878609559287  -1.4395878609559287  \\
            0.5791583166332666  93.0  -1.4408228692871337  -1.4408228692871337  \\
            0.5791583166332666  94.0  -1.4416429224178606  -1.4416429224178606  \\
            0.5791583166332666  95.0  -1.4430881912715958  -1.4430881912715958  \\
            0.5791583166332666  96.0  -1.4437082784048254  -1.4437082784048254  \\
            0.5791583166332666  97.0  -1.4448667870345158  -1.4448667870345158  \\
            0.5791583166332666  98.0  -1.4457781017993323  -1.4457781017993323  \\
            0.5791583166332666  99.0  -1.446668997051721  -1.446668997051721  \\
            0.5791583166332666  100.0  -1.447847399035843  -1.447847399035843  \\
            0.5791583166332666  101.0  -1.448488383456541  -1.448488383456541  \\
            0.5791583166332666  102.0  -1.449678959706153  -1.449678959706153  \\
            0.5791583166332666  103.0  -1.4503193551022635  -1.4503193551022635  \\
            0.5791583166332666  104.0  -1.4512641849555958  -1.4512641849555958  \\
            0.5791583166332666  105.0  -1.4521570577000391  -1.4521570577000391  \\
            0.5791583166332666  106.0  -1.452871598092572  -1.452871598092572  \\
            0.5791583166332666  107.0  -1.4539972791724098  -1.4539972791724098  \\
            0.5791583166332666  108.0  -1.4544958907739591  -1.4544958907739591  \\
            0.5791583166332666  109.0  -1.4554813724835105  -1.4554813724835105  \\
            0.5791583166332666  110.0  -1.4561324055720428  -1.4561324055720428  \\
            0.5791583166332666  111.0  -1.4569050634139453  -1.4569050634139453  \\
            0.5791583166332666  112.0  -1.457777056757626  -1.457777056757626  \\
            0.5791583166332666  113.0  -1.4583495444746286  -1.4583495444746286  \\
            0.5791583166332666  114.0  -1.459365171529252  -1.459365171529252  \\
            0.5791583166332666  115.0  -1.4598103858895852  -1.4598103858895852  \\
            0.5791583166332666  116.0  -1.4606287913916207  -1.4606287913916207  \\
            0.5791583166332666  117.0  -1.4612836665620166  -1.4612836665620166  \\
            0.5791583166332666  118.0  -1.4619160553867483  -1.4619160553867483  \\
            0.5791583166332666  119.0  -1.4627659157881872  -1.4627659157881872  \\
            0.5791583166332666  120.0  -1.463222774898631  -1.463222774898631  \\
            0.5791583166332666  121.0  -1.4640769531220519  -1.4640769531220519  \\
            0.5791583166332666  122.0  -1.464545214115363  -1.464545214115363  \\
            0.5791583166332666  123.0  -1.4652261245158094  -1.4652261245158094  \\
            0.5791583166332666  124.0  -1.4658800405460197  -1.4658800405460197  \\
            0.5791583166332666  125.0  -1.4663970380987554  -1.4663970380987554  \\
            0.5791583166332666  126.0  -1.467224281363157  -1.467224281363157  \\
            0.5791583166332666  127.0  -1.4675861523638538  -1.4675861523638538  \\
            0.5791583166332666  128.0  -1.4683062629832133  -1.4683062629832133  \\
            0.5791583166332666  129.0  -1.4687902871284557  -1.4687902871284557  \\
            0.5791583166332666  130.0  -1.4693570255657593  -1.4693570255657593  \\
            0.5791583166332666  131.0  -1.4700065861326295  -1.4700065861326295  \\
            0.5791583166332666  132.0  -1.4704278418056418  -1.4704278418056418  \\
            0.5791583166332666  133.0  -1.4711794765710302  -1.4711794765710302  \\
            0.5791583166332666  134.0  -1.4715156899196122  -1.4715156899196122  \\
            0.5791583166332666  135.0  -1.4721235395216639  -1.4721235395216639  \\
            0.5791583166332666  136.0  -1.472617839982153  -1.472617839982153  \\
            0.5791583166332666  137.0  -1.4730890139375634  -1.4730890139375634  \\
            0.5791583166332666  138.0  -1.473731825230956  -1.473731825230956  \\
            0.5791583166332666  139.0  -1.474073037185645  -1.474073037185645  \\
            0.5791583166332666  140.0  -1.474714800046916  -1.474714800046916  \\
            0.5791583166332666  141.0  -1.4750730098241287  -1.4750730098241287  \\
            0.5791583166332666  142.0  -1.4755861560655812  -1.4755861560655812  \\
            0.5791583166332666  143.0  -1.4760865707455917  -1.4760865707455917  \\
            0.5791583166332666  144.0  -1.4764771835406822  -1.4764771835406822  \\
            0.5791583166332666  145.0  -1.4771115748658943  -1.4771115748658943  \\
            0.5791583166332666  146.0  -1.4773854138471028  -1.4773854138471028  \\
            0.5791583166332666  147.0  -1.4779338320420878  -1.4779338320420878  \\
            0.5791583166332666  148.0  -1.4783085943760375  -1.4783085943760375  \\
            0.5791583166332666  149.0  -1.4787413136631768  -1.4787413136631768  \\
            0.5791583166332666  150.0  -1.4792446690719214  -1.4792446690719214  \\
            0.5791583166332666  151.0  -1.4795669340308977  -1.4795669340308977  \\
            0.5791583166332666  152.0  -1.4801449506548605  -1.4801449506548605  \\
            0.5791583166332666  153.0  -1.4804085491073042  -1.4804085491073042  \\
            0.5791583166332666  154.0  -1.48087716541465  -1.48087716541465  \\
            0.5791583166332666  155.0  -1.4812641938203686  -1.4812641938203686  \\
            0.5791583166332666  156.0  -1.4816281983843154  -1.4816281983843154  \\
            0.5791583166332666  157.0  -1.4821320666483353  -1.4821320666483353  \\
            0.5791583166332666  158.0  -1.4823960122834625  -1.4823960122834625  \\
            0.5791583166332666  159.0  -1.4828952191325047  -1.4828952191325047  \\
            0.5791583166332666  160.0  -1.4831787329361534  -1.4831787329361534  \\
            0.5791583166332666  161.0  -1.4835787373868128  -1.4835787373868128  \\
            0.5791583166332666  162.0  -1.4839746357045431  -1.4839746357045431  \\
            0.5791583166332666  163.0  -1.4842796122820885  -1.4842796122820885  \\
            0.5791583166332666  164.0  -1.4847821331513915  -1.4847821331513915  \\
            0.5791583166332666  165.0  -1.4849960590403382  -1.4849960590403382  \\
            0.5791583166332666  166.0  -1.4854271184972845  -1.4854271184972845  \\
            0.5791583166332666  167.0  -1.4857264297261241  -1.4857264297261241  \\
            0.5791583166332666  168.0  -1.486067138838332  -1.486067138838332  \\
            0.5791583166332666  169.0  -1.486469202328218  -1.486469202328218  \\
            0.5791583166332666  170.0  -1.486723221891069  -1.486723221891069  \\
            0.5791583166332666  171.0  -1.487181062028789  -1.487181062028789  \\
            0.5791583166332666  172.0  -1.4873937951723522  -1.4873937951723522  \\
            0.5791583166332666  173.0  -1.4877656391618443  -1.4877656391618443  \\
            0.5791583166332666  174.0  -1.488077401863681  -1.488077401863681  \\
            0.5791583166332666  175.0  -1.488366626459543  -1.488366626459543  \\
            0.5791583166332666  176.0  -1.4887726919440394  -1.4887726919440394  \\
            0.5791583166332666  177.0  -1.488982524907583  -1.488982524907583  \\
            0.5791583166332666  178.0  -1.489381501748554  -1.489381501748554  \\
            0.5791583166332666  179.0  -1.4896119418283902  -1.4896119418283902  \\
            0.5791583166332666  180.0  -1.489932101863015  -1.489932101863015  \\
            0.5791583166332666  181.0  -1.4902535829776473  -1.4902535829776473  \\
            0.5791583166332666  182.0  -1.490497913512677  -1.490497913512677  \\
            0.5791583166332666  183.0  -1.4909062452830217  -1.4909062452830217  \\
            0.5791583166332666  184.0  -1.4910776065395974  -1.4910776065395974  \\
            0.5791583166332666  185.0  -1.4914249622088234  -1.4914249622088234  \\
            0.5791583166332666  186.0  -1.4916699415848194  -1.4916699415848194  \\
            0.5791583166332666  187.0  -1.491944806796442  -1.491944806796442  \\
            0.5791583166332666  188.0  -1.4922737635865084  -1.4922737635865084  \\
            0.5791583166332666  189.0  -1.4924787936724493  -1.4924787936724493  \\
            0.5791583166332666  190.0  -1.4928500603136123  -1.4928500603136123  \\
            0.5791583166332666  191.0  -1.493025737025308  -1.493025737025308  \\
            0.5791583166332666  192.0  -1.4933276460464286  -1.4933276460464286  \\
            0.5791583166332666  193.0  -1.4935845290435488  -1.4935845290435488  \\
            0.5791583166332666  194.0  -1.4938195497881885  -1.4938195497881885  \\
            0.5791583166332666  195.0  -1.4941541345279659  -1.4941541345279659  \\
            0.5791583166332666  196.0  -1.4943246376311303  -1.4943246376311303  \\
            0.5791583166332666  197.0  -1.494650507545242  -1.494650507545242  \\
            0.5791583166332666  198.0  -1.494841847900911  -1.494841847900911  \\
            0.5791583166332666  199.0  -1.4951036025071751  -1.4951036025071751  \\
            0.5791583166332666  200.0  -1.49537018630363  -1.49537018630363  \\
            0.5791583166332666  201.0  -1.495570036200639  -1.495570036200639  \\
            0.5791583166332666  202.0  -1.495908721430642  -1.495908721430642  \\
            0.5791583166332666  203.0  -1.4960487917299345  -1.4960487917299345  \\
            0.5791583166332666  204.0  -1.4963343895834864  -1.4963343895834864  \\
            0.5791583166332666  205.0  -1.496538914773091  -1.496538914773091  \\
            0.5791583166332666  206.0  -1.4967650733250693  -1.4967650733250693  \\
            0.5791583166332666  207.0  -1.4970395095176805  -1.4970395095176805  \\
            0.5791583166332666  208.0  -1.4972082154370152  -1.4972082154370152  \\
            0.5791583166332666  209.0  -1.4975150851449697  -1.4975150851449697  \\
            0.5791583166332666  210.0  -1.4976629004379087  -1.4976629004379087  \\
            0.5791583166332666  211.0  -1.4979126587387455  -1.4979126587387455  \\
            0.5791583166332666  212.0  -1.4981282673231582  -1.4981282673231582  \\
            0.5791583166332666  213.0  -1.4983227740762821  -1.4983227740762821  \\
            0.5791583166332666  214.0  -1.4986035061406047  -1.4986035061406047  \\
            0.5791583166332666  215.0  -1.4987445532513888  -1.4987445532513888  \\
            0.5791583166332666  216.0  -1.4990154908106195  -1.4990154908106195  \\
            0.5791583166332666  217.0  -1.499177169118438  -1.499177169118438  \\
            0.5791583166332666  218.0  -1.4993949384561451  -1.4993949384561451  \\
            0.5791583166332666  219.0  -1.4996198421806834  -1.4996198421806834  \\
            0.5791583166332666  220.0  -1.4997861246148032  -1.4997861246148032  \\
            0.5811623246492986  1.0  -0.01623246492985972  -0.01623246492985972  \\
            0.5811623246492986  2.0  -0.2450233800935205  -0.2450233800935205  \\
            0.5811623246492986  3.0  -0.3637274549098197  -0.3637274549098197  \\
            0.5811623246492986  4.0  -0.4705029105830706  -0.4705029105830706  \\
            0.5811623246492986  5.0  -0.5858940102427076  -0.5858940102427076  \\
            0.5811623246492986  6.0  -0.6432293157744056  -0.6432293157744056  \\
            0.5811623246492986  7.0  -0.7339932390032584  -0.7339932390032584  \\
            0.5811623246492986  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5811623246492986  9.0  -0.8322449093992164  -0.8322449093992164  \\
            0.5811623246492986  10.0  -0.8793144063685153  -0.8793144063685153  \\
            0.5811623246492986  11.0  -0.9133600534402138  -0.9133600534402138  \\
            0.5811623246492986  12.0  -0.9619502741747237  -0.9619502741747237  \\
            0.5811623246492986  13.0  -0.980978483577801  -0.980978483577801  \\
            0.5811623246492986  14.0  -1.0161080330595849  -1.0161080330595849  \\
            0.5811623246492986  15.0  -1.0379505140311585  -1.0379505140311585  \\
            0.5811623246492986  16.0  -1.061224478540846  -1.061224478540846  \\
            0.5811623246492986  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5811623246492986  18.0  -1.1010855614167507  -1.1010855614167507  \\
            0.5811623246492986  19.0  -1.125625087932312  -1.125625087932312  \\
            0.5811623246492986  20.0  -1.1363966404482222  -1.1363966404482222  \\
            0.5811623246492986  21.0  -1.1537416334645576  -1.1537416334645576  \\
            0.5811623246492986  22.0  -1.1677989647075655  -1.1677989647075655  \\
            0.5811623246492986  23.0  -1.1795725353841588  -1.1795725353841588  \\
            0.5811623246492986  24.0  -1.1958486937244448  -1.1958486937244448  \\
            0.5811623246492986  25.0  -1.20325946547355  -1.20325946547355  \\
            0.5811623246492986  26.0  -1.2169398457560958  -1.2169398457560958  \\
            0.5811623246492986  27.0  -1.2249797545193686  -1.2249797545193686  \\
            0.5811623246492986  28.0  -1.2347914219243104  -1.2347914219243104  \\
            0.5811623246492986  29.0  -1.2449173028363676  -1.2449173028363676  \\
            0.5811623246492986  30.0  -1.251582429997137  -1.251582429997137  \\
            0.5811623246492986  31.0  -1.262807248058631  -1.262807248058631  \\
            0.5811623246492986  32.0  -1.2673367786417395  -1.2673367786417395  \\
            0.5811623246492986  33.0  -1.2757253776232969  -1.2757253776232969  \\
            0.5811623246492986  34.0  -1.2821016052742713  -1.2821016052742713  \\
            0.5811623246492986  35.0  -1.2881180532272176  -1.2881180532272176  \\
            0.5811623246492986  36.0  -1.2959352998589295  -1.2959352998589295  \\
            0.5811623246492986  37.0  -1.299957338725377  -1.299957338725377  \\
            0.5811623246492986  38.0  -1.3072717041337225  -1.3072717041337225  \\
            0.5811623246492986  39.0  -1.311237912174728  -1.311237912174728  \\
            0.5811623246492986  40.0  -1.316702054308864  -1.316702054308864  \\
            0.5811623246492986  41.0  -1.3219685990996113  -1.3219685990996113  \\
            0.5811623246492986  42.0  -1.3258453666225782  -1.3258453666225782  \\
            0.5811623246492986  43.0  -1.3321668444580248  -1.3321668444580248  \\
            0.5811623246492986  44.0  -1.3346767540631714  -1.3346767540631714  \\
            0.5811623246492986  45.0  -1.3396716170168126  -1.3396716170168126  \\
            0.5811623246492986  46.0  -1.3431841596059426  -1.3431841596059426  \\
            0.5811623246492986  47.0  -1.346886626394045  -1.346886626394045  \\
            0.5811623246492986  48.0  -1.351364344720469  -1.351364344720469  \\
            0.5811623246492986  49.0  -1.3539367485362015  -1.3539367485362015  \\
            0.5811623246492986  50.0  -1.3585309565727706  -1.3585309565727706  \\
            0.5811623246492986  51.0  -1.3608017107355366  -1.3608017107355366  \\
            0.5811623246492986  52.0  -1.364323826758127  -1.364323826758127  \\
            0.5811623246492986  53.0  -1.367469038479483  -1.367469038479483  \\
            0.5811623246492986  54.0  -1.3700419246582358  -1.3700419246582358  \\
            0.5811623246492986  55.0  -1.373931960926491  -1.373931960926491  \\
            0.5811623246492986  56.0  -1.3756625229706168  -1.3756625229706168  \\
            0.5811623246492986  57.0  -1.3790088210261298  -1.3790088210261298  \\
            0.5811623246492986  58.0  -1.3811694472010647  -1.3811694472010647  \\
            0.5811623246492986  59.0  -1.3837075492342688  -1.3837075492342688  \\
            0.5811623246492986  60.0  -1.3865515271685616  -1.3865515271685616  \\
            0.5811623246492986  61.0  -1.3883652175752448  -1.3883652175752448  \\
            0.5811623246492986  62.0  -1.3915448946510973  -1.3915448946510973  \\
            0.5811623246492986  63.0  -1.392964668508288  -1.392964668508288  \\
            0.5811623246492986  64.0  -1.395448164492485  -1.395448164492485  \\
            0.5811623246492986  65.0  -1.3974929967534746  -1.3974929967534746  \\
            0.5811623246492986  66.0  -1.3993471627979872  -1.3993471627979872  \\
            0.5811623246492986  67.0  -1.4019406521424411  -1.4019406521424411  \\
            0.5811623246492986  68.0  -1.403225070072301  -1.403225070072301  \\
            0.5811623246492986  69.0  -1.4056432923176603  -1.4056432923176603  \\
            0.5811623246492986  70.0  -1.4070686329345934  -1.4070686329345934  \\
            0.5811623246492986  71.0  -1.4089352368812598  -1.4089352368812598  \\
            0.5811623246492986  72.0  -1.4108674786389617  -1.4108674786389617  \\
            0.5811623246492986  73.0  -1.4122311418820197  -1.4122311418820197  \\
            0.5811623246492986  74.0  -1.4145789463498497  -1.4145789463498497  \\
            0.5811623246492986  75.0  -1.4155181159743273  -1.4155181159743273  \\
            0.5811623246492986  76.0  -1.4173785863392938  -1.4173785863392938  \\
            0.5811623246492986  77.0  -1.4187857183828037  -1.4187857183828037  \\
            0.5811623246492986  78.0  -1.420199123505148  -1.420199123505148  \\
            0.5811623246492986  79.0  -1.4220255294567103  -1.4220255294567103  \\
            0.5811623246492986  80.0  -1.4230283733144868  -1.4230283733144868  \\
            0.5811623246492986  81.0  -1.424870400772841  -1.424870400772841  \\
            0.5811623246492986  82.0  -1.4258562295699906  -1.4258562295699906  \\
            0.5811623246492986  83.0  -1.4272983597901654  -1.4272983597901654  \\
            0.5811623246492986  84.0  -1.4286743262973334  -1.4286743262973334  \\
            0.5811623246492986  85.0  -1.4297472768484951  -1.4297472768484951  \\
            0.5811623246492986  86.0  -1.4314757576078998  -1.4314757576078998  \\
            0.5811623246492986  87.0  -1.4322075832343546  -1.4322075832343546  \\
            0.5811623246492986  88.0  -1.433663332374284  -1.433663332374284  \\
            0.5811623246492986  89.0  -1.4346712052507966  -1.4346712052507966  \\
            0.5811623246492986  90.0  -1.4357933006785186  -1.4357933006785186  \\
            0.5811623246492986  91.0  -1.4371313394072185  -1.4371313394072185  \\
            0.5811623246492986  92.0  -1.4379437293351538  -1.4379437293351538  \\
            0.5811623246492986  93.0  -1.4394021754155832  -1.4394021754155832  \\
            0.5811623246492986  94.0  -1.4401069608331287  -1.4401069608331287  \\
            0.5811623246492986  95.0  -1.4412624582707005  -1.4412624582707005  \\
            0.5811623246492986  96.0  -1.4422764408759305  -1.4422764408759305  \\
            0.5811623246492986  97.0  -1.4431495911441334  -1.4431495911441334  \\
            0.5811623246492986  98.0  -1.4444465641896003  -1.4444465641896003  \\
            0.5811623246492986  99.0  -1.4450563885686156  -1.4450563885686156  \\
            0.5811623246492986  100.0  -1.446233369823498  -1.446233369823498  \\
            0.5811623246492986  101.0  -1.4469766235369912  -1.4469766235369912  \\
            0.5811623246492986  102.0  -1.4478952086579806  -1.4478952086579806  \\
            0.5811623246492986  103.0  -1.4489049010827215  -1.4489049010827215  \\
            0.5811623246492986  104.0  -1.4495816348437223  -1.4495816348437223  \\
            0.5811623246492986  105.0  -1.4507710206969489  -1.4507710206969489  \\
            0.5811623246492986  106.0  -1.4512867845953976  -1.4512867845953976  \\
            0.5811623246492986  107.0  -1.452238849435084  -1.452238849435084  \\
            0.5811623246492986  108.0  -1.4530055238334256  -1.4530055238334256  \\
            0.5811623246492986  109.0  -1.4537347455316072  -1.4537347455316072  \\
            0.5811623246492986  110.0  -1.4547333579436041  -1.4547333579436041  \\
            0.5811623246492986  111.0  -1.4552532186429543  -1.4552532186429543  \\
            0.5811623246492986  112.0  -1.4562293736480156  -1.4562293736480156  \\
            0.5811623246492986  113.0  -1.4567894191908082  -1.4567894191908082  \\
            0.5811623246492986  114.0  -1.4575596264647799  -1.4575596264647799  \\
            0.5811623246492986  115.0  -1.4583390630281023  -1.4583390630281023  \\
            0.5811623246492986  116.0  -1.458915224347594  -1.458915224347594  \\
            0.5811623246492986  117.0  -1.4598983656290654  -1.4598983656290654  \\
            0.5811623246492986  118.0  -1.460291608907582  -1.460291608907582  \\
            0.5811623246492986  119.0  -1.4610935670670118  -1.4610935670670118  \\
            0.5811623246492986  120.0  -1.4616847222747962  -1.4616847222747962  \\
            0.5811623246492986  121.0  -1.4623063675773098  -1.4623063675773098  \\
            0.5811623246492986  122.0  -1.4630909515507964  -1.4630909515507964  \\
            0.5811623246492986  123.0  -1.463542183608846  -1.463542183608846  \\
            0.5811623246492986  124.0  -1.464368435909425  -1.464368435909425  \\
            0.5811623246492986  125.0  -1.4647971879616106  -1.4647971879616106  \\
            0.5811623246492986  126.0  -1.465455482754288  -1.465455482754288  \\
            0.5811623246492986  127.0  -1.466067950121146  -1.466067950121146  \\
            0.5811623246492986  128.0  -1.4665671318893296  -1.4665671318893296  \\
            0.5811623246492986  129.0  -1.4673513945746763  -1.4673513945746763  \\
            0.5811623246492986  130.0  -1.467699783935507  -1.467699783935507  \\
            0.5811623246492986  131.0  -1.468387473001252  -1.468387473001252  \\
            0.5811623246492986  132.0  -1.4688501936485514  -1.4688501936485514  \\
            0.5811623246492986  133.0  -1.4693890096387374  -1.4693890096387374  \\
            0.5811623246492986  134.0  -1.4700154342574199  -1.4700154342574199  \\
            0.5811623246492986  135.0  -1.4704128583207428  -1.4704128583207428  \\
            0.5811623246492986  136.0  -1.4711239543202654  -1.4711239543202654  \\
            0.5811623246492986  137.0  -1.4714559568497678  -1.4714559568497678  \\
            0.5811623246492986  138.0  -1.472027483874279  -1.472027483874279  \\
            0.5811623246492986  139.0  -1.4725155290847598  -1.4725155290847598  \\
            0.5811623246492986  140.0  -1.4729542373082345  -1.4729542373082345  \\
            0.5811623246492986  141.0  -1.4735890575323978  -1.4735890575323978  \\
            0.5811623246492986  142.0  -1.4739013300123176  -1.4739013300123176  \\
            0.5811623246492986  143.0  -1.4744997773528237  -1.4744997773528237  \\
            0.5811623246492986  144.0  -1.474866134696525  -1.474866134696525  \\
            0.5811623246492986  145.0  -1.4753395996325538  -1.4753395996325538  \\
            0.5811623246492986  146.0  -1.4758462576680913  -1.4758462576680913  \\
            0.5811623246492986  147.0  -1.476200530286747  -1.476200530286747  \\
            0.5811623246492986  148.0  -1.4768210342254466  -1.4768210342254466  \\
            0.5811623246492986  149.0  -1.4770800867220644  -1.4770800867220644  \\
            0.5811623246492986  150.0  -1.4775827871479645  -1.4775827871479645  \\
            0.5811623246492986  151.0  -1.477975997595379  -1.477975997595379  \\
            0.5811623246492986  152.0  -1.4783661623633784  -1.4783661623633784  \\
            0.5811623246492986  153.0  -1.4788861842072216  -1.4788861842072216  \\
            0.5811623246492986  154.0  -1.4791688163403465  -1.4791688163403465  \\
            0.5811623246492986  155.0  -1.4796960636670526  -1.4796960636670526  \\
            0.5811623246492986  156.0  -1.4799885968672974  -1.4799885968672974  \\
            0.5811623246492986  157.0  -1.4804094376157746  -1.4804094376157746  \\
            0.5811623246492986  158.0  -1.480823526785573  -1.480823526785573  \\
            0.5811623246492986  159.0  -1.4811425333445656  -1.4811425333445656  \\
            0.5811623246492986  160.0  -1.481671789230045  -1.481671789230045  \\
            0.5811623246492986  161.0  -1.4818933134276007  -1.4818933134276007  \\
            0.5811623246492986  162.0  -1.482340359046606  -1.482340359046606  \\
            0.5811623246492986  163.0  -1.482659899715015  -1.482659899715015  \\
            0.5811623246492986  164.0  -1.4830103820493648  -1.4830103820493648  \\
            0.5811623246492986  165.0  -1.4834405603497571  -1.4834405603497571  \\
            0.5811623246492986  166.0  -1.4836984730465905  -1.4836984730465905  \\
            0.5811623246492986  167.0  -1.4841678779749743  -1.4841678779749743  \\
            0.5811623246492986  168.0  -1.4844028494976245  -1.4844028494976245  \\
            0.5811623246492986  169.0  -1.4847805744619942  -1.4847805744619942  \\
            0.5811623246492986  170.0  -1.4851218625336302  -1.4851218625336302  \\
            0.5811623246492986  171.0  -1.4854115809575192  -1.4854115809575192  \\
            0.5811623246492986  172.0  -1.4858539864944131  -1.4858539864944131  \\
            0.5811623246492986  173.0  -1.4860592065948177  -1.4860592065948177  \\
            0.5811623246492986  174.0  -1.4864605043757053  -1.4864605043757053  \\
            0.5811623246492986  175.0  -1.4867218827998585  -1.4867218827998585  \\
            0.5811623246492986  176.0  -1.4870394183345579  -1.4870394183345579  \\
            0.5811623246492986  177.0  -1.4873981540132775  -1.4873981540132775  \\
            0.5811623246492986  178.0  -1.4876351657344067  -1.4876351657344067  \\
            0.5811623246492986  179.0  -1.488056845415698  -1.488056845415698  \\
            0.5811623246492986  180.0  -1.488246255176224  -1.488246255176224  \\
            0.5811623246492986  181.0  -1.4885881258531581  -1.4885881258531581  \\
            0.5811623246492986  182.0  -1.4888712990428214  -1.4888712990428214  \\
            0.5811623246492986  183.0  -1.4891363561206026  -1.4891363561206026  \\
            0.5811623246492986  184.0  -1.4895090059174372  -1.4895090059174372  \\
            0.5811623246492986  185.0  -1.4897001186265921  -1.4897001186265921  \\
            0.5811623246492986  186.0  -1.4900632762288841  -1.4900632762288841  \\
            0.5811623246492986  187.0  -1.4902780911961329  -1.4902780911961329  \\
            0.5811623246492986  188.0  -1.490567902898035  -1.490567902898035  \\
            0.5811623246492986  189.0  -1.4908690402999178  -1.4908690402999178  \\
            0.5811623246492986  190.0  -1.4910881682870887  -1.4910881682870887  \\
            0.5811623246492986  191.0  -1.491469937336726  -1.491469937336726  \\
            0.5811623246492986  192.0  -1.4916228129583877  -1.4916228129583877  \\
            0.5811623246492986  193.0  -1.4919344810432196  -1.4919344810432196  \\
            0.5811623246492986  194.0  -1.492170659246804  -1.492170659246804  \\
            0.5811623246492986  195.0  -1.4924147008045394  -1.4924147008045394  \\
            0.5811623246492986  196.0  -1.4927306056588827  -1.4927306056588827  \\
            0.5811623246492986  197.0  -1.4929093971109513  -1.4929093971109513  \\
            0.5811623246492986  198.0  -1.4932403626962172  -1.4932403626962172  \\
            0.5811623246492986  199.0  -1.4934174459686123  -1.4934174459686123  \\
            0.5811623246492986  200.0  -1.4936836544865657  -1.4936836544865657  \\
            0.5811623246492986  201.0  -1.493937793866126  -1.493937793866126  \\
            0.5811623246492986  202.0  -1.4941414602137804  -1.4941414602137804  \\
            0.5811623246492986  203.0  -1.494469453109519  -1.494469453109519  \\
            0.5811623246492986  204.0  -1.494612707270961  -1.494612707270961  \\
            0.5811623246492986  205.0  -1.49489864489305  -1.49489864489305  \\
            0.5811623246492986  206.0  -1.4950963883354922  -1.4950963883354922  \\
            0.5811623246492986  207.0  -1.4953223325581462  -1.4953223325581462  \\
            0.5811623246492986  208.0  -1.4955915571604117  -1.4955915571604117  \\
            0.5811623246492986  209.0  -1.495759498263226  -1.495759498263226  \\
            0.5811623246492986  210.0  -1.4960629964238918  -1.4960629964238918  \\
            0.5811623246492986  211.0  -1.4962091790020278  -1.4962091790020278  \\
            0.5811623246492986  212.0  -1.496455084968755  -1.496455084968755  \\
            0.5811623246492986  213.0  -1.496670468496605  -1.496670468496605  \\
            0.5811623246492986  214.0  -1.4968606446971147  -1.4968606446971147  \\
            0.5811623246492986  215.0  -1.4971425136558112  -1.4971425136558112  \\
            0.5811623246492986  216.0  -1.4972787550129643  -1.4972787550129643  \\
            0.5811623246492986  217.0  -1.497542552799293  -1.497542552799293  \\
            0.5811623246492986  218.0  -1.4977085480606636  -1.4977085480606636  \\
            0.5811623246492986  219.0  -1.4979187631495217  -1.4979187631495217  \\
            0.5811623246492986  220.0  -1.4981492055133006  -1.4981492055133006  \\
            0.5831663326653307  1.0  -0.01663326653306614  -0.01663326653306614  \\
            0.5831663326653307  2.0  -0.24448897795591196  -0.24448897795591196  \\
            0.5831663326653307  3.0  -0.3642427712567994  -0.3642427712567994  \\
            0.5831663326653307  4.0  -0.46989216528294653  -0.46989216528294653  \\
            0.5831663326653307  5.0  -0.5868880618379616  -0.5868880618379616  \\
            0.5831663326653307  6.0  -0.6428857715430859  -0.6428857715430859  \\
            0.5831663326653307  7.0  -0.7322574441812912  -0.7322574441812912  \\
            0.5831663326653307  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5831663326653307  9.0  -0.8308827445099974  -0.8308827445099974  \\
            0.5831663326653307  10.0  -0.8796480740368524  -0.8796480740368524  \\
            0.5831663326653307  11.0  -0.9123830077737894  -0.9123830077737894  \\
            0.5831663326653307  12.0  -0.9625845096786986  -0.9625845096786986  \\
            0.5831663326653307  13.0  -0.9803618441364533  -0.9803618441364533  \\
            0.5831663326653307  14.0  -1.01431097489096  -1.01431097489096  \\
            0.5831663326653307  15.0  -1.0376596846944663  -1.0376596846944663  \\
            0.5831663326653307  16.0  -1.0598126421401464  -1.0598126421401464  \\
            0.5831663326653307  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5831663326653307  18.0  -1.1000204099244293  -1.1000204099244293  \\
            0.5831663326653307  19.0  -1.123555373498739  -1.123555373498739  \\
            0.5831663326653307  20.0  -1.135642261371982  -1.135642261371982  \\
            0.5831663326653307  21.0  -1.1520299888314178  -1.1520299888314178  \\
            0.5831663326653307  22.0  -1.1673231859482633  -1.1673231859482633  \\
            0.5831663326653307  23.0  -1.1781832040148674  -1.1781832040148674  \\
            0.5831663326653307  24.0  -1.1956231877674761  -1.1956231877674761  \\
            0.5831663326653307  25.0  -1.2021608231268943  -1.2021608231268943  \\
            0.5831663326653307  26.0  -1.2150119615256756  -1.2150119615256756  \\
            0.5831663326653307  27.0  -1.224144013436058  -1.224144013436058  \\
            0.5831663326653307  28.0  -1.2331602768012868  -1.2331602768012868  \\
            0.5831663326653307  29.0  -1.2443200917964972  -1.2443200917964972  \\
            0.5831663326653307  30.0  -1.2502212463567839  -1.2502212463567839  \\
            0.5831663326653307  31.0  -1.2607168628063337  -1.2607168628063337  \\
            0.5831663326653307  32.0  -1.2662219779513173  -1.2662219779513173  \\
            0.5831663326653307  33.0  -1.2739079794838424  -1.2739079794838424  \\
            0.5831663326653307  34.0  -1.2812123829949007  -1.2812123829949007  \\
            0.5831663326653307  35.0  -1.2865511085635533  -1.2865511085635533  \\
            0.5831663326653307  36.0  -1.2952532485914965  -1.2952532485914965  \\
            0.5831663326653307  37.0  -1.2986208584510468  -1.2986208584510468  \\
            0.5831663326653307  38.0  -1.3053068345213623  -1.3053068345213623  \\
            0.5831663326653307  39.0  -1.3101141104021525  -1.3101141104021525  \\
            0.5831663326653307  40.0  -1.3149699349097594  -1.3149699349097594  \\
            0.5831663326653307  41.0  -1.3210415999622382  -1.3210415999622382  \\
            0.5831663326653307  42.0  -1.3243289594171381  -1.3243289594171381  \\
            0.5831663326653307  43.0  -1.3302382954829324  -1.3302382954829324  \\
            0.5831663326653307  44.0  -1.3333607702608459  -1.3333607702608459  \\
            0.5831663326653307  45.0  -1.3378041741131073  -1.3378041741131073  \\
            0.5831663326653307  46.0  -1.3420548377113217  -1.3420548377113217  \\
            0.5831663326653307  47.0  -1.3452214633348334  -1.3452214633348334  \\
            0.5831663326653307  48.0  -1.350409260667424  -1.350409260667424  \\
            0.5831663326653307  49.0  -1.3524606308721476  -1.3524606308721476  \\
            0.5831663326653307  50.0  -1.3565507177592642  -1.3565507177592642  \\
            0.5831663326653307  51.0  -1.359502635477222  -1.359502635477222  \\
            0.5831663326653307  52.0  -1.3625337272783078  -1.3625337272783078  \\
            0.5831663326653307  53.0  -1.3663360898146282  -1.3663360898146282  \\
            0.5831663326653307  54.0  -1.3684304239090765  -1.3684304239090765  \\
            0.5831663326653307  55.0  -1.372215944539788  -1.372215944539788  \\
            0.5831663326653307  56.0  -1.3742190832185741  -1.3742190832185741  \\
            0.5831663326653307  57.0  -1.377112364442019  -1.377112364442019  \\
            0.5831663326653307  58.0  -1.379884422946339  -1.379884422946339  \\
            0.5831663326653307  59.0  -1.381980147245211  -1.381980147245211  \\
            0.5831663326653307  60.0  -1.3854160689740884  -1.3854160689740884  \\
            0.5831663326653307  61.0  -1.3867975592367876  -1.3867975592367876  \\
            0.5831663326653307  62.0  -1.3895568359496129  -1.3895568359496129  \\
            0.5831663326653307  63.0  -1.3915481822114053  -1.3915481822114053  \\
            0.5831663326653307  64.0  -1.3936204545201272  -1.3936204545201272  \\
            0.5831663326653307  65.0  -1.3962197750882532  -1.3962197750882532  \\
            0.5831663326653307  66.0  -1.3976715240721371  -1.3976715240721371  \\
            0.5831663326653307  67.0  -1.4003034208270142  -1.4003034208270142  \\
            0.5831663326653307  68.0  -1.4016938434650796  -1.4016938434650796  \\
            0.5831663326653307  69.0  -1.4037279404320042  -1.4037279404320042  \\
            0.5831663326653307  70.0  -1.405674718304211  -1.405674718304211  \\
            0.5831663326653307  71.0  -1.407164888829859  -1.407164888829859  \\
            0.5831663326653307  72.0  -1.409604282319005  -1.409604282319005  \\
            0.5831663326653307  73.0  -1.4105989183048533  -1.4105989183048533  \\
            0.5831663326653307  74.0  -1.412586375759029  -1.412586375759029  \\
            0.5831663326653307  75.0  -1.414017611802925  -1.414017611802925  \\
            0.5831663326653307  76.0  -1.4155245091446633  -1.4155245091446633  \\
            0.5831663326653307  77.0  -1.4174109606207974  -1.4174109606207974  \\
            0.5831663326653307  78.0  -1.4184773306346505  -1.4184773306346505  \\
            0.5831663326653307  79.0  -1.4204136195829005  -1.4204136195829005  \\
            0.5831663326653307  80.0  -1.4214330612039294  -1.4214330612039294  \\
            0.5831663326653307  81.0  -1.4229417791719425  -1.4229417791719425  \\
            0.5831663326653307  82.0  -1.4243819658816386  -1.4243819658816386  \\
            0.5831663326653307  83.0  -1.4254965991230537  -1.4254965991230537  \\
            0.5831663326653307  84.0  -1.427316019153473  -1.427316019153473  \\
            0.5831663326653307  85.0  -1.4280670967515066  -1.4280670967515066  \\
            0.5831663326653307  86.0  -1.4295673591556204  -1.4295673591556204  \\
            0.5831663326653307  87.0  -1.4306440244135812  -1.4306440244135812  \\
            0.5831663326653307  88.0  -1.431789746676872  -1.431789746676872  \\
            0.5831663326653307  89.0  -1.4332196041359166  -1.4332196041359166  \\
            0.5831663326653307  90.0  -1.4340367138051744  -1.4340367138051744  \\
            0.5831663326653307  91.0  -1.4355214523276922  -1.4355214523276922  \\
            0.5831663326653307  92.0  -1.4362995977143787  -1.4362995977143787  \\
            0.5831663326653307  93.0  -1.4374637286718297  -1.4374637286718297  \\
            0.5831663326653307  94.0  -1.4385709992483968  -1.4385709992483968  \\
            0.5831663326653307  95.0  -1.4394367252698053  -1.4394367252698053  \\
            0.5831663326653307  96.0  -1.4408446033470357  -1.4408446033470357  \\
            0.5831663326653307  97.0  -1.4414323952537513  -1.4414323952537513  \\
            0.5831663326653307  98.0  -1.4426055096373702  -1.4426055096373702  \\
            0.5831663326653307  99.0  -1.4434437800855098  -1.4434437800855098  \\
            0.5831663326653307  100.0  -1.4443447667847502  -1.4443447667847502  \\
            0.5831663326653307  101.0  -1.4454648636174419  -1.4454648636174419  \\
            0.5831663326653307  102.0  -1.446111457609808  -1.446111457609808  \\
            0.5831663326653307  103.0  -1.4472865184982266  -1.4472865184982266  \\
            0.5831663326653307  104.0  -1.4478990847318491  -1.4478990847318491  \\
            0.5831663326653307  105.0  -1.4488250088587988  -1.4488250088587988  \\
            0.5831663326653307  106.0  -1.4497019710982235  -1.4497019710982235  \\
            0.5831663326653307  107.0  -1.4503942221616135  -1.4503942221616135  \\
            0.5831663326653307  108.0  -1.451515156892892  -1.451515156892892  \\
            0.5831663326653307  109.0  -1.4519881185797041  -1.4519881185797041  \\
            0.5831663326653307  110.0  -1.4529309485313804  -1.4529309485313804  \\
            0.5831663326653307  111.0  -1.4536013738719635  -1.4536013738719635  \\
            0.5831663326653307  112.0  -1.4543288538975405  -1.4543288538975405  \\
            0.5831663326653307  113.0  -1.4552292939069877  -1.4552292939069877  \\
            0.5831663326653307  114.0  -1.455754081400308  -1.455754081400308  \\
            0.5831663326653307  115.0  -1.4567075356357666  -1.4567075356357666  \\
            0.5831663326653307  116.0  -1.457201657303567  -1.457201657303567  \\
            0.5831663326653307  117.0  -1.4579560380971968  -1.4579560380971968  \\
            0.5831663326653307  118.0  -1.4586671624284158  -1.4586671624284158  \\
            0.5831663326653307  119.0  -1.4592336652182285  -1.4592336652182285  \\
            0.5831663326653307  120.0  -1.4601466696509613  -1.4601466696509613  \\
            0.5831663326653307  121.0  -1.460535782032568  -1.460535782032568  \\
            0.5831663326653307  122.0  -1.4613103739230713  -1.4613103739230713  \\
            0.5831663326653307  123.0  -1.461858242701883  -1.461858242701883  \\
            0.5831663326653307  124.0  -1.4624582297954143  -1.4624582297954143  \\
            0.5831663326653307  125.0  -1.4631973378244658  -1.4631973378244658  \\
            0.5831663326653307  126.0  -1.4636320656610589  -1.4636320656610589  \\
            0.5831663326653307  127.0  -1.4644214685248023  -1.4644214685248023  \\
            0.5831663326653307  128.0  -1.464828000795446  -1.464828000795446  \\
            0.5831663326653307  129.0  -1.46545473341308  -1.46545473341308  \\
            0.5831663326653307  130.0  -1.4660425423052548  -1.4660425423052548  \\
            0.5831663326653307  131.0  -1.466514967365363  -1.466514967365363  \\
            0.5831663326653307  132.0  -1.467272545491461  -1.467272545491461  \\
            0.5831663326653307  133.0  -1.4675985427064449  -1.4675985427064449  \\
            0.5831663326653307  134.0  -1.468246476088565  -1.468246476088565  \\
            0.5831663326653307  135.0  -1.4687021771198214  -1.4687021771198214  \\
            0.5831663326653307  136.0  -1.4692057196964305  -1.4692057196964305  \\
            0.5831663326653307  137.0  -1.469822899761972  -1.469822899761972  \\
            0.5831663326653307  138.0  -1.470189146024727  -1.470189146024727  \\
            0.5831663326653307  139.0  -1.4708536976925708  -1.4708536976925708  \\
            0.5831663326653307  140.0  -1.471193674569553  -1.471193674569553  \\
            0.5831663326653307  141.0  -1.4717228409345053  -1.4717228409345053  \\
            0.5831663326653307  142.0  -1.472216503959054  -1.472216503959054  \\
            0.5831663326653307  143.0  -1.4726166947373431  -1.4726166947373431  \\
            0.5831663326653307  144.0  -1.473255085852368  -1.473255085852368  \\
            0.5831663326653307  145.0  -1.473532370068807  -1.473532370068807  \\
            0.5831663326653307  146.0  -1.474082553361586  -1.474082553361586  \\
            0.5831663326653307  147.0  -1.474467228531406  -1.474467228531406  \\
            0.5831663326653307  148.0  -1.4748960369205837  -1.4748960369205837  \\
            0.5831663326653307  149.0  -1.4754188597809519  -1.4754188597809519  \\
            0.5831663326653307  150.0  -1.4757318048726449  -1.4757318048726449  \\
            0.5831663326653307  151.0  -1.4762991268863355  -1.4762991268863355  \\
            0.5831663326653307  152.0  -1.476587374071896  -1.476587374071896  \\
            0.5831663326653307  153.0  -1.4770402806566567  -1.4770402806566567  \\
            0.5831663326653307  154.0  -1.477460467266043  -1.477460467266043  \\
            0.5831663326653307  155.0  -1.4778039784820578  -1.4778039784820578  \\
            0.5831663326653307  156.0  -1.4783489953502795  -1.4783489953502795  \\
            0.5831663326653307  157.0  -1.4785878841226383  -1.4785878841226383  \\
            0.5831663326653307  158.0  -1.479061040163079  -1.479061040163079  \\
            0.5831663326653307  159.0  -1.4793898475566267  -1.4793898475566267  \\
            0.5831663326653307  160.0  -1.4797595600779947  -1.4797595600779947  \\
            0.5831663326653307  161.0  -1.4802078894683885  -1.4802078894683885  \\
            0.5831663326653307  162.0  -1.4804785248793424  -1.4804785248793424  \\
            0.5831663326653307  163.0  -1.4809686415621603  -1.4809686415621603  \\
            0.5831663326653307  164.0  -1.4812159053987601  -1.4812159053987601  \\
            0.5831663326653307  165.0  -1.4816080664377875  -1.4816080664377875  \\
            0.5831663326653307  166.0  -1.4819698275958963  -1.4819698275958963  \\
            0.5831663326653307  167.0  -1.4822680375191992  -1.4822680375191992  \\
            0.5831663326653307  168.0  -1.4827385601569172  -1.4827385601569172  \\
            0.5831663326653307  169.0  -1.4829466399032  -1.4829466399032  \\
            0.5831663326653307  170.0  -1.4833580123002243  -1.4833580123002243  \\
            0.5831663326653307  171.0  -1.4836420998862494  -1.4836420998862494  \\
            0.5831663326653307  172.0  -1.4839642678046054  -1.4839642678046054  \\
            0.5831663326653307  173.0  -1.4843527740277909  -1.4843527740277909  \\
            0.5831663326653307  174.0  -1.4845892550323043  -1.4845892550323043  \\
            0.5831663326653307  175.0  -1.4850170379808783  -1.4850170379808783  \\
            0.5831663326653307  176.0  -1.4852312954836788  -1.4852312954836788  \\
            0.5831663326653307  177.0  -1.4855742767538276  -1.4855742767538276  \\
            0.5831663326653307  178.0  -1.4858888297202595  -1.4858888297202595  \\
            0.5831663326653307  179.0  -1.4861502546083654  -1.4861502546083654  \\
            0.5831663326653307  180.0  -1.4865604084894333  -1.4865604084894333  \\
            0.5831663326653307  181.0  -1.486743383079942  -1.486743383079942  \\
            0.5831663326653307  182.0  -1.4871044354808984  -1.4871044354808984  \\
            0.5831663326653307  183.0  -1.4873521826874636  -1.4873521826874636  \\
            0.5831663326653307  184.0  -1.4876355242533024  -1.4876355242533024  \\
            0.5831663326653307  185.0  -1.487975275044361  -1.487975275044361  \\
            0.5831663326653307  186.0  -1.488183780906854  -1.488183780906854  \\
            0.5831663326653307  187.0  -1.488560506748756  -1.488560506748756  \\
            0.5831663326653307  188.0  -1.488747801822933  -1.488747801822933  \\
            0.5831663326653307  189.0  -1.489050402263567  -1.489050402263567  \\
            0.5831663326653307  190.0  -1.489326276260565  -1.489326276260565  \\
            0.5831663326653307  191.0  -1.4895574176873678  -1.4895574176873678  \\
            0.5831663326653307  192.0  -1.4899179798703475  -1.4899179798703475  \\
            0.5831663326653307  193.0  -1.4900802212053892  -1.4900802212053892  \\
            0.5831663326653307  194.0  -1.4903997410917103  -1.4903997410917103  \\
            0.5831663326653307  195.0  -1.490617566446195  -1.490617566446195  \\
            0.5831663326653307  196.0  -1.4908687858366414  -1.4908687858366414  \\
            0.5831663326653307  197.0  -1.49116828667666  -1.49116828667666  \\
            0.5831663326653307  198.0  -1.4913535855916713  -1.4913535855916713  \\
            0.5831663326653307  199.0  -1.4916879608300984  -1.4916879608300984  \\
            0.5831663326653307  200.0  -1.4918529550922022  -1.4918529550922022  \\
            0.5831663326653307  201.0  -1.492121988006326  -1.492121988006326  \\
            0.5831663326653307  202.0  -1.4923657825766883  -1.4923657825766883  \\
            0.5831663326653307  203.0  -1.4925716904815631  -1.4925716904815631  \\
            0.5831663326653307  204.0  -1.4928910249584357  -1.4928910249584357  \\
            0.5831663326653307  205.0  -1.4930359408967946  -1.4930359408967946  \\
            0.5831663326653307  206.0  -1.493320777899987  -1.493320777899987  \\
            0.5831663326653307  207.0  -1.493513679816659  -1.493513679816659  \\
            0.5831663326653307  208.0  -1.4937380174645565  -1.4937380174645565  \\
            0.5831663326653307  209.0  -1.4940039113814825  -1.4940039113814825  \\
            0.5831663326653307  210.0  -1.494169741999001  -1.494169741999001  \\
            0.5831663326653307  211.0  -1.4944685961471185  -1.4944685961471185  \\
            0.5831663326653307  212.0  -1.4946149417874053  -1.4946149417874053  \\
            0.5831663326653307  213.0  -1.4948557654609886  -1.4948557654609886  \\
            0.5831663326653307  214.0  -1.495072666035045  -1.495072666035045  \\
            0.5831663326653307  215.0  -1.495257322875911  -1.495257322875911  \\
            0.5831663326653307  216.0  -1.4955420192153093  -1.4955420192153093  \\
            0.5831663326653307  217.0  -1.4956723058547607  -1.4956723058547607  \\
            0.5831663326653307  218.0  -1.4959278783856214  -1.4959278783856214  \\
            0.5831663326653307  219.0  -1.4960998065291538  -1.4960998065291538  \\
            0.5831663326653307  220.0  -1.4963014183031722  -1.4963014183031722  \\
            0.5851703406813628  1.0  -0.017034068136272548  -0.017034068136272548  \\
            0.5851703406813628  2.0  -0.2439545758183034  -0.2439545758183034  \\
            0.5851703406813628  3.0  -0.36475808760377904  -0.36475808760377904  \\
            0.5851703406813628  4.0  -0.46928141998282247  -0.46928141998282247  \\
            0.5851703406813628  5.0  -0.5878821134332156  -0.5878821134332156  \\
            0.5851703406813628  6.0  -0.642542227311766  -0.642542227311766  \\
            0.5851703406813628  7.0  -0.7305216493593241  -0.7305216493593241  \\
            0.5851703406813628  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5851703406813628  9.0  -0.8295205796207783  -0.8295205796207783  \\
            0.5851703406813628  10.0  -0.8799817417051893  -0.8799817417051893  \\
            0.5851703406813628  11.0  -0.911405962107365  -0.911405962107365  \\
            0.5851703406813628  12.0  -0.9606025237287767  -0.9606025237287767  \\
            0.5851703406813628  13.0  -0.9797452046951056  -0.9797452046951056  \\
            0.5851703406813628  14.0  -1.0125139167223354  -1.0125139167223354  \\
            0.5851703406813628  15.0  -1.0373688553577742  -1.0373688553577742  \\
            0.5851703406813628  16.0  -1.058400805739447  -1.058400805739447  \\
            0.5851703406813628  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5851703406813628  18.0  -1.0989552584321078  -1.0989552584321078  \\
            0.5851703406813628  19.0  -1.1214856590651663  -1.1214856590651663  \\
            0.5851703406813628  20.0  -1.1348878822957418  -1.1348878822957418  \\
            0.5851703406813628  21.0  -1.150318344198278  -1.150318344198278  \\
            0.5851703406813628  22.0  -1.166847407188961  -1.166847407188961  \\
            0.5851703406813628  23.0  -1.1767938726455762  -1.1767938726455762  \\
            0.5851703406813628  24.0  -1.1935372576655139  -1.1935372576655139  \\
            0.5851703406813628  25.0  -1.2010621807802389  -1.2010621807802389  \\
            0.5851703406813628  26.0  -1.2130840772952554  -1.2130840772952554  \\
            0.5851703406813628  27.0  -1.223308272352747  -1.223308272352747  \\
            0.5851703406813628  28.0  -1.2315291316782633  -1.2315291316782633  \\
            0.5851703406813628  29.0  -1.243722880756627  -1.243722880756627  \\
            0.5851703406813628  30.0  -1.248860062716431  -1.248860062716431  \\
            0.5851703406813628  31.0  -1.2586264775540366  -1.2586264775540366  \\
            0.5851703406813628  32.0  -1.2651071772608948  -1.2651071772608948  \\
            0.5851703406813628  33.0  -1.272090581344388  -1.272090581344388  \\
            0.5851703406813628  34.0  -1.28032316071553  -1.28032316071553  \\
            0.5851703406813628  35.0  -1.284984163899889  -1.284984163899889  \\
            0.5851703406813628  36.0  -1.2931644665849849  -1.2931644665849849  \\
            0.5851703406813628  37.0  -1.2972843781767165  -1.2972843781767165  \\
            0.5851703406813628  38.0  -1.3033419649090021  -1.3033419649090021  \\
            0.5851703406813628  39.0  -1.308990308629577  -1.308990308629577  \\
            0.5851703406813628  40.0  -1.3132378155106545  -1.3132378155106545  \\
            0.5851703406813628  41.0  -1.3201146008248654  -1.3201146008248654  \\
            0.5851703406813628  42.0  -1.322812552211698  -1.322812552211698  \\
            0.5851703406813628  43.0  -1.3281539391400143  -1.3281539391400143  \\
            0.5851703406813628  44.0  -1.3320447864585203  -1.3320447864585203  \\
            0.5851703406813628  45.0  -1.3359367312094022  -1.3359367312094022  \\
            0.5851703406813628  46.0  -1.3409255158167008  -1.3409255158167008  \\
            0.5851703406813628  47.0  -1.3435563002756217  -1.3435563002756217  \\
            0.5851703406813628  48.0  -1.3483285418375763  -1.3483285418375763  \\
            0.5851703406813628  49.0  -1.3509845132080942  -1.3509845132080942  \\
            0.5851703406813628  50.0  -1.3545704789457576  -1.3545704789457576  \\
            0.5851703406813628  51.0  -1.3582035602189073  -1.3582035602189073  \\
            0.5851703406813628  52.0  -1.3607436277984888  -1.3607436277984888  \\
            0.5851703406813628  53.0  -1.365053506420453  -1.365053506420453  \\
            0.5851703406813628  54.0  -1.3668189231599173  -1.3668189231599173  \\
            0.5851703406813628  55.0  -1.3701402972932577  -1.3701402972932577  \\
            0.5851703406813628  56.0  -1.3727756434665317  -1.3727756434665317  \\
            0.5851703406813628  57.0  -1.3752159078579078  -1.3752159078579078  \\
            0.5851703406813628  58.0  -1.3785993986916134  -1.3785993986916134  \\
            0.5851703406813628  59.0  -1.3802527452561528  -1.3802527452561528  \\
            0.5851703406813628  60.0  -1.3833438577691743  -1.3833438577691743  \\
            0.5851703406813628  61.0  -1.3852299008983302  -1.3852299008983302  \\
            0.5851703406813628  62.0  -1.3875687772481284  -1.3875687772481284  \\
            0.5851703406813628  63.0  -1.3901316959145222  -1.3901316959145222  \\
            0.5851703406813628  64.0  -1.3917927445477694  -1.3917927445477694  \\
            0.5851703406813628  65.0  -1.3946821150771778  -1.3946821150771778  \\
            0.5851703406813628  66.0  -1.395995885346287  -1.395995885346287  \\
            0.5851703406813628  67.0  -1.39823566402902  -1.39823566402902  \\
            0.5851703406813628  68.0  -1.4001626168578585  -1.4001626168578585  \\
            0.5851703406813628  69.0  -1.4018125885463482  -1.4018125885463482  \\
            0.5851703406813628  70.0  -1.4042808036738286  -1.4042808036738286  \\
            0.5851703406813628  71.0  -1.4053945407784578  -1.4053945407784578  \\
            0.5851703406813628  72.0  -1.4075394421806129  -1.4075394421806129  \\
            0.5851703406813628  73.0  -1.4089666947276869  -1.4089666947276869  \\
            0.5851703406813628  74.0  -1.4105938051682076  -1.4105938051682076  \\
            0.5851703406813628  75.0  -1.4125171076315226  -1.4125171076315226  \\
            0.5851703406813628  76.0  -1.4136704319500333  -1.4136704319500333  \\
            0.5851703406813628  77.0  -1.4157255433125722  -1.4157255433125722  \\
            0.5851703406813628  78.0  -1.4167555377641534  -1.4167555377641534  \\
            0.5851703406813628  79.0  -1.4183525075204693  -1.4183525075204693  \\
            0.5851703406813628  80.0  -1.4198377490933725  -1.4198377490933725  \\
            0.5851703406813628  81.0  -1.421013157571044  -1.421013157571044  \\
            0.5851703406813628  82.0  -1.4229077021932865  -1.4229077021932865  \\
            0.5851703406813628  83.0  -1.4236948384559422  -1.4236948384559422  \\
            0.5851703406813628  84.0  -1.4252573348885638  -1.4252573348885638  \\
            0.5851703406813628  85.0  -1.426386916654518  -1.426386916654518  \\
            0.5851703406813628  86.0  -1.427571951655365  -1.427571951655365  \\
            0.5851703406813628  87.0  -1.429080465592808  -1.429080465592808  \\
            0.5851703406813628  88.0  -1.4299161609794604  -1.4299161609794604  \\
            0.5851703406813628  89.0  -1.4314418005233094  -1.4314418005233094  \\
            0.5851703406813628  90.0  -1.4322801269318302  -1.4322801269318302  \\
            0.5851703406813628  91.0  -1.4334658706600403  -1.4334658706600403  \\
            0.5851703406813628  92.0  -1.4346554660936037  -1.4346554660936037  \\
            0.5851703406813628  93.0  -1.4355252819280762  -1.4355252819280762  \\
            0.5851703406813628  94.0  -1.4370129786409054  -1.4370129786409054  \\
            0.5851703406813628  95.0  -1.43761099226891  -1.43761099226891  \\
            0.5851703406813628  96.0  -1.4387910468911278  -1.4387910468911278  \\
            0.5851703406813628  97.0  -1.439715199363369  -1.439715199363369  \\
            0.5851703406813628  98.0  -1.4406082032227738  -1.4406082032227738  \\
            0.5851703406813628  99.0  -1.4418311716024041  -1.4418311716024041  \\
            0.5851703406813628  100.0  -1.4424561637460025  -1.4424561637460025  \\
            0.5851703406813628  101.0  -1.4436259477322735  -1.4436259477322735  \\
            0.5851703406813628  102.0  -1.4443277065616353  -1.4443277065616353  \\
            0.5851703406813628  103.0  -1.4452355601698925  -1.4452355601698925  \\
            0.5851703406813628  104.0  -1.4462165346199756  -1.4462165346199756  \\
            0.5851703406813628  105.0  -1.446878997020649  -1.446878997020649  \\
            0.5851703406813628  106.0  -1.448035251735322  -1.448035251735322  \\
            0.5851703406813628  107.0  -1.448549594888143  -1.448549594888143  \\
            0.5851703406813628  108.0  -1.4494659023496574  -1.4494659023496574  \\
            0.5851703406813628  109.0  -1.450241491627801  -1.450241491627801  \\
            0.5851703406813628  110.0  -1.4509323090621797  -1.4509323090621797  \\
            0.5851703406813628  111.0  -1.4519495291009727  -1.4519495291009727  \\
            0.5851703406813628  112.0  -1.4524283341470656  -1.4524283341470656  \\
            0.5851703406813628  113.0  -1.453348169394424  -1.453348169394424  \\
            0.5851703406813628  114.0  -1.4539485363358358  -1.4539485363358358  \\
            0.5851703406813628  115.0  -1.454660477741532  -1.454660477741532  \\
            0.5851703406813628  116.0  -1.4554880902595402  -1.4554880902595402  \\
            0.5851703406813628  117.0  -1.4560040231462166  -1.4560040231462166  \\
            0.5851703406813628  118.0  -1.4569235828143725  -1.4569235828143725  \\
            0.5851703406813628  119.0  -1.457373763369445  -1.457373763369445  \\
            0.5851703406813628  120.0  -1.458101059661254  -1.458101059661254  \\
            0.5851703406813628  121.0  -1.458765196487826  -1.458765196487826  \\
            0.5851703406813628  122.0  -1.4593107628967878  -1.4593107628967878  \\
            0.5851703406813628  123.0  -1.4601743017949196  -1.4601743017949196  \\
            0.5851703406813628  124.0  -1.460548023681404  -1.460548023681404  \\
            0.5851703406813628  125.0  -1.4612860501939624  -1.4612860501939624  \\
            0.5851703406813628  126.0  -1.46180864856783  -1.46180864856783  \\
            0.5851703406813628  127.0  -1.4623777347365543  -1.4623777347365543  \\
            0.5851703406813628  128.0  -1.4630888697015625  -1.4630888697015625  \\
            0.5851703406813628  129.0  -1.463497839539929  -1.463497839539929  \\
            0.5851703406813628  130.0  -1.4642428746038638  -1.4642428746038638  \\
            0.5851703406813628  131.0  -1.4646424617294742  -1.4646424617294742  \\
            0.5851703406813628  132.0  -1.4652300545738053  -1.4652300545738053  \\
            0.5851703406813628  133.0  -1.465808075774152  -1.465808075774152  \\
            0.5851703406813628  134.0  -1.4662461352056393  -1.4662461352056393  \\
            0.5851703406813628  135.0  -1.4669914959189003  -1.4669914959189003  \\
            0.5851703406813628  136.0  -1.4672874850725957  -1.4672874850725957  \\
            0.5851703406813628  137.0  -1.4678894555310216  -1.4678894555310216  \\
            0.5851703406813628  138.0  -1.468350808175175  -1.468350808175175  \\
            0.5851703406813628  139.0  -1.4688128250086439  -1.4688128250086439  \\
            0.5851703406813628  140.0  -1.4694331118308719  -1.4694331118308719  \\
            0.5851703406813628  141.0  -1.4697619039775645  -1.4697619039775645  \\
            0.5851703406813628  142.0  -1.4703748378044441  -1.4703748378044441  \\
            0.5851703406813628  143.0  -1.4707336121218626  -1.4707336121218626  \\
            0.5851703406813628  144.0  -1.4712152901383873  -1.4712152901383873  \\
            0.5851703406813628  145.0  -1.47172514050506  -1.47172514050506  \\
            0.5851703406813628  146.0  -1.472081650328855  -1.472081650328855  \\
            0.5851703406813628  147.0  -1.4727027148597023  -1.4727027148597023  \\
            0.5851703406813628  148.0  -1.4729710396157207  -1.4729710396157207  \\
            0.5851703406813628  149.0  -1.473468767874484  -1.473468767874484  \\
            0.5851703406813628  150.0  -1.4738808225973252  -1.4738808225973252  \\
            0.5851703406813628  151.0  -1.4742607395783254  -1.4742607395783254  \\
            0.5851703406813628  152.0  -1.474808585780414  -1.474808585780414  \\
            0.5851703406813628  153.0  -1.4750759388501118  -1.4750759388501118  \\
            0.5851703406813628  154.0  -1.4755866713982781  -1.4755866713982781  \\
            0.5851703406813628  155.0  -1.4759118932970625  -1.4759118932970625  \\
            0.5851703406813628  156.0  -1.4763115493475083  -1.4763115493475083  \\
            0.5851703406813628  157.0  -1.4767663306295018  -1.4767663306295018  \\
            0.5851703406813628  158.0  -1.4770596949839394  -1.4770596949839394  \\
            0.5851703406813628  159.0  -1.477580854168156  -1.477580854168156  \\
            0.5851703406813628  160.0  -1.4778287884545613  -1.4778287884545613  \\
            0.5851703406813628  161.0  -1.478245051006578  -1.478245051006578  \\
            0.5851703406813628  162.0  -1.478616690712079  -1.478616690712079  \\
            0.5851703406813628  163.0  -1.4789324314778607  -1.4789324314778607  \\
            0.5851703406813628  164.0  -1.479421428748156  -1.479421428748156  \\
            0.5851703406813628  165.0  -1.4796408180937908  -1.4796408180937908  \\
            0.5851703406813628  166.0  -1.4800710031938846  -1.4800710031938846  \\
            0.5851703406813628  167.0  -1.480368197063424  -1.480368197063424  \\
            0.5851703406813628  168.0  -1.4807031792740528  -1.4807031792740528  \\
            0.5851703406813628  169.0  -1.481112705344406  -1.481112705344406  \\
            0.5851703406813628  170.0  -1.4813563131034466  -1.4813563131034466  \\
            0.5851703406813628  171.0  -1.4817981143488217  -1.4817981143488217  \\
            0.5851703406813628  172.0  -1.4820285083237628  -1.4820285083237628  \\
            0.5851703406813628  173.0  -1.4823800196150354  -1.4823800196150354  \\
            0.5851703406813628  174.0  -1.4827180056889033  -1.4827180056889033  \\
            0.5851703406813628  175.0  -1.4829827497702035  -1.4829827497702035  \\
            0.5851703406813628  176.0  -1.4834231726327998  -1.4834231726327998  \\
            0.5851703406813628  177.0  -1.4836045183446993  -1.4836045183446993  \\
            0.5851703406813628  178.0  -1.4839702051434724  -1.4839702051434724  \\
            0.5851703406813628  179.0  -1.4842436638010326  -1.4842436638010326  \\
            0.5851703406813628  180.0  -1.4845268559235065  -1.4845268559235065  \\
            0.5851703406813628  181.0  -1.4848986403067257  -1.4848986403067257  \\
            0.5851703406813628  182.0  -1.485102448441097  -1.485102448441097  \\
            0.5851703406813628  183.0  -1.485480263019909  -1.485480263019909  \\
            0.5851703406813628  184.0  -1.4856954129574778  -1.4856954129574778  \\
            0.5851703406813628  185.0  -1.4859947017572583  -1.4859947017572583  \\
            0.5851703406813628  186.0  -1.4863042855848243  -1.4863042855848243  \\
            0.5851703406813628  187.0  -1.486527926748384  -1.486527926748384  \\
            0.5851703406813628  188.0  -1.4869160830813943  -1.4869160830813943  \\
            0.5851703406813628  189.0  -1.4870784543822115  -1.4870784543822115  \\
            0.5851703406813628  190.0  -1.4873917778261743  -1.4873917778261743  \\
            0.5851703406813628  191.0  -1.4876448980380095  -1.4876448980380095  \\
            0.5851703406813628  192.0  -1.487886056713089  -1.487886056713089  \\
            0.5851703406813628  193.0  -1.4882259613675586  -1.4882259613675586  \\
            0.5851703406813628  194.0  -1.4883975168628685  -1.4883975168628685  \\
            0.5851703406813628  195.0  -1.488723062266429  -1.488723062266429  \\
            0.5851703406813628  196.0  -1.4889248444070682  -1.4889248444070682  \\
            0.5851703406813628  197.0  -1.489181476394268  -1.489181476394268  \\
            0.5851703406813628  198.0  -1.4894668084871254  -1.4894668084871254  \\
            0.5851703406813628  199.0  -1.4896569086359266  -1.4896569086359266  \\
            0.5851703406813628  200.0  -1.48999307892624  -1.48999307892624  \\
            0.5851703406813628  201.0  -1.4901481135553056  -1.4901481135553056  \\
            0.5851703406813628  202.0  -1.4904184099668876  -1.4904184099668876  \\
            0.5851703406813628  203.0  -1.490653922156798  -1.490653922156798  \\
            0.5851703406813628  204.0  -1.4908605626659615  -1.4908605626659615  \\
            0.5851703406813628  205.0  -1.491173236900539  -1.491173236900539  \\
            0.5851703406813628  206.0  -1.4913183559125132  -1.4913183559125132  \\
            0.5851703406813628  207.0  -1.4916007125869752  -1.4916007125869752  \\
            0.5851703406813628  208.0  -1.4917906790859101  -1.4917906790859101  \\
            0.5851703406813628  209.0  -1.4920120762650408  -1.4920120762650408  \\
            0.5851703406813628  210.0  -1.4922764875741101  -1.4922764875741101  \\
            0.5851703406813628  211.0  -1.4924389181629651  -1.4924389181629651  \\
            0.5851703406813628  212.0  -1.4927319095862892  -1.4927319095862892  \\
            0.5851703406813628  213.0  -1.4928801827026656  -1.4928801827026656  \\
            0.5851703406813628  214.0  -1.4931147458496938  -1.4931147458496938  \\
            0.5851703406813628  215.0  -1.4933348753612317  -1.4933348753612317  \\
            0.5851703406813628  216.0  -1.4935128738190704  -1.4935128738190704  \\
            0.5851703406813628  217.0  -1.4938020589102288  -1.4938020589102288  \\
            0.5851703406813628  218.0  -1.4939252897909974  -1.4939252897909974  \\
            0.5851703406813628  219.0  -1.4941715975090464  -1.4941715975090464  \\
            0.5851703406813628  220.0  -1.4943510466077665  -1.4943510466077665  \\
            0.5871743486973948  1.0  -0.017434869739478956  -0.017434869739478956  \\
            0.5871743486973948  2.0  -0.24342017368069485  -0.24342017368069485  \\
            0.5871743486973948  3.0  -0.3652734039507588  -0.3652734039507588  \\
            0.5871743486973948  4.0  -0.46867067468269835  -0.46867067468269835  \\
            0.5871743486973948  5.0  -0.5888761650284696  -0.5888761650284696  \\
            0.5871743486973948  6.0  -0.6421986830804463  -0.6421986830804463  \\
            0.5871743486973948  7.0  -0.7287858545373569  -0.7287858545373569  \\
            0.5871743486973948  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5871743486973948  9.0  -0.8281584147315595  -0.8281584147315595  \\
            0.5871743486973948  10.0  -0.8803154093735264  -0.8803154093735264  \\
            0.5871743486973948  11.0  -0.9104289164409406  -0.9104289164409406  \\
            0.5871743486973948  12.0  -0.9583826994648643  -0.9583826994648643  \\
            0.5871743486973948  13.0  -0.979128565253758  -0.979128565253758  \\
            0.5871743486973948  14.0  -1.0107168585537103  -1.0107168585537103  \\
            0.5871743486973948  15.0  -1.0370780260210823  -1.0370780260210823  \\
            0.5871743486973948  16.0  -1.0569889693387473  -1.0569889693387473  \\
            0.5871743486973948  17.0  -1.0864661654135337  -1.0864661654135337  \\
            0.5871743486973948  18.0  -1.0978901069397864  -1.0978901069397864  \\
            0.5871743486973948  19.0  -1.1194159446315934  -1.1194159446315934  \\
            0.5871743486973948  20.0  -1.1341335032195017  -1.1341335032195017  \\
            0.5871743486973948  21.0  -1.1486066995651383  -1.1486066995651383  \\
            0.5871743486973948  22.0  -1.1663716284296588  -1.1663716284296588  \\
            0.5871743486973948  23.0  -1.175404541276285  -1.175404541276285  \\
            0.5871743486973948  24.0  -1.191282198095825  -1.191282198095825  \\
            0.5871743486973948  25.0  -1.1999635384335834  -1.1999635384335834  \\
            0.5871743486973948  26.0  -1.2111561930648351  -1.2111561930648351  \\
            0.5871743486973948  27.0  -1.2224725312694362  -1.2224725312694362  \\
            0.5871743486973948  28.0  -1.22989798655524  -1.22989798655524  \\
            0.5871743486973948  29.0  -1.2422607433831505  -1.2422607433831505  \\
            0.5871743486973948  30.0  -1.2474988790760784  -1.2474988790760784  \\
            0.5871743486973948  31.0  -1.256536092301739  -1.256536092301739  \\
            0.5871743486973948  32.0  -1.2639923765704726  -1.2639923765704726  \\
            0.5871743486973948  33.0  -1.2702731832049334  -1.2702731832049334  \\
            0.5871743486973948  34.0  -1.2794339384361593  -1.2794339384361593  \\
            0.5871743486973948  35.0  -1.2834172192362248  -1.2834172192362248  \\
            0.5871743486973948  36.0  -1.2909477999658294  -1.2909477999658294  \\
            0.5871743486973948  37.0  -1.2959478979023862  -1.2959478979023862  \\
            0.5871743486973948  38.0  -1.3013770952966421  -1.3013770952966421  \\
            0.5871743486973948  39.0  -1.307866506857002  -1.307866506857002  \\
            0.5871743486973948  40.0  -1.31150569611155  -1.31150569611155  \\
            0.5871743486973948  41.0  -1.3179327613917795  -1.3179327613917795  \\
            0.5871743486973948  42.0  -1.321296145006258  -1.321296145006258  \\
            0.5871743486973948  43.0  -1.3260695827970959  -1.3260695827970959  \\
            0.5871743486973948  44.0  -1.330728802656195  -1.330728802656195  \\
            0.5871743486973948  45.0  -1.334069288305697  -1.334069288305697  \\
            0.5871743486973948  46.0  -1.3396580974947485  -1.3396580974947485  \\
            0.5871743486973948  47.0  -1.34189113721641  -1.34189113721641  \\
            0.5871743486973948  48.0  -1.3461454925734742  -1.3461454925734742  \\
            0.5871743486973948  49.0  -1.3495083955440403  -1.3495083955440403  \\
            0.5871743486973948  50.0  -1.3525902401322512  -1.3525902401322512  \\
            0.5871743486973948  51.0  -1.3569044849605931  -1.3569044849605931  \\
            0.5871743486973948  52.0  -1.3589535283186698  -1.3589535283186698  \\
            0.5871743486973948  53.0  -1.362787609090744  -1.362787609090744  \\
            0.5871743486973948  54.0  -1.3652074224107582  -1.3652074224107582  \\
            0.5871743486973948  55.0  -1.368064650046728  -1.368064650046728  \\
            0.5871743486973948  56.0  -1.3713322037144888  -1.3713322037144888  \\
            0.5871743486973948  57.0  -1.373319451273797  -1.373319451273797  \\
            0.5871743486973948  58.0  -1.3768068099977173  -1.3768068099977173  \\
            0.5871743486973948  59.0  -1.378525343267095  -1.378525343267095  \\
            0.5871743486973948  60.0  -1.381186487199675  -1.381186487199675  \\
            0.5871743486973948  61.0  -1.3836622425598728  -1.3836622425598728  \\
            0.5871743486973948  62.0  -1.385580718546644  -1.385580718546644  \\
            0.5871743486973948  63.0  -1.3887152096176396  -1.3887152096176396  \\
            0.5871743486973948  64.0  -1.3899650345754115  -1.3899650345754115  \\
            0.5871743486973948  65.0  -1.3924539771630404  -1.3924539771630404  \\
            0.5871743486973948  66.0  -1.3943202466204365  -1.3943202466204365  \\
            0.5871743486973948  67.0  -1.3961679072310258  -1.3961679072310258  \\
            0.5871743486973948  68.0  -1.398631390250637  -1.398631390250637  \\
            0.5871743486973948  69.0  -1.3998972366606917  -1.3998972366606917  \\
            0.5871743486973948  70.0  -1.4022340249461562  -1.4022340249461562  \\
            0.5871743486973948  71.0  -1.403624192727057  -1.403624192727057  \\
            0.5871743486973948  72.0  -1.405401725331454  -1.405401725331454  \\
            0.5871743486973948  73.0  -1.4073344711505207  -1.4073344711505207  \\
            0.5871743486973948  74.0  -1.4086012345773868  -1.4086012345773868  \\
            0.5871743486973948  75.0  -1.4108027816156952  -1.4108027816156952  \\
            0.5871743486973948  76.0  -1.4118163547554032  -1.4118163547554032  \\
            0.5871743486973948  77.0  -1.4135259308933628  -1.4135259308933628  \\
            0.5871743486973948  78.0  -1.4150337448936559  -1.4150337448936559  \\
            0.5871743486973948  79.0  -1.416291395458038  -1.416291395458038  \\
            0.5871743486973948  80.0  -1.418242436982815  -1.418242436982815  \\
            0.5871743486973948  81.0  -1.4190845359701458  -1.4190845359701458  \\
            0.5871743486973948  82.0  -1.4207290915777844  -1.4207290915777844  \\
            0.5871743486973948  83.0  -1.4218930777888308  -1.4218930777888308  \\
            0.5871743486973948  84.0  -1.4231349799762867  -1.4231349799762867  \\
            0.5871743486973948  85.0  -1.4247067365575297  -1.4247067365575297  \\
            0.5871743486973948  86.0  -1.4255765441551098  -1.4255765441551098  \\
            0.5871743486973948  87.0  -1.427159359745872  -1.427159359745872  \\
            0.5871743486973948  88.0  -1.4280425752820487  -1.4280425752820487  \\
            0.5871743486973948  89.0  -1.4292643988509866  -1.4292643988509866  \\
            0.5871743486973948  90.0  -1.430523540058486  -1.430523540058486  \\
            0.5871743486973948  91.0  -1.4314102889923879  -1.4314102889923879  \\
            0.5871743486973948  92.0  -1.4329347444904939  -1.4329347444904939  \\
            0.5871743486973948  93.0  -1.4335868351843226  -1.4335868351843226  \\
            0.5871743486973948  94.0  -1.4347858343430444  -1.4347858343430444  \\
            0.5871743486973948  95.0  -1.4357852592680147  -1.4357852592680147  \\
            0.5871743486973948  96.0  -1.4366809705327643  -1.4366809705327643  \\
            0.5871743486973948  97.0  -1.437998003472987  -1.437998003472987  \\
            0.5871743486973948  98.0  -1.4386108968081777  -1.4386108968081777  \\
            0.5871743486973948  99.0  -1.439785424477142  -1.439785424477142  \\
            0.5871743486973948  100.0  -1.4405675607072548  -1.4405675607072548  \\
            0.5871743486973948  101.0  -1.4414662907043414  -1.4414662907043414  \\
            0.5871743486973948  102.0  -1.442543955513463  -1.442543955513463  \\
            0.5871743486973948  103.0  -1.4431846018415588  -1.4431846018415588  \\
            0.5871743486973948  104.0  -1.4443337772231566  -1.4443337772231566  \\
            0.5871743486973948  105.0  -1.444932985182499  -1.444932985182499  \\
            0.5871743486973948  106.0  -1.445830293826211  -1.445830293826211  \\
            0.5871743486973948  107.0  -1.4467049676146728  -1.4467049676146728  \\
            0.5871743486973948  108.0  -1.447365839842541  -1.447365839842541  \\
            0.5871743486973948  109.0  -1.4484893178718867  -1.4484893178718867  \\
            0.5871743486973948  110.0  -1.448933669592979  -1.448933669592979  \\
            0.5871743486973948  111.0  -1.4498262389034584  -1.4498262389034584  \\
            0.5871743486973948  112.0  -1.4505278143965905  -1.4505278143965905  \\
            0.5871743486973948  113.0  -1.4512029971291835  -1.4512029971291835  \\
            0.5871743486973948  114.0  -1.452142991271364  -1.452142991271364  \\
            0.5871743486973948  115.0  -1.452613419847297  -1.452613419847297  \\
            0.5871743486973948  116.0  -1.4534987767946326  -1.4534987767946326  \\
            0.5871743486973948  117.0  -1.4540520081952362  -1.4540520081952362  \\
            0.5871743486973948  118.0  -1.4547368279385864  -1.4547368279385864  \\
            0.5871743486973948  119.0  -1.4555138615206618  -1.4555138615206618  \\
            0.5871743486973948  120.0  -1.4560093080928311  -1.4560093080928311  \\
            0.5871743486973948  121.0  -1.4568856207813112  -1.4568856207813112  \\
            0.5871743486973948  122.0  -1.4573111518705044  -1.4573111518705044  \\
            0.5871743486973948  123.0  -1.4580019006771434  -1.4580019006771434  \\
            0.5871743486973948  124.0  -1.4586378175673933  -1.4586378175673933  \\
            0.5871743486973948  125.0  -1.4591529166777784  -1.4591529166777784  \\
            0.5871743486973948  126.0  -1.459985231474601  -1.459985231474601  \\
            0.5871743486973948  127.0  -1.4603340009483066  -1.4603340009483066  \\
            0.5871743486973948  128.0  -1.46102772761608  -1.46102772761608  \\
            0.5871743486973948  129.0  -1.4615409456667778  -1.4615409456667778  \\
            0.5871743486973948  130.0  -1.46207131660561  -1.46207131660561  \\
            0.5871743486973948  131.0  -1.462769956093585  -1.462769956093585  \\
            0.5871743486973948  132.0  -1.4631453052233705  -1.4631453052233705  \\
            0.5871743486973948  133.0  -1.4638396559489202  -1.4638396559489202  \\
            0.5871743486973948  134.0  -1.4642457943227136  -1.4642457943227136  \\
            0.5871743486973948  135.0  -1.4647878442213724  -1.4647878442213724  \\
            0.5871743486973948  136.0  -1.465369250448761  -1.465369250448761  \\
            0.5871743486973948  137.0  -1.4657664813168905  -1.4657664813168905  \\
            0.5871743486973948  138.0  -1.4664595769731765  -1.4664595769731765  \\
            0.5871743486973948  139.0  -1.466771952324717  -1.466771952324717  \\
            0.5871743486973948  140.0  -1.467322722989577  -1.467322722989577  \\
            0.5871743486973948  141.0  -1.4678009670206236  -1.4678009670206236  \\
            0.5871743486973948  142.0  -1.468216154423708  -1.468216154423708  \\
            0.5871743486973948  143.0  -1.4688505295063823  -1.4688505295063823  \\
            0.5871743486973948  144.0  -1.4691365174362407  -1.4691365174362407  \\
            0.5871743486973948  145.0  -1.4696935652023668  -1.4696935652023668  \\
            0.5871743486973948  146.0  -1.470080747296124  -1.470080747296124  \\
            0.5871743486973948  147.0  -1.4705105979338262  -1.4705105979338262  \\
            0.5871743486973948  148.0  -1.4710460423108578  -1.4710460423108578  \\
            0.5871743486973948  149.0  -1.4713544790403406  -1.4713544790403406  \\
            0.5871743486973948  150.0  -1.471915779792603  -1.471915779792603  \\
            0.5871743486973948  151.0  -1.4722223522703155  -1.4722223522703155  \\
            0.5871743486973948  152.0  -1.472664092659281  -1.472664092659281  \\
            0.5871743486973948  153.0  -1.473111597043567  -1.473111597043567  \\
            0.5871743486973948  154.0  -1.4734390325620255  -1.4734390325620255  \\
            0.5871743486973948  155.0  -1.4740029061104154  -1.4740029061104154  \\
            0.5871743486973948  156.0  -1.4742379356642146  -1.4742379356642146  \\
            0.5871743486973948  157.0  -1.4746892222799108  -1.4746892222799108  \\
            0.5871743486973948  158.0  -1.4750583498047996  -1.4750583498047996  \\
            0.5871743486973948  159.0  -1.475401839404765  -1.475401839404765  \\
            0.5871743486973948  160.0  -1.475898016831128  -1.475898016831128  \\
            0.5871743486973948  161.0  -1.4761382710575703  -1.4761382710575703  \\
            0.5871743486973948  162.0  -1.4765971178167483  -1.4765971178167483  \\
            0.5871743486973948  163.0  -1.4768962213935612  -1.4768962213935612  \\
            0.5871743486973948  164.0  -1.4772532430765115  -1.4772532430765115  \\
            0.5871743486973948  165.0  -1.477673569749794  -1.477673569749794  \\
            0.5871743486973948  166.0  -1.477932941715383  -1.477932941715383  \\
            0.5871743486973948  167.0  -1.478397661090262  -1.478397661090262  \\
            0.5871743486973948  168.0  -1.4786340627964472  -1.4786340627964472  \\
            0.5871743486973948  169.0  -1.4790024498620584  -1.4790024498620584  \\
            0.5871743486973948  170.0  -1.4793546139066693  -1.4793546139066693  \\
            0.5871743486973948  171.0  -1.47963050003652  -1.47963050003652  \\
            0.5871743486973948  172.0  -1.4800927488429196  -1.4800927488429196  \\
            0.5871743486973948  173.0  -1.4802797949171451  -1.4802797949171451  \\
            0.5871743486973948  174.0  -1.480657680629974  -1.480657680629974  \\
            0.5871743486973948  175.0  -1.4809484615595288  -1.4809484615595288  \\
            0.5871743486973948  176.0  -1.481238602126693  -1.481238602126693  \\
            0.5871743486973948  177.0  -1.481634759935571  -1.481634759935571  \\
            0.5871743486973948  178.0  -1.4818405270774515  -1.4818405270774515  \\
            0.5871743486973948  179.0  -1.4822262990026616  -1.4822262990026616  \\
            0.5871743486973948  180.0  -1.482461693732204  -1.482461693732204  \\
            0.5871743486973948  181.0  -1.4827641218919623  -1.4827641218919623  \\
            0.5871743486973948  182.0  -1.483100461401296  -1.483100461401296  \\
            0.5871743486973948  183.0  -1.4833226579379777  -1.4833226579379777  \\
            0.5871743486973948  184.0  -1.4837149200666895  -1.4837149200666895  \\
            0.5871743486973948  185.0  -1.4839002488359554  -1.4839002488359554  \\
            0.5871743486973948  186.0  -1.4842132481876338  -1.4842132481876338  \\
            0.5871743486973948  187.0  -1.4844953467480118  -1.4844953467480118  \\
            0.5871743486973948  188.0  -1.4847319617912833  -1.4847319617912833  \\
            0.5871743486973948  189.0  -1.485106506500856  -1.485106506500856  \\
            0.5871743486973948  190.0  -1.4852694987942137  -1.4852694987942137  \\
            0.5871743486973948  191.0  -1.4855915678778233  -1.4855915678778233  \\
            0.5871743486973948  192.0  -1.4858243980949923  -1.4858243980949923  \\
            0.5871743486973948  193.0  -1.486073662631753  -1.486073662631753  \\
            0.5871743486973948  194.0  -1.4863952926340265  -1.4863952926340265  \\
            0.5871743486973948  195.0  -1.486574314664063  -1.486574314664063  \\
            0.5871743486973948  196.0  -1.4869041371271634  -1.4869041371271634  \\
            0.5871743486973948  197.0  -1.4870921438731  -1.4870921438731  \\
            0.5871743486973948  198.0  -1.4873524979655195  -1.4873524979655195  \\
            0.5871743486973948  199.0  -1.4876258564417546  -1.4876258564417546  \\
            0.5871743486973948  200.0  -1.4878191233954219  -1.4878191233954219  \\
            0.5871743486973948  201.0  -1.4881555428193014  -1.4881555428193014  \\
            0.5871743486973948  202.0  -1.4883027089524707  -1.4883027089524707  \\
            0.5871743486973948  203.0  -1.4885727739747399  -1.4885727739747399  \\
            0.5871743486973948  204.0  -1.4888020294662194  -1.4888020294662194  \\
            0.5871743486973948  205.0  -1.4890079570843917  -1.4890079570843917  \\
            0.5871743486973948  206.0  -1.489315933925039  -1.489315933925039  \\
            0.5871743486973948  207.0  -1.4894598583215397  -1.4894598583215397  \\
            0.5871743486973948  208.0  -1.4897384133671978  -1.4897384133671978  \\
            0.5871743486973948  209.0  -1.4899273168429517  -1.4899273168429517  \\
            0.5871743486973948  210.0  -1.490144495846741  -1.490144495846741  \\
            0.5871743486973948  211.0  -1.4904092401788118  -1.4904092401788118  \\
            0.5871743486973948  212.0  -1.4905670352552818  -1.4905670352552818  \\
            0.5871743486973948  213.0  -1.4908529970144153  -1.4908529970144153  \\
            0.5871743486973948  214.0  -1.4910049310284887  -1.4910049310284887  \\
            0.5871743486973948  215.0  -1.4912321052502209  -1.4912321052502209  \\
            0.5871743486973948  216.0  -1.491457145732051  -1.491457145732051  \\
            0.5871743486973948  217.0  -1.491627394760211  -1.491627394760211  \\
            0.5871743486973948  218.0  -1.4919198002954634  -1.4919198002954634  \\
            0.5871743486973948  219.0  -1.4920378214736403  -1.4920378214736403  \\
            0.5871743486973948  220.0  -1.4922738690902895  -1.4922738690902895  \\
            0.5891783567134269  1.0  -0.017835671342685377  -0.017835671342685377  \\
            0.5891783567134269  2.0  -0.2428857715430863  -0.2428857715430863  \\
            0.5891783567134269  3.0  -0.36578872029773846  -0.36578872029773846  \\
            0.5891783567134269  4.0  -0.46805992938257435  -0.46805992938257435  \\
            0.5891783567134269  5.0  -0.5898702166237235  -0.5898702166237235  \\
            0.5891783567134269  6.0  -0.6418551388491265  -0.6418551388491265  \\
            0.5891783567134269  7.0  -0.7270500597153897  -0.7270500597153897  \\
            0.5891783567134269  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5891783567134269  9.0  -0.8267962498423405  -0.8267962498423405  \\
            0.5891783567134269  10.0  -0.8806490770418633  -0.8806490770418633  \\
            0.5891783567134269  11.0  -0.9094518707745161  -0.9094518707745161  \\
            0.5891783567134269  12.0  -0.9561628752009518  -0.9561628752009518  \\
            0.5891783567134269  13.0  -0.9785119258124102  -0.9785119258124102  \\
            0.5891783567134269  14.0  -1.0089198003850857  -1.0089198003850857  \\
            0.5891783567134269  15.0  -1.0367871966843902  -1.0367871966843902  \\
            0.5891783567134269  16.0  -1.0555771329380477  -1.0555771329380477  \\
            0.5891783567134269  17.0  -1.085304945731061  -1.085304945731061  \\
            0.5891783567134269  18.0  -1.096824955447465  -1.096824955447465  \\
            0.5891783567134269  19.0  -1.1173462301980206  -1.1173462301980206  \\
            0.5891783567134269  20.0  -1.1333791241432616  -1.1333791241432616  \\
            0.5891783567134269  21.0  -1.1468950549319983  -1.1468950549319983  \\
            0.5891783567134269  22.0  -1.1658958496703566  -1.1658958496703566  \\
            0.5891783567134269  23.0  -1.1740152099069934  -1.1740152099069934  \\
            0.5891783567134269  24.0  -1.189027138526136  -1.189027138526136  \\
            0.5891783567134269  25.0  -1.198864896086928  -1.198864896086928  \\
            0.5891783567134269  26.0  -1.209228308834415  -1.209228308834415  \\
            0.5891783567134269  27.0  -1.2216367901861254  -1.2216367901861254  \\
            0.5891783567134269  28.0  -1.2282668414322164  -1.2282668414322164  \\
            0.5891783567134269  29.0  -1.2398718992236681  -1.2398718992236681  \\
            0.5891783567134269  30.0  -1.2461376954357255  -1.2461376954357255  \\
            0.5891783567134269  31.0  -1.2544457070494417  -1.2544457070494417  \\
            0.5891783567134269  32.0  -1.2628775758800503  -1.2628775758800503  \\
            0.5891783567134269  33.0  -1.268455785065479  -1.268455785065479  \\
            0.5891783567134269  34.0  -1.2777914925789682  -1.2777914925789682  \\
            0.5891783567134269  35.0  -1.2818502745725606  -1.2818502745725606  \\
            0.5891783567134269  36.0  -1.288731133346674  -1.288731133346674  \\
            0.5891783567134269  37.0  -1.2946114176280556  -1.2946114176280556  \\
            0.5891783567134269  38.0  -1.2994122256842817  -1.2994122256842817  \\
            0.5891783567134269  39.0  -1.3067427050844267  -1.3067427050844267  \\
            0.5891783567134269  40.0  -1.3097735767124454  -1.3097735767124454  \\
            0.5891783567134269  41.0  -1.3156152635483458  -1.3156152635483458  \\
            0.5891783567134269  42.0  -1.3197797378008178  -1.3197797378008178  \\
            0.5891783567134269  43.0  -1.3239852264541776  -1.3239852264541776  \\
            0.5891783567134269  44.0  -1.3294128188538692  -1.3294128188538692  \\
            0.5891783567134269  45.0  -1.332201845401992  -1.332201845401992  \\
            0.5891783567134269  46.0  -1.337258288468677  -1.337258288468677  \\
            0.5891783567134269  47.0  -1.3402259741571982  -1.3402259741571982  \\
            0.5891783567134269  48.0  -1.3439624433093715  -1.3439624433093715  \\
            0.5891783567134269  49.0  -1.3480322778799867  -1.3480322778799867  \\
            0.5891783567134269  50.0  -1.3506100013187448  -1.3506100013187448  \\
            0.5891783567134269  51.0  -1.3550552131222866  -1.3550552131222866  \\
            0.5891783567134269  52.0  -1.3571634288388505  -1.3571634288388505  \\
            0.5891783567134269  53.0  -1.360521711761035  -1.360521711761035  \\
            0.5891783567134269  54.0  -1.363595921661599  -1.363595921661599  \\
            0.5891783567134269  55.0  -1.3659890028001977  -1.3659890028001977  \\
            0.5891783567134269  56.0  -1.3698887639624464  -1.3698887639624464  \\
            0.5891783567134269  57.0  -1.371422994689686  -1.371422994689686  \\
            0.5891783567134269  58.0  -1.3744704022618535  -1.3744704022618535  \\
            0.5891783567134269  59.0  -1.3767979412780371  -1.3767979412780371  \\
            0.5891783567134269  60.0  -1.3790291166301756  -1.3790291166301756  \\
            0.5891783567134269  61.0  -1.3820945842214154  -1.3820945842214154  \\
            0.5891783567134269  62.0  -1.3835926598451596  -1.3835926598451596  \\
            0.5891783567134269  63.0  -1.386380342095309  -1.386380342095309  \\
            0.5891783567134269  64.0  -1.3881373246030535  -1.3881373246030535  \\
            0.5891783567134269  65.0  -1.3902258392489029  -1.3902258392489029  \\
            0.5891783567134269  66.0  -1.3926446078945864  -1.3926446078945864  \\
            0.5891783567134269  67.0  -1.3941001504330315  -1.3941001504330315  \\
            0.5891783567134269  68.0  -1.3966678173072595  -1.3966678173072595  \\
            0.5891783567134269  69.0  -1.3979818847750358  -1.3979818847750358  \\
            0.5891783567134269  70.0  -1.3999440223391018  -1.3999440223391018  \\
            0.5891783567134269  71.0  -1.401853844675656  -1.401853844675656  \\
            0.5891783567134269  72.0  -1.4032640084822947  -1.4032640084822947  \\
            0.5891783567134269  73.0  -1.405643061384013  -1.405643061384013  \\
            0.5891783567134269  74.0  -1.4066086639865656  -1.4066086639865656  \\
            0.5891783567134269  75.0  -1.408458243847878  -1.408458243847878  \\
            0.5891783567134269  76.0  -1.4099622775607732  -1.4099622775607732  \\
            0.5891783567134269  77.0  -1.4113263184741536  -1.4113263184741536  \\
            0.5891783567134269  78.0  -1.4133119520231587  -1.4133119520231587  \\
            0.5891783567134269  79.0  -1.4142302833956066  -1.4142302833956066  \\
            0.5891783567134269  80.0  -1.4159790879259695  -1.4159790879259695  \\
            0.5891783567134269  81.0  -1.4171559143692474  -1.4171559143692474  \\
            0.5891783567134269  82.0  -1.4184743353485358  -1.4184743353485358  \\
            0.5891783567134269  83.0  -1.4200913171217193  -1.4200913171217193  \\
            0.5891783567134269  84.0  -1.4210126250640094  -1.4210126250640094  \\
            0.5891783567134269  85.0  -1.4226707536164758  -1.4226707536164758  \\
            0.5891783567134269  86.0  -1.423581136654855  -1.423581136654855  \\
            0.5891783567134269  87.0  -1.4248551677994759  -1.4248551677994759  \\
            0.5891783567134269  88.0  -1.426168989584637  -1.426168989584637  \\
            0.5891783567134269  89.0  -1.427086997178664  -1.427086997178664  \\
            0.5891783567134269  90.0  -1.428663154869898  -1.428663154869898  \\
            0.5891783567134269  91.0  -1.4293547073247355  -1.4293547073247355  \\
            0.5891783567134269  92.0  -1.4305859850322364  -1.4305859850322364  \\
            0.5891783567134269  93.0  -1.4316483884405689  -1.4316483884405689  \\
            0.5891783567134269  94.0  -1.4325586900451834  -1.4325586900451834  \\
            0.5891783567134269  95.0  -1.4339595262671194  -1.4339595262671194  \\
            0.5891783567134269  96.0  -1.4345708941744006  -1.4345708941744006  \\
            0.5891783567134269  97.0  -1.4357612615377813  -1.4357612615377813  \\
            0.5891783567134269  98.0  -1.4366135903935815  -1.4366135903935815  \\
            0.5891783567134269  99.0  -1.437513112523675  -1.437513112523675  \\
            0.5891783567134269  100.0  -1.438678957668507  -1.438678957668507  \\
            0.5891783567134269  101.0  -1.4393066336764093  -1.4393066336764093  \\
            0.5891783567134269  102.0  -1.4404580160524258  -1.4404580160524258  \\
            0.5891783567134269  103.0  -1.4411336435132247  -1.4411336435132247  \\
            0.5891783567134269  104.0  -1.442020270819334  -1.442020270819334  \\
            0.5891783567134269  105.0  -1.442986973344349  -1.442986973344349  \\
            0.5891783567134269  106.0  -1.4436253359171003  -1.4436253359171003  \\
            0.5891783567134269  107.0  -1.444739663790603  -1.444739663790603  \\
            0.5891783567134269  108.0  -1.4452657773354245  -1.4452657773354245  \\
            0.5891783567134269  109.0  -1.4461380892827833  -1.4461380892827833  \\
            0.5891783567134269  110.0  -1.4469350301237784  -1.4469350301237784  \\
            0.5891783567134269  111.0  -1.4475797300149207  -1.4475797300149207  \\
            0.5891783567134269  112.0  -1.4486272946461154  -1.4486272946461154  \\
            0.5891783567134269  113.0  -1.4490578248639432  -1.4490578248639432  \\
            0.5891783567134269  114.0  -1.4499149079352265  -1.4499149079352265  \\
            0.5891783567134269  115.0  -1.4505663619530624  -1.4505663619530624  \\
            0.5891783567134269  116.0  -1.4512140207359245  -1.4512140207359245  \\
            0.5891783567134269  117.0  -1.452099993244256  -1.452099993244256  \\
            0.5891783567134269  118.0  -1.4525500730628003  -1.4525500730628003  \\
            0.5891783567134269  119.0  -1.4533913852932245  -1.4533913852932245  \\
            0.5891783567134269  120.0  -1.453917556524408  -1.453917556524408  \\
            0.5891783567134269  121.0  -1.454565543170963  -1.454565543170963  \\
            0.5891783567134269  122.0  -1.455311540844221  -1.455311540844221  \\
            0.5891783567134269  123.0  -1.4557766930500906  -1.4557766930500906  \\
            0.5891783567134269  124.0  -1.4566019653354987  -1.4566019653354987  \\
            0.5891783567134269  125.0  -1.4570197831615945  -1.4570197831615945  \\
            0.5891783567134269  126.0  -1.457666046600264  -1.457666046600264  \\
            0.5891783567134269  127.0  -1.4582902671600588  -1.4582902671600588  \\
            0.5891783567134269  128.0  -1.4587668571940364  -1.4587668571940364  \\
            0.5891783567134269  129.0  -1.4595760207654196  -1.4595760207654196  \\
            0.5891783567134269  130.0  -1.4598997586073565  -1.4598997586073565  \\
            0.5891783567134269  131.0  -1.460542700951391  -1.460542700951391  \\
            0.5891783567134269  132.0  -1.4610605558729362  -1.4610605558729362  \\
            0.5891783567134269  133.0  -1.4615456201919268  -1.4615456201919268  \\
            0.5891783567134269  134.0  -1.462245453439788  -1.462245453439788  \\
            0.5891783567134269  135.0  -1.4625805136395418  -1.4625805136395418  \\
            0.5891783567134269  136.0  -1.4632188933158146  -1.4632188933158146  \\
            0.5891783567134269  137.0  -1.4636435071027591  -1.4636435071027591  \\
            0.5891783567134269  138.0  -1.4641346202811156  -1.4641346202811156  \\
            0.5891783567134269  139.0  -1.46473107964079  -1.46473107964079  \\
            0.5891783567134269  140.0  -1.4650820067767203  -1.4650820067767203  \\
            0.5891783567134269  141.0  -1.4657148638749422  -1.4657148638749422  \\
            0.5891783567134269  142.0  -1.466057471042972  -1.466057471042972  \\
            0.5891783567134269  143.0  -1.4665526419791048  -1.4665526419791048  \\
            0.5891783567134269  144.0  -1.4670577447340944  -1.4670577447340944  \\
            0.5891783567134269  145.0  -1.4674216194650884  -1.4674216194650884  \\
            0.5891783567134269  146.0  -1.4680482177665635  -1.4680482177665635  \\
            0.5891783567134269  147.0  -1.4683184810079504  -1.4683184810079504  \\
            0.5891783567134269  148.0  -1.468816071215348  -1.468816071215348  \\
            0.5891783567134269  149.0  -1.4692401902061973  -1.4692401902061973  \\
            0.5891783567134269  150.0  -1.4696145585854317  -1.4696145585854317  \\
            0.5891783567134269  151.0  -1.4701839649623054  -1.4701839649623054  \\
            0.5891783567134269  152.0  -1.4704406072949436  -1.4704406072949436  \\
            0.5891783567134269  153.0  -1.4709392661045688  -1.4709392661045688  \\
            0.5891783567134269  154.0  -1.471291393725773  -1.471291393725773  \\
            0.5891783567134269  155.0  -1.471674185882748  -1.471674185882748  \\
            0.5891783567134269  156.0  -1.4721643219809204  -1.4721643219809204  \\
            0.5891783567134269  157.0  -1.4724362482226518  -1.4724362482226518  \\
            0.5891783567134269  158.0  -1.472934861045557  -1.472934861045557  \\
            0.5891783567134269  159.0  -1.4732228246413737  -1.4732228246413737  \\
            0.5891783567134269  160.0  -1.4736122893269115  -1.4736122893269115  \\
            0.5891783567134269  161.0  -1.4740314911085626  -1.4740314911085626  \\
            0.5891783567134269  162.0  -1.474316370961831  -1.474316370961831  \\
            0.5891783567134269  163.0  -1.4748140177184008  -1.4748140177184008  \\
            0.5891783567134269  164.0  -1.4750446564296196  -1.4750446564296196  \\
            0.5891783567134269  165.0  -1.4754393079941988  -1.4754393079941988  \\
            0.5891783567134269  166.0  -1.4757948802368812  -1.4757948802368812  \\
            0.5891783567134269  167.0  -1.4760907119653983  -1.4760907119653983  \\
            0.5891783567134269  168.0  -1.4765649463188413  -1.4765649463188413  \\
            0.5891783567134269  169.0  -1.4767659443025702  -1.4767659443025702  \\
            0.5891783567134269  170.0  -1.4771645194913798  -1.4771645194913798  \\
            0.5891783567134269  171.0  -1.4774628857242178  -1.4774628857242178  \\
            0.5891783567134269  172.0  -1.4777679446778451  -1.4777679446778451  \\
            0.5891783567134269  173.0  -1.4781795702192546  -1.4781795702192546  \\
            0.5891783567134269  174.0  -1.4783947744472639  -1.4783947744472639  \\
            0.5891783567134269  175.0  -1.4787961969991257  -1.4787961969991257  \\
            0.5891783567134269  176.0  -1.4790430243792052  -1.4790430243792052  \\
            0.5891783567134269  177.0  -1.4793558205823323  -1.4793558205823323  \\
            0.5891783567134269  178.0  -1.4797108490114308  -1.4797108490114308  \\
            0.5891783567134269  179.0  -1.47993839003387  -1.47993839003387  \\
            0.5891783567134269  180.0  -1.4803417415235773  -1.4803417415235773  \\
            0.5891783567134269  181.0  -1.4805420453696811  -1.4805420453696811  \\
            0.5891783567134269  182.0  -1.4808612883969552  -1.4808612883969552  \\
            0.5891783567134269  183.0  -1.4811650528560465  -1.4811650528560465  \\
            0.5891783567134269  184.0  -1.4814032980972005  -1.4814032980972005  \\
            0.5891783567134269  185.0  -1.4818057959146527  -1.4818057959146527  \\
            0.5891783567134269  186.0  -1.4819660255199978  -1.4819660255199978  \\
            0.5891783567134269  187.0  -1.4822905952652516  -1.4822905952652516  \\
            0.5891783567134269  188.0  -1.4825478405011725  -1.4825478405011725  \\
            0.5891783567134269  189.0  -1.4827953605874162  -1.4827953605874162  \\
            0.5891783567134269  190.0  -1.4831472197622533  -1.4831472197622533  \\
            0.5891783567134269  191.0  -1.4833204507942237  -1.4833204507942237  \\
            0.5891783567134269  192.0  -1.483649373032455  -1.483649373032455  \\
            0.5891783567134269  193.0  -1.4838643317611497  -1.4838643317611497  \\
            0.5891783567134269  194.0  -1.4841198722550981  -1.4841198722550981  \\
            0.5891783567134269  195.0  -1.4844255670616973  -1.4844255670616973  \\
            0.5891783567134269  196.0  -1.4846102862402646  -1.4846102862402646  \\
            0.5891783567134269  197.0  -1.4849427121085161  -1.4849427121085161  \\
            0.5891783567134269  198.0  -1.485119169964221  -1.485119169964221  \\
            0.5891783567134269  199.0  -1.485381627535816  -1.485381627535816  \\
            0.5891783567134269  200.0  -1.485645167864604  -1.485645167864604  \\
            0.5891783567134269  201.0  -1.4858400362517594  -1.4858400362517594  \\
            0.5891783567134269  202.0  -1.4861752249497309  -1.4861752249497309  \\
            0.5891783567134269  203.0  -1.4863165759455816  -1.4863165759455816  \\
            0.5891783567134269  204.0  -1.4865849782018974  -1.4865849782018974  \\
            0.5891783567134269  205.0  -1.4868099663687968  -1.4868099663687968  \\
            0.5891783567134269  206.0  -1.4870137966724495  -1.4870137966724495  \\
            0.5891783567134269  207.0  -1.487319004056104  -1.487319004056104  \\
            0.5891783567134269  208.0  -1.4874603948865248  -1.4874603948865248  \\
            0.5891783567134269  209.0  -1.4877338832329015  -1.4877338832329015  \\
            0.5891783567134269  210.0  -1.4879235627713898  -1.4879235627713898  \\
            0.5891783567134269  211.0  -1.4881352999998714  -1.4881352999998714  \\
            0.5891783567134269  212.0  -1.4884021609242741  -1.4884021609242741  \\
            0.5891783567134269  213.0  -1.4885541370774296  -1.4885541370774296  \\
            0.5891783567134269  214.0  -1.4888319521012783  -1.4888319521012783  \\
            0.5891783567134269  215.0  -1.4889892498164397  -1.4889892498164397  \\
            0.5891783567134269  216.0  -1.489207954728797  -1.489207954728797  \\
            0.5891783567134269  217.0  -1.4894395587118785  -1.4894395587118785  \\
            0.5891783567134269  218.0  -1.4896010135016788  -1.4896010135016788  \\
            0.5891783567134269  219.0  -1.4898824824645986  -1.4898824824645986  \\
            0.5891783567134269  220.0  -1.4900100448009996  -1.4900100448009996  \\
            0.591182364729459  1.0  -0.018236472945891785  -0.018236472945891785  \\
            0.591182364729459  2.0  -0.24235136940547775  -0.24235136940547775  \\
            0.591182364729459  3.0  -0.3663040366447181  -0.3663040366447181  \\
            0.591182364729459  4.0  -0.4674491840824503  -0.4674491840824503  \\
            0.591182364729459  5.0  -0.5908642682189776  -0.5908642682189776  \\
            0.591182364729459  6.0  -0.6415115946178067  -0.6415115946178067  \\
            0.591182364729459  7.0  -0.7253142648934225  -0.7253142648934225  \\
            0.591182364729459  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.591182364729459  9.0  -0.8254340849531214  -0.8254340849531214  \\
            0.591182364729459  10.0  -0.8809827447102003  -0.8809827447102003  \\
            0.591182364729459  11.0  -0.9084748251080917  -0.9084748251080917  \\
            0.591182364729459  12.0  -0.9539430509370393  -0.9539430509370393  \\
            0.591182364729459  13.0  -0.9778952863710626  -0.9778952863710626  \\
            0.591182364729459  14.0  -1.0071227422164608  -1.0071227422164608  \\
            0.591182364729459  15.0  -1.0364963673476981  -1.0364963673476981  \\
            0.591182364729459  16.0  -1.0541652965373483  -1.0541652965373483  \\
            0.591182364729459  17.0  -1.0828373539058065  -1.0828373539058065  \\
            0.591182364729459  18.0  -1.0957598039551435  -1.0957598039551435  \\
            0.591182364729459  19.0  -1.1152765157644478  -1.1152765157644478  \\
            0.591182364729459  20.0  -1.1326247450670215  -1.1326247450670215  \\
            0.591182364729459  21.0  -1.1451834102988585  -1.1451834102988585  \\
            0.591182364729459  22.0  -1.1651281157633009  -1.1651281157633009  \\
            0.591182364729459  23.0  -1.1726258785377022  -1.1726258785377022  \\
            0.591182364729459  24.0  -1.186772078956447  -1.186772078956447  \\
            0.591182364729459  25.0  -1.1977662537402722  -1.1977662537402722  \\
            0.591182364729459  26.0  -1.2073004246039947  -1.2073004246039947  \\
            0.591182364729459  27.0  -1.2208010491028145  -1.2208010491028145  \\
            0.591182364729459  28.0  -1.226635696309193  -1.226635696309193  \\
            0.591182364729459  29.0  -1.237483055064186  -1.237483055064186  \\
            0.591182364729459  30.0  -1.2447765117953724  -1.2447765117953724  \\
            0.591182364729459  31.0  -1.2523553217971446  -1.2523553217971446  \\
            0.591182364729459  32.0  -1.261762775189628  -1.261762775189628  \\
            0.591182364729459  33.0  -1.2666383869260245  -1.2666383869260245  \\
            0.591182364729459  34.0  -1.275301670196729  -1.275301670196729  \\
            0.591182364729459  35.0  -1.2802833299088963  -1.2802833299088963  \\
            0.591182364729459  36.0  -1.2865144667275186  -1.2865144667275186  \\
            0.591182364729459  37.0  -1.2932749373537251  -1.2932749373537251  \\
            0.591182364729459  38.0  -1.2974473560719215  -1.2974473560719215  \\
            0.591182364729459  39.0  -1.3045815478294742  -1.3045815478294742  \\
            0.591182364729459  40.0  -1.3080414573133408  -1.3080414573133408  \\
            0.591182364729459  41.0  -1.3132977657049125  -1.3132977657049125  \\
            0.591182364729459  42.0  -1.318263330595378  -1.318263330595378  \\
            0.591182364729459  43.0  -1.3219008701112593  -1.3219008701112593  \\
            0.591182364729459  44.0  -1.3279173827148631  -1.3279173827148631  \\
            0.591182364729459  45.0  -1.3303344024982868  -1.3303344024982868  \\
            0.591182364729459  46.0  -1.3348584794426057  -1.3348584794426057  \\
            0.591182364729459  47.0  -1.3385608110979865  -1.3385608110979865  \\
            0.591182364729459  48.0  -1.3417793940452691  -1.3417793940452691  \\
            0.591182364729459  49.0  -1.3465561602159333  -1.3465561602159333  \\
            0.591182364729459  50.0  -1.3486297625052384  -1.3486297625052384  \\
            0.591182364729459  51.0  -1.3525869701314894  -1.3525869701314894  \\
            0.591182364729459  52.0  -1.3553733293590315  -1.3553733293590315  \\
            0.591182364729459  53.0  -1.3582558144313264  -1.3582558144313264  \\
            0.591182364729459  54.0  -1.3619844209124397  -1.3619844209124397  \\
            0.591182364729459  55.0  -1.363913355553668  -1.363913355553668  \\
            0.591182364729459  56.0  -1.367420739743554  -1.367420739743554  \\
            0.591182364729459  57.0  -1.369526538105575  -1.369526538105575  \\
            0.591182364729459  58.0  -1.3721339945259898  -1.3721339945259898  \\
            0.591182364729459  59.0  -1.3750705392889793  -1.3750705392889793  \\
            0.591182364729459  60.0  -1.3768717460606763  -1.3768717460606763  \\
            0.591182364729459  61.0  -1.3800147752079814  -1.3800147752079814  \\
            0.591182364729459  62.0  -1.3816046011436751  -1.3816046011436751  \\
            0.591182364729459  63.0  -1.38398321143905  -1.38398321143905  \\
            0.591182364729459  64.0  -1.3863096146306957  -1.3863096146306957  \\
            0.591182364729459  65.0  -1.3879977013347653  -1.3879977013347653  \\
            0.591182364729459  66.0  -1.3908404400619234  -1.3908404400619234  \\
            0.591182364729459  67.0  -1.3920323936350374  -1.3920323936350374  \\
            0.591182364729459  68.0  -1.394217854735707  -1.394217854735707  \\
            0.591182364729459  69.0  -1.3960665328893795  -1.3960665328893795  \\
            0.591182364729459  70.0  -1.3976540197320468  -1.3976540197320468  \\
            0.591182364729459  71.0  -1.400083496624255  -1.400083496624255  \\
            0.591182364729459  72.0  -1.4011262916331357  -1.4011262916331357  \\
            0.591182364729459  73.0  -1.4031467194424656  -1.4031467194424656  \\
            0.591182364729459  74.0  -1.4046160933957448  -1.4046160933957448  \\
            0.591182364729459  75.0  -1.406113706080061  -1.406113706080061  \\
            0.591182364729459  76.0  -1.4081082003661431  -1.4081082003661431  \\
            0.591182364729459  77.0  -1.4091267060549444  -1.4091267060549444  \\
            0.591182364729459  78.0  -1.411004610160263  -1.411004610160263  \\
            0.591182364729459  79.0  -1.4121691713331754  -1.4121691713331754  \\
            0.591182364729459  80.0  -1.4135861197601423  -1.4135861197601423  \\
            0.591182364729459  81.0  -1.4152272927683491  -1.4152272927683491  \\
            0.591182364729459  82.0  -1.4162195791192875  -1.4162195791192875  \\
            0.591182364729459  83.0  -1.4179732404682988  -1.4179732404682988  \\
            0.591182364729459  84.0  -1.4188902701517323  -1.4188902701517323  \\
            0.591182364729459  85.0  -1.4202344924758488  -1.4202344924758488  \\
            0.591182364729459  86.0  -1.4215857291545997  -1.4215857291545997  \\
            0.591182364729459  87.0  -1.42255097585308  -1.42255097585308  \\
            0.591182364729459  88.0  -1.4241954299468493  -1.4241954299468493  \\
            0.591182364729459  89.0  -1.424909595506341  -1.424909595506341  \\
            0.591182364729459  90.0  -1.426187964275635  -1.426187964275635  \\
            0.591182364729459  91.0  -1.427299125657083  -1.427299125657083  \\
            0.591182364729459  92.0  -1.4282372255739797  -1.4282372255739797  \\
            0.591182364729459  93.0  -1.429709941696815  -1.429709941696815  \\
            0.591182364729459  94.0  -1.4303315457473227  -1.4303315457473227  \\
            0.591182364729459  95.0  -1.4315500391619886  -1.4315500391619886  \\
            0.591182364729459  96.0  -1.432460817816037  -1.432460817816037  \\
            0.591182364729459  97.0  -1.4333721194294275  -1.4333721194294275  \\
            0.591182364729459  98.0  -1.4346162839789853  -1.4346162839789853  \\
            0.591182364729459  99.0  -1.4352408005702082  -1.4352408005702082  \\
            0.591182364729459  100.0  -1.4364046437783862  -1.4364046437783862  \\
            0.591182364729459  101.0  -1.4371469766484775  -1.4371469766484775  \\
            0.591182364729459  102.0  -1.4380321146269164  -1.4380321146269164  \\
            0.591182364729459  103.0  -1.4390826851848908  -1.4390826851848908  \\
            0.591182364729459  104.0  -1.4397067644155113  -1.4397067644155113  \\
            0.591182364729459  105.0  -1.4408205458796315  -1.4408205458796315  \\
            0.591182364729459  106.0  -1.4414203780079893  -1.4414203780079893  \\
            0.591182364729459  107.0  -1.4422801607593163  -1.4422801607593163  \\
            0.591182364729459  108.0  -1.4431657148283084  -1.4431657148283084  \\
            0.591182364729459  109.0  -1.44378686069368  -1.44378686069368  \\
            0.591182364729459  110.0  -1.4448546281308372  -1.4448546281308372  \\
            0.591182364729459  111.0  -1.4453332211263836  -1.4453332211263836  \\
            0.591182364729459  112.0  -1.4461685557324766  -1.4461685557324766  \\
            0.591182364729459  113.0  -1.446912652598703  -1.446912652598703  \\
            0.591182364729459  114.0  -1.4475290091000335  -1.4475290091000335  \\
            0.591182364729459  115.0  -1.4485193040588278  -1.4485193040588278  \\
            0.591182364729459  116.0  -1.4489292646772165  -1.4489292646772165  \\
            0.591182364729459  117.0  -1.449741106690596  -1.449741106690596  \\
            0.591182364729459  118.0  -1.4503633181870144  -1.4503633181870144  \\
            0.591182364729459  119.0  -1.4509735128898016  -1.4509735128898016  \\
            0.591182364729459  120.0  -1.4518258049559851  -1.4518258049559851  \\
            0.591182364729459  121.0  -1.452245465560615  -1.452245465560615  \\
            0.591182364729459  122.0  -1.453034785517724  -1.453034785517724  \\
            0.591182364729459  123.0  -1.4535514854230376  -1.4535514854230376  \\
            0.591182364729459  124.0  -1.454154513751915  -1.454154513751915  \\
            0.591182364729459  125.0  -1.4548866496454105  -1.4548866496454105  \\
            0.591182364729459  126.0  -1.4553132503509367  -1.4553132503509367  \\
            0.591182364729459  127.0  -1.4560810116251794  -1.4560810116251794  \\
            0.591182364729459  128.0  -1.4565059867719925  -1.4565059867719925  \\
            0.591182364729459  129.0  -1.4571011255729114  -1.4571011255729114  \\
            0.591182364729459  130.0  -1.4577282006091028  -1.4577282006091028  \\
            0.591182364729459  131.0  -1.4581595119602717  -1.4581595119602717  \\
            0.591182364729459  132.0  -1.4589066563597708  -1.4589066563597708  \\
            0.591182364729459  133.0  -1.4592515844349339  -1.4592515844349339  \\
            0.591182364729459  134.0  -1.459838326817609  -1.459838326817609  \\
            0.591182364729459  135.0  -1.460373183057711  -1.460373183057711  \\
            0.591182364729459  136.0  -1.4608073983601175  -1.4608073983601175  \\
            0.591182364729459  137.0  -1.4615205328886283  -1.4615205328886283  \\
            0.591182364729459  138.0  -1.4618096635890547  -1.4618096635890547  \\
            0.591182364729459  139.0  -1.4623876694120816  -1.4623876694120816  \\
            0.591182364729459  140.0  -1.4628412905638637  -1.4628412905638637  \\
            0.591182364729459  141.0  -1.463276942252801  -1.463276942252801  \\
            0.591182364729459  142.0  -1.4638987876622356  -1.4638987876622356  \\
            0.591182364729459  143.0  -1.4641987887097594  -1.4641987887097594  \\
            0.591182364729459  144.0  -1.464767846679388  -1.464767846679388  \\
            0.591182364729459  145.0  -1.4651496737278102  -1.4651496737278102  \\
            0.591182364729459  146.0  -1.4655855678801237  -1.4655855678801237  \\
            0.591182364729459  147.0  -1.4661263640820745  -1.4661263640820745  \\
            0.591182364729459  148.0  -1.4664351534961844  -1.4664351534961844  \\
            0.591182364729459  149.0  -1.4669951519666862  -1.4669951519666862  \\
            0.591182364729459  150.0  -1.4673133373782603  -1.4673133373782603  \\
            0.591182364729459  151.0  -1.4677485020455947  -1.4677485020455947  \\
            0.591182364729459  152.0  -1.4682171219306062  -1.4682171219306062  \\
            0.591182364729459  153.0  -1.468532947391561  -1.468532947391561  \\
            0.591182364729459  154.0  -1.4690838517401603  -1.4690838517401603  \\
            0.591182364729459  155.0  -1.4693454656550804  -1.4693454656550804  \\
            0.591182364729459  156.0  -1.4697791098192838  -1.4697791098192838  \\
            0.591182364729459  157.0  -1.4701832741653926  -1.4701832741653926  \\
            0.591182364729459  158.0  -1.4705046561851671  -1.4705046561851671  \\
            0.591182364729459  159.0  -1.4710438098779826  -1.4710438098779826  \\
            0.591182364729459  160.0  -1.471257689786125  -1.471257689786125  \\
            0.591182364729459  161.0  -1.4716891705441328  -1.4716891705441328  \\
            0.591182364729459  162.0  -1.4720356241069137  -1.4720356241069137  \\
            0.591182364729459  163.0  -1.4723613101168604  -1.4723613101168604  \\
            0.591182364729459  164.0  -1.4728360697827276  -1.4728360697827276  \\
            0.591182364729459  165.0  -1.4730603099968018  -1.4730603099968018  \\
            0.591182364729459  166.0  -1.4734891061686757  -1.4734891061686757  \\
            0.591182364729459  167.0  -1.4737837628405341  -1.4737837628405341  \\
            0.591182364729459  168.0  -1.4741126898723225  -1.4741126898723225  \\
            0.591182364729459  169.0  -1.474529438743082  -1.474529438743082  \\
            0.591182364729459  170.0  -1.4747624804552637  -1.4747624804552637  \\
            0.591182364729459  171.0  -1.4751881712418138  -1.4751881712418138  \\
            0.591182364729459  172.0  -1.4754362343941156  -1.4754362343941156  \\
            0.591182364729459  173.0  -1.475767498573802  -1.475767498573802  \\
            0.591182364729459  174.0  -1.4761318682645537  -1.4761318682645537  \\
            0.591182364729459  175.0  -1.4763723642374609  -1.4763723642374609  \\
            0.591182364729459  176.0  -1.4767946118730888  -1.4767946118730888  \\
            0.591182364729459  177.0  -1.4770006746583615  -1.4770006746583615  \\
            0.591182364729459  178.0  -1.4773335061366277  -1.4773335061366277  \\
            0.591182364729459  179.0  -1.4776504810650788  -1.4776504810650788  \\
            0.591182364729459  180.0  -1.4778972638277226  -1.4778972638277226  \\
            0.591182364729459  181.0  -1.4783157994137086  -1.4783157994137086  \\
            0.591182364729459  182.0  -1.4784839287871872  -1.4784839287871872  \\
            0.591182364729459  183.0  -1.4788176710345646  -1.4788176710345646  \\
            0.591182364729459  184.0  -1.4790916761277115  -1.4790916761277115  \\
            0.591182364729459  185.0  -1.4793437315426192  -1.4793437315426192  \\
            0.591182364729459  186.0  -1.4797188028523618  -1.4797188028523618  \\
            0.591182364729459  187.0  -1.4798921508648046  -1.4798921508648046  \\
            0.591182364729459  188.0  -1.4802262434915545  -1.4802262434915545  \\
            0.591182364729459  189.0  -1.480461218197225  -1.480461218197225  \\
            0.591182364729459  190.0  -1.4807176633888255  -1.4807176633888255  \\
            0.591182364729459  191.0  -1.4810493337106236  -1.4810493337106236  \\
            0.591182364729459  192.0  -1.4812308888843146  -1.4812308888843146  \\
            0.591182364729459  193.0  -1.481564853322637  -1.481564853322637  \\
            0.591182364729459  194.0  -1.4817643143388113  -1.4817643143388113  \\
            0.591182364729459  195.0  -1.482024379181564  -1.482024379181564  \\
            0.591182364729459  196.0  -1.4823164353533658  -1.4823164353533658  \\
            0.591182364729459  197.0  -1.482505157500498  -1.482505157500498  \\
            0.591182364729459  198.0  -1.4828385850224557  -1.4828385850224557  \\
            0.591182364729459  199.0  -1.4830056796860216  -1.4830056796860216  \\
            0.591182364729459  200.0  -1.483268691213286  -1.483268691213286  \\
            0.591182364729459  201.0  -1.4835245296842177  -1.4835245296842177  \\
            0.591182364729459  202.0  -1.4837195005580033  -1.4837195005580033  \\
            0.591182364729459  203.0  -1.4840520422094197  -1.4840520422094197  \\
            0.591182364729459  204.0  -1.4841895941149237  -1.4841895941149237  \\
            0.591182364729459  205.0  -1.4844549633358526  -1.4844549633358526  \\
            0.591182364729459  206.0  -1.4846776376870632  -1.4846776376870632  \\
            0.591182364729459  207.0  -1.4848780450323327  -1.4848780450323327  \\
            0.591182364729459  208.0  -1.4851823764058518  -1.4851823764058518  \\
            0.591182364729459  209.0  -1.4853199512704662  -1.4853199512704662  \\
            0.591182364729459  210.0  -1.4855871619811087  -1.4855871619811087  \\
            0.591182364729459  211.0  -1.4857794237682498  -1.4857794237682498  \\
            0.591182364729459  212.0  -1.4859845477267877  -1.4859845477267877  \\
            0.591182364729459  213.0  -1.486255277140444  -1.486255277140444  \\
            0.591182364729459  214.0  -1.486400301120904  -1.486400301120904  \\
            0.591182364729459  215.0  -1.4866689003743137  -1.4866689003743137  \\
            0.591182364729459  216.0  -1.4868332343524135  -1.4868332343524135  \\
            0.591182364729459  217.0  -1.4870424358347982  -1.4870424358347982  \\
            0.591182364729459  218.0  -1.487282226707894  -1.487282226707894  \\
            0.591182364729459  219.0  -1.4874338870141175  -1.4874338870141175  \\
            0.591182364729459  220.0  -1.487703476976175  -1.487703476976175  \\
            0.593186372745491  1.0  -0.018637274549098207  -0.018637274549098207  \\
            0.593186372745491  2.0  -0.2418169672678692  -0.2418169672678692  \\
            0.593186372745491  3.0  -0.36681935299169777  -0.36681935299169777  \\
            0.593186372745491  4.0  -0.4668384387823262  -0.4668384387823262  \\
            0.593186372745491  5.0  -0.5918583198142316  -0.5918583198142316  \\
            0.593186372745491  6.0  -0.6411680503864869  -0.6411680503864869  \\
            0.593186372745491  7.0  -0.7235784700714555  -0.7235784700714555  \\
            0.593186372745491  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.593186372745491  9.0  -0.8240719200639025  -0.8240719200639025  \\
            0.593186372745491  10.0  -0.8813164123785373  -0.8813164123785373  \\
            0.593186372745491  11.0  -0.9074977794416673  -0.9074977794416673  \\
            0.593186372745491  12.0  -0.9517232266731269  -0.9517232266731269  \\
            0.593186372745491  13.0  -0.977278646929715  -0.977278646929715  \\
            0.593186372745491  14.0  -1.005325684047836  -1.005325684047836  \\
            0.593186372745491  15.0  -1.036205538011006  -1.036205538011006  \\
            0.593186372745491  16.0  -1.0527534601366488  -1.0527534601366488  \\
            0.593186372745491  17.0  -1.080369762080552  -1.080369762080552  \\
            0.593186372745491  18.0  -1.094694652462822  -1.094694652462822  \\
            0.593186372745491  19.0  -1.113206801330875  -1.113206801330875  \\
            0.593186372745491  20.0  -1.1318703659907812  -1.1318703659907812  \\
            0.593186372745491  21.0  -1.1434717656657187  -1.1434717656657187  \\
            0.593186372745491  22.0  -1.162511332587138  -1.162511332587138  \\
            0.593186372745491  23.0  -1.171236547168411  -1.171236547168411  \\
            0.593186372745491  24.0  -1.1845170193867582  -1.1845170193867582  \\
            0.593186372745491  25.0  -1.1966676113936165  -1.1966676113936165  \\
            0.593186372745491  26.0  -1.2053725403735744  -1.2053725403735744  \\
            0.593186372745491  27.0  -1.2194081472972964  -1.2194081472972964  \\
            0.593186372745491  28.0  -1.2250045511861694  -1.2250045511861694  \\
            0.593186372745491  29.0  -1.2350942109047034  -1.2350942109047034  \\
            0.593186372745491  30.0  -1.2434153281550195  -1.2434153281550195  \\
            0.593186372745491  31.0  -1.250264936544847  -1.250264936544847  \\
            0.593186372745491  32.0  -1.2606479744992056  -1.2606479744992056  \\
            0.593186372745491  33.0  -1.2648209887865698  -1.2648209887865698  \\
            0.593186372745491  34.0  -1.27281184781449  -1.27281184781449  \\
            0.593186372745491  35.0  -1.278716385245232  -1.278716385245232  \\
            0.593186372745491  36.0  -1.2842978001083634  -1.2842978001083634  \\
            0.593186372745491  37.0  -1.291938457079395  -1.291938457079395  \\
            0.593186372745491  38.0  -1.2954824864595613  -1.2954824864595613  \\
            0.593186372745491  39.0  -1.3020128580635881  -1.3020128580635881  \\
            0.593186372745491  40.0  -1.3063093379142363  -1.3063093379142363  \\
            0.593186372745491  41.0  -1.310980267861479  -1.310980267861479  \\
            0.593186372745491  42.0  -1.3167469233899378  -1.3167469233899378  \\
            0.593186372745491  43.0  -1.319816513768341  -1.319816513768341  \\
            0.593186372745491  44.0  -1.325285415110212  -1.325285415110212  \\
            0.593186372745491  45.0  -1.3284669595945815  -1.3284669595945815  \\
            0.593186372745491  46.0  -1.3324586704165342  -1.3324586704165342  \\
            0.593186372745491  47.0  -1.3368956480387748  -1.3368956480387748  \\
            0.593186372745491  48.0  -1.339596344781167  -1.339596344781167  \\
            0.593186372745491  49.0  -1.3442666715941354  -1.3442666715941354  \\
            0.593186372745491  50.0  -1.346649523691732  -1.346649523691732  \\
            0.593186372745491  51.0  -1.350118727140692  -1.350118727140692  \\
            0.593186372745491  52.0  -1.3535832298792125  -1.3535832298792125  \\
            0.593186372745491  53.0  -1.3559899171016174  -1.3559899171016174  \\
            0.593186372745491  54.0  -1.3600423559070427  -1.3600423559070427  \\
            0.593186372745491  55.0  -1.3618377083071378  -1.3618377083071378  \\
            0.593186372745491  56.0  -1.3648947201774817  -1.3648947201774817  \\
            0.593186372745491  57.0  -1.3676300815214641  -1.3676300815214641  \\
            0.593186372745491  58.0  -1.369797586790126  -1.369797586790126  \\
            0.593186372745491  59.0  -1.3733431372999212  -1.3733431372999212  \\
            0.593186372745491  60.0  -1.3747143754911766  -1.3747143754911766  \\
            0.593186372745491  61.0  -1.3774393365090862  -1.3774393365090862  \\
            0.593186372745491  62.0  -1.3796165424421907  -1.3796165424421907  \\
            0.593186372745491  63.0  -1.3815860807827907  -1.3815860807827907  \\
            0.593186372745491  64.0  -1.3844819046583379  -1.3844819046583379  \\
            0.593186372745491  65.0  -1.3857695634206277  -1.3857695634206277  \\
            0.593186372745491  66.0  -1.3882222545527816  -1.3882222545527816  \\
            0.593186372745491  67.0  -1.389964636837043  -1.389964636837043  \\
            0.593186372745491  68.0  -1.391767892164154  -1.391767892164154  \\
            0.593186372745491  69.0  -1.3941511810037235  -1.3941511810037235  \\
            0.593186372745491  70.0  -1.3953640171249921  -1.3953640171249921  \\
            0.593186372745491  71.0  -1.3975900486645323  -1.3975900486645323  \\
            0.593186372745491  72.0  -1.3989885747839768  -1.3989885747839768  \\
            0.593186372745491  73.0  -1.4006503775009183  -1.4006503775009183  \\
            0.593186372745491  74.0  -1.4026235228049238  -1.4026235228049238  \\
            0.593186372745491  75.0  -1.403769168312244  -1.403769168312244  \\
            0.593186372745491  76.0  -1.4058040215367609  -1.4058040215367609  \\
            0.593186372745491  77.0  -1.4069270936357354  -1.4069270936357354  \\
            0.593186372745491  78.0  -1.4084672311932103  -1.4084672311932103  \\
            0.593186372745491  79.0  -1.410108059270744  -1.410108059270744  \\
            0.593186372745491  80.0  -1.4111931515943152  -1.4111931515943152  \\
            0.593186372745491  81.0  -1.4130648988521899  -1.4130648988521899  \\
            0.593186372745491  82.0  -1.4139648228900394  -1.4139648228900394  \\
            0.593186372745491  83.0  -1.4153992966581388  -1.4153992966581388  \\
            0.593186372745491  84.0  -1.4167679152394548  -1.4167679152394548  \\
            0.593186372745491  85.0  -1.4177982313352215  -1.4177982313352215  \\
            0.593186372745491  86.0  -1.419529415320761  -1.419529415320761  \\
            0.593186372745491  87.0  -1.4202467839066841  -1.4202467839066841  \\
            0.593186372745491  88.0  -1.4215887020200138  -1.4215887020200138  \\
            0.593186372745491  89.0  -1.4227321938340185  -1.4227321938340185  \\
            0.593186372745491  90.0  -1.4237127736813717  -1.4237127736813717  \\
            0.593186372745491  91.0  -1.4252435439894309  -1.4252435439894309  \\
            0.593186372745491  92.0  -1.4258884661157225  -1.4258884661157225  \\
            0.593186372745491  93.0  -1.427148690773452  -1.427148690773452  \\
            0.593186372745491  94.0  -1.4281044014494615  -1.4281044014494615  \\
            0.593186372745491  95.0  -1.4290396562857552  -1.4290396562857552  \\
            0.593186372745491  96.0  -1.4303507414576733  -1.4303507414576733  \\
            0.593186372745491  97.0  -1.4309829773210736  -1.4309829773210736  \\
            0.593186372745491  98.0  -1.4321706026549863  -1.4321706026549863  \\
            0.593186372745491  99.0  -1.4329684886167415  -1.4329684886167415  \\
            0.593186372745491  100.0  -1.4338622935339211  -1.4338622935339211  \\
            0.593186372745491  101.0  -1.4349873196205458  -1.4349873196205458  \\
            0.593186372745491  102.0  -1.4356062132014071  -1.4356062132014071  \\
            0.593186372745491  103.0  -1.4367289238358676  -1.4367289238358676  \\
            0.593186372745491  104.0  -1.4373932580116886  -1.4373932580116886  \\
            0.593186372745491  105.0  -1.438249030236358  -1.438249030236358  \\
            0.593186372745491  106.0  -1.4392154200988783  -1.4392154200988783  \\
            0.593186372745491  107.0  -1.4398206577280297  -1.4398206577280297  \\
            0.593186372745491  108.0  -1.4408850017829462  -1.4408850017829462  \\
            0.593186372745491  109.0  -1.4414356321045765  -1.4414356321045765  \\
            0.593186372745491  110.0  -1.4422563968208697  -1.4422563968208697  \\
            0.593186372745491  111.0  -1.443086712237846  -1.443086712237846  \\
            0.593186372745491  112.0  -1.443678219507715  -1.443678219507715  \\
            0.593186372745491  113.0  -1.4446898192297322  -1.4446898192297322  \\
            0.593186372745491  114.0  -1.4451431102648402  -1.4451431102648402  \\
            0.593186372745491  115.0  -1.4459315558729653  -1.4459315558729653  \\
            0.593186372745491  116.0  -1.4466445086185087  -1.4466445086185087  \\
            0.593186372745491  117.0  -1.447222377721598  -1.447222377721598  \\
            0.593186372745491  118.0  -1.4481765633112282  -1.4481765633112282  \\
            0.593186372745491  119.0  -1.4485556404863784  -1.4485556404863784  \\
            0.593186372745491  120.0  -1.4493141650212586  -1.4493141650212586  \\
            0.593186372745491  121.0  -1.4499253879502672  -1.4499253879502672  \\
            0.593186372745491  122.0  -1.4504898260297305  -1.4504898260297305  \\
            0.593186372745491  123.0  -1.4513262777959846  -1.4513262777959846  \\
            0.593186372745491  124.0  -1.4517070621683308  -1.4517070621683308  \\
            0.593186372745491  125.0  -1.4524378123688315  -1.4524378123688315  \\
            0.593186372745491  126.0  -1.4529604541016097  -1.4529604541016097  \\
            0.593186372745491  127.0  -1.4535117462913771  -1.4535117462913771  \\
            0.593186372745491  128.0  -1.4542451163499488  -1.4542451163499488  \\
            0.593186372745491  129.0  -1.454626230380403  -1.454626230380403  \\
            0.593186372745491  130.0  -1.4553311346648692  -1.4553311346648692  \\
            0.593186372745491  131.0  -1.4557763229691523  -1.4557763229691523  \\
            0.593186372745491  132.0  -1.456314805815976  -1.456314805815976  \\
            0.593186372745491  133.0  -1.456957548677941  -1.456957548677941  \\
            0.593186372745491  134.0  -1.4573379007139495  -1.4573379007139495  \\
            0.593186372745491  135.0  -1.4580186971037588  -1.4580186971037588  \\
            0.593186372745491  136.0  -1.4583959034044205  -1.4583959034044205  \\
            0.593186372745491  137.0  -1.4589219456978273  -1.4589219456978273  \\
            0.593186372745491  138.0  -1.4594847068969938  -1.4594847068969938  \\
            0.593186372745491  139.0  -1.4598634321451132  -1.4598634321451132  \\
            0.593186372745491  140.0  -1.4605216919945319  -1.4605216919945319  \\
            0.593186372745491  141.0  -1.4608390206306596  -1.4608390206306596  \\
            0.593186372745491  142.0  -1.4613530095632745  -1.4613530095632745  \\
            0.593186372745491  143.0  -1.4618449354404142  -1.4618449354404142  \\
            0.593186372745491  144.0  -1.4622213501192625  -1.4622213501192625  \\
            0.593186372745491  145.0  -1.462858498355765  -1.462858498355765  \\
            0.593186372745491  146.0  -1.4631229179936838  -1.4631229179936838  \\
            0.593186372745491  147.0  -1.4636252491842057  -1.4636252491842057  \\
            0.593186372745491  148.0  -1.4640542357770205  -1.4640542357770205  \\
            0.593186372745491  149.0  -1.4644278012395238  -1.4644278012395238  \\
            0.593186372745491  150.0  -1.465012116171089  -1.465012116171089  \\
            0.593186372745491  151.0  -1.4652626638650932  -1.4652626638650932  \\
            0.593186372745491  152.0  -1.4657537341980111  -1.4657537341980111  \\
            0.593186372745491  153.0  -1.4661266286785535  -1.4661266286785535  \\
            0.593186372745491  154.0  -1.4664969231419336  -1.4664969231419336  \\
            0.593186372745491  155.0  -1.467016745427413  -1.467016745427413  \\
            0.593186372745491  156.0  -1.4672714839697272  -1.4672714839697272  \\
            0.593186372745491  157.0  -1.46775168649875  -1.46775168649875  \\
            0.593186372745491  158.0  -1.4680744513247772  -1.4680744513247772  \\
            0.593186372745491  159.0  -1.4684411474534502  -1.4684411474534502  \\
            0.593186372745491  160.0  -1.4689030902453384  -1.4689030902453384  \\
            0.593186372745491  161.0  -1.4691610346053148  -1.4691610346053148  \\
            0.593186372745491  162.0  -1.4696307549741778  -1.4696307549741778  \\
            0.593186372745491  163.0  -1.4699086025153199  -1.4699086025153199  \\
            0.593186372745491  164.0  -1.4702714495414533  -1.4702714495414533  \\
            0.593186372745491  165.0  -1.4706813119994049  -1.4706813119994049  \\
            0.593186372745491  166.0  -1.4709416286623669  -1.4709416286623669  \\
            0.593186372745491  167.0  -1.471401242645354  -1.471401242645354  \\
            0.593186372745491  168.0  -1.4716387462577523  -1.4716387462577523  \\
            0.593186372745491  169.0  -1.471997555644623  -1.471997555644623  \\
            0.593186372745491  170.0  -1.4723604414191478  -1.4723604414191478  \\
            0.593186372745491  171.0  -1.4726224236884793  -1.4726224236884793  \\
            0.593186372745491  172.0  -1.4730722955566602  -1.4730722955566602  \\
            0.593186372745491  173.0  -1.4732734817450481  -1.4732734817450481  \\
            0.593186372745491  174.0  -1.4736281156346707  -1.4736281156346707  \\
            0.593186372745491  175.0  -1.473948531475796  -1.473948531475796  \\
            0.593186372745491  176.0  -1.4742115792289923  -1.4742115792289923  \\
            0.593186372745491  177.0  -1.4746455287343911  -1.4746455287343911  \\
            0.593186372745491  178.0  -1.474820486018753  -1.474820486018753  \\
            0.593186372745491  179.0  -1.4751708478810186  -1.4751708478810186  \\
            0.593186372745491  180.0  -1.4754527861318678  -1.4754527861318678  \\
            0.593186372745491  181.0  -1.4757163891423621  -1.4757163891423621  \\
            0.593186372745491  182.0  -1.4761065691774191  -1.4761065691774191  \\
            0.593186372745491  183.0  -1.476286634303841  -1.476286634303841  \\
            0.593186372745491  184.0  -1.4766326613366012  -1.4766326613366012  \\
            0.593186372745491  185.0  -1.4768796692822668  -1.4768796692822668  \\
            0.593186372745491  186.0  -1.4771433934139062  -1.4771433934139062  \\
            0.593186372745491  187.0  -1.4774937064643578  -1.4774937064643578  \\
            0.593186372745491  188.0  -1.4776781019864118  -1.4776781019864118  \\
            0.593186372745491  189.0  -1.4780197589155335  -1.4780197589155335  \\
            0.593186372745491  190.0  -1.47823499735144  -1.47823499735144  \\
            0.593186372745491  191.0  -1.4784984730788269  -1.4784984730788269  \\
            0.593186372745491  192.0  -1.4788124047361748  -1.4788124047361748  \\
            0.593186372745491  193.0  -1.4790004514192485  -1.4790004514192485  \\
            0.593186372745491  194.0  -1.4793377254235045  -1.4793377254235045  \\
            0.593186372745491  195.0  -1.4795240183351643  -1.4795240183351643  \\
            0.593186372745491  196.0  -1.479786931158472  -1.479786931158472  \\
            0.593186372745491  197.0  -1.4800676028924797  -1.4800676028924797  \\
            0.593186372745491  198.0  -1.4802587061244044  -1.4802587061244044  \\
            0.593186372745491  199.0  -1.4805916026682717  -1.4805916026682717  \\
            0.593186372745491  200.0  -1.4807514795460275  -1.4807514795460275  \\
            0.593186372745491  201.0  -1.4810135619554736  -1.4810135619554736  \\
            0.593186372745491  202.0  -1.481263776166276  -1.481263776166276  \\
            0.593186372745491  203.0  -1.4814574144759114  -1.4814574144759114  \\
            0.593186372745491  204.0  -1.481785953878753  -1.481785953878753  \\
            0.593186372745491  205.0  -1.4819216859009186  -1.4819216859009186  \\
            0.593186372745491  206.0  -1.4821827106152985  -1.4821827106152985  \\
            0.593186372745491  207.0  -1.4824049892429638  -1.4824049892429638  \\
            0.593186372745491  208.0  -1.4826007045622456  -1.4826007045622456  \\
            0.593186372745491  209.0  -1.482906019308031  -1.482906019308031  \\
            0.593186372745491  210.0  -1.483038550255281  -1.483038550255281  \\
            0.593186372745491  211.0  -1.4832983245127185  -1.4832983245127185  \\
            0.593186372745491  212.0  -1.4834949422461223  -1.4834949422461223  \\
            0.593186372745491  213.0  -1.4836923316209298  -1.4836923316209298  \\
            0.593186372745491  214.0  -1.4839686501405294  -1.4839686501405294  \\
            0.593186372745491  215.0  -1.4841056370214138  -1.4841056370214138  \\
            0.593186372745491  216.0  -1.4843639977421443  -1.4843639977421443  \\
            0.593186372745491  217.0  -1.4845370106827014  -1.4845370106827014  \\
            0.593186372745491  218.0  -1.4847357191927086  -1.4847357191927086  \\
            0.593186372745491  219.0  -1.4849852915636363  -1.4849852915636363  \\
            0.593186372745491  220.0  -1.4851262000929637  -1.4851262000929637  \\
            0.5951903807615231  1.0  -0.019038076152304614  -0.019038076152304614  \\
            0.5951903807615231  2.0  -0.24128256513026064  -0.24128256513026064  \\
            0.5951903807615231  3.0  -0.3673346693386775  -0.3673346693386775  \\
            0.5951903807615231  4.0  -0.46622769348220217  -0.46622769348220217  \\
            0.5951903807615231  5.0  -0.5928523714094857  -0.5928523714094857  \\
            0.5951903807615231  6.0  -0.6408245061551672  -0.6408245061551672  \\
            0.5951903807615231  7.0  -0.7218426752494883  -0.7218426752494883  \\
            0.5951903807615231  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5951903807615231  9.0  -0.8227097551746835  -0.8227097551746835  \\
            0.5951903807615231  10.0  -0.8816500800468743  -0.8816500800468743  \\
            0.5951903807615231  11.0  -0.9065207337752429  -0.9065207337752429  \\
            0.5951903807615231  12.0  -0.9495034024092144  -0.9495034024092144  \\
            0.5951903807615231  13.0  -0.9766620074883673  -0.9766620074883673  \\
            0.5951903807615231  14.0  -1.0035286258792113  -1.0035286258792113  \\
            0.5951903807615231  15.0  -1.035914708674314  -1.035914708674314  \\
            0.5951903807615231  16.0  -1.0513416237359492  -1.0513416237359492  \\
            0.5951903807615231  17.0  -1.0779021702552973  -1.0779021702552973  \\
            0.5951903807615231  18.0  -1.0936295009705004  -1.0936295009705004  \\
            0.5951903807615231  19.0  -1.1111370868973023  -1.1111370868973023  \\
            0.5951903807615231  20.0  -1.131115986914541  -1.131115986914541  \\
            0.5951903807615231  21.0  -1.1417601210325787  -1.1417601210325787  \\
            0.5951903807615231  22.0  -1.159894549410975  -1.159894549410975  \\
            0.5951903807615231  23.0  -1.1698472157991195  -1.1698472157991195  \\
            0.5951903807615231  24.0  -1.1822619598170694  -1.1822619598170694  \\
            0.5951903807615231  25.0  -1.195568969046961  -1.195568969046961  \\
            0.5951903807615231  26.0  -1.2034446561431542  -1.2034446561431542  \\
            0.5951903807615231  27.0  -1.2166919887765364  -1.2166919887765364  \\
            0.5951903807615231  28.0  -1.2233734060631458  -1.2233734060631458  \\
            0.5951903807615231  29.0  -1.232705366745221  -1.232705366745221  \\
            0.5951903807615231  30.0  -1.242054144514667  -1.242054144514667  \\
            0.5951903807615231  31.0  -1.24817455129255  -1.24817455129255  \\
            0.5951903807615231  32.0  -1.2583312793144212  -1.2583312793144212  \\
            0.5951903807615231  33.0  -1.2630035906471155  -1.2630035906471155  \\
            0.5951903807615231  34.0  -1.2703220254322507  -1.2703220254322507  \\
            0.5951903807615231  35.0  -1.2771494405815675  -1.2771494405815675  \\
            0.5951903807615231  36.0  -1.282081133489208  -1.282081133489208  \\
            0.5951903807615231  37.0  -1.2901549783349335  -1.2901549783349335  \\
            0.5951903807615231  38.0  -1.2935176168472013  -1.2935176168472013  \\
            0.5951903807615231  39.0  -1.299444168297702  -1.299444168297702  \\
            0.5951903807615231  40.0  -1.3045772185151314  -1.3045772185151314  \\
            0.5951903807615231  41.0  -1.3086627700180458  -1.3086627700180458  \\
            0.5951903807615231  42.0  -1.315230516184498  -1.315230516184498  \\
            0.5951903807615231  43.0  -1.3177321574254228  -1.3177321574254228  \\
            0.5951903807615231  44.0  -1.322653447505561  -1.322653447505561  \\
            0.5951903807615231  45.0  -1.3265995166908764  -1.3265995166908764  \\
            0.5951903807615231  46.0  -1.330058861390463  -1.330058861390463  \\
            0.5951903807615231  47.0  -1.335230484979563  -1.335230484979563  \\
            0.5951903807615231  48.0  -1.3374132955170643  -1.3374132955170643  \\
            0.5951903807615231  49.0  -1.3415828212958558  -1.3415828212958558  \\
            0.5951903807615231  50.0  -1.3446692848782256  -1.3446692848782256  \\
            0.5951903807615231  51.0  -1.3476504841498946  -1.3476504841498946  \\
            0.5951903807615231  52.0  -1.3517931303993933  -1.3517931303993933  \\
            0.5951903807615231  53.0  -1.3537240197719087  -1.3537240197719087  \\
            0.5951903807615231  54.0  -1.3573152007930813  -1.3573152007930813  \\
            0.5951903807615231  55.0  -1.359762061060608  -1.359762061060608  \\
            0.5951903807615231  56.0  -1.3623687006114094  -1.3623687006114094  \\
            0.5951903807615231  57.0  -1.365733624937353  -1.365733624937353  \\
            0.5951903807615231  58.0  -1.3674611790542621  -1.3674611790542621  \\
            0.5951903807615231  59.0  -1.3705968609173202  -1.3705968609173202  \\
            0.5951903807615231  60.0  -1.3725570049216773  -1.3725570049216773  \\
            0.5951903807615231  61.0  -1.374863897810191  -1.374863897810191  \\
            0.5951903807615231  62.0  -1.377628483740706  -1.377628483740706  \\
            0.5951903807615231  63.0  -1.3791889501265313  -1.3791889501265313  \\
            0.5951903807615231  64.0  -1.38195872416341  -1.38195872416341  \\
            0.5951903807615231  65.0  -1.3835414255064904  -1.3835414255064904  \\
            0.5951903807615231  66.0  -1.3856040690436398  -1.3856040690436398  \\
            0.5951903807615231  67.0  -1.3878968800390488  -1.3878968800390488  \\
            0.5951903807615231  68.0  -1.3893179295926013  -1.3893179295926013  \\
            0.5951903807615231  69.0  -1.3917887675795375  -1.3917887675795375  \\
            0.5951903807615231  70.0  -1.3930740145179372  -1.3930740145179372  \\
            0.5951903807615231  71.0  -1.3949345265874271  -1.3949345265874271  \\
            0.5951903807615231  72.0  -1.3968508579348176  -1.3968508579348176  \\
            0.5951903807615231  73.0  -1.398154035559371  -1.398154035559371  \\
            0.5951903807615231  74.0  -1.4003770725635363  -1.4003770725635363  \\
            0.5951903807615231  75.0  -1.401424630544427  -1.401424630544427  \\
            0.5951903807615231  76.0  -1.4031156096045416  -1.4031156096045416  \\
            0.5951903807615231  77.0  -1.4047274812165265  -1.4047274812165265  \\
            0.5951903807615231  78.0  -1.405929852226158  -1.405929852226158  \\
            0.5951903807615231  79.0  -1.4079448558018082  -1.4079448558018082  \\
            0.5951903807615231  80.0  -1.4088001834284882  -1.4088001834284882  \\
            0.5951903807615231  81.0  -1.410347295687286  -1.410347295687286  \\
            0.5951903807615231  82.0  -1.4117100666607911  -1.4117100666607911  \\
            0.5951903807615231  83.0  -1.412825352847979  -1.412825352847979  \\
            0.5951903807615231  84.0  -1.4146455603271777  -1.4146455603271777  \\
            0.5951903807615231  85.0  -1.4153619701945943  -1.4153619701945943  \\
            0.5951903807615231  86.0  -1.416785730007911  -1.416785730007911  \\
            0.5951903807615231  87.0  -1.417942591960288  -1.417942591960288  \\
            0.5951903807615231  88.0  -1.4189819740931784  -1.4189819740931784  \\
            0.5951903807615231  89.0  -1.420554792161696  -1.420554792161696  \\
            0.5951903807615231  90.0  -1.4212375830871087  -1.4212375830871087  \\
            0.5951903807615231  91.0  -1.4225546068544412  -1.4225546068544412  \\
            0.5951903807615231  92.0  -1.4235397066574653  -1.4235397066574653  \\
            0.5951903807615231  93.0  -1.4245124032019434  -1.4245124032019434  \\
            0.5951903807615231  94.0  -1.4258772571516007  -1.4258772571516007  \\
            0.5951903807615231  95.0  -1.426529273409522  -1.426529273409522  \\
            0.5951903807615231  96.0  -1.4277531809406225  -1.4277531809406225  \\
            0.5951903807615231  97.0  -1.42859383521272  -1.42859383521272  \\
            0.5951903807615231  98.0  -1.4295075274355191  -1.4295075274355191  \\
            0.5951903807615231  99.0  -1.4306961766632746  -1.4306961766632746  \\
            0.5951903807615231  100.0  -1.4313199432894563  -1.4313199432894563  \\
            0.5951903807615231  101.0  -1.4324620176898653  -1.4324620176898653  \\
            0.5951903807615231  102.0  -1.4331803117758974  -1.4331803117758974  \\
            0.5951903807615231  103.0  -1.434041461198738  -1.434041461198738  \\
            0.5951903807615231  104.0  -1.435079751607866  -1.435079751607866  \\
            0.5951903807615231  105.0  -1.4356775145930842  -1.4356775145930842  \\
            0.5951903807615231  106.0  -1.4367471933356415  -1.4367471933356415  \\
            0.5951903807615231  107.0  -1.437361154696743  -1.437361154696743  \\
            0.5951903807615231  108.0  -1.4381752437092514  -1.4381752437092514  \\
            0.5951903807615231  109.0  -1.4390844035154728  -1.4390844035154728  \\
            0.5951903807615231  110.0  -1.4396581655109026  -1.4396581655109026  \\
            0.5951903807615231  111.0  -1.440663411314358  -1.440663411314358  \\
            0.5951903807615231  112.0  -1.4411878832829537  -1.4411878832829537  \\
            0.5951903807615231  113.0  -1.4419595999830572  -1.4419595999830572  \\
            0.5951903807615231  114.0  -1.4427572114296472  -1.4427572114296472  \\
            0.5951903807615231  115.0  -1.4433087629459789  -1.4433087629459789  \\
            0.5951903807615231  116.0  -1.4442563476519714  -1.4442563476519714  \\
            0.5951903807615231  117.0  -1.4447036487525997  -1.4447036487525997  \\
            0.5951903807615231  118.0  -1.4454370306895954  -1.4454370306895954  \\
            0.5951903807615231  119.0  -1.4461377680829552  -1.4461377680829552  \\
            0.5951903807615231  120.0  -1.44666871450826  -1.44666871450826  \\
            0.5951903807615231  121.0  -1.447564439029254  -1.447564439029254  \\
            0.5951903807615231  122.0  -1.4479448665417367  -1.4479448665417367  \\
            0.5951903807615231  123.0  -1.4486434137551916  -1.4486434137551916  \\
            0.5951903807615231  124.0  -1.4492596105847468  -1.4492596105847468  \\
            0.5951903807615231  125.0  -1.4497713954736016  -1.4497713954736016  \\
            0.5951903807615231  126.0  -1.4506076578522824  -1.4506076578522824  \\
            0.5951903807615231  127.0  -1.4509424809575748  -1.4509424809575748  \\
            0.5951903807615231  128.0  -1.451609245785785  -1.451609245785785  \\
            0.5951903807615231  129.0  -1.4521513351878947  -1.4521513351878947  \\
            0.5951903807615231  130.0  -1.452645260298591  -1.452645260298591  \\
            0.5951903807615231  131.0  -1.453393133978033  -1.453393133978033  \\
            0.5951903807615231  132.0  -1.4537229552721813  -1.4537229552721813  \\
            0.5951903807615231  133.0  -1.4543606143797696  -1.4543606143797696  \\
            0.5951903807615231  134.0  -1.4548374746102903  -1.4548374746102903  \\
            0.5951903807615231  135.0  -1.4553147171410186  -1.4553147171410186  \\
            0.5951903807615231  136.0  -1.4559844084487237  -1.4559844084487237  \\
            0.5951903807615231  137.0  -1.456309054357352  -1.456309054357352  \\
            0.5951903807615231  138.0  -1.4569199670071702  -1.4569199670071702  \\
            0.5951903807615231  139.0  -1.4573391948781447  -1.4573391948781447  \\
            0.5951903807615231  140.0  -1.4578008223074808  -1.4578008223074808  \\
            0.5951903807615231  141.0  -1.4584010990085186  -1.4584010990085186  \\
            0.5951903807615231  142.0  -1.4587204688550557  -1.4587204688550557  \\
            0.5951903807615231  143.0  -1.459306724432496  -1.459306724432496  \\
            0.5951903807615231  144.0  -1.4596748535591368  -1.4596748535591368  \\
            0.5951903807615231  145.0  -1.4601218364449553  -1.4601218364449553  \\
            0.5951903807615231  146.0  -1.4606602681072438  -1.4606602681072438  \\
            0.5951903807615231  147.0  -1.460974317087795  -1.460974317087795  \\
            0.5951903807615231  148.0  -1.4615377741508992  -1.4615377741508992  \\
            0.5951903807615231  149.0  -1.4618604505123611  -1.4618604505123611  \\
            0.5951903807615231  150.0  -1.4622936735537677  -1.4622936735537677  \\
            0.5951903807615231  151.0  -1.4627768256845923  -1.4627768256845923  \\
            0.5951903807615231  152.0  -1.4630855517608063  -1.4630855517608063  \\
            0.5951903807615231  153.0  -1.463627870351114  -1.463627870351114  \\
            0.5951903807615231  154.0  -1.4639099945437068  -1.4639099945437068  \\
            0.5951903807615231  155.0  -1.4643302661647606  -1.4643302661647606  \\
            0.5951903807615231  156.0  -1.4647638581201703  -1.4647638581201703  \\
            0.5951903807615231  157.0  -1.4650672918772876  -1.4650672918772876  \\
            0.5951903807615231  158.0  -1.4655899604287863  -1.4655899604287863  \\
            0.5951903807615231  159.0  -1.4658358037146069  -1.4658358037146069  \\
            0.5951903807615231  160.0  -1.4662438643889644  -1.4662438643889644  \\
            0.5951903807615231  161.0  -1.4666328986664965  -1.4666328986664965  \\
            0.5951903807615231  162.0  -1.466931095431622  -1.466931095431622  \\
            0.5951903807615231  163.0  -1.4674354533178398  -1.4674354533178398  \\
            0.5951903807615231  164.0  -1.4676487528982587  -1.4676487528982587  \\
            0.5951903807615231  165.0  -1.4680452824001984  -1.4680452824001984  \\
            0.5951903807615231  166.0  -1.4683941511560579  -1.4683941511560579  \\
            0.5951903807615231  167.0  -1.4686871848513685  -1.4686871848513685  \\
            0.5951903807615231  168.0  -1.469164802643182  -1.469164802643182  \\
            0.5951903807615231  169.0  -1.4693584790844407  -1.4693584790844407  \\
            0.5951903807615231  170.0  -1.469744102821947  -1.469744102821947  \\
            0.5951903807615231  171.0  -1.4700566761351452  -1.4700566761351452  \\
            0.5951903807615231  172.0  -1.4703446344700088  -1.4703446344700088  \\
            0.5951903807615231  173.0  -1.4707794649162944  -1.4707794649162944  \\
            0.5951903807615231  174.0  -1.4709735526126329  -1.4709735526126329  \\
            0.5951903807615231  175.0  -1.4713488471739782  -1.4713488471739782  \\
            0.5951903807615231  176.0  -1.4716285465848955  -1.4716285465848955  \\
            0.5951903807615231  177.0  -1.4719115272873746  -1.4719115272873746  \\
            0.5951903807615231  178.0  -1.4723074659008784  -1.4723074659008784  \\
            0.5951903807615231  179.0  -1.4725016207507489  -1.4725016207507489  \\
            0.5951903807615231  180.0  -1.472867118775993  -1.472867118775993  \\
            0.5951903807615231  181.0  -1.473116978871016  -1.473116978871016  \\
            0.5951903807615231  182.0  -1.473395086730657  -1.473395086730657  \\
            0.5951903807615231  183.0  -1.473755597573117  -1.473755597573117  \\
            0.5951903807615231  184.0  -1.4739495286934372  -1.4739495286934372  \\
            0.5951903807615231  185.0  -1.4743057231643624  -1.4743057231643624  \\
            0.5951903807615231  186.0  -1.474528443400653  -1.474528443400653  \\
            0.5951903807615231  187.0  -1.4748017879462043  -1.4748017879462043  \\
            0.5951903807615231  188.0  -1.4751299604812684  -1.4751299604812684  \\
            0.5951903807615231  189.0  -1.47532342201653  -1.47532342201653  \\
            0.5951903807615231  190.0  -1.4756707700444087  -1.4756707700444087  \\
            0.5951903807615231  191.0  -1.475868758560961  -1.475868758560961  \\
            0.5951903807615231  192.0  -1.4761374522382982  -1.4761374522382982  \\
            0.5951903807615231  193.0  -1.47643604951586  -1.47643604951586  \\
            0.5951903807615231  194.0  -1.4766288338197855  -1.4766288338197855  \\
            0.5951903807615231  195.0  -1.4769677599986917  -1.4769677599986917  \\
            0.5951903807615231  196.0  -1.4771431708142473  -1.4771431708142473  \\
            0.5951903807615231  197.0  -1.4774073275588533  -1.4774073275588533  \\
            0.5951903807615231  198.0  -1.4776788272263528  -1.4776788272263528  \\
            0.5951903807615231  199.0  -1.4778707591628821  -1.4778707591628821  \\
            0.5951903807615231  200.0  -1.478201658545807  -1.478201658545807  \\
            0.5951903807615231  201.0  -1.478356423271396  -1.478356423271396  \\
            0.5951903807615231  202.0  -1.4786161573932937  -1.4786161573932937  \\
            0.5951903807615231  203.0  -1.4788627867424033  -1.4788627867424033  \\
            0.5951903807615231  204.0  -1.4790537189045474  -1.4790537189045474  \\
            0.5951903807615231  205.0  -1.4793769596511788  -1.4793769596511788  \\
            0.5951903807615231  206.0  -1.4795128146320151  -1.4795128146320151  \\
            0.5951903807615231  207.0  -1.479768239949033  -1.479768239949033  \\
            0.5951903807615231  208.0  -1.47999200597953  -1.47999200597953  \\
            0.5951903807615231  209.0  -1.4801818146640708  -1.4801818146640708  \\
            0.5951903807615231  210.0  -1.4804899385294537  -1.4804899385294537  \\
            0.5951903807615231  211.0  -1.4806162500336284  -1.4806162500336284  \\
            0.5951903807615231  212.0  -1.48086747920193  -1.48086747920193  \\
            0.5951903807615231  213.0  -1.4810701945053317  -1.4810701945053317  \\
            0.5951903807615231  214.0  -1.4812587763122598  -1.4812587763122598  \\
            0.5951903807615231  215.0  -1.4815423736685136  -1.4815423736685136  \\
            0.5951903807615231  216.0  -1.481670285076397  -1.481670285076397  \\
            0.5951903807615231  217.0  -1.4819174290785473  -1.4819174290785473  \\
            0.5951903807615231  218.0  -1.4821007341997814  -1.4821007341997814  \\
            0.5951903807615231  219.0  -1.4822880031505763  -1.4822880031505763  \\
            0.5951903807615231  220.0  -1.4825489232097524  -1.4825489232097524  \\
            0.5971943887775552  1.0  -0.019438877755511022  -0.019438877755511022  \\
            0.5971943887775552  2.0  -0.24074816299265206  -0.24074816299265206  \\
            0.5971943887775552  3.0  -0.36784998568565713  -0.36784998568565713  \\
            0.5971943887775552  4.0  -0.4656169481820781  -0.4656169481820781  \\
            0.5971943887775552  5.0  -0.5938464230047397  -0.5938464230047397  \\
            0.5971943887775552  6.0  -0.6404809619238474  -0.6404809619238474  \\
            0.5971943887775552  7.0  -0.7201068804275211  -0.7201068804275211  \\
            0.5971943887775552  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5971943887775552  9.0  -0.8213475902854646  -0.8213475902854646  \\
            0.5971943887775552  10.0  -0.8819837477152113  -0.8819837477152113  \\
            0.5971943887775552  11.0  -0.9055436881088185  -0.9055436881088185  \\
            0.5971943887775552  12.0  -0.9472835781453018  -0.9472835781453018  \\
            0.5971943887775552  13.0  -0.9760453680470196  -0.9760453680470196  \\
            0.5971943887775552  14.0  -1.0017315677105865  -1.0017315677105865  \\
            0.5971943887775552  15.0  -1.035623879337622  -1.035623879337622  \\
            0.5971943887775552  16.0  -1.0499297873352496  -1.0499297873352496  \\
            0.5971943887775552  17.0  -1.0754345784300425  -1.0754345784300425  \\
            0.5971943887775552  18.0  -1.0925643494781792  -1.0925643494781792  \\
            0.5971943887775552  19.0  -1.1090673724637294  -1.1090673724637294  \\
            0.5971943887775552  20.0  -1.130361607838301  -1.130361607838301  \\
            0.5971943887775552  21.0  -1.140048476399439  -1.140048476399439  \\
            0.5971943887775552  22.0  -1.1572777662348122  -1.1572777662348122  \\
            0.5971943887775552  23.0  -1.1684578844298283  -1.1684578844298283  \\
            0.5971943887775552  24.0  -1.1800069002473805  -1.1800069002473805  \\
            0.5971943887775552  25.0  -1.1944703267003054  -1.1944703267003054  \\
            0.5971943887775552  26.0  -1.201516771912734  -1.201516771912734  \\
            0.5971943887775552  27.0  -1.2139758302557764  -1.2139758302557764  \\
            0.5971943887775552  28.0  -1.2217422609401223  -1.2217422609401223  \\
            0.5971943887775552  29.0  -1.2303165225857384  -1.2303165225857384  \\
            0.5971943887775552  30.0  -1.240692960874314  -1.240692960874314  \\
            0.5971943887775552  31.0  -1.2460841660402526  -1.2460841660402526  \\
            0.5971943887775552  32.0  -1.2555442775883647  -1.2555442775883647  \\
            0.5971943887775552  33.0  -1.2611861925076608  -1.2611861925076608  \\
            0.5971943887775552  34.0  -1.2678322030500115  -1.2678322030500115  \\
            0.5971943887775552  35.0  -1.2755824959179034  -1.2755824959179034  \\
            0.5971943887775552  36.0  -1.2798644668700527  -1.2798644668700527  \\
            0.5971943887775552  37.0  -1.287314957751981  -1.287314957751981  \\
            0.5971943887775552  38.0  -1.291552747234841  -1.291552747234841  \\
            0.5971943887775552  39.0  -1.2968754785318157  -1.2968754785318157  \\
            0.5971943887775552  40.0  -1.302845099116027  -1.302845099116027  \\
            0.5971943887775552  41.0  -1.306345272174612  -1.306345272174612  \\
            0.5971943887775552  42.0  -1.31238183693428  -1.31238183693428  \\
            0.5971943887775552  43.0  -1.3156478010825046  -1.3156478010825046  \\
            0.5971943887775552  44.0  -1.3200214799009098  -1.3200214799009098  \\
            0.5971943887775552  45.0  -1.3247320737871713  -1.3247320737871713  \\
            0.5971943887775552  46.0  -1.3276590523643916  -1.3276590523643916  \\
            0.5971943887775552  47.0  -1.3326618823882257  -1.3326618823882257  \\
            0.5971943887775552  48.0  -1.335230246252962  -1.335230246252962  \\
            0.5971943887775552  49.0  -1.338898970997576  -1.338898970997576  \\
            0.5971943887775552  50.0  -1.342689046064719  -1.342689046064719  \\
            0.5971943887775552  51.0  -1.3451822411590975  -1.3451822411590975  \\
            0.5971943887775552  52.0  -1.3494055114503498  -1.3494055114503498  \\
            0.5971943887775552  53.0  -1.3514581224421998  -1.3514581224421998  \\
            0.5971943887775552  54.0  -1.3545880456791195  -1.3545880456791195  \\
            0.5971943887775552  55.0  -1.357686413814078  -1.357686413814078  \\
            0.5971943887775552  56.0  -1.3598426810453368  -1.3598426810453368  \\
            0.5971943887775552  57.0  -1.3634628677116414  -1.3634628677116414  \\
            0.5971943887775552  58.0  -1.365124771318398  -1.365124771318398  \\
            0.5971943887775552  59.0  -1.3678330177348306  -1.3678330177348306  \\
            0.5971943887775552  60.0  -1.3703996343521778  -1.3703996343521778  \\
            0.5971943887775552  61.0  -1.3722884591112958  -1.3722884591112958  \\
            0.5971943887775552  62.0  -1.375431999530195  -1.375431999530195  \\
            0.5971943887775552  63.0  -1.3767918194702722  -1.3767918194702722  \\
            0.5971943887775552  64.0  -1.3791634030292155  -1.3791634030292155  \\
            0.5971943887775552  65.0  -1.381313287592353  -1.381313287592353  \\
            0.5971943887775552  66.0  -1.3829858835344977  -1.3829858835344977  \\
            0.5971943887775552  67.0  -1.3857457957282995  -1.3857457957282995  \\
            0.5971943887775552  68.0  -1.3868679670210482  -1.3868679670210482  \\
            0.5971943887775552  69.0  -1.3889661437480418  -1.3889661437480418  \\
            0.5971943887775552  70.0  -1.3907840119108827  -1.3907840119108827  \\
            0.5971943887775552  71.0  -1.392279004510322  -1.392279004510322  \\
            0.5971943887775552  72.0  -1.3947131410856588  -1.3947131410856588  \\
            0.5971943887775552  73.0  -1.3956576936178235  -1.3956576936178235  \\
            0.5971943887775552  74.0  -1.3975305431480824  -1.3975305431480824  \\
            0.5971943887775552  75.0  -1.3990800927766096  -1.3990800927766096  \\
            0.5971943887775552  76.0  -1.4004271976723226  -1.4004271976723226  \\
            0.5971943887775552  77.0  -1.4025278687973173  -1.4025278687973173  \\
            0.5971943887775552  78.0  -1.4033924732591059  -1.4033924732591059  \\
            0.5971943887775552  79.0  -1.4050772216279916  -1.4050772216279916  \\
            0.5971943887775552  80.0  -1.4064072152626614  -1.4064072152626614  \\
            0.5971943887775552  81.0  -1.4076296925223826  -1.4076296925223826  \\
            0.5971943887775552  82.0  -1.4094553104315426  -1.4094553104315426  \\
            0.5971943887775552  83.0  -1.4102514090378189  -1.4102514090378189  \\
            0.5971943887775552  84.0  -1.4117773492600134  -1.4117773492600134  \\
            0.5971943887775552  85.0  -1.4129257090539673  -1.4129257090539673  \\
            0.5971943887775552  86.0  -1.4140420446950603  -1.4140420446950603  \\
            0.5971943887775552  87.0  -1.415638400013892  -1.415638400013892  \\
            0.5971943887775552  88.0  -1.416375246166343  -1.416375246166343  \\
            0.5971943887775552  89.0  -1.4177657608061327  -1.4177657608061327  \\
            0.5971943887775552  90.0  -1.4187623924928456  -1.4187623924928456  \\
            0.5971943887775552  91.0  -1.4197874776864474  -1.4197874776864474  \\
            0.5971943887775552  92.0  -1.4211909471992086  -1.4211909471992086  \\
            0.5971943887775552  93.0  -1.4218761156304345  -1.4218761156304345  \\
            0.5971943887775552  94.0  -1.423150108337861  -1.423150108337861  \\
            0.5971943887775552  95.0  -1.4240188905332887  -1.4240188905332887  \\
            0.5971943887775552  96.0  -1.4249648657527807  -1.4249648657527807  \\
            0.5971943887775552  97.0  -1.4262046931043664  -1.4262046931043664  \\
            0.5971943887775552  98.0  -1.4268444522160522  -1.4268444522160522  \\
            0.5971943887775552  99.0  -1.4280173807533223  -1.4280173807533223  \\
            0.5971943887775552  100.0  -1.428777593044991  -1.428777593044991  \\
            0.5971943887775552  101.0  -1.4296544635535544  -1.4296544635535544  \\
            0.5971943887775552  102.0  -1.4307544103503882  -1.4307544103503882  \\
            0.5971943887775552  103.0  -1.4313539985616086  -1.4313539985616086  \\
            0.5971943887775552  104.0  -1.4324386332832195  -1.4324386332832195  \\
            0.5971943887775552  105.0  -1.4331059989498107  -1.4331059989498107  \\
            0.5971943887775552  106.0  -1.43392209101459  -1.43392209101459  \\
            0.5971943887775552  107.0  -1.4349016516654562  -1.4349016516654562  \\
            0.5971943887775552  108.0  -1.4354654856355564  -1.4354654856355564  \\
            0.5971943887775552  109.0  -1.436472475137854  -1.436472475137854  \\
            0.5971943887775552  110.0  -1.4370599342009354  -1.4370599342009354  \\
            0.5971943887775552  111.0  -1.4378222383082593  -1.4378222383082593  \\
            0.5971943887775552  112.0  -1.4386975470581922  -1.4386975470581922  \\
            0.5971943887775552  113.0  -1.4392293807363816  -1.4392293807363816  \\
            0.5971943887775552  114.0  -1.440167679692445  -1.440167679692445  \\
            0.5971943887775552  115.0  -1.4406859700189925  -1.4406859700189925  \\
            0.5971943887775552  116.0  -1.4414004025785878  -1.4414004025785878  \\
            0.5971943887775552  117.0  -1.4421849197836012  -1.4421849197836012  \\
            0.5971943887775552  118.0  -1.4426879674171722  -1.4426879674171722  \\
            0.5971943887775552  119.0  -1.443565164349256  -1.443565164349256  \\
            0.5971943887775552  120.0  -1.444023263995261  -1.444023263995261  \\
            0.5971943887775552  121.0  -1.4446948693532997  -1.4446948693532997  \\
            0.5971943887775552  122.0  -1.445399907053743  -1.445399907053743  \\
            0.5971943887775552  123.0  -1.4458769394080426  -1.4458769394080426  \\
            0.5971943887775552  124.0  -1.4466995107575438  -1.4466995107575438  \\
            0.5971943887775552  125.0  -1.4471049785783718  -1.4471049785783718  \\
            0.5971943887775552  126.0  -1.4477380867124854  -1.4477380867124854  \\
            0.5971943887775552  127.0  -1.4483732156237727  -1.4483732156237727  \\
            0.5971943887775552  128.0  -1.448826636035574  -1.448826636035574  \\
            0.5971943887775552  129.0  -1.4496001452274172  -1.4496001452274172  \\
            0.5971943887775552  130.0  -1.449959385932313  -1.449959385932313  \\
            0.5971943887775552  131.0  -1.4505577368250093  -1.4505577368250093  \\
            0.5971943887775552  132.0  -1.4511311047283866  -1.4511311047283866  \\
            0.5971943887775552  133.0  -1.4515630097980678  -1.4515630097980678  \\
            0.5971943887775552  134.0  -1.4522922647555214  -1.4522922647555214  \\
            0.5971943887775552  135.0  -1.452610737178278  -1.452610737178278  \\
            0.5971943887775552  136.0  -1.4531775798447166  -1.4531775798447166  \\
            0.5971943887775552  137.0  -1.4536961630168768  -1.4536961630168768  \\
            0.5971943887775552  138.0  -1.4541083914725912  -1.4541083914725912  \\
            0.5971943887775552  139.0  -1.4547975703959595  -1.4547975703959595  \\
            0.5971943887775552  140.0  -1.4550799526204297  -1.4550799526204297  \\
            0.5971943887775552  141.0  -1.4556181246498563  -1.4556181246498563  \\
            0.5971943887775552  142.0  -1.4560879281468369  -1.4560879281468369  \\
            0.5971943887775552  143.0  -1.4564821005092958  -1.4564821005092958  \\
            0.5971943887775552  144.0  -1.4571283569990112  -1.4571283569990112  \\
            0.5971943887775552  145.0  -1.4573851745341457  -1.4573851745341457  \\
            0.5971943887775552  146.0  -1.4578971665009388  -1.4578971665009388  \\
            0.5971943887775552  147.0  -1.4583233849913837  -1.4583233849913837  \\
            0.5971943887775552  148.0  -1.4587009360174237  -1.4587009360174237  \\
            0.5971943887775552  149.0  -1.459293099785199  -1.459293099785199  \\
            0.5971943887775552  150.0  -1.4595422134147797  -1.4595422134147797  \\
            0.5971943887775552  151.0  -1.4600302214327054  -1.4600302214327054  \\
            0.5971943887775552  152.0  -1.4604173693236016  -1.4604173693236016  \\
            0.5971943887775552  153.0  -1.4607795747316064  -1.4607795747316064  \\
            0.5971943887775552  154.0  -1.4613230659454801  -1.4613230659454801  \\
            0.5971943887775552  155.0  -1.4615649108943949  -1.4615649108943949  \\
            0.5971943887775552  156.0  -1.4620308797996624  -1.4620308797996624  \\
            0.5971943887775552  157.0  -1.462382897255825  -1.462382897255825  \\
            0.5971943887775552  158.0  -1.4627308958871463  -1.4627308958871463  \\
            0.5971943887775552  159.0  -1.4632304599757635  -1.4632304599757635  \\
            0.5971943887775552  160.0  -1.4634654369308389  -1.4634654369308389  \\
            0.5971943887775552  161.0  -1.4639110959994495  -1.4639110959994495  \\
            0.5971943887775552  162.0  -1.464231435889066  -1.464231435889066  \\
            0.5971943887775552  163.0  -1.464566248199028  -1.464566248199028  \\
            0.5971943887775552  164.0  -1.465026056255064  -1.465026056255064  \\
            0.5971943887775552  165.0  -1.4652545347494172  -1.4652545347494172  \\
            0.5971943887775552  166.0  -1.4656814274216647  -1.4656814274216647  \\
            0.5971943887775552  167.0  -1.465973127057383  -1.465973127057383  \\
            0.5971943887775552  168.0  -1.4662956706330679  -1.4662956706330679  \\
            0.5971943887775552  169.0  -1.4667194025242585  -1.4667194025242585  \\
            0.5971943887775552  170.0  -1.4669417239464413  -1.4669417239464413  \\
            0.5971943887775552  171.0  -1.4673512327077647  -1.4673512327077647  \\
            0.5971943887775552  172.0  -1.4676169733833575  -1.4676169733833575  \\
            0.5971943887775552  173.0  -1.4679280760381606  -1.4679280760381606  \\
            0.5971943887775552  174.0  -1.468318989590595  -1.468318989590595  \\
            0.5971943887775552  175.0  -1.4685354698613415  -1.4685354698613415  \\
            0.5971943887775552  176.0  -1.4689288371821554  -1.4689288371821554  \\
            0.5971943887775552  177.0  -1.4691709938485813  -1.4691709938485813  \\
            0.5971943887775552  178.0  -1.4694714047280373  -1.4694714047280373  \\
            0.5971943887775552  179.0  -1.469832393620479  -1.469832393620479  \\
            0.5971943887775552  180.0  -1.470043325575606  -1.470043325575606  \\
            0.5971943887775552  181.0  -1.4704216716247689  -1.4704216716247689  \\
            0.5971943887775552  182.0  -1.470642354550933  -1.470642354550933  \\
            0.5971943887775552  183.0  -1.4709327535977166  -1.4709327535977166  \\
            0.5971943887775552  184.0  -1.471266396050273  -1.471266396050273  \\
            0.5971943887775552  185.0  -1.4714720515649713  -1.4714720515649713  \\
            0.5971943887775552  186.0  -1.4718363892665447  -1.4718363892665447  \\
            0.5971943887775552  187.0  -1.4720374791456832  -1.4720374791456832  \\
            0.5971943887775552  188.0  -1.4723184852035578  -1.4723184852035578  \\
            0.5971943887775552  189.0  -1.4726270851175265  -1.4726270851175265  \\
            0.5971943887775552  190.0  -1.4728277170016106  -1.4728277170016106  \\
            0.5971943887775552  191.0  -1.4731789648918066  -1.4731789648918066  \\
            0.5971943887775552  192.0  -1.4733621425600898  -1.4733621425600898  \\
            0.5971943887775552  193.0  -1.4736343203418611  -1.4736343203418611  \\
            0.5971943887775552  194.0  -1.4739199422160663  -1.4739199422160663  \\
            0.5971943887775552  195.0  -1.4741157859082843  -1.4741157859082843  \\
            0.5971943887775552  196.0  -1.4744547791616902  -1.4744547791616902  \\
            0.5971943887775552  197.0  -1.4746215508639713  -1.4746215508639713  \\
            0.5971943887775552  198.0  -1.4748854169676757  -1.4748854169676757  \\
            0.5971943887775552  199.0  -1.4751499156574925  -1.4751499156574925  \\
            0.5971943887775552  200.0  -1.475341190742108  -1.475341190742108  \\
            0.5971943887775552  201.0  -1.475668690666437  -1.475668690666437  \\
            0.5971943887775552  202.0  -1.4758204096242555  -1.4758204096242555  \\
            0.5971943887775552  203.0  -1.476076437747786  -1.476076437747786  \\
            0.5971943887775552  204.0  -1.476321483930342  -1.476321483930342  \\
            0.5971943887775552  205.0  -1.4765083954969356  -1.4765083954969356  \\
            0.5971943887775552  206.0  -1.476825097741075  -1.476825097741075  \\
            0.5971943887775552  207.0  -1.4769629826357005  -1.4769629826357005  \\
            0.5971943887775552  208.0  -1.4772116081130697  -1.4772116081130697  \\
            0.5971943887775552  209.0  -1.4774387101613378  -1.4774387101613378  \\
            0.5971943887775552  210.0  -1.4776214500258114  -1.4776214500258114  \\
            0.5971943887775552  211.0  -1.477927991701506  -1.477927991701506  \\
            0.5971943887775552  212.0  -1.4780531425716235  -1.4780531425716235  \\
            0.5971943887775552  213.0  -1.4782947663332004  -1.4782947663332004  \\
            0.5971943887775552  214.0  -1.4785052891726986  -1.4785052891726986  \\
            0.5971943887775552  215.0  -1.478684036976146  -1.478684036976146  \\
            0.5971943887775552  216.0  -1.4789765724106492  -1.4789765724106492  \\
            0.5971943887775552  217.0  -1.4790944148226504  -1.4790944148226504  \\
            0.5971943887775552  218.0  -1.4793294068640968  -1.4793294068640968  \\
            0.5971943887775552  219.0  -1.4795245882850383  -1.4795245882850383  \\
            0.5971943887775552  220.0  -1.479699512483653  -1.479699512483653  \\
            0.5991983967935872  1.0  -0.019839679358717444  -0.019839679358717444  \\
            0.5991983967935872  2.0  -0.24021376085504353  -0.24021376085504353  \\
            0.5991983967935872  3.0  -0.3683653020326368  -0.3683653020326368  \\
            0.5991983967935872  4.0  -0.46500620288195404  -0.46500620288195404  \\
            0.5991983967935872  5.0  -0.5948404745999937  -0.5948404745999937  \\
            0.5991983967935872  6.0  -0.6401374176925276  -0.6401374176925276  \\
            0.5991983967935872  7.0  -0.7183710856055541  -0.7183710856055541  \\
            0.5991983967935872  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.5991983967935872  9.0  -0.8199854253962455  -0.8199854253962455  \\
            0.5991983967935872  10.0  -0.8823174153835484  -0.8823174153835484  \\
            0.5991983967935872  11.0  -0.904566642442394  -0.904566642442394  \\
            0.5991983967935872  12.0  -0.9450637538813894  -0.9450637538813894  \\
            0.5991983967935872  13.0  -0.9754287286056719  -0.9754287286056719  \\
            0.5991983967935872  14.0  -0.9999345095419615  -0.9999345095419615  \\
            0.5991983967935872  15.0  -1.03533305000093  -1.03533305000093  \\
            0.5991983967935872  16.0  -1.0485179509345501  -1.0485179509345501  \\
            0.5991983967935872  17.0  -1.0729669866047882  -1.0729669866047882  \\
            0.5991983967935872  18.0  -1.0914991979858575  -1.0914991979858575  \\
            0.5991983967935872  19.0  -1.1069976580301568  -1.1069976580301568  \\
            0.5991983967935872  20.0  -1.1296072287620607  -1.1296072287620607  \\
            0.5991983967935872  21.0  -1.1383368317662992  -1.1383368317662992  \\
            0.5991983967935872  22.0  -1.1546609830586494  -1.1546609830586494  \\
            0.5991983967935872  23.0  -1.1670685530605371  -1.1670685530605371  \\
            0.5991983967935872  24.0  -1.1777518406776917  -1.1777518406776917  \\
            0.5991983967935872  25.0  -1.19337168435365  -1.19337168435365  \\
            0.5991983967935872  26.0  -1.1995888876823138  -1.1995888876823138  \\
            0.5991983967935872  27.0  -1.2112596717350164  -1.2112596717350164  \\
            0.5991983967935872  28.0  -1.2201111158170987  -1.2201111158170987  \\
            0.5991983967935872  29.0  -1.227927678426256  -1.227927678426256  \\
            0.5991983967935872  30.0  -1.239331777233961  -1.239331777233961  \\
            0.5991983967935872  31.0  -1.2439937807879553  -1.2439937807879553  \\
            0.5991983967935872  32.0  -1.2527572758623085  -1.2527572758623085  \\
            0.5991983967935872  33.0  -1.2593687943682066  -1.2593687943682066  \\
            0.5991983967935872  34.0  -1.2653423806677724  -1.2653423806677724  \\
            0.5991983967935872  35.0  -1.274015551254239  -1.274015551254239  \\
            0.5991983967935872  36.0  -1.277647800250897  -1.277647800250897  \\
            0.5991983967935872  37.0  -1.2844749371690283  -1.2844749371690283  \\
            0.5991983967935872  38.0  -1.2895878776224807  -1.2895878776224807  \\
            0.5991983967935872  39.0  -1.2943067887659296  -1.2943067887659296  \\
            0.5991983967935872  40.0  -1.3011129797169225  -1.3011129797169225  \\
            0.5991983967935872  41.0  -1.3040277743311788  -1.3040277743311788  \\
            0.5991983967935872  42.0  -1.3095006632439457  -1.3095006632439457  \\
            0.5991983967935872  43.0  -1.3135634447395863  -1.3135634447395863  \\
            0.5991983967935872  44.0  -1.3173895122962587  -1.3173895122962587  \\
            0.5991983967935872  45.0  -1.3228646308834662  -1.3228646308834662  \\
            0.5991983967935872  46.0  -1.3252592433383203  -1.3252592433383203  \\
            0.5991983967935872  47.0  -1.3297478470346051  -1.3297478470346051  \\
            0.5991983967935872  48.0  -1.3330471969888595  -1.3330471969888595  \\
            0.5991983967935872  49.0  -1.3362151206992965  -1.3362151206992965  \\
            0.5991983967935872  50.0  -1.3407088072512126  -1.3407088072512126  \\
            0.5991983967935872  51.0  -1.3427139981683  -1.3427139981683  \\
            0.5991983967935872  52.0  -1.3464646337335062  -1.3464646337335062  \\
            0.5991983967935872  53.0  -1.349192225112491  -1.349192225112491  \\
            0.5991983967935872  54.0  -1.351860890565158  -1.351860890565158  \\
            0.5991983967935872  55.0  -1.3556107665675479  -1.3556107665675479  \\
            0.5991983967935872  56.0  -1.3573166614792644  -1.3573166614792644  \\
            0.5991983967935872  57.0  -1.3604996542989676  -1.3604996542989676  \\
            0.5991983967935872  58.0  -1.3627883635825342  -1.3627883635825342  \\
            0.5991983967935872  59.0  -1.3650691745523407  -1.3650691745523407  \\
            0.5991983967935872  60.0  -1.3682422637826783  -1.3682422637826783  \\
            0.5991983967935872  61.0  -1.3697130204124006  -1.3697130204124006  \\
            0.5991983967935872  62.0  -1.3724499114779674  -1.3724499114779674  \\
            0.5991983967935872  63.0  -1.374394688814013  -1.374394688814013  \\
            0.5991983967935872  64.0  -1.3763680818950208  -1.3763680818950208  \\
            0.5991983967935872  65.0  -1.3790851496782155  -1.3790851496782155  \\
            0.5991983967935872  66.0  -1.380367698025356  -1.380367698025356  \\
            0.5991983967935872  67.0  -1.382747548371208  -1.382747548371208  \\
            0.5991983967935872  68.0  -1.3844180044494956  -1.3844180044494956  \\
            0.5991983967935872  69.0  -1.386143519916546  -1.386143519916546  \\
            0.5991983967935872  70.0  -1.388494009303828  -1.388494009303828  \\
            0.5991983967935872  71.0  -1.3896234824332168  -1.3896234824332168  \\
            0.5991983967935872  72.0  -1.3917130498257606  -1.3917130498257606  \\
            0.5991983967935872  73.0  -1.3931613516762762  -1.3931613516762762  \\
            0.5991983967935872  74.0  -1.3946840137326286  -1.3946840137326286  \\
            0.5991983967935872  75.0  -1.3967355550087925  -1.3967355550087925  \\
            0.5991983967935872  76.0  -1.3977387857401036  -1.3977387857401036  \\
            0.5991983967935872  77.0  -1.3995891009060717  -1.3995891009060717  \\
            0.5991983967935872  78.0  -1.4008550942920532  -1.4008550942920532  \\
            0.5991983967935872  79.0  -1.4022095874541751  -1.4022095874541751  \\
            0.5991983967935872  80.0  -1.4040142470968344  -1.4040142470968344  \\
            0.5991983967935872  81.0  -1.4049120893574787  -1.4049120893574787  \\
            0.5991983967935872  82.0  -1.4065628346871812  -1.4065628346871812  \\
            0.5991983967935872  83.0  -1.4076774652276591  -1.4076774652276591  \\
            0.5991983967935872  84.0  -1.408890946579315  -1.408890946579315  \\
            0.5991983967935872  85.0  -1.41048944791334  -1.41048944791334  \\
            0.5991983967935872  86.0  -1.4112983593822102  -1.4112983593822102  \\
            0.5991983967935872  87.0  -1.4127808614793802  -1.4127808614793802  \\
            0.5991983967935872  88.0  -1.4137685182395079  -1.4137685182395079  \\
            0.5991983967935872  89.0  -1.414862558576365  -1.414862558576365  \\
            0.5991983967935872  90.0  -1.4162872018985826  -1.4162872018985826  \\
            0.5991983967935872  91.0  -1.4170203485184534  -1.4170203485184534  \\
            0.5991983967935872  92.0  -1.4183596708522503  -1.4183596708522503  \\
            0.5991983967935872  93.0  -1.4192398280589256  -1.4192398280589256  \\
            0.5991983967935872  94.0  -1.420231781326874  -1.420231781326874  \\
            0.5991983967935872  95.0  -1.4215085076570555  -1.4215085076570555  \\
            0.5991983967935872  96.0  -1.4221765505649393  -1.4221765505649393  \\
            0.5991983967935872  97.0  -1.4233929868795563  -1.4233929868795563  \\
            0.5991983967935872  98.0  -1.424181376996585  -1.424181376996585  \\
            0.5991983967935872  99.0  -1.4250853653294941  -1.4250853653294941  \\
            0.5991983967935872  100.0  -1.4262352428005263  -1.4262352428005263  \\
            0.5991983967935872  101.0  -1.4268469094172436  -1.4268469094172436  \\
            0.5991983967935872  102.0  -1.4279570690007286  -1.4279570690007286  \\
            0.5991983967935872  103.0  -1.428666535924479  -1.428666535924479  \\
            0.5991983967935872  104.0  -1.4294941705874398  -1.4294941705874398  \\
            0.5991983967935872  105.0  -1.430534483306537  -1.430534483306537  \\
            0.5991983967935872  106.0  -1.431096988693538  -1.431096988693538  \\
            0.5991983967935872  107.0  -1.4321145979968235  -1.4321145979968235  \\
            0.5991983967935872  108.0  -1.4327557275618616  -1.4327557275618616  \\
            0.5991983967935872  109.0  -1.4335166449115546  -1.4335166449115546  \\
            0.5991983967935872  110.0  -1.434461702890968  -1.434461702890968  \\
            0.5991983967935872  111.0  -1.434981065302161  -1.434981065302161  \\
            0.5991983967935872  112.0  -1.435917568814808  -1.435917568814808  \\
            0.5991983967935872  113.0  -1.4364991614897062  -1.4364991614897062  \\
            0.5991983967935872  114.0  -1.4372014270865254  -1.4372014270865254  \\
            0.5991983967935872  115.0  -1.4380631770920058  -1.4380631770920058  \\
            0.5991983967935872  116.0  -1.4385444575052042  -1.4385444575052042  \\
            0.5991983967935872  117.0  -1.4394094742081456  -1.4394094742081456  \\
            0.5991983967935872  118.0  -1.4399389041447488  -1.4399389041447488  \\
            0.5991983967935872  119.0  -1.4405893213911987  -1.4405893213911987  \\
            0.5991983967935872  120.0  -1.4413778134822621  -1.4413778134822621  \\
            0.5991983967935872  121.0  -1.4418252996773457  -1.4418252996773457  \\
            0.5991983967935872  122.0  -1.4426269740284772  -1.4426269740284772  \\
            0.5991983967935872  123.0  -1.4431104650608935  -1.4431104650608935  \\
            0.5991983967935872  124.0  -1.443714813704393  -1.443714813704393  \\
            0.5991983967935872  125.0  -1.4444385616831419  -1.4444385616831419  \\
            0.5991983967935872  126.0  -1.4448559113070671  -1.4448559113070671  \\
            0.5991983967935872  127.0  -1.4456011861503497  -1.4456011861503497  \\
            0.5991983967935872  128.0  -1.4460440262853629  -1.4460440262853629  \\
            0.5991983967935872  129.0  -1.4466072487155373  -1.4466072487155373  \\
            0.5991983967935872  130.0  -1.447273511566035  -1.447273511566035  \\
            0.5991983967935872  131.0  -1.4476638644786366  -1.4476638644786366  \\
            0.5991983967935872  132.0  -1.4483586954263556  -1.4483586954263556  \\
            0.5991983967935872  133.0  -1.448765405216366  -1.448765405216366  \\
            0.5991983967935872  134.0  -1.449291753431137  -1.449291753431137  \\
            0.5991983967935872  135.0  -1.4499067572155377  -1.4499067572155377  \\
            0.5991983967935872  136.0  -1.4502728245571834  -1.4502728245571834  \\
            0.5991983967935872  137.0  -1.4509223499925719  -1.4509223499925719  \\
            0.5991983967935872  138.0  -1.451296815938012  -1.451296815938012  \\
            0.5991983967935872  139.0  -1.4517899685459679  -1.4517899685459679  \\
            0.5991983967935872  140.0  -1.4523590829333783  -1.4523590829333783  \\
            0.5991983967935872  141.0  -1.4527032183625248  -1.4527032183625248  \\
            0.5991983967935872  142.0  -1.4533118954310005  -1.4533118954310005  \\
            0.5991983967935872  143.0  -1.4536574765860957  -1.4536574765860957  \\
            0.5991983967935872  144.0  -1.4541206327455907  -1.4541206327455907  \\
            0.5991983967935872  145.0  -1.454648512623336  -1.454648512623336  \\
            0.5991983967935872  146.0  -1.454972769760812  -1.454972769760812  \\
            0.5991983967935872  147.0  -1.4555444840378848  -1.4555444840378848  \\
            0.5991983967935872  148.0  -1.455864097883948  -1.455864097883948  \\
            0.5991983967935872  149.0  -1.4563000533196073  -1.4563000533196073  \\
            0.5991983967935872  150.0  -1.456790753275792  -1.456790753275792  \\
            0.5991983967935872  151.0  -1.4570969323797132  -1.4570969323797132  \\
            0.5991983967935872  152.0  -1.4576350869795394  -1.4576350869795394  \\
            0.5991983967935872  153.0  -1.4579312791120986  -1.4579312791120986  \\
            0.5991983967935872  154.0  -1.4583424880800409  -1.4583424880800409  \\
            0.5991983967935872  155.0  -1.4587995556240292  -1.4587995556240292  \\
            0.5991983967935872  156.0  -1.4590892417838295  -1.4590892417838295  \\
            0.5991983967935872  157.0  -1.459596830272117  -1.459596830272117  \\
            0.5991983967935872  158.0  -1.4598718313455066  -1.4598718313455066  \\
            0.5991983967935872  159.0  -1.4602604574906453  -1.4602604574906453  \\
            0.5991983967935872  160.0  -1.4606870094727133  -1.4606870094727133  \\
            0.5991983967935872  161.0  -1.4609616040708355  -1.4609616040708355  \\
            0.5991983967935872  162.0  -1.461441270518937  -1.461441270518937  \\
            0.5991983967935872  163.0  -1.4616970430802163  -1.4616970430802163  \\
            0.5991983967935872  164.0  -1.462065001444171  -1.462065001444171  \\
            0.5991983967935872  165.0  -1.462463787098636  -1.462463787098636  \\
            0.5991983967935872  166.0  -1.4627245338875645  -1.4627245338875645  \\
            0.5991983967935872  167.0  -1.4631786226401648  -1.4631786226401648  \\
            0.5991983967935872  168.0  -1.463416899881599  -1.463416899881599  \\
            0.5991983967935872  169.0  -1.4637658918096748  -1.4637658918096748  \\
            0.5991983967935872  170.0  -1.464139345070936  -1.464139345070936  \\
            0.5991983967935872  171.0  -1.4643873519133983  -1.4643873519133983  \\
            0.5991983967935872  172.0  -1.4648179490706017  -1.4648179490706017  \\
            0.5991983967935872  173.0  -1.4650402670785616  -1.4650402670785616  \\
            0.5991983967935872  174.0  -1.4653718093897765  -1.4653718093897765  \\
            0.5991983967935872  175.0  -1.4657220925487053  -1.4657220925487053  \\
            0.5991983967935872  176.0  -1.465958349641431  -1.465958349641431  \\
            0.5991983967935872  177.0  -1.4663673178226106  -1.4663673178226106  \\
            0.5991983967935872  178.0  -1.4665750425582695  -1.4665750425582695  \\
            0.5991983967935872  179.0  -1.466890492050716  -1.466890492050716  \\
            0.5991983967935872  180.0  -1.4672195323752193  -1.4672195323752193  \\
            0.5991983967935872  181.0  -1.4674449276043573  -1.4674449276043573  \\
            0.5991983967935872  182.0  -1.4678339352317082  -1.4678339352317082  \\
            0.5991983967935872  183.0  -1.468028285218211  -1.468028285218211  \\
            0.5991983967935872  184.0  -1.4683288593588386  -1.4683288593588386  \\
            0.5991983967935872  185.0  -1.4686383799655802  -1.4686383799655802  \\
            0.5991983967935872  186.0  -1.4688537119076743  -1.4688537119076743  \\
            0.5991983967935872  187.0  -1.4692242579922123  -1.4692242579922123  \\
            0.5991983967935872  188.0  -1.4694063234833945  -1.4694063234833945  \\
            0.5991983967935872  189.0  -1.4696931179587729  -1.4696931179587729  \\
            0.5991983967935872  190.0  -1.4699846639588126  -1.4699846639588126  \\
            0.5991983967935872  191.0  -1.4701906529396866  -1.4701906529396866  \\
            0.5991983967935872  192.0  -1.4705440881569285  -1.4705440881569285  \\
            0.5991983967935872  193.0  -1.4707148474057  -1.4707148474057  \\
            0.5991983967935872  194.0  -1.4709888510769438  -1.4709888510769438  \\
            0.5991983967935872  195.0  -1.471263811817877  -1.471263811817877  \\
            0.5991983967935872  196.0  -1.47146110936014  -1.47146110936014  \\
            0.5991983967935872  197.0  -1.4717986540481547  -1.4717986540481547  \\
            0.5991983967935872  198.0  -1.4719589871728718  -1.4719589871728718  \\
            0.5991983967935872  199.0  -1.4722210948723222  -1.4722210948723222  \\
            0.5991983967935872  200.0  -1.4724807229384087  -1.4724807229384087  \\
            0.5991983967935872  201.0  -1.4726699198658517  -1.4726699198658517  \\
            0.5991983967935872  202.0  -1.4729926794583401  -1.4729926794583401  \\
            0.5991983967935872  203.0  -1.4731433803098843  -1.4731433803098843  \\
            0.5991983967935872  204.0  -1.473394403835091  -1.473394403835091  \\
            0.5991983967935872  205.0  -1.4736398313426924  -1.4736398313426924  \\
            0.5991983967935872  206.0  -1.473821464759864  -1.473821464759864  \\
            0.5991983967935872  207.0  -1.4741304430716111  -1.4741304430716111  \\
            0.5991983967935872  208.0  -1.4742722294283273  -1.4742722294283273  \\
            0.5991983967935872  209.0  -1.4745129070237628  -1.4745129070237628  \\
            0.5991983967935872  210.0  -1.4747451596495396  -1.4747451596495396  \\
            0.5991983967935872  211.0  -1.4749197189749803  -1.4749197189749803  \\
            0.5991983967935872  212.0  -1.4752158296807278  -1.4752158296807278  \\
            0.5991983967935872  213.0  -1.4753493520389733  -1.4753493520389733  \\
            0.5991983967935872  214.0  -1.475580356602552  -1.475580356602552  \\
            0.5991983967935872  215.0  -1.475800365704127  -1.475800365704127  \\
            0.5991983967935872  216.0  -1.475968297904001  -1.475968297904001  \\
            0.5991983967935872  217.0  -1.4762523744914102  -1.4762523744914102  \\
            0.5991983967935872  218.0  -1.4763782236720089  -1.4763782236720089  \\
            0.5991983967935872  219.0  -1.4766001698830236  -1.4766001698830236  \\
            0.5991983967935872  220.0  -1.4768087830065386  -1.4768087830065386  \\
            0.6012024048096193  1.0  -0.02024048096192385  -0.02024048096192385  \\
            0.6012024048096193  2.0  -0.23967935871743498  -0.23967935871743498  \\
            0.6012024048096193  3.0  -0.3688806183796165  -0.3688806183796165  \\
            0.6012024048096193  4.0  -0.46439545758183  -0.46439545758183  \\
            0.6012024048096193  5.0  -0.5940452333237903  -0.5940452333237903  \\
            0.6012024048096193  6.0  -0.6397938734612079  -0.6397938734612079  \\
            0.6012024048096193  7.0  -0.7166352907835868  -0.7166352907835868  \\
            0.6012024048096193  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6012024048096193  9.0  -0.8186232605070266  -0.8186232605070266  \\
            0.6012024048096193  10.0  -0.8808492776428654  -0.8808492776428654  \\
            0.6012024048096193  11.0  -0.9035895967759697  -0.9035895967759697  \\
            0.6012024048096193  12.0  -0.942843929617477  -0.942843929617477  \\
            0.6012024048096193  13.0  -0.9748120891643243  -0.9748120891643243  \\
            0.6012024048096193  14.0  -0.9981374513733368  -0.9981374513733368  \\
            0.6012024048096193  15.0  -1.0334717422461013  -1.0334717422461013  \\
            0.6012024048096193  16.0  -1.0471061145338507  -1.0471061145338507  \\
            0.6012024048096193  17.0  -1.0704993947795336  -1.0704993947795336  \\
            0.6012024048096193  18.0  -1.090434046493536  -1.090434046493536  \\
            0.6012024048096193  19.0  -1.104927943596584  -1.104927943596584  \\
            0.6012024048096193  20.0  -1.1274949673485881  -1.1274949673485881  \\
            0.6012024048096193  21.0  -1.1366251871331592  -1.1366251871331592  \\
            0.6012024048096193  22.0  -1.1520441998824862  -1.1520441998824862  \\
            0.6012024048096193  23.0  -1.1656792216912457  -1.1656792216912457  \\
            0.6012024048096193  24.0  -1.1754967811080028  -1.1754967811080028  \\
            0.6012024048096193  25.0  -1.1910865082726063  -1.1910865082726063  \\
            0.6012024048096193  26.0  -1.1976610034518935  -1.1976610034518935  \\
            0.6012024048096193  27.0  -1.2085435132142563  -1.2085435132142563  \\
            0.6012024048096193  28.0  -1.2184799706940752  -1.2184799706940752  \\
            0.6012024048096193  29.0  -1.2255388342667737  -1.2255388342667737  \\
            0.6012024048096193  30.0  -1.2369205376424786  -1.2369205376424786  \\
            0.6012024048096193  31.0  -1.241903395535658  -1.241903395535658  \\
            0.6012024048096193  32.0  -1.249970274136252  -1.249970274136252  \\
            0.6012024048096193  33.0  -1.257551396228752  -1.257551396228752  \\
            0.6012024048096193  34.0  -1.2628525582855332  -1.2628525582855332  \\
            0.6012024048096193  35.0  -1.2715084397923762  -1.2715084397923762  \\
            0.6012024048096193  36.0  -1.2754311336317419  -1.2754311336317419  \\
            0.6012024048096193  37.0  -1.2816349165860754  -1.2816349165860754  \\
            0.6012024048096193  38.0  -1.2876230080101205  -1.2876230080101205  \\
            0.6012024048096193  39.0  -1.2917380990000433  -1.2917380990000433  \\
            0.6012024048096193  40.0  -1.2985305471582576  -1.2985305471582576  \\
            0.6012024048096193  41.0  -1.3017102764877453  -1.3017102764877453  \\
            0.6012024048096193  42.0  -1.3066194895536112  -1.3066194895536112  \\
            0.6012024048096193  43.0  -1.311479088396668  -1.311479088396668  \\
            0.6012024048096193  44.0  -1.3147575446916075  -1.3147575446916075  \\
            0.6012024048096193  45.0  -1.3202214809274533  -1.3202214809274533  \\
            0.6012024048096193  46.0  -1.3228594343122488  -1.3228594343122488  \\
            0.6012024048096193  47.0  -1.3268338116809846  -1.3268338116809846  \\
            0.6012024048096193  48.0  -1.3308641477247571  -1.3308641477247571  \\
            0.6012024048096193  49.0  -1.333531270401017  -1.333531270401017  \\
            0.6012024048096193  50.0  -1.3380156824648448  -1.3380156824648448  \\
            0.6012024048096193  51.0  -1.3402457551775029  -1.3402457551775029  \\
            0.6012024048096193  52.0  -1.3435237560166629  -1.3435237560166629  \\
            0.6012024048096193  53.0  -1.346926327782782  -1.346926327782782  \\
            0.6012024048096193  54.0  -1.3491337354511965  -1.3491337354511965  \\
            0.6012024048096193  55.0  -1.3528757960780027  -1.3528757960780027  \\
            0.6012024048096193  56.0  -1.3547906419131919  -1.3547906419131919  \\
            0.6012024048096193  57.0  -1.3575364408862935  -1.3575364408862935  \\
            0.6012024048096193  58.0  -1.3604519558466703  -1.3604519558466703  \\
            0.6012024048096193  59.0  -1.3623053313698512  -1.3623053313698512  \\
            0.6012024048096193  60.0  -1.3654717457881642  -1.3654717457881642  \\
            0.6012024048096193  61.0  -1.3671375817135054  -1.3671375817135054  \\
            0.6012024048096193  62.0  -1.3694678234257398  -1.3694678234257398  \\
            0.6012024048096193  63.0  -1.3719975581577537  -1.3719975581577537  \\
            0.6012024048096193  64.0  -1.3735727607608264  -1.3735727607608264  \\
            0.6012024048096193  65.0  -1.3762840620147272  -1.3762840620147272  \\
            0.6012024048096193  66.0  -1.377749512516214  -1.377749512516214  \\
            0.6012024048096193  67.0  -1.3797493010141164  -1.3797493010141164  \\
            0.6012024048096193  68.0  -1.3819680418779428  -1.3819680418779428  \\
            0.6012024048096193  69.0  -1.3833208960850503  -1.3833208960850503  \\
            0.6012024048096193  70.0  -1.3856663539107683  -1.3856663539107683  \\
            0.6012024048096193  71.0  -1.3869679603561118  -1.3869679603561118  \\
            0.6012024048096193  72.0  -1.3887008124474018  -1.3887008124474018  \\
            0.6012024048096193  73.0  -1.3906650097347288  -1.3906650097347288  \\
            0.6012024048096193  74.0  -1.391837484317175  -1.391837484317175  \\
            0.6012024048096193  75.0  -1.3938845970831284  -1.3938845970831284  \\
            0.6012024048096193  76.0  -1.3950503738078843  -1.3950503738078843  \\
            0.6012024048096193  77.0  -1.396564633829663  -1.396564633829663  \\
            0.6012024048096193  78.0  -1.3983177153250008  -1.3983177153250008  \\
            0.6012024048096193  79.0  -1.3993419532803584  -1.3993419532803584  \\
            0.6012024048096193  80.0  -1.401142685297837  -1.401142685297837  \\
            0.6012024048096193  81.0  -1.402194486192575  -1.402194486192575  \\
            0.6012024048096193  82.0  -1.4035275859170482  -1.4035275859170482  \\
            0.6012024048096193  83.0  -1.4051035214174992  -1.4051035214174992  \\
            0.6012024048096193  84.0  -1.4060045438986168  -1.4060045438986168  \\
            0.6012024048096193  85.0  -1.4075995381465247  -1.4075995381465247  \\
            0.6012024048096193  86.0  -1.40855467406936  -1.40855467406936  \\
            0.6012024048096193  87.0  -1.4097360364073523  -1.4097360364073523  \\
            0.6012024048096193  88.0  -1.411161790312672  -1.411161790312672  \\
            0.6012024048096193  89.0  -1.411959356346597  -1.411959356346597  \\
            0.6012024048096193  90.0  -1.4133808490717743  -1.4133808490717743  \\
            0.6012024048096193  91.0  -1.4142532193504593  -1.4142532193504593  \\
            0.6012024048096193  92.0  -1.4153062835565247  -1.4153062835565247  \\
            0.6012024048096193  93.0  -1.4166035404874169  -1.4166035404874169  \\
            0.6012024048096193  94.0  -1.4173134543158872  -1.4173134543158872  \\
            0.6012024048096193  95.0  -1.418587334855621  -1.418587334855621  \\
            0.6012024048096193  96.0  -1.4193882353770977  -1.4193882353770977  \\
            0.6012024048096193  97.0  -1.420331898553231  -1.420331898553231  \\
            0.6012024048096193  98.0  -1.421518301777118  -1.421518301777118  \\
            0.6012024048096193  99.0  -1.422153349905666  -1.422153349905666  \\
            0.6012024048096193  100.0  -1.4233006442326288  -1.4233006442326288  \\
            0.6012024048096193  101.0  -1.4240393552809325  -1.4240393552809325  \\
            0.6012024048096193  102.0  -1.424889017197875  -1.424889017197875  \\
            0.6012024048096193  103.0  -1.4259790732873494  -1.4259790732873494  \\
            0.6012024048096193  104.0  -1.4265497078916605  -1.4265497078916605  \\
            0.6012024048096193  105.0  -1.4275876653801938  -1.4275876653801938  \\
            0.6012024048096193  106.0  -1.4282718863724861  -1.4282718863724861  \\
            0.6012024048096193  107.0  -1.4290402192077118  -1.4290402192077118  \\
            0.6012024048096193  108.0  -1.4300459694881664  -1.4300459694881664  \\
            0.6012024048096193  109.0  -1.430560814685255  -1.430560814685255  \\
            0.6012024048096193  110.0  -1.4315037164765492  -1.4315037164765492  \\
            0.6012024048096193  111.0  -1.4321398922960624  -1.4321398922960624  \\
            0.6012024048096193  112.0  -1.4328374161157602  -1.4328374161157602  \\
            0.6012024048096193  113.0  -1.4337689422430309  -1.4337689422430309  \\
            0.6012024048096193  114.0  -1.4342351744806061  -1.4342351744806061  \\
            0.6012024048096193  115.0  -1.435094943145365  -1.435094943145365  \\
            0.6012024048096193  116.0  -1.4356885124318206  -1.4356885124318206  \\
            0.6012024048096193  117.0  -1.436324031221118  -1.436324031221118  \\
            0.6012024048096193  118.0  -1.4371898408723258  -1.4371898408723258  \\
            0.6012024048096193  119.0  -1.4376134784331418  -1.4376134784331418  \\
            0.6012024048096193  120.0  -1.43840014360251  -1.43840014360251  \\
            0.6012024048096193  121.0  -1.4389557300013913  -1.4389557300013913  \\
            0.6012024048096193  122.0  -1.4395366660787734  -1.4395366660787734  \\
            0.6012024048096193  123.0  -1.4403439907137439  -1.4403439907137439  \\
            0.6012024048096193  124.0  -1.4407301166512423  -1.4407301166512423  \\
            0.6012024048096193  125.0  -1.4414521747604845  -1.4414521747604845  \\
            0.6012024048096193  126.0  -1.4419737359016485  -1.4419737359016485  \\
            0.6012024048096193  127.0  -1.4425063892710002  -1.4425063892710002  \\
            0.6012024048096193  128.0  -1.4432614165351518  -1.4432614165351518  \\
            0.6012024048096193  129.0  -1.4436143522036573  -1.4436143522036573  \\
            0.6012024048096193  130.0  -1.4442790473789562  -1.4442790473789562  \\
            0.6012024048096193  131.0  -1.4447699921322634  -1.4447699921322634  \\
            0.6012024048096193  132.0  -1.445259743689217  -1.445259743689217  \\
            0.6012024048096193  133.0  -1.4459678006346643  -1.4459678006346643  \\
            0.6012024048096193  134.0  -1.4462912421067524  -1.4462912421067524  \\
            0.6012024048096193  135.0  -1.4469047876242465  -1.4469047876242465  \\
            0.6012024048096193  136.0  -1.4473680692696504  -1.4473680692696504  \\
            0.6012024048096193  137.0  -1.4478195415257704  -1.4478195415257704  \\
            0.6012024048096193  138.0  -1.448485240403433  -1.448485240403433  \\
            0.6012024048096193  139.0  -1.4487823666959763  -1.4487823666959763  \\
            0.6012024048096193  140.0  -1.4493501211618163  -1.4493501211618163  \\
            0.6012024048096193  141.0  -1.449788312075193  -1.449788312075193  \\
            0.6012024048096193  142.0  -1.4502054973952991  -1.4502054973952991  \\
            0.6012024048096193  143.0  -1.4508328526628955  -1.4508328526628955  \\
            0.6012024048096193  144.0  -1.4511064123274755  -1.4511064123274755  \\
            0.6012024048096193  145.0  -1.4516330210084014  -1.4516330210084014  \\
            0.6012024048096193  146.0  -1.4520483730206848  -1.4520483730206848  \\
            0.6012024048096193  147.0  -1.4524347367709391  -1.4524347367709391  \\
            0.6012024048096193  148.0  -1.4530272597504725  -1.4530272597504725  \\
            0.6012024048096193  149.0  -1.4532796406994026  -1.4532796406994026  \\
            0.6012024048096193  150.0  -1.4537691497776932  -1.4537691497776932  \\
            0.6012024048096193  151.0  -1.4541636433267207  -1.4541636433267207  \\
            0.6012024048096193  152.0  -1.4545222074694546  -1.4545222074694546  \\
            0.6012024048096193  153.0  -1.455082983492591  -1.455082983492591  \\
            0.6012024048096193  154.0  -1.4553162697198523  -1.4553162697198523  \\
            0.6012024048096193  155.0  -1.4557722193280525  -1.4557722193280525  \\
            0.6012024048096193  156.0  -1.4561476037679966  -1.4561476037679966  \\
            0.6012024048096193  157.0  -1.4564810150865317  -1.4564810150865317  \\
            0.6012024048096193  158.0  -1.4570127668038668  -1.4570127668038668  \\
            0.6012024048096193  159.0  -1.4572287847763779  -1.4572287847763779  \\
            0.6012024048096193  160.0  -1.4576542852641843  -1.4576542852641843  \\
            0.6012024048096193  161.0  -1.4580121121422218  -1.4580121121422218  \\
            0.6012024048096193  162.0  -1.4583226982887574  -1.4583226982887574  \\
            0.6012024048096193  163.0  -1.4588278379614048  -1.4588278379614048  \\
            0.6012024048096193  164.0  -1.4590281948046888  -1.4590281948046888  \\
            0.6012024048096193  165.0  -1.4594259896558146  -1.4594259896558146  \\
            0.6012024048096193  166.0  -1.459767640353464  -1.459767640353464  \\
            0.6012024048096193  167.0  -1.4600574561770905  -1.4600574561770905  \\
            0.6012024048096193  168.0  -1.4605357194447914  -1.4605357194447914  \\
            0.6012024048096193  169.0  -1.4607242442487816  -1.4607242442487816  \\
            0.6012024048096193  170.0  -1.4610967622918376  -1.4610967622918376  \\
            0.6012024048096193  171.0  -1.461423471119032  -1.461423471119032  \\
            0.6012024048096193  172.0  -1.4616943371810462  -1.4616943371810462  \\
            0.6012024048096193  173.0  -1.462143353098596  -1.462143353098596  \\
            0.6012024048096193  174.0  -1.4623255895284477  -1.4623255895284477  \\
            0.6012024048096193  175.0  -1.4626749885054748  -1.4626749885054748  \\
            0.6012024048096193  176.0  -1.4629878621007064  -1.4629878621007064  \\
            0.6012024048096193  177.0  -1.4632413968689755  -1.4632413968689755  \\
            0.6012024048096193  178.0  -1.4636636051392695  -1.4636636051392695  \\
            0.6012024048096193  179.0  -1.4638399467589678  -1.4638399467589678  \\
            0.6012024048096193  180.0  -1.4641681498721375  -1.4641681498721375  \\
            0.6012024048096193  181.0  -1.464468183583946  -1.464468183583946  \\
            0.6012024048096193  182.0  -1.4647058304820173  -1.4647058304820173  \\
            0.6012024048096193  183.0  -1.4651034107376777  -1.4651034107376777  \\
            0.6012024048096193  184.0  -1.4652742160420098  -1.4652742160420098  \\
            0.6012024048096193  185.0  -1.465582942762753  -1.465582942762753  \\
            0.6012024048096193  186.0  -1.465871034548804  -1.465871034548804  \\
            0.6012024048096193  187.0  -1.466094084791628  -1.466094084791628  \\
            0.6012024048096193  188.0  -1.4664689901526178  -1.4664689901526178  \\
            0.6012024048096193  189.0  -1.4666345865509571  -1.4666345865509571  \\
            0.6012024048096193  190.0  -1.4669253787127525  -1.4669253787127525  \\
            0.6012024048096193  191.0  -1.4672023409875667  -1.4672023409875667  \\
            0.6012024048096193  192.0  -1.4674119529486767  -1.4674119529486767  \\
            0.6012024048096193  193.0  -1.4677659385289963  -1.4677659385289963  \\
            0.6012024048096193  194.0  -1.4679266257857795  -1.4679266257857795  \\
            0.6012024048096193  195.0  -1.468200869781049  -1.468200869781049  \\
            0.6012024048096193  196.0  -1.4684674395585893  -1.4684674395585893  \\
            0.6012024048096193  197.0  -1.4686646552664095  -1.4686646552664095  \\
            0.6012024048096193  198.0  -1.4689993024940344  -1.4689993024940344  \\
            0.6012024048096193  199.0  -1.4691553557112962  -1.4691553557112962  \\
            0.6012024048096193  200.0  -1.469414301452837  -1.469414301452837  \\
            0.6012024048096193  201.0  -1.4696711490652663  -1.4696711490652663  \\
            0.6012024048096193  202.0  -1.4698569083119768  -1.4698569083119768  \\
            0.6012024048096193  203.0  -1.4701736457611665  -1.4701736457611665  \\
            0.6012024048096193  204.0  -1.470325317973654  -1.470325317973654  \\
            0.6012024048096193  205.0  -1.4705700951568366  -1.4705700951568366  \\
            0.6012024048096193  206.0  -1.4708178317786529  -1.4708178317786529  \\
            0.6012024048096193  207.0  -1.4709929842343608  -1.4709929842343608  \\
            0.6012024048096193  208.0  -1.4712931055390126  -1.4712931055390126  \\
            0.6012024048096193  209.0  -1.471440629980668  -1.471440629980668  \\
            0.6012024048096193  210.0  -1.4716722620829819  -1.4716722620829819  \\
            0.6012024048096193  211.0  -1.4719114462484544  -1.4719114462484544  \\
            0.6012024048096193  212.0  -1.4720767619007633  -1.4720767619007633  \\
            0.6012024048096193  213.0  -1.4723614412142199  -1.4723614412142199  \\
            0.6012024048096193  214.0  -1.4725050333038214  -1.4725050333038214  \\
            0.6012024048096193  215.0  -1.4727244496806366  -1.4727244496806366  \\
            0.6012024048096193  216.0  -1.4729555929488891  -1.4729555929488891  \\
            0.6012024048096193  217.0  -1.473111771131713  -1.473111771131713  \\
            0.6012024048096193  218.0  -1.4733820765158223  -1.4733820765158223  \\
            0.6012024048096193  219.0  -1.473521935602411  -1.473521935602411  \\
            0.6012024048096193  220.0  -1.4737299819730718  -1.4737299819730718  \\
            0.6032064128256514  1.0  -0.02064128256513026  -0.02064128256513026  \\
            0.6032064128256514  2.0  -0.23914495657982643  -0.23914495657982643  \\
            0.6032064128256514  3.0  -0.36939593472659615  -0.36939593472659615  \\
            0.6032064128256514  4.0  -0.4637847122817059  -0.4637847122817059  \\
            0.6032064128256514  5.0  -0.5920571301332824  -0.5920571301332824  \\
            0.6032064128256514  6.0  -0.6394503292298881  -0.6394503292298881  \\
            0.6032064128256514  7.0  -0.7148994959616196  -0.7148994959616196  \\
            0.6032064128256514  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6032064128256514  9.0  -0.8172610956178077  -0.8172610956178077  \\
            0.6032064128256514  10.0  -0.8781799362961693  -0.8781799362961693  \\
            0.6032064128256514  11.0  -0.9026125511095453  -0.9026125511095453  \\
            0.6032064128256514  12.0  -0.9406241053535644  -0.9406241053535644  \\
            0.6032064128256514  13.0  -0.9741954497229766  -0.9741954497229766  \\
            0.6032064128256514  14.0  -0.9963403932047118  -0.9963403932047118  \\
            0.6032064128256514  15.0  -1.0305634488791817  -1.0305634488791817  \\
            0.6032064128256514  16.0  -1.045694278133151  -1.045694278133151  \\
            0.6032064128256514  17.0  -1.068031802954279  -1.068031802954279  \\
            0.6032064128256514  18.0  -1.0893688950012146  -1.0893688950012146  \\
            0.6032064128256514  19.0  -1.1028582291630111  -1.1028582291630111  \\
            0.6032064128256514  20.0  -1.1244774510436273  -1.1244774510436273  \\
            0.6032064128256514  21.0  -1.1349135425000194  -1.1349135425000194  \\
            0.6032064128256514  22.0  -1.1494274167063234  -1.1494274167063234  \\
            0.6032064128256514  23.0  -1.1642898903219543  -1.1642898903219543  \\
            0.6032064128256514  24.0  -1.173241721538314  -1.173241721538314  \\
            0.6032064128256514  25.0  -1.1880103097019705  -1.1880103097019705  \\
            0.6032064128256514  26.0  -1.1957331192214735  -1.1957331192214735  \\
            0.6032064128256514  27.0  -1.2058273546934963  -1.2058273546934963  \\
            0.6032064128256514  28.0  -1.2168488255710517  -1.2168488255710517  \\
            0.6032064128256514  29.0  -1.2231499901072915  -1.2231499901072915  \\
            0.6032064128256514  30.0  -1.2338092607502429  -1.2338092607502429  \\
            0.6032064128256514  31.0  -1.2398130102833607  -1.2398130102833607  \\
            0.6032064128256514  32.0  -1.2471832724101954  -1.2471832724101954  \\
            0.6032064128256514  33.0  -1.2557339980892976  -1.2557339980892976  \\
            0.6032064128256514  34.0  -1.260362735903294  -1.260362735903294  \\
            0.6032064128256514  35.0  -1.2683745504650477  -1.2683745504650477  \\
            0.6032064128256514  36.0  -1.2732144670125864  -1.2732144670125864  \\
            0.6032064128256514  37.0  -1.278794896003123  -1.278794896003123  \\
            0.6032064128256514  38.0  -1.2856581383977603  -1.2856581383977603  \\
            0.6032064128256514  39.0  -1.2891694092341572  -1.2891694092341572  \\
            0.6032064128256514  40.0  -1.2953812391598865  -1.2953812391598865  \\
            0.6032064128256514  41.0  -1.2993927786443118  -1.2993927786443118  \\
            0.6032064128256514  42.0  -1.303738315863277  -1.303738315863277  \\
            0.6032064128256514  43.0  -1.3093947320537498  -1.3093947320537498  \\
            0.6032064128256514  44.0  -1.3121255770869564  -1.3121255770869564  \\
            0.6032064128256514  45.0  -1.3170611929365692  -1.3170611929365692  \\
            0.6032064128256514  46.0  -1.3204596252861776  -1.3204596252861776  \\
            0.6032064128256514  47.0  -1.3239197763273642  -1.3239197763273642  \\
            0.6032064128256514  48.0  -1.3286810984606547  -1.3286810984606547  \\
            0.6032064128256514  49.0  -1.3308474201027374  -1.3308474201027374  \\
            0.6032064128256514  50.0  -1.3348473003632357  -1.3348473003632357  \\
            0.6032064128256514  51.0  -1.3377775121867055  -1.3377775121867055  \\
            0.6032064128256514  52.0  -1.3405828782998193  -1.3405828782998193  \\
            0.6032064128256514  53.0  -1.3446604304530732  -1.3446604304530732  \\
            0.6032064128256514  54.0  -1.346406580337235  -1.346406580337235  \\
            0.6032064128256514  55.0  -1.3497012767597802  -1.3497012767597802  \\
            0.6032064128256514  56.0  -1.3522646223471195  -1.3522646223471195  \\
            0.6032064128256514  57.0  -1.3545732274736197  -1.3545732274736197  \\
            0.6032064128256514  58.0  -1.3581155481108065  -1.3581155481108065  \\
            0.6032064128256514  59.0  -1.3595414881873613  -1.3595414881873613  \\
            0.6032064128256514  60.0  -1.36229246284364  -1.36229246284364  \\
            0.6032064128256514  61.0  -1.3645621430146104  -1.3645621430146104  \\
            0.6032064128256514  62.0  -1.3664857353735123  -1.3664857353735123  \\
            0.6032064128256514  63.0  -1.3695848617180122  -1.3695848617180122  \\
            0.6032064128256514  64.0  -1.370777439626632  -1.370777439626632  \\
            0.6032064128256514  65.0  -1.373101007851672  -1.373101007851672  \\
            0.6032064128256514  66.0  -1.3751313270070722  -1.3751313270070722  \\
            0.6032064128256514  67.0  -1.3767510536570247  -1.3767510536570247  \\
            0.6032064128256514  68.0  -1.379396481899346  -1.379396481899346  \\
            0.6032064128256514  69.0  -1.3804982722535546  -1.3804982722535546  \\
            0.6032064128256514  70.0  -1.3824802633270388  -1.3824802633270388  \\
            0.6032064128256514  71.0  -1.3843124382790066  -1.3843124382790066  \\
            0.6032064128256514  72.0  -1.385688575069043  -1.385688575069043  \\
            0.6032064128256514  73.0  -1.3879674347494215  -1.3879674347494215  \\
            0.6032064128256514  74.0  -1.3889909549017214  -1.3889909549017214  \\
            0.6032064128256514  75.0  -1.3906960257188996  -1.3906960257188996  \\
            0.6032064128256514  76.0  -1.392361961875665  -1.392361961875665  \\
            0.6032064128256514  77.0  -1.3935401667532537  -1.3935401667532537  \\
            0.6032064128256514  78.0  -1.3955189305577709  -1.3955189305577709  \\
            0.6032064128256514  79.0  -1.3964743191065419  -1.3964743191065419  \\
            0.6032064128256514  80.0  -1.397952061076726  -1.397952061076726  \\
            0.6032064128256514  81.0  -1.3994768830276714  -1.3994768830276714  \\
            0.6032064128256514  82.0  -1.4004923371469151  -1.4004923371469151  \\
            0.6032064128256514  83.0  -1.4022225650323923  -1.4022225650323923  \\
            0.6032064128256514  84.0  -1.4031181412179186  -1.4031181412179186  \\
            0.6032064128256514  85.0  -1.4044071959622502  -1.4044071959622502  \\
            0.6032064128256514  86.0  -1.4058109887565098  -1.4058109887565098  \\
            0.6032064128256514  87.0  -1.4066912113353247  -1.4066912113353247  \\
            0.6032064128256514  88.0  -1.408213484756219  -1.408213484756219  \\
            0.6032064128256514  89.0  -1.4090561541168296  -1.4090561541168296  \\
            0.6032064128256514  90.0  -1.4101870547566029  -1.4101870547566029  \\
            0.6032064128256514  91.0  -1.4114860901824653  -1.4114860901824653  \\
            0.6032064128256514  92.0  -1.4122528962607994  -1.4122528962607994  \\
            0.6032064128256514  93.0  -1.4135995733399984  -1.4135995733399984  \\
            0.6032064128256514  94.0  -1.4143951273049002  -1.4143951273049002  \\
            0.6032064128256514  95.0  -1.415392302104053  -1.415392302104053  \\
            0.6032064128256514  96.0  -1.4165999201892558  -1.4165999201892558  \\
            0.6032064128256514  97.0  -1.4172708102269058  -1.4172708102269058  \\
            0.6032064128256514  98.0  -1.4184679936813558  -1.4184679936813558  \\
            0.6032064128256514  99.0  -1.4192213344818378  -1.4192213344818378  \\
            0.6032064128256514  100.0  -1.4201045467824431  -1.4201045467824431  \\
            0.6032064128256514  101.0  -1.4212318011446219  -1.4212318011446219  \\
            0.6032064128256514  102.0  -1.4218209653950211  -1.4218209653950211  \\
            0.6032064128256514  103.0  -1.4228899331738  -1.4228899331738  \\
            0.6032064128256514  104.0  -1.4236052451958807  -1.4236052451958807  \\
            0.6032064128256514  105.0  -1.4243906459318043  -1.4243906459318043  \\
            0.6032064128256514  106.0  -1.4254467840514344  -1.4254467840514344  \\
            0.6032064128256514  107.0  -1.4259658404186002  -1.4259658404186002  \\
            0.6032064128256514  108.0  -1.426924102374093  -1.426924102374093  \\
            0.6032064128256514  109.0  -1.4276049844589558  -1.4276049844589558  \\
            0.6032064128256514  110.0  -1.4283058933258292  -1.4283058933258292  \\
            0.6032064128256514  111.0  -1.429298719289964  -1.429298719289964  \\
            0.6032064128256514  112.0  -1.4297572634167124  -1.4297572634167124  \\
            0.6032064128256514  113.0  -1.430619353036219  -1.430619353036219  \\
            0.6032064128256514  114.0  -1.4312689218746866  -1.4312689218746866  \\
            0.6032064128256514  115.0  -1.4318964151856217  -1.4318964151856217  \\
            0.6032064128256514  116.0  -1.4328325673584372  -1.4328325673584372  \\
            0.6032064128256514  117.0  -1.433238588234091  -1.433238588234091  \\
            0.6032064128256514  118.0  -1.4340166636397271  -1.4340166636397271  \\
            0.6032064128256514  119.0  -1.4346376354750852  -1.4346376354750852  \\
            0.6032064128256514  120.0  -1.4352009941449233  -1.4352009941449233  \\
            0.6032064128256514  121.0  -1.4360861603254371  -1.4360861603254371  \\
            0.6032064128256514  122.0  -1.4364463581290696  -1.4364463581290696  \\
            0.6032064128256514  123.0  -1.4371506637499385  -1.4371506637499385  \\
            0.6032064128256514  124.0  -1.4377454195980914  -1.4377454195980914  \\
            0.6032064128256514  125.0  -1.4382524744862089  -1.4382524744862089  \\
            0.6032064128256514  126.0  -1.4390831576524825  -1.4390831576524825  \\
            0.6032064128256514  127.0  -1.4394115923916506  -1.4394115923916506  \\
            0.6032064128256514  128.0  -1.4400508174923037  -1.4400508174923037  \\
            0.6032064128256514  129.0  -1.4406214556917771  -1.4406214556917771  \\
            0.6032064128256514  130.0  -1.4410788566446766  -1.4410788566446766  \\
            0.6032064128256514  131.0  -1.4418371363236588  -1.4418371363236588  \\
            0.6032064128256514  132.0  -1.442160791952078  -1.442160791952078  \\
            0.6032064128256514  133.0  -1.4427423518635556  -1.4427423518635556  \\
            0.6032064128256514  134.0  -1.4432907307823681  -1.4432907307823681  \\
            0.6032064128256514  135.0  -1.443704158280588  -1.443704158280588  \\
            0.6032064128256514  136.0  -1.4443980295264323  -1.4443980295264323  \\
            0.6032064128256514  137.0  -1.4447167330589687  -1.4447167330589687  \\
            0.6032064128256514  138.0  -1.4452469918257602  -1.4452469918257602  \\
            0.6032064128256514  139.0  -1.4457747648459844  -1.4457747648459844  \\
            0.6032064128256514  140.0  -1.4461490980005802  -1.4461490980005802  \\
            0.6032064128256514  141.0  -1.4467854511687464  -1.4467854511687464  \\
            0.6032064128256514  142.0  -1.447099099359598  -1.447099099359598  \\
            0.6032064128256514  143.0  -1.447583547520456  -1.447583547520456  \\
            0.6032064128256514  144.0  -1.4480921919093608  -1.4480921919093608  \\
            0.6032064128256514  145.0  -1.4484316429240498  -1.4484316429240498  \\
            0.6032064128256514  146.0  -1.4490164461913329  -1.4490164461913329  \\
            0.6032064128256514  147.0  -1.4493249895039932  -1.4493249895039932  \\
            0.6032064128256514  148.0  -1.4497683871794242  -1.4497683871794242  \\
            0.6032064128256514  149.0  -1.450259228079198  -1.450259228079198  \\
            0.6032064128256514  150.0  -1.4505674507068536  -1.4505674507068536  \\
            0.6032064128256514  151.0  -1.4511058977396614  -1.4511058977396614  \\
            0.6032064128256514  152.0  -1.4514093279593703  -1.4514093279593703  \\
            0.6032064128256514  153.0  -1.451815820870226  -1.451815820870226  \\
            0.6032064128256514  154.0  -1.4522900513596637  -1.4522900513596637  \\
            0.6032064128256514  155.0  -1.4525702290150015  -1.4525702290150015  \\
            0.6032064128256514  156.0  -1.4530668592886182  -1.4530668592886182  \\
            0.6032064128256514  157.0  -1.4533651999009465  -1.4533651999009465  \\
            0.6032064128256514  158.0  -1.4537384140899037  -1.4537384140899037  \\
            0.6032064128256514  159.0  -1.45419711206211  -1.45419711206211  \\
            0.6032064128256514  160.0  -1.4544520298887198  -1.4544520298887198  \\
            0.6032064128256514  161.0  -1.454910827372558  -1.454910827372558  \\
            0.6032064128256514  162.0  -1.4552041260585775  -1.4552041260585775  \\
            0.6032064128256514  163.0  -1.4555472457243663  -1.4555472457243663  \\
            0.6032064128256514  164.0  -1.4559913881652067  -1.4559913881652067  \\
            0.6032064128256514  165.0  -1.456223492351633  -1.456223492351633  \\
            0.6032064128256514  166.0  -1.4566479669528865  -1.4566479669528865  \\
            0.6032064128256514  167.0  -1.4569362897140163  -1.4569362897140163  \\
            0.6032064128256514  168.0  -1.4572521215563745  -1.4572521215563745  \\
            0.6032064128256514  169.0  -1.4576825966878884  -1.4576825966878884  \\
            0.6032064128256514  170.0  -1.4578940435770105  -1.4578940435770105  \\
            0.6032064128256514  171.0  -1.4582872987466748  -1.4582872987466748  \\
            0.6032064128256514  172.0  -1.4585707252914908  -1.4585707252914908  \\
            0.6032064128256514  173.0  -1.458861752008151  -1.458861752008151  \\
            0.6032064128256514  174.0  -1.4592793696671194  -1.4592793696671194  \\
            0.6032064128256514  175.0  -1.4594720666418481  -1.4594720666418481  \\
            0.6032064128256514  176.0  -1.4598368558013435  -1.4598368558013435  \\
            0.6032064128256514  177.0  -1.4601154759153403  -1.4601154759153403  \\
            0.6032064128256514  178.0  -1.4603839009176087  -1.4603839009176087  \\
            0.6032064128256514  179.0  -1.4607894014672194  -1.4607894014672194  \\
            0.6032064128256514  180.0  -1.4609650411672592  -1.4609650411672592  \\
            0.6032064128256514  181.0  -1.46130381504743  -1.46130381504743  \\
            0.6032064128256514  182.0  -1.4615777257323266  -1.4615777257323266  \\
            0.6032064128256514  183.0  -1.4618255107093687  -1.4618255107093687  \\
            0.6032064128256514  184.0  -1.4622195727251814  -1.4622195727251814  \\
            0.6032064128256514  185.0  -1.4623796618243012  -1.4623796618243012  \\
            0.6032064128256514  186.0  -1.4626946083734256  -1.4626946083734256  \\
            0.6032064128256514  187.0  -1.4629639115910436  -1.4629639115910436  \\
            0.6032064128256514  188.0  -1.4631928082174341  -1.4631928082174341  \\
            0.6032064128256514  189.0  -1.4635703060239533  -1.4635703060239533  \\
            0.6032064128256514  190.0  -1.4637219386645177  -1.4637219386645177  \\
            0.6032064128256514  191.0  -1.4640150168468036  -1.4640150168468036  \\
            0.6032064128256514  192.0  -1.4642798177404248  -1.4642798177404248  \\
            0.6032064128256514  193.0  -1.4644913945600495  -1.4644913945600495  \\
            0.6032064128256514  194.0  -1.464844366110276  -1.464844366110276  \\
            0.6032064128256514  195.0  -1.4649972824466078  -1.4649972824466078  \\
            0.6032064128256514  196.0  -1.465270250991051  -1.465270250991051  \\
            0.6032064128256514  197.0  -1.4655306564846642  -1.4655306564846642  \\
            0.6032064128256514  198.0  -1.4657263218024639  -1.4657263218024639  \\
            0.6032064128256514  199.0  -1.4660566868143063  -1.4660566868143063  \\
            0.6032064128256514  200.0  -1.4662105775126832  -1.4662105775126832  \\
            0.6032064128256514  201.0  -1.46646501946758  -1.46646501946758  \\
            0.6032064128256514  202.0  -1.4667211371656137  -1.4667211371656137  \\
            0.6032064128256514  203.0  -1.4669021586189155  -1.4669021586189155  \\
            0.6032064128256514  204.0  -1.4672116489065576  -1.4672116489065576  \\
            0.6032064128256514  205.0  -1.467366244283239  -1.467366244283239  \\
            0.6032064128256514  206.0  -1.4676035880706042  -1.4676035880706042  \\
            0.6032064128256514  207.0  -1.4678555253971102  -1.4678555253971102  \\
            0.6032064128256514  208.0  -1.4680230467522275  -1.4680230467522275  \\
            0.6032064128256514  209.0  -1.4683132283494822  -1.4683132283494822  \\
            0.6032064128256514  210.0  -1.4684682930562334  -1.4684682930562334  \\
            0.6032064128256514  211.0  -1.468689830592294  -1.468689830592294  \\
            0.6032064128256514  212.0  -1.468937694120799  -1.468937694120799  \\
            0.6032064128256514  213.0  -1.4690927497413466  -1.4690927497413466  \\
            0.6032064128256514  214.0  -1.4693650419917998  -1.4693650419917998  \\
            0.6032064128256514  215.0  -1.4695203704894986  -1.4695203704894986  \\
            0.6032064128256514  216.0  -1.4697272728352258  -1.4697272728352258  \\
            0.6032064128256514  217.0  -1.4699711677720155  -1.4699711677720155  \\
            0.6032064128256514  218.0  -1.4701146951245918  -1.4701146951245918  \\
            0.6032064128256514  219.0  -1.4703703872114469  -1.4703703872114469  \\
            0.6032064128256514  220.0  -1.4705257999020362  -1.4705257999020362  \\
            0.6052104208416834  1.0  -0.02104208416833668  -0.02104208416833668  \\
            0.6052104208416834  2.0  -0.23861055444221788  -0.23861055444221788  \\
            0.6052104208416834  3.0  -0.3699112510735758  -0.3699112510735758  \\
            0.6052104208416834  4.0  -0.46317396698158186  -0.46317396698158186  \\
            0.6052104208416834  5.0  -0.5900690269427744  -0.5900690269427744  \\
            0.6052104208416834  6.0  -0.6391067849985683  -0.6391067849985683  \\
            0.6052104208416834  7.0  -0.7131637011396526  -0.7131637011396526  \\
            0.6052104208416834  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6052104208416834  9.0  -0.8158989307285887  -0.8158989307285887  \\
            0.6052104208416834  10.0  -0.8755105949494733  -0.8755105949494733  \\
            0.6052104208416834  11.0  -0.9016355054431209  -0.9016355054431209  \\
            0.6052104208416834  12.0  -0.9384042810896519  -0.9384042810896519  \\
            0.6052104208416834  13.0  -0.9735788102816288  -0.9735788102816288  \\
            0.6052104208416834  14.0  -0.994543335036087  -0.994543335036087  \\
            0.6052104208416834  15.0  -1.0276551555122622  -1.0276551555122622  \\
            0.6052104208416834  16.0  -1.0442824417324517  -1.0442824417324517  \\
            0.6052104208416834  17.0  -1.0655642111290247  -1.0655642111290247  \\
            0.6052104208416834  18.0  -1.0883037435088931  -1.0883037435088931  \\
            0.6052104208416834  19.0  -1.1007885147294383  -1.1007885147294383  \\
            0.6052104208416834  20.0  -1.1214599347386665  -1.1214599347386665  \\
            0.6052104208416834  21.0  -1.1332018978668796  -1.1332018978668796  \\
            0.6052104208416834  22.0  -1.1468106335301607  -1.1468106335301607  \\
            0.6052104208416834  23.0  -1.162900558952663  -1.162900558952663  \\
            0.6052104208416834  24.0  -1.1709866619686249  -1.1709866619686249  \\
            0.6052104208416834  25.0  -1.1849341111313347  -1.1849341111313347  \\
            0.6052104208416834  26.0  -1.193805234991053  -1.193805234991053  \\
            0.6052104208416834  27.0  -1.2031111961727363  -1.2031111961727363  \\
            0.6052104208416834  28.0  -1.2152176804480284  -1.2152176804480284  \\
            0.6052104208416834  29.0  -1.220761145947809  -1.220761145947809  \\
            0.6052104208416834  30.0  -1.2306979838580072  -1.2306979838580072  \\
            0.6052104208416834  31.0  -1.2377226250310633  -1.2377226250310633  \\
            0.6052104208416834  32.0  -1.244396270684139  -1.244396270684139  \\
            0.6052104208416834  33.0  -1.2539165999498432  -1.2539165999498432  \\
            0.6052104208416834  34.0  -1.2578729135210547  -1.2578729135210547  \\
            0.6052104208416834  35.0  -1.2652406611377194  -1.2652406611377194  \\
            0.6052104208416834  36.0  -1.270997800393431  -1.270997800393431  \\
            0.6052104208416834  37.0  -1.2759548754201704  -1.2759548754201704  \\
            0.6052104208416834  38.0  -1.2836932687854001  -1.2836932687854001  \\
            0.6052104208416834  39.0  -1.2866007194682711  -1.2866007194682711  \\
            0.6052104208416834  40.0  -1.2922319311615151  -1.2922319311615151  \\
            0.6052104208416834  41.0  -1.2970752808008785  -1.2970752808008785  \\
            0.6052104208416834  42.0  -1.3008571421729425  -1.3008571421729425  \\
            0.6052104208416834  43.0  -1.3069364380280477  -1.3069364380280477  \\
            0.6052104208416834  44.0  -1.3094936094823053  -1.3094936094823053  \\
            0.6052104208416834  45.0  -1.3139009049456847  -1.3139009049456847  \\
            0.6052104208416834  46.0  -1.3180598162601063  -1.3180598162601063  \\
            0.6052104208416834  47.0  -1.3210057409737437  -1.3210057409737437  \\
            0.6052104208416834  48.0  -1.3258584839824599  -1.3258584839824599  \\
            0.6052104208416834  49.0  -1.3281635698044576  -1.3281635698044576  \\
            0.6052104208416834  50.0  -1.3316789182616264  -1.3316789182616264  \\
            0.6052104208416834  51.0  -1.335309269195908  -1.335309269195908  \\
            0.6052104208416834  52.0  -1.3376420005829757  -1.3376420005829757  \\
            0.6052104208416834  53.0  -1.3415822303070526  -1.3415822303070526  \\
            0.6052104208416834  54.0  -1.3436794252232733  -1.3436794252232733  \\
            0.6052104208416834  55.0  -1.3465267574415576  -1.3465267574415576  \\
            0.6052104208416834  56.0  -1.3497386027810474  -1.3497386027810474  \\
            0.6052104208416834  57.0  -1.351610014060946  -1.351610014060946  \\
            0.6052104208416834  58.0  -1.3548546480035946  -1.3548546480035946  \\
            0.6052104208416834  59.0  -1.3567776450048716  -1.3567776450048716  \\
            0.6052104208416834  60.0  -1.3591131798991158  -1.3591131798991158  \\
            0.6052104208416834  61.0  -1.361986704315715  -1.361986704315715  \\
            0.6052104208416834  62.0  -1.3635036473212847  -1.3635036473212847  \\
            0.6052104208416834  63.0  -1.3662070867023717  -1.3662070867023717  \\
            0.6052104208416834  64.0  -1.3679821184924374  -1.3679821184924374  \\
            0.6052104208416834  65.0  -1.3699179536886168  -1.3699179536886168  \\
            0.6052104208416834  66.0  -1.3725131414979304  -1.3725131414979304  \\
            0.6052104208416834  67.0  -1.3737528062999331  -1.3737528062999331  \\
            0.6052104208416834  68.0  -1.3760277833634618  -1.3760277833634618  \\
            0.6052104208416834  69.0  -1.3776756484220587  -1.3776756484220587  \\
            0.6052104208416834  70.0  -1.3792941727433095  -1.3792941727433095  \\
            0.6052104208416834  71.0  -1.3816569162019015  -1.3816569162019015  \\
            0.6052104208416834  72.0  -1.3826763376906839  -1.3826763376906839  \\
            0.6052104208416834  73.0  -1.3846069744434932  -1.3846069744434932  \\
            0.6052104208416834  74.0  -1.3861444254862676  -1.3861444254862676  \\
            0.6052104208416834  75.0  -1.3875074543546706  -1.3875074543546706  \\
            0.6052104208416834  76.0  -1.3896735499434458  -1.3896735499434458  \\
            0.6052104208416834  77.0  -1.3905156996768446  -1.3905156996768446  \\
            0.6052104208416834  78.0  -1.3921659654941634  -1.3921659654941634  \\
            0.6052104208416834  79.0  -1.3936066849327249  -1.3936066849327249  \\
            0.6052104208416834  80.0  -1.3947614368556152  -1.3947614368556152  \\
            0.6052104208416834  81.0  -1.3966521342182734  -1.3966521342182734  \\
            0.6052104208416834  82.0  -1.397457088376782  -1.397457088376782  \\
            0.6052104208416834  83.0  -1.398876438079184  -1.398876438079184  \\
            0.6052104208416834  84.0  -1.4002317385372205  -1.4002317385372205  \\
            0.6052104208416834  85.0  -1.4012148537779758  -1.4012148537779758  \\
            0.6052104208416834  86.0  -1.4028584817285152  -1.4028584817285152  \\
            0.6052104208416834  87.0  -1.4036463862632966  -1.4036463862632966  \\
            0.6052104208416834  88.0  -1.40487361459996  -1.40487361459996  \\
            0.6052104208416834  89.0  -1.4061529518870617  -1.4061529518870617  \\
            0.6052104208416834  90.0  -1.406993260441431  -1.406993260441431  \\
            0.6052104208416834  91.0  -1.4084296504923541  -1.4084296504923541  \\
            0.6052104208416834  92.0  -1.409199508965074  -1.409199508965074  \\
            0.6052104208416834  93.0  -1.4102654449407428  -1.4102654449407428  \\
            0.6052104208416834  94.0  -1.4114768002939133  -1.4114768002939133  \\
            0.6052104208416834  95.0  -1.4121972693524847  -1.4121972693524847  \\
            0.6052104208416834  96.0  -1.4134583556110614  -1.4134583556110614  \\
            0.6052104208416834  97.0  -1.4142097219005807  -1.4142097219005807  \\
            0.6052104208416834  98.0  -1.415139149657031  -1.415139149657031  \\
            0.6052104208416834  99.0  -1.4162893190580097  -1.4162893190580097  \\
            0.6052104208416834  100.0  -1.4169084493322572  -1.4169084493322572  \\
            0.6052104208416834  101.0  -1.418020113168431  -1.418020113168431  \\
            0.6052104208416834  102.0  -1.4187529135921677  -1.4187529135921677  \\
            0.6052104208416834  103.0  -1.4195659662278826  -1.4195659662278826  \\
            0.6052104208416834  104.0  -1.4206607825001012  -1.4206607825001012  \\
            0.6052104208416834  105.0  -1.4211936264834149  -1.4211936264834149  \\
            0.6052104208416834  106.0  -1.4221770498878619  -1.4221770498878619  \\
            0.6052104208416834  107.0  -1.4228914616294888  -1.4228914616294888  \\
            0.6052104208416834  108.0  -1.4236046487338108  -1.4236046487338108  \\
            0.6052104208416834  109.0  -1.4246491542326565  -1.4246491542326565  \\
            0.6052104208416834  110.0  -1.425108070175109  -1.425108070175109  \\
            0.6052104208416834  111.0  -1.4259807435229421  -1.4259807435229421  \\
            0.6052104208416834  112.0  -1.4266771107176646  -1.4266771107176646  \\
            0.6052104208416834  113.0  -1.4273040868081186  -1.4273040868081186  \\
            0.6052104208416834  114.0  -1.4283026692687673  -1.4283026692687673  \\
            0.6052104208416834  115.0  -1.4286978872258782  -1.4286978872258782  \\
            0.6052104208416834  116.0  -1.4294743698756018  -1.4294743698756018  \\
            0.6052104208416834  117.0  -1.4301531452470637  -1.4301531452470637  \\
            0.6052104208416834  118.0  -1.4307052919706669  -1.4307052919706669  \\
            0.6052104208416834  119.0  -1.4316149042351258  -1.4316149042351258  \\
            0.6052104208416834  120.0  -1.4320018446873362  -1.4320018446873362  \\
            0.6052104208416834  121.0  -1.4326943461243205  -1.4326943461243205  \\
            0.6052104208416834  122.0  -1.4333560501793656  -1.4333560501793656  \\
            0.6052104208416834  123.0  -1.4338429226826996  -1.4338429226826996  \\
            0.6052104208416834  124.0  -1.4346610721755866  -1.4346610721755866  \\
            0.6052104208416834  125.0  -1.435052774211933  -1.435052774211933  \\
            0.6052104208416834  126.0  -1.4356716030909662  -1.4356716030909662  \\
            0.6052104208416834  127.0  -1.4363167955123013  -1.4363167955123013  \\
            0.6052104208416834  128.0  -1.4367464684139255  -1.4367464684139255  \\
            0.6052104208416834  129.0  -1.4374840006721694  -1.4374840006721694  \\
            0.6052104208416834  130.0  -1.4378786659103973  -1.4378786659103973  \\
            0.6052104208416834  131.0  -1.4384325806220555  -1.4384325806220555  \\
            0.6052104208416834  132.0  -1.439061840214939  -1.439061840214939  \\
            0.6052104208416834  133.0  -1.4394411784571535  -1.4394411784571535  \\
            0.6052104208416834  134.0  -1.4401073524742796  -1.4401073524742796  \\
            0.6052104208416834  135.0  -1.4405035289369295  -1.4405035289369295  \\
            0.6052104208416834  136.0  -1.4410000139070547  -1.4410000139070547  \\
            0.6052104208416834  137.0  -1.4416139245921673  -1.4416139245921673  \\
            0.6052104208416834  138.0  -1.4419487974486445  -1.4419487974486445  \\
            0.6052104208416834  139.0  -1.4425515615272981  -1.4425515615272981  \\
            0.6052104208416834  140.0  -1.442948074839344  -1.442948074839344  \\
            0.6052104208416834  141.0  -1.4433935602162142  -1.4433935602162142  \\
            0.6052104208416834  142.0  -1.443992701323897  -1.443992701323897  \\
            0.6052104208416834  143.0  -1.4442881529433707  -1.4442881529433707  \\
            0.6052104208416834  144.0  -1.44483436531522  -1.44483436531522  \\
            0.6052104208416834  145.0  -1.4452302648396982  -1.4452302648396982  \\
            0.6052104208416834  146.0  -1.4456303025974753  -1.4456303025974753  \\
            0.6052104208416834  147.0  -1.4462152422370473  -1.4462152422370473  \\
            0.6052104208416834  148.0  -1.4464756286316365  -1.4464756286316365  \\
            0.6052104208416834  149.0  -1.4469712352805655  -1.4469712352805655  \\
            0.6052104208416834  150.0  -1.4473657516360143  -1.4473657516360143  \\
            0.6052104208416834  151.0  -1.4477251578141899  -1.4477251578141899  \\
            0.6052104208416834  152.0  -1.4482964484492855  -1.4482964484492855  \\
            0.6052104208416834  153.0  -1.4485255483442558  -1.4485255483442558  \\
            0.6052104208416834  154.0  -1.448975727376379  -1.448975727376379  \\
            0.6052104208416834  155.0  -1.4493682387019509  -1.4493682387019509  \\
            0.6052104208416834  156.0  -1.4496912091065224  -1.4496912091065224  \\
            0.6052104208416834  157.0  -1.4502246536002172  -1.4502246536002172  \\
            0.6052104208416834  158.0  -1.450450489867041  -1.450450489867041  \\
            0.6052104208416834  159.0  -1.4508597695163865  -1.4508597695163865  \\
            0.6052104208416834  160.0  -1.4512497745132553  -1.4512497745132553  \\
            0.6052104208416834  161.0  -1.451539979454134  -1.451539979454134  \\
            0.6052104208416834  162.0  -1.4520286644510658  -1.4520286644510658  \\
            0.6052104208416834  163.0  -1.4522615430883437  -1.4522615430883437  \\
            0.6052104208416834  164.0  -1.452633898784697  -1.452633898784697  \\
            0.6052104208416834  165.0  -1.4530209950474517  -1.4530209950474517  \\
            0.6052104208416834  166.0  -1.4532816573909788  -1.4532816573909788  \\
            0.6052104208416834  167.0  -1.4537298010747857  -1.4537298010747857  \\
            0.6052104208416834  168.0  -1.4539685236679578  -1.4539685236679578  \\
            0.6052104208416834  169.0  -1.4543074583571753  -1.4543074583571753  \\
            0.6052104208416834  170.0  -1.4546913248621836  -1.4546913248621836  \\
            0.6052104208416834  171.0  -1.4549252847112766  -1.4549252847112766  \\
            0.6052104208416834  172.0  -1.4553366155034604  -1.4553366155034604  \\
            0.6052104208416834  173.0  -1.4555801509177066  -1.4555801509177066  \\
            0.6052104208416834  174.0  -1.4558887618953473  -1.4558887618953473  \\
            0.6052104208416834  175.0  -1.4562691447782214  -1.4562691447782214  \\
            0.6052104208416834  176.0  -1.4564789133640295  -1.4564789133640295  \\
            0.6052104208416834  177.0  -1.45685673779558  -1.45685673779558  \\
            0.6052104208416834  178.0  -1.4571041966959477  -1.4571041966959477  \\
            0.6052104208416834  179.0  -1.4573852315117906  -1.4573852315117906  \\
            0.6052104208416834  180.0  -1.457761932462381  -1.457761932462381  \\
            0.6052104208416834  181.0  -1.4579497372779637  -1.4579497372779637  \\
            0.6052104208416834  182.0  -1.4582969969706712  -1.4582969969706712  \\
            0.6052104208416834  183.0  -1.4585476106810598  -1.4585476106810598  \\
            0.6052104208416834  184.0  -1.4588035141334186  -1.4588035141334186  \\
            0.6052104208416834  185.0  -1.4591763808858498  -1.4591763808858498  \\
            0.6052104208416834  186.0  -1.459344203668938  -1.459344203668938  \\
            0.6052104208416834  187.0  -1.4596635234021944  -1.4596635234021944  \\
            0.6052104208416834  188.0  -1.4599166262822503  -1.4599166262822503  \\
            0.6052104208416834  189.0  -1.4601495801073017  -1.4601495801073017  \\
            0.6052104208416834  190.0  -1.4605184986162831  -1.4605184986162831  \\
            0.6052104208416834  191.0  -1.4606681074604297  -1.4606681074604297  \\
            0.6052104208416834  192.0  -1.4609618359019354  -1.4609618359019354  \\
            0.6052104208416834  193.0  -1.4612168505911027  -1.4612168505911027  \\
            0.6052104208416834  194.0  -1.4614288071316668  -1.4614288071316668  \\
            0.6052104208416834  195.0  -1.4617792699534378  -1.4617792699534378  \\
            0.6052104208416834  196.0  -1.461926671732188  -1.461926671732188  \\
            0.6052104208416834  197.0  -1.4621969160998018  -1.4621969160998018  \\
            0.6052104208416834  198.0  -1.4624533411108933  -1.4624533411108933  \\
            0.6052104208416834  199.0  -1.4626460519976576  -1.4626460519976576  \\
            0.6052104208416834  200.0  -1.462970811678205  -1.462970811678205  \\
            0.6052104208416834  201.0  -1.4631246165504588  -1.4631246165504588  \\
            0.6052104208416834  202.0  -1.463373272229443  -1.463373272229443  \\
            0.6052104208416834  203.0  -1.4636306714766643  -1.4636306714766643  \\
            0.6052104208416834  204.0  -1.4638057121579187  -1.4638057121579187  \\
            0.6052104208416834  205.0  -1.464106784880585  -1.464106784880585  \\
            0.6052104208416834  206.0  -1.4642662180914807  -1.4642662180914807  \\
            0.6052104208416834  207.0  -1.464494994038927  -1.464494994038927  \\
            0.6052104208416834  208.0  -1.4647529879654426  -1.4647529879654426  \\
            0.6052104208416834  209.0  -1.4649117787660733  -1.4649117787660733  \\
            0.6052104208416834  210.0  -1.4651909864267594  -1.4651909864267594  \\
            0.6052104208416834  211.0  -1.4653553596182836  -1.4653553596182836  \\
            0.6052104208416834  212.0  -1.4655658002335448  -1.4655658002335448  \\
            0.6052104208416834  213.0  -1.4658240582684734  -1.4658240582684734  \\
            0.6052104208416834  214.0  -1.4659678825339  -1.4659678825339  \\
            0.6052104208416834  215.0  -1.4662268751348904  -1.4662268751348904  \\
            0.6052104208416834  216.0  -1.4663955755907498  -1.4663955755907498  \\
            0.6052104208416834  217.0  -1.4665890796099033  -1.4665890796099033  \\
            0.6052104208416834  218.0  -1.466847313733361  -1.466847313733361  \\
            0.6052104208416834  219.0  -1.4669773335157958  -1.4669773335157958  \\
            0.6052104208416834  220.0  -1.4672176085612119  -1.4672176085612119  \\
            0.6072144288577155  1.0  -0.021442885771543088  -0.021442885771543088  \\
            0.6072144288577155  2.0  -0.23807615230460932  -0.23807615230460932  \\
            0.6072144288577155  3.0  -0.3704265674205555  -0.3704265674205555  \\
            0.6072144288577155  4.0  -0.46256322168145786  -0.46256322168145786  \\
            0.6072144288577155  5.0  -0.5880809237522664  -0.5880809237522664  \\
            0.6072144288577155  6.0  -0.6387632407672486  -0.6387632407672486  \\
            0.6072144288577155  7.0  -0.7114279063176853  -0.7114279063176853  \\
            0.6072144288577155  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6072144288577155  9.0  -0.8145367658393696  -0.8145367658393696  \\
            0.6072144288577155  10.0  -0.8728412536027771  -0.8728412536027771  \\
            0.6072144288577155  11.0  -0.9006584597766965  -0.9006584597766965  \\
            0.6072144288577155  12.0  -0.9361844568257395  -0.9361844568257395  \\
            0.6072144288577155  13.0  -0.9729621708402811  -0.9729621708402811  \\
            0.6072144288577155  14.0  -0.9927462768674622  -0.9927462768674622  \\
            0.6072144288577155  15.0  -1.0247468621453426  -1.0247468621453426  \\
            0.6072144288577155  16.0  -1.042870605331752  -1.042870605331752  \\
            0.6072144288577155  17.0  -1.0630966193037699  -1.0630966193037699  \\
            0.6072144288577155  18.0  -1.0872385920165717  -1.0872385920165717  \\
            0.6072144288577155  19.0  -1.0987188002958654  -1.0987188002958654  \\
            0.6072144288577155  20.0  -1.1184424184337054  -1.1184424184337054  \\
            0.6072144288577155  21.0  -1.1314902532337396  -1.1314902532337396  \\
            0.6072144288577155  22.0  -1.1441938503539977  -1.1441938503539977  \\
            0.6072144288577155  23.0  -1.1615112275833719  -1.1615112275833719  \\
            0.6072144288577155  24.0  -1.168731602398936  -1.168731602398936  \\
            0.6072144288577155  25.0  -1.181857912560699  -1.181857912560699  \\
            0.6072144288577155  26.0  -1.191877350760633  -1.191877350760633  \\
            0.6072144288577155  27.0  -1.200395037651976  -1.200395037651976  \\
            0.6072144288577155  28.0  -1.213520998244169  -1.213520998244169  \\
            0.6072144288577155  29.0  -1.2183723017883266  -1.2183723017883266  \\
            0.6072144288577155  30.0  -1.2275867069657718  -1.2275867069657718  \\
            0.6072144288577155  31.0  -1.235632239778766  -1.235632239778766  \\
            0.6072144288577155  32.0  -1.2416092689580824  -1.2416092689580824  \\
            0.6072144288577155  33.0  -1.2511574591381263  -1.2511574591381263  \\
            0.6072144288577155  34.0  -1.2553830911388157  -1.2553830911388157  \\
            0.6072144288577155  35.0  -1.2621067718103907  -1.2621067718103907  \\
            0.6072144288577155  36.0  -1.2687811337742758  -1.2687811337742758  \\
            0.6072144288577155  37.0  -1.2731148548372178  -1.2731148548372178  \\
            0.6072144288577155  38.0  -1.2802935272850675  -1.2802935272850675  \\
            0.6072144288577155  39.0  -1.2840320297023848  -1.2840320297023848  \\
            0.6072144288577155  40.0  -1.2890826231631438  -1.2890826231631438  \\
            0.6072144288577155  41.0  -1.294757782957445  -1.294757782957445  \\
            0.6072144288577155  42.0  -1.2979759684826082  -1.2979759684826082  \\
            0.6072144288577155  43.0  -1.303512138321821  -1.303512138321821  \\
            0.6072144288577155  44.0  -1.3068616418776542  -1.3068616418776542  \\
            0.6072144288577155  45.0  -1.3107406169548004  -1.3107406169548004  \\
            0.6072144288577155  46.0  -1.315660007234035  -1.315660007234035  \\
            0.6072144288577155  47.0  -1.3180917056201231  -1.3180917056201231  \\
            0.6072144288577155  48.0  -1.3224474695073003  -1.3224474695073003  \\
            0.6072144288577155  49.0  -1.325479719506178  -1.325479719506178  \\
            0.6072144288577155  50.0  -1.3285105361600174  -1.3285105361600174  \\
            0.6072144288577155  51.0  -1.332841026205111  -1.332841026205111  \\
            0.6072144288577155  52.0  -1.3347011228661323  -1.3347011228661323  \\
            0.6072144288577155  53.0  -1.338183384312488  -1.338183384312488  \\
            0.6072144288577155  54.0  -1.340952270109312  -1.340952270109312  \\
            0.6072144288577155  55.0  -1.3433522381233352  -1.3433522381233352  \\
            0.6072144288577155  56.0  -1.3471739196501877  -1.3471739196501877  \\
            0.6072144288577155  57.0  -1.3486468006482721  -1.3486468006482721  \\
            0.6072144288577155  58.0  -1.3514668567865897  -1.3514668567865897  \\
            0.6072144288577155  59.0  -1.3540138018223817  -1.3540138018223817  \\
            0.6072144288577155  60.0  -1.3559338969545918  -1.3559338969545918  \\
            0.6072144288577155  61.0  -1.3590808458265125  -1.3590808458265125  \\
            0.6072144288577155  62.0  -1.3605215592690572  -1.3605215592690572  \\
            0.6072144288577155  63.0  -1.3628293116867307  -1.3628293116867307  \\
            0.6072144288577155  64.0  -1.365186797358243  -1.365186797358243  \\
            0.6072144288577155  65.0  -1.3667348995255617  -1.3667348995255617  \\
            0.6072144288577155  66.0  -1.3693522775378022  -1.3693522775378022  \\
            0.6072144288577155  67.0  -1.3707545589428416  -1.3707545589428416  \\
            0.6072144288577155  68.0  -1.3726590848275775  -1.3726590848275775  \\
            0.6072144288577155  69.0  -1.374853024590563  -1.374853024590563  \\
            0.6072144288577155  70.0  -1.37610808215958  -1.37610808215958  \\
            0.6072144288577155  71.0  -1.378303228696074  -1.378303228696074  \\
            0.6072144288577155  72.0  -1.3796641003123251  -1.3796641003123251  \\
            0.6072144288577155  73.0  -1.3812465141375652  -1.3812465141375652  \\
            0.6072144288577155  74.0  -1.3832978960708138  -1.3832978960708138  \\
            0.6072144288577155  75.0  -1.3843188829904416  -1.3843188829904416  \\
            0.6072144288577155  76.0  -1.3861727594509516  -1.3861727594509516  \\
            0.6072144288577155  77.0  -1.387491232600436  -1.387491232600436  \\
            0.6072144288577155  78.0  -1.3888130004305559  -1.3888130004305559  \\
            0.6072144288577155  79.0  -1.3907390507589086  -1.3907390507589086  \\
            0.6072144288577155  80.0  -1.391570812634504  -1.391570812634504  \\
            0.6072144288577155  81.0  -1.3931455494893679  -1.3931455494893679  \\
            0.6072144288577155  82.0  -1.3944218396066486  -1.3944218396066486  \\
            0.6072144288577155  83.0  -1.3955303111259756  -1.3955303111259756  \\
            0.6072144288577155  84.0  -1.3973180484362213  -1.3973180484362213  \\
            0.6072144288577155  85.0  -1.3980225115937017  -1.3980225115937017  \\
            0.6072144288577155  86.0  -1.3993665186030655  -1.3993665186030655  \\
            0.6072144288577155  87.0  -1.4006015611912688  -1.4006015611912688  \\
            0.6072144288577155  88.0  -1.401533744443701  -1.401533744443701  \\
            0.6072144288577155  89.0  -1.4030784933459879  -1.4030784933459879  \\
            0.6072144288577155  90.0  -1.4037994661262592  -1.4037994661262592  \\
            0.6072144288577155  91.0  -1.4049509738240185  -1.4049509738240185  \\
            0.6072144288577155  92.0  -1.4061461216693485  -1.4061461216693485  \\
            0.6072144288577155  93.0  -1.4069313165414872  -1.4069313165414872  \\
            0.6072144288577155  94.0  -1.4082717059870522  -1.4082717059870522  \\
            0.6072144288577155  95.0  -1.4090022366009165  -1.4090022366009165  \\
            0.6072144288577155  96.0  -1.4099918015937418  -1.4099918015937418  \\
            0.6072144288577155  97.0  -1.4111486335742551  -1.4111486335742551  \\
            0.6072144288577155  98.0  -1.411810305632706  -1.411810305632706  \\
            0.6072144288577155  99.0  -1.4129774743633674  -1.4129774743633674  \\
            0.6072144288577155  100.0  -1.4137123518820713  -1.4137123518820713  \\
            0.6072144288577155  101.0  -1.4145646619237413  -1.4145646619237413  \\
            0.6072144288577155  102.0  -1.415684861789314  -1.415684861789314  \\
            0.6072144288577155  103.0  -1.416241999281965  -1.416241999281965  \\
            0.6072144288577155  104.0  -1.4172613032476276  -1.4172613032476276  \\
            0.6072144288577155  105.0  -1.4179966070350254  -1.4179966070350254  \\
            0.6072144288577155  106.0  -1.4187318031548735  -1.4187318031548735  \\
            0.6072144288577155  107.0  -1.4198170828403773  -1.4198170828403773  \\
            0.6072144288577155  108.0  -1.4202851950935287  -1.4202851950935287  \\
            0.6072144288577155  109.0  -1.421177471233333  -1.421177471233333  \\
            0.6072144288577155  110.0  -1.4219102470243892  -1.4219102470243892  \\
            0.6072144288577155  111.0  -1.4225449063992879  -1.4225449063992879  \\
            0.6072144288577155  112.0  -1.423575893144535  -1.423575893144535  \\
            0.6072144288577155  113.0  -1.4239888205800182  -1.4239888205800182  \\
            0.6072144288577155  114.0  -1.424771335359777  -1.424771335359777  \\
            0.6072144288577155  115.0  -1.4254993592661347  -1.4254993592661347  \\
            0.6072144288577155  116.0  -1.4260472357875482  -1.4260472357875482  \\
            0.6072144288577155  117.0  -1.4269611406498095  -1.4269611406498095  \\
            0.6072144288577155  118.0  -1.4273939203016064  -1.4273939203016064  \\
            0.6072144288577155  119.0  -1.4280810907224293  -1.4280810907224293  \\
            0.6072144288577155  120.0  -1.4288026952297492  -1.4288026952297492  \\
            0.6072144288577155  121.0  -1.42927528438276  -1.42927528438276  \\
            0.6072144288577155  122.0  -1.4300869394553286  -1.4300869394553286  \\
            0.6072144288577155  123.0  -1.4305351816154606  -1.4305351816154606  \\
            0.6072144288577155  124.0  -1.4311391296528753  -1.4311391296528753  \\
            0.6072144288577155  125.0  -1.4318530739376572  -1.4318530739376572  \\
            0.6072144288577155  126.0  -1.4322600485294499  -1.4322600485294499  \\
            0.6072144288577155  127.0  -1.4329819921003364  -1.4329819921003364  \\
            0.6072144288577155  128.0  -1.4334421193355473  -1.4334421193355473  \\
            0.6072144288577155  129.0  -1.4339731028409326  -1.4339731028409326  \\
            0.6072144288577155  130.0  -1.434678475176118  -1.434678475176118  \\
            0.6072144288577155  131.0  -1.435028024920452  -1.435028024920452  \\
            0.6072144288577155  132.0  -1.4356709211240564  -1.4356709211240564  \\
            0.6072144288577155  133.0  -1.4361400050507511  -1.4361400050507511  \\
            0.6072144288577155  134.0  -1.4366067559291533  -1.4366067559291533  \\
            0.6072144288577155  135.0  -1.437302899593271  -1.437302899593271  \\
            0.6072144288577155  136.0  -1.4376019982876769  -1.4376019982876769  \\
            0.6072144288577155  137.0  -1.4381749686080205  -1.4381749686080205  \\
            0.6072144288577155  138.0  -1.438650603071529  -1.438650603071529  \\
            0.6072144288577155  139.0  -1.439060595094265  -1.439060595094265  \\
            0.6072144288577155  140.0  -1.4397299033397444  -1.4397299033397444  \\
            0.6072144288577155  141.0  -1.4400016692636823  -1.4400016692636823  \\
            0.6072144288577155  142.0  -1.4405125566637103  -1.4405125566637103  \\
            0.6072144288577155  143.0  -1.4409927583662852  -1.4409927583662852  \\
            0.6072144288577155  144.0  -1.4413524210391366  -1.4413524210391366  \\
            0.6072144288577155  145.0  -1.4419551731554072  -1.4419551731554072  \\
            0.6072144288577155  146.0  -1.4422441590036177  -1.4422441590036177  \\
            0.6072144288577155  147.0  -1.442699740057393  -1.442699740057393  \\
            0.6072144288577155  148.0  -1.4431828700838487  -1.4431828700838487  \\
            0.6072144288577155  149.0  -1.4434977607673418  -1.4434977607673418  \\
            0.6072144288577155  150.0  -1.4440409872571447  -1.4440409872571447  \\
            0.6072144288577155  151.0  -1.4443444178887184  -1.4443444178887184  \\
            0.6072144288577155  152.0  -1.4447505744208944  -1.4447505744208944  \\
            0.6072144288577155  153.0  -1.4452352758182854  -1.4452352758182854  \\
            0.6072144288577155  154.0  -1.445510219254242  -1.445510219254242  \\
            0.6072144288577155  155.0  -1.4460000453726471  -1.4460000453726471  \\
            0.6072144288577155  156.0  -1.4463155589244265  -1.4463155589244265  \\
            0.6072144288577155  157.0  -1.4466774178504553  -1.4466774178504553  \\
            0.6072144288577155  158.0  -1.4471625656441784  -1.4471625656441784  \\
            0.6072144288577155  159.0  -1.4474017678266666  -1.4474017678266666  \\
            0.6072144288577155  160.0  -1.4478435519525714  -1.4478435519525714  \\
            0.6072144288577155  161.0  -1.44816913153571  -1.44816913153571  \\
            0.6072144288577155  162.0  -1.4484911795332622  -1.4484911795332622  \\
            0.6072144288577155  163.0  -1.448975840452321  -1.448975840452321  \\
            0.6072144288577155  164.0  -1.449182982148927  -1.449182982148927  \\
            0.6072144288577155  165.0  -1.4495814297610097  -1.4495814297610097  \\
            0.6072144288577155  166.0  -1.4499153478290712  -1.4499153478290712  \\
            0.6072144288577155  167.0  -1.4502015259426224  -1.4502015259426224  \\
            0.6072144288577155  168.0  -1.4506704676675084  -1.4506704676675084  \\
            0.6072144288577155  169.0  -1.4508632397955714  -1.4508632397955714  \\
            0.6072144288577155  170.0  -1.451222497901197  -1.451222497901197  \\
            0.6072144288577155  171.0  -1.451563270675878  -1.451563270675878  \\
            0.6072144288577155  172.0  -1.4518170528110361  -1.4518170528110361  \\
            0.6072144288577155  173.0  -1.4522439197050587  -1.4522439197050587  \\
            0.6072144288577155  174.0  -1.4524508851946911  -1.4524508851946911  \\
            0.6072144288577155  175.0  -1.452774620993582  -1.452774620993582  \\
            0.6072144288577155  176.0  -1.4531209709267152  -1.4531209709267152  \\
            0.6072144288577155  177.0  -1.453345429327122  -1.453345429327122  \\
            0.6072144288577155  178.0  -1.453734040978896  -1.453734040978896  \\
            0.6072144288577155  179.0  -1.4539533680586034  -1.4539533680586034  \\
            0.6072144288577155  180.0  -1.4542448348120762  -1.4542448348120762  \\
            0.6072144288577155  181.0  -1.4545956595084977  -1.4545956595084977  \\
            0.6072144288577155  182.0  -1.4547935196510138  -1.4547935196510138  \\
            0.6072144288577155  183.0  -1.4551472740465892  -1.4551472740465892  \\
            0.6072144288577155  184.0  -1.455377360142915  -1.455377360142915  \\
            0.6072144288577155  185.0  -1.455639452598084  -1.455639452598084  \\
            0.6072144288577155  186.0  -1.4559937989644502  -1.4559937989644502  \\
            0.6072144288577155  187.0  -1.4561674858015472  -1.4561674858015472  \\
            0.6072144288577155  188.0  -1.4564894146833878  -1.4564894146833878  \\
            0.6072144288577155  189.0  -1.4567288541906502  -1.4567288541906502  \\
            0.6072144288577155  190.0  -1.4569641554311872  -1.4569641554311872  \\
            0.6072144288577155  191.0  -1.4573211980740561  -1.4573211980740561  \\
            0.6072144288577155  192.0  -1.457472875163628  -1.457472875163628  \\
            0.6072144288577155  193.0  -1.4577656909789174  -1.4577656909789174  \\
            0.6072144288577155  194.0  -1.4580132481530579  -1.4580132481530579  \\
            0.6072144288577155  195.0  -1.4582240693749884  -1.4582240693749884  \\
            0.6072144288577155  196.0  -1.4585705957069914  -1.4585705957069914  \\
            0.6072144288577155  197.0  -1.458714695231206  -1.458714695231206  \\
            0.6072144288577155  198.0  -1.4589808311151393  -1.4589808311151393  \\
            0.6072144288577155  199.0  -1.459235417181009  -1.459235417181009  \\
            0.6072144288577155  200.0  -1.4594238316016246  -1.4594238316016246  \\
            0.6072144288577155  201.0  -1.4597417220765567  -1.4597417220765567  \\
            0.6072144288577155  202.0  -1.459897477705769  -1.459897477705769  \\
            0.6072144288577155  203.0  -1.4601391216694872  -1.4601391216694872  \\
            0.6072144288577155  204.0  -1.4603997754092795  -1.4603997754092795  \\
            0.6072144288577155  205.0  -1.4605676472876783  -1.4605676472876783  \\
            0.6072144288577155  206.0  -1.4608591845642527  -1.4608591845642527  \\
            0.6072144288577155  207.0  -1.4610253336776973  -1.4610253336776973  \\
            0.6072144288577155  208.0  -1.4612444579512232  -1.4612444579512232  \\
            0.6072144288577155  209.0  -1.4615103291826645  -1.4615103291826645  \\
            0.6072144288577155  210.0  -1.4616593387495347  -1.4616593387495347  \\
            0.6072144288577155  211.0  -1.4619265848855356  -1.4619265848855356  \\
            0.6072144288577155  212.0  -1.4621020013039394  -1.4621020013039394  \\
            0.6072144288577155  213.0  -1.462300387612443  -1.462300387612443  \\
            0.6072144288577155  214.0  -1.462570723076  -1.462570723076  \\
            0.6072144288577155  215.0  -1.4627023880246508  -1.4627023880246508  \\
            0.6072144288577155  216.0  -1.4629472098700649  -1.4629472098700649  \\
            0.6072144288577155  217.0  -1.4631308871464235  -1.4631308871464235  \\
            0.6072144288577155  218.0  -1.4633101485575257  -1.4633101485575257  \\
            0.6072144288577155  219.0  -1.4635842798201444  -1.4635842798201444  \\
            0.6072144288577155  220.0  -1.4636999738962921  -1.4636999738962921  \\
            0.6092184368737475  1.0  -0.02184368737474951  -0.02184368737474951  \\
            0.6092184368737475  2.0  -0.23754175016700077  -0.23754175016700077  \\
            0.6092184368737475  3.0  -0.3709418837675352  -0.3709418837675352  \\
            0.6092184368737475  4.0  -0.46195247638133374  -0.46195247638133374  \\
            0.6092184368737475  5.0  -0.5860928205617583  -0.5860928205617583  \\
            0.6092184368737475  6.0  -0.6384196965359288  -0.6384196965359288  \\
            0.6092184368737475  7.0  -0.7096921114957182  -0.7096921114957182  \\
            0.6092184368737475  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6092184368737475  9.0  -0.8131746009501507  -0.8131746009501507  \\
            0.6092184368737475  10.0  -0.870171912256081  -0.870171912256081  \\
            0.6092184368737475  11.0  -0.899681414110272  -0.899681414110272  \\
            0.6092184368737475  12.0  -0.933964632561827  -0.933964632561827  \\
            0.6092184368737475  13.0  -0.9723455313989335  -0.9723455313989335  \\
            0.6092184368737475  14.0  -0.9909492186988373  -0.9909492186988373  \\
            0.6092184368737475  15.0  -1.0218385687784233  -1.0218385687784233  \\
            0.6092184368737475  16.0  -1.0414587689310526  -1.0414587689310526  \\
            0.6092184368737475  17.0  -1.0606290274785155  -1.0606290274785155  \\
            0.6092184368737475  18.0  -1.0861734405242502  -1.0861734405242502  \\
            0.6092184368737475  19.0  -1.0966490858622926  -1.0966490858622926  \\
            0.6092184368737475  20.0  -1.1154249021287446  -1.1154249021287446  \\
            0.6092184368737475  21.0  -1.1297786086006  -1.1297786086006  \\
            0.6092184368737475  22.0  -1.1415770671778347  -1.1415770671778347  \\
            0.6092184368737475  23.0  -1.1595782448087055  -1.1595782448087055  \\
            0.6092184368737475  24.0  -1.1664765428292472  -1.1664765428292472  \\
            0.6092184368737475  25.0  -1.1787817139900634  -1.1787817139900634  \\
            0.6092184368737475  26.0  -1.1899494665302126  -1.1899494665302126  \\
            0.6092184368737475  27.0  -1.1976788791312163  -1.1976788791312163  \\
            0.6092184368737475  28.0  -1.2100548148577448  -1.2100548148577448  \\
            0.6092184368737475  29.0  -1.2159834576288442  -1.2159834576288442  \\
            0.6092184368737475  30.0  -1.2244754300735363  -1.2244754300735363  \\
            0.6092184368737475  31.0  -1.2335418545264687  -1.2335418545264687  \\
            0.6092184368737475  32.0  -1.2388222672320262  -1.2388222672320262  \\
            0.6092184368737475  33.0  -1.2477044026731638  -1.2477044026731638  \\
            0.6092184368737475  34.0  -1.2528932687565764  -1.2528932687565764  \\
            0.6092184368737475  35.0  -1.2589728824830622  -1.2589728824830622  \\
            0.6092184368737475  36.0  -1.2665644671551204  -1.2665644671551204  \\
            0.6092184368737475  37.0  -1.270274834254265  -1.270274834254265  \\
            0.6092184368737475  38.0  -1.2768550054634382  -1.2768550054634382  \\
            0.6092184368737475  39.0  -1.2814633399364987  -1.2814633399364987  \\
            0.6092184368737475  40.0  -1.2859333151647725  -1.2859333151647725  \\
            0.6092184368737475  41.0  -1.2924402851140115  -1.2924402851140115  \\
            0.6092184368737475  42.0  -1.295094794792274  -1.295094794792274  \\
            0.6092184368737475  43.0  -1.3000878386155938  -1.3000878386155938  \\
            0.6092184368737475  44.0  -1.304229674273003  -1.304229674273003  \\
            0.6092184368737475  45.0  -1.307580328963916  -1.307580328963916  \\
            0.6092184368737475  46.0  -1.3129287667823686  -1.3129287667823686  \\
            0.6092184368737475  47.0  -1.3151776702665026  -1.3151776702665026  \\
            0.6092184368737475  48.0  -1.3190364550321407  -1.3190364550321407  \\
            0.6092184368737475  49.0  -1.3227958692078985  -1.3227958692078985  \\
            0.6092184368737475  50.0  -1.3253421540584085  -1.3253421540584085  \\
            0.6092184368737475  51.0  -1.3295704132018253  -1.3295704132018253  \\
            0.6092184368737475  52.0  -1.3317602451492885  -1.3317602451492885  \\
            0.6092184368737475  53.0  -1.334784538317923  -1.334784538317923  \\
            0.6092184368737475  54.0  -1.3382251149953501  -1.3382251149953501  \\
            0.6092184368737475  55.0  -1.340177718805113  -1.340177718805113  \\
            0.6092184368737475  56.0  -1.3435653202700817  -1.3435653202700817  \\
            0.6092184368737475  57.0  -1.3456835872355983  -1.3456835872355983  \\
            0.6092184368737475  58.0  -1.348079065569585  -1.348079065569585  \\
            0.6092184368737475  59.0  -1.351249958639892  -1.351249958639892  \\
            0.6092184368737475  60.0  -1.3527546140100677  -1.3527546140100677  \\
            0.6092184368737475  61.0  -1.3554976267671794  -1.3554976267671794  \\
            0.6092184368737475  62.0  -1.3575394712168294  -1.3575394712168294  \\
            0.6092184368737475  63.0  -1.3594515366710902  -1.3594515366710902  \\
            0.6092184368737475  64.0  -1.3623914762240483  -1.3623914762240483  \\
            0.6092184368737475  65.0  -1.3635518453625066  -1.3635518453625066  \\
            0.6092184368737475  66.0  -1.3657915452453688  -1.3657915452453688  \\
            0.6092184368737475  67.0  -1.36775631158575  -1.36775631158575  \\
            0.6092184368737475  68.0  -1.3692903862916932  -1.3692903862916932  \\
            0.6092184368737475  69.0  -1.3717937211210232  -1.3717937211210232  \\
            0.6092184368737475  70.0  -1.3729219915758506  -1.3729219915758506  \\
            0.6092184368737475  71.0  -1.374762532593267  -1.374762532593267  \\
            0.6092184368737475  72.0  -1.3766518629339664  -1.3766518629339664  \\
            0.6092184368737475  73.0  -1.3778860538316369  -1.3778860538316369  \\
            0.6092184368737475  74.0  -1.3799782273065724  -1.3799782273065724  \\
            0.6092184368737475  75.0  -1.3811303116262128  -1.3811303116262128  \\
            0.6092184368737475  76.0  -1.3826500127811525  -1.3826500127811525  \\
            0.6092184368737475  77.0  -1.3844667655240268  -1.3844667655240268  \\
            0.6092184368737475  78.0  -1.3854600353669486  -1.3854600353669486  \\
            0.6092184368737475  79.0  -1.3872180315834632  -1.3872180315834632  \\
            0.6092184368737475  80.0  -1.388380188413393  -1.388380188413393  \\
            0.6092184368737475  81.0  -1.3896389647604626  -1.3896389647604626  \\
            0.6092184368737475  82.0  -1.3913865908365157  -1.3913865908365157  \\
            0.6092184368737475  83.0  -1.3921841841727673  -1.3921841841727673  \\
            0.6092184368737475  84.0  -1.3936675979871023  -1.3936675979871023  \\
            0.6092184368737475  85.0  -1.3948301694094272  -1.3948301694094272  \\
            0.6092184368737475  86.0  -1.3958745554776155  -1.3958745554776155  \\
            0.6092184368737475  87.0  -1.3975482230948084  -1.3975482230948084  \\
            0.6092184368737475  88.0  -1.398193874287442  -1.398193874287442  \\
            0.6092184368737475  89.0  -1.3994494905587802  -1.3994494905587802  \\
            0.6092184368737475  90.0  -1.4006056718110877  -1.4006056718110877  \\
            0.6092184368737475  91.0  -1.4014722971556826  -1.4014722971556826  \\
            0.6092184368737475  92.0  -1.4029089184160188  -1.4029089184160188  \\
            0.6092184368737475  93.0  -1.4035971881422316  -1.4035971881422316  \\
            0.6092184368737475  94.0  -1.4046621962629333  -1.4046621962629333  \\
            0.6092184368737475  95.0  -1.4058072038493483  -1.4058072038493483  \\
            0.6092184368737475  96.0  -1.4065252475764223  -1.4065252475764223  \\
            0.6092184368737475  97.0  -1.4077619630598361  -1.4077619630598361  \\
            0.6092184368737475  98.0  -1.4084814616083812  -1.4084814616083812  \\
            0.6092184368737475  99.0  -1.409385755469178  -1.409385755469178  \\
            0.6092184368737475  100.0  -1.4105162544318859  -1.4105162544318859  \\
            0.6092184368737475  101.0  -1.4111092106790517  -1.4111092106790517  \\
            0.6092184368737475  102.0  -1.4121761185510282  -1.4121761185510282  \\
            0.6092184368737475  103.0  -1.4129180323360473  -1.4129180323360473  \\
            0.6092184368737475  104.0  -1.4136858842598987  -1.4136858842598987  \\
            0.6092184368737475  105.0  -1.4147995875866362  -1.4147995875866362  \\
            0.6092184368737475  106.0  -1.4152865564218846  -1.4152865564218846  \\
            0.6092184368737475  107.0  -1.4162082793271784  -1.4162082793271784  \\
            0.6092184368737475  108.0  -1.4169657414532466  -1.4169657414532466  \\
            0.6092184368737475  109.0  -1.4176170393698335  -1.4176170393698335  \\
            0.6092184368737475  110.0  -1.4186742680292568  -1.4186742680292568  \\
            0.6092184368737475  111.0  -1.419109069275633  -1.419109069275633  \\
            0.6092184368737475  112.0  -1.4199059239712009  -1.4199059239712009  \\
            0.6092184368737475  113.0  -1.4206735543519176  -1.4206735543519176  \\
            0.6092184368737475  114.0  -1.4212247289831366  -1.4212247289831366  \\
            0.6092184368737475  115.0  -1.4221506395587156  -1.4221506395587156  \\
            0.6092184368737475  116.0  -1.4226201016994944  -1.4226201016994944  \\
            0.6092184368737475  117.0  -1.423308983644759  -1.423308983644759  \\
            0.6092184368737475  118.0  -1.4240825486325464  -1.4240825486325464  \\
            0.6092184368737475  119.0  -1.4245472772097327  -1.4245472772097327  \\
            0.6092184368737475  120.0  -1.4253589954049746  -1.4253589954049746  \\
            0.6092184368737475  121.0  -1.4258562226411997  -1.4258562226411997  \\
            0.6092184368737475  122.0  -1.4264512830439082  -1.4264512830439082  \\
            0.6092184368737475  123.0  -1.4272274405482215  -1.4272274405482215  \\
            0.6092184368737475  124.0  -1.427617187130164  -1.427617187130164  \\
            0.6092184368737475  125.0  -1.428329137368917  -1.428329137368917  \\
            0.6092184368737475  126.0  -1.4288484939679336  -1.4288484939679336  \\
            0.6092184368737475  127.0  -1.4293616636754325  -1.4293616636754325  \\
            0.6092184368737475  128.0  -1.430137770257169  -1.430137770257169  \\
            0.6092184368737475  129.0  -1.4304622050096956  -1.4304622050096956  \\
            0.6092184368737475  130.0  -1.4310866127462007  -1.4310866127462007  \\
            0.6092184368737475  131.0  -1.4316234692188483  -1.4316234692188483  \\
            0.6092184368737475  132.0  -1.4320648681935735  -1.4320648681935735  \\
            0.6092184368737475  133.0  -1.4327896106314078  -1.4327896106314078  \\
            0.6092184368737475  134.0  -1.4331061593840269  -1.4331061593840269  \\
            0.6092184368737475  135.0  -1.4336534463646577  -1.4336534463646577  \\
            0.6092184368737475  136.0  -1.4342039826682988  -1.4342039826682988  \\
            0.6092184368737475  137.0  -1.4345822430148747  -1.4345822430148747  \\
            0.6092184368737475  138.0  -1.4352254646485387  -1.4352254646485387  \\
            0.6092184368737475  139.0  -1.4355696286612316  -1.4355696286612316  \\
            0.6092184368737475  140.0  -1.436048726704333  -1.436048726704333  \\
            0.6092184368737475  141.0  -1.4366097783111502  -1.4366097783111502  \\
            0.6092184368737475  142.0  -1.4369323013005366  -1.4369323013005366  \\
            0.6092184368737475  143.0  -1.4375031297431953  -1.4375031297431953  \\
            0.6092184368737475  144.0  -1.437870476763053  -1.437870476763053  \\
            0.6092184368737475  145.0  -1.4382890788975244  -1.4382890788975244  \\
            0.6092184368737475  146.0  -1.43885801540976  -1.43885801540976  \\
            0.6092184368737475  147.0  -1.4391311776199234  -1.4391311776199234  \\
            0.6092184368737475  148.0  -1.4396375069821854  -1.4396375069821854  \\
            0.6092184368737475  149.0  -1.4400242862541177  -1.4400242862541177  \\
            0.6092184368737475  150.0  -1.440389049254489  -1.440389049254489  \\
            0.6092184368737475  151.0  -1.4409636779632469  -1.4409636779632469  \\
            0.6092184368737475  152.0  -1.4411929978379545  -1.4411929978379545  \\
            0.6092184368737475  153.0  -1.4416416858074876  -1.4416416858074876  \\
            0.6092184368737475  154.0  -1.4420447111321046  -1.4420447111321046  \\
            0.6092184368737475  155.0  -1.4423614200168982  -1.4423614200168982  \\
            0.6092184368737475  156.0  -1.4428870482861818  -1.4428870482861818  \\
            0.6092184368737475  157.0  -1.4431301821006934  -1.4431301821006934  \\
            0.6092184368737475  158.0  -1.4435272107934565  -1.4435272107934565  \\
            0.6092184368737475  159.0  -1.443943766136947  -1.443943766136947  \\
            0.6092184368737475  160.0  -1.4442174686597675  -1.4442174686597675  \\
            0.6092184368737475  161.0  -1.4446883646634259  -1.4446883646634259  \\
            0.6092184368737475  162.0  -1.4449536946154584  -1.4449536946154584  \\
            0.6092184368737475  163.0  -1.4453043026929369  -1.4453043026929369  \\
            0.6092184368737475  164.0  -1.4457320655131576  -1.4457320655131576  \\
            0.6092184368737475  165.0  -1.445967182803428  -1.445967182803428  \\
            0.6092184368737475  166.0  -1.4463887247623057  -1.4463887247623057  \\
            0.6092184368737475  167.0  -1.4466732508104592  -1.4466732508104592  \\
            0.6092184368737475  168.0  -1.4469820426421767  -1.4469820426421767  \\
            0.6092184368737475  169.0  -1.447419021233967  -1.447419021233967  \\
            0.6092184368737475  170.0  -1.4476194393470145  -1.4476194393470145  \\
            0.6092184368737475  171.0  -1.4479963693585445  -1.4479963693585445  \\
            0.6092184368737475  172.0  -1.448297490118612  -1.448297490118612  \\
            0.6092184368737475  173.0  -1.4485685264837325  -1.4485685264837325  \\
            0.6092184368737475  174.0  -1.4490085066912841  -1.4490085066912841  \\
            0.6092184368737475  175.0  -1.4491821545789838  -1.4491821545789838  \\
            0.6092184368737475  176.0  -1.4495186677307201  -1.4495186677307201  \\
            0.6092184368737475  177.0  -1.4498341208586638  -1.4498341208586638  \\
            0.6092184368737475  178.0  -1.4500709947053416  -1.4500709947053416  \\
            0.6092184368737475  179.0  -1.4504682478789532  -1.4504682478789532  \\
            0.6092184368737475  180.0  -1.450662410602656  -1.450662410602656  \\
            0.6092184368737475  181.0  -1.4509622296816898  -1.4509622296816898  \\
            0.6092184368737475  182.0  -1.4512900423313562  -1.4512900423313562  \\
            0.6092184368737475  183.0  -1.4514959423694878  -1.4514959423694878  \\
            0.6092184368737475  184.0  -1.4518542903244984  -1.4518542903244984  \\
            0.6092184368737475  185.0  -1.452066562320572  -1.452066562320572  \\
            0.6092184368737475  186.0  -1.4523330007478017  -1.4523330007478017  \\
            0.6092184368737475  187.0  -1.4526714482008996  -1.4526714482008996  \\
            0.6092184368737475  188.0  -1.4528492125331836  -1.4528492125331836  \\
            0.6092184368737475  189.0  -1.4531720657865654  -1.4531720657865654  \\
            0.6092184368737475  190.0  -1.4534003283775276  -1.4534003283775276  \\
            0.6092184368737475  191.0  -1.453636343461684  -1.453636343461684  \\
            0.6092184368737475  192.0  -1.4539839144253204  -1.4539839144253204  \\
            0.6092184368737475  193.0  -1.45413607597721  -1.45413607597721  \\
            0.6092184368737475  194.0  -1.4544264862537342  -1.4544264862537342  \\
            0.6092184368737475  195.0  -1.4546688687965392  -1.4546688687965392  \\
            0.6092184368737475  196.0  -1.4548771069907893  -1.4548771069907893  \\
            0.6092184368737475  197.0  -1.455218333364159  -1.455218333364159  \\
            0.6092184368737475  198.0  -1.4553612995268295  -1.4553612995268295  \\
            0.6092184368737475  199.0  -1.4556220045165984  -1.4556220045165984  \\
            0.6092184368737475  200.0  -1.4558768515250444  -1.4558768515250444  \\
            0.6092184368737475  201.0  -1.4560596870429139  -1.4560596870429139  \\
            0.6092184368737475  202.0  -1.4563695013766664  -1.4563695013766664  \\
            0.6092184368737475  203.0  -1.4565292048228426  -1.4565292048228426  \\
            0.6092184368737475  204.0  -1.4567626664830977  -1.4567626664830977  \\
            0.6092184368737475  205.0  -1.4570285096947715  -1.4570285096947715  \\
            0.6092184368737475  206.0  -1.4571880775872321  -1.4571880775872321  \\
            0.6092184368737475  207.0  -1.4574690120493545  -1.4574690120493545  \\
            0.6092184368737475  208.0  -1.4576437190623956  -1.4576437190623956  \\
            0.6092184368737475  209.0  -1.4578521565175628  -1.4578521565175628  \\
            0.6092184368737475  210.0  -1.45812769107231  -1.45812769107231  \\
            0.6092184368737475  211.0  -1.4582659156640891  -1.4582659156640891  \\
            0.6092184368737475  212.0  -1.458520257569977  -1.458520257569977  \\
            0.6092184368737475  213.0  -1.4587084189609236  -1.4587084189609236  \\
            0.6092184368737475  214.0  -1.4588938368629485  -1.4588938368629485  \\
            0.6092184368737475  215.0  -1.459177900914411  -1.459177900914411  \\
            0.6092184368737475  216.0  -1.4592965203362072  -1.4592965203362072  \\
            0.6092184368737475  217.0  -1.4595263402572376  -1.4595263402572376  \\
            0.6092184368737475  218.0  -1.4597265689671346  -1.4597265689671346  \\
            0.6092184368737475  219.0  -1.4598907820251754  -1.4598907820251754  \\
            0.6092184368737475  220.0  -1.4601623922481255  -1.4601623922481255  \\
            0.6112224448897795  1.0  -0.02224448897795589  -0.02224448897795589  \\
            0.6112224448897795  2.0  -0.23700734802939225  -0.23700734802939225  \\
            0.6112224448897795  3.0  -0.37145720011451483  -0.37145720011451483  \\
            0.6112224448897795  4.0  -0.46134173108120974  -0.46134173108120974  \\
            0.6112224448897795  5.0  -0.5841047173712505  -0.5841047173712505  \\
            0.6112224448897795  6.0  -0.6380761523046089  -0.6380761523046089  \\
            0.6112224448897795  7.0  -0.7079563166737511  -0.7079563166737511  \\
            0.6112224448897795  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6112224448897795  9.0  -0.8118124360609318  -0.8118124360609318  \\
            0.6112224448897795  10.0  -0.8675025709093851  -0.8675025709093851  \\
            0.6112224448897795  11.0  -0.8987043684438476  -0.8987043684438476  \\
            0.6112224448897795  12.0  -0.9317448082979146  -0.9317448082979146  \\
            0.6112224448897795  13.0  -0.9717288919575858  -0.9717288919575858  \\
            0.6112224448897795  14.0  -0.9891521605302127  -0.9891521605302127  \\
            0.6112224448897795  15.0  -1.0189302754115037  -1.0189302754115037  \\
            0.6112224448897795  16.0  -1.040046932530353  -1.040046932530353  \\
            0.6112224448897795  17.0  -1.0581614356532612  -1.0581614356532612  \\
            0.6112224448897795  18.0  -1.0849751450953886  -1.0849751450953886  \\
            0.6112224448897795  19.0  -1.0945793714287202  -1.0945793714287202  \\
            0.6112224448897795  20.0  -1.112407385823784  -1.112407385823784  \\
            0.6112224448897795  21.0  -1.12806696396746  -1.12806696396746  \\
            0.6112224448897795  22.0  -1.1389602840016722  -1.1389602840016722  \\
            0.6112224448897795  23.0  -1.1561049163854773  -1.1561049163854773  \\
            0.6112224448897795  24.0  -1.1642214832595583  -1.1642214832595583  \\
            0.6112224448897795  25.0  -1.1757055154194278  -1.1757055154194278  \\
            0.6112224448897795  26.0  -1.1880215822997926  -1.1880215822997926  \\
            0.6112224448897795  27.0  -1.1949627206104565  -1.1949627206104565  \\
            0.6112224448897795  28.0  -1.206588631471321  -1.206588631471321  \\
            0.6112224448897795  29.0  -1.213594613469362  -1.213594613469362  \\
            0.6112224448897795  30.0  -1.2213641531813009  -1.2213641531813009  \\
            0.6112224448897795  31.0  -1.2314514692741716  -1.2314514692741716  \\
            0.6112224448897795  32.0  -1.2360352655059699  -1.2360352655059699  \\
            0.6112224448897795  33.0  -1.2442513462082014  -1.2442513462082014  \\
            0.6112224448897795  34.0  -1.2504034463743374  -1.2504034463743374  \\
            0.6112224448897795  35.0  -1.2558389931557337  -1.2558389931557337  \\
            0.6112224448897795  36.0  -1.2642625441275361  -1.2642625441275361  \\
            0.6112224448897795  37.0  -1.2674348136713125  -1.2674348136713125  \\
            0.6112224448897795  38.0  -1.2734164836418094  -1.2734164836418094  \\
            0.6112224448897795  39.0  -1.2788946501706127  -1.2788946501706127  \\
            0.6112224448897795  40.0  -1.2827840071664016  -1.2827840071664016  \\
            0.6112224448897795  41.0  -1.289105349192973  -1.289105349192973  \\
            0.6112224448897795  42.0  -1.2922136211019397  -1.2922136211019397  \\
            0.6112224448897795  43.0  -1.2966635389093675  -1.2966635389093675  \\
            0.6112224448897795  44.0  -1.3015977066683522  -1.3015977066683522  \\
            0.6112224448897795  45.0  -1.304420040973032  -1.304420040973032  \\
            0.6112224448897795  46.0  -1.3092584706248493  -1.3092584706248493  \\
            0.6112224448897795  47.0  -1.312263634912882  -1.312263634912882  \\
            0.6112224448897795  48.0  -1.3156254405569812  -1.3156254405569812  \\
            0.6112224448897795  49.0  -1.3201120189096192  -1.3201120189096192  \\
            0.6112224448897795  50.0  -1.3221737719567996  -1.3221737719567996  \\
            0.6112224448897795  51.0  -1.3259330024785454  -1.3259330024785454  \\
            0.6112224448897795  52.0  -1.328819367432445  -1.328819367432445  \\
            0.6112224448897795  53.0  -1.3313856923233582  -1.3313856923233582  \\
            0.6112224448897795  54.0  -1.335435979083344  -1.335435979083344  \\
            0.6112224448897795  55.0  -1.3370031994868907  -1.3370031994868907  \\
            0.6112224448897795  56.0  -1.3399567208899763  -1.3399567208899763  \\
            0.6112224448897795  57.0  -1.3427203738229248  -1.3427203738229248  \\
            0.6112224448897795  58.0  -1.3446912743525803  -1.3446912743525803  \\
            0.6112224448897795  59.0  -1.3479415446608514  -1.3479415446608514  \\
            0.6112224448897795  60.0  -1.3495753310655436  -1.3495753310655436  \\
            0.6112224448897795  61.0  -1.3519144077078467  -1.3519144077078467  \\
            0.6112224448897795  62.0  -1.354557383164602  -1.354557383164602  \\
            0.6112224448897795  63.0  -1.3560737616554492  -1.3560737616554492  \\
            0.6112224448897795  64.0  -1.3587041385500376  -1.3587041385500376  \\
            0.6112224448897795  65.0  -1.3603687911994515  -1.3603687911994515  \\
            0.6112224448897795  66.0  -1.3622308129529355  -1.3622308129529355  \\
            0.6112224448897795  67.0  -1.3647580642286588  -1.3647580642286588  \\
            0.6112224448897795  68.0  -1.365921687755809  -1.365921687755809  \\
            0.6112224448897795  69.0  -1.3680638253436925  -1.3680638253436925  \\
            0.6112224448897795  70.0  -1.3697359009921213  -1.3697359009921213  \\
            0.6112224448897795  71.0  -1.3712218364904603  -1.3712218364904603  \\
            0.6112224448897795  72.0  -1.3735910410817629  -1.3735910410817629  \\
            0.6112224448897795  73.0  -1.3745255935257088  -1.3745255935257088  \\
            0.6112224448897795  74.0  -1.3762777390664775  -1.3762777390664775  \\
            0.6112224448897795  75.0  -1.377941740261984  -1.377941740261984  \\
            0.6112224448897795  76.0  -1.3791272661113538  -1.3791272661113538  \\
            0.6112224448897795  77.0  -1.3810995017069623  -1.3810995017069623  \\
            0.6112224448897795  78.0  -1.3821070703033413  -1.3821070703033413  \\
            0.6112224448897795  79.0  -1.3835438752982616  -1.3835438752982616  \\
            0.6112224448897795  80.0  -1.3851895641922825  -1.3851895641922825  \\
            0.6112224448897795  81.0  -1.3861323800315575  -1.3861323800315575  \\
            0.6112224448897795  82.0  -1.3877802499632852  -1.3877802499632852  \\
            0.6112224448897795  83.0  -1.3888380572195593  -1.3888380572195593  \\
            0.6112224448897795  84.0  -1.3900171475379834  -1.3900171475379834  \\
            0.6112224448897795  85.0  -1.391637827225153  -1.391637827225153  \\
            0.6112224448897795  86.0  -1.392382592352166  -1.392382592352166  \\
            0.6112224448897795  87.0  -1.393762764897158  -1.393762764897158  \\
            0.6112224448897795  88.0  -1.3948540041311832  -1.3948540041311832  \\
            0.6112224448897795  89.0  -1.3958204877715725  -1.3958204877715725  \\
            0.6112224448897795  90.0  -1.3973719550669765  -1.3973719550669765  \\
            0.6112224448897795  91.0  -1.3979936204873469  -1.3979936204873469  \\
            0.6112224448897795  92.0  -1.3991509032828118  -1.3991509032828118  \\
            0.6112224448897795  93.0  -1.4002630597429762  -1.4002630597429762  \\
            0.6112224448897795  94.0  -1.4010526865388147  -1.4010526865388147  \\
            0.6112224448897795  95.0  -1.4023743453516113  -1.4023743453516113  \\
            0.6112224448897795  96.0  -1.4030586935591027  -1.4030586935591027  \\
            0.6112224448897795  97.0  -1.40402892851553  -1.40402892851553  \\
            0.6112224448897795  98.0  -1.4051526175840565  -1.4051526175840565  \\
            0.6112224448897795  99.0  -1.4057940365749886  -1.4057940365749886  \\
            0.6112224448897795  100.0  -1.4069213711862105  -1.4069213711862105  \\
            0.6112224448897795  101.0  -1.407653759434362  -1.407653759434362  \\
            0.6112224448897795  102.0  -1.4084659163708306  -1.4084659163708306  \\
            0.6112224448897795  103.0  -1.40959406539013  -1.40959406539013  \\
            0.6112224448897795  104.0  -1.4101104652721703  -1.4101104652721703  \\
            0.6112224448897795  105.0  -1.4110723791986624  -1.4110723791986624  \\
            0.6112224448897795  106.0  -1.4118413096888962  -1.4118413096888962  \\
            0.6112224448897795  107.0  -1.4125190247802466  -1.4125190247802466  \\
            0.6112224448897795  108.0  -1.4136124158370438  -1.4136124158370438  \\
            0.6112224448897795  109.0  -1.4140566075063337  -1.4140566075063337  \\
            0.6112224448897795  110.0  -1.41487685303777  -1.41487685303777  \\
            0.6112224448897795  111.0  -1.4156732321519787  -1.4156732321519787  \\
            0.6112224448897795  112.0  -1.416235954797867  -1.416235954797867  \\
            0.6112224448897795  113.0  -1.4171822562886953  -1.4171822562886953  \\
            0.6112224448897795  114.0  -1.417678122606496  -1.417678122606496  \\
            0.6112224448897795  115.0  -1.4183763765662154  -1.4183763765662154  \\
            0.6112224448897795  116.0  -1.4191929676114408  -1.4191929676114408  \\
            0.6112224448897795  117.0  -1.419656826639708  -1.419656826639708  \\
            0.6112224448897795  118.0  -1.420475726788985  -1.420475726788985  \\
            0.6112224448897795  119.0  -1.4210134636970364  -1.4210134636970364  \\
            0.6112224448897795  120.0  -1.4216061470028118  -1.4216061470028118  \\
            0.6112224448897795  121.0  -1.4224371608996396  -1.4224371608996396  \\
            0.6112224448897795  122.0  -1.422815626632488  -1.422815626632488  \\
            0.6112224448897795  123.0  -1.4235236506614002  -1.4235236506614002  \\
            0.6112224448897795  124.0  -1.424095244607453  -1.424095244607453  \\
            0.6112224448897795  125.0  -1.424596153715589  -1.424596153715589  \\
            0.6112224448897795  126.0  -1.4254075294533002  -1.4254075294533002  \\
            0.6112224448897795  127.0  -1.4257413352505288  -1.4257413352505288  \\
            0.6112224448897795  128.0  -1.4263524427356433  -1.4263524427356433  \\
            0.6112224448897795  129.0  -1.4269513071784585  -1.4269513071784585  \\
            0.6112224448897795  130.0  -1.4273721056439124  -1.4273721056439124  \\
            0.6112224448897795  131.0  -1.4280824713994311  -1.4280824713994311  \\
            0.6112224448897795  132.0  -1.4284588152630906  -1.4284588152630906  \\
            0.6112224448897795  133.0  -1.428984868400297  -1.428984868400297  \\
            0.6112224448897795  134.0  -1.429605562838901  -1.429605562838901  \\
            0.6112224448897795  135.0  -1.429956167640107  -1.429956167640107  \\
            0.6112224448897795  136.0  -1.4305774714540227  -1.4305774714540227  \\
            0.6112224448897795  137.0  -1.4309895174217293  -1.4309895174217293  \\
            0.6112224448897795  138.0  -1.4314406514289053  -1.4314406514289053  \\
            0.6112224448897795  139.0  -1.4320786622281987  -1.4320786622281987  \\
            0.6112224448897795  140.0  -1.4323675500689215  -1.4323675500689215  \\
            0.6112224448897795  141.0  -1.4329100461917097  -1.4329100461917097  \\
            0.6112224448897795  142.0  -1.4333520459373628  -1.4333520459373628  \\
            0.6112224448897795  143.0  -1.4337369645122346  -1.4337369645122346  \\
            0.6112224448897795  144.0  -1.434362547828192  -1.434362547828192  \\
            0.6112224448897795  145.0  -1.4346229846396419  -1.4346229846396419  \\
            0.6112224448897795  146.0  -1.435095516503642  -1.435095516503642  \\
            0.6112224448897795  147.0  -1.4355626151824536  -1.4355626151824536  \\
            0.6112224448897795  148.0  -1.4358888280200859  -1.4358888280200859  \\
            0.6112224448897795  149.0  -1.4364413471224409  -1.4364413471224409  \\
            0.6112224448897795  150.0  -1.4367371112518332  -1.4367371112518332  \\
            0.6112224448897795  151.0  -1.437147340168529  -1.437147340168529  \\
            0.6112224448897795  152.0  -1.4376354212550146  -1.4376354212550146  \\
            0.6112224448897795  153.0  -1.4379094363750546  -1.4379094363750546  \\
            0.6112224448897795  154.0  -1.4383966410309652  -1.4383966410309652  \\
            0.6112224448897795  155.0  -1.4387227946611492  -1.4387227946611492  \\
            0.6112224448897795  156.0  -1.43907738593781  -1.43907738593781  \\
            0.6112224448897795  157.0  -1.4395829463509315  -1.4395829463509315  \\
            0.6112224448897795  158.0  -1.4398104268893306  -1.4398104268893306  \\
            0.6112224448897795  159.0  -1.4402390835306136  -1.4402390835306136  \\
            0.6112224448897795  160.0  -1.440591385366964  -1.440591385366964  \\
            0.6112224448897795  161.0  -1.4408961607552064  -1.4408961607552064  \\
            0.6112224448897795  162.0  -1.4413929367705627  -1.4413929367705627  \\
            0.6112224448897795  163.0  -1.4416021025396435  -1.4416021025396435  \\
            0.6112224448897795  164.0  -1.4419781415630202  -1.4419781415630202  \\
            0.6112224448897795  165.0  -1.442352935845847  -1.442352935845847  \\
            0.6112224448897795  166.0  -1.4426129991726069  -1.4426129991726069  \\
            0.6112224448897795  167.0  -1.4430547779492167  -1.4430547779492167  \\
            0.6112224448897795  168.0  -1.4432936176168452  -1.4432936176168452  \\
            0.6112224448897795  169.0  -1.4436222552871254  -1.4436222552871254  \\
            0.6112224448897795  170.0  -1.4440163807928323  -1.4440163807928323  \\
            0.6112224448897795  171.0  -1.4442362220821139  -1.4442362220821139  \\
            0.6112224448897795  172.0  -1.4446282948553166  -1.4446282948553166  \\
            0.6112224448897795  173.0  -1.4448931332624069  -1.4448931332624069  \\
            0.6112224448897795  174.0  -1.445178973151319  -1.445178973151319  \\
            0.6112224448897795  175.0  -1.4455896881643857  -1.4455896881643857  \\
            0.6112224448897795  176.0  -1.4457732703967592  -1.4457732703967592  \\
            0.6112224448897795  177.0  -1.4461203206451299  -1.4461203206451299  \\
            0.6112224448897795  178.0  -1.4464079484317875  -1.4464079484317875  \\
            0.6112224448897795  179.0  -1.4466550662642876  -1.4466550662642876  \\
            0.6112224448897795  180.0  -1.4470589133096503  -1.4470589133096503  \\
            0.6112224448897795  181.0  -1.4472308181631277  -1.4472308181631277  \\
            0.6112224448897795  182.0  -1.4475370041272777  -1.4475370041272777  \\
            0.6112224448897795  183.0  -1.4478446106923866  -1.4478446106923866  \\
            0.6112224448897795  184.0  -1.4480566256603304  -1.4480566256603304  \\
            0.6112224448897795  185.0  -1.448417752286933  -1.448417752286933  \\
            0.6112224448897795  186.0  -1.4486148686976972  -1.4486148686976972  \\
            0.6112224448897795  187.0  -1.4488838929766543  -1.4488838929766543  \\
            0.6112224448897795  188.0  -1.4492090103829796  -1.4492090103829796  \\
            0.6112224448897795  189.0  -1.4493891453611136  -1.4493891453611136  \\
            0.6112224448897795  190.0  -1.449711314258826  -1.449711314258826  \\
            0.6112224448897795  191.0  -1.4499308366410566  -1.4499308366410566  \\
            0.6112224448897795  192.0  -1.4501660051514809  -1.4501660051514809  \\
            0.6112224448897795  193.0  -1.450506460975503  -1.450506460975503  \\
            0.6112224448897795  194.0  -1.450657593587693  -1.450657593587693  \\
            0.6112224448897795  195.0  -1.4509441726030112  -1.4509441726030112  \\
            0.6112224448897795  196.0  -1.4511836182745876  -1.4511836182745876  \\
            0.6112224448897795  197.0  -1.4513878904087  -1.4513878904087  \\
            0.6112224448897795  198.0  -1.4517225151109225  -1.4517225151109225  \\
            0.6112224448897795  199.0  -1.4518664740443548  -1.4518664740443548  \\
            0.6112224448897795  200.0  -1.4521204852052185  -1.4521204852052185  \\
            0.6112224448897795  201.0  -1.4523776520092713  -1.4523776520092713  \\
            0.6112224448897795  202.0  -1.4525536834756823  -1.4525536834756823  \\
            0.6112224448897795  203.0  -1.4528542694615696  -1.4528542694615696  \\
            0.6112224448897795  204.0  -1.4530198788471829  -1.4530198788471829  \\
            0.6112224448897795  205.0  -1.4532440403560072  -1.4532440403560072  \\
            0.6112224448897795  206.0  -1.4535169706102118  -1.4535169706102118  \\
            0.6112224448897795  207.0  -1.453667150164192  -1.453667150164192  \\
            0.6112224448897795  208.0  -1.4539364630253244  -1.4539364630253244  \\
            0.6112224448897795  209.0  -1.4541215343938245  -1.4541215343938245  \\
            0.6112224448897795  210.0  -1.4543182967294708  -1.4543182967294708  \\
            0.6112224448897795  211.0  -1.454605246442643  -1.454605246442643  \\
            0.6112224448897795  212.0  -1.4547317274907137  -1.4547317274907137  \\
            0.6112224448897795  213.0  -1.454972265652277  -1.454972265652277  \\
            0.6112224448897795  214.0  -1.4551748412458965  -1.4551748412458965  \\
            0.6112224448897795  215.0  -1.4553464183095737  -1.4553464183095737  \\
            0.6112224448897795  216.0  -1.4556281090084975  -1.4556281090084975  \\
            0.6112224448897795  217.0  -1.4557505586899757  -1.4557505586899757  \\
            0.6112224448897795  218.0  -1.4559645839708049  -1.4559645839708049  \\
            0.6112224448897795  219.0  -1.4561829089144496  -1.4561829089144496  \\
            0.6112224448897795  220.0  -1.4563313049893214  -1.4563313049893214  \\
            0.6132264529058116  1.0  -0.02264529058116231  -0.02264529058116231  \\
            0.6132264529058116  2.0  -0.2364729458917837  -0.2364729458917837  \\
            0.6132264529058116  3.0  -0.3719725164614945  -0.3719725164614945  \\
            0.6132264529058116  4.0  -0.4607309857810857  -0.4607309857810857  \\
            0.6132264529058116  5.0  -0.5821166141807425  -0.5821166141807425  \\
            0.6132264529058116  6.0  -0.6377326080732892  -0.6377326080732892  \\
            0.6132264529058116  7.0  -0.706220521851784  -0.706220521851784  \\
            0.6132264529058116  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6132264529058116  9.0  -0.8104502711717128  -0.8104502711717128  \\
            0.6132264529058116  10.0  -0.864833229562689  -0.864833229562689  \\
            0.6132264529058116  11.0  -0.8977273227774232  -0.8977273227774232  \\
            0.6132264529058116  12.0  -0.9295249840340021  -0.9295249840340021  \\
            0.6132264529058116  13.0  -0.9711122525162382  -0.9711122525162382  \\
            0.6132264529058116  14.0  -0.9873551023615879  -0.9873551023615879  \\
            0.6132264529058116  15.0  -1.0160219820445842  -1.0160219820445842  \\
            0.6132264529058116  16.0  -1.0386350961296535  -1.0386350961296535  \\
            0.6132264529058116  17.0  -1.0556938438280066  -1.0556938438280066  \\
            0.6132264529058116  18.0  -1.0815134027453432  -1.0815134027453432  \\
            0.6132264529058116  19.0  -1.0925096569951473  -1.0925096569951473  \\
            0.6132264529058116  20.0  -1.109389869518823  -1.109389869518823  \\
            0.6132264529058116  21.0  -1.1263553193343203  -1.1263553193343203  \\
            0.6132264529058116  22.0  -1.1363435008255092  -1.1363435008255092  \\
            0.6132264529058116  23.0  -1.1526315879622493  -1.1526315879622493  \\
            0.6132264529058116  24.0  -1.1619664236898695  -1.1619664236898695  \\
            0.6132264529058116  25.0  -1.1726293168487918  -1.1726293168487918  \\
            0.6132264529058116  26.0  -1.1860936980693724  -1.1860936980693724  \\
            0.6132264529058116  27.0  -1.1922465620896965  -1.1922465620896965  \\
            0.6132264529058116  28.0  -1.2031224480848968  -1.2031224480848968  \\
            0.6132264529058116  29.0  -1.2112057693098794  -1.2112057693098794  \\
            0.6132264529058116  30.0  -1.2182528762890652  -1.2182528762890652  \\
            0.6132264529058116  31.0  -1.2290852267305155  -1.2290852267305155  \\
            0.6132264529058116  32.0  -1.2332482637799131  -1.2332482637799131  \\
            0.6132264529058116  33.0  -1.240798289743239  -1.240798289743239  \\
            0.6132264529058116  34.0  -1.2479136239920983  -1.2479136239920983  \\
            0.6132264529058116  35.0  -1.2527051038284052  -1.2527051038284052  \\
            0.6132264529058116  36.0  -1.2605112621566572  -1.2605112621566572  \\
            0.6132264529058116  37.0  -1.2645947930883599  -1.2645947930883599  \\
            0.6132264529058116  38.0  -1.26997796182018  -1.26997796182018  \\
            0.6132264529058116  39.0  -1.2763259604047266  -1.2763259604047266  \\
            0.6132264529058116  40.0  -1.27963469916803  -1.27963469916803  \\
            0.6132264529058116  41.0  -1.2853973526434788  -1.2853973526434788  \\
            0.6132264529058116  42.0  -1.2893324474116055  -1.2893324474116055  \\
            0.6132264529058116  43.0  -1.2932392392031407  -1.2932392392031407  \\
            0.6132264529058116  44.0  -1.298965739063701  -1.298965739063701  \\
            0.6132264529058116  45.0  -1.3012597529821477  -1.3012597529821477  \\
            0.6132264529058116  46.0  -1.3055881744673306  -1.3055881744673306  \\
            0.6132264529058116  47.0  -1.3093495995592614  -1.3093495995592614  \\
            0.6132264529058116  48.0  -1.3122144260818216  -1.3122144260818216  \\
            0.6132264529058116  49.0  -1.316836626096616  -1.316836626096616  \\
            0.6132264529058116  50.0  -1.3190053898551906  -1.3190053898551906  \\
            0.6132264529058116  51.0  -1.3222955917552652  -1.3222955917552652  \\
            0.6132264529058116  52.0  -1.3258784897156017  -1.3258784897156017  \\
            0.6132264529058116  53.0  -1.3279868463287934  -1.3279868463287934  \\
            0.6132264529058116  54.0  -1.3315931696045804  -1.3315931696045804  \\
            0.6132264529058116  55.0  -1.3338286801686683  -1.3338286801686683  \\
            0.6132264529058116  56.0  -1.3363481215098703  -1.3363481215098703  \\
            0.6132264529058116  57.0  -1.3397571604102507  -1.3397571604102507  \\
            0.6132264529058116  58.0  -1.3413034831355755  -1.3413034831355755  \\
            0.6132264529058116  59.0  -1.3441412602849256  -1.3441412602849256  \\
            0.6132264529058116  60.0  -1.3463960481210198  -1.3463960481210198  \\
            0.6132264529058116  61.0  -1.3483311886485136  -1.3483311886485136  \\
            0.6132264529058116  62.0  -1.3514149677977387  -1.3514149677977387  \\
            0.6132264529058116  63.0  -1.3526959866398087  -1.3526959866398087  \\
            0.6132264529058116  64.0  -1.3549412062540083  -1.3549412062540083  \\
            0.6132264529058116  65.0  -1.3571857370363964  -1.3571857370363964  \\
            0.6132264529058116  66.0  -1.3586700806605019  -1.3586700806605019  \\
            0.6132264529058116  67.0  -1.3611626363634886  -1.3611626363634886  \\
            0.6132264529058116  68.0  -1.3625529892199246  -1.3625529892199246  \\
            0.6132264529058116  69.0  -1.3643339295663617  -1.3643339295663617  \\
            0.6132264529058116  70.0  -1.3665498104083917  -1.3665498104083917  \\
            0.6132264529058116  71.0  -1.3676811403876532  -1.3676811403876532  \\
            0.6132264529058116  72.0  -1.3697042831742015  -1.3697042831742015  \\
            0.6132264529058116  73.0  -1.3711651332197805  -1.3711651332197805  \\
            0.6132264529058116  74.0  -1.3725772508263825  -1.3725772508263825  \\
            0.6132264529058116  75.0  -1.3747531688977552  -1.3747531688977552  \\
            0.6132264529058116  76.0  -1.3756045194415547  -1.3756045194415547  \\
            0.6132264529058116  77.0  -1.37725017997335  -1.37725017997335  \\
            0.6132264529058116  78.0  -1.378754105239734  -1.378754105239734  \\
            0.6132264529058116  79.0  -1.37986971901306  -1.37986971901306  \\
            0.6132264529058116  80.0  -1.3817097896511363  -1.3817097896511363  \\
            0.6132264529058116  81.0  -1.382625795302652  -1.382625795302652  \\
            0.6132264529058116  82.0  -1.3839645086522518  -1.3839645086522518  \\
            0.6132264529058116  83.0  -1.385491930266351  -1.385491930266351  \\
            0.6132264529058116  84.0  -1.3863666970888642  -1.3863666970888642  \\
            0.6132264529058116  85.0  -1.3878939906325714  -1.3878939906325714  \\
            0.6132264529058116  86.0  -1.3888906292267162  -1.3888906292267162  \\
            0.6132264529058116  87.0  -1.3899773066995076  -1.3899773066995076  \\
            0.6132264529058116  88.0  -1.3915141339749242  -1.3915141339749242  \\
            0.6132264529058116  89.0  -1.3921914849843646  -1.3921914849843646  \\
            0.6132264529058116  90.0  -1.3934595570308883  -1.3934595570308883  \\
            0.6132264529058116  91.0  -1.3945149438190112  -1.3945149438190112  \\
            0.6132264529058116  92.0  -1.3953928881496045  -1.3953928881496045  \\
            0.6132264529058116  93.0  -1.3968163763715018  -1.3968163763715018  \\
            0.6132264529058116  94.0  -1.3974431768146958  -1.3974431768146958  \\
            0.6132264529058116  95.0  -1.398494662724708  -1.398494662724708  \\
            0.6132264529058116  96.0  -1.3995921395417832  -1.3995921395417832  \\
            0.6132264529058116  97.0  -1.400295893971224  -1.400295893971224  \\
            0.6132264529058116  98.0  -1.401497682716528  -1.401497682716528  \\
            0.6132264529058116  99.0  -1.4022023176807994  -1.4022023176807994  \\
            0.6132264529058116  100.0  -1.403071526530304  -1.403071526530304  \\
            0.6132264529058116  101.0  -1.4041983081896723  -1.4041983081896723  \\
            0.6132264529058116  102.0  -1.4047557141906328  -1.4047557141906328  \\
            0.6132264529058116  103.0  -1.4057695465120525  -1.4057695465120525  \\
            0.6132264529058116  104.0  -1.4065350462844417  -1.4065350462844417  \\
            0.6132264529058116  105.0  -1.4072498559451452  -1.4072498559451452  \\
            0.6132264529058116  106.0  -1.408390212536927  -1.408390212536927  \\
            0.6132264529058116  107.0  -1.4088297702333143  -1.4088297702333143  \\
            0.6132264529058116  108.0  -1.4096832666301873  -1.4096832666301873  \\
            0.6132264529058116  109.0  -1.4104961756428342  -1.4104961756428342  \\
            0.6132264529058116  110.0  -1.4110794380462837  -1.4110794380462837  \\
            0.6132264529058116  111.0  -1.4120552456589825  -1.4120552456589825  \\
            0.6132264529058116  112.0  -1.4125659856245327  -1.4125659856245327  \\
            0.6132264529058116  113.0  -1.4132819430791599  -1.4132819430791599  \\
            0.6132264529058116  114.0  -1.4141315162298556  -1.4141315162298556  \\
            0.6132264529058116  115.0  -1.414602113573715  -1.414602113573715  \\
            0.6132264529058116  116.0  -1.4154359226269764  -1.4154359226269764  \\
            0.6132264529058116  117.0  -1.4160046696346575  -1.4160046696346575  \\
            0.6132264529058116  118.0  -1.4166020467232934  -1.4166020467232934  \\
            0.6132264529058116  119.0  -1.4174796501843396  -1.4174796501843396  \\
            0.6132264529058116  120.0  -1.4178532986006487  -1.4178532986006487  \\
            0.6132264529058116  121.0  -1.4185639734840247  -1.4185639734840247  \\
            0.6132264529058116  122.0  -1.4191799702210677  -1.4191799702210677  \\
            0.6132264529058116  123.0  -1.4196746428740648  -1.4196746428740648  \\
            0.6132264529058116  124.0  -1.4204866495896495  -1.4204866495896495  \\
            0.6132264529058116  125.0  -1.42086317006226  -1.42086317006226  \\
            0.6132264529058116  126.0  -1.4214665957356787  -1.4214665957356787  \\
            0.6132264529058116  127.0  -1.422121006825625  -1.422121006825625  \\
            0.6132264529058116  128.0  -1.4225263543291051  -1.4225263543291051  \\
            0.6132264529058116  129.0  -1.423227587099731  -1.423227587099731  \\
            0.6132264529058116  130.0  -1.4236575985416238  -1.4236575985416238  \\
            0.6132264529058116  131.0  -1.4241672323425818  -1.4241672323425818  \\
            0.6132264529058116  132.0  -1.4248527623326073  -1.4248527623326073  \\
            0.6132264529058116  133.0  -1.4251801261691863  -1.4251801261691863  \\
            0.6132264529058116  134.0  -1.4257840160774884  -1.4257840160774884  \\
            0.6132264529058116  135.0  -1.426258888915556  -1.426258888915556  \\
            0.6132264529058116  136.0  -1.4266861955028003  -1.4266861955028003  \\
            0.6132264529058116  137.0  -1.4273753356040728  -1.4273753356040728  \\
            0.6132264529058116  138.0  -1.4276558382092712  -1.4276558382092712  \\
            0.6132264529058116  139.0  -1.4281738800730008  -1.4281738800730008  \\
            0.6132264529058116  140.0  -1.4286863734335102  -1.4286863734335102  \\
            0.6132264529058116  141.0  -1.4290411705739676  -1.4290411705739676  \\
            0.6132264529058116  142.0  -1.4296416466603004  -1.4296416466603004  \\
            0.6132264529058116  143.0  -1.4299707992812738  -1.4299707992812738  \\
            0.6132264529058116  144.0  -1.4304128796941191  -1.4304128796941191  \\
            0.6132264529058116  145.0  -1.430956890381759  -1.430956890381759  \\
            0.6132264529058116  146.0  -1.4312476260560865  -1.4312476260560865  \\
            0.6132264529058116  147.0  -1.4317693269471707  -1.4317693269471707  \\
            0.6132264529058116  148.0  -1.4321401490579861  -1.4321401490579861  \\
            0.6132264529058116  149.0  -1.432514810716175  -1.432514810716175  \\
            0.6132264529058116  150.0  -1.4330851732491772  -1.4330851732491772  \\
            0.6132264529058116  151.0  -1.4333191493705661  -1.4333191493705661  \\
            0.6132264529058116  152.0  -1.43377065261516  -1.43377065261516  \\
            0.6132264529058116  153.0  -1.4341771869426216  -1.4341771869426216  \\
            0.6132264529058116  154.0  -1.4344918431468536  -1.4344918431468536  \\
            0.6132264529058116  155.0  -1.4350137442985154  -1.4350137442985154  \\
            0.6132264529058116  156.0  -1.4352677235894384  -1.4352677235894384  \\
            0.6132264529058116  157.0  -1.4356565001689634  -1.4356565001689634  \\
            0.6132264529058116  158.0  -1.4360936429852043  -1.4360936429852043  \\
            0.6132264529058116  159.0  -1.4363547528654417  -1.4363547528654417  \\
            0.6132264529058116  160.0  -1.4368116644541253  -1.4368116644541253  \\
            0.6132264529058116  161.0  -1.4371039568469866  -1.4371039568469866  \\
            0.6132264529058116  162.0  -1.4374365391651054  -1.4374365391651054  \\
            0.6132264529058116  163.0  -1.43789990238635  -1.43789990238635  \\
            0.6132264529058116  164.0  -1.4381131149309478  -1.4381131149309478  \\
            0.6132264529058116  165.0  -1.4385116027157927  -1.4385116027157927  \\
            0.6132264529058116  166.0  -1.4388372735829082  -1.4388372735829082  \\
            0.6132264529058116  167.0  -1.4391193941479647  -1.4391193941479647  \\
            0.6132264529058116  168.0  -1.4395786860527868  -1.4395786860527868  \\
            0.6132264529058116  169.0  -1.4397754657248103  -1.4397754657248103  \\
            0.6132264529058116  170.0  -1.4401213096499312  -1.4401213096499312  \\
            0.6132264529058116  171.0  -1.4404760748056833  -1.4404760748056833  \\
            0.6132264529058116  172.0  -1.4407127813599707  -1.4407127813599707  \\
            0.6132264529058116  173.0  -1.4411175848170552  -1.4411175848170552  \\
            0.6132264529058116  174.0  -1.4413494396113533  -1.4413494396113533  \\
            0.6132264529058116  175.0  -1.4416477446383447  -1.4416477446383447  \\
            0.6132264529058116  176.0  -1.4420278730627982  -1.4420278730627982  \\
            0.6132264529058116  177.0  -1.4422236246618492  -1.4422236246618492  \\
            0.6132264529058116  178.0  -1.4425790744166922  -1.4425790744166922  \\
            0.6132264529058116  179.0  -1.4428418846496223  -1.4428418846496223  \\
            0.6132264529058116  180.0  -1.4430971735956877  -1.4430971735956877  \\
            0.6132264529058116  181.0  -1.4434994066445657  -1.4434994066445657  \\
            0.6132264529058116  182.0  -1.443658154237664  -1.443658154237664  \\
            0.6132264529058116  183.0  -1.4439688119039824  -1.4439688119039824  \\
            0.6132264529058116  184.0  -1.4442589609961622  -1.4442589609961622  \\
            0.6132264529058116  185.0  -1.4444752526703826  -1.4444752526703826  \\
            0.6132264529058116  186.0  -1.444837425785396  -1.444837425785396  \\
            0.6132264529058116  187.0  -1.445021990975921  -1.445021990975921  \\
            0.6132264529058116  188.0  -1.44529192051604  -1.44529192051604  \\
            0.6132264529058116  189.0  -1.4456062249356616  -1.4456062249356616  \\
            0.6132264529058116  190.0  -1.4457871001997418  -1.4457871001997418  \\
            0.6132264529058116  191.0  -1.4461070489913335  -1.4461070489913335  \\
            0.6132264529058116  192.0  -1.4463202188831052  -1.4463202188831052  \\
            0.6132264529058116  193.0  -1.4465530506278248  -1.4465530506278248  \\
            0.6132264529058116  194.0  -1.4468887009216518  -1.4468887009216518  \\
            0.6132264529058116  195.0  -1.4470373587805154  -1.4470373587805154  \\
            0.6132264529058116  196.0  -1.4473187453344023  -1.4473187453344023  \\
            0.6132264529058116  197.0  -1.4475574474532409  -1.4475574474532409  \\
            0.6132264529058116  198.0  -1.44775643262586  -1.44775643262586  \\
            0.6132264529058116  199.0  -1.44808321326814  -1.44808321326814  \\
            0.6132264529058116  200.0  -1.4482302489921701  -1.4482302489921701  \\
            0.6132264529058116  201.0  -1.4484763605426372  -1.4484763605426372  \\
            0.6132264529058116  202.0  -1.4487378655746976  -1.4487378655746976  \\
            0.6132264529058116  203.0  -1.4489059229105754  -1.4489059229105754  \\
            0.6132264529058116  204.0  -1.4491961809491458  -1.4491961809491458  \\
            0.6132264529058116  205.0  -1.449369616043761  -1.449369616043761  \\
            0.6132264529058116  206.0  -1.4495834102658771  -1.4495834102658771  \\
            0.6132264529058116  207.0  -1.449865288279029  -1.449865288279029  \\
            0.6132264529058116  208.0  -1.4500050440344858  -1.4500050440344858  \\
            0.6132264529058116  209.0  -1.4502617632351238  -1.4502617632351238  \\
            0.6132264529058116  210.0  -1.4504589704018023  -1.4504589704018023  \\
            0.6132264529058116  211.0  -1.4506431143858738  -1.4506431143858738  \\
            0.6132264529058116  212.0  -1.4509401339100387  -1.4509401339100387  \\
            0.6132264529058116  213.0  -1.4510570198221457  -1.4510570198221457  \\
            0.6132264529058116  214.0  -1.4512828962909634  -1.4512828962909634  \\
            0.6132264529058116  215.0  -1.4515015232802149  -1.4515015232802149  \\
            0.6132264529058116  216.0  -1.4516584271852933  -1.4516584271852933  \\
            0.6132264529058116  217.0  -1.4519235530737136  -1.4519235530737136  \\
            0.6132264529058116  218.0  -1.452064806181271  -1.452064806181271  \\
            0.6132264529058116  219.0  -1.4522622811305221  -1.4522622811305221  \\
            0.6132264529058116  220.0  -1.4525002177305173  -1.4525002177305173  \\
            0.6152304609218436  1.0  -0.02304609218436872  -0.02304609218436872  \\
            0.6152304609218436  2.0  -0.23593854375417517  -0.23593854375417517  \\
            0.6152304609218436  3.0  -0.37248783280847414  -0.37248783280847414  \\
            0.6152304609218436  4.0  -0.4601202404809617  -0.4601202404809617  \\
            0.6152304609218436  5.0  -0.5801285109902345  -0.5801285109902345  \\
            0.6152304609218436  6.0  -0.6373890638419694  -0.6373890638419694  \\
            0.6152304609218436  7.0  -0.7044847270298167  -0.7044847270298167  \\
            0.6152304609218436  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6152304609218436  9.0  -0.8090881062824937  -0.8090881062824937  \\
            0.6152304609218436  10.0  -0.8621638882159929  -0.8621638882159929  \\
            0.6152304609218436  11.0  -0.8967502771109988  -0.8967502771109988  \\
            0.6152304609218436  12.0  -0.9273051597700896  -0.9273051597700896  \\
            0.6152304609218436  13.0  -0.9704956130748904  -0.9704956130748904  \\
            0.6152304609218436  14.0  -0.985558044192963  -0.985558044192963  \\
            0.6152304609218436  15.0  -1.0131136886776644  -1.0131136886776644  \\
            0.6152304609218436  16.0  -1.037223259728954  -1.037223259728954  \\
            0.6152304609218436  17.0  -1.053226252002752  -1.053226252002752  \\
            0.6152304609218436  18.0  -1.0780516603952979  -1.0780516603952979  \\
            0.6152304609218436  19.0  -1.0904399425615745  -1.0904399425615745  \\
            0.6152304609218436  20.0  -1.106372353213862  -1.106372353213862  \\
            0.6152304609218436  21.0  -1.1246436747011803  -1.1246436747011803  \\
            0.6152304609218436  22.0  -1.1337267176493464  -1.1337267176493464  \\
            0.6152304609218436  23.0  -1.149158259539021  -1.149158259539021  \\
            0.6152304609218436  24.0  -1.1597113641201808  -1.1597113641201808  \\
            0.6152304609218436  25.0  -1.169553118278156  -1.169553118278156  \\
            0.6152304609218436  26.0  -1.1841658138389521  -1.1841658138389521  \\
            0.6152304609218436  27.0  -1.189530403568936  -1.189530403568936  \\
            0.6152304609218436  28.0  -1.1996562646984725  -1.1996562646984725  \\
            0.6152304609218436  29.0  -1.2088169251503968  -1.2088169251503968  \\
            0.6152304609218436  30.0  -1.2151415993968295  -1.2151415993968295  \\
            0.6152304609218436  31.0  -1.2252845262717933  -1.2252845262717933  \\
            0.6152304609218436  32.0  -1.2304612620538569  -1.2304612620538569  \\
            0.6152304609218436  33.0  -1.2373452332782766  -1.2373452332782766  \\
            0.6152304609218436  34.0  -1.245423801609859  -1.245423801609859  \\
            0.6152304609218436  35.0  -1.2495712145010767  -1.2495712145010767  \\
            0.6152304609218436  36.0  -1.2567599801857783  -1.2567599801857783  \\
            0.6152304609218436  37.0  -1.2617547725054075  -1.2617547725054075  \\
            0.6152304609218436  38.0  -1.2665394399985508  -1.2665394399985508  \\
            0.6152304609218436  39.0  -1.2737572706388403  -1.2737572706388403  \\
            0.6152304609218436  40.0  -1.2764853911696588  -1.2764853911696588  \\
            0.6152304609218436  41.0  -1.2816893560939848  -1.2816893560939848  \\
            0.6152304609218436  42.0  -1.286451273721271  -1.286451273721271  \\
            0.6152304609218436  43.0  -1.2898149394969138  -1.2898149394969138  \\
            0.6152304609218436  44.0  -1.2952869661617452  -1.2952869661617452  \\
            0.6152304609218436  45.0  -1.2980994649912634  -1.2980994649912634  \\
            0.6152304609218436  46.0  -1.3019178783098113  -1.3019178783098113  \\
            0.6152304609218436  47.0  -1.306435564205641  -1.306435564205641  \\
            0.6152304609218436  48.0  -1.3088034116066618  -1.3088034116066618  \\
            0.6152304609218436  49.0  -1.3129450431641096  -1.3129450431641096  \\
            0.6152304609218436  50.0  -1.3158370077535815  -1.3158370077535815  \\
            0.6152304609218436  51.0  -1.318658181031985  -1.318658181031985  \\
            0.6152304609218436  52.0  -1.322937611998758  -1.322937611998758  \\
            0.6152304609218436  53.0  -1.3245880003342287  -1.3245880003342287  \\
            0.6152304609218436  54.0  -1.3277503601258163  -1.3277503601258163  \\
            0.6152304609218436  55.0  -1.3306541608504456  -1.3306541608504456  \\
            0.6152304609218436  56.0  -1.3327395221297644  -1.3327395221297644  \\
            0.6152304609218436  57.0  -1.3361576359068554  -1.3361576359068554  \\
            0.6152304609218436  58.0  -1.3379156919185706  -1.3379156919185706  \\
            0.6152304609218436  59.0  -1.3403409759089997  -1.3403409759089997  \\
            0.6152304609218436  60.0  -1.3432167651764955  -1.3432167651764955  \\
            0.6152304609218436  61.0  -1.3447479695891806  -1.3447479695891806  \\
            0.6152304609218436  62.0  -1.3474388503947679  -1.3474388503947679  \\
            0.6152304609218436  63.0  -1.349318211624168  -1.349318211624168  \\
            0.6152304609218436  64.0  -1.351178273957979  -1.351178273957979  \\
            0.6152304609218436  65.0  -1.3540026828733411  -1.3540026828733411  \\
            0.6152304609218436  66.0  -1.3551093483680683  -1.3551093483680683  \\
            0.6152304609218436  67.0  -1.3572338984472974  -1.3572338984472974  \\
            0.6152304609218436  68.0  -1.3591842906840403  -1.3591842906840403  \\
            0.6152304609218436  69.0  -1.3606040337890308  -1.3606040337890308  \\
            0.6152304609218436  70.0  -1.3629412783499455  -1.3629412783499455  \\
            0.6152304609218436  71.0  -1.3641404442848466  -1.3641404442848466  \\
            0.6152304609218436  72.0  -1.3658175252666402  -1.3658175252666402  \\
            0.6152304609218436  73.0  -1.3678046729138524  -1.3678046729138524  \\
            0.6152304609218436  74.0  -1.3688767625862879  -1.3688767625862879  \\
            0.6152304609218436  75.0  -1.3707655790622537  -1.3707655790622537  \\
            0.6152304609218436  76.0  -1.3720817727717556  -1.3720817727717556  \\
            0.6152304609218436  77.0  -1.3734008582397381  -1.3734008582397381  \\
            0.6152304609218436  78.0  -1.3754011401761266  -1.3754011401761266  \\
            0.6152304609218436  79.0  -1.376195562727858  -1.376195562727858  \\
            0.6152304609218436  80.0  -1.3777215093747555  -1.3777215093747555  \\
            0.6152304609218436  81.0  -1.3791192105737466  -1.3791192105737466  \\
            0.6152304609218436  82.0  -1.3801487673412187  -1.3801487673412187  \\
            0.6152304609218436  83.0  -1.3818480941495592  -1.3818480941495592  \\
            0.6152304609218436  84.0  -1.3827162466397451  -1.3827162466397451  \\
            0.6152304609218436  85.0  -1.38394556740465  -1.38394556740465  \\
            0.6152304609218436  86.0  -1.3853986661012663  -1.3853986661012663  \\
            0.6152304609218436  87.0  -1.386191848501857  -1.386191848501857  \\
            0.6152304609218436  88.0  -1.3875910824998057  -1.3875910824998057  \\
            0.6152304609218436  89.0  -1.3885624821971567  -1.3885624821971567  \\
            0.6152304609218436  90.0  -1.3895471589948003  -1.3895471589948003  \\
            0.6152304609218436  91.0  -1.3910362671506753  -1.3910362671506753  \\
            0.6152304609218436  92.0  -1.391634873016397  -1.391634873016397  \\
            0.6152304609218436  93.0  -1.3927844071444913  -1.3927844071444913  \\
            0.6152304609218436  94.0  -1.3938336670905769  -1.3938336670905769  \\
            0.6152304609218436  95.0  -1.394614980097805  -1.394614980097805  \\
            0.6152304609218436  96.0  -1.3959065709024467  -1.3959065709024467  \\
            0.6152304609218436  97.0  -1.3965628594269175  -1.3965628594269175  \\
            0.6152304609218436  98.0  -1.3975030698873288  -1.3975030698873288  \\
            0.6152304609218436  99.0  -1.39861059878661  -1.39861059878661  \\
            0.6152304609218436  100.0  -1.3992216818743972  -1.3992216818743972  \\
            0.6152304609218436  101.0  -1.400300234167969  -1.400300234167969  \\
            0.6152304609218436  102.0  -1.401045512010435  -1.401045512010435  \\
            0.6152304609218436  103.0  -1.4018090752573393  -1.4018090752573393  \\
            0.6152304609218436  104.0  -1.4029596272967129  -1.4029596272967129  \\
            0.6152304609218436  105.0  -1.4034273326916278  -1.4034273326916278  \\
            0.6152304609218436  106.0  -1.4043248213920019  -1.4043248213920019  \\
            0.6152304609218436  107.0  -1.405140515686382  -1.405140515686382  \\
            0.6152304609218436  108.0  -1.4057541174233306  -1.4057541174233306  \\
            0.6152304609218436  109.0  -1.4067693396590055  -1.4067693396590055  \\
            0.6152304609218436  110.0  -1.4072820230547967  -1.4072820230547967  \\
            0.6152304609218436  111.0  -1.408024744417772  -1.408024744417772  \\
            0.6152304609218436  112.0  -1.4088960164511983  -1.4088960164511983  \\
            0.6152304609218436  113.0  -1.4093816298696242  -1.4093816298696242  \\
            0.6152304609218436  114.0  -1.4102387339197993  -1.4102387339197993  \\
            0.6152304609218436  115.0  -1.4108278505812146  -1.4108278505812146  \\
            0.6152304609218436  116.0  -1.4114375995242414  -1.4114375995242414  \\
            0.6152304609218436  117.0  -1.4123525126296068  -1.4123525126296068  \\
            0.6152304609218436  118.0  -1.4127283666576016  -1.4127283666576016  \\
            0.6152304609218436  119.0  -1.4134488208834821  -1.4134488208834821  \\
            0.6152304609218436  120.0  -1.4141004501984857  -1.4141004501984857  \\
            0.6152304609218436  121.0  -1.4145954196768584  -1.4145954196768584  \\
            0.6152304609218436  122.0  -1.4154146817982574  -1.4154146817982574  \\
            0.6152304609218436  123.0  -1.4158256350867295  -1.4158256350867295  \\
            0.6152304609218436  124.0  -1.4164274615973647  -1.4164274615973647  \\
            0.6152304609218436  125.0  -1.4171301864089318  -1.4171301864089318  \\
            0.6152304609218436  126.0  -1.4175256620180572  -1.4175256620180572  \\
            0.6152304609218436  127.0  -1.4182234294751215  -1.4182234294751215  \\
            0.6152304609218436  128.0  -1.418700265922567  -1.418700265922567  \\
            0.6152304609218436  129.0  -1.4191986879491294  -1.4191986879491294  \\
            0.6152304609218436  130.0  -1.4199430914393352  -1.4199430914393352  \\
            0.6152304609218436  131.0  -1.4202519932857323  -1.4202519932857323  \\
            0.6152304609218436  132.0  -1.420843333452867  -1.420843333452867  \\
            0.6152304609218436  133.0  -1.4213753839380756  -1.4213753839380756  \\
            0.6152304609218436  134.0  -1.421783334311637  -1.421783334311637  \\
            0.6152304609218436  135.0  -1.4224586014305147  -1.4224586014305147  \\
            0.6152304609218436  136.0  -1.4227949195515779  -1.4227949195515779  \\
            0.6152304609218436  137.0  -1.4232926928845917  -1.4232926928845917  \\
            0.6152304609218436  138.0  -1.4238710249896376  -1.4238710249896376  \\
            0.6152304609218436  139.0  -1.424199549056935  -1.424199549056935  \\
            0.6152304609218436  140.0  -1.4247788387316973  -1.4247788387316973  \\
            0.6152304609218436  141.0  -1.4251722949562255  -1.4251722949562255  \\
            0.6152304609218436  142.0  -1.425587533969634  -1.425587533969634  \\
            0.6152304609218436  143.0  -1.4262046340503132  -1.4262046340503132  \\
            0.6152304609218436  144.0  -1.426463211560046  -1.426463211560046  \\
            0.6152304609218436  145.0  -1.4269574824545845  -1.4269574824545845  \\
            0.6152304609218436  146.0  -1.427399735608531  -1.427399735608531  \\
            0.6152304609218436  147.0  -1.427741949339166  -1.427741949339166  \\
            0.6152304609218436  148.0  -1.4283082954257083  -1.4283082954257083  \\
            0.6152304609218436  149.0  -1.4285882743099088  -1.4285882743099088  \\
            0.6152304609218436  150.0  -1.4290070090577016  -1.4290070090577016  \\
            0.6152304609218436  151.0  -1.4294909585726034  -1.4294909585726034  \\
            0.6152304609218436  152.0  -1.4297683789593525  -1.4297683789593525  \\
            0.6152304609218436  153.0  -1.4302571695433748  -1.4302571695433748  \\
            0.6152304609218436  154.0  -1.4305870452627418  -1.4305870452627418  \\
            0.6152304609218436  155.0  -1.4309384839000812  -1.4309384839000812  \\
            0.6152304609218436  156.0  -1.4314580612410663  -1.4314580612410663  \\
            0.6152304609218436  157.0  -1.431677843855025  -1.431677843855025  \\
            0.6152304609218436  158.0  -1.43209728599774  -1.43209728599774  \\
            0.6152304609218436  159.0  -1.4324704222002698  -1.4324704222002698  \\
            0.6152304609218436  160.0  -1.4327617532439827  -1.4327617532439827  \\
            0.6152304609218436  161.0  -1.4332437078720914  -1.4332437078720914  \\
            0.6152304609218436  162.0  -1.4334801415596483  -1.4334801415596483  \\
            0.6152304609218436  163.0  -1.4338374191046452  -1.4338374191046452  \\
            0.6152304609218436  164.0  -1.4342480882988757  -1.4342480882988757  \\
            0.6152304609218436  165.0  -1.4344856061048268  -1.4344856061048268  \\
            0.6152304609218436  166.0  -1.4349037008499583  -1.4349037008499583  \\
            0.6152304609218436  167.0  -1.4351840103467128  -1.4351840103467128  \\
            0.6152304609218436  168.0  -1.4354854338905398  -1.4354854338905398  \\
            0.6152304609218436  169.0  -1.4359286761624954  -1.4359286761624954  \\
            0.6152304609218436  170.0  -1.4361179112563764  -1.4361179112563764  \\
            0.6152304609218436  171.0  -1.436478444543363  -1.436478444543363  \\
            0.6152304609218436  172.0  -1.4367972678646246  -1.4367972678646246  \\
            0.6152304609218436  173.0  -1.4370483994649015  -1.4370483994649015  \\
            0.6152304609218436  174.0  -1.4374636335370017  -1.4374636335370017  \\
            0.6152304609218436  175.0  -1.437665733672775  -1.437665733672775  \\
            0.6152304609218436  176.0  -1.4379742729701865  -1.4379742729701865  \\
            0.6152304609218436  177.0  -1.4383269286785683  -1.4383269286785683  \\
            0.6152304609218436  178.0  -1.4385326860912646  -1.4385326860912646  \\
            0.6152304609218436  179.0  -1.4388944960842687  -1.4388944960842687  \\
            0.6152304609218436  180.0  -1.4391354338817253  -1.4391354338817253  \\
            0.6152304609218436  181.0  -1.4393969155274955  -1.4393969155274955  \\
            0.6152304609218436  182.0  -1.4397793043480502  -1.4397793043480502  \\
            0.6152304609218436  183.0  -1.439944048578078  -1.439944048578078  \\
            0.6152304609218436  184.0  -1.440257369277428  -1.440257369277428  \\
            0.6152304609218436  185.0  -1.4405327530538317  -1.4405327530538317  \\
            0.6152304609218436  186.0  -1.440751566389674  -1.440751566389674  \\
            0.6152304609218436  187.0  -1.4411131331163574  -1.4411131331163574  \\
            0.6152304609218436  188.0  -1.441287698150827  -1.441287698150827  \\
            0.6152304609218436  189.0  -1.4415569286545047  -1.4415569286545047  \\
            0.6152304609218436  190.0  -1.4418628861406575  -1.4418628861406575  \\
            0.6152304609218436  191.0  -1.4420429447364642  -1.4420429447364642  \\
            0.6152304609218436  192.0  -1.4423592077039862  -1.4423592077039862  \\
            0.6152304609218436  193.0  -1.4425683645933196  -1.4425683645933196  \\
            0.6152304609218436  194.0  -1.442797436798497  -1.442797436798497  \\
            0.6152304609218436  195.0  -1.4431305449580194  -1.4431305449580194  \\
            0.6152304609218436  196.0  -1.4432753471609008  -1.4432753471609008  \\
            0.6152304609218436  197.0  -1.4435502420171404  -1.4435502420171404  \\
            0.6152304609218436  198.0  -1.4437903501407974  -1.4437903501407974  \\
            0.6152304609218436  199.0  -1.44398278714026  -1.44398278714026  \\
            0.6152304609218436  200.0  -1.4443005383234326  -1.4443005383234326  \\
            0.6152304609218436  201.0  -1.4444526933924728  -1.4444526933924728  \\
            0.6152304609218436  202.0  -1.4446897544753428  -1.4446897544753428  \\
            0.6152304609218436  203.0  -1.444957576359581  -1.444957576359581  \\
            0.6152304609218436  204.0  -1.4451165424260286  -1.4451165424260286  \\
            0.6152304609218436  205.0  -1.4453954234881996  -1.4453954234881996  \\
            0.6152304609218436  206.0  -1.445578566290914  -1.445578566290914  \\
            0.6152304609218436  207.0  -1.445780974856596  -1.445780974856596  \\
            0.6152304609218436  208.0  -1.4460736250436472  -1.4460736250436472  \\
            0.6152304609218436  209.0  -1.4462019685710552  -1.4462019685710552  \\
            0.6152304609218436  210.0  -1.4464451669960514  -1.4464451669960514  \\
            0.6152304609218436  211.0  -1.4466562469169753  -1.4466562469169753  \\
            0.6152304609218436  212.0  -1.4468268726811346  -1.4468268726811346  \\
            0.6152304609218436  213.0  -1.4471083838608865  -1.4471083838608865  \\
            0.6152304609218436  214.0  -1.4472420645147244  -1.4472420645147244  \\
            0.6152304609218436  215.0  -1.447452461344255  -1.447452461344255  \\
            0.6152304609218436  216.0  -1.4476887453620888  -1.4476887453620888  \\
            0.6152304609218436  217.0  -1.4478301824026514  -1.4478301824026514  \\
            0.6152304609218436  218.0  -1.4480780013644454  -1.4480780013644454  \\
            0.6152304609218436  219.0  -1.4482395886047212  -1.4482395886047212  \\
            0.6152304609218436  220.0  -1.448419793181079  -1.448419793181079  \\
            0.6172344689378757  1.0  -0.02344689378757514  -0.02344689378757514  \\
            0.6172344689378757  2.0  -0.23540414161656661  -0.23540414161656661  \\
            0.6172344689378757  3.0  -0.37300314915545385  -0.37300314915545385  \\
            0.6172344689378757  4.0  -0.4595094951808376  -0.4595094951808376  \\
            0.6172344689378757  5.0  -0.5781404077997264  -0.5781404077997264  \\
            0.6172344689378757  6.0  -0.6370455196106496  -0.6370455196106496  \\
            0.6172344689378757  7.0  -0.7027489322078496  -0.7027489322078496  \\
            0.6172344689378757  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6172344689378757  9.0  -0.8077259413932748  -0.8077259413932748  \\
            0.6172344689378757  10.0  -0.8594945468692969  -0.8594945468692969  \\
            0.6172344689378757  11.0  -0.8957732314445743  -0.8957732314445743  \\
            0.6172344689378757  12.0  -0.9250853355061772  -0.9250853355061772  \\
            0.6172344689378757  13.0  -0.967317548261791  -0.967317548261791  \\
            0.6172344689378757  14.0  -0.9837609860243381  -0.9837609860243381  \\
            0.6172344689378757  15.0  -1.010205395310745  -1.010205395310745  \\
            0.6172344689378757  16.0  -1.0358114233282545  -1.0358114233282545  \\
            0.6172344689378757  17.0  -1.0507586601774974  -1.0507586601774974  \\
            0.6172344689378757  18.0  -1.0745899180452527  -1.0745899180452527  \\
            0.6172344689378757  19.0  -1.0883702281280017  -1.0883702281280017  \\
            0.6172344689378757  20.0  -1.1033548369089012  -1.1033548369089012  \\
            0.6172344689378757  21.0  -1.1229320300680405  -1.1229320300680405  \\
            0.6172344689378757  22.0  -1.1311099344731834  -1.1311099344731834  \\
            0.6172344689378757  23.0  -1.1456849311157926  -1.1456849311157926  \\
            0.6172344689378757  24.0  -1.1574563045504918  -1.1574563045504918  \\
            0.6172344689378757  25.0  -1.1664769197075204  -1.1664769197075204  \\
            0.6172344689378757  26.0  -1.1804583441650671  -1.1804583441650671  \\
            0.6172344689378757  27.0  -1.186814245048176  -1.186814245048176  \\
            0.6172344689378757  28.0  -1.1961900813120485  -1.1961900813120485  \\
            0.6172344689378757  29.0  -1.2064280809909147  -1.2064280809909147  \\
            0.6172344689378757  30.0  -1.212030322504594  -1.212030322504594  \\
            0.6172344689378757  31.0  -1.2214838258130711  -1.2214838258130711  \\
            0.6172344689378757  32.0  -1.2276742603278004  -1.2276742603278004  \\
            0.6172344689378757  33.0  -1.2338921768133142  -1.2338921768133142  \\
            0.6172344689378757  34.0  -1.24293397922762  -1.24293397922762  \\
            0.6172344689378757  35.0  -1.2464373251737482  -1.2464373251737482  \\
            0.6172344689378757  36.0  -1.2530086982148991  -1.2530086982148991  \\
            0.6172344689378757  37.0  -1.2589147519224548  -1.2589147519224548  \\
            0.6172344689378757  38.0  -1.2631009181769217  -1.2631009181769217  \\
            0.6172344689378757  39.0  -1.269854838109897  -1.269854838109897  \\
            0.6172344689378757  40.0  -1.2733360831712874  -1.2733360831712874  \\
            0.6172344689378757  41.0  -1.2779813595444909  -1.2779813595444909  \\
            0.6172344689378757  42.0  -1.2835701000309367  -1.2835701000309367  \\
            0.6172344689378757  43.0  -1.286390639790687  -1.286390639790687  \\
            0.6172344689378757  44.0  -1.2913390147547679  -1.2913390147547679  \\
            0.6172344689378757  45.0  -1.294939177000379  -1.294939177000379  \\
            0.6172344689378757  46.0  -1.298247582152292  -1.298247582152292  \\
            0.6172344689378757  47.0  -1.3033886700972963  -1.3033886700972963  \\
            0.6172344689378757  48.0  -1.3053923971315022  -1.3053923971315022  \\
            0.6172344689378757  49.0  -1.3090534602316033  -1.3090534602316033  \\
            0.6172344689378757  50.0  -1.3126686256519726  -1.3126686256519726  \\
            0.6172344689378757  51.0  -1.315020770308705  -1.315020770308705  \\
            0.6172344689378757  52.0  -1.3189344774477352  -1.3189344774477352  \\
            0.6172344689378757  53.0  -1.3211891543396639  -1.3211891543396639  \\
            0.6172344689378757  54.0  -1.3239075506470521  -1.3239075506470521  \\
            0.6172344689378757  55.0  -1.3274796415322232  -1.3274796415322232  \\
            0.6172344689378757  56.0  -1.3291309227496586  -1.3291309227496586  \\
            0.6172344689378757  57.0  -1.3321276656656187  -1.3321276656656187  \\
            0.6172344689378757  58.0  -1.3345279007015658  -1.3345279007015658  \\
            0.6172344689378757  59.0  -1.3365406915330738  -1.3365406915330738  \\
            0.6172344689378757  60.0  -1.3397479403923807  -1.3397479403923807  \\
            0.6172344689378757  61.0  -1.3411647505298476  -1.3411647505298476  \\
            0.6172344689378757  62.0  -1.3434627329917972  -1.3434627329917972  \\
            0.6172344689378757  63.0  -1.3459404366085272  -1.3459404366085272  \\
            0.6172344689378757  64.0  -1.3474153416619497  -1.3474153416619497  \\
            0.6172344689378757  65.0  -1.3499381675574427  -1.3499381675574427  \\
            0.6172344689378757  66.0  -1.3515486160756347  -1.3515486160756347  \\
            0.6172344689378757  67.0  -1.3533051605311066  -1.3533051605311066  \\
            0.6172344689378757  68.0  -1.3558155921481563  -1.3558155921481563  \\
            0.6172344689378757  69.0  -1.3568741380116998  -1.3568741380116998  \\
            0.6172344689378757  70.0  -1.3588590997895436  -1.3588590997895436  \\
            0.6172344689378757  71.0  -1.3605997481820395  -1.3605997481820395  \\
            0.6172344689378757  72.0  -1.3619307673590786  -1.3619307673590786  \\
            0.6172344689378757  73.0  -1.364100932709743  -1.364100932709743  \\
            0.6172344689378757  74.0  -1.3651762743461928  -1.3651762743461928  \\
            0.6172344689378757  75.0  -1.3667329741016099  -1.3667329741016099  \\
            0.6172344689378757  76.0  -1.3685590261019565  -1.3685590261019565  \\
            0.6172344689378757  77.0  -1.3695515365061262  -1.3695515365061262  \\
            0.6172344689378757  78.0  -1.3712953264080128  -1.3712953264080128  \\
            0.6172344689378757  79.0  -1.372521406442656  -1.372521406442656  \\
            0.6172344689378757  80.0  -1.3737332290983746  -1.3737332290983746  \\
            0.6172344689378757  81.0  -1.3756126258448411  -1.3756126258448411  \\
            0.6172344689378757  82.0  -1.3763330260301854  -1.3763330260301854  \\
            0.6172344689378757  83.0  -1.3777297840533067  -1.3777297840533067  \\
            0.6172344689378757  84.0  -1.379065796190626  -1.379065796190626  \\
            0.6172344689378757  85.0  -1.3799971441767285  -1.3799971441767285  \\
            0.6172344689378757  86.0  -1.3815499658791142  -1.3815499658791142  \\
            0.6172344689378757  87.0  -1.3824063903042063  -1.3824063903042063  \\
            0.6172344689378757  88.0  -1.383518070114123  -1.383518070114123  \\
            0.6172344689378757  89.0  -1.384933479409949  -1.384933479409949  \\
            0.6172344689378757  90.0  -1.3856347609587123  -1.3856347609587123  \\
            0.6172344689378757  91.0  -1.3869007774051032  -1.3869007774051032  \\
            0.6172344689378757  92.0  -1.3878768578831897  -1.3878768578831897  \\
            0.6172344689378757  93.0  -1.3887524379174803  -1.3887524379174803  \\
            0.6172344689378757  94.0  -1.3901506272905935  -1.3901506272905935  \\
            0.6172344689378757  95.0  -1.3907352974709015  -1.3907352974709015  \\
            0.6172344689378757  96.0  -1.3917617780556555  -1.3917617780556555  \\
            0.6172344689378757  97.0  -1.3928298248826114  -1.3928298248826114  \\
            0.6172344689378757  98.0  -1.3935084570581298  -1.3935084570581298  \\
            0.6172344689378757  99.0  -1.3946657053072775  -1.3946657053072775  \\
            0.6172344689378757  100.0  -1.395371837218491  -1.395371837218491  \\
            0.6172344689378757  101.0  -1.3961968858148968  -1.3961968858148968  \\
            0.6172344689378757  102.0  -1.3973353098302372  -1.3973353098302372  \\
            0.6172344689378757  103.0  -1.397848604002626  -1.397848604002626  \\
            0.6172344689378757  104.0  -1.3988017871164158  -1.3988017871164158  \\
            0.6172344689378757  105.0  -1.3996048094381104  -1.3996048094381104  \\
            0.6172344689378757  106.0  -1.4002594302470763  -1.4002594302470763  \\
            0.6172344689378757  107.0  -1.4013248380864392  -1.4013248380864392  \\
            0.6172344689378757  108.0  -1.4018249682164743  -1.4018249682164743  \\
            0.6172344689378757  109.0  -1.40260430615831  -1.40260430615831  \\
            0.6172344689378757  110.0  -1.40348460806331  -1.40348460806331  \\
            0.6172344689378757  111.0  -1.4039942431765613  -1.4039942431765613  \\
            0.6172344689378757  112.0  -1.4048837430740375  -1.4048837430740375  \\
            0.6172344689378757  113.0  -1.4054813166600886  -1.4054813166600886  \\
            0.6172344689378757  114.0  -1.4061117737724325  -1.4061117737724325  \\
            0.6172344689378757  115.0  -1.4070535875887142  -1.4070535875887142  \\
            0.6172344689378757  116.0  -1.4074392764215067  -1.4074392764215067  \\
            0.6172344689378757  117.0  -1.4081772349925292  -1.4081772349925292  \\
            0.6172344689378757  118.0  -1.40885468659191  -1.40885468659191  \\
            0.6172344689378757  119.0  -1.4093570368161514  -1.4093570368161514  \\
            0.6172344689378757  120.0  -1.4101907204286912  -1.4101907204286912  \\
            0.6172344689378757  121.0  -1.4106268658696919  -1.4106268658696919  \\
            0.6172344689378757  122.0  -1.4112336769251266  -1.4112336769251266  \\
            0.6172344689378757  123.0  -1.411976627299394  -1.411976627299394  \\
            0.6172344689378757  124.0  -1.4123682736050802  -1.4123682736050802  \\
            0.6172344689378757  125.0  -1.4130687001941191  -1.4130687001941191  \\
            0.6172344689378757  126.0  -1.413584728300436  -1.413584728300436  \\
            0.6172344689378757  127.0  -1.4140775695046774  -1.4140775695046774  \\
            0.6172344689378757  128.0  -1.4148619492505248  -1.4148619492505248  \\
            0.6172344689378757  129.0  -1.415169788798528  -1.415169788798528  \\
            0.6172344689378757  130.0  -1.415753830766577  -1.415753830766577  \\
            0.6172344689378757  131.0  -1.4163367542288827  -1.4163367542288827  \\
            0.6172344689378757  132.0  -1.4167301793290317  -1.4167301793290317  \\
            0.6172344689378757  133.0  -1.4173964750457904  -1.4173964750457904  \\
            0.6172344689378757  134.0  -1.4177826525457857  -1.4177826525457857  \\
            0.6172344689378757  135.0  -1.4182646733250286  -1.4182646733250286  \\
            0.6172344689378757  136.0  -1.4189036436003553  -1.4189036436003553  \\
            0.6172344689378757  137.0  -1.419210050165111  -1.419210050165111  \\
            0.6172344689378757  138.0  -1.4197723778788025  -1.4197723778788025  \\
            0.6172344689378757  139.0  -1.4202252180408697  -1.4202252180408697  \\
            0.6172344689378757  140.0  -1.4206175086221005  -1.4206175086221005  \\
            0.6172344689378757  141.0  -1.421252676288993  -1.421252676288993  \\
            0.6172344689378757  142.0  -1.4215334212789679  -1.4215334212789679  \\
            0.6172344689378757  143.0  -1.4220039112927079  -1.4220039112927079  \\
            0.6172344689378757  144.0  -1.4225135434259728  -1.4225135434259728  \\
            0.6172344689378757  145.0  -1.4228266720231706  -1.4228266720231706  \\
            0.6172344689378757  146.0  -1.4233684114793739  -1.4233684114793739  \\
            0.6172344689378757  147.0  -1.4237145717311612  -1.4237145717311612  \\
            0.6172344689378757  148.0  -1.4241036960492965  -1.4241036960492965  \\
            0.6172344689378757  149.0  -1.4246617379036426  -1.4246617379036426  \\
            0.6172344689378757  150.0  -1.424904832123194  -1.424904832123194  \\
            0.6172344689378757  151.0  -1.42536347944271  -1.42536347944271  \\
            0.6172344689378757  152.0  -1.425766105303545  -1.425766105303545  \\
            0.6172344689378757  153.0  -1.4260829432044417  -1.4260829432044417  \\
            0.6172344689378757  154.0  -1.426605229043741  -1.426605229043741  \\
            0.6172344689378757  155.0  -1.426863223501647  -1.426863223501647  \\
            0.6172344689378757  156.0  -1.4272477722776709  -1.4272477722776709  \\
            0.6172344689378757  157.0  -1.4276991875410867  -1.4276991875410867  \\
            0.6172344689378757  158.0  -1.4279516424123777  -1.4279516424123777  \\
            0.6172344689378757  159.0  -1.4283983995333325  -1.4283983995333325  \\
            0.6172344689378757  160.0  -1.42871184203384  -1.42871184203384  \\
            0.6172344689378757  161.0  -1.4290301479740757  -1.4290301479740757  \\
            0.6172344689378757  162.0  -1.429523743954191  -1.429523743954191  \\
            0.6172344689378757  163.0  -1.4297187214341103  -1.4297187214341103  \\
            0.6172344689378757  164.0  -1.4300977297791173  -1.4300977297791173  \\
            0.6172344689378757  165.0  -1.4304596094938606  -1.4304596094938606  \\
            0.6172344689378757  166.0  -1.4307185592324518  -1.4307185592324518  \\
            0.6172344689378757  167.0  -1.431153553263454  -1.431153553263454  \\
            0.6172344689378757  168.0  -1.431392181728293  -1.431392181728293  \\
            0.6172344689378757  169.0  -1.4317102825995396  -1.4317102825995396  \\
            0.6172344689378757  170.0  -1.4321145128628214  -1.4321145128628214  \\
            0.6172344689378757  171.0  -1.4323201640258827  -1.4323201640258827  \\
            0.6172344689378757  172.0  -1.4326929871260337  -1.4326929871260337  \\
            0.6172344689378757  173.0  -1.4329792141127484  -1.4329792141127484  \\
            0.6172344689378757  174.0  -1.4332424431577087  -1.4332424431577087  \\
            0.6172344689378757  175.0  -1.433665914956303  -1.433665914956303  \\
            0.6172344689378757  176.0  -1.4338414207396357  -1.4338414207396357  \\
            0.6172344689378757  177.0  -1.4341580663712465  -1.4341580663712465  \\
            0.6172344689378757  178.0  -1.4344862977658368  -1.4344862977658368  \\
            0.6172344689378757  179.0  -1.4346999963081246  -1.4346999963081246  \\
            0.6172344689378757  180.0  -1.4350662214414815  -1.4350662214414815  \\
            0.6172344689378757  181.0  -1.4352881702598892  -1.4352881702598892  \\
            0.6172344689378757  182.0  -1.435553956701544  -1.435553956701544  \\
            0.6172344689378757  183.0  -1.4359192852521732  -1.4359192852521732  \\
            0.6172344689378757  184.0  -1.4360881939395953  -1.4360881939395953  \\
            0.6172344689378757  185.0  -1.4364024519352774  -1.4364024519352774  \\
            0.6172344689378757  186.0  -1.436665706993952  -1.436665706993952  \\
            0.6172344689378757  187.0  -1.4368853667155723  -1.4368853667155723  \\
            0.6172344689378757  188.0  -1.4372447502308234  -1.4372447502308234  \\
            0.6172344689378757  189.0  -1.437411813720217  -1.437411813720217  \\
            0.6172344689378757  190.0  -1.4376788140829333  -1.4376788140829333  \\
            0.6172344689378757  191.0  -1.4379788404815952  -1.4379788404815952  \\
            0.6172344689378757  192.0  -1.4381565959055667  -1.4381565959055667  \\
            0.6172344689378757  193.0  -1.4384677745429393  -1.4384677745429393  \\
            0.6172344689378757  194.0  -1.4386752104449985  -1.4386752104449985  \\
            0.6172344689378757  195.0  -1.4388991650641434  -1.4388991650641434  \\
            0.6172344689378757  196.0  -1.4392319489873993  -1.4392319489873993  \\
            0.6172344689378757  197.0  -1.4393715769748177  -1.4393715769748177  \\
            0.6172344689378757  198.0  -1.4396387404079782  -1.4396387404079782  \\
            0.6172344689378757  199.0  -1.4398823610123799  -1.4398823610123799  \\
            0.6172344689378757  200.0  -1.4400670459739573  -1.4400670459739573  \\
            0.6172344689378757  201.0  -1.4403746370496284  -1.4403746370496284  \\
            0.6172344689378757  202.0  -1.4405339131970334  -1.4405339131970334  \\
            0.6172344689378757  203.0  -1.4407608257398448  -1.4407608257398448  \\
            0.6172344689378757  204.0  -1.4410369039029114  -1.4410369039029114  \\
            0.6172344689378757  205.0  -1.4411857124566143  -1.4411857124566143  \\
            0.6172344689378757  206.0  -1.4414522161274015  -1.4414522161274015  \\
            0.6172344689378757  207.0  -1.4416469114474848  -1.4416469114474848  \\
            0.6172344689378757  208.0  -1.4418369628816923  -1.4418369628816923  \\
            0.6172344689378757  209.0  -1.442140598918755  -1.442140598918755  \\
            0.6172344689378757  210.0  -1.4422581620179058  -1.4422581620179058  \\
            0.6172344689378757  211.0  -1.4424869557836164  -1.4424869557836164  \\
            0.6172344689378757  212.0  -1.4427136114522299  -1.4427136114522299  \\
            0.6172344689378757  213.0  -1.4428698608521089  -1.4428698608521089  \\
            0.6172344689378757  214.0  -1.443135060817912  -1.443135060817912  \\
            0.6172344689378757  215.0  -1.4432871583957776  -1.4432871583957776  \\
            0.6172344689378757  216.0  -1.443481296138016  -1.443481296138016  \\
            0.6172344689378757  217.0  -1.443736811731589  -1.443736811731589  \\
            0.6172344689378757  218.0  -1.443862025375751  -1.443862025375751  \\
            0.6172344689378757  219.0  -1.4440918308318502  -1.4440918308318502  \\
            0.6172344689378757  220.0  -1.4442752533283354  -1.4442752533283354  \\
            0.6192384769539078  1.0  -0.023847695390781548  -0.023847695390781548  \\
            0.6192384769539078  2.0  -0.23486973947895806  -0.23486973947895806  \\
            0.6192384769539078  3.0  -0.37351846550243356  -0.37351846550243356  \\
            0.6192384769539078  4.0  -0.4588987498807135  -0.4588987498807135  \\
            0.6192384769539078  5.0  -0.5761523046092185  -0.5761523046092185  \\
            0.6192384769539078  6.0  -0.6367019753793298  -0.6367019753793298  \\
            0.6192384769539078  7.0  -0.7010131373858824  -0.7010131373858824  \\
            0.6192384769539078  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6192384769539078  9.0  -0.8063637765040559  -0.8063637765040559  \\
            0.6192384769539078  10.0  -0.8568252055226009  -0.8568252055226009  \\
            0.6192384769539078  11.0  -0.8947961857781499  -0.8947961857781499  \\
            0.6192384769539078  12.0  -0.9228655112422647  -0.9228655112422647  \\
            0.6192384769539078  13.0  -0.9639260313343787  -0.9639260313343787  \\
            0.6192384769539078  14.0  -0.9819639278557134  -0.9819639278557134  \\
            0.6192384769539078  15.0  -1.0072971019438255  -1.0072971019438255  \\
            0.6192384769539078  16.0  -1.034399586927555  -1.034399586927555  \\
            0.6192384769539078  17.0  -1.0482910683522428  -1.0482910683522428  \\
            0.6192384769539078  18.0  -1.0711281756952074  -1.0711281756952074  \\
            0.6192384769539078  19.0  -1.0863005136944288  -1.0863005136944288  \\
            0.6192384769539078  20.0  -1.1003373206039404  -1.1003373206039404  \\
            0.6192384769539078  21.0  -1.121010796296149  -1.121010796296149  \\
            0.6192384769539078  22.0  -1.1284931512970207  -1.1284931512970207  \\
            0.6192384769539078  23.0  -1.1422116026925644  -1.1422116026925644  \\
            0.6192384769539078  24.0  -1.155201244980803  -1.155201244980803  \\
            0.6192384769539078  25.0  -1.1634007211368846  -1.1634007211368846  \\
            0.6192384769539078  26.0  -1.1766025757042267  -1.1766025757042267  \\
            0.6192384769539078  27.0  -1.184098086527416  -1.184098086527416  \\
            0.6192384769539078  28.0  -1.1927238979256243  -1.1927238979256243  \\
            0.6192384769539078  29.0  -1.2040392368314323  -1.2040392368314323  \\
            0.6192384769539078  30.0  -1.2089190456123586  -1.2089190456123586  \\
            0.6192384769539078  31.0  -1.2176831253543487  -1.2176831253543487  \\
            0.6192384769539078  32.0  -1.2248872586017439  -1.2248872586017439  \\
            0.6192384769539078  33.0  -1.2304391203483518  -1.2304391203483518  \\
            0.6192384769539078  34.0  -1.2391730920578095  -1.2391730920578095  \\
            0.6192384769539078  35.0  -1.2433034358464194  -1.2433034358464194  \\
            0.6192384769539078  36.0  -1.2492574162440204  -1.2492574162440204  \\
            0.6192384769539078  37.0  -1.2560747313395022  -1.2560747313395022  \\
            0.6192384769539078  38.0  -1.2596623963552924  -1.2596623963552924  \\
            0.6192384769539078  39.0  -1.2658412603506992  -1.2658412603506992  \\
            0.6192384769539078  40.0  -1.2701867751729163  -1.2701867751729163  \\
            0.6192384769539078  41.0  -1.2742733629949967  -1.2742733629949967  \\
            0.6192384769539078  42.0  -1.280558948580136  -1.280558948580136  \\
            0.6192384769539078  43.0  -1.2829663400844602  -1.2829663400844602  \\
            0.6192384769539078  44.0  -1.2873910633477907  -1.2873910633477907  \\
            0.6192384769539078  45.0  -1.2917788890094946  -1.2917788890094946  \\
            0.6192384769539078  46.0  -1.294577285994773  -1.294577285994773  \\
            0.6192384769539078  47.0  -1.2992257624492676  -1.2992257624492676  \\
            0.6192384769539078  48.0  -1.3019813826563424  -1.3019813826563424  \\
            0.6192384769539078  49.0  -1.305161877299097  -1.305161877299097  \\
            0.6192384769539078  50.0  -1.3095002435503635  -1.3095002435503635  \\
            0.6192384769539078  51.0  -1.3113833595854247  -1.3113833595854247  \\
            0.6192384769539078  52.0  -1.3148428214938646  -1.3148428214938646  \\
            0.6192384769539078  53.0  -1.317790308345099  -1.317790308345099  \\
            0.6192384769539078  54.0  -1.3200647411682884  -1.3200647411682884  \\
            0.6192384769539078  55.0  -1.3237257169398364  -1.3237257169398364  \\
            0.6192384769539078  56.0  -1.3255223233695526  -1.3255223233695526  \\
            0.6192384769539078  57.0  -1.3280976954243817  -1.3280976954243817  \\
            0.6192384769539078  58.0  -1.3311401094845612  -1.3311401094845612  \\
            0.6192384769539078  59.0  -1.3327404071571478  -1.3327404071571478  \\
            0.6192384769539078  60.0  -1.3355467450728304  -1.3355467450728304  \\
            0.6192384769539078  61.0  -1.3375815314705148  -1.3375815314705148  \\
            0.6192384769539078  62.0  -1.3394866155888265  -1.3394866155888265  \\
            0.6192384769539078  63.0  -1.342469266891993  -1.342469266891993  \\
            0.6192384769539078  64.0  -1.3436524093659203  -1.3436524093659203  \\
            0.6192384769539078  65.0  -1.3458001971454734  -1.3458001971454734  \\
            0.6192384769539078  66.0  -1.3479878837832011  -1.3479878837832011  \\
            0.6192384769539078  67.0  -1.3493764226149154  -1.3493764226149154  \\
            0.6192384769539078  68.0  -1.351717309170005  -1.351717309170005  \\
            0.6192384769539078  69.0  -1.353144242234369  -1.353144242234369  \\
            0.6192384769539078  70.0  -1.3547769212291418  -1.3547769212291418  \\
            0.6192384769539078  71.0  -1.3570590520792327  -1.3570590520792327  \\
            0.6192384769539078  72.0  -1.3580440094515174  -1.3580440094515174  \\
            0.6192384769539078  73.0  -1.3598763540394285  -1.3598763540394285  \\
            0.6192384769539078  74.0  -1.361475786106098  -1.361475786106098  \\
            0.6192384769539078  75.0  -1.3627003691409665  -1.3627003691409665  \\
            0.6192384769539078  76.0  -1.3646959586839316  -1.3646959586839316  \\
            0.6192384769539078  77.0  -1.3657022147725142  -1.3657022147725142  \\
            0.6192384769539078  78.0  -1.367126775247857  -1.367126775247857  \\
            0.6192384769539078  79.0  -1.3688472501574542  -1.3688472501574542  \\
            0.6192384769539078  80.0  -1.3697449488219942  -1.3697449488219942  \\
            0.6192384769539078  81.0  -1.3713365405781985  -1.3713365405781985  \\
            0.6192384769539078  82.0  -1.372517284719152  -1.372517284719152  \\
            0.6192384769539078  83.0  -1.373611473957054  -1.373611473957054  \\
            0.6192384769539078  84.0  -1.3753425792873715  -1.3753425792873715  \\
            0.6192384769539078  85.0  -1.3760487209488068  -1.3760487209488068  \\
            0.6192384769539078  86.0  -1.377309724941069  -1.377309724941069  \\
            0.6192384769539078  87.0  -1.378620932106556  -1.378620932106556  \\
            0.6192384769539078  88.0  -1.3794450577284403  -1.3794450577284403  \\
            0.6192384769539078  89.0  -1.3808477931259249  -1.3808477931259249  \\
            0.6192384769539078  90.0  -1.3817223629226243  -1.3817223629226243  \\
            0.6192384769539078  91.0  -1.3827105532364283  -1.3827105532364283  \\
            0.6192384769539078  92.0  -1.3841188427499822  -1.3841188427499822  \\
            0.6192384769539078  93.0  -1.3847204686904693  -1.3847204686904693  \\
            0.6192384769539078  94.0  -1.3858499348533455  -1.3858499348533455  \\
            0.6192384769539078  95.0  -1.3868556148439983  -1.3868556148439983  \\
            0.6192384769539078  96.0  -1.3876169852088638  -1.3876169852088638  \\
            0.6192384769539078  97.0  -1.3888681900785826  -1.3888681900785826  \\
            0.6192384769539078  98.0  -1.3895138442289308  -1.3895138442289308  \\
            0.6192384769539078  99.0  -1.390414282942727  -1.390414282942727  \\
            0.6192384769539078  100.0  -1.3915219925625844  -1.3915219925625844  \\
            0.6192384769539078  101.0  -1.3920935374618244  -1.3920935374618244  \\
            0.6192384769539078  102.0  -1.3931151647033277  -1.3931151647033277  \\
            0.6192384769539078  103.0  -1.3938881327479127  -1.3938881327479127  \\
            0.6192384769539078  104.0  -1.394595411836738  -1.394595411836738  \\
            0.6192384769539078  105.0  -1.3957227143936304  -1.3957227143936304  \\
            0.6192384769539078  106.0  -1.3961940391021508  -1.3961940391021508  \\
            0.6192384769539078  107.0  -1.397020707781682  -1.397020707781682  \\
            0.6192384769539078  108.0  -1.397895819009618  -1.397895819009618  \\
            0.6192384769539078  109.0  -1.3984392726576147  -1.3984392726576147  \\
            0.6192384769539078  110.0  -1.399371044646697  -1.399371044646697  \\
            0.6192384769539078  111.0  -1.3999637419353508  -1.3999637419353508  \\
            0.6192384769539078  112.0  -1.4006239574264168  -1.4006239574264168  \\
            0.6192384769539078  113.0  -1.4015810034505531  -1.4015810034505531  \\
            0.6192384769539078  114.0  -1.4019848136250657  -1.4019848136250657  \\
            0.6192384769539078  115.0  -1.4027486470877693  -1.4027486470877693  \\
            0.6192384769539078  116.0  -1.403440953318772  -1.403440953318772  \\
            0.6192384769539078  117.0  -1.4039583639694495  -1.4039583639694495  \\
            0.6192384769539078  118.0  -1.4048142201373888  -1.4048142201373888  \\
            0.6192384769539078  119.0  -1.405265252748821  -1.405265252748821  \\
            0.6192384769539078  120.0  -1.4058841730819465  -1.4058841730819465  \\
            0.6192384769539078  121.0  -1.4066583120625253  -1.4066583120625253  \\
            0.6192384769539078  122.0  -1.407052672051996  -1.407052672051996  \\
            0.6192384769539078  123.0  -1.4077623744895507  -1.4077623744895507  \\
            0.6192384769539078  124.0  -1.4083090856127956  -1.4083090856127956  \\
            0.6192384769539078  125.0  -1.4088024331617581  -1.4088024331617581  \\
            0.6192384769539078  126.0  -1.409593377520329  -1.409593377520329  \\
            0.6192384769539078  127.0  -1.4099317095342334  -1.4099317095342334  \\
            0.6192384769539078  128.0  -1.410514121515819  -1.410514121515819  \\
            0.6192384769539078  129.0  -1.4111408896479265  -1.4111408896479265  \\
            0.6192384769539078  130.0  -1.4115250072962793  -1.4115250072962793  \\
            0.6192384769539078  131.0  -1.4121876143986383  -1.4121876143986383  \\
            0.6192384769539078  132.0  -1.4126170252051966  -1.4126170252051966  \\
            0.6192384769539078  133.0  -1.413088163989979  -1.413088163989979  \\
            0.6192384769539078  134.0  -1.4137819707799342  -1.4137819707799342  \\
            0.6192384769539078  135.0  -1.4140707452195422  -1.4140707452195422  \\
            0.6192384769539078  136.0  -1.4146206609150136  -1.4146206609150136  \\
            0.6192384769539078  137.0  -1.4151274074456304  -1.4151274074456304  \\
            0.6192384769539078  138.0  -1.415500945816632  -1.415500945816632  \\
            0.6192384769539078  139.0  -1.4161222216321956  -1.4161222216321956  \\
            0.6192384769539078  140.0  -1.416456178512504  -1.416456178512504  \\
            0.6192384769539078  141.0  -1.416906816006041  -1.416906816006041  \\
            0.6192384769539078  142.0  -1.4174793085883015  -1.4174793085883015  \\
            0.6192384769539078  143.0  -1.4177669754078819  -1.4177669754078819  \\
            0.6192384769539078  144.0  -1.418287788292392  -1.418287788292392  \\
            0.6192384769539078  145.0  -1.4186958615917562  -1.4186958615917562  \\
            0.6192384769539078  146.0  -1.419058774178131  -1.419058774178131  \\
            0.6192384769539078  147.0  -1.4196434974402492  -1.4196434974402492  \\
            0.6192384769539078  148.0  -1.4198990966728848  -1.4198990966728848  \\
            0.6192384769539078  149.0  -1.4203307905458895  -1.4203307905458895  \\
            0.6192384769539078  150.0  -1.4208026551886865  -1.4208026551886865  \\
            0.6192384769539078  151.0  -1.421087837772256  -1.421087837772256  \\
            0.6192384769539078  152.0  -1.4215824420522258  -1.4215824420522258  \\
            0.6192384769539078  153.0  -1.4219087168655085  -1.4219087168655085  \\
            0.6192384769539078  154.0  -1.4222611413976678  -1.4222611413976678  \\
            0.6192384769539078  155.0  -1.4227879631032128  -1.4227879631032128  \\
            0.6192384769539078  156.0  -1.423004097763023  -1.423004097763023  \\
            0.6192384769539078  157.0  -1.4234182620420843  -1.4234182620420843  \\
            0.6192384769539078  158.0  -1.4238059988270149  -1.4238059988270149  \\
            0.6192384769539078  159.0  -1.4240877398927223  -1.4240877398927223  \\
            0.6192384769539078  160.0  -1.4245586227688427  -1.4245586227688427  \\
            0.6192384769539078  161.0  -1.4248165880760602  -1.4248165880760602  \\
            0.6192384769539078  162.0  -1.4251587771842607  -1.4251587771842607  \\
            0.6192384769539078  163.0  -1.4256000237635755  -1.4256000237635755  \\
            0.6192384769539078  164.0  -1.4258185931507574  -1.4258185931507574  \\
            0.6192384769539078  165.0  -1.426216508520201  -1.426216508520201  \\
            0.6192384769539078  166.0  -1.4265334176149458  -1.4265334176149458  \\
            0.6192384769539078  167.0  -1.4268110607930968  -1.4268110607930968  \\
            0.6192384769539078  168.0  -1.4272603746006227  -1.4272603746006227  \\
            0.6192384769539078  169.0  -1.4274609220365304  -1.4274609220365304  \\
            0.6192384769539078  170.0  -1.4277931975380003  -1.4277931975380003  \\
            0.6192384769539078  171.0  -1.4281618835084025  -1.4281618835084025  \\
            0.6192384769539078  172.0  -1.4283815228277836  -1.4283815228277836  \\
            0.6192384769539078  173.0  -1.4287643484347194  -1.4287643484347194  \\
            0.6192384769539078  174.0  -1.4290212527784156  -1.4290212527784156  \\
            0.6192384769539078  175.0  -1.429294359439743  -1.429294359439743  \\
            0.6192384769539078  176.0  -1.4297085685090847  -1.4297085685090847  \\
            0.6192384769539078  177.0  -1.4298759828731238  -1.4298759828731238  \\
            0.6192384769539078  178.0  -1.4301987054527072  -1.4301987054527072  \\
            0.6192384769539078  179.0  -1.4305054965319806  -1.4305054965319806  \\
            0.6192384769539078  180.0  -1.4307251662229974  -1.4307251662229974  \\
            0.6192384769539078  181.0  -1.4310939516016103  -1.4310939516016103  \\
            0.6192384769539078  182.0  -1.4312997342419638  -1.4312997342419638  \\
            0.6192384769539078  183.0  -1.431568024309838  -1.431568024309838  \\
            0.6192384769539078  184.0  -1.4319190186017627  -1.4319190186017627  \\
            0.6192384769539078  185.0  -1.4320903429796772  -1.4320903429796772  \\
            0.6192384769539078  186.0  -1.4324038920403859  -1.4324038920403859  \\
            0.6192384769539078  187.0  -1.432657600314787  -1.432657600314787  \\
            0.6192384769539078  188.0  -1.4328765076505783  -1.4328765076505783  \\
            0.6192384769539078  189.0  -1.4332322040708028  -1.4332322040708028  \\
            0.6192384769539078  190.0  -1.433394213018436  -1.433394213018436  \\
            0.6192384769539078  191.0  -1.4336575223602537  -1.4336575223602537  \\
            0.6192384769539078  192.0  -1.4339539841071471  -1.4339539841071471  \\
            0.6192384769539078  193.0  -1.434128017475674  -1.434128017475674  \\
            0.6192384769539078  194.0  -1.434432777785466  -1.434432777785466  \\
            0.6192384769539078  195.0  -1.434640737997652  -1.434640737997652  \\
            0.6192384769539078  196.0  -1.4348582791322133  -1.4348582791322133  \\
            0.6192384769539078  197.0  -1.4351929119324949  -1.4351929119324949  \\
            0.6192384769539078  198.0  -1.435326107026163  -1.435326107026163  \\
            0.6192384769539078  199.0  -1.4355843564687316  -1.4355843564687316  \\
            0.6192384769539078  200.0  -1.435833553624482  -1.435833553624482  \\
            0.6192384769539078  201.0  -1.4360093377829424  -1.4360093377829424  \\
            0.6192384769539078  202.0  -1.4363056907047422  -1.4363056907047422  \\
            0.6192384769539078  203.0  -1.436474049484457  -1.436474049484457  \\
            0.6192384769539078  204.0  -1.4366897661458162  -1.4366897661458162  \\
            0.6192384769539078  205.0  -1.4369760014250292  -1.4369760014250292  \\
            0.6192384769539078  206.0  -1.4371136351545561  -1.4371136351545561  \\
            0.6192384769539078  207.0  -1.4373668077548984  -1.4373668077548984  \\
            0.6192384769539078  208.0  -1.4375748637888113  -1.4375748637888113  \\
            0.6192384769539078  209.0  -1.4377516317143568  -1.4377516317143568  \\
            0.6192384769539078  210.0  -1.438039949549242  -1.438039949549242  \\
            0.6192384769539078  211.0  -1.4381738900672496  -1.4381738900672496  \\
            0.6192384769539078  212.0  -1.4383874368751899  -1.4383874368751899  \\
            0.6192384769539078  213.0  -1.4386313378433315  -1.4386313378433315  \\
            0.6192384769539078  214.0  -1.4387723928825205  -1.4387723928825205  \\
            0.6192384769539078  215.0  -1.4390205171287  -1.4390205171287  \\
            0.6192384769539078  216.0  -1.4391926220254474  -1.4391926220254474  \\
            0.6192384769539078  217.0  -1.4393697582844713  -1.4393697582844713  \\
            0.6192384769539078  218.0  -1.4396460493870566  -1.4396460493870566  \\
            0.6192384769539078  219.0  -1.4397543188910111  -1.4397543188910111  \\
            0.6192384769539078  220.0  -1.4399654384715435  -1.4399654384715435  \\
            0.6212424849699398  1.0  -0.024248496993987956  -0.024248496993987956  \\
            0.6212424849699398  2.0  -0.23433533734134948  -0.23433533734134948  \\
            0.6212424849699398  3.0  -0.3740337818494132  -0.3740337818494132  \\
            0.6212424849699398  4.0  -0.4582880045805895  -0.4582880045805895  \\
            0.6212424849699398  5.0  -0.5741642014187104  -0.5741642014187104  \\
            0.6212424849699398  6.0  -0.63635843114801  -0.63635843114801  \\
            0.6212424849699398  7.0  -0.6992773425639154  -0.6992773425639154  \\
            0.6212424849699398  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6212424849699398  9.0  -0.8050016116148369  -0.8050016116148369  \\
            0.6212424849699398  10.0  -0.8541558641759048  -0.8541558641759048  \\
            0.6212424849699398  11.0  -0.8938191401117255  -0.8938191401117255  \\
            0.6212424849699398  12.0  -0.9206456869783523  -0.9206456869783523  \\
            0.6212424849699398  13.0  -0.9605345144069662  -0.9605345144069662  \\
            0.6212424849699398  14.0  -0.9801668696870887  -0.9801668696870887  \\
            0.6212424849699398  15.0  -1.004388808576906  -1.004388808576906  \\
            0.6212424849699398  16.0  -1.0329877505268554  -1.0329877505268554  \\
            0.6212424849699398  17.0  -1.0458234765269883  -1.0458234765269883  \\
            0.6212424849699398  18.0  -1.067666433345162  -1.067666433345162  \\
            0.6212424849699398  19.0  -1.084230799260856  -1.084230799260856  \\
            0.6212424849699398  20.0  -1.0973198042989796  -1.0973198042989796  \\
            0.6212424849699398  21.0  -1.1170984657061152  -1.1170984657061152  \\
            0.6212424849699398  22.0  -1.1258763681208577  -1.1258763681208577  \\
            0.6212424849699398  23.0  -1.1387382742693362  -1.1387382742693362  \\
            0.6212424849699398  24.0  -1.152946185411114  -1.152946185411114  \\
            0.6212424849699398  25.0  -1.1603245225662486  -1.1603245225662486  \\
            0.6212424849699398  26.0  -1.1727468072433862  -1.1727468072433862  \\
            0.6212424849699398  27.0  -1.181381928006656  -1.181381928006656  \\
            0.6212424849699398  28.0  -1.1892577145392003  -1.1892577145392003  \\
            0.6212424849699398  29.0  -1.2011561490527467  -1.2011561490527467  \\
            0.6212424849699398  30.0  -1.205807768720123  -1.205807768720123  \\
            0.6212424849699398  31.0  -1.2138824248956268  -1.2138824248956268  \\
            0.6212424849699398  32.0  -1.2221002568756874  -1.2221002568756874  \\
            0.6212424849699398  33.0  -1.2269860638833894  -1.2269860638833894  \\
            0.6212424849699398  34.0  -1.2350826695727029  -1.2350826695727029  \\
            0.6212424849699398  35.0  -1.240169546519091  -1.240169546519091  \\
            0.6212424849699398  36.0  -1.2455061342731413  -1.2455061342731413  \\
            0.6212424849699398  37.0  -1.2532347107565494  -1.2532347107565494  \\
            0.6212424849699398  38.0  -1.2562238745336631  -1.2562238745336631  \\
            0.6212424849699398  39.0  -1.2618276825915014  -1.2618276825915014  \\
            0.6212424849699398  40.0  -1.267037467174545  -1.267037467174545  \\
            0.6212424849699398  41.0  -1.2705653664455026  -1.2705653664455026  \\
            0.6212424849699398  42.0  -1.2763130084049055  -1.2763130084049055  \\
            0.6212424849699398  43.0  -1.2795420403782334  -1.2795420403782334  \\
            0.6212424849699398  44.0  -1.2834431119408136  -1.2834431119408136  \\
            0.6212424849699398  45.0  -1.2886186010186105  -1.2886186010186105  \\
            0.6212424849699398  46.0  -1.290906989837254  -1.290906989837254  \\
            0.6212424849699398  47.0  -1.295062854801239  -1.295062854801239  \\
            0.6212424849699398  48.0  -1.2985703681811829  -1.2985703681811829  \\
            0.6212424849699398  49.0  -1.3012702943665906  -1.3012702943665906  \\
            0.6212424849699398  50.0  -1.3055952126101296  -1.3055952126101296  \\
            0.6212424849699398  51.0  -1.3077459488621446  -1.3077459488621446  \\
            0.6212424849699398  52.0  -1.3107511655399933  -1.3107511655399933  \\
            0.6212424849699398  53.0  -1.3143914623505342  -1.3143914623505342  \\
            0.6212424849699398  54.0  -1.3162219316895243  -1.3162219316895243  \\
            0.6212424849699398  55.0  -1.3194523255499226  -1.3194523255499226  \\
            0.6212424849699398  56.0  -1.321913723989447  -1.321913723989447  \\
            0.6212424849699398  57.0  -1.3240677251831454  -1.3240677251831454  \\
            0.6212424849699398  58.0  -1.3274622814451735  -1.3274622814451735  \\
            0.6212424849699398  59.0  -1.328940122781222  -1.328940122781222  \\
            0.6212424849699398  60.0  -1.3313455497532805  -1.3313455497532805  \\
            0.6212424849699398  61.0  -1.3339983124111818  -1.3339983124111818  \\
            0.6212424849699398  62.0  -1.3355104981858559  -1.3355104981858559  \\
            0.6212424849699398  63.0  -1.3381108475169725  -1.3381108475169725  \\
            0.6212424849699398  64.0  -1.3398894770698913  -1.3398894770698913  \\
            0.6212424849699398  65.0  -1.3416622267335043  -1.3416622267335043  \\
            0.6212424849699398  66.0  -1.3444128704788996  -1.3444128704788996  \\
            0.6212424849699398  67.0  -1.3454476846987244  -1.3454476846987244  \\
            0.6212424849699398  68.0  -1.347429874669785  -1.347429874669785  \\
            0.6212424849699398  69.0  -1.349414346457038  -1.349414346457038  \\
            0.6212424849699398  70.0  -1.35069474266874  -1.35069474266874  \\
            0.6212424849699398  71.0  -1.3528451250273004  -1.3528451250273004  \\
            0.6212424849699398  72.0  -1.3541572515439557  -1.3541572515439557  \\
            0.6212424849699398  73.0  -1.3556517753691142  -1.3556517753691142  \\
            0.6212424849699398  74.0  -1.357775297866003  -1.357775297866003  \\
            0.6212424849699398  75.0  -1.3586677641803229  -1.3586677641803229  \\
            0.6212424849699398  76.0  -1.3603388772765466  -1.3603388772765466  \\
            0.6212424849699398  77.0  -1.3618528930389022  -1.3618528930389022  \\
            0.6212424849699398  78.0  -1.3629582240877014  -1.3629582240877014  \\
            0.6212424849699398  79.0  -1.364774937386885  -1.364774937386885  \\
            0.6212424849699398  80.0  -1.3657566685456135  -1.3657566685456135  \\
            0.6212424849699398  81.0  -1.367040974285284  -1.367040974285284  \\
            0.6212424849699398  82.0  -1.368701543408119  -1.368701543408119  \\
            0.6212424849699398  83.0  -1.3694931638608012  -1.3694931638608012  \\
            0.6212424849699398  84.0  -1.3709280810698314  -1.3709280810698314  \\
            0.6212424849699398  85.0  -1.3721002977208854  -1.3721002977208854  \\
            0.6212424849699398  86.0  -1.373069484003024  -1.373069484003024  \\
            0.6212424849699398  87.0  -1.3746311613225246  -1.3746311613225246  \\
            0.6212424849699398  88.0  -1.3753720453427578  -1.3753720453427578  \\
            0.6212424849699398  89.0  -1.3764929897812772  -1.3764929897812772  \\
            0.6212424849699398  90.0  -1.3778099648865363  -1.3778099648865363  \\
            0.6212424849699398  91.0  -1.3785203290677535  -1.3785203290677535  \\
            0.6212424849699398  92.0  -1.3797710847528  -1.3797710847528  \\
            0.6212424849699398  93.0  -1.3806884994634585  -1.3806884994634585  \\
            0.6212424849699398  94.0  -1.3815492424160976  -1.3815492424160976  \\
            0.6212424849699398  95.0  -1.382911070649958  -1.382911070649958  \\
            0.6212424849699398  96.0  -1.3834721923620728  -1.3834721923620728  \\
            0.6212424849699398  97.0  -1.384463209316305  -1.384463209316305  \\
            0.6212424849699398  98.0  -1.3855192313997318  -1.3855192313997318  \\
            0.6212424849699398  99.0  -1.3861628605781764  -1.3861628605781764  \\
            0.6212424849699398  100.0  -1.387266824639133  -1.387266824639133  \\
            0.6212424849699398  101.0  -1.3879901891087523  -1.3879901891087523  \\
            0.6212424849699398  102.0  -1.3887628121457891  -1.3887628121457891  \\
            0.6212424849699398  103.0  -1.3899276614931992  -1.3899276614931992  \\
            0.6212424849699398  104.0  -1.39038903655706  -1.39038903655706  \\
            0.6212424849699398  105.0  -1.3912746873350013  -1.3912746873350013  \\
            0.6212424849699398  106.0  -1.3921286479572252  -1.3921286479572252  \\
            0.6212424849699398  107.0  -1.392716577476925  -1.392716577476925  \\
            0.6212424849699398  108.0  -1.3937013393247097  -1.3937013393247097  \\
            0.6212424849699398  109.0  -1.394274239156919  -1.394274239156919  \\
            0.6212424849699398  110.0  -1.3949740378144526  -1.3949740378144526  \\
            0.6212424849699398  111.0  -1.3959332406941398  -1.3959332406941398  \\
            0.6212424849699398  112.0  -1.3963641717787962  -1.3963641717787962  \\
            0.6212424849699398  113.0  -1.3971629495494866  -1.3971629495494866  \\
            0.6212424849699398  114.0  -1.3978578534776993  -1.3978578534776993  \\
            0.6212424849699398  115.0  -1.3983986490625226  -1.3983986490625226  \\
            0.6212424849699398  116.0  -1.3992850608326797  -1.3992850608326797  \\
            0.6212424849699398  117.0  -1.3997394929463696  -1.3997394929463696  \\
            0.6212424849699398  118.0  -1.4003782316750717  -1.4003782316750717  \\
            0.6212424849699398  119.0  -1.401173468681491  -1.401173468681491  \\
            0.6212424849699398  120.0  -1.4015776257352015  -1.4015776257352015  \\
            0.6212424849699398  121.0  -1.402303751432404  -1.402303751432404  \\
            0.6212424849699398  122.0  -1.4028716671788652  -1.4028716671788652  \\
            0.6212424849699398  123.0  -1.4033720999821129  -1.4033720999821129  \\
            0.6212424849699398  124.0  -1.4041762429996831  -1.4041762429996831  \\
            0.6212424849699398  125.0  -1.4045361661293971  -1.4045361661293971  \\
            0.6212424849699398  126.0  -1.4051230646466095  -1.4051230646466095  \\
            0.6212424849699398  127.0  -1.4057858495637894  -1.4057858495637894  \\
            0.6212424849699398  128.0  -1.4061662937811135  -1.4061662937811135  \\
            0.6212424849699398  129.0  -1.406830904510073  -1.406830904510073  \\
            0.6212424849699398  130.0  -1.4072961838259819  -1.4072961838259819  \\
            0.6212424849699398  131.0  -1.4077616919865426  -1.4077616919865426  \\
            0.6212424849699398  132.0  -1.408496187729947  -1.408496187729947  \\
            0.6212424849699398  133.0  -1.408779852934168  -1.408779852934168  \\
            0.6212424849699398  134.0  -1.4093222555652005  -1.4093222555652005  \\
            0.6212424849699398  135.0  -1.409876817114056  -1.409876817114056  \\
            0.6212424849699398  136.0  -1.4102361246319377  -1.4102361246319377  \\
            0.6212424849699398  137.0  -1.4108480826681316  -1.4108480826681316  \\
            0.6212424849699398  138.0  -1.4112295137544617  -1.4112295137544617  \\
            0.6212424849699398  139.0  -1.411664526033088  -1.411664526033088  \\
            0.6212424849699398  140.0  -1.4122948484029074  -1.4122948484029074  \\
            0.6212424849699398  141.0  -1.4125609557230892  -1.4125609557230892  \\
            0.6212424849699398  142.0  -1.4130647973668813  -1.4130647973668813  \\
            0.6212424849699398  143.0  -1.4135300395230561  -1.4135300395230561  \\
            0.6212424849699398  144.0  -1.4138703963003296  -1.4138703963003296  \\
            0.6212424849699398  145.0  -1.4144368535952303  -1.4144368535952303  \\
            0.6212424849699398  146.0  -1.4147491368768885  -1.4147491368768885  \\
            0.6212424849699398  147.0  -1.4151573046617205  -1.4151573046617205  \\
            0.6212424849699398  148.0  -1.4156944972964731  -1.4156944972964731  \\
            0.6212424849699398  149.0  -1.4159511922466042  -1.4159511922466042  \\
            0.6212424849699398  150.0  -1.4164213301164454  -1.4164213301164454  \\
            0.6212424849699398  151.0  -1.416812196101802  -1.416812196101802  \\
            0.6212424849699398  152.0  -1.4171354713235509  -1.4171354713235509  \\
            0.6212424849699398  153.0  -1.417662272077807  -1.417662272077807  \\
            0.6212424849699398  154.0  -1.4179170537515946  -1.4179170537515946  \\
            0.6212424849699398  155.0  -1.4183014206645839  -1.4183014206645839  \\
            0.6212424849699398  156.0  -1.4187604232483753  -1.4187604232483753  \\
            0.6212424849699398  157.0  -1.4190081851640097  -1.4190081851640097  \\
            0.6212424849699398  158.0  -1.419448639702807  -1.419448639702807  \\
            0.6212424849699398  159.0  -1.4197770802521121  -1.4197770802521121  \\
            0.6212424849699398  160.0  -1.4200848836413469  -1.4200848836413469  \\
            0.6212424849699398  161.0  -1.420576856998553  -1.420576856998553  \\
            0.6212424849699398  162.0  -1.4207834668911796  -1.4207834668911796  \\
            0.6212424849699398  163.0  -1.4211465949595647  -1.4211465949595647  \\
            0.6212424849699398  164.0  -1.4215394565223975  -1.4215394565223975  \\
            0.6212424849699398  165.0  -1.4217787622558506  -1.4217787622558506  \\
            0.6212424849699398  166.0  -1.4221928952158076  -1.4221928952158076  \\
            0.6212424849699398  167.0  -1.4224685683227398  -1.4224685683227398  \\
            0.6212424849699398  168.0  -1.4227622953014278  -1.4227622953014278  \\
            0.6212424849699398  169.0  -1.4232115614735212  -1.4232115614735212  \\
            0.6212424849699398  170.0  -1.4233894593050724  -1.4233894593050724  \\
            0.6212424849699398  171.0  -1.4237335243011109  -1.4237335243011109  \\
            0.6212424849699398  172.0  -1.4240700585295336  -1.4240700585295336  \\
            0.6212424849699398  173.0  -1.4243013709516845  -1.4243013709516845  \\
            0.6212424849699398  174.0  -1.424692019133106  -1.424692019133106  \\
            0.6212424849699398  175.0  -1.424922803923183  -1.424922803923183  \\
            0.6212424849699398  176.0  -1.4252036715198584  -1.4252036715198584  \\
            0.6212424849699398  177.0  -1.425593899375001  -1.425593899375001  \\
            0.6212424849699398  178.0  -1.4257689750753961  -1.4257689750753961  \\
            0.6212424849699398  179.0  -1.4260958395809356  -1.4260958395809356  \\
            0.6212424849699398  180.0  -1.4263841110045132  -1.4263841110045132  \\
            0.6212424849699398  181.0  -1.4266078725849387  -1.4266078725849387  \\
            0.6212424849699398  182.0  -1.4269774497229937  -1.4269774497229937  \\
            0.6212424849699398  183.0  -1.427169829335141  -1.427169829335141  \\
            0.6212424849699398  184.0  -1.427438904982711  -1.427438904982711  \\
            0.6212424849699398  185.0  -1.427778234024077  -1.427778234024077  \\
            0.6212424849699398  186.0  -1.427950305299058  -1.427950305299058  \\
            0.6212424849699398  187.0  -1.4282615754198502  -1.4282615754198502  \\
            0.6212424849699398  188.0  -1.4285082650703333  -1.4285082650703333  \\
            0.6212424849699398  189.0  -1.4287248946276911  -1.4287248946276911  \\
            0.6212424849699398  190.0  -1.429075470027107  -1.429075470027107  \\
            0.6212424849699398  191.0  -1.4292348206711063  -1.4292348206711063  \\
            0.6212424849699398  192.0  -1.4294930454926977  -1.4294930454926977  \\
            0.6212424849699398  193.0  -1.4297882604084085  -1.4297882604084085  \\
            0.6212424849699398  194.0  -1.4299572177445348  -1.4299572177445348  \\
            0.6212424849699398  195.0  -1.4302542876474313  -1.4302542876474313  \\
            0.6212424849699398  196.0  -1.4304649715013598  -1.4304649715013598  \\
            0.6212424849699398  197.0  -1.430674862927341  -1.430674862927341  \\
            0.6212424849699398  198.0  -1.4310082228731844  -1.4310082228731844  \\
            0.6212424849699398  199.0  -1.4311390346852562  -1.4311390346852562  \\
            0.6212424849699398  200.0  -1.4313872424704048  -1.4313872424704048  \\
            0.6212424849699398  201.0  -1.4316440385162563  -1.4316440385162563  \\
            0.6212424849699398  202.0  -1.431809826049122  -1.431809826049122  \\
            0.6212424849699398  203.0  -1.4320939133106239  -1.4320939133106239  \\
            0.6212424849699398  204.0  -1.4322732767354673  -1.4322732767354673  \\
            0.6212424849699398  205.0  -1.4324767989333704  -1.4324767989333704  \\
            0.6212424849699398  206.0  -1.4327750541817108  -1.4327750541817108  \\
            0.6212424849699398  207.0  -1.4329005428218384  -1.4329005428218384  \\
            0.6212424849699398  208.0  -1.4331394756040021  -1.4331394756040021  \\
            0.6212424849699398  209.0  -1.433362664509958  -1.433362664509958  \\
            0.6212424849699398  210.0  -1.4335252659206523  -1.4335252659206523  \\
            0.6212424849699398  211.0  -1.4337974398573021  -1.4337974398573021  \\
            0.6212424849699398  212.0  -1.4339494444966108  -1.4339494444966108  \\
            0.6212424849699398  213.0  -1.4341469420508077  -1.4341469420508077  \\
            0.6212424849699398  214.0  -1.434409724947129  -1.434409724947129  \\
            0.6212424849699398  215.0  -1.4345348062611207  -1.4345348062611207  \\
            0.6212424849699398  216.0  -1.4347651271943518  -1.4347651271943518  \\
            0.6212424849699398  217.0  -1.4349587985096444  -1.4349587985096444  \\
            0.6212424849699398  218.0  -1.4351182265505835  -1.4351182265505835  \\
            0.6212424849699398  219.0  -1.4353794311292036  -1.4353794311292036  \\
            0.6212424849699398  220.0  -1.4355074460249149  -1.4355074460249149  \\
            0.6232464929859719  1.0  -0.024649298597194377  -0.024649298597194377  \\
            0.6232464929859719  2.0  -0.23380093520374096  -0.23380093520374096  \\
            0.6232464929859719  3.0  -0.3745490981963928  -0.3745490981963928  \\
            0.6232464929859719  4.0  -0.45767725928046543  -0.45767725928046543  \\
            0.6232464929859719  5.0  -0.5721760982282024  -0.5721760982282024  \\
            0.6232464929859719  6.0  -0.6360148869166903  -0.6360148869166903  \\
            0.6232464929859719  7.0  -0.6975415477419482  -0.6975415477419482  \\
            0.6232464929859719  8.0  -0.7757575757575754  -0.7757575757575754  \\
            0.6232464929859719  9.0  -0.8036394467256178  -0.8036394467256178  \\
            0.6232464929859719  10.0  -0.8514865228292086  -0.8514865228292086  \\
            0.6232464929859719  11.0  -0.892842094445301  -0.892842094445301  \\
            0.6232464929859719  12.0  -0.9184258627144397  -0.9184258627144397  \\
            0.6232464929859719  13.0  -0.9571429974795541  -0.9571429974795541  \\
            0.6232464929859719  14.0  -0.9783698115184637  -0.9783698115184637  \\
            0.6232464929859719  15.0  -1.0014805152099864  -1.0014805152099864  \\
            0.6232464929859719  16.0  -1.0315759141261558  -1.0315759141261558  \\
            0.6232464929859719  17.0  -1.043355884701734  -1.043355884701734  \\
            0.6232464929859719  18.0  -1.0642046909951168  -1.0642046909951168  \\
            0.6232464929859719  19.0  -1.0821610848272831  -1.0821610848272831  \\
            0.6232464929859719  20.0  -1.0943022879940185  -1.0943022879940185  \\
            0.6232464929859719  21.0  -1.1131861351160814  -1.1131861351160814  \\
            0.6232464929859719  22.0  -1.1232595849446947  -1.1232595849446947  \\
            0.6232464929859719  23.0  -1.135264945846108  -1.135264945846108  \\
            0.6232464929859719  24.0  -1.1506911258414252  -1.1506911258414252  \\
            0.6232464929859719  25.0  -1.157248323995613  -1.157248323995613  \\
            0.6232464929859719  26.0  -1.1688910387825457  -1.1688910387825457  \\
            0.6232464929859719  27.0  -1.178665769485896  -1.178665769485896  \\
            0.6232464929859719  28.0  -1.185791531152776  -1.185791531152776  \\
            0.6232464929859719  29.0  -1.1969756717736526  -1.1969756717736526  \\
            0.6232464929859719  30.0  -1.2026964918278873  -1.2026964918278873  \\
            0.6232464929859719  31.0  -1.2100817244369044  -1.2100817244369044  \\
            0.6232464929859719  32.0  -1.219313255149631  -1.219313255149631  \\
            0.6232464929859719  33.0  -1.223533007418427  -1.223533007418427  \\
            0.6232464929859719  34.0  -1.2309922470875962  -1.2309922470875962  \\
            0.6232464929859719  35.0  -1.2370356571917624  -1.2370356571917624  \\
            0.6232464929859719  36.0  -1.2417548523022623  -1.2417548523022623  \\
            0.6232464929859719  37.0  -1.249175603436878  -1.249175603436878  \\
            0.6232464929859719  38.0  -1.252785352712034  -1.252785352712034  \\
            0.6232464929859719  39.0  -1.2578141048323035  -1.2578141048323035  \\
            0.6232464929859719  40.0  -1.2638881591761737  -1.2638881591761737  \\
            0.6232464929859719  41.0  -1.2668573698960086  -1.2668573698960086  \\
            0.6232464929859719  42.0  -1.2720670682296746  -1.2720670682296746  \\
            0.6232464929859719  43.0  -1.2761177406720066  -1.2761177406720066  \\
            0.6232464929859719  44.0  -1.2794951605338363  -1.2794951605338363  \\
            0.6232464929859719  45.0  -1.2847975255387223  -1.2847975255387223  \\
            0.6232464929859719  46.0  -1.2872366936797348  -1.2872366936797348  \\
            0.6232464929859719  47.0  -1.2908999471532103  -1.2908999471532103  \\
            0.6232464929859719  48.0  -1.295159353706023  -1.295159353706023  \\
            0.6232464929859719  49.0  -1.2973787114340842  -1.2973787114340842  \\
            0.6232464929859719  50.0  -1.3012386872204162  -1.3012386872204162  \\
            0.6232464929859719  51.0  -1.3041085381388644  -1.3041085381388644  \\
            0.6232464929859719  52.0  -1.3066595095861224  -1.3066595095861224  \\
            0.6232464929859719  53.0  -1.3106505941175235  -1.3106505941175235  \\
            0.6232464929859719  54.0  -1.3123791222107604  -1.3123791222107604  \\
            0.6232464929859719  55.0  -1.3151789341600089  -1.3151789341600089  \\
            0.6232464929859719  56.0  -1.318305124609341  -1.318305124609341  \\
            0.6232464929859719  57.0  -1.3200377549419087  -1.3200377549419087  \\
            0.6232464929859719  58.0  -1.3230231067470302  -1.3230231067470302  \\
            0.6232464929859719  59.0  -1.3251398384052961  -1.3251398384052961  \\
            0.6232464929859719  60.0  -1.32714435443373  -1.32714435443373  \\
            0.6232464929859719  61.0  -1.3302664044462107  -1.3302664044462107  \\
            0.6232464929859719  62.0  -1.331534380782885  -1.331534380782885  \\
            0.6232464929859719  63.0  -1.3337524281419517  -1.3337524281419517  \\
            0.6232464929859719  64.0  -1.336126544773862  -1.336126544773862  \\
            0.6232464929859719  65.0  -1.3375242563215355  -1.3375242563215355  \\
            0.6232464929859719  66.0  -1.3399095914031767  -1.3399095914031767  \\
            0.6232464929859719  67.0  -1.3415189467825337  -1.3415189467825337  \\
            0.6232464929859719  68.0  -1.3431424401695646  -1.3431424401695646  \\
            0.6232464929859719  69.0  -1.3456581529421467  -1.3456581529421467  \\
            0.6232464929859719  70.0  -1.3466125641083382  -1.3466125641083382  \\
            0.6232464929859719  71.0  -1.3484192548987919  -1.3484192548987919  \\
            0.6232464929859719  72.0  -1.3502704936363943  -1.3502704936363943  \\
            0.6232464929859719  73.0  -1.3514271966987994  -1.3514271966987994  \\
            0.6232464929859719  74.0  -1.3533824105789063  -1.3533824105789063  \\
            0.6232464929859719  75.0  -1.354635159219679  -1.354635159219679  \\
            0.6232464929859719  76.0  -1.3559817958691616  -1.3559817958691616  \\
            0.6232464929859719  77.0  -1.3580035713052903  -1.3580035713052903  \\
            0.6232464929859719  78.0  -1.3587896729275455  -1.3587896729275455  \\
            0.6232464929859719  79.0  -1.3602942589902975  -1.3602942589902975  \\
            0.6232464929859719  80.0  -1.3617683882692329  -1.3617683882692329  \\
            0.6232464929859719  81.0  -1.3627454079923695  -1.3627454079923695  \\
            0.6232464929859719  82.0  -1.364381337406021  -1.364381337406021  \\
            0.6232464929859719  83.0  -1.365374853764549  -1.365374853764549  \\
            0.6232464929859719  84.0  -1.3665135828522912  -1.3665135828522912  \\
            0.6232464929859719  85.0  -1.368151874492964  -1.368151874492964  \\
            0.6232464929859719  86.0  -1.368829243064979  -1.368829243064979  \\
            0.6232464929859719  87.0  -1.3701050699992445  -1.3701050699992445  \\
            0.6232464929859719  88.0  -1.371299032957075  -1.371299032957075  \\
            0.6232464929859719  89.0  -1.372138186436629  -1.372138186436629  \\
            0.6232464929859719  90.0  -1.373530280504205  -1.373530280504205  \\
            0.6232464929859719  91.0  -1.3743301048990784  -1.3743301048990784  \\
            0.6232464929859719  92.0  -1.3753084417821158  -1.3753084417821158  \\
            0.6232464929859719  93.0  -1.3766565302364477  -1.3766565302364477  \\
            0.6232464929859719  94.0  -1.3772485499788498  -1.3772485499788498  \\
            0.6232464929859719  95.0  -1.3783467381477168  -1.3783467381477168  \\
            0.6232464929859719  96.0  -1.3793273995152813  -1.3793273995152813  \\
            0.6232464929859719  97.0  -1.3800582285540273  -1.3800582285540273  \\
            0.6232464929859719  98.0  -1.381259669760435  -1.381259669760435  \\
            0.6232464929859719  99.0  -1.3819114382136255  -1.3819114382136255  \\
            0.6232464929859719  100.0  -1.3827632327775095  -1.3827632327775095  \\
            0.6232464929859719  101.0  -1.3838868407556801  -1.3838868407556801  \\
            0.6232464929859719  102.0  -1.384410459588251  -1.384410459588251  \\
            0.6232464929859719  103.0  -1.3853677638505912  -1.3853677638505912  \\
            0.6232464929859719  104.0  -1.3861826612773822  -1.3861826612773822  \\
            0.6232464929859719  105.0  -1.3868266602763724  -1.3868266602763724  \\
            0.6232464929859719  106.0  -1.3878760434049218  -1.3878760434049218  \\
            0.6232464929859719  107.0  -1.388412447172168  -1.388412447172168  \\
            0.6232464929859719  108.0  -1.389162494551266  -1.389162494551266  \\
            0.6232464929859719  109.0  -1.3901092056562234  -1.3901092056562234  \\
            0.6232464929859719  110.0  -1.3905770309822088  -1.3905770309822088  \\
            0.6232464929859719  111.0  -1.3914205793576135  -1.3914205793576135  \\
            0.6232464929859719  112.0  -1.3921043861311757  -1.3921043861311757  \\
            0.6232464929859719  113.0  -1.392677589358521  -1.392677589358521  \\
            0.6232464929859719  114.0  -1.3936036227665787  -1.3936036227665787  \\
            0.6232464929859719  115.0  -1.3940486510372756  -1.3940486510372756  \\
            0.6232464929859719  116.0  -1.3947155487152745  -1.3947155487152745  \\
            0.6232464929859719  117.0  -1.3955206219232896  -1.3955206219232896  \\
            0.6232464929859719  118.0  -1.3959422432127542  -1.3959422432127542  \\
            0.6232464929859719  119.0  -1.3966925118743738  -1.3966925118743738  \\
            0.6232464929859719  120.0  -1.3972710783884563  -1.3972710783884563  \\
            0.6232464929859719  121.0  -1.397785705559619  -1.397785705559619  \\
            0.6232464929859719  122.0  -1.3986102010572847  -1.3986102010572847  \\
            0.6232464929859719  123.0  -1.3989818254746749  -1.3989818254746749  \\
            0.6232464929859719  124.0  -1.3995798095378311  -1.3995798095378311  \\
            0.6232464929859719  125.0  -1.4002698990970361  -1.4002698990970361  \\
            0.6232464929859719  126.0  -1.4006527517728897  -1.4006527517728897  \\
            0.6232464929859719  127.0  -1.4013254982747416  -1.4013254982747416  \\
            0.6232464929859719  128.0  -1.401818466046408  -1.401818466046408  \\
            0.6232464929859719  129.0  -1.4022840040401072  -1.4022840040401072  \\
            0.6232464929859719  130.0  -1.4030238412783906  -1.4030238412783906  \\
            0.6232464929859719  131.0  -1.4033357695744473  -1.4033357695744473  \\
            0.6232464929859719  132.0  -1.4038759324127674  -1.4038759324127674  \\
            0.6232464929859719  133.0  -1.4044715418783569  -1.4044715418783569  \\
            0.6232464929859719  134.0  -1.4048214885786154  -1.4048214885786154  \\
            0.6232464929859719  135.0  -1.4054290459916694  -1.4054290459916694  \\
            0.6232464929859719  136.0  -1.4058515883488618  -1.4058515883488618  \\
            0.6232464929859719  137.0  -1.4062755228223156  -1.4062755228223156  \\
            0.6232464929859719  138.0  -1.4069439767983056  -1.4069439767983056  \\
            0.6232464929859719  139.0  -1.4072068304339809  -1.4072068304339809  \\
            0.6232464929859719  140.0  -1.4076979504988634  -1.4076979504988634  \\
            0.6232464929859719  141.0  -1.408215095440137  -1.408215095440137  \\
            0.6232464929859719  142.0  -1.4085368273487424  -1.4085368273487424  \\
            0.6232464929859719  143.0  -1.4090889932848065  -1.4090889932848065  \\
            0.6232464929859719  144.0  -1.409453004308267  -1.409453004308267  \\
            0.6232464929859719  145.0  -1.4098413269902847  -1.4098413269902847  \\
            0.6232464929859719  146.0  -1.4104394995756455  -1.4104394995756455  \\
            0.6232464929859719  147.0  -1.4106711118831918  -1.4106711118831918  \\
            0.6232464929859719  148.0  -1.4111202327192771  -1.4111202327192771  \\
            0.6232464929859719  149.0  -1.411571593947319  -1.411571593947319  \\
            0.6232464929859719  150.0  -1.4118689142501095  -1.4118689142501095  \\
            0.6232464929859719  151.0  -1.4123735756367322  -1.4123735756367322  \\
            0.6232464929859719  152.0  -1.412688500594876  -1.412688500594876  \\
            0.6232464929859719  153.0  -1.4130460688324114  -1.4130460688324114  \\
            0.6232464929859719  154.0  -1.4135729661055212  -1.4135729661055212  \\
            0.6232464929859719  155.0  -1.4137895252234771  -1.4137895252234771  \\
            0.6232464929859719  156.0  -1.4142023681261235  -1.4142023681261235  \\
            0.6232464929859719  157.0  -1.414598108285935  -1.414598108285935  \\
            0.6232464929859719  158.0  -1.414874136436194  -1.414874136436194  \\
            0.6232464929859719  159.0  -1.415337717524573  -1.415337717524573  \\
            0.6232464929859719  160.0  -1.415611144513851  -1.415611144513851  \\
            0.6232464929859719  161.0  -1.4159419411107272  -1.4159419411107272  \\
            0.6232464929859719  162.0  -1.4164081565980982  -1.4164081565980982  \\
            0.6232464929859719  163.0  -1.4166113997718042  -1.4166113997718042  \\
            0.6232464929859719  164.0  -1.416992663433013  -1.416992663433013  \\
            0.6232464929859719  165.0  -1.4173410159915  -1.4173410159915  \\
            0.6232464929859719  166.0  -1.4175983375705103  -1.4175983375705103  \\
            0.6232464929859719  167.0  -1.4180261270174566  -1.4180261270174566  \\
            0.6232464929859719  168.0  -1.4182642160022332  -1.4182642160022332  \\
            0.6232464929859719  169.0  -1.4185715402944215  -1.4185715402944215  \\
            0.6232464929859719  170.0  -1.4189857210721448  -1.4189857210721448  \\
            0.6232464929859719  171.0  -1.4191771105426156  -1.4191771105426156  \\
            0.6232464929859719  172.0  -1.4195306923156688  -1.4195306923156688  \\
            0.6232464929859719  173.0  -1.4198383934686498  -1.4198383934686498  \\
            0.6232464929859719  174.0  -1.4200791719145038  -1.4200791719145038  \\
            0.6232464929859719  175.0  -1.4204755654652879  -1.4204755654652879  \\
            0.6232464929859719  176.0  -1.4206833643926986  -1.4206833643926986  \\
            0.6232464929859719  177.0  -1.4209699749738998  -1.4209699749738998  \\
            0.6232464929859719  178.0  -1.4213392446980848  -1.4213392446980848  \\
            0.6232464929859719  179.0  -1.4215200216433326  -1.4215200216433326  \\
            0.6232464929859719  180.0  -1.421849183417051  -1.421849183417051  \\
            0.6232464929859719  181.0  -1.4221217935682668  -1.4221217935682668  \\
            0.6232464929859719  182.0  -1.4223478546934467  -1.4223478546934467  \\
            0.6232464929859719  183.0  -1.4227165378876712  -1.4227165378876712  \\
            0.6232464929859719  184.0  -1.422898218971214  -1.422898218971214  \\
            0.6232464929859719  185.0  -1.4231664418205807  -1.4231664418205807  \\
            0.6232464929859719  186.0  -1.4234967185577299  -1.4234967185577299  \\
            0.6232464929859719  187.0  -1.4236679446189904  -1.4236679446189904  \\
            0.6232464929859719  188.0  -1.4239754388822383  -1.4239754388822383  \\
            0.6232464929859719  189.0  -1.424217585184579  -1.424217585184579  \\
            0.6232464929859719  190.0  -1.4244304819571614  -1.4244304819571614  \\
            0.6232464929859719  191.0  -1.4247745695124048  -1.4247745695124048  \\
            0.6232464929859719  192.0  -1.4249336081642225  -1.4249336081642225  \\
            0.6232464929859719  193.0  -1.4251854196225602  -1.4251854196225602  \\
            0.6232464929859719  194.0  -1.4254816577036036  -1.4254816577036036  \\
            0.6232464929859719  195.0  -1.4256442473368933  -1.4256442473368933  \\
            0.6232464929859719  196.0  -1.4259324141885197  -1.4259324141885197  \\
            0.6232464929859719  197.0  -1.4261479757981548  -1.4261479757981548  \\
            0.6232464929859719  198.0  -1.4263490385946165  -1.4263490385946165  \\
            0.6232464929859719  199.0  -1.4266711820298055  -1.4266711820298055  \\
            0.6232464929859719  200.0  -1.4268104939844752  -1.4268104939844752  \\
            0.6232464929859719  201.0  -1.42704758518068  -1.42704758518068  \\
            0.6232464929859719  202.0  -1.427313961393502  -1.427313961393502  \\
            0.6232464929859719  203.0  -1.4274687073508718  -1.4274687073508718  \\
            0.6232464929859719  204.0  -1.427739550006518  -1.427739550006518  \\
            0.6232464929859719  205.0  -1.427931801182491  -1.427931801182491  \\
            0.6232464929859719  206.0  -1.4281221772011086  -1.4281221772011086  \\
            0.6232464929859719  207.0  -1.428424648859099  -1.428424648859099  \\
            0.6232464929859719  208.0  -1.4285466964090943  -1.4285466964090943  \\
            0.6232464929859719  209.0  -1.428770523823739  -1.428770523823739  \\
            0.6232464929859719  210.0  -1.429010582292063  -1.429010582292063  \\
            0.6232464929859719  211.0  -1.4291581758934833  -1.4291581758934833  \\
            0.6232464929859719  212.0  -1.4294134200728577  -1.4294134200728577  \\
            0.6232464929859719  213.0  -1.4295851418634014  -1.4295851418634014  \\
            0.6232464929859719  214.0  -1.429765826349271  -1.429765826349271  \\
            0.6232464929859719  215.0  -1.4300490953935414  -1.4300490953935414  \\
            0.6232464929859719  216.0  -1.430157460792402  -1.430157460792402  \\
            0.6232464929859719  217.0  -1.430369286335446  -1.430369286335446  \\
            0.6232464929859719  218.0  -1.4305860523627463  -1.4305860523627463  \\
            0.6232464929859719  219.0  -1.4307270997732893  -1.4307270997732893  \\
            0.6232464929859719  220.0  -1.430968240860771  -1.430968240860771  \\
            0.625250501002004  1.0  -0.025050100200400792  -0.025050100200400792  \\
            0.625250501002004  2.0  -0.23326653306613238  -0.23326653306613238  \\
            0.625250501002004  3.0  -0.3750644145433726  -0.3750644145433726  \\
            0.625250501002004  4.0  -0.45706651398034137  -0.45706651398034137  \\
            0.625250501002004  5.0  -0.5701879950376945  -0.5701879950376945  \\
            0.625250501002004  6.0  -0.6356713426853705  -0.6356713426853705  \\
            0.625250501002004  7.0  -0.6958057529199809  -0.6958057529199809  \\
            0.625250501002004  8.0  -0.7753689196574965  -0.7753689196574965  \\
            0.625250501002004  9.0  -0.8022772818363989  -0.8022772818363989  \\
            0.625250501002004  10.0  -0.8488171814825127  -0.8488171814825127  \\
            0.625250501002004  11.0  -0.8918650487788766  -0.8918650487788766  \\
            0.625250501002004  12.0  -0.9162060384505273  -0.9162060384505273  \\
            0.625250501002004  13.0  -0.9537514805521417  -0.9537514805521417  \\
            0.625250501002004  14.0  -0.976572753349839  -0.976572753349839  \\
            0.625250501002004  15.0  -0.9985722218430668  -0.9985722218430668  \\
            0.625250501002004  16.0  -1.029846414535299  -1.029846414535299  \\
            0.625250501002004  17.0  -1.0408882928764793  -1.0408882928764793  \\
            0.625250501002004  18.0  -1.0607429486450715  -1.0607429486450715  \\
            0.625250501002004  19.0  -1.0800913703937105  -1.0800913703937105  \\
            0.625250501002004  20.0  -1.0912847716890577  -1.0912847716890577  \\
            0.625250501002004  21.0  -1.1092738045260475  -1.1092738045260475  \\
            0.625250501002004  22.0  -1.120642801768532  -1.120642801768532  \\
            0.625250501002004  23.0  -1.1317916174228797  -1.1317916174228797  \\
            0.625250501002004  24.0  -1.1481823720701463  -1.1481823720701463  \\
            0.625250501002004  25.0  -1.1541721254249775  -1.1541721254249775  \\
            0.625250501002004  26.0  -1.1650352703217053  -1.1650352703217053  \\
            0.625250501002004  27.0  -1.175949610965136  -1.175949610965136  \\
            0.625250501002004  28.0  -1.1823253477663518  -1.1823253477663518  \\
            0.625250501002004  29.0  -1.1927951944945592  -1.1927951944945592  \\
            0.625250501002004  30.0  -1.1995852149356518  -1.1995852149356518  \\
            0.625250501002004  31.0  -1.2062810239781823  -1.2062810239781823  \\
            0.625250501002004  32.0  -1.2163172282941204  -1.2163172282941204  \\
            0.625250501002004  33.0  -1.2200799509534646  -1.2200799509534646  \\
            0.625250501002004  34.0  -1.2269018246024896  -1.2269018246024896  \\
            0.625250501002004  35.0  -1.233901767864434  -1.233901767864434  \\
            0.625250501002004  36.0  -1.2380035703313834  -1.2380035703313834  \\
            0.625250501002004  37.0  -1.244832042545305  -1.244832042545305  \\
            0.625250501002004  38.0  -1.249346830890405  -1.249346830890405  \\
            0.625250501002004  39.0  -1.2538005270731056  -1.2538005270731056  \\
            0.625250501002004  40.0  -1.2605617026028941  -1.2605617026028941  \\
            0.625250501002004  41.0  -1.2631493733465144  -1.2631493733465144  \\
            0.625250501002004  42.0  -1.267821128054444  -1.267821128054444  \\
            0.625250501002004  43.0  -1.2726934409657797  -1.2726934409657797  \\
            0.625250501002004  44.0  -1.275547209126859  -1.275547209126859  \\
            0.625250501002004  45.0  -1.2803443924606568  -1.2803443924606568  \\
            0.625250501002004  46.0  -1.2835663975222156  -1.2835663975222156  \\
            0.625250501002004  47.0  -1.2867370395051818  -1.2867370395051818  \\
            0.625250501002004  48.0  -1.2915948435794813  -1.2915948435794813  \\
            0.625250501002004  49.0  -1.2934871285015777  -1.2934871285015777  \\
            0.625250501002004  50.0  -1.2968821618307027  -1.2968821618307027  \\
            0.625250501002004  51.0  -1.3004711274155845  -1.3004711274155845  \\
            0.625250501002004  52.0  -1.3025678536322514  -1.3025678536322514  \\
            0.625250501002004  53.0  -1.3061187994581056  -1.3061187994581056  \\
            0.625250501002004  54.0  -1.3085363127319964  -1.3085363127319964  \\
            0.625250501002004  55.0  -1.310905542770095  -1.310905542770095  \\
            0.625250501002004  56.0  -1.3145612027524813  -1.3145612027524813  \\
            0.625250501002004  57.0  -1.316007784700672  -1.316007784700672  \\
            0.625250501002004  58.0  -1.3185839320488872  -1.3185839320488872  \\
            0.625250501002004  59.0  -1.3213395540293704  -1.3213395540293704  \\
            0.625250501002004  60.0  -1.32294315911418  -1.32294315911418  \\
            0.625250501002004  61.0  -1.3256754050264417  -1.3256754050264417  \\
            0.625250501002004  62.0  -1.3275582633799146  -1.3275582633799146  \\
            0.625250501002004  63.0  -1.3293940087669314  -1.3293940087669314  \\
            0.625250501002004  64.0  -1.3322426610826033  -1.3322426610826033  \\
            0.625250501002004  65.0  -1.3333862859095662  -1.3333862859095662  \\
            0.625250501002004  66.0  -1.3354063123274533  -1.3354063123274533  \\
            0.625250501002004  67.0  -1.3375902088663425  -1.3375902088663425  \\
            0.625250501002004  68.0  -1.3388550056693447  -1.3388550056693447  \\
            0.625250501002004  69.0  -1.3410209852189763  -1.3410209852189763  \\
            0.625250501002004  70.0  -1.3425303855479362  -1.3425303855479362  \\
            0.625250501002004  71.0  -1.3439933847702834  -1.3439933847702834  \\
            0.625250501002004  72.0  -1.3462744206626827  -1.3462744206626827  \\
            0.625250501002004  73.0  -1.3472026180284846  -1.3472026180284846  \\
            0.625250501002004  74.0  -1.3488279635141758  -1.3488279635141758  \\
            0.625250501002004  75.0  -1.3506025542590354  -1.3506025542590354  \\
            0.625250501002004  76.0  -1.3516247144617766  -1.3516247144617766  \\
            0.625250501002004  77.0  -1.3533829569051998  -1.3533829569051998  \\
            0.625250501002004  78.0  -1.3546211217673898  -1.3546211217673898  \\
            0.625250501002004  79.0  -1.3558135805937106  -1.3558135805937106  \\
            0.625250501002004  80.0  -1.3576804009859422  -1.3576804009859422  \\
            0.625250501002004  81.0  -1.3584498416994553  -1.3584498416994553  \\
            0.625250501002004  82.0  -1.359785103554095  -1.359785103554095  \\
            0.625250501002004  83.0  -1.361256543668296  -1.361256543668296  \\
            0.625250501002004  84.0  -1.3620990846347512  -1.3620990846347512  \\
            0.625250501002004  85.0  -1.3635541110746197  -1.3635541110746197  \\
            0.625250501002004  86.0  -1.3645890021269342  -1.3645890021269342  \\
            0.625250501002004  87.0  -1.3655789786759644  -1.3655789786759644  \\
            0.625250501002004  88.0  -1.367134377792715  -1.367134377792715  \\
            0.625250501002004  89.0  -1.3677833830919814  -1.3677833830919814  \\
            0.625250501002004  90.0  -1.3688992787472054  -1.3688992787472054  \\
            0.625250501002004  91.0  -1.3701398807304035  -1.3701398807304035  \\
            0.625250501002004  92.0  -1.3708457988114318  -1.3708457988114318  \\
            0.625250501002004  93.0  -1.3720692898131608  -1.3720692898131608  \\
            0.625250501002004  94.0  -1.372947857541602  -1.372947857541602  \\
            0.625250501002004  95.0  -1.3737824056454757  -1.3737824056454757  \\
            0.625250501002004  96.0  -1.3750978268148055  -1.3750978268148055  \\
            0.625250501002004  97.0  -1.3756532477917494  -1.3756532477917494  \\
            0.625250501002004  98.0  -1.3765992881263749  -1.3765992881263749  \\
            0.625250501002004  99.0  -1.3776600158490748  -1.3776600158490748  \\
            0.625250501002004  100.0  -1.3782596409158854  -1.3782596409158854  \\
            0.625250501002004  101.0  -1.3793023806884679  -1.3793023806884679  \\
            0.625250501002004  102.0  -1.3800581070307127  -1.3800581070307127  \\
            0.625250501002004  103.0  -1.3807707882870823  -1.3807707882870823  \\
            0.625250501002004  104.0  -1.3818974164612094  -1.3818974164612094  \\
            0.625250501002004  105.0  -1.3823786332177435  -1.3823786332177435  \\
            0.625250501002004  106.0  -1.3831905078480553  -1.3831905078480553  \\
            0.625250501002004  107.0  -1.3841083168674113  -1.3841083168674113  \\
            0.625250501002004  108.0  -1.3846236497778226  -1.3846236497778226  \\
            0.625250501002004  109.0  -1.385522615050694  -1.385522615050694  \\
            0.625250501002004  110.0  -1.3861800241499649  -1.3861800241499649  \\
            0.625250501002004  111.0  -1.3867954139988468  -1.3867954139988468  \\
            0.625250501002004  112.0  -1.38777087342427  -1.38777087342427  \\
            0.625250501002004  113.0  -1.3881922291675555  -1.3881922291675555  \\
            0.625250501002004  114.0  -1.388896308848496  -1.388896308848496  \\
            0.625250501002004  115.0  -1.3896986530120286  -1.3896986530120286  \\
            0.625250501002004  116.0  -1.3901460365978695  -1.3901460365978695  \\
            0.625250501002004  117.0  -1.3909287852644168  -1.3909287852644168  \\
            0.625250501002004  118.0  -1.391506254750437  -1.391506254750437  \\
            0.625250501002004  119.0  -1.3920427572524094  -1.3920427572524094  \\
            0.625250501002004  120.0  -1.3928953186736384  -1.3928953186736384  \\
            0.625250501002004  121.0  -1.3932676596868339  -1.3932676596868339  \\
            0.625250501002004  122.0  -1.3938838477224378  -1.3938838477224378  \\
            0.625250501002004  123.0  -1.3945915509672366  -1.3945915509672366  \\
            0.625250501002004  124.0  -1.39498337607598  -1.39498337607598  \\
            0.625250501002004  125.0  -1.3956708632361463  -1.3956708632361463  \\
            0.625250501002004  126.0  -1.3961824388991704  -1.3961824388991704  \\
            0.625250501002004  127.0  -1.3966541067587364  -1.3966541067587364  \\
            0.625250501002004  128.0  -1.3974054208956823  -1.3974054208956823  \\
            0.625250501002004  129.0  -1.3977371035701411  -1.3977371035701411  \\
            0.625250501002004  130.0  -1.398280701440076  -1.398280701440076  \\
            0.625250501002004  131.0  -1.3989098471623516  -1.3989098471623516  \\
            0.625250501002004  132.0  -1.399255677095588  -1.399255677095588  \\
            0.625250501002004  133.0  -1.3998641185131275  -1.3998641185131275  \\
            0.625250501002004  134.0  -1.4003207215920306  -1.4003207215920306  \\
            0.625250501002004  135.0  -1.4007384685052906  -1.4007384685052906  \\
            0.625250501002004  136.0  -1.4014053945243063  -1.4014053945243063  \\
            0.625250501002004  137.0  -1.4017029629764999  -1.4017029629764999  \\
            0.625250501002004  138.0  -1.4021859258936167  -1.4021859258936167  \\
            0.625250501002004  139.0  -1.4027491348348735  -1.4027491348348735  \\
            0.625250501002004  140.0  -1.4030564669150722  -1.4030564669150722  \\
            0.625250501002004  141.0  -1.4035986055599194  -1.4035986055599194  \\
            0.625250501002004  142.0  -1.4040088573306035  -1.4040088573306035  \\
            0.625250501002004  143.0  -1.4043812867461158  -1.4043812867461158  \\
            0.625250501002004  144.0  -1.4049771468339585  -1.4049771468339585  \\
            0.625250501002004  145.0  -1.405245800385339  -1.405245800385339  \\
            0.625250501002004  146.0  -1.4056776033697214  -1.4056776033697214  \\
            0.625250501002004  147.0  -1.4061849191046627  -1.4061849191046627  \\
            0.625250501002004  148.0  -1.4064597129285645  -1.4064597129285645  \\
            0.625250501002004  149.0  -1.4069457002565202  -1.4069457002565202  \\
            0.625250501002004  150.0  -1.4073164983837738  -1.4073164983837738  \\
            0.625250501002004  151.0  -1.407650483093787  -1.407650483093787  \\
            0.625250501002004  152.0  -1.4081859427320915  -1.4081859427320915  \\
            0.625250501002004  153.0  -1.4084298655870153  -1.4084298655870153  \\
            0.625250501002004  154.0  -1.4088181140067046  -1.4088181140067046  \\
            0.625250501002004  155.0  -1.4092776297823706  -1.4092776297823706  \\
            0.625250501002004  156.0  -1.409524681445226  -1.409524681445226  \\
            0.625250501002004  157.0  -1.4099627034698825  -1.4099627034698825  \\
            0.625250501002004  158.0  -1.4102996331695814  -1.4102996331695814  \\
            0.625250501002004  159.0  -1.410600728908511  -1.410600728908511  \\
            0.625250501002004  160.0  -1.4110844268966896  -1.4110844268966896  \\
            0.625250501002004  161.0  -1.4113070252229012  -1.4113070252229012  \\
            0.625250501002004  162.0  -1.411657893590746  -1.411657893590746  \\
            0.625250501002004  163.0  -1.4120762045840436  -1.4120762045840436  \\
            0.625250501002004  164.0  -1.41229941680835  -1.41229941680835  \\
            0.625250501002004  165.0  -1.4126961471742194  -1.4126961471742194  \\
            0.625250501002004  166.0  -1.4130037799252126  -1.4130037799252126  \\
            0.625250501002004  167.0  -1.4132765258780107  -1.4132765258780107  \\
            0.625250501002004  168.0  -1.4137155333109241  -1.4137155333109241  \\
            0.625250501002004  169.0  -1.4139196087306847  -1.4139196087306847  \\
            0.625250501002004  170.0  -1.414238161565462  -1.414238161565462  \\
            0.625250501002004  171.0  -1.4146206967841204  -1.4146206967841204  \\
            0.625250501002004  172.0  -1.4148232772145322  -1.4148232772145322  \\
            0.625250501002004  173.0  -1.4151842105579298  -1.4151842105579298  \\
            0.625250501002004  174.0  -1.4154663246959016  -1.4154663246959016  \\
            0.625250501002004  175.0  -1.415714465397738  -1.415714465397738  \\
            0.625250501002004  176.0  -1.4161146254034582  -1.4161146254034582  \\
            0.625250501002004  177.0  -1.4163025039609543  -1.4163025039609543  \\
            0.625250501002004  178.0  -1.4165929340869312  -1.4165929340869312  \\
            0.625250501002004  179.0  -1.41694420370573  -1.41694420370573  \\
            0.625250501002004  180.0  -1.417128812694045  -1.417128812694045  \\
            0.625250501002004  181.0  -1.4174585136197089  -1.4174585136197089  \\
            0.625250501002004  182.0  -1.4177182596638997  -1.4177182596638997  \\
            0.625250501002004  183.0  -1.417944911264181  -1.417944911264181  \\
            0.625250501002004  184.0  -1.4183110941255075  -1.4183110941255075  \\
            0.625250501002004  185.0  -1.4184847235259088  -1.4184847235259088  \\
            0.625250501002004  186.0  -1.4187505315628997  -1.4187505315628997  \\
            0.625250501002004  187.0  -1.4190743138181305  -1.4190743138181305  \\
            0.625250501002004  188.0  -1.4192431760869846  -1.4192431760869846  \\
            0.625250501002004  189.0  -1.4195454676580925  -1.4195454676580925  \\
            0.625250501002004  190.0  -1.4197854938872156  -1.4197854938872156  \\
            0.625250501002004  191.0  -1.4199932703890155  -1.4199932703890155  \\
            0.625250501002004  192.0  -1.42032956764449  -1.42032956764449  \\
            0.625250501002004  193.0  -1.4204905915225217  -1.4204905915225217  \\
            0.625250501002004  194.0  -1.4207347228202631  -1.4207347228202631  \\
            0.625250501002004  195.0  -1.4210342070263557  -1.4210342070263557  \\
            0.625250501002004  196.0  -1.4211891971003667  -1.4211891971003667  \\
            0.625250501002004  197.0  -1.4214673053108104  -1.4214673053108104  \\
            0.625250501002004  198.0  -1.4216898543160479  -1.4216898543160479  \\
            0.625250501002004  199.0  -1.4218809645907076  -1.4218809645907076  \\
            0.625250501002004  200.0  -1.4221908384814903  -1.4221908384814903  \\
            0.625250501002004  201.0  -1.4223406537974725  -1.4223406537974725  \\
            0.625250501002004  202.0  -1.4225656041309682  -1.4225656041309682  \\
            0.625250501002004  203.0  -1.4228435013911196  -1.4228435013911196  \\
            0.625250501002004  204.0  -1.422986209708923  -1.422986209708923  \\
            0.625250501002004  205.0  -1.4232428754740352  -1.4232428754740352  \\
            0.625250501002004  206.0  -1.423449859230336  -1.423449859230336  \\
            0.625250501002004  207.0  -1.4236261824020908  -1.4236261824020908  \\
            0.625250501002004  208.0  -1.423912582201429  -1.423912582201429  \\
            0.625250501002004  209.0  -1.4240523840790262  -1.4240523840790262  \\
            0.625250501002004  210.0  -1.4242602821100354  -1.4242602821100354  \\
            0.625250501002004  211.0  -1.4245189119296644  -1.4245189119296644  \\
            0.625250501002004  212.0  -1.4246506965446375  -1.4246506965446375  \\
            0.625250501002004  213.0  -1.4248882634182507  -1.4248882634182507  \\
            0.625250501002004  214.0  -1.4250813222546934  -1.4250813222546934  \\
            0.625250501002004  215.0  -1.4252444668762343  -1.4252444668762343  \\
            0.625250501002004  216.0  -1.4255099203542836  -1.4255099203542836  \\
            0.625250501002004  217.0  -1.4256407374568187  -1.4256407374568187  \\
            0.625250501002004  218.0  -1.4258334097057572  -1.4258334097057572  \\
            0.625250501002004  219.0  -1.4260747684173753  -1.4260747684173753  \\
            0.625250501002004  220.0  -1.4261967958202213  -1.4261967958202213  \\
            0.627254509018036  1.0  -0.025450901803607207  -0.025450901803607207  \\
            0.627254509018036  2.0  -0.23273213092852385  -0.23273213092852385  \\
            0.627254509018036  3.0  -0.37557973089035224  -0.37557973089035224  \\
            0.627254509018036  4.0  -0.4564557686802173  -0.4564557686802173  \\
            0.627254509018036  5.0  -0.5681998918471864  -0.5681998918471864  \\
            0.627254509018036  6.0  -0.6353277984540506  -0.6353277984540506  \\
            0.627254509018036  7.0  -0.6940699580980139  -0.6940699580980139  \\
            0.627254509018036  8.0  -0.772259670856865  -0.772259670856865  \\
            0.627254509018036  9.0  -0.80091511694718  -0.80091511694718  \\
            0.627254509018036  10.0  -0.8461478401358165  -0.8461478401358165  \\
            0.627254509018036  11.0  -0.8908880031124522  -0.8908880031124522  \\
            0.627254509018036  12.0  -0.9139862141866146  -0.9139862141866146  \\
            0.627254509018036  13.0  -0.9503599636247294  -0.9503599636247294  \\
            0.627254509018036  14.0  -0.9747756951812141  -0.9747756951812141  \\
            0.627254509018036  15.0  -0.9956639284761473  -0.9956639284761473  \\
            0.627254509018036  16.0  -1.02589327261334  -1.02589327261334  \\
            0.627254509018036  17.0  -1.0384207010512247  -1.0384207010512247  \\
            0.627254509018036  18.0  -1.057281206295026  -1.057281206295026  \\
            0.627254509018036  19.0  -1.0780216559601377  -1.0780216559601377  \\
            0.627254509018036  20.0  -1.0882672553840969  -1.0882672553840969  \\
            0.627254509018036  21.0  -1.1053614739360136  -1.1053614739360136  \\
            0.627254509018036  22.0  -1.118026018592369  -1.118026018592369  \\
            0.627254509018036  23.0  -1.1283182889996515  -1.1283182889996515  \\
            0.627254509018036  24.0  -1.1438977588877375  -1.1438977588877375  \\
            0.627254509018036  25.0  -1.1510959268543415  -1.1510959268543415  \\
            0.627254509018036  26.0  -1.1611795018608648  -1.1611795018608648  \\
            0.627254509018036  27.0  -1.173233452444376  -1.173233452444376  \\
            0.627254509018036  28.0  -1.178859164379928  -1.178859164379928  \\
            0.627254509018036  29.0  -1.1886147172154653  -1.1886147172154653  \\
            0.627254509018036  30.0  -1.1964739380434162  -1.1964739380434162  \\
            0.627254509018036  31.0  -1.2024803235194603  -1.2024803235194603  \\
            0.627254509018036  32.0  -1.2118580255324305  -1.2118580255324305  \\
            0.627254509018036  33.0  -1.216626894488502  -1.216626894488502  \\
            0.627254509018036  34.0  -1.222811402117383  -1.222811402117383  \\
            0.627254509018036  35.0  -1.2307678785371052  -1.2307678785371052  \\
            0.627254509018036  36.0  -1.2342522883605045  -1.2342522883605045  \\
            0.627254509018036  37.0  -1.2404884816537323  -1.2404884816537323  \\
            0.627254509018036  38.0  -1.2459083090687757  -1.2459083090687757  \\
            0.627254509018036  39.0  -1.2497869493139078  -1.2497869493139078  \\
            0.627254509018036  40.0  -1.255995206005257  -1.255995206005257  \\
            0.627254509018036  41.0  -1.2594413767970205  -1.2594413767970205  \\
            0.627254509018036  42.0  -1.2635751878792132  -1.2635751878792132  \\
            0.627254509018036  43.0  -1.269269141259553  -1.269269141259553  \\
            0.627254509018036  44.0  -1.271599257719882  -1.271599257719882  \\
            0.627254509018036  45.0  -1.2758912593825915  -1.2758912593825915  \\
            0.627254509018036  46.0  -1.2798961013646966  -1.2798961013646966  \\
            0.627254509018036  47.0  -1.282574131857153  -1.282574131857153  \\
            0.627254509018036  48.0  -1.2869558638932643  -1.2869558638932643  \\
            0.627254509018036  49.0  -1.2895955455690715  -1.2895955455690715  \\
            0.627254509018036  50.0  -1.2925256364409894  -1.2925256364409894  \\
            0.627254509018036  51.0  -1.2968337166923043  -1.2968337166923043  \\
            0.627254509018036  52.0  -1.2984761976783805  -1.2984761976783805  \\
            0.627254509018036  53.0  -1.3015870047986877  -1.3015870047986877  \\
            0.627254509018036  54.0  -1.3046935032532325  -1.3046935032532325  \\
            0.627254509018036  55.0  -1.3066321513801813  -1.3066321513801813  \\
            0.627254509018036  56.0  -1.3098700235583456  -1.3098700235583456  \\
            0.627254509018036  57.0  -1.3119778144594352  -1.3119778144594352  \\
            0.627254509018036  58.0  -1.3141447573507443  -1.3141447573507443  \\
            0.627254509018036  59.0  -1.3174690024538895  -1.3174690024538895  \\
            0.627254509018036  60.0  -1.3187419637946296  -1.3187419637946296  \\
            0.627254509018036  61.0  -1.3210844056066722  -1.3210844056066722  \\
            0.627254509018036  62.0  -1.323582145976944  -1.323582145976944  \\
            0.627254509018036  63.0  -1.3250355893919106  -1.3250355893919106  \\
            0.627254509018036  64.0  -1.3275121176247373  -1.3275121176247373  \\
            0.627254509018036  65.0  -1.3292483154975974  -1.3292483154975974  \\
            0.627254509018036  66.0  -1.33090303325173  -1.33090303325173  \\
            0.627254509018036  67.0  -1.3334809280058493  -1.3334809280058493  \\
            0.627254509018036  68.0  -1.3345675711691245  -1.3345675711691245  \\
            0.627254509018036  69.0  -1.3363838174958058  -1.3363838174958058  \\
            0.627254509018036  70.0  -1.3384482069875345  -1.3384482069875345  \\
            0.627254509018036  71.0  -1.3395675146417747  -1.3395675146417747  \\
            0.627254509018036  72.0  -1.3415131422259188  -1.3415131422259188  \\
            0.627254509018036  73.0  -1.3429780393581703  -1.3429780393581703  \\
            0.627254509018036  74.0  -1.3442735164494453  -1.3442735164494453  \\
            0.627254509018036  75.0  -1.34632236611011  -1.34632236611011  \\
            0.627254509018036  76.0  -1.3472676330543913  -1.3472676330543913  \\
            0.627254509018036  77.0  -1.3487087805143814  -1.3487087805143814  \\
            0.627254509018036  78.0  -1.3504525706072337  -1.3504525706072337  \\
            0.627254509018036  79.0  -1.3513329021971234  -1.3513329021971234  \\
            0.627254509018036  80.0  -1.352894464654281  -1.352894464654281  \\
            0.627254509018036  81.0  -1.3541542754065405  -1.3541542754065405  \\
            0.627254509018036  82.0  -1.3551888697021695  -1.3551888697021695  \\
            0.627254509018036  83.0  -1.3568498278198189  -1.3568498278198189  \\
            0.627254509018036  84.0  -1.3576845864172111  -1.3576845864172111  \\
            0.627254509018036  85.0  -1.3588496068030553  -1.3588496068030553  \\
            0.627254509018036  86.0  -1.3603487611888891  -1.3603487611888891  \\
            0.627254509018036  87.0  -1.3610528873526841  -1.3610528873526841  \\
            0.627254509018036  88.0  -1.3623282231776135  -1.3623282231776135  \\
            0.627254509018036  89.0  -1.3634285797473333  -1.3634285797473333  \\
            0.627254509018036  90.0  -1.3642682769902061  -1.3642682769902061  \\
            0.627254509018036  91.0  -1.3656368884297088  -1.3656368884297088  \\
            0.627254509018036  92.0  -1.366383155840748  -1.366383155840748  \\
            0.627254509018036  93.0  -1.3673394797583975  -1.3673394797583975  \\
            0.627254509018036  94.0  -1.368647165104354  -1.368647165104354  \\
            0.627254509018036  95.0  -1.3692180731432344  -1.3692180731432344  \\
            0.627254509018036  96.0  -1.3702747951385392  -1.3702747951385392  \\
            0.627254509018036  97.0  -1.3712482670294717  -1.3712482670294717  \\
            0.627254509018036  98.0  -1.3719389064923149  -1.3719389064923149  \\
            0.627254509018036  99.0  -1.3730820735850524  -1.3730820735850524  \\
            0.627254509018036  100.0  -1.3737560490542615  -1.3737560490542615  \\
            0.627254509018036  101.0  -1.3745511352270205  -1.3745511352270205  \\
            0.627254509018036  102.0  -1.3757057544731741  -1.3757057544731741  \\
            0.627254509018036  103.0  -1.3761738127235732  -1.3761738127235732  \\
            0.627254509018036  104.0  -1.3770600848895749  -1.3770600848895749  \\
            0.627254509018036  105.0  -1.3779306061591146  -1.3779306061591146  \\
            0.627254509018036  106.0  -1.3785049722911888  -1.3785049722911888  \\
            0.627254509018036  107.0  -1.3794708894229033  -1.3794708894229033  \\
            0.627254509018036  108.0  -1.3800848050043788  -1.3800848050043788  \\
            0.627254509018036  109.0  -1.3807529799128027  -1.3807529799128027  \\
            0.627254509018036  110.0  -1.3817830173177206  -1.3817830173177206  \\
            0.627254509018036  111.0  -1.3821702486400798  -1.3821702486400798  \\
            0.627254509018036  112.0  -1.382921271302368  -1.382921271302368  \\
            0.627254509018036  113.0  -1.3837068689765897  -1.3837068689765897  \\
            0.627254509018036  114.0  -1.3841889949304131  -1.3841889949304131  \\
            0.627254509018036  115.0  -1.385013226750306  -1.385013226750306  \\
            0.627254509018036  116.0  -1.3855765244804645  -1.3855765244804645  \\
            0.627254509018036  117.0  -1.3861432002233136  -1.3861432002233136  \\
            0.627254509018036  118.0  -1.3870321436849578  -1.3870321436849578  \\
            0.627254509018036  119.0  -1.3873930026304455  -1.3873930026304455  \\
            0.627254509018036  120.0  -1.3880350723823116  -1.3880350723823116  \\
            0.627254509018036  121.0  -1.3887496138140492  -1.3887496138140492  \\
            0.627254509018036  122.0  -1.3891574943875904  -1.3891574943875904  \\
            0.627254509018036  123.0  -1.3898668352343815  -1.3898668352343815  \\
            0.627254509018036  124.0  -1.3903869426141284  -1.3903869426141284  \\
            0.627254509018036  125.0  -1.3908713128247325  -1.3908713128247325  \\
            0.627254509018036  126.0  -1.391640701853597  -1.391640701853597  \\
            0.627254509018036  127.0  -1.3919827152427307  -1.3919827152427307  \\
            0.627254509018036  128.0  -1.3925358538328168  -1.3925358538328168  \\
            0.627254509018036  129.0  -1.3931902031001755  -1.3931902031001755  \\
            0.627254509018036  130.0  -1.393537561601762  -1.393537561601762  \\
            0.627254509018036  131.0  -1.39415256532129  -1.39415256532129  \\
            0.627254509018036  132.0  -1.3946354217784083  -1.3946354217784083  \\
            0.627254509018036  133.0  -1.3950522386325996  -1.3950522386325996  \\
            0.627254509018036  134.0  -1.3957229231447066  -1.3957229231447066  \\
            0.627254509018036  135.0  -1.3960478910189118  -1.3960478910189118  \\
            0.627254509018036  136.0  -1.3965275979093945  -1.3965275979093945  \\
            0.627254509018036  137.0  -1.3971304031306837  -1.3971304031306837  \\
            0.627254509018036  138.0  -1.3974278749889284  -1.3974278749889284  \\
            0.627254509018036  139.0  -1.3979645595896928  -1.3979645595896928  \\
            0.627254509018036  140.0  -1.3984149833312813  -1.3984149833312813  \\
            0.627254509018036  141.0  -1.3987757606117865  -1.3987757606117865  \\
            0.627254509018036  142.0  -1.3993640914923131  -1.3993640914923131  \\
            0.627254509018036  143.0  -1.3996735802074252  -1.3996735802074252  \\
            0.627254509018036  144.0  -1.400092030983927  -1.400092030983927  \\
            0.627254509018036  145.0  -1.4006502737803936  -1.4006502737803936  \\
            0.627254509018036  146.0  -1.4009062192147486  -1.4009062192147486  \\
            0.627254509018036  147.0  -1.4013772435875882  -1.4013772435875882  \\
            0.627254509018036  148.0  -1.4017991931378524  -1.4017991931378524  \\
            0.627254509018036  149.0  -1.4021130400642041  -1.4021130400642041  \\
            0.627254509018036  150.0  -1.4026320124307616  -1.4026320124307616  \\
            0.627254509018036  151.0  -1.4029273905508421  -1.4029273905508421  \\
            0.627254509018036  152.0  -1.4032942749305368  -1.4032942749305368  \\
            0.627254509018036  153.0  -1.4038136623416195  -1.4038136623416195  \\
            0.627254509018036  154.0  -1.4040347365986698  -1.4040347365986698  \\
            0.627254509018036  155.0  -1.404450230310402  -1.404450230310402  \\
            0.627254509018036  156.0  -1.4048469947643283  -1.4048469947643283  \\
            0.627254509018036  157.0  -1.4051212060276312  -1.4051212060276312  \\
            0.627254509018036  158.0  -1.40558127190863  -1.40558127190863  \\
            0.627254509018036  159.0  -1.4058637402924483  -1.4058637402924483  \\
            0.627254509018036  160.0  -1.406186859851869  -1.406186859851869  \\
            0.627254509018036  161.0  -1.4066721093350751  -1.4066721093350751  \\
            0.627254509018036  162.0  -1.4068636706099964  -1.4068636706099964  \\
            0.627254509018036  163.0  -1.4072318302577063  -1.4072318302577063  \\
            0.627254509018036  164.0  -1.4076061701836877  -1.4076061701836877  \\
            0.627254509018036  165.0  -1.4078466512564534  -1.4078466512564534  \\
            0.627254509018036  166.0  -1.4082563078598964  -1.4082563078598964  \\
            0.627254509018036  167.0  -1.4085269247385646  -1.4085269247385646  \\
            0.627254509018036  168.0  -1.4088126268748145  -1.4088126268748145  \\
            0.627254509018036  169.0  -1.4092605309361663  -1.4092605309361663  \\
            0.627254509018036  170.0  -1.4094340834932302  -1.4094340834932302  \\
            0.627254509018036  171.0  -1.4097616086318445  -1.4097616086318445  \\
            0.627254509018036  172.0  -1.4101158621133956  -1.4101158621133956  \\
            0.627254509018036  173.0  -1.4103274409440674  -1.4103274409440674  \\
            0.627254509018036  174.0  -1.41069366347965  -1.41069366347965  \\
            0.627254509018036  175.0  -1.410953365330188  -1.410953365330188  \\
            0.627254509018036  176.0  -1.4112068633796517  -1.4112068633796517  \\
            0.627254509018036  177.0  -1.4116089049809022  -1.4116089049809022  \\
            0.627254509018036  178.0  -1.4117798616577562  -1.4117798616577562  \\
            0.627254509018036  179.0  -1.4120722783689983  -1.4120722783689983  \\
            0.627254509018036  180.0  -1.4124084419710385  -1.4124084419710385  \\
            0.627254509018036  181.0  -1.4125951008539617  -1.4125951008539617  \\
            0.627254509018036  182.0  -1.4129236657025037  -1.4129236657025037  \\
            0.627254509018036  183.0  -1.4131732846406915  -1.4131732846406915  \\
            0.627254509018036  184.0  -1.4133988974403353  -1.4133988974403353  \\
            0.627254509018036  185.0  -1.4137610495765354  -1.4137610495765354  \\
            0.627254509018036  186.0  -1.4139292174759543  -1.4139292174759543  \\
            0.627254509018036  187.0  -1.4141911218878005  -1.4141911218878005  \\
            0.627254509018036  188.0  -1.4145109132917308  -1.4145109132917308  \\
            0.627254509018036  189.0  -1.4146759637061685  -1.4146759637061685  \\
            0.627254509018036  190.0  -1.414971692956834  -1.414971692956834  \\
            0.627254509018036  191.0  -1.4152119712656264  -1.4152119712656264  \\
            0.627254509018036  192.0  -1.4154133047859587  -1.4154133047859587  \\
            0.627254509018036  193.0  -1.4157405710339677  -1.4157405710339677  \\
            0.627254509018036  194.0  -1.4159058290919  -1.4159058290919  \\
            0.627254509018036  195.0  -1.4161410729757704  -1.4161410729757704  \\
            0.627254509018036  196.0  -1.4164459800122133  -1.4164459800122133  \\
            0.627254509018036  197.0  -1.4165921960947605  -1.4165921960947605  \\
            0.627254509018036  198.0  -1.4168591448461512  -1.4168591448461512  \\
            0.627254509018036  199.0  -1.4170907471516094  -1.4170907471516094  \\
            0.627254509018036  200.0  -1.4172708338591202  -1.4172708338591202  \\
            0.627254509018036  201.0  -1.4175674355856833  -1.4175674355856833  \\
            0.627254509018036  202.0  -1.4177297160980378  -1.4177297160980378  \\
            0.627254509018036  203.0  -1.4179415499588333  -1.4179415499588333  \\
            0.627254509018036  204.0  -1.4182328694113278  -1.4182328694113278  \\
            0.627254509018036  205.0  -1.4183625910038016  -1.4183625910038016  \\
            0.627254509018036  206.0  -1.4186041924305581  -1.4186041924305581  \\
            0.627254509018036  207.0  -1.4188277159450822  -1.4188277159450822  \\
            0.627254509018036  208.0  -1.4189891229044629  -1.4189891229044629  \\
            0.627254509018036  209.0  -1.4192586448992068  -1.4192586448992068  \\
            0.627254509018036  210.0  -1.4194179198309695  -1.4194179198309695  \\
            0.627254509018036  211.0  -1.4196091043956973  -1.4196091043956973  \\
            0.627254509018036  212.0  -1.4198879730164173  -1.4198879730164173  \\
            0.627254509018036  213.0  -1.420003186052198  -1.420003186052198  \\
            0.627254509018036  214.0  -1.4202223649149675  -1.4202223649149675  \\
            0.627254509018036  215.0  -1.420438348089536  -1.420438348089536  \\
            0.627254509018036  216.0  -1.420583261662987  -1.420583261662987  \\
            0.627254509018036  217.0  -1.42082876655553  -1.42082876655553  \\
            0.627254509018036  218.0  -1.4209850373187414  -1.4209850373187414  \\
            0.627254509018036  219.0  -1.4211579312515505  -1.4211579312515505  \\
            0.627254509018036  220.0  -1.4214253507796717  -1.4214253507796717  \\
            0.6292585170340681  1.0  -0.025851703406813614  -0.025851703406813614  \\
            0.6292585170340681  2.0  -0.23219772879091527  -0.23219772879091527  \\
            0.6292585170340681  3.0  -0.3760950472373319  -0.3760950472373319  \\
            0.6292585170340681  4.0  -0.45584502338009325  -0.45584502338009325  \\
            0.6292585170340681  5.0  -0.5662117886566784  -0.5662117886566784  \\
            0.6292585170340681  6.0  -0.634984254222731  -0.634984254222731  \\
            0.6292585170340681  7.0  -0.6923341632760467  -0.6923341632760467  \\
            0.6292585170340681  8.0  -0.7691504220562334  -0.7691504220562334  \\
            0.6292585170340681  9.0  -0.799552952057961  -0.799552952057961  \\
            0.6292585170340681  10.0  -0.8434784987891204  -0.8434784987891204  \\
            0.6292585170340681  11.0  -0.8899109574460278  -0.8899109574460278  \\
            0.6292585170340681  12.0  -0.9117663899227022  -0.9117663899227022  \\
            0.6292585170340681  13.0  -0.9469684466973173  -0.9469684466973173  \\
            0.6292585170340681  14.0  -0.9729786370125892  -0.9729786370125892  \\
            0.6292585170340681  15.0  -0.9927556351092275  -0.9927556351092275  \\
            0.6292585170340681  16.0  -1.0219401306913813  -1.0219401306913813  \\
            0.6292585170340681  17.0  -1.0359531092259702  -1.0359531092259702  \\
            0.6292585170340681  18.0  -1.0538194639449807  -1.0538194639449807  \\
            0.6292585170340681  19.0  -1.0759519415265648  -1.0759519415265648  \\
            0.6292585170340681  20.0  -1.0852497390791358  -1.0852497390791358  \\
            0.6292585170340681  21.0  -1.10144914334598  -1.10144914334598  \\
            0.6292585170340681  22.0  -1.1154092354162062  -1.1154092354162062  \\
            0.6292585170340681  23.0  -1.124844960576423  -1.124844960576423  \\
            0.6292585170340681  24.0  -1.1396131457053287  -1.1396131457053287  \\
            0.6292585170340681  25.0  -1.148019728283706  -1.148019728283706  \\
            0.6292585170340681  26.0  -1.1573237334000246  -1.1573237334000246  \\
            0.6292585170340681  27.0  -1.170517293923616  -1.170517293923616  \\
            0.6292585170340681  28.0  -1.1753929809935038  -1.1753929809935038  \\
            0.6292585170340681  29.0  -1.1844342399363716  -1.1844342399363716  \\
            0.6292585170340681  30.0  -1.1933626611511805  -1.1933626611511805  \\
            0.6292585170340681  31.0  -1.198679623060738  -1.198679623060738  \\
            0.6292585170340681  32.0  -1.2073988227707408  -1.2073988227707408  \\
            0.6292585170340681  33.0  -1.2131738380235395  -1.2131738380235395  \\
            0.6292585170340681  34.0  -1.2187209796322764  -1.2187209796322764  \\
            0.6292585170340681  35.0  -1.2270967510393773  -1.2270967510393773  \\
            0.6292585170340681  36.0  -1.2305010063896256  -1.2305010063896256  \\
            0.6292585170340681  37.0  -1.2361449207621595  -1.2361449207621595  \\
            0.6292585170340681  38.0  -1.2424697872471464  -1.2424697872471464  \\
            0.6292585170340681  39.0  -1.24577337155471  -1.24577337155471  \\
            0.6292585170340681  40.0  -1.25142870940762  -1.25142870940762  \\
            0.6292585170340681  41.0  -1.2557333802475263  -1.2557333802475263  \\
            0.6292585170340681  42.0  -1.2593292477039828  -1.2593292477039828  \\
            0.6292585170340681  43.0  -1.2649411588199355  -1.2649411588199355  \\
            0.6292585170340681  44.0  -1.2676513063129047  -1.2676513063129047  \\
            0.6292585170340681  45.0  -1.271438126304526  -1.271438126304526  \\
            0.6292585170340681  46.0  -1.2762258052071773  -1.2762258052071773  \\
            0.6292585170340681  47.0  -1.2784112242091243  -1.2784112242091243  \\
            0.6292585170340681  48.0  -1.2823168842070474  -1.2823168842070474  \\
            0.6292585170340681  49.0  -1.285703962636565  -1.285703962636565  \\
            0.6292585170340681  50.0  -1.288169111051276  -1.288169111051276  \\
            0.6292585170340681  51.0  -1.2921417625240388  -1.2921417625240388  \\
            0.6292585170340681  52.0  -1.2943845417245097  -1.2943845417245097  \\
            0.6292585170340681  53.0  -1.2970552101392703  -1.2970552101392703  \\
            0.6292585170340681  54.0  -1.3008506937744686  -1.3008506937744686  \\
            0.6292585170340681  55.0  -1.3023587599902677  -1.3023587599902677  \\
            0.6292585170340681  56.0  -1.3051788443642098  -1.3051788443642098  \\
            0.6292585170340681  57.0  -1.3079478442181984  -1.3079478442181984  \\
            0.6292585170340681  58.0  -1.3097055826526014  -1.3097055826526014  \\
            0.6292585170340681  59.0  -1.3126322768845307  -1.3126322768845307  \\
            0.6292585170340681  60.0  -1.3145407684750794  -1.3145407684750794  \\
            0.6292585170340681  61.0  -1.3164934061869031  -1.3164934061869031  \\
            0.6292585170340681  62.0  -1.319493799453728  -1.319493799453728  \\
            0.6292585170340681  63.0  -1.3206771700168898  -1.3206771700168898  \\
            0.6292585170340681  64.0  -1.3227815741668714  -1.3227815741668714  \\
            0.6292585170340681  65.0  -1.3251103450856283  -1.3251103450856283  \\
            0.6292585170340681  66.0  -1.3263997541760069  -1.3263997541760069  \\
            0.6292585170340681  67.0  -1.328621699530561  -1.328621699530561  \\
            0.6292585170340681  68.0  -1.3302801366689043  -1.3302801366689043  \\
            0.6292585170340681  69.0  -1.3317466497726351  -1.3317466497726351  \\
            0.6292585170340681  70.0  -1.3340587982637004  -1.3340587982637004  \\
            0.6292585170340681  71.0  -1.3351416445132662  -1.3351416445132662  \\
            0.6292585170340681  72.0  -1.336751863789155  -1.336751863789155  \\
            0.6292585170340681  73.0  -1.3387534606878555  -1.3387534606878555  \\
            0.6292585170340681  74.0  -1.3397190693847147  -1.3397190693847147  \\
            0.6292585170340681  75.0  -1.3414457275530518  -1.3414457275530518  \\
            0.6292585170340681  76.0  -1.3429105516470063  -1.3429105516470063  \\
            0.6292585170340681  77.0  -1.3440346041235631  -1.3440346041235631  \\
            0.6292585170340681  78.0  -1.3458553139347864  -1.3458553139347864  \\
            0.6292585170340681  79.0  -1.3468522238005363  -1.3468522238005363  \\
            0.6292585170340681  80.0  -1.34810852832262  -1.34810852832262  \\
            0.6292585170340681  81.0  -1.349858709113626  -1.349858709113626  \\
            0.6292585170340681  82.0  -1.3505926358502438  -1.3505926358502438  \\
            0.6292585170340681  83.0  -1.3519593345805139  -1.3519593345805139  \\
            0.6292585170340681  84.0  -1.353270088199671  -1.353270088199671  \\
            0.6292585170340681  85.0  -1.3541451025314908  -1.3541451025314908  \\
            0.6292585170340681  86.0  -1.3556038677725792  -1.3556038677725792  \\
            0.6292585170340681  87.0  -1.356526796029404  -1.356526796029404  \\
            0.6292585170340681  88.0  -1.357522068562512  -1.357522068562512  \\
            0.6292585170340681  89.0  -1.3590574662777992  -1.3590574662777992  \\
            0.6292585170340681  90.0  -1.359637275233207  -1.359637275233207  \\
            0.6292585170340681  91.0  -1.3607351167606896  -1.3607351167606896  \\
            0.6292585170340681  92.0  -1.361920512870064  -1.361920512870064  \\
            0.6292585170340681  93.0  -1.3626096697036343  -1.3626096697036343  \\
            0.6292585170340681  94.0  -1.3637949970981202  -1.3637949970981202  \\
            0.6292585170340681  95.0  -1.364653740640993  -1.364653740640993  \\
            0.6292585170340681  96.0  -1.365451763462273  -1.365451763462273  \\
            0.6292585170340681  97.0  -1.3667116679358386  -1.3667116679358386  \\
            0.6292585170340681  98.0  -1.3672785248582549  -1.3672785248582549  \\
            0.6292585170340681  99.0  -1.3681709477501407  -1.3681709477501407  \\
            0.6292585170340681  100.0  -1.3692524571926379  -1.3692524571926379  \\
            0.6292585170340681  101.0  -1.369799889765573  -1.369799889765573  \\
            0.6292585170340681  102.0  -1.3707742074576426  -1.3707742074576426  \\
            0.6292585170340681  103.0  -1.3715768371600645  -1.3715768371600645  \\
            0.6292585170340681  104.0  -1.3722227533179403  -1.3722227533179403  \\
            0.6292585170340681  105.0  -1.3732681206530146  -1.3732681206530146  \\
            0.6292585170340681  106.0  -1.3738194367343224  -1.3738194367343224  \\
            0.6292585170340681  107.0  -1.3745518833603299  -1.3745518833603299  \\
            0.6292585170340681  108.0  -1.3755459602309352  -1.3755459602309352  \\
            0.6292585170340681  109.0  -1.3759833447749115  -1.3759833447749115  \\
            0.6292585170340681  110.0  -1.376791869479626  -1.376791869479626  \\
            0.6292585170340681  111.0  -1.377545083281313  -1.377545083281313  \\
            0.6292585170340681  112.0  -1.3780716691804658  -1.3780716691804658  \\
            0.6292585170340681  113.0  -1.378947106219115  -1.378947106219115  \\
            0.6292585170340681  114.0  -1.3794816810123303  -1.3794816810123303  \\
            0.6292585170340681  115.0  -1.380087493692302  -1.380087493692302  \\
            0.6292585170340681  116.0  -1.3810070123630596  -1.3810070123630596  \\
            0.6292585170340681  117.0  -1.38135761518221  -1.38135761518221  \\
            0.6292585170340681  118.0  -1.3820338468260036  -1.3820338468260036  \\
            0.6292585170340681  119.0  -1.3827432480084811  -1.3827432480084811  \\
            0.6292585170340681  120.0  -1.3831748260909844  -1.3831748260909844  \\
            0.6292585170340681  121.0  -1.3839136799694294  -1.3839136799694294  \\
            0.6292585170340681  122.0  -1.3844311410527432  -1.3844311410527432  \\
            0.6292585170340681  123.0  -1.3849352940068602  -1.3849352940068602  \\
            0.6292585170340681  124.0  -1.3857298524057133  -1.3857298524057133  \\
            0.6292585170340681  125.0  -1.386071762413319  -1.386071762413319  \\
            0.6292585170340681  126.0  -1.3866410098237865  -1.3866410098237865  \\
            0.6292585170340681  127.0  -1.3873113237267254  -1.3873113237267254  \\
            0.6292585170340681  128.0  -1.3876662867699512  -1.3876662867699512  \\
            0.6292585170340681  129.0  -1.388293952903201  -1.388293952903201  \\
            0.6292585170340681  130.0  -1.3887944217634478  -1.3887944217634478  \\
            0.6292585170340681  131.0  -1.389215959553964  -1.389215959553964  \\
            0.6292585170340681  132.0  -1.3898960745143036  -1.3898960745143036  \\
            0.6292585170340681  133.0  -1.3902403587520715  -1.3902403587520715  \\
            0.6292585170340681  134.0  -1.390722070937388  -1.390722070937388  \\
            0.6292585170340681  135.0  -1.391357313532533  -1.391357313532533  \\
            0.6292585170340681  136.0  -1.3916498012944825  -1.3916498012944825  \\
            0.6292585170340681  137.0  -1.3921859353933363  -1.3921859353933363  \\
            0.6292585170340681  138.0  -1.3926698240842394  -1.3926698240842394  \\
            0.6292585170340681  139.0  -1.3930234994075628  -1.3930234994075628  \\
            0.6292585170340681  140.0  -1.3936088756992016  -1.3936088756992016  \\
            0.6292585170340681  141.0  -1.3939529156636536  -1.3939529156636536  \\
            0.6292585170340681  142.0  -1.3943622641467015  -1.3943622641467015  \\
            0.6292585170340681  143.0  -1.3949658736687345  -1.3949658736687345  \\
            0.6292585170340681  144.0  -1.395206915133896  -1.395206915133896  \\
            0.6292585170340681  145.0  -1.395666949540975  -1.395666949540975  \\
            0.6292585170340681  146.0  -1.396134835059775  -1.396134835059775  \\
            0.6292585170340681  147.0  -1.3964322356385135  -1.3964322356385135  \\
            0.6292585170340681  148.0  -1.3969384380300434  -1.3969384380300434  \\
            0.6292585170340681  149.0  -1.397280379871888  -1.397280379871888  \\
            0.6292585170340681  150.0  -1.3976293576325742  -1.3976293576325742  \\
            0.6292585170340681  151.0  -1.3981776287505954  -1.3981776287505954  \\
            0.6292585170340681  152.0  -1.3984026071289821  -1.3984026071289821  \\
            0.6292585170340681  153.0  -1.3987988132590221  -1.3987988132590221  \\
            0.6292585170340681  154.0  -1.399251359190635  -1.399251359190635  \\
            0.6292585170340681  155.0  -1.3995016998265843  -1.3995016998265843  \\
            0.6292585170340681  156.0  -1.399941173483195  -1.399941173483195  \\
            0.6292585170340681  157.0  -1.40027970858538  -1.40027970858538  \\
            0.6292585170340681  158.0  -1.4005779089607806  -1.4005779089607806  \\
            0.6292585170340681  159.0  -1.4010570375043043  -1.4010570375043043  \\
            0.6292585170340681  160.0  -1.4012892928070482  -1.4012892928070482  \\
            0.6292585170340681  161.0  -1.4016315401651198  -1.4016315401651198  \\
            0.6292585170340681  162.0  -1.4020694476292468  -1.4020694476292468  \\
            0.6292585170340681  163.0  -1.4022801375526894  -1.4022801375526894  \\
            0.6292585170340681  164.0  -1.4026629425246901  -1.4026629425246901  \\
            0.6292585170340681  165.0  -1.4029971553386869  -1.4029971553386869  \\
            0.6292585170340681  166.0  -1.4032523341868077  -1.4032523341868077  \\
            0.6292585170340681  167.0  -1.403672499211265  -1.403672499211265  \\
            0.6292585170340681  168.0  -1.4039097204387048  -1.4039097204387048  \\
            0.6292585170340681  169.0  -1.4042060283717355  -1.4042060283717355  \\
            0.6292585170340681  170.0  -1.4046300054209984  -1.4046300054209984  \\
            0.6292585170340681  171.0  -1.4048070616323  -1.4048070616323  \\
            0.6292585170340681  172.0  -1.405141410424254  -1.405141410424254  \\
            0.6292585170340681  173.0  -1.4054706713302052  -1.4054706713302052  \\
            0.6292585170340681  174.0  -1.4056891594217387  -1.4056891594217387  \\
            0.6292585170340681  175.0  -1.4060587071308763  -1.4060587071308763  \\
            0.6292585170340681  176.0  -1.4062991013558452  -1.4062991013558452  \\
            0.6292585170340681  177.0  -1.4065560464531337  -1.4065560464531337  \\
            0.6292585170340681  178.0  -1.4069581748004485  -1.4069581748004485  \\
            0.6292585170340681  179.0  -1.407115142269927  -1.407115142269927  \\
            0.6292585170340681  180.0  -1.4074077992363505  -1.4074077992363505  \\
            0.6292585170340681  181.0  -1.4077316880882145  -1.4077316880882145  \\
            0.6292585170340681  182.0  -1.4079186981030007  -1.4079186981030007  \\
            0.6292585170340681  183.0  -1.4082445310392944  -1.4082445310392944  \\
            0.6292585170340681  184.0  -1.408486700755163  -1.408486700755163  \\
            0.6292585170340681  185.0  -1.408709721942825  -1.408709721942825  \\
            0.6292585170340681  186.0  -1.4090663857854728  -1.4090663857854728  \\
            0.6292585170340681  187.0  -1.4092316266868663  -1.4092316266868663  \\
            0.6292585170340681  188.0  -1.409488208835547  -1.409488208835547  \\
            0.6292585170340681  189.0  -1.4098064597542443  -1.4098064597542443  \\
            0.6292585170340681  190.0  -1.4099663178814632  -1.4099663178814632  \\
            0.6292585170340681  191.0  -1.410254189635327  -1.410254189635327  \\
            0.6292585170340681  192.0  -1.4104970419274276  -1.4104970419274276  \\
            0.6292585170340681  193.0  -1.4106906719011438  -1.4106906719011438  \\
            0.6292585170340681  194.0  -1.4110077256721787  -1.4110077256721787  \\
            0.6292585170340681  195.0  -1.4111794194212246  -1.4111794194212246  \\
            0.6292585170340681  196.0  -1.411404625784378  -1.411404625784378  \\
            0.6292585170340681  197.0  -1.4117170868787108  -1.4117170868787108  \\
            0.6292585170340681  198.0  -1.4118534096708169  -1.4118534096708169  \\
            0.6292585170340681  199.0  -1.4121081507287296  -1.4121081507287296  \\
            0.6292585170340681  200.0  -1.41235082923675  -1.41235082923675  \\
            0.6292585170340681  201.0  -1.4125188720859398  -1.4125188720859398  \\
            0.6292585170340681  202.0  -1.4128012474425642  -1.4128012474425642  \\
            0.6292585170340681  203.0  -1.412977914294717  -1.412977914294717  \\
            0.6292585170340681  204.0  -1.4131757028233016  -1.4131757028233016  \\
            0.6292585170340681  205.0  -1.4134823065335678  -1.4134823065335678  \\
            0.6292585170340681  206.0  -1.4135981374618884  -1.4135981374618884  \\
            0.6292585170340681  207.0  -1.4138238301882504  -1.4138238301882504  \\
            0.6292585170340681  208.0  -1.4140656636074969  -1.4140656636074969  \\
            0.6292585170340681  209.0  -1.4142113326141326  -1.4142113326141326  \\
            0.6292585170340681  210.0  -1.4144632105860313  -1.4144632105860313  \\
            0.6292585170340681  211.0  -1.414643642184443  -1.414643642184443  \\
            0.6292585170340681  212.0  -1.4148173675963205  -1.4148173675963205  \\
            0.6292585170340681  213.0  -1.4150938249544172  -1.4150938249544172  \\
            0.6292585170340681  214.0  -1.4152160246612369  -1.4152160246612369  \\
            0.6292585170340681  215.0  -1.4154161402411183  -1.4154161402411183  \\
            0.6292585170340681  216.0  -1.4156566029716902  -1.4156566029716902  \\
            0.6292585170340681  217.0  -1.4157826285730848  -1.4157826285730848  \\
            0.6292585170340681  218.0  -1.4160075748412575  -1.4160075748412575  \\
            0.6292585170340681  219.0  -1.4161907804805791  -1.4161907804805791  \\
            0.6292585170340681  220.0  -1.4163433027142918  -1.4163433027142918  \\
            0.6312625250501002  1.0  -0.026252505010020022  -0.026252505010020022  \\
            0.6312625250501002  2.0  -0.23166332665330672  -0.23166332665330672  \\
            0.6312625250501002  3.0  -0.3766103635843116  -0.3766103635843116  \\
            0.6312625250501002  4.0  -0.4552342780799692  -0.4552342780799692  \\
            0.6312625250501002  5.0  -0.5642236854661704  -0.5642236854661704  \\
            0.6312625250501002  6.0  -0.6346407099914111  -0.6346407099914111  \\
            0.6312625250501002  7.0  -0.6905983684540795  -0.6905983684540795  \\
            0.6312625250501002  8.0  -0.7660411732556018  -0.7660411732556018  \\
            0.6312625250501002  9.0  -0.798190787168742  -0.798190787168742  \\
            0.6312625250501002  10.0  -0.8408091574424242  -0.8408091574424242  \\
            0.6312625250501002  11.0  -0.8889339117796033  -0.8889339117796033  \\
            0.6312625250501002  12.0  -0.9095465656587898  -0.9095465656587898  \\
            0.6312625250501002  13.0  -0.9435769297699048  -0.9435769297699048  \\
            0.6312625250501002  14.0  -0.9711815788439644  -0.9711815788439644  \\
            0.6312625250501002  15.0  -0.9898473417423082  -0.9898473417423082  \\
            0.6312625250501002  16.0  -1.0179869887694224  -1.0179869887694224  \\
            0.6312625250501002  17.0  -1.0334855174007156  -1.0334855174007156  \\
            0.6312625250501002  18.0  -1.0503577215949356  -1.0503577215949356  \\
            0.6312625250501002  19.0  -1.0738822270929922  -1.0738822270929922  \\
            0.6312625250501002  20.0  -1.082232222774175  -1.082232222774175  \\
            0.6312625250501002  21.0  -1.0975368127559462  -1.0975368127559462  \\
            0.6312625250501002  22.0  -1.1127924522400434  -1.1127924522400434  \\
            0.6312625250501002  23.0  -1.1213716321531948  -1.1213716321531948  \\
            0.6312625250501002  24.0  -1.13532853252292  -1.13532853252292  \\
            0.6312625250501002  25.0  -1.14494352971307  -1.14494352971307  \\
            0.6312625250501002  26.0  -1.153467964939184  -1.153467964939184  \\
            0.6312625250501002  27.0  -1.166268943416786  -1.166268943416786  \\
            0.6312625250501002  28.0  -1.1719267976070795  -1.1719267976070795  \\
            0.6312625250501002  29.0  -1.1802537626572778  -1.1802537626572778  \\
            0.6312625250501002  30.0  -1.190251384258945  -1.190251384258945  \\
            0.6312625250501002  31.0  -1.1948789226020158  -1.1948789226020158  \\
            0.6312625250501002  32.0  -1.2029396200090512  -1.2029396200090512  \\
            0.6312625250501002  33.0  -1.209720781558577  -1.209720781558577  \\
            0.6312625250501002  34.0  -1.2146305571471694  -1.2146305571471694  \\
            0.6312625250501002  35.0  -1.222395917048384  -1.222395917048384  \\
            0.6312625250501002  36.0  -1.2267497244187466  -1.2267497244187466  \\
            0.6312625250501002  37.0  -1.2318013598705868  -1.2318013598705868  \\
            0.6312625250501002  38.0  -1.2390312654255173  -1.2390312654255173  \\
            0.6312625250501002  39.0  -1.241759793795512  -1.241759793795512  \\
            0.6312625250501002  40.0  -1.2468622128099829  -1.2468622128099829  \\
            0.6312625250501002  41.0  -1.2520253836980322  -1.2520253836980322  \\
            0.6312625250501002  42.0  -1.2550833075287522  -1.2550833075287522  \\
            0.6312625250501002  43.0  -1.260176915750406  -1.260176915750406  \\
            0.6312625250501002  44.0  -1.2637033549059276  -1.2637033549059276  \\
            0.6312625250501002  45.0  -1.2669849932264605  -1.2669849932264605  \\
            0.6312625250501002  46.0  -1.2720307426257986  -1.2720307426257986  \\
            0.6312625250501002  47.0  -1.2742483165610958  -1.2742483165610958  \\
            0.6312625250501002  48.0  -1.2776779045208306  -1.2776779045208306  \\
            0.6312625250501002  49.0  -1.2818123797040586  -1.2818123797040586  \\
            0.6312625250501002  50.0  -1.2838125856615625  -1.2838125856615625  \\
            0.6312625250501002  51.0  -1.2873351840682747  -1.2873351840682747  \\
            0.6312625250501002  52.0  -1.2902928857706386  -1.2902928857706386  \\
            0.6312625250501002  53.0  -1.2925234154798528  -1.2925234154798528  \\
            0.6312625250501002  54.0  -1.2960988325910519  -1.2960988325910519  \\
            0.6312625250501002  55.0  -1.2980853686003542  -1.2980853686003542  \\
            0.6312625250501002  56.0  -1.300487665170074  -1.300487665170074  \\
            0.6312625250501002  57.0  -1.3039178739769617  -1.3039178739769617  \\
            0.6312625250501002  58.0  -1.3052664079544585  -1.3052664079544585  \\
            0.6312625250501002  59.0  -1.3077955513151713  -1.3077955513151713  \\
            0.6312625250501002  60.0  -1.3103395731555292  -1.3103395731555292  \\
            0.6312625250501002  61.0  -1.3119024067671339  -1.3119024067671339  \\
            0.6312625250501002  62.0  -1.3145236527000124  -1.3145236527000124  \\
            0.6312625250501002  63.0  -1.316318750641869  -1.316318750641869  \\
            0.6312625250501002  64.0  -1.3180510307090052  -1.3180510307090052  \\
            0.6312625250501002  65.0  -1.3207373183662339  -1.3207373183662339  \\
            0.6312625250501002  66.0  -1.3218964751002837  -1.3218964751002837  \\
            0.6312625250501002  67.0  -1.3237624710552727  -1.3237624710552727  \\
            0.6312625250501002  68.0  -1.325992702168684  -1.325992702168684  \\
            0.6312625250501002  69.0  -1.3271094820494649  -1.3271094820494649  \\
            0.6312625250501002  70.0  -1.3290805317266214  -1.3290805317266214  \\
            0.6312625250501002  71.0  -1.3307157743847577  -1.3307157743847577  \\
            0.6312625250501002  72.0  -1.3319905853523912  -1.3319905853523912  \\
            0.6312625250501002  73.0  -1.334043555264945  -1.334043555264945  \\
            0.6312625250501002  74.0  -1.3351646223199842  -1.3351646223199842  \\
            0.6312625250501002  75.0  -1.3365690889959934  -1.3365690889959934  \\
            0.6312625250501002  76.0  -1.3385534702396213  -1.3385534702396213  \\
            0.6312625250501002  77.0  -1.339360427732745  -1.339360427732745  \\
            0.6312625250501002  78.0  -1.3408711766780756  -1.3408711766780756  \\
            0.6312625250501002  79.0  -1.3423715454039493  -1.3423715454039493  \\
            0.6312625250501002  80.0  -1.3433225919909588  -1.3433225919909588  \\
            0.6312625250501002  81.0  -1.3449202689537505  -1.3449202689537505  \\
            0.6312625250501002  82.0  -1.3459964019983182  -1.3459964019983182  \\
            0.6312625250501002  83.0  -1.3470688413412089  -1.3470688413412089  \\
            0.6312625250501002  84.0  -1.3487373444941617  -1.3487373444941617  \\
            0.6312625250501002  85.0  -1.3494405982599265  -1.3494405982599265  \\
            0.6312625250501002  86.0  -1.3506153490219348  -1.3506153490219348  \\
            0.6312625250501002  87.0  -1.352000704706124  -1.352000704706124  \\
            0.6312625250501002  88.0  -1.3527159139474105  -1.3527159139474105  \\
            0.6312625250501002  89.0  -1.3539768623757085  -1.3539768623757085  \\
            0.6312625250501002  90.0  -1.3550062734762078  -1.3550062734762078  \\
            0.6312625250501002  91.0  -1.35583334509167  -1.35583334509167  \\
            0.6312625250501002  92.0  -1.3571668279665103  -1.3571668279665103  \\
            0.6312625250501002  93.0  -1.3578798596488708  -1.3578798596488708  \\
            0.6312625250501002  94.0  -1.3588031219477434  -1.3588031219477434  \\
            0.6312625250501002  95.0  -1.360089408138752  -1.360089408138752  \\
            0.6312625250501002  96.0  -1.3606287317860066  -1.3606287317860066  \\
            0.6312625250501002  97.0  -1.3616347409555893  -1.3616347409555893  \\
            0.6312625250501002  98.0  -1.3626181432241948  -1.3626181432241948  \\
            0.6312625250501002  99.0  -1.3632598219152285  -1.3632598219152285  \\
            0.6312625250501002  100.0  -1.3643370045914076  -1.3643370045914076  \\
            0.6312625250501002  101.0  -1.3650486443041254  -1.3650486443041254  \\
            0.6312625250501002  102.0  -1.3657797045227635  -1.3657797045227635  \\
            0.6312625250501002  103.0  -1.3669180650617212  -1.3669180650617212  \\
            0.6312625250501002  104.0  -1.3673854217463053  -1.3673854217463053  \\
            0.6312625250501002  105.0  -1.3681945897892618  -1.3681945897892618  \\
            0.6312625250501002  106.0  -1.3691339011774564  -1.3691339011774564  \\
            0.6312625250501002  107.0  -1.3696328772977564  -1.3696328772977564  \\
            0.6312625250501002  108.0  -1.3705103264773129  -1.3705103264773129  \\
            0.6312625250501002  109.0  -1.37121370963702  -1.37121370963702  \\
            0.6312625250501002  110.0  -1.3717952708066155  -1.3717952708066155  \\
            0.6312625250501002  111.0  -1.3727324112188137  -1.3727324112188137  \\
            0.6312625250501002  112.0  -1.3732220670585638  -1.3732220670585638  \\
            0.6312625250501002  113.0  -1.3738766990467246  -1.3738766990467246  \\
            0.6312625250501002  114.0  -1.3747743670942474  -1.3747743670942474  \\
            0.6312625250501002  115.0  -1.375161760634298  -1.375161760634298  \\
            0.6312625250501002  116.0  -1.375881083360658  -1.375881083360658  \\
            0.6312625250501002  117.0  -1.3765720301411069  -1.3765720301411069  \\
            0.6312625250501002  118.0  -1.377035549967049  -1.377035549967049  \\
            0.6312625250501002  119.0  -1.3778121636951048  -1.3778121636951048  \\
            0.6312625250501002  120.0  -1.3783145797996577  -1.3783145797996577  \\
            0.6312625250501002  121.0  -1.3788461420310445  -1.3788461420310445  \\
            0.6312625250501002  122.0  -1.3796734972323879  -1.3796734972323879  \\
            0.6312625250501002  123.0  -1.380003752779339  -1.380003752779339  \\
            0.6312625250501002  124.0  -1.3805961734743015  -1.3805961734743015  \\
            0.6312625250501002  125.0  -1.381272212001905  -1.381272212001905  \\
            0.6312625250501002  126.0  -1.3816413177939757  -1.3816413177939757  \\
            0.6312625250501002  127.0  -1.3822881984991333  -1.3822881984991333  \\
            0.6312625250501002  128.0  -1.3827967197070856  -1.3827967197070856  \\
            0.6312625250501002  129.0  -1.3832290511138785  -1.3832290511138785  \\
            0.6312625250501002  130.0  -1.3839246809730104  -1.3839246809730104  \\
            0.6312625250501002  131.0  -1.3842793537866385  -1.3842793537866385  \\
            0.6312625250501002  132.0  -1.3847687180037638  -1.3847687180037638  \\
            0.6312625250501002  133.0  -1.3854284788715436  -1.3854284788715436  \\
            0.6312625250501002  134.0  -1.3857212187300694  -1.3857212187300694  \\
            0.6312625250501002  135.0  -1.3862620587728067  -1.3862620587728067  \\
            0.6312625250501002  136.0  -1.3867720046795706  -1.3867720046795706  \\
            0.6312625250501002  137.0  -1.3871234584211765  -1.3871234584211765  \\
            0.6312625250501002  138.0  -1.38771077844025  -1.38771077844025  \\
            0.6312625250501002  139.0  -1.3880824392254323  -1.3880824392254323  \\
            0.6312625250501002  140.0  -1.3884872386412352  -1.3884872386412352  \\
            0.6312625250501002  141.0  -1.3891165392356568  -1.3891165392356568  \\
            0.6312625250501002  142.0  -1.3893604368010903  -1.3893604368010903  \\
            0.6312625250501002  143.0  -1.3898137332959752  -1.3898137332959752  \\
            0.6312625250501002  144.0  -1.3903217992838646  -1.3903217992838646  \\
            0.6312625250501002  145.0  -1.390606706762488  -1.390606706762488  \\
            0.6312625250501002  146.0  -1.391104113630807  -1.391104113630807  \\
            0.6312625250501002  147.0  -1.3914872276894386  -1.3914872276894386  \\
            0.6312625250501002  148.0  -1.3918219978250188  -1.3918219978250188  \\
            0.6312625250501002  149.0  -1.3923595398480406  -1.3923595398480406  \\
            0.6312625250501002  150.0  -1.3926267028343866  -1.3926267028343866  \\
            0.6312625250501002  151.0  -1.3930070853351475  -1.3930070853351475  \\
            0.6312625250501002  152.0  -1.3935109393274276  -1.3935109393274276  \\
            0.6312625250501002  153.0  -1.3937406331071633  -1.3937406331071633  \\
            0.6312625250501002  154.0  -1.3941627609739646  -1.3941627609739646  \\
            0.6312625250501002  155.0  -1.3945531693427666  -1.3945531693427666  \\
            0.6312625250501002  156.0  -1.394829474635995  -1.394829474635995  \\
            0.6312625250501002  157.0  -1.3952898244522745  -1.3952898244522745  \\
            0.6312625250501002  158.0  -1.3955745460129316  -1.3955745460129316  \\
            0.6312625250501002  159.0  -1.3958937199128179  -1.3958937199128179  \\
            0.6312625250501002  160.0  -1.3963890768377443  -1.3963890768377443  \\
            0.6312625250501002  161.0  -1.3965752682874695  -1.3965752682874695  \\
            0.6312625250501002  162.0  -1.3969338883845195  -1.3969338883845195  \\
            0.6312625250501002  163.0  -1.3973284448476724  -1.3973284448476724  \\
            0.6312625250501002  164.0  -1.3975555859037552  -1.3975555859037552  \\
            0.6312625250501002  165.0  -1.397950518677785  -1.397950518677785  \\
            0.6312625250501002  166.0  -1.3982483605137184  -1.3982483605137184  \\
            0.6312625250501002  167.0  -1.3985157894027138  -1.3985157894027138  \\
            0.6312625250501002  168.0  -1.3989441621837817  -1.3989441621837817  \\
            0.6312625250501002  169.0  -1.3991515258073046  -1.3991515258073046  \\
            0.6312625250501002  170.0  -1.3994562017323733  -1.3994562017323733  \\
            0.6312625250501002  171.0  -1.399852514632755  -1.399852514632755  \\
            0.6312625250501002  172.0  -1.4000380445202136  -1.4000380445202136  \\
            0.6312625250501002  173.0  -1.4003771711868063  -1.4003771711868063  \\
            0.6312625250501002  174.0  -1.400684655363827  -1.400684655363827  \\
            0.6312625250501002  175.0  -1.4009080625123547  -1.4009080625123547  \\
            0.6312625250501002  176.0  -1.401279065469959  -1.401279065469959  \\
            0.6312625250501002  177.0  -1.4015031879253657  -1.4015031879253657  \\
            0.6312625250501002  178.0  -1.4017617603193606  -1.4017617603193606  \\
            0.6312625250501002  179.0  -1.402158006170856  -1.402158006170856  \\
            0.6312625250501002  180.0  -1.4023081130088122  -1.4023081130088122  \\
            0.6312625250501002  181.0  -1.4025993468493696  -1.4025993468493696  \\
            0.6312625250501002  182.0  -1.4029137305034973  -1.4029137305034973  \\
            0.6312625250501002  183.0  -1.4030994727670123  -1.4030994727670123  \\
            0.6312625250501002  184.0  -1.403421054009125  -1.403421054009125  \\
            0.6312625250501002  185.0  -1.4036583943091143  -1.4036583943091143  \\
            0.6312625250501002  186.0  -1.4038773443529218  -1.4038773443529218  \\
            0.6312625250501002  187.0  -1.40422713212122  -1.40422713212122  \\
            0.6312625250501002  188.0  -1.404391925825261  -1.404391925825261  \\
            0.6312625250501002  189.0  -1.4046418343506764  -1.4046418343506764  \\
            0.6312625250501002  190.0  -1.404960942806093  -1.404960942806093  \\
            0.6312625250501002  191.0  -1.4051142930776837  -1.4051142930776837  \\
            0.6312625250501002  192.0  -1.4053930739723568  -1.4053930739723568  \\
            0.6312625250501002  193.0  -1.4056407727683202  -1.4056407727683202  \\
            0.6312625250501002  194.0  -1.4058254982563578  -1.4058254982563578  \\
            0.6312625250501002  195.0  -1.4061312149143013  -1.4061312149143013  \\
            0.6312625250501002  196.0  -1.406311499238873  -1.406311499238873  \\
            0.6312625250501002  197.0  -1.406525572822325  -1.406525572822325  \\
            0.6312625250501002  198.0  -1.4068476744954823  -1.4068476744954823  \\
            0.6312625250501002  199.0  -1.4069730376340228  -1.4069730376340228  \\
            0.6312625250501002  200.0  -1.4072145732484134  -1.4072145732484134  \\
            0.6312625250501002  201.0  -1.4074703085861964  -1.4074703085861964  \\
            0.6312625250501002  202.0  -1.4076253360322943  -1.4076253360322943  \\
            0.6312625250501002  203.0  -1.4078925773083364  -1.4078925773083364  \\
            0.6312625250501002  204.0  -1.4080855116384894  -1.4080855116384894  \\
            0.6312625250501002  205.0  -1.4082683708889674  -1.4082683708889674  \\
            0.6312625250501002  206.0  -1.4085596808429344  -1.4085596808429344  \\
            0.6312625250501002  207.0  -1.408693162207309  -1.408693162207309  \\
            0.6312625250501002  208.0  -1.4089021432749358  -1.4089021432749358  \\
            0.6312625250501002  209.0  -1.4091640203290583  -1.4091640203290583  \\
            0.6312625250501002  210.0  -1.4092931696565048  -1.4092931696565048  \\
            0.6312625250501002  211.0  -1.4095266755738902  -1.4095266755738902  \\
            0.6312625250501002  212.0  -1.4097299129184595  -1.4097299129184595  \\
            0.6312625250501002  213.0  -1.4098854704097352  -1.4098854704097352  \\
            0.6312625250501002  214.0  -1.4101420085796437  -1.4101420085796437  \\
            0.6312625250501002  215.0  -1.4102896135353182  -1.4102896135353182  \\
            0.6312625250501002  216.0  -1.410470024637208  -1.410470024637208  \\
            0.6312625250501002  217.0  -1.4107364905906397  -1.4107364905906397  \\
            0.6312625250501002  218.0  -1.410843004255117  -1.410843004255117  \\
            0.6312625250501002  219.0  -1.4110468133258096  -1.4110468133258096  \\
            0.6312625250501002  220.0  -1.4112584050798764  -1.4112584050798764  \\
            0.6332665330661322  1.0  -0.026653306613226437  -0.026653306613226437  \\
            0.6332665330661322  2.0  -0.2311289245156982  -0.2311289245156982  \\
            0.6332665330661322  3.0  -0.37712567993129126  -0.37712567993129126  \\
            0.6332665330661322  4.0  -0.45462353277984513  -0.45462353277984513  \\
            0.6332665330661322  5.0  -0.5622355822756624  -0.5622355822756624  \\
            0.6332665330661322  6.0  -0.6342971657600913  -0.6342971657600913  \\
            0.6332665330661322  7.0  -0.6888625736321123  -0.6888625736321123  \\
            0.6332665330661322  8.0  -0.7629319244549703  -0.7629319244549703  \\
            0.6332665330661322  9.0  -0.7968286222795229  -0.7968286222795229  \\
            0.6332665330661322  10.0  -0.8381398160957282  -0.8381398160957282  \\
            0.6332665330661322  11.0  -0.8879568661131789  -0.8879568661131789  \\
            0.6332665330661322  12.0  -0.9073267413948773  -0.9073267413948773  \\
            0.6332665330661322  13.0  -0.9401854128424927  -0.9401854128424927  \\
            0.6332665330661322  14.0  -0.9693845206753396  -0.9693845206753396  \\
            0.6332665330661322  15.0  -0.9869390483753886  -0.9869390483753886  \\
            0.6332665330661322  16.0  -1.0140338468474637  -1.0140338468474637  \\
            0.6332665330661322  17.0  -1.031017925575461  -1.031017925575461  \\
            0.6332665330661322  18.0  -1.0468959792448902  -1.0468959792448902  \\
            0.6332665330661322  19.0  -1.0698517305644561  -1.0698517305644561  \\
            0.6332665330661322  20.0  -1.0792147064692141  -1.0792147064692141  \\
            0.6332665330661322  21.0  -1.0936244821659122  -1.0936244821659122  \\
            0.6332665330661322  22.0  -1.1101756690638804  -1.1101756690638804  \\
            0.6332665330661322  23.0  -1.1178983037299668  -1.1178983037299668  \\
            0.6332665330661322  24.0  -1.1310439193405113  -1.1310439193405113  \\
            0.6332665330661322  25.0  -1.1418673311424343  -1.1418673311424343  \\
            0.6332665330661322  26.0  -1.1496121964783437  -1.1496121964783437  \\
            0.6332665330661322  27.0  -1.161672367458577  -1.161672367458577  \\
            0.6332665330661322  28.0  -1.1684606142206555  -1.1684606142206555  \\
            0.6332665330661322  29.0  -1.176073285378184  -1.176073285378184  \\
            0.6332665330661322  30.0  -1.1871401073667094  -1.1871401073667094  \\
            0.6332665330661322  31.0  -1.1910782221432936  -1.1910782221432936  \\
            0.6332665330661322  32.0  -1.1984804172473615  -1.1984804172473615  \\
            0.6332665330661322  33.0  -1.2062677250936147  -1.2062677250936147  \\
            0.6332665330661322  34.0  -1.210540134662063  -1.210540134662063  \\
            0.6332665330661322  35.0  -1.2176950830573907  -1.2176950830573907  \\
            0.6332665330661322  36.0  -1.2229984424478673  -1.2229984424478673  \\
            0.6332665330661322  37.0  -1.2274577989790139  -1.2274577989790139  \\
            0.6332665330661322  38.0  -1.2343517733223979  -1.2343517733223979  \\
            0.6332665330661322  39.0  -1.2377462160363142  -1.2377462160363142  \\
            0.6332665330661322  40.0  -1.2422957162123458  -1.2422957162123458  \\
            0.6332665330661322  41.0  -1.2483173871485382  -1.2483173871485382  \\
            0.6332665330661322  42.0  -1.2508373673535214  -1.2508373673535214  \\
            0.6332665330661322  43.0  -1.2554126726808759  -1.2554126726808759  \\
            0.6332665330661322  44.0  -1.2597554034989504  -1.2597554034989504  \\
            0.6332665330661322  45.0  -1.2625318601483952  -1.2625318601483952  \\
            0.6332665330661322  46.0  -1.2670899593368299  -1.2670899593368299  \\
            0.6332665330661322  47.0  -1.270085408913067  -1.270085408913067  \\
            0.6332665330661322  48.0  -1.2730389248346137  -1.2730389248346137  \\
            0.6332665330661322  49.0  -1.2775510826998506  -1.2775510826998506  \\
            0.6332665330661322  50.0  -1.279456060271849  -1.279456060271849  \\
            0.6332665330661322  51.0  -1.282528605612511  -1.282528605612511  \\
            0.6332665330661322  52.0  -1.2862012298167678  -1.2862012298167678  \\
            0.6332665330661322  53.0  -1.287991620820435  -1.287991620820435  \\
            0.6332665330661322  54.0  -1.2911403687474867  -1.2911403687474867  \\
            0.6332665330661322  55.0  -1.2938119772104402  -1.2938119772104402  \\
            0.6332665330661322  56.0  -1.2957964859759386  -1.2957964859759386  \\
            0.6332665330661322  57.0  -1.2989895821958835  -1.2989895821958835  \\
            0.6332665330661322  58.0  -1.300827233256315  -1.300827233256315  \\
            0.6332665330661322  59.0  -1.3029588257458122  -1.3029588257458122  \\
            0.6332665330661322  60.0  -1.306138377835979  -1.306138377835979  \\
            0.6332665330661322  61.0  -1.3073114073473646  -1.3073114073473646  \\
            0.6332665330661322  62.0  -1.309553505946297  -1.309553505946297  \\
            0.6332665330661322  63.0  -1.3119603312668486  -1.3119603312668486  \\
            0.6332665330661322  64.0  -1.3133204872511395  -1.3133204872511395  \\
            0.6332665330661322  65.0  -1.3156444317053488  -1.3156444317053488  \\
            0.6332665330661322  66.0  -1.3173931960245606  -1.3173931960245606  \\
            0.6332665330661322  67.0  -1.3189032425799843  -1.3189032425799843  \\
            0.6332665330661322  68.0  -1.3212864321553137  -1.3212864321553137  \\
            0.6332665330661322  69.0  -1.3224723143262942  -1.3224723143262942  \\
            0.6332665330661322  70.0  -1.3241022651895427  -1.3241022651895427  \\
            0.6332665330661322  71.0  -1.3262899042562493  -1.3262899042562493  \\
            0.6332665330661322  72.0  -1.3272293069156271  -1.3272293069156271  \\
            0.6332665330661322  73.0  -1.3289548582302522  -1.3289548582302522  \\
            0.6332665330661322  74.0  -1.330610175255254  -1.330610175255254  \\
            0.6332665330661322  75.0  -1.331692450438935  -1.331692450438935  \\
            0.6332665330661322  76.0  -1.3334937911584823  -1.3334937911584823  \\
            0.6332665330661322  77.0  -1.3346862513419269  -1.3346862513419269  \\
            0.6332665330661322  78.0  -1.3358870394213647  -1.3358870394213647  \\
            0.6332665330661322  79.0  -1.3377479390382552  -1.3377479390382552  \\
            0.6332665330661322  80.0  -1.3385366556592977  -1.3385366556592977  \\
            0.6332665330661322  81.0  -1.339835721096838  -1.339835721096838  \\
            0.6332665330661322  82.0  -1.3414001681463923  -1.3414001681463923  \\
            0.6332665330661322  83.0  -1.3421783481019038  -1.3421783481019038  \\
            0.6332665330661322  84.0  -1.3435587985082047  -1.3435587985082047  \\
            0.6332665330661322  85.0  -1.344736093988362  -1.344736093988362  \\
            0.6332665330661322  86.0  -1.3456268302712902  -1.3456268302712902  \\
            0.6332665330661322  87.0  -1.3470745012345153  -1.3470745012345153  \\
            0.6332665330661322  88.0  -1.347909759332309  -1.347909759332309  \\
            0.6332665330661322  89.0  -1.3488962584736182  -1.3488962584736182  \\
            0.6332665330661322  90.0  -1.3503752717192083  -1.3503752717192083  \\
            0.6332665330661322  91.0  -1.3509315734226508  -1.3509315734226508  \\
            0.6332665330661322  92.0  -1.3519995571583527  -1.3519995571583527  \\
            0.6332665330661322  93.0  -1.3531500495941078  -1.3531500495941078  \\
            0.6332665330661322  94.0  -1.3538112467973669  -1.3538112467973669  \\
            0.6332665330661322  95.0  -1.3549485283730685  -1.3549485283730685  \\
            0.6332665330661322  96.0  -1.3558057001097403  -1.3558057001097403  \\
            0.6332665330661322  97.0  -1.35655781397534  -1.35655781397534  \\
            0.6332665330661322  98.0  -1.3577539548131354  -1.3577539548131354  \\
            0.6332665330661322  99.0  -1.3583486960803168  -1.3583486960803168  \\
            0.6332665330661322  100.0  -1.3591796655240596  -1.3591796655240596  \\
            0.6332665330661322  101.0  -1.360297398842678  -1.360297398842678  \\
            0.6332665330661322  102.0  -1.3607852015878845  -1.3607852015878845  \\
            0.6332665330661322  103.0  -1.3616845851894164  -1.3616845851894164  \\
            0.6332665330661322  104.0  -1.3625480901746707  -1.3625480901746707  \\
            0.6332665330661322  105.0  -1.3631210589255094  -1.3631210589255094  \\
            0.6332665330661322  106.0  -1.3640797892248162  -1.3640797892248162  \\
            0.6332665330661322  107.0  -1.364713871235183  -1.364713871235183  \\
            0.6332665330661322  108.0  -1.3653617861372864  -1.3653617861372864  \\
            0.6332665330661322  109.0  -1.3663719660469846  -1.3663719660469846  \\
            0.6332665330661322  110.0  -1.3667986721336045  -1.3667986721336045  \\
            0.6332665330661322  111.0  -1.3675125817424956  -1.3675125817424956  \\
            0.6332665330661322  112.0  -1.3683724649366618  -1.3683724649366618  \\
            0.6332665330661322  113.0  -1.3688062918743338  -1.3688062918743338  \\
            0.6332665330661322  114.0  -1.3695783342113383  -1.3695783342113383  \\
            0.6332665330661322  115.0  -1.3702360275762944  -1.3702360275762944  \\
            0.6332665330661322  116.0  -1.3707403822285662  -1.3707403822285662  \\
            0.6332665330661322  117.0  -1.3715636344604385  -1.3715636344604385  \\
            0.6332665330661322  118.0  -1.3720372531080949  -1.3720372531080949  \\
            0.6332665330661322  119.0  -1.372604438518507  -1.372604438518507  \\
            0.6332665330661322  120.0  -1.3734543335083307  -1.3734543335083307  \\
            0.6332665330661322  121.0  -1.3737786040926594  -1.3737786040926594  \\
            0.6332665330661322  122.0  -1.374401795435824  -1.374401795435824  \\
            0.6332665330661322  123.0  -1.3750722115518175  -1.3750722115518175  \\
            0.6332665330661322  124.0  -1.3754624945428895  -1.3754624945428895  \\
            0.6332665330661322  125.0  -1.3761356264949343  -1.3761356264949343  \\
            0.6332665330661322  126.0  -1.3766416257641652  -1.3766416257641652  \\
            0.6332665330661322  127.0  -1.3770912754375808  -1.3770912754375808  \\
            0.6332665330661322  128.0  -1.3778089460776821  -1.3778089460776821  \\
            0.6332665330661322  129.0  -1.3781641493245556  -1.3781641493245556  \\
            0.6332665330661322  130.0  -1.3786672247666945  -1.3786672247666945  \\
            0.6332665330661322  131.0  -1.3793427480193123  -1.3793427480193123  \\
            0.6332665330661322  132.0  -1.3796413614932246  -1.3796413614932246  \\
            0.6332665330661322  133.0  -1.3801925410333802  -1.3801925410333802  \\
            0.6332665330661322  134.0  -1.380720366522751  -1.380720366522751  \\
            0.6332665330661322  135.0  -1.3810748319055013  -1.3810748319055013  \\
            0.6332665330661322  136.0  -1.3816693393839605  -1.3816693393839605  \\
            0.6332665330661322  137.0  -1.3820609814490161  -1.3820609814490161  \\
            0.6332665330661322  138.0  -1.382466108693043  -1.382466108693043  \\
            0.6332665330661322  139.0  -1.3830996497267796  -1.3830996497267796  \\
            0.6332665330661322  140.0  -1.383365601583269  -1.383365601583269  \\
            0.6332665330661322  141.0  -1.3838167096223137  -1.3838167096223137  \\
            0.6332665330661322  142.0  -1.3843586094554787  -1.3843586094554787  \\
            0.6332665330661322  143.0  -1.3846352561034194  -1.3846352561034194  \\
            0.6332665330661322  144.0  -1.3851281156108541  -1.3851281156108541  \\
            0.6332665330661322  145.0  -1.3855464639840005  -1.3855464639840005  \\
            0.6332665330661322  146.0  -1.3858709826221358  -1.3858709826221358  \\
            0.6332665330661322  147.0  -1.3864017661167376  -1.3864017661167376  \\
            0.6332665330661322  148.0  -1.3867055576199943  -1.3867055576199943  \\
            0.6332665330661322  149.0  -1.3870738177626822  -1.3870738177626822  \\
            0.6332665330661322  150.0  -1.3876240480361992  -1.3876240480361992  \\
            0.6332665330661322  151.0  -1.3878365419196992  -1.3878365419196992  \\
            0.6332665330661322  152.0  -1.3882447897803003  -1.3882447897803003  \\
            0.6332665330661322  153.0  -1.3886824529553052  -1.3886824529553052  \\
            0.6332665330661322  154.0  -1.3889400938039684  -1.3889400938039684  \\
            0.6332665330661322  155.0  -1.3893849128374751  -1.3893849128374751  \\
            0.6332665330661322  156.0  -1.389717775788795  -1.389717775788795  \\
            0.6332665330661322  157.0  -1.3900169064458736  -1.3900169064458736  \\
            0.6332665330661322  158.0  -1.390495182615238  -1.390495182615238  \\
            0.6332665330661322  159.0  -1.3907304023213312  -1.3907304023213312  \\
            0.6332665330661322  160.0  -1.391067681875556  -1.391067681875556  \\
            0.6332665330661322  161.0  -1.3915189964098187  -1.3915189964098187  \\
            0.6332665330661322  162.0  -1.3917207527161606  -1.3917207527161606  \\
            0.6332665330661322  163.0  -1.3920931249990132  -1.3920931249990132  \\
            0.6332665330661322  164.0  -1.3924482292828204  -1.3924482292828204  \\
            0.6332665330661322  165.0  -1.3926892731066343  -1.3926892731066343  \\
            0.6332665330661322  166.0  -1.3930939387822123  -1.3930939387822123  \\
            0.6332665330661322  167.0  -1.3933590795941626  -1.3933590795941626  \\
            0.6332665330661322  168.0  -1.393636428610724  -1.393636428610724  \\
            0.6332665330661322  169.0  -1.3940708203966747  -1.3940708203966747  \\
            0.6332665330661322  170.0  -1.394251783820735  -1.394251783820735  \\
            0.6332665330661322  171.0  -1.394562697535499  -1.394562697535499  \\
            0.6332665330661322  172.0  -1.3949346786161727  -1.3949346786161727  \\
            0.6332665330661322  173.0  -1.3951266094420802  -1.3951266094420802  \\
            0.6332665330661322  174.0  -1.3954685665766333  -1.3954685665766333  \\
            0.6332665330661322  175.0  -1.395757417893833  -1.395757417893833  \\
            0.6332665330661322  176.0  -1.3959838485495628  -1.3959838485495628  \\
            0.6332665330661322  177.0  -1.3963545268515325  -1.3963545268515325  \\
            0.6332665330661322  178.0  -1.396565345838273  -1.396565345838273  \\
            0.6332665330661322  179.0  -1.3968238124484431  -1.3968238124484431  \\
            0.6332665330661322  180.0  -1.397208426781274  -1.397208426781274  \\
            0.6332665330661322  181.0  -1.397358600334547  -1.397358600334547  \\
            0.6332665330661322  182.0  -1.3976468270996767  -1.3976468270996767  \\
            0.6332665330661322  183.0  -1.39795441449473  -1.39795441449473  \\
            0.6332665330661322  184.0  -1.3981373466502776  -1.3981373466502776  \\
            0.6332665330661322  185.0  -1.3984532292748222  -1.3984532292748222  \\
            0.6332665330661322  186.0  -1.3986883029203703  -1.3986883029203703  \\
            0.6332665330661322  187.0  -1.398901772520234  -1.398901772520234  \\
            0.6332665330661322  188.0  -1.3992433633160093  -1.3992433633160093  \\
            0.6332665330661322  189.0  -1.3994101358899163  -1.3994101358899163  \\
            0.6332665330661322  190.0  -1.3996520839366906  -1.3996520839366906  \\
            0.6332665330661322  191.0  -1.3999743965200404  -1.3999743965200404  \\
            0.6332665330661322  192.0  -1.4001199855837696  -1.4001199855837696  \\
            0.6332665330661322  193.0  -1.4003885015442785  -1.4003885015442785  \\
            0.6332665330661322  194.0  -1.400643270840537  -1.400643270840537  \\
            0.6332665330661322  195.0  -1.4008179481157215  -1.4008179481157215  \\
            0.6332665330661322  196.0  -1.4011112575533784  -1.4011112575533784  \\
            0.6332665330661322  197.0  -1.401302241519425  -1.401302241519425  \\
            0.6332665330661322  198.0  -1.4015041397086798  -1.4015041397086798  \\
            0.6332665330661322  199.0  -1.401820593099335  -1.401820593099335  \\
            0.6332665330661322  200.0  -1.4019513124895884  -1.4019513124895884  \\
            0.6332665330661322  201.0  -1.4021786933816738  -1.4021786933816738  \\
            0.6332665330661322  202.0  -1.4024494246220245  -1.4024494246220245  \\
            0.6332665330661322  203.0  -1.4025905119398412  -1.4025905119398412  \\
            0.6332665330661322  204.0  -1.402841756078616  -1.402841756078616  \\
            0.6332665330661322  205.0  -1.4030527996993947  -1.4030527996993947  \\
            0.6332665330661322  206.0  -1.4032198888763368  -1.4032198888763368  \\
            0.6332665330661322  207.0  -1.4034934861803268  -1.4034934861803268  \\
            0.6332665330661322  208.0  -1.4036480038759584  -1.4036480038759584  \\
            0.6332665330661322  209.0  -1.4038395101152987  -1.4038395101152987  \\
            0.6332665330661322  210.0  -1.4041231287269786  -1.4041231287269786  \\
            0.6332665330661322  211.0  -1.4042350151151675  -1.4042350151151675  \\
            0.6332665330661322  212.0  -1.4044494576516606  -1.4044494576516606  \\
            0.6332665330661322  213.0  -1.4046771158650533  -1.4046771158650533  \\
            0.6332665330661322  214.0  -1.4048138321667438  -1.4048138321667438  \\
            0.6332665330661322  215.0  -1.405049826355777  -1.405049826355777  \\
            0.6332665330661322  216.0  -1.405224373656547  -1.405224373656547  \\
            0.6332665330661322  217.0  -1.4053844718585031  -1.4053844718585031  \\
            0.6332665330661322  218.0  -1.4056407219571498  -1.4056407219571498  \\
            0.6332665330661322  219.0  -1.405764843139782  -1.405764843139782  \\
            0.6332665330661322  220.0  -1.4059469667071132  -1.4059469667071132  \\
            0.6352705410821643  1.0  -0.027054108216432858  -0.027054108216432858  \\
            0.6352705410821643  2.0  -0.23059452237808964  -0.23059452237808964  \\
            0.6352705410821643  3.0  -0.3776409962782709  -0.3776409962782709  \\
            0.6352705410821643  4.0  -0.45401278747972107  -0.45401278747972107  \\
            0.6352705410821643  5.0  -0.5602474790851545  -0.5602474790851545  \\
            0.6352705410821643  6.0  -0.6339536215287717  -0.6339536215287717  \\
            0.6352705410821643  7.0  -0.6871267788101452  -0.6871267788101452  \\
            0.6352705410821643  8.0  -0.7598226756543387  -0.7598226756543387  \\
            0.6352705410821643  9.0  -0.795466457390304  -0.795466457390304  \\
            0.6352705410821643  10.0  -0.8354704747490322  -0.8354704747490322  \\
            0.6352705410821643  11.0  -0.8869798204467546  -0.8869798204467546  \\
            0.6352705410821643  12.0  -0.9051069171309648  -0.9051069171309648  \\
            0.6352705410821643  13.0  -0.9367938959150801  -0.9367938959150801  \\
            0.6352705410821643  14.0  -0.9675874625067148  -0.9675874625067148  \\
            0.6352705410821643  15.0  -0.984030755008469  -0.984030755008469  \\
            0.6352705410821643  16.0  -1.0100807049255047  -1.0100807049255047  \\
            0.6352705410821643  17.0  -1.0285503337502064  -1.0285503337502064  \\
            0.6352705410821643  18.0  -1.0434342368948448  -1.0434342368948448  \\
            0.6352705410821643  19.0  -1.0654535873931144  -1.0654535873931144  \\
            0.6352705410821643  20.0  -1.0761971901642533  -1.0761971901642533  \\
            0.6352705410821643  21.0  -1.0897121515758785  -1.0897121515758785  \\
            0.6352705410821643  22.0  -1.1075588858877177  -1.1075588858877177  \\
            0.6352705410821643  23.0  -1.1144249753067386  -1.1144249753067386  \\
            0.6352705410821643  24.0  -1.1267593061581025  -1.1267593061581025  \\
            0.6352705410821643  25.0  -1.1387911325717985  -1.1387911325717985  \\
            0.6352705410821643  26.0  -1.145756428017503  -1.145756428017503  \\
            0.6352705410821643  27.0  -1.1570757915003678  -1.1570757915003678  \\
            0.6352705410821643  28.0  -1.1649944308342313  -1.1649944308342313  \\
            0.6352705410821643  29.0  -1.17189280809909  -1.17189280809909  \\
            0.6352705410821643  30.0  -1.182337073664321  -1.182337073664321  \\
            0.6352705410821643  31.0  -1.1872775216845715  -1.1872775216845715  \\
            0.6352705410821643  32.0  -1.194021214485672  -1.194021214485672  \\
            0.6352705410821643  33.0  -1.2028146686286523  -1.2028146686286523  \\
            0.6352705410821643  34.0  -1.2064497121769562  -1.2064497121769562  \\
            0.6352705410821643  35.0  -1.2129942490663972  -1.2129942490663972  \\
            0.6352705410821643  36.0  -1.2192471604769886  -1.2192471604769886  \\
            0.6352705410821643  37.0  -1.2231142380874411  -1.2231142380874411  \\
            0.6352705410821643  38.0  -1.2294395992914988  -1.2294395992914988  \\
            0.6352705410821643  39.0  -1.2337326382771163  -1.2337326382771163  \\
            0.6352705410821643  40.0  -1.2377292196147087  -1.2377292196147087  \\
            0.6352705410821643  41.0  -1.2438293547395474  -1.2438293547395474  \\
            0.6352705410821643  42.0  -1.2465914271782905  -1.2465914271782905  \\
            0.6352705410821643  43.0  -1.2506484296113463  -1.2506484296113463  \\
            0.6352705410821643  44.0  -1.255807452091973  -1.255807452091973  \\
            0.6352705410821643  45.0  -1.25807872707033  -1.25807872707033  \\
            0.6352705410821643  46.0  -1.2621491760478607  -1.2621491760478607  \\
            0.6352705410821643  47.0  -1.2659225012650388  -1.2659225012650388  \\
            0.6352705410821643  48.0  -1.2683999451483965  -1.2683999451483965  \\
            0.6352705410821643  49.0  -1.2724517671331181  -1.2724517671331181  \\
            0.6352705410821643  50.0  -1.2750995348821355  -1.2750995348821355  \\
            0.6352705410821643  51.0  -1.277722027156747  -1.277722027156747  \\
            0.6352705410821643  52.0  -1.281733357900792  -1.281733357900792  \\
            0.6352705410821643  53.0  -1.283459826161017  -1.283459826161017  \\
            0.6352705410821643  54.0  -1.2861819049039214  -1.2861819049039214  \\
            0.6352705410821643  55.0  -1.2895385858205264  -1.2895385858205264  \\
            0.6352705410821643  56.0  -1.2911053067818026  -1.2911053067818026  \\
            0.6352705410821643  57.0  -1.293892855126085  -1.293892855126085  \\
            0.6352705410821643  58.0  -1.2963880585581722  -1.2963880585581722  \\
            0.6352705410821643  59.0  -1.298122100176453  -1.298122100176453  \\
            0.6352705410821643  60.0  -1.3009493338872369  -1.3009493338872369  \\
            0.6352705410821643  61.0  -1.3027204079275956  -1.3027204079275956  \\
            0.6352705410821643  62.0  -1.3045833591925817  -1.3045833591925817  \\
            0.6352705410821643  63.0  -1.3074306882735236  -1.3074306882735236  \\
            0.6352705410821643  64.0  -1.3085899437932735  -1.3085899437932735  \\
            0.6352705410821643  65.0  -1.310551545044464  -1.310551545044464  \\
            0.6352705410821643  66.0  -1.3128899169488375  -1.3128899169488375  \\
            0.6352705410821643  67.0  -1.314044014104696  -1.314044014104696  \\
            0.6352705410821643  68.0  -1.3160802616907643  -1.3160802616907643  \\
            0.6352705410821643  69.0  -1.3178351466031237  -1.3178351466031237  \\
            0.6352705410821643  70.0  -1.3191239986524639  -1.3191239986524639  \\
            0.6352705410821643  71.0  -1.3212157376582128  -1.3212157376582128  \\
            0.6352705410821643  72.0  -1.3224680284788632  -1.3224680284788632  \\
            0.6352705410821643  73.0  -1.3238661611955593  -1.3238661611955593  \\
            0.6352705410821643  74.0  -1.3259980282699395  -1.3259980282699395  \\
            0.6352705410821643  75.0  -1.3268158118818767  -1.3268158118818767  \\
            0.6352705410821643  76.0  -1.3283023750135143  -1.3283023750135143  \\
            0.6352705410821643  77.0  -1.3300120749511084  -1.3300120749511084  \\
            0.6352705410821643  78.0  -1.330902902164654  -1.330902902164654  \\
            0.6352705410821643  79.0  -1.3324607385302794  -1.3324607385302794  \\
            0.6352705410821643  80.0  -1.3337507193276368  -1.3337507193276368  \\
            0.6352705410821643  81.0  -1.3347511732399253  -1.3347511732399253  \\
            0.6352705410821643  82.0  -1.3363660970154316  -1.3363660970154316  \\
            0.6352705410821643  83.0  -1.337287854862599  -1.337287854862599  \\
            0.6352705410821643  84.0  -1.338380252522248  -1.338380252522248  \\
            0.6352705410821643  85.0  -1.3400315897167976  -1.3400315897167976  \\
            0.6352705410821643  86.0  -1.340638311520646  -1.340638311520646  \\
            0.6352705410821643  87.0  -1.3418077767856058  -1.3418077767856058  \\
            0.6352705410821643  88.0  -1.3431036047172076  -1.3431036047172076  \\
            0.6352705410821643  89.0  -1.3438156545715279  -1.3438156545715279  \\
            0.6352705410821643  90.0  -1.3450496196986543  -1.3450496196986543  \\
            0.6352705410821643  91.0  -1.3460298017536314  -1.3460298017536314  \\
            0.6352705410821643  92.0  -1.3468322863501947  -1.3468322863501947  \\
            0.6352705410821643  93.0  -1.3481200929467652  -1.3481200929467652  \\
            0.6352705410821643  94.0  -1.34881937164699  -1.34881937164699  \\
            0.6352705410821643  95.0  -1.3496995459954895  -1.3496995459954895  \\
            0.6352705410821643  96.0  -1.350982668433474  -1.350982668433474  \\
            0.6352705410821643  97.0  -1.3514808869950907  -1.3514808869950907  \\
            0.6352705410821643  98.0  -1.3524278043742108  -1.3524278043742108  \\
            0.6352705410821643  99.0  -1.3534375702454047  -1.3534375702454047  \\
            0.6352705410821643  100.0  -1.3540223264567115  -1.3540223264567115  \\
            0.6352705410821643  101.0  -1.3550265527299565  -1.3550265527299565  \\
            0.6352705410821643  102.0  -1.355790698653006  -1.355790698653006  \\
            0.6352705410821643  103.0  -1.3564511053171118  -1.3564511053171118  \\
            0.6352705410821643  104.0  -1.3575044844306676  -1.3575044844306676  \\
            0.6352705410821643  105.0  -1.3580475280617563  -1.3580475280617563  \\
            0.6352705410821643  106.0  -1.358774109256013  -1.358774109256013  \\
            0.6352705410821643  107.0  -1.3597948651726093  -1.3597948651726093  \\
            0.6352705410821643  108.0  -1.3602132457972598  -1.3602132457972598  \\
            0.6352705410821643  109.0  -1.360997729271889  -1.360997729271889  \\
            0.6352705410821643  110.0  -1.3618020734605938  -1.3618020734605938  \\
            0.6352705410821643  111.0  -1.3622927522661772  -1.3622927522661772  \\
            0.6352705410821643  112.0  -1.3631278964257252  -1.3631278964257252  \\
            0.6352705410821643  113.0  -1.363735884701943  -1.363735884701943  \\
            0.6352705410821643  114.0  -1.3642906665225238  -1.3642906665225238  \\
            0.6352705410821643  115.0  -1.3651701155537932  -1.3651701155537932  \\
            0.6352705410821643  116.0  -1.3655996810964748  -1.3655996810964748  \\
            0.6352705410821643  117.0  -1.366211335401312  -1.366211335401312  \\
            0.6352705410821643  118.0  -1.3670389562491403  -1.3670389562491403  \\
            0.6352705410821643  119.0  -1.3673967133419087  -1.3673967133419087  \\
            0.6352705410821643  120.0  -1.3680588449039077  -1.3680588449039077  \\
            0.6352705410821643  121.0  -1.3687110661542747  -1.3687110661542747  \\
            0.6352705410821643  122.0  -1.3691300936392605  -1.3691300936392605  \\
            0.6352705410821643  123.0  -1.369837032895946  -1.369837032895946  \\
            0.6352705410821643  124.0  -1.370328815611478  -1.370328815611478  \\
            0.6352705410821643  125.0  -1.3708027927044746  -1.3708027927044746  \\
            0.6352705410821643  126.0  -1.371549502453131  -1.371549502453131  \\
            0.6352705410821643  127.0  -1.371894352376028  -1.371894352376028  \\
            0.6352705410821643  128.0  -1.3724176396866494  -1.3724176396866494  \\
            0.6352705410821643  129.0  -1.3730992475352328  -1.3730992475352328  \\
            0.6352705410821643  130.0  -1.3734097685603788  -1.3734097685603788  \\
            0.6352705410821643  131.0  -1.3739773241674225  -1.3739773241674225  \\
            0.6352705410821643  132.0  -1.3745140049826847  -1.3745140049826847  \\
            0.6352705410821643  133.0  -1.37487709232816  -1.37487709232816  \\
            0.6352705410821643  134.0  -1.3754843996221064  -1.3754843996221064  \\
            0.6352705410821643  135.0  -1.375887605038196  -1.375887605038196  \\
            0.6352705410821643  136.0  -1.3762982824371952  -1.3762982824371952  \\
            0.6352705410821643  137.0  -1.37694128787816  -1.37694128787816  \\
            0.6352705410821643  138.0  -1.3772214389458364  -1.3772214389458364  \\
            0.6352705410821643  139.0  -1.3776752249615982  -1.3776752249615982  \\
            0.6352705410821643  140.0  -1.3782439645253024  -1.3782439645253024  \\
            0.6352705410821643  141.0  -1.3785168800089709  -1.3785168800089709  \\
            0.6352705410821643  142.0  -1.3790097316728307  -1.3790097316728307  \\
            0.6352705410821643  143.0  -1.3794567789108636  -1.3794567789108636  \\
            0.6352705410821643  144.0  -1.3797752759028334  -1.3797752759028334  \\
            0.6352705410821643  145.0  -1.3803035396752243  -1.3803035396752243  \\
            0.6352705410821643  146.0  -1.3806378516134648  -1.3806378516134648  \\
            0.6352705410821643  147.0  -1.38099794299715  -1.38099794299715  \\
            0.6352705410821643  148.0  -1.381558311981571  -1.381558311981571  \\
            0.6352705410821643  149.0  -1.381788095677324  -1.381788095677324  \\
            0.6352705410821643  150.0  -1.382186162270578  -1.382186162270578  \\
            0.6352705410821643  151.0  -1.382665998504251  -1.382665998504251  \\
            0.6352705410821643  152.0  -1.3829084249058785  -1.3829084249058785  \\
            0.6352705410821643  153.0  -1.3833411764842665  -1.3833411764842665  \\
            0.6352705410821643  154.0  -1.383717426633972  -1.383717426633972  \\
            0.6352705410821643  155.0  -1.3839997473109853  -1.3839997473109853  \\
            0.6352705410821643  156.0  -1.384464188348783  -1.384464188348783  \\
            0.6352705410821643  157.0  -1.3847439884394726  -1.3847439884394726  \\
            0.6352705410821643  158.0  -1.3850629599861248  -1.3850629599861248  \\
            0.6352705410821643  159.0  -1.3855563594726004  -1.3855563594726004  \\
            0.6352705410821643  160.0  -1.3857462869133679  -1.3857462869133679  \\
            0.6352705410821643  161.0  -1.3860989451372636  -1.3860989451372636  \\
            0.6352705410821643  162.0  -1.386507617047802  -1.386507617047802  \\
            0.6352705410821643  163.0  -1.3867249347767554  -1.3867249347767554  \\
            0.6352705410821643  164.0  -1.3871085670542036  -1.3871085670542036  \\
            0.6352705410821643  165.0  -1.3874280275354838  -1.3874280275354838  \\
            0.6352705410821643  166.0  -1.3876805490813005  -1.3876805490813005  \\
            0.6352705410821643  167.0  -1.388092669844839  -1.388092669844839  \\
            0.6352705410821643  168.0  -1.3883286950376663  -1.3883286950376663  \\
            0.6352705410821643  169.0  -1.3886137468315496  -1.3886137468315496  \\
            0.6352705410821643  170.0  -1.3890473659090963  -1.3890473659090963  \\
            0.6352705410821643  171.0  -1.3892100172949218  -1.3892100172949218  \\
            0.6352705410821643  172.0  -1.389525141451747  -1.389525141451747  \\
            0.6352705410821643  173.0  -1.3898760476973546  -1.3898760476973546  \\
            0.6352705410821643  174.0  -1.3900724056794127  -1.3900724056794127  \\
            0.6352705410821643  175.0  -1.3904153399531198  -1.3904153399531198  \\
            0.6352705410821643  176.0  -1.3906886316291667  -1.3906886316291667  \\
            0.6352705410821643  177.0  -1.3909162808089124  -1.3909162808089124  \\
            0.6352705410821643  178.0  -1.3912849406829007  -1.3912849406829007  \\
            0.6352705410821643  179.0  -1.3914853581879136  -1.3914853581879136  \\
            0.6352705410821643  180.0  -1.3917420688993651  -1.3917420688993651  \\
            0.6352705410821643  181.0  -1.392117853819725  -1.392117853819725  \\
            0.6352705410821643  182.0  -1.3922664869302068  -1.3922664869302068  \\
            0.6352705410821643  183.0  -1.3925501987394058  -1.3925501987394058  \\
            0.6352705410821643  184.0  -1.39285363929143  -1.39285363929143  \\
            0.6352705410821643  185.0  -1.3930322923020513  -1.3930322923020513  \\
            0.6352705410821643  186.0  -1.3933410991886288  -1.3933410991886288  \\
            0.6352705410821643  187.0  -1.3935764129192483  -1.3935764129192483  \\
            0.6352705410821643  188.0  -1.3937830600907033  -1.3937830600907033  \\
            0.6352705410821643  189.0  -1.394115197118096  -1.394115197118096  \\
            0.6352705410821643  190.0  -1.394286321855907  -1.394286321855907  \\
            0.6352705410821643  191.0  -1.394519084418143  -1.394519084418143  \\
            0.6352705410821643  192.0  -1.3948468971951824  -1.3948468971951824  \\
            0.6352705410821643  193.0  -1.3949835313786823  -1.3949835313786823  \\
            0.6352705410821643  194.0  -1.3952406651969795  -1.3952406651969795  \\
            0.6352705410821643  195.0  -1.395504681317142  -1.395504681317142  \\
            0.6352705410821643  196.0  -1.3956682215505736  -1.3956682215505736  \\
            0.6352705410821643  197.0  -1.39594810598085  -1.39594810598085  \\
            0.6352705410821643  198.0  -1.396151853636606  -1.396151853636606  \\
            0.6352705410821643  199.0  -1.3963405843490055  -1.3963405843490055  \\
            0.6352705410821643  200.0  -1.396641712152346  -1.396641712152346  \\
            0.6352705410821643  201.0  -1.396788497765423  -1.396788497765423  \\
            0.6352705410821643  202.0  -1.3970008211962992  -1.3970008211962992  \\
            0.6352705410821643  203.0  -1.3972884465713462  -1.3972884465713462  \\
            0.6352705410821643  204.0  -1.3974147140065725  -1.3974147140065725  \\
            0.6352705410821643  205.0  -1.3976491408380143  -1.3976491408380143  \\
            0.6352705410821643  206.0  -1.3978800969097394  -1.3978800969097394  \\
            0.6352705410821643  207.0  -1.3980306166754217  -1.3980306166754217  \\
            0.6352705410821643  208.0  -1.3982857575205436  -1.3982857575205436  \\
            0.6352705410821643  209.0  -1.3984630252899106  -1.3984630252899106  \\
            0.6352705410821643  210.0  -1.3986363317686892  -1.3986363317686892  \\
            0.6352705410821643  211.0  -1.3989108894280238  -1.3989108894280238  \\
            0.6352705410821643  212.0  -1.3990372718241582  -1.3990372718241582  \\
            0.6352705410821643  213.0  -1.3992319949360115  -1.3992319949360115  \\
            0.6352705410821643  214.0  -1.399485655753844  -1.399485655753844  \\
            0.6352705410821643  215.0  -1.3996028917308407  -1.3996028917308407  \\
            0.6352705410821643  216.0  -1.3998177497150497  -1.3998177497150497  \\
            0.6352705410821643  217.0  -1.400020744772311  -1.400020744772311  \\
            0.6352705410821643  218.0  -1.400159953171849  -1.400159953171849  \\
            0.6352705410821643  219.0  -1.400393745996062  -1.400393745996062  \\
            0.6352705410821643  220.0  -1.400548616478758  -1.400548616478758  \\
            0.6372745490981964  1.0  -0.027454909819639273  -0.027454909819639273  \\
            0.6372745490981964  2.0  -0.2300601202404811  -0.2300601202404811  \\
            0.6372745490981964  3.0  -0.3781563126252506  -0.3781563126252506  \\
            0.6372745490981964  4.0  -0.453402042179597  -0.453402042179597  \\
            0.6372745490981964  5.0  -0.5582593758946465  -0.5582593758946465  \\
            0.6372745490981964  6.0  -0.6336100772974518  -0.6336100772974518  \\
            0.6372745490981964  7.0  -0.685390983988178  -0.685390983988178  \\
            0.6372745490981964  8.0  -0.756713426853707  -0.756713426853707  \\
            0.6372745490981964  9.0  -0.794104292501085  -0.794104292501085  \\
            0.6372745490981964  10.0  -0.8328011334023362  -0.8328011334023362  \\
            0.6372745490981964  11.0  -0.8846704397806604  -0.8846704397806604  \\
            0.6372745490981964  12.0  -0.9028870928670523  -0.9028870928670523  \\
            0.6372745490981964  13.0  -0.933402378987668  -0.933402378987668  \\
            0.6372745490981964  14.0  -0.9657904043380898  -0.9657904043380898  \\
            0.6372745490981964  15.0  -0.9811224616415495  -0.9811224616415495  \\
            0.6372745490981964  16.0  -1.006127563003546  -1.006127563003546  \\
            0.6372745490981964  17.0  -1.026082741924952  -1.026082741924952  \\
            0.6372745490981964  18.0  -1.0399724945447997  -1.0399724945447997  \\
            0.6372745490981964  19.0  -1.0610554442217726  -1.0610554442217726  \\
            0.6372745490981964  20.0  -1.0731796738592925  -1.0731796738592925  \\
            0.6372745490981964  21.0  -1.0857998209858448  -1.0857998209858448  \\
            0.6372745490981964  22.0  -1.103968918885709  -1.103968918885709  \\
            0.6372745490981964  23.0  -1.1109516468835101  -1.1109516468835101  \\
            0.6372745490981964  24.0  -1.1224746929756937  -1.1224746929756937  \\
            0.6372745490981964  25.0  -1.1357149340011627  -1.1357149340011627  \\
            0.6372745490981964  26.0  -1.1419006595566628  -1.1419006595566628  \\
            0.6372745490981964  27.0  -1.1524792155421584  -1.1524792155421584  \\
            0.6372745490981964  28.0  -1.161528247447807  -1.161528247447807  \\
            0.6372745490981964  29.0  -1.1677123308199964  -1.1677123308199964  \\
            0.6372745490981964  30.0  -1.177475703520203  -1.177475703520203  \\
            0.6372745490981964  31.0  -1.1834768212258493  -1.1834768212258493  \\
            0.6372745490981964  32.0  -1.1895620117239822  -1.1895620117239822  \\
            0.6372745490981964  33.0  -1.1986181311066402  -1.1986181311066402  \\
            0.6372745490981964  34.0  -1.2023592896918496  -1.2023592896918496  \\
            0.6372745490981964  35.0  -1.2082934150754037  -1.2082934150754037  \\
            0.6372745490981964  36.0  -1.2154958785061096  -1.2154958785061096  \\
            0.6372745490981964  37.0  -1.2187706771958684  -1.2187706771958684  \\
            0.6372745490981964  38.0  -1.2245274252605998  -1.2245274252605998  \\
            0.6372745490981964  39.0  -1.2297190605179185  -1.2297190605179185  \\
            0.6372745490981964  40.0  -1.2331627230170716  -1.2331627230170716  \\
            0.6372745490981964  41.0  -1.2387308594839934  -1.2387308594839934  \\
            0.6372745490981964  42.0  -1.24234548700306  -1.24234548700306  \\
            0.6372745490981964  43.0  -1.2458841865418164  -1.2458841865418164  \\
            0.6372745490981964  44.0  -1.2512613262293937  -1.2512613262293937  \\
            0.6372745490981964  45.0  -1.2536255939922643  -1.2536255939922643  \\
            0.6372745490981964  46.0  -1.2572083927588917  -1.2572083927588917  \\
            0.6372745490981964  47.0  -1.26175959361701  -1.26175959361701  \\
            0.6372745490981964  48.0  -1.2637609654621798  -1.2637609654621798  \\
            0.6372745490981964  49.0  -1.2673524515663857  -1.2673524515663857  \\
            0.6372745490981964  50.0  -1.2707430094924224  -1.2707430094924224  \\
            0.6372745490981964  51.0  -1.2729154487009833  -1.2729154487009833  \\
            0.6372745490981964  52.0  -1.2764909237098947  -1.2764909237098947  \\
            0.6372745490981964  53.0  -1.2789280315015992  -1.2789280315015992  \\
            0.6372745490981964  54.0  -1.2812234410603562  -1.2812234410603562  \\
            0.6372745490981964  55.0  -1.2847657071252983  -1.2847657071252983  \\
            0.6372745490981964  56.0  -1.2864141275876668  -1.2864141275876668  \\
            0.6372745490981964  57.0  -1.288796128056287  -1.288796128056287  \\
            0.6372745490981964  58.0  -1.2919488838600293  -1.2919488838600293  \\
            0.6372745490981964  59.0  -1.2932853746070938  -1.2932853746070938  \\
            0.6372745490981964  60.0  -1.2957262261926605  -1.2957262261926605  \\
            0.6372745490981964  61.0  -1.2981294085078263  -1.2981294085078263  \\
            0.6372745490981964  62.0  -1.2996132124388664  -1.2996132124388664  \\
            0.6372745490981964  63.0  -1.3020916245391247  -1.3020916245391247  \\
            0.6372745490981964  64.0  -1.3038594003354078  -1.3038594003354078  \\
            0.6372745490981964  65.0  -1.3054586583835794  -1.3054586583835794  \\
            0.6372745490981964  66.0  -1.3079582075170726  -1.3079582075170726  \\
            0.6372745490981964  67.0  -1.3091847856294077  -1.3091847856294077  \\
            0.6372745490981964  68.0  -1.310874091226215  -1.310874091226215  \\
            0.6372745490981964  69.0  -1.3131979788799533  -1.3131979788799533  \\
            0.6372745490981964  70.0  -1.3141457321153847  -1.3141457321153847  \\
            0.6372745490981964  71.0  -1.3159046935040024  -1.3159046935040024  \\
            0.6372745490981964  72.0  -1.3177067500420994  -1.3177067500420994  \\
            0.6372745490981964  73.0  -1.3187774641608665  -1.3187774641608665  \\
            0.6372745490981964  74.0  -1.3205896223805709  -1.3205896223805709  \\
            0.6372745490981964  75.0  -1.3219391733248183  -1.3219391733248183  \\
            0.6372745490981964  76.0  -1.3231109588685461  -1.3231109588685461  \\
            0.6372745490981964  77.0  -1.324962964625198  -1.324962964625198  \\
            0.6372745490981964  78.0  -1.3259187649079431  -1.3259187649079431  \\
            0.6372745490981964  79.0  -1.3271735380223035  -1.3271735380223035  \\
            0.6372745490981964  80.0  -1.3289647829959756  -1.3289647829959756  \\
            0.6372745490981964  81.0  -1.329666625383013  -1.329666625383013  \\
            0.6372745490981964  82.0  -1.3309893706226172  -1.3309893706226172  \\
            0.6372745490981964  83.0  -1.3323973616232938  -1.3323973616232938  \\
            0.6372745490981964  84.0  -1.3332017065362907  -1.3332017065362907  \\
            0.6372745490981964  85.0  -1.3345798994726918  -1.3345798994726918  \\
            0.6372745490981964  86.0  -1.3356497927700013  -1.3356497927700013  \\
            0.6372745490981964  87.0  -1.3365410523366958  -1.3365410523366958  \\
            0.6372745490981964  88.0  -1.337964203634186  -1.337964203634186  \\
            0.6372745490981964  89.0  -1.3387350506694373  -1.3387350506694373  \\
            0.6372745490981964  90.0  -1.3397000142207363  -1.3397000142207363  \\
            0.6372745490981964  91.0  -1.341128030084612  -1.341128030084612  \\
            0.6372745490981964  92.0  -1.3416650155420369  -1.3416650155420369  \\
            0.6372745490981964  93.0  -1.342692442064255  -1.342692442064255  \\
            0.6372745490981964  94.0  -1.3438274964966135  -1.3438274964966135  \\
            0.6372745490981964  95.0  -1.3444505636179103  -1.3444505636179103  \\
            0.6372745490981964  96.0  -1.3455308528423822  -1.3455308528423822  \\
            0.6372745490981964  97.0  -1.3464039600148414  -1.3464039600148414  \\
            0.6372745490981964  98.0  -1.3471016539352865  -1.3471016539352865  \\
            0.6372745490981964  99.0  -1.3482265791966923  -1.3482265791966923  \\
            0.6372745490981964  100.0  -1.3488649873893637  -1.3488649873893637  \\
            0.6372745490981964  101.0  -1.34962741016013  -1.34962741016013  \\
            0.6372745490981964  102.0  -1.3507899001261925  -1.3507899001261925  \\
            0.6372745490981964  103.0  -1.3512176254448074  -1.3512176254448074  \\
            0.6372745490981964  104.0  -1.352036196567084  -1.352036196567084  \\
            0.6372745490981964  105.0  -1.352973997198004  -1.352973997198004  \\
            0.6372745490981964  106.0  -1.3534684292872097  -1.3534684292872097  \\
            0.6372745490981964  107.0  -1.354335687883532  -1.354335687883532  \\
            0.6372745490981964  108.0  -1.3550647054572331  -1.3550647054572331  \\
            0.6372745490981964  109.0  -1.3556234924967925  -1.3556234924967925  \\
            0.6372745490981964  110.0  -1.3565329330417866  -1.3565329330417866  \\
            0.6372745490981964  111.0  -1.357072922789859  -1.357072922789859  \\
            0.6372745490981964  112.0  -1.3576884778295317  -1.3576884778295317  \\
            0.6372745490981964  113.0  -1.35863441308806  -1.35863441308806  \\
            0.6372745490981964  114.0  -1.3590029988337098  -1.3590029988337098  \\
            0.6372745490981964  115.0  -1.3596686474630324  -1.3596686474630324  \\
            0.6372745490981964  116.0  -1.3604589799643834  -1.3604589799643834  \\
            0.6372745490981964  117.0  -1.3608590363421853  -1.3608590363421853  \\
            0.6372745490981964  118.0  -1.3615688921760634  -1.3615688921760634  \\
            0.6372745490981964  119.0  -1.3621889881653106  -1.3621889881653106  \\
            0.6372745490981964  120.0  -1.3626448996679985  -1.3626448996679985  \\
            0.6372745490981964  121.0  -1.3633937590951568  -1.3633937590951568  \\
            0.6372745490981964  122.0  -1.3638583918426972  -1.3638583918426972  \\
            0.6372745490981964  123.0  -1.364364224948322  -1.364364224948322  \\
            0.6372745490981964  124.0  -1.3651474778077652  -1.3651474778077652  \\
            0.6372745490981964  125.0  -1.3654699589140147  -1.3654699589140147  \\
            0.6372745490981964  126.0  -1.366020431267222  -1.366020431267222  \\
            0.6372745490981964  127.0  -1.3666974293144754  -1.3666974293144754  \\
            0.6372745490981964  128.0  -1.3670263332956165  -1.3670263332956165  \\
            0.6372745490981964  129.0  -1.3676167322791295  -1.3676167322791295  \\
            0.6372745490981964  130.0  -1.3681523123540633  -1.3681523123540633  \\
            0.6372745490981964  131.0  -1.3685300350448428  -1.3685300350448428  \\
            0.6372745490981964  132.0  -1.3691561479297158  -1.3691561479297158  \\
            0.6372745490981964  133.0  -1.3695616436229399  -1.3695616436229399  \\
            0.6372745490981964  134.0  -1.3699834621940628  -1.3699834621940628  \\
            0.6372745490981964  135.0  -1.3706415160220433  -1.3706415160220433  \\
            0.6372745490981964  136.0  -1.37092722549043  -1.37092722549043  \\
            0.6372745490981964  137.0  -1.3713888937796648  -1.3713888937796648  \\
            0.6372745490981964  138.0  -1.3719767691986293  -1.3719767691986293  \\
            0.6372745490981964  139.0  -1.3722508001964164  -1.3722508001964164  \\
            0.6372745490981964  140.0  -1.3727484936910064  -1.3727484936910064  \\
            0.6372745490981964  141.0  -1.3732170503956278  -1.3732170503956278  \\
            0.6372745490981964  142.0  -1.3735340469997266  -1.3735340469997266  \\
            0.6372745490981964  143.0  -1.3740643150574556  -1.3740643150574556  \\
            0.6372745490981964  144.0  -1.374422436194813  -1.374422436194813  \\
            0.6372745490981964  145.0  -1.374778580723195  -1.374778580723195  \\
            0.6372745490981964  146.0  -1.3753383049614518  -1.3753383049614518  \\
            0.6372745490981964  147.0  -1.375594119877562  -1.375594119877562  \\
            0.6372745490981964  148.0  -1.3759859513622459  -1.3759859513622459  \\
            0.6372745490981964  149.0  -1.3765023735919657  -1.3765023735919657  \\
            0.6372745490981964  150.0  -1.3767332685405624  -1.3767332685405624  \\
            0.6372745490981964  151.0  -1.377157644496344  -1.377157644496344  \\
            0.6372745490981964  152.0  -1.3775720600314563  -1.3775720600314563  \\
            0.6372745490981964  153.0  -1.377841019425933  -1.377841019425933  \\
            0.6372745490981964  154.0  -1.3782950822994473  -1.3782950822994473  \\
            0.6372745490981964  155.0  -1.3786145817844955  -1.3786145817844955  \\
            0.6372745490981964  156.0  -1.3789184773353333  -1.3789184773353333  \\
            0.6372745490981964  157.0  -1.3793996249893223  -1.3793996249893223  \\
            0.6372745490981964  158.0  -1.3796307373570118  -1.3796307373570118  \\
            0.6372745490981964  159.0  -1.3799667129056477  -1.3799667129056477  \\
            0.6372745490981964  160.0  -1.38042489195118  -1.38042489195118  \\
            0.6372745490981964  161.0  -1.3806213172698316  -1.3806213172698316  \\
            0.6372745490981964  162.0  -1.380986761565684  -1.380986761565684  \\
            0.6372745490981964  163.0  -1.3813567445544976  -1.3813567445544976  \\
            0.6372745490981964  164.0  -1.381587100436966  -1.381587100436966  \\
            0.6372745490981964  165.0  -1.3819796230309764  -1.3819796230309764  \\
            0.6372745490981964  166.0  -1.3822671593803881  -1.3822671593803881  \\
            0.6372745490981964  167.0  -1.3825288513671992  -1.3825288513671992  \\
            0.6372745490981964  168.0  -1.3829462612191064  -1.3829462612191064  \\
            0.6372745490981964  169.0  -1.3831566732664244  -1.3831566732664244  \\
            0.6372745490981964  170.0  -1.3834473180385989  -1.3834473180385989  \\
            0.6372745490981964  171.0  -1.3838573370543448  -1.3838573370543448  \\
            0.6372745490981964  172.0  -1.384025824744802  -1.384025824744802  \\
            0.6372745490981964  173.0  -1.3843432303212584  -1.3843432303212584  \\
            0.6372745490981964  174.0  -1.3846762447821919  -1.3846762447821919  \\
            0.6372745490981964  175.0  -1.3848751507836266  -1.3848751507836266  \\
            0.6372745490981964  176.0  -1.3852172988466667  -1.3852172988466667  \\
            0.6372745490981964  177.0  -1.3854780347662925  -1.3854780347662925  \\
            0.6372745490981964  178.0  -1.385705184149949  -1.385705184149949  \\
            0.6372745490981964  179.0  -1.3860702142412782  -1.3860702142412782  \\
            0.6372745490981964  180.0  -1.386263067167305  -1.386263067167305  \\
            0.6372745490981964  181.0  -1.3865164512906125  -1.3865164512906125  \\
            0.6372745490981964  182.0  -1.386886146760737  -1.386886146760737  \\
            0.6372745490981964  183.0  -1.387031708818331  -1.387031708818331  \\
            0.6372745490981964  184.0  -1.3873094706450677  -1.3873094706450677  \\
            0.6372745490981964  185.0  -1.3876113553292801  -1.3876113553292801  \\
            0.6372745490981964  186.0  -1.3877843304104602  -1.3877843304104602  \\
            0.6372745490981964  187.0  -1.3880847513182284  -1.3880847513182284  \\
            0.6372745490981964  188.0  -1.3883227568653969  -1.3883227568653969  \\
            0.6372745490981964  189.0  -1.3885213041485356  -1.3885213041485356  \\
            0.6372745490981964  190.0  -1.3888427920529003  -1.3888427920529003  \\
            0.6372745490981964  191.0  -1.389020590426258  -1.389020590426258  \\
            0.6372745490981964  192.0  -1.3892430018047843  -1.3892430018047843  \\
            0.6372745490981964  193.0  -1.3895785612130858  -1.3895785612130858  \\
            0.6372745490981964  194.0  -1.3897051040937136  -1.3897051040937136  \\
            0.6372745490981964  195.0  -1.3899497931098508  -1.3899497931098508  \\
            0.6372745490981964  196.0  -1.3902251855477687  -1.3902251855477687  \\
            0.6372745490981964  197.0  -1.3903765525910865  -1.3903765525910865  \\
            0.6372745490981964  198.0  -1.3906420444296446  -1.3906420444296446  \\
            0.6372745490981964  199.0  -1.390860575598676  -1.390860575598676  \\
            0.6372745490981964  200.0  -1.391035195257095  -1.391035195257095  \\
            0.6372745490981964  201.0  -1.3913201176846914  -1.3913201176846914  \\
            0.6372745490981964  202.0  -1.3914848864087328  -1.3914848864087328  \\
            0.6372745490981964  203.0  -1.391681294326503  -1.391681294326503  \\
            0.6372745490981964  204.0  -1.3919843694748502  -1.3919843694748502  \\
            0.6372745490981964  205.0  -1.392098282929132  -1.392098282929132  \\
            0.6372745490981964  206.0  -1.3923151134736873  -1.3923151134736873  \\
            0.6372745490981964  207.0  -1.392567747170516  -1.392567747170516  \\
            0.6372745490981964  208.0  -1.3927009380195239  -1.3927009380195239  \\
            0.6372745490981964  209.0  -1.392936916582554  -1.392936916582554  \\
            0.6372745490981964  210.0  -1.393138612188719  -1.393138612188719  \\
            0.6372745490981964  211.0  -1.3932930307218325  -1.3932930307218325  \\
            0.6372745490981964  212.0  -1.3935469667106448  -1.3935469667106448  \\
            0.6372745490981964  213.0  -1.3937003632126839  -1.3937003632126839  \\
            0.6372745490981964  214.0  -1.3938747447712063  -1.3938747447712063  \\
            0.6372745490981964  215.0  -1.3941455252201667  -1.3941455252201667  \\
            0.6372745490981964  216.0  -1.3942531064450248  -1.3942531064450248  \\
            0.6372745490981964  217.0  -1.3944462673130786  -1.3944462673130786  \\
            0.6372745490981964  218.0  -1.3946791843865478  -1.3946791843865478  \\
            0.6372745490981964  219.0  -1.3947969563949594  -1.3947969563949594  \\
            0.6372745490981964  220.0  -1.3950077877986375  -1.3950077877986375  \\
            0.6392785571142284  1.0  -0.02785571142284568  -0.02785571142284568  \\
            0.6392785571142284  2.0  -0.22952571810287253  -0.22952571810287253  \\
            0.6392785571142284  3.0  -0.3786716289722303  -0.3786716289722303  \\
            0.6392785571142284  4.0  -0.45279129687947295  -0.45279129687947295  \\
            0.6392785571142284  5.0  -0.5562712727041385  -0.5562712727041385  \\
            0.6392785571142284  6.0  -0.633266533066132  -0.633266533066132  \\
            0.6392785571142284  7.0  -0.6836551891662108  -0.6836551891662108  \\
            0.6392785571142284  8.0  -0.7536041780530754  -0.7536041780530754  \\
            0.6392785571142284  9.0  -0.792742127611866  -0.792742127611866  \\
            0.6392785571142284  10.0  -0.8301317920556399  -0.8301317920556399  \\
            0.6392785571142284  11.0  -0.8807622571149627  -0.8807622571149627  \\
            0.6392785571142284  12.0  -0.9006672686031398  -0.9006672686031398  \\
            0.6392785571142284  13.0  -0.9300108620602556  -0.9300108620602556  \\
            0.6392785571142284  14.0  -0.9639933461694652  -0.9639933461694652  \\
            0.6392785571142284  15.0  -0.9782141682746298  -0.9782141682746298  \\
            0.6392785571142284  16.0  -1.002174421081587  -1.002174421081587  \\
            0.6392785571142284  17.0  -1.0236151500996975  -1.0236151500996975  \\
            0.6392785571142284  18.0  -1.0365107521947543  -1.0365107521947543  \\
            0.6392785571142284  19.0  -1.056657301050431  -1.056657301050431  \\
            0.6392785571142284  20.0  -1.0701621575543314  -1.0701621575543314  \\
            0.6392785571142284  21.0  -1.081887490395811  -1.081887490395811  \\
            0.6392785571142284  22.0  -1.0992111312926858  -1.0992111312926858  \\
            0.6392785571142284  23.0  -1.1074783184602819  -1.1074783184602819  \\
            0.6392785571142284  24.0  -1.118190079793285  -1.118190079793285  \\
            0.6392785571142284  25.0  -1.132638735430527  -1.132638735430527  \\
            0.6392785571142284  26.0  -1.138044891095822  -1.138044891095822  \\
            0.6392785571142284  27.0  -1.1478826395839492  -1.1478826395839492  \\
            0.6392785571142284  28.0  -1.158062064061383  -1.158062064061383  \\
            0.6392785571142284  29.0  -1.1635318535409027  -1.1635318535409027  \\
            0.6392785571142284  30.0  -1.1726143333760852  -1.1726143333760852  \\
            0.6392785571142284  31.0  -1.179676120767127  -1.179676120767127  \\
            0.6392785571142284  32.0  -1.1851028089622924  -1.1851028089622924  \\
            0.6392785571142284  33.0  -1.193529416316169  -1.193529416316169  \\
            0.6392785571142284  34.0  -1.1982688672067432  -1.1982688672067432  \\
            0.6392785571142284  35.0  -1.2035925810844104  -1.2035925810844104  \\
            0.6392785571142284  36.0  -1.2114461991057288  -1.2114461991057288  \\
            0.6392785571142284  37.0  -1.2144271163042957  -1.2144271163042957  \\
            0.6392785571142284  38.0  -1.2196152512297012  -1.2196152512297012  \\
            0.6392785571142284  39.0  -1.2257054827587206  -1.2257054827587206  \\
            0.6392785571142284  40.0  -1.2285962264194343  -1.2285962264194343  \\
            0.6392785571142284  41.0  -1.2336323642284397  -1.2336323642284397  \\
            0.6392785571142284  42.0  -1.2380995468278293  -1.2380995468278293  \\
            0.6392785571142284  43.0  -1.2411199434722864  -1.2411199434722864  \\
            0.6392785571142284  44.0  -1.2459973910200914  -1.2459973910200914  \\
            0.6392785571142284  45.0  -1.249172460914199  -1.249172460914199  \\
            0.6392785571142284  46.0  -1.252267609469923  -1.252267609469923  \\
            0.6392785571142284  47.0  -1.2569855356972492  -1.2569855356972492  \\
            0.6392785571142284  48.0  -1.2591219857759628  -1.2591219857759628  \\
            0.6392785571142284  49.0  -1.2622531359996534  -1.2622531359996534  \\
            0.6392785571142284  50.0  -1.2663864841027088  -1.2663864841027088  \\
            0.6392785571142284  51.0  -1.2681088702452192  -1.2681088702452192  \\
            0.6392785571142284  52.0  -1.271248489518997  -1.271248489518997  \\
            0.6392785571142284  53.0  -1.274396236842182  -1.274396236842182  \\
            0.6392785571142284  54.0  -1.2762649772167909  -1.2762649772167909  \\
            0.6392785571142284  55.0  -1.2793934436636916  -1.2793934436636916  \\
            0.6392785571142284  56.0  -1.2817229483935315  -1.2817229483935315  \\
            0.6392785571142284  57.0  -1.2836994009864886  -1.2836994009864886  \\
            0.6392785571142284  58.0  -1.286802744407328  -1.286802744407328  \\
            0.6392785571142284  59.0  -1.2884486490377345  -1.2884486490377345  \\
            0.6392785571142284  60.0  -1.290503118498084  -1.290503118498084  \\
            0.6392785571142284  61.0  -1.2935384090880573  -1.2935384090880573  \\
            0.6392785571142284  62.0  -1.2946430656851509  -1.2946430656851509  \\
            0.6392785571142284  63.0  -1.2967525608047261  -1.2967525608047261  \\
            0.6392785571142284  64.0  -1.2991288568775416  -1.2991288568775416  \\
            0.6392785571142284  65.0  -1.3003657717226944  -1.3003657717226944  \\
            0.6392785571142284  66.0  -1.3025123816580577  -1.3025123816580577  \\
            0.6392785571142284  67.0  -1.3043255571541195  -1.3043255571541195  \\
            0.6392785571142284  68.0  -1.3056679207616653  -1.3056679207616653  \\
            0.6392785571142284  69.0  -1.307837623373869  -1.307837623373869  \\
            0.6392785571142284  70.0  -1.3091674655783059  -1.3091674655783059  \\
            0.6392785571142284  71.0  -1.310593649349792  -1.310593649349792  \\
            0.6392785571142284  72.0  -1.3127754259468805  -1.3127754259468805  \\
            0.6392785571142284  73.0  -1.3136887671261737  -1.3136887671261737  \\
            0.6392785571142284  74.0  -1.315181216491202  -1.315181216491202  \\
            0.6392785571142284  75.0  -1.3170625347677598  -1.3170625347677598  \\
            0.6392785571142284  76.0  -1.3179195427235784  -1.3179195427235784  \\
            0.6392785571142284  77.0  -1.3194639335771767  -1.3194639335771767  \\
            0.6392785571142284  78.0  -1.3209346276512324  -1.3209346276512324  \\
            0.6392785571142284  79.0  -1.3218863375143277  -1.3218863375143277  \\
            0.6392785571142284  80.0  -1.3234709269152563  -1.3234709269152563  \\
            0.6392785571142284  81.0  -1.3245820775261006  -1.3245820775261006  \\
            0.6392785571142284  82.0  -1.3256126442298029  -1.3256126442298029  \\
            0.6392785571142284  83.0  -1.3272277660431293  -1.3272277660431293  \\
            0.6392785571142284  84.0  -1.3280231605503339  -1.3280231605503339  \\
            0.6392785571142284  85.0  -1.3291193141574844  -1.3291193141574844  \\
            0.6392785571142284  86.0  -1.3306612740193569  -1.3306612740193569  \\
            0.6392785571142284  87.0  -1.3312743278877863  -1.3312743278877863  \\
            0.6392785571142284  88.0  -1.3324249067896607  -1.3324249067896607  \\
            0.6392785571142284  89.0  -1.333654446767347  -1.333654446767347  \\
            0.6392785571142284  90.0  -1.334350408742818  -1.334350408742818  \\
            0.6392785571142284  91.0  -1.3355459877284577  -1.3355459877284577  \\
            0.6392785571142284  92.0  -1.336497744733879  -1.336497744733879  \\
            0.6392785571142284  93.0  -1.3372647911817448  -1.3372647911817448  \\
            0.6392785571142284  94.0  -1.3384973829972586  -1.3384973829972586  \\
            0.6392785571142284  95.0  -1.339201581240331  -1.339201581240331  \\
            0.6392785571142284  96.0  -1.340029582336641  -1.340029582336641  \\
            0.6392785571142284  97.0  -1.3412923966316035  -1.3412923966316035  \\
            0.6392785571142284  98.0  -1.341775503496362  -1.341775503496362  \\
            0.6392785571142284  99.0  -1.3426557498914191  -1.3426557498914191  \\
            0.6392785571142284  100.0  -1.3437076483220156  -1.3437076483220156  \\
            0.6392785571142284  101.0  -1.3442282675903037  -1.3442282675903037  \\
            0.6392785571142284  102.0  -1.345153246813973  -1.345153246813973  \\
            0.6392785571142284  103.0  -1.3459841455725028  -1.3459841455725028  \\
            0.6392785571142284  104.0  -1.3465679087034998  -1.3465679087034998  \\
            0.6392785571142284  105.0  -1.3475311212302756  -1.3475311212302756  \\
            0.6392785571142284  106.0  -1.348162749318407  -1.348162749318407  \\
            0.6392785571142284  107.0  -1.3488018060631295  -1.3488018060631295  \\
            0.6392785571142284  108.0  -1.3497976132014824  -1.3497976132014824  \\
            0.6392785571142284  109.0  -1.3502492557216965  -1.3502492557216965  \\
            0.6392785571142284  110.0  -1.350936742528023  -1.350936742528023  \\
            0.6392785571142284  111.0  -1.3518530933135406  -1.3518530933135406  \\
            0.6392785571142284  112.0  -1.3522490592333387  -1.3522490592333387  \\
            0.6392785571142284  113.0  -1.3529789589342347  -1.3529789589342347  \\
            0.6392785571142284  114.0  -1.3537153311448953  -1.3537153311448953  \\
            0.6392785571142284  115.0  -1.3541671793722716  -1.3541671793722716  \\
            0.6392785571142284  116.0  -1.3549342034603584  -1.3549342034603584  \\
            0.6392785571142284  117.0  -1.3555067372830583  -1.3555067372830583  \\
            0.6392785571142284  118.0  -1.3560082869204773  -1.3560082869204773  \\
            0.6392785571142284  119.0  -1.3568077763456754  -1.3568077763456754  \\
            0.6392785571142284  120.0  -1.3572309544320893  -1.3572309544320893  \\
            0.6392785571142284  121.0  -1.3577767290911595  -1.3577767290911595  \\
            0.6392785571142284  122.0  -1.3585866900461334  -1.3585866900461334  \\
            0.6392785571142284  123.0  -1.3588914170006983  -1.3588914170006983  \\
            0.6392785571142284  124.0  -1.3594765534067799  -1.3594765534067799  \\
            0.6392785571142284  125.0  -1.3601371251235552  -1.3601371251235552  \\
            0.6392785571142284  126.0  -1.3604913600813133  -1.3604913600813133  \\
            0.6392785571142284  127.0  -1.3611115301483392  -1.3611115301483392  \\
            0.6392785571142284  128.0  -1.3616350269045836  -1.3616350269045836  \\
            0.6392785571142284  129.0  -1.3620338291704348  -1.3620338291704348  \\
            0.6392785571142284  130.0  -1.3626851733207868  -1.3626851733207868  \\
            0.6392785571142284  131.0  -1.3630827459222628  -1.3630827459222628  \\
            0.6392785571142284  132.0  -1.363521690225832  -1.363521690225832  \\
            0.6392785571142284  133.0  -1.3642007601365418  -1.3642007601365418  \\
            0.6392785571142284  134.0  -1.364482524766019  -1.364482524766019  \\
            0.6392785571142284  135.0  -1.364957639773837  -1.364957639773837  \\
            0.6392785571142284  136.0  -1.3655561685436646  -1.3655561685436646  \\
            0.6392785571142284  137.0  -1.3658364996811692  -1.3658364996811692  \\
            0.6392785571142284  138.0  -1.3663442148667921  -1.3663442148667921  \\
            0.6392785571142284  139.0  -1.3668263754312353  -1.3668263754312353  \\
            0.6392785571142284  140.0  -1.367146703158855  -1.367146703158855  \\
            0.6392785571142284  141.0  -1.3676838027546336  -1.3676838027546336  \\
            0.6392785571142284  142.0  -1.3680583623266227  -1.3680583623266227  \\
            0.6392785571142284  143.0  -1.3684150672110245  -1.3684150672110245  \\
            0.6392785571142284  144.0  -1.368978650181074  -1.368978650181074  \\
            0.6392785571142284  145.0  -1.3692536217711657  -1.3692536217711657  \\
            0.6392785571142284  146.0  -1.3696434270990718  -1.3696434270990718  \\
            0.6392785571142284  147.0  -1.3701902967579742  -1.3701902967579742  \\
            0.6392785571142284  148.0  -1.3704135907429207  -1.3704135907429207  \\
            0.6392785571142284  149.0  -1.3708335253420412  -1.3708335253420412  \\
            0.6392785571142284  150.0  -1.3712803748105467  -1.3712803748105467  \\
            0.6392785571142284  151.0  -1.3715396502084287  -1.3715396502084287  \\
            0.6392785571142284  152.0  -1.3719870158728718  -1.3719870158728718  \\
            0.6392785571142284  153.0  -1.372340862367599  -1.372340862367599  \\
            0.6392785571142284  154.0  -1.3726331253674893  -1.3726331253674893  \\
            0.6392785571142284  155.0  -1.3731054682458845  -1.3731054682458845  \\
            0.6392785571142284  156.0  -1.3733727663218835  -1.3733727663218835  \\
            0.6392785571142284  157.0  -1.3736952864187448  -1.3736952864187448  \\
            0.6392785571142284  158.0  -1.3741903718225592  -1.3741903718225592  \\
            0.6392785571142284  159.0  -1.3743770663386952  -1.3743770663386952  \\
            0.6392785571142284  160.0  -1.3747273497123784  -1.3747273497123784  \\
            0.6392785571142284  161.0  -1.3751436894023996  -1.3751436894023996  \\
            0.6392785571142284  162.0  -1.3753547132096862  -1.3753547132096862  \\
            0.6392785571142284  163.0  -1.3757304791835199  -1.3757304791835199  \\
            0.6392785571142284  164.0  -1.3760656338197286  -1.3760656338197286  \\
            0.6392785571142284  165.0  -1.3763066278064415  -1.3763066278064415  \\
            0.6392785571142284  166.0  -1.3767057879826896  -1.3767057879826896  \\
            0.6392785571142284  167.0  -1.376965032889559  -1.376965032889559  \\
            0.6392785571142284  168.0  -1.3772337005091337  -1.3772337005091337  \\
            0.6392785571142284  169.0  -1.377654340239681  -1.377654340239681  \\
            0.6392785571142284  170.0  -1.3778425602876392  -1.3778425602876392  \\
            0.6392785571142284  171.0  -1.3781367910121123  -1.3781367910121123  \\
            0.6392785571142284  172.0  -1.3785265080378575  -1.3785265080378575  \\
            0.6392785571142284  173.0  -1.3786988764456691  -1.3786988764456691  \\
            0.6392785571142284  174.0  -1.379016728424044  -1.379016728424044  \\
            0.6392785571142284  175.0  -1.3793349616141335  -1.3793349616141335  \\
            0.6392785571142284  176.0  -1.3795346270296427  -1.3795346270296427  \\
            0.6392785571142284  177.0  -1.379874311598668  -1.379874311598668  \\
            0.6392785571142284  178.0  -1.3801254276169979  -1.3801254276169979  \\
            0.6392785571142284  179.0  -1.3803504418192798  -1.3803504418192798  \\
            0.6392785571142284  180.0  -1.380710309642697  -1.380710309642697  \\
            0.6392785571142284  181.0  -1.3808983710267353  -1.3808983710267353  \\
            0.6392785571142284  182.0  -1.3811469339144855  -1.3811469339144855  \\
            0.6392785571142284  183.0  -1.381513218897256  -1.381513218897256  \\
            0.6392785571142284  184.0  -1.381654252612556  -1.381654252612556  \\
            0.6392785571142284  185.0  -1.3819246992100653  -1.3819246992100653  \\
            0.6392785571142284  186.0  -1.3822275616322914  -1.3822275616322914  \\
            0.6392785571142284  187.0  -1.3823935273171677  -1.3823935273171677  \\
            0.6392785571142284  188.0  -1.3826843160880649  -1.3826843160880649  \\
            0.6392785571142284  189.0  -1.3829274111789749  -1.3829274111789749  \\
            0.6392785571142284  190.0  -1.3831166429666921  -1.3831166429666921  \\
            0.6392785571142284  191.0  -1.3834263452870004  -1.3834263452870004  \\
            0.6392785571142284  192.0  -1.383613087886154  -1.383613087886154  \\
            0.6392785571142284  193.0  -1.3838240392535552  -1.3838240392535552  \\
            0.6392785571142284  194.0  -1.384151329913776  -1.384151329913776  \\
            0.6392785571142284  195.0  -1.3842849130672503  -1.3842849130672503  \\
            0.6392785571142284  196.0  -1.3845161469473033  -1.3845161469473033  \\
            0.6392785571142284  197.0  -1.384804999201323  -1.384804999201323  \\
            0.6392785571142284  198.0  -1.3849432074608181  -1.3849432074608181  \\
            0.6392785571142284  199.0  -1.3851933872965587  -1.3851933872965587  \\
            0.6392785571142284  200.0  -1.3854286783618432  -1.3854286783618432  \\
            0.6392785571142284  201.0  -1.3855882899519045  -1.3855882899519045  \\
            0.6392785571142284  202.0  -1.385856171590069  -1.385856171590069  \\
            0.6392785571142284  203.0  -1.3860407992536437  -1.3860407992536437  \\
            0.6392785571142284  204.0  -1.3862204765155748  -1.3862204765155748  \\
            0.6392785571142284  205.0  -1.3865049008509698  -1.3865049008509698  \\
            0.6392785571142284  206.0  -1.3866415845091928  -1.3866415845091928  \\
            0.6392785571142284  207.0  -1.3868400793494198  -1.3868400793494198  \\
            0.6392785571142284  208.0  -1.387116118518504  -1.387116118518504  \\
            0.6392785571142284  209.0  -1.3872312592168363  -1.3872312592168363  \\
            0.6392785571142284  210.0  -1.387447406167505  -1.387447406167505  \\
            0.6392785571142284  211.0  -1.387675172015641  -1.387675172015641  \\
            0.6392785571142284  212.0  -1.3878100497334518  -1.3878100497334518  \\
            0.6392785571142284  213.0  -1.3880427596310172  -1.3880427596310172  \\
            0.6392785571142284  214.0  -1.388224732199137  -1.388224732199137  \\
            0.6392785571142284  215.0  -1.388378182676146  -1.388378182676146  \\
            0.6392785571142284  216.0  -1.3886264368965089  -1.3886264368965089  \\
            0.6392785571142284  217.0  -1.3887649511230684  -1.3887649511230684  \\
            0.6392785571142284  218.0  -1.388935884068931  -1.388935884068931  \\
            0.6392785571142284  219.0  -1.3891987292622814  -1.3891987292622814  \\
            0.6392785571142284  220.0  -1.3892959849763977  -1.3892959849763977  \\
            0.6412825651302605  1.0  -0.028256513026052088  -0.028256513026052088  \\
            0.6412825651302605  2.0  -0.22899131596526398  -0.22899131596526398  \\
            0.6412825651302605  3.0  -0.37918694531920993  -0.37918694531920993  \\
            0.6412825651302605  4.0  -0.4521805515793489  -0.4521805515793489  \\
            0.6412825651302605  5.0  -0.5542831695136304  -0.5542831695136304  \\
            0.6412825651302605  6.0  -0.6329229888348122  -0.6329229888348122  \\
            0.6412825651302605  7.0  -0.6819193943442436  -0.6819193943442436  \\
            0.6412825651302605  8.0  -0.7504949292524439  -0.7504949292524439  \\
            0.6412825651302605  9.0  -0.7913799627226471  -0.7913799627226471  \\
            0.6412825651302605  10.0  -0.8274624507089441  -0.8274624507089441  \\
            0.6412825651302605  11.0  -0.876854074449265  -0.876854074449265  \\
            0.6412825651302605  12.0  -0.8984474443392274  -0.8984474443392274  \\
            0.6412825651302605  13.0  -0.9266193451328434  -0.9266193451328434  \\
            0.6412825651302605  14.0  -0.9621962880008403  -0.9621962880008403  \\
            0.6412825651302605  15.0  -0.9753058749077104  -0.9753058749077104  \\
            0.6412825651302605  16.0  -0.9982212791596282  -0.9982212791596282  \\
            0.6412825651302605  17.0  -1.021147558274443  -1.021147558274443  \\
            0.6412825651302605  18.0  -1.033049009844709  -1.033049009844709  \\
            0.6412825651302605  19.0  -1.0522591578790892  -1.0522591578790892  \\
            0.6412825651302605  20.0  -1.0671446412493708  -1.0671446412493708  \\
            0.6412825651302605  21.0  -1.077975159805777  -1.077975159805777  \\
            0.6412825651302605  22.0  -1.0944533436996626  -1.0944533436996626  \\
            0.6412825651302605  23.0  -1.1040049900370537  -1.1040049900370537  \\
            0.6412825651302605  24.0  -1.1139054666108763  -1.1139054666108763  \\
            0.6412825651302605  25.0  -1.128296900876544  -1.128296900876544  \\
            0.6412825651302605  26.0  -1.1341891226349818  -1.1341891226349818  \\
            0.6412825651302605  27.0  -1.14328606362574  -1.14328606362574  \\
            0.6412825651302605  28.0  -1.1545958806749588  -1.1545958806749588  \\
            0.6412825651302605  29.0  -1.1593513762618086  -1.1593513762618086  \\
            0.6412825651302605  30.0  -1.1677529632319674  -1.1677529632319674  \\
            0.6412825651302605  31.0  -1.175875420308405  -1.175875420308405  \\
            0.6412825651302605  32.0  -1.1806436062006027  -1.1806436062006027  \\
            0.6412825651302605  33.0  -1.1884407015256975  -1.1884407015256975  \\
            0.6412825651302605  34.0  -1.1941784447216364  -1.1941784447216364  \\
            0.6412825651302605  35.0  -1.198891747093417  -1.198891747093417  \\
            0.6412825651302605  36.0  -1.206160301783127  -1.206160301783127  \\
            0.6412825651302605  37.0  -1.210083555412723  -1.210083555412723  \\
            0.6412825651302605  38.0  -1.214703077198802  -1.214703077198802  \\
            0.6412825651302605  39.0  -1.2215066629490985  -1.2215066629490985  \\
            0.6412825651302605  40.0  -1.2240297298217975  -1.2240297298217975  \\
            0.6412825651302605  41.0  -1.2285338689728862  -1.2285338689728862  \\
            0.6412825651302605  42.0  -1.2338536066525987  -1.2338536066525987  \\
            0.6412825651302605  43.0  -1.2363557004027566  -1.2363557004027566  \\
            0.6412825651302605  44.0  -1.2407334558107892  -1.2407334558107892  \\
            0.6412825651302605  45.0  -1.2447193278361335  -1.2447193278361335  \\
            0.6412825651302605  46.0  -1.247326826180954  -1.247326826180954  \\
            0.6412825651302605  47.0  -1.251573755754811  -1.251573755754811  \\
            0.6412825651302605  48.0  -1.2544830060897458  -1.2544830060897458  \\
            0.6412825651302605  49.0  -1.257153820432921  -1.257153820432921  \\
            0.6412825651302605  50.0  -1.2612695470086104  -1.2612695470086104  \\
            0.6412825651302605  51.0  -1.2633022917894554  -1.2633022917894554  \\
            0.6412825651302605  52.0  -1.2660060553280998  -1.2660060553280998  \\
            0.6412825651302605  53.0  -1.269864442182764  -1.269864442182764  \\
            0.6412825651302605  54.0  -1.2713065133732258  -1.2713065133732258  \\
            0.6412825651302605  55.0  -1.2740211802020855  -1.2740211802020855  \\
            0.6412825651302605  56.0  -1.2770317691993955  -1.2770317691993955  \\
            0.6412825651302605  57.0  -1.2786026739166902  -1.2786026739166902  \\
            0.6412825651302605  58.0  -1.2813121862280463  -1.2813121862280463  \\
            0.6412825651302605  59.0  -1.2836119234683756  -1.2836119234683756  \\
            0.6412825651302605  60.0  -1.2852800108035078  -1.2852800108035078  \\
            0.6412825651302605  61.0  -1.287972671286881  -1.287972671286881  \\
            0.6412825651302605  62.0  -1.2896729189314355  -1.2896729189314355  \\
            0.6412825651302605  63.0  -1.2914134970703273  -1.2914134970703273  \\
            0.6412825651302605  64.0  -1.2940808160071984  -1.2940808160071984  \\
            0.6412825651302605  65.0  -1.2952728850618096  -1.2952728850618096  \\
            0.6412825651302605  66.0  -1.2970665557990428  -1.2970665557990428  \\
            0.6412825651302605  67.0  -1.299466328678831  -1.299466328678831  \\
            0.6412825651302605  68.0  -1.3004617502971159  -1.3004617502971159  \\
            0.6412825651302605  69.0  -1.302293183704861  -1.302293183704861  \\
            0.6412825651302605  70.0  -1.304189199041227  -1.304189199041227  \\
            0.6412825651302605  71.0  -1.3052826051955817  -1.3052826051955817  \\
            0.6412825651302605  72.0  -1.3071396269809195  -1.3071396269809195  \\
            0.6412825651302605  73.0  -1.3086000700914808  -1.3086000700914808  \\
            0.6412825651302605  74.0  -1.309772810601833  -1.309772810601833  \\
            0.6412825651302605  75.0  -1.311645714708998  -1.311645714708998  \\
            0.6412825651302605  76.0  -1.3127281265786104  -1.3127281265786104  \\
            0.6412825651302605  77.0  -1.3139649025291553  -1.3139649025291553  \\
            0.6412825651302605  78.0  -1.3158459280744512  -1.3158459280744512  \\
            0.6412825651302605  79.0  -1.3165991370063517  -1.3165991370063517  \\
            0.6412825651302605  80.0  -1.3178873345283184  -1.3178873345283184  \\
            0.6412825651302605  81.0  -1.3194975296691882  -1.3194975296691882  \\
            0.6412825651302605  82.0  -1.3202359178369885  -1.3202359178369885  \\
            0.6412825651302605  83.0  -1.32156508966078  -1.32156508966078  \\
            0.6412825651302605  84.0  -1.3228446145643766  -1.3228446145643766  \\
            0.6412825651302605  85.0  -1.3236587288422772  -1.3236587288422772  \\
            0.6412825651302605  86.0  -1.3250201874088927  -1.3250201874088927  \\
            0.6412825651302605  87.0  -1.3260076034388764  -1.3260076034388764  \\
            0.6412825651302605  88.0  -1.3268856099451356  -1.3268856099451356  \\
            0.6412825651302605  89.0  -1.3282721055548599  -1.3282721055548599  \\
            0.6412825651302605  90.0  -1.3290008032648999  -1.3290008032648999  \\
            0.6412825651302605  91.0  -1.3299326685591017  -1.3299326685591017  \\
            0.6412825651302605  92.0  -1.3313304739257212  -1.3313304739257212  \\
            0.6412825651302605  93.0  -1.3318371402992348  -1.3318371402992348  \\
            0.6412825651302605  94.0  -1.3328143251337528  -1.3328143251337528  \\
            0.6412825651302605  95.0  -1.333952598862752  -1.333952598862752  \\
            0.6412825651302605  96.0  -1.3345283118308997  -1.3345283118308997  \\
            0.6412825651302605  97.0  -1.335543523433373  -1.335543523433373  \\
            0.6412825651302605  98.0  -1.3364493530574375  -1.3364493530574375  \\
            0.6412825651302605  99.0  -1.337084920586146  -1.337084920586146  \\
            0.6412825651302605  100.0  -1.3381319110430085  -1.3381319110430085  \\
            0.6412825651302605  101.0  -1.3388291250204776  -1.3388291250204776  \\
            0.6412825651302605  102.0  -1.3395165935017537  -1.3395165935017537  \\
            0.6412825651302605  103.0  -1.34058999470963  -1.34058999470963  \\
            0.6412825651302605  104.0  -1.341099620839916  -1.341099620839916  \\
            0.6412825651302605  105.0  -1.341832086561403  -1.341832086561403  \\
            0.6412825651302605  106.0  -1.3428570693496036  -1.3428570693496036  \\
            0.6412825651302605  107.0  -1.3432679242427272  -1.3432679242427272  \\
            0.6412825651302605  108.0  -1.3440393772948729  -1.3440393772948729  \\
            0.6412825651302605  109.0  -1.3448750189466  -1.3448750189466  \\
            0.6412825651302605  110.0  -1.3453405520142594  -1.3453405520142594  \\
            0.6412825651302605  111.0  -1.3461457464075106  -1.3461457464075106  \\
            0.6412825651302605  112.0  -1.3468096406371453  -1.3468096406371453  \\
            0.6412825651302605  113.0  -1.3473235047804089  -1.3473235047804089  \\
            0.6412825651302605  114.0  -1.348157849860924  -1.348157849860924  \\
            0.6412825651302605  115.0  -1.3486657112815106  -1.3486657112815106  \\
            0.6412825651302605  116.0  -1.3492223133135963  -1.3492223133135963  \\
            0.6412825651302605  117.0  -1.3500817825805953  -1.3500817825805953  \\
            0.6412825651302605  118.0  -1.3504476816648918  -1.3504476816648918  \\
            0.6412825651302605  119.0  -1.3510420806144432  -1.3510420806144432  \\
            0.6412825651302605  120.0  -1.3518170091961808  -1.3518170091961808  \\
            0.6412825651302605  121.0  -1.3521596990871623  -1.3521596990871623  \\
            0.6412825651302605  122.0  -1.3527875200652928  -1.3527875200652928  \\
            0.6412825651302605  123.0  -1.3534186090530738  -1.3534186090530738  \\
            0.6412825651302605  124.0  -1.3538056290057945  -1.3538056290057945  \\
            0.6412825651302605  125.0  -1.3544629899705016  -1.3544629899705016  \\
            0.6412825651302605  126.0  -1.3549622888954045  -1.3549622888954045  \\
            0.6412825651302605  127.0  -1.3553890755412321  -1.3553890755412321  \\
            0.6412825651302605  128.0  -1.3560725247964958  -1.3560725247964958  \\
            0.6412825651302605  129.0  -1.3564509260617401  -1.3564509260617401  \\
            0.6412825651302605  130.0  -1.3569134007464543  -1.3569134007464543  \\
            0.6412825651302605  131.0  -1.357619863414791  -1.357619863414791  \\
            0.6412825651302605  132.0  -1.3578872325219482  -1.3578872325219482  \\
            0.6412825651302605  133.0  -1.3583817426066054  -1.3583817426066054  \\
            0.6412825651302605  134.0  -1.3589815873379756  -1.3589815873379756  \\
            0.6412825651302605  135.0  -1.3592737635256307  -1.3592737635256307  \\
            0.6412825651302605  136.0  -1.3597970317769916  -1.3597970317769916  \\
            0.6412825651302605  137.0  -1.3602841055826742  -1.3602841055826742  \\
            0.6412825651302605  138.0  -1.360612926277049  -1.360612926277049  \\
            0.6412825651302605  139.0  -1.361162007096064  -1.361162007096064  \\
            0.6412825651302605  140.0  -1.3615449126267036  -1.3615449126267036  \\
            0.6412825651302605  141.0  -1.3619069884760906  -1.3619069884760906  \\
            0.6412825651302605  142.0  -1.3624792299270987  -1.3624792299270987  \\
            0.6412825651302605  143.0  -1.3627658193645937  -1.3627658193645937  \\
            0.6412825651302605  144.0  -1.3631580866150743  -1.3631580866150743  \\
            0.6412825651302605  145.0  -1.3637286628191363  -1.3637286628191363  \\
            0.6412825651302605  146.0  -1.3639485492366918  -1.3639485492366918  \\
            0.6412825651302605  147.0  -1.364368233959103  -1.364368233959103  \\
            0.6412825651302605  148.0  -1.3648412301235955  -1.3648412301235955  \\
            0.6412825651302605  149.0  -1.3650947413636634  -1.3650947413636634  \\
            0.6412825651302605  150.0  -1.3655393281641612  -1.3655393281641612  \\
            0.6412825651302605  151.0  -1.3659216559205134  -1.3659216559205134  \\
            0.6412825651302605  152.0  -1.3662059539255944  -1.3662059539255944  \\
            0.6412825651302605  153.0  -1.3666731585081182  -1.3666731585081182  \\
            0.6412825651302605  154.0  -1.3669711684355312  -1.3669711684355312  \\
            0.6412825651302605  155.0  -1.3672836676766966  -1.3672836676766966  \\
            0.6412825651302605  156.0  -1.3677714127230158  -1.3677714127230158  \\
            0.6412825651302605  157.0  -1.3679909478481673  -1.3679909478481673  \\
            0.6412825651302605  158.0  -1.3683292895122234  -1.3683292895122234  \\
            0.6412825651302605  159.0  -1.3687874197717425  -1.3687874197717425  \\
            0.6412825651302605  160.0  -1.3689821268328801  -1.3689821268328801  \\
            0.6412825651302605  161.0  -1.3693441560272357  -1.3693441560272357  \\
            0.6412825651302605  162.0  -1.3697226648536887  -1.3697226648536887  \\
            0.6412825651302605  163.0  -1.369945791444021  -1.369945791444021  \\
            0.6412825651302605  164.0  -1.3703295370214805  -1.3703295370214805  \\
            0.6412825651302605  165.0  -1.370633632581906  -1.370633632581906  \\
            0.6412825651302605  166.0  -1.3708829822540018  -1.3708829822540018  \\
            0.6412825651302605  167.0  -1.3712866389182186  -1.3712866389182186  \\
            0.6412825651302605  168.0  -1.3715211397991611  -1.3715211397991611  \\
            0.6412825651302605  169.0  -1.371794695673845  -1.371794695673845  \\
            0.6412825651302605  170.0  -1.372216608074596  -1.372216608074596  \\
            0.6412825651302605  171.0  -1.3723859775305032  -1.3723859775305032  \\
            0.6412825651302605  172.0  -1.3726818853981475  -1.3726818853981475  \\
            0.6412825651302605  173.0  -1.3730545225700799  -1.3730545225700799  \\
            0.6412825651302605  174.0  -1.3732289106874958  -1.3732289106874958  \\
            0.6412825651302605  175.0  -1.3735454639320008  -1.3735454639320008  \\
            0.6412825651302605  176.0  -1.3738519552126187  -1.3738519552126187  \\
            0.6412825651302605  177.0  -1.374050678041235  -1.374050678041235  \\
            0.6412825651302605  178.0  -1.3743863041636002  -1.3743863041636002  \\
            0.6412825651302605  179.0  -1.3746306693972816  -1.3746306693972816  \\
            0.6412825651302605  180.0  -1.374851992406105  -1.374851992406105  \\
            0.6412825651302605  181.0  -1.3752052409564142  -1.3752052409564142  \\
            0.6412825651302605  182.0  -1.375391221175049  -1.375391221175049  \\
            0.6412825651302605  183.0  -1.375633540987995  -1.375633540987995  \\
            0.6412825651302605  184.0  -1.3759990345800441  -1.3759990345800441  \\
            0.6412825651302605  185.0  -1.3761341528982556  -1.3761341528982556  \\
            0.6412825651302605  186.0  -1.37639598585928  -1.37639598585928  \\
            0.6412825651302605  187.0  -1.3767023033161074  -1.3767023033161074  \\
            0.6412825651302605  188.0  -1.3768599926477498  -1.3768599926477498  \\
            0.6412825651302605  189.0  -1.3771399645300897  -1.3771399645300897  \\
            0.6412825651302605  190.0  -1.377390493880484  -1.377390493880484  \\
            0.6412825651302605  191.0  -1.377569253860837  -1.377569253860837  \\
            0.6412825651302605  192.0  -1.3778660905904696  -1.3778660905904696  \\
            0.6412825651302605  193.0  -1.3780639980551737  -1.3780639980551737  \\
            0.6412825651302605  194.0  -1.378262435123078  -1.378262435123078  \\
            0.6412825651302605  195.0  -1.3785749544036214  -1.3785749544036214  \\
            0.6412825651302605  196.0  -1.3787232014871726  -1.3787232014871726  \\
            0.6412825651302605  197.0  -1.3789400200936948  -1.3789400200936948  \\
            0.6412825651302605  198.0  -1.3792443704919917  -1.3792443704919917  \\
            0.6412825651302605  199.0  -1.3793684828906203  -1.3793684828906203  \\
            0.6412825651302605  200.0  -1.3796024775392524  -1.3796024775392524  \\
            0.6412825651302605  201.0  -1.3798564622191178  -1.3798564622191178  \\
            0.6412825651302605  202.0  -1.3800002134251637  -1.3800002134251637  \\
            0.6412825651302605  203.0  -1.3802502614546985  -1.3802502614546985  \\
            0.6412825651302605  204.0  -1.3804565835562996  -1.3804565835562996  \\
            0.6412825651302605  205.0  -1.3806187562227636  -1.3806187562227636  \\
            0.6412825651302605  206.0  -1.380883811253959  -1.380883811253959  \\
            0.6412825651302605  207.0  -1.3810450083205663  -1.3810450083205663  \\
            0.6412825651302605  208.0  -1.3812244660381996  -1.3812244660381996  \\
            0.6412825651302605  209.0  -1.3815035520158805  -1.3815035520158805  \\
            0.6412825651302605  210.0  -1.3816220079370418  -1.3816220079370418  \\
            0.6412825651302605  211.0  -1.3818176890044496  -1.3818176890044496  \\
            0.6412825651302605  212.0  -1.3820731327562583  -1.3820731327562583  \\
            0.6412825651302605  213.0  -1.3821878507290601  -1.3821878507290601  \\
            0.6412825651302605  214.0  -1.382398762474625  -1.382398762474625  \\
            0.6412825651302605  215.0  -1.3826108401321253  -1.3826108401321253  \\
            0.6412825651302605  216.0  -1.3827428013371021  -1.3827428013371021  \\
            0.6412825651302605  217.0  -1.3829680149367503  -1.3829680149367503  \\
            0.6412825651302605  218.0  -1.3831389170844874  -1.3831389170844874  \\
            0.6412825651302605  219.0  -1.3832871202461225  -1.3832871202461225  \\
            0.6412825651302605  220.0  -1.3835257659889277  -1.3835257659889277  \\
            0.6432865731462926  1.0  -0.028657314629258503  -0.028657314629258503  \\
            0.6432865731462926  2.0  -0.22845691382765543  -0.22845691382765543  \\
            0.6432865731462926  3.0  -0.37970226166618964  -0.37970226166618964  \\
            0.6432865731462926  4.0  -0.45156980627922483  -0.45156980627922483  \\
            0.6432865731462926  5.0  -0.5522950663231225  -0.5522950663231225  \\
            0.6432865731462926  6.0  -0.6325794446034925  -0.6325794446034925  \\
            0.6432865731462926  7.0  -0.6801835995222766  -0.6801835995222766  \\
            0.6432865731462926  8.0  -0.7473856804518123  -0.7473856804518123  \\
            0.6432865731462926  9.0  -0.7900177978334281  -0.7900177978334281  \\
            0.6432865731462926  10.0  -0.8247931093622478  -0.8247931093622478  \\
            0.6432865731462926  11.0  -0.8729458917835673  -0.8729458917835673  \\
            0.6432865731462926  12.0  -0.8962276200753149  -0.8962276200753149  \\
            0.6432865731462926  13.0  -0.9232278282054309  -0.9232278282054309  \\
            0.6432865731462926  14.0  -0.9598216039923005  -0.9598216039923005  \\
            0.6432865731462926  15.0  -0.9723975815407908  -0.9723975815407908  \\
            0.6432865731462926  16.0  -0.9942681372376694  -0.9942681372376694  \\
            0.6432865731462926  17.0  -1.0186799664491883  -1.0186799664491883  \\
            0.6432865731462926  18.0  -1.0295872674946636  -1.0295872674946636  \\
            0.6432865731462926  19.0  -1.0478610147077476  -1.0478610147077476  \\
            0.6432865731462926  20.0  -1.0641271249444098  -1.0641271249444098  \\
            0.6432865731462926  21.0  -1.0740628292157433  -1.0740628292157433  \\
            0.6432865731462926  22.0  -1.0896955561066393  -1.0896955561066393  \\
            0.6432865731462926  23.0  -1.1005316616138252  -1.1005316616138252  \\
            0.6432865731462926  24.0  -1.1096208534284675  -1.1096208534284675  \\
            0.6432865731462926  25.0  -1.123243146081928  -1.123243146081928  \\
            0.6432865731462926  26.0  -1.1303333541741412  -1.1303333541741412  \\
            0.6432865731462926  27.0  -1.1386894876675306  -1.1386894876675306  \\
            0.6432865731462926  28.0  -1.1507364748035203  -1.1507364748035203  \\
            0.6432865731462926  29.0  -1.1551708989827147  -1.1551708989827147  \\
            0.6432865731462926  30.0  -1.1628915930878494  -1.1628915930878494  \\
            0.6432865731462926  31.0  -1.1720747198496828  -1.1720747198496828  \\
            0.6432865731462926  32.0  -1.176184403438913  -1.176184403438913  \\
            0.6432865731462926  33.0  -1.1833519867352262  -1.1833519867352262  \\
            0.6432865731462926  34.0  -1.1900880222365298  -1.1900880222365298  \\
            0.6432865731462926  35.0  -1.1941909131024235  -1.1941909131024235  \\
            0.6432865731462926  36.0  -1.2008744044605248  -1.2008744044605248  \\
            0.6432865731462926  37.0  -1.20573999452115  -1.20573999452115  \\
            0.6432865731462926  38.0  -1.209790903167903  -1.209790903167903  \\
            0.6432865731462926  39.0  -1.2160481971965913  -1.2160481971965913  \\
            0.6432865731462926  40.0  -1.2194632332241604  -1.2194632332241604  \\
            0.6432865731462926  41.0  -1.2234353737173322  -1.2234353737173322  \\
            0.6432865731462926  42.0  -1.2293152165163188  -1.2293152165163188  \\
            0.6432865731462926  43.0  -1.2315914573332267  -1.2315914573332267  \\
            0.6432865731462926  44.0  -1.2354695206014872  -1.2354695206014872  \\
            0.6432865731462926  45.0  -1.2402661947580682  -1.2402661947580682  \\
            0.6432865731462926  46.0  -1.2423860428919848  -1.2423860428919848  \\
            0.6432865731462926  47.0  -1.2461619758123728  -1.2461619758123728  \\
            0.6432865731462926  48.0  -1.2498440264035289  -1.2498440264035289  \\
            0.6432865731462926  49.0  -1.2520545048661886  -1.2520545048661886  \\
            0.6432865731462926  50.0  -1.2557248783307953  -1.2557248783307953  \\
            0.6432865731462926  51.0  -1.2584957133336916  -1.2584957133336916  \\
            0.6432865731462926  52.0  -1.2607636211372024  -1.2607636211372024  \\
            0.6432865731462926  53.0  -1.264327957197909  -1.264327957197909  \\
            0.6432865731462926  54.0  -1.2663480495296606  -1.2663480495296606  \\
            0.6432865731462926  55.0  -1.2686489167404795  -1.2686489167404795  \\
            0.6432865731462926  56.0  -1.272108608616539  -1.272108608616539  \\
            0.6432865731462926  57.0  -1.273505946846892  -1.273505946846892  \\
            0.6432865731462926  58.0  -1.2758216280487653  -1.2758216280487653  \\
            0.6432865731462926  59.0  -1.2787751978990163  -1.2787751978990163  \\
            0.6432865731462926  60.0  -1.2800569031089315  -1.2800569031089315  \\
            0.6432865731462926  61.0  -1.282373891506674  -1.282373891506674  \\
            0.6432865731462926  62.0  -1.28470277217772  -1.28470277217772  \\
            0.6432865731462926  63.0  -1.2860744333359284  -1.2860744333359284  \\
            0.6432865731462926  64.0  -1.2883826613874956  -1.2883826613874956  \\
            0.6432865731462926  65.0  -1.2901799984009248  -1.2901799984009248  \\
            0.6432865731462926  66.0  -1.291620729940028  -1.291620729940028  \\
            0.6432865731462926  67.0  -1.2939127042639196  -1.2939127042639196  \\
            0.6432865731462926  68.0  -1.2952555798325665  -1.2952555798325665  \\
            0.6432865731462926  69.0  -1.2967487440358532  -1.2967487440358532  \\
            0.6432865731462926  70.0  -1.299018913652004  -1.299018913652004  \\
            0.6432865731462926  71.0  -1.2999715610413716  -1.2999715610413716  \\
            0.6432865731462926  72.0  -1.301503828014958  -1.301503828014958  \\
            0.6432865731462926  73.0  -1.303511373056788  -1.303511373056788  \\
            0.6432865731462926  74.0  -1.304364404712464  -1.304364404712464  \\
            0.6432865731462926  75.0  -1.3059250425555278  -1.3059250425555278  \\
            0.6432865731462926  76.0  -1.3075367104336426  -1.3075367104336426  \\
            0.6432865731462926  77.0  -1.308465871481134  -1.308465871481134  \\
            0.6432865731462926  78.0  -1.310046204721192  -1.310046204721192  \\
            0.6432865731462926  79.0  -1.311311936498376  -1.311311936498376  \\
            0.6432865731462926  80.0  -1.3123037421413803  -1.3123037421413803  \\
            0.6432865731462926  81.0  -1.3138967346160721  -1.3138967346160721  \\
            0.6432865731462926  82.0  -1.314859191444174  -1.314859191444174  \\
            0.6432865731462926  83.0  -1.3159024132784305  -1.3159024132784305  \\
            0.6432865731462926  84.0  -1.3175023440566145  -1.3175023440566145  \\
            0.6432865731462926  85.0  -1.31819814352707  -1.31819814352707  \\
            0.6432865731462926  86.0  -1.3192833908456554  -1.3192833908456554  \\
            0.6432865731462926  87.0  -1.3207408789899668  -1.3207408789899668  \\
            0.6432865731462926  88.0  -1.3213463131006105  -1.3213463131006105  \\
            0.6432865731462926  89.0  -1.3224657010953293  -1.3224657010953293  \\
            0.6432865731462926  90.0  -1.323651197786982  -1.323651197786982  \\
            0.6432865731462926  91.0  -1.3243193493897458  -1.3243193493897458  \\
            0.6432865731462926  92.0  -1.325466234278323  -1.325466234278323  \\
            0.6432865731462926  93.0  -1.3264094894167247  -1.3264094894167247  \\
            0.6432865731462926  94.0  -1.3271312672702469  -1.3271312672702469  \\
            0.6432865731462926  95.0  -1.3283000334007666  -1.3283000334007666  \\
            0.6432865731462926  96.0  -1.3290270413251584  -1.3290270413251584  \\
            0.6432865731462926  97.0  -1.3297946502351425  -1.3297946502351425  \\
            0.6432865731462926  98.0  -1.3309805378746125  -1.3309805378746125  \\
            0.6432865731462926  99.0  -1.3315140912808727  -1.3315140912808727  \\
            0.6432865731462926  100.0  -1.3323208247699432  -1.3323208247699432  \\
            0.6432865731462926  101.0  -1.3334299824506513  -1.3334299824506513  \\
            0.6432865731462926  102.0  -1.3338799401895343  -1.3338799401895343  \\
            0.6432865731462926  103.0  -1.3347200105285375  -1.3347200105285375  \\
            0.6432865731462926  104.0  -1.3356313329763319  -1.3356313329763319  \\
            0.6432865731462926  105.0  -1.3361330518925305  -1.3361330518925305  \\
            0.6432865731462926  106.0  -1.33700144999663  -1.33700144999663  \\
            0.6432865731462926  107.0  -1.3377340424223247  -1.3377340424223247  \\
            0.6432865731462926  108.0  -1.3382811413882636  -1.3382811413882636  \\
            0.6432865731462926  109.0  -1.339173520734859  -1.339173520734859  \\
            0.6432865731462926  110.0  -1.339744361500496  -1.339744361500496  \\
            0.6432865731462926  111.0  -1.3403312528136313  -1.3403312528136313  \\
            0.6432865731462926  112.0  -1.3412438327964633  -1.3412438327964633  \\
            0.6432865731462926  113.0  -1.3416680506265828  -1.3416680506265828  \\
            0.6432865731462926  114.0  -1.3422898284013935  -1.3422898284013935  \\
            0.6432865731462926  115.0  -1.3431642431907498  -1.3431642431907498  \\
            0.6432865731462926  116.0  -1.3435104231668347  -1.3435104231668347  \\
            0.6432865731462926  117.0  -1.344162769503445  -1.344162769503445  \\
            0.6432865731462926  118.0  -1.344887076409306  -1.344887076409306  \\
            0.6432865731462926  119.0  -1.3452763848832112  -1.3452763848832112  \\
            0.6432865731462926  120.0  -1.3459554906467344  -1.3459554906467344  \\
            0.6432865731462926  121.0  -1.346542669083165  -1.346542669083165  \\
            0.6432865731462926  122.0  -1.3469704698070188  -1.3469704698070188  \\
            0.6432865731462926  123.0  -1.3476729674741852  -1.3476729674741852  \\
            0.6432865731462926  124.0  -1.348134704604809  -1.348134704604809  \\
            0.6432865731462926  125.0  -1.3485968728009894  -1.3485968728009894  \\
            0.6432865731462926  126.0  -1.3493197793189033  -1.3493197793189033  \\
            0.6432865731462926  127.0  -1.3496666209341253  -1.3496666209341253  \\
            0.6432865731462926  128.0  -1.3501594790772957  -1.3501594790772957  \\
            0.6432865731462926  129.0  -1.350868022953045  -1.350868022953045  \\
            0.6432865731462926  130.0  -1.351141628172122  -1.351141628172122  \\
            0.6432865731462926  131.0  -1.3516618909369806  -1.3516618909369806  \\
            0.6432865731462926  132.0  -1.3522527748180646  -1.3522527748180646  \\
            0.6432865731462926  133.0  -1.3525627250766683  -1.3525627250766683  \\
            0.6432865731462926  134.0  -1.3531074519840112  -1.3531074519840112  \\
            0.6432865731462926  135.0  -1.3535898872774244  -1.3535898872774244  \\
            0.6432865731462926  136.0  -1.3539327144983817  -1.3539327144983817  \\
            0.6432865731462926  137.0  -1.354499269051976  -1.354499269051976  \\
            0.6432865731462926  138.0  -1.3548816376873056  -1.3548816376873056  \\
            0.6432865731462926  139.0  -1.3552542177478595  -1.3552542177478595  \\
            0.6432865731462926  140.0  -1.3558402320643677  -1.3558402320643677  \\
            0.6432865731462926  141.0  -1.3561301741975476  -1.3561301741975476  \\
            0.6432865731462926  142.0  -1.356529687926522  -1.356529687926522  \\
            0.6432865731462926  143.0  -1.3571165715181628  -1.3571165715181628  \\
            0.6432865731462926  144.0  -1.3573375230490745  -1.3573375230490745  \\
            0.6432865731462926  145.0  -1.3577614222674805  -1.3577614222674805  \\
            0.6432865731462926  146.0  -1.3582536713743116  -1.3582536713743116  \\
            0.6432865731462926  147.0  -1.3585055956689587  -1.3585055956689587  \\
            0.6432865731462926  148.0  -1.3589515735402482  -1.3589515735402482  \\
            0.6432865731462926  149.0  -1.3593559573852858  -1.3593559573852858  \\
            0.6432865731462926  150.0  -1.3596361955023175  -1.3596361955023175  \\
            0.6432865731462926  151.0  -1.3601021605774362  -1.3601021605774362  \\
            0.6432865731462926  152.0  -1.360424891978317  -1.360424891978317  \\
            0.6432865731462926  153.0  -1.3607310245433095  -1.3607310245433095  \\
            0.6432865731462926  154.0  -1.3612150779831556  -1.3612150779831556  \\
            0.6432865731462926  155.0  -1.3614618671075085  -1.3614618671075085  \\
            0.6432865731462926  156.0  -1.3617916895433033  -1.3617916895433033  \\
            0.6432865731462926  157.0  -1.3622866092775896  -1.3622866092775896  \\
            0.6432865731462926  158.0  -1.362468207201888  -1.362468207201888  \\
            0.6432865731462926  159.0  -1.3628197078869482  -1.3628197078869482  \\
            0.6432865731462926  160.0  -1.3632369039533814  -1.3632369039533814  \\
            0.6432865731462926  161.0  -1.3634451721700078  -1.3634451721700078  \\
            0.6432865731462926  162.0  -1.3638165131341746  -1.3638165131341746  \\
            0.6432865731462926  163.0  -1.3641611037045223  -1.3641611037045223  \\
            0.6432865731462926  164.0  -1.36439396040794  -1.36439396040794  \\
            0.6432865731462926  165.0  -1.36478346023378  -1.36478346023378  \\
            0.6432865731462926  166.0  -1.365060176525314  -1.365060176525314  \\
            0.6432865731462926  167.0  -1.3653157117714736  -1.3653157117714736  \\
            0.6432865731462926  168.0  -1.3657218304169922  -1.3657218304169922  \\
            0.6432865731462926  169.0  -1.365935051108009  -1.365935051108009  \\
            0.6432865731462926  170.0  -1.3662115104842807  -1.3662115104842807  \\
            0.6432865731462926  171.0  -1.3666328357843265  -1.3666328357843265  \\
            0.6432865731462926  172.0  -1.3667866178882986  -1.3667866178882986  \\
            0.6432865731462926  173.0  -1.3670823879612939  -1.3670823879612939  \\
            0.6432865731462926  174.0  -1.3674410929509473  -1.3674410929509473  \\
            0.6432865731462926  175.0  -1.3676157302115084  -1.3676157302115084  \\
            0.6432865731462926  176.0  -1.3679293255334906  -1.3679293255334906  \\
            0.6432865731462926  177.0  -1.3682270444838018  -1.3682270444838018  \\
            0.6432865731462926  178.0  -1.3684232055787655  -1.3684232055787655  \\
            0.6432865731462926  179.0  -1.3687532570649554  -1.3687532570649554  \\
            0.6432865731462926  180.0  -1.3689936751695133  -1.3689936751695133  \\
            0.6432865731462926  181.0  -1.3692098269434718  -1.3692098269434718  \\
            0.6432865731462926  182.0  -1.3695550714563383  -1.3695550714563383  \\
            0.6432865731462926  183.0  -1.369741619418117  -1.369741619418117  \\
            0.6432865731462926  184.0  -1.369976344033364  -1.369976344033364  \\
            0.6432865731462926  185.0  -1.3703356150331691  -1.3703356150331691  \\
            0.6432865731462926  186.0  -1.3704714897354942  -1.3704714897354942  \\
            0.6432865731462926  187.0  -1.3707234746796855  -1.3707234746796855  \\
            0.6432865731462926  188.0  -1.3710356692074346  -1.3710356692074346  \\
            0.6432865731462926  189.0  -1.3711838770516935  -1.3711838770516935  \\
            0.6432865731462926  190.0  -1.3714519061384394  -1.3714519061384394  \\
            0.6432865731462926  191.0  -1.3717121624346742  -1.3717121624346742  \\
            0.6432865731462926  192.0  -1.3718793511417706  -1.3718793511417706  \\
            0.6432865731462926  193.0  -1.3721622963929443  -1.3721622963929443  \\
            0.6432865731462926  194.0  -1.3723735403323796  -1.3723735403323796  \\
            0.6432865731462926  195.0  -1.3725584611170003  -1.3725584611170003  \\
            0.6432865731462926  196.0  -1.3728552754290413  -1.3728552754290413  \\
            0.6432865731462926  197.0  -1.3730202446170674  -1.3730202446170674  \\
            0.6432865731462926  198.0  -1.3732217359681185  -1.3732217359681185  \\
            0.6432865731462926  199.0  -1.3735314464766952  -1.3735314464766952  \\
            0.6432865731462926  200.0  -1.3736527045075324  -1.3736527045075324  \\
            0.6432865731462926  201.0  -1.3738696851456433  -1.3738696851456433  \\
            0.6432865731462926  202.0  -1.374144255260258  -1.374144255260258  \\
            0.6432865731462926  203.0  -1.3742713366774453  -1.3742713366774453  \\
            0.6432865731462926  204.0  -1.3745027991654968  -1.3745027991654968  \\
            0.6432865731462926  205.0  -1.3747326115945573  -1.3747326115945573  \\
            0.6432865731462926  206.0  -1.374876545291537  -1.374876545291537  \\
            0.6432865731462926  207.0  -1.3751215502293224  -1.3751215502293224  \\
            0.6432865731462926  208.0  -1.3753089664351523  -1.3753089664351523  \\
            0.6432865731462926  209.0  -1.375468722109833  -1.375468722109833  \\
            0.6432865731462926  210.0  -1.3757263928529122  -1.3757263928529122  \\
            0.6432865731462926  211.0  -1.375873632050806  -1.375873632050806  \\
            0.6432865731462926  212.0  -1.3760482466463937  -1.3760482466463937  \\
            0.6432865731462926  213.0  -1.376317764494773  -1.376317764494773  \\
            0.6432865731462926  214.0  -1.3764269137433862  -1.3764269137433862  \\
            0.6432865731462926  215.0  -1.3766154863712432  -1.3766154863712432  \\
            0.6432865731462926  216.0  -1.3768591657776954  -1.3768591657776954  \\
            0.6432865731462926  217.0  -1.3769691096429582  -1.3769691096429582  \\
            0.6432865731462926  218.0  -1.3771707969463693  -1.3771707969463693  \\
            0.6432865731462926  219.0  -1.3773755112299633  -1.3773755112299633  \\
            0.6432865731462926  220.0  -1.377500510572767  -1.377500510572767  \\
            0.6452905811623246  1.0  -0.029058116232464924  -0.029058116232464924  \\
            0.6452905811623246  2.0  -0.22792251169004688  -0.22792251169004688  \\
            0.6452905811623246  3.0  -0.3802175780131693  -0.3802175780131693  \\
            0.6452905811623246  4.0  -0.45095906097910077  -0.45095906097910077  \\
            0.6452905811623246  5.0  -0.5503069631326145  -0.5503069631326145  \\
            0.6452905811623246  6.0  -0.6322359003721727  -0.6322359003721727  \\
            0.6452905811623246  7.0  -0.6784478047003093  -0.6784478047003093  \\
            0.6452905811623246  8.0  -0.7442764316511808  -0.7442764316511808  \\
            0.6452905811623246  9.0  -0.788655632944209  -0.788655632944209  \\
            0.6452905811623246  10.0  -0.8221237680155518  -0.8221237680155518  \\
            0.6452905811623246  11.0  -0.8690377091178696  -0.8690377091178696  \\
            0.6452905811623246  12.0  -0.8940077958114024  -0.8940077958114024  \\
            0.6452905811623246  13.0  -0.9198363112780188  -0.9198363112780188  \\
            0.6452905811623246  14.0  -0.9553289585707383  -0.9553289585707383  \\
            0.6452905811623246  15.0  -0.9694892881738713  -0.9694892881738713  \\
            0.6452905811623246  16.0  -0.9903149953157107  -0.9903149953157107  \\
            0.6452905811623246  17.0  -1.0162123746239338  -1.0162123746239338  \\
            0.6452905811623246  18.0  -1.0261255251446184  -1.0261255251446184  \\
            0.6452905811623246  19.0  -1.0434628715364058  -1.0434628715364058  \\
            0.6452905811623246  20.0  -1.061109608639449  -1.061109608639449  \\
            0.6452905811623246  21.0  -1.0701504986257095  -1.0701504986257095  \\
            0.6452905811623246  22.0  -1.0849377685136161  -1.0849377685136161  \\
            0.6452905811623246  23.0  -1.097058333190597  -1.097058333190597  \\
            0.6452905811623246  24.0  -1.105336240246059  -1.105336240246059  \\
            0.6452905811623246  25.0  -1.118189391287312  -1.118189391287312  \\
            0.6452905811623246  26.0  -1.126477585713301  -1.126477585713301  \\
            0.6452905811623246  27.0  -1.1340929117093215  -1.1340929117093215  \\
            0.6452905811623246  28.0  -1.1454352531536947  -1.1454352531536947  \\
            0.6452905811623246  29.0  -1.150990421703621  -1.150990421703621  \\
            0.6452905811623246  30.0  -1.1580302229437316  -1.1580302229437316  \\
            0.6452905811623246  31.0  -1.168163676474417  -1.168163676474417  \\
            0.6452905811623246  32.0  -1.1717252006772232  -1.1717252006772232  \\
            0.6452905811623246  33.0  -1.1782632719447548  -1.1782632719447548  \\
            0.6452905811623246  34.0  -1.1859975997514232  -1.1859975997514232  \\
            0.6452905811623246  35.0  -1.18949007911143  -1.18949007911143  \\
            0.6452905811623246  36.0  -1.195588507137923  -1.195588507137923  \\
            0.6452905811623246  37.0  -1.2013964336295775  -1.2013964336295775  \\
            0.6452905811623246  38.0  -1.204878729137004  -1.204878729137004  \\
            0.6452905811623246  39.0  -1.2105897314440843  -1.2105897314440843  \\
            0.6452905811623246  40.0  -1.2148967366265233  -1.2148967366265233  \\
            0.6452905811623246  41.0  -1.2183368784617785  -1.2183368784617785  \\
            0.6452905811623246  42.0  -1.223704509856192  -1.223704509856192  \\
            0.6452905811623246  43.0  -1.226827214263697  -1.226827214263697  \\
            0.6452905811623246  44.0  -1.2302055853921852  -1.2302055853921852  \\
            0.6452905811623246  45.0  -1.235267193754305  -1.235267193754305  \\
            0.6452905811623246  46.0  -1.237445259603016  -1.237445259603016  \\
            0.6452905811623246  47.0  -1.2407501958699347  -1.2407501958699347  \\
            0.6452905811623246  48.0  -1.245205046717312  -1.245205046717312  \\
            0.6452905811623246  49.0  -1.2469551892994564  -1.2469551892994564  \\
            0.6452905811623246  50.0  -1.25018020965298  -1.25018020965298  \\
            0.6452905811623246  51.0  -1.2536891348779278  -1.2536891348779278  \\
            0.6452905811623246  52.0  -1.255521186946305  -1.255521186946305  \\
            0.6452905811623246  53.0  -1.2586632138736362  -1.2586632138736362  \\
            0.6452905811623246  54.0  -1.2613895856860955  -1.2613895856860955  \\
            0.6452905811623246  55.0  -1.2632766532788735  -1.2632766532788735  \\
            0.6452905811623246  56.0  -1.2663348496083708  -1.2663348496083708  \\
            0.6452905811623246  57.0  -1.2684092197770935  -1.2684092197770935  \\
            0.6452905811623246  58.0  -1.270331069869484  -1.270331069869484  \\
            0.6452905811623246  59.0  -1.2733060675336634  -1.2733060675336634  \\
            0.6452905811623246  60.0  -1.2748337954143552  -1.2748337954143552  \\
            0.6452905811623246  61.0  -1.276775111726467  -1.276775111726467  \\
            0.6452905811623246  62.0  -1.2796684944981505  -1.2796684944981505  \\
            0.6452905811623246  63.0  -1.2807353696015298  -1.2807353696015298  \\
            0.6452905811623246  64.0  -1.2826845067677932  -1.2826845067677932  \\
            0.6452905811623246  65.0  -1.2850871117400395  -1.2850871117400395  \\
            0.6452905811623246  66.0  -1.286174904081013  -1.286174904081013  \\
            0.6452905811623246  67.0  -1.2881229852295362  -1.2881229852295362  \\
            0.6452905811623246  68.0  -1.290049409368017  -1.290049409368017  \\
            0.6452905811623246  69.0  -1.291204304366845  -1.291204304366845  \\
            0.6452905811623246  70.0  -1.2931445591382529  -1.2931445591382529  \\
            0.6452905811623246  71.0  -1.2946605168871612  -1.2946605168871612  \\
            0.6452905811623246  72.0  -1.295868029048997  -1.295868029048997  \\
            0.6452905811623246  73.0  -1.2977953024150768  -1.2977953024150768  \\
            0.6452905811623246  74.0  -1.2989559988230952  -1.2989559988230952  \\
            0.6452905811623246  75.0  -1.3002043704020578  -1.3002043704020578  \\
            0.6452905811623246  76.0  -1.302114754426973  -1.302114754426973  \\
            0.6452905811623246  77.0  -1.3029668404331127  -1.3029668404331127  \\
            0.6452905811623246  78.0  -1.3042464813679326  -1.3042464813679326  \\
            0.6452905811623246  79.0  -1.3060247359904003  -1.3060247359904003  \\
            0.6452905811623246  80.0  -1.3067201497544425  -1.3067201497544425  \\
            0.6452905811623246  81.0  -1.3080232051951504  -1.3080232051951504  \\
            0.6452905811623246  82.0  -1.3094824650513597  -1.3094824650513597  \\
            0.6452905811623246  83.0  -1.3102397368960812  -1.3102397368960812  \\
            0.6452905811623246  84.0  -1.3115597503022323  -1.3115597503022323  \\
            0.6452905811623246  85.0  -1.3127375582118623  -1.3127375582118623  \\
            0.6452905811623246  86.0  -1.3135465942824176  -1.3135465942824176  \\
            0.6452905811623246  87.0  -1.3148782428307806  -1.3148782428307806  \\
            0.6452905811623246  88.0  -1.3158070162560853  -1.3158070162560853  \\
            0.6452905811623246  89.0  -1.3166592966357986  -1.3166592966357986  \\
            0.6452905811623246  90.0  -1.3179981818491235  -1.3179981818491235  \\
            0.6452905811623246  91.0  -1.31870603022039  -1.31870603022039  \\
            0.6452905811623246  92.0  -1.3195943356326914  -1.3195943356326914  \\
            0.6452905811623246  93.0  -1.320936816545327  -1.320936816545327  \\
            0.6452905811623246  94.0  -1.3214482094067412  -1.3214482094067412  \\
            0.6452905811623246  95.0  -1.3223664011478555  -1.3223664011478555  \\
            0.6452905811623246  96.0  -1.3235257708194175  -1.3235257708194175  \\
            0.6452905811623246  97.0  -1.324045777036912  -1.324045777036912  \\
            0.6452905811623246  98.0  -1.324988618630817  -1.324988618630817  \\
            0.6452905811623246  99.0  -1.3259432619755998  -1.3259432619755998  \\
            0.6452905811623246  100.0  -1.3265097384968776  -1.3265097384968776  \\
            0.6452905811623246  101.0  -1.327472750292416  -1.327472750292416  \\
            0.6452905811623246  102.0  -1.328243286877315  -1.328243286877315  \\
            0.6452905811623246  103.0  -1.328850026347445  -1.328850026347445  \\
            0.6452905811623246  104.0  -1.3298293663045038  -1.3298293663045038  \\
            0.6452905811623246  105.0  -1.3304340172236582  -1.3304340172236582  \\
            0.6452905811623246  106.0  -1.33107562561589  -1.33107562561589  \\
            0.6452905811623246  107.0  -1.3320679910465025  -1.3320679910465025  \\
            0.6452905811623246  108.0  -1.332522905481654  -1.332522905481654  \\
            0.6452905811623246  109.0  -1.3331946823225715  -1.3331946823225715  \\
            0.6452905811623246  110.0  -1.3341481709867329  -1.3341481709867329  \\
            0.6452905811623246  111.0  -1.3345167592197522  -1.3345167592197522  \\
            0.6452905811623246  112.0  -1.3352145977259884  -1.3352145977259884  \\
            0.6452905811623246  113.0  -1.3360125964727572  -1.3360125964727572  \\
            0.6452905811623246  114.0  -1.3364218069418632  -1.3364218069418632  \\
            0.6452905811623246  115.0  -1.3371421103747179  -1.3371421103747179  \\
            0.6452905811623246  116.0  -1.3377985330200728  -1.3377985330200728  \\
            0.6452905811623246  117.0  -1.3382437564262943  -1.3382437564262943  \\
            0.6452905811623246  118.0  -1.3389833677252674  -1.3389833677252674  \\
            0.6452905811623246  119.0  -1.3395106891519797  -1.3395106891519797  \\
            0.6452905811623246  120.0  -1.3399878464662434  -1.3399878464662434  \\
            0.6452905811623246  121.0  -1.340743988809546  -1.340743988809546  \\
            0.6452905811623246  122.0  -1.3411534195487447  -1.3411534195487447  \\
            0.6452905811623246  123.0  -1.3416588928064717  -1.3416588928064717  \\
            0.6452905811623246  124.0  -1.3424291192057876  -1.3424291192057876  \\
            0.6452905811623246  125.0  -1.3427307556314767  -1.3427307556314767  \\
            0.6452905811623246  126.0  -1.3432613289768964  -1.3432613289768964  \\
            0.6452905811623246  127.0  -1.3439441663270184  -1.3439441663270184  \\
            0.6452905811623246  128.0  -1.3442464333580957  -1.3442464333580957  \\
            0.6452905811623246  129.0  -1.3447992426378217  -1.3447992426378217  \\
            0.6452905811623246  130.0  -1.3453698555977893  -1.3453698555977893  \\
            0.6452905811623246  131.0  -1.3457039184591708  -1.3457039184591708  \\
            0.6452905811623246  132.0  -1.3462764079762388  -1.3462764079762388  \\
            0.6452905811623246  133.0  -1.3467437075467312  -1.3467437075467312  \\
            0.6452905811623246  134.0  -1.3471064293352344  -1.3471064293352344  \\
            0.6452905811623246  135.0  -1.3476963146239413  -1.3476963146239413  \\
            0.6452905811623246  136.0  -1.3480683972197713  -1.3480683972197713  \\
            0.6452905811623246  137.0  -1.3484569578271453  -1.3484569578271453  \\
            0.6452905811623246  138.0  -1.3490621935101494  -1.3490621935101494  \\
            0.6452905811623246  139.0  -1.3493464283996552  -1.3493464283996552  \\
            0.6452905811623246  140.0  -1.349758288058022  -1.349758288058022  \\
            0.6452905811623246  141.0  -1.3503533599190043  -1.3503533599190043  \\
            0.6452905811623246  142.0  -1.3505801459259457  -1.3505801459259457  \\
            0.6452905811623246  143.0  -1.3510130135302303  -1.3510130135302303  \\
            0.6452905811623246  144.0  -1.3515169594830747  -1.3515169594830747  \\
            0.6452905811623246  145.0  -1.3517717471419304  -1.3517717471419304  \\
            0.6452905811623246  146.0  -1.352223552645548  -1.352223552645548  \\
            0.6452905811623246  147.0  -1.3526429573788137  -1.3526429573788137  \\
            0.6452905811623246  148.0  -1.3529232925065997  -1.3529232925065997  \\
            0.6452905811623246  149.0  -1.353392162802316  -1.353392162802316  \\
            0.6452905811623246  150.0  -1.3537330628404736  -1.3537330628404736  \\
            0.6452905811623246  151.0  -1.3540367154170299  -1.3540367154170299  \\
            0.6452905811623246  152.0  -1.3545209532082705  -1.3545209532082705  \\
            0.6452905811623246  153.0  -1.3547888905785006  -1.3547888905785006  \\
            0.6452905811623246  154.0  -1.3551138312892483  -1.3551138312892483  \\
            0.6452905811623246  155.0  -1.3556118965355664  -1.3556118965355664  \\
            0.6452905811623246  156.0  -1.3558119663635908  -1.3558119663635908  \\
            0.6452905811623246  157.0  -1.3561563459462271  -1.3561563459462271  \\
            0.6452905811623246  158.0  -1.3566071248915523  -1.3566071248915523  \\
            0.6452905811623246  159.0  -1.3568037323445574  -1.3568037323445574  \\
            0.6452905811623246  160.0  -1.3571658633624173  -1.3571658633624173  \\
            0.6452905811623246  161.0  -1.3575461883127802  -1.3575461883127802  \\
            0.6452905811623246  162.0  -1.357765552090538  -1.357765552090538  \\
            0.6452905811623246  163.0  -1.358143892811218  -1.358143892811218  \\
            0.6452905811623246  164.0  -1.3584583837944  -1.3584583837944  \\
            0.6452905811623246  165.0  -1.358698715355829  -1.358698715355829  \\
            0.6452905811623246  166.0  -1.359091855461442  -1.359091855461442  \\
            0.6452905811623246  167.0  -1.3593447846247286  -1.3593447846247286  \\
            0.6452905811623246  168.0  -1.3596044425701046  -1.3596044425701046  \\
            0.6452905811623246  169.0  -1.360011090465134  -1.360011090465134  \\
            0.6452905811623246  170.0  -1.360206412893965  -1.360206412893965  \\
            0.6452905811623246  171.0  -1.3604838890617026  -1.3604838890617026  \\
            0.6452905811623246  172.0  -1.3608913503784497  -1.3608913503784497  \\
            0.6452905811623246  173.0  -1.36104424195485  -1.36104424195485  \\
            0.6452905811623246  174.0  -1.3613381490218515  -1.3613381490218515  \\
            0.6452905811623246  175.0  -1.3616859964910157  -1.3616859964910157  \\
            0.6452905811623246  176.0  -1.3618591988198578  -1.3618591988198578  \\
            0.6452905811623246  177.0  -1.362168259222403  -1.362168259222403  \\
            0.6452905811623246  178.0  -1.3624601069939308  -1.3624601069939308  \\
            0.6452905811623246  179.0  -1.3626521664814888  -1.3626521664814888  \\
            0.6452905811623246  180.0  -1.3629752024976787  -1.3629752024976787  \\
            0.6452905811623246  181.0  -1.3632144129305295  -1.3632144129305295  \\
            0.6452905811623246  182.0  -1.363423986146956  -1.363423986146956  \\
            0.6452905811623246  183.0  -1.3637599110037204  -1.3637599110037204  \\
            0.6452905811623246  184.0  -1.3639496153271877  -1.3639496153271877  \\
            0.6452905811623246  185.0  -1.3641754593822988  -1.3641754593822988  \\
            0.6452905811623246  186.0  -1.3645232692668297  -1.3645232692668297  \\
            0.6452905811623246  187.0  -1.364666386278539  -1.364666386278539  \\
            0.6452905811623246  188.0  -1.3649073501620226  -1.3649073501620226  \\
            0.6452905811623246  189.0  -1.3652277895732974  -1.3652277895732974  \\
            0.6452905811623246  190.0  -1.3653653700467947  -1.3653653700467947  \\
            0.6452905811623246  191.0  -1.365620386823798  -1.365620386823798  \\
            0.6452905811623246  192.0  -1.3658926116930719  -1.3658926116930719  \\
            0.6452905811623246  193.0  -1.366047184161802  -1.366047184161802  \\
            0.6452905811623246  194.0  -1.366315263928628  -1.366315263928628  \\
            0.6452905811623246  195.0  -1.3665419678303785  -1.3665419678303785  \\
            0.6452905811623246  196.0  -1.366712420511572  -1.366712420511572  \\
            0.6452905811623246  197.0  -1.366992644027249  -1.366992644027249  \\
            0.6452905811623246  198.0  -1.3671763481025394  -1.3671763481025394  \\
            0.6452905811623246  199.0  -1.3673616464151341  -1.3673616464151341  \\
            0.6452905811623246  200.0  -1.3676531593360326  -1.3676531593360326  \\
            0.6452905811623246  201.0  -1.367796225296335  -1.367796225296335  \\
            0.6452905811623246  202.0  -1.3679954056713572  -1.3679954056713572  \\
            0.6452905811623246  203.0  -1.3682924119001925  -1.3682924119001925  \\
            0.6452905811623246  204.0  -1.36840205531899  -1.36840205531899  \\
            0.6452905811623246  205.0  -1.3686142195802722  -1.3686142195802722  \\
            0.6452905811623246  206.0  -1.368869279329115  -1.368869279329115  \\
            0.6452905811623246  207.0  -1.3689942776765354  -1.3689942776765354  \\
            0.6452905811623246  208.0  -1.3692185879319871  -1.3692185879319871  \\
            0.6452905811623246  209.0  -1.3694338922037845  -1.3694338922037845  \\
            0.6452905811623246  210.0  -1.3695733159720045  -1.3695733159720045  \\
            0.6452905811623246  211.0  -1.3698089899630335  -1.3698089899630335  \\
            0.6452905811623246  212.0  -1.369986598519592  -1.369986598519592  \\
            0.6452905811623246  213.0  -1.3701395784141872  -1.3701395784141872  \\
            0.6452905811623246  214.0  -1.3703858852769952  -1.3703858852769952  \\
            0.6452905811623246  215.0  -1.3705277359081034  -1.3705277359081034  \\
            0.6452905811623246  216.0  -1.370693458332786  -1.370693458332786  \\
            0.6452905811623246  217.0  -1.3709497147295682  -1.3709497147295682  \\
            0.6452905811623246  218.0  -1.371057631762765  -1.371057631762765  \\
            0.6452905811623246  219.0  -1.3712353346932966  -1.3712353346932966  \\
            0.6452905811623246  220.0  -1.371475255156606  -1.371475255156606  \\
            0.6472945891783567  1.0  -0.02945891783567134  -0.02945891783567134  \\
            0.6472945891783567  2.0  -0.22738810955243832  -0.22738810955243832  \\
            0.6472945891783567  3.0  -0.38073289436014895  -0.38073289436014895  \\
            0.6472945891783567  4.0  -0.4503483156789767  -0.4503483156789767  \\
            0.6472945891783567  5.0  -0.5483188599421064  -0.5483188599421064  \\
            0.6472945891783567  6.0  -0.6318923561408529  -0.6318923561408529  \\
            0.6472945891783567  7.0  -0.6767120098783421  -0.6767120098783421  \\
            0.6472945891783567  8.0  -0.7411671828505493  -0.7411671828505493  \\
            0.6472945891783567  9.0  -0.7872934680549901  -0.7872934680549901  \\
            0.6472945891783567  10.0  -0.8194544266688557  -0.8194544266688557  \\
            0.6472945891783567  11.0  -0.8651295264521719  -0.8651295264521719  \\
            0.6472945891783567  12.0  -0.89178797154749  -0.89178797154749  \\
            0.6472945891783567  13.0  -0.9164447943506067  -0.9164447943506067  \\
            0.6472945891783567  14.0  -0.9508363131491759  -0.9508363131491759  \\
            0.6472945891783567  15.0  -0.9665809948069517  -0.9665809948069517  \\
            0.6472945891783567  16.0  -0.9863618533937517  -0.9863618533937517  \\
            0.6472945891783567  17.0  -1.0134544778780612  -1.0134544778780612  \\
            0.6472945891783567  18.0  -1.022663782794573  -1.022663782794573  \\
            0.6472945891783567  19.0  -1.039064728365064  -1.039064728365064  \\
            0.6472945891783567  20.0  -1.0580920923344879  -1.0580920923344879  \\
            0.6472945891783567  21.0  -1.0662381680356756  -1.0662381680356756  \\
            0.6472945891783567  22.0  -1.080179980920593  -1.080179980920593  \\
            0.6472945891783567  23.0  -1.0935850047673688  -1.0935850047673688  \\
            0.6472945891783567  24.0  -1.1010516270636501  -1.1010516270636501  \\
            0.6472945891783567  25.0  -1.113135636492696  -1.113135636492696  \\
            0.6472945891783567  26.0  -1.1226218172524605  -1.1226218172524605  \\
            0.6472945891783567  27.0  -1.1294963357511123  -1.1294963357511123  \\
            0.6472945891783567  28.0  -1.1401340315038693  -1.1401340315038693  \\
            0.6472945891783567  29.0  -1.1468099444245272  -1.1468099444245272  \\
            0.6472945891783567  30.0  -1.1531688527996136  -1.1531688527996136  \\
            0.6472945891783567  31.0  -1.1626526608092695  -1.1626526608092695  \\
            0.6472945891783567  32.0  -1.1672659979155338  -1.1672659979155338  \\
            0.6472945891783567  33.0  -1.173174557154283  -1.173174557154283  \\
            0.6472945891783567  34.0  -1.1817188713718614  -1.1817188713718614  \\
            0.6472945891783567  35.0  -1.1847892451204365  -1.1847892451204365  \\
            0.6472945891783567  36.0  -1.190302609815321  -1.190302609815321  \\
            0.6472945891783567  37.0  -1.1970528727380045  -1.1970528727380045  \\
            0.6472945891783567  38.0  -1.199966555106105  -1.199966555106105  \\
            0.6472945891783567  39.0  -1.2051312656915774  -1.2051312656915774  \\
            0.6472945891783567  40.0  -1.210330240028886  -1.210330240028886  \\
            0.6472945891783567  41.0  -1.213238383206225  -1.213238383206225  \\
            0.6472945891783567  42.0  -1.2180938031960657  -1.2180938031960657  \\
            0.6472945891783567  43.0  -1.222062971194167  -1.222062971194167  \\
            0.6472945891783567  44.0  -1.224941650182883  -1.224941650182883  \\
            0.6472945891783567  45.0  -1.22952121558906  -1.22952121558906  \\
            0.6472945891783567  46.0  -1.2325044763140471  -1.2325044763140471  \\
            0.6472945891783567  47.0  -1.2353384159274965  -1.2353384159274965  \\
            0.6472945891783567  48.0  -1.2396706757313658  -1.2396706757313658  \\
            0.6472945891783567  49.0  -1.2418558737327239  -1.2418558737327239  \\
            0.6472945891783567  50.0  -1.2446355409751646  -1.2446355409751646  \\
            0.6472945891783567  51.0  -1.2487450072771655  -1.2487450072771655  \\
            0.6472945891783567  52.0  -1.2502787527554078  -1.2502787527554078  \\
            0.6472945891783567  53.0  -1.2529984705493638  -1.2529984705493638  \\
            0.6472945891783567  54.0  -1.2564311218425304  -1.2564311218425304  \\
            0.6472945891783567  55.0  -1.2579043898172668  -1.2579043898172668  \\
            0.6472945891783567  56.0  -1.2605610906002027  -1.2605610906002027  \\
            0.6472945891783567  57.0  -1.2633124927072954  -1.2633124927072954  \\
            0.6472945891783567  58.0  -1.264840511690203  -1.264840511690203  \\
            0.6472945891783567  59.0  -1.267432900770869  -1.267432900770869  \\
            0.6472945891783567  60.0  -1.2696106877197786  -1.2696106877197786  \\
            0.6472945891783567  61.0  -1.27117633194626  -1.27117633194626  \\
            0.6472945891783567  62.0  -1.2737043183936958  -1.2737043183936958  \\
            0.6472945891783567  63.0  -1.275396305867131  -1.275396305867131  \\
            0.6472945891783567  64.0  -1.2769863521480906  -1.2769863521480906  \\
            0.6472945891783567  65.0  -1.2794506573682325  -1.2794506573682325  \\
            0.6472945891783567  66.0  -1.2807290782219982  -1.2807290782219982  \\
            0.6472945891783567  67.0  -1.2823332661951528  -1.2823332661951528  \\
            0.6472945891783567  68.0  -1.2847351523194284  -1.2847351523194284  \\
            0.6472945891783567  69.0  -1.2856598646978374  -1.2856598646978374  \\
            0.6472945891783567  70.0  -1.2872702046245015  -1.2872702046245015  \\
            0.6472945891783567  71.0  -1.2893494727329506  -1.2893494727329506  \\
            0.6472945891783567  72.0  -1.2902322300830358  -1.2902322300830358  \\
            0.6472945891783567  73.0  -1.2918424870160006  -1.2918424870160006  \\
            0.6472945891783567  74.0  -1.2935475929337263  -1.2935475929337263  \\
            0.6472945891783567  75.0  -1.2944836982485874  -1.2944836982485874  \\
            0.6472945891783567  76.0  -1.296089003544419  -1.296089003544419  \\
            0.6472945891783567  77.0  -1.2974678093850918  -1.2974678093850918  \\
            0.6472945891783567  78.0  -1.2984467580146735  -1.2984467580146735  \\
            0.6472945891783567  79.0  -1.300043313918197  -1.300043313918197  \\
            0.6472945891783567  80.0  -1.3011365573675044  -1.3011365573675044  \\
            0.6472945891783567  81.0  -1.3021496757742288  -1.3021496757742288  \\
            0.6472945891783567  82.0  -1.3037345287915358  -1.3037345287915358  \\
            0.6472945891783567  83.0  -1.3045770605137317  -1.3045770605137317  \\
            0.6472945891783567  84.0  -1.3056171565478505  -1.3056171565478505  \\
            0.6472945891783567  85.0  -1.3071880221856382  -1.3071880221856382  \\
            0.6472945891783567  86.0  -1.3078097977191803  -1.3078097977191803  \\
            0.6472945891783567  87.0  -1.3088708852562412  -1.3088708852562412  \\
            0.6472945891783567  88.0  -1.3102677194115602  -1.3102677194115602  \\
            0.6472945891783567  89.0  -1.310852892176268  -1.310852892176268  \\
            0.6472945891783567  90.0  -1.3119299726502942  -1.3119299726502942  \\
            0.6472945891783567  91.0  -1.3130927110510338  -1.3130927110510338  \\
            0.6472945891783567  92.0  -1.3137224369870597  -1.3137224369870597  \\
            0.6472945891783567  93.0  -1.314811324835059  -1.314811324835059  \\
            0.6472945891783567  94.0  -1.3157651515432354  -1.3157651515432354  \\
            0.6472945891783567  95.0  -1.3164327688949442  -1.3164327688949442  \\
            0.6472945891783567  96.0  -1.3175299511671843  -1.3175299511671843  \\
            0.6472945891783567  97.0  -1.318296903838682  -1.318296903838682  \\
            0.6472945891783567  98.0  -1.3189966993870217  -1.3189966993870217  \\
            0.6472945891783567  99.0  -1.320099222142197  -1.320099222142197  \\
            0.6472945891783567  100.0  -1.3206986522238122  -1.3206986522238122  \\
            0.6472945891783567  101.0  -1.3214257106142073  -1.3214257106142073  \\
            0.6472945891783567  102.0  -1.3225310864618784  -1.3225310864618784  \\
            0.6472945891783567  103.0  -1.322980042166352  -1.322980042166352  \\
            0.6472945891783567  104.0  -1.3237301221489668  -1.3237301221489668  \\
            0.6472945891783567  105.0  -1.3247349825547858  -1.3247349825547858  \\
            0.6472945891783567  106.0  -1.3251498012351504  -1.3251498012351504  \\
            0.6472945891783567  107.0  -1.3259192334682794  -1.3259192334682794  \\
            0.6472945891783567  108.0  -1.3267646695750446  -1.3267646695750446  \\
            0.6472945891783567  109.0  -1.327215843910284  -1.327215843910284  \\
            0.6472945891783567  110.0  -1.3280014461464513  -1.3280014461464513  \\
            0.6472945891783567  111.0  -1.3287022656258727  -1.3287022656258727  \\
            0.6472945891783567  112.0  -1.3291853626555135  -1.3291853626555135  \\
            0.6472945891783567  113.0  -1.329984369021032  -1.329984369021032  \\
            0.6472945891783567  114.0  -1.3305537854823335  -1.3305537854823335  \\
            0.6472945891783567  115.0  -1.3310649072512053  -1.3310649072512053  \\
            0.6472945891783567  116.0  -1.3318749090144248  -1.3318749090144248  \\
            0.6472945891783567  117.0  -1.3323247433491443  -1.3323247433491443  \\
            0.6472945891783567  118.0  -1.33286045407305  -1.33286045407305  \\
            0.6472945891783567  119.0  -1.3336793498260835  -1.3336793498260835  \\
            0.6472945891783567  120.0  -1.3340202022857524  -1.3340202022857524  \\
            0.6472945891783567  121.0  -1.3345774667399426  -1.3345774667399426  \\
            0.6472945891783567  122.0  -1.335336369290471  -1.335336369290471  \\
            0.6472945891783567  123.0  -1.3356448181387575  -1.3356448181387575  \\
            0.6472945891783567  124.0  -1.3362209493352422  -1.3362209493352422  \\
            0.6472945891783567  125.0  -1.3368646384619645  -1.3368646384619645  \\
            0.6472945891783567  126.0  -1.3372028786348895  -1.3372028786348895  \\
            0.6472945891783567  127.0  -1.3377954932223413  -1.3377954932223413  \\
            0.6472945891783567  128.0  -1.3383333876388954  -1.3383333876388954  \\
            0.6472945891783567  129.0  -1.33869833820977  -1.33869833820977  \\
            0.6472945891783567  130.0  -1.3393053183216714  -1.3393053183216714  \\
            0.6472945891783567  131.0  -1.3397459459813605  -1.3397459459813605  \\
            0.6472945891783567  132.0  -1.3401348490790026  -1.3401348490790026  \\
            0.6472945891783567  133.0  -1.3407543095873848  -1.3407543095873848  \\
            0.6472945891783567  134.0  -1.3411054066864572  -1.3411054066864572  \\
            0.6472945891783567  135.0  -1.3415157889948168  -1.3415157889948168  \\
            0.6472945891783567  136.0  -1.3421460493138855  -1.3421460493138855  \\
            0.6472945891783567  137.0  -1.342414646602315  -1.342414646602315  \\
            0.6472945891783567  138.0  -1.3428442860778882  -1.3428442860778882  \\
            0.6472945891783567  139.0  -1.3434386390514508  -1.3434386390514508  \\
            0.6472945891783567  140.0  -1.343676344051676  -1.343676344051676  \\
            0.6472945891783567  141.0  -1.3441232410650135  -1.3441232410650135  \\
            0.6472945891783567  142.0  -1.3446306039253688  -1.3446306039253688  \\
            0.6472945891783567  143.0  -1.344892995029924  -1.344892995029924  \\
            0.6472945891783567  144.0  -1.3453553472706243  -1.3453553472706243  \\
            0.6472945891783567  145.0  -1.345782072016381  -1.345782072016381  \\
            0.6472945891783567  146.0  -1.3460669279294701  -1.3460669279294701  \\
            0.6472945891783567  147.0  -1.3465431085243222  -1.3465431085243222  \\
            0.6472945891783567  148.0  -1.3468950114729512  -1.3468950114729512  \\
            0.6472945891783567  149.0  -1.3472003169309077  -1.3472003169309077  \\
            0.6472945891783567  150.0  -1.3476888553133235  -1.3476888553133235  \\
            0.6472945891783567  151.0  -1.347971270256623  -1.347971270256623  \\
            0.6472945891783567  152.0  -1.348295194188113  -1.348295194188113  \\
            0.6472945891783567  153.0  -1.3487947593305774  -1.3487947593305774  \\
            0.6472945891783567  154.0  -1.3490125845953418  -1.3490125845953418  \\
            0.6472945891783567  155.0  -1.3493534609236932  -1.3493534609236932  \\
            0.6472945891783567  156.0  -1.3498322431838785  -1.3498322431838785  \\
            0.6472945891783567  157.0  -1.3500205868115  -1.3500205868115  \\
            0.6472945891783567  158.0  -1.350376897539128  -1.350376897539128  \\
            0.6472945891783567  159.0  -1.3507877568021662  -1.3507877568021662  \\
            0.6472945891783567  160.0  -1.3509968125655654  -1.3509968125655654  \\
            0.6472945891783567  161.0  -1.3513671728349952  -1.3513671728349952  \\
            0.6472945891783567  162.0  -1.3517145910469017  -1.3517145910469017  \\
            0.6472945891783567  163.0  -1.3519427075544632  -1.3519427075544632  \\
            0.6472945891783567  164.0  -1.3523258524265354  -1.3523258524265354  \\
            0.6472945891783567  165.0  -1.3526139704778781  -1.3526139704778781  \\
            0.6472945891783567  166.0  -1.3528596337049468  -1.3528596337049468  \\
            0.6472945891783567  167.0  -1.3532544064313645  -1.3532544064313645  \\
            0.6472945891783567  168.0  -1.353487054723217  -1.353487054723217  \\
            0.6472945891783567  169.0  -1.3537488748985704  -1.3537488748985704  \\
            0.6472945891783567  170.0  -1.3541542164990157  -1.3541542164990157  \\
            0.6472945891783567  171.0  -1.354334942339078  -1.354334942339078  \\
            0.6472945891783567  172.0  -1.354611642263464  -1.354611642263464  \\
            0.6472945891783567  173.0  -1.3550060959484067  -1.3550060959484067  \\
            0.6472945891783567  174.0  -1.3551586744459938  -1.3551586744459938  \\
            0.6472945891783567  175.0  -1.3554490790674785  -1.3554490790674785  \\
            0.6472945891783567  176.0  -1.355789072106225  -1.355789072106225  \\
            0.6472945891783567  177.0  -1.3559592381501377  -1.3559592381501377  \\
            0.6472945891783567  178.0  -1.3562622652424934  -1.3562622652424934  \\
            0.6472945891783567  179.0  -1.3565510758980217  -1.3565510758980217  \\
            0.6472945891783567  180.0  -1.3567375697565647  -1.3567375697565647  \\
            0.6472945891783567  181.0  -1.3570522215699297  -1.3570522215699297  \\
            0.6472945891783567  182.0  -1.3572929008375734  -1.3572929008375734  \\
            0.6472945891783567  183.0  -1.3574945577850501  -1.3574945577850501  \\
            0.6472945891783567  184.0  -1.3578199135538547  -1.3578199135538547  \\
            0.6472945891783567  185.0  -1.3580153037314289  -1.3580153037314289  \\
            0.6472945891783567  186.0  -1.3582310457974267  -1.3582310457974267  \\
            0.6472945891783567  187.0  -1.3585662550067983  -1.3585662550067983  \\
            0.6472945891783567  188.0  -1.358719006506687  -1.358719006506687  \\
            0.6472945891783567  189.0  -1.358947835047339  -1.358947835047339  \\
            0.6472945891783567  190.0  -1.3592788339551498  -1.3592788339551498  \\
            0.6472945891783567  191.0  -1.359404697963393  -1.359404697963393  \\
            0.6472945891783567  192.0  -1.3596456869620406  -1.3596456869620406  \\
            0.6472945891783567  193.0  -1.35993207193066  -1.35993207193066  \\
            0.6472945891783567  194.0  -1.360073035450485  -1.360073035450485  \\
            0.6472945891783567  195.0  -1.3603253254663916  -1.3603253254663916  \\
            0.6472945891783567  196.0  -1.3605695655941026  -1.3605695655941026  \\
            0.6472945891783567  197.0  -1.3607246464637583  -1.3607246464637583  \\
            0.6472945891783567  198.0  -1.360987439158501  -1.360987439158501  \\
            0.6472945891783567  199.0  -1.361191846353573  -1.361191846353573  \\
            0.6472945891783567  200.0  -1.3613601301679  -1.3613601301679  \\
            0.6472945891783567  201.0  -1.3616326833466539  -1.3616326833466539  \\
            0.6472945891783567  202.0  -1.3617994241291698  -1.3617994241291698  \\
            0.6472945891783567  203.0  -1.3619800588427922  -1.3619800588427922  \\
            0.6472945891783567  204.0  -1.3622616819563378  -1.3622616819563378  \\
            0.6472945891783567  205.0  -1.3623927882327265  -1.3623927882327265  \\
            0.6472945891783567  206.0  -1.362584979256775  -1.362584979256775  \\
            0.6472945891783567  207.0  -1.3628670051237486  -1.3628670051237486  \\
            0.6472945891783567  208.0  -1.362972408226898  -1.362972408226898  \\
            0.6472945891783567  209.0  -1.3631754139689003  -1.3631754139689003  \\
            0.6472945891783567  210.0  -1.3634202390910972  -1.3634202390910972  \\
            0.6472945891783567  211.0  -1.363538734761938  -1.363538734761938  \\
            0.6472945891783567  212.0  -1.3637518625630118  -1.3637518625630118  \\
            0.6472945891783567  213.0  -1.3639613923336011  -1.3639613923336011  \\
            0.6472945891783567  214.0  -1.3640922003865699  -1.3640922003865699  \\
            0.6472945891783567  215.0  -1.364314802816092  -1.364314802816092  \\
            0.6472945891783567  216.0  -1.3644908304840153  -1.3644908304840153  \\
            0.6472945891783567  217.0  -1.364633220332011  -1.364633220332011  \\
            0.6472945891783567  218.0  -1.3648646918041432  -1.3648646918041432  \\
            0.6472945891783567  219.0  -1.3650089062620991  -1.3650089062620991  \\
            0.6472945891783567  220.0  -1.3651621932678784  -1.3651621932678784  \\
            0.6492985971943888  1.0  -0.029859719438877746  -0.029859719438877746  \\
            0.6492985971943888  2.0  -0.22685370741482974  -0.22685370741482974  \\
            0.6492985971943888  3.0  -0.38124821070712867  -0.38124821070712867  \\
            0.6492985971943888  4.0  -0.4497375703788527  -0.4497375703788527  \\
            0.6492985971943888  5.0  -0.5463307567515984  -0.5463307567515984  \\
            0.6492985971943888  6.0  -0.6315488119095332  -0.6315488119095332  \\
            0.6492985971943888  7.0  -0.6749762150563751  -0.6749762150563751  \\
            0.6492985971943888  8.0  -0.7380579340499177  -0.7380579340499177  \\
            0.6492985971943888  9.0  -0.7859313031657711  -0.7859313031657711  \\
            0.6492985971943888  10.0  -0.8167850853221597  -0.8167850853221597  \\
            0.6492985971943888  11.0  -0.8612213437864742  -0.8612213437864742  \\
            0.6492985971943888  12.0  -0.8895681472835775  -0.8895681472835775  \\
            0.6492985971943888  13.0  -0.9130532774231941  -0.9130532774231941  \\
            0.6492985971943888  14.0  -0.946343667727614  -0.946343667727614  \\
            0.6492985971943888  15.0  -0.963672701440032  -0.963672701440032  \\
            0.6492985971943888  16.0  -0.9824087114717928  -0.9824087114717928  \\
            0.6492985971943888  17.0  -1.0085192942275523  -1.0085192942275523  \\
            0.6492985971943888  18.0  -1.0192020404445277  -1.0192020404445277  \\
            0.6492985971943888  19.0  -1.0346665851937225  -1.0346665851937225  \\
            0.6492985971943888  20.0  -1.055074576029527  -1.055074576029527  \\
            0.6492985971943888  21.0  -1.062325837445642  -1.062325837445642  \\
            0.6492985971943888  22.0  -1.0754221933275698  -1.0754221933275698  \\
            0.6492985971943888  23.0  -1.0901116763441405  -1.0901116763441405  \\
            0.6492985971943888  24.0  -1.0967670138812413  -1.0967670138812413  \\
            0.6492985971943888  25.0  -1.10808188169808  -1.10808188169808  \\
            0.6492985971943888  26.0  -1.11876604879162  -1.11876604879162  \\
            0.6492985971943888  27.0  -1.124899759792903  -1.124899759792903  \\
            0.6492985971943888  28.0  -1.1348328098540441  -1.1348328098540441  \\
            0.6492985971943888  29.0  -1.1426294671454336  -1.1426294671454336  \\
            0.6492985971943888  30.0  -1.1483074826554955  -1.1483074826554955  \\
            0.6492985971943888  31.0  -1.1571416451441219  -1.1571416451441219  \\
            0.6492985971943888  32.0  -1.1628067951538439  -1.1628067951538439  \\
            0.6492985971943888  33.0  -1.168085842363812  -1.168085842363812  \\
            0.6492985971943888  34.0  -1.1760278487838869  -1.1760278487838869  \\
            0.6492985971943888  35.0  -1.180088411129443  -1.180088411129443  \\
            0.6492985971943888  36.0  -1.1850167124927191  -1.1850167124927191  \\
            0.6492985971943888  37.0  -1.1922216771517435  -1.1922216771517435  \\
            0.6492985971943888  38.0  -1.1950543810752061  -1.1950543810752061  \\
            0.6492985971943888  39.0  -1.1996727999390702  -1.1996727999390702  \\
            0.6492985971943888  40.0  -1.205763743431249  -1.205763743431249  \\
            0.6492985971943888  41.0  -1.208139887950671  -1.208139887950671  \\
            0.6492985971943888  42.0  -1.212483096535939  -1.212483096535939  \\
            0.6492985971943888  43.0  -1.2172987281246372  -1.2172987281246372  \\
            0.6492985971943888  44.0  -1.2196777149735807  -1.2196777149735807  \\
            0.6492985971943888  45.0  -1.2237752374238158  -1.2237752374238158  \\
            0.6492985971943888  46.0  -1.2275636930250782  -1.2275636930250782  \\
            0.6492985971943888  47.0  -1.2299266359850582  -1.2299266359850582  \\
            0.6492985971943888  48.0  -1.2338037308340917  -1.2338037308340917  \\
            0.6492985971943888  49.0  -1.2367565581659916  -1.2367565581659916  \\
            0.6492985971943888  50.0  -1.2390908722973495  -1.2390908722973495  \\
            0.6492985971943888  51.0  -1.2427692610889187  -1.2427692610889187  \\
            0.6492985971943888  52.0  -1.2450363185645104  -1.2450363185645104  \\
            0.6492985971943888  53.0  -1.247333727225091  -1.247333727225091  \\
            0.6492985971943888  54.0  -1.2508321897525037  -1.2508321897525037  \\
            0.6492985971943888  55.0  -1.2525321263556608  -1.2525321263556608  \\
            0.6492985971943888  56.0  -1.254787331592035  -1.254787331592035  \\
            0.6492985971943888  57.0  -1.258122190477097  -1.258122190477097  \\
            0.6492985971943888  58.0  -1.2593499535109218  -1.2593499535109218  \\
            0.6492985971943888  59.0  -1.261559734008075  -1.261559734008075  \\
            0.6492985971943888  60.0  -1.2643875800252025  -1.2643875800252025  \\
            0.6492985971943888  61.0  -1.2655775521660528  -1.2655775521660528  \\
            0.6492985971943888  62.0  -1.2677401422892403  -1.2677401422892403  \\
            0.6492985971943888  63.0  -1.270057242132732  -1.270057242132732  \\
            0.6492985971943888  64.0  -1.271288197528388  -1.271288197528388  \\
            0.6492985971943888  65.0  -1.2734028544584302  -1.2734028544584302  \\
            0.6492985971943888  66.0  -1.2752832523629833  -1.2752832523629833  \\
            0.6492985971943888  67.0  -1.2765435471607693  -1.2765435471607693  \\
            0.6492985971943888  68.0  -1.2786102458905453  -1.2786102458905453  \\
            0.6492985971943888  69.0  -1.2801154250288296  -1.2801154250288296  \\
            0.6492985971943888  70.0  -1.28139585011075  -1.28139585011075  \\
            0.6492985971943888  71.0  -1.2834150665888115  -1.2834150665888115  \\
            0.6492985971943888  72.0  -1.2845964311170746  -1.2845964311170746  \\
            0.6492985971943888  73.0  -1.285889671616924  -1.285889671616924  \\
            0.6492985971943888  74.0  -1.2878622274255576  -1.2878622274255576  \\
            0.6492985971943888  75.0  -1.288763026095117  -1.288763026095117  \\
            0.6492985971943888  76.0  -1.2900632526618652  -1.2900632526618652  \\
            0.6492985971943888  77.0  -1.2919687783370704  -1.2919687783370704  \\
            0.6492985971943888  78.0  -1.2926470346614143  -1.2926470346614143  \\
            0.6492985971943888  79.0  -1.2939495912988392  -1.2939495912988392  \\
            0.6492985971943888  80.0  -1.2955529649805666  -1.2955529649805666  \\
            0.6492985971943888  81.0  -1.2962761463533072  -1.2962761463533072  \\
            0.6492985971943888  82.0  -1.2975773098578287  -1.2975773098578287  \\
            0.6492985971943888  83.0  -1.298914384131382  -1.298914384131382  \\
            0.6492985971943888  84.0  -1.2996745627934683  -1.2996745627934683  \\
            0.6492985971943888  85.0  -1.3009713558267881  -1.3009713558267881  \\
            0.6492985971943888  86.0  -1.302073001155943  -1.302073001155943  \\
            0.6492985971943888  87.0  -1.3028635276817018  -1.3028635276817018  \\
            0.6492985971943888  88.0  -1.3041535724098734  -1.3041535724098734  \\
            0.6492985971943888  89.0  -1.3050464877167378  -1.3050464877167378  \\
            0.6492985971943888  90.0  -1.3058617634514649  -1.3058617634514649  \\
            0.6492985971943888  91.0  -1.3071431661397568  -1.3071431661397568  \\
            0.6492985971943888  92.0  -1.3078505383414278  -1.3078505383414278  \\
            0.6492985971943888  93.0  -1.3086858331247908  -1.3086858331247908  \\
            0.6492985971943888  94.0  -1.3099570925507595  -1.3099570925507595  \\
            0.6492985971943888  95.0  -1.310499136642033  -1.310499136642033  \\
            0.6492985971943888  96.0  -1.311350441831968  -1.311350441831968  \\
            0.6492985971943888  97.0  -1.3125480306404516  -1.3125480306404516  \\
            0.6492985971943888  98.0  -1.3130047801432265  -1.3130047801432265  \\
            0.6492985971943888  99.0  -1.3138686893665625  -1.3138686893665625  \\
            0.6492985971943888  100.0  -1.3148875659507469  -1.3148875659507469  \\
            0.6492985971943888  101.0  -1.3153786709359987  -1.3153786709359987  \\
            0.6492985971943888  102.0  -1.3162522827723149  -1.3162522827723149  \\
            0.6492985971943888  103.0  -1.3171100579852595  -1.3171100579852595  \\
            0.6492985971943888  104.0  -1.3176308779934296  -1.3176308779934296  \\
            0.6492985971943888  105.0  -1.3185117161254318  -1.3185117161254318  \\
            0.6492985971943888  106.0  -1.3192239768544103  -1.3192239768544103  \\
            0.6492985971943888  107.0  -1.3197704758900564  -1.3197704758900564  \\
            0.6492985971943888  108.0  -1.3206564232505846  -1.3206564232505846  \\
            0.6492985971943888  109.0  -1.3212370054979965  -1.3212370054979965  \\
            0.6492985971943888  110.0  -1.3218056637919258  -1.3218056637919258  \\
            0.6492985971943888  111.0  -1.3226949079938706  -1.3226949079938706  \\
            0.6492985971943888  112.0  -1.3231561275850388  -1.3231561275850388  \\
            0.6492985971943888  113.0  -1.3237438678857814  -1.3237438678857814  \\
            0.6492985971943888  114.0  -1.324634855797301  -1.324634855797301  \\
            0.6492985971943888  115.0  -1.324987704127693  -1.324987704127693  \\
            0.6492985971943888  116.0  -1.325591829852993  -1.325591829852993  \\
            0.6492985971943888  117.0  -1.326405730271994  -1.326405730271994  \\
            0.6492985971943888  118.0  -1.3267375404208328  -1.3267375404208328  \\
            0.6492985971943888  119.0  -1.327355683540206  -1.327355683540206  \\
            0.6492985971943888  120.0  -1.3280525581052611  -1.3280525581052611  \\
            0.6492985971943888  121.0  -1.3284109446703392  -1.3284109446703392  \\
            0.6492985971943888  122.0  -1.329041021610861  -1.329041021610861  \\
            0.6492985971943888  123.0  -1.329630743471044  -1.329630743471044  \\
            0.6492985971943888  124.0  -1.3300127794646963  -1.3300127794646963  \\
            0.6492985971943888  125.0  -1.3306529536628344  -1.3306529536628344  \\
            0.6492985971943888  126.0  -1.3311444282928826  -1.3311444282928826  \\
            0.6492985971943888  127.0  -1.3315475070696872  -1.3315475070696872  \\
            0.6492985971943888  128.0  -1.3321961570521235  -1.3321961570521235  \\
            0.6492985971943888  129.0  -1.3325974337817184  -1.3325974337817184  \\
            0.6492985971943888  130.0  -1.333019229379338  -1.333019229379338  \\
            0.6492985971943888  131.0  -1.3336749214630763  -1.3336749214630763  \\
            0.6492985971943888  132.0  -1.3339932901817666  -1.3339932901817666  \\
            0.6492985971943888  133.0  -1.3344317232327474  -1.3344317232327474  \\
            0.6492985971943888  134.0  -1.3350931880999024  -1.3350931880999024  \\
            0.6492985971943888  135.0  -1.3353352633656923  -1.3353352633656923  \\
            0.6492985971943888  136.0  -1.3357884717034305  -1.3357884717034305  \\
            0.6492985971943888  137.0  -1.3363723353774846  -1.3363723353774846  \\
            0.6492985971943888  138.0  -1.3366263786456267  -1.3366263786456267  \\
            0.6492985971943888  139.0  -1.3370926918797694  -1.3370926918797694  \\
            0.6492985971943888  140.0  -1.3375944000453301  -1.3375944000453301  \\
            0.6492985971943888  141.0  -1.33786944212126  -1.33786944212126  \\
            0.6492985971943888  142.0  -1.3383473595815016  -1.3383473595815016  \\
            0.6492985971943888  143.0  -1.3387729765296177  -1.3387729765296177  \\
            0.6492985971943888  144.0  -1.3390670598466352  -1.3390670598466352  \\
            0.6492985971943888  145.0  -1.3395552313953678  -1.3395552313953678  \\
            0.6492985971943888  146.0  -1.339910303213392  -1.339910303213392  \\
            0.6492985971943888  147.0  -1.3402216550636643  -1.3402216550636643  \\
            0.6492985971943888  148.0  -1.3407188643589854  -1.3407188643589854  \\
            0.6492985971943888  149.0  -1.3410084710594996  -1.3410084710594996  \\
            0.6492985971943888  150.0  -1.3413354837196516  -1.3413354837196516  \\
            0.6492985971943888  151.0  -1.3418406335783686  -1.3418406335783686  \\
            0.6492985971943888  152.0  -1.3420694351679563  -1.3420694351679563  \\
            0.6492985971943888  153.0  -1.3424106484592935  -1.3424106484592935  \\
            0.6492985971943888  154.0  -1.3429113379014348  -1.3429113379014348  \\
            0.6492985971943888  155.0  -1.34309502531182  -1.34309502531182  \\
            0.6492985971943888  156.0  -1.3434491112598588  -1.3434491112598588  \\
            0.6492985971943888  157.0  -1.3438848276767728  -1.3438848276767728  \\
            0.6492985971943888  158.0  -1.3440869555475423  -1.3440869555475423  \\
            0.6492985971943888  159.0  -1.344452704856764  -1.344452704856764  \\
            0.6492985971943888  160.0  -1.3448277617687134  -1.3448277617687134  \\
            0.6492985971943888  161.0  -1.3450468329879572  -1.3450468329879572  \\
            0.6492985971943888  162.0  -1.3454231430899999  -1.3454231430899999  \\
            0.6492985971943888  163.0  -1.345741522297708  -1.345741522297708  \\
            0.6492985971943888  164.0  -1.3459761658167229  -1.3459761658167229  \\
            0.6492985971943888  165.0  -1.3463620302861286  -1.3463620302861286  \\
            0.6492985971943888  166.0  -1.3466274119484516  -1.3466274119484516  \\
            0.6492985971943888  167.0  -1.3468763706155302  -1.3468763706155302  \\
            0.6492985971943888  168.0  -1.3472708697774352  -1.3472708697774352  \\
            0.6492985971943888  169.0  -1.3474866593320067  -1.3474866593320067  \\
            0.6492985971943888  170.0  -1.347748779069311  -1.347748779069311  \\
            0.6492985971943888  171.0  -1.3481510716479403  -1.3481510716479403  \\
            0.6492985971943888  172.0  -1.3483204239507198  -1.3483204239507198  \\
            0.6492985971943888  173.0  -1.3485946441069334  -1.3485946441069334  \\
            0.6492985971943888  174.0  -1.3489791998701361  -1.3489791998701361  \\
            0.6492985971943888  175.0  -1.3491298007960237  -1.3491298007960237  \\
            0.6492985971943888  176.0  -1.349415145530471  -1.349415145530471  \\
            0.6492985971943888  177.0  -1.3497502170778721  -1.3497502170778721  \\
            0.6492985971943888  178.0  -1.3499158246057752  -1.3499158246057752  \\
            0.6492985971943888  179.0  -1.3502113951799988  -1.3502113951799988  \\
            0.6492985971943888  180.0  -1.3504999370154511  -1.3504999370154511  \\
            0.6492985971943888  181.0  -1.350679473807912  -1.350679473807912  \\
            0.6492985971943888  182.0  -1.3509844416764387  -1.3509844416764387  \\
            0.6492985971943888  183.0  -1.3512292045663792  -1.3512292045663792  \\
            0.6492985971943888  184.0  -1.3514216741740137  -1.3514216741740137  \\
            0.6492985971943888  185.0  -1.3517352747814075  -1.3517352747814075  \\
            0.6492985971943888  186.0  -1.3519388223280235  -1.3519388223280235  \\
            0.6492985971943888  187.0  -1.3521433022056002  -1.3521433022056002  \\
            0.6492985971943888  188.0  -1.3524648294082073  -1.3524648294082073  \\
            0.6492985971943888  189.0  -1.3526295530601304  -1.3526295530601304  \\
            0.6492985971943888  190.0  -1.3528451882740693  -1.3528451882740693  \\
            0.6492985971943888  191.0  -1.3531739893151662  -1.3531739893151662  \\
            0.6492985971943888  192.0  -1.353302121983286  -1.353302121983286  \\
            0.6492985971943888  193.0  -1.3535281195329412  -1.3535281195329412  \\
            0.6492985971943888  194.0  -1.3538308069723415  -1.3538308069723415  \\
            0.6492985971943888  195.0  -1.3539572189357494  -1.3539572189357494  \\
            0.6492985971943888  196.0  -1.3541928426209806  -1.3541928426209806  \\
            0.6492985971943888  197.0  -1.3544566489002676  -1.3544566489002676  \\
            0.6492985971943888  198.0  -1.3545955003961554  -1.3545955003961554  \\
            0.6492985971943888  199.0  -1.354840066172211  -1.354840066172211  \\
            0.6492985971943888  200.0  -1.3550671009997675  -1.3550671009997675  \\
            0.6492985971943888  201.0  -1.3552175913808377  -1.3552175913808377  \\
            0.6492985971943888  202.0  -1.3554704631473298  -1.3554704631473298  \\
            0.6492985971943888  203.0  -1.3556627043611895  -1.3556627043611895  \\
            0.6492985971943888  204.0  -1.3558240872225995  -1.3558240872225995  \\
            0.6492985971943888  205.0  -1.3560846730016445  -1.3560846730016445  \\
            0.6492985971943888  206.0  -1.3562439762964407  -1.3562439762964407  \\
            0.6492985971943888  207.0  -1.3564155552384276  -1.3564155552384276  \\
            0.6492985971943888  208.0  -1.356683303700872  -1.356683303700872  \\
            0.6492985971943888  209.0  -1.3568114115225223  -1.3568114115225223  \\
            0.6492985971943888  210.0  -1.3569925362936002  -1.3569925362936002  \\
            0.6492985971943888  211.0  -1.3572669335975847  -1.3572669335975847  \\
            0.6492985971943888  212.0  -1.357365483286536  -1.357365483286536  \\
            0.6492985971943888  213.0  -1.3575555462680648  -1.3575555462680648  \\
            0.6492985971943888  214.0  -1.3577985154961445  -1.3577985154961445  \\
            0.6492985971943888  215.0  -1.357906644433816  -1.357906644433816  \\
            0.6492985971943888  216.0  -1.358105077432091  -1.358105077432091  \\
            0.6492985971943888  217.0  -1.358316725934454  -1.358316725934454  \\
            0.6492985971943888  218.0  -1.3584353284213782  -1.3584353284213782  \\
            0.6492985971943888  219.0  -1.3586415997364765  -1.3586415997364765  \\
            0.6492985971943888  220.0  -1.3588234852578334  -1.3588234852578334  \\
            0.6513026052104208  1.0  -0.030260521042084154  -0.030260521042084154  \\
            0.6513026052104208  2.0  -0.22631930527722122  -0.22631930527722122  \\
            0.6513026052104208  3.0  -0.3817635270541084  -0.3817635270541084  \\
            0.6513026052104208  4.0  -0.4491268250787286  -0.4491268250787286  \\
            0.6513026052104208  5.0  -0.5443426535610905  -0.5443426535610905  \\
            0.6513026052104208  6.0  -0.6312052676782134  -0.6312052676782134  \\
            0.6513026052104208  7.0  -0.6732404202344079  -0.6732404202344079  \\
            0.6513026052104208  8.0  -0.7349486852492861  -0.7349486852492861  \\
            0.6513026052104208  9.0  -0.7845691382765522  -0.7845691382765522  \\
            0.6513026052104208  10.0  -0.8141157439754636  -0.8141157439754636  \\
            0.6513026052104208  11.0  -0.8573131611207765  -0.8573131611207765  \\
            0.6513026052104208  12.0  -0.8873483230196649  -0.8873483230196649  \\
            0.6513026052104208  13.0  -0.909661760495782  -0.909661760495782  \\
            0.6513026052104208  14.0  -0.9418510223060518  -0.9418510223060518  \\
            0.6513026052104208  15.0  -0.9607644080731126  -0.9607644080731126  \\
            0.6513026052104208  16.0  -0.978455569549834  -0.978455569549834  \\
            0.6513026052104208  17.0  -1.003584110577043  -1.003584110577043  \\
            0.6513026052104208  18.0  -1.0157402980944823  -1.0157402980944823  \\
            0.6513026052104208  19.0  -1.0302684420223807  -1.0302684420223807  \\
            0.6513026052104208  20.0  -1.050586020525898  -1.050586020525898  \\
            0.6513026052104208  21.0  -1.058413506855608  -1.058413506855608  \\
            0.6513026052104208  22.0  -1.0706644057345465  -1.0706644057345465  \\
            0.6513026052104208  23.0  -1.0866383479209123  -1.0866383479209123  \\
            0.6513026052104208  24.0  -1.0924824006988325  -1.0924824006988325  \\
            0.6513026052104208  25.0  -1.1030281269034639  -1.1030281269034639  \\
            0.6513026052104208  26.0  -1.1149102803307795  -1.1149102803307795  \\
            0.6513026052104208  27.0  -1.1203031838346935  -1.1203031838346935  \\
            0.6513026052104208  28.0  -1.1295315882042185  -1.1295315882042185  \\
            0.6513026052104208  29.0  -1.1384489898663395  -1.1384489898663395  \\
            0.6513026052104208  30.0  -1.143446112511378  -1.143446112511378  \\
            0.6513026052104208  31.0  -1.1516306294789747  -1.1516306294789747  \\
            0.6513026052104208  32.0  -1.1583475923921542  -1.1583475923921542  \\
            0.6513026052104208  33.0  -1.1629971275733404  -1.1629971275733404  \\
            0.6513026052104208  34.0  -1.170336826195912  -1.170336826195912  \\
            0.6513026052104208  35.0  -1.1753875771384499  -1.1753875771384499  \\
            0.6513026052104208  36.0  -1.1797308151701174  -1.1797308151701174  \\
            0.6513026052104208  37.0  -1.1863745759515485  -1.1863745759515485  \\
            0.6513026052104208  38.0  -1.190142207044307  -1.190142207044307  \\
            0.6513026052104208  39.0  -1.1942143341865632  -1.1942143341865632  \\
            0.6513026052104208  40.0  -1.200276074244088  -1.200276074244088  \\
            0.6513026052104208  41.0  -1.2030413926951173  -1.2030413926951173  \\
            0.6513026052104208  42.0  -1.2068723898758125  -1.2068723898758125  \\
            0.6513026052104208  43.0  -1.2124410006344113  -1.2124410006344113  \\
            0.6513026052104208  44.0  -1.2144137797642787  -1.2144137797642787  \\
            0.6513026052104208  45.0  -1.218029259258571  -1.218029259258571  \\
            0.6513026052104208  46.0  -1.2226229097361094  -1.2226229097361094  \\
            0.6513026052104208  47.0  -1.22451485604262  -1.22451485604262  \\
            0.6513026052104208  48.0  -1.227936785936817  -1.227936785936817  \\
            0.6513026052104208  49.0  -1.2316572425992593  -1.2316572425992593  \\
            0.6513026052104208  50.0  -1.2335462036195342  -1.2335462036195342  \\
            0.6513026052104208  51.0  -1.2367935149006721  -1.2367935149006721  \\
            0.6513026052104208  52.0  -1.2397938843736132  -1.2397938843736132  \\
            0.6513026052104208  53.0  -1.2416689839008184  -1.2416689839008184  \\
            0.6513026052104208  54.0  -1.244758071544135  -1.244758071544135  \\
            0.6513026052104208  55.0  -1.2471598628940548  -1.2471598628940548  \\
            0.6513026052104208  56.0  -1.2490135725838667  -1.2490135725838667  \\
            0.6513026052104208  57.0  -1.2519587065787345  -1.2519587065787345  \\
            0.6513026052104208  58.0  -1.2538593953316404  -1.2538593953316404  \\
            0.6513026052104208  59.0  -1.2556865672452813  -1.2556865672452813  \\
            0.6513026052104208  60.0  -1.258500229286859  -1.258500229286859  \\
            0.6513026052104208  61.0  -1.2599787723858458  -1.2599787723858458  \\
            0.6513026052104208  62.0  -1.2617759661847852  -1.2617759661847852  \\
            0.6513026052104208  63.0  -1.2644691258626175  -1.2644691258626175  \\
            0.6513026052104208  64.0  -1.2655900429086855  -1.2655900429086855  \\
            0.6513026052104208  65.0  -1.2673550515486276  -1.2673550515486276  \\
            0.6513026052104208  66.0  -1.2698374265039685  -1.2698374265039685  \\
            0.6513026052104208  67.0  -1.2707538281263857  -1.2707538281263857  \\
            0.6513026052104208  68.0  -1.2724853394616618  -1.2724853394616618  \\
            0.6513026052104208  69.0  -1.2745709853598217  -1.2745709853598217  \\
            0.6513026052104208  70.0  -1.2755214955969991  -1.2755214955969991  \\
            0.6513026052104208  71.0  -1.2772188484089018  -1.2772188484089018  \\
            0.6513026052104208  72.0  -1.2789606321511133  -1.2789606321511133  \\
            0.6513026052104208  73.0  -1.2799368562178475  -1.2799368562178475  \\
            0.6513026052104208  74.0  -1.281599862711556  -1.281599862711556  \\
            0.6513026052104208  75.0  -1.2830423539416471  -1.2830423539416471  \\
            0.6513026052104208  76.0  -1.284037501779311  -1.284037501779311  \\
            0.6513026052104208  77.0  -1.2856663174281435  -1.2856663174281435  \\
            0.6513026052104208  78.0  -1.286847311308155  -1.286847311308155  \\
            0.6513026052104208  79.0  -1.2878558686794814  -1.2878558686794814  \\
            0.6513026052104208  80.0  -1.289450896157699  -1.289450896157699  \\
            0.6513026052104208  81.0  -1.2904026169323857  -1.2904026169323857  \\
            0.6513026052104208  82.0  -1.2914200909241218  -1.2914200909241218  \\
            0.6513026052104208  83.0  -1.292981908819534  -1.292981908819534  \\
            0.6513026052104208  84.0  -1.293731969039086  -1.293731969039086  \\
            0.6513026052104208  85.0  -1.294754689467938  -1.294754689467938  \\
            0.6513026052104208  86.0  -1.2962839991639195  -1.2962839991639195  \\
            0.6513026052104208  87.0  -1.2968561701071624  -1.2968561701071624  \\
            0.6513026052104208  88.0  -1.2978811333359248  -1.2978811333359248  \\
            0.6513026052104208  89.0  -1.299240083257207  -1.299240083257207  \\
            0.6513026052104208  90.0  -1.2997935542526355  -1.2997935542526355  \\
            0.6513026052104208  91.0  -1.3008182994700563  -1.3008182994700563  \\
            0.6513026052104208  92.0  -1.3019786396957964  -1.3019786396957964  \\
            0.6513026052104208  93.0  -1.302560341414523  -1.302560341414523  \\
            0.6513026052104208  94.0  -1.3035828519741248  -1.3035828519741248  \\
            0.6513026052104208  95.0  -1.3045655043891222  -1.3045655043891222  \\
            0.6513026052104208  96.0  -1.3051709324967518  -1.3051709324967518  \\
            0.6513026052104208  97.0  -1.3061895567496284  -1.3061895567496284  \\
            0.6513026052104208  98.0  -1.3070128608994314  -1.3070128608994314  \\
            0.6513026052104208  99.0  -1.3076381565909285  -1.3076381565909285  \\
            0.6513026052104208  100.0  -1.3086515439939628  -1.3086515439939628  \\
            0.6513026052104208  101.0  -1.3093316312577898  -1.3093316312577898  \\
            0.6513026052104208  102.0  -1.3099734790827515  -1.3099734790827515  \\
            0.6513026052104208  103.0  -1.3109805283578635  -1.3109805283578635  \\
            0.6513026052104208  104.0  -1.3115316338378928  -1.3115316338378928  \\
            0.6513026052104208  105.0  -1.3121871776514396  -1.3121871776514396  \\
            0.6513026052104208  106.0  -1.3131869945130403  -1.3131869945130403  \\
            0.6513026052104208  107.0  -1.313621718311833  -1.313621718311833  \\
            0.6513026052104208  108.0  -1.3142884917773967  -1.3142884917773967  \\
            0.6513026052104208  109.0  -1.3152581670857089  -1.3152581670857089  \\
            0.6513026052104208  110.0  -1.3156098814374004  -1.3156098814374004  \\
            0.6513026052104208  111.0  -1.3162857502824445  -1.3162857502824445  \\
            0.6513026052104208  112.0  -1.3171268925145638  -1.3171268925145638  \\
            0.6513026052104208  113.0  -1.3175033667505305  -1.3175033667505305  \\
            0.6513026052104208  114.0  -1.3181864805670445  -1.3181864805670445  \\
            0.6513026052104208  115.0  -1.3189105010041804  -1.3189105010041804  \\
            0.6513026052104208  116.0  -1.3193087506915606  -1.3193087506915606  \\
            0.6513026052104208  117.0  -1.3199975025297075  -1.3199975025297075  \\
            0.6513026052104208  118.0  -1.3206146267686159  -1.3206146267686159  \\
            0.6513026052104208  119.0  -1.3210320172543288  -1.3210320172543288  \\
            0.6513026052104208  120.0  -1.3217250096107922  -1.3217250096107922  \\
            0.6513026052104208  121.0  -1.3222444226007357  -1.3222444226007357  \\
            0.6513026052104208  122.0  -1.322678622890877  -1.322678622890877  \\
            0.6513026052104208  123.0  -1.3233746389691405  -1.3233746389691405  \\
            0.6513026052104208  124.0  -1.3238046095941507  -1.3238046095941507  \\
            0.6513026052104208  125.0  -1.324253553114283  -1.324253553114283  \\
            0.6513026052104208  126.0  -1.3249515324509125  -1.3249515324509125  \\
            0.6513026052104208  127.0  -1.3252995209170328  -1.3252995209170328  \\
            0.6513026052104208  128.0  -1.3257613720047559  -1.3257613720047559  \\
            0.6513026052104208  129.0  -1.3264603897267344  -1.3264603897267344  \\
            0.6513026052104208  130.0  -1.3267331404370042  -1.3267331404370042  \\
            0.6513026052104208  131.0  -1.32720626563002  -1.32720626563002  \\
            0.6513026052104208  132.0  -1.3278517312845306  -1.3278517312845306  \\
            0.6513026052104208  133.0  -1.3281091368781097  -1.3281091368781097  \\
            0.6513026052104208  134.0  -1.3285920802303917  -1.3285920802303917  \\
            0.6513026052104208  135.0  -1.3291547377365678  -1.3291547377365678  \\
            0.6513026052104208  136.0  -1.3294308940929755  -1.3294308940929755  \\
            0.6513026052104208  137.0  -1.3299223558869369  -1.3299223558869369  \\
            0.6513026052104208  138.0  -1.330408471213365  -1.330408471213365  \\
            0.6513026052104208  139.0  -1.3307015379485234  -1.3307015379485234  \\
            0.6513026052104208  140.0  -1.3312003562807706  -1.3312003562807706  \\
            0.6513026052104208  141.0  -1.331615643177507  -1.331615643177507  \\
            0.6513026052104208  142.0  -1.3319239602534525  -1.3319239602534525  \\
            0.6513026052104208  143.0  -1.3324290950610451  -1.3324290950610451  \\
            0.6513026052104208  144.0  -1.332778772422646  -1.332778772422646  \\
            0.6513026052104208  145.0  -1.333100840096276  -1.333100840096276  \\
            0.6513026052104208  146.0  -1.3336113592615817  -1.3336113592615817  \\
            0.6513026052104208  147.0  -1.3339002016030066  -1.3339002016030066  \\
            0.6513026052104208  148.0  -1.3342346629110249  -1.3342346629110249  \\
            0.6513026052104208  149.0  -1.3347497301434827  -1.3347497301434827  \\
            0.6513026052104208  150.0  -1.3349821121259797  -1.3349821121259797  \\
            0.6513026052104208  151.0  -1.3353277375454589  -1.3353277375454589  \\
            0.6513026052104208  152.0  -1.3358436761477992  -1.3358436761477992  \\
            0.6513026052104208  153.0  -1.3360265375880094  -1.3360265375880094  \\
            0.6513026052104208  154.0  -1.3363822115692288  -1.3363822115692288  \\
            0.6513026052104208  155.0  -1.3368365896999466  -1.3368365896999466  \\
            0.6513026052104208  156.0  -1.3370353759138571  -1.3370353759138571  \\
            0.6513026052104208  157.0  -1.33740008502837  -1.33740008502837  \\
            0.6513026052104208  158.0  -1.3377970135559563  -1.3377970135559563  \\
            0.6513026052104208  159.0  -1.3380104003389213  -1.3380104003389213  \\
            0.6513026052104208  160.0  -1.3383832228255914  -1.3383832228255914  \\
            0.6513026052104208  161.0  -1.3387264931409193  -1.3387264931409193  \\
            0.6513026052104208  162.0  -1.3389532693587396  -1.3389532693587396  \\
            0.6513026052104208  163.0  -1.3393333658820787  -1.3393333658820787  \\
            0.6513026052104208  164.0  -1.3396264792069106  -1.3396264792069106  \\
            0.6513026052104208  165.0  -1.3398655357547935  -1.3398655357547935  \\
            0.6513026052104208  166.0  -1.3402521412183912  -1.3402521412183912  \\
            0.6513026052104208  167.0  -1.3404983347996962  -1.3404983347996962  \\
            0.6513026052104208  168.0  -1.340748654793616  -1.340748654793616  \\
            0.6513026052104208  169.0  -1.3411410710729883  -1.3411410710729883  \\
            0.6513026052104208  170.0  -1.341343341639606  -1.341343341639606  \\
            0.6513026052104208  171.0  -1.3416039916842581  -1.3416039916842581  \\
            0.6513026052104208  172.0  -1.3420015811633543  -1.3420015811633543  \\
            0.6513026052104208  173.0  -1.342162705969635  -1.342162705969635  \\
            0.6513026052104208  174.0  -1.3424328283700895  -1.3424328283700895  \\
            0.6513026052104208  175.0  -1.3428105225245688  -1.3428105225245688  \\
            0.6513026052104208  176.0  -1.34295756392022  -1.34295756392022  \\
            0.6513026052104208  177.0  -1.3432363697226806  -1.3432363697226806  \\
            0.6513026052104208  178.0  -1.343569383969057  -1.343569383969057  \\
            0.6513026052104208  179.0  -1.3437289864350532  -1.3437289864350532  \\
            0.6513026052104208  180.0  -1.3440157491963913  -1.3440157491963913  \\
            0.6513026052104208  181.0  -1.3443067260458945  -1.3443067260458945  \\
            0.6513026052104208  182.0  -1.3444779837970688  -1.3444779837970688  \\
            0.6513026052104208  183.0  -1.3447720339980558  -1.3447720339980558  \\
            0.6513026052104208  184.0  -1.3450234347941732  -1.3450234347941732  \\
            0.6513026052104208  185.0  -1.345205509791488  -1.345205509791488  \\
            0.6513026052104208  186.0  -1.3455062298180893  -1.3455062298180893  \\
            0.6513026052104208  187.0  -1.3457203494044023  -1.3457203494044023  \\
            0.6513026052104208  188.0  -1.3459124655378396  -1.3459124655378396  \\
            0.6513026052104208  189.0  -1.3462192851659163  -1.3462192851659163  \\
            0.6513026052104208  190.0  -1.3463982651769997  -1.3463982651769997  \\
            0.6513026052104208  191.0  -1.3465997030205075  -1.3465997030205075  \\
            0.6513026052104208  192.0  -1.3469120953469733  -1.3469120953469733  \\
            0.6513026052104208  193.0  -1.3470579362690007  -1.3470579362690007  \\
            0.6513026052104208  194.0  -1.347268028344764  -1.347268028344764  \\
            0.6513026052104208  195.0  -1.3475855061154247  -1.3475855061154247  \\
            0.6513026052104208  196.0  -1.3477000782461988  -1.3477000782461988  \\
            0.6513026052104208  197.0  -1.347918204741406  -1.347918204741406  \\
            0.6513026052104208  198.0  -1.34820356163381  -1.34820356163381  \\
            0.6513026052104208  199.0  -1.3483253704550275  -1.3483253704550275  \\
            0.6513026052104208  200.0  -1.3485509553429305  -1.3485509553429305  \\
            0.6513026052104208  201.0  -1.3488024994150218  -1.3488024994150218  \\
            0.6513026052104208  202.0  -1.3489344582278031  -1.3489344582278031  \\
            0.6513026052104208  203.0  -1.3491669657496927  -1.3491669657496927  \\
            0.6513026052104208  204.0  -1.3493864924888608  -1.3493864924888608  \\
            0.6513026052104208  205.0  -1.3495279549347599  -1.3495279549347599  \\
            0.6513026052104208  206.0  -1.349766886404925  -1.349766886404925  \\
            0.6513026052104208  207.0  -1.3499560811617077  -1.3499560811617077  \\
            0.6513026052104208  208.0  -1.3501064438937562  -1.3501064438937562  \\
            0.6513026052104208  209.0  -1.350351334794034  -1.350351334794034  \\
            0.6513026052104208  210.0  -1.3505117807622162  -1.3505117807622162  \\
            0.6513026052104208  211.0  -1.350670480149037  -1.350670480149037  \\
            0.6513026052104208  212.0  -1.3509208974832376  -1.3509208974832376  \\
            0.6513026052104208  213.0  -1.3510540830088495  -1.3510540830088495  \\
            0.6513026052104208  214.0  -1.3512205921287106  -1.3512205921287106  \\
            0.6513026052104208  215.0  -1.3514761320106725  -1.3514761320106725  \\
            0.6513026052104208  216.0  -1.3515834572939562  -1.3515834572939562  \\
            0.6513026052104208  217.0  -1.3517572831901976  -1.3517572831901976  \\
            0.6513026052104208  218.0  -1.3520059650386134  -1.3520059650386134  \\
            0.6513026052104208  219.0  -1.352100351890186  -1.352100351890186  \\
            0.6513026052104208  220.0  -1.3522810330617394  -1.3522810330617394  \\
            0.6533066132264529  1.0  -0.03066132264529057  -0.03066132264529057  \\
            0.6533066132264529  2.0  -0.2257849031396127  -0.2257849031396127  \\
            0.6533066132264529  3.0  -0.38227884340108803  -0.38227884340108803  \\
            0.6533066132264529  4.0  -0.4485160797786045  -0.4485160797786045  \\
            0.6533066132264529  5.0  -0.5423545503705824  -0.5423545503705824  \\
            0.6533066132264529  6.0  -0.6308617234468936  -0.6308617234468936  \\
            0.6533066132264529  7.0  -0.6715046254124408  -0.6715046254124408  \\
            0.6533066132264529  8.0  -0.7318394364486545  -0.7318394364486545  \\
            0.6533066132264529  9.0  -0.7832069733873331  -0.7832069733873331  \\
            0.6533066132264529  10.0  -0.8114464026287675  -0.8114464026287675  \\
            0.6533066132264529  11.0  -0.8534049784550788  -0.8534049784550788  \\
            0.6533066132264529  12.0  -0.8851284987557525  -0.8851284987557525  \\
            0.6533066132264529  13.0  -0.9062702435683695  -0.9062702435683695  \\
            0.6533066132264529  14.0  -0.9373583768844899  -0.9373583768844899  \\
            0.6533066132264529  15.0  -0.957856114706193  -0.957856114706193  \\
            0.6533066132264529  16.0  -0.9745024276278751  -0.9745024276278751  \\
            0.6533066132264529  17.0  -0.9986489269265342  -0.9986489269265342  \\
            0.6533066132264529  18.0  -1.012278555744437  -1.012278555744437  \\
            0.6533066132264529  19.0  -1.025870298851039  -1.025870298851039  \\
            0.6533066132264529  20.0  -1.0453053669922168  -1.0453053669922168  \\
            0.6533066132264529  21.0  -1.054501176265574  -1.054501176265574  \\
            0.6533066132264529  22.0  -1.0659066181415233  -1.0659066181415233  \\
            0.6533066132264529  23.0  -1.081987108119372  -1.081987108119372  \\
            0.6533066132264529  24.0  -1.0881977875164237  -1.0881977875164237  \\
            0.6533066132264529  25.0  -1.0979743721088484  -1.0979743721088484  \\
            0.6533066132264529  26.0  -1.111054511869939  -1.111054511869939  \\
            0.6533066132264529  27.0  -1.1157066078764843  -1.1157066078764843  \\
            0.6533066132264529  28.0  -1.1242303665543933  -1.1242303665543933  \\
            0.6533066132264529  29.0  -1.1342685125872458  -1.1342685125872458  \\
            0.6533066132264529  30.0  -1.1385847423672601  -1.1385847423672601  \\
            0.6533066132264529  31.0  -1.146119613813827  -1.146119613813827  \\
            0.6533066132264529  32.0  -1.1538883896304646  -1.1538883896304646  \\
            0.6533066132264529  33.0  -1.1579084127828692  -1.1579084127828692  \\
            0.6533066132264529  34.0  -1.1646458036079372  -1.1646458036079372  \\
            0.6533066132264529  35.0  -1.1706867431474564  -1.1706867431474564  \\
            0.6533066132264529  36.0  -1.1744449178475151  -1.1744449178475151  \\
            0.6533066132264529  37.0  -1.1805274747513534  -1.1805274747513534  \\
            0.6533066132264529  38.0  -1.1852300330134082  -1.1852300330134082  \\
            0.6533066132264529  39.0  -1.1887558684340558  -1.1887558684340558  \\
            0.6533066132264529  40.0  -1.1942923890471835  -1.1942923890471835  \\
            0.6533066132264529  41.0  -1.1979428974395638  -1.1979428974395638  \\
            0.6533066132264529  42.0  -1.201261683215686  -1.201261683215686  \\
            0.6533066132264529  43.0  -1.2063368142015747  -1.2063368142015747  \\
            0.6533066132264529  44.0  -1.2091498445549766  -1.2091498445549766  \\
            0.6533066132264529  45.0  -1.2122832810933264  -1.2122832810933264  \\
            0.6533066132264529  46.0  -1.2169640250250167  -1.2169640250250167  \\
            0.6533066132264529  47.0  -1.2191030761001818  -1.2191030761001818  \\
            0.6533066132264529  48.0  -1.2220698410395432  -1.2220698410395432  \\
            0.6533066132264529  49.0  -1.226410041403846  -1.226410041403846  \\
            0.6533066132264529  50.0  -1.2280015349417193  -1.2280015349417193  \\
            0.6533066132264529  51.0  -1.2308177687124255  -1.2308177687124255  \\
            0.6533066132264529  52.0  -1.2345514501827155  -1.2345514501827155  \\
            0.6533066132264529  53.0  -1.2360042405765461  -1.2360042405765461  \\
            0.6533066132264529  54.0  -1.2386839533357665  -1.2386839533357665  \\
            0.6533066132264529  55.0  -1.2417875994324483  -1.2417875994324483  \\
            0.6533066132264529  56.0  -1.2432398135756992  -1.2432398135756992  \\
            0.6533066132264529  57.0  -1.245795222680372  -1.245795222680372  \\
            0.6533066132264529  58.0  -1.2483688371523591  -1.2483688371523591  \\
            0.6533066132264529  59.0  -1.2498134004824872  -1.2498134004824872  \\
            0.6533066132264529  60.0  -1.2522552092172567  -1.2522552092172567  \\
            0.6533066132264529  61.0  -1.2543799926056391  -1.2543799926056391  \\
            0.6533066132264529  62.0  -1.2558117900803298  -1.2558117900803298  \\
            0.6533066132264529  63.0  -1.2581494177688393  -1.2581494177688393  \\
            0.6533066132264529  64.0  -1.2598918882889831  -1.2598918882889831  \\
            0.6533066132264529  65.0  -1.261307248638825  -1.261307248638825  \\
            0.6533066132264529  66.0  -1.2635490209447369  -1.2635490209447369  \\
            0.6533066132264529  67.0  -1.264964109092002  -1.264964109092002  \\
            0.6533066132264529  68.0  -1.2663604330327787  -1.2663604330327787  \\
            0.6533066132264529  69.0  -1.2685137398083843  -1.2685137398083843  \\
            0.6533066132264529  70.0  -1.2696471410832477  -1.2696471410832477  \\
            0.6533066132264529  71.0  -1.2710226302289924  -1.2710226302289924  \\
            0.6533066132264529  72.0  -1.2730940569343903  -1.2730940569343903  \\
            0.6533066132264529  73.0  -1.273984040818771  -1.273984040818771  \\
            0.6533066132264529  74.0  -1.2753374979975542  -1.2753374979975542  \\
            0.6533066132264529  75.0  -1.2773216817881767  -1.2773216817881767  \\
            0.6533066132264529  76.0  -1.2780117508967572  -1.2780117508967572  \\
            0.6533066132264529  77.0  -1.2793424317229254  -1.2793424317229254  \\
            0.6533066132264529  78.0  -1.2810475879548957  -1.2810475879548957  \\
            0.6533066132264529  79.0  -1.281762146060124  -1.281762146060124  \\
            0.6533066132264529  80.0  -1.283069647715484  -1.283069647715484  \\
            0.6533066132264529  81.0  -1.284529087511464  -1.284529087511464  \\
            0.6533066132264529  82.0  -1.2852628719904151  -1.2852628719904151  \\
            0.6533066132264529  83.0  -1.286547049294136  -1.286547049294136  \\
            0.6533066132264529  84.0  -1.2877893752847043  -1.2877893752847043  \\
            0.6533066132264529  85.0  -1.2885380231090877  -1.2885380231090877  \\
            0.6533066132264529  86.0  -1.2897989247880848  -1.2897989247880848  \\
            0.6533066132264529  87.0  -1.2908488125326232  -1.2908488125326232  \\
            0.6533066132264529  88.0  -1.291608694261976  -1.291608694261976  \\
            0.6533066132264529  89.0  -1.2928465143017678  -1.2928465143017678  \\
            0.6533066132264529  90.0  -1.293725345053806  -1.293725345053806  \\
            0.6533066132264529  91.0  -1.2944934328003561  -1.2944934328003561  \\
            0.6533066132264529  92.0  -1.2957084731420256  -1.2957084731420256  \\
            0.6533066132264529  93.0  -1.2964348497042546  -1.2964348497042546  \\
            0.6533066132264529  94.0  -1.2972086113974899  -1.2972086113974899  \\
            0.6533066132264529  95.0  -1.298401253230834  -1.298401253230834  \\
            0.6533066132264529  96.0  -1.2989914231615358  -1.2989914231615358  \\
            0.6533066132264529  97.0  -1.2997687373334266  -1.2997687373334266  \\
            0.6533066132264529  98.0  -1.300939418944836  -1.300939418944836  \\
            0.6533066132264529  99.0  -1.3014076238152938  -1.3014076238152938  \\
            0.6533066132264529  100.0  -1.3021867105151772  -1.3021867105151772  \\
            0.6533066132264529  101.0  -1.303284591579581  -1.303284591579581  \\
            0.6533066132264529  102.0  -1.303694675393188  -1.303694675393188  \\
            0.6533066132264529  103.0  -1.304474039867979  -1.304474039867979  \\
            0.6533066132264529  104.0  -1.3054323896823554  -1.3054323896823554  \\
            0.6533066132264529  105.0  -1.3058626391774475  -1.3058626391774475  \\
            0.6533066132264529  106.0  -1.3066410257203638  -1.3066410257203638  \\
            0.6533066132264529  107.0  -1.30747296073361  -1.30747296073361  \\
            0.6533066132264529  108.0  -1.3079205603042086  -1.3079205603042086  \\
            0.6533066132264529  109.0  -1.308696914252265  -1.308696914252265  \\
            0.6533066132264529  110.0  -1.3094140990828746  -1.3094140990828746  \\
            0.6533066132264529  111.0  -1.309876592571019  -1.309876592571019  \\
            0.6533066132264529  112.0  -1.3106500288698542  -1.3106500288698542  \\
            0.6533066132264529  113.0  -1.3112628656152796  -1.3112628656152796  \\
            0.6533066132264529  114.0  -1.3117381053367878  -1.3117381053367878  \\
            0.6533066132264529  115.0  -1.312507882427373  -1.312507882427373  \\
            0.6533066132264529  116.0  -1.3130256715301287  -1.3130256715301287  \\
            0.6533066132264529  117.0  -1.3135117754345282  -1.3135117754345282  \\
            0.6533066132264529  118.0  -1.3142772734736154  -1.3142772734736154  \\
            0.6533066132264529  119.0  -1.3147083509684512  -1.3147083509684512  \\
            0.6533066132264529  120.0  -1.315203666485719  -1.315203666485719  \\
            0.6533066132264529  121.0  -1.3159643691126175  -1.3159643691126175  \\
            0.6533066132264529  122.0  -1.316316224170893  -1.316316224170893  \\
            0.6533066132264529  123.0  -1.3168192975813309  -1.3168192975813309  \\
            0.6533066132264529  124.0  -1.3175747765998318  -1.3175747765998318  \\
            0.6533066132264529  125.0  -1.3178541525657312  -1.3178541525657312  \\
            0.6533066132264529  126.0  -1.3183637029528008  -1.3183637029528008  \\
            0.6533066132264529  127.0  -1.3190515347643785  -1.3190515347643785  \\
            0.6533066132264529  128.0  -1.3193265869573885  -1.3193265869573885  \\
            0.6533066132264529  129.0  -1.3198414839793182  -1.3198414839793182  \\
            0.6533066132264529  130.0  -1.3204470514946702  -1.3204470514946702  \\
            0.6533066132264529  131.0  -1.3207376097969643  -1.3207376097969643  \\
            0.6533066132264529  132.0  -1.3212568546538508  -1.3212568546538508  \\
            0.6533066132264529  133.0  -1.3217865505234723  -1.3217865505234723  \\
            0.6533066132264529  134.0  -1.322090972360881  -1.322090972360881  \\
            0.6533066132264529  135.0  -1.3226136814457459  -1.3226136814457459  \\
            0.6533066132264529  136.0  -1.3230733164825206  -1.3230733164825206  \\
            0.6533066132264529  137.0  -1.3233901275357622  -1.3233901275357622  \\
            0.6533066132264529  138.0  -1.3239155183483708  -1.3239155183483708  \\
            0.6533066132264529  139.0  -1.3243103840172772  -1.3243103840172772  \\
            0.6533066132264529  140.0  -1.3246382588002494  -1.3246382588002494  \\
            0.6533066132264529  141.0  -1.3251656377757324  -1.3251656377757324  \\
            0.6533066132264529  142.0  -1.3255005609254036  -1.3255005609254036  \\
            0.6533066132264529  143.0  -1.3258383059068841  -1.3258383059068841  \\
            0.6533066132264529  144.0  -1.3263670578694677  -1.3263670578694677  \\
            0.6533066132264529  145.0  -1.326646448797184  -1.326646448797184  \\
            0.6533066132264529  146.0  -1.3269929876917952  -1.3269929876917952  \\
            0.6533066132264529  147.0  -1.3275225666928956  -1.3275225666928956  \\
            0.6533066132264529  148.0  -1.3277504614630644  -1.3277504614630644  \\
            0.6533066132264529  149.0  -1.3281048223790441  -1.3281048223790441  \\
            0.6533066132264529  150.0  -1.3286287405323074  -1.3286287405323074  \\
            0.6533066132264529  151.0  -1.328814841512549  -1.328814841512549  \\
            0.6533066132264529  152.0  -1.3291761456934121  -1.3291761456934121  \\
            0.6533066132264529  153.0  -1.3296424267167255  -1.3296424267167255  \\
            0.6533066132264529  154.0  -1.3298416751133346  -1.3298416751133346  \\
            0.6533066132264529  155.0  -1.3302091270519865  -1.3302091270519865  \\
            0.6533066132264529  156.0  -1.330621640567855  -1.330621640567855  \\
            0.6533066132264529  157.0  -1.3308329053294932  -1.3308329053294932  \\
            0.6533066132264529  158.0  -1.3312057840667837  -1.3312057840667837  \\
            0.6533066132264529  159.0  -1.3315680958210778  -1.3315680958210778  \\
            0.6533066132264529  160.0  -1.3317903441114003  -1.3317903441114003  \\
            0.6533066132264529  161.0  -1.3321679955605186  -1.3321679955605186  \\
            0.6533066132264529  162.0  -1.3324833956274793  -1.3324833956274793  \\
            0.6533066132264529  163.0  -1.3327156831080829  -1.3327156831080829  \\
            0.6533066132264529  164.0  -1.3330975132694305  -1.3330975132694305  \\
            0.6533066132264529  165.0  -1.3333690412234578  -1.3333690412234578  \\
            0.6533066132264529  166.0  -1.3336105034341046  -1.3336105034341046  \\
            0.6533066132264529  167.0  -1.3339959723843202  -1.3339959723843202  \\
            0.6533066132264529  168.0  -1.3342264398097967  -1.3342264398097967  \\
            0.6533066132264529  169.0  -1.3344762845057137  -1.3344762845057137  \\
            0.6533066132264529  170.0  -1.3348649010627305  -1.3348649010627305  \\
            0.6533066132264529  171.0  -1.3350569117205755  -1.3350569117205755  \\
            0.6533066132264529  172.0  -1.335314412047706  -1.335314412047706  \\
            0.6533066132264529  173.0  -1.335705729026329  -1.335705729026329  \\
            0.6533066132264529  174.0  -1.3358616969549135  -1.3358616969549135  \\
            0.6533066132264529  175.0  -1.3361261853596058  -1.3361261853596058  \\
            0.6533066132264529  176.0  -1.336499982309969  -1.336499982309969  \\
            0.6533066132264529  177.0  -1.336641961135573  -1.336641961135573  \\
            0.6533066132264529  178.0  -1.3369128239195793  -1.3369128239195793  \\
            0.6533066132264529  179.0  -1.337246577690108  -1.337246577690108  \\
            0.6533066132264529  180.0  -1.3373988009507454  -1.3373988009507454  \\
            0.6533066132264529  181.0  -1.3376754733950214  -1.3376754733950214  \\
            0.6533066132264529  182.0  -1.337971525917699  -1.337971525917699  \\
            0.6533066132264529  183.0  -1.3381332491305928  -1.3381332491305928  \\
            0.6533066132264529  184.0  -1.33841521112051  -1.33841521112051  \\
            0.6533066132264529  185.0  -1.338675744801568  -1.338675744801568  \\
            0.6533066132264529  186.0  -1.3388462790030689  -1.3388462790030689  \\
            0.6533066132264529  187.0  -1.3391330510972936  -1.3391330510972936  \\
            0.6533066132264529  188.0  -1.3393601016674723  -1.3393601016674723  \\
            0.6533066132264529  189.0  -1.339538808669872  -1.339538808669872  \\
            0.6533066132264529  190.0  -1.3398299485623133  -1.3398299485623133  \\
            0.6533066132264529  191.0  -1.3400254167258487  -1.3400254167258487  \\
            0.6533066132264529  192.0  -1.3402117048381752  -1.3402117048381752  \\
            0.6533066132264529  193.0  -1.3405068041685766  -1.3405068041685766  \\
            0.6533066132264529  194.0  -1.3406724661791758  -1.3406724661791758  \\
            0.6533066132264529  195.0  -1.3408657863407485  -1.3408657863407485  \\
            0.6533066132264529  196.0  -1.3411644678154173  -1.3411644678154173  \\
            0.6533066132264529  197.0  -1.341301985091065  -1.341301985091065  \\
            0.6533066132264529  198.0  -1.341501827372864  -1.341501827372864  \\
            0.6533066132264529  199.0  -1.3418037421618518  -1.3418037421618518  \\
            0.6533066132264529  200.0  -1.34191467003833  -1.34191467003833  \\
            0.6533066132264529  201.0  -1.3421205604726083  -1.3421205604726083  \\
            0.6533066132264529  202.0  -1.3423984533082765  -1.3423984533082765  \\
            0.6533066132264529  203.0  -1.3425111815637112  -1.3425111815637112  \\
            0.6533066132264529  204.0  -1.3427226792671285  -1.3427226792671285  \\
            0.6533066132264529  205.0  -1.342971236867875  -1.342971236867875  \\
            0.6533066132264529  206.0  -1.3430921464466936  -1.3430921464466936  \\
            0.6533066132264529  207.0  -1.343308841006225  -1.343308841006225  \\
            0.6533066132264529  208.0  -1.3435295840866397  -1.3435295840866397  \\
            0.6533066132264529  209.0  -1.34365815980731  -1.34365815980731  \\
            0.6533066132264529  210.0  -1.343879668901818  -1.343879668901818  \\
            0.6533066132264529  211.0  -1.3440740267004898  -1.3440740267004898  \\
            0.6533066132264529  212.0  -1.344209787057121  -1.344209787057121  \\
            0.6533066132264529  213.0  -1.344435754290687  -1.344435754290687  \\
            0.6533066132264529  214.0  -1.3446050710791329  -1.3446050710791329  \\
            0.6533066132264529  215.0  -1.3447475657092947  -1.3447475657092947  \\
            0.6533066132264529  216.0  -1.3449776586350213  -1.3449776586350213  \\
            0.6533066132264529  217.0  -1.3451231996888227  -1.3451231996888227  \\
            0.6533066132264529  218.0  -1.3452720070603439  -1.3452720070603439  \\
            0.6533066132264529  219.0  -1.3455059153756008  -1.3455059153756008  \\
            0.6533066132264529  220.0  -1.3456288724577727  -1.3456288724577727  \\
            0.655310621242485  1.0  -0.03106212424849699  -0.03106212424849699  \\
            0.655310621242485  2.0  -0.2252505010020041  -0.2252505010020041  \\
            0.655310621242485  3.0  -0.38279415974806763  -0.38279415974806763  \\
            0.655310621242485  4.0  -0.4479053344784805  -0.4479053344784805  \\
            0.655310621242485  5.0  -0.5403664471800744  -0.5403664471800744  \\
            0.655310621242485  6.0  -0.6305181792155737  -0.6305181792155737  \\
            0.655310621242485  7.0  -0.6697688305904737  -0.6697688305904737  \\
            0.655310621242485  8.0  -0.7287301876480229  -0.7287301876480229  \\
            0.655310621242485  9.0  -0.7818448084981142  -0.7818448084981142  \\
            0.655310621242485  10.0  -0.8087770612820714  -0.8087770612820714  \\
            0.655310621242485  11.0  -0.8494967957893809  -0.8494967957893809  \\
            0.655310621242485  12.0  -0.8829086744918401  -0.8829086744918401  \\
            0.655310621242485  13.0  -0.9028787266409573  -0.9028787266409573  \\
            0.655310621242485  14.0  -0.9328657314629275  -0.9328657314629275  \\
            0.655310621242485  15.0  -0.9549478213392735  -0.9549478213392735  \\
            0.655310621242485  16.0  -0.9705492857059163  -0.9705492857059163  \\
            0.655310621242485  17.0  -0.9937137432760252  -0.9937137432760252  \\
            0.655310621242485  18.0  -1.0088168133943918  -1.0088168133943918  \\
            0.655310621242485  19.0  -1.0214721556796973  -1.0214721556796973  \\
            0.655310621242485  20.0  -1.0400247134585354  -1.0400247134585354  \\
            0.655310621242485  21.0  -1.0505888456755403  -1.0505888456755403  \\
            0.655310621242485  22.0  -1.0611488305485  -1.0611488305485  \\
            0.655310621242485  23.0  -1.0764297826422065  -1.0764297826422065  \\
            0.655310621242485  24.0  -1.0839131743340151  -1.0839131743340151  \\
            0.655310621242485  25.0  -1.0929206173142323  -1.0929206173142323  \\
            0.655310621242485  26.0  -1.105789904933022  -1.105789904933022  \\
            0.655310621242485  27.0  -1.1111100319182752  -1.1111100319182752  \\
            0.655310621242485  28.0  -1.1189291449045677  -1.1189291449045677  \\
            0.655310621242485  29.0  -1.1299644744033515  -1.1299644744033515  \\
            0.655310621242485  30.0  -1.1337233722231421  -1.1337233722231421  \\
            0.655310621242485  31.0  -1.1406085981486798  -1.1406085981486798  \\
            0.655310621242485  32.0  -1.1494291868687747  -1.1494291868687747  \\
            0.655310621242485  33.0  -1.1528196979923977  -1.1528196979923977  \\
            0.655310621242485  34.0  -1.1589547810199627  -1.1589547810199627  \\
            0.655310621242485  35.0  -1.1659859091564628  -1.1659859091564628  \\
            0.655310621242485  36.0  -1.1691590205249134  -1.1691590205249134  \\
            0.655310621242485  37.0  -1.1746803735511586  -1.1746803735511586  \\
            0.655310621242485  38.0  -1.1803178589825092  -1.1803178589825092  \\
            0.655310621242485  39.0  -1.183297402681549  -1.183297402681549  \\
            0.655310621242485  40.0  -1.1883087038502786  -1.1883087038502786  \\
            0.655310621242485  41.0  -1.1928444021840099  -1.1928444021840099  \\
            0.655310621242485  42.0  -1.1956509765555596  -1.1956509765555596  \\
            0.655310621242485  43.0  -1.200232627768738  -1.200232627768738  \\
            0.655310621242485  44.0  -1.2038859093456742  -1.2038859093456742  \\
            0.655310621242485  45.0  -1.2065373029280817  -1.2065373029280817  \\
            0.655310621242485  46.0  -1.2107527546045977  -1.2107527546045977  \\
            0.655310621242485  47.0  -1.2136912961577437  -1.2136912961577437  \\
            0.655310621242485  48.0  -1.216202896142269  -1.216202896142269  \\
            0.655310621242485  49.0  -1.220102993202888  -1.220102993202888  \\
            0.655310621242485  50.0  -1.222456866263904  -1.222456866263904  \\
            0.655310621242485  51.0  -1.2248420225241787  -1.2248420225241787  \\
            0.655310621242485  52.0  -1.2284680626647606  -1.2284680626647606  \\
            0.655310621242485  53.0  -1.2303394972522734  -1.2303394972522734  \\
            0.655310621242485  54.0  -1.232609835127398  -1.232609835127398  \\
            0.655310621242485  55.0  -1.2359957666343777  -1.2359957666343777  \\
            0.655310621242485  56.0  -1.237466054567531  -1.237466054567531  \\
            0.655310621242485  57.0  -1.2396317387820095  -1.2396317387820095  \\
            0.655310621242485  58.0  -1.2428057697674824  -1.2428057697674824  \\
            0.655310621242485  59.0  -1.2439402337196934  -1.2439402337196934  \\
            0.655310621242485  60.0  -1.246010189147654  -1.246010189147654  \\
            0.655310621242485  61.0  -1.2487812128254319  -1.2487812128254319  \\
            0.655310621242485  62.0  -1.249847613975875  -1.249847613975875  \\
            0.655310621242485  63.0  -1.2518297096750604  -1.2518297096750604  \\
            0.655310621242485  64.0  -1.2541937336692806  -1.2541937336692806  \\
            0.655310621242485  65.0  -1.2552594457290225  -1.2552594457290225  \\
            0.655310621242485  66.0  -1.2571606483024282  -1.2571606483024282  \\
            0.655310621242485  67.0  -1.2591743900576184  -1.2591743900576184  \\
            0.655310621242485  68.0  -1.2602355266038954  -1.2602355266038954  \\
            0.655310621242485  69.0  -1.2620620281935386  -1.2620620281935386  \\
            0.655310621242485  70.0  -1.2637727865694963  -1.2637727865694963  \\
            0.655310621242485  71.0  -1.2648264120490829  -1.2648264120490829  \\
            0.655310621242485  72.0  -1.2665837374392266  -1.2665837374392266  \\
            0.655310621242485  73.0  -1.2680312254196946  -1.2680312254196946  \\
            0.655310621242485  74.0  -1.2690751332835526  -1.2690751332835526  \\
            0.655310621242485  75.0  -1.2707682298195773  -1.2707682298195773  \\
            0.655310621242485  76.0  -1.2719860000142031  -1.2719860000142031  \\
            0.655310621242485  77.0  -1.2730185460177075  -1.2730185460177075  \\
            0.655310621242485  78.0  -1.2746518593772285  -1.2746518593772285  \\
            0.655310621242485  79.0  -1.275668423440766  -1.275668423440766  \\
            0.655310621242485  80.0  -1.2766883992732692  -1.2766883992732692  \\
            0.655310621242485  81.0  -1.2782659375651095  -1.2782659375651095  \\
            0.655310621242485  82.0  -1.2791056530567082  -1.2791056530567082  \\
            0.655310621242485  83.0  -1.2801121897687382  -1.2801121897687382  \\
            0.655310621242485  84.0  -1.2816375779746843  -1.2816375779746843  \\
            0.655310621242485  85.0  -1.2823213567502374  -1.2823213567502374  \\
            0.655310621242485  86.0  -1.2833138504122499  -1.2833138504122499  \\
            0.655310621242485  87.0  -1.2847903768114888  -1.2847903768114888  \\
            0.655310621242485  88.0  -1.2853362551880267  -1.2853362551880267  \\
            0.655310621242485  89.0  -1.2863143092847946  -1.2863143092847946  \\
            0.655310621242485  90.0  -1.2876571358549767  -1.2876571358549767  \\
            0.655310621242485  91.0  -1.288168566130656  -1.288168566130656  \\
            0.655310621242485  92.0  -1.2891319466589173  -1.2891319466589173  \\
            0.655310621242485  93.0  -1.2903093579939866  -1.2903093579939866  \\
            0.655310621242485  94.0  -1.2908343708208552  -1.2908343708208552  \\
            0.655310621242485  95.0  -1.2917829711025846  -1.2917829711025846  \\
            0.655310621242485  96.0  -1.2928119138263199  -1.2928119138263199  \\
            0.655310621242485  97.0  -1.2933479179172251  -1.2933479179172251  \\
            0.655310621242485  98.0  -1.2942817308961767  -1.2942817308961767  \\
            0.655310621242485  99.0  -1.2951770910396594  -1.2951770910396594  \\
            0.655310621242485  100.0  -1.295721877036391  -1.295721877036391  \\
            0.655310621242485  101.0  -1.296640973375832  -1.296640973375832  \\
            0.655310621242485  102.0  -1.2974158717036244  -1.2974158717036244  \\
            0.655310621242485  103.0  -1.2979675513780944  -1.2979675513780944  \\
            0.655310621242485  104.0  -1.2988720620826992  -1.2988720620826992  \\
            0.655310621242485  105.0  -1.299538100703455  -1.299538100703455  \\
            0.655310621242485  106.0  -1.300095056927687  -1.300095056927687  \\
            0.655310621242485  107.0  -1.3009851595132238  -1.3009851595132238  \\
            0.655310621242485  108.0  -1.3015526288310209  -1.3015526288310209  \\
            0.655310621242485  109.0  -1.302113474202777  -1.302113474202777  \\
            0.655310621242485  110.0  -1.3029893816618765  -1.3029893816618765  \\
            0.655310621242485  111.0  -1.3034674348595932  -1.3034674348595932  \\
            0.655310621242485  112.0  -1.3040309773250929  -1.3040309773250929  \\
            0.655310621242485  113.0  -1.3048929293071447  -1.3048929293071447  \\
            0.655310621242485  114.0  -1.3052897301065314  -1.3052897301065314  \\
            0.655310621242485  115.0  -1.305854944271109  -1.305854944271109  \\
            0.655310621242485  116.0  -1.3067032000228564  -1.3067032000228564  \\
            0.655310621242485  117.0  -1.3070260483393485  -1.3070260483393485  \\
            0.655310621242485  118.0  -1.3075920514247672  -1.3075920514247672  \\
            0.655310621242485  119.0  -1.3083846846825737  -1.3083846846825737  \\
            0.655310621242485  120.0  -1.308682323360646  -1.308682323360646  \\
            0.655310621242485  121.0  -1.3092483549774019  -1.3092483549774019  \\
            0.655310621242485  122.0  -1.309953825450909  -1.309953825450909  \\
            0.655310621242485  123.0  -1.3102639561935205  -1.3102639561935205  \\
            0.655310621242485  124.0  -1.3108293612597128  -1.3108293612597128  \\
            0.655310621242485  125.0  -1.3114547520171793  -1.3114547520171793  \\
            0.655310621242485  126.0  -1.3117758734546887  -1.3117758734546887  \\
            0.655310621242485  127.0  -1.3123400877211693  -1.3123400877211693  \\
            0.655310621242485  128.0  -1.312891801910021  -1.312891801910021  \\
            0.655310621242485  129.0  -1.3132225782319022  -1.3132225782319022  \\
            0.655310621242485  130.0  -1.313785115975709  -1.313785115975709  \\
            0.655310621242485  131.0  -1.3142689539639083  -1.3142689539639083  \\
            0.655310621242485  132.0  -1.3146081945632704  -1.3146081945632704  \\
            0.655310621242485  133.0  -1.3151686380911864  -1.3151686380911864  \\
            0.655310621242485  134.0  -1.3155898644913702  -1.3155898644913702  \\
            0.655310621242485  135.0  -1.3159365064357118  -1.3159365064357118  \\
            0.655310621242485  136.0  -1.3164944971055763  -1.3164944971055763  \\
            0.655310621242485  137.0  -1.3168578991845878  -1.3168578991845878  \\
            0.655310621242485  138.0  -1.3172109920735817  -1.3172109920735817  \\
            0.655310621242485  139.0  -1.3177662225921187  -1.3177662225921187  \\
            0.655310621242485  140.0  -1.318076161319728  -1.318076161319728  \\
            0.655310621242485  141.0  -1.3184348541667887  -1.3184348541667887  \\
            0.655310621242485  142.0  -1.3189870619646622  -1.3189870619646622  \\
            0.655310621242485  143.0  -1.3192475167527233  -1.3192475167527233  \\
            0.655310621242485  144.0  -1.3196110465874995  -1.3196110465874995  \\
            0.655310621242485  145.0  -1.320160008106815  -1.320160008106815  \\
            0.655310621242485  146.0  -1.320374616122008  -1.320374616122008  \\
            0.655310621242485  147.0  -1.3207422980617032  -1.3207422980617032  \\
            0.655310621242485  148.0  -1.321266260015104  -1.321266260015104  \\
            0.655310621242485  149.0  -1.3214599146146053  -1.3214599146146053  \\
            0.655310621242485  150.0  -1.3218311331925419  -1.3218311331925419  \\
            0.655310621242485  151.0  -1.3223019454796396  -1.3223019454796396  \\
            0.655310621242485  152.0  -1.3225056896003875  -1.3225056896003875  \\
            0.655310621242485  153.0  -1.3228798911738846  -1.3228798911738846  \\
            0.655310621242485  154.0  -1.3233011386574407  -1.3233011386574407  \\
            0.655310621242485  155.0  -1.323514056397415  -1.323514056397415  \\
            0.655310621242485  156.0  -1.323890742484969  -1.323890742484969  \\
            0.655310621242485  157.0  -1.3242657256306163  -1.3242657256306163  \\
            0.655310621242485  158.0  -1.3244869823939476  -1.3244869823939476  \\
            0.655310621242485  159.0  -1.3248657038150746  -1.3248657038150746  \\
            0.655310621242485  160.0  -1.3251974653972094  -1.3251974653972094  \\
            0.655310621242485  161.0  -1.3254262997236848  -1.3254262997236848  \\
            0.655310621242485  162.0  -1.3258066514331803  -1.3258066514331803  \\
            0.655310621242485  163.0  -1.326098000334087  -1.326098000334087  \\
            0.655310621242485  164.0  -1.3263337166633151  -1.3263337166633151  \\
            0.655310621242485  165.0  -1.3267153331881032  -1.3267153331881032  \\
            0.655310621242485  166.0  -1.3269688656498182  -1.3269688656498182  \\
            0.655310621242485  167.0  -1.3272108278993973  -1.3272108278993973  \\
            0.655310621242485  168.0  -1.3275933793003893  -1.3275933793003893  \\
            0.655310621242485  169.0  -1.3278114979384392  -1.3278114979384392  \\
            0.655310621242485  170.0  -1.3280591237937043  -1.3280591237937043  \\
            0.655310621242485  171.0  -1.3284423120844375  -1.3284423120844375  \\
            0.655310621242485  172.0  -1.3286272429320576  -1.3286272429320576  \\
            0.655310621242485  173.0  -1.3288799987581763  -1.3288799987581763  \\
            0.655310621242485  174.0  -1.3292635547232334  -1.3292635547232334  \\
            0.655310621242485  175.0  -1.3294173625371515  -1.3294173625371515  \\
            0.655310621242485  176.0  -1.3296747588375943  -1.3296747588375943  \\
            0.655310621242485  177.0  -1.3300475525484659  -1.3300475525484659  \\
            0.655310621242485  178.0  -1.3301830412309776  -1.3301830412309776  \\
            0.655310621242485  179.0  -1.3304446285864069  -1.3304446285864069  \\
            0.655310621242485  180.0  -1.3307818527050994  -1.3307818527050994  \\
            0.655310621242485  181.0  -1.330925391883949  -1.330925391883949  \\
            0.655310621242485  182.0  -1.331190757314138  -1.331190757314138  \\
            0.655310621242485  183.0  -1.33149446426313  -1.33149446426313  \\
            0.655310621242485  184.0  -1.3316454610669832  -1.3316454610669832  \\
            0.655310621242485  185.0  -1.331914224766623  -1.331914224766623  \\
            0.655310621242485  186.0  -1.3321863281880486  -1.3321863281880486  \\
            0.655310621242485  187.0  -1.3323442338960323  -1.3323442338960323  \\
            0.655310621242485  188.0  -1.3326160463009031  -1.3326160463009031  \\
            0.655310621242485  189.0  -1.3328583321738279  -1.3328583321738279  \\
            0.655310621242485  190.0  -1.3330226384598187  -1.3330226384598187  \\
            0.655310621242485  191.0  -1.333297177606018  -1.333297177606018  \\
            0.655310621242485  192.0  -1.3335113143293769  -1.3335113143293769  \\
            0.655310621242485  193.0  -1.333681549871876  -1.333681549871876  \\
            0.655310621242485  194.0  -1.3339585190152172  -1.3339585190152172  \\
            0.655310621242485  195.0  -1.3341460665660725  -1.3341460665660725  \\
            0.655310621242485  196.0  -1.3343217939833099  -1.3343217939833099  \\
            0.655310621242485  197.0  -1.3346009194500164  -1.3346009194500164  \\
            0.655310621242485  198.0  -1.3347633377137793  -1.3347633377137793  \\
            0.655310621242485  199.0  -1.334944150789073  -1.334944150789073  \\
            0.655310621242485  200.0  -1.3352251800325807  -1.3352251800325807  \\
            0.655310621242485  201.0  -1.3353638363902571  -1.3353638363902571  \\
            0.655310621242485  202.0  -1.3355493575561765  -1.3355493575561765  \\
            0.655310621242485  203.0  -1.3358320573981175  -1.3358320573981175  \\
            0.655310621242485  204.0  -1.3359482336461586  -1.3359482336461586  \\
            0.655310621242485  205.0  -1.336138111700682  -1.336138111700682  \\
            0.655310621242485  206.0  -1.3364174064884617  -1.3364174064884617  \\
            0.655310621242485  207.0  -1.3365171654055414  -1.3365171654055414  \\
            0.655310621242485  208.0  -1.3367110734357235  -1.3367110734357235  \\
            0.655310621242485  209.0  -1.3369649848205867  -1.3369649848205867  \\
            0.655310621242485  210.0  -1.3370712347199896  -1.3370712347199896  \\
            0.655310621242485  211.0  -1.3372688682121032  -1.3372688682121032  \\
            0.655310621242485  212.0  -1.337498676631004  -1.337498676631004  \\
            0.655310621242485  213.0  -1.3376110138528263  -1.3376110138528263  \\
            0.655310621242485  214.0  -1.3378120889698262  -1.3378120889698262  \\
            0.655310621242485  215.0  -1.3380189994079172  -1.3380189994079172  \\
            0.655310621242485  216.0  -1.3381370462075397  -1.3381370462075397  \\
            0.655310621242485  217.0  -1.3383412982174845  -1.3383412982174845  \\
            0.655310621242485  218.0  -1.338526445478436  -1.338526445478436  \\
            0.655310621242485  219.0  -1.338649848114272  -1.338649848114272  \\
            0.655310621242485  220.0  -1.338857029954316  -1.338857029954316  \\
            0.657314629258517  1.0  -0.0314629258517034  -0.0314629258517034  \\
            0.657314629258517  2.0  -0.22471609886439556  -0.22471609886439556  \\
            0.657314629258517  3.0  -0.3833094760950474  -0.3833094760950474  \\
            0.657314629258517  4.0  -0.44729458917835646  -0.44729458917835646  \\
            0.657314629258517  5.0  -0.5383783439895665  -0.5383783439895665  \\
            0.657314629258517  6.0  -0.630174634984254  -0.630174634984254  \\
            0.657314629258517  7.0  -0.6680330357685064  -0.6680330357685064  \\
            0.657314629258517  8.0  -0.7256209388473913  -0.7256209388473913  \\
            0.657314629258517  9.0  -0.7804826436088952  -0.7804826436088952  \\
            0.657314629258517  10.0  -0.8061077199353754  -0.8061077199353754  \\
            0.657314629258517  11.0  -0.8455886131236832  -0.8455886131236832  \\
            0.657314629258517  12.0  -0.8806888502279275  -0.8806888502279275  \\
            0.657314629258517  13.0  -0.8994872097135449  -0.8994872097135449  \\
            0.657314629258517  14.0  -0.9283730860413653  -0.9283730860413653  \\
            0.657314629258517  15.0  -0.9520395279723538  -0.9520395279723538  \\
            0.657314629258517  16.0  -0.9665961437839574  -0.9665961437839574  \\
            0.657314629258517  17.0  -0.9887785596255163  -0.9887785596255163  \\
            0.657314629258517  18.0  -1.0053550710443464  -1.0053550710443464  \\
            0.657314629258517  19.0  -1.0170740125083557  -1.0170740125083557  \\
            0.657314629258517  20.0  -1.0347440599248543  -1.0347440599248543  \\
            0.657314629258517  21.0  -1.0466765150855064  -1.0466765150855064  \\
            0.657314629258517  22.0  -1.0563910429554766  -1.0563910429554766  \\
            0.657314629258517  23.0  -1.0708724571650414  -1.0708724571650414  \\
            0.657314629258517  24.0  -1.0796285611516063  -1.0796285611516063  \\
            0.657314629258517  25.0  -1.0878668625196162  -1.0878668625196162  \\
            0.657314629258517  26.0  -1.1000062522417606  -1.1000062522417606  \\
            0.657314629258517  27.0  -1.1065134559600658  -1.1065134559600658  \\
            0.657314629258517  28.0  -1.1136279232547424  -1.1136279232547424  \\
            0.657314629258517  29.0  -1.1239923640046459  -1.1239923640046459  \\
            0.657314629258517  30.0  -1.128862002079024  -1.128862002079024  \\
            0.657314629258517  31.0  -1.135097582483532  -1.135097582483532  \\
            0.657314629258517  32.0  -1.1440816273069045  -1.1440816273069045  \\
            0.657314629258517  33.0  -1.1477309832019262  -1.1477309832019262  \\
            0.657314629258517  34.0  -1.1532637584319883  -1.1532637584319883  \\
            0.657314629258517  35.0  -1.1611507656228697  -1.1611507656228697  \\
            0.657314629258517  36.0  -1.1638731232023114  -1.1638731232023114  \\
            0.657314629258517  37.0  -1.1688332723509636  -1.1688332723509636  \\
            0.657314629258517  38.0  -1.1754056849516104  -1.1754056849516104  \\
            0.657314629258517  39.0  -1.1778389369290418  -1.1778389369290418  \\
            0.657314629258517  40.0  -1.1823250186533742  -1.1823250186533742  \\
            0.657314629258517  41.0  -1.1877459069284562  -1.1877459069284562  \\
            0.657314629258517  42.0  -1.1900402698954329  -1.1900402698954329  \\
            0.657314629258517  43.0  -1.1941284413359015  -1.1941284413359015  \\
            0.657314629258517  44.0  -1.198621974136372  -1.198621974136372  \\
            0.657314629258517  45.0  -1.2007913247628375  -1.2007913247628375  \\
            0.657314629258517  46.0  -1.204541484184179  -1.204541484184179  \\
            0.657314629258517  47.0  -1.2082795162153057  -1.2082795162153057  \\
            0.657314629258517  48.0  -1.2103359512449947  -1.2103359512449947  \\
            0.657314629258517  49.0  -1.2137959450019293  -1.2137959450019293  \\
            0.657314629258517  50.0  -1.2169121975860888  -1.2169121975860888  \\
            0.657314629258517  51.0  -1.2188662763359321  -1.2188662763359321  \\
            0.657314629258517  52.0  -1.2220748502368366  -1.2220748502368366  \\
            0.657314629258517  53.0  -1.2246747539280005  -1.2246747539280005  \\
            0.657314629258517  54.0  -1.2265357169190292  -1.2265357169190292  \\
            0.657314629258517  55.0  -1.2295246311010792  -1.2295246311010792  \\
            0.657314629258517  56.0  -1.231692295559363  -1.231692295559363  \\
            0.657314629258517  57.0  -1.2334682548836469  -1.2334682548836469  \\
            0.657314629258517  58.0  -1.2362638281070615  -1.2362638281070615  \\
            0.657314629258517  59.0  -1.2380670669568994  -1.2380670669568994  \\
            0.657314629258517  60.0  -1.2397651690780513  -1.2397651690780513  \\
            0.657314629258517  61.0  -1.242389425548487  -1.242389425548487  \\
            0.657314629258517  62.0  -1.2438834378714199  -1.2438834378714199  \\
            0.657314629258517  63.0  -1.2455100015812817  -1.2455100015812817  \\
            0.657314629258517  64.0  -1.2479815356198523  -1.2479815356198523  \\
            0.657314629258517  65.0  -1.2492116428192201  -1.2492116428192201  \\
            0.657314629258517  66.0  -1.2507722756601196  -1.2507722756601196  \\
            0.657314629258517  67.0  -1.2531069126473844  -1.2531069126473844  \\
            0.657314629258517  68.0  -1.2541106201750125  -1.2541106201750125  \\
            0.657314629258517  69.0  -1.2556103165786936  -1.2556103165786936  \\
            0.657314629258517  70.0  -1.2578216245148872  -1.2578216245148872  \\
            0.657314629258517  71.0  -1.2586301938691733  -1.2586301938691733  \\
            0.657314629258517  72.0  -1.2600734179440631  -1.2600734179440631  \\
            0.657314629258517  73.0  -1.262078410020618  -1.262078410020618  \\
            0.657314629258517  74.0  -1.2628127685695512  -1.2628127685695512  \\
            0.657314629258517  75.0  -1.2642035240696925  -1.2642035240696925  \\
            0.657314629258517  76.0  -1.2659602491316493  -1.2659602491316493  \\
            0.657314629258517  77.0  -1.2666946603124896  -1.2666946603124896  \\
            0.657314629258517  78.0  -1.2680365499274109  -1.2680365499274109  \\
            0.657314629258517  79.0  -1.2695747008214084  -1.2695747008214084  \\
            0.657314629258517  80.0  -1.2703071508310546  -1.2703071508310546  \\
            0.657314629258517  81.0  -1.2716034265801865  -1.2716034265801865  \\
            0.657314629258517  82.0  -1.2729484341230013  -1.2729484341230013  \\
            0.657314629258517  83.0  -1.2736773302433406  -1.2736773302433406  \\
            0.657314629258517  84.0  -1.2749309364518853  -1.2749309364518853  \\
            0.657314629258517  85.0  -1.2761046903913873  -1.2761046903913873  \\
            0.657314629258517  86.0  -1.2768287760364152  -1.2768287760364152  \\
            0.657314629258517  87.0  -1.2780423861113248  -1.2780423861113248  \\
            0.657314629258517  88.0  -1.2790638161140782  -1.2790638161140782  \\
            0.657314629258517  89.0  -1.2797821042678217  -1.2797821042678217  \\
            0.657314629258517  90.0  -1.2809581522788989  -1.2809581522788989  \\
            0.657314629258517  91.0  -1.2818436994609554  -1.2818436994609554  \\
            0.657314629258517  92.0  -1.2825554201758091  -1.2825554201758091  \\
            0.657314629258517  93.0  -1.2836961280707773  -1.2836961280707773  \\
            0.657314629258517  94.0  -1.2844601302442207  -1.2844601302442207  \\
            0.657314629258517  95.0  -1.2851646889743358  -1.2851646889743358  \\
            0.657314629258517  96.0  -1.2862720901129452  -1.2862720901129452  \\
            0.657314629258517  97.0  -1.2869270985010233  -1.2869270985010233  \\
            0.657314629258517  98.0  -1.2876240428475167  -1.2876240428475167  \\
            0.657314629258517  99.0  -1.288700002421567  -1.288700002421567  \\
            0.657314629258517  100.0  -1.2892570435576047  -1.2892570435576047  \\
            0.657314629258517  101.0  -1.2899460365892406  -1.2899460365892406  \\
            0.657314629258517  102.0  -1.2909922693995624  -1.2909922693995624  \\
            0.657314629258517  103.0  -1.29146106288821  -1.29146106288821  \\
            0.657314629258517  104.0  -1.292141861635209  -1.292141861635209  \\
            0.657314629258517  105.0  -1.2931599476175955  -1.2931599476175955  \\
            0.657314629258517  106.0  -1.29354908813501  -1.29354908813501  \\
            0.657314629258517  107.0  -1.2942215261771803  -1.2942215261771803  \\
            0.657314629258517  108.0  -1.2951846973578327  -1.2951846973578327  \\
            0.657314629258517  109.0  -1.2955300341532892  -1.2955300341532892  \\
            0.657314629258517  110.0  -1.296194007466589  -1.296194007466589  \\
            0.657314629258517  111.0  -1.2970582771481676  -1.2970582771481676  \\
            0.657314629258517  112.0  -1.2974119257803314  -1.2974119257803314  \\
            0.657314629258517  113.0  -1.298067381190459  -1.298067381190459  \\
            0.657314629258517  114.0  -1.298841354876275  -1.298841354876275  \\
            0.657314629258517  115.0  -1.2992020061148446  -1.2992020061148446  \\
            0.657314629258517  116.0  -1.2998489318467379  -1.2998489318467379  \\
            0.657314629258517  117.0  -1.3005403212441693  -1.3005403212441693  \\
            0.657314629258517  118.0  -1.3009068293759185  -1.3009068293759185  \\
            0.657314629258517  119.0  -1.30154524729578  -1.30154524729578  \\
            0.657314629258517  120.0  -1.3021609802355727  -1.3021609802355727  \\
            0.657314629258517  121.0  -1.302532340842186  -1.302532340842186  \\
            0.657314629258517  122.0  -1.303162300072525  -1.303162300072525  \\
            0.657314629258517  123.0  -1.3037086148057107  -1.3037086148057107  \\
            0.657314629258517  124.0  -1.3040839459195936  -1.3040839459195936  \\
            0.657314629258517  125.0  -1.3047055175719737  -1.3047055175719737  \\
            0.657314629258517  126.0  -1.3051880439565766  -1.3051880439565766  \\
            0.657314629258517  127.0  -1.305566570022975  -1.305566570022975  \\
            0.657314629258517  128.0  -1.3061798428445686  -1.3061798428445686  \\
            0.657314629258517  129.0  -1.3066036724844856  -1.3066036724844856  \\
            0.657314629258517  130.0  -1.3069847106653585  -1.3069847106653585  \\
            0.657314629258517  131.0  -1.3075897874347997  -1.3075897874347997  \\
            0.657314629258517  132.0  -1.30795953447269  -1.30795953447269  \\
            0.657314629258517  133.0  -1.3083424829118404  -1.3083424829118404  \\
            0.657314629258517  134.0  -1.3089394774514913  -1.3089394774514913  \\
            0.657314629258517  135.0  -1.3092593314256777  -1.3092593314256777  \\
            0.657314629258517  136.0  -1.309643659163277  -1.309643659163277  \\
            0.657314629258517  137.0  -1.310232693860532  -1.310232693860532  \\
            0.657314629258517  138.0  -1.310506465798793  -1.310506465798793  \\
            0.657314629258517  139.0  -1.310891704077831  -1.310891704077831  \\
            0.657314629258517  140.0  -1.3114729078271337  -1.3114729078271337  \\
            0.657314629258517  141.0  -1.311704070557845  -1.311704070557845  \\
            0.657314629258517  142.0  -1.3120898053091206  -1.3120898053091206  \\
            0.657314629258517  143.0  -1.3126567275985621  -1.3126567275985621  \\
            0.657314629258517  144.0  -1.3128550353055313  -1.3128550353055313  \\
            0.657314629258517  145.0  -1.3132409006342023  -1.3132409006342023  \\
            0.657314629258517  146.0  -1.313756244552221  -1.313756244552221  \\
            0.657314629258517  147.0  -1.3139620294305105  -1.3139620294305105  \\
            0.657314629258517  148.0  -1.3143477019562217  -1.3143477019562217  \\
            0.657314629258517  149.0  -1.3148150068501665  -1.3148150068501665  \\
            0.657314629258517  150.0  -1.3150275226670183  -1.3150275226670183  \\
            0.657314629258517  151.0  -1.3154127165937173  -1.3154127165937173  \\
            0.657314629258517  152.0  -1.315835233507363  -1.315835233507363  \\
            0.657314629258517  153.0  -1.3160538033961253  -1.3160538033961253  \\
            0.657314629258517  154.0  -1.3164382662073892  -1.3164382662073892  \\
            0.657314629258517  155.0  -1.3168189857428434  -1.3168189857428434  \\
            0.657314629258517  156.0  -1.3170429949727045  -1.3170429949727045  \\
            0.657314629258517  157.0  -1.317426503665165  -1.317426503665165  \\
            0.657314629258517  158.0  -1.317768180721112  -1.317768180721112  \\
            0.657314629258517  159.0  -1.3179970703217934  -1.3179970703217934  \\
            0.657314629258517  160.0  -1.3183794281019248  -1.3183794281019248  \\
            0.657314629258517  161.0  -1.318684603886851  -1.318684603886851  \\
            0.657314629258517  162.0  -1.3189178650142666  -1.3189178650142666  \\
            0.657314629258517  163.0  -1.3192988983961393  -1.3192988983961393  \\
            0.657314629258517  164.0  -1.3195699200572  -1.3195699200572  \\
            0.657314629258517  165.0  -1.319807089003383  -1.319807089003383  \\
            0.657314629258517  166.0  -1.3201866452535742  -1.3201866452535742  \\
            0.657314629258517  167.0  -1.3204256834144743  -1.3204256834144743  \\
            0.657314629258517  168.0  -1.3206663371796385  -1.3206663371796385  \\
            0.657314629258517  169.0  -1.3210442820633002  -1.3210442820633002  \\
            0.657314629258517  170.0  -1.3212533465246779  -1.3212533465246779  \\
            0.657314629258517  171.0  -1.3214970988797228  -1.3214970988797228  \\
            0.657314629258517  172.0  -1.3218733146694113  -1.3218733146694113  \\
            0.657314629258517  173.0  -1.3220542684900236  -1.3220542684900236  \\
            0.657314629258517  174.0  -1.3223007664687483  -1.3223007664687483  \\
            0.657314629258517  175.0  -1.3226751501817566  -1.3226751501817566  \\
            0.657314629258517  176.0  -1.3228297223307346  -1.3228297223307346  \\
            0.657314629258517  177.0  -1.3230786430994965  -1.3230786430994965  \\
            0.657314629258517  178.0  -1.323451104935343  -1.323451104935343  \\
            0.657314629258517  179.0  -1.3235809016800129  -1.3235809016800129  \\
            0.657314629258517  180.0  -1.323831949738818  -1.323831949738818  \\
            0.657314629258517  181.0  -1.3241753103728766  -1.3241753103728766  \\
            0.657314629258517  182.0  -1.3243089268648223  -1.3243089268648223  \\
            0.657314629258517  183.0  -1.3245618315408794  -1.3245618315408794  \\
            0.657314629258517  184.0  -1.3248757110134566  -1.3248757110134566  \\
            0.657314629258517  185.0  -1.3250148504376535  -1.3250148504376535  \\
            0.657314629258517  186.0  -1.3252693636368522  -1.3252693636368522  \\
            0.657314629258517  187.0  -1.325555416694771  -1.325555416694771  \\
            0.657314629258517  188.0  -1.325699662215527  -1.325699662215527  \\
            0.657314629258517  189.0  -1.3259555564025414  -1.3259555564025414  \\
            0.657314629258517  190.0  -1.3262153283573244  -1.3262153283573244  \\
            0.657314629258517  191.0  -1.3263642938771179  -1.3263642938771179  \\
            0.657314629258517  192.0  -1.3266213602577364  -1.3266213602577364  \\
            0.657314629258517  193.0  -1.3268562955751755  -1.3268562955751755  \\
            0.657314629258517  194.0  -1.3270096231621844  -1.3270096231621844  \\
            0.657314629258517  195.0  -1.327267670045377  -1.327267670045377  \\
            0.657314629258517  196.0  -1.327479120151202  -1.327479120151202  \\
            0.657314629258517  197.0  -1.3276364777128118  -1.3276364777128118  \\
            0.657314629258517  198.0  -1.3278953290326758  -1.3278953290326758  \\
            0.657314629258517  199.0  -1.328084559416294  -1.328084559416294  \\
            0.657314629258517  200.0  -1.328245638591539  -1.328245638591539  \\
            0.657314629258517  201.0  -1.3285051325716302  -1.3285051325716302  \\
            0.657314629258517  202.0  -1.3286733292593391  -1.3286733292593391  \\
            0.657314629258517  203.0  -1.3288378435077575  -1.3288378435077575  \\
            0.657314629258517  204.0  -1.3290978314525808  -1.3290978314525808  \\
            0.657314629258517  205.0  -1.3292461069144876  -1.3292461069144876  \\
            0.657314629258517  206.0  -1.3294137897798455  -1.3294137897798455  \\
            0.657314629258517  207.0  -1.3296741349798993  -1.3296741349798993  \\
            0.657314629258517  208.0  -1.3298035335265643  -1.3298035335265643  \\
            0.657314629258517  209.0  -1.3299741370581866  -1.3299741370581866  \\
            0.657314629258517  210.0  -1.3302347137966923  -1.3302347137966923  \\
            0.657314629258517  211.0  -1.3303462165161037  -1.3303462165161037  \\
            0.657314629258517  212.0  -1.3305195098313487  -1.3305195098313487  \\
            0.657314629258517  213.0  -1.330780202482033  -1.330780202482033  \\
            0.657314629258517  214.0  -1.3308747317610787  -1.3308747317610787  \\
            0.657314629258517  215.0  -1.331050499734561  -1.331050499734561  \\
            0.657314629258517  216.0  -1.331296433780058  -1.331296433780058  \\
            0.657314629258517  217.0  -1.3313896256123265  -1.3313896256123265  \\
            0.657314629258517  218.0  -1.3315676676796753  -1.3315676676796753  \\
            0.657314629258517  219.0  -1.331793780852943  -1.331793780852943  \\
            0.657314629258517  220.0  -1.331891416756447  -1.331891416756447  \\
            0.6593186372745491  1.0  -0.03186372745490981  -0.03186372745490981  \\
            0.6593186372745491  2.0  -0.224181696726787  -0.224181696726787  \\
            0.6593186372745491  3.0  -0.38382479244202705  -0.38382479244202705  \\
            0.6593186372745491  4.0  -0.44668384387823246  -0.44668384387823246  \\
            0.6593186372745491  5.0  -0.5363902407990585  -0.5363902407990585  \\
            0.6593186372745491  6.0  -0.6298310907529342  -0.6298310907529342  \\
            0.6593186372745491  7.0  -0.6662972409465393  -0.6662972409465393  \\
            0.6593186372745491  8.0  -0.7225116900467597  -0.7225116900467597  \\
            0.6593186372745491  9.0  -0.7791204787196762  -0.7791204787196762  \\
            0.6593186372745491  10.0  -0.8034383785886793  -0.8034383785886793  \\
            0.6593186372745491  11.0  -0.8416804304579855  -0.8416804304579855  \\
            0.6593186372745491  12.0  -0.878469025964015  -0.878469025964015  \\
            0.6593186372745491  13.0  -0.8960956927861327  -0.8960956927861327  \\
            0.6593186372745491  14.0  -0.9238804406198033  -0.9238804406198033  \\
            0.6593186372745491  15.0  -0.9491312346054342  -0.9491312346054342  \\
            0.6593186372745491  16.0  -0.9626430018619986  -0.9626430018619986  \\
            0.6593186372745491  17.0  -0.9838433759750075  -0.9838433759750075  \\
            0.6593186372745491  18.0  -1.001893328694301  -1.001893328694301  \\
            0.6593186372745491  19.0  -1.012675869337014  -1.012675869337014  \\
            0.6593186372745491  20.0  -1.029463406391173  -1.029463406391173  \\
            0.6593186372745491  21.0  -1.0427641844954727  -1.0427641844954727  \\
            0.6593186372745491  22.0  -1.0516332553624537  -1.0516332553624537  \\
            0.6593186372745491  23.0  -1.0653151316878762  -1.0653151316878762  \\
            0.6593186372745491  24.0  -1.0753439479691975  -1.0753439479691975  \\
            0.6593186372745491  25.0  -1.0828131077250003  -1.0828131077250003  \\
            0.6593186372745491  26.0  -1.0942225995504997  -1.0942225995504997  \\
            0.6593186372745491  27.0  -1.1019168800018566  -1.1019168800018566  \\
            0.6593186372745491  28.0  -1.108326701604917  -1.108326701604917  \\
            0.6593186372745491  29.0  -1.11802025360594  -1.11802025360594  \\
            0.6593186372745491  30.0  -1.124000631934906  -1.124000631934906  \\
            0.6593186372745491  31.0  -1.1295865668183847  -1.1295865668183847  \\
            0.6593186372745491  32.0  -1.1379502235095806  -1.1379502235095806  \\
            0.6593186372745491  33.0  -1.142642268411455  -1.142642268411455  \\
            0.6593186372745491  34.0  -1.1475727358440135  -1.1475727358440135  \\
            0.6593186372745491  35.0  -1.154882986968212  -1.154882986968212  \\
            0.6593186372745491  36.0  -1.1585872258797094  -1.1585872258797094  \\
            0.6593186372745491  37.0  -1.1629861711507687  -1.1629861711507687  \\
            0.6593186372745491  38.0  -1.1694464422457034  -1.1694464422457034  \\
            0.6593186372745491  39.0  -1.1723804711765349  -1.1723804711765349  \\
            0.6593186372745491  40.0  -1.1763413334564694  -1.1763413334564694  \\
            0.6593186372745491  41.0  -1.1821047780315135  -1.1821047780315135  \\
            0.6593186372745491  42.0  -1.1844295632353063  -1.1844295632353063  \\
            0.6593186372745491  43.0  -1.1880242549030644  -1.1880242549030644  \\
            0.6593186372745491  44.0  -1.1932084953131692  -1.1932084953131692  \\
            0.6593186372745491  45.0  -1.1950453465975928  -1.1950453465975928  \\
            0.6593186372745491  46.0  -1.1983302137637604  -1.1983302137637604  \\
            0.6593186372745491  47.0  -1.2028677362728675  -1.2028677362728675  \\
            0.6593186372745491  48.0  -1.2044690063477204  -1.2044690063477204  \\
            0.6593186372745491  49.0  -1.2074888968009714  -1.2074888968009714  \\
            0.6593186372745491  50.0  -1.2113675289082735  -1.2113675289082735  \\
            0.6593186372745491  51.0  -1.2128905301476856  -1.2128905301476856  \\
            0.6593186372745491  52.0  -1.2156816378089128  -1.2156816378089128  \\
            0.6593186372745491  53.0  -1.219010010603728  -1.219010010603728  \\
            0.6593186372745491  54.0  -1.2204615987106604  -1.2204615987106604  \\
            0.6593186372745491  55.0  -1.2230534955677803  -1.2230534955677803  \\
            0.6593186372745491  56.0  -1.225918536551195  -1.225918536551195  \\
            0.6593186372745491  57.0  -1.2273047709852845  -1.2273047709852845  \\
            0.6593186372745491  58.0  -1.2297218864466406  -1.2297218864466406  \\
            0.6593186372745491  59.0  -1.2321939001941056  -1.2321939001941056  \\
            0.6593186372745491  60.0  -1.233520149008449  -1.233520149008449  \\
            0.6593186372745491  61.0  -1.2357828654078424  -1.2357828654078424  \\
            0.6593186372745491  62.0  -1.2379192617669645  -1.2379192617669645  \\
            0.6593186372745491  63.0  -1.2391902934875032  -1.2391902934875032  \\
            0.6593186372745491  64.0  -1.241315769838313  -1.241315769838313  \\
            0.6593186372745491  65.0  -1.2431638399094174  -1.2431638399094174  \\
            0.6593186372745491  66.0  -1.2443839030178114  -1.2443839030178114  \\
            0.6593186372745491  67.0  -1.2463867030539018  -1.2463867030539018  \\
            0.6593186372745491  68.0  -1.2479857137461294  -1.2479857137461294  \\
            0.6593186372745491  69.0  -1.2491586049638483  -1.2491586049638483  \\
            0.6593186372745491  70.0  -1.2510511820244614  -1.2510511820244614  \\
            0.6593186372745491  71.0  -1.2524339756892637  -1.2524339756892637  \\
            0.6593186372745491  72.0  -1.2535630984488992  -1.2535630984488992  \\
            0.6593186372745491  73.0  -1.2553561741601065  -1.2553561741601065  \\
            0.6593186372745491  74.0  -1.2565504038555495  -1.2565504038555495  \\
            0.6593186372745491  75.0  -1.2576388183198075  -1.2576388183198075  \\
            0.6593186372745491  76.0  -1.2593416814618652  -1.2593416814618652  \\
            0.6593186372745491  77.0  -1.2603707746072714  -1.2603707746072714  \\
            0.6593186372745491  78.0  -1.2614212404775933  -1.2614212404775933  \\
            0.6593186372745491  79.0  -1.2630419851540815  -1.2630419851540815  \\
            0.6593186372745491  80.0  -1.2639259023888396  -1.2639259023888396  \\
            0.6593186372745491  81.0  -1.2649409155952633  -1.2649409155952633  \\
            0.6593186372745491  82.0  -1.266486632734311  -1.266486632734311  \\
            0.6593186372745491  83.0  -1.2672424707179428  -1.2672424707179428  \\
            0.6593186372745491  84.0  -1.2682242949290865  -1.2682242949290865  \\
            0.6593186372745491  85.0  -1.269701227539401  -1.269701227539401  \\
            0.6593186372745491  86.0  -1.2703437016605803  -1.2703437016605803  \\
            0.6593186372745491  87.0  -1.2712943954111604  -1.2712943954111604  \\
            0.6593186372745491  88.0  -1.2727080654231493  -1.2727080654231493  \\
            0.6593186372745491  89.0  -1.2732498992508487  -1.2732498992508487  \\
            0.6593186372745491  90.0  -1.2741713393591532  -1.2741713393591532  \\
            0.6593186372745491  91.0  -1.2755188327912552  -1.2755188327912552  \\
            0.6593186372745491  92.0  -1.275978893692701  -1.275978893692701  \\
            0.6593186372745491  93.0  -1.2768727955327623  -1.2768727955327623  \\
            0.6593186372745491  94.0  -1.278085889667586  -1.278085889667586  \\
            0.6593186372745491  95.0  -1.2785464068460866  -1.2785464068460866  \\
            0.6593186372745491  96.0  -1.279414341948254  -1.279414341948254  \\
            0.6593186372745491  97.0  -1.2805062790848214  -1.2805062790848214  \\
            0.6593186372745491  98.0  -1.2809663547988575  -1.2809663547988575  \\
            0.6593186372745491  99.0  -1.281809766175571  -1.281809766175571  \\
            0.6593186372745491  100.0  -1.2827922100788187  -1.2827922100788187  \\
            0.6593186372745491  101.0  -1.2832510998026492  -1.2832510998026492  \\
            0.6593186372745491  102.0  -1.2840713153326584  -1.2840713153326584  \\
            0.6593186372745491  103.0  -1.2849545743983257  -1.2849545743983257  \\
            0.6593186372745491  104.0  -1.285411661187719  -1.285411661187719  \\
            0.6593186372745491  105.0  -1.2862099053384792  -1.2862099053384792  \\
            0.6593186372745491  106.0  -1.2870031193423332  -1.2870031193423332  \\
            0.6593186372745491  107.0  -1.2874578928411369  -1.2874578928411369  \\
            0.6593186372745491  108.0  -1.288235296964667  -1.288235296964667  \\
            0.6593186372745491  109.0  -1.2889465941038014  -1.2889465941038014  \\
            0.6593186372745491  110.0  -1.2893986332713014  -1.2893986332713014  \\
            0.6593186372745491  111.0  -1.290156244672637  -1.290156244672637  \\
            0.6593186372745491  112.0  -1.2907928742355705  -1.2907928742355705  \\
            0.6593186372745491  113.0  -1.291241833073773  -1.291241833073773  \\
            0.6593186372745491  114.0  -1.2919806230194535  -1.2919806230194535  \\
            0.6593186372745491  115.0  -1.2925490679585803  -1.2925490679585803  \\
            0.6593186372745491  116.0  -1.292994663670619  -1.292994663670619  \\
            0.6593186372745491  117.0  -1.2937155344800872  -1.2937155344800872  \\
            0.6593186372745491  118.0  -1.2942216073270703  -1.2942216073270703  \\
            0.6593186372745491  119.0  -1.2946636104552744  -1.2946636104552744  \\
            0.6593186372745491  120.0  -1.2953674017960803  -1.2953674017960803  \\
            0.6593186372745491  121.0  -1.2958163267069707  -1.2958163267069707  \\
            0.6593186372745491  122.0  -1.2962545528908245  -1.2962545528908245  \\
            0.6593186372745491  123.0  -1.2969420473807927  -1.2969420473807927  \\
            0.6593186372745491  124.0  -1.2973385305794745  -1.2973385305794745  \\
            0.6593186372745491  125.0  -1.297772833644376  -1.297772833644376  \\
            0.6593186372745491  126.0  -1.2984447618491366  -1.2984447618491366  \\
            0.6593186372745491  127.0  -1.2987930523247808  -1.2987930523247808  \\
            0.6593186372745491  128.0  -1.2992233184690412  -1.2992233184690412  \\
            0.6593186372745491  129.0  -1.2998803633703762  -1.2998803633703762  \\
            0.6593186372745491  130.0  -1.3001843053550077  -1.3001843053550077  \\
            0.6593186372745491  131.0  -1.3006104482465057  -1.3006104482465057  \\
            0.6593186372745491  132.0  -1.301253249246501  -1.301253249246501  \\
            0.6593186372745491  133.0  -1.3015163277324944  -1.3015163277324944  \\
            0.6593186372745491  134.0  -1.3019382843612473  -1.3019382843612473  \\
            0.6593186372745491  135.0  -1.302567440878431  -1.302567440878431  \\
            0.6593186372745491  136.0  -1.3027928212209774  -1.3027928212209774  \\
            0.6593186372745491  137.0  -1.303210548383022  -1.303210548383022  \\
            0.6593186372745491  138.0  -1.3038019395240041  -1.3038019395240041  \\
            0.6593186372745491  139.0  -1.304017185563543  -1.304017185563543  \\
            0.6593186372745491  140.0  -1.304430656872428  -1.304430656872428  \\
            0.6593186372745491  141.0  -1.3049732869489015  -1.3049732869489015  \\
            0.6593186372745491  142.0  -1.305192548653579  -1.305192548653579  \\
            0.6593186372745491  143.0  -1.3056017519954755  -1.3056017519954755  \\
            0.6593186372745491  144.0  -1.306099024023563  -1.306099024023563  \\
            0.6593186372745491  145.0  -1.3063217931615898  -1.3063217931615898  \\
            0.6593186372745491  146.0  -1.3067267285236523  -1.3067267285236523  \\
            0.6593186372745491  147.0  -1.3071817607993177  -1.3071817607993177  \\
            0.6593186372745491  148.0  -1.3074075800939604  -1.3074075800939604  \\
            0.6593186372745491  149.0  -1.3078082577080719  -1.3078082577080719  \\
            0.6593186372745491  150.0  -1.3082239121414947  -1.3082239121414947  \\
            0.6593186372745491  151.0  -1.3084523696883283  -1.3084523696883283  \\
            0.6593186372745491  152.0  -1.3088488084415202  -1.3088488084415202  \\
            0.6593186372745491  153.0  -1.3092277156183665  -1.3092277156183665  \\
            0.6593186372745491  154.0  -1.3094584399895464  -1.3094584399895464  \\
            0.6593186372745491  155.0  -1.3098506660615674  -1.3098506660615674  \\
            0.6593186372745491  156.0  -1.31019524746044  -1.31019524746044  \\
            0.6593186372745491  157.0  -1.3104279034021247  -1.3104279034021247  \\
            0.6593186372745491  158.0  -1.3108159490951903  -1.3108159490951903  \\
            0.6593186372745491  159.0  -1.311128436828512  -1.311128436828512  \\
            0.6593186372745491  160.0  -1.3113627214703805  -1.3113627214703805  \\
            0.6593186372745491  161.0  -1.3117466242038325  -1.3117466242038325  \\
            0.6593186372745491  162.0  -1.3120290785953528  -1.3120290785953528  \\
            0.6593186372745491  163.0  -1.3122647181049023  -1.3122647181049023  \\
            0.6593186372745491  164.0  -1.3126445195500887  -1.3126445195500887  \\
            0.6593186372745491  165.0  -1.3128988448186634  -1.3128988448186634  \\
            0.6593186372745491  166.0  -1.3131355914414802  -1.3131355914414802  \\
            0.6593186372745491  167.0  -1.3135113367770759  -1.3135113367770759  \\
            0.6593186372745491  168.0  -1.313739295058888  -1.313739295058888  \\
            0.6593186372745491  169.0  -1.3139769244953483  -1.3139769244953483  \\
            0.6593186372745491  170.0  -1.3143486617659264  -1.3143486617659264  \\
            0.6593186372745491  171.0  -1.3145518856750082  -1.3145518856750082  \\
            0.6593186372745491  172.0  -1.3147901947508764  -1.3147901947508764  \\
            0.6593186372745491  173.0  -1.31515797431403  -1.31515797431403  \\
            0.6593186372745491  174.0  -1.3153379782142631  -1.3153379782142631  \\
            0.6593186372745491  175.0  -1.3155767828083307  -1.3155767828083307  \\
            0.6593186372745491  176.0  -1.3159406568583498  -1.3159406568583498  \\
            0.6593186372745491  177.0  -1.316098846997566  -1.316098846997566  \\
            0.6593186372745491  178.0  -1.3163379801948585  -1.3163379801948585  \\
            0.6593186372745491  179.0  -1.3166980023520918  -1.3166980023520918  \\
            0.6593186372745491  180.0  -1.3168356859886503  -1.3168356859886503  \\
            0.6593186372745491  181.0  -1.317074996431723  -1.317074996431723  \\
            0.6593186372745491  182.0  -1.3174270964155064  -1.3174270964155064  \\
            0.6593186372745491  183.0  -1.3175496150246238  -1.3175496150246238  \\
            0.6593186372745491  184.0  -1.3177889654394754  -1.3177889654394754  \\
            0.6593186372745491  185.0  -1.3181154761086844  -1.3181154761086844  \\
            0.6593186372745491  186.0  -1.318241685476226  -1.318241685476226  \\
            0.6593186372745491  187.0  -1.318480951352275  -1.318480951352275  \\
            0.6593186372745491  188.0  -1.3187832781301505  -1.3187832781301505  \\
            0.6593186372745491  189.0  -1.3189128853976966  -1.3189128853976966  \\
            0.6593186372745491  190.0  -1.3191519538036072  -1.3191519538036072  \\
            0.6593186372745491  191.0  -1.3194314101482172  -1.3194314101482172  \\
            0.6593186372745491  192.0  -1.3195641442188824  -1.3195641442188824  \\
            0.6593186372745491  193.0  -1.3198029127392843  -1.3198029127392843  \\
            0.6593186372745491  194.0  -1.3200607273091514  -1.3200607273091514  \\
            0.6593186372745491  195.0  -1.3201963370266796  -1.3201963370266796  \\
            0.6593186372745491  196.0  -1.3204347128054397  -1.3204347128054397  \\
            0.6593186372745491  197.0  -1.320672035975607  -1.320672035975607  \\
            0.6593186372745491  198.0  -1.3208102884768382  -1.3208102884768382  \\
            0.6593186372745491  199.0  -1.3210481873557016  -1.3210481873557016  \\
            0.6593186372745491  200.0  -1.3212660971504977  -1.3212660971504977  \\
            0.6593186372745491  201.0  -1.3214067763727568  -1.3214067763727568  \\
            0.6593186372745491  202.0  -1.3216441221143076  -1.3216441221143076  \\
            0.6593186372745491  203.0  -1.321843629617397  -1.321843629617397  \\
            0.6593186372745491  204.0  -1.321986534944394  -1.321986534944394  \\
            0.6593186372745491  205.0  -1.322223258530503  -1.322223258530503  \\
            0.6593186372745491  206.0  -1.3224053128236866  -1.3224053128236866  \\
            0.6593186372745491  207.0  -1.3225502578552664  -1.3225502578552664  \\
            0.6593186372745491  208.0  -1.322786296852791  -1.322786296852791  \\
            0.6593186372745491  209.0  -1.322951789531165  -1.322951789531165  \\
            0.6593186372745491  210.0  -1.323098600964388  -1.323098600964388  \\
            0.6593186372745491  211.0  -1.323333898951132  -1.323333898951132  \\
            0.6593186372745491  212.0  -1.323483668255574  -1.323483668255574  \\
            0.6593186372745491  213.0  -1.3236321848655423  -1.3236321848655423  \\
            0.6593186372745491  214.0  -1.3238666909098975  -1.3238666909098975  \\
            0.6593186372745491  215.0  -1.3240015255140816  -1.3240015255140816  \\
            0.6593186372745491  216.0  -1.3241515972247568  -1.3241515972247568  \\
            0.6593186372745491  217.0  -1.324385265413915  -1.324385265413915  \\
            0.6593186372745491  218.0  -1.3245059078986252  -1.3245059078986252  \\
            0.6593186372745491  219.0  -1.3246573949343392  -1.3246573949343392  \\
            0.6593186372745491  220.0  -1.3248901839456382  -1.3248901839456382  \\
            0.6613226452905812  1.0  -0.03226452905811622  -0.03226452905811622  \\
            0.6613226452905812  2.0  -0.22364729458917845  -0.22364729458917845  \\
            0.6613226452905812  3.0  -0.3843401087890067  -0.3843401087890067  \\
            0.6613226452905812  4.0  -0.44607309857810834  -0.44607309857810834  \\
            0.6613226452905812  5.0  -0.5344021376085504  -0.5344021376085504  \\
            0.6613226452905812  6.0  -0.6294875465216144  -0.6294875465216144  \\
            0.6613226452905812  7.0  -0.6645614461245721  -0.6645614461245721  \\
            0.6613226452905812  8.0  -0.7194024412461282  -0.7194024412461282  \\
            0.6613226452905812  9.0  -0.7777583138304573  -0.7777583138304573  \\
            0.6613226452905812  10.0  -0.8007690372419831  -0.8007690372419831  \\
            0.6613226452905812  11.0  -0.8377722477922878  -0.8377722477922878  \\
            0.6613226452905812  12.0  -0.8762492017001026  -0.8762492017001026  \\
            0.6613226452905812  13.0  -0.8927041758587202  -0.8927041758587202  \\
            0.6613226452905812  14.0  -0.919387795198241  -0.919387795198241  \\
            0.6613226452905812  15.0  -0.9462229412385148  -0.9462229412385148  \\
            0.6613226452905812  16.0  -0.9586898599400397  -0.9586898599400397  \\
            0.6613226452905812  17.0  -0.9789081923244982  -0.9789081923244982  \\
            0.6613226452905812  18.0  -0.9984315863442558  -0.9984315863442558  \\
            0.6613226452905812  19.0  -1.0082777261656723  -1.0082777261656723  \\
            0.6613226452905812  20.0  -1.0241827528574916  -1.0241827528574916  \\
            0.6613226452905812  21.0  -1.0388518539054388  -1.0388518539054388  \\
            0.6613226452905812  22.0  -1.0468754677694303  -1.0468754677694303  \\
            0.6613226452905812  23.0  -1.059757806210711  -1.059757806210711  \\
            0.6613226452905812  24.0  -1.0710593347867887  -1.0710593347867887  \\
            0.6613226452905812  25.0  -1.0777593529303844  -1.0777593529303844  \\
            0.6613226452905812  26.0  -1.0884389468592384  -1.0884389468592384  \\
            0.6613226452905812  27.0  -1.0973203040436474  -1.0973203040436474  \\
            0.6613226452905812  28.0  -1.1030254799550916  -1.1030254799550916  \\
            0.6613226452905812  29.0  -1.1120481432072347  -1.1120481432072347  \\
            0.6613226452905812  30.0  -1.1191392617907885  -1.1191392617907885  \\
            0.6613226452905812  31.0  -1.1240755511532372  -1.1240755511532372  \\
            0.6613226452905812  32.0  -1.1318188197122567  -1.1318188197122567  \\
            0.6613226452905812  33.0  -1.1375535536209835  -1.1375535536209835  \\
            0.6613226452905812  34.0  -1.1418817132560388  -1.1418817132560388  \\
            0.6613226452905812  35.0  -1.1486152083135543  -1.1486152083135543  \\
            0.6613226452905812  36.0  -1.1533013285571074  -1.1533013285571074  \\
            0.6613226452905812  37.0  -1.1571390699505737  -1.1571390699505737  \\
            0.6613226452905812  38.0  -1.163060616005534  -1.163060616005534  \\
            0.6613226452905812  39.0  -1.1669220054240277  -1.1669220054240277  \\
            0.6613226452905812  40.0  -1.1703576482595648  -1.1703576482595648  \\
            0.6613226452905812  41.0  -1.1756157840698997  -1.1756157840698997  \\
            0.6613226452905812  42.0  -1.1788188565751798  -1.1788188565751798  \\
            0.6613226452905812  43.0  -1.1819200684702278  -1.1819200684702278  \\
            0.6613226452905812  44.0  -1.1866285763015416  -1.1866285763015416  \\
            0.6613226452905812  45.0  -1.189299368432348  -1.189299368432348  \\
            0.6613226452905812  46.0  -1.1921189433433417  -1.1921189433433417  \\
            0.6613226452905812  47.0  -1.19636651454169  -1.19636651454169  \\
            0.6613226452905812  48.0  -1.1986020614504462  -1.1986020614504462  \\
            0.6613226452905812  49.0  -1.201181848600013  -1.201181848600013  \\
            0.6613226452905812  50.0  -1.2050386856603095  -1.2050386856603095  \\
            0.6613226452905812  51.0  -1.2069147839594385  -1.2069147839594385  \\
            0.6613226452905812  52.0  -1.2092884253809888  -1.2092884253809888  \\
            0.6613226452905812  53.0  -1.2128108575318823  -1.2128108575318823  \\
            0.6613226452905812  54.0  -1.2143874805022918  -1.2143874805022918  \\
            0.6613226452905812  55.0  -1.2165823600344816  -1.2165823600344816  \\
            0.6613226452905812  56.0  -1.219816137242339  -1.219816137242339  \\
            0.6613226452905812  57.0  -1.2211412870869218  -1.2211412870869218  \\
            0.6613226452905812  58.0  -1.2231799447862197  -1.2231799447862197  \\
            0.6613226452905812  59.0  -1.226162632232313  -1.226162632232313  \\
            0.6613226452905812  60.0  -1.2272751289388468  -1.2272751289388468  \\
            0.6613226452905812  61.0  -1.2291763052671978  -1.2291763052671978  \\
            0.6613226452905812  62.0  -1.231939052931046  -1.231939052931046  \\
            0.6613226452905812  63.0  -1.2328705853937245  -1.2328705853937245  \\
            0.6613226452905812  64.0  -1.234650004056774  -1.234650004056774  \\
            0.6613226452905812  65.0  -1.2371160369996148  -1.2371160369996148  \\
            0.6613226452905812  66.0  -1.2379955303755028  -1.2379955303755028  \\
            0.6613226452905812  67.0  -1.2396664934604187  -1.2396664934604187  \\
            0.6613226452905812  68.0  -1.241860807317246  -1.241860807317246  \\
            0.6613226452905812  69.0  -1.2427068933490033  -1.2427068933490033  \\
            0.6613226452905812  70.0  -1.2442807395340354  -1.2442807395340354  \\
            0.6613226452905812  71.0  -1.2462377575093544  -1.2462377575093544  \\
            0.6613226452905812  72.0  -1.2470527789537358  -1.2470527789537358  \\
            0.6613226452905812  73.0  -1.248539240396649  -1.248539240396649  \\
            0.6613226452905812  74.0  -1.2502880391415478  -1.2502880391415478  \\
            0.6613226452905812  75.0  -1.2510741125699227  -1.2510741125699227  \\
            0.6613226452905812  76.0  -1.2524815958417284  -1.2524815958417284  \\
            0.6613226452905812  77.0  -1.2540468889020537  -1.2540468889020537  \\
            0.6613226452905812  78.0  -1.254805931027776  -1.254805931027776  \\
            0.6613226452905812  79.0  -1.2561417404233386  -1.2561417404233386  \\
            0.6613226452905812  80.0  -1.2575446539466246  -1.2575446539466246  \\
            0.6613226452905812  81.0  -1.2582784046103401  -1.2582784046103401  \\
            0.6613226452905812  82.0  -1.2595489212597075  -1.2595489212597075  \\
            0.6613226452905812  83.0  -1.2608076111925448  -1.2608076111925448  \\
            0.6613226452905812  84.0  -1.2615176534062875  -1.2615176534062875  \\
            0.6613226452905812  85.0  -1.2627284801369059  -1.2627284801369059  \\
            0.6613226452905812  86.0  -1.2638586272847456  -1.2638586272847456  \\
            0.6613226452905812  87.0  -1.264546404710996  -1.264546404710996  \\
            0.6613226452905812  88.0  -1.265702484119777  -1.265702484119777  \\
            0.6613226452905812  89.0  -1.2667176942338754  -1.2667176942338754  \\
            0.6613226452905812  90.0  -1.2673845264394075  -1.2673845264394075  \\
            0.6613226452905812  91.0  -1.2684902378245135  -1.2684902378245135  \\
            0.6613226452905812  92.0  -1.2694023672095929  -1.2694023672095929  \\
            0.6613226452905812  93.0  -1.2700494629947474  -1.2700494629947474  \\
            0.6613226452905812  94.0  -1.2711087024688599  -1.2711087024688599  \\
            0.6613226452905812  95.0  -1.2719281247178376  -1.2719281247178376  \\
            0.6613226452905812  96.0  -1.2725565937835632  -1.2725565937835632  \\
            0.6613226452905812  97.0  -1.2735728409043914  -1.2735728409043914  \\
            0.6613226452905812  98.0  -1.2743086667501977  -1.2743086667501977  \\
            0.6613226452905812  99.0  -1.2749195299295752  -1.2749195299295752  \\
            0.6613226452905812  100.0  -1.2758959034442567  -1.2758959034442567  \\
            0.6613226452905812  101.0  -1.276556163016058  -1.276556163016058  \\
            0.6613226452905812  102.0  -1.277150361265754  -1.277150361265754  \\
            0.6613226452905812  103.0  -1.2780896660063985  -1.2780896660063985  \\
            0.6613226452905812  104.0  -1.2786814607402288  -1.2786814607402288  \\
            0.6613226452905812  105.0  -1.2792598630593635  -1.2792598630593635  \\
            0.6613226452905812  106.0  -1.2801646296006302  -1.2801646296006302  \\
            0.6613226452905812  107.0  -1.280694259505093  -1.280694259505093  \\
            0.6613226452905812  108.0  -1.2812576699249008  -1.2812576699249008  \\
            0.6613226452905812  109.0  -1.2821301882858547  -1.2821301882858547  \\
            0.6613226452905812  110.0  -1.282603259076014  -1.282603259076014  \\
            0.6613226452905812  111.0  -1.2831524228436506  -1.2831524228436506  \\
            0.6613226452905812  112.0  -1.283994771261115  -1.283994771261115  \\
            0.6613226452905812  113.0  -1.284416284957087  -1.284416284957087  \\
            0.6613226452905812  114.0  -1.2849518940184759  -1.2849518940184759  \\
            0.6613226452905812  115.0  -1.2857659636209982  -1.2857659636209982  \\
            0.6613226452905812  116.0  -1.286140395494501  -1.286140395494501  \\
            0.6613226452905812  117.0  -1.2866630933668843  -1.2866630933668843  \\
            0.6613226452905812  118.0  -1.2874506094211076  -1.2874506094211076  \\
            0.6613226452905812  119.0  -1.2877819736147689  -1.2877819736147689  \\
            0.6613226452905812  120.0  -1.2882923597264255  -1.2882923597264255  \\
            0.6613226452905812  121.0  -1.2890549000043494  -1.2890549000043494  \\
            0.6613226452905812  122.0  -1.289346805709124  -1.289346805709124  \\
            0.6613226452905812  123.0  -1.2898454392728929  -1.2898454392728929  \\
            0.6613226452905812  124.0  -1.2905844499898464  -1.2905844499898464  \\
            0.6613226452905812  125.0  -1.2908401497167785  -1.2908401497167785  \\
            0.6613226452905812  126.0  -1.2913275531949335  -1.2913275531949335  \\
            0.6613226452905812  127.0  -1.2920195346265864  -1.2920195346265864  \\
            0.6613226452905812  128.0  -1.2922667940935137  -1.2922667940935137  \\
            0.6613226452905812  129.0  -1.2927434563035956  -1.2927434563035956  \\
            0.6613226452905812  130.0  -1.2933839000446574  -1.2933839000446574  \\
            0.6613226452905812  131.0  -1.2936311090582113  -1.2936311090582113  \\
            0.6613226452905812  132.0  -1.2940974879625606  -1.2940974879625606  \\
            0.6613226452905812  133.0  -1.2946901725531483  -1.2946901725531483  \\
            0.6613226452905812  134.0  -1.294937091271003  -1.294937091271003  \\
            0.6613226452905812  135.0  -1.2953936164874786  -1.2953936164874786  \\
            0.6613226452905812  136.0  -1.2959419832786776  -1.2959419832786776  \\
            0.6613226452905812  137.0  -1.2961884029055124  -1.2961884029055124  \\
            0.6613226452905812  138.0  -1.2966354779711726  -1.2966354779711726  \\
            0.6613226452905812  139.0  -1.2971426670492554  -1.2971426670492554  \\
            0.6613226452905812  140.0  -1.2973884059177219  -1.2973884059177219  \\
            0.6613226452905812  141.0  -1.2978264103341448  -1.2978264103341448  \\
            0.6613226452905812  142.0  -1.2982952919980375  -1.2982952919980375  \\
            0.6613226452905812  143.0  -1.2985401921874393  -1.2985401921874393  \\
            0.6613226452905812  144.0  -1.298969483271681  -1.298969483271681  \\
            0.6613226452905812  145.0  -1.2994026856889769  -1.2994026856889769  \\
            0.6613226452905812  146.0  -1.2996466101001567  -1.2996466101001567  \\
            0.6613226452905812  147.0  -1.3000675246630415  -1.3000675246630415  \\
            0.6613226452905812  148.0  -1.3004674582316993  -1.3004674582316993  \\
            0.6613226452905812  149.0  -1.3007102880506025  -1.3007102880506025  \\
            0.6613226452905812  150.0  -1.3011231439209565  -1.3011231439209565  \\
            0.6613226452905812  151.0  -1.3014920227829394  -1.3014920227829394  \\
            0.6613226452905812  152.0  -1.3017336552756407  -1.3017336552756407  \\
            0.6613226452905812  153.0  -1.3021387526870831  -1.3021387526870831  \\
            0.6613226452905812  154.0  -1.3024786137717042  -1.3024786137717042  \\
            0.6613226452905812  155.0  -1.3027189603643237  -1.3027189603643237  \\
            0.6613226452905812  156.0  -1.3031165832186824  -1.3031165832186824  \\
            0.6613226452905812  157.0  -1.3034293031390844  -1.3034293031390844  \\
            0.6613226452905812  158.0  -1.3036682877411043  -1.3036682877411043  \\
            0.6613226452905812  159.0  -1.304058704761904  -1.304058704761904  \\
            0.6613226452905812  160.0  -1.3043460148388364  -1.3043460148388364  \\
            0.6613226452905812  161.0  -1.3045835723771884  -1.3045835723771884  \\
            0.6613226452905812  162.0  -1.3049670381636564  -1.3049670381636564  \\
            0.6613226452905812  163.0  -1.3052305378136655  -1.3052305378136655  \\
            0.6613226452905812  164.0  -1.3054666129476704  -1.3054666129476704  \\
            0.6613226452905812  165.0  -1.3058433689396918  -1.3058433689396918  \\
            0.6613226452905812  166.0  -1.3060845376293861  -1.3060845376293861  \\
            0.6613226452905812  167.0  -1.3063190836230314  -1.3063190836230314  \\
            0.6613226452905812  168.0  -1.3066893589858544  -1.3066893589858544  \\
            0.6613226452905812  169.0  -1.3069095669273965  -1.3069095669273965  \\
            0.6613226452905812  170.0  -1.3071425446575362  -1.3071425446575362  \\
            0.6613226452905812  171.0  -1.3075065570938962  -1.3075065570938962  \\
            0.6613226452905812  172.0  -1.3077070748323418  -1.3077070748323418  \\
            0.6613226452905812  173.0  -1.3079384519150232  -1.3079384519150232  \\
            0.6613226452905812  174.0  -1.308296408411639  -1.308296408411639  \\
            0.6613226452905812  175.0  -1.308478415434905  -1.308478415434905  \\
            0.6613226452905812  176.0  -1.3087081654548716  -1.3087081654548716  \\
            0.6613226452905812  177.0  -1.3090602629696446  -1.3090602629696446  \\
            0.6613226452905812  178.0  -1.3092248554543735  -1.3092248554543735  \\
            0.6613226452905812  179.0  -1.309452957284209  -1.309452957284209  \\
            0.6613226452905812  180.0  -1.309799383379671  -1.309799383379671  \\
            0.6613226452905812  181.0  -1.309947581171575  -1.309947581171575  \\
            0.6613226452905812  182.0  -1.3101740183695205  -1.3101740183695205  \\
            0.6613226452905812  183.0  -1.3105149517972379  -1.3105149517972379  \\
            0.6613226452905812  184.0  -1.3106477047122953  -1.3106477047122953  \\
            0.6613226452905812  185.0  -1.310872464988815  -1.310872464988815  \\
            0.6613226452905812  186.0  -1.31120807622938  -1.31120807622938  \\
            0.6613226452905812  187.0  -1.3113262697509394  -1.3113262697509394  \\
            0.6613226452905812  188.0  -1.3115493444954909  -1.3115493444954909  \\
            0.6613226452905812  189.0  -1.311870214392852  -1.311870214392852  \\
            0.6613226452905812  190.0  -1.311984256695688  -1.311984256695688  \\
            0.6613226452905812  191.0  -1.312205640556775  -1.312205640556775  \\
            0.6613226452905812  192.0  -1.3125069281800281  -1.3125069281800281  \\
            0.6613226452905812  193.0  -1.312622587409811  -1.312622587409811  \\
            0.6613226452905812  194.0  -1.3128422779213762  -1.3128422779213762  \\
            0.6613226452905812  195.0  -1.313125004007983  -1.313125004007983  \\
            0.6613226452905812  196.0  -1.313242129516019  -1.313242129516019  \\
            0.6613226452905812  197.0  -1.3134601267655048  -1.3134601267655048  \\
            0.6613226452905812  198.0  -1.3137252479210004  -1.3137252479210004  \\
            0.6613226452905812  199.0  -1.3138437003272867  -1.3138437003272867  \\
            0.6613226452905812  200.0  -1.3140600066594146  -1.3140600066594146  \\
            0.6613226452905812  201.0  -1.3143084201738833  -1.3143084201738833  \\
            0.6613226452905812  202.0  -1.3144280704401596  -1.3144280704401596  \\
            0.6613226452905812  203.0  -1.3146426901933366  -1.3146426901933366  \\
            0.6613226452905812  204.0  -1.3148752384362064  -1.3148752384362064  \\
            0.6613226452905812  205.0  -1.31499596702497  -1.31499596702497  \\
            0.6613226452905812  206.0  -1.3152089062958958  -1.3152089062958958  \\
            0.6613226452905812  207.0  -1.3154263807306341  -1.3154263807306341  \\
            0.6613226452905812  208.0  -1.3155480768416052  -1.3155480768416052  \\
            0.6613226452905812  209.0  -1.3157593432751604  -1.3157593432751604  \\
            0.6613226452905812  210.0  -1.3159624881320837  -1.3159624881320837  \\
            0.6613226452905812  211.0  -1.316085049007664  -1.316085049007664  \\
            0.6613226452905812  212.0  -1.3162946516092062  -1.3162946516092062  \\
            0.6613226452905812  213.0  -1.3164841672490522  -1.3164841672490522  \\
            0.6613226452905812  214.0  -1.3166074975419808  -1.3166074975419808  \\
            0.6613226452905812  215.0  -1.3168154465096071  -1.3168154465096071  \\
            0.6613226452905812  216.0  -1.3169919925079112  -1.3169919925079112  \\
            0.6613226452905812  217.0  -1.3171160037049754  -1.3171160037049754  \\
            0.6613226452905812  218.0  -1.3173223102793663  -1.3173223102793663  \\
            0.6613226452905812  219.0  -1.3174865082579164  -1.3174865082579164  \\
            0.6613226452905812  220.0  -1.317611118153903  -1.317611118153903  \\
            0.6633266533066132  1.0  -0.032665330661322635  -0.032665330661322635  \\
            0.6633266533066132  2.0  -0.2231128924515699  -0.2231128924515699  \\
            0.6633266533066132  3.0  -0.3848554251359864  -0.3848554251359864  \\
            0.6633266533066132  4.0  -0.4454623532779843  -0.4454623532779843  \\
            0.6633266533066132  5.0  -0.5324140344180424  -0.5324140344180424  \\
            0.6633266533066132  6.0  -0.6291440022902947  -0.6291440022902947  \\
            0.6633266533066132  7.0  -0.662825651302605  -0.662825651302605  \\
            0.6633266533066132  8.0  -0.7162931924454966  -0.7162931924454966  \\
            0.6633266533066132  9.0  -0.7763961489412383  -0.7763961489412383  \\
            0.6633266533066132  10.0  -0.7980996958952871  -0.7980996958952871  \\
            0.6633266533066132  11.0  -0.8338640651265901  -0.8338640651265901  \\
            0.6633266533066132  12.0  -0.8740293774361901  -0.8740293774361901  \\
            0.6633266533066132  13.0  -0.8893126589313081  -0.8893126589313081  \\
            0.6633266533066132  14.0  -0.9148951497766789  -0.9148951497766789  \\
            0.6633266533066132  15.0  -0.9433146478715954  -0.9433146478715954  \\
            0.6633266533066132  16.0  -0.9547367180180809  -0.9547367180180809  \\
            0.6633266533066132  17.0  -0.9739730086739893  -0.9739730086739893  \\
            0.6633266533066132  18.0  -0.9949698439942106  -0.9949698439942106  \\
            0.6633266533066132  19.0  -1.0038795829943306  -1.0038795829943306  \\
            0.6633266533066132  20.0  -1.0189020993238103  -1.0189020993238103  \\
            0.6633266533066132  21.0  -1.0349395233154053  -1.0349395233154053  \\
            0.6633266533066132  22.0  -1.042117680176407  -1.042117680176407  \\
            0.6633266533066132  23.0  -1.0542004807335457  -1.0542004807335457  \\
            0.6633266533066132  24.0  -1.0667747216043801  -1.0667747216043801  \\
            0.6633266533066132  25.0  -1.0727055981357683  -1.0727055981357683  \\
            0.6633266533066132  26.0  -1.0826552941679772  -1.0826552941679772  \\
            0.6633266533066132  27.0  -1.092723728085438  -1.092723728085438  \\
            0.6633266533066132  28.0  -1.097724258305266  -1.097724258305266  \\
            0.6633266533066132  29.0  -1.106076032808529  -1.106076032808529  \\
            0.6633266533066132  30.0  -1.1142778916466707  -1.1142778916466707  \\
            0.6633266533066132  31.0  -1.1185645354880895  -1.1185645354880895  \\
            0.6633266533066132  32.0  -1.1256874159149328  -1.1256874159149328  \\
            0.6633266533066132  33.0  -1.132464838830512  -1.132464838830512  \\
            0.6633266533066132  34.0  -1.136190690668064  -1.136190690668064  \\
            0.6633266533066132  35.0  -1.1423474296588967  -1.1423474296588967  \\
            0.6633266533066132  36.0  -1.1480154312345054  -1.1480154312345054  \\
            0.6633266533066132  37.0  -1.1512919687503786  -1.1512919687503786  \\
            0.6633266533066132  38.0  -1.1566747897653644  -1.1566747897653644  \\
            0.6633266533066132  39.0  -1.1614635396715207  -1.1614635396715207  \\
            0.6633266533066132  40.0  -1.1643739630626602  -1.1643739630626602  \\
            0.6633266533066132  41.0  -1.1691267901082865  -1.1691267901082865  \\
            0.6633266533066132  42.0  -1.1732081499150535  -1.1732081499150535  \\
            0.6633266533066132  43.0  -1.175815882037391  -1.175815882037391  \\
            0.6633266533066132  44.0  -1.180048657289914  -1.180048657289914  \\
            0.6633266533066132  45.0  -1.1835533902671038  -1.1835533902671038  \\
            0.6633266533066132  46.0  -1.1859076729229228  -1.1859076729229228  \\
            0.6633266533066132  47.0  -1.1897058623048429  -1.1897058623048429  \\
            0.6633266533066132  48.0  -1.192735116553172  -1.192735116553172  \\
            0.6633266533066132  49.0  -1.194874800399055  -1.194874800399055  \\
            0.6633266533066132  50.0  -1.1983058736943897  -1.1983058736943897  \\
            0.6633266533066132  51.0  -1.2009390377711917  -1.2009390377711917  \\
            0.6633266533066132  52.0  -1.2028952129530652  -1.2028952129530652  \\
            0.6633266533066132  53.0  -1.2060131655427548  -1.2060131655427548  \\
            0.6633266533066132  54.0  -1.2083133622939233  -1.2083133622939233  \\
            0.6633266533066132  55.0  -1.2101112245011831  -1.2101112245011831  \\
            0.6633266533066132  56.0  -1.21295979842014  -1.21295979842014  \\
            0.6633266533066132  57.0  -1.2149778031885594  -1.2149778031885594  \\
            0.6633266533066132  58.0  -1.2166380031257993  -1.2166380031257993  \\
            0.6633266533066132  59.0  -1.2192530242760846  -1.2192530242760846  \\
            0.6633266533066132  60.0  -1.2210301088692441  -1.2210301088692441  \\
            0.6633266533066132  61.0  -1.222569745126553  -1.222569745126553  \\
            0.6633266533066132  62.0  -1.2249808474758441  -1.2249808474758441  \\
            0.6633266533066132  63.0  -1.2265508772999456  -1.2265508772999456  \\
            0.6633266533066132  64.0  -1.2279842382752348  -1.2279842382752348  \\
            0.6633266533066132  65.0  -1.2302161549753952  -1.2302161549753952  \\
            0.6633266533066132  66.0  -1.2316071577331944  -1.2316071577331944  \\
            0.6633266533066132  67.0  -1.2329462838669358  -1.2329462838669358  \\
            0.6633266533066132  68.0  -1.2350198272691064  -1.2350198272691064  \\
            0.6633266533066132  69.0  -1.2362551817341578  -1.2362551817341578  \\
            0.6633266533066132  70.0  -1.2375102970436092  -1.2375102970436092  \\
            0.6633266533066132  71.0  -1.2394431118191096  -1.2394431118191096  \\
            0.6633266533066132  72.0  -1.2405424594585723  -1.2405424594585723  \\
            0.6633266533066132  73.0  -1.2417223066331915  -1.2417223066331915  \\
            0.6633266533066132  74.0  -1.243529455110525  -1.243529455110525  \\
            0.6633266533066132  75.0  -1.2445094068200377  -1.2445094068200377  \\
            0.6633266533066132  76.0  -1.2456215102215915  -1.2456215102215915  \\
            0.6633266533066132  77.0  -1.247315932067304  -1.247315932067304  \\
            0.6633266533066132  78.0  -1.2481906215779583  -1.2481906215779583  \\
            0.6633266533066132  79.0  -1.2492414956925955  -1.2492414956925955  \\
            0.6633266533066132  80.0  -1.2508343723816082  -1.2508343723816082  \\
            0.6633266533066132  81.0  -1.251615893625417  -1.251615893625417  \\
            0.6633266533066132  82.0  -1.2526112097851045  -1.2526112097851045  \\
            0.6633266533066132  83.0  -1.2541122561490106  -1.2541122561490106  \\
            0.6633266533066132  84.0  -1.254811011883489  -1.254811011883489  \\
            0.6633266533066132  85.0  -1.2557557327344104  -1.2557557327344104  \\
            0.6633266533066132  86.0  -1.2571734320985648  -1.2571734320985648  \\
            0.6633266533066132  87.0  -1.2577984140108318  -1.2577984140108318  \\
            0.6633266533066132  88.0  -1.2586969028164046  -1.2586969028164046  \\
            0.6633266533066132  89.0  -1.2600386980929252  -1.2600386980929252  \\
            0.6633266533066132  90.0  -1.2605977135196622  -1.2605977135196622  \\
            0.6633266533066132  91.0  -1.2614538236544717  -1.2614538236544717  \\
            0.6633266533066132  92.0  -1.2627262737494493  -1.2627262737494493  \\
            0.6633266533066132  93.0  -1.2632261304567325  -1.2632261304567325  \\
            0.6633266533066132  94.0  -1.2640432791790963  -1.2640432791790963  \\
            0.6633266533066132  95.0  -1.2652521878632446  -1.2652521878632446  \\
            0.6633266533066132  96.0  -1.2656988456188722  -1.2656988456188722  \\
            0.6633266533066132  97.0  -1.266480075270215  -1.266480075270215  \\
            0.6633266533066132  98.0  -1.2676305980238383  -1.2676305980238383  \\
            0.6633266533066132  99.0  -1.2680292936835793  -1.2680292936835793  \\
            0.6633266533066132  100.0  -1.2687773227597499  -1.2687773227597499  \\
            0.6633266533066132  101.0  -1.2698612262294668  -1.2698612262294668  \\
            0.6633266533066132  102.0  -1.27022940719885  -1.27022940719885  \\
            0.6633266533066132  103.0  -1.2709466732077146  -1.2709466732077146  \\
            0.6633266533066132  104.0  -1.2719512602927392  -1.2719512602927392  \\
            0.6633266533066132  105.0  -1.2723098207802472  -1.2723098207802472  \\
            0.6633266533066132  106.0  -1.2729985163960165  -1.2729985163960165  \\
            0.6633266533066132  107.0  -1.2739306261690493  -1.2739306261690493  \\
            0.6633266533066132  108.0  -1.2742800428851342  -1.2742800428851342  \\
            0.6633266533066132  109.0  -1.2749421465991753  -1.2749421465991753  \\
            0.6633266533066132  110.0  -1.2758078848807264  -1.2758078848807264  \\
            0.6633266533066132  111.0  -1.2761486010146639  -1.2761486010146639  \\
            0.6633266533066132  112.0  -1.2767859032420674  -1.2767859032420674  \\
            0.6633266533066132  113.0  -1.277590736840401  -1.277590736840401  \\
            0.6633266533066132  114.0  -1.2779231650174983  -1.2779231650174983  \\
            0.6633266533066132  115.0  -1.2785372904319825  -1.2785372904319825  \\
            0.6633266533066132  116.0  -1.2792861273183824  -1.2792861273183824  \\
            0.6633266533066132  117.0  -1.2796106522536816  -1.2796106522536816  \\
            0.6633266533066132  118.0  -1.2802030789756222  -1.2802030789756222  \\
            0.6633266533066132  119.0  -1.2809003367742637  -1.2809003367742637  \\
            0.6633266533066132  120.0  -1.2812173176567705  -1.2812173176567705  \\
            0.6633266533066132  121.0  -1.2817893938035276  -1.2817893938035276  \\
            0.6633266533066132  122.0  -1.2824390585274232  -1.2824390585274232  \\
            0.6633266533066132  123.0  -1.2827488311649926  -1.2827488311649926  \\
            0.6633266533066132  124.0  -1.2833017891801668  -1.2833017891801668  \\
            0.6633266533066132  125.0  -1.2839074657891807  -1.2839074657891807  \\
            0.6633266533066132  126.0  -1.2842103445407305  -1.2842103445407305  \\
            0.6633266533066132  127.0  -1.2847453136448255  -1.2847453136448255  \\
            0.6633266533066132  128.0  -1.2853102697179863  -1.2853102697179863  \\
            0.6633266533066132  129.0  -1.2856065492368152  -1.2856065492368152  \\
            0.6633266533066132  130.0  -1.2861245662828598  -1.2861245662828598  \\
            0.6633266533066132  131.0  -1.2866517698699174  -1.2866517698699174  \\
            0.6633266533066132  132.0  -1.2869417266786205  -1.2869417266786205  \\
            0.6633266533066132  133.0  -1.287443745647918  -1.287443745647918  \\
            0.6633266533066132  134.0  -1.2879358981807587  -1.2879358981807587  \\
            0.6633266533066132  135.0  -1.2882197920965264  -1.2882197920965264  \\
            0.6633266533066132  136.0  -1.2887066924306823  -1.2887066924306823  \\
            0.6633266533066132  137.0  -1.2891662574280023  -1.2891662574280023  \\
            0.6633266533066132  138.0  -1.2894443328538654  -1.2894443328538654  \\
            0.6633266533066132  139.0  -1.2899169267875976  -1.2899169267875976  \\
            0.6633266533066132  140.0  -1.2903461549630153  -1.2903461549630153  \\
            0.6633266533066132  141.0  -1.2906186420600008  -1.2906186420600008  \\
            0.6633266533066132  142.0  -1.2910776810929367  -1.2910776810929367  \\
            0.6633266533066132  143.0  -1.2914786323794034  -1.2914786323794034  \\
            0.6633266533066132  144.0  -1.2917457481317336  -1.2917457481317336  \\
            0.6633266533066132  145.0  -1.2921919287557277  -1.2921919287557277  \\
            0.6633266533066132  146.0  -1.2925664916766608  -1.2925664916766608  \\
            0.6633266533066132  147.0  -1.2928284408613138  -1.2928284408613138  \\
            0.6633266533066132  148.0  -1.2932624096422092  -1.2932624096422092  \\
            0.6633266533066132  149.0  -1.293612318393133  -1.293612318393133  \\
            0.6633266533066132  150.0  -1.293869294463593  -1.293869294463593  \\
            0.6633266533066132  151.0  -1.2942916525618433  -1.2942916525618433  \\
            0.6633266533066132  152.0  -1.2946185021097607  -1.2946185021097607  \\
            0.6633266533066132  153.0  -1.2948706880028489  -1.2948706880028489  \\
            0.6633266533066132  154.0  -1.2952819952038084  -1.2952819952038084  \\
            0.6633266533066132  155.0  -1.29558725466708  -1.29558725466708  \\
            0.6633266533066132  156.0  -1.295834823540142  -1.295834823540142  \\
            0.6633266533066132  157.0  -1.2962356018565764  -1.2962356018565764  \\
            0.6633266533066132  158.0  -1.2965206263870181  -1.2965206263870181  \\
            0.6633266533066132  159.0  -1.2967637422931708  -1.2967637422931708  \\
            0.6633266533066132  160.0  -1.2971544791913956  -1.2971544791913956  \\
            0.6633266533066132  161.0  -1.2974205205505442  -1.2974205205505442  \\
            0.6633266533066132  162.0  -1.2976593390571187  -1.2976593390571187  \\
            0.6633266533066132  163.0  -1.298040490353394  -1.298040490353394  \\
            0.6633266533066132  164.0  -1.2982887063452528  -1.2982887063452528  \\
            0.6633266533066132  165.0  -1.2985233751015564  -1.2985233751015564  \\
            0.6633266533066132  166.0  -1.2988953675669532  -1.2988953675669532  \\
            0.6633266533066132  167.0  -1.2991268304689876  -1.2991268304689876  \\
            0.6633266533066132  168.0  -1.2993574897281728  -1.2993574897281728  \\
            0.6633266533066132  169.0  -1.2997207234361503  -1.2997207234361503  \\
            0.6633266533066132  170.0  -1.2999364275491456  -1.2999364275491456  \\
            0.6633266533066132  171.0  -1.300163210648158  -1.300163210648158  \\
            0.6633266533066132  172.0  -1.3005180610944258  -1.3005180610944258  \\
            0.6633266533066132  173.0  -1.3007189295160164  -1.3007189295160164  \\
            0.6633266533066132  174.0  -1.3009419633178354  -1.3009419633178354  \\
            0.6633266533066132  175.0  -1.3012887833381064  -1.3012887833381064  \\
            0.6633266533066132  176.0  -1.3014756740513935  -1.3014756740513935  \\
            0.6633266533066132  177.0  -1.301695079352882  -1.301695079352882  \\
            0.6633266533066132  178.0  -1.3020342008606989  -1.3020342008606989  \\
            0.6633266533066132  179.0  -1.3022079122163268  -1.3022079122163268  \\
            0.6633266533066132  180.0  -1.3024238041249714  -1.3024238041249714  \\
            0.6633266533066132  181.0  -1.3027555396892097  -1.3027555396892097  \\
            0.6633266533066132  182.0  -1.3029168153502382  -1.3029168153502382  \\
            0.6633266533066132  183.0  -1.3031293036321792  -1.3031293036321792  \\
            0.6633266533066132  184.0  -1.3034539479116622  -1.3034539479116622  \\
            0.6633266533066132  185.0  -1.3036034813207962  -1.3036034813207962  \\
            0.6633266533066132  186.0  -1.3038126707231366  -1.3038126707231366  \\
            0.6633266533066132  187.0  -1.304130501773126  -1.304130501773126  \\
            0.6633266533066132  188.0  -1.3042689401950824  -1.3042689401950824  \\
            0.6633266533066132  189.0  -1.3044749307444845  -1.3044749307444845  \\
            0.6633266533066132  190.0  -1.3047862112083657  -1.3047862112083657  \\
            0.6633266533066132  191.0  -1.3049141593936087  -1.3049141593936087  \\
            0.6633266533066132  192.0  -1.3051170466730377  -1.3051170466730377  \\
            0.6633266533066132  193.0  -1.3054220248712152  -1.3054220248712152  \\
            0.6633266533066132  194.0  -1.3055400483809112  -1.3055400483809112  \\
            0.6633266533066132  195.0  -1.3057399237869285  -1.3057399237869285  \\
            0.6633266533066132  196.0  -1.306038834712599  -1.306038834712599  \\
            0.6633266533066132  197.0  -1.3061474629414365  -1.3061474629414365  \\
            0.6633266533066132  198.0  -1.3063444139229732  -1.3063444139229732  \\
            0.6633266533066132  199.0  -1.3066374801548735  -1.3066374801548735  \\
            0.6633266533066132  200.0  -1.3067372090819465  -1.3067372090819465  \\
            0.6633266533066132  201.0  -1.3069313193625247  -1.3069313193625247  \\
            0.6633266533066132  202.0  -1.3072120187660117  -1.3072120187660117  \\
            0.6633266533066132  203.0  -1.307310046598612  -1.307310046598612  \\
            0.6633266533066132  204.0  -1.3075013963835365  -1.3075013963835365  \\
            0.6633266533066132  205.0  -1.3077686755194367  -1.3077686755194367  \\
            0.6633266533066132  206.0  -1.3078666923418396  -1.3078666923418396  \\
            0.6633266533066132  207.0  -1.3080553585108903  -1.3080553585108903  \\
            0.6633266533066132  208.0  -1.30830985683042  -1.30830985683042  \\
            0.6633266533066132  209.0  -1.3084078232077934  -1.3084078232077934  \\
            0.6633266533066132  210.0  -1.3085938794954046  -1.3085938794954046  \\
            0.6633266533066132  211.0  -1.3088361990641961  -1.3088361990641961  \\
            0.6633266533066132  212.0  -1.3089340788837736  -1.3089340788837736  \\
            0.6633266533066132  213.0  -1.309117596046998  -1.309117596046998  \\
            0.6633266533066132  214.0  -1.3093483041740641  -1.3093483041740641  \\
            0.6633266533066132  215.0  -1.3094460643700088  -1.3094460643700088  \\
            0.6633266533066132  216.0  -1.3096271103455726  -1.3096271103455726  \\
            0.6633266533066132  217.0  -1.3098467419960356  -1.3098467419960356  \\
            0.6633266533066132  218.0  -1.3099443522991554  -1.3099443522991554  \\
            0.6633266533066132  219.0  -1.310122992350375  -1.310122992350375  \\
            0.6633266533066132  220.0  -1.3103320523621682  -1.3103320523621682  \\
            0.6653306613226453  1.0  -0.033066132264529056  -0.033066132264529056  \\
            0.6653306613226453  2.0  -0.22257849031396135  -0.22257849031396135  \\
            0.6653306613226453  3.0  -0.3853707414829661  -0.3853707414829661  \\
            0.6653306613226453  4.0  -0.4448516079778603  -0.4448516079778603  \\
            0.6653306613226453  5.0  -0.5304259312275343  -0.5304259312275343  \\
            0.6653306613226453  6.0  -0.6288004580589749  -0.6288004580589749  \\
            0.6653306613226453  7.0  -0.6610898564806378  -0.6610898564806378  \\
            0.6653306613226453  8.0  -0.713183943644865  -0.713183943644865  \\
            0.6653306613226453  9.0  -0.7750339840520193  -0.7750339840520193  \\
            0.6653306613226453  10.0  -0.795430354548591  -0.795430354548591  \\
            0.6653306613226453  11.0  -0.8299558824608924  -0.8299558824608924  \\
            0.6653306613226453  12.0  -0.8718095531722776  -0.8718095531722776  \\
            0.6653306613226453  13.0  -0.8859211420038958  -0.8859211420038958  \\
            0.6653306613226453  14.0  -0.9104025043551169  -0.9104025043551169  \\
            0.6653306613226453  15.0  -0.9404063545046758  -0.9404063545046758  \\
            0.6653306613226453  16.0  -0.9507835760961221  -0.9507835760961221  \\
            0.6653306613226453  17.0  -0.9690378250234805  -0.9690378250234805  \\
            0.6653306613226453  18.0  -0.9915081016441651  -0.9915081016441651  \\
            0.6653306613226453  19.0  -0.9994814398229888  -0.9994814398229888  \\
            0.6653306613226453  20.0  -1.013621445790129  -1.013621445790129  \\
            0.6653306613226453  21.0  -1.0310271927253714  -1.0310271927253714  \\
            0.6653306613226453  22.0  -1.0373598925833838  -1.0373598925833838  \\
            0.6653306613226453  23.0  -1.0486431552563804  -1.0486431552563804  \\
            0.6653306613226453  24.0  -1.0624901084219713  -1.0624901084219713  \\
            0.6653306613226453  25.0  -1.0676518433411526  -1.0676518433411526  \\
            0.6653306613226453  26.0  -1.0768716414767163  -1.0768716414767163  \\
            0.6653306613226453  27.0  -1.088127152127229  -1.088127152127229  \\
            0.6653306613226453  28.0  -1.0924230366554408  -1.0924230366554408  \\
            0.6653306613226453  29.0  -1.1001039224098237  -1.1001039224098237  \\
            0.6653306613226453  30.0  -1.1094165215025527  -1.1094165215025527  \\
            0.6653306613226453  31.0  -1.113053519822942  -1.113053519822942  \\
            0.6653306613226453  32.0  -1.1195560121176091  -1.1195560121176091  \\
            0.6653306613226453  33.0  -1.1273761240400408  -1.1273761240400408  \\
            0.6653306613226453  34.0  -1.1304996680800894  -1.1304996680800894  \\
            0.6653306613226453  35.0  -1.1360796510042388  -1.1360796510042388  \\
            0.6653306613226453  36.0  -1.1427295339119035  -1.1427295339119035  \\
            0.6653306613226453  37.0  -1.1454448675501836  -1.1454448675501836  \\
            0.6653306613226453  38.0  -1.150288963525195  -1.150288963525195  \\
            0.6653306613226453  39.0  -1.1560050739190133  -1.1560050739190133  \\
            0.6653306613226453  40.0  -1.1583902778657553  -1.1583902778657553  \\
            0.6653306613226453  41.0  -1.1626377961466732  -1.1626377961466732  \\
            0.6653306613226453  42.0  -1.167597443254927  -1.167597443254927  \\
            0.6653306613226453  43.0  -1.1697116956045543  -1.1697116956045543  \\
            0.6653306613226453  44.0  -1.1734687382782862  -1.1734687382782862  \\
            0.6653306613226453  45.0  -1.177807412101859  -1.177807412101859  \\
            0.6653306613226453  46.0  -1.179696402502504  -1.179696402502504  \\
            0.6653306613226453  47.0  -1.1830452100679958  -1.1830452100679958  \\
            0.6653306613226453  48.0  -1.1868681716558978  -1.1868681716558978  \\
            0.6653306613226453  49.0  -1.1885677521980964  -1.1885677521980964  \\
            0.6653306613226453  50.0  -1.1915730617284706  -1.1915730617284706  \\
            0.6653306613226453  51.0  -1.1949632915829451  -1.1949632915829451  \\
            0.6653306613226453  52.0  -1.1965020005251417  -1.1965020005251417  \\
            0.6653306613226453  53.0  -1.1992154735536271  -1.1992154735536271  \\
            0.6653306613226453  54.0  -1.2022392440855547  -1.2022392440855547  \\
            0.6653306613226453  55.0  -1.2036400889678842  -1.2036400889678842  \\
            0.6653306613226453  56.0  -1.2061034595979412  -1.2061034595979412  \\
            0.6653306613226453  57.0  -1.2088143192901968  -1.2088143192901968  \\
            0.6653306613226453  58.0  -1.2100960614653784  -1.2100960614653784  \\
            0.6653306613226453  59.0  -1.2123434163198556  -1.2123434163198556  \\
            0.6653306613226453  60.0  -1.2147850887996416  -1.2147850887996416  \\
            0.6653306613226453  61.0  -1.2159631849859078  -1.2159631849859078  \\
            0.6653306613226453  62.0  -1.2180226420206428  -1.2180226420206428  \\
            0.6653306613226453  63.0  -1.220231169206167  -1.220231169206167  \\
            0.6653306613226453  64.0  -1.2213184724936956  -1.2213184724936956  \\
            0.6653306613226453  65.0  -1.223213435816677  -1.223213435816677  \\
            0.6653306613226453  66.0  -1.2252187850908858  -1.2252187850908858  \\
            0.6653306613226453  67.0  -1.2262260742734532  -1.2262260742734532  \\
            0.6653306613226453  68.0  -1.2279761848758939  -1.2279761848758939  \\
            0.6653306613226453  69.0  -1.2298034701193126  -1.2298034701193126  \\
            0.6653306613226453  70.0  -1.2307398545531831  -1.2307398545531831  \\
            0.6653306613226453  71.0  -1.232361719613496  -1.232361719613496  \\
            0.6653306613226453  72.0  -1.2340321399634082  -1.2340321399634082  \\
            0.6653306613226453  73.0  -1.2349053728697346  -1.2349053728697346  \\
            0.6653306613226453  74.0  -1.236413131571882  -1.236413131571882  \\
            0.6653306613226453  75.0  -1.2379447010701528  -1.2379447010701528  \\
            0.6653306613226453  76.0  -1.2387614246014542  -1.2387614246014542  \\
            0.6653306613226453  77.0  -1.2401671917048764  -1.2401671917048764  \\
            0.6653306613226453  78.0  -1.2415753121281403  -1.2415753121281403  \\
            0.6653306613226453  79.0  -1.2423412509618528  -1.2423412509618528  \\
            0.6653306613226453  80.0  -1.2436554678841165  -1.2436554678841165  \\
            0.6653306613226453  81.0  -1.2449533826404937  -1.2449533826404937  \\
            0.6653306613226453  82.0  -1.2456734983105013  -1.2456734983105013  \\
            0.6653306613226453  83.0  -1.246905213480564  -1.246905213480564  \\
            0.6653306613226453  84.0  -1.2481043703606902  -1.2481043703606902  \\
            0.6653306613226453  85.0  -1.248782985331915  -1.248782985331915  \\
            0.6653306613226453  86.0  -1.2499400799101328  -1.2499400799101328  \\
            0.6653306613226453  87.0  -1.2510504233106674  -1.2510504233106674  \\
            0.6653306613226453  88.0  -1.2516913215130323  -1.2516913215130323  \\
            0.6653306613226453  89.0  -1.2527806925185097  -1.2527806925185097  \\
            0.6653306613226453  90.0  -1.2538109005999165  -1.2538109005999165  \\
            0.6653306613226453  91.0  -1.2544174094844294  -1.2544174094844294  \\
            0.6653306613226453  92.0  -1.2554451194288618  -1.2554451194288618  \\
            0.6653306613226453  93.0  -1.2564027979187173  -1.2564027979187173  \\
            0.6653306613226453  94.0  -1.2569778558893325  -1.2569778558893325  \\
            0.6653306613226453  95.0  -1.25794925585966  -1.25794925585966  \\
            0.6653306613226453  96.0  -1.2588410974541813  -1.2588410974541813  \\
            0.6653306613226453  97.0  -1.259387309636038  -1.259387309636038  \\
            0.6653306613226453  98.0  -1.2603071411703142  -1.2603071411703142  \\
            0.6653306613226453  99.0  -1.261139057437584  -1.261139057437584  \\
            0.6653306613226453  100.0  -1.2616587420752434  -1.2616587420752434  \\
            0.6653306613226453  101.0  -1.2625312219802107  -1.2625312219802107  \\
            0.6653306613226453  102.0  -1.2633084531319458  -1.2633084531319458  \\
            0.6653306613226453  103.0  -1.2638036804090307  -1.2638036804090307  \\
            0.6653306613226453  104.0  -1.2646325717652582  -1.2646325717652582  \\
            0.6653306613226453  105.0  -1.265359778501131  -1.265359778501131  \\
            0.6653306613226453  106.0  -1.2658324031914028  -1.2658324031914028  \\
            0.6653306613226453  107.0  -1.2666210751040956  -1.2666210751040956  \\
            0.6653306613226453  108.0  -1.2673024158453678  -1.2673024158453678  \\
            0.6653306613226453  109.0  -1.2677541049124956  -1.2677541049124956  \\
            0.6653306613226453  110.0  -1.268505583038245  -1.268505583038245  \\
            0.6653306613226453  111.0  -1.2691447791856771  -1.2691447791856771  \\
            0.6653306613226453  112.0  -1.26957703522302  -1.26957703522302  \\
            0.6653306613226453  113.0  -1.2702940446944222  -1.2702940446944222  \\
            0.6653306613226453  114.0  -1.2708944360165204  -1.2708944360165204  \\
            0.6653306613226453  115.0  -1.2713086172429664  -1.2713086172429664  \\
            0.6653306613226453  116.0  -1.2719936192947976  -1.2719936192947976  \\
            0.6653306613226453  117.0  -1.2725582111404787  -1.2725582111404787  \\
            0.6653306613226453  118.0  -1.2729555485301365  -1.2729555485301365  \\
            0.6653306613226453  119.0  -1.2736107718812066  -1.2736107718812066  \\
            0.6653306613226453  120.0  -1.2741422755871152  -1.2741422755871152  \\
            0.6653306613226453  121.0  -1.2745238876027059  -1.2745238876027059  \\
            0.6653306613226453  122.0  -1.2751513554502685  -1.2751513554502685  \\
            0.6653306613226453  123.0  -1.275652223057093  -1.275652223057093  \\
            0.6653306613226453  124.0  -1.2760191283704874  -1.2760191283704874  \\
            0.6653306613226453  125.0  -1.2766206816978969  -1.2766206816978969  \\
            0.6653306613226453  126.0  -1.2770931358865272  -1.2770931358865272  \\
            0.6653306613226453  127.0  -1.2774462644010698  -1.2774462644010698  \\
            0.6653306613226453  128.0  -1.2780235821738575  -1.2780235821738575  \\
            0.6653306613226453  129.0  -1.2784696421700346  -1.2784696421700346  \\
            0.6653306613226453  130.0  -1.278809844604508  -1.278809844604508  \\
            0.6653306613226453  131.0  -1.279364461329981  -1.279364461329981  \\
            0.6653306613226453  132.0  -1.2797859653946801  -1.2797859653946801  \\
            0.6653306613226453  133.0  -1.2801140216438633  -1.2801140216438633  \\
            0.6653306613226453  134.0  -1.2806473426875562  -1.2806473426875562  \\
            0.6653306613226453  135.0  -1.2810459677055743  -1.2810459677055743  \\
            0.6653306613226453  136.0  -1.2813625941565467  -1.2813625941565467  \\
            0.6653306613226453  137.0  -1.2818759091441045  -1.2818759091441045  \\
            0.6653306613226453  138.0  -1.2822531877365586  -1.2822531877365586  \\
            0.6653306613226453  139.0  -1.282559043690296  -1.282559043690296  \\
            0.6653306613226453  140.0  -1.2830535382681985  -1.2830535382681985  \\
            0.6653306613226453  141.0  -1.283410873785857  -1.283410873785857  \\
            0.6653306613226453  142.0  -1.2837065671099226  -1.2837065671099226  \\
            0.6653306613226453  143.0  -1.2841833332956667  -1.2841833332956667  \\
            0.6653306613226453  144.0  -1.2845220129917863  -1.2845220129917863  \\
            0.6653306613226453  145.0  -1.284808105109573  -1.284808105109573  \\
            0.6653306613226453  146.0  -1.2852681504250478  -1.2852681504250478  \\
            0.6653306613226453  147.0  -1.2855893570595864  -1.2855893570595864  \\
            0.6653306613226453  148.0  -1.2858663673656472  -1.2858663673656472  \\
            0.6653306613226453  149.0  -1.286310622917992  -1.286310622917992  \\
            0.6653306613226453  150.0  -1.2866154450062297  -1.2866154450062297  \\
            0.6653306613226453  151.0  -1.2868838547839636  -1.2868838547839636  \\
            0.6653306613226453  152.0  -1.287313182432457  -1.287313182432457  \\
            0.6653306613226453  153.0  -1.2876026233186146  -1.2876026233186146  \\
            0.6653306613226453  154.0  -1.2878628792240168  -1.2878628792240168  \\
            0.6653306613226453  155.0  -1.288278077952476  -1.288278077952476  \\
            0.6653306613226453  156.0  -1.2885530638616012  -1.2885530638616012  \\
            0.6653306613226453  157.0  -1.2888055810293593  -1.2888055810293593  \\
            0.6653306613226453  158.0  -1.289207392624354  -1.289207392624354  \\
            0.6653306613226453  159.0  -1.2894687798244377  -1.2894687798244377  \\
            0.6653306613226453  160.0  -1.2897139446425265  -1.2897139446425265  \\
            0.6653306613226453  161.0  -1.290103058764907  -1.290103058764907  \\
            0.6653306613226453  162.0  -1.290351639950581  -1.290351639950581  \\
            0.6653306613226453  163.0  -1.290589812544901  -1.290589812544901  \\
            0.6653306613226453  164.0  -1.2909668712685154  -1.2909668712685154  \\
            0.6653306613226453  165.0  -1.2912033812634203  -1.2912033812634203  \\
            0.6653306613226453  166.0  -1.2914348977270682  -1.2914348977270682  \\
            0.6653306613226453  167.0  -1.29180049960956  -1.29180049960956  \\
            0.6653306613226453  168.0  -1.2920256204704905  -1.2920256204704905  \\
            0.6653306613226453  169.0  -1.2922507948674793  -1.2922507948674793  \\
            0.6653306613226453  170.0  -1.2926054986084856  -1.2926054986084856  \\
            0.6653306613226453  171.0  -1.29281986420242  -1.29281986420242  \\
            0.6653306613226453  172.0  -1.2930389903729869  -1.2930389903729869  \\
            0.6653306613226453  173.0  -1.293383318107338  -1.293383318107338  \\
            0.6653306613226453  174.0  -1.2935875182240317  -1.2935875182240317  \\
            0.6653306613226453  175.0  -1.2938008714136995  -1.2938008714136995  \\
            0.6653306613226453  176.0  -1.2941353116823795  -1.2941353116823795  \\
            0.6653306613226453  177.0  -1.2943298957361193  -1.2943298957361193  \\
            0.6653306613226453  178.0  -1.2945377340683306  -1.2945377340683306  \\
            0.6653306613226453  179.0  -1.2948627445027008  -1.2948627445027008  \\
            0.6653306613226453  180.0  -1.2950482248702717  -1.2950482248702717  \\
            0.6653306613226453  181.0  -1.295250790679987  -1.295250790679987  \\
            0.6653306613226453  182.0  -1.2955668004317884  -1.2955668004317884  \\
            0.6653306613226453  183.0  -1.2957436554671204  -1.2957436554671204  \\
            0.6653306613226453  184.0  -1.2959411765108175  -1.2959411765108175  \\
            0.6653306613226453  185.0  -1.2962485884550472  -1.2962485884550472  \\
            0.6653306613226453  186.0  -1.2964172652168928  -1.2964172652168928  \\
            0.6653306613226453  187.0  -1.296609955771727  -1.296609955771727  \\
            0.6653306613226453  188.0  -1.2969091485073583  -1.2969091485073583  \\
            0.6653306613226453  189.0  -1.297070065230804  -1.297070065230804  \\
            0.6653306613226453  190.0  -1.2972581270950334  -1.2972581270950334  \\
            0.6653306613226453  191.0  -1.2975494567648065  -1.2975494567648065  \\
            0.6653306613226453  192.0  -1.2977030051041154  -1.2977030051041154  \\
            0.6653306613226453  193.0  -1.2978866285089565  -1.2978866285089565  \\
            0.6653306613226453  194.0  -1.2981704304567578  -1.2981704304567578  \\
            0.6653306613226453  195.0  -1.298316977524211  -1.298316977524211  \\
            0.6653306613226453  196.0  -1.2984963419658526  -1.2984963419658526  \\
            0.6653306613226453  197.0  -1.2987729322491461  -1.2987729322491461  \\
            0.6653306613226453  198.0  -1.2989128224703697  -1.2989128224703697  \\
            0.6653306613226453  199.0  -1.299088097470863  -1.299088097470863  \\
            0.6653306613226453  200.0  -1.2993577742419637  -1.2993577742419637  \\
            0.6653306613226453  201.0  -1.2994913310471294  -1.2994913310471294  \\
            0.6653306613226453  202.0  -1.2996626768507376  -1.2996626768507376  \\
            0.6653306613226453  203.0  -1.29992572162046  -1.29992572162046  \\
            0.6653306613226453  204.0  -1.3000532489880885  -1.3000532489880885  \\
            0.6653306613226453  205.0  -1.30022081719933  -1.30022081719933  \\
            0.6653306613226453  206.0  -1.3004774959948713  -1.3004774959948713  \\
            0.6653306613226453  207.0  -1.300599279862309  -1.300599279862309  \\
            0.6653306613226453  208.0  -1.3007632140317673  -1.3007632140317673  \\
            0.6653306613226453  209.0  -1.301013778458182  -1.301013778458182  \\
            0.6653306613226453  210.0  -1.30113008801264  -1.30113008801264  \\
            0.6653306613226453  211.0  -1.3012905241751798  -1.3012905241751798  \\
            0.6653306613226453  212.0  -1.3015352123906947  -1.3015352123906947  \\
            0.6653306613226453  213.0  -1.3016463012518622  -1.3016463012518622  \\
            0.6653306613226453  214.0  -1.3018033684218382  -1.3018033684218382  \\
            0.6653306613226453  215.0  -1.3020424060344116  -1.3020424060344116  \\
            0.6653306613226453  216.0  -1.3021485133393274  -1.3021485133393274  \\
            0.6653306613226453  217.0  -1.3023023339667528  -1.3023023339667528  \\
            0.6653306613226453  218.0  -1.302535934859394  -1.302535934859394  \\
            0.6653306613226453  219.0  -1.3026372862589146  -1.3026372862589146  \\
            0.6653306613226453  220.0  -1.3027879766501016  -1.3027879766501016  \\
            0.6673346693386774  1.0  -0.033466933867735464  -0.033466933867735464  \\
            0.6673346693386774  2.0  -0.2220440881763528  -0.2220440881763528  \\
            0.6673346693386774  3.0  -0.3851130833094762  -0.3851130833094762  \\
            0.6673346693386774  4.0  -0.4442408626777362  -0.4442408626777362  \\
            0.6673346693386774  5.0  -0.5284378280370264  -0.5284378280370264  \\
            0.6673346693386774  6.0  -0.6274262811336957  -0.6274262811336957  \\
            0.6673346693386774  7.0  -0.6593540616586706  -0.6593540616586706  \\
            0.6673346693386774  8.0  -0.7100746948442335  -0.7100746948442335  \\
            0.6673346693386774  9.0  -0.772650195495886  -0.772650195495886  \\
            0.6673346693386774  10.0  -0.792761013201895  -0.792761013201895  \\
            0.6673346693386774  11.0  -0.8260476997951947  -0.8260476997951947  \\
            0.6673346693386774  12.0  -0.8686383756524025  -0.8686383756524025  \\
            0.6673346693386774  13.0  -0.8825296250764834  -0.8825296250764834  \\
            0.6673346693386774  14.0  -0.9059098589335547  -0.9059098589335547  \\
            0.6673346693386774  15.0  -0.9366255731276802  -0.9366255731276802  \\
            0.6673346693386774  16.0  -0.9468304341741632  -0.9468304341741632  \\
            0.6673346693386774  17.0  -0.9641026413729714  -0.9641026413729714  \\
            0.6673346693386774  18.0  -0.9872474956748786  -0.9872474956748786  \\
            0.6673346693386774  19.0  -0.9950832966516472  -0.9950832966516472  \\
            0.6673346693386774  20.0  -1.008340792256448  -1.008340792256448  \\
            0.6673346693386774  21.0  -1.0263813001497062  -1.0263813001497062  \\
            0.6673346693386774  22.0  -1.0326021049903606  -1.0326021049903606  \\
            0.6673346693386774  23.0  -1.0430858297792154  -1.0430858297792154  \\
            0.6673346693386774  24.0  -1.0575289773686558  -1.0575289773686558  \\
            0.6673346693386774  25.0  -1.0625980885465365  -1.0625980885465365  \\
            0.6673346693386774  26.0  -1.071087988785455  -1.071087988785455  \\
            0.6673346693386774  27.0  -1.0829037703565367  -1.0829037703565367  \\
            0.6673346693386774  28.0  -1.0871218150056154  -1.0871218150056154  \\
            0.6673346693386774  29.0  -1.0941318120111183  -1.0941318120111183  \\
            0.6673346693386774  30.0  -1.1039717869411405  -1.1039717869411405  \\
            0.6673346693386774  31.0  -1.1075425041577949  -1.1075425041577949  \\
            0.6673346693386774  32.0  -1.1134246083202852  -1.1134246083202852  \\
            0.6673346693386774  33.0  -1.121742189807733  -1.121742189807733  \\
            0.6673346693386774  34.0  -1.124808645492115  -1.124808645492115  \\
            0.6673346693386774  35.0  -1.1298118723495811  -1.1298118723495811  \\
            0.6673346693386774  36.0  -1.136932098138727  -1.136932098138727  \\
            0.6673346693386774  37.0  -1.1395977663499886  -1.1395977663499886  \\
            0.6673346693386774  38.0  -1.1439031372850255  -1.1439031372850255  \\
            0.6673346693386774  39.0  -1.150064978835402  -1.150064978835402  \\
            0.6673346693386774  40.0  -1.152406592668851  -1.152406592668851  \\
            0.6673346693386774  41.0  -1.1561488021850594  -1.1561488021850594  \\
            0.6673346693386774  42.0  -1.1615318144331688  -1.1615318144331688  \\
            0.6673346693386774  43.0  -1.1636075091717175  -1.1636075091717175  \\
            0.6673346693386774  44.0  -1.1668888192666587  -1.1668888192666587  \\
            0.6673346693386774  45.0  -1.1716304855742206  -1.1716304855742206  \\
            0.6673346693386774  46.0  -1.1734851320820854  -1.1734851320820854  \\
            0.6673346693386774  47.0  -1.176384557831149  -1.176384557831149  \\
            0.6673346693386774  48.0  -1.1805919050216045  -1.1805919050216045  \\
            0.6673346693386774  49.0  -1.182260703997138  -1.182260703997138  \\
            0.6673346693386774  50.0  -1.184840249762551  -1.184840249762551  \\
            0.6673346693386774  51.0  -1.188597822817204  -1.188597822817204  \\
            0.6673346693386774  52.0  -1.1901087880972177  -1.1901087880972177  \\
            0.6673346693386774  53.0  -1.1924177815644994  -1.1924177815644994  \\
            0.6673346693386774  54.0  -1.1957932410889185  -1.1957932410889185  \\
            0.6673346693386774  55.0  -1.1971689534345855  -1.1971689534345855  \\
            0.6673346693386774  56.0  -1.199247120775742  -1.199247120775742  \\
            0.6673346693386774  57.0  -1.2022952497823138  -1.2022952497823138  \\
            0.6673346693386774  58.0  -1.2035541198049577  -1.2035541198049577  \\
            0.6673346693386774  59.0  -1.2054338083636273  -1.2054338083636273  \\
            0.6673346693386774  60.0  -1.2081994312716975  -1.2081994312716975  \\
            0.6673346693386774  61.0  -1.2093566248452632  -1.2093566248452632  \\
            0.6673346693386774  62.0  -1.2110644365654415  -1.2110644365654415  \\
            0.6673346693386774  63.0  -1.2135845796592626  -1.2135845796592626  \\
            0.6673346693386774  64.0  -1.2146527067121566  -1.2146527067121566  \\
            0.6673346693386774  65.0  -1.2162107166579585  -1.2162107166579585  \\
            0.6673346693386774  66.0  -1.2185162301874806  -1.2185162301874806  \\
            0.6673346693386774  67.0  -1.2195058646799701  -1.2195058646799701  \\
            0.6673346693386774  68.0  -1.2209325424826813  -1.2209325424826813  \\
            0.6673346693386774  69.0  -1.2230493345225215  -1.2230493345225215  \\
            0.6673346693386774  70.0  -1.2239694120627571  -1.2239694120627571  \\
            0.6673346693386774  71.0  -1.2252803274078823  -1.2252803274078823  \\
            0.6673346693386774  72.0  -1.2272303136251772  -1.2272303136251772  \\
            0.6673346693386774  73.0  -1.228088439106277  -1.228088439106277  \\
            0.6673346693386774  74.0  -1.2292968080332394  -1.2292968080332394  \\
            0.6673346693386774  75.0  -1.231098650788131  -1.231098650788131  \\
            0.6673346693386774  76.0  -1.2319013389813176  -1.2319013389813176  \\
            0.6673346693386774  77.0  -1.2330184513424491  -1.2330184513424491  \\
            0.6673346693386774  78.0  -1.2346881406461403  -1.2346881406461403  \\
            0.6673346693386774  79.0  -1.2354410062311099  -1.2354410062311099  \\
            0.6673346693386774  80.0  -1.236476563386625  -1.236476563386625  \\
            0.6673346693386774  81.0  -1.238027877800902  -1.238027877800902  \\
            0.6673346693386774  82.0  -1.2387357868358984  -1.2387357868358984  \\
            0.6673346693386774  83.0  -1.239698170812118  -1.239698170812118  \\
            0.6673346693386774  84.0  -1.2411430462484174  -1.2411430462484174  \\
            0.6673346693386774  85.0  -1.24181023792942  -1.24181023792942  \\
            0.6673346693386774  86.0  -1.2427067277217005  -1.2427067277217005  \\
            0.6673346693386774  87.0  -1.2440555549019607  -1.2440555549019607  \\
            0.6673346693386774  88.0  -1.2446857402096598  -1.2446857402096598  \\
            0.6673346693386774  89.0  -1.245522686944094  -1.245522686944094  \\
            0.6673346693386774  90.0  -1.2467845531065345  -1.2467845531065345  \\
            0.6673346693386774  91.0  -1.2473809953143873  -1.2473809953143873  \\
            0.6673346693386774  92.0  -1.2481639651082743  -1.2481639651082743  \\
            0.6673346693386774  93.0  -1.249346851771451  -1.249346851771451  \\
            0.6673346693386774  94.0  -1.2499124325995687  -1.2499124325995687  \\
            0.6673346693386774  95.0  -1.250646323856076  -1.250646323856076  \\
            0.6673346693386774  96.0  -1.251757269679663  -1.251757269679663  \\
            0.6673346693386774  97.0  -1.2522945440018618  -1.2522945440018618  \\
            0.6673346693386774  98.0  -1.25298368431679  -1.25298368431679  \\
            0.6673346693386774  99.0  -1.2540289200347998  -1.2540289200347998  \\
            0.6673346693386774  100.0  -1.2545401613907365  -1.2545401613907365  \\
            0.6673346693386774  101.0  -1.2551883880852441  -1.2551883880852441  \\
            0.6673346693386774  102.0  -1.2561734489392617  -1.2561734489392617  \\
            0.6673346693386774  103.0  -1.256660687610347  -1.256660687610347  \\
            0.6673346693386774  104.0  -1.2572714150258189  -1.2572714150258189  \\
            0.6673346693386774  105.0  -1.2582012349536433  -1.2582012349536433  \\
            0.6673346693386774  106.0  -1.258666289986789  -1.258666289986789  \\
            0.6673346693386774  107.0  -1.2592425660102269  -1.2592425660102269  \\
            0.6673346693386774  108.0  -1.2601215569500737  -1.2601215569500737  \\
            0.6673346693386774  109.0  -1.2605660632258164  -1.2605660632258164  \\
            0.6673346693386774  110.0  -1.261110617002191  -1.261110617002191  \\
            0.6673346693386774  111.0  -1.2619427359841722  -1.2619427359841722  \\
            0.6673346693386774  112.0  -1.2623681672039724  -1.2623681672039724  \\
            0.6673346693386774  113.0  -1.262883449596306  -1.262883449596306  \\
            0.6673346693386774  114.0  -1.263672255758634  -1.263672255758634  \\
            0.6673346693386774  115.0  -1.2640799440539505  -1.2640799440539505  \\
            0.6673346693386774  116.0  -1.2645681621040035  -1.2645681621040035  \\
            0.6673346693386774  117.0  -1.2653168653546014  -1.2653168653546014  \\
            0.6673346693386774  118.0  -1.2657080180846512  -1.2657080180846512  \\
            0.6673346693386774  119.0  -1.2661711644860612  -1.2661711644860612  \\
            0.6673346693386774  120.0  -1.2668826672025995  -1.2668826672025995  \\
            0.6673346693386774  121.0  -1.2672583814018838  -1.2672583814018838  \\
            0.6673346693386774  122.0  -1.267698259806858  -1.267698259806858  \\
            0.6673346693386774  123.0  -1.268375192709161  -1.268375192709161  \\
            0.6673346693386774  124.0  -1.2687364675608082  -1.2687364675608082  \\
            0.6673346693386774  125.0  -1.2691547143912532  -1.2691547143912532  \\
            0.6673346693386774  126.0  -1.269799467513625  -1.269799467513625  \\
            0.6673346693386774  127.0  -1.2701472151573139  -1.2701472151573139  \\
            0.6673346693386774  128.0  -1.27054531847017  -1.27054531847017  \\
            0.6673346693386774  129.0  -1.2711600679968018  -1.2711600679968018  \\
            0.6673346693386774  130.0  -1.2714951229261557  -1.2714951229261557  \\
            0.6673346693386774  131.0  -1.2718744387864334  -1.2718744387864334  \\
            0.6673346693386774  132.0  -1.2724611703796274  -1.2724611703796274  \\
            0.6673346693386774  133.0  -1.2727842976398085  -1.2727842976398085  \\
            0.6673346693386774  134.0  -1.2731460643765784  -1.2731460643765784  \\
            0.6673346693386774  135.0  -1.2737065935209915  -1.2737065935209915  \\
            0.6673346693386774  136.0  -1.274018495882411  -1.274018495882411  \\
            0.6673346693386774  137.0  -1.2743638465402598  -1.2743638465402598  \\
            0.6673346693386774  138.0  -1.2748998363384088  -1.2748998363384088  \\
            0.6673346693386774  139.0  -1.2752011605929947  -1.2752011605929947  \\
            0.6673346693386774  140.0  -1.2755311338393072  -1.2755311338393072  \\
            0.6673346693386774  141.0  -1.2760441106233127  -1.2760441106233127  \\
            0.6673346693386774  142.0  -1.2763354531269084  -1.2763354531269084  \\
            0.6673346693386774  143.0  -1.2766510028337554  -1.2766510028337554  \\
            0.6673346693386774  144.0  -1.2771423698991793  -1.2771423698991793  \\
            0.6673346693386774  145.0  -1.2774242814634185  -1.2774242814634185  \\
            0.6673346693386774  146.0  -1.277726285147854  -1.277726285147854  \\
            0.6673346693386774  147.0  -1.2781973348676803  -1.2781973348676803  \\
            0.6673346693386774  148.0  -1.2784703250890854  -1.2784703250890854  \\
            0.6673346693386774  149.0  -1.2787595913674916  -1.2787595913674916  \\
            0.6673346693386774  150.0  -1.2792115159049273  -1.2792115159049273  \\
            0.6673346693386774  151.0  -1.2794760570060832  -1.2794760570060832  \\
            0.6673346693386774  152.0  -1.27975333219371  -1.27975333219371  \\
            0.6673346693386774  153.0  -1.2801872329988888  -1.2801872329988888  \\
            0.6673346693386774  154.0  -1.2804437632442247  -1.2804437632442247  \\
            0.6673346693386774  155.0  -1.2807097372125211  -1.2807097372125211  \\
            0.6673346693386774  156.0  -1.2811266334609774  -1.2811266334609774  \\
            0.6673346693386774  157.0  -1.2813755602021426  -1.2813755602021426  \\
            0.6673346693386774  158.0  -1.2816308715890317  -1.2816308715890317  \\
            0.6673346693386774  159.0  -1.2820317076972247  -1.2820317076972247  \\
            0.6673346693386774  160.0  -1.2822734100936577  -1.2822734100936577  \\
            0.6673346693386774  161.0  -1.282518650948467  -1.282518650948467  \\
            0.6673346693386774  162.0  -1.282904303281492  -1.282904303281492  \\
            0.6673346693386774  163.0  -1.283139134736408  -1.283139134736408  \\
            0.6673346693386774  164.0  -1.2833748546698098  -1.2833748546698098  \\
            0.6673346693386774  165.0  -1.2837461375408235  -1.2837461375408235  \\
            0.6673346693386774  166.0  -1.283974427887183  -1.283974427887183  \\
            0.6673346693386774  167.0  -1.284201137786443  -1.284201137786443  \\
            0.6673346693386774  168.0  -1.2845588088338393  -1.2845588088338393  \\
            0.6673346693386774  169.0  -1.2847808662988083  -1.2847808662988083  \\
            0.6673346693386774  170.0  -1.2849990416607397  -1.2849990416607397  \\
            0.6673346693386774  171.0  -1.285343806676332  -1.285343806676332  \\
            0.6673346693386774  172.0  -1.285559919651548  -1.285559919651548  \\
            0.6673346693386774  173.0  -1.2857700035774857  -1.2857700035774857  \\
            0.6673346693386774  174.0  -1.2861025208504553  -1.2861025208504553  \\
            0.6673346693386774  175.0  -1.2863129594892928  -1.2863129594892928  \\
            0.6673346693386774  176.0  -1.2865153653822832  -1.2865153653822832  \\
            0.6673346693386774  177.0  -1.2868362496144126  -1.2868362496144126  \\
            0.6673346693386774  178.0  -1.2870412672759624  -1.2870412672759624  \\
            0.6673346693386774  179.0  -1.2872363812733696  -1.2872363812733696  \\
            0.6673346693386774  180.0  -1.287546207114061  -1.287546207114061  \\
            0.6673346693386774  181.0  -1.2877460416707636  -1.2877460416707636  \\
            0.6673346693386774  182.0  -1.2879342248425392  -1.2879342248425392  \\
            0.6673346693386774  183.0  -1.288233530085801  -1.288233530085801  \\
            0.6673346693386774  184.0  -1.2884284051099728  -1.2884284051099728  \\
            0.6673346693386774  185.0  -1.2886099954479566  -1.2886099954479566  \\
            0.6673346693386774  186.0  -1.288899283928777  -1.288899283928777  \\
            0.6673346693386774  187.0  -1.2890894097703283  -1.2890894097703283  \\
            0.6673346693386774  188.0  -1.289264723991941  -1.289264723991941  \\
            0.6673346693386774  189.0  -1.2895444682141863  -1.2895444682141863  \\
            0.6673346693386774  190.0  -1.2897300429817016  -1.2897300429817016  \\
            0.6673346693386774  191.0  -1.289899378167374  -1.289899378167374  \\
            0.6673346693386774  192.0  -1.2901700216918492  -1.2901700216918492  \\
            0.6673346693386774  193.0  -1.2903512321466981  -1.2903512321466981  \\
            0.6673346693386774  194.0  -1.2905148672288478  -1.2905148672288478  \\
            0.6673346693386774  195.0  -1.2907768268468192  -1.2907768268468192  \\
            0.6673346693386774  196.0  -1.2909538492191062  -1.2909538492191062  \\
            0.6673346693386774  197.0  -1.2911120463382284  -1.2911120463382284  \\
            0.6673346693386774  198.0  -1.2913657140521813  -1.2913657140521813  \\
            0.6673346693386774  199.0  -1.2915387147868524  -1.2915387147868524  \\
            0.6673346693386774  200.0  -1.291691720528041  -1.291691720528041  \\
            0.6673346693386774  201.0  -1.2919374653595606  -1.2919374653595606  \\
            0.6673346693386774  202.0  -1.2921066017992788  -1.2921066017992788  \\
            0.6673346693386774  203.0  -1.2922546483213568  -1.2922546483213568  \\
            0.6673346693386774  204.0  -1.292492817963573  -1.292492817963573  \\
            0.6673346693386774  205.0  -1.2926582389744725  -1.2926582389744725  \\
            0.6673346693386774  206.0  -1.2928015450428876  -1.2928015450428876  \\
            0.6673346693386774  207.0  -1.293032467372417  -1.293032467372417  \\
            0.6673346693386774  208.0  -1.2931943139185542  -1.2931943139185542  \\
            0.6673346693386774  209.0  -1.2933330858504841  -1.2933330858504841  \\
            0.6673346693386774  210.0  -1.2935570703130552  -1.2935570703130552  \\
            0.6673346693386774  211.0  -1.2937154759842595  -1.2937154759842595  \\
            0.6673346693386774  212.0  -1.2938499085156208  -1.2938499085156208  \\
            0.6673346693386774  213.0  -1.2940672473971828  -1.2940672473971828  \\
            0.6673346693386774  214.0  -1.294222338894752  -1.294222338894752  \\
            0.6673346693386774  215.0  -1.2943526159756942  -1.2943526159756942  \\
            0.6673346693386774  216.0  -1.2945635855699729  -1.2945635855699729  \\
            0.6673346693386774  217.0  -1.2947154831540126  -1.2947154831540126  \\
            0.6673346693386774  218.0  -1.2948417786800404  -1.2948417786800404  \\
            0.6673346693386774  219.0  -1.295046640362429  -1.295046640362429  \\
            0.6673346693386774  220.0  -1.2951954582644267  -1.2951954582644267  \\
            0.6693386773547094  1.0  -0.03386773547094188  -0.03386773547094188  \\
            0.6693386773547094  2.0  -0.22150968603874424  -0.22150968603874424  \\
            0.6693386773547094  3.0  -0.38330947609504734  -0.38330947609504734  \\
            0.6693386773547094  4.0  -0.4436301173776121  -0.4436301173776121  \\
            0.6693386773547094  5.0  -0.5264497248465184  -0.5264497248465184  \\
            0.6693386773547094  6.0  -0.6239908388204979  -0.6239908388204979  \\
            0.6693386773547094  7.0  -0.6576182668367034  -0.6576182668367034  \\
            0.6693386773547094  8.0  -0.7069654460436019  -0.7069654460436019  \\
            0.6693386773547094  9.0  -0.7682231596059245  -0.7682231596059245  \\
            0.6693386773547094  10.0  -0.7900916718551988  -0.7900916718551988  \\
            0.6693386773547094  11.0  -0.8221395171294968  -0.8221395171294968  \\
            0.6693386773547094  12.0  -0.8635644916206028  -0.8635644916206028  \\
            0.6693386773547094  13.0  -0.8791381081490712  -0.8791381081490712  \\
            0.6693386773547094  14.0  -0.9014172135119923  -0.9014172135119923  \\
            0.6693386773547094  15.0  -0.9310998157305329  -0.9310998157305329  \\
            0.6693386773547094  16.0  -0.9428772922522044  -0.9428772922522044  \\
            0.6693386773547094  17.0  -0.9591674577224627  -0.9591674577224627  \\
            0.6693386773547094  18.0  -0.9813891624671098  -0.9813891624671098  \\
            0.6693386773547094  19.0  -0.9906851534803053  -0.9906851534803053  \\
            0.6693386773547094  20.0  -1.0030601387227667  -1.0030601387227667  \\
            0.6693386773547094  21.0  -1.0202682836027783  -1.0202682836027783  \\
            0.6693386773547094  22.0  -1.0278443173973373  -1.0278443173973373  \\
            0.6693386773547094  23.0  -1.03752850430205  -1.03752850430205  \\
            0.6693386773547094  24.0  -1.0512148105735273  -1.0512148105735273  \\
            0.6693386773547094  25.0  -1.0575443337519206  -1.0575443337519206  \\
            0.6693386773547094  26.0  -1.065304336094194  -1.065304336094194  \\
            0.6693386773547094  27.0  -1.0764267769608784  -1.0764267769608784  \\
            0.6693386773547094  28.0  -1.0818205933557898  -1.0818205933557898  \\
            0.6693386773547094  29.0  -1.0881597016124123  -1.0881597016124123  \\
            0.6693386773547094  30.0  -1.0973603235451401  -1.0973603235451401  \\
            0.6693386773547094  31.0  -1.1020314884926472  -1.1020314884926472  \\
            0.6693386773547094  32.0  -1.1072932045229613  -1.1072932045229613  \\
            0.6693386773547094  33.0  -1.1150178166917533  -1.1150178166917533  \\
            0.6693386773547094  34.0  -1.1191176229041404  -1.1191176229041404  \\
            0.6693386773547094  35.0  -1.1235440936949237  -1.1235440936949237  \\
            0.6693386773547094  36.0  -1.1301115854644015  -1.1301115854644015  \\
            0.6693386773547094  37.0  -1.1337506651497935  -1.1337506651497935  \\
            0.6693386773547094  38.0  -1.137517311044856  -1.137517311044856  \\
            0.6693386773547094  39.0  -1.1431616250895826  -1.1431616250895826  \\
            0.6693386773547094  40.0  -1.146422907471946  -1.146422907471946  \\
            0.6693386773547094  41.0  -1.1496598082234462  -1.1496598082234462  \\
            0.6693386773547094  42.0  -1.154556341288147  -1.154556341288147  \\
            0.6693386773547094  43.0  -1.157503322738881  -1.157503322738881  \\
            0.6693386773547094  44.0  -1.1603089002550306  -1.1603089002550306  \\
            0.6693386773547094  45.0  -1.164591662321795  -1.164591662321795  \\
            0.6693386773547094  46.0  -1.1672738616616665  -1.1672738616616665  \\
            0.6693386773547094  47.0  -1.1697239055943018  -1.1697239055943018  \\
            0.6693386773547094  48.0  -1.173496994913273  -1.173496994913273  \\
            0.6693386773547094  49.0  -1.1759536557961798  -1.1759536557961798  \\
            0.6693386773547094  50.0  -1.1781074377966312  -1.1781074377966312  \\
            0.6693386773547094  51.0  -1.1814529088964747  -1.1814529088964747  \\
            0.6693386773547094  52.0  -1.1837155756692939  -1.1837155756692939  \\
            0.6693386773547094  53.0  -1.1856200895753721  -1.1856200895753721  \\
            0.6693386773547094  54.0  -1.1886034685157474  -1.1886034685157474  \\
            0.6693386773547094  55.0  -1.1906978179012873  -1.1906978179012873  \\
            0.6693386773547094  56.0  -1.1923907819535429  -1.1923907819535429  \\
            0.6693386773547094  57.0  -1.1950650090553898  -1.1950650090553898  \\
            0.6693386773547094  58.0  -1.1970121781445366  -1.1970121781445366  \\
            0.6693386773547094  59.0  -1.1985242004073986  -1.1985242004073986  \\
            0.6693386773547094  60.0  -1.2009324988270704  -1.2009324988270704  \\
            0.6693386773547094  61.0  -1.2027500647046183  -1.2027500647046183  \\
            0.6693386773547094  62.0  -1.2041062311102395  -1.2041062311102395  \\
            0.6693386773547094  63.0  -1.2062842272061056  -1.2062842272061056  \\
            0.6693386773547094  64.0  -1.2079869409306174  -1.2079869409306174  \\
            0.6693386773547094  65.0  -1.2092079974992402  -1.2092079974992402  \\
            0.6693386773547094  66.0  -1.2111853107618828  -1.2111853107618828  \\
            0.6693386773547094  67.0  -1.2127856550864875  -1.2127856550864875  \\
            0.6693386773547094  68.0  -1.213888900089469  -1.213888900089469  \\
            0.6693386773547094  69.0  -1.215690350961839  -1.215690350961839  \\
            0.6693386773547094  70.0  -1.2171989695723313  -1.2171989695723313  \\
            0.6693386773547094  71.0  -1.2181989352022684  -1.2181989352022684  \\
            0.6693386773547094  72.0  -1.2198454736008113  -1.2198454736008113  \\
            0.6693386773547094  73.0  -1.2212715053428194  -1.2212715053428194  \\
            0.6693386773547094  74.0  -1.2221804844945967  -1.2221804844945967  \\
            0.6693386773547094  75.0  -1.2236899114418338  -1.2236899114418338  \\
            0.6693386773547094  76.0  -1.2250412533611805  -1.2250412533611805  \\
            0.6693386773547094  77.0  -1.2258697109800218  -1.2258697109800218  \\
            0.6693386773547094  78.0  -1.227257245099774  -1.227257245099774  \\
            0.6693386773547094  79.0  -1.2285407615003665  -1.2285407615003665  \\
            0.6693386773547094  80.0  -1.2292976588891333  -1.2292976588891333  \\
            0.6693386773547094  81.0  -1.2305763852519733  -1.2305763852519733  \\
            0.6693386773547094  82.0  -1.2317980753612952  -1.2317980753612952  \\
            0.6693386773547094  83.0  -1.232491128143672  -1.232491128143672  \\
            0.6693386773547094  84.0  -1.2336723569571977  -1.2336723569571977  \\
            0.6693386773547094  85.0  -1.2348374905269248  -1.2348374905269248  \\
            0.6693386773547094  86.0  -1.2354733755332685  -1.2354733755332685  \\
            0.6693386773547094  87.0  -1.2365669310761693  -1.2365669310761693  \\
            0.6693386773547094  88.0  -1.2376801589062871  -1.2376801589062871  \\
            0.6693386773547094  89.0  -1.2382646813696783  -1.2382646813696783  \\
            0.6693386773547094  90.0  -1.2392791364658802  -1.2392791364658802  \\
            0.6693386773547094  91.0  -1.2403445811443452  -1.2403445811443452  \\
            0.6693386773547094  92.0  -1.2408828107876866  -1.2408828107876866  \\
            0.6693386773547094  93.0  -1.2418256784056807  -1.2418256784056807  \\
            0.6693386773547094  94.0  -1.2428470093098052  -1.2428470093098052  \\
            0.6693386773547094  95.0  -1.243343391852492  -1.243343391852492  \\
            0.6693386773547094  96.0  -1.244221282685491  -1.244221282685491  \\
            0.6693386773547094  97.0  -1.245201778367685  -1.245201778367685  \\
            0.6693386773547094  98.0  -1.2456602274632664  -1.2456602274632664  \\
            0.6693386773547094  99.0  -1.2464789803184395  -1.2464789803184395  \\
            0.6693386773547094  100.0  -1.2474215807062294  -1.2474215807062294  \\
            0.6693386773547094  101.0  -1.2478455541902775  -1.2478455541902775  \\
            0.6693386773547094  102.0  -1.2486103444950172  -1.2486103444950172  \\
            0.6693386773547094  103.0  -1.2495176948116629  -1.2495176948116629  \\
            0.6693386773547094  104.0  -1.2499102582863797  -1.2499102582863797  \\
            0.6693386773547094  105.0  -1.2506256888694114  -1.2506256888694114  \\
            0.6693386773547094  106.0  -1.2515001767821758  -1.2515001767821758  \\
            0.6693386773547094  107.0  -1.2518640569163582  -1.2518640569163582  \\
            0.6693386773547094  108.0  -1.2525342343437242  -1.2525342343437242  \\
            0.6693386773547094  109.0  -1.2533780215391375  -1.2533780215391375  \\
            0.6693386773547094  110.0  -1.2537156509661371  -1.2537156509661371  \\
            0.6693386773547094  111.0  -1.254344250037629  -1.254344250037629  \\
            0.6693386773547094  112.0  -1.2551592991849245  -1.2551592991849245  \\
            0.6693386773547094  113.0  -1.25547285449819  -1.25547285449819  \\
            0.6693386773547094  114.0  -1.2560631729869303  -1.2560631729869303  \\
            0.6693386773547094  115.0  -1.2568512708649346  -1.2568512708649346  \\
            0.6693386773547094  116.0  -1.2571427049132091  -1.2571427049132091  \\
            0.6693386773547094  117.0  -1.257697710223375  -1.257697710223375  \\
            0.6693386773547094  118.0  -1.2584604876391654  -1.2584604876391654  \\
            0.6693386773547094  119.0  -1.2587315570909166  -1.2587315570909166  \\
            0.6693386773547094  120.0  -1.2592539261883622  -1.2592539261883622  \\
            0.6693386773547094  121.0  -1.259992875201062  -1.259992875201062  \\
            0.6693386773547094  122.0  -1.2602451641634471  -1.2602451641634471  \\
            0.6693386773547094  123.0  -1.2607373178811654  -1.2607373178811654  \\
            0.6693386773547094  124.0  -1.2614538067511283  -1.2614538067511283  \\
            0.6693386773547094  125.0  -1.2616887470846097  -1.2616887470846097  \\
            0.6693386773547094  126.0  -1.2621528797033237  -1.2621528797033237  \\
            0.6693386773547094  127.0  -1.2628357517825612  -1.2628357517825612  \\
            0.6693386773547094  128.0  -1.2630670547664826  -1.2630670547664826  \\
            0.6693386773547094  129.0  -1.263505159610664  -1.263505159610664  \\
            0.6693386773547094  130.0  -1.264152707289526  -1.264152707289526  \\
            0.6693386773547094  131.0  -1.2643844162428852  -1.2643844162428852  \\
            0.6693386773547094  132.0  -1.264798307902351  -1.264798307902351  \\
            0.6693386773547094  133.0  -1.2654129250863426  -1.2654129250863426  \\
            0.6693386773547094  134.0  -1.2656447860656006  -1.2656447860656006  \\
            0.6693386773547094  135.0  -1.2660361197491468  -1.2660361197491468  \\
            0.6693386773547094  136.0  -1.2666199938952025  -1.2666199938952025  \\
            0.6693386773547094  137.0  -1.2668517839364146  -1.2668517839364146  \\
            0.6693386773547094  138.0  -1.2672220723785745  -1.2672220723785745  \\
            0.6693386773547094  139.0  -1.267777206077866  -1.267777206077866  \\
            0.6693386773547094  140.0  -1.2680087294104165  -1.2680087294104165  \\
            0.6693386773547094  141.0  -1.2683593576839685  -1.2683593576839685  \\
            0.6693386773547094  142.0  -1.268887587604936  -1.268887587604936  \\
            0.6693386773547094  143.0  -1.2691186723718442  -1.2691186723718442  \\
            0.6693386773547094  144.0  -1.269450910901253  -1.269450910901253  \\
            0.6693386773547094  145.0  -1.2699539244608116  -1.2699539244608116  \\
            0.6693386773547094  146.0  -1.27018441987066  -1.27018441987066  \\
            0.6693386773547094  147.0  -1.2704994358954176  -1.2704994358954176  \\
            0.6693386773547094  148.0  -1.2709787859689827  -1.2709787859689827  \\
            0.6693386773547094  149.0  -1.2712085598169913  -1.2712085598169913  \\
            0.6693386773547094  150.0  -1.271507427515747  -1.271507427515747  \\
            0.6693386773547094  151.0  -1.2719645454498112  -1.2719645454498112  \\
            0.6693386773547094  152.0  -1.2721934819549625  -1.2721934819549625  \\
            0.6693386773547094  153.0  -1.2724771914081798  -1.2724771914081798  \\
            0.6693386773547094  154.0  -1.2729133985584784  -1.2729133985584784  \\
            0.6693386773547094  155.0  -1.2731413964725662  -1.2731413964725662  \\
            0.6693386773547094  156.0  -1.2734108616161872  -1.2734108616161872  \\
            0.6693386773547094  157.0  -1.2738273796025792  -1.2738273796025792  \\
            0.6693386773547094  158.0  -1.2740543505537092  -1.2740543505537092  \\
            0.6693386773547094  159.0  -1.2743104162530532  -1.2743104162530532  \\
            0.6693386773547094  160.0  -1.2747083760940663  -1.2747083760940663  \\
            0.6693386773547094  161.0  -1.2749342431320272  -1.2749342431320272  \\
            0.6693386773547094  162.0  -1.275177691487301  -1.275177691487301  \\
            0.6693386773547094  163.0  -1.2755581417538133  -1.2755581417538133  \\
            0.6693386773547094  164.0  -1.2757828380711045  -1.2757828380711045  \\
            0.6693386773547094  165.0  -1.2760143940493034  -1.2760143940493034  \\
            0.6693386773547094  166.0  -1.2763783081585616  -1.2763783081585616  \\
            0.6693386773547094  167.0  -1.276601775963326  -1.276601775963326  \\
            0.6693386773547094  168.0  -1.2768221124392505  -1.2768221124392505  \\
            0.6693386773547094  169.0  -1.2771703951914273  -1.2771703951914273  \\
            0.6693386773547094  170.0  -1.2773925847129943  -1.2773925847129943  \\
            0.6693386773547094  171.0  -1.2776023269895442  -1.2776023269895442  \\
            0.6693386773547094  172.0  -1.2779358204383477  -1.2779358204383477  \\
            0.6693386773547094  173.0  -1.2781566890476332  -1.2781566890476332  \\
            0.6693386773547094  174.0  -1.2783564189173333  -1.2783564189173333  \\
            0.6693386773547094  175.0  -1.2786759076510856  -1.2786759076510856  \\
            0.6693386773547094  176.0  -1.2788954190821864  -1.2788954190821864  \\
            0.6693386773547094  177.0  -1.2790856784828173  -1.2790856784828173  \\
            0.6693386773547094  178.0  -1.279391894384247  -1.279391894384247  \\
            0.6693386773547094  179.0  -1.2796100180440386  -1.2796100180440386  \\
            0.6693386773547094  180.0  -1.2797913123548295  -1.2797913123548295  \\
            0.6693386773547094  181.0  -1.2800849388981241  -1.2800849388981241  \\
            0.6693386773547094  182.0  -1.2803016492532904  -1.2803016492532904  \\
            0.6693386773547094  183.0  -1.2804744502719605  -1.2804744502719605  \\
            0.6693386773547094  184.0  -1.2807561264090128  -1.2807561264090128  \\
            0.6693386773547094  185.0  -1.2809714024408665  -1.2809714024408665  \\
            0.6693386773547094  186.0  -1.2811361510769161  -1.2811361510769161  \\
            0.6693386773547094  187.0  -1.2814064747571319  -1.2814064747571319  \\
            0.6693386773547094  188.0  -1.2816202994765238  -1.2816202994765238  \\
            0.6693386773547094  189.0  -1.2817774081916937  -1.2817774081916937  \\
            0.6693386773547094  190.0  -1.282036939555354  -1.282036939555354  \\
            0.6693386773547094  191.0  -1.2822492995699417  -1.2822492995699417  \\
            0.6693386773547094  192.0  -1.2823991545928957  -1.2823991545928957  \\
            0.6693386773547094  193.0  -1.2826484188726075  -1.2826484188726075  \\
            0.6693386773547094  194.0  -1.282859304000937  -1.282859304000937  \\
            0.6693386773547094  195.0  -1.2830022673400805  -1.2830022673400805  \\
            0.6693386773547094  196.0  -1.283241757500691  -1.283241757500691  \\
            0.6693386773547094  197.0  -1.2834511604273098  -1.2834511604273098  \\
            0.6693386773547094  198.0  -1.2835875717028244  -1.2835875717028244  \\
            0.6693386773547094  199.0  -1.2838177508470232  -1.2838177508470232  \\
            0.6693386773547094  200.0  -1.2840256668141183  -1.2840256668141183  \\
            0.6693386773547094  201.0  -1.284155844927644  -1.284155844927644  \\
            0.6693386773547094  202.0  -1.2843771484910582  -1.2843771484910582  \\
            0.6693386773547094  203.0  -1.2845835750222534  -1.2845835750222534  \\
            0.6693386773547094  204.0  -1.284707819680923  -1.284707819680923  \\
            0.6693386773547094  205.0  -1.2849206574375778  -1.2849206574375778  \\
            0.6693386773547094  206.0  -1.2851255940909032  -1.2851255940909032  \\
            0.6693386773547094  207.0  -1.285244187199903  -1.285244187199903  \\
            0.6693386773547094  208.0  -1.2854489450970406  -1.2854489450970406  \\
            0.6693386773547094  209.0  -1.285652393242787  -1.285652393242787  \\
            0.6693386773547094  210.0  -1.2857656001798299  -1.2857656001798299  \\
            0.6693386773547094  211.0  -1.2859626420186618  -1.2859626420186618  \\
            0.6693386773547094  212.0  -1.2861646046405477  -1.2861646046405477  \\
            0.6693386773547094  213.0  -1.286272675423417  -1.286272675423417  \\
            0.6693386773547094  214.0  -1.2864623444006604  -1.2864623444006604  \\
            0.6693386773547094  215.0  -1.2866628259169768  -1.2866628259169768  \\
            0.6693386773547094  216.0  -1.2867659962743987  -1.2867659962743987  \\
            0.6693386773547094  217.0  -1.2869486163976542  -1.2869486163976542  \\
            0.6693386773547094  218.0  -1.2871476225006868  -1.2871476225006868  \\
            0.6693386773547094  219.0  -1.2872461148558934  -1.2872461148558934  \\
            0.6693386773547094  220.0  -1.287421992244999  -1.287421992244999  \\
            0.6713426853707415  1.0  -0.034268537074148286  -0.034268537074148286  \\
            0.6713426853707415  2.0  -0.22097528390113572  -0.22097528390113572  \\
            0.6713426853707415  3.0  -0.38150586888061855  -0.38150586888061855  \\
            0.6713426853707415  4.0  -0.4430193720774881  -0.4430193720774881  \\
            0.6713426853707415  5.0  -0.5244616216560104  -0.5244616216560104  \\
            0.6713426853707415  6.0  -0.6205553965073001  -0.6205553965073001  \\
            0.6713426853707415  7.0  -0.6558824720147363  -0.6558824720147363  \\
            0.6713426853707415  8.0  -0.7038561972429703  -0.7038561972429703  \\
            0.6713426853707415  9.0  -0.7637961237159625  -0.7637961237159625  \\
            0.6713426853707415  10.0  -0.7874223305085026  -0.7874223305085026  \\
            0.6713426853707415  11.0  -0.8182313344637991  -0.8182313344637991  \\
            0.6713426853707415  12.0  -0.8584906075888031  -0.8584906075888031  \\
            0.6713426853707415  13.0  -0.8757465912216588  -0.8757465912216588  \\
            0.6713426853707415  14.0  -0.8969245680904303  -0.8969245680904303  \\
            0.6713426853707415  15.0  -0.9255740583333857  -0.9255740583333857  \\
            0.6713426853707415  16.0  -0.9389241503302455  -0.9389241503302455  \\
            0.6713426853707415  17.0  -0.9542322740719537  -0.9542322740719537  \\
            0.6713426853707415  18.0  -0.9755308292593405  -0.9755308292593405  \\
            0.6713426853707415  19.0  -0.9862870103089637  -0.9862870103089637  \\
            0.6713426853707415  20.0  -0.9977794851890853  -0.9977794851890853  \\
            0.6713426853707415  21.0  -1.0141552670558505  -1.0141552670558505  \\
            0.6713426853707415  22.0  -1.023086529804314  -1.023086529804314  \\
            0.6713426853707415  23.0  -1.0319711788248846  -1.0319711788248846  \\
            0.6713426853707415  24.0  -1.0449006437783988  -1.0449006437783988  \\
            0.6713426853707415  25.0  -1.0524905789573045  -1.0524905789573045  \\
            0.6713426853707415  26.0  -1.0595206834029325  -1.0595206834029325  \\
            0.6713426853707415  27.0  -1.0699497835652203  -1.0699497835652203  \\
            0.6713426853707415  28.0  -1.0765193717059647  -1.0765193717059647  \\
            0.6713426853707415  29.0  -1.0821875912137071  -1.0821875912137071  \\
            0.6713426853707415  30.0  -1.09074886014914  -1.09074886014914  \\
            0.6713426853707415  31.0  -1.0965204728274998  -1.0965204728274998  \\
            0.6713426853707415  32.0  -1.1011618007256374  -1.1011618007256374  \\
            0.6713426853707415  33.0  -1.1082934435757734  -1.1082934435757734  \\
            0.6713426853707415  34.0  -1.1134266003161657  -1.1134266003161657  \\
            0.6713426853707415  35.0  -1.1172763150402658  -1.1172763150402658  \\
            0.6713426853707415  36.0  -1.1232910727900758  -1.1232910727900758  \\
            0.6713426853707415  37.0  -1.1279035639495987  -1.1279035639495987  \\
            0.6713426853707415  38.0  -1.1311314848046865  -1.1311314848046865  \\
            0.6713426853707415  39.0  -1.136258271343763  -1.136258271343763  \\
            0.6713426853707415  40.0  -1.1404392222750415  -1.1404392222750415  \\
            0.6713426853707415  41.0  -1.1431708142618329  -1.1431708142618329  \\
            0.6713426853707415  42.0  -1.147580868143125  -1.147580868143125  \\
            0.6713426853707415  43.0  -1.151399136306044  -1.151399136306044  \\
            0.6713426853707415  44.0  -1.153728981243403  -1.153728981243403  \\
            0.6713426853707415  45.0  -1.1575528390693695  -1.1575528390693695  \\
            0.6713426853707415  46.0  -1.1610625912412478  -1.1610625912412478  \\
            0.6713426853707415  47.0  -1.1630632533574548  -1.1630632533574548  \\
            0.6713426853707415  48.0  -1.1664020848049417  -1.1664020848049417  \\
            0.6713426853707415  49.0  -1.1696466075952212  -1.1696466075952212  \\
            0.6713426853707415  50.0  -1.1713746258307116  -1.1713746258307116  \\
            0.6713426853707415  51.0  -1.1743079949757451  -1.1743079949757451  \\
            0.6713426853707415  52.0  -1.1773223632413699  -1.1773223632413699  \\
            0.6713426853707415  53.0  -1.1788223975862444  -1.1788223975862444  \\
            0.6713426853707415  54.0  -1.1814136959425765  -1.1814136959425765  \\
            0.6713426853707415  55.0  -1.1842266823679881  -1.1842266823679881  \\
            0.6713426853707415  56.0  -1.1855344431313442  -1.1855344431313442  \\
            0.6713426853707415  57.0  -1.187834768328466  -1.187834768328466  \\
            0.6713426853707415  58.0  -1.190470236484116  -1.190470236484116  \\
            0.6713426853707415  59.0  -1.1916145924511703  -1.1916145924511703  \\
            0.6713426853707415  60.0  -1.1936655663824431  -1.1936655663824431  \\
            0.6713426853707415  61.0  -1.1961435045639737  -1.1961435045639737  \\
            0.6713426853707415  62.0  -1.1971480256550382  -1.1971480256550382  \\
            0.6713426853707415  63.0  -1.1989838747529489  -1.1989838747529489  \\
            0.6713426853707415  64.0  -1.2013211751490782  -1.2013211751490782  \\
            0.6713426853707415  65.0  -1.202205278340522  -1.202205278340522  \\
            0.6713426853707415  66.0  -1.2038543913362845  -1.2038543913362845  \\
            0.6713426853707415  67.0  -1.2060654454930044  -1.2060654454930044  \\
            0.6713426853707415  68.0  -1.2068452576962567  -1.2068452576962567  \\
            0.6713426853707415  69.0  -1.2083313674011564  -1.2083313674011564  \\
            0.6713426853707415  70.0  -1.2104285270819055  -1.2104285270819055  \\
            0.6713426853707415  71.0  -1.2111175429966545  -1.2111175429966545  \\
            0.6713426853707415  72.0  -1.2124606335764447  -1.2124606335764447  \\
            0.6713426853707415  73.0  -1.2144072226278892  -1.2144072226278892  \\
            0.6713426853707415  74.0  -1.2150641609559538  -1.2150641609559538  \\
            0.6713426853707415  75.0  -1.2162811720955373  -1.2162811720955373  \\
            0.6713426853707415  76.0  -1.2180604087658673  -1.2180604087658673  \\
            0.6713426853707415  77.0  -1.2187209706175945  -1.2187209706175945  \\
            0.6713426853707415  78.0  -1.2198263495534083  -1.2198263495534083  \\
            0.6713426853707415  79.0  -1.221456752237915  -1.221456752237915  \\
            0.6713426853707415  80.0  -1.2221187543916416  -1.2221187543916416  \\
            0.6713426853707415  81.0  -1.2231248927030447  -1.2231248927030447  \\
            0.6713426853707415  82.0  -1.2246224088437372  -1.2246224088437372  \\
            0.6713426853707415  83.0  -1.2252840854752256  -1.2252840854752256  \\
            0.6713426853707415  84.0  -1.2262016676659777  -1.2262016676659777  \\
            0.6713426853707415  85.0  -1.2275801008491747  -1.2275801008491747  \\
            0.6713426853707415  86.0  -1.2282400233448363  -1.2282400233448363  \\
            0.6713426853707415  87.0  -1.2290783072503777  -1.2290783072503777  \\
            0.6713426853707415  88.0  -1.230349662296694  -1.230349662296694  \\
            0.6713426853707415  89.0  -1.2310066757952627  -1.2310066757952627  \\
            0.6713426853707415  90.0  -1.231773719825226  -1.231773719825226  \\
            0.6713426853707415  91.0  -1.2329484836224833  -1.2329484836224833  \\
            0.6713426853707415  92.0  -1.2336016564670993  -1.2336016564670993  \\
            0.6713426853707415  93.0  -1.2343045050399106  -1.2343045050399106  \\
            0.6713426853707415  94.0  -1.2353918766179564  -1.2353918766179564  \\
            0.6713426853707415  95.0  -1.236040459848908  -1.236040459848908  \\
            0.6713426853707415  96.0  -1.2366852956913192  -1.2366852956913192  \\
            0.6713426853707415  97.0  -1.237693375897648  -1.237693375897648  \\
            0.6713426853707415  98.0  -1.2383367706097421  -1.2383367706097421  \\
            0.6713426853707415  99.0  -1.2389290406020796  -1.2389290406020796  \\
            0.6713426853707415  100.0  -1.2398649893938918  -1.2398649893938918  \\
            0.6713426853707415  101.0  -1.240502720295311  -1.240502720295311  \\
            0.6713426853707415  102.0  -1.2410472400507726  -1.2410472400507726  \\
            0.6713426853707415  103.0  -1.2419174076552089  -1.2419174076552089  \\
            0.6713426853707415  104.0  -1.2425491015469403  -1.2425491015469403  \\
            0.6713426853707415  105.0  -1.24305014278518  -1.24305014278518  \\
            0.6713426853707415  106.0  -1.2438601796401356  -1.2438601796401356  \\
            0.6713426853707415  107.0  -1.2444855478224897  -1.2444855478224897  \\
            0.6713426853707415  108.0  -1.244946911737375  -1.244946911737375  \\
            0.6713426853707415  109.0  -1.2457018610994819  -1.2457018610994819  \\
            0.6713426853707415  110.0  -1.2463206849300825  -1.2463206849300825  \\
            0.6713426853707415  111.0  -1.2467457640910864  -1.2467457640910864  \\
            0.6713426853707415  112.0  -1.247450140406442  -1.247450140406442  \\
            0.6713426853707415  113.0  -1.2480622594000739  -1.2480622594000739  \\
            0.6713426853707415  114.0  -1.2484540902152266  -1.2484540902152266  \\
            0.6713426853707415  115.0  -1.2491119457338211  -1.2491119457338211  \\
            0.6713426853707415  116.0  -1.249717247722415  -1.249717247722415  \\
            0.6713426853707415  117.0  -1.2500785550921485  -1.2500785550921485  \\
            0.6713426853707415  118.0  -1.2506935367256107  -1.2506935367256107  \\
            0.6713426853707415  119.0  -1.251291949695771  -1.251291949695771  \\
            0.6713426853707415  120.0  -1.2516251851741251  -1.2516251851741251  \\
            0.6713426853707415  121.0  -1.252200583218337  -1.252200583218337  \\
            0.6713426853707415  122.0  -1.2527920685200362  -1.2527920685200362  \\
            0.6713426853707415  123.0  -1.253099443053169  -1.253099443053169  \\
            0.6713426853707415  124.0  -1.2536382330966236  -1.2536382330966236  \\
            0.6713426853707415  125.0  -1.254222779777966  -1.254222779777966  \\
            0.6713426853707415  126.0  -1.2545062918930223  -1.2545062918930223  \\
            0.6713426853707415  127.0  -1.255011170993258  -1.255011170993258  \\
            0.6713426853707415  128.0  -1.2555887910627952  -1.2555887910627952  \\
            0.6713426853707415  129.0  -1.2558502512245264  -1.2558502512245264  \\
            0.6713426853707415  130.0  -1.2563236692431574  -1.2563236692431574  \\
            0.6713426853707415  131.0  -1.2568943936993373  -1.2568943936993373  \\
            0.6713426853707415  132.0  -1.2571354454250745  -1.2571354454250745  \\
            0.6713426853707415  133.0  -1.2575796322575878  -1.2575796322575878  \\
            0.6713426853707415  134.0  -1.2581435077546228  -1.2581435077546228  \\
            0.6713426853707415  135.0  -1.2583656459773018  -1.2583656459773018  \\
            0.6713426853707415  136.0  -1.2587826352892046  -1.2587826352892046  \\
            0.6713426853707415  137.0  -1.2593397213325697  -1.2593397213325697  \\
            0.6713426853707415  138.0  -1.2595443084187399  -1.2595443084187399  \\
            0.6713426853707415  139.0  -1.2599359583975136  -1.2599359583975136  \\
            0.6713426853707415  140.0  -1.2604863249815252  -1.2604863249815252  \\
            0.6713426853707415  141.0  -1.2606746047446242  -1.2606746047446242  \\
            0.6713426853707415  142.0  -1.2610426162944388  -1.2610426162944388  \\
            0.6713426853707415  143.0  -1.2615830498074585  -1.2615830498074585  \\
            0.6713426853707415  144.0  -1.2617594519033264  -1.2617594519033264  \\
            0.6713426853707415  145.0  -1.2621053846411148  -1.2621053846411148  \\
            0.6713426853707415  146.0  -1.2626172533960018  -1.2626172533960018  \\
            0.6713426853707415  147.0  -1.2628015369231549  -1.2628015369231549  \\
            0.6713426853707415  148.0  -1.2631268232780974  -1.2631268232780974  \\
            0.6713426853707415  149.0  -1.2636119180088035  -1.2636119180088035  \\
            0.6713426853707415  150.0  -1.263803339126567  -1.263803339126567  \\
            0.6713426853707415  151.0  -1.2641092967994398  -1.2641092967994398  \\
            0.6713426853707415  152.0  -1.2645692676661933  -1.2645692676661933  \\
            0.6713426853707415  153.0  -1.2647671498174704  -1.2647671498174704  \\
            0.6713426853707415  154.0  -1.2650549928167125  -1.2650549928167125  \\
            0.6713426853707415  155.0  -1.2654913627246276  -1.2654913627246276  \\
            0.6713426853707415  156.0  -1.265695089771397  -1.265695089771397  \\
            0.6713426853707415  157.0  -1.2659659382112127  -1.2659659382112127  \\
            0.6713426853707415  158.0  -1.2663801146543079  -1.2663801146543079  \\
            0.6713426853707415  159.0  -1.2665891248088814  -1.2665891248088814  \\
            0.6713426853707415  160.0  -1.266844013627844  -1.266844013627844  \\
            0.6713426853707415  161.0  -1.267237299243775  -1.267237299243775  \\
            0.6713426853707415  162.0  -1.2674510796931096  -1.2674510796931096  \\
            0.6713426853707415  163.0  -1.2676909664280944  -1.2676909664280944  \\
            0.6713426853707415  164.0  -1.2680645684247507  -1.2680645684247507  \\
            0.6713426853707415  165.0  -1.2682826505577833  -1.2682826505577833  \\
            0.6713426853707415  166.0  -1.2685084222908531  -1.2685084222908531  \\
            0.6713426853707415  167.0  -1.2688634608818943  -1.2688634608818943  \\
            0.6713426853707415  168.0  -1.2690854160446616  -1.2690854160446616  \\
            0.6713426853707415  169.0  -1.2692978956220453  -1.2692978956220453  \\
            0.6713426853707415  170.0  -1.2696354115904318  -1.2696354115904318  \\
            0.6713426853707415  171.0  -1.2698608473027564  -1.2698608473027564  \\
            0.6713426853707415  172.0  -1.2700607989140047  -1.2700607989140047  \\
            0.6713426853707415  173.0  -1.2703817604062702  -1.2703817604062702  \\
            0.6713426853707415  174.0  -1.2706103169842113  -1.2706103169842113  \\
            0.6713426853707415  175.0  -1.2707984511757073  -1.2707984511757073  \\
            0.6713426853707415  176.0  -1.2711037598165433  -1.2711037598165433  \\
            0.6713426853707415  177.0  -1.2713351073512222  -1.2713351073512222  \\
            0.6713426853707415  178.0  -1.271512085539996  -1.271512085539996  \\
            0.6713426853707415  179.0  -1.2718025819447363  -1.2718025819447363  \\
            0.6713426853707415  180.0  -1.272036417595598  -1.272036417595598  \\
            0.6713426853707415  181.0  -1.2722028561398566  -1.2722028561398566  \\
            0.6713426853707415  182.0  -1.272479324892415  -1.272479324892415  \\
            0.6713426853707415  183.0  -1.27271537045812  -1.27271537045812  \\
            0.6713426853707415  184.0  -1.2728718443344822  -1.2728718443344822  \\
            0.6713426853707415  185.0  -1.2731350184901824  -1.2731350184901824  \\
            0.6713426853707415  186.0  -1.2733730182250556  -1.2733730182250556  \\
            0.6713426853707415  187.0  -1.2735200643556586  -1.2735200643556586  \\
            0.6713426853707415  188.0  -1.2737706295207225  -1.2737706295207225  \\
            0.6713426853707415  189.0  -1.2740103481692011  -1.2740103481692011  \\
            0.6713426853707415  190.0  -1.274148468436585  -1.274148468436585  \\
            0.6713426853707415  191.0  -1.2743870664695285  -1.2743870664695285  \\
            0.6713426853707415  192.0  -1.2746282874939423  -1.2746282874939423  \\
            0.6713426853707415  193.0  -1.2747579514775635  -1.2747579514775635  \\
            0.6713426853707415  194.0  -1.2749851838529582  -1.2749851838529582  \\
            0.6713426853707415  195.0  -1.2752277078333416  -1.2752277078333416  \\
            0.6713426853707415  196.0  -1.2753493552966055  -1.2753493552966055  \\
            0.6713426853707415  197.0  -1.2755657861659773  -1.2755657861659773  \\
            0.6713426853707415  198.0  -1.275809429353468  -1.275809429353468  \\
            0.6713426853707415  199.0  -1.2759234725073765  -1.2759234725073765  \\
            0.6713426853707415  200.0  -1.276129631488762  -1.276129631488762  \\
            0.6713426853707415  201.0  -1.2763742244957275  -1.2763742244957275  \\
            0.6713426853707415  202.0  -1.2764810500622605  -1.2764810500622605  \\
            0.6713426853707415  203.0  -1.276677434785646  -1.276677434785646  \\
            0.6713426853707415  204.0  -1.2769228213982728  -1.2769228213982728  \\
            0.6713426853707415  205.0  -1.2770227924933963  -1.2770227924933963  \\
            0.6713426853707415  206.0  -1.2772098709268274  -1.2772098709268274  \\
            0.6713426853707415  207.0  -1.2774559070273885  -1.2774559070273885  \\
            0.6713426853707415  208.0  -1.2775493648817853  -1.2775493648817853  \\
            0.6713426853707415  209.0  -1.2777275774592347  -1.2777275774592347  \\
            0.6713426853707415  210.0  -1.277974130046605  -1.277974130046605  \\
            0.6713426853707415  211.0  -1.2780613955802902  -1.2780613955802902  \\
            0.6713426853707415  212.0  -1.2782311571511127  -1.2782311571511127  \\
            0.6713426853707415  213.0  -1.2784781034496517  -1.2784781034496517  \\
            0.6713426853707415  214.0  -1.2785594787144217  -1.2785594787144217  \\
            0.6713426853707415  215.0  -1.2787211803311516  -1.2787211803311516  \\
            0.6713426853707415  216.0  -1.2789610228980521  -1.2789610228980521  \\
            0.6713426853707415  217.0  -1.2790441764811318  -1.2790441764811318  \\
            0.6713426853707415  218.0  -1.2791981870412772  -1.2791981870412772  \\
            0.6713426853707415  219.0  -1.2794283389704515  -1.2794283389704515  \\
            0.6713426853707415  220.0  -1.2795160212654209  -1.2795160212654209  \\
            0.6733466933867736  1.0  -0.0346693386773547  -0.0346693386773547  \\
            0.6733466933867736  2.0  -0.22044088176352716  -0.22044088176352716  \\
            0.6733466933867736  3.0  -0.3797022616661896  -0.3797022616661896  \\
            0.6733466933867736  4.0  -0.44240862677736403  -0.44240862677736403  \\
            0.6733466933867736  5.0  -0.5224735184655025  -0.5224735184655025  \\
            0.6733466933867736  6.0  -0.6171199541941021  -0.6171199541941021  \\
            0.6733466933867736  7.0  -0.6541466771927691  -0.6541466771927691  \\
            0.6733466933867736  8.0  -0.7007469484423388  -0.7007469484423388  \\
            0.6733466933867736  9.0  -0.759369087826001  -0.759369087826001  \\
            0.6733466933867736  10.0  -0.7847529891618067  -0.7847529891618067  \\
            0.6733466933867736  11.0  -0.8143231517981014  -0.8143231517981014  \\
            0.6733466933867736  12.0  -0.853416723557003  -0.853416723557003  \\
            0.6733466933867736  13.0  -0.8723550742942465  -0.8723550742942465  \\
            0.6733466933867736  14.0  -0.8924319226688682  -0.8924319226688682  \\
            0.6733466933867736  15.0  -0.9200483009362387  -0.9200483009362387  \\
            0.6733466933867736  16.0  -0.9349710084082867  -0.9349710084082867  \\
            0.6733466933867736  17.0  -0.9492970904214444  -0.9492970904214444  \\
            0.6733466933867736  18.0  -0.9696724960515717  -0.9696724960515717  \\
            0.6733466933867736  19.0  -0.9818888671376219  -0.9818888671376219  \\
            0.6733466933867736  20.0  -0.9924988316554042  -0.9924988316554042  \\
            0.6733466933867736  21.0  -1.0080422505089224  -1.0080422505089224  \\
            0.6733466933867736  22.0  -1.0183287422112908  -1.0183287422112908  \\
            0.6733466933867736  23.0  -1.0264138533477196  -1.0264138533477196  \\
            0.6733466933867736  24.0  -1.0385864769832698  -1.0385864769832698  \\
            0.6733466933867736  25.0  -1.0474368241626886  -1.0474368241626886  \\
            0.6733466933867736  26.0  -1.0537370307116718  -1.0537370307116718  \\
            0.6733466933867736  27.0  -1.0634727901695622  -1.0634727901695622  \\
            0.6733466933867736  28.0  -1.071218150056139  -1.071218150056139  \\
            0.6733466933867736  29.0  -1.0762154808150015  -1.0762154808150015  \\
            0.6733466933867736  30.0  -1.0841373967531402  -1.0841373967531402  \\
            0.6733466933867736  31.0  -1.091009457162352  -1.091009457162352  \\
            0.6733466933867736  32.0  -1.0950303969283137  -1.0950303969283137  \\
            0.6733466933867736  33.0  -1.1015690704597938  -1.1015690704597938  \\
            0.6733466933867736  34.0  -1.1077355777281908  -1.1077355777281908  \\
            0.6733466933867736  35.0  -1.1110085363856081  -1.1110085363856081  \\
            0.6733466933867736  36.0  -1.1164705601157503  -1.1164705601157503  \\
            0.6733466933867736  37.0  -1.1220564627494036  -1.1220564627494036  \\
            0.6733466933867736  38.0  -1.124745658564517  -1.124745658564517  \\
            0.6733466933867736  39.0  -1.1293549175979436  -1.1293549175979436  \\
            0.6733466933867736  40.0  -1.1344555370781368  -1.1344555370781368  \\
            0.6733466933867736  41.0  -1.1366818203002191  -1.1366818203002191  \\
            0.6733466933867736  42.0  -1.1406053949981032  -1.1406053949981032  \\
            0.6733466933867736  43.0  -1.1452949498732075  -1.1452949498732075  \\
            0.6733466933867736  44.0  -1.1471490622317753  -1.1471490622317753  \\
            0.6733466933867736  45.0  -1.1505140158169436  -1.1505140158169436  \\
            0.6733466933867736  46.0  -1.154851320820829  -1.154851320820829  \\
            0.6733466933867736  47.0  -1.1564026011206079  -1.1564026011206079  \\
            0.6733466933867736  48.0  -1.15930717469661  -1.15930717469661  \\
            0.6733466933867736  49.0  -1.1633395593942633  -1.1633395593942633  \\
            0.6733466933867736  50.0  -1.1646418138647918  -1.1646418138647918  \\
            0.6733466933867736  51.0  -1.1671630810550155  -1.1671630810550155  \\
            0.6733466933867736  52.0  -1.170774238358462  -1.170774238358462  \\
            0.6733466933867736  53.0  -1.1720247055971167  -1.1720247055971167  \\
            0.6733466933867736  54.0  -1.1742239233694054  -1.1742239233694054  \\
            0.6733466933867736  55.0  -1.1774158954670755  -1.1774158954670755  \\
            0.6733466933867736  56.0  -1.178678104309145  -1.178678104309145  \\
            0.6733466933867736  57.0  -1.1806045276015418  -1.1806045276015418  \\
            0.6733466933867736  58.0  -1.183438857685923  -1.183438857685923  \\
            0.6733466933867736  59.0  -1.1847049844949413  -1.1847049844949413  \\
            0.6733466933867736  60.0  -1.1863986339378163  -1.1863986339378163  \\
            0.6733466933867736  61.0  -1.18892566781126  -1.18892566781126  \\
            0.6733466933867736  62.0  -1.1901898201998364  -1.1901898201998364  \\
            0.6733466933867736  63.0  -1.1916835222997924  -1.1916835222997924  \\
            0.6733466933867736  64.0  -1.1939448199205653  -1.1939448199205653  \\
            0.6733466933867736  65.0  -1.1952025591818036  -1.1952025591818036  \\
            0.6733466933867736  66.0  -1.1965234719106865  -1.1965234719106865  \\
            0.6733466933867736  67.0  -1.198553624528349  -1.198553624528349  \\
            0.6733466933867736  68.0  -1.199801615303044  -1.199801615303044  \\
            0.6733466933867736  69.0  -1.200972383840474  -1.200972383840474  \\
            0.6733466933867736  70.0  -1.2028004003852333  -1.2028004003852333  \\
            0.6733466933867736  71.0  -1.2040361507910406  -1.2040361507910406  \\
            0.6733466933867736  72.0  -1.205075793552079  -1.205075793552079  \\
            0.6733466933867736  73.0  -1.2067261705000478  -1.2067261705000478  \\
            0.6733466933867736  74.0  -1.207947837417311  -1.207947837417311  \\
            0.6733466933867736  75.0  -1.2088724327492406  -1.2088724327492406  \\
            0.6733466933867736  76.0  -1.2103659884081472  -1.2103659884081472  \\
            0.6733466933867736  77.0  -1.211572230255167  -1.211572230255167  \\
            0.6733466933867736  78.0  -1.2123954540070425  -1.2123954540070425  \\
            0.6733466933867736  79.0  -1.2137499853957832  -1.2137499853957832  \\
            0.6733466933867736  80.0  -1.2149398498941504  -1.2149398498941504  \\
            0.6733466933867736  81.0  -1.2156734001541163  -1.2156734001541163  \\
            0.6733466933867736  82.0  -1.2169042048282415  -1.2169042048282415  \\
            0.6733466933867736  83.0  -1.2180770428067798  -1.2180770428067798  \\
            0.6733466933867736  84.0  -1.218730978374758  -1.218730978374758  \\
            0.6733466933867736  85.0  -1.2198512724030344  -1.2198512724030344  \\
            0.6733466933867736  86.0  -1.2210066711564043  -1.2210066711564043  \\
            0.6733466933867736  87.0  -1.221589683424586  -1.221589683424586  \\
            0.6733466933867736  88.0  -1.2226109387639004  -1.2226109387639004  \\
            0.6733466933867736  89.0  -1.223748670220847  -1.223748670220847  \\
            0.6733466933867736  90.0  -1.2242683031845716  -1.2242683031845716  \\
            0.6733466933867736  91.0  -1.225200521952102  -1.225200521952102  \\
            0.6733466933867736  92.0  -1.2263205021465118  -1.2263205021465118  \\
            0.6733466933867736  93.0  -1.2267833316741406  -1.2267833316741406  \\
            0.6733466933867736  94.0  -1.2276352706150608  -1.2276352706150608  \\
            0.6733466933867736  95.0  -1.228737527845324  -1.228737527845324  \\
            0.6733466933867736  96.0  -1.2291493086971468  -1.2291493086971468  \\
            0.6733466933867736  97.0  -1.229928664045497  -1.229928664045497  \\
            0.6733466933867736  98.0  -1.2310133137562187  -1.2310133137562187  \\
            0.6733466933867736  99.0  -1.2313791008857191  -1.2313791008857191  \\
            0.6733466933867736  100.0  -1.2320926615036678  -1.2320926615036678  \\
            0.6733466933867736  101.0  -1.2331342271089234  -1.2331342271089234  \\
            0.6733466933867736  102.0  -1.2334841356065283  -1.2334841356065283  \\
            0.6733466933867736  103.0  -1.234137910547737  -1.234137910547737  \\
            0.6733466933867736  104.0  -1.2351030083835846  -1.2351030083835846  \\
            0.6733466933867736  105.0  -1.235474596700948  -1.235474596700948  \\
            0.6733466933867736  106.0  -1.2360739220235812  -1.2360739220235812  \\
            0.6733466933867736  107.0  -1.236969122670792  -1.236969122670792  \\
            0.6733466933867736  108.0  -1.2373595891310256  -1.2373595891310256  \\
            0.6733466933867736  109.0  -1.2379092177755933  -1.2379092177755933  \\
            0.6733466933867736  110.0  -1.2387403905068868  -1.2387403905068868  \\
            0.6733466933867736  111.0  -1.2391472781445434  -1.2391472781445434  \\
            0.6733466933867736  112.0  -1.2396514559131129  -1.2396514559131129  \\
            0.6733466933867736  113.0  -1.240423858397684  -1.240423858397684  \\
            0.6733466933867736  114.0  -1.2408450074435229  -1.2408450074435229  \\
            0.6733466933867736  115.0  -1.2413075375120481  -1.2413075375120481  \\
            0.6733466933867736  116.0  -1.242025892197208  -1.242025892197208  \\
            0.6733466933867736  117.0  -1.2424593999609224  -1.2424593999609224  \\
            0.6733466933867736  118.0  -1.242883697883499  -1.242883697883499  \\
            0.6733466933867736  119.0  -1.2435522572964532  -1.2435522572964532  \\
            0.6733466933867736  120.0  -1.2439964441598885  -1.2439964441598885  \\
            0.6733466933867736  121.0  -1.244385584951909  -1.244385584951909  \\
            0.6733466933867736  122.0  -1.2450081877441128  -1.2450081877441128  \\
            0.6733466933867736  123.0  -1.245461568225173  -1.245461568225173  \\
            0.6733466933867736  124.0  -1.2458183268173637  -1.2458183268173637  \\
            0.6733466933867736  125.0  -1.2463984460405988  -1.2463984460405988  \\
            0.6733466933867736  126.0  -1.2468597040827216  -1.2468597040827216  \\
            0.6733466933867736  127.0  -1.247186590203955  -1.247186590203955  \\
            0.6733466933867736  128.0  -1.2477273750399849  -1.2477273750399849  \\
            0.6733466933867736  129.0  -1.2481953428383887  -1.2481953428383887  \\
            0.6733466933867736  130.0  -1.2484946311967886  -1.2484946311967886  \\
            0.6733466933867736  131.0  -1.2489989431485837  -1.2489989431485837  \\
            0.6733466933867736  132.0  -1.249472582947798  -1.249472582947798  \\
            0.6733466933867736  133.0  -1.2497463394288328  -1.2497463394288328  \\
            0.6733466933867736  134.0  -1.2502167838081026  -1.2502167838081026  \\
            0.6733466933867736  135.0  -1.2506951722054571  -1.2506951722054571  \\
            0.6733466933867736  136.0  -1.2509452766832063  -1.2509452766832063  \\
            0.6733466933867736  137.0  -1.251384230088822  -1.251384230088822  \\
            0.6733466933867736  138.0  -1.2518665444589057  -1.2518665444589057  \\
            0.6733466933867736  139.0  -1.252094710717161  -1.252094710717161  \\
            0.6733466933867736  140.0  -1.2525043450844764  -1.2525043450844764  \\
            0.6733466933867736  141.0  -1.2529898518052798  -1.2529898518052798  \\
            0.6733466933867736  142.0  -1.2531976449839421  -1.2531976449839421  \\
            0.6733466933867736  143.0  -1.2535799486916925  -1.2535799486916925  \\
            0.6733466933867736  144.0  -1.2540679929054002  -1.2540679929054002  \\
            0.6733466933867736  145.0  -1.2542568448214186  -1.2542568448214186  \\
            0.6733466933867736  146.0  -1.2546136412650775  -1.2546136412650775  \\
            0.6733466933867736  147.0  -1.2551036379508922  -1.2551036379508922  \\
            0.6733466933867736  148.0  -1.2552748605872122  -1.2552748605872122  \\
            0.6733466933867736  149.0  -1.2556078245652724  -1.2556078245652724  \\
            0.6733466933867736  150.0  -1.2560962491445082  -1.2560962491445082  \\
            0.6733466933867736  151.0  -1.2562540481490687  -1.2562540481490687  \\
            0.6733466933867736  152.0  -1.2565647203545662  -1.2565647203545662  \\
            0.6733466933867736  153.0  -1.2570253321093021  -1.2570253321093021  \\
            0.6733466933867736  154.0  -1.2571965870749464  -1.2571965870749464  \\
            0.6733466933867736  155.0  -1.2574863869420003  -1.2574863869420003  \\
            0.6733466933867736  156.0  -1.2579208932119141  -1.2579208932119141  \\
            0.6733466933867736  157.0  -1.2581044968198463  -1.2581044968198463  \\
            0.6733466933867736  158.0  -1.258374733937749  -1.258374733937749  \\
            0.6733466933867736  159.0  -1.2587847126210707  -1.2587847126210707  \\
            0.6733466933867736  160.0  -1.258979651161622  -1.258979651161622  \\
            0.6733466933867736  161.0  -1.2592315354375248  -1.2592315354375248  \\
            0.6733466933867736  162.0  -1.2596184467866147  -1.2596184467866147  \\
            0.6733466933867736  163.0  -1.2598237911023755  -1.2598237911023755  \\
            0.6733466933867736  164.0  -1.2600584418297573  -1.2600584418297573  \\
            0.6733466933867736  165.0  -1.2604236389915806  -1.2604236389915806  \\
            0.6733466933867736  166.0  -1.2606385364231452  -1.2606385364231452  \\
            0.6733466933867736  167.0  -1.260856990389681  -1.260856990389681  \\
            0.6733466933867736  168.0  -1.2612017288443953  -1.2612017288443953  \\
            0.6733466933867736  169.0  -1.2614253960526636  -1.2614253960526636  \\
            0.6733466933867736  170.0  -1.2616286148033304  -1.2616286148033304  \\
            0.6733466933867736  171.0  -1.2619540608316804  -1.2619540608316804  \\
            0.6733466933867736  172.0  -1.2621857773896619  -1.2621857773896619  \\
            0.6733466933867736  173.0  -1.2623746537455545  -1.2623746537455545  \\
            0.6733466933867736  174.0  -1.2626818920396823  -1.2626818920396823  \\
            0.6733466933867736  175.0  -1.262920994700329  -1.262920994700329  \\
            0.6733466933867736  176.0  -1.2630963586198285  -1.2630963586198285  \\
            0.6733466933867736  177.0  -1.263386399135735  -1.263386399135735  \\
            0.6733466933867736  178.0  -1.2636322766957442  -1.2636322766957442  \\
            0.6733466933867736  179.0  -1.2637949005539368  -1.2637949005539368  \\
            0.6733466933867736  180.0  -1.2640686846921625  -1.2640686846921625  \\
            0.6733466933867736  181.0  -1.2643207733815889  -1.2643207733815889  \\
            0.6733466933867736  182.0  -1.2644713767332099  -1.2644713767332099  \\
            0.6733466933867736  183.0  -1.2647297829228736  -1.2647297829228736  \\
            0.6733466933867736  184.0  -1.2649875622599516  -1.2649875622599516  \\
            0.6733466933867736  185.0  -1.2651268161440536  -1.2651268161440536  \\
            0.6733466933867736  186.0  -1.2653706648956695  -1.2653706648956695  \\
            0.6733466933867736  187.0  -1.2656336539541848  -1.2656336539541848  \\
            0.6733466933867736  188.0  -1.265762184790285  -1.265762184790285  \\
            0.6733466933867736  189.0  -1.2659922432755124  -1.2659922432755124  \\
            0.6733466933867736  190.0  -1.2662599973178166  -1.2662599973178166  \\
            0.6733466933867736  191.0  -1.2663783904378538  -1.2663783904378538  \\
            0.6733466933867736  192.0  -1.2665953766463354  -1.2665953766463354  \\
            0.6733466933867736  193.0  -1.26686748408252  -1.26686748408252  \\
            0.6733466933867736  194.0  -1.2669762869376033  -1.2669762869376033  \\
            0.6733466933867736  195.0  -1.267180873455592  -1.267180873455592  \\
            0.6733466933867736  196.0  -1.2674569530925208  -1.2674569530925208  \\
            0.6733466933867736  197.0  -1.2675566781681953  -1.2675566781681953  \\
            0.6733466933867736  198.0  -1.267749495618368  -1.267749495618368  \\
            0.6733466933867736  199.0  -1.2680291941677295  -1.2680291941677295  \\
            0.6733466933867736  200.0  -1.268120321638371  -1.268120321638371  \\
            0.6733466933867736  201.0  -1.2683019618154145  -1.2683019618154145  \\
            0.6733466933867736  202.0  -1.2685714853610943  -1.2685714853610943  \\
            0.6733466933867736  203.0  -1.2686679317821925  -1.2686679317821925  \\
            0.6733466933867736  204.0  -1.2688389505146835  -1.2688389505146835  \\
            0.6733466933867736  205.0  -1.269095487739712  -1.269095487739712  \\
            0.6733466933867736  206.0  -1.2692001829769315  -1.2692001829769315  \\
            0.6733466933867736  207.0  -1.269361102743391  -1.269361102743391  \\
            0.6733466933867736  208.0  -1.2696052700374092  -1.2696052700374092  \\
            0.6733466933867736  209.0  -1.2697177123111918  -1.2697177123111918  \\
            0.6733466933867736  210.0  -1.2698690246336533  -1.2698690246336533  \\
            0.6733466933867736  211.0  -1.2701014025381117  -1.2701014025381117  \\
            0.6733466933867736  212.0  -1.2702211221263813  -1.2702211221263813  \\
            0.6733466933867736  213.0  -1.270363289763706  -1.270363289763706  \\
            0.6733466933867736  214.0  -1.270584425478455  -1.270584425478455  \\
            0.6733466933867736  215.0  -1.2707109823533325  -1.2707109823533325  \\
            0.6733466933867736  216.0  -1.2708444413130962  -1.2708444413130962  \\
            0.6733466933867736  217.0  -1.2710548509977042  -1.2710548509977042  \\
            0.6733466933867736  218.0  -1.271187832662763  -1.271187832662763  \\
            0.6733466933867736  219.0  -1.2713129940488777  -1.2713129940488777  \\
            0.6733466933867736  220.0  -1.2715131649386426  -1.2715131649386426  \\
            0.6753507014028056  1.0  -0.03507014028056112  -0.03507014028056112  \\
            0.6753507014028056  2.0  -0.2199064796259186  -0.2199064796259186  \\
            0.6753507014028056  3.0  -0.37789865445176074  -0.37789865445176074  \\
            0.6753507014028056  4.0  -0.44179788147724  -0.44179788147724  \\
            0.6753507014028056  5.0  -0.5204854152749945  -0.5204854152749945  \\
            0.6753507014028056  6.0  -0.6136845118809044  -0.6136845118809044  \\
            0.6753507014028056  7.0  -0.652410882370802  -0.652410882370802  \\
            0.6753507014028056  8.0  -0.6976376996417072  -0.6976376996417072  \\
            0.6753507014028056  9.0  -0.754942051936039  -0.754942051936039  \\
            0.6753507014028056  10.0  -0.7820836478151105  -0.7820836478151105  \\
            0.6753507014028056  11.0  -0.8104149691324037  -0.8104149691324037  \\
            0.6753507014028056  12.0  -0.8483428395252033  -0.8483428395252033  \\
            0.6753507014028056  13.0  -0.8689635573668342  -0.8689635573668342  \\
            0.6753507014028056  14.0  -0.8879392772473063  -0.8879392772473063  \\
            0.6753507014028056  15.0  -0.9145225435390915  -0.9145225435390915  \\
            0.6753507014028056  16.0  -0.9310178664863278  -0.9310178664863278  \\
            0.6753507014028056  17.0  -0.9443619067709357  -0.9443619067709357  \\
            0.6753507014028056  18.0  -0.9638141628438025  -0.9638141628438025  \\
            0.6753507014028056  19.0  -0.9774907239662803  -0.9774907239662803  \\
            0.6753507014028056  20.0  -0.9872181781217229  -0.9872181781217229  \\
            0.6753507014028056  21.0  -1.0019292339619945  -1.0019292339619945  \\
            0.6753507014028056  22.0  -1.0135709546182676  -1.0135709546182676  \\
            0.6753507014028056  23.0  -1.0208565278705541  -1.0208565278705541  \\
            0.6753507014028056  24.0  -1.0322723101881415  -1.0322723101881415  \\
            0.6753507014028056  25.0  -1.0423830693680725  -1.0423830693680725  \\
            0.6753507014028056  26.0  -1.0479533780204102  -1.0479533780204102  \\
            0.6753507014028056  27.0  -1.0569957967739039  -1.0569957967739039  \\
            0.6753507014028056  28.0  -1.065916928406314  -1.065916928406314  \\
            0.6753507014028056  29.0  -1.0702433704162961  -1.0702433704162961  \\
            0.6753507014028056  30.0  -1.0775259333571399  -1.0775259333571399  \\
            0.6753507014028056  31.0  -1.0854984414972046  -1.0854984414972046  \\
            0.6753507014028056  32.0  -1.0888989931309898  -1.0888989931309898  \\
            0.6753507014028056  33.0  -1.094844697343814  -1.094844697343814  \\
            0.6753507014028056  34.0  -1.102044555140216  -1.102044555140216  \\
            0.6753507014028056  35.0  -1.1047407577309503  -1.1047407577309503  \\
            0.6753507014028056  36.0  -1.1096500474414246  -1.1096500474414246  \\
            0.6753507014028056  37.0  -1.1162093615492086  -1.1162093615492086  \\
            0.6753507014028056  38.0  -1.1183598323243478  -1.1183598323243478  \\
            0.6753507014028056  39.0  -1.122451563852124  -1.122451563852124  \\
            0.6753507014028056  40.0  -1.1282238438763605  -1.1282238438763605  \\
            0.6753507014028056  41.0  -1.1301928263386058  -1.1301928263386058  \\
            0.6753507014028056  42.0  -1.1336299218530814  -1.1336299218530814  \\
            0.6753507014028056  43.0  -1.1385675339690657  -1.1385675339690657  \\
            0.6753507014028056  44.0  -1.1405691432201477  -1.1405691432201477  \\
            0.6753507014028056  45.0  -1.143475192564518  -1.143475192564518  \\
            0.6753507014028056  46.0  -1.1477286139800227  -1.1477286139800227  \\
            0.6753507014028056  47.0  -1.149741948883761  -1.149741948883761  \\
            0.6753507014028056  48.0  -1.1522122645882786  -1.1522122645882786  \\
            0.6753507014028056  49.0  -1.15589872137342  -1.15589872137342  \\
            0.6753507014028056  50.0  -1.1579090018988722  -1.1579090018988722  \\
            0.6753507014028056  51.0  -1.1600181671342855  -1.1600181671342855  \\
            0.6753507014028056  52.0  -1.1632302476935126  -1.1632302476935126  \\
            0.6753507014028056  53.0  -1.165227013607989  -1.165227013607989  \\
            0.6753507014028056  54.0  -1.1670341507962343  -1.1670341507962343  \\
            0.6753507014028056  55.0  -1.1698458878620843  -1.1698458878620843  \\
            0.6753507014028056  56.0  -1.1718217654869463  -1.1718217654869463  \\
            0.6753507014028056  57.0  -1.1733742868746178  -1.1733742868746178  \\
            0.6753507014028056  58.0  -1.1758455325443613  -1.1758455325443613  \\
            0.6753507014028056  59.0  -1.177795376538713  -1.177795376538713  \\
            0.6753507014028056  60.0  -1.1791317014931892  -1.1791317014931892  \\
            0.6753507014028056  61.0  -1.1813113273101776  -1.1813113273101776  \\
            0.6753507014028056  62.0  -1.183231614744635  -1.183231614744635  \\
            0.6753507014028056  63.0  -1.1843831698466354  -1.1843831698466354  \\
            0.6753507014028056  64.0  -1.1863114429771895  -1.1863114429771895  \\
            0.6753507014028056  65.0  -1.188199840023085  -1.188199840023085  \\
            0.6753507014028056  66.0  -1.1891925524850884  -1.1891925524850884  \\
            0.6753507014028056  67.0  -1.1909029243757687  -1.1909029243757687  \\
            0.6753507014028056  68.0  -1.1927579729098317  -1.1927579729098317  \\
            0.6753507014028056  69.0  -1.1936134002797911  -1.1936134002797911  \\
            0.6753507014028056  70.0  -1.1951338699181324  -1.1951338699181324  \\
            0.6753507014028056  71.0  -1.196954758585427  -1.196954758585427  \\
            0.6753507014028056  72.0  -1.1976909535277125  -1.1976909535277125  \\
            0.6753507014028056  73.0  -1.1990451183722066  -1.1990451183722066  \\
            0.6753507014028056  74.0  -1.2008315138786683  -1.2008315138786683  \\
            0.6753507014028056  75.0  -1.201463693402944  -1.201463693402944  \\
            0.6753507014028056  76.0  -1.2026715680504276  -1.2026715680504276  \\
            0.6753507014028056  77.0  -1.2044127774945945  -1.2044127774945945  \\
            0.6753507014028056  78.0  -1.2049645584606765  -1.2049645584606765  \\
            0.6753507014028056  79.0  -1.2060432185536516  -1.2060432185536516  \\
            0.6753507014028056  80.0  -1.207621355586986  -1.207621355586986  \\
            0.6753507014028056  81.0  -1.2082219076051874  -1.2082219076051874  \\
            0.6753507014028056  82.0  -1.2091860008127457  -1.2091860008127457  \\
            0.6753507014028056  83.0  -1.2106188080315587  -1.2106188080315587  \\
            0.6753507014028056  84.0  -1.211260289083538  -1.211260289083538  \\
            0.6753507014028056  85.0  -1.212122443956894  -1.212122443956894  \\
            0.6753507014028056  86.0  -1.2134252827760672  -1.2134252827760672  \\
            0.6753507014028056  87.0  -1.2141010595987944  -1.2141010595987944  \\
            0.6753507014028056  88.0  -1.2148722152311064  -1.2148722152311064  \\
            0.6753507014028056  89.0  -1.216058446336946  -1.216058446336946  \\
            0.6753507014028056  90.0  -1.216762886543917  -1.216762886543917  \\
            0.6753507014028056  91.0  -1.2174525602817208  -1.2174525602817208  \\
            0.6753507014028056  92.0  -1.2185338539425168  -1.2185338539425168  \\
            0.6753507014028056  93.0  -1.2192621583083703  -1.2192621583083703  \\
            0.6753507014028056  94.0  -1.2198786646121653  -1.2198786646121653  \\
            0.6753507014028056  95.0  -1.2208652554190902  -1.2208652554190902  \\
            0.6753507014028056  96.0  -1.221613321702975  -1.221613321702975  \\
            0.6753507014028056  97.0  -1.2221639521933454  -1.2221639521933454  \\
            0.6753507014028056  98.0  -1.223064849453227  -1.223064849453227  \\
            0.6753507014028056  99.0  -1.2238291611693586  -1.2238291611693586  \\
            0.6753507014028056  100.0  -1.2243203336134436  -1.2243203336134436  \\
            0.6753507014028056  101.0  -1.225143496105578  -1.225143496105578  \\
            0.6753507014028056  102.0  -1.225921031162283  -1.225921031162283  \\
            0.6753507014028056  103.0  -1.2263584134402647  -1.2263584134402647  \\
            0.6753507014028056  104.0  -1.227110895352192  -1.227110895352192  \\
            0.6753507014028056  105.0  -1.227899050616716  -1.227899050616716  \\
            0.6753507014028056  106.0  -1.2282876644070266  -1.2282876644070266  \\
            0.6753507014028056  107.0  -1.228975737819103  -1.228975737819103  \\
            0.6753507014028056  108.0  -1.2297722665246762  -1.2297722665246762  \\
            0.6753507014028056  109.0  -1.2301165744517046  -1.2301165744517046  \\
            0.6753507014028056  110.0  -1.23074583263008  -1.23074583263008  \\
            0.6753507014028056  111.0  -1.2315487921980006  -1.2315487921980006  \\
            0.6753507014028056  112.0  -1.2318527714197842  -1.2318527714197842  \\
            0.6753507014028056  113.0  -1.2324282163181384  -1.2324282163181384  \\
            0.6753507014028056  114.0  -1.233235924671819  -1.233235924671819  \\
            0.6753507014028056  115.0  -1.2335031292902754  -1.2335031292902754  \\
            0.6753507014028056  116.0  -1.2340292459917492  -1.2340292459917492  \\
            0.6753507014028056  117.0  -1.2348014951532498  -1.2348014951532498  \\
            0.6753507014028056  118.0  -1.2350738590413881  -1.2350738590413881  \\
            0.6753507014028056  119.0  -1.2355546793466745  -1.2355546793466745  \\
            0.6753507014028056  120.0  -1.2362708058303504  -1.2362708058303504  \\
            0.6753507014028056  121.0  -1.236570586685481  -1.236570586685481  \\
            0.6753507014028056  122.0  -1.2370097436389917  -1.2370097436389917  \\
            0.6753507014028056  123.0  -1.2376740749542237  -1.2376740749542237  \\
            0.6753507014028056  124.0  -1.2379984205381045  -1.2379984205381045  \\
            0.6753507014028056  125.0  -1.2383991953549027  -1.2383991953549027  \\
            0.6753507014028056  126.0  -1.2390156494443518  -1.2390156494443518  \\
            0.6753507014028056  127.0  -1.239362009414652  -1.239362009414652  \\
            0.6753507014028056  128.0  -1.23972737200813  -1.23972737200813  \\
            0.6753507014028056  129.0  -1.2402995036060318  -1.2402995036060318  \\
            0.6753507014028056  130.0  -1.24066559315042  -1.24066559315042  \\
            0.6753507014028056  131.0  -1.240998237249805  -1.240998237249805  \\
            0.6753507014028056  132.0  -1.2415292781438902  -1.2415292781438902  \\
            0.6753507014028056  133.0  -1.2419130466000778  -1.2419130466000778  \\
            0.6753507014028056  134.0  -1.2422154202763998  -1.2422154202763998  \\
            0.6753507014028056  135.0  -1.2427083143835351  -1.2427083143835351  \\
            0.6753507014028056  136.0  -1.2431079180772087  -1.2431079180772087  \\
            0.6753507014028056  137.0  -1.2433822503586325  -1.2433822503586325  \\
            0.6753507014028056  138.0  -1.24383968437291  -1.24383968437291  \\
            0.6753507014028056  139.0  -1.2442534630368083  -1.2442534630368083  \\
            0.6753507014028056  140.0  -1.2445017871813908  -1.2445017871813908  \\
            0.6753507014028056  141.0  -1.2449262174297482  -1.2449262174297482  \\
            0.6753507014028056  142.0  -1.2453526736734453  -1.2453526736734453  \\
            0.6753507014028056  143.0  -1.2455768475759261  -1.2455768475759261  \\
            0.6753507014028056  144.0  -1.2459705236140708  -1.2459705236140708  \\
            0.6753507014028056  145.0  -1.246408305001722  -1.246408305001722  \\
            0.6753507014028056  146.0  -1.2466100291341533  -1.2466100291341533  \\
            0.6753507014028056  147.0  -1.2469750145328315  -1.2469750145328315  \\
            0.6753507014028056  148.0  -1.247422897896327  -1.247422897896327  \\
            0.6753507014028056  149.0  -1.2476037311217412  -1.2476037311217412  \\
            0.6753507014028056  150.0  -1.2479419218234766  -1.2479419218234766  \\
            0.6753507014028056  151.0  -1.2483987994986978  -1.2483987994986978  \\
            0.6753507014028056  152.0  -1.2485601730429394  -1.2485601730429394  \\
            0.6753507014028056  153.0  -1.2488733136121177  -1.2488733136121177  \\
            0.6753507014028056  154.0  -1.2493324762713367  -1.2493324762713367  \\
            0.6753507014028056  155.0  -1.2494814111593733  -1.2494814111593733  \\
            0.6753507014028056  156.0  -1.2497711092008346  -1.2497711092008346  \\
            0.6753507014028056  157.0  -1.2502018369032428  -1.2502018369032428  \\
            0.6753507014028056  158.0  -1.2503693532211904  -1.2503693532211904  \\
            0.6753507014028056  159.0  -1.2506370922014611  -1.2506370922014611  \\
            0.6753507014028056  160.0  -1.2510411188098656  -1.2510411188098656  \\
            0.6753507014028056  161.0  -1.2512257716312747  -1.2512257716312747  \\
            0.6753507014028056  162.0  -1.2514729223047847  -1.2514729223047847  \\
            0.6753507014028056  163.0  -1.2518518525974733  -1.2518518525974733  \\
            0.6753507014028056  164.0  -1.2520523152347647  -1.2520523152347647  \\
            0.6753507014028056  165.0  -1.2522801458466764  -1.2522801458466764  \\
            0.6753507014028056  166.0  -1.2526354670283342  -1.2526354670283342  \\
            0.6753507014028056  167.0  -1.2528505198974667  -1.2528505198974667  \\
            0.6753507014028056  168.0  -1.2530602053128583  -1.2530602053128583  \\
            0.6753507014028056  169.0  -1.2533932973291568  -1.2533932973291568  \\
            0.6753507014028056  170.0  -1.253621818016229  -1.253621818016229  \\
            0.6753507014028056  171.0  -1.2538144479038607  -1.2538144479038607  \\
            0.6753507014028056  172.0  -1.2541265927011813  -1.2541265927011813  \\
            0.6753507014028056  173.0  -1.2543675470848386  -1.2543675470848386  \\
            0.6753507014028056  174.0  -1.254544133267242  -1.254544133267242  \\
            0.6753507014028056  175.0  -1.2548365231207101  -1.2548365231207101  \\
            0.6753507014028056  176.0  -1.2550889574231137  -1.2550889574231137  \\
            0.6753507014028056  177.0  -1.2552504404893172  -1.2552504404893172  \\
            0.6753507014028056  178.0  -1.2555241855059949  -1.2555241855059949  \\
            0.6753507014028056  179.0  -1.2557872191631372  -1.2557872191631372  \\
            0.6753507014028056  180.0  -1.2559344744284089  -1.2559344744284089  \\
            0.6753507014028056  181.0  -1.2561906093186805  -1.2561906093186805  \\
            0.6753507014028056  182.0  -1.2564634285740048  -1.2564634285740048  \\
            0.6753507014028056  183.0  -1.25659727146023  -1.25659727146023  \\
            0.6753507014028056  184.0  -1.256836761658669  -1.256836761658669  \\
            0.6753507014028056  185.0  -1.2571186137979244  -1.2571186137979244  \\
            0.6753507014028056  186.0  -1.2572398046981914  -1.2572398046981914  \\
            0.6753507014028056  187.0  -1.2574635519055948  -1.2574635519055948  \\
            0.6753507014028056  188.0  -1.2577537400598473  -1.2577537400598473  \\
            0.6753507014028056  189.0  -1.2578629887441959  -1.2578629887441959  \\
            0.6753507014028056  190.0  -1.2580718359524212  -1.2580718359524212  \\
            0.6753507014028056  191.0  -1.2583697144061796  -1.2583697144061796  \\
            0.6753507014028056  192.0  -1.2584676840173015  -1.2584676840173015  \\
            0.6753507014028056  193.0  -1.2586624200729573  -1.2586624200729573  \\
            0.6753507014028056  194.0  -1.2589509982532434  -1.2589509982532434  \\
            0.6753507014028056  195.0  -1.259054700704832  -1.259054700704832  \\
            0.6753507014028056  196.0  -1.2592360644591216  -1.2592360644591216  \\
            0.6753507014028056  197.0  -1.2595086824246704  -1.2595086824246704  \\
            0.6753507014028056  198.0  -1.2596248023722583  -1.2596248023722583  \\
            0.6753507014028056  199.0  -1.2597934864604836  -1.2597934864604836  \\
            0.6753507014028056  200.0  -1.2600509419641077  -1.2600509419641077  \\
            0.6753507014028056  201.0  -1.260178709266962  -1.260178709266962  \\
            0.6753507014028056  202.0  -1.2603353635550003  -1.2603353635550003  \\
            0.6753507014028056  203.0  -1.2605784059914935  -1.2605784059914935  \\
            0.6753507014028056  204.0  -1.2607171013447864  -1.2607171013447864  \\
            0.6753507014028056  205.0  -1.2608623360761906  -1.2608623360761906  \\
            0.6753507014028056  206.0  -1.2610916699936772  -1.2610916699936772  \\
            0.6753507014028056  207.0  -1.2612406210469127  -1.2612406210469127  \\
            0.6753507014028056  208.0  -1.2613750097201115  -1.2613750097201115  \\
            0.6753507014028056  209.0  -1.2615912980340473  -1.2615912980340473  \\
            0.6753507014028056  210.0  -1.2617498758499675  -1.2617498758499675  \\
            0.6753507014028056  211.0  -1.2618739578522873  -1.2618739578522873  \\
            0.6753507014028056  212.0  -1.26207782479024  -1.26207782479024  \\
            0.6753507014028056  213.0  -1.2622454406112946  -1.2622454406112946  \\
            0.6753507014028056  214.0  -1.2623597236330135  -1.2623597236330135  \\
            0.6753507014028056  215.0  -1.2625517574363807  -1.2625517574363807  \\
            0.6753507014028056  216.0  -1.2627278597281404  -1.2627278597281404  \\
            0.6753507014028056  217.0  -1.2628328219774172  -1.2628328219774172  \\
            0.6753507014028056  218.0  -1.263013577382849  -1.263013577382849  \\
            0.6753507014028056  219.0  -1.263197649127304  -1.263197649127304  \\
            0.6753507014028056  220.0  -1.2632937413651808  -1.2632937413651808  \\
            0.6773547094188377  1.0  -0.03547094188376753  -0.03547094188376753  \\
            0.6773547094188377  2.0  -0.21937207748831006  -0.21937207748831006  \\
            0.6773547094188377  3.0  -0.37609504723733195  -0.37609504723733195  \\
            0.6773547094188377  4.0  -0.4411871361771159  -0.4411871361771159  \\
            0.6773547094188377  5.0  -0.5184973120844865  -0.5184973120844865  \\
            0.6773547094188377  6.0  -0.6102490695677065  -0.6102490695677065  \\
            0.6773547094188377  7.0  -0.6506750875488349  -0.6506750875488349  \\
            0.6773547094188377  8.0  -0.6945284508410756  -0.6945284508410756  \\
            0.6773547094188377  9.0  -0.7505150160460774  -0.7505150160460774  \\
            0.6773547094188377  10.0  -0.7794143064684145  -0.7794143064684145  \\
            0.6773547094188377  11.0  -0.8065067864667059  -0.8065067864667059  \\
            0.6773547094188377  12.0  -0.8432689554934036  -0.8432689554934036  \\
            0.6773547094188377  13.0  -0.8655720404394219  -0.8655720404394219  \\
            0.6773547094188377  14.0  -0.8834466318257439  -0.8834466318257439  \\
            0.6773547094188377  15.0  -0.9089967861419441  -0.9089967861419441  \\
            0.6773547094188377  16.0  -0.9270647245643691  -0.9270647245643691  \\
            0.6773547094188377  17.0  -0.9394267231204266  -0.9394267231204266  \\
            0.6773547094188377  18.0  -0.9579558296360337  -0.9579558296360337  \\
            0.6773547094188377  19.0  -0.9730925807949385  -0.9730925807949385  \\
            0.6773547094188377  20.0  -0.9819375245880415  -0.9819375245880415  \\
            0.6773547094188377  21.0  -0.9958162174150665  -0.9958162174150665  \\
            0.6773547094188377  22.0  -1.0088131670252443  -1.0088131670252443  \\
            0.6773547094188377  23.0  -1.0152992023933889  -1.0152992023933889  \\
            0.6773547094188377  24.0  -1.025958143393013  -1.025958143393013  \\
            0.6773547094188377  25.0  -1.0373293145734568  -1.0373293145734568  \\
            0.6773547094188377  26.0  -1.0421697253291493  -1.0421697253291493  \\
            0.6773547094188377  27.0  -1.0505188033782453  -1.0505188033782453  \\
            0.6773547094188377  28.0  -1.0606157067564883  -1.0606157067564883  \\
            0.6773547094188377  29.0  -1.0642712600175908  -1.0642712600175908  \\
            0.6773547094188377  30.0  -1.0709144699611395  -1.0709144699611395  \\
            0.6773547094188377  31.0  -1.0799874258320572  -1.0799874258320572  \\
            0.6773547094188377  32.0  -1.082767589333666  -1.082767589333666  \\
            0.6773547094188377  33.0  -1.0881203242278341  -1.0881203242278341  \\
            0.6773547094188377  34.0  -1.0956473854480355  -1.0956473854480355  \\
            0.6773547094188377  35.0  -1.0984729790762926  -1.0984729790762926  \\
            0.6773547094188377  36.0  -1.102829534767099  -1.102829534767099  \\
            0.6773547094188377  37.0  -1.1091025373877363  -1.1091025373877363  \\
            0.6773547094188377  38.0  -1.111974006084178  -1.111974006084178  \\
            0.6773547094188377  39.0  -1.115548210106304  -1.115548210106304  \\
            0.6773547094188377  40.0  -1.120822970080189  -1.120822970080189  \\
            0.6773547094188377  41.0  -1.1237038323769926  -1.1237038323769926  \\
            0.6773547094188377  42.0  -1.1266544487080594  -1.1266544487080594  \\
            0.6773547094188377  43.0  -1.1311234041729237  -1.1311234041729237  \\
            0.6773547094188377  44.0  -1.1339892242085199  -1.1339892242085199  \\
            0.6773547094188377  45.0  -1.1364363693120925  -1.1364363693120925  \\
            0.6773547094188377  46.0  -1.140246856428155  -1.140246856428155  \\
            0.6773547094188377  47.0  -1.143081296646914  -1.143081296646914  \\
            0.6773547094188377  48.0  -1.1451173544799471  -1.1451173544799471  \\
            0.6773547094188377  49.0  -1.1483839405382368  -1.1483839405382368  \\
            0.6773547094188377  50.0  -1.151176189932953  -1.151176189932953  \\
            0.6773547094188377  51.0  -1.1528732532135562  -1.1528732532135562  \\
            0.6773547094188377  52.0  -1.1556862570285635  -1.1556862570285635  \\
            0.6773547094188377  53.0  -1.158429321618862  -1.158429321618862  \\
            0.6773547094188377  54.0  -1.1598443782230627  -1.1598443782230627  \\
            0.6773547094188377  55.0  -1.1622758802570932  -1.1622758802570932  \\
            0.6773547094188377  56.0  -1.1649654266647471  -1.1649654266647471  \\
            0.6773547094188377  57.0  -1.1661440461476937  -1.1661440461476937  \\
            0.6773547094188377  58.0  -1.1682522074027997  -1.1682522074027997  \\
            0.6773547094188377  59.0  -1.170885768582484  -1.170885768582484  \\
            0.6773547094188377  60.0  -1.171864769048562  -1.171864769048562  \\
            0.6773547094188377  61.0  -1.173696986809095  -1.173696986809095  \\
            0.6773547094188377  62.0  -1.1762734092894334  -1.1762734092894334  \\
            0.6773547094188377  63.0  -1.1770828173934784  -1.1770828173934784  \\
            0.6773547094188377  64.0  -1.1786780660338136  -1.1786780660338136  \\
            0.6773547094188377  65.0  -1.1809914465953697  -1.1809914465953697  \\
            0.6773547094188377  66.0  -1.1818616330594907  -1.1818616330594907  \\
            0.6773547094188377  67.0  -1.1832522242231887  -1.1832522242231887  \\
            0.6773547094188377  68.0  -1.185309005826471  -1.185309005826471  \\
            0.6773547094188377  69.0  -1.186254416719109  -1.186254416719109  \\
            0.6773547094188377  70.0  -1.1874673394510318  -1.1874673394510318  \\
            0.6773547094188377  71.0  -1.1892998733490754  -1.1892998733490754  \\
            0.6773547094188377  72.0  -1.1903061135033464  -1.1903061135033464  \\
            0.6773547094188377  73.0  -1.191364066244366  -1.191364066244366  \\
            0.6773547094188377  74.0  -1.192999711324788  -1.192999711324788  \\
            0.6773547094188377  75.0  -1.194054954056647  -1.194054954056647  \\
            0.6773547094188377  76.0  -1.1949771476927076  -1.1949771476927076  \\
            0.6773547094188377  77.0  -1.1964391824749674  -1.1964391824749674  \\
            0.6773547094188377  78.0  -1.1975336629143103  -1.1975336629143103  \\
            0.6773547094188377  79.0  -1.1983364517115198  -1.1983364517115198  \\
            0.6773547094188377  80.0  -1.1996447950342208  -1.1996447950342208  \\
            0.6773547094188377  81.0  -1.200770415056259  -1.200770415056259  \\
            0.6773547094188377  82.0  -1.2014677967972505  -1.2014677967972505  \\
            0.6773547094188377  83.0  -1.202639582220064  -1.202639582220064  \\
            0.6773547094188377  84.0  -1.2037895997923183  -1.2037895997923183  \\
            0.6773547094188377  85.0  -1.204393615510754  -1.204393615510754  \\
            0.6773547094188377  86.0  -1.2054436527750396  -1.2054436527750396  \\
            0.6773547094188377  87.0  -1.2066124357730028  -1.2066124357730028  \\
            0.6773547094188377  88.0  -1.207133491698313  -1.207133491698313  \\
            0.6773547094188377  89.0  -1.208074640205093  -1.208074640205093  \\
            0.6773547094188377  90.0  -1.209257469903263  -1.209257469903263  \\
            0.6773547094188377  91.0  -1.2097045986113395  -1.2097045986113395  \\
            0.6773547094188377  92.0  -1.210548071784453  -1.210548071784453  \\
            0.6773547094188377  93.0  -1.2117409849426002  -1.2117409849426002  \\
            0.6773547094188377  94.0  -1.2121220586092698  -1.2121220586092698  \\
            0.6773547094188377  95.0  -1.2128776735401683  -1.2128776735401683  \\
            0.6773547094188377  96.0  -1.2139854898673124  -1.2139854898673124  \\
            0.6773547094188377  97.0  -1.2143992403411943  -1.2143992403411943  \\
            0.6773547094188377  98.0  -1.2150756237948357  -1.2150756237948357  \\
            0.6773547094188377  99.0  -1.2160859749818846  -1.2160859749818846  \\
            0.6773547094188377  100.0  -1.2165480057232199  -1.2165480057232199  \\
            0.6773547094188377  101.0  -1.2171527651022327  -1.2171527651022327  \\
            0.6773547094188377  102.0  -1.2180746250809769  -1.2180746250809769  \\
            0.6773547094188377  103.0  -1.218578916332793  -1.218578916332793  \\
            0.6773547094188377  104.0  -1.2191187823208  -1.2191187823208  \\
            0.6773547094188377  105.0  -1.2199601166076028  -1.2199601166076028  \\
            0.6773547094188377  106.0  -1.2205014067904725  -1.2205014067904725  \\
            0.6773547094188377  107.0  -1.2209823529674138  -1.2209823529674138  \\
            0.6773547094188377  108.0  -1.22175025356067  -1.22175025356067  \\
            0.6773547094188377  109.0  -1.2223239311278156  -1.2223239311278156  \\
            0.6773547094188377  110.0  -1.2227512747532727  -1.2227512747532727  \\
            0.6773547094188377  111.0  -1.2234520741529646  -1.2234520741529646  \\
            0.6773547094188377  112.0  -1.224054086926455  -1.224054086926455  \\
            0.6773547094188377  113.0  -1.2244325742385922  -1.2244325742385922  \\
            0.6773547094188377  114.0  -1.2250719422421499  -1.2250719422421499  \\
            0.6773547094188377  115.0  -1.2256987210685026  -1.2256987210685026  \\
            0.6773547094188377  116.0  -1.2260325997862904  -1.2260325997862904  \\
            0.6773547094188377  117.0  -1.226615626003994  -1.226615626003994  \\
            0.6773547094188377  118.0  -1.2272640201992768  -1.2272640201992768  \\
            0.6773547094188377  119.0  -1.2275571013968953  -1.2275571013968953  \\
            0.6773547094188377  120.0  -1.2280883658715371  -1.2280883658715371  \\
            0.6773547094188377  121.0  -1.2287555884190529  -1.2287555884190529  \\
            0.6773547094188377  122.0  -1.229011299533871  -1.229011299533871  \\
            0.6773547094188377  123.0  -1.2294949334061314  -1.2294949334061314  \\
            0.6773547094188377  124.0  -1.2301785142588446  -1.2301785142588446  \\
            0.6773547094188377  125.0  -1.2303999446692062  -1.2303999446692062  \\
            0.6773547094188377  126.0  -1.2308396824779526  -1.2308396824779526  \\
            0.6773547094188377  127.0  -1.2314877721013593  -1.2314877721013593  \\
            0.6773547094188377  128.0  -1.2317273689762755  -1.2317273689762755  \\
            0.6773547094188377  129.0  -1.2321265939005226  -1.2321265939005226  \\
            0.6773547094188377  130.0  -1.2327257792709418  -1.2327257792709418  \\
            0.6773547094188377  131.0  -1.2329975313510269  -1.2329975313510269  \\
            0.6773547094188377  132.0  -1.2333593144732538  -1.2333593144732538  \\
            0.6773547094188377  133.0  -1.2339131595736745  -1.2339131595736745  \\
            0.6773547094188377  134.0  -1.2342140567446969  -1.2342140567446969  \\
            0.6773547094188377  135.0  -1.2345411912307553  -1.2345411912307553  \\
            0.6773547094188377  136.0  -1.2350529446189302  -1.2350529446189302  \\
            0.6773547094188377  137.0  -1.2353802706284434  -1.2353802706284434  \\
            0.6773547094188377  138.0  -1.2356753015705484  -1.2356753015705484  \\
            0.6773547094188377  139.0  -1.2361479296851523  -1.2361479296851523  \\
            0.6773547094188377  140.0  -1.236499229278305  -1.236499229278305  \\
            0.6773547094188377  141.0  -1.2367644798252035  -1.2367644798252035  \\
            0.6773547094188377  142.0  -1.2372006962071214  -1.2372006962071214  \\
            0.6773547094188377  143.0  -1.23757374646016  -1.23757374646016  \\
            0.6773547094188377  144.0  -1.2378113407581446  -1.2378113407581446  \\
            0.6773547094188377  145.0  -1.2382136317562231  -1.2382136317562231  \\
            0.6773547094188377  146.0  -1.2386064170032294  -1.2386064170032294  \\
            0.6773547094188377  147.0  -1.2388183003900453  -1.2388183003900453  \\
            0.6773547094188377  148.0  -1.2391889478313078  -1.2391889478313078  \\
            0.6773547094188377  149.0  -1.2395996376782101  -1.2395996376782101  \\
            0.6773547094188377  150.0  -1.2397875945024446  -1.2397875945024446  \\
            0.6773547094188377  151.0  -1.2401286957347581  -1.2401286957347581  \\
            0.6773547094188377  152.0  -1.2405556257313124  -1.2405556257313124  \\
            0.6773547094188377  153.0  -1.2407212951149333  -1.2407212951149333  \\
            0.6773547094188377  154.0  -1.2410347807675963  -1.2410347807675963  \\
            0.6773547094188377  155.0  -1.241476435376746  -1.241476435376746  \\
            0.6773547094188377  156.0  -1.2416213251897548  -1.2416213251897548  \\
            0.6773547094188377  157.0  -1.2419089749477263  -1.2419089749477263  \\
            0.6773547094188377  158.0  -1.2423341151850498  -1.2423341151850498  \\
            0.6773547094188377  159.0  -1.242489471781851  -1.242489471781851  \\
            0.6773547094188377  160.0  -1.2427529284263041  -1.2427529284263041  \\
            0.6773547094188377  161.0  -1.2431493456404006  -1.2431493456404006  \\
            0.6773547094188377  162.0  -1.2433273978229546  -1.2433273978229546  \\
            0.6773547094188377  163.0  -1.2435681797545133  -1.2435681797545133  \\
            0.6773547094188377  164.0  -1.243937611018794  -1.243937611018794  \\
            0.6773547094188377  165.0  -1.2441366527017714  -1.2441366527017714  \\
            0.6773547094188377  166.0  -1.2443561651328658  -1.2443561651328658  \\
            0.6773547094188377  167.0  -1.244700220594015  -1.244700220594015  \\
            0.6773547094188377  168.0  -1.2449186817813214  -1.2449186817813214  \\
            0.6773547094188377  169.0  -1.2451182267590724  -1.2451182267590724  \\
            0.6773547094188377  170.0  -1.2454384007117651  -1.2454384007117651  \\
            0.6773547094188377  171.0  -1.245674834976041  -1.245674834976041  \\
            0.6773547094188377  172.0  -1.245855620373943  -1.245855620373943  \\
            0.6773547094188377  173.0  -1.2461533012107828  -1.2461533012107828  \\
            0.6773547094188377  174.0  -1.2464063744948017  -1.2464063744948017  \\
            0.6773547094188377  175.0  -1.2465695220943418  -1.2465695220943418  \\
            0.6773547094188377  176.0  -1.2468460012608529  -1.2468460012608529  \\
            0.6773547094188377  177.0  -1.2471144818428994  -1.2471144818428994  \\
            0.6773547094188377  178.0  -1.2472610346098698  -1.2472610346098698  \\
            0.6773547094188377  179.0  -1.2475175146781443  -1.2475175146781443  \\
            0.6773547094188377  180.0  -1.2478002641646555  -1.2478002641646555  \\
            0.6773547094188377  181.0  -1.2479311928113375  -1.2479311928113375  \\
            0.6773547094188377  182.0  -1.248168794770704  -1.248168794770704  \\
            0.6773547094188377  183.0  -1.2484647599975862  -1.2484647599975862  \\
            0.6773547094188377  184.0  -1.2485809689104848  -1.2485809689104848  \\
            0.6773547094188377  185.0  -1.2488007387623308  -1.2488007387623308  \\
            0.6773547094188377  186.0  -1.2491089445007135  -1.2491089445007135  \\
            0.6773547094188377  187.0  -1.2492112771040473  -1.2492112771040473  \\
            0.6773547094188377  188.0  -1.2494141918359494  -1.2494141918359494  \\
            0.6773547094188377  189.0  -1.249714570482253  -1.249714570482253  \\
            0.6773547094188377  190.0  -1.2498229778282157  -1.2498229778282157  \\
            0.6773547094188377  191.0  -1.2500099508341627  -1.2500099508341627  \\
            0.6773547094188377  192.0  -1.2502916712644074  -1.2502916712644074  \\
            0.6773547094188377  193.0  -1.250416881645153  -1.250416881645153  \\
            0.6773547094188377  194.0  -1.2505887676504561  -1.2505887676504561  \\
            0.6773547094188377  195.0  -1.2508527958707425  -1.2508527958707425  \\
            0.6773547094188377  196.0  -1.250993752797724  -1.250993752797724  \\
            0.6773547094188377  197.0  -1.251151352340012  -1.251151352340012  \\
            0.6773547094188377  198.0  -1.2513985942170032  -1.2513985942170032  \\
            0.6773547094188377  199.0  -1.251554312465242  -1.251554312465242  \\
            0.6773547094188377  200.0  -1.2516983759773046  -1.2516983759773046  \\
            0.6773547094188377  201.0  -1.2519296817104422  -1.2519296817104422  \\
            0.6773547094188377  202.0  -1.252099241748906  -1.252099241748906  \\
            0.6773547094188377  203.0  -1.252230473283647  -1.252230473283647  \\
            0.6773547094188377  204.0  -1.252446641489353  -1.252446641489353  \\
            0.6773547094188377  205.0  -1.2526291844126698  -1.2526291844126698  \\
            0.6773547094188377  206.0  -1.252748245045884  -1.252748245045884  \\
            0.6773547094188377  207.0  -1.2529500264927687  -1.2529500264927687  \\
            0.6773547094188377  208.0  -1.2531447494028143  -1.2531447494028143  \\
            0.6773547094188377  209.0  -1.2532522603457066  -1.2532522603457066  \\
            0.6773547094188377  210.0  -1.253440361374101  -1.253440361374101  \\
            0.6773547094188377  211.0  -1.2536465131664636  -1.2536465131664636  \\
            0.6773547094188377  212.0  -1.2537430586158682  -1.2537430586158682  \\
            0.6773547094188377  213.0  -1.2539181442727405  -1.2539181442727405  \\
            0.6773547094188377  214.0  -1.2541350217875713  -1.2541350217875713  \\
            0.6773547094188377  215.0  -1.2542211515394255  -1.2542211515394255  \\
            0.6773547094188377  216.0  -1.2543838484553969  -1.2543838484553969  \\
            0.6773547094188377  217.0  -1.2546107929571297  -1.2546107929571297  \\
            0.6773547094188377  218.0  -1.2546870248051738  -1.2546870248051738  \\
            0.6773547094188377  219.0  -1.2548379238378633  -1.2548379238378633  \\
            0.6773547094188377  220.0  -1.255061494731057  -1.255061494731057  \\
            0.6793587174348698  1.0  -0.035871743486973945  -0.035871743486973945  \\
            0.6793587174348698  2.0  -0.21883767535070148  -0.21883767535070148  \\
            0.6793587174348698  3.0  -0.3742914400229031  -0.3742914400229031  \\
            0.6793587174348698  4.0  -0.44057639087699185  -0.44057639087699185  \\
            0.6793587174348698  5.0  -0.5165092088939783  -0.5165092088939783  \\
            0.6793587174348698  6.0  -0.6068136272545088  -0.6068136272545088  \\
            0.6793587174348698  7.0  -0.6489392927268676  -0.6489392927268676  \\
            0.6793587174348698  8.0  -0.691419202040444  -0.691419202040444  \\
            0.6793587174348698  9.0  -0.7460879801561158  -0.7460879801561158  \\
            0.6793587174348698  10.0  -0.7767449651217184  -0.7767449651217184  \\
            0.6793587174348698  11.0  -0.8025986038010082  -0.8025986038010082  \\
            0.6793587174348698  12.0  -0.8381950714616039  -0.8381950714616039  \\
            0.6793587174348698  13.0  -0.8621805235120098  -0.8621805235120098  \\
            0.6793587174348698  14.0  -0.8789539864041818  -0.8789539864041818  \\
            0.6793587174348698  15.0  -0.9034710287447969  -0.9034710287447969  \\
            0.6793587174348698  16.0  -0.9231115826424101  -0.9231115826424101  \\
            0.6793587174348698  17.0  -0.9344915394699178  -0.9344915394699178  \\
            0.6793587174348698  18.0  -0.9520974964282648  -0.9520974964282648  \\
            0.6793587174348698  19.0  -0.9686944376235967  -0.9686944376235967  \\
            0.6793587174348698  20.0  -0.9766568710543602  -0.9766568710543602  \\
            0.6793587174348698  21.0  -0.9897032008681387  -0.9897032008681387  \\
            0.6793587174348698  22.0  -1.0040553794322211  -1.0040553794322211  \\
            0.6793587174348698  23.0  -1.0097418769162239  -1.0097418769162239  \\
            0.6793587174348698  24.0  -1.0196439765978844  -1.0196439765978844  \\
            0.6793587174348698  25.0  -1.0322755597788407  -1.0322755597788407  \\
            0.6793587174348698  26.0  -1.0363860726378884  -1.0363860726378884  \\
            0.6793587174348698  27.0  -1.0440418099825872  -1.0440418099825872  \\
            0.6793587174348698  28.0  -1.0545935772174695  -1.0545935772174695  \\
            0.6793587174348698  29.0  -1.0582991496188847  -1.0582991496188847  \\
            0.6793587174348698  30.0  -1.0643030065651393  -1.0643030065651393  \\
            0.6793587174348698  31.0  -1.0728212664187566  -1.0728212664187566  \\
            0.6793587174348698  32.0  -1.076636185536342  -1.076636185536342  \\
            0.6793587174348698  33.0  -1.0813959511118543  -1.0813959511118543  \\
            0.6793587174348698  34.0  -1.088355762757194  -1.088355762757194  \\
            0.6793587174348698  35.0  -1.0922052004216352  -1.0922052004216352  \\
            0.6793587174348698  36.0  -1.0960090220927736  -1.0960090220927736  \\
            0.6793587174348698  37.0  -1.1017518958789199  -1.1017518958789199  \\
            0.6793587174348698  38.0  -1.1055881798440086  -1.1055881798440086  \\
            0.6793587174348698  39.0  -1.1086448563604845  -1.1086448563604845  \\
            0.6793587174348698  40.0  -1.1134220962840178  -1.1134220962840178  \\
            0.6793587174348698  41.0  -1.117214838415379  -1.117214838415379  \\
            0.6793587174348698  42.0  -1.1196789755630374  -1.1196789755630374  \\
            0.6793587174348698  43.0  -1.1236792743767818  -1.1236792743767818  \\
            0.6793587174348698  44.0  -1.1274093051968923  -1.1274093051968923  \\
            0.6793587174348698  45.0  -1.1293975460596668  -1.1293975460596668  \\
            0.6793587174348698  46.0  -1.1327650988762872  -1.1327650988762872  \\
            0.6793587174348698  47.0  -1.1364206444100673  -1.1364206444100673  \\
            0.6793587174348698  48.0  -1.1380224443716158  -1.1380224443716158  \\
            0.6793587174348698  49.0  -1.1408691597030531  -1.1408691597030531  \\
            0.6793587174348698  50.0  -1.1444433779670333  -1.1444433779670333  \\
            0.6793587174348698  51.0  -1.1457283392928266  -1.1457283392928266  \\
            0.6793587174348698  52.0  -1.1481422663636145  -1.1481422663636145  \\
            0.6793587174348698  53.0  -1.1515675004600252  -1.1515675004600252  \\
            0.6793587174348698  54.0  -1.1526546056498916  -1.1526546056498916  \\
            0.6793587174348698  55.0  -1.154705872652102  -1.154705872652102  \\
            0.6793587174348698  56.0  -1.1576837886298923  -1.1576837886298923  \\
            0.6793587174348698  57.0  -1.1589138054207695  -1.1589138054207695  \\
            0.6793587174348698  58.0  -1.1606588822612376  -1.1606588822612376  \\
            0.6793587174348698  59.0  -1.1632559218308192  -1.1632559218308192  \\
            0.6793587174348698  60.0  -1.1645978366039347  -1.1645978366039347  \\
            0.6793587174348698  61.0  -1.1660826463080125  -1.1660826463080125  \\
            0.6793587174348698  62.0  -1.1683532399464194  -1.1683532399464194  \\
            0.6793587174348698  63.0  -1.169782464940322  -1.169782464940322  \\
            0.6793587174348698  64.0  -1.171044689090438  -1.171044689090438  \\
            0.6793587174348698  65.0  -1.1730338111877354  -1.1730338111877354  \\
            0.6793587174348698  66.0  -1.1745307136338923  -1.1745307136338923  \\
            0.6793587174348698  67.0  -1.1756015240706081  -1.1756015240706081  \\
            0.6793587174348698  68.0  -1.1773466274689228  -1.1773466274689228  \\
            0.6793587174348698  69.0  -1.178895433158426  -1.178895433158426  \\
            0.6793587174348698  70.0  -1.1798008089839314  -1.1798008089839314  \\
            0.6793587174348698  71.0  -1.1813333071177574  -1.1813333071177574  \\
            0.6793587174348698  72.0  -1.1829212734789807  -1.1829212734789807  \\
            0.6793587174348698  73.0  -1.1836830141165249  -1.1836830141165249  \\
            0.6793587174348698  74.0  -1.1850294289615069  -1.1850294289615069  \\
            0.6793587174348698  75.0  -1.1866462147103503  -1.1866462147103503  \\
            0.6793587174348698  76.0  -1.1872827273349875  -1.1872827273349875  \\
            0.6793587174348698  77.0  -1.18846558745534  -1.18846558745534  \\
            0.6793587174348698  78.0  -1.1901027673679443  -1.1901027673679443  \\
            0.6793587174348698  79.0  -1.1906296848693882  -1.1906296848693882  \\
            0.6793587174348698  80.0  -1.1916682344814558  -1.1916682344814558  \\
            0.6793587174348698  81.0  -1.1931825553234285  -1.1931825553234285  \\
            0.6793587174348698  82.0  -1.1937495927817547  -1.1937495927817547  \\
            0.6793587174348698  83.0  -1.1946603564085696  -1.1946603564085696  \\
            0.6793587174348698  84.0  -1.196018748877791  -1.196018748877791  \\
            0.6793587174348698  85.0  -1.1966647870646137  -1.1966647870646137  \\
            0.6793587174348698  86.0  -1.1974620227740127  -1.1974620227740127  \\
            0.6793587174348698  87.0  -1.1986811346767199  -1.1986811346767199  \\
            0.6793587174348698  88.0  -1.1993947681655193  -1.1993947681655193  \\
            0.6793587174348698  89.0  -1.2000908340732395  -1.2000908340732395  \\
            0.6793587174348698  90.0  -1.2011851547716617  -1.2011851547716617  \\
            0.6793587174348698  91.0  -1.2019566369409582  -1.2019566369409582  \\
            0.6793587174348698  92.0  -1.202562289626389  -1.202562289626389  \\
            0.6793587174348698  93.0  -1.2035444817435241  -1.2035444817435241  \\
            0.6793587174348698  94.0  -1.2043654526063743  -1.2043654526063743  \\
            0.6793587174348698  95.0  -1.2048900916612464  -1.2048900916612464  \\
            0.6793587174348698  96.0  -1.2057712640436717  -1.2057712640436717  \\
            0.6793587174348698  97.0  -1.2066345284890427  -1.2066345284890427  \\
            0.6793587174348698  98.0  -1.207086398136444  -1.207086398136444  \\
            0.6793587174348698  99.0  -1.2078763317951697  -1.2078763317951697  \\
            0.6793587174348698  100.0  -1.2087756778329957  -1.2087756778329957  \\
            0.6793587174348698  101.0  -1.2091620340988873  -1.2091620340988873  \\
            0.6793587174348698  102.0  -1.2098693702593917  -1.2098693702593917  \\
            0.6793587174348698  103.0  -1.2107994192253213  -1.2107994192253213  \\
            0.6793587174348698  104.0  -1.211126669289408  -1.211126669289408  \\
            0.6793587174348698  105.0  -1.2117590667182472  -1.2117590667182472  \\
            0.6793587174348698  106.0  -1.2126800466600347  -1.2126800466600347  \\
            0.6793587174348698  107.0  -1.2129889681157247  -1.2129889681157247  \\
            0.6793587174348698  108.0  -1.2135532353877378  -1.2135532353877378  \\
            0.6793587174348698  109.0  -1.2143926177036541  -1.2143926177036541  \\
            0.6793587174348698  110.0  -1.2147567168764657  -1.2147567168764657  \\
            0.6793587174348698  111.0  -1.2152589240888658  -1.2152589240888658  \\
            0.6793587174348698  112.0  -1.2160236888182234  -1.2160236888182234  \\
            0.6793587174348698  113.0  -1.2164369321590458  -1.2164369321590458  \\
            0.6793587174348698  114.0  -1.21688250569973  -1.21688250569973  \\
            0.6793587174348698  115.0  -1.2175789101766106  -1.2175789101766106  \\
            0.6793587174348698  116.0  -1.2180359535808312  -1.2180359535808312  \\
            0.6793587174348698  117.0  -1.2184297568547389  -1.2184297568547389  \\
            0.6793587174348698  118.0  -1.2190634246747571  -1.2190634246747571  \\
            0.6793587174348698  119.0  -1.2195595234471162  -1.2195595234471162  \\
            0.6793587174348698  120.0  -1.219905925912724  -1.219905925912724  \\
            0.6793587174348698  121.0  -1.2204819232218298  -1.2204819232218298  \\
            0.6793587174348698  122.0  -1.2210128554287498  -1.2210128554287498  \\
            0.6793587174348698  123.0  -1.2213157918580388  -1.2213157918580388  \\
            0.6793587174348698  124.0  -1.2218386930090492  -1.2218386930090492  \\
            0.6793587174348698  125.0  -1.2224006939835101  -1.2224006939835101  \\
            0.6793587174348698  126.0  -1.2226637155115536  -1.2226637155115536  \\
            0.6793587174348698  127.0  -1.223137659766502  -1.223137659766502  \\
            0.6793587174348698  128.0  -1.2237273659444208  -1.2237273659444208  \\
            0.6793587174348698  129.0  -1.2239536841950132  -1.2239536841950132  \\
            0.6793587174348698  130.0  -1.2243824248565638  -1.2243824248565638  \\
            0.6793587174348698  131.0  -1.2249968254522483  -1.2249968254522483  \\
            0.6793587174348698  132.0  -1.225189350802617  -1.225189350802617  \\
            0.6793587174348698  133.0  -1.2255762979202114  -1.2255762979202114  \\
            0.6793587174348698  134.0  -1.2261492495655875  -1.2261492495655875  \\
            0.6793587174348698  135.0  -1.2263740680779756  -1.2263740680779756  \\
            0.6793587174348698  136.0  -1.2267223256810964  -1.2267223256810964  \\
            0.6793587174348698  137.0  -1.2272495535511883  -1.2272495535511883  \\
            0.6793587174348698  138.0  -1.2275109187681865  -1.2275109187681865  \\
            0.6793587174348698  139.0  -1.227823317421758  -1.227823317421758  \\
            0.6793587174348698  140.0  -1.2283080396532224  -1.2283080396532224  \\
            0.6793587174348698  141.0  -1.2286027422206591  -1.2286027422206591  \\
            0.6793587174348698  142.0  -1.228881867569152  -1.228881867569152  \\
            0.6793587174348698  143.0  -1.2293270297612646  -1.2293270297612646  \\
            0.6793587174348698  144.0  -1.2296521579022186  -1.2296521579022186  \\
            0.6793587174348698  145.0  -1.2299003757629952  -1.2299003757629952  \\
            0.6793587174348698  146.0  -1.2303086784518125  -1.2303086784518125  \\
            0.6793587174348698  147.0  -1.2306615862472587  -1.2306615862472587  \\
            0.6793587174348698  148.0  -1.230881064726133  -1.230881064726133  \\
            0.6793587174348698  149.0  -1.231254987643945  -1.231254987643945  \\
            0.6793587174348698  150.0  -1.231633267181413  -1.231633267181413  \\
            0.6793587174348698  151.0  -1.231825996211896  -1.231825996211896  \\
            0.6793587174348698  152.0  -1.2321678197582007  -1.2321678197582007  \\
            0.6793587174348698  153.0  -1.2325692766177487  -1.2325692766177487  \\
            0.6793587174348698  154.0  -1.232737085263856  -1.232737085263856  \\
            0.6793587174348698  155.0  -1.2330489095528105  -1.2330489095528105  \\
            0.6793587174348698  156.0  -1.2334715411786754  -1.2334715411786754  \\
            0.6793587174348698  157.0  -1.2336161129922103  -1.2336161129922103  \\
            0.6793587174348698  158.0  -1.2338998747872272  -1.2338998747872272  \\
            0.6793587174348698  159.0  -1.2343177195334423  -1.2343177195334423  \\
            0.6793587174348698  160.0  -1.234464738042743  -1.234464738042743  \\
            0.6793587174348698  161.0  -1.2347222258443546  -1.2347222258443546  \\
            0.6793587174348698  162.0  -1.2351094686790687  -1.2351094686790687  \\
            0.6793587174348698  163.0  -1.235284506911553  -1.235284506911553  \\
            0.6793587174348698  164.0  -1.2355173744275136  -1.2355173744275136  \\
            0.6793587174348698  165.0  -1.2358758732919592  -1.2358758732919592  \\
            0.6793587174348698  166.0  -1.2360768632373982  -1.2360768632373982  \\
            0.6793587174348698  167.0  -1.236286641432704  -1.236286641432704  \\
            0.6793587174348698  168.0  -1.236618119017425  -1.236618119017425  \\
            0.6793587174348698  169.0  -1.2368431561889879  -1.2368431561889879  \\
            0.6793587174348698  170.0  -1.2370312640853083  -1.2370312640853083  \\
            0.6793587174348698  171.0  -1.237337319559997  -1.237337319559997  \\
            0.6793587174348698  172.0  -1.237584648046705  -1.237584648046705  \\
            0.6793587174348698  173.0  -1.2377524024192128  -1.2377524024192128  \\
            0.6793587174348698  174.0  -1.2380345219793256  -1.2380345219793256  \\
            0.6793587174348698  175.0  -1.2383025210679732  -1.2383025210679732  \\
            0.6793587174348698  176.0  -1.2384511451675386  -1.2384511451675386  \\
            0.6793587174348698  177.0  -1.2387107115336253  -1.2387107115336253  \\
            0.6793587174348698  178.0  -1.2389978837137443  -1.2389978837137443  \\
            0.6793587174348698  179.0  -1.239128515125876  -1.239128515125876  \\
            0.6793587174348698  180.0  -1.2393668161140015  -1.2393668161140015  \\
            0.6793587174348698  181.0  -1.2396717763039946  -1.2396717763039946  \\
            0.6793587174348698  182.0  -1.2397854740415322  -1.2397854740415322  \\
            0.6793587174348698  183.0  -1.2400037103083998  -1.2400037103083998  \\
            0.6793587174348698  184.0  -1.2403231570825524  -1.2403231570825524  \\
            0.6793587174348698  185.0  -1.2404229270771632  -1.2404229270771632  \\
            0.6793587174348698  186.0  -1.2406222191300684  -1.2406222191300684  \\
            0.6793587174348698  187.0  -1.2409198724201396  -1.2409198724201396  \\
            0.6793587174348698  188.0  -1.2410417268904799  -1.2410417268904799  \\
            0.6793587174348698  189.0  -1.2412231214421006  -1.2412231214421006  \\
            0.6793587174348698  190.0  -1.241500145529215  -1.241500145529215  \\
            0.6793587174348698  191.0  -1.2416426773682345  -1.2416426773682345  \\
            0.6793587174348698  192.0  -1.24180715310533  -1.24180715310533  \\
            0.6793587174348698  193.0  -1.2420646379328812  -1.2420646379328812  \\
            0.6793587174348698  194.0  -1.2422265370476686  -1.2422265370476686  \\
            0.6793587174348698  195.0  -1.2423750098759485  -1.2423750098759485  \\
            0.6793587174348698  196.0  -1.2426139767066622  -1.2426139767066622  \\
            0.6793587174348698  197.0  -1.242794022255353  -1.242794022255353  \\
            0.6793587174348698  198.0  -1.2429273500741544  -1.2429273500741544  \\
            0.6793587174348698  199.0  -1.243148756646182  -1.243148756646182  \\
            0.6793587174348698  200.0  -1.2433458099905008  -1.2433458099905008  \\
            0.6793587174348698  201.0  -1.2434647970454829  -1.2434647970454829  \\
            0.6793587174348698  202.0  -1.2436695422775113  -1.2436695422775113  \\
            0.6793587174348698  203.0  -1.2438825405758005  -1.2438825405758005  \\
            0.6793587174348698  204.0  -1.2439879414322397  -1.2439879414322397  \\
            0.6793587174348698  205.0  -1.2441768697228592  -1.2441768697228592  \\
            0.6793587174348698  206.0  -1.2444048200980908  -1.2444048200980908  \\
            0.6793587174348698  207.0  -1.2444973432723576  -1.2444973432723576  \\
            0.6793587174348698  208.0  -1.2446712484335338  -1.2446712484335338  \\
            0.6793587174348698  209.0  -1.2449132226573647  -1.2449132226573647  \\
            0.6793587174348698  210.0  -1.244993533939939  -1.244993533939939  \\
            0.6793587174348698  211.0  -1.2451531628002386  -1.2451531628002386  \\
            0.6793587174348698  212.0  -1.245389911433024  -1.245389911433024  \\
            0.6793587174348698  213.0  -1.2454770179417165  -1.2454770179417165  \\
            0.6793587174348698  214.0  -1.2456230736505642  -1.2456230736505642  \\
            0.6793587174348698  215.0  -1.2458443472913463  -1.2458443472913463  \\
            0.6793587174348698  216.0  -1.2459482745810768  -1.2459482745810768  \\
            0.6793587174348698  217.0  -1.2460814196428083  -1.2460814196428083  \\
            0.6793587174348698  218.0  -1.24628794970476  -1.24628794970476  \\
            0.6793587174348698  219.0  -1.2464077595012144  -1.2464077595012144  \\
            0.6793587174348698  220.0  -1.2465286185636553  -1.2465286185636553  \\
            0.6813627254509018  1.0  -0.03627254509018035  -0.03627254509018035  \\
            0.6813627254509018  2.0  -0.21830327321309295  -0.21830327321309295  \\
            0.6813627254509018  3.0  -0.37248783280847425  -0.37248783280847425  \\
            0.6813627254509018  4.0  -0.4399656455768678  -0.4399656455768678  \\
            0.6813627254509018  5.0  -0.5145211057034704  -0.5145211057034704  \\
            0.6813627254509018  6.0  -0.6033781849413111  -0.6033781849413111  \\
            0.6813627254509018  7.0  -0.6472034979049005  -0.6472034979049005  \\
            0.6813627254509018  8.0  -0.6883099532398125  -0.6883099532398125  \\
            0.6813627254509018  9.0  -0.7416609442661539  -0.7416609442661539  \\
            0.6813627254509018  10.0  -0.7740756237750223  -0.7740756237750223  \\
            0.6813627254509018  11.0  -0.7986904211353105  -0.7986904211353105  \\
            0.6813627254509018  12.0  -0.8331211874298041  -0.8331211874298041  \\
            0.6813627254509018  13.0  -0.8587890065845973  -0.8587890065845973  \\
            0.6813627254509018  14.0  -0.8744613409826196  -0.8744613409826196  \\
            0.6813627254509018  15.0  -0.8979452713476496  -0.8979452713476496  \\
            0.6813627254509018  16.0  -0.9191584407204514  -0.9191584407204514  \\
            0.6813627254509018  17.0  -0.9295563558194089  -0.9295563558194089  \\
            0.6813627254509018  18.0  -0.9462391632204956  -0.9462391632204956  \\
            0.6813627254509018  19.0  -0.9642962944522552  -0.9642962944522552  \\
            0.6813627254509018  20.0  -0.9713762175206788  -0.9713762175206788  \\
            0.6813627254509018  21.0  -0.9835901843212107  -0.9835901843212107  \\
            0.6813627254509018  22.0  -0.999297591839198  -0.999297591839198  \\
            0.6813627254509018  23.0  -1.0041845514390584  -1.0041845514390584  \\
            0.6813627254509018  24.0  -1.0133298098027559  -1.0133298098027559  \\
            0.6813627254509018  25.0  -1.0258770667519186  -1.0258770667519186  \\
            0.6813627254509018  26.0  -1.0306024199466268  -1.0306024199466268  \\
            0.6813627254509018  27.0  -1.037564816586929  -1.037564816586929  \\
            0.6813627254509018  28.0  -1.047457317304243  -1.047457317304243  \\
            0.6813627254509018  29.0  -1.0523270392201793  -1.0523270392201793  \\
            0.6813627254509018  30.0  -1.057691543169139  -1.057691543169139  \\
            0.6813627254509018  31.0  -1.0655999355471844  -1.0655999355471844  \\
            0.6813627254509018  32.0  -1.070504781739018  -1.070504781739018  \\
            0.6813627254509018  33.0  -1.0746715779958742  -1.0746715779958742  \\
            0.6813627254509018  34.0  -1.0810641400663525  -1.0810641400663525  \\
            0.6813627254509018  35.0  -1.0859374217669773  -1.0859374217669773  \\
            0.6813627254509018  36.0  -1.089188509418448  -1.089188509418448  \\
            0.6813627254509018  37.0  -1.0944012543701034  -1.0944012543701034  \\
            0.6813627254509018  38.0  -1.099202353603839  -1.099202353603839  \\
            0.6813627254509018  39.0  -1.1017415026146649  -1.1017415026146649  \\
            0.6813627254509018  40.0  -1.1060212224878463  -1.1060212224878463  \\
            0.6813627254509018  41.0  -1.1107258444537655  -1.1107258444537655  \\
            0.6813627254509018  42.0  -1.1127035024180156  -1.1127035024180156  \\
            0.6813627254509018  43.0  -1.1162351445806395  -1.1162351445806395  \\
            0.6813627254509018  44.0  -1.1208293861852645  -1.1208293861852645  \\
            0.6813627254509018  45.0  -1.122358722807241  -1.122358722807241  \\
            0.6813627254509018  46.0  -1.125283341324419  -1.125283341324419  \\
            0.6813627254509018  47.0  -1.1294411311618817  -1.1294411311618817  \\
            0.6813627254509018  48.0  -1.1309275342632845  -1.1309275342632845  \\
            0.6813627254509018  49.0  -1.1333543788678702  -1.1333543788678702  \\
            0.6813627254509018  50.0  -1.1369026285652035  -1.1369026285652035  \\
            0.6813627254509018  51.0  -1.138583425372097  -1.138583425372097  \\
            0.6813627254509018  52.0  -1.140598275698665  -1.140598275698665  \\
            0.6813627254509018  53.0  -1.1436368598060427  -1.1436368598060427  \\
            0.6813627254509018  54.0  -1.1454648330767208  -1.1454648330767208  \\
            0.6813627254509018  55.0  -1.1471358650471108  -1.1471358650471108  \\
            0.6813627254509018  56.0  -1.1497448699936614  -1.1497448699936614  \\
            0.6813627254509018  57.0  -1.1516835646938455  -1.1516835646938455  \\
            0.6813627254509018  58.0  -1.153065557119676  -1.153065557119676  \\
            0.6813627254509018  59.0  -1.1553098726811568  -1.1553098726811568  \\
            0.6813627254509018  60.0  -1.1573309041593076  -1.1573309041593076  \\
            0.6813627254509018  61.0  -1.15846830580693  -1.15846830580693  \\
            0.6813627254509018  62.0  -1.1604010051404783  -1.1604010051404783  \\
            0.6813627254509018  63.0  -1.1624821124871652  -1.1624821124871652  \\
            0.6813627254509018  64.0  -1.1634113121470622  -1.1634113121470622  \\
            0.6813627254509018  65.0  -1.1650761757801014  -1.1650761757801014  \\
            0.6813627254509018  66.0  -1.1671997942082941  -1.1671997942082941  \\
            0.6813627254509018  67.0  -1.167950823918028  -1.167950823918028  \\
            0.6813627254509018  68.0  -1.1693842491113746  -1.1693842491113746  \\
            0.6813627254509018  69.0  -1.1714444075162818  -1.1714444075162818  \\
            0.6813627254509018  70.0  -1.1721342785168305  -1.1721342785168305  \\
            0.6813627254509018  71.0  -1.1733667408864394  -1.1733667408864394  \\
            0.6813627254509018  72.0  -1.1751841960192408  -1.1751841960192408  \\
            0.6813627254509018  73.0  -1.1760019619886837  -1.1760019619886837  \\
            0.6813627254509018  74.0  -1.1770591465982256  -1.1770591465982256  \\
            0.6813627254509018  75.0  -1.1786635325184895  -1.1786635325184895  \\
            0.6813627254509018  76.0  -1.179588306977268  -1.179588306977268  \\
            0.6813627254509018  77.0  -1.180491992435713  -1.180491992435713  \\
            0.6813627254509018  78.0  -1.1819085668850589  -1.1819085668850589  \\
            0.6813627254509018  79.0  -1.1829229180272562  -1.1829229180272562  \\
            0.6813627254509018  80.0  -1.1836916739286907  -1.1836916739286907  \\
            0.6813627254509018  81.0  -1.1849420812104963  -1.1849420812104963  \\
            0.6813627254509018  82.0  -1.186031388766259  -1.186031388766259  \\
            0.6813627254509018  83.0  -1.186681130597075  -1.186681130597075  \\
            0.6813627254509018  84.0  -1.1877840118181522  -1.1877840118181522  \\
            0.6813627254509018  85.0  -1.188935958618473  -1.188935958618473  \\
            0.6813627254509018  86.0  -1.1894803927729851  -1.1894803927729851  \\
            0.6813627254509018  87.0  -1.190451877725299  -1.190451877725299  \\
            0.6813627254509018  88.0  -1.1916560446327256  -1.1916560446327256  \\
            0.6813627254509018  89.0  -1.1921070279413861  -1.1921070279413861  \\
            0.6813627254509018  90.0  -1.1929611344100883  -1.1929611344100883  \\
            0.6813627254509018  91.0  -1.1941930368639762  -1.1941930368639762  \\
            0.6813627254509018  92.0  -1.1945765074683248  -1.1945765074683248  \\
            0.6813627254509018  93.0  -1.1953254675500045  -1.1953254675500045  \\
            0.6813627254509018  94.0  -1.1964323744214032  -1.1964323744214032  \\
            0.6813627254509018  95.0  -1.1969025097823243  -1.1969025097823243  \\
            0.6813627254509018  96.0  -1.1975570382200313  -1.1975570382200313  \\
            0.6813627254509018  97.0  -1.1985511617293987  -1.1985511617293987  \\
            0.6813627254509018  98.0  -1.1990971724780528  -1.1990971724780528  \\
            0.6813627254509018  99.0  -1.1996666886084548  -1.1996666886084548  \\
            0.6813627254509018  100.0  -1.2005588018428788  -1.2005588018428788  \\
            0.6813627254509018  101.0  -1.201171303095542  -1.201171303095542  \\
            0.6813627254509018  102.0  -1.2016641154378065  -1.2016641154378065  \\
            0.6813627254509018  103.0  -1.2024637533043387  -1.2024637533043387  \\
            0.6813627254509018  104.0  -1.2031345562580156  -1.2031345562580156  \\
            0.6813627254509018  105.0  -1.203558016828892  -1.203558016828892  \\
            0.6813627254509018  106.0  -1.2042736446315434  -1.2042736446315434  \\
            0.6813627254509018  107.0  -1.2049955832640353  -1.2049955832640353  \\
            0.6813627254509018  108.0  -1.2053562172148056  -1.2053562172148056  \\
            0.6813627254509018  109.0  -1.2059953727425743  -1.2059953727425743  \\
            0.6813627254509018  110.0  -1.206762158999659  -1.206762158999659  \\
            0.6813627254509018  111.0  -1.2070657740247666  -1.2070657740247666  \\
            0.6813627254509018  112.0  -1.2076351878505986  -1.2076351878505986  \\
            0.6813627254509018  113.0  -1.2084412900794996  -1.2084412900794996  \\
            0.6813627254509018  114.0  -1.2086930691573101  -1.2086930691573101  \\
            0.6813627254509018  115.0  -1.2091987669220803  -1.2091987669220803  \\
            0.6813627254509018  116.0  -1.2099457505540014  -1.2099457505540014  \\
            0.6813627254509018  117.0  -1.2102438877054837  -1.2102438877054837  \\
            0.6813627254509018  118.0  -1.2106912774360084  -1.2106912774360084  \\
            0.6813627254509018  119.0  -1.2113697035415374  -1.2113697035415374  \\
            0.6813627254509018  120.0  -1.211723485953911  -1.211723485953911  \\
            0.6813627254509018  121.0  -1.2121174328897957  -1.2121174328897957  \\
            0.6813627254509018  122.0  -1.2127327969540538  -1.2127327969540538  \\
            0.6813627254509018  123.0  -1.2131366503099468  -1.2131366503099468  \\
            0.6813627254509018  124.0  -1.2134815412602364  -1.2134815412602364  \\
            0.6813627254509018  125.0  -1.2140388106000668  -1.2140388106000668  \\
            0.6813627254509018  126.0  -1.2144877485451542  -1.2144877485451542  \\
            0.6813627254509018  127.0  -1.2147875474316443  -1.2147875474316443  \\
            0.6813627254509018  128.0  -1.2152912214429261  -1.2152912214429261  \\
            0.6813627254509018  129.0  -1.2157807744895037  -1.2157807744895037  \\
            0.6813627254509018  130.0  -1.2160390704421862  -1.2160390704421862  \\
            0.6813627254509018  131.0  -1.2164932328906783  -1.2164932328906783  \\
            0.6813627254509018  132.0  -1.21701938713198  -1.21701938713198  \\
            0.6813627254509018  133.0  -1.2172394362667476  -1.2172394362667476  \\
            0.6813627254509018  134.0  -1.217647800813151  -1.217647800813151  \\
            0.6813627254509018  135.0  -1.2182069449251955  -1.2182069449251955  \\
            0.6813627254509018  136.0  -1.2183917067432628  -1.2183917067432628  \\
            0.6813627254509018  137.0  -1.2187576566946636  -1.2187576566946636  \\
            0.6813627254509018  138.0  -1.2192971688368728  -1.2192971688368728  \\
            0.6813627254509018  139.0  -1.2194987051583637  -1.2194987051583637  \\
            0.6813627254509018  140.0  -1.2198253282759612  -1.2198253282759612  \\
            0.6813627254509018  141.0  -1.220319221297338  -1.220319221297338  \\
            0.6813627254509018  142.0  -1.2205630389311826  -1.2205630389311826  \\
            0.6813627254509018  143.0  -1.220853157991613  -1.220853157991613  \\
            0.6813627254509018  144.0  -1.221304586270166  -1.221304586270166  \\
            0.6813627254509018  145.0  -1.2215871197697679  -1.2215871197697679  \\
            0.6813627254509018  146.0  -1.2218433194672116  -1.2218433194672116  \\
            0.6813627254509018  147.0  -1.2222551767735685  -1.2222551767735685  \\
            0.6813627254509018  148.0  -1.2225731816209582  -1.2225731816209582  \\
            0.6813627254509018  149.0  -1.2227978323073831  -1.2227978323073831  \\
            0.6813627254509018  150.0  -1.2231727773867382  -1.2231727773867382  \\
            0.6813627254509018  151.0  -1.2235232966890335  -1.2235232966890335  \\
            0.6813627254509018  152.0  -1.2237185753737063  -1.2237185753737063  \\
            0.6813627254509018  153.0  -1.224059054614673  -1.224059054614673  \\
            0.6813627254509018  154.0  -1.2244393897601156  -1.2244393897601156  \\
            0.6813627254509018  155.0  -1.2246072987274983  -1.2246072987274983  \\
            0.6813627254509018  156.0  -1.224915566294042  -1.224915566294042  \\
            0.6813627254509018  157.0  -1.2253232510366943  -1.2253232510366943  \\
            0.6813627254509018  158.0  -1.2254656343894046  -1.2254656343894046  \\
            0.6813627254509018  159.0  -1.2257437701383802  -1.2257437701383802  \\
            0.6813627254509018  160.0  -1.2261527073388312  -1.2261527073388312  \\
            0.6813627254509018  161.0  -1.2262951060483087  -1.2262951060483087  \\
            0.6813627254509018  162.0  -1.2265450315096296  -1.2265450315096296  \\
            0.6813627254509018  163.0  -1.2269216228843296  -1.2269216228843296  \\
            0.6813627254509018  164.0  -1.2270971378362334  -1.2270971378362334  \\
            0.6813627254509018  165.0  -1.2273206304936544  -1.2273206304936544  \\
            0.6813627254509018  166.0  -1.2276668441764178  -1.2276668441764178  \\
            0.6813627254509018  167.0  -1.2278730622713931  -1.2278730622713931  \\
            0.6813627254509018  168.0  -1.2280717683489732  -1.2280717683489732  \\
            0.6813627254509018  169.0  -1.2283894298493572  -1.2283894298493572  \\
            0.6813627254509018  170.0  -1.2286241274588514  -1.2286241274588514  \\
            0.6813627254509018  171.0  -1.2287995733911625  -1.2287995733911625  \\
            0.6813627254509018  172.0  -1.2290903778829447  -1.2290903778829447  \\
            0.6813627254509018  173.0  -1.2293515036276423  -1.2293515036276423  \\
            0.6813627254509018  174.0  -1.2295051063675762  -1.2295051063675762  \\
            0.6813627254509018  175.0  -1.229770629746938  -1.229770629746938  \\
            0.6813627254509018  176.0  -1.2300562890742246  -1.2300562890742246  \\
            0.6813627254509018  177.0  -1.2301893653723652  -1.2301893653723652  \\
            0.6813627254509018  178.0  -1.2304310742259512  -1.2304310742259512  \\
            0.6813627254509018  179.0  -1.2307395155736076  -1.2307395155736076  \\
            0.6813627254509018  180.0  -1.2308532903457259  -1.2308532903457259  \\
            0.6813627254509018  181.0  -1.2310725509507991  -1.2310725509507991  \\
            0.6813627254509018  182.0  -1.2313939033657677  -1.2313939033657677  \\
            0.6813627254509018  183.0  -1.2314977671969527  -1.2314977671969527  \\
            0.6813627254509018  184.0  -1.2316958536606926  -1.2316958536606926  \\
            0.6813627254509018  185.0  -1.2319931702956923  -1.2319931702956923  \\
            0.6813627254509018  186.0  -1.2321236315869846  -1.2321236315869846  \\
            0.6813627254509018  187.0  -1.2323017332185286  -1.2323017332185286  \\
            0.6813627254509018  188.0  -1.2325763206135183  -1.2325763206135183  \\
            0.6813627254509018  189.0  -1.2327316724019481  -1.2327316724019481  \\
            0.6813627254509018  190.0  -1.232890900399597  -1.232890900399597  \\
            0.6813627254509018  191.0  -1.2331439807588582  -1.2331439807588582  \\
            0.6813627254509018  192.0  -1.2333226349462525  -1.2333226349462525  \\
            0.6813627254509018  193.0  -1.2334640284722784  -1.2334640284722784  \\
            0.6813627254509018  194.0  -1.233696746139489  -1.233696746139489  \\
            0.6813627254509018  195.0  -1.2338972238811554  -1.2338972238811554  \\
            0.6813627254509018  196.0  -1.2340217555879391  -1.2340217555879391  \\
            0.6813627254509018  197.0  -1.2342351829427782  -1.2342351829427782  \\
            0.6813627254509018  198.0  -1.2344561059313053  -1.2344561059313053  \\
            0.6813627254509018  199.0  -1.2345646869953173  -1.2345646869953173  \\
            0.6813627254509018  200.0  -1.234759829830908  -1.234759829830908  \\
            0.6813627254509018  201.0  -1.2349999123805226  -1.2349999123805226  \\
            0.6813627254509018  202.0  -1.2350933970941067  -1.2350933970941067  \\
            0.6813627254509018  203.0  -1.2352711995266263  -1.2352711995266263  \\
            0.6813627254509018  204.0  -1.2355292413751264  -1.2355292413751264  \\
            0.6813627254509018  205.0  -1.2356084313400142  -1.2356084313400142  \\
            0.6813627254509018  206.0  -1.2357697802977397  -1.2357697802977397  \\
            0.6813627254509018  207.0  -1.2360109584480672  -1.2360109584480672  \\
            0.6813627254509018  208.0  -1.2361103080141935  -1.2361103080141935  \\
            0.6813627254509018  209.0  -1.2362560373462819  -1.2362560373462819  \\
            0.6813627254509018  210.0  -1.2364796104011626  -1.2364796104011626  \\
            0.6813627254509018  211.0  -1.236599519866946  -1.236599519866946  \\
            0.6813627254509018  212.0  -1.2367304141089934  -1.2367304141089934  \\
            0.6813627254509018  213.0  -1.2369372389505373  -1.2369372389505373  \\
            0.6813627254509018  214.0  -1.2370765356459867  -1.2370765356459867  \\
            0.6813627254509018  215.0  -1.237193333475307  -1.237193333475307  \\
            0.6813627254509018  216.0  -1.2373842177013186  -1.2373842177013186  \\
            0.6813627254509018  217.0  -1.2375418015186852  -1.2375418015186852  \\
            0.6813627254509018  218.0  -1.2376451989279427  -1.2376451989279427  \\
            0.6813627254509018  219.0  -1.2378209042228252  -1.2378209042228252  \\
            0.6813627254509018  220.0  -1.2379957423962533  -1.2379957423962533  \\
            0.6833667334669339  1.0  -0.03667334669338677  -0.03667334669338677  \\
            0.6833667334669339  2.0  -0.21776887107548437  -0.21776887107548437  \\
            0.6833667334669339  3.0  -0.3706842255940453  -0.3706842255940453  \\
            0.6833667334669339  4.0  -0.43935490027674373  -0.43935490027674373  \\
            0.6833667334669339  5.0  -0.5125330025129624  -0.5125330025129624  \\
            0.6833667334669339  6.0  -0.5999427426281131  -0.5999427426281131  \\
            0.6833667334669339  7.0  -0.6454677030829333  -0.6454677030829333  \\
            0.6833667334669339  8.0  -0.6852007044391808  -0.6852007044391808  \\
            0.6833667334669339  9.0  -0.7372339083761922  -0.7372339083761922  \\
            0.6833667334669339  10.0  -0.7714062824283263  -0.7714062824283263  \\
            0.6833667334669339  11.0  -0.7947822384696129  -0.7947822384696129  \\
            0.6833667334669339  12.0  -0.828047303398004  -0.828047303398004  \\
            0.6833667334669339  13.0  -0.8553974896571851  -0.8553974896571851  \\
            0.6833667334669339  14.0  -0.8699686955610575  -0.8699686955610575  \\
            0.6833667334669339  15.0  -0.8924195139505027  -0.8924195139505027  \\
            0.6833667334669339  16.0  -0.9152052987984924  -0.9152052987984924  \\
            0.6833667334669339  17.0  -0.9246211721688996  -0.9246211721688996  \\
            0.6833667334669339  18.0  -0.9403808300127268  -0.9403808300127268  \\
            0.6833667334669339  19.0  -0.9598981512809134  -0.9598981512809134  \\
            0.6833667334669339  20.0  -0.9660955639869977  -0.9660955639869977  \\
            0.6833667334669339  21.0  -0.9774771677742828  -0.9774771677742828  \\
            0.6833667334669339  22.0  -0.9928853917422369  -0.9928853917422369  \\
            0.6833667334669339  23.0  -0.9986272259618932  -0.9986272259618932  \\
            0.6833667334669339  24.0  -1.007015643007627  -1.007015643007627  \\
            0.6833667334669339  25.0  -1.0188457557333228  -1.0188457557333228  \\
            0.6833667334669339  26.0  -1.024818767255366  -1.024818767255366  \\
            0.6833667334669339  27.0  -1.0310878231912708  -1.0310878231912708  \\
            0.6833667334669339  28.0  -1.0403210573910162  -1.0403210573910162  \\
            0.6833667334669339  29.0  -1.046354928821474  -1.046354928821474  \\
            0.6833667334669339  30.0  -1.051080079773139  -1.051080079773139  \\
            0.6833667334669339  31.0  -1.0583786046756118  -1.0583786046756118  \\
            0.6833667334669339  32.0  -1.0643733779416942  -1.0643733779416942  \\
            0.6833667334669339  33.0  -1.0679472048798946  -1.0679472048798946  \\
            0.6833667334669339  34.0  -1.0737725173755108  -1.0737725173755108  \\
            0.6833667334669339  35.0  -1.0796696431123196  -1.0796696431123196  \\
            0.6833667334669339  36.0  -1.0823679967441224  -1.0823679967441224  \\
            0.6833667334669339  37.0  -1.087050612861287  -1.087050612861287  \\
            0.6833667334669339  38.0  -1.0928165273636694  -1.0928165273636694  \\
            0.6833667334669339  39.0  -1.0948381488688455  -1.0948381488688455  \\
            0.6833667334669339  40.0  -1.098620348691675  -1.098620348691675  \\
            0.6833667334669339  41.0  -1.1039316190688702  -1.1039316190688702  \\
            0.6833667334669339  42.0  -1.1057280292729939  -1.1057280292729939  \\
            0.6833667334669339  43.0  -1.1087910147844977  -1.1087910147844977  \\
            0.6833667334669339  44.0  -1.113232570599112  -1.113232570599112  \\
            0.6833667334669339  45.0  -1.1153198995548153  -1.1153198995548153  \\
            0.6833667334669339  46.0  -1.1178015837725512  -1.1178015837725512  \\
            0.6833667334669339  47.0  -1.1215316066306267  -1.1215316066306267  \\
            0.6833667334669339  48.0  -1.1238326241549526  -1.1238326241549526  \\
            0.6833667334669339  49.0  -1.1258395980326865  -1.1258395980326865  \\
            0.6833667334669339  50.0  -1.1289816733111802  -1.1289816733111802  \\
            0.6833667334669339  51.0  -1.1314385114513676  -1.1314385114513676  \\
            0.6833667334669339  52.0  -1.133054285033716  -1.133054285033716  \\
            0.6833667334669339  53.0  -1.1357062191520604  -1.1357062191520604  \\
            0.6833667334669339  54.0  -1.1382750605035497  -1.1382750605035497  \\
            0.6833667334669339  55.0  -1.1395658574421195  -1.1395658574421195  \\
            0.6833667334669339  56.0  -1.14180595135743  -1.14180595135743  \\
            0.6833667334669339  57.0  -1.1444533239669212  -1.1444533239669212  \\
            0.6833667334669339  58.0  -1.1454722319781143  -1.1454722319781143  \\
            0.6833667334669339  59.0  -1.1473638235314954  -1.1473638235314954  \\
            0.6833667334669339  60.0  -1.1500469398417636  -1.1500469398417636  \\
            0.6833667334669339  61.0  -1.150853965305847  -1.150853965305847  \\
            0.6833667334669339  62.0  -1.1524487703345367  -1.1524487703345367  \\
            0.6833667334669339  63.0  -1.1547770496634697  -1.1547770496634697  \\
            0.6833667334669339  64.0  -1.1557779352036863  -1.1557779352036863  \\
            0.6833667334669339  65.0  -1.1571185403724673  -1.1571185403724673  \\
            0.6833667334669339  66.0  -1.1591405431774269  -1.1591405431774269  \\
            0.6833667334669339  67.0  -1.160300123765448  -1.160300123765448  \\
            0.6833667334669339  68.0  -1.161421870753826  -1.161421870753826  \\
            0.6833667334669339  69.0  -1.1631781520097617  -1.1631781520097617  \\
            0.6833667334669339  70.0  -1.1644677480497296  -1.1644677480497296  \\
            0.6833667334669339  71.0  -1.1654001746551217  -1.1654001746551217  \\
            0.6833667334669339  72.0  -1.1669248354656723  -1.1669248354656723  \\
            0.6833667334669339  73.0  -1.1683209098608427  -1.1683209098608427  \\
            0.6833667334669339  74.0  -1.1690888642349444  -1.1690888642349444  \\
            0.6833667334669339  75.0  -1.1704107595757751  -1.1704107595757751  \\
            0.6833667334669339  76.0  -1.1718938866195479  -1.1718938866195479  \\
            0.6833667334669339  77.0  -1.1725183974160855  -1.1725183974160855  \\
            0.6833667334669339  78.0  -1.173662085242138  -1.173662085242138  \\
            0.6833667334669339  79.0  -1.175216151185125  -1.175216151185125  \\
            0.6833667334669339  80.0  -1.1757151133759263  -1.1757151133759263  \\
            0.6833667334669339  81.0  -1.1767016070975642  -1.1767016070975642  \\
            0.6833667334669339  82.0  -1.178141857119836  -1.178141857119836  \\
            0.6833667334669339  83.0  -1.1787019047855805  -1.1787019047855805  \\
            0.6833667334669339  84.0  -1.1795492747585135  -1.1795492747585135  \\
            0.6833667334669339  85.0  -1.1808246421149604  -1.1808246421149604  \\
            0.6833667334669339  86.0  -1.181498762771958  -1.181498762771958  \\
            0.6833667334669339  87.0  -1.182222620773878  -1.182222620773878  \\
            0.6833667334669339  88.0  -1.18335080210447  -1.18335080210447  \\
            0.6833667334669339  89.0  -1.1841232218095328  -1.1841232218095328  \\
            0.6833667334669339  90.0  -1.184737114048515  -1.184737114048515  \\
            0.6833667334669339  91.0  -1.1857335276932504  -1.1857335276932504  \\
            0.6833667334669339  92.0  -1.1865907253102608  -1.1865907253102608  \\
            0.6833667334669339  93.0  -1.1871064533564848  -1.1871064533564848  \\
            0.6833667334669339  94.0  -1.1879845857053786  -1.1879845857053786  \\
            0.6833667334669339  95.0  -1.1889149279034024  -1.1889149279034024  \\
            0.6833667334669339  96.0  -1.18934281239639  -1.18934281239639  \\
            0.6833667334669339  97.0  -1.1901145036592728  -1.1901145036592728  \\
            0.6833667334669339  98.0  -1.191107946819661  -1.191107946819661  \\
            0.6833667334669339  99.0  -1.1914570454217404  -1.1914570454217404  \\
            0.6833667334669339  100.0  -1.1921327267469302  -1.1921327267469302  \\
            0.6833667334669339  101.0  -1.1931164238636438  -1.1931164238636438  \\
            0.6833667334669339  102.0  -1.1934588606162215  -1.1934588606162215  \\
            0.6833667334669339  103.0  -1.1940477518880706  -1.1940477518880706  \\
            0.6833667334669339  104.0  -1.1949301021668317  -1.1949301021668317  \\
            0.6833667334669339  105.0  -1.195356966939536  -1.195356966939536  \\
            0.6833667334669339  106.0  -1.1958672426030525  -1.1958672426030525  \\
            0.6833667334669339  107.0  -1.196657408267776  -1.196657408267776  \\
            0.6833667334669339  108.0  -1.1971591990418733  -1.1971591990418733  \\
            0.6833667334669339  109.0  -1.1975981277814944  -1.1975981277814944  \\
            0.6833667334669339  110.0  -1.1983042801549901  -1.1983042801549901  \\
            0.6833667334669339  111.0  -1.198872623960668  -1.198872623960668  \\
            0.6833667334669339  112.0  -1.1992466868829734  -1.1992466868829734  \\
            0.6833667334669339  113.0  -1.1998761332392747  -1.1998761332392747  \\
            0.6833667334669339  114.0  -1.2005036326148901  -1.2005036326148901  \\
            0.6833667334669339  115.0  -1.2008186236675504  -1.2008186236675504  \\
            0.6833667334669339  116.0  -1.2013779153338562  -1.2013779153338562  \\
            0.6833667334669339  117.0  -1.2020580185562282  -1.2020580185562282  \\
            0.6833667334669339  118.0  -1.2023191301972604  -1.2023191301972604  \\
            0.6833667334669339  119.0  -1.2028141550371185  -1.2028141550371185  \\
            0.6833667334669339  120.0  -1.203531817679355  -1.203531817679355  \\
            0.6833667334669339  121.0  -1.2037529425577616  -1.2037529425577616  \\
            0.6833667334669339  122.0  -1.2041890043872159  -1.2041890043872159  \\
            0.6833667334669339  123.0  -1.2048386941159812  -1.2048386941159812  \\
            0.6833667334669339  124.0  -1.2051243895114228  -1.2051243895114228  \\
            0.6833667334669339  125.0  -1.2055062765353317  -1.2055062765353317  \\
            0.6833667334669339  126.0  -1.2060933076413145  -1.2060933076413145  \\
            0.6833667334669339  127.0  -1.2064374350967875  -1.2064374350967875  \\
            0.6833667334669339  128.0  -1.206769479082904  -1.206769479082904  \\
            0.6833667334669339  129.0  -1.2072986701980257  -1.2072986701980257  \\
            0.6833667334669339  130.0  -1.2076957160278086  -1.2076957160278086  \\
            0.6833667334669339  131.0  -1.2079818436366616  -1.2079818436366616  \\
            0.6833667334669339  132.0  -1.208457572539214  -1.208457572539214  \\
            0.6833667334669339  133.0  -1.208902574613284  -1.208902574613284  \\
            0.6833667334669339  134.0  -1.209146352060715  -1.209146352060715  \\
            0.6833667334669339  135.0  -1.2095726034659464  -1.2095726034659464  \\
            0.6833667334669339  136.0  -1.2100610878054285  -1.2100610878054285  \\
            0.6833667334669339  137.0  -1.2102657598381394  -1.2102657598381394  \\
            0.6833667334669339  138.0  -1.2106461671919833  -1.2106461671919833  \\
            0.6833667334669339  139.0  -1.2111740928949697  -1.2111740928949697  \\
            0.6833667334669339  140.0  -1.2113426168987  -1.2113426168987  \\
            0.6833667334669339  141.0  -1.2116804990275836  -1.2116804990275836  \\
            0.6833667334669339  142.0  -1.212180806847987  -1.212180806847987  \\
            0.6833667334669339  143.0  -1.2123792862219611  -1.2123792862219611  \\
            0.6833667334669339  144.0  -1.2126776795562713  -1.2126776795562713  \\
            0.6833667334669339  145.0  -1.2131328464549165  -1.2131328464549165  \\
            0.6833667334669339  146.0  -1.2133779604826116  -1.2133779604826116  \\
            0.6833667334669339  147.0  -1.2136396474602469  -1.2136396474602469  \\
            0.6833667334669339  148.0  -1.2140527410253221  -1.2140527410253221  \\
            0.6833667334669339  149.0  -1.2143406769708216  -1.2143406769708216  \\
            0.6833667334669339  150.0  -1.2145682111338783  -1.2145682111338783  \\
            0.6833667334669339  151.0  -1.2149420515899183  -1.2149420515899183  \\
            0.6833667334669339  152.0  -1.215269330989212  -1.215269330989212  \\
            0.6833667334669339  153.0  -1.2154650592110263  -1.2154650592110263  \\
            0.6833667334669339  154.0  -1.2158022430766873  -1.2158022430766873  \\
            0.6833667334669339  155.0  -1.2161656879021858  -1.2161656879021858  \\
            0.6833667334669339  156.0  -1.2163317701167  -1.2163317701167  \\
            0.6833667334669339  157.0  -1.216634691238876  -1.216634691238876  \\
            0.6833667334669339  158.0  -1.2170313939915822  -1.2170313939915822  \\
            0.6833667334669339  159.0  -1.217169820743318  -1.217169820743318  \\
            0.6833667334669339  160.0  -1.2174406890379312  -1.2174406890379312  \\
            0.6833667334669339  161.0  -1.2178391979548224  -1.2178391979548224  \\
            0.6833667334669339  162.0  -1.2179805943401905  -1.2179805943401905  \\
            0.6833667334669339  163.0  -1.2182214525241135  -1.2182214525241135  \\
            0.6833667334669339  164.0  -1.218585999050641  -1.218585999050641  \\
            0.6833667334669339  165.0  -1.2187653876953497  -1.2187653876953497  \\
            0.6833667334669339  166.0  -1.2189781262531185  -1.2189781262531185  \\
            0.6833667334669339  167.0  -1.219310778745921  -1.219310778745921  \\
            0.6833667334669339  168.0  -1.2195254176805213  -1.2195254176805213  \\
            0.6833667334669339  169.0  -1.2197117882785617  -1.2197117882785617  \\
            0.6833667334669339  170.0  -1.2200144659724854  -1.2200144659724854  \\
            0.6833667334669339  171.0  -1.2202618272223276  -1.2202618272223276  \\
            0.6833667334669339  172.0  -1.2204234547528026  -1.2204234547528026  \\
            0.6833667334669339  173.0  -1.2206979405208935  -1.2206979405208935  \\
            0.6833667334669339  174.0  -1.2209756907558265  -1.2209756907558265  \\
            0.6833667334669339  175.0  -1.2211140841695884  -1.2211140841695884  \\
            0.6833667334669339  176.0  -1.2213620360153346  -1.2213620360153346  \\
            0.6833667334669339  177.0  -1.2216680192111056  -1.2216680192111056  \\
            0.6833667334669339  178.0  -1.2217845812779329  -1.2217845812779329  \\
            0.6833667334669339  179.0  -1.2220075427029238  -1.2220075427029238  \\
            0.6833667334669339  180.0  -1.2223334426523749  -1.2223334426523749  \\
            0.6833667334669339  181.0  -1.2224358006943805  -1.2224358006943805  \\
            0.6833667334669339  182.0  -1.2226352100666398  -1.2226352100666398  \\
            0.6833667334669339  183.0  -1.2229346870026305  -1.2229346870026305  \\
            0.6833667334669339  184.0  -1.2230685502388332  -1.2230685502388332  \\
            0.6833667334669339  185.0  -1.223245749271442  -1.223245749271442  \\
            0.6833667334669339  186.0  -1.2235202615206868  -1.2235202615206868  \\
            0.6833667334669339  187.0  -1.2236835940169175  -1.2236835940169175  \\
            0.6833667334669339  188.0  -1.2238398354530398  -1.2238398354530398  \\
            0.6833667334669339  189.0  -1.2240907462629256  -1.2240907462629256  \\
            0.6833667334669339  190.0  -1.2242816552699787  -1.2242816552699787  \\
            0.6833667334669339  191.0  -1.2244181098586642  -1.2244181098586642  \\
            0.6833667334669339  192.0  -1.2246466947580366  -1.2246466947580366  \\
            0.6833667334669339  193.0  -1.2248634190116765  -1.2248634190116765  \\
            0.6833667334669339  194.0  -1.2249811818492442  -1.2249811818492442  \\
            0.6833667334669339  195.0  -1.2251886353467052  -1.2251886353467052  \\
            0.6833667334669339  196.0  -1.2254295344692154  -1.2254295344692154  \\
            0.6833667334669339  197.0  -1.225529630771283  -1.225529630771283  \\
            0.6833667334669339  198.0  -1.2257170724591377  -1.2257170724591377  \\
            0.6833667334669339  199.0  -1.2259806173444525  -1.2259806173444525  \\
            0.6833667334669339  200.0  -1.2260640077076497  -1.2260640077076497  \\
            0.6833667334669339  201.0  -1.2262324878312674  -1.2262324878312674  \\
            0.6833667334669339  202.0  -1.2264835862297772  -1.2264835862297772  \\
            0.6833667334669339  203.0  -1.2265848371144155  -1.2265848371144155  \\
            0.6833667334669339  204.0  -1.226735341660606  -1.226735341660606  \\
            0.6833667334669339  205.0  -1.226966393433412  -1.226966393433412  \\
            0.6833667334669339  206.0  -1.2270926183520183  -1.2270926183520183  \\
            0.6833667334669339  207.0  -1.2272260737037077  -1.2272260737037077  \\
            0.6833667334669339  208.0  -1.2274380810220615  -1.2274380810220615  \\
            0.6833667334669339  209.0  -1.2275878271175786  -1.2275878271175786  \\
            0.6833667334669339  210.0  -1.227705104316556  -1.227705104316556  \\
            0.6833667334669339  211.0  -1.2278990104241376  -1.2278990104241376  \\
            0.6833667334669339  212.0  -1.2280709167849637  -1.2280709167849637  \\
            0.6833667334669339  213.0  -1.2281728354408505  -1.2281728354408505  \\
            0.6833667334669339  214.0  -1.2283495287670891  -1.2283495287670891  \\
            0.6833667334669339  215.0  -1.228542319659267  -1.228542319659267  \\
            0.6833667334669339  216.0  -1.2286296515376345  -1.2286296515376345  \\
            0.6833667334669339  217.0  -1.2287899694773123  -1.2287899694773123  \\
            0.6833667334669339  218.0  -1.2290024481511252  -1.2290024481511252  \\
            0.6833667334669339  219.0  -1.22907592047112  -1.22907592047112  \\
            0.6833667334669339  220.0  -1.2292206528608496  -1.2292206528608496  \\
            0.685370741482966  1.0  -0.03707414829659319  -0.03707414829659319  \\
            0.685370741482966  2.0  -0.21723446893787582  -0.21723446893787582  \\
            0.685370741482966  3.0  -0.36888061837961644  -0.36888061837961644  \\
            0.685370741482966  4.0  -0.43874415497661967  -0.43874415497661967  \\
            0.685370741482966  5.0  -0.5105448993224544  -0.5105448993224544  \\
            0.685370741482966  6.0  -0.5965073003149153  -0.5965073003149153  \\
            0.685370741482966  7.0  -0.6437319082609663  -0.6437319082609663  \\
            0.685370741482966  8.0  -0.6820914556385493  -0.6820914556385493  \\
            0.685370741482966  9.0  -0.7328068724862303  -0.7328068724862303  \\
            0.685370741482966  10.0  -0.7687369410816302  -0.7687369410816302  \\
            0.685370741482966  11.0  -0.7908740558039152  -0.7908740558039152  \\
            0.685370741482966  12.0  -0.8229734193662044  -0.8229734193662044  \\
            0.685370741482966  13.0  -0.8520059727297727  -0.8520059727297727  \\
            0.685370741482966  14.0  -0.8654760501394956  -0.8654760501394956  \\
            0.685370741482966  15.0  -0.8868937565533553  -0.8868937565533553  \\
            0.685370741482966  16.0  -0.9112521568765336  -0.9112521568765336  \\
            0.685370741482966  17.0  -0.9196859885183908  -0.9196859885183908  \\
            0.685370741482966  18.0  -0.9345224968049576  -0.9345224968049576  \\
            0.685370741482966  19.0  -0.9541519704192843  -0.9541519704192843  \\
            0.685370741482966  20.0  -0.9608149104533165  -0.9608149104533165  \\
            0.685370741482966  21.0  -0.9713641512273549  -0.9713641512273549  \\
            0.685370741482966  22.0  -0.9859865997323531  -0.9859865997323531  \\
            0.685370741482966  23.0  -0.9930699004847281  -0.9930699004847281  \\
            0.685370741482966  24.0  -1.0007014762124984  -1.0007014762124984  \\
            0.685370741482966  25.0  -1.011814444714727  -1.011814444714727  \\
            0.685370741482966  26.0  -1.0190351145641046  -1.0190351145641046  \\
            0.685370741482966  27.0  -1.0246108297956127  -1.0246108297956127  \\
            0.685370741482966  28.0  -1.03318479747779  -1.03318479747779  \\
            0.685370741482966  29.0  -1.0403828184227684  -1.0403828184227684  \\
            0.685370741482966  30.0  -1.0444686163771388  -1.0444686163771388  \\
            0.685370741482966  31.0  -1.0511572738040398  -1.0511572738040398  \\
            0.685370741482966  32.0  -1.0582419741443705  -1.0582419741443705  \\
            0.685370741482966  33.0  -1.0612228317639145  -1.0612228317639145  \\
            0.685370741482966  34.0  -1.0664808946846693  -1.0664808946846693  \\
            0.685370741482966  35.0  -1.0734018644576617  -1.0734018644576617  \\
            0.685370741482966  36.0  -1.0755474840697967  -1.0755474840697967  \\
            0.685370741482966  37.0  -1.0796999713524702  -1.0796999713524702  \\
            0.685370741482966  38.0  -1.085577534054976  -1.085577534054976  \\
            0.685370741482966  39.0  -1.0879347951230258  -1.0879347951230258  \\
            0.685370741482966  40.0  -1.0912194748955037  -1.0912194748955037  \\
            0.685370741482966  41.0  -1.0960521264011964  -1.0960521264011964  \\
            0.685370741482966  42.0  -1.0987525561279718  -1.0987525561279718  \\
            0.685370741482966  43.0  -1.1013468849883559  -1.1013468849883559  \\
            0.685370741482966  44.0  -1.1053366677851584  -1.1053366677851584  \\
            0.685370741482966  45.0  -1.1082810763023898  -1.1082810763023898  \\
            0.685370741482966  46.0  -1.1103198262206835  -1.1103198262206835  \\
            0.685370741482966  47.0  -1.1136220820993716  -1.1136220820993716  \\
            0.685370741482966  48.0  -1.1167377140466213  -1.1167377140466213  \\
            0.685370741482966  49.0  -1.1183248171975033  -1.1183248171975033  \\
            0.685370741482966  50.0  -1.1210607180571572  -1.1210607180571572  \\
            0.685370741482966  51.0  -1.124293597530638  -1.124293597530638  \\
            0.685370741482966  52.0  -1.1255102943687665  -1.1255102943687665  \\
            0.685370741482966  53.0  -1.1277755784980779  -1.1277755784980779  \\
            0.685370741482966  54.0  -1.1309819866003041  -1.1309819866003041  \\
            0.685370741482966  55.0  -1.1319958498371285  -1.1319958498371285  \\
            0.685370741482966  56.0  -1.133867032721199  -1.133867032721199  \\
            0.685370741482966  57.0  -1.1366054871813553  -1.1366054871813553  \\
            0.685370741482966  58.0  -1.1378789068365527  -1.1378789068365527  \\
            0.685370741482966  59.0  -1.1394177743818332  -1.1394177743818332  \\
            0.685370741482966  60.0  -1.141758095022109  -1.141758095022109  \\
            0.685370741482966  61.0  -1.1432396248047645  -1.1432396248047645  \\
            0.685370741482966  62.0  -1.1444965355285954  -1.1444965355285954  \\
            0.685370741482966  63.0  -1.1464960528509311  -1.1464960528509311  \\
            0.685370741482966  64.0  -1.1481445582603107  -1.1481445582603107  \\
            0.685370741482966  65.0  -1.1491609049648335  -1.1491609049648335  \\
            0.685370741482966  66.0  -1.150867076968539  -1.150867076968539  \\
            0.685370741482966  67.0  -1.152649423612868  -1.152649423612868  \\
            0.685370741482966  68.0  -1.1534594923962778  -1.1534594923962778  \\
            0.685370741482966  69.0  -1.154911896503242  -1.154911896503242  \\
            0.685370741482966  70.0  -1.1568012175826288  -1.1568012175826288  \\
            0.685370741482966  71.0  -1.1574336084238037  -1.1574336084238037  \\
            0.685370741482966  72.0  -1.1586654749121035  -1.1586654749121035  \\
            0.685370741482966  73.0  -1.1604504619271099  -1.1604504619271099  \\
            0.685370741482966  74.0  -1.1611185818716634  -1.1611185818716634  \\
            0.685370741482966  75.0  -1.1621579866330607  -1.1621579866330607  \\
            0.685370741482966  76.0  -1.163716430361119  -1.163716430361119  \\
            0.685370741482966  77.0  -1.1645448023964584  -1.1645448023964584  \\
            0.685370741482966  78.0  -1.1654156035992171  -1.1654156035992171  \\
            0.685370741482966  79.0  -1.1667743262161638  -1.1667743262161638  \\
            0.685370741482966  80.0  -1.1677385528231612  -1.1677385528231612  \\
            0.685370741482966  81.0  -1.168461132984632  -1.168461132984632  \\
            0.685370741482966  82.0  -1.16964316056345  -1.16964316056345  \\
            0.685370741482966  83.0  -1.170722678974086  -1.170722678974086  \\
            0.685370741482966  84.0  -1.1713145376988745  -1.1713145376988745  \\
            0.685370741482966  85.0  -1.1723397326251772  -1.1723397326251772  \\
            0.685370741482966  86.0  -1.1735171327709306  -1.1735171327709306  \\
            0.685370741482966  87.0  -1.1739933638224567  -1.1739933638224567  \\
            0.685370741482966  88.0  -1.1748789363422552  -1.1748789363422552  \\
            0.685370741482966  89.0  -1.1761394156776794  -1.1761394156776794  \\
            0.685370741482966  90.0  -1.1765130936869421  -1.1765130936869421  \\
            0.685370741482966  91.0  -1.1772740185225248  -1.1772740185225248  \\
            0.685370741482966  92.0  -1.1783981501998948  -1.1783981501998948  \\
            0.685370741482966  93.0  -1.1788874391629647  -1.1788874391629647  \\
            0.685370741482966  94.0  -1.179536796989354  -1.179536796989354  \\
            0.685370741482966  95.0  -1.1805309697808655  -1.1805309697808655  \\
            0.685370741482966  96.0  -1.1811285865727492  -1.1811285865727492  \\
            0.685370741482966  97.0  -1.1816778455891468  -1.1816778455891468  \\
            0.685370741482966  98.0  -1.182554855744905  -1.182554855744905  \\
            0.685370741482966  99.0  -1.1832474022350252  -1.1832474022350252  \\
            0.685370741482966  100.0  -1.183706651650982  -1.183706651650982  \\
            0.685370741482966  101.0  -1.184477795751916  -1.184477795751916  \\
            0.685370741482966  102.0  -1.1852536057946366  -1.1852536057946366  \\
            0.685370741482966  103.0  -1.185631750471803  -1.185631750471803  \\
            0.685370741482966  104.0  -1.1863070328434862  -1.1863070328434862  \\
            0.685370741482966  105.0  -1.187155917050181  -1.187155917050181  \\
            0.685370741482966  106.0  -1.1874608405745612  -1.1874608405745612  \\
            0.685370741482966  107.0  -1.1880491476582704  -1.1880491476582704  \\
            0.685370741482966  108.0  -1.188905727575739  -1.188905727575739  \\
            0.685370741482966  109.0  -1.1892008828204146  -1.1892008828204146  \\
            0.685370741482966  110.0  -1.1897101304374214  -1.1897101304374214  \\
            0.685370741482966  111.0  -1.1904758951896575  -1.1904758951896575  \\
            0.685370741482966  112.0  -1.1908581859153484  -1.1908581859153484  \\
            0.685370741482966  113.0  -1.1912954441783032  -1.1912954441783032  \\
            0.685370741482966  114.0  -1.191978201784152  -1.191978201784152  \\
            0.685370741482966  115.0  -1.1924384804130204  -1.1924384804130204  \\
            0.685370741482966  116.0  -1.192810080113711  -1.192810080113711  \\
            0.685370741482966  117.0  -1.1934168407087362  -1.1934168407087362  \\
            0.685370741482966  118.0  -1.1939469829585119  -1.1939469829585119  \\
            0.685370741482966  119.0  -1.1942586065326999  -1.1942586065326999  \\
            0.685370741482966  120.0  -1.194795678775954  -1.194795678775954  \\
            0.685370741482966  121.0  -1.1953884522257274  -1.1953884522257274  \\
            0.685370741482966  122.0  -1.1956452118203784  -1.1956452118203784  \\
            0.685370741482966  123.0  -1.1961182858477992  -1.1961182858477992  \\
            0.685370741482966  124.0  -1.1967672377626097  -1.1967672377626097  \\
            0.685370741482966  125.0  -1.196973742470596  -1.196973742470596  \\
            0.685370741482966  126.0  -1.19738796151881  -1.19738796151881  \\
            0.685370741482966  127.0  -1.19800042384495  -1.19800042384495  \\
            0.685370741482966  128.0  -1.198247736722882  -1.198247736722882  \\
            0.685370741482966  129.0  -1.198607759173167  -1.198607759173167  \\
            0.685370741482966  130.0  -1.1991585039054893  -1.1991585039054893  \\
            0.685370741482966  131.0  -1.199470454382645  -1.199470454382645  \\
            0.685370741482966  132.0  -1.199780507675233  -1.199780507675233  \\
            0.685370741482966  133.0  -1.2002741731139364  -1.2002741731139364  \\
            0.685370741482966  134.0  -1.2006449033082787  -1.2006449033082787  \\
            0.685370741482966  135.0  -1.2009088309322742  -1.2009088309322742  \\
            0.685370741482966  136.0  -1.201349642876097  -1.201349642876097  \\
            0.685370741482966  137.0  -1.2017738629816153  -1.2017738629816153  \\
            0.685370741482966  138.0  -1.2019951655470944  -1.2019951655470944  \\
            0.685370741482966  139.0  -1.2023869807068122  -1.2023869807068122  \\
            0.685370741482966  140.0  -1.202859905521439  -1.202859905521439  \\
            0.685370741482966  141.0  -1.203041776757829  -1.203041776757829  \\
            0.685370741482966  142.0  -1.203388120882535  -1.203388120882535  \\
            0.685370741482966  143.0  -1.2038922460424115  -1.2038922460424115  \\
            0.685370741482966  144.0  -1.204050772842376  -1.204050772842376  \\
            0.685370741482966  145.0  -1.2043548742881576  -1.2043548742881576  \\
            0.685370741482966  146.0  -1.2048113967081544  -1.2048113967081544  \\
            0.685370741482966  147.0  -1.2050241181469252  -1.2050241181469252  \\
            0.685370741482966  148.0  -1.205288937505824  -1.205288937505824  \\
            0.685370741482966  149.0  -1.2057010806035093  -1.2057010806035093  \\
            0.685370741482966  150.0  -1.2059636448810185  -1.2059636448810185  \\
            0.685370741482966  151.0  -1.2061919011945643  -1.2061919011945643  \\
            0.685370741482966  152.0  -1.2065626304046293  -1.2065626304046293  \\
            0.685370741482966  153.0  -1.2068710638073792  -1.2068710638073792  \\
            0.685370741482966  154.0  -1.207065257810998  -1.207065257810998  \\
            0.685370741482966  155.0  -1.2073973050449185  -1.2073973050449185  \\
            0.685370741482966  156.0  -1.2077479739393577  -1.2077479739393577  \\
            0.685370741482966  157.0  -1.2079104087191832  -1.2079104087191832  \\
            0.685370741482966  158.0  -1.2082062941374554  -1.2082062941374554  \\
            0.685370741482966  159.0  -1.2085958713482563  -1.2085958713482563  \\
            0.685370741482966  160.0  -1.208728670737031  -1.208728670737031  \\
            0.685370741482966  161.0  -1.2089907221689664  -1.2089907221689664  \\
            0.685370741482966  162.0  -1.2093773689589309  -1.2093773689589309  \\
            0.685370741482966  163.0  -1.2095212821638974  -1.2095212821638974  \\
            0.685370741482966  164.0  -1.2097516524630503  -1.2097516524630503  \\
            0.685370741482966  165.0  -1.2101028404419163  -1.2101028404419163  \\
            0.685370741482966  166.0  -1.2102894083298197  -1.2102894083298197  \\
            0.685370741482966  167.0  -1.210490090915513  -1.210490090915513  \\
            0.685370741482966  168.0  -1.210807979353009  -1.210807979353009  \\
            0.685370741482966  169.0  -1.211034146707766  -1.211034146707766  \\
            0.685370741482966  170.0  -1.211206989506673  -1.211206989506673  \\
            0.685370741482966  171.0  -1.2114935828613063  -1.2114935828613063  \\
            0.685370741482966  172.0  -1.21175653162266  -1.21175653162266  \\
            0.685370741482966  173.0  -1.2119032495984603  -1.2119032495984603  \\
            0.685370741482966  174.0  -1.2121604106694017  -1.2121604106694017  \\
            0.685370741482966  175.0  -1.2124575385922394  -1.2124575385922394  \\
            0.685370741482966  176.0  -1.2125797250253927  -1.2125797250253927  \\
            0.685370741482966  177.0  -1.2128091868080517  -1.2128091868080517  \\
            0.685370741482966  178.0  -1.2131380883299145  -1.2131380883299145  \\
            0.685370741482966  179.0  -1.213237224989187  -1.213237224989187  \\
            0.685370741482966  180.0  -1.2134406013795576  -1.2134406013795576  \\
            0.685370741482966  181.0  -1.2137448477999764  -1.2137448477999764  \\
            0.685370741482966  182.0  -1.2138765167675118  -1.2138765167675118  \\
            0.685370741482966  183.0  -1.2140553122423907  -1.2140553122423907  \\
            0.685370741482966  184.0  -1.214332216510569  -1.214332216510569  \\
            0.685370741482966  185.0  -1.214498328247192  -1.214498328247192  \\
            0.685370741482966  186.0  -1.2146539466319854  -1.2146539466319854  \\
            0.685370741482966  187.0  -1.214905022297627  -1.214905022297627  \\
            0.685370741482966  188.0  -1.2151033502925614  -1.2151033502925614  \\
            0.685370741482966  189.0  -1.2152371027139726  -1.2152371027139726  \\
            0.685370741482966  190.0  -1.2154637650319497  -1.2154637650319497  \\
            0.685370741482966  191.0  -1.2156922389584695  -1.2156922389584695  \\
            0.685370741482966  192.0  -1.2158053510689153  -1.2158053510689153  \\
            0.685370741482966  193.0  -1.2160089245639283  -1.2160089245639283  \\
            0.685370741482966  194.0  -1.216265617558999  -1.216265617558999  \\
            0.685370741482966  195.0  -1.216359236107904  -1.216359236107904  \\
            0.685370741482966  196.0  -1.2165409614631653  -1.2165409614631653  \\
            0.685370741482966  197.0  -1.2168081699765294  -1.2168081699765294  \\
            0.685370741482966  198.0  -1.2168992774195224  -1.2168992774195224  \\
            0.685370741482966  199.0  -1.217060317757969  -1.217060317757969  \\
            0.685370741482966  200.0  -1.2173046831991499  -1.2173046831991499  \\
            0.685370741482966  201.0  -1.2174259710497715  -1.2174259710497715  \\
            0.685370741482966  202.0  -1.217567417669033  -1.217567417669033  \\
            0.685370741482966  203.0  -1.2177901105111475  -1.2177901105111475  \\
            0.685370741482966  204.0  -1.2179397907162461  -1.2179397907162461  \\
            0.685370741482966  205.0  -1.2180626683312272  -1.2180626683312272  \\
            0.685370741482966  206.0  -1.2182647887324898  -1.2182647887324898  \\
            0.685370741482966  207.0  -1.2184411889593483  -1.2184411889593483  \\
            0.685370741482966  208.0  -1.21854646050071  -1.21854646050071  \\
            0.685370741482966  209.0  -1.2187290433129045  -1.2187290433129045  \\
            0.685370741482966  210.0  -1.2189305982319503  -1.2189305982319503  \\
            0.685370741482966  211.0  -1.219019169243393  -1.219019169243393  \\
            0.685370741482966  212.0  -1.2191831886057607  -1.2191831886057607  \\
            0.685370741482966  213.0  -1.2194084319311636  -1.2194084319311636  \\
            0.685370741482966  214.0  -1.219481154603308  -1.219481154603308  \\
            0.685370741482966  215.0  -1.2196275281609616  -1.2196275281609616  \\
            0.685370741482966  216.0  -1.2198455490508613  -1.2198455490508613  \\
            0.685370741482966  217.0  -1.2199327622494427  -1.2199327622494427  \\
            0.685370741482966  218.0  -1.2200623550310774  -1.2200623550310774  \\
            0.685370741482966  219.0  -1.2202619352037811  -1.2202619352037811  \\
            0.685370741482966  220.0  -1.2203743240995637  -1.2203743240995637  \\
            0.687374749498998  1.0  -0.037474949899799596  -0.037474949899799596  \\
            0.687374749498998  2.0  -0.21670006680026727  -0.21670006680026727  \\
            0.687374749498998  3.0  -0.3670770111651877  -0.3670770111651877  \\
            0.687374749498998  4.0  -0.4381334096764956  -0.4381334096764956  \\
            0.687374749498998  5.0  -0.5085567961319464  -0.5085567961319464  \\
            0.687374749498998  6.0  -0.5930718580017175  -0.5930718580017175  \\
            0.687374749498998  7.0  -0.641996113438999  -0.641996113438999  \\
            0.687374749498998  8.0  -0.6789822068379177  -0.6789822068379177  \\
            0.687374749498998  9.0  -0.7283798365962687  -0.7283798365962687  \\
            0.687374749498998  10.0  -0.7660675997349341  -0.7660675997349341  \\
            0.687374749498998  11.0  -0.7869658731382173  -0.7869658731382173  \\
            0.687374749498998  12.0  -0.8178995353344046  -0.8178995353344046  \\
            0.687374749498998  13.0  -0.8486144558023605  -0.8486144558023605  \\
            0.687374749498998  14.0  -0.8609834047179332  -0.8609834047179332  \\
            0.687374749498998  15.0  -0.8813679991562081  -0.8813679991562081  \\
            0.687374749498998  16.0  -0.9072990149545749  -0.9072990149545749  \\
            0.687374749498998  17.0  -0.9147508048678819  -0.9147508048678819  \\
            0.687374749498998  18.0  -0.9286641635971886  -0.9286641635971886  \\
            0.687374749498998  19.0  -0.9474253985101734  -0.9474253985101734  \\
            0.687374749498998  20.0  -0.955534256919635  -0.955534256919635  \\
            0.687374749498998  21.0  -0.9652511346804269  -0.9652511346804269  \\
            0.687374749498998  22.0  -0.979087807722469  -0.979087807722469  \\
            0.687374749498998  23.0  -0.9875125750075627  -0.9875125750075627  \\
            0.687374749498998  24.0  -0.9943873094173699  -0.9943873094173699  \\
            0.687374749498998  25.0  -1.004783133696131  -1.004783133696131  \\
            0.687374749498998  26.0  -1.0132514618728434  -1.0132514618728434  \\
            0.687374749498998  27.0  -1.0181338363999544  -1.0181338363999544  \\
            0.687374749498998  28.0  -1.0260485375645632  -1.0260485375645632  \\
            0.687374749498998  29.0  -1.0344107080240625  -1.0344107080240625  \\
            0.687374749498998  30.0  -1.0378571529811385  -1.0378571529811385  \\
            0.687374749498998  31.0  -1.043935942932467  -1.043935942932467  \\
            0.687374749498998  32.0  -1.0521105703470466  -1.0521105703470466  \\
            0.687374749498998  33.0  -1.054498458647935  -1.054498458647935  \\
            0.687374749498998  34.0  -1.0591892719938278  -1.0591892719938278  \\
            0.687374749498998  35.0  -1.0658357602245394  -1.0658357602245394  \\
            0.687374749498998  36.0  -1.0687269713954712  -1.0687269713954712  \\
            0.687374749498998  37.0  -1.0723493298436537  -1.0723493298436537  \\
            0.687374749498998  38.0  -1.0777180556055375  -1.0777180556055375  \\
            0.687374749498998  39.0  -1.0810314413772062  -1.0810314413772062  \\
            0.687374749498998  40.0  -1.0838186010993323  -1.0838186010993323  \\
            0.687374749498998  41.0  -1.0881726337335225  -1.0881726337335225  \\
            0.687374749498998  42.0  -1.09177708298295  -1.09177708298295  \\
            0.687374749498998  43.0  -1.093902755192214  -1.093902755192214  \\
            0.687374749498998  44.0  -1.0974407649712044  -1.0974407649712044  \\
            0.687374749498998  45.0  -1.1012422530499641  -1.1012422530499641  \\
            0.687374749498998  46.0  -1.1028380686688153  -1.1028380686688153  \\
            0.687374749498998  47.0  -1.1057125575681166  -1.1057125575681166  \\
            0.687374749498998  48.0  -1.10964280393829  -1.10964280393829  \\
            0.687374749498998  49.0  -1.1108100363623197  -1.1108100363623197  \\
            0.687374749498998  50.0  -1.1131397628031339  -1.1131397628031339  \\
            0.687374749498998  51.0  -1.116506787599918  -1.116506787599918  \\
            0.687374749498998  52.0  -1.1179663037038174  -1.1179663037038174  \\
            0.687374749498998  53.0  -1.1198449378440951  -1.1198449378440951  \\
            0.687374749498998  54.0  -1.122676559662331  -1.122676559662331  \\
            0.687374749498998  55.0  -1.1244258422321374  -1.1244258422321374  \\
            0.687374749498998  56.0  -1.1259281140849675  -1.1259281140849675  \\
            0.687374749498998  57.0  -1.1283084896258684  -1.1283084896258684  \\
            0.687374749498998  58.0  -1.1302855816949908  -1.1302855816949908  \\
            0.687374749498998  59.0  -1.1314717252321715  -1.1314717252321715  \\
            0.687374749498998  60.0  -1.133469250202454  -1.133469250202454  \\
            0.687374749498998  61.0  -1.135625284303682  -1.135625284303682  \\
            0.687374749498998  62.0  -1.136544300722654  -1.136544300722654  \\
            0.687374749498998  63.0  -1.1382150560383932  -1.1382150560383932  \\
            0.687374749498998  64.0  -1.1405111813169349  -1.1405111813169349  \\
            0.687374749498998  65.0  -1.141203269557199  -1.141203269557199  \\
            0.687374749498998  66.0  -1.1425936107596513  -1.1425936107596513  \\
            0.687374749498998  67.0  -1.1446237496528904  -1.1446237496528904  \\
            0.687374749498998  68.0  -1.1454971140387296  -1.1454971140387296  \\
            0.687374749498998  69.0  -1.1466456409967218  -1.1466456409967218  \\
            0.687374749498998  70.0  -1.1483922142205714  -1.1483922142205714  \\
            0.687374749498998  71.0  -1.1494670421924857  -1.1494670421924857  \\
            0.687374749498998  72.0  -1.150406114358535  -1.150406114358535  \\
            0.687374749498998  73.0  -1.1519052914348877  -1.1519052914348877  \\
            0.687374749498998  74.0  -1.153148299508382  -1.153148299508382  \\
            0.687374749498998  75.0  -1.1539052136903463  -1.1539052136903463  \\
            0.687374749498998  76.0  -1.1551876752658097  -1.1551876752658097  \\
            0.687374749498998  77.0  -1.156571207376831  -1.156571207376831  \\
            0.687374749498998  78.0  -1.157169121956296  -1.157169121956296  \\
            0.687374749498998  79.0  -1.1582610372626507  -1.1582610372626507  \\
            0.687374749498998  80.0  -1.1597619922703961  -1.1597619922703961  \\
            0.687374749498998  81.0  -1.1602206588717  -1.1602206588717  \\
            0.687374749498998  82.0  -1.161144464007064  -1.161144464007064  \\
            0.687374749498998  83.0  -1.1625015644671792  -1.1625015644671792  \\
            0.687374749498998  84.0  -1.1630798006392358  -1.1630798006392358  \\
            0.687374749498998  85.0  -1.163854823135394  -1.163854823135394  \\
            0.687374749498998  86.0  -1.1650395511964393  -1.1650395511964393  \\
            0.687374749498998  87.0  -1.1657641068710356  -1.1657641068710356  \\
            0.687374749498998  88.0  -1.1664070705800398  -1.1664070705800398  \\
            0.687374749498998  89.0  -1.1674379640508272  -1.1674379640508272  \\
            0.687374749498998  90.0  -1.1682890733253688  -1.1682890733253688  \\
            0.687374749498998  91.0  -1.1688145093517992  -1.1688145093517992  \\
            0.687374749498998  92.0  -1.1697077402043565  -1.1697077402043565  \\
            0.687374749498998  93.0  -1.1706684249694452  -1.1706684249694452  \\
            0.687374749498998  94.0  -1.1710890082733294  -1.1710890082733294  \\
            0.687374749498998  95.0  -1.1718587380266083  -1.1718587380266083  \\
            0.687374749498998  96.0  -1.1729143607491088  -1.1729143607491088  \\
            0.687374749498998  97.0  -1.1732411875190212  -1.1732411875190212  \\
            0.687374749498998  98.0  -1.173899861281649  -1.173899861281649  \\
            0.687374749498998  99.0  -1.1748711672628638  -1.1748711672628638  \\
            0.687374749498998  100.0  -1.1752805765550334  -1.1752805765550334  \\
            0.687374749498998  101.0  -1.175839167640188  -1.175839167640188  \\
            0.687374749498998  102.0  -1.1766957978247057  -1.1766957978247057  \\
            0.687374749498998  103.0  -1.1772157490555357  -1.1772157490555357  \\
            0.687374749498998  104.0  -1.177683963520141  -1.177683963520141  \\
            0.687374749498998  105.0  -1.1784365925794436  -1.1784365925794436  \\
            0.687374749498998  106.0  -1.1790544385460697  -1.1790544385460697  \\
            0.687374749498998  107.0  -1.1794408870487647  -1.1794408870487647  \\
            0.687374749498998  108.0  -1.180099013836224  -1.180099013836224  \\
            0.687374749498998  109.0  -1.180803637859334  -1.180803637859334  \\
            0.687374749498998  110.0  -1.1811159807198526  -1.1811159807198526  \\
            0.687374749498998  111.0  -1.1816880810080028  -1.1816880810080028  \\
            0.687374749498998  112.0  -1.182469684947723  -1.182469684947723  \\
            0.687374749498998  113.0  -1.182714755117332  -1.182714755117332  \\
            0.687374749498998  114.0  -1.1832084114710006  -1.1832084114710006  \\
            0.687374749498998  115.0  -1.183938183760352  -1.183938183760352  \\
            0.687374749498998  116.0  -1.184242244893565  -1.184242244893565  \\
            0.687374749498998  117.0  -1.1846642575414632  -1.1846642575414632  \\
            0.687374749498998  118.0  -1.1853127428230288  -1.1853127428230288  \\
            0.687374749498998  119.0  -1.1857030580282817  -1.1857030580282817  \\
            0.687374749498998  120.0  -1.1860595398725526  -1.1860595398725526  \\
            0.687374749498998  121.0  -1.1866334138140018  -1.1866334138140018  \\
            0.687374749498998  122.0  -1.1871014192535407  -1.1871014192535407  \\
            0.687374749498998  123.0  -1.1873978775796168  -1.1873978775796168  \\
            0.687374749498998  124.0  -1.1879031689175115  -1.1879031689175115  \\
            0.687374749498998  125.0  -1.1884412084058606  -1.1884412084058606  \\
            0.687374749498998  126.0  -1.1886826153963062  -1.1886826153963062  \\
            0.687374749498998  127.0  -1.189124779964545  -1.189124779964545  \\
            0.687374749498998  128.0  -1.18972599436286  -1.18972599436286  \\
            0.687374749498998  129.0  -1.189916848148308  -1.189916848148308  \\
            0.687374749498998  130.0  -1.1903008331231022  -1.1903008331231022  \\
            0.687374749498998  131.0  -1.1908694031654934  -1.1908694031654934  \\
            0.687374749498998  132.0  -1.1911034428112524  -1.1911034428112524  \\
            0.687374749498998  133.0  -1.1914337426357644  -1.1914337426357644  \\
            0.687374749498998  134.0  -1.1919419276758485  -1.1919419276758485  \\
            0.687374749498998  135.0  -1.1922450583986015  -1.1922450583986015  \\
            0.687374749498998  136.0  -1.1925257636064184  -1.1925257636064184  \\
            0.687374749498998  137.0  -1.1929780029445176  -1.1929780029445176  \\
            0.687374749498998  138.0  -1.1933441639022049  -1.1933441639022049  \\
            0.687374749498998  139.0  -1.1935790038603948  -1.1935790038603948  \\
            0.687374749498998  140.0  -1.1939793526941396  -1.1939793526941396  \\
            0.687374749498998  141.0  -1.1944030544880744  -1.1944030544880744  \\
            0.687374749498998  142.0  -1.1945954349170833  -1.1945954349170833  \\
            0.687374749498998  143.0  -1.1949476036188953  -1.1949476036188953  \\
            0.687374749498998  144.0  -1.1954238661284813  -1.1954238661284813  \\
            0.687374749498998  145.0  -1.1955769021213982  -1.1955769021213982  \\
            0.687374749498998  146.0  -1.195884290869834  -1.195884290869834  \\
            0.687374749498998  147.0  -1.1963399226176055  -1.1963399226176055  \\
            0.687374749498998  148.0  -1.1965251339863259  -1.1965251339863259  \\
            0.687374749498998  149.0  -1.1967908633739168  -1.1967908633739168  \\
            0.687374749498998  150.0  -1.1971999942055753  -1.1971999942055753  \\
            0.687374749498998  151.0  -1.197441750799211  -1.197441750799211  \\
            0.687374749498998  152.0  -1.197668688947255  -1.197668688947255  \\
            0.687374749498998  153.0  -1.1980344144158566  -1.1980344144158566  \\
            0.687374749498998  154.0  -1.1983282725453086  -1.1983282725453086  \\
            0.687374749498998  155.0  -1.198519059176908  -1.198519059176908  \\
            0.687374749498998  156.0  -1.1988442328958504  -1.1988442328958504  \\
            0.687374749498998  157.0  -1.1991861261994907  -1.1991861261994907  \\
            0.687374749498998  158.0  -1.1993431940584103  -1.1993431940584103  \\
            0.687374749498998  159.0  -1.1996304500637853  -1.1996304500637853  \\
            0.687374749498998  160.0  -1.2000166524361304  -1.2000166524361304  \\
            0.687374749498998  161.0  -1.2001422463831102  -1.2001422463831102  \\
            0.687374749498998  162.0  -1.2003940191018307  -1.2003940191018307  \\
            0.687374749498998  163.0  -1.2007674526143426  -1.2007674526143426  \\
            0.687374749498998  164.0  -1.2009173058754596  -1.2009173058754596  \\
            0.687374749498998  165.0  -1.201135847990212  -1.201135847990212  \\
            0.687374749498998  166.0  -1.2014724396026364  -1.2014724396026364  \\
            0.687374749498998  167.0  -1.2016694030851052  -1.2016694030851052  \\
            0.687374749498998  168.0  -1.2018568015476256  -1.2018568015476256  \\
            0.687374749498998  169.0  -1.20215879275201  -1.20215879275201  \\
            0.687374749498998  170.0  -1.2023995130408607  -1.2023995130408607  \\
            0.687374749498998  171.0  -1.202557703451422  -1.202557703451422  \\
            0.687374749498998  172.0  -1.2028271759836162  -1.2028271759836162  \\
            0.687374749498998  173.0  -1.2031085586760264  -1.2031085586760264  \\
            0.687374749498998  174.0  -1.2032393382183337  -1.2032393382183337  \\
            0.687374749498998  175.0  -1.2034782275297915  -1.2034782275297915  \\
            0.687374749498998  176.0  -1.2037974140354506  -1.2037974140354506  \\
            0.687374749498998  177.0  -1.203902453131969  -1.203902453131969  \\
            0.687374749498998  178.0  -1.2041125605440888  -1.2041125605440888  \\
            0.687374749498998  179.0  -1.2044243018942808  -1.2044243018942808  \\
            0.687374749498998  180.0  -1.20454776010674  -1.20454776010674  \\
            0.687374749498998  181.0  -1.204730763794503  -1.204730763794503  \\
            0.687374749498998  182.0  -1.2050126366493243  -1.2050126366493243  \\
            0.687374749498998  183.0  -1.2051759374821511  -1.2051759374821511  \\
            0.687374749498998  184.0  -1.2053334024150342  -1.2053334024150342  \\
            0.687374749498998  185.0  -1.2055870803807787  -1.2055870803807787  \\
            0.687374749498998  186.0  -1.2057876317432845  -1.2057876317432845  \\
            0.687374749498998  187.0  -1.2059210186959415  -1.2059210186959415  \\
            0.687374749498998  188.0  -1.2061480657475157  -1.2061480657475157  \\
            0.687374749498998  189.0  -1.2063834591650195  -1.2063834591650195  \\
            0.687374749498998  190.0  -1.206494132896895  -1.206494132896895  \\
            0.687374749498998  191.0  -1.2066960118774859  -1.2066960118774859  \\
            0.687374749498998  192.0  -1.2069640073797943  -1.2069640073797943  \\
            0.687374749498998  193.0  -1.2070532440705777  -1.2070532440705777  \\
            0.687374749498998  194.0  -1.2072313244269983  -1.2072313244269983  \\
            0.687374749498998  195.0  -1.2074955771171192  -1.2074955771171192  \\
            0.687374749498998  196.0  -1.2075988308871157  -1.2075988308871157  \\
            0.687374749498998  197.0  -1.2077543957181707  -1.2077543957181707  \\
            0.687374749498998  198.0  -1.2079939695271953  -1.2079939695271953  \\
            0.687374749498998  199.0  -1.2081313524514963  -1.2081313524514963  \\
            0.687374749498998  200.0  -1.208265604939451  -1.208265604939451  \\
            0.687374749498998  201.0  -1.208481781624304  -1.208481781624304  \\
            0.687374749498998  202.0  -1.208651249108289  -1.208651249108289  \\
            0.687374749498998  203.0  -1.208765318394558  -1.208765318394558  \\
            0.687374749498998  204.0  -1.208959302029885  -1.208959302029885  \\
            0.687374749498998  205.0  -1.2091589432290433  -1.2091589432290433  \\
            0.687374749498998  206.0  -1.209253889788872  -1.209253889788872  \\
            0.687374749498998  207.0  -1.2094268123409562  -1.2094268123409562  \\
            0.687374749498998  208.0  -1.2096548399793587  -1.2096548399793587  \\
            0.687374749498998  209.0  -1.2097316605438873  -1.2097316605438873  \\
            0.687374749498998  210.0  -1.2098845869798063  -1.2098845869798063  \\
            0.687374749498998  211.0  -1.2101115007240035  -1.2101115007240035  \\
            0.687374749498998  212.0  -1.2101989601320888  -1.2101989601320888  \\
            0.687374749498998  213.0  -1.2103328931087125  -1.2103328931087125  \\
            0.687374749498998  214.0  -1.2105390889825247  -1.2105390889825247  \\
            0.687374749498998  215.0  -1.2106561064257857  -1.2106561064257857  \\
            0.687374749498998  216.0  -1.210771990597813  -1.210771990597813  \\
            0.687374749498998  217.0  -1.2109584714809951  -1.2109584714809951  \\
            0.687374749498998  218.0  -1.2111034060551167  -1.2111034060551167  \\
            0.687374749498998  219.0  -1.211202132037001  -1.211202132037001  \\
            0.687374749498998  220.0  -1.2113698442568084  -1.2113698442568084  \\
            0.6893787575150301  1.0  -0.03787575150300601  -0.03787575150300601  \\
            0.6893787575150301  2.0  -0.21616566466265874  -0.21616566466265874  \\
            0.6893787575150301  3.0  -0.3652734039507587  -0.3652734039507587  \\
            0.6893787575150301  4.0  -0.43752266437637155  -0.43752266437637155  \\
            0.6893787575150301  5.0  -0.5065686929414385  -0.5065686929414385  \\
            0.6893787575150301  6.0  -0.5896364156885195  -0.5896364156885195  \\
            0.6893787575150301  7.0  -0.6402603186170319  -0.6402603186170319  \\
            0.6893787575150301  8.0  -0.6758729580372862  -0.6758729580372862  \\
            0.6893787575150301  9.0  -0.723952800706307  -0.723952800706307  \\
            0.6893787575150301  10.0  -0.763398258388238  -0.763398258388238  \\
            0.6893787575150301  11.0  -0.7830576904725196  -0.7830576904725196  \\
            0.6893787575150301  12.0  -0.8128256513026045  -0.8128256513026045  \\
            0.6893787575150301  13.0  -0.8452229388749481  -0.8452229388749481  \\
            0.6893787575150301  14.0  -0.8564907592963711  -0.8564907592963711  \\
            0.6893787575150301  15.0  -0.8758422417590608  -0.8758422417590608  \\
            0.6893787575150301  16.0  -0.9009633991064354  -0.9009633991064354  \\
            0.6893787575150301  17.0  -0.9098156212173729  -0.9098156212173729  \\
            0.6893787575150301  18.0  -0.9228058303894198  -0.9228058303894198  \\
            0.6893787575150301  19.0  -0.9406988266010627  -0.9406988266010627  \\
            0.6893787575150301  20.0  -0.950253603385954  -0.950253603385954  \\
            0.6893787575150301  21.0  -0.959138118133499  -0.959138118133499  \\
            0.6893787575150301  22.0  -0.972189015712585  -0.972189015712585  \\
            0.6893787575150301  23.0  -0.9819552495303975  -0.9819552495303975  \\
            0.6893787575150301  24.0  -0.9880731426222409  -0.9880731426222409  \\
            0.6893787575150301  25.0  -0.9977518226775353  -0.9977518226775353  \\
            0.6893787575150301  26.0  -1.007467809181582  -1.007467809181582  \\
            0.6893787575150301  27.0  -1.011656843004296  -1.011656843004296  \\
            0.6893787575150301  28.0  -1.0189122776513362  -1.0189122776513362  \\
            0.6893787575150301  29.0  -1.0284385976253572  -1.0284385976253572  \\
            0.6893787575150301  30.0  -1.031245689585138  -1.031245689585138  \\
            0.6893787575150301  31.0  -1.0367146120608948  -1.0367146120608948  \\
            0.6893787575150301  32.0  -1.044411478078816  -1.044411478078816  \\
            0.6893787575150301  33.0  -1.0477740855319548  -1.0477740855319548  \\
            0.6893787575150301  34.0  -1.0518976493029863  -1.0518976493029863  \\
            0.6893787575150301  35.0  -1.0580010369062165  -1.0580010369062165  \\
            0.6893787575150301  36.0  -1.0619064587211458  -1.0619064587211458  \\
            0.6893787575150301  37.0  -1.0649986883348372  -1.0649986883348372  \\
            0.6893787575150301  38.0  -1.069858577156099  -1.069858577156099  \\
            0.6893787575150301  39.0  -1.0741280876313866  -1.0741280876313866  \\
            0.6893787575150301  40.0  -1.0764177273031612  -1.0764177273031612  \\
            0.6893787575150301  41.0  -1.080293141065848  -1.080293141065848  \\
            0.6893787575150301  42.0  -1.084801609837928  -1.084801609837928  \\
            0.6893787575150301  43.0  -1.0864586253960717  -1.0864586253960717  \\
            0.6893787575150301  44.0  -1.0895448621572505  -1.0895448621572505  \\
            0.6893787575150301  45.0  -1.0938874009984498  -1.0938874009984498  \\
            0.6893787575150301  46.0  -1.0953563111169475  -1.0953563111169475  \\
            0.6893787575150301  47.0  -1.097803033036862  -1.097803033036862  \\
            0.6893787575150301  48.0  -1.101396676444591  -1.101396676444591  \\
            0.6893787575150301  49.0  -1.103295255527136  -1.103295255527136  \\
            0.6893787575150301  50.0  -1.105218807549111  -1.105218807549111  \\
            0.6893787575150301  51.0  -1.108192705946705  -1.108192705946705  \\
            0.6893787575150301  52.0  -1.1104223130388677  -1.1104223130388677  \\
            0.6893787575150301  53.0  -1.1119142971901126  -1.1119142971901126  \\
            0.6893787575150301  54.0  -1.1143711327243575  -1.1143711327243575  \\
            0.6893787575150301  55.0  -1.116855834627146  -1.116855834627146  \\
            0.6893787575150301  56.0  -1.117989195448736  -1.117989195448736  \\
            0.6893787575150301  57.0  -1.1200114920703816  -1.1200114920703816  \\
            0.6893787575150301  58.0  -1.1226922565534292  -1.1226922565534292  \\
            0.6893787575150301  59.0  -1.1235256760825092  -1.1235256760825092  \\
            0.6893787575150301  60.0  -1.1251804053827992  -1.1251804053827992  \\
            0.6893787575150301  61.0  -1.1275813980752012  -1.1275813980752012  \\
            0.6893787575150301  62.0  -1.1285920659167128  -1.1285920659167128  \\
            0.6893787575150301  63.0  -1.1299340592258547  -1.1299340592258547  \\
            0.6893787575150301  64.0  -1.1319706689093372  -1.1319706689093372  \\
            0.6893787575150301  65.0  -1.133245634149565  -1.133245634149565  \\
            0.6893787575150301  66.0  -1.1343201445507634  -1.1343201445507634  \\
            0.6893787575150301  67.0  -1.1360425589412126  -1.1360425589412126  \\
            0.6893787575150301  68.0  -1.1375347356811811  -1.1375347356811811  \\
            0.6893787575150301  69.0  -1.138379385490202  -1.138379385490202  \\
            0.6893787575150301  70.0  -1.139829595776798  -1.139829595776798  \\
            0.6893787575150301  71.0  -1.141500475961168  -1.141500475961168  \\
            0.6893787575150301  72.0  -1.1421467538049666  -1.1421467538049666  \\
            0.6893787575150301  73.0  -1.143360120942666  -1.143360120942666  \\
            0.6893787575150301  74.0  -1.145097237256284  -1.145097237256284  \\
            0.6893787575150301  75.0  -1.145652440747632  -1.145652440747632  \\
            0.6893787575150301  76.0  -1.146658920170501  -1.146658920170501  \\
            0.6893787575150301  77.0  -1.148158404033239  -1.148158404033239  \\
            0.6893787575150301  78.0  -1.1489226403133752  -1.1489226403133752  \\
            0.6893787575150301  79.0  -1.1497477483091372  -1.1497477483091372  \\
            0.6893787575150301  80.0  -1.1510376291658044  -1.1510376291658044  \\
            0.6893787575150301  81.0  -1.1519801847587674  -1.1519801847587674  \\
            0.6893787575150301  82.0  -1.1526457674506778  -1.1526457674506778  \\
            0.6893787575150301  83.0  -1.1537501555126382  -1.1537501555126382  \\
            0.6893787575150301  84.0  -1.154845063579597  -1.154845063579597  \\
            0.6893787575150301  85.0  -1.1553699136456106  -1.1553699136456106  \\
            0.6893787575150301  86.0  -1.1563096433828166  -1.1563096433828166  \\
            0.6893787575150301  87.0  -1.1575348499196143  -1.1575348499196143  \\
            0.6893787575150301  88.0  -1.157935204817825  -1.157935204817825  \\
            0.6893787575150301  89.0  -1.158728357361531  -1.158728357361531  \\
            0.6893787575150301  90.0  -1.1598893942764619  -1.1598893942764619  \\
            0.6893787575150301  91.0  -1.1603550001810734  -1.1603550001810734  \\
            0.6893787575150301  92.0  -1.1610173302088187  -1.1610173302088187  \\
            0.6893787575150301  93.0  -1.1620292055463128  -1.1620292055463128  \\
            0.6893787575150301  94.0  -1.1626412195573057  -1.1626412195573057  \\
            0.6893787575150301  95.0  -1.1631865062723514  -1.1631865062723514  \\
            0.6893787575150301  96.0  -1.1640642860228347  -1.1640642860228347  \\
            0.6893787575150301  97.0  -1.164804529448895  -1.164804529448895  \\
            0.6893787575150301  98.0  -1.1652448668183926  -1.1652448668183926  \\
            0.6893787575150301  99.0  -1.1660018206057807  -1.1660018206057807  \\
            0.6893787575150301  100.0  -1.166854501459085  -1.166854501459085  \\
            0.6893787575150301  101.0  -1.1672005395284601  -1.1672005395284601  \\
            0.6893787575150301  102.0  -1.1678483926257759  -1.1678483926257759  \\
            0.6893787575150301  103.0  -1.1687812086788172  -1.1687812086788172  \\
            0.6893787575150301  104.0  -1.1690608941967957  -1.1690608941967957  \\
            0.6893787575150301  105.0  -1.169610038884972  -1.169610038884972  \\
            0.6893787575150301  106.0  -1.1704315710152984  -1.1704315710152984  \\
            0.6893787575150301  107.0  -1.170832626439259  -1.170832626439259  \\
            0.6893787575150301  108.0  -1.1712923000967086  -1.1712923000967086  \\
            0.6893787575150301  109.0  -1.1720125698134751  -1.1720125698134751  \\
            0.6893787575150301  110.0  -1.1725218310022834  -1.1725218310022834  \\
            0.6893787575150301  111.0  -1.1729002668263475  -1.1729002668263475  \\
            0.6893787575150301  112.0  -1.1735282310354678  -1.1735282310354678  \\
            0.6893787575150301  113.0  -1.1741340660563608  -1.1741340660563608  \\
            0.6893787575150301  114.0  -1.1744386211578495  -1.1744386211578495  \\
            0.6893787575150301  115.0  -1.1749823054730757  -1.1749823054730757  \\
            0.6893787575150301  116.0  -1.1756744096734197  -1.1756744096734197  \\
            0.6893787575150301  117.0  -1.1759116743741895  -1.1759116743741895  \\
            0.6893787575150301  118.0  -1.176378287187649  -1.176378287187649  \\
            0.6893787575150301  119.0  -1.1770631106164402  -1.1770631106164402  \\
            0.6893787575150301  120.0  -1.1773234009691516  -1.1773234009691516  \\
            0.6893787575150301  121.0  -1.1777194314163553  -1.1777194314163553  \\
            0.6893787575150301  122.0  -1.17832518308007  -1.17832518308007  \\
            0.6893787575150301  123.0  -1.178677469311435  -1.178677469311435  \\
            0.6893787575150301  124.0  -1.1790087716991315  -1.1790087716991315  \\
            0.6893787575150301  125.0  -1.1795417753763413  -1.1795417753763413  \\
            0.6893787575150301  126.0  -1.1799772692738015  -1.1799772692738015  \\
            0.6893787575150301  127.0  -1.1802491360841403  -1.1802491360841403  \\
            0.6893787575150301  128.0  -1.1807151213826879  -1.1807151213826879  \\
            0.6893787575150301  129.0  -1.1812259371234493  -1.1812259371234493  \\
            0.6893787575150301  130.0  -1.1814431623407156  -1.1814431623407156  \\
            0.6893787575150301  131.0  -1.1818473305562311  -1.1818473305562311  \\
            0.6893787575150301  132.0  -1.1824263779472715  -1.1824263779472715  \\
            0.6893787575150301  133.0  -1.182593312157592  -1.182593312157592  \\
            0.6893787575150301  134.0  -1.182940393702687  -1.182940393702687  \\
            0.6893787575150301  135.0  -1.183459882682927  -1.183459882682927  \\
            0.6893787575150301  136.0  -1.18370188433674  -1.18370188433674  \\
            0.6893787575150301  137.0  -1.1839961889616584  -1.1839961889616584  \\
            0.6893787575150301  138.0  -1.1844569052830454  -1.1844569052830454  \\
            0.6893787575150301  139.0  -1.1847710270139777  -1.1847710270139777  \\
            0.6893787575150301  140.0  -1.1850164878426934  -1.1850164878426934  \\
            0.6893787575150301  141.0  -1.185422662351765  -1.185422662351765  \\
            0.6893787575150301  142.0  -1.1858027489516314  -1.1858027489516314  \\
            0.6893787575150301  143.0  -1.1860029611953788  -1.1860029611953788  \\
            0.6893787575150301  144.0  -1.186358468297731  -1.186358468297731  \\
            0.6893787575150301  145.0  -1.1867989299546395  -1.1867989299546395  \\
            0.6893787575150301  146.0  -1.1869571850315142  -1.1869571850315142  \\
            0.6893787575150301  147.0  -1.1872655781337487  -1.1872655781337487  \\
            0.6893787575150301  148.0  -1.1877182028600688  -1.1877182028600688  \\
            0.6893787575150301  149.0  -1.1878806461443245  -1.1878806461443245  \\
            0.6893787575150301  150.0  -1.1881451890208756  -1.1881451890208756  \\
            0.6893787575150301  151.0  -1.1885493643649239  -1.1885493643649239  \\
            0.6893787575150301  152.0  -1.1887747474898809  -1.1887747474898809  \\
            0.6893787575150301  153.0  -1.188998442105722  -1.188998442105722  \\
            0.6893787575150301  154.0  -1.1893573797440298  -1.1893573797440298  \\
            0.6893787575150301  155.0  -1.1896408133088976  -1.1896408133088976  \\
            0.6893787575150301  156.0  -1.189826424552232  -1.189826424552232  \\
            0.6893787575150301  157.0  -1.1901430870846204  -1.1901430870846204  \\
            0.6893787575150301  158.0  -1.1904800939793652  -1.1904800939793652  \\
            0.6893787575150301  159.0  -1.1906301716932712  -1.1906301716932712  \\
            0.6893787575150301  160.0  -1.1909072954627387  -1.1909072954627387  \\
            0.6893787575150301  161.0  -1.191293770597254  -1.191293770597254  \\
            0.6893787575150301  162.0  -1.1914106692447302  -1.1914106692447302  \\
            0.6893787575150301  163.0  -1.1916507847368778  -1.1916507847368778  \\
            0.6893787575150301  164.0  -1.1920097325202337  -1.1920097325202337  \\
            0.6893787575150301  165.0  -1.1921688555385068  -1.1921688555385068  \\
            0.6893787575150301  166.0  -1.192374305651554  -1.192374305651554  \\
            0.6893787575150301  167.0  -1.1926951353376096  -1.1926951353376096  \\
            0.6893787575150301  168.0  -1.1929056237422422  -1.1929056237422422  \\
            0.6893787575150301  169.0  -1.1930785801805122  -1.1930785801805122  \\
            0.6893787575150301  170.0  -1.1933636073725924  -1.1933636073725924  \\
            0.6893787575150301  171.0  -1.1936218240415373  -1.1936218240415373  \\
            0.6893787575150301  172.0  -1.1937643020505693  -1.1937643020505693  \\
            0.6893787575150301  173.0  -1.1940156783365938  -1.1940156783365938  \\
            0.6893787575150301  174.0  -1.1943182657672655  -1.1943182657672655  \\
            0.6893787575150301  175.0  -1.1944321374014613  -1.1944321374014613  \\
            0.6893787575150301  176.0  -1.194651864079938  -1.194651864079938  \\
            0.6893787575150301  177.0  -1.1949739461499636  -1.1949739461499636  \\
            0.6893787575150301  178.0  -1.1950827255441967  -1.1950827255441967  \\
            0.6893787575150301  179.0  -1.1952726660190756  -1.1952726660190756  \\
            0.6893787575150301  180.0  -1.195562197266153  -1.195562197266153  \\
            0.6893787575150301  181.0  -1.19571667978903  -1.19571667978903  \\
            0.6893787575150301  182.0  -1.195878570780219  -1.195878570780219  \\
            0.6893787575150301  183.0  -1.1961373951339063  -1.1961373951339063  \\
            0.6893787575150301  184.0  -1.1963345883194993  -1.1963345883194993  \\
            0.6893787575150301  185.0  -1.196470050017501  -1.196470050017501  \\
            0.6893787575150301  186.0  -1.196699889635717  -1.196699889635717  \\
            0.6893787575150301  187.0  -1.1969370150942558  -1.1969370150942558  \\
            0.6893787575150301  188.0  -1.1970475603720057  -1.1970475603720057  \\
            0.6893787575150301  189.0  -1.1972500251489329  -1.1972500251489329  \\
            0.6893787575150301  190.0  -1.1975245007618398  -1.1975245007618398  \\
            0.6893787575150301  191.0  -1.1976115435430499  -1.1976115435430499  \\
            0.6893787575150301  192.0  -1.1977881397562338  -1.1977881397562338  \\
            0.6893787575150301  193.0  -1.198051569920131  -1.198051569920131  \\
            0.6893787575150301  194.0  -1.1981624264493207  -1.1981624264493207  \\
            0.6893787575150301  195.0  -1.1983145646342845  -1.1983145646342845  \\
            0.6893787575150301  196.0  -1.1985513704234056  -1.1985513704234056  \\
            0.6893787575150301  197.0  -1.198700621459811  -1.198700621459811  \\
            0.6893787575150301  198.0  -1.1988296235908407  -1.1988296235908407  \\
            0.6893787575150301  199.0  -1.199041204753199  -1.199041204753199  \\
            0.6893787575150301  200.0  -1.1992265266797522  -1.1992265266797522  \\
            0.6893787575150301  201.0  -1.1993336327262867  -1.1993336327262867  \\
            0.6893787575150301  202.0  -1.1995213034736913  -1.1995213034736913  \\
            0.6893787575150301  203.0  -1.1997405262779681  -1.1997405262779681  \\
            0.6893787575150301  204.0  -1.1998269001983077  -1.1998269001983077  \\
            0.6893787575150301  205.0  -1.1999918953863284  -1.1999918953863284  \\
            0.6893787575150301  206.0  -1.2002332703501684  -1.2002332703501684  \\
            0.6893787575150301  207.0  -1.2003097260726483  -1.2003097260726483  \\
            0.6893787575150301  208.0  -1.2004532068623424  -1.2004532068623424  \\
            0.6893787575150301  209.0  -1.200671278245621  -1.200671278245621  \\
            0.6893787575150301  210.0  -1.2007824022447235  -1.2007824022447235  \\
            0.6893787575150301  211.0  -1.200905461295807  -1.200905461295807  \\
            0.6893787575150301  212.0  -1.2011013821061782  -1.2011013821061782  \\
            0.6893787575150301  213.0  -1.2012452124203967  -1.2012452124203967  \\
            0.6893787575150301  214.0  -1.2013488786595912  -1.2013488786595912  \\
            0.6893787575150301  215.0  -1.201523735596372  -1.201523735596372  \\
            0.6893787575150301  216.0  -1.2016984321447646  -1.2016984321447646  \\
            0.6893787575150301  217.0  -1.2017836751493074  -1.2017836751493074  \\
            0.6893787575150301  218.0  -1.201938493114566  -1.201938493114566  \\
            0.6893787575150301  219.0  -1.2021423288702207  -1.2021423288702207  \\
            0.6893787575150301  220.0  -1.2022100629016188  -1.2022100629016188  \\
            0.6913827655310621  1.0  -0.03827655310621242  -0.03827655310621242  \\
            0.6913827655310621  2.0  -0.2156312625250502  -0.2156312625250502  \\
            0.6913827655310621  3.0  -0.3634697967363299  -0.3634697967363299  \\
            0.6913827655310621  4.0  -0.4369119190762475  -0.4369119190762475  \\
            0.6913827655310621  5.0  -0.5045805897509305  -0.5045805897509305  \\
            0.6913827655310621  6.0  -0.5862009733753217  -0.5862009733753217  \\
            0.6913827655310621  7.0  -0.6385245237950647  -0.6385245237950647  \\
            0.6913827655310621  8.0  -0.6727637092366545  -0.6727637092366545  \\
            0.6913827655310621  9.0  -0.7195257648163451  -0.7195257648163451  \\
            0.6913827655310621  10.0  -0.760728917041542  -0.760728917041542  \\
            0.6913827655310621  11.0  -0.7791495078068219  -0.7791495078068219  \\
            0.6913827655310621  12.0  -0.8077517672708049  -0.8077517672708049  \\
            0.6913827655310621  13.0  -0.8418314219475359  -0.8418314219475359  \\
            0.6913827655310621  14.0  -0.851998113874809  -0.851998113874809  \\
            0.6913827655310621  15.0  -0.8703164843619136  -0.8703164843619136  \\
            0.6913827655310621  16.0  -0.8944689516632174  -0.8944689516632174  \\
            0.6913827655310621  17.0  -0.904880437566864  -0.904880437566864  \\
            0.6913827655310621  18.0  -0.9169474971816506  -0.9169474971816506  \\
            0.6913827655310621  19.0  -0.9339722546919518  -0.9339722546919518  \\
            0.6913827655310621  20.0  -0.9449729498522728  -0.9449729498522728  \\
            0.6913827655310621  21.0  -0.9530251015865712  -0.9530251015865712  \\
            0.6913827655310621  22.0  -0.9652902237027011  -0.9652902237027011  \\
            0.6913827655310621  23.0  -0.9763979240532323  -0.9763979240532323  \\
            0.6913827655310621  24.0  -0.9817589758271124  -0.9817589758271124  \\
            0.6913827655310621  25.0  -0.99072051165894  -0.99072051165894  \\
            0.6913827655310621  26.0  -1.0016841564903212  -1.0016841564903212  \\
            0.6913827655310621  27.0  -1.0051798496086382  -1.0051798496086382  \\
            0.6913827655310621  28.0  -1.0117760177381099  -1.0117760177381099  \\
            0.6913827655310621  29.0  -1.0209219759166415  -1.0209219759166415  \\
            0.6913827655310621  30.0  -1.024634226189138  -1.024634226189138  \\
            0.6913827655310621  31.0  -1.0294932811893227  -1.0294932811893227  \\
            0.6913827655310621  32.0  -1.0366078732458586  -1.0366078732458586  \\
            0.6913827655310621  33.0  -1.041049712415975  -1.041049712415975  \\
            0.6913827655310621  34.0  -1.0446060266121449  -1.0446060266121449  \\
            0.6913827655310621  35.0  -1.050166313587894  -1.050166313587894  \\
            0.6913827655310621  36.0  -1.05508594604682  -1.05508594604682  \\
            0.6913827655310621  37.0  -1.0576480468260208  -1.0576480468260208  \\
            0.6913827655310621  38.0  -1.0619990987066605  -1.0619990987066605  \\
            0.6913827655310621  39.0  -1.0672247338855667  -1.0672247338855667  \\
            0.6913827655310621  40.0  -1.06901685350699  -1.06901685350699  \\
            0.6913827655310621  41.0  -1.0724136483981743  -1.0724136483981743  \\
            0.6913827655310621  42.0  -1.077208742330692  -1.077208742330692  \\
            0.6913827655310621  43.0  -1.07901449559993  -1.07901449559993  \\
            0.6913827655310621  44.0  -1.0816489593432967  -1.0816489593432967  \\
            0.6913827655310621  45.0  -1.0855557326588443  -1.0855557326588443  \\
            0.6913827655310621  46.0  -1.0878745535650798  -1.0878745535650798  \\
            0.6913827655310621  47.0  -1.089893508505607  -1.089893508505607  \\
            0.6913827655310621  48.0  -1.093073801125202  -1.093073801125202  \\
            0.6913827655310621  49.0  -1.0957804746919528  -1.0957804746919528  \\
            0.6913827655310621  50.0  -1.0972978522950882  -1.0972978522950882  \\
            0.6913827655310621  51.0  -1.0998786242934928  -1.0998786242934928  \\
            0.6913827655310621  52.0  -1.1028783223739187  -1.1028783223739187  \\
            0.6913827655310621  53.0  -1.1039836565361303  -1.1039836565361303  \\
            0.6913827655310621  54.0  -1.106065705786384  -1.106065705786384  \\
            0.6913827655310621  55.0  -1.1090260936233913  -1.1090260936233913  \\
            0.6913827655310621  56.0  -1.1100502768125051  -1.1100502768125051  \\
            0.6913827655310621  57.0  -1.1117144945148945  -1.1117144945148945  \\
            0.6913827655310621  58.0  -1.1141925663419208  -1.1141925663419208  \\
            0.6913827655310621  59.0  -1.1155796269328475  -1.1155796269328475  \\
            0.6913827655310621  60.0  -1.1168915605631442  -1.1168915605631442  \\
            0.6913827655310621  61.0  -1.1189592772136838  -1.1189592772136838  \\
            0.6913827655310621  62.0  -1.120639831110772  -1.120639831110772  \\
            0.6913827655310621  63.0  -1.121653062413316  -1.121653062413316  \\
            0.6913827655310621  64.0  -1.123369680804125  -1.123369680804125  \\
            0.6913827655310621  65.0  -1.1252879987419309  -1.1252879987419309  \\
            0.6913827655310621  66.0  -1.1260466783418754  -1.1260466783418754  \\
            0.6913827655310621  67.0  -1.1274613682295351  -1.1274613682295351  \\
            0.6913827655310621  68.0  -1.129477781562599  -1.129477781562599  \\
            0.6913827655310621  69.0  -1.130113129983682  -1.130113129983682  \\
            0.6913827655310621  70.0  -1.131266977333025  -1.131266977333025  \\
            0.6913827655310621  71.0  -1.132985351178714  -1.132985351178714  \\
            0.6913827655310621  72.0  -1.1338873932513978  -1.1338873932513978  \\
            0.6913827655310621  73.0  -1.1348149504504441  -1.1348149504504441  \\
            0.6913827655310621  74.0  -1.1362729960683673  -1.1362729960683673  \\
            0.6913827655310621  75.0  -1.1373996678049174  -1.1373996678049174  \\
            0.6913827655310621  76.0  -1.138130165075192  -1.138130165075192  \\
            0.6913827655310621  77.0  -1.1393599543564088  -1.1393599543564088  \\
            0.6913827655310621  78.0  -1.140676158670454  -1.140676158670454  \\
            0.6913827655310621  79.0  -1.1412344593556236  -1.1412344593556236  \\
            0.6913827655310621  80.0  -1.142263412557757  -1.142263412557757  \\
            0.6913827655310621  81.0  -1.1437299701326995  -1.1437299701326995  \\
            0.6913827655310621  82.0  -1.1441470708942918  -1.1441470708942918  \\
            0.6913827655310621  83.0  -1.1449987465580975  -1.1449987465580975  \\
            0.6913827655310621  84.0  -1.1462646858628147  -1.1462646858628147  \\
            0.6913827655310621  85.0  -1.1468850041558274  -1.1468850041558274  \\
            0.6913827655310621  86.0  -1.1475797355691943  -1.1475797355691943  \\
            0.6913827655310621  87.0  -1.1486671161357578  -1.1486671161357578  \\
            0.6913827655310621  88.0  -1.14946333905561  -1.14946333905561  \\
            0.6913827655310621  89.0  -1.1500187506722355  -1.1500187506722355  \\
            0.6913827655310621  90.0  -1.1509467701939773  -1.1509467701939773  \\
            0.6913827655310621  91.0  -1.1518954910103478  -1.1518954910103478  \\
            0.6913827655310621  92.0  -1.1523269202132809  -1.1523269202132809  \\
            0.6913827655310621  93.0  -1.1531123505250436  -1.1531123505250436  \\
            0.6913827655310621  94.0  -1.1541934308412811  -1.1541934308412811  \\
            0.6913827655310621  95.0  -1.1545142745180939  -1.1545142745180939  \\
            0.6913827655310621  96.0  -1.1551718213697193  -1.1551718213697193  \\
            0.6913827655310621  97.0  -1.1561461983996433  -1.1561461983996433  \\
            0.6913827655310621  98.0  -1.1565898723551373  -1.1565898723551373  \\
            0.6913827655310621  99.0  -1.1571324739486983  -1.1571324739486983  \\
            0.6913827655310621  100.0  -1.1579773407911944  -1.1579773407911944  \\
            0.6913827655310621  101.0  -1.1585619114167323  -1.1585619114167323  \\
            0.6913827655310621  102.0  -1.1590009874268468  -1.1590009874268468  \\
            0.6913827655310621  103.0  -1.1597287029537542  -1.1597287029537542  \\
            0.6913827655310621  104.0  -1.1604378248734508  -1.1604378248734508  \\
            0.6913827655310621  105.0  -1.1607834851905012  -1.1607834851905012  \\
            0.6913827655310621  106.0  -1.1614050245748708  -1.1614050245748708  \\
            0.6913827655310621  107.0  -1.1622243658297533  -1.1622243658297533  \\
            0.6913827655310621  108.0  -1.1624855863571937  -1.1624855863571937  \\
            0.6913827655310621  109.0  -1.1630107232151996  -1.1630107232151996  \\
            0.6913827655310621  110.0  -1.163785959576897  -1.163785959576897  \\
            0.6913827655310621  111.0  -1.1641124526446927  -1.1641124526446927  \\
            0.6913827655310621  112.0  -1.1645499135935715  -1.1645499135935715  \\
            0.6913827655310621  113.0  -1.1652272003597248  -1.1652272003597248  \\
            0.6913827655310621  114.0  -1.165668830844698  -1.165668830844698  \\
            0.6913827655310621  115.0  -1.1660264271857992  -1.1660264271857992  \\
            0.6913827655310621  116.0  -1.1666141701302783  -1.1666141701302783  \\
            0.6913827655310621  117.0  -1.1671590912069163  -1.1671590912069163  \\
            0.6913827655310621  118.0  -1.1674438315522695  -1.1674438315522695  \\
            0.6913827655310621  119.0  -1.1679495915573934  -1.1679495915573934  \\
            0.6913827655310621  120.0  -1.1685872620657505  -1.1685872620657505  \\
            0.6913827655310621  121.0  -1.1688054490187088  -1.1688054490187088  \\
            0.6913827655310621  122.0  -1.169236042051516  -1.169236042051516  \\
            0.6913827655310621  123.0  -1.1698690501944558  -1.1698690501944558  \\
            0.6913827655310621  124.0  -1.1701143744807516  -1.1701143744807516  \\
            0.6913827655310621  125.0  -1.1704759579325597  -1.1704759579325597  \\
            0.6913827655310621  126.0  -1.1710324421044938  -1.1710324421044938  \\
            0.6913827655310621  127.0  -1.1713734922037358  -1.1713734922037358  \\
            0.6913827655310621  128.0  -1.1716716396945057  -1.1716716396945057  \\
            0.6913827655310621  129.0  -1.172157567772841  -1.172157567772841  \\
            0.6913827655310621  130.0  -1.1725854915583291  -1.1725854915583291  \\
            0.6913827655310621  131.0  -1.1728252579469687  -1.1728252579469687  \\
            0.6913827655310621  132.0  -1.173246053565645  -1.173246053565645  \\
            0.6913827655310621  133.0  -1.1737528816794198  -1.1737528816794198  \\
            0.6913827655310621  134.0  -1.1739388597295255  -1.1739388597295255  \\
            0.6913827655310621  135.0  -1.1742994607683364  -1.1742994607683364  \\
            0.6913827655310621  136.0  -1.1748272282681942  -1.1748272282681942  \\
            0.6913827655310621  137.0  -1.175014374978799  -1.175014374978799  \\
            0.6913827655310621  138.0  -1.1753192847956286  -1.1753192847956286  \\
            0.6913827655310621  139.0  -1.1757857005723469  -1.1757857005723469  \\
            0.6913827655310621  140.0  -1.1760536229912473  -1.1760536229912473  \\
            0.6913827655310621  141.0  -1.17630695541682  -1.17630695541682  \\
            0.6913827655310621  142.0  -1.1767164049240777  -1.1767164049240777  \\
            0.6913827655310621  143.0  -1.1770583187718624  -1.1770583187718624  \\
            0.6913827655310621  144.0  -1.1772638377258569  -1.1772638377258569  \\
            0.6913827655310621  145.0  -1.177620340396905  -1.177620340396905  \\
            0.6913827655310621  146.0  -1.1780300791931937  -1.1780300791931937  \\
            0.6913827655310621  147.0  -1.178191233649892  -1.178191233649892  \\
            0.6913827655310621  148.0  -1.178498478926259  -1.178498478926259  \\
            0.6913827655310621  149.0  -1.1789461034439654  -1.1789461034439654  \\
            0.6913827655310621  150.0  -1.1790903838361755  -1.1790903838361755  \\
            0.6913827655310621  151.0  -1.1793517630970909  -1.1793517630970909  \\
            0.6913827655310621  152.0  -1.179749152293836  -1.179749152293836  \\
            0.6913827655310621  153.0  -1.1799624697955873  -1.1799624697955873  \\
            0.6913827655310621  154.0  -1.1801811047163788  -1.1801811047163788  \\
            0.6913827655310621  155.0  -1.180531573418305  -1.180531573418305  \\
            0.6913827655310621  156.0  -1.1808086162086133  -1.1808086162086133  \\
            0.6913827655310621  157.0  -1.180987384000764  -1.180987384000764  \\
            0.6913827655310621  158.0  -1.181293991988482  -1.181293991988482  \\
            0.6913827655310621  159.0  -1.1816298933227567  -1.1816298933227567  \\
            0.6913827655310621  160.0  -1.1817714492445137  -1.1817714492445137  \\
            0.6913827655310621  161.0  -1.1820370244113478  -1.1820370244113478  \\
            0.6913827655310621  162.0  -1.1824221476260546  -1.1824221476260546  \\
            0.6913827655310621  163.0  -1.182534116859413  -1.182534116859413  \\
            0.6913827655310621  164.0  -1.1827612759363633  -1.1827612759363633  \\
            0.6913827655310621  165.0  -1.1831045404414569  -1.1831045404414569  \\
            0.6913827655310621  166.0  -1.1832761717004718  -1.1832761717004718  \\
            0.6913827655310621  167.0  -1.183467338838097  -1.183467338838097  \\
            0.6913827655310621  168.0  -1.183771309851104  -1.183771309851104  \\
            0.6913827655310621  169.0  -1.1839983676090142  -1.1839983676090142  \\
            0.6913827655310621  170.0  -1.1841557910674247  -1.1841557910674247  \\
            0.6913827655310621  171.0  -1.1844228507355268  -1.1844228507355268  \\
            0.6913827655310621  172.0  -1.184701428117523  -1.184701428117523  \\
            0.6913827655310621  173.0  -1.1848271952833151  -1.1848271952833151  \\
            0.6913827655310621  174.0  -1.1850595581098964  -1.1850595581098964  \\
            0.6913827655310621  175.0  -1.1853860472731312  -1.1853860472731312  \\
            0.6913827655310621  176.0  -1.1854820981933873  -1.1854820981933873  \\
            0.6913827655310621  177.0  -1.1856818249590486  -1.1856818249590486  \\
            0.6913827655310621  178.0  -1.1859818215122142  -1.1859818215122142  \\
            0.6913827655310621  179.0  -1.1861210301438705  -1.1861210301438705  \\
            0.6913827655310621  180.0  -1.1862900404888237  -1.1862900404888237  \\
            0.6913827655310621  181.0  -1.1865566656043602  -1.1865566656043602  \\
            0.6913827655310621  182.0  -1.1867445049111138  -1.1867445049111138  \\
            0.6913827655310621  183.0  -1.186884588724885  -1.186884588724885  \\
            0.6913827655310621  184.0  -1.1871197326909162  -1.1871197326909162  \\
            0.6913827655310621  185.0  -1.1873530196542232  -1.1873530196542232  \\
            0.6913827655310621  186.0  -1.1874658474013986  -1.1874658474013986  \\
            0.6913827655310621  187.0  -1.1876712763395894  -1.1876712763395894  \\
            0.6913827655310621  188.0  -1.1879470549964952  -1.1879470549964952  \\
            0.6913827655310621  189.0  -1.188034187091156  -1.188034187091156  \\
            0.6913827655310621  190.0  -1.1882115525847858  -1.1882115525847858  \\
            0.6913827655310621  191.0  -1.1884763834247143  -1.1884763834247143  \\
            0.6913827655310621  192.0  -1.1885899705370446  -1.1885899705370446  \\
            0.6913827655310621  193.0  -1.188740818393996  -1.188740818393996  \\
            0.6913827655310621  194.0  -1.1889769647809403  -1.1889769647809403  \\
            0.6913827655310621  195.0  -1.1891335521514494  -1.1891335521514494  \\
            0.6913827655310621  196.0  -1.189259330390044  -1.189259330390044  \\
            0.6913827655310621  197.0  -1.189468317095997  -1.189468317095997  \\
            0.6913827655310621  198.0  -1.1896652776544867  -1.1896652776544867  \\
            0.6913827655310621  199.0  -1.1897673437911025  -1.1897673437911025  \\
            0.6913827655310621  200.0  -1.1899506016859005  -1.1899506016859005  \\
            0.6913827655310621  201.0  -1.1901854838282693  -1.1901854838282693  \\
            0.6913827655310621  202.0  -1.1902651115356366  -1.1902651115356366  \\
            0.6913827655310621  203.0  -1.190423984416237  -1.190423984416237  \\
            0.6913827655310621  204.0  -1.1906598225401044  -1.1906598225401044  \\
            0.6913827655310621  205.0  -1.1907528835648349  -1.1907528835648349  \\
            0.6913827655310621  206.0  -1.1908886344086231  -1.1908886344086231  \\
            0.6913827655310621  207.0  -1.1910995591841034  -1.1910995591841034  \\
            0.6913827655310621  208.0  -1.1912309062389488  -1.1912309062389488  \\
            0.6913827655310621  209.0  -1.191344722936274  -1.191344722936274  \\
            0.6913827655310621  210.0  -1.1915319819296712  -1.1915319819296712  \\
            0.6913827655310621  211.0  -1.19169942186761  -1.19169942186761  \\
            0.6913827655310621  212.0  -1.1917924224828491  -1.1917924224828491  \\
            0.6913827655310621  213.0  -1.191957190945335  -1.191957190945335  \\
            0.6913827655310621  214.0  -1.1921586683366574  -1.1921586683366574  \\
            0.6913827655310621  215.0  -1.1922319059421116  -1.1922319059421116  \\
            0.6913827655310621  216.0  -1.192375291761612  -1.192375291761612  \\
            0.6913827655310621  217.0  -1.1925869256537651  -1.1925869256537651  \\
            0.6913827655310621  218.0  -1.1926633459394453  -1.1926633459394453  \\
            0.6913827655310621  219.0  -1.1927863941988666  -1.1927863941988666  \\
            0.6913827655310621  220.0  -1.1929761927515117  -1.1929761927515117  \\
            0.6933867735470942  1.0  -0.038677354709418826  -0.038677354709418826  \\
            0.6933867735470942  2.0  -0.21509686038744164  -0.21509686038744164  \\
            0.6933867735470942  3.0  -0.36166618952190105  -0.36166618952190105  \\
            0.6933867735470942  4.0  -0.4363011737761235  -0.4363011737761235  \\
            0.6933867735470942  5.0  -0.5025924865604223  -0.5025924865604223  \\
            0.6933867735470942  6.0  -0.5827655310621239  -0.5827655310621239  \\
            0.6933867735470942  7.0  -0.6367887289730976  -0.6367887289730976  \\
            0.6933867735470942  8.0  -0.6696544604360231  -0.6696544604360231  \\
            0.6933867735470942  9.0  -0.7150987289263835  -0.7150987289263835  \\
            0.6933867735470942  10.0  -0.7580595756948458  -0.7580595756948458  \\
            0.6933867735470942  11.0  -0.7752413251411242  -0.7752413251411242  \\
            0.6933867735470942  12.0  -0.8026778832390051  -0.8026778832390051  \\
            0.6933867735470942  13.0  -0.8369457402199352  -0.8369457402199352  \\
            0.6933867735470942  14.0  -0.8475054684532468  -0.8475054684532468  \\
            0.6933867735470942  15.0  -0.8647907269647661  -0.8647907269647661  \\
            0.6933867735470942  16.0  -0.8879745042199993  -0.8879745042199993  \\
            0.6933867735470942  17.0  -0.899945253916355  -0.899945253916355  \\
            0.6933867735470942  18.0  -0.9110891639738818  -0.9110891639738818  \\
            0.6933867735470942  19.0  -0.9272456827828408  -0.9272456827828408  \\
            0.6933867735470942  20.0  -0.9396922963185914  -0.9396922963185914  \\
            0.6933867735470942  21.0  -0.9469120850396435  -0.9469120850396435  \\
            0.6933867735470942  22.0  -0.9583914316928173  -0.9583914316928173  \\
            0.6933867735470942  23.0  -0.970840598576067  -0.970840598576067  \\
            0.6933867735470942  24.0  -0.9754448090319838  -0.9754448090319838  \\
            0.6933867735470942  25.0  -0.9836892006403443  -0.9836892006403443  \\
            0.6933867735470942  26.0  -0.9948624122903724  -0.9948624122903724  \\
            0.6933867735470942  27.0  -0.9987028562129798  -0.9987028562129798  \\
            0.6933867735470942  28.0  -1.0046397578248831  -1.0046397578248831  \\
            0.6933867735470942  29.0  -1.0131582323983244  -1.0131582323983244  \\
            0.6933867735470942  30.0  -1.0180227627931375  -1.0180227627931375  \\
            0.6933867735470942  31.0  -1.02227195031775  -1.02227195031775  \\
            0.6933867735470942  32.0  -1.028804268412901  -1.028804268412901  \\
            0.6933867735470942  33.0  -1.0343253392999954  -1.0343253392999954  \\
            0.6933867735470942  34.0  -1.0373144039213034  -1.0373144039213034  \\
            0.6933867735470942  35.0  -1.0423315902695713  -1.0423315902695713  \\
            0.6933867735470942  36.0  -1.0482654333724946  -1.0482654333724946  \\
            0.6933867735470942  37.0  -1.0502974053172043  -1.0502974053172043  \\
            0.6933867735470942  38.0  -1.054139620257222  -1.054139620257222  \\
            0.6933867735470942  39.0  -1.0595433635279645  -1.0595433635279645  \\
            0.6933867735470942  40.0  -1.0616159797108184  -1.0616159797108184  \\
            0.6933867735470942  41.0  -1.0645341557305001  -1.0645341557305001  \\
            0.6933867735470942  42.0  -1.0688685027007756  -1.0688685027007756  \\
            0.6933867735470942  43.0  -1.0715703658037878  -1.0715703658037878  \\
            0.6933867735470942  44.0  -1.073753056529343  -1.073753056529343  \\
            0.6933867735470942  45.0  -1.077224064319239  -1.077224064319239  \\
            0.6933867735470942  46.0  -1.0803927960132116  -1.0803927960132116  \\
            0.6933867735470942  47.0  -1.081983983974352  -1.081983983974352  \\
            0.6933867735470942  48.0  -1.0847509258058126  -1.0847509258058126  \\
            0.6933867735470942  49.0  -1.0882656938567692  -1.0882656938567692  \\
            0.6933867735470942  50.0  -1.089376897041065  -1.089376897041065  \\
            0.6933867735470942  51.0  -1.0915645426402802  -1.0915645426402802  \\
            0.6933867735470942  52.0  -1.0947146818890323  -1.0947146818890323  \\
            0.6933867735470942  53.0  -1.0960530158821478  -1.0960530158821478  \\
            0.6933867735470942  54.0  -1.0977602788484109  -1.0977602788484109  \\
            0.6933867735470942  55.0  -1.1003572139467077  -1.1003572139467077  \\
            0.6933867735470942  56.0  -1.1021113581762738  -1.1021113581762738  \\
            0.6933867735470942  57.0  -1.1034174969594075  -1.1034174969594075  \\
            0.6933867735470942  58.0  -1.105547857719221  -1.105547857719221  \\
            0.6933867735470942  59.0  -1.1076335777831854  -1.1076335777831854  \\
            0.6933867735470942  60.0  -1.1086027157434895  -1.1086027157434895  \\
            0.6933867735470942  61.0  -1.1103371563521667  -1.1103371563521667  \\
            0.6933867735470942  62.0  -1.1126875963048302  -1.1126875963048302  \\
            0.6933867735470942  63.0  -1.1133720656007782  -1.1133720656007782  \\
            0.6933867735470942  64.0  -1.1147686926989124  -1.1147686926989124  \\
            0.6933867735470942  65.0  -1.1168161776618035  -1.1168161776618035  \\
            0.6933867735470942  66.0  -1.1177732121329877  -1.1177732121329877  \\
            0.6933867735470942  67.0  -1.1188801775178576  -1.1188801775178576  \\
            0.6933867735470942  68.0  -1.120596667240719  -1.120596667240719  \\
            0.6933867735470942  69.0  -1.1218468744771621  -1.1218468744771621  \\
            0.6933867735470942  70.0  -1.1227043588892518  -1.1227043588892518  \\
            0.6933867735470942  71.0  -1.1241336109216993  -1.1241336109216993  \\
            0.6933867735470942  72.0  -1.1256280326978292  -1.1256280326978292  \\
            0.6933867735470942  73.0  -1.1262697799582218  -1.1262697799582218  \\
            0.6933867735470942  74.0  -1.1274487548804504  -1.1274487548804504  \\
            0.6933867735470942  75.0  -1.129124387299632  -1.129124387299632  \\
            0.6933867735470942  76.0  -1.129601409979883  -1.129601409979883  \\
            0.6933867735470942  77.0  -1.1305615046795785  -1.1305615046795785  \\
            0.6933867735470942  78.0  -1.1319905152832375  -1.1319905152832375  \\
            0.6933867735470942  79.0  -1.1327211704021103  -1.1327211704021103  \\
            0.6933867735470942  80.0  -1.13348919594971  -1.13348919594971  \\
            0.6933867735470942  81.0  -1.1347005144557638  -1.1347005144557638  \\
            0.6933867735470942  82.0  -1.1356483743379058  -1.1356483743379058  \\
            0.6933867735470942  83.0  -1.1362473376035567  -1.1362473376035567  \\
            0.6933867735470942  84.0  -1.1372659010347532  -1.1372659010347532  \\
            0.6933867735470942  85.0  -1.1384000946660444  -1.1384000946660444  \\
            0.6933867735470942  86.0  -1.1388498277555719  -1.1388498277555719  \\
            0.6933867735470942  87.0  -1.139697226058712  -1.139697226058712  \\
            0.6933867735470942  88.0  -1.1409164928381132  -1.1409164928381132  \\
            0.6933867735470942  89.0  -1.1413091439829395  -1.1413091439829395  \\
            0.6933867735470942  90.0  -1.1420041461114931  -1.1420041461114931  \\
            0.6933867735470942  91.0  -1.1430528408779013  -1.1430528408779013  \\
            0.6933867735470942  92.0  -1.1436365102177426  -1.1436365102177426  \\
            0.6933867735470942  93.0  -1.1441954955037739  -1.1441954955037739  \\
            0.6933867735470942  94.0  -1.1450912244500655  -1.1450912244500655  \\
            0.6933867735470942  95.0  -1.1458420427638367  -1.1458420427638367  \\
            0.6933867735470942  96.0  -1.1462793567166036  -1.1462793567166036  \\
            0.6933867735470942  97.0  -1.1470375941115432  -1.1470375941115432  \\
            0.6933867735470942  98.0  -1.147934877891881  -1.147934877891881  \\
            0.6933867735470942  99.0  -1.1482631272916155  -1.1482631272916155  \\
            0.6933867735470942  100.0  -1.148897518489532  -1.148897518489532  \\
            0.6933867735470942  101.0  -1.1498206461393212  -1.1498206461393212  \\
            0.6933867735470942  102.0  -1.1501535822279174  -1.1501535822279174  \\
            0.6933867735470942  103.0  -1.150676197228691  -1.150676197228691  \\
            0.6933867735470942  104.0  -1.1514750098544386  -1.1514750098544386  \\
            0.6933867735470942  105.0  -1.1519569314960296  -1.1519569314960296  \\
            0.6933867735470942  106.0  -1.1523784781344428  -1.1523784781344428  \\
            0.6933867735470942  107.0  -1.1530644409889212  -1.1530644409889212  \\
            0.6933867735470942  108.0  -1.1536788726176783  -1.1536788726176783  \\
            0.6933867735470942  109.0  -1.1540088766169239  -1.1540088766169239  \\
            0.6933867735470942  110.0  -1.1545922180185615  -1.1545922180185615  \\
            0.6933867735470942  111.0  -1.1553246384630373  -1.1553246384630373  \\
            0.6933867735470942  112.0  -1.1555715961516742  -1.1555715961516742  \\
            0.6933867735470942  113.0  -1.156061464317324  -1.156061464317324  \\
            0.6933867735470942  114.0  -1.1567819516128925  -1.1567819516128925  \\
            0.6933867735470942  115.0  -1.1570705488985231  -1.1570705488985231  \\
            0.6933867735470942  116.0  -1.1574751458954573  -1.1574751458954573  \\
            0.6933867735470942  117.0  -1.1581013543376242  -1.1581013543376242  \\
            0.6933867735470942  118.0  -1.1585093759168896  -1.1585093759168896  \\
            0.6933867735470942  119.0  -1.158836072498347  -1.158836072498347  \\
            0.6933867735470942  120.0  -1.159375864901583  -1.159375864901583  \\
            0.6933867735470942  121.0  -1.1598914666210625  -1.1598914666210625  \\
            0.6933867735470942  122.0  -1.160146901022962  -1.160146901022962  \\
            0.6933867735470942  123.0  -1.1606073752061712  -1.1606073752061712  \\
            0.6933867735470942  124.0  -1.1612199772623713  -1.1612199772623713  \\
            0.6933867735470942  125.0  -1.1614101404887784  -1.1614101404887784  \\
            0.6933867735470942  126.0  -1.1617977168258988  -1.1617977168258988  \\
            0.6933867735470942  127.0  -1.1623737070133593  -1.1623737070133593  \\
            0.6933867735470942  128.0  -1.1626281580063238  -1.1626281580063238  \\
            0.6933867735470942  129.0  -1.1629486554286028  -1.1629486554286028  \\
            0.6933867735470942  130.0  -1.1634508811931719  -1.1634508811931719  \\
            0.6933867735470942  131.0  -1.1638031853377058  -1.1638031853377058  \\
            0.6933867735470942  132.0  -1.1640618875083124  -1.1640618875083124  \\
            0.6933867735470942  133.0  -1.1644959657071412  -1.1644959657071412  \\
            0.6933867735470942  134.0  -1.1649373257563638  -1.1649373257563638  \\
            0.6933867735470942  135.0  -1.165139038853746  -1.165139038853746  \\
            0.6933867735470942  136.0  -1.1655100886666623  -1.1655100886666623  \\
            0.6933867735470942  137.0  -1.166032560995939  -1.166032560995939  \\
            0.6933867735470942  138.0  -1.1661816643082124  -1.1661816643082124  \\
            0.6933867735470942  139.0  -1.1664943591428978  -1.1664943591428978  \\
            0.6933867735470942  140.0  -1.1669638604359096  -1.1669638604359096  \\
            0.6933867735470942  141.0  -1.167191248481875  -1.167191248481875  \\
            0.6933867735470942  142.0  -1.1674498616311433  -1.1674498616311433  \\
            0.6933867735470942  143.0  -1.167860184457803  -1.167860184457803  \\
            0.6933867735470942  144.0  -1.168169207153983  -1.168169207153983  \\
            0.6933867735470942  145.0  -1.168377652056615  -1.168377652056615  \\
            0.6933867735470942  146.0  -1.1687329433419609  -1.1687329433419609  \\
            0.6933867735470942  147.0  -1.1691168891660355  -1.1691168891660355  \\
            0.6933867735470942  148.0  -1.1692787549924488  -1.1692787549924488  \\
            0.6933867735470942  149.0  -1.169582824321342  -1.169582824321342  \\
            0.6933867735470942  150.0  -1.17002357227996  -1.17002357227996  \\
            0.6933867735470942  151.0  -1.1701541618292581  -1.1701541618292581  \\
            0.6933867735470942  152.0  -1.1704105137636185  -1.1704105137636185  \\
            0.6933867735470942  153.0  -1.1707993930156237  -1.1707993930156237  \\
            0.6933867735470942  154.0  -1.1710048296887279  -1.1710048296887279  \\
            0.6933867735470942  155.0  -1.1712166925076093  -1.1712166925076093  \\
            0.6933867735470942  156.0  -1.171557109006238  -1.171557109006238  \\
            0.6933867735470942  157.0  -1.1718316809169083  -1.1718316809169083  \\
            0.6933867735470942  158.0  -1.172002032228173  -1.172002032228173  \\
            0.6933867735470942  159.0  -1.1722971319776978  -1.1722971319776978  \\
            0.6933867735470942  160.0  -1.1726356030262886  -1.1726356030262886  \\
            0.6933867735470942  161.0  -1.172767192635696  -1.172767192635696  \\
            0.6933867735470942  162.0  -1.173019885081338  -1.173019885081338  \\
            0.6933867735470942  163.0  -1.173389341787534  -1.173389341787534  \\
            0.6933867735470942  164.0  -1.173512819352493  -1.173512819352493  \\
            0.6933867735470942  165.0  -1.1737257983363671  -1.1737257983363671  \\
            0.6933867735470942  166.0  -1.1740522533071136  -1.1740522533071136  \\
            0.6933867735470942  167.0  -1.1742395423385839  -1.1742395423385839  \\
            0.6933867735470942  168.0  -1.1744153049087898  -1.1744153049087898  \\
            0.6933867735470942  169.0  -1.1747013860371336  -1.1747013860371336  \\
            0.6933867735470942  170.0  -1.174947974762257  -1.174947974762257  \\
            0.6933867735470942  171.0  -1.1750888380846016  -1.1750888380846016  \\
            0.6933867735470942  172.0  -1.1753369870032082  -1.1753369870032082  \\
            0.6933867735470942  173.0  -1.1756387122300358  -1.1756387122300358  \\
            0.6933867735470942  174.0  -1.1757468288195194  -1.1757468288195194  \\
            0.6933867735470942  175.0  -1.17595931646928  -1.17595931646928  \\
            0.6933867735470942  176.0  -1.1762727062378642  -1.1762727062378642  \\
            0.6933867735470942  177.0  -1.1763897037681337  -1.1763897037681337  \\
            0.6933867735470942  178.0  -1.1765686444604389  -1.1765686444604389  \\
            0.6933867735470942  179.0  -1.176845838663273  -1.176845838663273  \\
            0.6933867735470942  180.0  -1.1770178837114949  -1.1770178837114949  \\
            0.6933867735470942  181.0  -1.1771652478498218  -1.1771652478498218  \\
            0.6933867735470942  182.0  -1.1774083153504937  -1.1774083153504937  \\
            0.6933867735470942  183.0  -1.1776317823158635  -1.1776317823158635  \\
            0.6933867735470942  184.0  -1.1777494079217277  -1.1777494079217277  \\
            0.6933867735470942  185.0  -1.17796028070289  -1.17796028070289  \\
            0.6933867735470942  186.0  -1.17823180516708  -1.17823180516708  \\
            0.6933867735470942  187.0  -1.178321408337852  -1.178321408337852  \\
            0.6933867735470942  188.0  -1.1785018921833699  -1.1785018921833699  \\
            0.6933867735470942  189.0  -1.178770439706815  -1.178770439706815  \\
            0.6933867735470942  190.0  -1.1788815334443181  -1.1788815334443181  \\
            0.6933867735470942  191.0  -1.1790333176560248  -1.1790333176560248  \\
            0.6933867735470942  192.0  -1.179271001008201  -1.179271001008201  \\
            0.6933867735470942  193.0  -1.1794300668678601  -1.1794300668678601  \\
            0.6933867735470942  194.0  -1.1795547331158183  -1.1795547331158183  \\
            0.6933867735470942  195.0  -1.1797632094602948  -1.1797632094602948  \\
            0.6933867735470942  196.0  -1.1799672903566816  -1.1799672903566816  \\
            0.6933867735470942  197.0  -1.1800663207507616  -1.1800663207507616  \\
            0.6933867735470942  198.0  -1.1802471444452478  -1.1802471444452478  \\
            0.6933867735470942  199.0  -1.1804934828290063  -1.1804934828290063  \\
            0.6933867735470942  200.0  -1.1805682672897473  -1.1805682672897473  \\
            0.6933867735470942  201.0  -1.1807228974100703  -1.1807228974100703  \\
            0.6933867735470942  202.0  -1.1809550545081071  -1.1809550545081071  \\
            0.6933867735470942  203.0  -1.181060762595283  -1.181060762595283  \\
            0.6933867735470942  204.0  -1.181190569821296  -1.181190569821296  \\
            0.6933867735470942  205.0  -1.1813961125053292  -1.1813961125053292  \\
            0.6933867735470942  206.0  -1.181543998467078  -1.181543998467078  \\
            0.6933867735470942  207.0  -1.1816502713918464  -1.1816502713918464  \\
            0.6933867735470942  208.0  -1.1818305470990877  -1.1818305470990877  \\
            0.6933867735470942  209.0  -1.1820181676269272  -1.1820181676269272  \\
            0.6933867735470942  210.0  -1.182102118544128  -1.182102118544128  \\
            0.6933867735470942  211.0  -1.1822583960241762  -1.1822583960241762  \\
            0.6933867735470942  212.0  -1.1824834628595198  -1.1824834628595198  \\
            0.6933867735470942  213.0  -1.1825462330784071  -1.1825462330784071  \\
            0.6933867735470942  214.0  -1.1826797078148588  -1.1826797078148588  \\
            0.6933867735470942  215.0  -1.1828819557815893  -1.1828819557815893  \\
            0.6933867735470942  216.0  -1.1829827410191998  -1.1829827410191998  \\
            0.6933867735470942  217.0  -1.1830945402183128  -1.1830945402183128  \\
            0.6933867735470942  218.0  -1.1832736131783903  -1.1832736131783903  \\
            0.6933867735470942  219.0  -1.183411771617029  -1.183411771617029  \\
            0.6933867735470942  220.0  -1.1835029588024386  -1.1835029588024386  \\
            0.6953907815631263  1.0  -0.03907815631262524  -0.03907815631262524  \\
            0.6953907815631263  2.0  -0.21456245824983308  -0.21456245824983308  \\
            0.6953907815631263  3.0  -0.3598625823074722  -0.3598625823074722  \\
            0.6953907815631263  4.0  -0.43569042847599937  -0.43569042847599937  \\
            0.6953907815631263  5.0  -0.5006043833699144  -0.5006043833699144  \\
            0.6953907815631263  6.0  -0.5793300887489262  -0.5793300887489262  \\
            0.6953907815631263  7.0  -0.6350529341511304  -0.6350529341511304  \\
            0.6953907815631263  8.0  -0.6665452116353914  -0.6665452116353914  \\
            0.6953907815631263  9.0  -0.7106716930364219  -0.7106716930364219  \\
            0.6953907815631263  10.0  -0.7553902343481498  -0.7553902343481498  \\
            0.6953907815631263  11.0  -0.7713331424754266  -0.7713331424754266  \\
            0.6953907815631263  12.0  -0.7976039992072055  -0.7976039992072055  \\
            0.6953907815631263  13.0  -0.8307793458064582  -0.8307793458064582  \\
            0.6953907815631263  14.0  -0.8430128230316845  -0.8430128230316845  \\
            0.6953907815631263  15.0  -0.8592649695676192  -0.8592649695676192  \\
            0.6953907815631263  16.0  -0.8814800567767812  -0.8814800567767812  \\
            0.6953907815631263  17.0  -0.8950100702658459  -0.8950100702658459  \\
            0.6953907815631263  18.0  -0.9052308307661128  -0.9052308307661128  \\
            0.6953907815631263  19.0  -0.9205191108737301  -0.9205191108737301  \\
            0.6953907815631263  20.0  -0.9344116427849101  -0.9344116427849101  \\
            0.6953907815631263  21.0  -0.9407990684927156  -0.9407990684927156  \\
            0.6953907815631263  22.0  -0.9514926396829333  -0.9514926396829333  \\
            0.6953907815631263  23.0  -0.9652832730989018  -0.9652832730989018  \\
            0.6953907815631263  24.0  -0.9691306422368555  -0.9691306422368555  \\
            0.6953907815631263  25.0  -0.9766578896217485  -0.9766578896217485  \\
            0.6953907815631263  26.0  -0.9871508753686907  -0.9871508753686907  \\
            0.6953907815631263  27.0  -0.9922258628173216  -0.9922258628173216  \\
            0.6953907815631263  28.0  -0.9975034979116563  -0.9975034979116563  \\
            0.6953907815631263  29.0  -1.0053944888800073  -1.0053944888800073  \\
            0.6953907815631263  30.0  -1.0114112993971376  -1.0114112993971376  \\
            0.6953907815631263  31.0  -1.015050619446178  -1.015050619446178  \\
            0.6953907815631263  32.0  -1.0210006635799436  -1.0210006635799436  \\
            0.6953907815631263  33.0  -1.0276009661840153  -1.0276009661840153  \\
            0.6953907815631263  34.0  -1.0300227812304614  -1.0300227812304614  \\
            0.6953907815631263  35.0  -1.0344968669512487  -1.0344968669512487  \\
            0.6953907815631263  36.0  -1.0407202412265217  -1.0407202412265217  \\
            0.6953907815631263  37.0  -1.0429467638083878  -1.0429467638083878  \\
            0.6953907815631263  38.0  -1.0462801418077836  -1.0462801418077836  \\
            0.6953907815631263  39.0  -1.0511951217888338  -1.0511951217888338  \\
            0.6953907815631263  40.0  -1.054215105914647  -1.054215105914647  \\
            0.6953907815631263  41.0  -1.056654663062826  -1.056654663062826  \\
            0.6953907815631263  42.0  -1.0605282630708588  -1.0605282630708588  \\
            0.6953907815631263  43.0  -1.064126236007646  -1.064126236007646  \\
            0.6953907815631263  44.0  -1.0658571537153891  -1.0658571537153891  \\
            0.6953907815631263  45.0  -1.0688923959796335  -1.0688923959796335  \\
            0.6953907815631263  46.0  -1.072911038461344  -1.072911038461344  \\
            0.6953907815631263  47.0  -1.0740744594430969  -1.0740744594430969  \\
            0.6953907815631263  48.0  -1.076428050486423  -1.076428050486423  \\
            0.6953907815631263  49.0  -1.0798389516447202  -1.0798389516447202  \\
            0.6953907815631263  50.0  -1.081455941787042  -1.081455941787042  \\
            0.6953907815631263  51.0  -1.0832504609870681  -1.0832504609870681  \\
            0.6953907815631263  52.0  -1.0860199129870565  -1.0860199129870565  \\
            0.6953907815631263  53.0  -1.088122375228165  -1.088122375228165  \\
            0.6953907815631263  54.0  -1.0894548519104374  -1.0894548519104374  \\
            0.6953907815631263  55.0  -1.0916883342700239  -1.0916883342700239  \\
            0.6953907815631263  56.0  -1.0941724395400423  -1.0941724395400423  \\
            0.6953907815631263  57.0  -1.0951204994039205  -1.0951204994039205  \\
            0.6953907815631263  58.0  -1.096903149096521  -1.096903149096521  \\
            0.6953907815631263  59.0  -1.0994415934350816  -1.0994415934350816  \\
            0.6953907815631263  60.0  -1.1003138709238351  -1.1003138709238351  \\
            0.6953907815631263  61.0  -1.1017150354906495  -1.1017150354906495  \\
            0.6953907815631263  62.0  -1.1038214958054642  -1.1038214958054642  \\
            0.6953907815631263  63.0  -1.1050910687882396  -1.1050910687882396  \\
            0.6953907815631263  64.0  -1.1061677045937  -1.1061677045937  \\
            0.6953907815631263  65.0  -1.1079036260052537  -1.1079036260052537  \\
            0.6953907815631263  66.0  -1.1094997459240998  -1.1094997459240998  \\
            0.6953907815631263  67.0  -1.11029898680618  -1.11029898680618  \\
            0.6953907815631263  68.0  -1.111715552918839  -1.111715552918839  \\
            0.6953907815631263  69.0  -1.113580618970642  -1.113580618970642  \\
            0.6953907815631263  70.0  -1.1141417404454788  -1.1141417404454788  \\
            0.6953907815631263  71.0  -1.1152818706646848  -1.1152818706646848  \\
            0.6953907815631263  72.0  -1.1169557041165843  -1.1169557041165843  \\
            0.6953907815631263  73.0  -1.1177246094660003  -1.1177246094660003  \\
            0.6953907815631263  74.0  -1.1186245136925337  -1.1186245136925337  \\
            0.6953907815631263  75.0  -1.120027580760506  -1.120027580760506  \\
            0.6953907815631263  76.0  -1.1210726548845744  -1.1210726548845744  \\
            0.6953907815631263  77.0  -1.1217630550027482  -1.1217630550027482  \\
            0.6953907815631263  78.0  -1.1229284475437682  -1.1229284475437682  \\
            0.6953907815631263  79.0  -1.1242078814485965  -1.1242078814485965  \\
            0.6953907815631263  80.0  -1.1247149793416629  -1.1247149793416629  \\
            0.6953907815631263  81.0  -1.1256710587788281  -1.1256710587788281  \\
            0.6953907815631263  82.0  -1.1270449775626192  -1.1270449775626192  \\
            0.6953907815631263  83.0  -1.1274959286490154  -1.1274959286490154  \\
            0.6953907815631263  84.0  -1.1282671162066913  -1.1282671162066913  \\
            0.6953907815631263  85.0  -1.129434851336769  -1.129434851336769  \\
            0.6953907815631263  86.0  -1.1301199199419496  -1.1301199199419496  \\
            0.6953907815631263  87.0  -1.1307273359816659  -1.1307273359816659  \\
            0.6953907815631263  88.0  -1.1317114848464773  -1.1317114848464773  \\
            0.6953907815631263  89.0  -1.132599537293644  -1.132599537293644  \\
            0.6953907815631263  90.0  -1.1330615220290088  -1.1330615220290088  \\
            0.6953907815631263  91.0  -1.1338817842068363  -1.1338817842068363  \\
            0.6953907815631263  92.0  -1.1349461002222048  -1.1349461002222048  \\
            0.6953907815631263  93.0  -1.1352786404825044  -1.1352786404825044  \\
            0.6953907815631263  94.0  -1.1359522530209178  -1.1359522530209178  \\
            0.6953907815631263  95.0  -1.1369463989449957  -1.1369463989449957  \\
            0.6953907815631263  96.0  -1.1373868920634882  -1.1373868920634882  \\
            0.6953907815631263  97.0  -1.1379289898234421  -1.1379289898234421  \\
            0.6953907815631263  98.0  -1.1387771600453607  -1.1387771600453607  \\
            0.6953907815631263  99.0  -1.1393937806345324  -1.1393937806345324  \\
            0.6953907815631263  100.0  -1.1398176961878699  -1.1398176961878699  \\
            0.6953907815631263  101.0  -1.1405341209192181  -1.1405341209192181  \\
            0.6953907815631263  102.0  -1.1413061770289883  -1.1413061770289883  \\
            0.6953907815631263  103.0  -1.1416236915036277  -1.1416236915036277  \\
            0.6953907815631263  104.0  -1.14222098423914  -1.14222098423914  \\
            0.6953907815631263  105.0  -1.1430827203687874  -1.1430827203687874  \\
            0.6953907815631263  106.0  -1.1433519316940144  -1.1433519316940144  \\
            0.6953907815631263  107.0  -1.1438413046215823  -1.1438413046215823  \\
            0.6953907815631263  108.0  -1.1445842470828322  -1.1445842470828322  \\
            0.6953907815631263  109.0  -1.1450070300186481  -1.1450070300186481  \\
            0.6953907815631263  110.0  -1.1453984764602254  -1.1453984764602254  \\
            0.6953907815631263  111.0  -1.146033234848501  -1.146033234848501  \\
            0.6953907815631263  112.0  -1.146593278709777  -1.146593278709777  \\
            0.6953907815631263  113.0  -1.1468957282749228  -1.1468957282749228  \\
            0.6953907815631263  114.0  -1.1474318075290202  -1.1474318075290202  \\
            0.6953907815631263  115.0  -1.1481146706112466  -1.1481146706112466  \\
            0.6953907815631263  116.0  -1.1483361216606363  -1.1483361216606363  \\
            0.6953907815631263  117.0  -1.1487820571523164  -1.1487820571523164  \\
            0.6953907815631263  118.0  -1.1494414911704451  -1.1494414911704451  \\
            0.6953907815631263  119.0  -1.1497225534393003  -1.1497225534393003  \\
            0.6953907815631263  120.0  -1.1500860270536004  -1.1500860270536004  \\
            0.6953907815631263  121.0  -1.1506550549948371  -1.1506550549948371  \\
            0.6953907815631263  122.0  -1.1510577599944078  -1.1510577599944078  \\
            0.6953907815631263  123.0  -1.151345700217886  -1.151345700217886  \\
            0.6953907815631263  124.0  -1.151831660821964  -1.151831660821964  \\
            0.6953907815631263  125.0  -1.1523443230449966  -1.1523443230449966  \\
            0.6953907815631263  126.0  -1.1525629915473035  -1.1525629915473035  \\
            0.6953907815631263  127.0  -1.1529725315874073  -1.1529725315874073  \\
            0.6953907815631263  128.0  -1.1535642958756351  -1.1535642958756351  \\
            0.6953907815631263  129.0  -1.1537397430843646  -1.1537397430843646  \\
            0.6953907815631263  130.0  -1.154078894042784  -1.154078894042784  \\
            0.6953907815631263  131.0  -1.1545939921097275  -1.1545939921097275  \\
            0.6953907815631263  132.0  -1.1548777214509791  -1.1548777214509791  \\
            0.6953907815631263  133.0  -1.155151966404277  -1.155151966404277  \\
            0.6953907815631263  134.0  -1.1555961816706146  -1.1555961816706146  \\
            0.6953907815631263  135.0  -1.1559786169391553  -1.1559786169391553  \\
            0.6953907815631263  136.0  -1.1561929490651297  -1.1561929490651297  \\
            0.6953907815631263  137.0  -1.1565715579989913  -1.1565715579989913  \\
            0.6953907815631263  138.0  -1.1570440438207956  -1.1570440438207956  \\
            0.6953907815631263  139.0  -1.1572030177134478  -1.1572030177134478  \\
            0.6953907815631263  140.0  -1.1575208421102785  -1.1575208421102785  \\
            0.6953907815631263  141.0  -1.157990969797779  -1.157990969797779  \\
            0.6953907815631263  142.0  -1.1581833183382089  -1.1581833183382089  \\
            0.6953907815631263  143.0  -1.1584447713804216  -1.1584447713804216  \\
            0.6953907815631263  144.0  -1.1588537069825031  -1.1588537069825031  \\
            0.6953907815631263  145.0  -1.1591349637163244  -1.1591349637163244  \\
            0.6953907815631263  146.0  -1.1593440906499213  -1.1593440906499213  \\
            0.6953907815631263  147.0  -1.159696092410542  -1.159696092410542  \\
            0.6953907815631263  148.0  -1.1600590310586387  -1.1600590310586387  \\
            0.6953907815631263  149.0  -1.1602195451987187  -1.1602195451987187  \\
            0.6953907815631263  150.0  -1.1605185281634205  -1.1605185281634205  \\
            0.6953907815631263  151.0  -1.1609506340598026  -1.1609506340598026  \\
            0.6953907815631263  152.0  -1.1610718752334015  -1.1610718752334015  \\
            0.6953907815631263  153.0  -1.1613214437990385  -1.1613214437990385  \\
            0.6953907815631263  154.0  -1.1617001907695907  -1.1617001907695907  \\
            0.6953907815631263  155.0  -1.1619018115969135  -1.1619018115969135  \\
            0.6953907815631263  156.0  -1.1621052884963567  -1.1621052884963567  \\
            0.6953907815631263  157.0  -1.1624341624849865  -1.1624341624849865  \\
            0.6953907815631263  158.0  -1.1627100724678638  -1.1627100724678638  \\
            0.6953907815631263  159.0  -1.1628705246317597  -1.1628705246317597  \\
            0.6953907815631263  160.0  -1.1631527477007246  -1.1631527477007246  \\
            0.6953907815631263  161.0  -1.163497360860044  -1.163497360860044  \\
            0.6953907815631263  162.0  -1.1636176225366213  -1.1636176225366213  \\
            0.6953907815631263  163.0  -1.163856176392836  -1.163856176392836  \\
            0.6953907815631263  164.0  -1.1642088114276548  -1.1642088114276548  \\
            0.6953907815631263  165.0  -1.164347056231278  -1.164347056231278  \\
            0.6953907815631263  166.0  -1.1645447033282315  -1.1645447033282315  \\
            0.6953907815631263  167.0  -1.164853290369066  -1.164853290369066  \\
            0.6953907815631263  168.0  -1.1650592999664748  -1.1650592999664748  \\
            0.6953907815631263  169.0  -1.1652186024649247  -1.1652186024649247  \\
            0.6953907815631263  170.0  -1.165485824912087  -1.165485824912087  \\
            0.6953907815631263  171.0  -1.165754825433676  -1.165754825433676  \\
            0.6953907815631263  172.0  -1.1658781622672754  -1.1658781622672754  \\
            0.6953907815631263  173.0  -1.1661065146579261  -1.1661065146579261  \\
            0.6953907815631263  174.0  -1.166434099529142  -1.166434099529142  \\
            0.6953907815631263  175.0  -1.1665236817899785  -1.1665236817899785  \\
            0.6953907815631263  176.0  -1.1667154854546955  -1.1667154854546955  \\
            0.6953907815631263  177.0  -1.167006134692345  -1.167006134692345  \\
            0.6953907815631263  178.0  -1.167155467408664  -1.167155467408664  \\
            0.6953907815631263  179.0  -1.167312884626599  -1.167312884626599  \\
            0.6953907815631263  180.0  -1.1675666057236873  -1.1675666057236873  \\
            0.6953907815631263  181.0  -1.167773830095284  -1.167773830095284  \\
            0.6953907815631263  182.0  -1.1678988769114325  -1.1678988769114325  \\
            0.6953907815631263  183.0  -1.1681177778136902  -1.1681177778136902  \\
            0.6953907815631263  184.0  -1.1683790831525396  -1.1683790831525396  \\
            0.6953907815631263  185.0  -1.1684736410005514  -1.1684736410005514  \\
            0.6953907815631263  186.0  -1.1686596910182525  -1.1686596910182525  \\
            0.6953907815631263  187.0  -1.1689343669478705  -1.1689343669478705  \\
            0.6953907815631263  188.0  -1.1690373665928504  -1.1690373665928504  \\
            0.6953907815631263  189.0  -1.169192407140214  -1.169192407140214  \\
            0.6953907815631263  190.0  -1.1694339143336552  -1.1694339143336552  \\
            0.6953907815631263  191.0  -1.1695902518873345  -1.1695902518873345  \\
            0.6953907815631263  192.0  -1.169716006258956  -1.169716006258956  \\
            0.6953907815631263  193.0  -1.1699261419819125  -1.1699261419819125  \\
            0.6953907815631263  194.0  -1.1701325014506958  -1.1701325014506958  \\
            0.6953907815631263  195.0  -1.170230583733439  -1.170230583733439  \\
            0.6953907815631263  196.0  -1.1704110329779824  -1.1704110329779824  \\
            0.6953907815631263  197.0  -1.170664324405525  -1.170664324405525  \\
            0.6953907815631263  198.0  -1.170736247612127  -1.170736247612127  \\
            0.6953907815631263  199.0  -1.1708885913632991  -1.1708885913632991  \\
            0.6953907815631263  200.0  -1.1711189979469854  -1.1711189979469854  \\
            0.6953907815631263  201.0  -1.171233116395531  -1.171233116395531  \\
            0.6953907815631263  202.0  -1.1713588391927419  -1.1713588391927419  \\
            0.6953907815631263  203.0  -1.1715608351794566  -1.1715608351794566  \\
            0.6953907815631263  204.0  -1.171721317102488  -1.171721317102488  \\
            0.6953907815631263  205.0  -1.1718218139644965  -1.1718218139644965  \\
            0.6953907815631263  206.0  -1.1719968522112745  -1.1719968522112745  \\
            0.6953907815631263  207.0  -1.1722009835995901  -1.1722009835995901  \\
            0.6953907815631263  208.0  -1.1722775663736824  -1.1722775663736824  \\
            0.6953907815631263  209.0  -1.172427014294731  -1.172427014294731  \\
            0.6953907815631263  210.0  -1.1726472891661697  -1.1726472891661697  \\
            0.6953907815631263  211.0  -1.172726158348511  -1.172726158348511  \\
            0.6953907815631263  212.0  -1.1728513038372383  -1.1728513038372383  \\
            0.6953907815631263  213.0  -1.173045728950727  -1.173045728950727  \\
            0.6953907815631263  214.0  -1.1731676613327728  -1.1731676613327728  \\
            0.6953907815631263  215.0  -1.1732697182081924  -1.1732697182081924  \\
            0.6953907815631263  216.0  -1.173439555029032  -1.173439555029032  \\
            0.6953907815631263  217.0  -1.1736021547828597  -1.1736021547828597  \\
            0.6953907815631263  218.0  -1.173682267804109  -1.173682267804109  \\
            0.6953907815631263  219.0  -1.1738287069567421  -1.1738287069567421  \\
            0.6953907815631263  220.0  -1.1740297248533649  -1.1740297248533649  \\
            0.6973947895791583  1.0  -0.03947895791583167  -0.03947895791583167  \\
            0.6973947895791583  2.0  -0.21402805611222453  -0.21402805611222453  \\
            0.6973947895791583  3.0  -0.3580589750930434  -0.3580589750930434  \\
            0.6973947895791583  4.0  -0.4350796831758753  -0.4350796831758753  \\
            0.6973947895791583  5.0  -0.4986162801794063  -0.4986162801794063  \\
            0.6973947895791583  6.0  -0.5758946464357284  -0.5758946464357284  \\
            0.6973947895791583  7.0  -0.6333171393291632  -0.6333171393291632  \\
            0.6973947895791583  8.0  -0.6634359628347599  -0.6634359628347599  \\
            0.6973947895791583  9.0  -0.7062446571464599  -0.7062446571464599  \\
            0.6973947895791583  10.0  -0.7527208930014536  -0.7527208930014536  \\
            0.6973947895791583  11.0  -0.7674249598097289  -0.7674249598097289  \\
            0.6973947895791583  12.0  -0.7925301151754057  -0.7925301151754057  \\
            0.6973947895791583  13.0  -0.8246129513929814  -0.8246129513929814  \\
            0.6973947895791583  14.0  -0.8385201776101225  -0.8385201776101225  \\
            0.6973947895791583  15.0  -0.8537392121704719  -0.8537392121704719  \\
            0.6973947895791583  16.0  -0.8749856093335633  -0.8749856093335633  \\
            0.6973947895791583  17.0  -0.8900748866153371  -0.8900748866153371  \\
            0.6973947895791583  18.0  -0.8993724975583437  -0.8993724975583437  \\
            0.6973947895791583  19.0  -0.9137925389646192  -0.9137925389646192  \\
            0.6973947895791583  20.0  -0.9291309892512287  -0.9291309892512287  \\
            0.6973947895791583  21.0  -0.9346860519457876  -0.9346860519457876  \\
            0.6973947895791583  22.0  -0.9445938476730495  -0.9445938476730495  \\
            0.6973947895791583  23.0  -0.9579137762704872  -0.9579137762704872  \\
            0.6973947895791583  24.0  -0.962816475441727  -0.962816475441727  \\
            0.6973947895791583  25.0  -0.9696265786031526  -0.9696265786031526  \\
            0.6973947895791583  26.0  -0.9794393384470096  -0.9794393384470096  \\
            0.6973947895791583  27.0  -0.9857488694216634  -0.9857488694216634  \\
            0.6973947895791583  28.0  -0.99036723799843  -0.99036723799843  \\
            0.6973947895791583  29.0  -0.9976307453616897  -0.9976307453616897  \\
            0.6973947895791583  30.0  -1.0047998360011374  -1.0047998360011374  \\
            0.6973947895791583  31.0  -1.0078292885746052  -1.0078292885746052  \\
            0.6973947895791583  32.0  -1.0131970587469858  -1.0131970587469858  \\
            0.6973947895791583  33.0  -1.0205296352414128  -1.0205296352414128  \\
            0.6973947895791583  34.0  -1.02273115853962  -1.02273115853962  \\
            0.6973947895791583  35.0  -1.0266621436329264  -1.0266621436329264  \\
            0.6973947895791583  36.0  -1.0323651132004723  -1.0323651132004723  \\
            0.6973947895791583  37.0  -1.035596122299571  -1.035596122299571  \\
            0.6973947895791583  38.0  -1.038420663358345  -1.038420663358345  \\
            0.6973947895791583  39.0  -1.0428468800497035  -1.0428468800497035  \\
            0.6973947895791583  40.0  -1.0468142321184755  -1.0468142321184755  \\
            0.6973947895791583  41.0  -1.048775170395152  -1.048775170395152  \\
            0.6973947895791583  42.0  -1.0521880234409422  -1.0521880234409422  \\
            0.6973947895791583  43.0  -1.056682106211504  -1.056682106211504  \\
            0.6973947895791583  44.0  -1.0579612509014353  -1.0579612509014353  \\
            0.6973947895791583  45.0  -1.060560727640028  -1.060560727640028  \\
            0.6973947895791583  46.0  -1.0643245094908251  -1.0643245094908251  \\
            0.6973947895791583  47.0  -1.0661649349118418  -1.0661649349118418  \\
            0.6973947895791583  48.0  -1.0681051751670338  -1.0681051751670338  \\
            0.6973947895791583  49.0  -1.0711164381753089  -1.0711164381753089  \\
            0.6973947895791583  50.0  -1.0735349865330188  -1.0735349865330188  \\
            0.6973947895791583  51.0  -1.0749363793338558  -1.0749363793338558  \\
            0.6973947895791583  52.0  -1.077325144085081  -1.077325144085081  \\
            0.6973947895791583  53.0  -1.0801917345741823  -1.0801917345741823  \\
            0.6973947895791583  54.0  -1.0811494249724642  -1.0811494249724642  \\
            0.6973947895791583  55.0  -1.0830194545933405  -1.0830194545933405  \\
            0.6973947895791583  56.0  -1.0857115627791893  -1.0857115627791893  \\
            0.6973947895791583  57.0  -1.0868235018484342  -1.0868235018484342  \\
            0.6973947895791583  58.0  -1.088258440473821  -1.088258440473821  \\
            0.6973947895791583  59.0  -1.0904591030919848  -1.0904591030919848  \\
            0.6973947895791583  60.0  -1.0920250261041804  -1.0920250261041804  \\
            0.6973947895791583  61.0  -1.0930929146291324  -1.0930929146291324  \\
            0.6973947895791583  62.0  -1.0948752316487793  -1.0948752316487793  \\
            0.6973947895791583  63.0  -1.096810071975701  -1.096810071975701  \\
            0.6973947895791583  64.0  -1.0975667164884877  -1.0975667164884877  \\
            0.6973947895791583  65.0  -1.098991074348704  -1.098991074348704  \\
            0.6973947895791583  66.0  -1.1010263455490596  -1.1010263455490596  \\
            0.6973947895791583  67.0  -1.1017177960945026  -1.1017177960945026  \\
            0.6973947895791583  68.0  -1.1028344385969593  -1.1028344385969593  \\
            0.6973947895791583  69.0  -1.1045254313373072  -1.1045254313373072  \\
            0.6973947895791583  70.0  -1.105579122001706  -1.105579122001706  \\
            0.6973947895791583  71.0  -1.1064301304076696  -1.1064301304076696  \\
            0.6973947895791583  72.0  -1.107821823033818  -1.107821823033818  \\
            0.6973947895791583  73.0  -1.109179438973778  -1.109179438973778  \\
            0.6973947895791583  74.0  -1.109800272504617  -1.109800272504617  \\
            0.6973947895791583  75.0  -1.1109307742213799  -1.1109307742213799  \\
            0.6973947895791583  76.0  -1.1125329217006128  -1.1125329217006128  \\
            0.6973947895791583  77.0  -1.1129646053259181  -1.1129646053259181  \\
            0.6973947895791583  78.0  -1.113866379804299  -1.113866379804299  \\
            0.6973947895791583  79.0  -1.1152147628845088  -1.1152147628845088  \\
            0.6973947895791583  80.0  -1.1159407627336155  -1.1159407627336155  \\
            0.6973947895791583  81.0  -1.1166416031018924  -1.1166416031018924  \\
            0.6973947895791583  82.0  -1.1177657884653405  -1.1177657884653405  \\
            0.6973947895791583  83.0  -1.1187445196944747  -1.1187445196944747  \\
            0.6973947895791583  84.0  -1.1192683313786296  -1.1192683313786296  \\
            0.6973947895791583  85.0  -1.1201938608033404  -1.1201938608033404  \\
            0.6973947895791583  86.0  -1.121390012128327  -1.121390012128327  \\
            0.6973947895791583  87.0  -1.1217574459046196  -1.1217574459046196  \\
            0.6973947895791583  88.0  -1.122506476854841  -1.122506476854841  \\
            0.6973947895791583  89.0  -1.1236126584812791  -1.1236126584812791  \\
            0.6973947895791583  90.0  -1.1241188979465242  -1.1241188979465242  \\
            0.6973947895791583  91.0  -1.1247107275357715  -1.1247107275357715  \\
            0.6973947895791583  92.0  -1.125642970367994  -1.125642970367994  \\
            0.6973947895791583  93.0  -1.1263617854612349  -1.1263617854612349  \\
            0.6973947895791583  94.0  -1.1268132815917702  -1.1268132815917702  \\
            0.6973947895791583  95.0  -1.127589517315401  -1.127589517315401  \\
            0.6973947895791583  96.0  -1.1284944274103728  -1.1284944274103728  \\
            0.6973947895791583  97.0  -1.1288203855353418  -1.1288203855353418  \\
            0.6973947895791583  98.0  -1.1294563967772402  -1.1294563967772402  \\
            0.6973947895791583  99.0  -1.1303844968776773  -1.1303844968776773  \\
            0.6973947895791583  100.0  -1.1307378738862077  -1.1307378738862077  \\
            0.6973947895791583  101.0  -1.131247595699115  -1.131247595699115  \\
            0.6973947895791583  102.0  -1.1320369671704333  -1.1320369671704333  \\
            0.6973947895791583  103.0  -1.132571185778564  -1.132571185778564  \\
            0.6973947895791583  104.0  -1.1329669586238418  -1.1329669586238418  \\
            0.6973947895791583  105.0  -1.1336306628691921  -1.1336306628691921  \\
            0.6973947895791583  106.0  -1.1343253852535864  -1.1343253852535864  \\
            0.6973947895791583  107.0  -1.134618168254243  -1.134618168254243  \\
            0.6973947895791583  108.0  -1.1351678377767342  -1.1351678377767342  \\
            0.6973947895791583  109.0  -1.1359608089882844  -1.1359608089882844  \\
            0.6973947895791583  110.0  -1.13620473490189  -1.13620473490189  \\
            0.6973947895791583  111.0  -1.1366507565492943  -1.1366507565492943  \\
            0.6973947895791583  112.0  -1.1373305854677733  -1.1373305854677733  \\
            0.6973947895791583  113.0  -1.1377299922325212  -1.1377299922325212  \\
            0.6973947895791583  114.0  -1.1380816634451483  -1.1380816634451483  \\
            0.6973947895791583  115.0  -1.1386581531650466  -1.1386581531650466  \\
            0.6973947895791583  116.0  -1.139197097425815  -1.139197097425815  \\
            0.6973947895791583  117.0  -1.1394627599670086  -1.1394627599670086  \\
            0.6973947895791583  118.0  -1.1399447271384338  -1.1399447271384338  \\
            0.6973947895791583  119.0  -1.1406090343802535  -1.1406090343802535  \\
            0.6973947895791583  120.0  -1.1407961892056173  -1.1407961892056173  \\
            0.6973947895791583  121.0  -1.1411915805315844  -1.1411915805315844  \\
            0.6973947895791583  122.0  -1.1417853461221643  -1.1417853461221643  \\
            0.6973947895791583  123.0  -1.1420840252296012  -1.1420840252296012  \\
            0.6973947895791583  124.0  -1.1424000181340102  -1.1424000181340102  \\
            0.6973947895791583  125.0  -1.1429073403693994  -1.1429073403693994  \\
            0.6973947895791583  126.0  -1.1433282662687076  -1.1433282662687076  \\
            0.6973947895791583  127.0  -1.143571356161456  -1.143571356161456  \\
            0.6973947895791583  128.0  -1.1439990748592783  -1.1439990748592783  \\
            0.6973947895791583  129.0  -1.1445308307401258  -1.1445308307401258  \\
            0.6973947895791583  130.0  -1.1447069068923958  -1.1447069068923958  \\
            0.6973947895791583  131.0  -1.1450612361452186  -1.1450612361452186  \\
            0.6973947895791583  132.0  -1.145585988473846  -1.145585988473846  \\
            0.6973947895791583  133.0  -1.1458079671014127  -1.1458079671014127  \\
            0.6973947895791583  134.0  -1.1460945624767194  -1.1460945624767194  \\
            0.6973947895791583  135.0  -1.1465459575861356  -1.1465459575861356  \\
            0.6973947895791583  136.0  -1.1468758094635978  -1.1468758094635978  \\
            0.6973947895791583  137.0  -1.1470998268897876  -1.1470998268897876  \\
            0.6973947895791583  138.0  -1.1474832765138063  -1.1474832765138063  \\
            0.6973947895791583  139.0  -1.147911676283998  -1.147911676283998  \\
            0.6973947895791583  140.0  -1.148077823784648  -1.148077823784648  \\
            0.6973947895791583  141.0  -1.1483982781976239  -1.1483982781976239  \\
            0.6973947895791583  142.0  -1.1488667196937794  -1.1488667196937794  \\
            0.6973947895791583  143.0  -1.1490293583030402  -1.1490293583030402  \\
            0.6973947895791583  144.0  -1.1492913525526394  -1.1492913525526394  \\
            0.6973947895791583  145.0  -1.1496967740892337  -1.1496967740892337  \\
            0.6973947895791583  146.0  -1.1499552379578815  -1.1499552379578815  \\
            0.6973947895791583  147.0  -1.1501629327561393  -1.1501629327561393  \\
            0.6973947895791583  148.0  -1.1505096889874626  -1.1505096889874626  \\
            0.6973947895791583  149.0  -1.1508562660760957  -1.1508562660760957  \\
            0.6973947895791583  150.0  -1.151013484046881  -1.151013484046881  \\
            0.6973947895791583  151.0  -1.1513055819194669  -1.1513055819194669  \\
            0.6973947895791583  152.0  -1.1517273854259091  -1.1517273854259091  \\
            0.6973947895791583  153.0  -1.151843494582454  -1.151843494582454  \\
            0.6973947895791583  154.0  -1.1520846259799655  -1.1520846259799655  \\
            0.6973947895791583  155.0  -1.152451714672999  -1.152451714672999  \\
            0.6973947895791583  156.0  -1.1526534679864755  -1.1526534679864755  \\
            0.6973947895791583  157.0  -1.1528470388369674  -1.1528470388369674  \\
            0.6973947895791583  158.0  -1.1531629683402453  -1.1531629683402453  \\
            0.6973947895791583  159.0  -1.1534439172858213  -1.1534439172858213  \\
            0.6973947895791583  160.0  -1.1535930735651392  -1.1535930735651392  \\
            0.6973947895791583  161.0  -1.1538611325715136  -1.1538611325715136  \\
            0.6973947895791583  162.0  -1.1542153599919047  -1.1542153599919047  \\
            0.6973947895791583  163.0  -1.1543230109981377  -1.1543230109981377  \\
            0.6973947895791583  164.0  -1.1545462448474815  -1.1545462448474815  \\
            0.6973947895791583  165.0  -1.154880973290619  -1.154880973290619  \\
            0.6973947895791583  166.0  -1.1550371533493498  -1.1550371533493498  \\
            0.6973947895791583  167.0  -1.155218385200464  -1.155218385200464  \\
            0.6973947895791583  168.0  -1.1555081105117189  -1.1555081105117189  \\
            0.6973947895791583  169.0  -1.1557358188927158  -1.1557358188927158  \\
            0.6973947895791583  170.0  -1.1558776687675634  -1.1558776687675634  \\
            0.6973947895791583  171.0  -1.1561251231826928  -1.1561251231826928  \\
            0.6973947895791583  172.0  -1.1564193375313423  -1.1564193375313423  \\
            0.6973947895791583  173.0  -1.1565242394738016  -1.1565242394738016  \\
            0.6973947895791583  174.0  -1.1567319643008216  -1.1567319643008216  \\
            0.6973947895791583  175.0  -1.157039075795695  -1.157039075795695  \\
            0.6973947895791583  176.0  -1.1571582646715264  -1.1571582646715264  \\
            0.6973947895791583  177.0  -1.1573286259866074  -1.1573286259866074  \\
            0.6973947895791583  178.0  -1.1575958450786377  -1.1575958450786377  \\
            0.6973947895791583  179.0  -1.1577799305899257  -1.1577799305899257  \\
            0.6973947895791583  180.0  -1.1579151334418158  -1.1579151334418158  \\
            0.6973947895791583  181.0  -1.158144754620327  -1.158144754620327  \\
            0.6973947895791583  182.0  -1.158389438472371  -1.158389438472371  \\
            0.6973947895791583  183.0  -1.1584915397558653  -1.1584915397558653  \\
            0.6973947895791583  184.0  -1.1586857056236335  -1.1586857056236335  \\
            0.6973947895791583  185.0  -1.1589690203033403  -1.1589690203033403  \\
            0.6973947895791583  186.0  -1.1590579214383279  -1.1590579214383279  \\
            0.6973947895791583  187.0  -1.159218634546048  -1.159218634546048  \\
            0.6973947895791583  188.0  -1.1594663457266603  -1.1594663457266603  \\
            0.6973947895791583  189.0  -1.159614374573613  -1.159614374573613  \\
            0.6973947895791583  190.0  -1.1597435081877507  -1.1597435081877507  \\
            0.6973947895791583  191.0  -1.15995756129739  -1.15995756129739  \\
            0.6973947895791583  192.0  -1.160161011509711  -1.160161011509711  \\
            0.6973947895791583  193.0  -1.1602603194229795  -1.1602603194229795  \\
            0.6973947895791583  194.0  -1.1604425375584895  -1.1604425375584895  \\
            0.6973947895791583  195.0  -1.1606979580065826  -1.1606979580065826  \\
            0.6973947895791583  196.0  -1.1607690834872815  -1.1607690834872815  \\
            0.6973947895791583  197.0  -1.160921176472664  -1.160921176472664  \\
            0.6973947895791583  198.0  -1.161151839982726  -1.161151839982726  \\
            0.6973947895791583  199.0  -1.1612698347456076  -1.1612698347456076  \\
            0.6973947895791583  200.0  -1.1613934074143777  -1.1613934074143777  \\
            0.6973947895791583  201.0  -1.1615937651011217  -1.1615937651011217  \\
            0.6973947895791583  202.0  -1.1617626238773764  -1.1617626238773764  \\
            0.6973947895791583  203.0  -1.161859183654124  -1.161859183654124  \\
            0.6973947895791583  204.0  -1.162030799585204  -1.162030799585204  \\
            0.6973947895791583  205.0  -1.162247515423664  -1.162247515423664  \\
            0.6973947895791583  206.0  -1.1623184792718315  -1.1623184792718315  \\
            0.6973947895791583  207.0  -1.1624628249169429  -1.1624628249169429  \\
            0.6973947895791583  208.0  -1.1626784812109692  -1.1626784812109692  \\
            0.6973947895791583  209.0  -1.1627712864450548  -1.1627712864450548  \\
            0.6973947895791583  210.0  -1.162889747130166  -1.162889747130166  \\
            0.6973947895791583  211.0  -1.1630779734284968  -1.1630779734284968  \\
            0.6973947895791583  212.0  -1.1632176130642509  -1.1632176130642509  \\
            0.6973947895791583  213.0  -1.1633114939051534  -1.1633114939051534  \\
            0.6973947895791583  214.0  -1.1634736420690905  -1.1634736420690905  \\
            0.6973947895791583  215.0  -1.163657480634796  -1.163657480634796  \\
            0.6973947895791583  216.0  -1.1637280119972555  -1.1637280119972555  \\
            0.6973947895791583  217.0  -1.1638653574564508  -1.1638653574564508  \\
            0.6973947895791583  218.0  -1.1640677152225527  -1.1640677152225527  \\
            0.6973947895791583  219.0  -1.1641392649598667  -1.1641392649598667  \\
            0.6973947895791583  220.0  -1.1642530118019772  -1.1642530118019772  \\
            0.6993987975951904  1.0  -0.03987975951903808  -0.03987975951903808  \\
            0.6993987975951904  2.0  -0.21349365397461598  -0.21349365397461598  \\
            0.6993987975951904  3.0  -0.35625536787861445  -0.35625536787861445  \\
            0.6993987975951904  4.0  -0.4344689378757513  -0.4344689378757513  \\
            0.6993987975951904  5.0  -0.4966281769888984  -0.4966281769888984  \\
            0.6993987975951904  6.0  -0.5724592041225305  -0.5724592041225305  \\
            0.6993987975951904  7.0  -0.631581344507196  -0.631581344507196  \\
            0.6993987975951904  8.0  -0.6603267140341282  -0.6603267140341282  \\
            0.6993987975951904  9.0  -0.7018176212564984  -0.7018176212564984  \\
            0.6993987975951904  10.0  -0.7500515516547577  -0.7500515516547577  \\
            0.6993987975951904  11.0  -0.7635167771440311  -0.7635167771440311  \\
            0.6993987975951904  12.0  -0.7874562311436056  -0.7874562311436056  \\
            0.6993987975951904  13.0  -0.8184465569795045  -0.8184465569795045  \\
            0.6993987975951904  14.0  -0.8340275321885603  -0.8340275321885603  \\
            0.6993987975951904  15.0  -0.8482134547733247  -0.8482134547733247  \\
            0.6993987975951904  16.0  -0.8684911618903451  -0.8684911618903451  \\
            0.6993987975951904  17.0  -0.885139702964828  -0.885139702964828  \\
            0.6993987975951904  18.0  -0.8935141643505748  -0.8935141643505748  \\
            0.6993987975951904  19.0  -0.9070659670555085  -0.9070659670555085  \\
            0.6993987975951904  20.0  -0.9238503357175476  -0.9238503357175476  \\
            0.6993987975951904  21.0  -0.9285730353988596  -0.9285730353988596  \\
            0.6993987975951904  22.0  -0.9376950556631657  -0.9376950556631657  \\
            0.6993987975951904  23.0  -0.9502724537393851  -0.9502724537393851  \\
            0.6993987975951904  24.0  -0.956502308646598  -0.956502308646598  \\
            0.6993987975951904  25.0  -0.9625952675845568  -0.9625952675845568  \\
            0.6993987975951904  26.0  -0.9717278015253279  -0.9717278015253279  \\
            0.6993987975951904  27.0  -0.9792718760260053  -0.9792718760260053  \\
            0.6993987975951904  28.0  -0.9832309780852031  -0.9832309780852031  \\
            0.6993987975951904  29.0  -0.9898670018433726  -0.9898670018433726  \\
            0.6993987975951904  30.0  -0.9981883726051372  -0.9981883726051372  \\
            0.6993987975951904  31.0  -1.0006079577030331  -1.0006079577030331  \\
            0.6993987975951904  32.0  -1.0053934539140283  -1.0053934539140283  \\
            0.6993987975951904  33.0  -1.0121696037999242  -1.0121696037999242  \\
            0.6993987975951904  34.0  -1.0154395358487784  -1.0154395358487784  \\
            0.6993987975951904  35.0  -1.0188274203146037  -1.0188274203146037  \\
            0.6993987975951904  36.0  -1.0240099851744233  -1.0240099851744233  \\
            0.6993987975951904  37.0  -1.0282454807907546  -1.0282454807907546  \\
            0.6993987975951904  38.0  -1.0305611849089067  -1.0305611849089067  \\
            0.6993987975951904  39.0  -1.034498638310573  -1.034498638310573  \\
            0.6993987975951904  40.0  -1.0394133583223044  -1.0394133583223044  \\
            0.6993987975951904  41.0  -1.040895677727478  -1.040895677727478  \\
            0.6993987975951904  42.0  -1.0438477838110254  -1.0438477838110254  \\
            0.6993987975951904  43.0  -1.0480850018934482  -1.0480850018934482  \\
            0.6993987975951904  44.0  -1.0500653480874815  -1.0500653480874815  \\
            0.6993987975951904  45.0  -1.0522290593004224  -1.0522290593004224  \\
            0.6993987975951904  46.0  -1.0555722648075085  -1.0555722648075085  \\
            0.6993987975951904  47.0  -1.0582554103805868  -1.0582554103805868  \\
            0.6993987975951904  48.0  -1.0597822998476438  -1.0597822998476438  \\
            0.6993987975951904  49.0  -1.0623939247058982  -1.0623939247058982  \\
            0.6993987975951904  50.0  -1.0656140312789957  -1.0656140312789957  \\
            0.6993987975951904  51.0  -1.0666222976806434  -1.0666222976806434  \\
            0.6993987975951904  52.0  -1.0686303751831052  -1.0686303751831052  \\
            0.6993987975951904  53.0  -1.0715342966635015  -1.0715342966635015  \\
            0.6993987975951904  54.0  -1.0728439980344908  -1.0728439980344908  \\
            0.6993987975951904  55.0  -1.0743505749166569  -1.0743505749166569  \\
            0.6993987975951904  56.0  -1.0766900643289268  -1.0766900643289268  \\
            0.6993987975951904  57.0  -1.078526504292947  -1.078526504292947  \\
            0.6993987975951904  58.0  -1.0796137318511212  -1.0796137318511212  \\
            0.6993987975951904  59.0  -1.0814766127488884  -1.0814766127488884  \\
            0.6993987975951904  60.0  -1.0837361812845254  -1.0837361812845254  \\
            0.6993987975951904  61.0  -1.0844707937676152  -1.0844707937676152  \\
            0.6993987975951904  62.0  -1.085928967492095  -1.085928967492095  \\
            0.6993987975951904  63.0  -1.088046535875215  -1.088046535875215  \\
            0.6993987975951904  64.0  -1.0889657283832752  -1.0889657283832752  \\
            0.6993987975951904  65.0  -1.0900785226921537  -1.0900785226921537  \\
            0.6993987975951904  66.0  -1.09181033255688  -1.09181033255688  \\
            0.6993987975951904  67.0  -1.0931366053828249  -1.0931366053828249  \\
            0.6993987975951904  68.0  -1.0939533242750796  -1.0939533242750796  \\
            0.6993987975951904  69.0  -1.0953519038849497  -1.0953519038849497  \\
            0.6993987975951904  70.0  -1.0970165035579327  -1.0970165035579327  \\
            0.6993987975951904  71.0  -1.097578390150655  -1.097578390150655  \\
            0.6993987975951904  72.0  -1.0986879419510522  -1.0986879419510522  \\
            0.6993987975951904  73.0  -1.1003028258212444  -1.1003028258212444  \\
            0.6993987975951904  74.0  -1.1009760313167003  -1.1009760313167003  \\
            0.6993987975951904  75.0  -1.101833967682253  -1.101833967682253  \\
            0.6993987975951904  76.0  -1.1031698318677243  -1.1031698318677243  \\
            0.6993987975951904  77.0  -1.1041661556490878  -1.1041661556490878  \\
            0.6993987975951904  78.0  -1.1048043120648294  -1.1048043120648294  \\
            0.6993987975951904  79.0  -1.1058949518196048  -1.1058949518196048  \\
            0.6993987975951904  80.0  -1.1071665461255689  -1.1071665461255689  \\
            0.6993987975951904  81.0  -1.107612147424957  -1.107612147424957  \\
            0.6993987975951904  82.0  -1.1084865993680622  -1.1084865993680622  \\
            0.6993987975951904  83.0  -1.1097605254558829  -1.1097605254558829  \\
            0.6993987975951904  84.0  -1.1102695465505679  -1.1102695465505679  \\
            0.6993987975951904  85.0  -1.1109528702699123  -1.1109528702699123  \\
            0.6993987975951904  86.0  -1.1120162373596791  -1.1120162373596791  \\
            0.6993987975951904  87.0  -1.1127875558275735  -1.1127875558275735  \\
            0.6993987975951904  88.0  -1.113301468863205  -1.113301468863205  \\
            0.6993987975951904  89.0  -1.114177251234538  -1.114177251234538  \\
            0.6993987975951904  90.0  -1.11517627386404  -1.11517627386404  \\
            0.6993987975951904  91.0  -1.1155396708647067  -1.1155396708647067  \\
            0.6993987975951904  92.0  -1.1162479325349821  -1.1162479325349821  \\
            0.6993987975951904  93.0  -1.1172798498140455  -1.1172798498140455  \\
            0.6993987975951904  94.0  -1.1176743101626223  -1.1176743101626223  \\
            0.6993987975951904  95.0  -1.1182326356858059  -1.1182326356858059  \\
            0.6993987975951904  96.0  -1.1191003486229552  -1.1191003486229552  \\
            0.6993987975951904  97.0  -1.1197117812472408  -1.1197117812472408  \\
            0.6993987975951904  98.0  -1.1201356335091204  -1.1201356335091204  \\
            0.6993987975951904  99.0  -1.1208554467502363  -1.1208554467502363  \\
            0.6993987975951904  100.0  -1.1216580515845451  -1.1216580515845451  \\
            0.6993987975951904  101.0  -1.1219610704790117  -1.1219610704790117  \\
            0.6993987975951904  102.0  -1.1225474115941636  -1.1225474115941636  \\
            0.6993987975951904  103.0  -1.123401266637316  -1.123401266637316  \\
            0.6993987975951904  104.0  -1.1237129330085431  -1.1237129330085431  \\
            0.6993987975951904  105.0  -1.1241786053695968  -1.1241786053695968  \\
            0.6993987975951904  106.0  -1.1249010103224824  -1.1249010103224824  \\
            0.6993987975951904  107.0  -1.1253950318869042  -1.1253950318869042  \\
            0.6993987975951904  108.0  -1.1257514284706363  -1.1257514284706363  \\
            0.6993987975951904  109.0  -1.1263543607528077  -1.1263543607528077  \\
            0.6993987975951904  110.0  -1.1270109933435546  -1.1270109933435546  \\
            0.6993987975951904  111.0  -1.127268278250088  -1.127268278250088  \\
            0.6993987975951904  112.0  -1.12776245155158  -1.12776245155158  \\
            0.6993987975951904  113.0  -1.1284814176794742  -1.1284814176794742  \\
            0.6993987975951904  114.0  -1.1287315193612757  -1.1287315193612757  \\
            0.6993987975951904  115.0  -1.129126539845008  -1.129126539845008  \\
            0.6993987975951904  116.0  -1.1297380103810464  -1.1297380103810464  \\
            0.6993987975951904  117.0  -1.1301434627817004  -1.1301434627817004  \\
            0.6993987975951904  118.0  -1.1304479631064233  -1.1304479631064233  \\
            0.6993987975951904  119.0  -1.1309609889075134  -1.1309609889075134  \\
            0.6993987975951904  120.0  -1.131506351357634  -1.131506351357634  \\
            0.6993987975951904  121.0  -1.1317281060683317  -1.1317281060683317  \\
            0.6993987975951904  122.0  -1.1321508566319003  -1.1321508566319003  \\
            0.6993987975951904  123.0  -1.1327651431896004  -1.1327651431896004  \\
            0.6993987975951904  124.0  -1.1329683754460564  -1.1329683754460564  \\
            0.6993987975951904  125.0  -1.1333082395465717  -1.1333082395465717  \\
            0.6993987975951904  126.0  -1.1338330528339373  -1.1338330528339373  \\
            0.6993987975951904  127.0  -1.134170180735504  -1.134170180735504  \\
            0.6993987975951904  128.0  -1.1344338538429217  -1.1344338538429217  \\
            0.6993987975951904  129.0  -1.1348761963303944  -1.1348761963303944  \\
            0.6993987975951904  130.0  -1.1353349197420073  -1.1353349197420073  \\
            0.6993987975951904  131.0  -1.1355284801807102  -1.1355284801807102  \\
            0.6993987975951904  132.0  -1.1358947212231685  -1.1358947212231685  \\
            0.6993987975951904  133.0  -1.1364261054809002  -1.1364261054809002  \\
            0.6993987975951904  134.0  -1.1365929432828241  -1.1365929432828241  \\
            0.6993987975951904  135.0  -1.136888886290627  -1.136888886290627  \\
            0.6993987975951904  136.0  -1.13734468192399  -1.13734468192399  \\
            0.6993987975951904  137.0  -1.1376280957805838  -1.1376280957805838  \\
            0.6993987975951904  138.0  -1.1378590371838804  -1.1378590371838804  \\
            0.6993987975951904  139.0  -1.1382447710058472  -1.1382447710058472  \\
            0.6993987975951904  140.0  -1.138634805459017  -1.138634805459017  \\
            0.6993987975951904  141.0  -1.1388055865974687  -1.1388055865974687  \\
            0.6993987975951904  142.0  -1.1391263190733625  -1.1391263190733625  \\
            0.6993987975951904  143.0  -1.1395909005083364  -1.1395909005083364  \\
            0.6993987975951904  144.0  -1.1397289981227763  -1.1397289981227763  \\
            0.6993987975951904  145.0  -1.139989369575401  -1.139989369575401  \\
            0.6993987975951904  146.0  -1.140389276883605  -1.140389276883605  \\
            0.6993987975951904  147.0  -1.140629773101737  -1.140629773101737  \\
            0.6993987975951904  148.0  -1.140834044639352  -1.140834044639352  \\
            0.6993987975951904  149.0  -1.141173715149667  -1.141173715149667  \\
            0.6993987975951904  150.0  -1.141508439930341  -1.141508439930341  \\
            0.6993987975951904  151.0  -1.1416605297791311  -1.1416605297791311  \\
            0.6993987975951904  152.0  -1.1419440498228126  -1.1419440498228126  \\
            0.6993987975951904  153.0  -1.142353990414065  -1.142353990414065  \\
            0.6993987975951904  154.0  -1.1424690611903403  -1.1424690611903403  \\
            0.6993987975951904  155.0  -1.142700198719618  -1.142700198719618  \\
            0.6993987975951904  156.0  -1.1430541946252357  -1.1430541946252357  \\
            0.6993987975951904  157.0  -1.1432599151889482  -1.1432599151889482  \\
            0.6993987975951904  158.0  -1.1434421488987134  -1.1434421488987134  \\
            0.6993987975951904  159.0  -1.14374381588015  -1.14374381588015  \\
            0.6993987975951904  160.0  -1.144033399429554  -1.144033399429554  \\
            0.6993987975951904  161.0  -1.1441699448060516  -1.1441699448060516  \\
            0.6993987975951904  162.0  -1.1444226294482092  -1.1444226294482092  \\
            0.6993987975951904  163.0  -1.1447872904039469  -1.1447872904039469  \\
            0.6993987975951904  164.0  -1.1448836782673082  -1.1448836782673082  \\
            0.6993987975951904  165.0  -1.14509048153213  -1.14509048153213  \\
            0.6993987975951904  166.0  -1.1454062852898053  -1.1454062852898053  \\
            0.6993987975951904  167.0  -1.145583480031862  -1.145583480031862  \\
            0.6993987975951904  168.0  -1.1457472784324891  -1.1457472784324891  \\
            0.6993987975951904  169.0  -1.146017209704711  -1.146017209704711  \\
            0.6993987975951904  170.0  -1.1462695126230398  -1.1462695126230398  \\
            0.6993987975951904  171.0  -1.1463929772907437  -1.1463929772907437  \\
            0.6993987975951904  172.0  -1.1466198109417403  -1.1466198109417403  \\
            0.6993987975951904  173.0  -1.1469419642896768  -1.1469419642896768  \\
            0.6993987975951904  174.0  -1.1470275781711257  -1.1470275781711257  \\
            0.6993987975951904  175.0  -1.147213896565403  -1.147213896565403  \\
            0.6993987975951904  176.0  -1.1474975758193768  -1.1474975758193768  \\
            0.6993987975951904  177.0  -1.1476511172808699  -1.1476511172808699  \\
            0.6993987975951904  178.0  -1.1477993259749688  -1.1477993259749688  \\
            0.6993987975951904  179.0  -1.1480424707236425  -1.1480424707236425  \\
            0.6993987975951904  180.0  -1.1482636611599448  -1.1482636611599448  \\
            0.6993987975951904  181.0  -1.148376003116703  -1.148376003116703  \\
            0.6993987975951904  182.0  -1.1485809394693252  -1.1485809394693252  \\
            0.6993987975951904  183.0  -1.1488653016980408  -1.1488653016980408  \\
            0.6993987975951904  184.0  -1.1489438701807697  -1.1489438701807697  \\
            0.6993987975951904  185.0  -1.1491127712619522  -1.1491127712619522  \\
            0.6993987975951904  186.0  -1.1493691625938494  -1.1493691625938494  \\
            0.6993987975951904  187.0  -1.1495029021442247  -1.1495029021442247  \\
            0.6993987975951904  188.0  -1.1496377999211203  -1.1496377999211203  \\
            0.6993987975951904  189.0  -1.149858119312188  -1.149858119312188  \\
            0.6993987975951904  190.0  -1.1500531020418463  -1.1500531020418463  \\
            0.6993987975951904  191.0  -1.1501558980944464  -1.1501558980944464  \\
            0.6993987975951904  192.0  -1.150342114545537  -1.150342114545537  \\
            0.6993987975951904  193.0  -1.1505944968640458  -1.1505944968640458  \\
            0.6993987975951904  194.0  -1.150666972205922  -1.150666972205922  \\
            0.6993987975951904  195.0  -1.1508209316150577  -1.1508209316150577  \\
            0.6993987975951904  196.0  -1.1510539386509187  -1.1510539386509187  \\
            0.6993987975951904  197.0  -1.151170958040578  -1.151170958040578  \\
            0.6993987975951904  198.0  -1.1512943922528525  -1.1512943922528525  \\
            0.6993987975951904  199.0  -1.1514950951680807  -1.1514950951680807  \\
            0.6993987975951904  200.0  -1.15166781688177  -1.15166781688177  \\
            0.6993987975951904  201.0  -1.151762351970061  -1.151762351970061  \\
            0.6993987975951904  202.0  -1.1519324320796045  -1.1519324320796045  \\
            0.6993987975951904  203.0  -1.1521575321287911  -1.1521575321287911  \\
            0.6993987975951904  204.0  -1.152224695979164  -1.152224695979164  \\
            0.6993987975951904  205.0  -1.1523657344280365  -1.1523657344280365  \\
            0.6993987975951904  206.0  -1.1525785431968516  -1.1525785431968516  \\
            0.6993987975951904  207.0  -1.152681335600738  -1.152681335600738  \\
            0.6993987975951904  208.0  -1.1527948203834901  -1.1527948203834901  \\
            0.6993987975951904  209.0  -1.1529785346192594  -1.1529785346192594  \\
            0.6993987975951904  210.0  -1.1531322050941626  -1.1531322050941626  \\
            0.6993987975951904  211.0  -1.1532195375053966  -1.1532195375053966  \\
            0.6993987975951904  212.0  -1.153375604195268  -1.153375604195268  \\
            0.6993987975951904  213.0  -1.1535772588595792  -1.1535772588595792  \\
            0.6993987975951904  214.0  -1.153639759427818  -1.153639759427818  \\
            0.6993987975951904  215.0  -1.1537695432240178  -1.1537695432240178  \\
            0.6993987975951904  216.0  -1.1539647804000728  -1.1539647804000728  \\
            0.6993987975951904  217.0  -1.1540553829171805  -1.1540553829171805  \\
            0.6993987975951904  218.0  -1.154160171649146  -1.154160171649146  \\
            0.6993987975951904  219.0  -1.15432907031062  -1.15432907031062  \\
            0.6993987975951904  220.0  -1.154466325258964  -1.154466325258964  \\
            0.7014028056112225  1.0  -0.040280561122244485  -0.040280561122244485  \\
            0.7014028056112225  2.0  -0.21295925183700742  -0.21295925183700742  \\
            0.7014028056112225  3.0  -0.3544517606641856  -0.3544517606641856  \\
            0.7014028056112225  4.0  -0.43385819257562724  -0.43385819257562724  \\
            0.7014028056112225  5.0  -0.49464007379839037  -0.49464007379839037  \\
            0.7014028056112225  6.0  -0.5690237618093327  -0.5690237618093327  \\
            0.7014028056112225  7.0  -0.6298455496852289  -0.6298455496852289  \\
            0.7014028056112225  8.0  -0.6572174652334967  -0.6572174652334967  \\
            0.7014028056112225  9.0  -0.6973905853665366  -0.6973905853665366  \\
            0.7014028056112225  10.0  -0.7452801039975384  -0.7452801039975384  \\
            0.7014028056112225  11.0  -0.7596085944783333  -0.7596085944783333  \\
            0.7014028056112225  12.0  -0.7823823471118059  -0.7823823471118059  \\
            0.7014028056112225  13.0  -0.8122801625660279  -0.8122801625660279  \\
            0.7014028056112225  14.0  -0.829534886766998  -0.829534886766998  \\
            0.7014028056112225  15.0  -0.8426876973761774  -0.8426876973761774  \\
            0.7014028056112225  16.0  -0.8619967144471272  -0.8619967144471272  \\
            0.7014028056112225  17.0  -0.8802045193143192  -0.8802045193143192  \\
            0.7014028056112225  18.0  -0.887655831142806  -0.887655831142806  \\
            0.7014028056112225  19.0  -0.9003393951463976  -0.9003393951463976  \\
            0.7014028056112225  20.0  -0.9169854861237619  -0.9169854861237619  \\
            0.7014028056112225  21.0  -0.9224600188519317  -0.9224600188519317  \\
            0.7014028056112225  22.0  -0.9307962636532815  -0.9307962636532815  \\
            0.7014028056112225  23.0  -0.9426311312082835  -0.9426311312082835  \\
            0.7014028056112225  24.0  -0.9501881418514695  -0.9501881418514695  \\
            0.7014028056112225  25.0  -0.955563956565961  -0.955563956565961  \\
            0.7014028056112225  26.0  -0.9640162646036468  -0.9640162646036468  \\
            0.7014028056112225  27.0  -0.9727948826303471  -0.9727948826303471  \\
            0.7014028056112225  28.0  -0.9760947181719763  -0.9760947181719763  \\
            0.7014028056112225  29.0  -0.9821032583250554  -0.9821032583250554  \\
            0.7014028056112225  30.0  -0.9903518439328192  -0.9903518439328192  \\
            0.7014028056112225  31.0  -0.9933866268314608  -0.9933866268314608  \\
            0.7014028056112225  32.0  -0.9975898490810708  -0.9975898490810708  \\
            0.7014028056112225  33.0  -1.0038095723584357  -1.0038095723584357  \\
            0.7014028056112225  34.0  -1.008147913157937  -1.008147913157937  \\
            0.7014028056112225  35.0  -1.010992696996281  -1.010992696996281  \\
            0.7014028056112225  36.0  -1.0156548571483743  -1.0156548571483743  \\
            0.7014028056112225  37.0  -1.020894839281938  -1.020894839281938  \\
            0.7014028056112225  38.0  -1.022701706459468  -1.022701706459468  \\
            0.7014028056112225  39.0  -1.0261503965714427  -1.0261503965714427  \\
            0.7014028056112225  40.0  -1.031020452506646  -1.031020452506646  \\
            0.7014028056112225  41.0  -1.0330161850598039  -1.0330161850598039  \\
            0.7014028056112225  42.0  -1.035507544181109  -1.035507544181109  \\
            0.7014028056112225  43.0  -1.039300928734001  -1.039300928734001  \\
            0.7014028056112225  44.0  -1.0421694452735273  -1.0421694452735273  \\
            0.7014028056112225  45.0  -1.043897390960817  -1.043897390960817  \\
            0.7014028056112225  46.0  -1.0468200201241928  -1.0468200201241928  \\
            0.7014028056112225  47.0  -1.0503458858493315  -1.0503458858493315  \\
            0.7014028056112225  48.0  -1.0514594245282545  -1.0514594245282545  \\
            0.7014028056112225  49.0  -1.0536714112364869  -1.0536714112364869  \\
            0.7014028056112225  50.0  -1.0568613757233  -1.0568613757233  \\
            0.7014028056112225  51.0  -1.058308216027431  -1.058308216027431  \\
            0.7014028056112225  52.0  -1.0599356062811296  -1.0599356062811296  \\
            0.7014028056112225  53.0  -1.0624707073446649  -1.0624707073446649  \\
            0.7014028056112225  54.0  -1.0645385710965174  -1.0645385710965174  \\
            0.7014028056112225  55.0  -1.0656816952399728  -1.0656816952399728  \\
            0.7014028056112225  56.0  -1.0676685658786642  -1.0676685658786642  \\
            0.7014028056112225  57.0  -1.07022950673746  -1.07022950673746  \\
            0.7014028056112225  58.0  -1.0709690232284215  -1.0709690232284215  \\
            0.7014028056112225  59.0  -1.0724941224057916  -1.0724941224057916  \\
            0.7014028056112225  60.0  -1.0747319978023533  -1.0747319978023533  \\
            0.7014028056112225  61.0  -1.0758486729060976  -1.0758486729060976  \\
            0.7014028056112225  62.0  -1.076982703335411  -1.076982703335411  \\
            0.7014028056112225  63.0  -1.0787848947032983  -1.0787848947032983  \\
            0.7014028056112225  64.0  -1.0803647402780627  -1.0803647402780627  \\
            0.7014028056112225  65.0  -1.0811659710356039  -1.0811659710356039  \\
            0.7014028056112225  66.0  -1.0825943195647003  -1.0825943195647003  \\
            0.7014028056112225  67.0  -1.0845554146711478  -1.0845554146711478  \\
            0.7014028056112225  68.0  -1.0850722099531998  -1.0850722099531998  \\
            0.7014028056112225  69.0  -1.0861783764325925  -1.0861783764325925  \\
            0.7014028056112225  70.0  -1.0878266235304872  -1.0878266235304872  \\
            0.7014028056112225  71.0  -1.0887266498936403  -1.0887266498936403  \\
            0.7014028056112225  72.0  -1.0895540608682865  -1.0895540608682865  \\
            0.7014028056112225  73.0  -1.090893536964639  -1.090893536964639  \\
            0.7014028056112225  74.0  -1.0921517901287834  -1.0921517901287834  \\
            0.7014028056112225  75.0  -1.0927371611431271  -1.0927371611431271  \\
            0.7014028056112225  76.0  -1.0938067420348352  -1.0938067420348352  \\
            0.7014028056112225  77.0  -1.0953248563796754  -1.0953248563796754  \\
            0.7014028056112225  78.0  -1.0957422443253602  -1.0957422443253602  \\
            0.7014028056112225  79.0  -1.096575140754701  -1.096575140754701  \\
            0.7014028056112225  80.0  -1.097833970278829  -1.097833970278829  \\
            0.7014028056112225  81.0  -1.0985826917480213  -1.0985826917480213  \\
            0.7014028056112225  82.0  -1.0992074102707834  -1.0992074102707834  \\
            0.7014028056112225  83.0  -1.100236933358294  -1.100236933358294  \\
            0.7014028056112225  84.0  -1.101270761722506  -1.101270761722506  \\
            0.7014028056112225  85.0  -1.101711879736484  -1.101711879736484  \\
            0.7014028056112225  86.0  -1.102538051733459  -1.102538051733459  \\
            0.7014028056112225  87.0  -1.1037240224817695  -1.1037240224817695  \\
            0.7014028056112225  88.0  -1.1040964608715684  -1.1040964608715684  \\
            0.7014028056112225  89.0  -1.1047418439877974  -1.1047418439877974  \\
            0.7014028056112225  90.0  -1.1057306271769143  -1.1057306271769143  \\
            0.7014028056112225  91.0  -1.106368614193642  -1.106368614193642  \\
            0.7014028056112225  92.0  -1.106852894701971  -1.106852894701971  \\
            0.7014028056112225  93.0  -1.1076651539650209  -1.1076651539650209  \\
            0.7014028056112225  94.0  -1.1085353387334744  -1.1085353387334744  \\
            0.7014028056112225  95.0  -1.108875754056211  -1.108875754056211  \\
            0.7014028056112225  96.0  -1.1095296451403618  -1.1095296451403618  \\
            0.7014028056112225  97.0  -1.1104784859083823  -1.1104784859083823  \\
            0.7014028056112225  98.0  -1.110814870241  -1.110814870241  \\
            0.7014028056112225  99.0  -1.1113263966227955  -1.1113263966227955  \\
            0.7014028056112225  100.0  -1.112120606238876  -1.112120606238876  \\
            0.7014028056112225  101.0  -1.1126745452589084  -1.1126745452589084  \\
            0.7014028056112225  102.0  -1.1130578560178939  -1.1130578560178939  \\
            0.7014028056112225  103.0  -1.1137122566034612  -1.1137122566034612  \\
            0.7014028056112225  104.0  -1.1144589073932454  -1.1144589073932454  \\
            0.7014028056112225  105.0  -1.1147265478700021  -1.1147265478700021  \\
            0.7014028056112225  106.0  -1.1152543194701174  -1.1152543194701174  \\
            0.7014028056112225  107.0  -1.1160282329593285  -1.1160282329593285  \\
            0.7014028056112225  108.0  -1.1163350191645383  -1.1163350191645383  \\
            0.7014028056112225  109.0  -1.1167479125173316  -1.1167479125173316  \\
            0.7014028056112225  110.0  -1.1173975374966916  -1.1173975374966916  \\
            0.7014028056112225  111.0  -1.117885799950881  -1.117885799950881  \\
            0.7014028056112225  112.0  -1.1181943176353868  -1.1181943176353868  \\
            0.7014028056112225  113.0  -1.1187306346556383  -1.1187306346556383  \\
            0.7014028056112225  114.0  -1.1193813752774031  -1.1193813752774031  \\
            0.7014028056112225  115.0  -1.1195949265249694  -1.1195949265249694  \\
            0.7014028056112225  116.0  -1.12002779713155  -1.12002779713155  \\
            0.7014028056112225  117.0  -1.12066916689061  -1.12066916689061  \\
            0.7014028056112225  118.0  -1.1209511990744119  -1.1209511990744119  \\
            0.7014028056112225  119.0  -1.121289499293821  -1.121289499293821  \\
            0.7014028056112225  120.0  -1.1218289242484476  -1.1218289242484476  \\
            0.7014028056112225  121.0  -1.1222646316050793  -1.1222646316050793  \\
            0.7014028056112225  122.0  -1.1225163671416354  -1.1225163671416354  \\
            0.7014028056112225  123.0  -1.1229622014812326  -1.1229622014812326  \\
            0.7014028056112225  124.0  -1.1235367327581032  -1.1235367327581032  \\
            0.7014028056112225  125.0  -1.1237091387237443  -1.1237091387237443  \\
            0.7014028056112225  126.0  -1.1240689483992437  -1.1240689483992437  \\
            0.7014028056112225  127.0  -1.1246076216065866  -1.1246076216065866  \\
            0.7014028056112225  128.0  -1.1248686328265651  -1.1248686328265651  \\
            0.7014028056112225  129.0  -1.1251492826667993  -1.1251492826667993  \\
            0.7014028056112225  130.0  -1.1256029111340076  -1.1256029111340076  \\
            0.7014028056112225  131.0  -1.1259957242162015  -1.1259957242162015  \\
            0.7014028056112225  132.0  -1.126203453972491  -1.126203453972491  \\
            0.7014028056112225  133.0  -1.1265785373533188  -1.1265785373533188  \\
            0.7014028056112225  134.0  -1.1270913240889298  -1.1270913240889298  \\
            0.7014028056112225  135.0  -1.1272318149951184  -1.1272318149951184  \\
            0.7014028056112225  136.0  -1.127534281990622  -1.127534281990622  \\
            0.7014028056112225  137.0  -1.127991866950132  -1.127991866950132  \\
            0.7014028056112225  138.0  -1.1282347978539549  -1.1282347978539549  \\
            0.7014028056112225  139.0  -1.1284700649933463  -1.1284700649933463  \\
            0.7014028056112225  140.0  -1.1288556797014566  -1.1288556797014566  \\
            0.7014028056112225  141.0  -1.1292128949973135  -1.1292128949973135  \\
            0.7014028056112225  142.0  -1.1293859184529453  -1.1293859184529453  \\
            0.7014028056112225  143.0  -1.1297047167770793  -1.1297047167770793  \\
            0.7014028056112225  144.0  -1.1301633956105657  -1.1301633956105657  \\
            0.7014028056112225  145.0  -1.1302819650615692  -1.1302819650615692  \\
            0.7014028056112225  146.0  -1.1305386773378783  -1.1305386773378783  \\
            0.7014028056112225  147.0  -1.1309311902906227  -1.1309311902906227  \\
            0.7014028056112225  148.0  -1.1311584002912412  -1.1311584002912412  \\
            0.7014028056112225  149.0  -1.131357374134025  -1.131357374134025  \\
            0.7014028056112225  150.0  -1.13168822856153  -1.13168822856153  \\
            0.7014028056112225  151.0  -1.1320154776387947  -1.1320154776387947  \\
            0.7014028056112225  152.0  -1.1321607142197154  -1.1321607142197154  \\
            0.7014028056112225  153.0  -1.13243406429098  -1.13243406429098  \\
            0.7014028056112225  154.0  -1.132830676153341  -1.132830676153341  \\
            0.7014028056112225  155.0  -1.1329486827662372  -1.1329486827662372  \\
            0.7014028056112225  156.0  -1.1331683619490918  -1.1331683619490918  \\
            0.7014028056112225  157.0  -1.1335079174399858  -1.1335079174399858  \\
            0.7014028056112225  158.0  -1.133721329457182  -1.133721329457182  \\
            0.7014028056112225  159.0  -1.1338908795587452  -1.1338908795587452  \\
            0.7014028056112225  160.0  -1.1341770457518363  -1.1341770457518363  \\
            0.7014028056112225  161.0  -1.1344787570405894  -1.1344787570405894  \\
            0.7014028056112225  162.0  -1.1346014542158465  -1.1346014542158465  \\
            0.7014028056112225  163.0  -1.1348376274920005  -1.1348376274920005  \\
            0.7014028056112225  164.0  -1.1351832357728402  -1.1351832357728402  \\
            0.7014028056112225  165.0  -1.1352999897736402  -1.1352999897736402  \\
            0.7014028056112225  166.0  -1.1354893192831244  -1.1354893192831244  \\
            0.7014028056112225  167.0  -1.1357852438403293  -1.1357852438403293  \\
            0.7014028056112225  168.0  -1.1359864463532594  -1.1359864463532594  \\
            0.7014028056112225  169.0  -1.1361318551317998  -1.1361318551317998  \\
            0.7014028056112225  170.0  -1.1363811185909678  -1.1363811185909678  \\
            0.7014028056112225  171.0  -1.1366608313987951  -1.1366608313987951  \\
            0.7014028056112225  172.0  -1.136765035402894  -1.136765035402894  \\
            0.7014028056112225  173.0  -1.136970449484872  -1.136970449484872  \\
            0.7014028056112225  174.0  -1.1372736722111727  -1.1372736722111727  \\
            0.7014028056112225  175.0  -1.1373887173351112  -1.1373887173351112  \\
            0.7014028056112225  176.0  -1.1375529001395985  -1.1375529001395985  \\
            0.7014028056112225  177.0  -1.137812486111304  -1.137812486111304  \\
            0.7014028056112225  178.0  -1.1380028068713006  -1.1380028068713006  \\
            0.7014028056112225  179.0  -1.1381281985255103  -1.1381281985255103  \\
            0.7014028056112225  180.0  -1.1383466680249081  -1.1383466680249081  \\
            0.7014028056112225  181.0  -1.138607251613079  -1.138607251613079  \\
            0.7014028056112225  182.0  -1.138696128460297  -1.138696128460297  \\
            0.7014028056112225  183.0  -1.138875835041948  -1.138875835041948  \\
            0.7014028056112225  184.0  -1.1391434814252077  -1.1391434814252077  \\
            0.7014028056112225  185.0  -1.139256522220565  -1.139256522220565  \\
            0.7014028056112225  186.0  -1.1393996656683076  -1.1393996656683076  \\
            0.7014028056112225  187.0  -1.1396286937188447  -1.1396286937188447  \\
            0.7014028056112225  188.0  -1.1398092541155804  -1.1398092541155804  \\
            0.7014028056112225  189.0  -1.1399178922367512  -1.1399178922367512  \\
            0.7014028056112225  190.0  -1.1401104249921445  -1.1401104249921445  \\
            0.7014028056112225  191.0  -1.140354234891503  -1.140354234891503  \\
            0.7014028056112225  192.0  -1.1404302942662485  -1.1404302942662485  \\
            0.7014028056112225  193.0  -1.140588321242622  -1.140588321242622  \\
            0.7014028056112225  194.0  -1.1408258397773343  -1.1408258397773343  \\
            0.7014028056112225  195.0  -1.1409366926441673  -1.1409366926441673  \\
            0.7014028056112225  196.0  -1.1410620797029047  -1.1410620797029047  \\
            0.7014028056112225  197.0  -1.141265188625527  -1.141265188625527  \\
            0.7014028056112225  198.0  -1.1414369445229788  -1.1414369445229788  \\
            0.7014028056112225  199.0  -1.1415314428947532  -1.1415314428947532  \\
            0.7014028056112225  200.0  -1.1417019470536731  -1.1417019470536731  \\
            0.7014028056112225  201.0  -1.1419309388390002  -1.1419309388390002  \\
            0.7014028056112225  202.0  -1.1419961933869285  -1.1419961933869285  \\
            0.7014028056112225  203.0  -1.1421357894545032  -1.1421357894545032  \\
            0.7014028056112225  204.0  -1.1423475894900312  -1.1423475894900312  \\
            0.7014028056112225  205.0  -1.1424561491678797  -1.1424561491678797  \\
            0.7014028056112225  206.0  -1.142566433259497  -1.142566433259497  \\
            0.7014028056112225  207.0  -1.1427473866479383  -1.1427473866479383  \\
            0.7014028056112225  208.0  -1.1429111595560117  -1.1429111595560117  \\
            0.7014028056112225  209.0  -1.142993634229253  -1.142993634229253  \\
            0.7014028056112225  210.0  -1.1431452880028377  -1.1431452880028377  \\
            0.7014028056112225  211.0  -1.1433611015822955  -1.1433611015822955  \\
            0.7014028056112225  212.0  -1.1434171822726396  -1.1434171822726396  \\
            0.7014028056112225  213.0  -1.143540994900622  -1.143540994900622  \\
            0.7014028056112225  214.0  -1.1437306814222534  -1.1437306814222534  \\
            0.7014028056112225  215.0  -1.143836897731502  -1.143836897731502  \\
            0.7014028056112225  216.0  -1.143934245078932  -1.143934245078932  \\
            0.7014028056112225  217.0  -1.1440961268636982  -1.1440961268636982  \\
            0.7014028056112225  218.0  -1.1442526280757401  -1.1442526280757401  \\
            0.7014028056112225  219.0  -1.1443248088986326  -1.1443248088986326  \\
            0.7014028056112225  220.0  -1.1444602219002313  -1.1444602219002313  \\
            0.7034068136272545  1.0  -0.04068136272545089  -0.04068136272545089  \\
            0.7034068136272545  2.0  -0.21242484969939887  -0.21242484969939887  \\
            0.7034068136272545  3.0  -0.35264815344975675  -0.35264815344975675  \\
            0.7034068136272545  4.0  -0.43324744727550313  -0.43324744727550313  \\
            0.7034068136272545  5.0  -0.49265197060788235  -0.49265197060788235  \\
            0.7034068136272545  6.0  -0.5655883194961349  -0.5655883194961349  \\
            0.7034068136272545  7.0  -0.6281097548632617  -0.6281097548632617  \\
            0.7034068136272545  8.0  -0.6541082164328651  -0.6541082164328651  \\
            0.7034068136272545  9.0  -0.6929635494765748  -0.6929635494765748  \\
            0.7034068136272545  10.0  -0.7396077536358092  -0.7396077536358092  \\
            0.7034068136272545  11.0  -0.7557004118126356  -0.7557004118126356  \\
            0.7034068136272545  12.0  -0.7773084630800062  -0.7773084630800062  \\
            0.7034068136272545  13.0  -0.8061137681525509  -0.8061137681525509  \\
            0.7034068136272545  14.0  -0.8250422413454361  -0.8250422413454361  \\
            0.7034068136272545  15.0  -0.8371619399790301  -0.8371619399790301  \\
            0.7034068136272545  16.0  -0.8555022670039091  -0.8555022670039091  \\
            0.7034068136272545  17.0  -0.8752693356638103  -0.8752693356638103  \\
            0.7034068136272545  18.0  -0.8817974979350367  -0.8817974979350367  \\
            0.7034068136272545  19.0  -0.8936128232372869  -0.8936128232372869  \\
            0.7034068136272545  20.0  -0.9094416953613599  -0.9094416953613599  \\
            0.7034068136272545  21.0  -0.9163470023050038  -0.9163470023050038  \\
            0.7034068136272545  22.0  -0.9238974716433976  -0.9238974716433976  \\
            0.7034068136272545  23.0  -0.9349898086771812  -0.9349898086771812  \\
            0.7034068136272545  24.0  -0.943873975056341  -0.943873975056341  \\
            0.7034068136272545  25.0  -0.9485326455473657  -0.9485326455473657  \\
            0.7034068136272545  26.0  -0.9563047276819652  -0.9563047276819652  \\
            0.7034068136272545  27.0  -0.9663178892346889  -0.9663178892346889  \\
            0.7034068136272545  28.0  -0.9689584582587499  -0.9689584582587499  \\
            0.7034068136272545  29.0  -0.9743395148067383  -0.9743395148067383  \\
            0.7034068136272545  30.0  -0.9819902872849366  -0.9819902872849366  \\
            0.7034068136272545  31.0  -0.9861652959598882  -0.9861652959598882  \\
            0.7034068136272545  32.0  -0.9897862442481132  -0.9897862442481132  \\
            0.7034068136272545  33.0  -0.9954495409169477  -0.9954495409169477  \\
            0.7034068136272545  34.0  -1.0008562904670955  -1.0008562904670955  \\
            0.7034068136272545  35.0  -1.0031579736779586  -1.0031579736779586  \\
            0.7034068136272545  36.0  -1.0072997291223247  -1.0072997291223247  \\
            0.7034068136272545  37.0  -1.013015926853876  -1.013015926853876  \\
            0.7034068136272545  38.0  -1.0148422280100298  -1.0148422280100298  \\
            0.7034068136272545  39.0  -1.017802154832312  -1.017802154832312  \\
            0.7034068136272545  40.0  -1.0222023901112074  -1.0222023901112074  \\
            0.7034068136272545  41.0  -1.02513669239213  -1.02513669239213  \\
            0.7034068136272545  42.0  -1.0271673045511922  -1.0271673045511922  \\
            0.7034068136272545  43.0  -1.0305168555745539  -1.0305168555745539  \\
            0.7034068136272545  44.0  -1.0342735424595737  -1.0342735424595737  \\
            0.7034068136272545  45.0  -1.0355657226212114  -1.0355657226212114  \\
            0.7034068136272545  46.0  -1.0380677754408763  -1.0380677754408763  \\
            0.7034068136272545  47.0  -1.0416392087897306  -1.0416392087897306  \\
            0.7034068136272545  48.0  -1.0431365492088651  -1.0431365492088651  \\
            0.7034068136272545  49.0  -1.0449488977670762  -1.0449488977670762  \\
            0.7034068136272545  50.0  -1.0477522771811738  -1.0477522771811738  \\
            0.7034068136272545  51.0  -1.049994134374218  -1.049994134374218  \\
            0.7034068136272545  52.0  -1.0512408373791535  -1.0512408373791535  \\
            0.7034068136272545  53.0  -1.0534071180258284  -1.0534071180258284  \\
            0.7034068136272545  54.0  -1.056233144158544  -1.056233144158544  \\
            0.7034068136272545  55.0  -1.0570128155632896  -1.0570128155632896  \\
            0.7034068136272545  56.0  -1.0586470674284023  -1.0586470674284023  \\
            0.7034068136272545  57.0  -1.0610529026742106  -1.0610529026742106  \\
            0.7034068136272545  58.0  -1.0623243146057217  -1.0623243146057217  \\
            0.7034068136272545  59.0  -1.0635116320626952  -1.0635116320626952  \\
            0.7034068136272545  60.0  -1.0654212406076737  -1.0654212406076737  \\
            0.7034068136272545  61.0  -1.0672265520445805  -1.0672265520445805  \\
            0.7034068136272545  62.0  -1.0680364391787263  -1.0680364391787263  \\
            0.7034068136272545  63.0  -1.0695232535313817  -1.0695232535313817  \\
            0.7034068136272545  64.0  -1.0716276818532173  -1.0716276818532173  \\
            0.7034068136272545  65.0  -1.072253419379054  -1.072253419379054  \\
            0.7034068136272545  66.0  -1.0733783065725213  -1.0733783065725213  \\
            0.7034068136272545  67.0  -1.0750853971567504  -1.0750853971567504  \\
            0.7034068136272545  68.0  -1.07619109563132  -1.07619109563132  \\
            0.7034068136272545  69.0  -1.077004848980235  -1.077004848980235  \\
            0.7034068136272545  70.0  -1.0783679171100393  -1.0783679171100393  \\
            0.7034068136272545  71.0  -1.0798749096366258  -1.0798749096366258  \\
            0.7034068136272545  72.0  -1.0804201797855204  -1.0804201797855204  \\
            0.7034068136272545  73.0  -1.0814842481080333  -1.0814842481080333  \\
            0.7034068136272545  74.0  -1.0830275093538337  -1.0830275093538337  \\
            0.7034068136272545  75.0  -1.083640354604001  -1.083640354604001  \\
            0.7034068136272545  76.0  -1.0844436522019467  -1.0844436522019467  \\
            0.7034068136272545  77.0  -1.0857015520456392  -1.0857015520456392  \\
            0.7034068136272545  78.0  -1.0866801765858902  -1.0866801765858902  \\
            0.7034068136272545  79.0  -1.087255329689797  -1.087255329689797  \\
            0.7034068136272545  80.0  -1.0882620976155066  -1.0882620976155066  \\
            0.7034068136272545  81.0  -1.0895532360710858  -1.0895532360710858  \\
            0.7034068136272545  82.0  -1.0899282211735049  -1.0899282211735049  \\
            0.7034068136272545  83.0  -1.0907133412607046  -1.0907133412607046  \\
            0.7034068136272545  84.0  -1.091880857203468  -1.091880857203468  \\
            0.7034068136272545  85.0  -1.0924708892030557  -1.0924708892030557  \\
            0.7034068136272545  86.0  -1.0930598661072395  -1.0930598661072395  \\
            0.7034068136272545  87.0  -1.0940134992790937  -1.0940134992790937  \\
            0.7034068136272545  88.0  -1.0948914528799323  -1.0948914528799323  \\
            0.7034068136272545  89.0  -1.0953064367410563  -1.0953064367410563  \\
            0.7034068136272545  90.0  -1.0960693993735136  -1.0960693993735136  \\
            0.7034068136272545  91.0  -1.0971584615060748  -1.0971584615060748  \\
            0.7034068136272545  92.0  -1.0974578568689588  -1.0974578568689588  \\
            0.7034068136272545  93.0  -1.098050458115996  -1.098050458115996  \\
            0.7034068136272545  94.0  -1.0989551868491345  -1.0989551868491345  \\
            0.7034068136272545  95.0  -1.0995188724266163  -1.0995188724266163  \\
            0.7034068136272545  96.0  -1.0999589416577682  -1.0999589416577682  \\
            0.7034068136272545  97.0  -1.1006979354023074  -1.1006979354023074  \\
            0.7034068136272545  98.0  -1.10149410697288  -1.10149410697288  \\
            0.7034068136272545  99.0  -1.1017973464953552  -1.1017973464953552  \\
            0.7034068136272545  100.0  -1.10238703673149  -1.10238703673149  \\
            0.7034068136272545  101.0  -1.1032468939359892  -1.1032468939359892  \\
            0.7034068136272545  102.0  -1.1035683004416237  -1.1035683004416237  \\
            0.7034068136272545  103.0  -1.1040232465696056  -1.1040232465696056  \\
            0.7034068136272545  104.0  -1.1047377314464044  -1.1047377314464044  \\
            0.7034068136272545  105.0  -1.1052744903704068  -1.1052744903704068  \\
            0.7034068136272545  106.0  -1.1056076286177525  -1.1056076286177525  \\
            0.7034068136272545  107.0  -1.1061902208341774  -1.1061902208341774  \\
            0.7034068136272545  108.0  -1.1069186098584403  -1.1069186098584403  \\
            0.7034068136272545  109.0  -1.1071414642818558  -1.1071414642818558  \\
            0.7034068136272545  110.0  -1.1076042040976033  -1.1076042040976033  \\
            0.7034068136272545  111.0  -1.1082943856103713  -1.1082943856103713  \\
            0.7034068136272545  112.0  -1.1086261837191942  -1.1086261837191942  \\
            0.7034068136272545  113.0  -1.108979851631802  -1.108979851631802  \\
            0.7034068136272545  114.0  -1.1095526938738134  -1.1095526938738134  \\
            0.7034068136272545  115.0  -1.110063313204931  -1.110063313204931  \\
            0.7034068136272545  116.0  -1.1103175838820534  -1.1103175838820534  \\
            0.7034068136272545  117.0  -1.1107831556872845  -1.1107831556872845  \\
            0.7034068136272545  118.0  -1.111449669717006  -1.111449669717006  \\
            0.7034068136272545  119.0  -1.1116180096801287  -1.1116180096801287  \\
            0.7034068136272545  120.0  -1.1119853874558883  -1.1119853874558883  \\
            0.7034068136272545  121.0  -1.1125468467643531  -1.1125468467643531  \\
            0.7034068136272545  122.0  -1.1128818776513714  -1.1128818776513714  \\
            0.7034068136272545  123.0  -1.1131592597728641  -1.1131592597728641  \\
            0.7034068136272545  124.0  -1.1136241687223976  -1.1136241687223976  \\
            0.7034068136272545  125.0  -1.1141100379009168  -1.1141100379009168  \\
            0.7034068136272545  126.0  -1.11430484396455  -1.11430484396455  \\
            0.7034068136272545  127.0  -1.1146809146350805  -1.1146809146350805  \\
            0.7034068136272545  128.0  -1.115230042217187  -1.115230042217187  \\
            0.7034068136272545  129.0  -1.1154223690032041  -1.1154223690032041  \\
            0.7034068136272545  130.0  -1.1157166076156029  -1.1157166076156029  \\
            0.7034068136272545  131.0  -1.1161783889774002  -1.1161783889774002  \\
            0.7034068136272545  132.0  -1.1165121867218142  -1.1165121867218142  \\
            0.7034068136272545  133.0  -1.116730969225738  -1.116730969225738  \\
            0.7034068136272545  134.0  -1.1171120115498483  -1.1171120115498483  \\
            0.7034068136272545  135.0  -1.1175747436996097  -1.1175747436996097  \\
            0.7034068136272545  136.0  -1.1177238820572541  -1.1177238820572541  \\
            0.7034068136272545  137.0  -1.1180302187146023  -1.1180302187146023  \\
            0.7034068136272545  138.0  -1.1184871407016466  -1.1184871407016466  \\
            0.7034068136272545  139.0  -1.1186953589808455  -1.1186953589808455  \\
            0.7034068136272545  140.0  -1.1189325079016408  -1.1189325079016408  \\
            0.7034068136272545  141.0  -1.1193157451002285  -1.1193157451002285  \\
            0.7034068136272545  142.0  -1.1196455178325284  -1.1196455178325284  \\
            0.7034068136272545  143.0  -1.1198185330458226  -1.1198185330458226  \\
            0.7034068136272545  144.0  -1.120133317322723  -1.120133317322723  \\
            0.7034068136272545  145.0  -1.1205745605477366  -1.1205745605477366  \\
            0.7034068136272545  146.0  -1.120688077792151  -1.120688077792151  \\
            0.7034068136272545  147.0  -1.120939215465718  -1.120939215465718  \\
            0.7034068136272545  148.0  -1.1213225676894532  -1.1213225676894532  \\
            0.7034068136272545  149.0  -1.1215410331183826  -1.1215410331183826  \\
            0.7034068136272545  150.0  -1.121732945513174  -1.121732945513174  \\
            0.7034068136272545  151.0  -1.1220533576616694  -1.1220533576616694  \\
            0.7034068136272545  152.0  -1.1223773786166187  -1.1223773786166187  \\
            0.7034068136272545  153.0  -1.1225141381678954  -1.1225141381678954  \\
            0.7034068136272545  154.0  -1.1227758216017676  -1.1227758216017676  \\
            0.7034068136272545  155.0  -1.1231577288089982  -1.1231577288089982  \\
            0.7034068136272545  156.0  -1.1232825292729474  -1.1232825292729474  \\
            0.7034068136272545  157.0  -1.1234893732278302  -1.1234893732278302  \\
            0.7034068136272545  158.0  -1.1238132231928166  -1.1238132231928166  \\
            0.7034068136272545  159.0  -1.1240379432373404  -1.1240379432373404  \\
            0.7034068136272545  160.0  -1.1241935436989188  -1.1241935436989188  \\
            0.7034068136272545  161.0  -1.124463046649446  -1.124463046649446  \\
            0.7034068136272545  162.0  -1.1247802789834835  -1.1247802789834835  \\
            0.7034068136272545  163.0  -1.1248879645800538  -1.1248879645800538  \\
            0.7034068136272545  164.0  -1.1251065591963796  -1.1251065591963796  \\
            0.7034068136272545  165.0  -1.1254321389893607  -1.1254321389893607  \\
            0.7034068136272545  166.0  -1.1255723532764428  -1.1255723532764428  \\
            0.7034068136272545  167.0  -1.1257432300026304  -1.1257432300026304  \\
            0.7034068136272545  168.0  -1.1260183813348819  -1.1260183813348819  \\
            0.7034068136272545  169.0  -1.1262465005588884  -1.1262465005588884  \\
            0.7034068136272545  170.0  -1.1263726226070891  -1.1263726226070891  \\
            0.7034068136272545  171.0  -1.1266004002028376  -1.1266004002028376  \\
            0.7034068136272545  172.0  -1.1269102598640486  -1.1269102598640486  \\
            0.7034068136272545  173.0  -1.1269943821698842  -1.1269943821698842  \\
            0.7034068136272545  174.0  -1.1271776292421676  -1.1271776292421676  \\
            0.7034068136272545  175.0  -1.127456691599407  -1.127456691599407  \\
            0.7034068136272545  176.0  -1.127608224459821  -1.127608224459821  \\
            0.7034068136272545  177.0  -1.1277495898907333  -1.1277495898907333  \\
            0.7034068136272545  178.0  -1.1279844662432332  -1.1279844662432332  \\
            0.7034068136272545  179.0  -1.1282139263273778  -1.1282139263273778  \\
            0.7034068136272545  180.0  -1.128315880238515  -1.128315880238515  \\
            0.7034068136272545  181.0  -1.128509114847858  -1.128509114847858  \\
            0.7034068136272545  182.0  -1.1287906925847877  -1.1287906925847877  \\
            0.7034068136272545  183.0  -1.128876165335341  -1.128876165335341  \\
            0.7034068136272545  184.0  -1.129030135308669  -1.129030135308669  \\
            0.7034068136272545  185.0  -1.12927041043843  -1.12927041043843  \\
            0.7034068136272545  186.0  -1.1294301687427657  -1.1294301687427657  \\
            0.7034068136272545  187.0  -1.1295470969169583  -1.1295470969169583  \\
            0.7034068136272545  188.0  -1.129748354981297  -1.129748354981297  \\
            0.7034068136272545  189.0  -1.1299776651613145  -1.1299776651613145  \\
            0.7034068136272545  190.0  -1.1300596318408154  -1.1300596318408154  \\
            0.7034068136272545  191.0  -1.1302240138299497  -1.1302240138299497  \\
            0.7034068136272545  192.0  -1.130468295396794  -1.130468295396794  \\
            0.7034068136272545  193.0  -1.1305674276509285  -1.1305674276509285  \\
            0.7034068136272545  194.0  -1.1306969407373226  -1.1306969407373226  \\
            0.7034068136272545  195.0  -1.1309045957963102  -1.1309045957963102  \\
            0.7034068136272545  196.0  -1.1310702207548917  -1.1310702207548917  \\
            0.7034068136272545  197.0  -1.1311667481065775  -1.1311667481065775  \\
            0.7034068136272545  198.0  -1.131339711576666  -1.131339711576666  \\
            0.7034068136272545  199.0  -1.131567790621426  -1.131567790621426  \\
            0.7034068136272545  200.0  -1.1316331003846534  -1.1316331003846534  \\
            0.7034068136272545  201.0  -1.1317731905518733  -1.1317731905518733  \\
            0.7034068136272545  202.0  -1.1319858901962243  -1.1319858901962243  \\
            0.7034068136272545  203.0  -1.1320957082248053  -1.1320957082248053  \\
            0.7034068136272545  204.0  -1.1322046349967592  -1.1322046349967592  \\
            0.7034068136272545  205.0  -1.132384644955456  -1.132384644955456  \\
            0.7034068136272545  206.0  -1.1325543233221416  -1.1325543233221416  \\
            0.7034068136272545  207.0  -1.132633695807784  -1.132633695807784  \\
            0.7034068136272545  208.0  -1.1327826682683897  -1.1327826682683897  \\
            0.7034068136272545  209.0  -1.1329992839098586  -1.1329992839098586  \\
            0.7034068136272545  210.0  -1.1330600673163738  -1.1330600673163738  \\
            0.7034068136272545  211.0  -1.1331795593382425  -1.1331795593382425  \\
            0.7034068136272545  212.0  -1.1333653235569445  -1.1333653235569445  \\
            0.7034068136272545  213.0  -1.133483482676402  -1.133483482676402  \\
            0.7034068136272545  214.0  -1.1335749626218115  -1.1335749626218115  \\
            0.7034068136272545  215.0  -1.1337313809896106  -1.1337313809896106  \\
            0.7034068136272545  216.0  -1.1339037097577913  -1.1339037097577913  \\
            0.7034068136272545  217.0  -1.1339685632206633  -1.1339685632206633  \\
            0.7034068136272545  218.0  -1.1340970574745382  -1.1340970574745382  \\
            0.7034068136272545  219.0  -1.1342874842604107  -1.1342874842604107  \\
            0.7034068136272545  220.0  -1.134360082763334  -1.134360082763334  \\
            0.7054108216432866  1.0  -0.04108216432865731  -0.04108216432865731  \\
            0.7054108216432866  2.0  -0.21189044756179032  -0.21189044756179032  \\
            0.7054108216432866  3.0  -0.3508445462353278  -0.3508445462353278  \\
            0.7054108216432866  4.0  -0.4326367019753791  -0.4326367019753791  \\
            0.7054108216432866  5.0  -0.4906638674173744  -0.4906638674173744  \\
            0.7054108216432866  6.0  -0.5621528771829368  -0.5621528771829368  \\
            0.7054108216432866  7.0  -0.6263739600412945  -0.6263739600412945  \\
            0.7054108216432866  8.0  -0.6509989676322335  -0.6509989676322335  \\
            0.7054108216432866  9.0  -0.6885365135866132  -0.6885365135866132  \\
            0.7054108216432866  10.0  -0.7339354032740802  -0.7339354032740802  \\
            0.7054108216432866  11.0  -0.7517922291469379  -0.7517922291469379  \\
            0.7054108216432866  12.0  -0.7722345790482061  -0.7722345790482061  \\
            0.7054108216432866  13.0  -0.7999473737390742  -0.7999473737390742  \\
            0.7054108216432866  14.0  -0.8205495959238738  -0.8205495959238738  \\
            0.7054108216432866  15.0  -0.8316361825818832  -0.8316361825818832  \\
            0.7054108216432866  16.0  -0.8490078195606912  -0.8490078195606912  \\
            0.7054108216432866  17.0  -0.870334152013301  -0.870334152013301  \\
            0.7054108216432866  18.0  -0.8759391647272678  -0.8759391647272678  \\
            0.7054108216432866  19.0  -0.8868862513281759  -0.8868862513281759  \\
            0.7054108216432866  20.0  -0.9018979045989584  -0.9018979045989584  \\
            0.7054108216432866  21.0  -0.9102339857580759  -0.9102339857580759  \\
            0.7054108216432866  22.0  -0.9169986796335138  -0.9169986796335138  \\
            0.7054108216432866  23.0  -0.927348486146079  -0.927348486146079  \\
            0.7054108216432866  24.0  -0.937559808261212  -0.937559808261212  \\
            0.7054108216432866  25.0  -0.9415013345287699  -0.9415013345287699  \\
            0.7054108216432866  26.0  -0.948593190760284  -0.948593190760284  \\
            0.7054108216432866  27.0  -0.9582390587626851  -0.9582390587626851  \\
            0.7054108216432866  28.0  -0.9618221983455232  -0.9618221983455232  \\
            0.7054108216432866  29.0  -0.9665757712884206  -0.9665757712884206  \\
            0.7054108216432866  30.0  -0.9736287306370545  -0.9736287306370545  \\
            0.7054108216432866  31.0  -0.978943965088316  -0.978943965088316  \\
            0.7054108216432866  32.0  -0.9819826394151557  -0.9819826394151557  \\
            0.7054108216432866  33.0  -0.9870895094754593  -0.9870895094754593  \\
            0.7054108216432866  34.0  -0.9935646677762535  -0.9935646677762535  \\
            0.7054108216432866  35.0  -0.9953232503596363  -0.9953232503596363  \\
            0.7054108216432866  36.0  -0.9989446010962757  -0.9989446010962757  \\
            0.7054108216432866  37.0  -1.0041617450364375  -1.0041617450364375  \\
            0.7054108216432866  38.0  -1.0069827495605912  -1.0069827495605912  \\
            0.7054108216432866  39.0  -1.0094539130931814  -1.0094539130931814  \\
            0.7054108216432866  40.0  -1.0133843277157693  -1.0133843277157693  \\
            0.7054108216432866  41.0  -1.017257199724456  -1.017257199724456  \\
            0.7054108216432866  42.0  -1.0188270649212754  -1.0188270649212754  \\
            0.7054108216432866  43.0  -1.0217327824151066  -1.0217327824151066  \\
            0.7054108216432866  44.0  -1.0258093739127974  -1.0258093739127974  \\
            0.7054108216432866  45.0  -1.0272340542816059  -1.0272340542816059  \\
            0.7054108216432866  46.0  -1.0293155307575597  -1.0293155307575597  \\
            0.7054108216432866  47.0  -1.0324808119640667  -1.0324808119640667  \\
            0.7054108216432866  48.0  -1.034813673889475  -1.034813673889475  \\
            0.7054108216432866  49.0  -1.036226384297665  -1.036226384297665  \\
            0.7054108216432866  50.0  -1.0386431786390473  -1.0386431786390473  \\
            0.7054108216432866  51.0  -1.041680052721006  -1.041680052721006  \\
            0.7054108216432866  52.0  -1.0425460684771783  -1.0425460684771783  \\
            0.7054108216432866  53.0  -1.0443435287069918  -1.0443435287069918  \\
            0.7054108216432866  54.0  -1.046977344983887  -1.046977344983887  \\
            0.7054108216432866  55.0  -1.048343935886606  -1.048343935886606  \\
            0.7054108216432866  56.0  -1.04962556897814  -1.04962556897814  \\
            0.7054108216432866  57.0  -1.0516891482901607  -1.0516891482901607  \\
            0.7054108216432866  58.0  -1.0536796059830214  -1.0536796059830214  \\
            0.7054108216432866  59.0  -1.0545291417195983  -1.0545291417195983  \\
            0.7054108216432866  60.0  -1.0561104834129948  -1.0561104834129948  \\
            0.7054108216432866  61.0  -1.058356616340332  -1.058356616340332  \\
            0.7054108216432866  62.0  -1.059090175022042  -1.059090175022042  \\
            0.7054108216432866  63.0  -1.060261612359465  -1.060261612359465  \\
            0.7054108216432866  64.0  -1.0620590825861702  -1.0620590825861702  \\
            0.7054108216432866  65.0  -1.0633408677225042  -1.0633408677225042  \\
            0.7054108216432866  66.0  -1.0641622935803419  -1.0641622935803419  \\
            0.7054108216432866  67.0  -1.0655737158859755  -1.0655737158859755  \\
            0.7054108216432866  68.0  -1.06730998130944  -1.06730998130944  \\
            0.7054108216432866  69.0  -1.067831321527878  -1.067831321527878  \\
            0.7054108216432866  70.0  -1.0689092106895919  -1.0689092106895919  \\
            0.7054108216432866  71.0  -1.0704995453080692  -1.0704995453080692  \\
            0.7054108216432866  72.0  -1.0712862987027545  -1.0712862987027545  \\
            0.7054108216432866  73.0  -1.0720749592514276  -1.0720749592514276  \\
            0.7054108216432866  74.0  -1.073349309341284  -1.073349309341284  \\
            0.7054108216432866  75.0  -1.0745435480648748  -1.0745435480648748  \\
            0.7054108216432866  76.0  -1.0750805623690578  -1.0750805623690578  \\
            0.7054108216432866  77.0  -1.0760782477116029  -1.0760782477116029  \\
            0.7054108216432866  78.0  -1.0775030902943425  -1.0775030902943425  \\
            0.7054108216432866  79.0  -1.0779355186248933  -1.0779355186248933  \\
            0.7054108216432866  80.0  -1.0786902249521848  -1.0786902249521848  \\
            0.7054108216432866  81.0  -1.079851684987775  -1.079851684987775  \\
            0.7054108216432866  82.0  -1.0806490320762263  -1.0806490320762263  \\
            0.7054108216432866  83.0  -1.081189749163115  -1.081189749163115  \\
            0.7054108216432866  84.0  -1.0821180246069875  -1.0821180246069875  \\
            0.7054108216432866  85.0  -1.0832298986696272  -1.0832298986696272  \\
            0.7054108216432866  86.0  -1.0835816804810197  -1.0835816804810197  \\
            0.7054108216432866  87.0  -1.0843029760764182  -1.0843029760764182  \\
            0.7054108216432866  88.0  -1.0853698607437712  -1.0853698607437712  \\
            0.7054108216432866  89.0  -1.0858710294943157  -1.0858710294943157  \\
            0.7054108216432866  90.0  -1.0864081715701128  -1.0864081715701128  \\
            0.7054108216432866  91.0  -1.087275857334666  -1.087275857334666  \\
            0.7054108216432866  92.0  -1.088062819035947  -1.088062819035947  \\
            0.7054108216432866  93.0  -1.0884357622669714  -1.0884357622669714  \\
            0.7054108216432866  94.0  -1.089125032706852  -1.089125032706852  \\
            0.7054108216432866  95.0  -1.0901115429114703  -1.0901115429114703  \\
            0.7054108216432866  96.0  -1.090388238175174  -1.090388238175174  \\
            0.7054108216432866  97.0  -1.0909173848962317  -1.0909173848962317  \\
            0.7054108216432866  98.0  -1.0917317623545923  -1.0917317623545923  \\
            0.7054108216432866  99.0  -1.0922682963679144  -1.0922682963679144  \\
            0.7054108216432866  100.0  -1.0926534672241035  -1.0926534672241035  \\
            0.7054108216432866  101.0  -1.0933124716075036  -1.0933124716075036  \\
            0.7054108216432866  102.0  -1.094078744865354  -1.094078744865354  \\
            0.7054108216432866  103.0  -1.0943342365357507  -1.0943342365357507  \\
            0.7054108216432866  104.0  -1.0948527495391533  -1.0948527495391533  \\
            0.7054108216432866  105.0  -1.0956198887815354  -1.0956198887815354  \\
            0.7054108216432866  106.0  -1.0959609377653876  -1.0959609377653876  \\
            0.7054108216432866  107.0  -1.0963522087090265  -1.0963522087090265  \\
            0.7054108216432866  108.0  -1.0969828302548825  -1.0969828302548825  \\
            0.7054108216432866  109.0  -1.0975350160463797  -1.0975350160463797  \\
            0.7054108216432866  110.0  -1.0978108706985152  -1.0978108706985152  \\
            0.7054108216432866  111.0  -1.0983172431936086  -1.0983172431936086  \\
            0.7054108216432866  112.0  -1.0990422511474398  -1.0990422511474398  \\
            0.7054108216432866  113.0  -1.0992290686079655  -1.0992290686079655  \\
            0.7054108216432866  114.0  -1.0996221960192198  -1.0996221960192198  \\
            0.7054108216432866  115.0  -1.100226309997957  -1.100226309997957  \\
            0.7054108216432866  116.0  -1.1006073706325563  -1.1006073706325563  \\
            0.7054108216432866  117.0  -1.1008971444839581  -1.1008971444839581  \\
            0.7054108216432866  118.0  -1.1013905972883633  -1.1013905972883633  \\
            0.7054108216432866  119.0  -1.101946520066437  -1.101946520066437  \\
            0.7054108216432866  120.0  -1.1021418506633296  -1.1021418506633296  \\
            0.7054108216432866  121.0  -1.1025338802354883  -1.1025338802354883  \\
            0.7054108216432866  122.0  -1.1031132860803585  -1.1031132860803585  \\
            0.7054108216432866  123.0  -1.103356318064496  -1.103356318064496  \\
            0.7054108216432866  124.0  -1.103655280564884  -1.103655280564884  \\
            0.7054108216432866  125.0  -1.1041355055792363  -1.1041355055792363  \\
            0.7054108216432866  126.0  -1.1045407395298563  -1.1045407395298563  \\
            0.7054108216432866  127.0  -1.1047542076635741  -1.1047542076635741  \\
            0.7054108216432866  128.0  -1.1051430818726775  -1.1051430818726775  \\
            0.7054108216432866  129.0  -1.1056954553396088  -1.1056954553396088  \\
            0.7054108216432866  130.0  -1.1058303040971982  -1.1058303040971982  \\
            0.7054108216432866  131.0  -1.106134949657653  -1.106134949657653  \\
            0.7054108216432866  132.0  -1.1066019439558221  -1.1066019439558221  \\
            0.7054108216432866  133.0  -1.1068834010981567  -1.1068834010981567  \\
            0.7054108216432866  134.0  -1.107110307135211  -1.107110307135211  \\
            0.7054108216432866  135.0  -1.1074946007092594  -1.1074946007092594  \\
            0.7054108216432866  136.0  -1.1079134821238856  -1.1079134821238856  \\
            0.7054108216432866  137.0  -1.108068570479072  -1.108068570479072  \\
            0.7054108216432866  138.0  -1.1083762825291847  -1.1083762825291847  \\
            0.7054108216432866  139.0  -1.1088302394492184  -1.1088302394492184  \\
            0.7054108216432866  140.0  -1.1090093361018252  -1.1090093361018252  \\
            0.7054108216432866  141.0  -1.1092460688348829  -1.1092460688348829  \\
            0.7054108216432866  142.0  -1.1096248072437473  -1.1096248072437473  \\
            0.7054108216432866  143.0  -1.109932349314566  -1.109932349314566  \\
            0.7054108216432866  144.0  -1.1101032390348808  -1.1101032390348808  \\
            0.7054108216432866  145.0  -1.1104120546777567  -1.1104120546777567  \\
            0.7054108216432866  146.0  -1.1108374782464239  -1.1108374782464239  \\
            0.7054108216432866  147.0  -1.1109472406408134  -1.1109472406408134  \\
            0.7054108216432866  148.0  -1.1111910029270304  -1.1111910029270304  \\
            0.7054108216432866  149.0  -1.1115635358589067  -1.1115635358589067  \\
            0.7054108216432866  150.0  -1.1117776624648177  -1.1117776624648177  \\
            0.7054108216432866  151.0  -1.1119608546488537  -1.1119608546488537  \\
            0.7054108216432866  152.0  -1.1122692971247738  -1.1122692971247738  \\
            0.7054108216432866  153.0  -1.1125942120448102  -1.1125942120448102  \\
            0.7054108216432866  154.0  -1.1127209670501934  -1.1127209670501934  \\
            0.7054108216432866  155.0  -1.1129695778129063  -1.1129695778129063  \\
            0.7054108216432866  156.0  -1.1133354897528394  -1.1133354897528394  \\
            0.7054108216432866  157.0  -1.1134708290156752  -1.1134708290156752  \\
            0.7054108216432866  158.0  -1.1136635440700144  -1.1136635440700144  \\
            0.7054108216432866  159.0  -1.113970501771065  -1.113970501771065  \\
            0.7054108216432866  160.0  -1.114210041646002  -1.114210041646002  \\
            0.7054108216432866  161.0  -1.114350502894188  -1.114350502894188  \\
            0.7054108216432866  162.0  -1.1146022522023915  -1.1146022522023915  \\
            0.7054108216432866  163.0  -1.1149383016681071  -1.1149383016681071  \\
            0.7054108216432866  164.0  -1.115029882619919  -1.115029882619919  \\
            0.7054108216432866  165.0  -1.115229897577471  -1.115229897577471  \\
            0.7054108216432866  166.0  -1.11553453555071  -1.11553453555071  \\
            0.7054108216432866  167.0  -1.1157012161649313  -1.1157012161649313  \\
            0.7054108216432866  168.0  -1.1158527221187122  -1.1158527221187122  \\
            0.7054108216432866  169.0  -1.1161062637547579  -1.1161062637547579  \\
            0.7054108216432866  170.0  -1.1163641266232098  -1.1163641266232098  \\
            0.7054108216432866  171.0  -1.1164701210698564  -1.1164701210698564  \\
            0.7054108216432866  172.0  -1.116675647799169  -1.116675647799169  \\
            0.7054108216432866  173.0  -1.1169773422632465  -1.1169773422632465  \\
            0.7054108216432866  174.0  -1.1170815862731631  -1.1170815862731631  \\
            0.7054108216432866  175.0  -1.1172419678181345  -1.1172419678181345  \\
            0.7054108216432866  176.0  -1.1174962387110448  -1.1174962387110448  \\
            0.7054108216432866  177.0  -1.117686693670163  -1.117686693670163  \\
            0.7054108216432866  178.0  -1.1178046050876915  -1.1178046050876915  \\
            0.7054108216432866  179.0  -1.1180141980754015  -1.1180141980754015  \\
            0.7054108216432866  180.0  -1.1182850924521217  -1.1182850924521217  \\
            0.7054108216432866  181.0  -1.1183630295951899  -1.1183630295951899  \\
            0.7054108216432866  182.0  -1.118530509005804  -1.118530509005804  \\
            0.7054108216432866  183.0  -1.118784668174108  -1.118784668174108  \\
            0.7054108216432866  184.0  -1.11891678919213  -1.11891678919213  \\
            0.7054108216432866  185.0  -1.1190445520579924  -1.1190445520579924  \\
            0.7054108216432866  186.0  -1.1192570378570164  -1.1192570378570164  \\
            0.7054108216432866  187.0  -1.119465500115072  -1.119465500115072  \\
            0.7054108216432866  188.0  -1.119555788960725  -1.119555788960725  \\
            0.7054108216432866  189.0  -1.1197289020228256  -1.1197289020228256  \\
            0.7054108216432866  190.0  -1.1199822838575073  -1.1199822838575073  \\
            0.7054108216432866  191.0  -1.1200637531927522  -1.1200637531927522  \\
            0.7054108216432866  192.0  -1.1201996495874362  -1.1201996495874362  \\
            0.7054108216432866  193.0  -1.1204140723268057  -1.1204140723268057  \\
            0.7054108216432866  194.0  -1.1205680416973103  -1.1205680416973103  \\
            0.7054108216432866  195.0  -1.1206687435814118  -1.1206687435814118  \\
            0.7054108216432866  196.0  -1.1208462790035494  -1.1208462790035494  \\
            0.7054108216432866  197.0  -1.1210683075876275  -1.1210683075876275  \\
            0.7054108216432866  198.0  -1.1211357129500397  -1.1211357129500397  \\
            0.7054108216432866  199.0  -1.1212783072764547  -1.1212783072764547  \\
            0.7054108216432866  200.0  -1.1214938862076569  -1.1214938862076569  \\
            0.7054108216432866  201.0  -1.121600145304305  -1.121600145304305  \\
            0.7054108216432866  202.0  -1.121709628126238  -1.121709628126238  \\
            0.7054108216432866  203.0  -1.1218905799964212  -1.1218905799964212  \\
            0.7054108216432866  204.0  -1.1220616805034878  -1.1220616805034878  \\
            0.7054108216432866  205.0  -1.1221397729759601  -1.1221397729759601  \\
            0.7054108216432866  206.0  -1.1222878604300557  -1.1222878604300557  \\
            0.7054108216432866  207.0  -1.1225039565848318  -1.1225039565848318  \\
            0.7054108216432866  208.0  -1.1225683273388998  -1.1225683273388998  \\
            0.7054108216432866  209.0  -1.1226852109795225  -1.1226852109795225  \\
            0.7054108216432866  210.0  -1.1228687411621372  -1.1228687411621372  \\
            0.7054108216432866  211.0  -1.122994925167674  -1.122994925167674  \\
            0.7054108216432866  212.0  -1.1230821704846417  -1.1230821704846417  \\
            0.7054108216432866  213.0  -1.1232347360648238  -1.1232347360648238  \\
            0.7054108216432866  214.0  -1.1234192438213693  -1.1234192438213693  \\
            0.7054108216432866  215.0  -1.1234783275779932  -1.1234783275779932  \\
            0.7054108216432866  216.0  -1.1236014402642294  -1.1236014402642294  \\
            0.7054108216432866  217.0  -1.1237868484401143  -1.1237868484401143  \\
            0.7054108216432866  218.0  -1.1238733157019536  -1.1238733157019536  \\
            0.7054108216432866  219.0  -1.123968403433404  -1.123968403433404  \\
            0.7054108216432866  220.0  -1.1241245890972513  -1.1241245890972513  \\
            0.7074148296593187  1.0  -0.041482965931863736  -0.041482965931863736  \\
            0.7074148296593187  2.0  -0.2113560454241818  -0.2113560454241818  \\
            0.7074148296593187  3.0  -0.34904093902089905  -0.34904093902089905  \\
            0.7074148296593187  4.0  -0.43202595667525506  -0.43202595667525506  \\
            0.7074148296593187  5.0  -0.4886757642268664  -0.4886757642268664  \\
            0.7074148296593187  6.0  -0.5587174348697391  -0.5587174348697391  \\
            0.7074148296593187  7.0  -0.6246381652193274  -0.6246381652193274  \\
            0.7074148296593187  8.0  -0.647889718831602  -0.647889718831602  \\
            0.7074148296593187  9.0  -0.6841094776966513  -0.6841094776966513  \\
            0.7074148296593187  10.0  -0.728263052912351  -0.728263052912351  \\
            0.7074148296593187  11.0  -0.7478840464812401  -0.7478840464812401  \\
            0.7074148296593187  12.0  -0.7671606950164065  -0.7671606950164065  \\
            0.7074148296593187  13.0  -0.7937809793255971  -0.7937809793255971  \\
            0.7074148296593187  14.0  -0.8160569505023119  -0.8160569505023119  \\
            0.7074148296593187  15.0  -0.8261104251847359  -0.8261104251847359  \\
            0.7074148296593187  16.0  -0.842513372117473  -0.842513372117473  \\
            0.7074148296593187  17.0  -0.8635119863787738  -0.8635119863787738  \\
            0.7074148296593187  18.0  -0.8700808315194987  -0.8700808315194987  \\
            0.7074148296593187  19.0  -0.8801596794190651  -0.8801596794190651  \\
            0.7074148296593187  20.0  -0.8943541138365564  -0.8943541138365564  \\
            0.7074148296593187  21.0  -0.9041209692111479  -0.9041209692111479  \\
            0.7074148296593187  22.0  -0.9100998876236299  -0.9100998876236299  \\
            0.7074148296593187  23.0  -0.9197071636149773  -0.9197071636149773  \\
            0.7074148296593187  24.0  -0.9312456414660836  -0.9312456414660836  \\
            0.7074148296593187  25.0  -0.9344700235101742  -0.9344700235101742  \\
            0.7074148296593187  26.0  -0.9408816538386022  -0.9408816538386022  \\
            0.7074148296593187  27.0  -0.9498816479295776  -0.9498816479295776  \\
            0.7074148296593187  28.0  -0.9546859384322968  -0.9546859384322968  \\
            0.7074148296593187  29.0  -0.9588120277701035  -0.9588120277701035  \\
            0.7074148296593187  30.0  -0.9652671739891718  -0.9652671739891718  \\
            0.7074148296593187  31.0  -0.9717226342167434  -0.9717226342167434  \\
            0.7074148296593187  32.0  -0.9741790345821981  -0.9741790345821981  \\
            0.7074148296593187  33.0  -0.9787294780339713  -0.9787294780339713  \\
            0.7074148296593187  34.0  -0.9850490567714537  -0.9850490567714537  \\
            0.7074148296593187  35.0  -0.9874885270413136  -0.9874885270413136  \\
            0.7074148296593187  36.0  -0.9905894730702263  -0.9905894730702263  \\
            0.7074148296593187  37.0  -0.9953075632189992  -0.9953075632189992  \\
            0.7074148296593187  38.0  -0.9991232711111527  -0.9991232711111527  \\
            0.7074148296593187  39.0  -1.001105671354051  -1.001105671354051  \\
            0.7074148296593187  40.0  -1.0045662653203307  -1.0045662653203307  \\
            0.7074148296593187  41.0  -1.0093098778516079  -1.0093098778516079  \\
            0.7074148296593187  42.0  -1.010486825291359  -1.010486825291359  \\
            0.7074148296593187  43.0  -1.0129487092556595  -1.0129487092556595  \\
            0.7074148296593187  44.0  -1.0165974872965182  -1.0165974872965182  \\
            0.7074148296593187  45.0  -1.0189023859420006  -1.0189023859420006  \\
            0.7074148296593187  46.0  -1.020563286074244  -1.020563286074244  \\
            0.7074148296593187  47.0  -1.0233224151384028  -1.0233224151384028  \\
            0.7074148296593187  48.0  -1.0264907985700857  -1.0264907985700857  \\
            0.7074148296593187  49.0  -1.0275038708282542  -1.0275038708282542  \\
            0.7074148296593187  50.0  -1.0295340800969206  -1.0295340800969206  \\
            0.7074148296593187  51.0  -1.0324719016253059  -1.0324719016253059  \\
            0.7074148296593187  52.0  -1.0338512995752023  -1.0338512995752023  \\
            0.7074148296593187  53.0  -1.0352799393881558  -1.0352799393881558  \\
            0.7074148296593187  54.0  -1.0375562636811113  -1.0375562636811113  \\
            0.7074148296593187  55.0  -1.039675056209922  -1.039675056209922  \\
            0.7074148296593187  56.0  -1.0406040705278778  -1.0406040705278778  \\
            0.7074148296593187  57.0  -1.0423253939061108  -1.0423253939061108  \\
            0.7074148296593187  58.0  -1.0447629878393374  -1.0447629878393374  \\
            0.7074148296593187  59.0  -1.045546651376502  -1.045546651376502  \\
            0.7074148296593187  60.0  -1.0467997262183153  -1.0467997262183153  \\
            0.7074148296593187  61.0  -1.048726715118374  -1.048726715118374  \\
            0.7074148296593187  62.0  -1.0501439108653574  -1.0501439108653574  \\
            0.7074148296593187  63.0  -1.0509999711875488  -1.0509999711875488  \\
            0.7074148296593187  64.0  -1.052490483319123  -1.052490483319123  \\
            0.7074148296593187  65.0  -1.054428316065954  -1.054428316065954  \\
            0.7074148296593187  66.0  -1.0549462805881626  -1.0549462805881626  \\
            0.7074148296593187  67.0  -1.0560620346152008  -1.0560620346152008  \\
            0.7074148296593187  68.0  -1.0577263041913068  -1.0577263041913068  \\
            0.7074148296593187  69.0  -1.0586577940755204  -1.0586577940755204  \\
            0.7074148296593187  70.0  -1.0594505042691438  -1.0594505042691438  \\
            0.7074148296593187  71.0  -1.0607626310253528  -1.0607626310253528  \\
            0.7074148296593187  72.0  -1.0621524176199884  -1.0621524176199884  \\
            0.7074148296593187  73.0  -1.0626656703948223  -1.0626656703948223  \\
            0.7074148296593187  74.0  -1.0636711093287345  -1.0636711093287345  \\
            0.7074148296593187  75.0  -1.0651316356497535  -1.0651316356497535  \\
            0.7074148296593187  76.0  -1.065717472536169  -1.065717472536169  \\
            0.7074148296593187  77.0  -1.0664549433775665  -1.0664549433775665  \\
            0.7074148296593187  78.0  -1.0676254364583184  -1.0676254364583184  \\
            0.7074148296593187  79.0  -1.0686157075599891  -1.0686157075599891  \\
            0.7074148296593187  80.0  -1.0691183522888625  -1.0691183522888625  \\
            0.7074148296593187  81.0  -1.070033247746834  -1.070033247746834  \\
            0.7074148296593187  82.0  -1.0713317701720746  -1.0713317701720746  \\
            0.7074148296593187  83.0  -1.0716661570655261  -1.0716661570655261  \\
            0.7074148296593187  84.0  -1.0723551920105066  -1.0723551920105066  \\
            0.7074148296593187  85.0  -1.0734107285145895  -1.0734107285145895  \\
            0.7074148296593187  86.0  -1.0741034948548  -1.0741034948548  \\
            0.7074148296593187  87.0  -1.0745924528737425  -1.0745924528737425  \\
            0.7074148296593187  88.0  -1.0754317105227091  -1.0754317105227091  \\
            0.7074148296593187  89.0  -1.0764356222475746  -1.0764356222475746  \\
            0.7074148296593187  90.0  -1.0767469437667123  -1.0767469437667123  \\
            0.7074148296593187  91.0  -1.0773932531632562  -1.0773932531632562  \\
            0.7074148296593187  92.0  -1.0783537622753632  -1.0783537622753632  \\
            0.7074148296593187  93.0  -1.0788210664179465  -1.0788210664179465  \\
            0.7074148296593187  94.0  -1.0792948785645695  -1.0792948785645695  \\
            0.7074148296593187  95.0  -1.0800700114065405  -1.0800700114065405  \\
            0.7074148296593187  96.0  -1.0808175346925804  -1.0808175346925804  \\
            0.7074148296593187  97.0  -1.0811368343901568  -1.0811368343901568  \\
            0.7074148296593187  98.0  -1.081745230281605  -1.081745230281605  \\
            0.7074148296593187  99.0  -1.082625963826371  -1.082625963826371  \\
            0.7074148296593187  100.0  -1.082919897716717  -1.082919897716717  \\
            0.7074148296593187  101.0  -1.083378049279018  -1.083378049279018  \\
            0.7074148296593187  102.0  -1.0840981331181738  -1.0840981331181738  \\
            0.7074148296593187  103.0  -1.0846452265018958  -1.0846452265018958  \\
            0.7074148296593187  104.0  -1.0849677676319016  -1.0849677676319016  \\
            0.7074148296593187  105.0  -1.0855423274768203  -1.0855423274768203  \\
            0.7074148296593187  106.0  -1.0863142469130231  -1.0863142469130231  \\
            0.7074148296593187  107.0  -1.0865141965838754  -1.0865141965838754  \\
            0.7074148296593187  108.0  -1.0869567253822017  -1.0869567253822017  \\
            0.7074148296593187  109.0  -1.087629040394309  -1.087629040394309  \\
            0.7074148296593187  110.0  -1.0880175372994263  -1.0880175372994263  \\
            0.7074148296593187  111.0  -1.088340100776846  -1.088340100776846  \\
            0.7074148296593187  112.0  -1.0888843007569657  -1.0888843007569657  \\
            0.7074148296593187  113.0  -1.089478285584129  -1.089478285584129  \\
            0.7074148296593187  114.0  -1.0896916981646263  -1.0896916981646263  \\
            0.7074148296593187  115.0  -1.090118961645172  -1.090118961645172  \\
            0.7074148296593187  116.0  -1.0907494360861607  -1.0907494360861607  \\
            0.7074148296593187  117.0  -1.0910111332806327  -1.0910111332806327  \\
            0.7074148296593187  118.0  -1.0913315248597213  -1.0913315248597213  \\
            0.7074148296593187  119.0  -1.0918483470874452  -1.0918483470874452  \\
            0.7074148296593187  120.0  -1.0922983138707703  -1.0922983138707703  \\
            0.7074148296593187  121.0  -1.0925209137066234  -1.0925209137066234  \\
            0.7074148296593187  122.0  -1.092933448128384  -1.092933448128384  \\
            0.7074148296593187  123.0  -1.093526973101489  -1.093526973101489  \\
            0.7074148296593187  124.0  -1.0936863924073696  -1.0936863924073696  \\
            0.7074148296593187  125.0  -1.094003121377356  -1.094003121377356  \\
            0.7074148296593187  126.0  -1.094495139829619  -1.094495139829619  \\
            0.7074148296593187  127.0  -1.0948275006920678  -1.0948275006920678  \\
            0.7074148296593187  128.0  -1.0950561215281684  -1.0950561215281684  \\
            0.7074148296593187  129.0  -1.0954545558707602  -1.0954545558707602  \\
            0.7074148296593187  130.0  -1.0959440005787928  -1.0959440005787928  \\
            0.7074148296593187  131.0  -1.0960915103379065  -1.0960915103379065  \\
            0.7074148296593187  132.0  -1.096403575511785  -1.096403575511785  \\
            0.7074148296593187  133.0  -1.0968730250046947  -1.0968730250046947  \\
            0.7074148296593187  134.0  -1.0971086027205743  -1.0971086027205743  \\
            0.7074148296593187  135.0  -1.0973408800328497  -1.0973408800328497  \\
            0.7074148296593187  136.0  -1.0977258831132246  -1.0977258831132246  \\
            0.7074148296593187  137.0  -1.0981069222435422  -1.0981069222435422  \\
            0.7074148296593187  138.0  -1.0982654243567225  -1.0982654243567225  \\
            0.7074148296593187  139.0  -1.0985721688536945  -1.0985721688536945  \\
            0.7074148296593187  140.0  -1.099021000616227  -1.099021000616227  \\
            0.7074148296593187  141.0  -1.099176392569537  -1.099176392569537  \\
            0.7074148296593187  142.0  -1.099410549295858  -1.099410549295858  \\
            0.7074148296593187  143.0  -1.0997827973853431  -1.0997827973853431  \\
            0.7074148296593187  144.0  -1.100073160747038  -1.100073160747038  \\
            0.7074148296593187  145.0  -1.1002399339903928  -1.1002399339903928  \\
            0.7074148296593187  146.0  -1.100540945095403  -1.100540945095403  \\
            0.7074148296593187  147.0  -1.100955265815909  -1.100955265815909  \\
            0.7074148296593187  148.0  -1.1010594381646077  -1.1010594381646077  \\
            0.7074148296593187  149.0  -1.1012941329502222  -1.1012941329502222  \\
            0.7074148296593187  150.0  -1.1016542902152324  -1.1016542902152324  \\
            0.7074148296593187  151.0  -1.101868351636039  -1.101868351636039  \\
            0.7074148296593187  152.0  -1.1020412644487976  -1.1020412644487976  \\
            0.7074148296593187  153.0  -1.1023363035814893  -1.1023363035814893  \\
            0.7074148296593187  154.0  -1.1026661124986192  -1.1026661124986192  \\
            0.7074148296593187  155.0  -1.1027814268168141  -1.1027814268168141  \\
            0.7074148296593187  156.0  -1.103015644910406  -1.103015644910406  \\
            0.7074148296593187  157.0  -1.1033643519496736  -1.1033643519496736  \\
            0.7074148296593187  158.0  -1.103513864947212  -1.103513864947212  \\
            0.7074148296593187  159.0  -1.103691236474229  -1.103691236474229  \\
            0.7074148296593187  160.0  -1.1039801896161272  -1.1039801896161272  \\
            0.7074148296593187  161.0  -1.1042379591389302  -1.1042379591389302  \\
            0.7074148296593187  162.0  -1.10436216428239  -1.10436216428239  \\
            0.7074148296593187  163.0  -1.1045951380343428  -1.1045951380343428  \\
            0.7074148296593187  164.0  -1.1049330055558337  -1.1049330055558337  \\
            0.7074148296593187  165.0  -1.1050276561655819  -1.1050276561655819  \\
            0.7074148296593187  166.0  -1.1052081535162217  -1.1052081535162217  \\
            0.7074148296593187  167.0  -1.1054909957513812  -1.1054909957513812  \\
            0.7074148296593187  168.0  -1.1056870629025428  -1.1056870629025428  \\
            0.7074148296593187  169.0  -1.1058183381811357  -1.1058183381811357  \\
            0.7074148296593187  170.0  -1.1060494884092424  -1.1060494884092424  \\
            0.7074148296593187  171.0  -1.1063398419368755  -1.1063398419368755  \\
            0.7074148296593187  172.0  -1.1064249214574282  -1.1064249214574282  \\
            0.7074148296593187  173.0  -1.1066074828174037  -1.1066074828174037  \\
            0.7074148296593187  174.0  -1.1068842527422629  -1.1068842527422629  \\
            0.7074148296593187  175.0  -1.1070272440368618  -1.1070272440368618  \\
            0.7074148296593187  176.0  -1.1071641081346393  -1.1071641081346393  \\
            0.7074148296593187  177.0  -1.1073930004068062  -1.1073930004068062  \\
            0.7074148296593187  178.0  -1.1076247439321494  -1.1076247439321494  \\
            0.7074148296593187  179.0  -1.1077186077157903  -1.1077186077157903  \\
            0.7074148296593187  180.0  -1.1079023841698667  -1.1079023841698667  \\
            0.7074148296593187  181.0  -1.10817316528876  -1.10817316528876  \\
            0.7074148296593187  182.0  -1.1082703254268194  -1.1082703254268194  \\
            0.7074148296593187  183.0  -1.108411566818688  -1.108411566818688  \\
            0.7074148296593187  184.0  -1.108637878536246  -1.108637878536246  \\
            0.7074148296593187  185.0  -1.1088186936775548  -1.1088186936775548  \\
            0.7074148296593187  186.0  -1.1089198135858573  -1.1089198135858573  \\
            0.7074148296593187  187.0  -1.1091041246543138  -1.1091041246543138  \\
            0.7074148296593187  188.0  -1.1093632229401533  -1.1093632229401533  \\
            0.7074148296593187  189.0  -1.1094264804385883  -1.1094264804385883  \\
            0.7074148296593187  190.0  -1.1095711037007534  -1.1095711037007534  \\
            0.7074148296593187  191.0  -1.1097945990938434  -1.1097945990938434  \\
            0.7074148296593187  192.0  -1.1099310037780796  -1.1099310037780796  \\
            0.7074148296593187  193.0  -1.110038107702352  -1.110038107702352  \\
            0.7074148296593187  194.0  -1.1102224070449045  -1.1102224070449045  \\
            0.7074148296593187  195.0  -1.1104328913665142  -1.1104328913665142  \\
            0.7074148296593187  196.0  -1.1105045105982103  -1.1105045105982103  \\
            0.7074148296593187  197.0  -1.110651694603535  -1.110651694603535  \\
            0.7074148296593187  198.0  -1.1108722055835691  -1.1108722055835691  \\
            0.7074148296593187  199.0  -1.1109697593475043  -1.1109697593475043  \\
            0.7074148296593187  200.0  -1.111081783402168  -1.111081783402168  \\
            0.7074148296593187  201.0  -1.1112656321409542  -1.1112656321409542  \\
            0.7074148296593187  202.0  -1.1114333660562514  -1.1114333660562514  \\
            0.7074148296593187  203.0  -1.1115120690623452  -1.1115120690623452  \\
            0.7074148296593187  204.0  -1.1116611341552742  -1.1116611341552742  \\
            0.7074148296593187  205.0  -1.111878545546741  -1.111878545546741  \\
            0.7074148296593187  206.0  -1.1119420134947733  -1.1119420134947733  \\
            0.7074148296593187  207.0  -1.1120580642207454  -1.1120580642207454  \\
            0.7074148296593187  208.0  -1.1122411100284237  -1.1122411100284237  \\
            0.7074148296593187  209.0  -1.1123711380491854  -1.1123711380491854  \\
            0.7074148296593187  210.0  -1.1124558418251969  -1.1124558418251969  \\
            0.7074148296593187  211.0  -1.1126062238470502  -1.1126062238470502  \\
            0.7074148296593187  212.0  -1.1127990174123394  -1.1127990174123394  \\
            0.7074148296593187  213.0  -1.112853946661975  -1.112853946661975  \\
            0.7074148296593187  214.0  -1.1129732709147757  -1.1129732709147757  \\
            0.7074148296593187  215.0  -1.1131552315049908  -1.1131552315049908  \\
            0.7074148296593187  216.0  -1.1132519126537246  -1.1132519126537246  \\
            0.7074148296593187  217.0  -1.1133416956932791  -1.1133416956932791  \\
            0.7074148296593187  218.0  -1.1134929252802437  -1.1134929252802437  \\
            0.7074148296593187  219.0  -1.1136493226063973  -1.1136493226063973  \\
            0.7074148296593187  220.0  -1.1137109973664505  -1.1137109973664505  \\
            0.7094188376753507  1.0  -0.04188376753507014  -0.04188376753507014  \\
            0.7094188376753507  2.0  -0.2108216432865732  -0.2108216432865732  \\
            0.7094188376753507  3.0  -0.3472373318064702  -0.3472373318064702  \\
            0.7094188376753507  4.0  -0.431415211375131  -0.431415211375131  \\
            0.7094188376753507  5.0  -0.4866876610363584  -0.4866876610363584  \\
            0.7094188376753507  6.0  -0.5552819925565413  -0.5552819925565413  \\
            0.7094188376753507  7.0  -0.6229023703973603  -0.6229023703973603  \\
            0.7094188376753507  8.0  -0.6447804700309704  -0.6447804700309704  \\
            0.7094188376753507  9.0  -0.6796824418066896  -0.6796824418066896  \\
            0.7094188376753507  10.0  -0.7225907025506219  -0.7225907025506219  \\
            0.7094188376753507  11.0  -0.7439758638155424  -0.7439758638155424  \\
            0.7094188376753507  12.0  -0.7620868109846068  -0.7620868109846068  \\
            0.7094188376753507  13.0  -0.7876145849121206  -0.7876145849121206  \\
            0.7094188376753507  14.0  -0.8115643050807496  -0.8115643050807496  \\
            0.7094188376753507  15.0  -0.8205846677875885  -0.8205846677875885  \\
            0.7094188376753507  16.0  -0.836018924674255  -0.836018924674255  \\
            0.7094188376753507  17.0  -0.8561092109030103  -0.8561092109030103  \\
            0.7094188376753507  18.0  -0.8642224983117297  -0.8642224983117297  \\
            0.7094188376753507  19.0  -0.8734331075099543  -0.8734331075099543  \\
            0.7094188376753507  20.0  -0.8868103230741544  -0.8868103230741544  \\
            0.7094188376753507  21.0  -0.89800795266422  -0.89800795266422  \\
            0.7094188376753507  22.0  -0.903201095613746  -0.903201095613746  \\
            0.7094188376753507  23.0  -0.912065841083875  -0.912065841083875  \\
            0.7094188376753507  24.0  -0.9238321331307316  -0.9238321331307316  \\
            0.7094188376753507  25.0  -0.9274387124915783  -0.9274387124915783  \\
            0.7094188376753507  26.0  -0.9331701169169211  -0.9331701169169211  \\
            0.7094188376753507  27.0  -0.9415242370964703  -0.9415242370964703  \\
            0.7094188376753507  28.0  -0.94754967851907  -0.94754967851907  \\
            0.7094188376753507  29.0  -0.9510482842517864  -0.9510482842517864  \\
            0.7094188376753507  30.0  -0.9569056173412891  -0.9569056173412891  \\
            0.7094188376753507  31.0  -0.9645013033451711  -0.9645013033451711  \\
            0.7094188376753507  32.0  -0.9663754297492406  -0.9663754297492406  \\
            0.7094188376753507  33.0  -0.9703694465924828  -0.9703694465924828  \\
            0.7094188376753507  34.0  -0.9761568339777437  -0.9761568339777437  \\
            0.7094188376753507  35.0  -0.9796538037229909  -0.9796538037229909  \\
            0.7094188376753507  36.0  -0.9822343450441772  -0.9822343450441772  \\
            0.7094188376753507  37.0  -0.9864533814015607  -0.9864533814015607  \\
            0.7094188376753507  38.0  -0.9912637926617143  -0.9912637926617143  \\
            0.7094188376753507  39.0  -0.9927574296149206  -0.9927574296149206  \\
            0.7094188376753507  40.0  -0.9957482029248921  -0.9957482029248921  \\
            0.7094188376753507  41.0  -1.000039886477875  -1.000039886477875  \\
            0.7094188376753507  42.0  -1.0021465856614422  -1.0021465856614422  \\
            0.7094188376753507  43.0  -1.004164636096212  -1.004164636096212  \\
            0.7094188376753507  44.0  -1.0073856006802386  -1.0073856006802386  \\
            0.7094188376753507  45.0  -1.010570717602395  -1.010570717602395  \\
            0.7094188376753507  46.0  -1.0118110413909274  -1.0118110413909274  \\
            0.7094188376753507  47.0  -1.014164018312739  -1.014164018312739  \\
            0.7094188376753507  48.0  -1.01750277542804  -1.01750277542804  \\
            0.7094188376753507  49.0  -1.018781357358843  -1.018781357358843  \\
            0.7094188376753507  50.0  -1.0204249815547939  -1.0204249815547939  \\
            0.7094188376753507  51.0  -1.0229886522396099  -1.0229886522396099  \\
            0.7094188376753507  52.0  -1.0251565306732269  -1.0251565306732269  \\
            0.7094188376753507  53.0  -1.026216350069319  -1.026216350069319  \\
            0.7094188376753507  54.0  -1.0281351823783356  -1.0281351823783356  \\
            0.7094188376753507  55.0  -1.0308263611033255  -1.0308263611033255  \\
            0.7094188376753507  56.0  -1.0315825720776155  -1.0315825720776155  \\
            0.7094188376753507  57.0  -1.0329616395220609  -1.0329616395220609  \\
            0.7094188376753507  58.0  -1.0350668957354994  -1.0350668957354994  \\
            0.7094188376753507  59.0  -1.0365641610334049  -1.0365641610334049  \\
            0.7094188376753507  60.0  -1.0374889690236357  -1.0374889690236357  \\
            0.7094188376753507  61.0  -1.0390968138964158  -1.0390968138964158  \\
            0.7094188376753507  62.0  -1.0411976467086732  -1.0411976467086732  \\
            0.7094188376753507  63.0  -1.0417383300156322  -1.0417383300156322  \\
            0.7094188376753507  64.0  -1.0429218840520758  -1.0429218840520758  \\
            0.7094188376753507  65.0  -1.0446930673334154  -1.0446930673334154  \\
            0.7094188376753507  66.0  -1.045730267595983  -1.045730267595983  \\
            0.7094188376753507  67.0  -1.0465503533444256  -1.0465503533444256  \\
            0.7094188376753507  68.0  -1.0479264539050954  -1.0479264539050954  \\
            0.7094188376753507  69.0  -1.0494842666231634  -1.0494842666231634  \\
            0.7094188376753507  70.0  -1.049991797848696  -1.049991797848696  \\
            0.7094188376753507  71.0  -1.0510257167426365  -1.0510257167426365  \\
            0.7094188376753507  72.0  -1.0525448379172364  -1.0525448379172364  \\
            0.7094188376753507  73.0  -1.0532563815382165  -1.0532563815382165  \\
            0.7094188376753507  74.0  -1.053992909316185  -1.053992909316185  \\
            0.7094188376753507  75.0  -1.0551907955142126  -1.0551907955142126  \\
            0.7094188376753507  76.0  -1.05635438270328  -1.05635438270328  \\
            0.7094188376753507  77.0  -1.05683163904353  -1.05683163904353  \\
            0.7094188376753507  78.0  -1.0577477826222939  -1.0577477826222939  \\
            0.7094188376753507  79.0  -1.059071295400776  -1.059071295400776  \\
            0.7094188376753507  80.0  -1.0595464796255403  -1.0595464796255403  \\
            0.7094188376753507  81.0  -1.0602148105058928  -1.0602148105058928  \\
            0.7094188376753507  82.0  -1.0612720885339015  -1.0612720885339015  \\
            0.7094188376753507  83.0  -1.0621425649679368  -1.0621425649679368  \\
            0.7094188376753507  84.0  -1.062592359414026  -1.062592359414026  \\
            0.7094188376753507  85.0  -1.0634136569375185  -1.0634136569375185  \\
            0.7094188376753507  86.0  -1.0645818047045918  -1.0645818047045918  \\
            0.7094188376753507  87.0  -1.0648819296710668  -1.0648819296710668  \\
            0.7094188376753507  88.0  -1.0654935603016469  -1.0654935603016469  \\
            0.7094188376753507  89.0  -1.0664375156922585  -1.0664375156922585  \\
            0.7094188376753507  90.0  -1.0670857159633114  -1.0670857159633114  \\
            0.7094188376753507  91.0  -1.0675106489918464  -1.0675106489918464  \\
            0.7094188376753507  92.0  -1.068254096604872  -1.068254096604872  \\
            0.7094188376753507  93.0  -1.0692063705689225  -1.0692063705689225  \\
            0.7094188376753507  94.0  -1.069464724422287  -1.069464724422287  \\
            0.7094188376753507  95.0  -1.0700284799016098  -1.0700284799016098  \\
            0.7094188376753507  96.0  -1.0708794518440248  -1.0708794518440248  \\
            0.7094188376753507  97.0  -1.0713562838840818  -1.0713562838840818  \\
            0.7094188376753507  98.0  -1.0717586982086167  -1.0717586982086167  \\
            0.7094188376753507  99.0  -1.0724372102285686  -1.0724372102285686  \\
            0.7094188376753507  100.0  -1.0731863282093301  -1.0731863282093301  \\
            0.7094188376753507  101.0  -1.0734436269505332  -1.0734436269505332  \\
            0.7094188376753507  102.0  -1.07396642716456  -1.07396642716456  \\
            0.7094188376753507  103.0  -1.0747399285961219  -1.0747399285961219  \\
            0.7094188376753507  104.0  -1.0750827857246505  -1.0750827857246505  \\
            0.7094188376753507  105.0  -1.0754647661721057  -1.0754647661721057  \\
            0.7094188376753507  106.0  -1.0760883645815773  -1.0760883645815773  \\
            0.7094188376753507  107.0  -1.076676184458724  -1.076676184458724  \\
            0.7094188376753507  108.0  -1.0769306205095206  -1.0769306205095206  \\
            0.7094188376753507  109.0  -1.0774179905216326  -1.0774179905216326  \\
            0.7094188376753507  110.0  -1.0781260888718491  -1.0781260888718491  \\
            0.7094188376753507  111.0  -1.0783629583600831  -1.0783629583600831  \\
            0.7094188376753507  112.0  -1.0787263503664908  -1.0787263503664908  \\
            0.7094188376753507  113.0  -1.0793029551932376  -1.0793029551932376  \\
            0.7094188376753507  114.0  -1.0797612003100325  -1.0797612003100325  \\
            0.7094188376753507  115.0  -1.0800116132923865  -1.0800116132923865  \\
            0.7094188376753507  116.0  -1.0804680338219887  -1.0804680338219887  \\
            0.7094188376753507  117.0  -1.0811202783677512  -1.0811202783677512  \\
            0.7094188376753507  118.0  -1.0812724524310786  -1.0812724524310786  \\
            0.7094188376753507  119.0  -1.0816188869191308  -1.0816188869191308  \\
            0.7094188376753507  120.0  -1.0821548568165624  -1.0821548568165624  \\
            0.7094188376753507  121.0  -1.082507947177759  -1.082507947177759  \\
            0.7094188376753507  122.0  -1.0827536101764097  -1.0827536101764097  \\
            0.7094188376753507  123.0  -1.0831827646730177  -1.0831827646730177  \\
            0.7094188376753507  124.0  -1.0837175042498564  -1.0837175042498564  \\
            0.7094188376753507  125.0  -1.083870737175476  -1.083870737175476  \\
            0.7094188376753507  126.0  -1.084201656238827  -1.084201656238827  \\
            0.7094188376753507  127.0  -1.0847021676246067  -1.0847021676246067  \\
            0.7094188376753507  128.0  -1.084969161183659  -1.084969161183659  \\
            0.7094188376753507  129.0  -1.085209640887808  -1.085209640887808  \\
            0.7094188376753507  130.0  -1.0856145937279498  -1.0856145937279498  \\
            0.7094188376753507  131.0  -1.0860480710181595  -1.0860480710181595  \\
            0.7094188376753507  132.0  -1.0862052070677473  -1.0862052070677473  \\
            0.7094188376753507  133.0  -1.0865218880524137  -1.0865218880524137  \\
            0.7094188376753507  134.0  -1.0869912069489036  -1.0869912069489036  \\
            0.7094188376753507  135.0  -1.0871871593564397  -1.0871871593564397  \\
            0.7094188376753507  136.0  -1.087422222848012  -1.087422222848012  \\
            0.7094188376753507  137.0  -1.0878055504532482  -1.0878055504532482  \\
            0.7094188376753507  138.0  -1.0881545661842607  -1.0881545661842607  \\
            0.7094188376753507  139.0  -1.0883140982581707  -1.0883140982581707  \\
            0.7094188376753507  140.0  -1.0886176753422263  -1.0886176753422263  \\
            0.7094188376753507  141.0  -1.0890593561246684  -1.0890593561246684  \\
            0.7094188376753507  142.0  -1.0891962913479685  -1.0891962913479685  \\
            0.7094188376753507  143.0  -1.089425843000221  -1.089425843000221  \\
            0.7094188376753507  144.0  -1.089789732036118  -1.089789732036118  \\
            0.7094188376753507  145.0  -1.0900678133030295  -1.0900678133030295  \\
            0.7094188376753507  146.0  -1.090228598695967  -1.090228598695967  \\
            0.7094188376753507  147.0  -1.0905200817786294  -1.0905200817786294  \\
            0.7094188376753507  148.0  -1.0909278734021848  -1.0909278734021848  \\
            0.7094188376753507  149.0  -1.0910247300415377  -1.0910247300415377  \\
            0.7094188376753507  150.0  -1.091248768235013  -1.091248768235013  \\
            0.7094188376753507  151.0  -1.0915950903237404  -1.0915950903237404  \\
            0.7094188376753507  152.0  -1.0918132317728209  -1.0918132317728209  \\
            0.7094188376753507  153.0  -1.0919744005519418  -1.0919744005519418  \\
            0.7094188376753507  154.0  -1.0922546915818165  -1.0922546915818165  \\
            0.7094188376753507  155.0  -1.0925932758207215  -1.0925932758207215  \\
            0.7094188376753507  156.0  -1.092695800067973  -1.092695800067973  \\
            0.7094188376753507  157.0  -1.0929143871733353  -1.0929143871733353  \\
            0.7094188376753507  158.0  -1.0932447565460928  -1.0932447565460928  \\
            0.7094188376753507  159.0  -1.093411971177393  -1.093411971177393  \\
            0.7094188376753507  160.0  -1.0935728596458636  -1.0935728596458636  \\
            0.7094188376753507  161.0  -1.0938427666451713  -1.0938427666451713  \\
            0.7094188376753507  162.0  -1.0941220763623885  -1.0941220763623885  \\
            0.7094188376753507  163.0  -1.0942289776051473  -1.0942289776051473  \\
            0.7094188376753507  164.0  -1.094442218983078  -1.094442218983078  \\
            0.7094188376753507  165.0  -1.0947580375376842  -1.0947580375376842  \\
            0.7094188376753507  166.0  -1.0948817714817332  -1.0948817714817332  \\
            0.7094188376753507  167.0  -1.0950418732445935  -1.0950418732445935  \\
            0.7094188376753507  168.0  -1.0953021223205441  -1.0953021223205441  \\
            0.7094188376753507  169.0  -1.0955304126075136  -1.0955304126075136  \\
            0.7094188376753507  170.0  -1.0956406525860167  -1.0956406525860167  \\
            0.7094188376753507  171.0  -1.0958486817959332  -1.0958486817959332  \\
            0.7094188376753507  172.0  -1.0961511747201693  -1.0961511747201693  \\
            0.7094188376753507  173.0  -1.0962376233715616  -1.0962376233715616  \\
            0.7094188376753507  174.0  -1.0963965529339303  -1.0963965529339303  \\
            0.7094188376753507  175.0  -1.0966477985597456  -1.0966477985597456  \\
            0.7094188376753507  176.0  -1.0968319775582338  -1.0968319775582338  \\
            0.7094188376753507  177.0  -1.0969447166713941  -1.0969447166713941  \\
            0.7094188376753507  178.0  -1.0971476850060464  -1.0971476850060464  \\
            0.7094188376753507  179.0  -1.0974230173561792  -1.0974230173561792  \\
            0.7094188376753507  180.0  -1.0974922808789516  -1.0974922808789516  \\
            0.7094188376753507  181.0  -1.0976497462870063  -1.0976497462870063  \\
            0.7094188376753507  182.0  -1.097892580108889  -1.097892580108889  \\
            0.7094188376753507  183.0  -1.0980384654632673  -1.0980384654632673  \\
            0.7094188376753507  184.0  -1.0981530217460533  -1.0981530217460533  \\
            0.7094188376753507  185.0  -1.0983510908104819  -1.0983510908104819  \\
            0.7094188376753507  186.0  -1.098582589314699  -1.098582589314699  \\
            0.7094188376753507  187.0  -1.0986566634523645  -1.0986566634523645  \\
            0.7094188376753507  188.0  -1.098812445537791  -1.098812445537791  \\
            0.7094188376753507  189.0  -1.0990474039318463  -1.0990474039318463  \\
            0.7094188376753507  190.0  -1.0991599235439986  -1.0991599235439986  \\
            0.7094188376753507  191.0  -1.099275741022392  -1.099275741022392  \\
            0.7094188376753507  192.0  -1.0994690774732825  -1.0994690774732825  \\
            0.7094188376753507  193.0  -1.0996621430778983  -1.0996621430778983  \\
            0.7094188376753507  194.0  -1.0997401743174606  -1.0997401743174606  \\
            0.7094188376753507  195.0  -1.0998941108182945  -1.0998941108182945  \\
            0.7094188376753507  196.0  -1.100121681389205  -1.100121681389205  \\
            0.7094188376753507  197.0  -1.1002050319977354  -1.1002050319977354  \\
            0.7094188376753507  198.0  -1.1003216560602036  -1.1003216560602036  \\
            0.7094188376753507  199.0  -1.100510427890731  -1.100510427890731  \\
            0.7094188376753507  200.0  -1.1006696805966791  -1.1006696805966791  \\
            0.7094188376753507  201.0  -1.1007509547768362  -1.1007509547768362  \\
            0.7094188376753507  202.0  -1.100902928095295  -1.100902928095295  \\
            0.7094188376753507  203.0  -1.101123555279864  -1.101123555279864  \\
            0.7094188376753507  204.0  -1.1011813287747714  -1.1011813287747714  \\
            0.7094188376753507  205.0  -1.1012983868479207  -1.1012983868479207  \\
            0.7094188376753507  206.0  -1.1014827607835058  -1.1014827607835058  \\
            0.7094188376753507  207.0  -1.101612171856658  -1.101612171856658  \\
            0.7094188376753507  208.0  -1.1016960889968914  -1.1016960889968914  \\
            0.7094188376753507  209.0  -1.1018460166958626  -1.1018460166958626  \\
            0.7094188376753507  210.0  -1.1020429424882574  -1.1020429424882574  \\
            0.7094188376753507  211.0  -1.1020953914290452  -1.1020953914290452  \\
            0.7094188376753507  212.0  -1.1022125777003082  -1.1022125777003082  \\
            0.7094188376753507  213.0  -1.1023927173977723  -1.1023927173977723  \\
            0.7094188376753507  214.0  -1.1024957159551814  -1.1024957159551814  \\
            0.7094188376753507  215.0  -1.1025817701742717  -1.1025817701742717  \\
            0.7094188376753507  216.0  -1.1027295975531475  -1.1027295975531475  \\
            0.7094188376753507  217.0  -1.1028965429464441  -1.1028965429464441  \\
            0.7094188376753507  218.0  -1.1029529853084985  -1.1029529853084985  \\
            0.7094188376753507  219.0  -1.1030700485641907  -1.1030700485641907  \\
            0.7094188376753507  220.0  -1.1032461133930116  -1.1032461133930116  \\
            0.7114228456913828  1.0  -0.04228456913827655  -0.04228456913827655  \\
            0.7114228456913828  2.0  -0.2102872411489647  -0.2102872411489647  \\
            0.7114228456913828  3.0  -0.34543372459204136  -0.34543372459204136  \\
            0.7114228456913828  4.0  -0.4308044660750069  -0.4308044660750069  \\
            0.7114228456913828  5.0  -0.48469955784585034  -0.48469955784585034  \\
            0.7114228456913828  6.0  -0.5518465502433436  -0.5518465502433436  \\
            0.7114228456913828  7.0  -0.6211665755753931  -0.6211665755753931  \\
            0.7114228456913828  8.0  -0.6416712212303388  -0.6416712212303388  \\
            0.7114228456913828  9.0  -0.675255405916728  -0.675255405916728  \\
            0.7114228456913828  10.0  -0.7169183521888927  -0.7169183521888927  \\
            0.7114228456913828  11.0  -0.7400676811498447  -0.7400676811498447  \\
            0.7114228456913828  12.0  -0.7570129269528071  -0.7570129269528071  \\
            0.7114228456913828  13.0  -0.781448190498644  -0.781448190498644  \\
            0.7114228456913828  14.0  -0.8070716596591874  -0.8070716596591874  \\
            0.7114228456913828  15.0  -0.8150589103904413  -0.8150589103904413  \\
            0.7114228456913828  16.0  -0.8295244772310368  -0.8295244772310368  \\
            0.7114228456913828  17.0  -0.8487064354272467  -0.8487064354272467  \\
            0.7114228456913828  18.0  -0.858364165103961  -0.858364165103961  \\
            0.7114228456913828  19.0  -0.8667065356008433  -0.8667065356008433  \\
            0.7114228456913828  20.0  -0.8792665323117523  -0.8792665323117523  \\
            0.7114228456913828  21.0  -0.8918949361172921  -0.8918949361172921  \\
            0.7114228456913828  22.0  -0.8963023036038621  -0.8963023036038621  \\
            0.7114228456913828  23.0  -0.9044245185527728  -0.9044245185527728  \\
            0.7114228456913828  24.0  -0.9154884127228831  -0.9154884127228831  \\
            0.7114228456913828  25.0  -0.9204074014729824  -0.9204074014729824  \\
            0.7114228456913828  26.0  -0.92545857999524  -0.92545857999524  \\
            0.7114228456913828  27.0  -0.9331668262633628  -0.9331668262633628  \\
            0.7114228456913828  28.0  -0.9404134186058432  -0.9404134186058432  \\
            0.7114228456913828  29.0  -0.9432845407334691  -0.9432845407334691  \\
            0.7114228456913828  30.0  -0.9485440606934066  -0.9485440606934066  \\
            0.7114228456913828  31.0  -0.9557903431002606  -0.9557903431002606  \\
            0.7114228456913828  32.0  -0.958571824916283  -0.958571824916283  \\
            0.7114228456913828  33.0  -0.9620094151509944  -0.9620094151509944  \\
            0.7114228456913828  34.0  -0.9672646111840336  -0.9672646111840336  \\
            0.7114228456913828  35.0  -0.9718190804046682  -0.9718190804046682  \\
            0.7114228456913828  36.0  -0.9738792170181281  -0.9738792170181281  \\
            0.7114228456913828  37.0  -0.9775991995841223  -0.9775991995841223  \\
            0.7114228456913828  38.0  -0.9827450487502335  -0.9827450487502335  \\
            0.7114228456913828  39.0  -0.9844091878757902  -0.9844091878757902  \\
            0.7114228456913828  40.0  -0.9869301405294535  -0.9869301405294535  \\
            0.7114228456913828  41.0  -0.9907698951041418  -0.9907698951041418  \\
            0.7114228456913828  42.0  -0.9938063460315256  -0.9938063460315256  \\
            0.7114228456913828  43.0  -0.9953805629367647  -0.9953805629367647  \\
            0.7114228456913828  44.0  -0.9981737140639594  -0.9981737140639594  \\
            0.7114228456913828  45.0  -1.0020379400270063  -1.0020379400270063  \\
            0.7114228456913828  46.0  -1.0030587967076108  -1.0030587967076108  \\
            0.7114228456913828  47.0  -1.005005621487075  -1.005005621487075  \\
            0.7114228456913828  48.0  -1.0079519348975925  -1.0079519348975925  \\
            0.7114228456913828  49.0  -1.0100588438894316  -1.0100588438894316  \\
            0.7114228456913828  50.0  -1.0113158830126672  -1.0113158830126672  \\
            0.7114228456913828  51.0  -1.0135054028539137  -1.0135054028539137  \\
            0.7114228456913828  52.0  -1.0164617617712515  -1.0164617617712515  \\
            0.7114228456913828  53.0  -1.0171527607504827  -1.0171527607504827  \\
            0.7114228456913828  54.0  -1.0187141010755598  -1.0187141010755598  \\
            0.7114228456913828  55.0  -1.0210586093549507  -1.0210586093549507  \\
            0.7114228456913828  56.0  -1.022561073627353  -1.022561073627353  \\
            0.7114228456913828  57.0  -1.023597885138011  -1.023597885138011  \\
            0.7114228456913828  58.0  -1.0253708036316616  -1.0253708036316616  \\
            0.7114228456913828  59.0  -1.027581670690308  -1.027581670690308  \\
            0.7114228456913828  60.0  -1.0281782118289562  -1.0281782118289562  \\
            0.7114228456913828  61.0  -1.0294669126744576  -1.0294669126744576  \\
            0.7114228456913828  62.0  -1.0313856150529535  -1.0313856150529535  \\
            0.7114228456913828  63.0  -1.0324766888437154  -1.0324766888437154  \\
            0.7114228456913828  64.0  -1.0333532847850286  -1.0333532847850286  \\
            0.7114228456913828  65.0  -1.0348255994279498  -1.0348255994279498  \\
            0.7114228456913828  66.0  -1.0365142546038035  -1.0365142546038035  \\
            0.7114228456913828  67.0  -1.0370386720736509  -1.0370386720736509  \\
            0.7114228456913828  68.0  -1.0381266036188843  -1.0381266036188843  \\
            0.7114228456913828  69.0  -1.0397321889444737  -1.0397321889444737  \\
            0.7114228456913828  70.0  -1.040533091428248  -1.040533091428248  \\
            0.7114228456913828  71.0  -1.04128880245992  -1.04128880245992  \\
            0.7114228456913828  72.0  -1.0425364363052656  -1.0425364363052656  \\
            0.7114228456913828  73.0  -1.0438470926816108  -1.0438470926816108  \\
            0.7114228456913828  74.0  -1.0443147093036356  -1.0443147093036356  \\
            0.7114228456913828  75.0  -1.0452499553786718  -1.0452499553786718  \\
            0.7114228456913828  76.0  -1.0466180378562084  -1.0466180378562084  \\
            0.7114228456913828  77.0  -1.0472083347094936  -1.0472083347094936  \\
            0.7114228456913828  78.0  -1.0478701287862695  -1.0478701287862695  \\
            0.7114228456913828  79.0  -1.0489449622244886  -1.0489449622244886  \\
            0.7114228456913828  80.0  -1.049974606962218  -1.049974606962218  \\
            0.7114228456913828  81.0  -1.0503963732649517  -1.0503963732649517  \\
            0.7114228456913828  82.0  -1.0512124068957287  -1.0512124068957287  \\
            0.7114228456913828  83.0  -1.0523956909976586  -1.0523956909976586  \\
            0.7114228456913828  84.0  -1.0528295268175452  -1.0528295268175452  \\
            0.7114228456913828  85.0  -1.0534165853604476  -1.0534165853604476  \\
            0.7114228456913828  86.0  -1.0543553412657747  -1.0543553412657747  \\
            0.7114228456913828  87.0  -1.0551714064683908  -1.0551714064683908  \\
            0.7114228456913828  88.0  -1.0555554100805846  -1.0555554100805846  \\
            0.7114228456913828  89.0  -1.0562763078880804  -1.0562763078880804  \\
            0.7114228456913828  90.0  -1.05731270535888  -1.05731270535888  \\
            0.7114228456913828  91.0  -1.0576280448204378  -1.0576280448204378  \\
            0.7114228456913828  92.0  -1.0581544309343807  -1.0581544309343807  \\
            0.7114228456913828  93.0  -1.05898387786992  -1.05898387786992  \\
            0.7114228456913828  94.0  -1.0596345702800047  -1.0596345702800047  \\
            0.7114228456913828  95.0  -1.0599869483966797  -1.0599869483966797  \\
            0.7114228456913828  96.0  -1.0606305095319626  -1.0606305095319626  \\
            0.7114228456913828  97.0  -1.0615480242556155  -1.0615480242556155  \\
            0.7114228456913828  98.0  -1.0617721661356287  -1.0617721661356287  \\
            0.7114228456913828  99.0  -1.0622484566307673  -1.0622484566307673  \\
            0.7114228456913828  100.0  -1.0629885981858844  -1.0629885981858844  \\
            0.7114228456913828  101.0  -1.0635092046220476  -1.0635092046220476  \\
            0.7114228456913828  102.0  -1.063834721210946  -1.063834721210946  \\
            0.7114228456913828  103.0  -1.0644144142534788  -1.0644144142534788  \\
            0.7114228456913828  104.0  -1.0651978038173995  -1.0651978038173995  \\
            0.7114228456913828  105.0  -1.0653872048673907  -1.0653872048673907  \\
            0.7114228456913828  106.0  -1.0658215293172673  -1.0658215293172673  \\
            0.7114228456913828  107.0  -1.0664876356865869  -1.0664876356865869  \\
            0.7114228456913828  108.0  -1.0669045156368397  -1.0669045156368397  \\
            0.7114228456913828  109.0  -1.0672069406489555  -1.0672069406489555  \\
            0.7114228456913828  110.0  -1.0677331636319942  -1.0677331636319942  \\
            0.7114228456913828  111.0  -1.0683858159433208  -1.0683858159433208  \\
            0.7114228456913828  112.0  -1.068568399976016  -1.068568399976016  \\
            0.7114228456913828  113.0  -1.068967125187971  -1.068967125187971  \\
            0.7114228456913828  114.0  -1.0695710705053796  -1.0695710705053796  \\
            0.7114228456913828  115.0  -1.0699042649396016  -1.0699042649396016  \\
            0.7114228456913828  116.0  -1.0701866315578168  -1.0701866315578168  \\
            0.7114228456913828  117.0  -1.070667553146396  -1.070667553146396  \\
            0.7114228456913828  118.0  -1.071213380002436  -1.071213380002436  \\
            0.7114228456913828  119.0  -1.0713894267508168  -1.0713894267508168  \\
            0.7114228456913828  120.0  -1.0717576210794213  -1.0717576210794213  \\
            0.7114228456913828  121.0  -1.0723087891225318  -1.0723087891225318  \\
            0.7114228456913828  122.0  -1.072573772224435  -1.072573772224435  \\
            0.7114228456913828  123.0  -1.0728385562445473  -1.0728385562445473  \\
            0.7114228456913828  124.0  -1.073280692618843  -1.073280692618843  \\
            0.7114228456913828  125.0  -1.0737383529735955  -1.0737383529735955  \\
            0.7114228456913828  126.0  -1.0739081726480353  -1.0739081726480353  \\
            0.7114228456913828  127.0  -1.0742499291075538  -1.0742499291075538  \\
            0.7114228456913828  128.0  -1.0747558420956091  -1.0747558420956091  \\
            0.7114228456913828  129.0  -1.0749647259048554  -1.0749647259048554  \\
            0.7114228456913828  130.0  -1.075213973841536  -1.075213973841536  \\
            0.7114228456913828  131.0  -1.0756225937685402  -1.0756225937685402  \\
            0.7114228456913828  132.0  -1.0760068386237094  -1.0760068386237094  \\
            0.7114228456913828  133.0  -1.0761707511001317  -1.0761707511001317  \\
            0.7114228456913828  134.0  -1.0764894173135415  -1.0764894173135415  \\
            0.7114228456913828  135.0  -1.076956182109665  -1.076956182109665  \\
            0.7114228456913828  136.0  -1.0771185625827993  -1.0771185625827993  \\
            0.7114228456913828  137.0  -1.0773539850913738  -1.0773539850913738  \\
            0.7114228456913828  138.0  -1.0777334003441001  -1.0777334003441001  \\
            0.7114228456913828  139.0  -1.0780560276626472  -1.0780560276626472  \\
            0.7114228456913828  140.0  -1.0782143500682253  -1.0782143500682253  \\
            0.7114228456913828  141.0  -1.0785126951941226  -1.0785126951941226  \\
            0.7114228456913828  142.0  -1.078945326142316  -1.078945326142316  \\
            0.7114228456913828  143.0  -1.0790688886150996  -1.0790688886150996  \\
            0.7114228456913828  144.0  -1.0792919298902863  -1.0792919298902863  \\
            0.7114228456913828  145.0  -1.0796457073636914  -1.0796457073636914  \\
            0.7114228456913828  146.0  -1.0799162522965309  -1.0799162522965309  \\
            0.7114228456913828  147.0  -1.0800692917831682  -1.0800692917831682  \\
            0.7114228456913828  148.0  -1.08034962985547  -1.08034962985547  \\
            0.7114228456913828  149.0  -1.080752286449007  -1.080752286449007  \\
            0.7114228456913828  150.0  -1.0808432462547937  -1.0808432462547937  \\
            0.7114228456913828  151.0  -1.0810551364384344  -1.0810551364384344  \\
            0.7114228456913828  152.0  -1.0813862556695195  -1.0813862556695195  \\
            0.7114228456913828  153.0  -1.0816124975223942  -1.0816124975223942  \\
            0.7114228456913828  154.0  -1.0817605472682807  -1.0817605472682807  \\
            0.7114228456913828  155.0  -1.0820248297874633  -1.0820248297874633  \\
            0.7114228456913828  156.0  -1.0823759552255394  -1.0823759552255394  \\
            0.7114228456913828  157.0  -1.0824644223969964  -1.0824644223969964  \\
            0.7114228456913828  158.0  -1.082666217742061  -1.082666217742061  \\
            0.7114228456913828  159.0  -1.082977189650516  -1.082977189650516  \\
            0.7114228456913828  160.0  -1.0831655296756002  -1.0831655296756002  \\
            0.7114228456913828  161.0  -1.08330886690011  -1.08330886690011  \\
            0.7114228456913828  162.0  -1.083558753343906  -1.083558753343906  \\
            0.7114228456913828  163.0  -1.0838628171759521  -1.0838628171759521  \\
            0.7114228456913828  164.0  -1.0839514324103223  -1.0839514324103223  \\
            0.7114228456913828  165.0  -1.08414404647241  -1.08414404647241  \\
            0.7114228456913828  166.0  -1.0844370040898108  -1.0844370040898108  \\
            0.7114228456913828  167.0  -1.0845927507378061  -1.0845927507378061  \\
            0.7114228456913828  168.0  -1.0847316359674597  -1.0847316359674597  \\
            0.7114228456913828  169.0  -1.084968548187259  -1.084968548187259  \\
            0.7114228456913828  170.0  -1.0852318167627912  -1.0852318167627912  \\
            0.7114228456913828  171.0  -1.0853202694219113  -1.0853202694219113  \\
            0.7114228456913828  172.0  -1.0855044975755326  -1.0855044975755326  \\
            0.7114228456913828  173.0  -1.0857812662322366  -1.0857812662322366  \\
            0.7114228456913828  174.0  -1.0859088531255976  -1.0859088531255976  \\
            0.7114228456913828  175.0  -1.0860435302274924  -1.0860435302274924  \\
            0.7114228456913828  176.0  -1.0862686949128286  -1.0862686949128286  \\
            0.7114228456913828  177.0  -1.0864964329359816  -1.0864964329359816  \\
            0.7114228456913828  178.0  -1.0865844817986212  -1.0865844817986212  \\
            0.7114228456913828  179.0  -1.086761020718519  -1.086761020718519  \\
            0.7114228456913828  180.0  -1.0870231729539985  -1.0870231729539985  \\
            0.7114228456913828  181.0  -1.0871263272852516  -1.0871263272852516  \\
            0.7114228456913828  182.0  -1.0872570239599384  -1.0872570239599384  \\
            0.7114228456913828  183.0  -1.087471506148092  -1.087471506148092  \\
            0.7114228456913828  184.0  -1.0876681649558606  -1.0876681649558606  \\
            0.7114228456913828  185.0  -1.0877556230909726  -1.0877556230909726  \\
            0.7114228456913828  186.0  -1.0879250863876797  -1.0879250863876797  \\
            0.7114228456913828  187.0  -1.088173985356291  -1.088173985356291  \\
            0.7114228456913828  188.0  -1.0882558593022105  -1.0882558593022105  \\
            0.7114228456913828  189.0  -1.088382787838773  -1.088382787838773  \\
            0.7114228456913828  190.0  -1.0885875176216597  -1.0885875176216597  \\
            0.7114228456913828  191.0  -1.0887568829509404  -1.0887568829509404  \\
            0.7114228456913828  192.0  -1.088843606133882  -1.088843606133882  \\
            0.7114228456913828  193.0  -1.0890065370182869  -1.0890065370182869  \\
            0.7114228456913828  194.0  -1.089243371128678  -1.089243371128678  \\
            0.7114228456913828  195.0  -1.089306645359363  -1.089306645359363  \\
            0.7114228456913828  196.0  -1.0894300035265394  -1.0894300035265394  \\
            0.7114228456913828  197.0  -1.0896257975314487  -1.0896257975314487  \\
            0.7114228456913828  198.0  -1.0897711065368385  -1.0897711065368385  \\
            0.7114228456913828  199.0  -1.0898569843061852  -1.0898569843061852  \\
            0.7114228456913828  200.0  -1.0900138659343175  -1.0900138659343175  \\
            0.7114228456913828  201.0  -1.090236277412718  -1.090236277412718  \\
            0.7114228456913828  202.0  -1.0902866426479836  -1.0902866426479836  \\
            0.7114228456913828  203.0  -1.0904066146414095  -1.0904066146414095  \\
            0.7114228456913828  204.0  -1.090594193454709  -1.090594193454709  \\
            0.7114228456913828  205.0  -1.0907182281491006  -1.0907182281491006  \\
            0.7114228456913828  206.0  -1.0908031768503264  -1.0908031768503264  \\
            0.7114228456913828  207.0  -1.0909544408396188  -1.0909544408396188  \\
            0.7114228456913828  208.0  -1.0911510679653593  -1.0911510679653593  \\
            0.7114228456913828  209.0  -1.0912027712251957  -1.0912027712251957  \\
            0.7114228456913828  210.0  -1.091319528620658  -1.091319528620658  \\
            0.7114228456913828  211.0  -1.0914995310318387  -1.0914995310318387  \\
            0.7114228456913828  212.0  -1.0916046934783972  -1.0916046934783972  \\
            0.7114228456913828  213.0  -1.0916886508162773  -1.0916886508162773  \\
            0.7114228456913828  214.0  -1.0918346843067055  -1.0918346843067055  \\
            0.7114228456913828  215.0  -1.0920083088435528  -1.0920083088435528  \\
            0.7114228456913828  216.0  -1.0920610776532784  -1.0920610776532784  \\
            0.7114228456913828  217.0  -1.09217478033504  -1.09217478033504  \\
            0.7114228456913828  218.0  -1.092347775066291  -1.092347775066291  \\
            0.7114228456913828  219.0  -1.092436148322109  -1.092436148322109  \\
            0.7114228456913828  220.0  -1.0925190690683086  -1.0925190690683086  \\
            0.7134268537074149  1.0  -0.04268537074148296  -0.04268537074148296  \\
            0.7134268537074149  2.0  -0.2097528390113561  -0.2097528390113561  \\
            0.7134268537074149  3.0  -0.3436301173776125  -0.3436301173776125  \\
            0.7134268537074149  4.0  -0.4301937207748829  -0.4301937207748829  \\
            0.7134268537074149  5.0  -0.4827114546553423  -0.4827114546553423  \\
            0.7134268537074149  6.0  -0.5484111079301458  -0.5484111079301458  \\
            0.7134268537074149  7.0  -0.619430780753426  -0.619430780753426  \\
            0.7134268537074149  8.0  -0.6385619724297072  -0.6385619724297072  \\
            0.7134268537074149  9.0  -0.6708283700267661  -0.6708283700267661  \\
            0.7134268537074149  10.0  -0.7112460018271636  -0.7112460018271636  \\
            0.7134268537074149  11.0  -0.736159498484147  -0.736159498484147  \\
            0.7134268537074149  12.0  -0.7519390429210073  -0.7519390429210073  \\
            0.7134268537074149  13.0  -0.7752817960851669  -0.7752817960851669  \\
            0.7134268537074149  14.0  -0.8025790142376253  -0.8025790142376253  \\
            0.7134268537074149  15.0  -0.8095331529932941  -0.8095331529932941  \\
            0.7134268537074149  16.0  -0.8230300297878189  -0.8230300297878189  \\
            0.7134268537074149  17.0  -0.8413036599514832  -0.8413036599514832  \\
            0.7134268537074149  18.0  -0.8525058318961918  -0.8525058318961918  \\
            0.7134268537074149  19.0  -0.8599799636917327  -0.8599799636917327  \\
            0.7134268537074149  20.0  -0.8717227415493505  -0.8717227415493505  \\
            0.7134268537074149  21.0  -0.8857819195703642  -0.8857819195703642  \\
            0.7134268537074149  22.0  -0.8894035115939782  -0.8894035115939782  \\
            0.7134268537074149  23.0  -0.8967831960216712  -0.8967831960216712  \\
            0.7134268537074149  24.0  -0.9071446923150346  -0.9071446923150346  \\
            0.7134268537074149  25.0  -0.9133760904543866  -0.9133760904543866  \\
            0.7134268537074149  26.0  -0.9177470430735584  -0.9177470430735584  \\
            0.7134268537074149  27.0  -0.9248094154302555  -0.9248094154302555  \\
            0.7134268537074149  28.0  -0.9332771586926168  -0.9332771586926168  \\
            0.7134268537074149  29.0  -0.935520797215152  -0.935520797215152  \\
            0.7134268537074149  30.0  -0.940182504045524  -0.940182504045524  \\
            0.7134268537074149  31.0  -0.9468586970222621  -0.9468586970222621  \\
            0.7134268537074149  32.0  -0.9507682200833255  -0.9507682200833255  \\
            0.7134268537074149  33.0  -0.9536493837095064  -0.9536493837095064  \\
            0.7134268537074149  34.0  -0.9583723883903237  -0.9583723883903237  \\
            0.7134268537074149  35.0  -0.9639843570863457  -0.9639843570863457  \\
            0.7134268537074149  36.0  -0.9655240889920786  -0.9655240889920786  \\
            0.7134268537074149  37.0  -0.9687450177666839  -0.9687450177666839  \\
            0.7134268537074149  38.0  -0.9734119180915252  -0.9734119180915252  \\
            0.7134268537074149  39.0  -0.9760609461366598  -0.9760609461366598  \\
            0.7134268537074149  40.0  -0.9781120781340149  -0.9781120781340149  \\
            0.7134268537074149  41.0  -0.9814999037304082  -0.9814999037304082  \\
            0.7134268537074149  42.0  -0.9854661064016088  -0.9854661064016088  \\
            0.7134268537074149  43.0  -0.9865964897773176  -0.9865964897773176  \\
            0.7134268537074149  44.0  -0.9889618274476801  -0.9889618274476801  \\
            0.7134268537074149  45.0  -0.9924134266002204  -0.9924134266002204  \\
            0.7134268537074149  46.0  -0.9943065520242946  -0.9943065520242946  \\
            0.7134268537074149  47.0  -0.9958472246614112  -0.9958472246614112  \\
            0.7134268537074149  48.0  -0.9984010943671452  -0.9984010943671452  \\
            0.7134268537074149  49.0  -1.001336330420021  -1.001336330420021  \\
            0.7134268537074149  50.0  -1.0022067844705405  -1.0022067844705405  \\
            0.7134268537074149  51.0  -1.0040221534682177  -1.0040221534682177  \\
            0.7134268537074149  52.0  -1.0066826056843852  -1.0066826056843852  \\
            0.7134268537074149  53.0  -1.0080891714316467  -1.0080891714316467  \\
            0.7134268537074149  54.0  -1.009293019772784  -1.009293019772784  \\
            0.7134268537074149  55.0  -1.0112908576065753  -1.0112908576065753  \\
            0.7134268537074149  56.0  -1.013539575177091  -1.013539575177091  \\
            0.7134268537074149  57.0  -1.014234130753961  -1.014234130753961  \\
            0.7134268537074149  58.0  -1.0156747115278235  -1.0156747115278235  \\
            0.7134268537074149  59.0  -1.0177911075523314  -1.0177911075523314  \\
            0.7134268537074149  60.0  -1.0188674546342769  -1.0188674546342769  \\
            0.7134268537074149  61.0  -1.0198370114524997  -1.0198370114524997  \\
            0.7134268537074149  62.0  -1.021445321545524  -1.021445321545524  \\
            0.7134268537074149  63.0  -1.0232150476717994  -1.0232150476717994  \\
            0.7134268537074149  64.0  -1.0237846855179815  -1.0237846855179815  \\
            0.7134268537074149  65.0  -1.0249581315224838  -1.0249581315224838  \\
            0.7134268537074149  66.0  -1.026684158101298  -1.026684158101298  \\
            0.7134268537074149  67.0  -1.027526990802876  -1.027526990802876  \\
            0.7134268537074149  68.0  -1.028326753332673  -1.028326753332673  \\
            0.7134268537074149  69.0  -1.0296513895462764  -1.0296513895462764  \\
            0.7134268537074149  70.0  -1.0310743850078001  -1.0310743850078001  \\
            0.7134268537074149  71.0  -1.031551888177204  -1.031551888177204  \\
            0.7134268537074149  72.0  -1.0325280346932943  -1.0325280346932943  \\
            0.7134268537074149  73.0  -1.0339643143102761  -1.0339643143102761  \\
            0.7134268537074149  74.0  -1.034636509291086  -1.034636509291086  \\
            0.7134268537074149  75.0  -1.0353091152431304  -1.0353091152431304  \\
            0.7134268537074149  76.0  -1.0364206132857356  -1.0364206132857356  \\
            0.7134268537074149  77.0  -1.0375850303754572  -1.0375850303754572  \\
            0.7134268537074149  78.0  -1.0379924749502454  -1.0379924749502454  \\
            0.7134268537074149  79.0  -1.0388186290482009  -1.0388186290482009  \\
            0.7134268537074149  80.0  -1.040033818373331  -1.040033818373331  \\
            0.7134268537074149  81.0  -1.0405779360240106  -1.0405779360240106  \\
            0.7134268537074149  82.0  -1.0411527252575556  -1.0411527252575556  \\
            0.7134268537074149  83.0  -1.0420999157570212  -1.0420999157570212  \\
            0.7134268537074149  84.0  -1.0430666942210647  -1.0430666942210647  \\
            0.7134268537074149  85.0  -1.0434195137833764  -1.0434195137833764  \\
            0.7134268537074149  86.0  -1.0441288778269577  -1.0441288778269577  \\
            0.7134268537074149  87.0  -1.0451714404350092  -1.0451714404350092  \\
            0.7134268537074149  88.0  -1.0456172598595226  -1.0456172598595226  \\
            0.7134268537074149  89.0  -1.0461151000839015  -1.0461151000839015  \\
            0.7134268537074149  90.0  -1.0469328738345651  -1.0469328738345651  \\
            0.7134268537074149  91.0  -1.047745440649028  -1.047745440649028  \\
            0.7134268537074149  92.0  -1.04805476526389  -1.04805476526389  \\
            0.7134268537074149  93.0  -1.0486713411931428  -1.0486713411931428  \\
            0.7134268537074149  94.0  -1.0495764729025425  -1.0495764729025425  \\
            0.7134268537074149  95.0  -1.04994541689175  -1.04994541689175  \\
            0.7134268537074149  96.0  -1.0503815672199004  -1.0503815672199004  \\
            0.7134268537074149  97.0  -1.0510955275315688  -1.0510955275315688  \\
            0.7134268537074149  98.0  -1.0517856340626413  -1.0517856340626413  \\
            0.7134268537074149  99.0  -1.052059703032965  -1.052059703032965  \\
            0.7134268537074149  100.0  -1.0526012814727805  -1.0526012814727805  \\
            0.7134268537074149  101.0  -1.0533951672536153  -1.0533951672536153  \\
            0.7134268537074149  102.0  -1.053703015257332  -1.053703015257332  \\
            0.7134268537074149  103.0  -1.054088899910836  -1.054088899910836  \\
            0.7134268537074149  104.0  -1.0547182669427377  -1.0547182669427377  \\
            0.7134268537074149  105.0  -1.0553096435626756  -1.0553096435626756  \\
            0.7134268537074149  106.0  -1.0555546940529579  -1.0555546940529579  \\
            0.7134268537074149  107.0  -1.0560347478036067  -1.0560347478036067  \\
            0.7134268537074149  108.0  -1.0567372775311545  -1.0567372775311545  \\
            0.7134268537074149  109.0  -1.0569958907762793  -1.0569958907762793  \\
            0.7134268537074149  110.0  -1.0573402383921386  -1.0573402383921386  \\
            0.7134268537074149  111.0  -1.0578997267592767  -1.0578997267592767  \\
            0.7134268537074149  112.0  -1.0584104495855418  -1.0584104495855418  \\
            0.7134268537074149  113.0  -1.0586312951827046  -1.0586312951827046  \\
            0.7134268537074149  114.0  -1.0590602188800649  -1.0590602188800649  \\
            0.7134268537074149  115.0  -1.0596867759718542  -1.0596867759718542  \\
            0.7134268537074149  116.0  -1.0599052292936446  -1.0599052292936446  \\
            0.7134268537074149  117.0  -1.0602148279250412  -1.0602148279250412  \\
            0.7134268537074149  118.0  -1.0607158976374327  -1.0607158976374327  \\
            0.7134268537074149  119.0  -1.0611599665825024  -1.0611599665825024  \\
            0.7134268537074149  120.0  -1.0613603853422802  -1.0613603853422802  \\
            0.7134268537074149  121.0  -1.0617463305280608  -1.0617463305280608  \\
            0.7134268537074149  122.0  -1.0623090029546525  -1.0623090029546525  \\
            0.7134268537074149  123.0  -1.0624943478160764  -1.0624943478160764  \\
            0.7134268537074149  124.0  -1.0627745589917552  -1.0627745589917552  \\
            0.7134268537074149  125.0  -1.063226271005839  -1.063226271005839  \\
            0.7134268537074149  126.0  -1.063614689057244  -1.063614689057244  \\
            0.7134268537074149  127.0  -1.0637976905905002  -1.0637976905905002  \\
            0.7134268537074149  128.0  -1.0641471424229325  -1.0641471424229325  \\
            0.7134268537074149  129.0  -1.0646555626962455  -1.0646555626962455  \\
            0.7134268537074149  130.0  -1.0648133539551217  -1.0648133539551217  \\
            0.7134268537074149  131.0  -1.0650684710935554  -1.0650684710935554  \\
            0.7134268537074149  132.0  -1.0654780860688624  -1.0654780860688624  \\
            0.7134268537074149  133.0  -1.06581961414785  -1.06581961414785  \\
            0.7134268537074149  134.0  -1.0659876276781795  -1.0659876276781795  \\
            0.7134268537074149  135.0  -1.066305812052337  -1.066305812052337  \\
            0.7134268537074149  136.0  -1.0667677524329242  -1.0667677524329242  \\
            0.7134268537074149  137.0  -1.0669024197295  -1.0669024197295  \\
            0.7134268537074149  138.0  -1.0671359233291104  -1.0671359233291104  \\
            0.7134268537074149  139.0  -1.0675093292945157  -1.0675093292945157  \\
            0.7134268537074149  140.0  -1.0678110247942243  -1.0678110247942243  \\
            0.7134268537074149  141.0  -1.0679660342635766  -1.0679660342635766  \\
            0.7134268537074149  142.0  -1.0682572108669441  -1.0682572108669441  \\
            0.7134268537074149  143.0  -1.0686790132052322  -1.0686790132052322  \\
            0.7134268537074149  144.0  -1.0687941277444541  -1.0687941277444541  \\
            0.7134268537074149  145.0  -1.0690088705027856  -1.0690088705027856  \\
            0.7134268537074149  146.0  -1.0693508939224545  -1.0693508939224545  \\
            0.7134268537074149  147.0  -1.0696185017877067  -1.0696185017877067  \\
            0.7134268537074149  148.0  -1.0697621446787353  -1.0697621446787353  \\
            0.7134268537074149  149.0  -1.0700298216473034  -1.0700298216473034  \\
            0.7134268537074149  150.0  -1.0704167131244222  -1.0704167131244222  \\
            0.7134268537074149  151.0  -1.0705151825531283  -1.0705151825531283  \\
            0.7134268537074149  152.0  -1.0707135259207001  -1.0707135259207001  \\
            0.7134268537074149  153.0  -1.0710281616706399  -1.0710281616706399  \\
            0.7134268537074149  154.0  -1.071266402954745  -1.071266402954745  \\
            0.7134268537074149  155.0  -1.0714000437486986  -1.0714000437486986  \\
            0.7134268537074149  156.0  -1.0716471373802816  -1.0716471373802816  \\
            0.7134268537074149  157.0  -1.0720034660139282  -1.0720034660139282  \\
            0.7134268537074149  158.0  -1.072087678938029  -1.072087678938029  \\
            0.7134268537074149  159.0  -1.072271595378221  -1.072271595378221  \\
            0.7134268537074149  160.0  -1.0725621792935707  -1.0725621792935707  \\
            0.7134268537074149  161.0  -1.0727749671550493  -1.0727749671550493  \\
            0.7134268537074149  162.0  -1.0728997527362731  -1.0728997527362731  \\
            0.7134268537074149  163.0  -1.073128708019869  -1.073128708019869  \\
            0.7134268537074149  164.0  -1.0734581207766132  -1.0734581207766132  \\
            0.7134268537074149  165.0  -1.0735300554071363  -1.0735300554071363  \\
            0.7134268537074149  166.0  -1.0737012060275313  -1.0737012060275313  \\
            0.7134268537074149  167.0  -1.073970546102237  -1.073970546102237  \\
            0.7134268537074149  168.0  -1.074161149614375  -1.074161149614375  \\
            0.7134268537074149  169.0  -1.0742780516129342  -1.0742780516129342  \\
            0.7134268537074149  170.0  -1.0744909343669238  -1.0744909343669238  \\
            0.7134268537074149  171.0  -1.0747918570478896  -1.0747918570478896  \\
            0.7134268537074149  172.0  -1.0748578204308963  -1.0748578204308963  \\
            0.7134268537074149  173.0  -1.0750176146555397  -1.0750176146555397  \\
            0.7134268537074149  174.0  -1.0752680920237454  -1.0752680920237454  \\
            0.7134268537074149  175.0  -1.0754392618952389  -1.0754392618952389  \\
            0.7134268537074149  176.0  -1.0755491094398144  -1.0755491094398144  \\
            0.7134268537074149  177.0  -1.0757476775788435  -1.0757476775788435  \\
            0.7134268537074149  178.0  -1.0760212785911958  -1.0760212785911958  \\
            0.7134268537074149  179.0  -1.0760841121974494  -1.0760841121974494  \\
            0.7134268537074149  180.0  -1.076233754158551  -1.076233754158551  \\
            0.7134268537074149  181.0  -1.0764674016885334  -1.0764674016885334  \\
            0.7134268537074149  182.0  -1.076621467810987  -1.076621467810987  \\
            0.7134268537074149  183.0  -1.0767249731438786  -1.0767249731438786  \\
            0.7134268537074149  184.0  -1.0769107323996572  -1.0769107323996572  \\
            0.7134268537074149  185.0  -1.0771601553714636  -1.0771601553714636  \\
            0.7134268537074149  186.0  -1.0772201347709034  -1.0772201347709034  \\
            0.7134268537074149  187.0  -1.0773606597542784  -1.0773606597542784  \\
            0.7134268537074149  188.0  -1.0775792238467825  -1.0775792238467825  \\
            0.7134268537074149  189.0  -1.0777181717457003  -1.0777181717457003  \\
            0.7134268537074149  190.0  -1.077815950459481  -1.077815950459481  \\
            0.7134268537074149  191.0  -1.0779901983804152  -1.0779901983804152  \\
            0.7134268537074149  192.0  -1.0782181347944817  -1.0782181347944817  \\
            0.7134268537074149  193.0  -1.0782755013610352  -1.0782755013610352  \\
            0.7134268537074149  194.0  -1.078407804713789  -1.078407804713789  \\
            0.7134268537074149  195.0  -1.078612794354808  -1.078612794354808  \\
            0.7134268537074149  196.0  -1.078738325663875  -1.078738325663875  \\
            0.7134268537074149  197.0  -1.0788309128387723  -1.0788309128387723  \\
            0.7134268537074149  198.0  -1.0789947738534584  -1.0789947738534584  \\
            0.7134268537074149  199.0  -1.0792035407216403  -1.0792035407216403  \\
            0.7134268537074149  200.0  -1.0792585069923881  -1.0792585069923881  \\
            0.7134268537074149  201.0  -1.0793833672566346  -1.0793833672566346  \\
            0.7134268537074149  202.0  -1.079576093294087  -1.079576093294087  \\
            0.7134268537074149  203.0  -1.0796896740029547  -1.0796896740029547  \\
            0.7134268537074149  204.0  -1.0797775371869744  -1.0797775371869744  \\
            0.7134268537074149  205.0  -1.0799319907837772  -1.0799319907837772  \\
            0.7134268537074149  206.0  -1.0801235929171469  -1.0801235929171469  \\
            0.7134268537074149  207.0  -1.0801763469515837  -1.0801763469515837  \\
            0.7134268537074149  208.0  -1.0802944445300078  -1.0802944445300078  \\
            0.7134268537074149  209.0  -1.0804760513782699  -1.0804760513782699  \\
            0.7134268537074149  210.0  -1.0805789506332737  -1.0805789506332737  \\
            0.7134268537074149  211.0  -1.080662500366349  -1.080662500366349  \\
            0.7134268537074149  212.0  -1.080808403919638  -1.080808403919638  \\
            0.7134268537074149  213.0  -1.080984584234782  -1.080984584234782  \\
            0.7134268537074149  214.0  -1.0810352931879246  -1.0810352931879246  \\
            0.7134268537074149  215.0  -1.081147225520322  -1.081147225520322  \\
            0.7134268537074149  216.0  -1.0813187169456862  -1.0813187169456862  \\
            0.7134268537074149  217.0  -1.0814120384844401  -1.0814120384844401  \\
            0.7134268537074149  218.0  -1.081491636895421  -1.081491636895421  \\
            0.7134268537074149  219.0  -1.0816297442909653  -1.0816297442909653  \\
            0.7134268537074149  220.0  -1.0817920247436048  -1.0817920247436048  \\
            0.7154308617234469  1.0  -0.04308617234468937  -0.04308617234468937  \\
            0.7154308617234469  2.0  -0.20921843687374755  -0.20921843687374755  \\
            0.7154308617234469  3.0  -0.34182651016318355  -0.34182651016318355  \\
            0.7154308617234469  4.0  -0.4295829754747588  -0.4295829754747588  \\
            0.7154308617234469  5.0  -0.48072335146483436  -0.48072335146483436  \\
            0.7154308617234469  6.0  -0.5449756656169478  -0.5449756656169478  \\
            0.7154308617234469  7.0  -0.615909596971721  -0.615909596971721  \\
            0.7154308617234469  8.0  -0.6354527236290757  -0.6354527236290757  \\
            0.7154308617234469  9.0  -0.6664013341368045  -0.6664013341368045  \\
            0.7154308617234469  10.0  -0.7055736514654346  -0.7055736514654346  \\
            0.7154308617234469  11.0  -0.7322513158184494  -0.7322513158184494  \\
            0.7154308617234469  12.0  -0.7468651588892072  -0.7468651588892072  \\
            0.7154308617234469  13.0  -0.7691154016716903  -0.7691154016716903  \\
            0.7154308617234469  14.0  -0.7965460332429561  -0.7965460332429561  \\
            0.7154308617234469  15.0  -0.8040073955961471  -0.8040073955961471  \\
            0.7154308617234469  16.0  -0.8165355823446008  -0.8165355823446008  \\
            0.7154308617234469  17.0  -0.8339008844757192  -0.8339008844757192  \\
            0.7154308617234469  18.0  -0.8466474986884229  -0.8466474986884229  \\
            0.7154308617234469  19.0  -0.8532533917826217  -0.8532533917826217  \\
            0.7154308617234469  20.0  -0.8641789507869488  -0.8641789507869488  \\
            0.7154308617234469  21.0  -0.8784113681909254  -0.8784113681909254  \\
            0.7154308617234469  22.0  -0.8825047195840944  -0.8825047195840944  \\
            0.7154308617234469  23.0  -0.889141873490569  -0.889141873490569  \\
            0.7154308617234469  24.0  -0.8988009719071854  -0.8988009719071854  \\
            0.7154308617234469  25.0  -0.9063447794357908  -0.9063447794357908  \\
            0.7154308617234469  26.0  -0.9100355061518772  -0.9100355061518772  \\
            0.7154308617234469  27.0  -0.916452004597148  -0.916452004597148  \\
            0.7154308617234469  28.0  -0.925092305486018  -0.925092305486018  \\
            0.7154308617234469  29.0  -0.9277570536968345  -0.9277570536968345  \\
            0.7154308617234469  30.0  -0.9318209473976418  -0.9318209473976418  \\
            0.7154308617234469  31.0  -0.9379270509442642  -0.9379270509442642  \\
            0.7154308617234469  32.0  -0.9429646152503679  -0.9429646152503679  \\
            0.7154308617234469  33.0  -0.9452893522680179  -0.9452893522680179  \\
            0.7154308617234469  34.0  -0.9494801655966131  -0.9494801655966131  \\
            0.7154308617234469  35.0  -0.9552542368173584  -0.9552542368173584  \\
            0.7154308617234469  36.0  -0.9571689609660297  -0.9571689609660297  \\
            0.7154308617234469  37.0  -0.9598908359492455  -0.9598908359492455  \\
            0.7154308617234469  38.0  -0.9640787874328164  -0.9640787874328164  \\
            0.7154308617234469  39.0  -0.9677127043975293  -0.9677127043975293  \\
            0.7154308617234469  40.0  -0.9692940157385768  -0.9692940157385768  \\
            0.7154308617234469  41.0  -0.9722299123566751  -0.9722299123566751  \\
            0.7154308617234469  42.0  -0.9763460002088943  -0.9763460002088943  \\
            0.7154308617234469  43.0  -0.9778124166178703  -0.9778124166178703  \\
            0.7154308617234469  44.0  -0.9797499408314008  -0.9797499408314008  \\
            0.7154308617234469  45.0  -0.9827889131734354  -0.9827889131734354  \\
            0.7154308617234469  46.0  -0.9855543073409783  -0.9855543073409783  \\
            0.7154308617234469  47.0  -0.9866888278357474  -0.9866888278357474  \\
            0.7154308617234469  48.0  -0.988850253836697  -0.988850253836697  \\
            0.7154308617234469  49.0  -0.991923684016767  -0.991923684016767  \\
            0.7154308617234469  50.0  -0.9930976859284137  -0.9930976859284137  \\
            0.7154308617234469  51.0  -0.9945389040825215  -0.9945389040825215  \\
            0.7154308617234469  52.0  -0.9968370585453833  -0.9968370585453833  \\
            0.7154308617234469  53.0  -0.9990255821128101  -0.9990255821128101  \\
            0.7154308617234469  54.0  -0.9998719384700083  -0.9998719384700083  \\
            0.7154308617234469  55.0  -1.0015231058582006  -1.0015231058582006  \\
            0.7154308617234469  56.0  -1.0038994596902393  -1.0038994596902393  \\
            0.7154308617234469  57.0  -1.0048703763699112  -1.0048703763699112  \\
            0.7154308617234469  58.0  -1.005978619423985  -1.005978619423985  \\
            0.7154308617234469  59.0  -1.0077721760158012  -1.0077721760158012  \\
            0.7154308617234469  60.0  -1.009556697439598  -1.009556697439598  \\
            0.7154308617234469  61.0  -1.0102071102305414  -1.0102071102305414  \\
            0.7154308617234469  62.0  -1.011505028038095  -1.011505028038095  \\
            0.7154308617234469  63.0  -1.0133930382945227  -1.0133930382945227  \\
            0.7154308617234469  64.0  -1.0142160862509342  -1.0142160862509342  \\
            0.7154308617234469  65.0  -1.0150906636170183  -1.0150906636170183  \\
            0.7154308617234469  66.0  -1.0165255983258268  -1.0165255983258268  \\
            0.7154308617234469  67.0  -1.018015309532101  -1.018015309532101  \\
            0.7154308617234469  68.0  -1.0185269030464614  -1.0185269030464614  \\
            0.7154308617234469  69.0  -1.0195705901480798  -1.0195705901480798  \\
            0.7154308617234469  70.0  -1.0211036283149686  -1.0211036283149686  \\
            0.7154308617234469  71.0  -1.0218149738944875  -1.0218149738944875  \\
            0.7154308617234469  72.0  -1.0225196330813233  -1.0225196330813233  \\
            0.7154308617234469  73.0  -1.0236909070892894  -1.0236909070892894  \\
            0.7154308617234469  74.0  -1.0249583092785366  -1.0249583092785366  \\
            0.7154308617234469  75.0  -1.0253682751075899  -1.0253682751075899  \\
            0.7154308617234469  76.0  -1.026223188715262  -1.026223188715262  \\
            0.7154308617234469  77.0  -1.0274903805230216  -1.0274903805230216  \\
            0.7154308617234469  78.0  -1.0281148211142208  -1.0281148211142208  \\
            0.7154308617234469  79.0  -1.0286922958719136  -1.0286922958719136  \\
            0.7154308617234469  80.0  -1.029664289654734  -1.029664289654734  \\
            0.7154308617234469  81.0  -1.0307594987830695  -1.0307594987830695  \\
            0.7154308617234469  82.0  -1.0310930436193826  -1.0310930436193826  \\
            0.7154308617234469  83.0  -1.0318041405163834  -1.0318041405163834  \\
            0.7154308617234469  84.0  -1.032867262899773  -1.032867262899773  \\
            0.7154308617234469  85.0  -1.0334224422063047  -1.0334224422063047  \\
            0.7154308617234469  86.0  -1.0339024143881403  -1.0339024143881403  \\
            0.7154308617234469  87.0  -1.0347202841067042  -1.0347202841067042  \\
            0.7154308617234469  88.0  -1.0356791096384603  -1.0356791096384603  \\
            0.7154308617234469  89.0  -1.0359538922797233  -1.0359538922797233  \\
            0.7154308617234469  90.0  -1.036553042310251  -1.036553042310251  \\
            0.7154308617234469  91.0  -1.0374562379059984  -1.0374562379059984  \\
            0.7154308617234469  92.0  -1.0379550995933988  -1.0379550995933988  \\
            0.7154308617234469  93.0  -1.0383588045163656  -1.0383588045163656  \\
            0.7154308617234469  94.0  -1.0390551360471338  -1.0390551360471338  \\
            0.7154308617234469  95.0  -1.0399038853868199  -1.0399038853868199  \\
            0.7154308617234469  96.0  -1.0401326249078373  -1.0401326249078373  \\
            0.7154308617234469  97.0  -1.0406430308075216  -1.0406430308075216  \\
            0.7154308617234469  98.0  -1.0414186626725859  -1.0414186626725859  \\
            0.7154308617234469  99.0  -1.041870949435163  -1.041870949435163  \\
            0.7154308617234469  100.0  -1.0422139647596766  -1.0422139647596766  \\
            0.7154308617234469  101.0  -1.0428128478167509  -1.0428128478167509  \\
            0.7154308617234469  102.0  -1.043571309303718  -1.043571309303718  \\
            0.7154308617234469  103.0  -1.043763385568193  -1.043763385568193  \\
            0.7154308617234469  104.0  -1.0442023287435416  -1.0442023287435416  \\
            0.7154308617234469  105.0  -1.0448746515121807  -1.0448746515121807  \\
            0.7154308617234469  106.0  -1.0452878587886478  -1.0452878587886478  \\
            0.7154308617234469  107.0  -1.0455818599206266  -1.0455818599206266  \\
            0.7154308617234469  108.0  -1.046101477091895  -1.046101477091895  \\
            0.7154308617234469  109.0  -1.046784840903603  -1.046784840903603  \\
            0.7154308617234469  110.0  -1.046947313152284  -1.046947313152284  \\
            0.7154308617234469  111.0  -1.0473279202249528  -1.0473279202249528  \\
            0.7154308617234469  112.0  -1.0479154612097576  -1.0479154612097576  \\
            0.7154308617234469  113.0  -1.0482954651774379  -1.0482954651774379  \\
            0.7154308617234469  114.0  -1.0485493672547501  -1.0485493672547501  \\
            0.7154308617234469  115.0  -1.0490036925863122  -1.0490036925863122  \\
            0.7154308617234469  116.0  -1.0496238270294718  -1.0496238270294718  \\
            0.7154308617234469  117.0  -1.0497621027036859  -1.0497621027036859  \\
            0.7154308617234469  118.0  -1.050094516812153  -1.050094516812153  \\
            0.7154308617234469  119.0  -1.0506116660972449  -1.0506116660972449  \\
            0.7154308617234469  120.0  -1.0509631496051395  -1.0509631496051395  \\
            0.7154308617234469  121.0  -1.0511838719335898  -1.0511838719335898  \\
            0.7154308617234469  122.0  -1.0515838165409614  -1.0515838165409614  \\
            0.7154308617234469  123.0  -1.0521501393876058  -1.0521501393876058  \\
            0.7154308617234469  124.0  -1.0522684253646681  -1.0522684253646681  \\
            0.7154308617234469  125.0  -1.0525606034249202  -1.0525606034249202  \\
            0.7154308617234469  126.0  -1.053018703091539  -1.053018703091539  \\
            0.7154308617234469  127.0  -1.0533454520734469  -1.0533454520734469  \\
            0.7154308617234469  128.0  -1.0535384427502559  -1.0535384427502559  \\
            0.7154308617234469  129.0  -1.0538926463939289  -1.0538926463939289  \\
            0.7154308617234469  130.0  -1.0544008652294463  -1.0544008652294463  \\
            0.7154308617234469  131.0  -1.0545143484185702  -1.0545143484185702  \\
            0.7154308617234469  132.0  -1.0547726164314886  -1.0547726164314886  \\
            0.7154308617234469  133.0  -1.0551807235814443  -1.0551807235814443  \\
            0.7154308617234469  134.0  -1.0554858380428174  -1.0554858380428174  \\
            0.7154308617234469  135.0  -1.0556554419950093  -1.0556554419950093  \\
            0.7154308617234469  136.0  -1.0559708318358574  -1.0559708318358574  \\
            0.7154308617234469  137.0  -1.0564258221056957  -1.0564258221056957  \\
            0.7154308617234469  138.0  -1.0565384463141212  -1.0565384463141212  \\
            0.7154308617234469  139.0  -1.0567678941159506  -1.0567678941159506  \\
            0.7154308617234469  140.0  -1.0571333261063987  -1.0571333261063987  \\
            0.7154308617234469  141.0  -1.0574193733330308  -1.0574193733330308  \\
            0.7154308617234469  142.0  -1.057569095591572  -1.057569095591572  \\
            0.7154308617234469  143.0  -1.0578512881662456  -1.0578512881662456  \\
            0.7154308617234469  144.0  -1.0582605966928054  -1.0582605966928054  \\
            0.7154308617234469  145.0  -1.0583720336418803  -1.0583720336418803  \\
            0.7154308617234469  146.0  -1.0585768006692986  -1.0585768006692986  \\
            0.7154308617234469  147.0  -1.0589055316948026  -1.0589055316948026  \\
            0.7154308617234469  148.0  -1.0591746595020006  -1.0591746595020006  \\
            0.7154308617234469  149.0  -1.0593073568455997  -1.0593073568455997  \\
            0.7154308617234469  150.0  -1.0595609522123863  -1.0595609522123863  \\
            0.7154308617234469  151.0  -1.0599307799056537  -1.0599307799056537  \\
            0.7154308617234469  152.0  -1.06004079617188  -1.06004079617188  \\
            0.7154308617234469  153.0  -1.0602242817346295  -1.0602242817346295  \\
            0.7154308617234469  154.0  -1.060521235920081  -1.060521235920081  \\
            0.7154308617234469  155.0  -1.0607752577099343  -1.0607752577099343  \\
            0.7154308617234469  156.0  -1.0608932803715856  -1.0608932803715856  \\
            0.7154308617234469  157.0  -1.061122080673447  -1.061122080673447  \\
            0.7154308617234469  158.0  -1.0614575684001761  -1.0614575684001761  \\
            0.7154308617234469  159.0  -1.0615660011059265  -1.0615660011059265  \\
            0.7154308617234469  160.0  -1.0617310214059756  -1.0617310214059756  \\
            0.7154308617234469  161.0  -1.0620002925586725  -1.0620002925586725  \\
            0.7154308617234469  162.0  -1.0622407521286403  -1.0622407521286403  \\
            0.7154308617234469  163.0  -1.062346050073433  -1.062346050073433  \\
            0.7154308617234469  164.0  -1.0625532242075697  -1.0625532242075697  \\
            0.7154308617234469  165.0  -1.0628586689356294  -1.0628586689356294  \\
            0.7154308617234469  166.0  -1.062965407965251  -1.062965407965251  \\
            0.7154308617234469  167.0  -1.0631143149263438  -1.0631143149263438  \\
            0.7154308617234469  168.0  -1.0633593334687534  -1.0633593334687534  \\
            0.7154308617234469  169.0  -1.0635875550386096  -1.0635875550386096  \\
            0.7154308617234469  170.0  -1.063681758704342  -1.063681758704342  \\
            0.7154308617234469  171.0  -1.0638699679619616  -1.0638699679619616  \\
            0.7154308617234469  172.0  -1.064148988218362  -1.064148988218362  \\
            0.7154308617234469  173.0  -1.0642539630788423  -1.0642539630788423  \\
            0.7154308617234469  174.0  -1.0643887353761132  -1.0643887353761132  \\
            0.7154308617234469  175.0  -1.0646123966767105  -1.0646123966767105  \\
            0.7154308617234469  176.0  -1.0648295239668002  -1.0648295239668002  \\
            0.7154308617234469  177.0  -1.0649140063286084  -1.0649140063286084  \\
            0.7154308617234469  178.0  -1.0650855013670621  -1.0650855013670621  \\
            0.7154308617234469  179.0  -1.0653411653355667  -1.0653411653355667  \\
            0.7154308617234469  180.0  -1.0654443353631042  -1.0654443353631042  \\
            0.7154308617234469  181.0  -1.065566648937724  -1.065566648937724  \\
            0.7154308617234469  182.0  -1.065771413050627  -1.065771413050627  \\
            0.7154308617234469  183.0  -1.0659784401396664  -1.0659784401396664  \\
            0.7154308617234469  184.0  -1.0660543649357892  -1.0660543649357892  \\
            0.7154308617234469  185.0  -1.0662110614194695  -1.0662110614194695  \\
            0.7154308617234469  186.0  -1.0664459871482315  -1.0664459871482315  \\
            0.7154308617234469  187.0  -1.0665473341522664  -1.0665473341522664  \\
            0.7154308617234469  188.0  -1.0666586173961814  -1.0666586173961814  \\
            0.7154308617234469  189.0  -1.0668465873618773  -1.0668465873618773  \\
            0.7154308617234469  190.0  -1.0670443832973024  -1.0670443832973024  \\
            0.7154308617234469  191.0  -1.067112742874698  -1.067112742874698  \\
            0.7154308617234469  192.0  -1.0672562810543509  -1.0672562810543509  \\
            0.7154308617234469  193.0  -1.0674727155987156  -1.0674727155987156  \\
            0.7154308617234469  194.0  -1.0675722382988992  -1.0675722382988992  \\
            0.7154308617234469  195.0  -1.0676737156518685  -1.0676737156518685  \\
            0.7154308617234469  196.0  -1.0678466995398805  -1.0678466995398805  \\
            0.7154308617234469  197.0  -1.0680360281460952  -1.0680360281460952  \\
            0.7154308617234469  198.0  -1.0680976734333265  -1.0680976734333265  \\
            0.7154308617234469  199.0  -1.0682294654974456  -1.0682294654974456  \\
            0.7154308617234469  200.0  -1.068429347981124  -1.068429347981124  \\
            0.7154308617234469  201.0  -1.0685270577760089  -1.0685270577760089  \\
            0.7154308617234469  202.0  -1.0686197844694507  -1.0686197844694507  \\
            0.7154308617234469  203.0  -1.0687793449620144  -1.0687793449620144  \\
            0.7154308617234469  204.0  -1.0689608809192397  -1.0689608809192397  \\
            0.7154308617234469  205.0  -1.0690165453656477  -1.0690165453656477  \\
            0.7154308617234469  206.0  -1.0691378133887814  -1.0691378133887814  \\
            0.7154308617234469  207.0  -1.069322825664387  -1.069322825664387  \\
            0.7154308617234469  208.0  -1.0694187433964646  -1.0694187433964646  \\
            0.7154308617234469  209.0  -1.0695036333672574  -1.0695036333672574  \\
            0.7154308617234469  210.0  -1.0696511277027603  -1.0696511277027603  \\
            0.7154308617234469  211.0  -1.0698254697008593  -1.0698254697008593  \\
            0.7154308617234469  212.0  -1.0698757885480363  -1.0698757885480363  \\
            0.7154308617234469  213.0  -1.0699875951393174  -1.0699875951393174  \\
            0.7154308617234469  214.0  -1.07015920279757  -1.07015920279757  \\
            0.7154308617234469  215.0  -1.0702533562704841  -1.0702533562704841  \\
            0.7154308617234469  216.0  -1.070331204756453  -1.070331204756453  \\
            0.7154308617234469  217.0  -1.0704678171459436  -1.0704678171459436  \\
            0.7154308617234469  218.0  -1.0706354987245512  -1.0706354987245512  \\
            0.7154308617234469  219.0  -1.0706810246338443  -1.0706810246338443  \\
            0.7154308617234469  220.0  -1.070784297868907  -1.070784297868907  \\
            0.717434869739479  1.0  -0.0434869739478958  -0.0434869739478958  \\
            0.717434869739479  2.0  -0.208684034736139  -0.208684034736139  \\
            0.717434869739479  3.0  -0.34002290294875476  -0.34002290294875476  \\
            0.717434869739479  4.0  -0.4289722301746348  -0.4289722301746348  \\
            0.717434869739479  5.0  -0.47873524827432634  -0.47873524827432634  \\
            0.717434869739479  6.0  -0.5415402233037501  -0.5415402233037501  \\
            0.717434869739479  7.0  -0.6110493714702131  -0.6110493714702131  \\
            0.717434869739479  8.0  -0.6323434748284441  -0.6323434748284441  \\
            0.717434869739479  9.0  -0.6619742982468426  -0.6619742982468426  \\
            0.717434869739479  10.0  -0.6999013011037054  -0.6999013011037054  \\
            0.717434869739479  11.0  -0.7283431331527517  -0.7283431331527517  \\
            0.717434869739479  12.0  -0.7417912748574076  -0.7417912748574076  \\
            0.717434869739479  13.0  -0.7629490072582132  -0.7629490072582132  \\
            0.717434869739479  14.0  -0.7893578005684571  -0.7893578005684571  \\
            0.717434869739479  15.0  -0.7984816381989999  -0.7984816381989999  \\
            0.717434869739479  16.0  -0.8100411349013827  -0.8100411349013827  \\
            0.717434869739479  17.0  -0.8264981089999556  -0.8264981089999556  \\
            0.717434869739479  18.0  -0.8407891654806536  -0.8407891654806536  \\
            0.717434869739479  19.0  -0.846526819873511  -0.846526819873511  \\
            0.717434869739479  20.0  -0.8566351600245469  -0.8566351600245469  \\
            0.717434869739479  21.0  -0.8700976656871034  -0.8700976656871034  \\
            0.717434869739479  22.0  -0.8756059275742104  -0.8756059275742104  \\
            0.717434869739479  23.0  -0.8815005509594668  -0.8815005509594668  \\
            0.717434869739479  24.0  -0.890457251499337  -0.890457251499337  \\
            0.717434869739479  25.0  -0.8993134684171955  -0.8993134684171955  \\
            0.717434869739479  26.0  -0.9023239692301955  -0.9023239692301955  \\
            0.717434869739479  27.0  -0.9080945937640406  -0.9080945937640406  \\
            0.717434869739479  28.0  -0.9161210073093906  -0.9161210073093906  \\
            0.717434869739479  29.0  -0.9199933101785173  -0.9199933101785173  \\
            0.717434869739479  30.0  -0.9234593907497591  -0.9234593907497591  \\
            0.717434869739479  31.0  -0.9289954048662659  -0.9289954048662659  \\
            0.717434869739479  32.0  -0.9351610104174104  -0.9351610104174104  \\
            0.717434869739479  33.0  -0.9369293208265298  -0.9369293208265298  \\
            0.717434869739479  34.0  -0.9405879428029031  -0.9405879428029031  \\
            0.717434869739479  35.0  -0.945852568835372  -0.945852568835372  \\
            0.717434869739479  36.0  -0.9488138329399801  -0.9488138329399801  \\
            0.717434869739479  37.0  -0.9510366541318072  -0.9510366541318072  \\
            0.717434869739479  38.0  -0.9547456567741079  -0.9547456567741079  \\
            0.717434869739479  39.0  -0.9593644626583986  -0.9593644626583986  \\
            0.717434869739479  40.0  -0.9604759533431382  -0.9604759533431382  \\
            0.717434869739479  41.0  -0.962959920982942  -0.962959920982942  \\
            0.717434869739479  42.0  -0.9666409940940812  -0.9666409940940812  \\
            0.717434869739479  43.0  -0.9690283434584233  -0.9690283434584233  \\
            0.717434869739479  44.0  -0.9705380542151214  -0.9705380542151214  \\
            0.717434869739479  45.0  -0.9731643997466504  -0.9731643997466504  \\
            0.717434869739479  46.0  -0.9767744433721952  -0.9767744433721952  \\
            0.717434869739479  47.0  -0.9775304310100836  -0.9775304310100836  \\
            0.717434869739479  48.0  -0.9792994133062496  -0.9792994133062496  \\
            0.717434869739479  49.0  -0.9819934379131321  -0.9819934379131321  \\
            0.717434869739479  50.0  -0.9839885873862877  -0.9839885873862877  \\
            0.717434869739479  51.0  -0.9850556546968249  -0.9850556546968249  \\
            0.717434869739479  52.0  -0.986991511406381  -0.986991511406381  \\
            0.717434869739479  53.0  -0.9897054761151384  -0.9897054761151384  \\
            0.717434869739479  54.0  -0.9904508571672326  -0.9904508571672326  \\
            0.717434869739479  55.0  -0.991755354109826  -0.991755354109826  \\
            0.717434869739479  56.0  -0.9937953814259464  -0.9937953814259464  \\
            0.717434869739479  57.0  -0.9955066219858614  -0.9955066219858614  \\
            0.717434869739479  58.0  -0.996282527320147  -0.996282527320147  \\
            0.717434869739479  59.0  -0.9977532444792716  -0.9977532444792716  \\
            0.717434869739479  60.0  -0.999854207167825  -0.999854207167825  \\
            0.717434869739479  61.0  -1.0005772090085834  -1.0005772090085834  \\
            0.717434869739479  62.0  -1.0015647345306655  -1.0015647345306655  \\
            0.717434869739479  63.0  -1.0031507527632262  -1.0031507527632262  \\
            0.717434869739479  64.0  -1.004647486983887  -1.004647486983887  \\
            0.717434869739479  65.0  -1.0052231957115527  -1.0052231957115527  \\
            0.717434869739479  66.0  -1.0063670385503558  -1.0063670385503558  \\
            0.717434869739479  67.0  -1.0080314390223801  -1.0080314390223801  \\
            0.717434869739479  68.0  -1.0087270527602503  -1.0087270527602503  \\
            0.717434869739479  69.0  -1.0094897907498825  -1.0094897907498825  \\
            0.717434869739479  70.0  -1.010748833917848  -1.010748833917848  \\
            0.717434869739479  71.0  -1.012078059611771  -1.012078059611771  \\
            0.717434869739479  72.0  -1.012511231469352  -1.012511231469352  \\
            0.717434869739479  73.0  -1.0134174998683028  -1.0134174998683028  \\
            0.717434869739479  74.0  -1.0147608099807324  -1.0147608099807324  \\
            0.717434869739479  75.0  -1.015427434972049  -1.015427434972049  \\
            0.717434869739479  76.0  -1.016025764144789  -1.016025764144789  \\
            0.717434869739479  77.0  -1.0170422215317874  -1.0170422215317874  \\
            0.717434869739479  78.0  -1.018237167278196  -1.018237167278196  \\
            0.717434869739479  79.0  -1.0185659626956258  -1.0185659626956258  \\
            0.717434869739479  80.0  -1.0192947609361367  -1.0192947609361367  \\
            0.717434869739479  81.0  -1.0203955928065211  -1.0203955928065211  \\
            0.717434869739479  82.0  -1.0210333619812098  -1.0210333619812098  \\
            0.717434869739479  83.0  -1.0215083652757455  -1.0215083652757455  \\
            0.717434869739479  84.0  -1.0223403825348736  -1.0223403825348736  \\
            0.717434869739479  85.0  -1.0234253706292338  -1.0234253706292338  \\
            0.717434869739479  86.0  -1.0236759509493236  -1.0236759509493236  \\
            0.717434869739479  87.0  -1.0242691277783988  -1.0242691277783988  \\
            0.717434869739479  88.0  -1.0251827715836341  -1.0251827715836341  \\
            0.717434869739479  89.0  -1.0257926844755447  -1.0257926844755447  \\
            0.717434869739479  90.0  -1.0261732107859367  -1.0261732107859367  \\
            0.717434869739479  91.0  -1.0268620862342523  -1.0268620862342523  \\
            0.717434869739479  92.0  -1.0278401159264405  -1.0278401159264405  \\
            0.717434869739479  93.0  -1.0280462678395885  -1.0280462678395885  \\
            0.717434869739479  94.0  -1.0285337991917254  -1.0285337991917254  \\
            0.717434869739479  95.0  -1.029300220300036  -1.029300220300036  \\
            0.717434869739479  96.0  -1.0298836825957751  -1.0298836825957751  \\
            0.717434869739479  97.0  -1.0301905340834752  -1.0301905340834752  \\
            0.717434869739479  98.0  -1.030766361794731  -1.030766361794731  \\
            0.717434869739479  99.0  -1.03159556810893  -1.03159556810893  \\
            0.717434869739479  100.0  -1.0318266480465736  -1.0318266480465736  \\
            0.717434869739479  101.0  -1.0322305283798863  -1.0322305283798863  \\
            0.717434869739479  102.0  -1.032879295667914  -1.032879295667914  \\
            0.717434869739479  103.0  -1.0334378712255492  -1.0334378712255492  \\
            0.717434869739479  104.0  -1.0336863905443445  -1.0336863905443445  \\
            0.717434869739479  105.0  -1.03417158640235  -1.03417158640235  \\
            0.717434869739479  106.0  -1.0348806134688058  -1.0348806134688058  \\
            0.717434869739479  107.0  -1.0351289720376462  -1.0351289720376462  \\
            0.717434869739479  108.0  -1.0354656766526356  -1.0354656766526356  \\
            0.717434869739479  109.0  -1.0360191106298295  -1.0360191106298295  \\
            0.717434869739479  110.0  -1.036554387912429  -1.036554387912429  \\
            0.717434869739479  111.0  -1.0367561136906294  -1.0367561136906294  \\
            0.717434869739479  112.0  -1.0371676943449923  -1.0371676943449923  \\
            0.717434869739479  113.0  -1.0377784259301355  -1.0377784259301355  \\
            0.717434869739479  114.0  -1.0380385156294354  -1.0380385156294354  \\
            0.717434869739479  115.0  -1.0383206092007704  -1.0383206092007704  \\
            0.717434869739479  116.0  -1.0387958559667791  -1.0387958559667791  \\
            0.717434869739479  117.0  -1.0393093774823314  -1.0393093774823314  \\
            0.717434869739479  118.0  -1.0394731359868739  -1.0394731359868739  \\
            0.717434869739479  119.0  -1.039824235374279  -1.039824235374279  \\
            0.717434869739479  120.0  -1.0403536626059084  -1.0403536626059084  \\
            0.717434869739479  121.0  -1.0406214133391185  -1.0406214133391185  \\
            0.717434869739479  122.0  -1.0408586301272704  -1.0408586301272704  \\
            0.717434869739479  123.0  -1.0412690647814844  -1.0412690647814844  \\
            0.717434869739479  124.0  -1.0417622917375804  -1.0417622917375804  \\
            0.717434869739479  125.0  -1.0418949358440004  -1.0418949358440004  \\
            0.717434869739479  126.0  -1.0421958403446492  -1.0421958403446492  \\
            0.717434869739479  127.0  -1.0426573450674468  -1.0426573450674468  \\
            0.717434869739479  128.0  -1.0429297430775792  -1.0429297430775792  \\
            0.717434869739479  129.0  -1.0431297300916125  -1.0431297300916125  \\
            0.717434869739479  130.0  -1.0434859289750233  -1.0434859289750233  \\
            0.717434869739479  131.0  -1.0439602257435856  -1.0439602257435856  \\
            0.717434869739479  132.0  -1.0440671467941152  -1.0440671467941152  \\
            0.717434869739479  133.0  -1.0443260178044462  -1.0443260178044462  \\
            0.717434869739479  134.0  -1.0447302738178292  -1.0447302738178292  \\
            0.717434869739479  135.0  -1.0450050719376816  -1.0450050719376816  \\
            0.717434869739479  136.0  -1.0451739112387912  -1.0451739112387912  \\
            0.717434869739479  137.0  -1.0454843396174778  -1.0454843396174778  \\
            0.717434869739479  138.0  -1.0459303906286417  -1.0459303906286417  \\
            0.717434869739479  139.0  -1.046026458937385  -1.046026458937385  \\
            0.717434869739479  140.0  -1.0462498473582031  -1.0462498473582031  \\
            0.717434869739479  141.0  -1.0466054656751687  -1.0466054656751687  \\
            0.717434869739479  142.0  -1.0468809803162  -1.0468809803162  \\
            0.717434869739479  143.0  -1.047023563127259  -1.047023563127259  \\
            0.717434869739479  144.0  -1.0472950706890043  -1.0472950706890043  \\
            0.717434869739479  145.0  -1.0476903276331864  -1.0476903276331864  \\
            0.717434869739479  146.0  -1.047802707416143  -1.047802707416143  \\
            0.717434869739479  147.0  -1.047995926528817  -1.047995926528817  \\
            0.717434869739479  148.0  -1.0483099254246706  -1.0483099254246706  \\
            0.717434869739479  149.0  -1.0485848920438958  -1.0485848920438958  \\
            0.717434869739479  150.0  -1.0487051913003504  -1.0487051913003504  \\
            0.717434869739479  151.0  -1.0489433751478563  -1.0489433751478563  \\
            0.717434869739479  152.0  -1.0492949254571255  -1.0492949254571255  \\
            0.717434869739479  153.0  -1.0494204017986197  -1.0494204017986197  \\
            0.717434869739479  154.0  -1.0495878018445715  -1.0495878018445715  \\
            0.717434869739479  155.0  -1.0498659546433597  -1.0498659546433597  \\
            0.717434869739479  156.0  -1.050139423362889  -1.050139423362889  \\
            0.717434869739479  157.0  -1.050240695332965  -1.050240695332965  \\
            0.717434869739479  158.0  -1.0504501699148938  -1.0504501699148938  \\
            0.717434869739479  159.0  -1.0507638795184393  -1.0507638795184393  \\
            0.717434869739479  160.0  -1.0508998635183802  -1.0508998635183802  \\
            0.717434869739479  161.0  -1.0510450368238085  -1.0510450368238085  \\
            0.717434869739479  162.0  -1.0512921328727634  -1.0512921328727634  \\
            0.717434869739479  163.0  -1.0515633921269967  -1.0515633921269967  \\
            0.717434869739479  164.0  -1.0516483276385267  -1.0516483276385267  \\
            0.717434869739479  165.0  -1.0518329282169478  -1.0518329282169478  \\
            0.717434869739479  166.0  -1.0521136909071505  -1.0521136909071505  \\
            0.717434869739479  167.0  -1.052258083750451  -1.052258083750451  \\
            0.717434869739479  168.0  -1.052384019978729  -1.052384019978729  \\
            0.717434869739479  169.0  -1.052604063002229  -1.052604063002229  \\
            0.717434869739479  170.0  -1.0528725830417607  -1.0528725830417607  \\
            0.717434869739479  171.0  -1.052943422346899  -1.052943422346899  \\
            0.717434869739479  172.0  -1.0531063602708215  -1.0531063602708215  \\
            0.717434869739479  173.0  -1.0533582887068305  -1.0533582887068305  \\
            0.717434869739479  174.0  -1.0535093787284806  -1.0535093787284806  \\
            0.717434869739479  175.0  -1.053618583793476  -1.053618583793476  \\
            0.717434869739479  176.0  -1.0538149444247766  -1.0538149444247766  \\
            0.717434869739479  177.0  -1.0540803350783732  -1.0540803350783732  \\
            0.717434869739479  178.0  -1.054138956107763  -1.054138956107763  \\
            0.717434869739479  179.0  -1.054282938653029  -1.054282938653029  \\
            0.717434869739479  180.0  -1.054509512290928  -1.054509512290928  \\
            0.717434869739479  181.0  -1.0546658961869155  -1.0546658961869155  \\
            0.717434869739479  182.0  -1.054760484331709  -1.054760484331709  \\
            0.717434869739479  183.0  -1.0549360186705712  -1.0549360186705712  \\
            0.717434869739479  184.0  -1.0551899211529285  -1.0551899211529285  \\
            0.717434869739479  185.0  -1.0552459843609219  -1.0552459843609219  \\
            0.717434869739479  186.0  -1.0553733081858379  -1.0553733081858379  \\
            0.717434869739479  187.0  -1.0555774890208054  -1.0555774890208054  \\
            0.717434869739479  188.0  -1.0557380109455803  -1.0557380109455803  \\
            0.717434869739479  189.0  -1.0558197767599922  -1.0558197767599922  \\
            0.717434869739479  190.0  -1.0559769194359327  -1.0559769194359327  \\
            0.717434869739479  191.0  -1.056207125266815  -1.056207125266815  \\
            0.717434869739479  192.0  -1.0562739841848945  -1.0562739841848945  \\
            0.717434869739479  193.0  -1.0563866089086904  -1.0563866089086904  \\
            0.717434869739479  194.0  -1.0565709328862913  -1.0565709328862913  \\
            0.717434869739479  195.0  -1.0567346369489283  -1.0567346369489283  \\
            0.717434869739479  196.0  -1.05680511221989  -1.05680511221989  \\
            0.717434869739479  197.0  -1.0569459501107579  -1.0569459501107579  \\
            0.717434869739479  198.0  -1.0571550663297833  -1.0571550663297833  \\
            0.717434869739479  199.0  -1.0572311262572773  -1.0572311262572773  \\
            0.717434869739479  200.0  -1.0573307329027548  -1.0573307329027548  \\
            0.717434869739479  201.0  -1.0574973827437082  -1.0574973827437082  \\
            0.717434869739479  202.0  -1.0576634756448142  -1.0576634756448142  \\
            0.717434869739479  203.0  -1.05772397461921  -1.05772397461921  \\
            0.717434869739479  204.0  -1.057850305740096  -1.057850305740096  \\
            0.717434869739479  205.0  -1.0580405847835375  -1.0580405847835375  \\
            0.717434869739479  206.0  -1.0581244924576738  -1.0581244924576738  \\
            0.717434869739479  207.0  -1.058212530252388  -1.058212530252388  \\
            0.717434869739479  208.0  -1.058363393938236  -1.058363393938236  \\
            0.717434869739479  209.0  -1.0585312153562454  -1.0585312153562454  \\
            0.717434869739479  210.0  -1.0585828710648995  -1.0585828710648995  \\
            0.717434869739479  211.0  -1.0586962519796104  -1.0586962519796104  \\
            0.717434869739479  212.0  -1.0588696491425573  -1.0588696491425573  \\
            0.717434869739479  213.0  -1.0589602513791936  -1.0589602513791936  \\
            0.717434869739479  214.0  -1.0590379755196366  -1.0590379755196366  \\
            0.717434869739479  215.0  -1.059174693616121  -1.059174693616121  \\
            0.717434869739479  216.0  -1.05934369256722  -1.05934369256722  \\
            0.717434869739479  217.0  -1.0593874861915258  -1.0593874861915258  \\
            0.717434869739479  218.0  -1.059489270462692  -1.059489270462692  \\
            0.717434869739479  219.0  -1.0596474906137539  -1.0596474906137539  \\
            0.717434869739479  220.0  -1.0597438009503013  -1.0597438009503013  \\
            0.7194388777555111  1.0  -0.04388777555110221  -0.04388777555110221  \\
            0.7194388777555111  2.0  -0.20814963259853045  -0.20814963259853045  \\
            0.7194388777555111  3.0  -0.3382192957343259  -0.3382192957343259  \\
            0.7194388777555111  4.0  -0.42836148487451076  -0.42836148487451076  \\
            0.7194388777555111  5.0  -0.4767471450838183  -0.4767471450838183  \\
            0.7194388777555111  6.0  -0.5381047809905523  -0.5381047809905523  \\
            0.7194388777555111  7.0  -0.606189145968705  -0.606189145968705  \\
            0.7194388777555111  8.0  -0.6292342260278125  -0.6292342260278125  \\
            0.7194388777555111  9.0  -0.657547262356881  -0.657547262356881  \\
            0.7194388777555111  10.0  -0.6942289507419762  -0.6942289507419762  \\
            0.7194388777555111  11.0  -0.7244349504870538  -0.7244349504870538  \\
            0.7194388777555111  12.0  -0.7367173908256079  -0.7367173908256079  \\
            0.7194388777555111  13.0  -0.7567826128447367  -0.7567826128447367  \\
            0.7194388777555111  14.0  -0.7821695678939576  -0.7821695678939576  \\
            0.7194388777555111  15.0  -0.7929558808018525  -0.7929558808018525  \\
            0.7194388777555111  16.0  -0.8035466874581647  -0.8035466874581647  \\
            0.7194388777555111  17.0  -0.819095333524192  -0.819095333524192  \\
            0.7194388777555111  18.0  -0.8349308322728848  -0.8349308322728848  \\
            0.7194388777555111  19.0  -0.8398002479644  -0.8398002479644  \\
            0.7194388777555111  20.0  -0.8490913692621449  -0.8490913692621449  \\
            0.7194388777555111  21.0  -0.8617839631832817  -0.8617839631832817  \\
            0.7194388777555111  22.0  -0.8687071355643263  -0.8687071355643263  \\
            0.7194388777555111  23.0  -0.873859228428365  -0.873859228428365  \\
            0.7194388777555111  24.0  -0.8821135310914885  -0.8821135310914885  \\
            0.7194388777555111  25.0  -0.8922821573985997  -0.8922821573985997  \\
            0.7194388777555111  26.0  -0.8946124323085144  -0.8946124323085144  \\
            0.7194388777555111  27.0  -0.8997371829309333  -0.8997371829309333  \\
            0.7194388777555111  28.0  -0.9071497091327629  -0.9071497091327629  \\
            0.7194388777555111  29.0  -0.9122295666602002  -0.9122295666602002  \\
            0.7194388777555111  30.0  -0.9150978341018765  -0.9150978341018765  \\
            0.7194388777555111  31.0  -0.9200637587882681  -0.9200637587882681  \\
            0.7194388777555111  32.0  -0.9267825864784536  -0.9267825864784536  \\
            0.7194388777555111  33.0  -0.9285692893850415  -0.9285692893850415  \\
            0.7194388777555111  34.0  -0.9316957200091931  -0.9316957200091931  \\
            0.7194388777555111  35.0  -0.9364509008533858  -0.9364509008533858  \\
            0.7194388777555111  36.0  -0.940458704913931  -0.940458704913931  \\
            0.7194388777555111  37.0  -0.9421824723143688  -0.9421824723143688  \\
            0.7194388777555111  38.0  -0.9454125261153992  -0.9454125261153992  \\
            0.7194388777555111  39.0  -0.9499418170268065  -0.9499418170268065  \\
            0.7194388777555111  40.0  -0.9516578909476996  -0.9516578909476996  \\
            0.7194388777555111  41.0  -0.9536899296092085  -0.9536899296092085  \\
            0.7194388777555111  42.0  -0.9569359879792683  -0.9569359879792683  \\
            0.7194388777555111  43.0  -0.9602442702989759  -0.9602442702989759  \\
            0.7194388777555111  44.0  -0.9613261675988416  -0.9613261675988416  \\
            0.7194388777555111  45.0  -0.9635398863198646  -0.9635398863198646  \\
            0.7194388777555111  46.0  -0.9667517115574303  -0.9667517115574303  \\
            0.7194388777555111  47.0  -0.9683720341844197  -0.9683720341844197  \\
            0.7194388777555111  48.0  -0.9697485727758024  -0.9697485727758024  \\
            0.7194388777555111  49.0  -0.9720631918094964  -0.9720631918094964  \\
            0.7194388777555111  50.0  -0.974879488844161  -0.974879488844161  \\
            0.7194388777555111  51.0  -0.9755724053111288  -0.9755724053111288  \\
            0.7194388777555111  52.0  -0.977145964267379  -0.977145964267379  \\
            0.7194388777555111  53.0  -0.9795089381314468  -0.9795089381314468  \\
            0.7194388777555111  54.0  -0.9810297758644568  -0.9810297758644568  \\
            0.7194388777555111  55.0  -0.9819876023614506  -0.9819876023614506  \\
            0.7194388777555111  56.0  -0.9836913031616528  -0.9836913031616528  \\
            0.7194388777555111  57.0  -0.9860680074734913  -0.9860680074734913  \\
            0.7194388777555111  58.0  -0.9865864352163091  -0.9865864352163091  \\
            0.7194388777555111  59.0  -0.9877343129427414  -0.9877343129427414  \\
            0.7194388777555111  60.0  -0.9895215375981193  -0.9895215375981193  \\
            0.7194388777555111  61.0  -0.9909473077866248  -0.9909473077866248  \\
            0.7194388777555111  62.0  -0.9916244410232367  -0.9916244410232367  \\
            0.7194388777555111  63.0  -0.9929084672319296  -0.9929084672319296  \\
            0.7194388777555111  64.0  -0.9947462713799585  -0.9947462713799585  \\
            0.7194388777555111  65.0  -0.9953557278060872  -0.9953557278060872  \\
            0.7194388777555111  66.0  -0.9962084787748846  -0.9962084787748846  \\
            0.7194388777555111  67.0  -0.9975892671925064  -0.9975892671925064  \\
            0.7194388777555111  68.0  -0.998927202474039  -0.998927202474039  \\
            0.7194388777555111  69.0  -0.9994089913516859  -0.9994089913516859  \\
            0.7194388777555111  70.0  -1.000394039520728  -1.000394039520728  \\
            0.7194388777555111  71.0  -1.0018424557371073  -1.0018424557371073  \\
            0.7194388777555111  72.0  -1.0025028298573813  -1.0025028298573813  \\
            0.7194388777555111  73.0  -1.0031440926473165  -1.0031440926473165  \\
            0.7194388777555111  74.0  -1.0042286511435417  -1.0042286511435417  \\
            0.7194388777555111  75.0  -1.0054865948365082  -1.0054865948365082  \\
            0.7194388777555111  76.0  -1.0058283395743155  -1.0058283395743155  \\
            0.7194388777555111  77.0  -1.0065940625405525  -1.0065940625405525  \\
            0.7194388777555111  78.0  -1.0077530519857614  -1.0077530519857614  \\
            0.7194388777555111  79.0  -1.0084396295193385  -1.0084396295193385  \\
            0.7194388777555111  80.0  -1.0089252322175393  -1.0089252322175393  \\
            0.7194388777555111  81.0  -1.0097881740015766  -1.0097881740015766  \\
            0.7194388777555111  82.0  -1.0109736803430365  -1.0109736803430365  \\
            0.7194388777555111  83.0  -1.011212590035108  -1.011212590035108  \\
            0.7194388777555111  84.0  -1.011813502169974  -1.011813502169974  \\
            0.7194388777555111  85.0  -1.012752273648433  -1.012752273648433  \\
            0.7194388777555111  86.0  -1.0134494875105062  -1.0134494875105062  \\
            0.7194388777555111  87.0  -1.0138179714500937  -1.0138179714500937  \\
            0.7194388777555111  88.0  -1.0145114791331504  -1.0145114791331504  \\
            0.7194388777555111  89.0  -1.0155091507347185  -1.0155091507347185  \\
            0.7194388777555111  90.0  -1.0157933792616216  -1.0157933792616216  \\
            0.7194388777555111  91.0  -1.016267934562507  -1.016267934562507  \\
            0.7194388777555111  92.0  -1.0170358224184735  -1.0170358224184735  \\
            0.7194388777555111  93.0  -1.0177337311628114  -1.0177337311628114  \\
            0.7194388777555111  94.0  -1.0180124623363167  -1.0180124623363167  \\
            0.7194388777555111  95.0  -1.018574038919771  -1.018574038919771  \\
            0.7194388777555111  96.0  -1.019401595686079  -1.019401595686079  \\
            0.7194388777555111  97.0  -1.0197380373594287  -1.0197380373594287  \\
            0.7194388777555111  98.0  -1.0201140609168753  -1.0201140609168753  \\
            0.7194388777555111  99.0  -1.0207471110407629  -1.0207471110407629  \\
            0.7194388777555111  100.0  -1.0214393313334698  -1.0214393313334698  \\
            0.7194388777555111  101.0  -1.0216482089430219  -1.0216482089430219  \\
            0.7194388777555111  102.0  -1.0221054393369595  -1.0221054393369595  \\
            0.7194388777555111  103.0  -1.0227971945552483  -1.0227971945552483  \\
            0.7194388777555111  104.0  -1.0231704523451484  -1.0231704523451484  \\
            0.7194388777555111  105.0  -1.0234685212925196  -1.0234685212925196  \\
            0.7194388777555111  106.0  -1.023993633792563  -1.023993633792563  \\
            0.7194388777555111  107.0  -1.024676084154666  -1.024676084154666  \\
            0.7194388777555111  108.0  -1.024829876213376  -1.024829876213376  \\
            0.7194388777555111  109.0  -1.025203459119957  -1.025203459119957  \\
            0.7194388777555111  110.0  -1.025785355063371  -1.025785355063371  \\
            0.7194388777555111  111.0  -1.0261843071563055  -1.0261843071563055  \\
            0.7194388777555111  112.0  -1.0264199274802264  -1.0264199274802264  \\
            0.7194388777555111  113.0  -1.0268575489434395  -1.0268575489434395  \\
            0.7194388777555111  114.0  -1.0274869374237188  -1.0274869374237188  \\
            0.7194388777555111  115.0  -1.0276375258152282  -1.0276375258152282  \\
            0.7194388777555111  116.0  -1.0279432646879365  -1.0279432646879365  \\
            0.7194388777555111  117.0  -1.0284352495296258  -1.0284352495296258  \\
            0.7194388777555111  118.0  -1.028851755161594  -1.028851755161594  \\
            0.7194388777555111  119.0  -1.0290368046513132  -1.0290368046513132  \\
            0.7194388777555111  120.0  -1.029402727924185  -1.029402727924185  \\
            0.7194388777555111  121.0  -1.029940882069392  -1.029940882069392  \\
            0.7194388777555111  122.0  -1.030133443713579  -1.030133443713579  \\
            0.7194388777555111  123.0  -1.030383589632924  -1.030383589632924  \\
            0.7194388777555111  124.0  -1.030801232511263  -1.030801232511263  \\
            0.7194388777555111  125.0  -1.0312292682630813  -1.0312292682630813  \\
            0.7194388777555111  126.0  -1.0313729775977591  -1.0313729775977591  \\
            0.7194388777555111  127.0  -1.0316795750048462  -1.0316795750048462  \\
            0.7194388777555111  128.0  -1.0321416955108427  -1.0321416955108427  \\
            0.7194388777555111  129.0  -1.0323668137892958  -1.0323668137892958  \\
            0.7194388777555111  130.0  -1.0325709927206006  -1.0325709927206006  \\
            0.7194388777555111  131.0  -1.0329266064831404  -1.0329266064831404  \\
            0.7194388777555111  132.0  -1.0333616771567413  -1.0333616771567413  \\
            0.7194388777555111  133.0  -1.0334713120274477  -1.0334713120274477  \\
            0.7194388777555111  134.0  -1.033728398961734  -1.033728398961734  \\
            0.7194388777555111  135.0  -1.0341266110535616  -1.0341266110535616  \\
            0.7194388777555111  136.0  -1.0343769906417248  -1.0343769906417248  \\
            0.7194388777555111  137.0  -1.0345428571292596  -1.0345428571292596  \\
            0.7194388777555111  138.0  -1.0348462947711252  -1.0348462947711252  \\
            0.7194388777555111  139.0  -1.0352815463157758  -1.0352815463157758  \\
            0.7194388777555111  140.0  -1.0353663686100076  -1.0353663686100076  \\
            0.7194388777555111  141.0  -1.0355818200794127  -1.0355818200794127  \\
            0.7194388777555111  142.0  -1.0359259031661956  -1.0359259031661956  \\
            0.7194388777555111  143.0  -1.036195838088272  -1.036195838088272  \\
            0.7194388777555111  144.0  -1.0363295446852039  -1.0363295446852039  \\
            0.7194388777555111  145.0  -1.0365887745987605  -1.0365887745987605  \\
            0.7194388777555111  146.0  -1.0369685238190147  -1.0369685238190147  \\
            0.7194388777555111  147.0  -1.0370863213628314  -1.0370863213628314  \\
            0.7194388777555111  148.0  -1.037266519833624  -1.037266519833624  \\
            0.7194388777555111  149.0  -1.0375644402252995  -1.0375644402252995  \\
            0.7194388777555111  150.0  -1.0378494303883143  -1.0378494303883143  \\
            0.7194388777555111  151.0  -1.0379559703900587  -1.0379559703900587  \\
            0.7194388777555111  152.0  -1.0381774986354197  -1.0381774986354197  \\
            0.7194388777555111  153.0  -1.0385096385584245  -1.0385096385584245  \\
            0.7194388777555111  154.0  -1.0386543677690616  -1.0386543677690616  \\
            0.7194388777555111  155.0  -1.0388045335619167  -1.0388045335619167  \\
            0.7194388777555111  156.0  -1.0390628393587618  -1.0390628393587618  \\
            0.7194388777555111  157.0  -1.0393593099924838  -1.0393593099924838  \\
            0.7194388777555111  158.0  -1.039442771429612  -1.039442771429612  \\
            0.7194388777555111  159.0  -1.0396319562707128  -1.0396319562707128  \\
            0.7194388777555111  160.0  -1.0399230147841947  -1.0399230147841947  \\
            0.7194388777555111  161.0  -1.0400897810889445  -1.0400897810889445  \\
            0.7194388777555111  162.0  -1.0402142195774915  -1.0402142195774915  \\
            0.7194388777555111  163.0  -1.0404383374485955  -1.0404383374485955  \\
            0.7194388777555111  164.0  -1.040743431069483  -1.040743431069483  \\
            0.7194388777555111  165.0  -1.0408071874982656  -1.0408071874982656  \\
            0.7194388777555111  166.0  -1.0409684768170795  -1.0409684768170795  \\
            0.7194388777555111  167.0  -1.041223894892861  -1.041223894892861  \\
            0.7194388777555111  168.0  -1.0414087064887048  -1.0414087064887048  \\
            0.7194388777555111  169.0  -1.0415109954271933  -1.0415109954271933  \\
            0.7194388777555111  170.0  -1.0417054564639836  -1.0417054564639836  \\
            0.7194388777555111  171.0  -1.0419889375570277  -1.0419889375570277  \\
            0.7194388777555111  172.0  -1.0420637323232806  -1.0420637323232806  \\
            0.7194388777555111  173.0  -1.042200844999279  -1.042200844999279  \\
            0.7194388777555111  174.0  -1.0424251900556825  -1.0424251900556825  \\
            0.7194388777555111  175.0  -1.0426247709102414  -1.0426247709102414  \\
            0.7194388777555111  176.0  -1.0427079040551532  -1.0427079040551532  \\
            0.7194388777555111  177.0  -1.0428765176274517  -1.0428765176274517  \\
            0.7194388777555111  178.0  -1.0431278026374706  -1.0431278026374706  \\
            0.7194388777555111  179.0  -1.0432247119704912  -1.0432247119704912  \\
            0.7194388777555111  180.0  -1.0433407779909687  -1.0433407779909687  \\
            0.7194388777555111  181.0  -1.0435379092999297  -1.0435379092999297  \\
            0.7194388777555111  182.0  -1.043749555612792  -1.043749555612792  \\
            0.7194388777555111  183.0  -1.043816054017576  -1.043816054017576  \\
            0.7194388777555111  184.0  -1.0439620430153862  -1.0439620430153862  \\
            0.7194388777555111  185.0  -1.044185008663056  -1.044185008663056  \\
            0.7194388777555111  186.0  -1.0443006292234442  -1.0443006292234442  \\
            0.7194388777555111  187.0  -1.0443982990187068  -1.0443982990187068  \\
            0.7194388777555111  188.0  -1.0445714972220663  -1.0445714972220663  \\
            0.7194388777555111  189.0  -1.0447929661581068  -1.0447929661581068  \\
            0.7194388777555111  190.0  -1.0448449652683292  -1.0448449652683292  \\
            0.7194388777555111  191.0  -1.044971072326855  -1.044971072326855  \\
            0.7194388777555111  192.0  -1.0451690285394817  -1.0451690285394817  \\
            0.7194388777555111  193.0  -1.0453005022186657  -1.0453005022186657  \\
            0.7194388777555111  194.0  -1.0453820327839576  -1.0453820327839576  \\
            0.7194388777555111  195.0  -1.0455341022440057  -1.0455341022440057  \\
            0.7194388777555111  196.0  -1.0457545986382322  -1.0457545986382322  \\
            0.7194388777555111  197.0  -1.0458028433312312  -1.0458028433312312  \\
            0.7194388777555111  198.0  -1.0459114150128985  -1.0459114150128985  \\
            0.7194388777555111  199.0  -1.0460872029212682  -1.0460872029212682  \\
            0.7194388777555111  200.0  -1.0462321178243847  -1.0462321178243847  \\
            0.7194388777555111  201.0  -1.0462994411465467  -1.0462994411465467  \\
            0.7194388777555111  202.0  -1.0464327915206764  -1.0464327915206764  \\
            0.7194388777555111  203.0  -1.0466302600241835  -1.0466302600241835  \\
            0.7194388777555111  204.0  -1.0466967985851299  -1.0466967985851299  \\
            0.7194388777555111  205.0  -1.0467898526460537  -1.0467898526460537  \\
            0.7194388777555111  206.0  -1.0469459231101323  -1.0469459231101323  \\
            0.7194388777555111  207.0  -1.0471022348403882  -1.0471022348403882  \\
            0.7194388777555111  208.0  -1.0471570127026186  -1.0471570127026186  \\
            0.7194388777555111  209.0  -1.0472737244753914  -1.0472737244753914  \\
            0.7194388777555111  210.0  -1.0474506390714764  -1.0474506390714764  \\
            0.7194388777555111  211.0  -1.047533023066685  -1.047533023066685  \\
            0.7194388777555111  212.0  -1.0476123026213306  -1.0476123026213306  \\
            0.7194388777555111  213.0  -1.0477507796311092  -1.0477507796311092  \\
            0.7194388777555111  214.0  -1.047916748241703  -1.047916748241703  \\
            0.7194388777555111  215.0  -1.0479604164471465  -1.0479604164471465  \\
            0.7194388777555111  216.0  -1.0480622939632322  -1.0480622939632322  \\
            0.7194388777555111  217.0  -1.0482208061259415  -1.0482208061259415  \\
            0.7194388777555111  218.0  -1.0483169340926435  -1.0483169340926435  \\
            0.7194388777555111  219.0  -1.0483839515415405  -1.0483839515415405  \\
            0.7194388777555111  220.0  -1.0485066837682466  -1.0485066837682466  \\
            0.7214428857715431  1.0  -0.04428857715430862  -0.04428857715430862  \\
            0.7214428857715431  2.0  -0.2076152304609219  -0.2076152304609219  \\
            0.7214428857715431  3.0  -0.33641568851989695  -0.33641568851989695  \\
            0.7214428857715431  4.0  -0.42775073957438664  -0.42775073957438664  \\
            0.7214428857715431  5.0  -0.4747590418933104  -0.4747590418933104  \\
            0.7214428857715431  6.0  -0.5346693386773542  -0.5346693386773542  \\
            0.7214428857715431  7.0  -0.6013289204671968  -0.6013289204671968  \\
            0.7214428857715431  8.0  -0.626124977227181  -0.626124977227181  \\
            0.7214428857715431  9.0  -0.6531202264669193  -0.6531202264669193  \\
            0.7214428857715431  10.0  -0.6885566003802472  -0.6885566003802472  \\
            0.7214428857715431  11.0  -0.720526767821356  -0.720526767821356  \\
            0.7214428857715431  12.0  -0.7316435067938079  -0.7316435067938079  \\
            0.7214428857715431  13.0  -0.7506162184312597  -0.7506162184312597  \\
            0.7214428857715431  14.0  -0.7749813352194581  -0.7749813352194581  \\
            0.7214428857715431  15.0  -0.7874301234047053  -0.7874301234047053  \\
            0.7214428857715431  16.0  -0.7970522400149467  -0.7970522400149467  \\
            0.7214428857715431  17.0  -0.8116925580484284  -0.8116925580484284  \\
            0.7214428857715431  18.0  -0.8290724990651159  -0.8290724990651159  \\
            0.7214428857715431  19.0  -0.8330736760552895  -0.8330736760552895  \\
            0.7214428857715431  20.0  -0.8415475784997433  -0.8415475784997433  \\
            0.7214428857715431  21.0  -0.8534702606794597  -0.8534702606794597  \\
            0.7214428857715431  22.0  -0.8618083435544425  -0.8618083435544425  \\
            0.7214428857715431  23.0  -0.8662179058972629  -0.8662179058972629  \\
            0.7214428857715431  24.0  -0.8737698106836393  -0.8737698106836393  \\
            0.7214428857715431  25.0  -0.8838270058987379  -0.8838270058987379  \\
            0.7214428857715431  26.0  -0.8869008953868327  -0.8869008953868327  \\
            0.7214428857715431  27.0  -0.8913797720978258  -0.8913797720978258  \\
            0.7214428857715431  28.0  -0.8981784109561352  -0.8981784109561352  \\
            0.7214428857715431  29.0  -0.9044658231418831  -0.9044658231418831  \\
            0.7214428857715431  30.0  -0.906736277453994  -0.906736277453994  \\
            0.7214428857715431  31.0  -0.9111321127102702  -0.9111321127102702  \\
            0.7214428857715431  32.0  -0.9173067806098618  -0.9173067806098618  \\
            0.7214428857715431  33.0  -0.9202092579435529  -0.9202092579435529  \\
            0.7214428857715431  34.0  -0.922803497215483  -0.922803497215483  \\
            0.7214428857715431  35.0  -0.9270492328713995  -0.9270492328713995  \\
            0.7214428857715431  36.0  -0.9321035768878819  -0.9321035768878819  \\
            0.7214428857715431  37.0  -0.9333282904969304  -0.9333282904969304  \\
            0.7214428857715431  38.0  -0.9360793954566907  -0.9360793954566907  \\
            0.7214428857715431  39.0  -0.9401486872943656  -0.9401486872943656  \\
            0.7214428857715431  40.0  -0.9428398285522613  -0.9428398285522613  \\
            0.7214428857715431  41.0  -0.9444199382354753  -0.9444199382354753  \\
            0.7214428857715431  42.0  -0.9472309818644552  -0.9472309818644552  \\
            0.7214428857715431  43.0  -0.951117420930311  -0.951117420930311  \\
            0.7214428857715431  44.0  -0.9521142809825623  -0.9521142809825623  \\
            0.7214428857715431  45.0  -0.9539153728930796  -0.9539153728930796  \\
            0.7214428857715431  46.0  -0.9567289797426645  -0.9567289797426645  \\
            0.7214428857715431  47.0  -0.9592136373587558  -0.9592136373587558  \\
            0.7214428857715431  48.0  -0.9601977322453542  -0.9601977322453542  \\
            0.7214428857715431  49.0  -0.9621329457058614  -0.9621329457058614  \\
            0.7214428857715431  50.0  -0.9649149271345998  -0.9649149271345998  \\
            0.7214428857715431  51.0  -0.9660891559254327  -0.9660891559254327  \\
            0.7214428857715431  52.0  -0.9673004171283766  -0.9673004171283766  \\
            0.7214428857715431  53.0  -0.969312400147756  -0.969312400147756  \\
            0.7214428857715431  54.0  -0.9716086945616811  -0.9716086945616811  \\
            0.7214428857715431  55.0  -0.9722198506130759  -0.9722198506130759  \\
            0.7214428857715431  56.0  -0.9735872248973592  -0.9735872248973592  \\
            0.7214428857715431  57.0  -0.9756374962608798  -0.9756374962608798  \\
            0.7214428857715431  58.0  -0.976890343112471  -0.976890343112471  \\
            0.7214428857715431  59.0  -0.9777153814062118  -0.9777153814062118  \\
            0.7214428857715431  60.0  -0.9791888680284138  -0.9791888680284138  \\
            0.7214428857715431  61.0  -0.9812513226066053  -0.9812513226066053  \\
            0.7214428857715431  62.0  -0.9816841475158078  -0.9816841475158078  \\
            0.7214428857715431  63.0  -0.9826661817006337  -0.9826661817006337  \\
            0.7214428857715431  64.0  -0.9842100609510747  -0.9842100609510747  \\
            0.7214428857715431  65.0  -0.9854882599006212  -0.9854882599006212  \\
            0.7214428857715431  66.0  -0.9860499189994134  -0.9860499189994134  \\
            0.7214428857715431  67.0  -0.9871470953626321  -0.9871470953626321  \\
            0.7214428857715431  68.0  -0.9887355383206855  -0.9887355383206855  \\
            0.7214428857715431  69.0  -0.9893281919534886  -0.9893281919534886  \\
            0.7214428857715431  70.0  -0.9900392451236077  -0.9900392451236077  \\
            0.7214428857715431  71.0  -0.9912203674286842  -0.9912203674286842  \\
            0.7214428857715431  72.0  -0.9924944282454105  -0.9924944282454105  \\
            0.7214428857715431  73.0  -0.9928706854263298  -0.9928706854263298  \\
            0.7214428857715431  74.0  -0.9936964923063509  -0.9936964923063509  \\
            0.7214428857715431  75.0  -0.9949380505115503  -0.9949380505115503  \\
            0.7214428857715431  76.0  -0.9956309150038426  -0.9956309150038426  \\
            0.7214428857715431  77.0  -0.9961459035493178  -0.9961459035493178  \\
            0.7214428857715431  78.0  -0.9970598120531853  -0.9970598120531853  \\
            0.7214428857715431  79.0  -0.9983132963430509  -0.9983132963430509  \\
            0.7214428857715431  80.0  -0.9985557034989424  -0.9985557034989424  \\
            0.7214428857715431  81.0  -0.9991807551966321  -0.9991807551966321  \\
            0.7214428857715431  82.0  -1.000162060769126  -1.000162060769126  \\
            0.7214428857715431  83.0  -1.0009168147944703  -1.0009168147944703  \\
            0.7214428857715431  84.0  -1.0012866218050744  -1.0012866218050744  \\
            0.7214428857715431  85.0  -1.0019991210277168  -1.0019991210277168  \\
            0.7214428857715431  86.0  -1.0030316041661422  -1.0030316041661422  \\
            0.7214428857715431  87.0  -1.003366815121788  -1.003366815121788  \\
            0.7214428857715431  88.0  -1.003840186682667  -1.003840186682667  \\
            0.7214428857715431  89.0  -1.0046221423730974  -1.0046221423730974  \\
            0.7214428857715431  90.0  -1.0054135477373076  -1.0054135477373076  \\
            0.7214428857715431  91.0  -1.005673782890761  -1.005673782890761  \\
            0.7214428857715431  92.0  -1.0062315289105055  -1.0062315289105055  \\
            0.7214428857715431  93.0  -1.007068522239753  -1.007068522239753  \\
            0.7214428857715431  94.0  -1.0074911254809082  -1.0074911254809082  \\
            0.7214428857715431  95.0  -1.0078478575395062  -1.0078478575395062  \\
            0.7214428857715431  96.0  -1.0084744145445348  -1.0084744145445348  \\
            0.7214428857715431  97.0  -1.0092855406353813  -1.0092855406353813  \\
            0.7214428857715431  98.0  -1.0094617600390203  -1.0094617600390203  \\
            0.7214428857715431  99.0  -1.0098986539725963  -1.0098986539725963  \\
            0.7214428857715431  100.0  -1.0105813166322444  -1.0105813166322444  \\
            0.7214428857715431  101.0  -1.0110658895061575  -1.0110658895061575  \\
            0.7214428857715431  102.0  -1.0113315830060052  -1.0113315830060052  \\
            0.7214428857715431  103.0  -1.0118351759038058  -1.0118351759038058  \\
            0.7214428857715431  104.0  -1.0125635108346112  -1.0125635108346112  \\
            0.7214428857715431  105.0  -1.0127654561826889  -1.0127654561826889  \\
            0.7214428857715431  106.0  -1.013106654116321  -1.013106654116321  \\
            0.7214428857715431  107.0  -1.0136657855379643  -1.0136657855379643  \\
            0.7214428857715431  108.0  -1.0141940757741168  -1.0141940757741168  \\
            0.7214428857715431  109.0  -1.0143878076100843  -1.0143878076100843  \\
            0.7214428857715431  110.0  -1.014792837982759  -1.014792837982759  \\
            0.7214428857715431  111.0  -1.01539820724629  -1.01539820724629  \\
            0.7214428857715431  112.0  -1.0156721606154604  -1.0156721606154604  \\
            0.7214428857715431  113.0  -1.0159366719567429  -1.0159366719567429  \\
            0.7214428857715431  114.0  -1.016395732027678  -1.016395732027678  \\
            0.7214428857715431  115.0  -1.0169544424296861  -1.0169544424296861  \\
            0.7214428857715431  116.0  -1.0170906734090943  -1.0170906734090943  \\
            0.7214428857715431  117.0  -1.017415810290247  -1.017415810290247  \\
            0.7214428857715431  118.0  -1.0179206281856312  -1.0179206281856312  \\
            0.7214428857715431  119.0  -1.0182493739283478  -1.0182493739283478  \\
            0.7214428857715431  120.0  -1.018451793242462  -1.018451793242462  \\
            0.7214428857715431  121.0  -1.0188289314093086  -1.0188289314093086  \\
            0.7214428857715431  122.0  -1.0193724967450213  -1.0193724967450213  \\
            0.7214428857715431  123.0  -1.0194981144843636  -1.0194981144843636  \\
            0.7214428857715431  124.0  -1.019757853414609  -1.019757853414609  \\
            0.7214428857715431  125.0  -1.0201796366492437  -1.0201796366492437  \\
            0.7214428857715431  126.0  -1.02055011485087  -1.02055011485087  \\
            0.7214428857715431  127.0  -1.0207018049422454  -1.0207018049422454  \\
            0.7214428857715431  128.0  -1.0210112565099916  -1.0210112565099916  \\
            0.7214428857715431  129.0  -1.0214713855215587  -1.0214713855215587  \\
            0.7214428857715431  130.0  -1.0216560564661772  -1.0216560564661772  \\
            0.7214428857715431  131.0  -1.0218618004529096  -1.0218618004529096  \\
            0.7214428857715431  132.0  -1.022214414813031  -1.022214414813031  \\
            0.7214428857715431  133.0  -1.0226166062504491  -1.0226166062504491  \\
            0.7214428857715431  134.0  -1.0227265241056385  -1.0227265241056385  \\
            0.7214428857715431  135.0  -1.0229795916153157  -1.0229795916153157  \\
            0.7214428857715431  136.0  -1.0233697090207836  -1.0233697090207836  \\
            0.7214428857715431  137.0  -1.023601374641041  -1.023601374641041  \\
            0.7214428857715431  138.0  -1.023762198913608  -1.023762198913608  \\
            0.7214428857715431  139.0  -1.0240567465541786  -1.0240567465541786  \\
            0.7214428857715431  140.0  -1.0244794601941398  -1.0244794601941398  \\
            0.7214428857715431  141.0  -1.0245581744836567  -1.0245581744836567  \\
            0.7214428857715431  142.0  -1.024763930563351  -1.024763930563351  \\
            0.7214428857715431  143.0  -1.0250948685438894  -1.0250948685438894  \\
            0.7214428857715431  144.0  -1.0253640186814035  -1.0253640186814035  \\
            0.7214428857715431  145.0  -1.025487221564334  -1.025487221564334  \\
            0.7214428857715431  146.0  -1.0257326837121719  -1.0257326837121719  \\
            0.7214428857715431  147.0  -1.0260955652143047  -1.0260955652143047  \\
            0.7214428857715431  148.0  -1.026223114242577  -1.026223114242577  \\
            0.7214428857715431  149.0  -1.0263889135305653  -1.0263889135305653  \\
            0.7214428857715431  150.0  -1.0266694974453534  -1.0266694974453534  \\
            0.7214428857715431  151.0  -1.0269685656322614  -1.0269685656322614  \\
            0.7214428857715431  152.0  -1.0270600718137146  -1.0270600718137146  \\
            0.7214428857715431  153.0  -1.02726378171592  -1.02726378171592  \\
            0.7214428857715431  154.0  -1.0275754546165403  -1.0275754546165403  \\
            0.7214428857715431  155.0  -1.0277431124804735  -1.0277431124804735  \\
            0.7214428857715431  156.0  -1.0278749701837961  -1.0278749701837961  \\
            0.7214428857715431  157.0  -1.0281124537282151  -1.0281124537282151  \\
            0.7214428857715431  158.0  -1.0284353729443299  -1.0284353729443299  \\
            0.7214428857715431  159.0  -1.028500033022987  -1.028500033022987  \\
            0.7214428857715431  160.0  -1.0286680289792465  -1.0286680289792465  \\
            0.7214428857715431  161.0  -1.02893562438995  -1.02893562438995  \\
            0.7214428857715431  162.0  -1.0291363062822199  -1.0291363062822199  \\
            0.7214428857715431  163.0  -1.0292391819849178  -1.0292391819849178  \\
            0.7214428857715431  164.0  -1.0294395748698628  -1.0294395748698628  \\
            0.7214428857715431  165.0  -1.0297340331831337  -1.0297340331831337  \\
            0.7214428857715431  166.0  -1.029823262727008  -1.029823262727008  \\
            0.7214428857715431  167.0  -1.029960555047879  -1.029960555047879  \\
            0.7214428857715431  168.0  -1.0301900147794587  -1.0301900147794587  \\
            0.7214428857715431  169.0  -1.0304179278521577  -1.0304179278521577  \\
            0.7214428857715431  170.0  -1.0304959409620382  -1.0304959409620382  \\
            0.7214428857715431  171.0  -1.0306642587009411  -1.0306642587009411  \\
            0.7214428857715431  172.0  -1.0309198146354646  -1.0309198146354646  \\
            0.7214428857715431  173.0  -1.0310434012917276  -1.0310434012917276  \\
            0.7214428857715431  174.0  -1.0311541765687222  -1.0311541765687222  \\
            0.7214428857715431  175.0  -1.0313504859503007  -1.0313504859503007  \\
            0.7214428857715431  176.0  -1.0316008636855303  -1.0316008636855303  \\
            0.7214428857715431  177.0  -1.0316574588623846  -1.0316574588623846  \\
            0.7214428857715431  178.0  -1.0317979153262788  -1.0317979153262788  \\
            0.7214428857715431  179.0  -1.032019496722922  -1.032019496722922  \\
            0.7214428857715431  180.0  -1.0321720436910105  -1.0321720436910105  \\
            0.7214428857715431  181.0  -1.0322598228000552  -1.0322598228000552  \\
            0.7214428857715431  182.0  -1.0324271914100178  -1.0324271914100178  \\
            0.7214428857715431  183.0  -1.032671602043349  -1.032671602043349  \\
            0.7214428857715431  184.0  -1.0327341648778432  -1.0327341648778432  \\
            0.7214428857715431  185.0  -1.03285032226547  -1.03285032226547  \\
            0.7214428857715431  186.0  -1.0330421095595086  -1.0330421095595086  \\
            0.7214428857715431  187.0  -1.0332191090166083  -1.0332191090166083  \\
            0.7214428857715431  188.0  -1.0332868705564449  -1.0332868705564449  \\
            0.7214428857715431  189.0  -1.0334288738972108  -1.0334288738972108  \\
            0.7214428857715431  190.0  -1.0336428304733511  -1.0336428304733511  \\
            0.7214428857715431  191.0  -1.033735019386896  -1.033735019386896  \\
            0.7214428857715431  192.0  -1.0338299061399687  -1.0338299061399687  \\
            0.7214428857715431  193.0  -1.0339954657208694  -1.0339954657208694  \\
            0.7214428857715431  194.0  -1.034193132681623  -1.034193132681623  \\
            0.7214428857715431  195.0  -1.0342434102970186  -1.0342434102970186  \\
            0.7214428857715431  196.0  -1.034363101860916  -1.034363101860916  \\
            0.7214428857715431  197.0  -1.034550143813706  -1.034550143813706  \\
            0.7214428857715431  198.0  -1.0346677636960138  -1.0346677636960138  \\
            0.7214428857715431  199.0  -1.0347439680254782  -1.0347439680254782  \\
            0.7214428857715431  200.0  -1.0348863583277776  -1.0348863583277776  \\
            0.7214428857715431  201.0  -1.0350930012380288  -1.0350930012380288  \\
            0.7214428857715431  202.0  -1.0351364593187435  -1.0351364593187435  \\
            0.7214428857715431  203.0  -1.0352364599769857  -1.0352364599769857  \\
            0.7214428857715431  204.0  -1.0353996344341445  -1.0353996344341445  \\
            0.7214428857715431  205.0  -1.0355391205085693  -1.0355391205085693  \\
            0.7214428857715431  206.0  -1.035598865181128  -1.035598865181128  \\
            0.7214428857715431  207.0  -1.0357207217591038  -1.0357207217591038  \\
            0.7214428857715431  208.0  -1.0359029372215183  -1.0359029372215183  \\
            0.7214428857715431  209.0  -1.0359721339240655  -1.0359721339240655  \\
            0.7214428857715431  210.0  -1.0360547037831713  -1.0360547037831713  \\
            0.7214428857715431  211.0  -1.0361966462688474  -1.0361966462688474  \\
            0.7214428857715431  212.0  -1.036354956100105  -1.036354956100105  \\
            0.7214428857715431  213.0  -1.0364001586923555  -1.0364001586923555  \\
            0.7214428857715431  214.0  -1.0365037629503013  -1.0365037629503013  \\
            0.7214428857715431  215.0  -1.0366641744616585  -1.0366641744616585  \\
            0.7214428857715431  216.0  -1.0367557894846176  -1.0367557894846176  \\
            0.7214428857715431  217.0  -1.0368228860677415  -1.0368228860677415  \\
            0.7214428857715431  218.0  -1.0369458860103005  -1.0369458860103005  \\
            0.7214428857715431  219.0  -1.0371204124693272  -1.0371204124693272  \\
            0.7214428857715431  220.0  -1.037152734255738  -1.037152734255738  \\
            0.7234468937875751  1.0  -0.044689378757515004  -0.044689378757515004  \\
            0.7234468937875751  2.0  -0.2070808283233134  -0.2070808283233134  \\
            0.7234468937875751  3.0  -0.33461208130546827  -0.33461208130546827  \\
            0.7234468937875751  4.0  -0.42713999427426264  -0.42713999427426264  \\
            0.7234468937875751  5.0  -0.47277093870280246  -0.47277093870280246  \\
            0.7234468937875751  6.0  -0.5312338963641567  -0.5312338963641567  \\
            0.7234468937875751  7.0  -0.596468694965689  -0.596468694965689  \\
            0.7234468937875751  8.0  -0.6230157284265495  -0.6230157284265495  \\
            0.7234468937875751  9.0  -0.6486931905769578  -0.6486931905769578  \\
            0.7234468937875751  10.0  -0.6828842500185184  -0.6828842500185184  \\
            0.7234468937875751  11.0  -0.7166185851556586  -0.7166185851556586  \\
            0.7234468937875751  12.0  -0.7265696227620084  -0.7265696227620084  \\
            0.7234468937875751  13.0  -0.7444498240177835  -0.7444498240177835  \\
            0.7234468937875751  14.0  -0.7677931025449591  -0.7677931025449591  \\
            0.7234468937875751  15.0  -0.7819043660075582  -0.7819043660075582  \\
            0.7234468937875751  16.0  -0.7905577925717291  -0.7905577925717291  \\
            0.7234468937875751  17.0  -0.8042897825726653  -0.8042897825726653  \\
            0.7234468937875751  18.0  -0.8217495825554052  -0.8217495825554052  \\
            0.7234468937875751  19.0  -0.8263471041461787  -0.8263471041461787  \\
            0.7234468937875751  20.0  -0.8340037877373416  -0.8340037877373416  \\
            0.7234468937875751  21.0  -0.8451565581756385  -0.8451565581756385  \\
            0.7234468937875751  22.0  -0.8549095515445588  -0.8549095515445588  \\
            0.7234468937875751  23.0  -0.8585765833661613  -0.8585765833661613  \\
            0.7234468937875751  24.0  -0.8654260902757915  -0.8654260902757915  \\
            0.7234468937875751  25.0  -0.8748181386561623  -0.8748181386561623  \\
            0.7234468937875751  26.0  -0.8791893584651521  -0.8791893584651521  \\
            0.7234468937875751  27.0  -0.883022361264719  -0.883022361264719  \\
            0.7234468937875751  28.0  -0.8892071127795078  -0.8892071127795078  \\
            0.7234468937875751  29.0  -0.8967020796235657  -0.8967020796235657  \\
            0.7234468937875751  30.0  -0.8983747208061118  -0.8983747208061118  \\
            0.7234468937875751  31.0  -0.9022004666322723  -0.9022004666322723  \\
            0.7234468937875751  32.0  -0.9078309747412707  -0.9078309747412707  \\
            0.7234468937875751  33.0  -0.9118492265020653  -0.9118492265020653  \\
            0.7234468937875751  34.0  -0.9139112744217734  -0.9139112744217734  \\
            0.7234468937875751  35.0  -0.917647564889414  -0.917647564889414  \\
            0.7234468937875751  36.0  -0.922810628369114  -0.922810628369114  \\
            0.7234468937875751  37.0  -0.9244741086794924  -0.9244741086794924  \\
            0.7234468937875751  38.0  -0.9267462647979824  -0.9267462647979824  \\
            0.7234468937875751  39.0  -0.9303555575619251  -0.9303555575619251  \\
            0.7234468937875751  40.0  -0.9340217661568232  -0.9340217661568232  \\
            0.7234468937875751  41.0  -0.9351499468617426  -0.9351499468617426  \\
            0.7234468937875751  42.0  -0.937525975749643  -0.937525975749643  \\
            0.7234468937875751  43.0  -0.9409934044075587  -0.9409934044075587  \\
            0.7234468937875751  44.0  -0.9429023943662834  -0.9429023943662834  \\
            0.7234468937875751  45.0  -0.9442908594662947  -0.9442908594662947  \\
            0.7234468937875751  46.0  -0.9467062479278996  -0.9467062479278996  \\
            0.7234468937875751  47.0  -0.9500286687821478  -0.9500286687821478  \\
            0.7234468937875751  48.0  -0.9506468917149076  -0.9506468917149076  \\
            0.7234468937875751  49.0  -0.9522026996022266  -0.9522026996022266  \\
            0.7234468937875751  50.0  -0.9546176853043704  -0.9546176853043704  \\
            0.7234468937875751  51.0  -0.9566059065397373  -0.9566059065397373  \\
            0.7234468937875751  52.0  -0.9574548699893755  -0.9574548699893755  \\
            0.7234468937875751  53.0  -0.9591158621640651  -0.9591158621640651  \\
            0.7234468937875751  54.0  -0.961505824480415  -0.961505824480415  \\
            0.7234468937875751  55.0  -0.9624520988647017  -0.9624520988647017  \\
            0.7234468937875751  56.0  -0.9634831466330662  -0.9634831466330662  \\
            0.7234468937875751  57.0  -0.965206985048269  -0.965206985048269  \\
            0.7234468937875751  58.0  -0.967194251008633  -0.967194251008633  \\
            0.7234468937875751  59.0  -0.9676964498696822  -0.9676964498696822  \\
            0.7234468937875751  60.0  -0.9688561984587087  -0.9688561984587087  \\
            0.7234468937875751  61.0  -0.9706136410242132  -0.9706136410242132  \\
            0.7234468937875751  62.0  -0.9717438540083789  -0.9717438540083789  \\
            0.7234468937875751  63.0  -0.9724238961693377  -0.9724238961693377  \\
            0.7234468937875751  64.0  -0.9736738505221914  -0.9736738505221914  \\
            0.7234468937875751  65.0  -0.9754444997645871  -0.9754444997645871  \\
            0.7234468937875751  66.0  -0.9758913592239431  -0.9758913592239431  \\
            0.7234468937875751  67.0  -0.9767049235327584  -0.9767049235327584  \\
            0.7234468937875751  68.0  -0.9780169520701412  -0.9780169520701412  \\
            0.7234468937875751  69.0  -0.9792473925552925  -0.9792473925552925  \\
            0.7234468937875751  70.0  -0.9796844507264884  -0.9796844507264884  \\
            0.7234468937875751  71.0  -0.9805982791202618  -0.9805982791202618  \\
            0.7234468937875751  72.0  -0.9819515974211513  -0.9819515974211513  \\
            0.7234468937875751  73.0  -0.9825972782053435  -0.9825972782053435  \\
            0.7234468937875751  74.0  -0.9831643334691607  -0.9831643334691607  \\
            0.7234468937875751  75.0  -0.9841531767795981  -0.9841531767795981  \\
            0.7234468937875751  76.0  -0.9854334904333696  -0.9854334904333696  \\
            0.7234468937875751  77.0  -0.9856977445580836  -0.9856977445580836  \\
            0.7234468937875751  78.0  -0.9863665721206096  -0.9863665721206096  \\
            0.7234468937875751  79.0  -0.9874110684773301  -0.9874110684773301  \\
            0.7234468937875751  80.0  -0.9881861747803455  -0.9881861747803455  \\
            0.7234468937875751  81.0  -0.988573336391688  -0.988573336391688  \\
            0.7234468937875751  82.0  -0.989321886590061  -0.989321886590061  \\
            0.7234468937875751  83.0  -0.9904070610925066  -0.9904070610925066  \\
            0.7234468937875751  84.0  -0.9907597414401756  -0.9907597414401756  \\
            0.7234468937875751  85.0  -0.9912459684070012  -0.9912459684070012  \\
            0.7234468937875751  86.0  -0.992056862914733  -0.992056862914733  \\
            0.7234468937875751  87.0  -0.9929156587934836  -0.9929156587934836  \\
            0.7234468937875751  88.0  -0.9931688942321839  -0.9931688942321839  \\
            0.7234468937875751  89.0  -0.9937351340114775  -0.9937351340114775  \\
            0.7234468937875751  90.0  -0.9945945694946589  -0.9945945694946589  \\
            0.7234468937875751  91.0  -0.9950796312190163  -0.9950796312190163  \\
            0.7234468937875751  92.0  -0.9954272354025384  -0.9954272354025384  \\
            0.7234468937875751  93.0  -0.996058144735227  -0.996058144735227  \\
            0.7234468937875751  94.0  -0.9969550826103275  -0.9969550826103275  \\
            0.7234468937875751  95.0  -0.9971216761592421  -0.9971216761592421  \\
            0.7234468937875751  96.0  -0.9975472334029925  -0.9975472334029925  \\
            0.7234468937875751  97.0  -0.9982303704993342  -0.9982303704993342  \\
            0.7234468937875751  98.0  -0.9988094591611654  -0.9988094591611654  \\
            0.7234468937875751  99.0  -0.9990501969044302  -0.9990501969044302  \\
            0.7234468937875751  100.0  -0.9995402527134172  -0.9995402527134172  \\
            0.7234468937875751  101.0  -1.0002654660922137  -1.0002654660922137  \\
            0.7234468937875751  102.0  -1.0005577266750516  -1.0005577266750516  \\
            0.7234468937875751  103.0  -1.0008731572523635  -1.0008731572523635  \\
            0.7234468937875751  104.0  -1.0014166163434588  -1.0014166163434588  \\
            0.7234468937875751  105.0  -1.002062391072859  -1.002062391072859  \\
            0.7234468937875751  106.0  -1.002219674440079  -1.002219674440079  \\
            0.7234468937875751  107.0  -1.0025980218971684  -1.0025980218971684  \\
            0.7234468937875751  108.0  -1.003185683599724  -1.003185683599724  \\
            0.7234468937875751  109.0  -1.0035721561002127  -1.0035721561002127  \\
            0.7234468937875751  110.0  -1.0038003209021473  -1.0038003209021473  \\
            0.7234468937875751  111.0  -1.00423173659442  -1.00423173659442  \\
            0.7234468937875751  112.0  -1.00485593290993  -1.00485593290993  \\
            0.7234468937875751  113.0  -1.005015794970047  -1.005015794970047  \\
            0.7234468937875751  114.0  -1.0053045266316376  -1.0053045266316376  \\
            0.7234468937875751  115.0  -1.0057807326684087  -1.0057807326684087  \\
            0.7234468937875751  116.0  -1.006238082130252  -1.006238082130252  \\
            0.7234468937875751  117.0  -1.0063963710508697  -1.0063963710508697  \\
            0.7234468937875751  118.0  -1.0067369389637264  -1.0067369389637264  \\
            0.7234468937875751  119.0  -1.0072509459368282  -1.0072509459368282  \\
            0.7234468937875751  120.0  -1.0075008585607392  -1.0075008585607392  \\
            0.7234468937875751  121.0  -1.0077169807492259  -1.0077169807492259  \\
            0.7234468937875751  122.0  -1.0081019618696143  -1.0081019618696143  \\
            0.7234468937875751  123.0  -1.0086126393358037  -1.0086126393358037  \\
            0.7234468937875751  124.0  -1.0087144743179548  -1.0087144743179548  \\
            0.7234468937875751  125.0  -1.0089806856892725  -1.0089806856892725  \\
            0.7234468937875751  126.0  -1.0094037426196985  -1.0094037426196985  \\
            0.7234468937875751  127.0  -1.009724034879646  -1.009724034879646  \\
            0.7234468937875751  128.0  -1.0098808175091407  -1.0098808175091407  \\
            0.7234468937875751  129.0  -1.01019046789987  -1.01019046789987  \\
            0.7234468937875751  130.0  -1.010646169497661  -1.010646169497661  \\
            0.7234468937875751  131.0  -1.0107969944226791  -1.0107969944226791  \\
            0.7234468937875751  132.0  -1.011001843982298  -1.011001843982298  \\
            0.7234468937875751  133.0  -1.0113492012111094  -1.0113492012111094  \\
            0.7234468937875751  134.0  -1.0117246492495433  -1.0117246492495433  \\
            0.7234468937875751  135.0  -1.0118325721770705  -1.0118325721770705  \\
            0.7234468937875751  136.0  -1.0120795280918735  -1.0120795280918735  \\
            0.7234468937875751  137.0  -1.0124596340573875  -1.0124596340573875  \\
            0.7234468937875751  138.0  -1.012678103056092  -1.012678103056092  \\
            0.7234468937875751  139.0  -1.0128319467925813  -1.0128319467925813  \\
            0.7234468937875751  140.0  -1.0131158279717796  -1.0131158279717796  \\
            0.7234468937875751  141.0  -1.0135243802780036  -1.0135243802780036  \\
            0.7234468937875751  142.0  -1.013601957960507  -1.013601957960507  \\
            0.7234468937875751  143.0  -1.0137963728510282  -1.0137963728510282  \\
            0.7234468937875751  144.0  -1.0141126614310545  -1.0141126614310545  \\
            0.7234468937875751  145.0  -1.0143856685299086  -1.0143856685299086  \\
            0.7234468937875751  146.0  -1.0144968436053294  -1.0144968436053294  \\
            0.7234468937875751  147.0  -1.0147271448777957  -1.0147271448777957  \\
            0.7234468937875751  148.0  -1.0150718896346353  -1.0150718896346353  \\
            0.7234468937875751  149.0  -1.0152133868358313  -1.0152133868358313  \\
            0.7234468937875751  150.0  -1.0153634976014783  -1.0153634976014783  \\
            0.7234468937875751  151.0  -1.0156255707771158  -1.0156255707771158  \\
            0.7234468937875751  152.0  -1.0159426449920095  -1.0159426449920095  \\
            0.7234468937875751  153.0  -1.016017924873417  -1.016017924873417  \\
            0.7234468937875751  154.0  -1.0162027307790755  -1.0162027307790755  \\
            0.7234468937875751  155.0  -1.0164929523805721  -1.0164929523805721  \\
            0.7234468937875751  156.0  -1.016687101008831  -1.016687101008831  \\
            0.7234468937875751  157.0  -1.0167996478235646  -1.0167996478235646  \\
            0.7234468937875751  158.0  -1.0170154005884853  -1.0170154005884853  \\
            0.7234468937875751  159.0  -1.0173305713749068  -1.0173305713749068  \\
            0.7234468937875751  160.0  -1.0174130431742983  -1.0174130431742983  \\
            0.7234468937875751  161.0  -1.0175590126652834  -1.0175590126652834  \\
            0.7234468937875751  162.0  -1.0178023907889473  -1.0178023907889473  \\
            0.7234468937875751  163.0  -1.018040026521241  -1.018040026521241  \\
            0.7234468937875751  164.0  -1.0181205683045251  -1.0181205683045251  \\
            0.7234468937875751  165.0  -1.0182965428110675  -1.0182965428110675  \\
            0.7234468937875751  166.0  -1.0185645960027236  -1.0185645960027236  \\
            0.7234468937875751  167.0  -1.0186972152028975  -1.0186972152028975  \\
            0.7234468937875751  168.0  -1.0188098741525122  -1.0188098741525122  \\
            0.7234468937875751  169.0  -1.019012808199655  -1.019012808199655  \\
            0.7234468937875751  170.0  -1.0192864254600935  -1.0192864254600935  \\
            0.7234468937875751  171.0  -1.0193395798448555  -1.0193395798448555  \\
            0.7234468937875751  172.0  -1.0194812358850296  -1.0194812358850296  \\
            0.7234468937875751  173.0  -1.0197084096870286  -1.0197084096870286  \\
            0.7234468937875751  174.0  -1.0198831630817629  -1.0198831630817629  \\
            0.7234468937875751  175.0  -1.0199671285160858  -1.0199671285160858  \\
            0.7234468937875751  176.0  -1.0201349872468803  -1.0201349872468803  \\
            0.7234468937875751  177.0  -1.0203839668325103  -1.0203839668325103  \\
            0.7234468937875751  178.0  -1.020468028015088  -1.020468028015088  \\
            0.7234468937875751  179.0  -1.0205799518789256  -1.0205799518789256  \\
            0.7234468937875751  180.0  -1.0207715054716036  -1.0207715054716036  \\
            0.7234468937875751  181.0  -1.0209817363001819  -1.0209817363001819  \\
            0.7234468937875751  182.0  -1.0210408901211556  -1.0210408901211556  \\
            0.7234468937875751  183.0  -1.0211782057415515  -1.0211782057415515  \\
            0.7234468937875751  184.0  -1.0213911991946552  -1.0213911991946552  \\
            0.7234468937875751  185.0  -1.0215156358678843  -1.0215156358678843  \\
            0.7234468937875751  186.0  -1.02160170325151  -1.02160170325151  \\
            0.7234468937875751  187.0  -1.021762096849757  -1.021762096849757  \\
            0.7234468937875751  188.0  -1.0219944987798664  -1.0219944987798664  \\
            0.7234468937875751  189.0  -1.0220398687865018  -1.0220398687865018  \\
            0.7234468937875751  190.0  -1.0221504893003117  -1.0221504893003117  \\
            0.7234468937875751  191.0  -1.0223318713074105  -1.0223318713074105  \\
            0.7234468937875751  192.0  -1.0224907837404573  -1.0224907837404573  \\
            0.7234468937875751  193.0  -1.022554287998072  -1.022554287998072  \\
            0.7234468937875751  194.0  -1.0226873250452004  -1.0226873250452004  \\
            0.7234468937875751  195.0  -1.022887805135755  -1.022887805135755  \\
            0.7234468937875751  196.0  -1.0229716050836  -1.0229716050836  \\
            0.7234468937875751  197.0  -1.0230588149473157  -1.0230588149473157  \\
            0.7234468937875751  198.0  -1.0232123312755586  -1.0232123312755586  \\
            0.7234468937875751  199.0  -1.0234007331296882  -1.0234007331296882  \\
            0.7234468937875751  200.0  -1.0234444871129678  -1.0234444871129678  \\
            0.7234468937875751  201.0  -1.0235534275243465  -1.0235534275243465  \\
            0.7234468937875751  202.0  -1.023725663801667  -1.023725663801667  \\
            0.7234468937875751  203.0  -1.0238426599297885  -1.0238426599297885  \\
            0.7234468937875751  204.0  -1.0239092763919622  -1.0239092763919622  \\
            0.7234468937875751  205.0  -1.0240381499903337  -1.0240381499903337  \\
            0.7234468937875751  206.0  -1.024227506014412  -1.024227506014412  \\
            0.7234468937875751  207.0  -1.0242782248231879  -1.0242782248231879  \\
            0.7234468937875751  208.0  -1.0243658758838907  -1.0243658758838907  \\
            0.7234468937875751  209.0  -1.0245130445496153  -1.0245130445496153  \\
            0.7234468937875751  210.0  -1.0246587684948667  -1.0246587684948667  \\
            0.7234468937875751  211.0  -1.0247072191084543  -1.0247072191084543  \\
            0.7234468937875751  212.0  -1.0248142356982672  -1.0248142356982672  \\
            0.7234468937875751  213.0  -1.024978204291648  -1.024978204291648  \\
            0.7234468937875751  214.0  -1.0250606995131821  -1.0250606995131821  \\
            0.7234468937875751  215.0  -1.0251294893735827  -1.0251294893735827  \\
            0.7234468937875751  216.0  -1.025254345273625  -1.025254345273625  \\
            0.7234468937875751  217.0  -1.0254249660095422  -1.0254249660095422  \\
            0.7234468937875751  218.0  -1.025457351441128  -1.025457351441128  \\
            0.7234468937875751  219.0  -1.0255449290452083  -1.0255449290452083  \\
            0.7234468937875751  220.0  -1.025686226766322  -1.025686226766322  \\
            0.7254509018036072  1.0  -0.04509018036072143  -0.04509018036072143  \\
            0.7254509018036072  2.0  -0.20654642618570485  -0.20654642618570485  \\
            0.7254509018036072  3.0  -0.3328084740910394  -0.3328084740910394  \\
            0.7254509018036072  4.0  -0.42652924897413863  -0.42652924897413863  \\
            0.7254509018036072  5.0  -0.47078283551229444  -0.47078283551229444  \\
            0.7254509018036072  6.0  -0.5277984540509589  -0.5277984540509589  \\
            0.7254509018036072  7.0  -0.591608469464181  -0.591608469464181  \\
            0.7254509018036072  8.0  -0.6199064796259179  -0.6199064796259179  \\
            0.7254509018036072  9.0  -0.644266154686996  -0.644266154686996  \\
            0.7254509018036072  10.0  -0.6772118996567891  -0.6772118996567891  \\
            0.7254509018036072  11.0  -0.7127104024899609  -0.7127104024899609  \\
            0.7254509018036072  12.0  -0.7214957387302088  -0.7214957387302088  \\
            0.7254509018036072  13.0  -0.7382834296043064  -0.7382834296043064  \\
            0.7254509018036072  14.0  -0.76060486987046  -0.76060486987046  \\
            0.7254509018036072  15.0  -0.776378608610411  -0.776378608610411  \\
            0.7254509018036072  16.0  -0.7840633451285111  -0.7840633451285111  \\
            0.7254509018036072  17.0  -0.7968870070969016  -0.7968870070969016  \\
            0.7254509018036072  18.0  -0.8134946584899124  -0.8134946584899124  \\
            0.7254509018036072  19.0  -0.8196205322370681  -0.8196205322370681  \\
            0.7254509018036072  20.0  -0.8264599969749398  -0.8264599969749398  \\
            0.7254509018036072  21.0  -0.8368428556718167  -0.8368428556718167  \\
            0.7254509018036072  22.0  -0.848010759534675  -0.848010759534675  \\
            0.7254509018036072  23.0  -0.850935260835059  -0.850935260835059  \\
            0.7254509018036072  24.0  -0.8570823698679428  -0.8570823698679428  \\
            0.7254509018036072  25.0  -0.865809271413586  -0.865809271413586  \\
            0.7254509018036072  26.0  -0.8714778215434704  -0.8714778215434704  \\
            0.7254509018036072  27.0  -0.8746649504316115  -0.8746649504316115  \\
            0.7254509018036072  28.0  -0.8802358146028806  -0.8802358146028806  \\
            0.7254509018036072  29.0  -0.8877645075096411  -0.8877645075096411  \\
            0.7254509018036072  30.0  -0.8900131641582292  -0.8900131641582292  \\
            0.7254509018036072  31.0  -0.8932688205542745  -0.8932688205542745  \\
            0.7254509018036072  32.0  -0.898355168872679  -0.898355168872679  \\
            0.7254509018036072  33.0  -0.9034891950605768  -0.9034891950605768  \\
            0.7254509018036072  34.0  -0.9050190516280634  -0.9050190516280634  \\
            0.7254509018036072  35.0  -0.9082458969074276  -0.9082458969074276  \\
            0.7254509018036072  36.0  -0.9129208849913418  -0.9129208849913418  \\
            0.7254509018036072  37.0  -0.915619926862054  -0.915619926862054  \\
            0.7254509018036072  38.0  -0.917413134139274  -0.917413134139274  \\
            0.7254509018036072  39.0  -0.9205624278294844  -0.9205624278294844  \\
            0.7254509018036072  40.0  -0.9248848363265496  -0.9248848363265496  \\
            0.7254509018036072  41.0  -0.9258799554880095  -0.9258799554880095  \\
            0.7254509018036072  42.0  -0.9278209696348299  -0.9278209696348299  \\
            0.7254509018036072  43.0  -0.9308693878848056  -0.9308693878848056  \\
            0.7254509018036072  44.0  -0.9336905077500041  -0.9336905077500041  \\
            0.7254509018036072  45.0  -0.9346663460395097  -0.9346663460395097  \\
            0.7254509018036072  46.0  -0.9366835161131338  -0.9366835161131338  \\
            0.7254509018036072  47.0  -0.9396213996620737  -0.9396213996620737  \\
            0.7254509018036072  48.0  -0.9410960511844602  -0.9410960511844602  \\
            0.7254509018036072  49.0  -0.9422724534985909  -0.9422724534985909  \\
            0.7254509018036072  50.0  -0.9443204434741401  -0.9443204434741401  \\
            0.7254509018036072  51.0  -0.9471226571540412  -0.9471226571540412  \\
            0.7254509018036072  52.0  -0.947609322850373  -0.947609322850373  \\
            0.7254509018036072  53.0  -0.9489193241803735  -0.9489193241803735  \\
            0.7254509018036072  54.0  -0.9509690888128358  -0.9509690888128358  \\
            0.7254509018036072  55.0  -0.9526843471163263  -0.9526843471163263  \\
            0.7254509018036072  56.0  -0.9533790683687734  -0.9533790683687734  \\
            0.7254509018036072  57.0  -0.9547764738356581  -0.9547764738356581  \\
            0.7254509018036072  58.0  -0.9568093214516338  -0.9568093214516338  \\
            0.7254509018036072  59.0  -0.9576775183331525  -0.9576775183331525  \\
            0.7254509018036072  60.0  -0.958523528889003  -0.958523528889003  \\
            0.7254509018036072  61.0  -0.9599759594418205  -0.9599759594418205  \\
            0.7254509018036072  62.0  -0.9618035605009501  -0.9618035605009501  \\
            0.7254509018036072  63.0  -0.9621816106380412  -0.9621816106380412  \\
            0.7254509018036072  64.0  -0.9631376400933076  -0.9631376400933076  \\
            0.7254509018036072  65.0  -0.9646221156102058  -0.9646221156102058  \\
            0.7254509018036072  66.0  -0.9657327994484719  -0.9657327994484719  \\
            0.7254509018036072  67.0  -0.9662627517028841  -0.9662627517028841  \\
            0.7254509018036072  68.0  -0.9672983658195964  -0.9672983658195964  \\
            0.7254509018036072  69.0  -0.9687984248312482  -0.9687984248312482  \\
            0.7254509018036072  70.0  -0.9693296563293681  -0.9693296563293681  \\
            0.7254509018036072  71.0  -0.9699761908118382  -0.9699761908118382  \\
            0.7254509018036072  72.0  -0.9710686752799801  -0.9710686752799801  \\
            0.7254509018036072  73.0  -0.9723238709843572  -0.9723238709843572  \\
            0.7254509018036072  74.0  -0.9726321746319699  -0.9726321746319699  \\
            0.7254509018036072  75.0  -0.9733683030476455  -0.9733683030476455  \\
            0.7254509018036072  76.0  -0.9745005339231814  -0.9745005339231814  \\
            0.7254509018036072  77.0  -0.9752495855668488  -0.9752495855668488  \\
            0.7254509018036072  78.0  -0.9756733321880335  -0.9756733321880335  \\
            0.7254509018036072  79.0  -0.9764782131896577  -0.9764782131896577  \\
            0.7254509018036072  80.0  -0.9776371734493104  -0.9776371734493104  \\
            0.7254509018036072  81.0  -0.9779659175867434  -0.9779659175867434  \\
            0.7254509018036072  82.0  -0.9784817124109957  -0.9784817124109957  \\
            0.7254509018036072  83.0  -0.9793391027088204  -0.9793391027088204  \\
            0.7254509018036072  84.0  -0.9802328610752761  -0.9802328610752761  \\
            0.7254509018036072  85.0  -0.9804928157862846  -0.9804928157862846  \\
            0.7254509018036072  86.0  -0.9810821216633228  -0.9810821216633228  \\
            0.7254509018036072  87.0  -0.981979260072526  -0.981979260072526  \\
            0.7254509018036072  88.0  -0.9824976017817005  -0.9824976017817005  \\
            0.7254509018036072  89.0  -0.9828481256498567  -0.9828481256498567  \\
            0.7254509018036072  90.0  -0.9834961342494335  -0.9834961342494335  \\
            0.7254509018036072  91.0  -0.9844229259208666  -0.9844229259208666  \\
            0.7254509018036072  92.0  -0.9846229418945704  -0.9846229418945704  \\
            0.7254509018036072  93.0  -0.9850477672307003  -0.9850477672307003  \\
            0.7254509018036072  94.0  -0.9857425630417871  -0.9857425630417871  \\
            0.7254509018036072  95.0  -0.9863954947789765  -0.9863954947789765  \\
            0.7254509018036072  96.0  -0.9866200522614492  -0.9866200522614492  \\
            0.7254509018036072  97.0  -0.9871059275573097  -0.9871059275573097  \\
            0.7254509018036072  98.0  -0.9878378609993457  -0.9878378609993457  \\
            0.7254509018036072  99.0  -0.9882017398362641  -0.9882017398362641  \\
            0.7254509018036072  100.0  -0.9884991887945891  -0.9884991887945891  \\
            0.7254509018036072  101.0  -0.9890352495469668  -0.9890352495469668  \\
            0.7254509018036072  102.0  -0.9897838703440971  -0.9897838703440971  \\
            0.7254509018036072  103.0  -0.9899111386009212  -0.9899111386009212  \\
            0.7254509018036072  104.0  -0.9902697218523049  -0.9902697218523049  \\
            0.7254509018036072  105.0  -0.9908470085607337  -0.9908470085607337  \\
            0.7254509018036072  106.0  -0.9913326947638363  -0.9913326947638363  \\
            0.7254509018036072  107.0  -0.9915302582563718  -0.9915302582563718  \\
            0.7254509018036072  108.0  -0.9919401875938816  -0.9919401875938816  \\
            0.7254509018036072  109.0  -0.9925512728419346  -0.9925512728419346  \\
            0.7254509018036072  110.0  -0.9928078038215344  -0.9928078038215344  \\
            0.7254509018036072  111.0  -0.9930652659425502  -0.9930652659425502  \\
            0.7254509018036072  112.0  -0.9935183495708831  -0.9935183495708831  \\
            0.7254509018036072  113.0  -0.9940949179833501  -0.9940949179833501  \\
            0.7254509018036072  114.0  -0.9942133212355972  -0.9942133212355972  \\
            0.7254509018036072  115.0  -0.9945219142501149  -0.9945219142501149  \\
            0.7254509018036072  116.0  -0.9950112635659288  -0.9950112635659288  \\
            0.7254509018036072  117.0  -0.9953769318114909  -0.9953769318114909  \\
            0.7254509018036072  118.0  -0.9955532497418217  -0.9955532497418217  \\
            0.7254509018036072  119.0  -0.9959055446592401  -0.9959055446592401  \\
            0.7254509018036072  120.0  -0.996425341616485  -0.996425341616485  \\
            0.7254509018036072  121.0  -0.9966050300891425  -0.9966050300891425  \\
            0.7254509018036072  122.0  -0.9968314269942069  -0.9968314269942069  \\
            0.7254509018036072  123.0  -0.9972211018066589  -0.9972211018066589  \\
            0.7254509018036072  124.0  -0.9976710952213008  -0.9976710952213008  \\
            0.7254509018036072  125.0  -0.9977817347293  -0.9977817347293  \\
            0.7254509018036072  126.0  -0.9980515007167104  -0.9980515007167104  \\
            0.7254509018036072  127.0  -0.9984731539350997  -0.9984731539350997  \\
            0.7254509018036072  128.0  -0.9987503785082896  -0.9987503785082896  \\
            0.7254509018036072  129.0  -0.9989095502781817  -0.9989095502781817  \\
            0.7254509018036072  130.0  -0.9992169168752291  -0.9992169168752291  \\
            0.7254509018036072  131.0  -0.9996659165066543  -0.9996659165066543  \\
            0.7254509018036072  132.0  -0.999789273151564  -0.999789273151564  \\
            0.7254509018036072  133.0  -0.9999909266094191  -0.9999909266094191  \\
            0.7254509018036072  134.0  -1.0003309165712309  -1.0003309165712309  \\
            0.7254509018036072  135.0  -1.0006855527388245  -1.0006855527388245  \\
            0.7254509018036072  136.0  -1.0007893471629625  -1.0007893471629625  \\
            0.7254509018036072  137.0  -1.0010282344428343  -1.0010282344428343  \\
            0.7254509018036072  138.0  -1.0013965386827743  -1.0013965386827743  \\
            0.7254509018036072  139.0  -1.0016071470309837  -1.0016071470309837  \\
            0.7254509018036072  140.0  -1.0017521957494182  -1.0017521957494182  \\
            0.7254509018036072  141.0  -1.0020237500170475  -1.0020237500170475  \\
            0.7254509018036072  142.0  -1.0024166261936303  -1.0024166261936303  \\
            0.7254509018036072  143.0  -1.0024978771581665  -1.0024978771581665  \\
            0.7254509018036072  144.0  -1.002679411569264  -1.002679411569264  \\
            0.7254509018036072  145.0  -1.0029796462783342  -1.0029796462783342  \\
            0.7254509018036072  146.0  -1.003261003498487  -1.003261003498487  \\
            0.7254509018036072  147.0  -1.003358724541286  -1.003358724541286  \\
            0.7254509018036072  148.0  -1.0035725636292878  -1.0035725636292878  \\
            0.7254509018036072  149.0  -1.0038979886841846  -1.0038979886841846  \\
            0.7254509018036072  150.0  -1.0040574977576024  -1.0040574977576024  \\
            0.7254509018036072  151.0  -1.004190715146821  -1.004190715146821  \\
            0.7254509018036072  152.0  -1.0044331825929131  -1.0044331825929131  \\
            0.7254509018036072  153.0  -1.0047720680309127  -1.0047720680309127  \\
            0.7254509018036072  154.0  -1.00483000694161  -1.00483000694161  \\
            0.7254509018036072  155.0  -1.0049948962564241  -1.0049948962564241  \\
            0.7254509018036072  156.0  -1.005262750845834  -1.005262750845834  \\
            0.7254509018036072  157.0  -1.0054868419189127  -1.0054868419189127  \\
            0.7254509018036072  158.0  -1.0055791424219604  -1.0055791424219604  \\
            0.7254509018036072  159.0  -1.0057723191517214  -1.0057723191517214  \\
            0.7254509018036072  160.0  -1.0060626960879482  -1.0060626960879482  \\
            0.7254509018036072  161.0  -1.006182400940617  -1.006182400940617  \\
            0.7254509018036072  162.0  -1.0063055648060368  -1.0063055648060368  \\
            0.7254509018036072  163.0  -1.0065240263205157  -1.0065240263205157  \\
            0.7254509018036072  164.0  -1.006801561739187  -1.006801561739187  \\
            0.7254509018036072  165.0  -1.0068590524390013  -1.0068590524390013  \\
            0.7254509018036072  166.0  -1.0070099658848368  -1.0070099658848368  \\
            0.7254509018036072  167.0  -1.0072510421232876  -1.0072510421232876  \\
            0.7254509018036072  168.0  -1.0074297335255646  -1.0074297335255646  \\
            0.7254509018036072  169.0  -1.007517169623917  -1.007517169623917  \\
            0.7254509018036072  170.0  -1.0076930547004213  -1.0076930547004213  \\
            0.7254509018036072  171.0  -1.0079543661100159  -1.0079543661100159  \\
            0.7254509018036072  172.0  -1.0080426571345933  -1.0080426571345933  \\
            0.7254509018036072  173.0  -1.0081571738486228  -1.0081571738486228  \\
            0.7254509018036072  174.0  -1.0083555468380079  -1.0083555468380079  \\
            0.7254509018036072  175.0  -1.0085837710818706  -1.0085837710818706  \\
            0.7254509018036072  176.0  -1.0086404919806389  -1.0086404919806389  \\
            0.7254509018036072  177.0  -1.0087795205526107  -1.0087795205526107  \\
            0.7254509018036072  178.0  -1.0089981562467478  -1.0089981562467478  \\
            0.7254509018036072  179.0  -1.0091404070349292  -1.0091404070349292  \\
            0.7254509018036072  180.0  -1.009223455667093  -1.009223455667093  \\
            0.7254509018036072  181.0  -1.009384688122913  -1.009384688122913  \\
            0.7254509018036072  182.0  -1.0096215890459204  -1.0096215890459204  \\
            0.7254509018036072  183.0  -1.0096848094397533  -1.0096848094397533  \\
            0.7254509018036072  184.0  -1.0097918103834476  -1.0097918103834476  \\
            0.7254509018036072  185.0  -1.0099731690850913  -1.0099731690850913  \\
            0.7254509018036072  186.0  -1.0101612969435103  -1.0101612969435103  \\
            0.7254509018036072  187.0  -1.0102170424475951  -1.0102170424475951  \\
            0.7254509018036072  188.0  -1.0103458518992245  -1.0103458518992245  \\
            0.7254509018036072  189.0  -1.0105454631573516  -1.0105454631573516  \\
            0.7254509018036072  190.0  -1.0106581481272707  -1.0106581481272707  \\
            0.7254509018036072  191.0  -1.0107372209331853  -1.0107372209331853  \\
            0.7254509018036072  192.0  -1.0108859006597057  -1.0108859006597057  \\
            0.7254509018036072  193.0  -1.0111020717975716  -1.0111020717975716  \\
            0.7254509018036072  194.0  -1.0111450912554343  -1.0111450912554343  \\
            0.7254509018036072  195.0  -1.0112454999447602  -1.0112454999447602  \\
            0.7254509018036072  196.0  -1.0114122945869595  -1.0114122945869595  \\
            0.7254509018036072  197.0  -1.0115674860809256  -1.0115674860809256  \\
            0.7254509018036072  198.0  -1.0116221290619218  -1.0116221290619218  \\
            0.7254509018036072  199.0  -1.011742066026255  -1.011742066026255  \\
            0.7254509018036072  200.0  -1.011925383267458  -1.011925383267458  \\
            0.7254509018036072  201.0  -1.0120138538106633  -1.0120138538106633  \\
            0.7254509018036072  202.0  -1.0120893082223952  -1.0120893082223952  \\
            0.7254509018036072  203.0  -1.0122271300762926  -1.0122271300762926  \\
            0.7254509018036072  204.0  -1.0124189183497792  -1.0124189183497792  \\
            0.7254509018036072  205.0  -1.0124521311335408  -1.0124521311335408  \\
            0.7254509018036072  206.0  -1.0125467110874955  -1.0125467110874955  \\
            0.7254509018036072  207.0  -1.012700921471749  -1.012700921471749  \\
            0.7254509018036072  208.0  -1.0128288145462614  -1.0128288145462614  \\
            0.7254509018036072  209.0  -1.012882281457959  -1.012882281457959  \\
            0.7254509018036072  210.0  -1.0129944487880769  -1.0129944487880769  \\
            0.7254509018036072  211.0  -1.013163683234029  -1.013163683234029  \\
            0.7254509018036072  212.0  -1.0132321580273664  -1.0132321580273664  \\
            0.7254509018036072  213.0  -1.0133043061742484  -1.0133043061742484  \\
            0.7254509018036072  214.0  -1.0134326554799138  -1.0134326554799138  \\
            0.7254509018036072  215.0  -1.0135948042855067  -1.0135948042855067  \\
            0.7254509018036072  216.0  -1.0136288485056635  -1.0136288485056635  \\
            0.7254509018036072  217.0  -1.013718238113102  -1.013718238113102  \\
            0.7254509018036072  218.0  -1.013861483538295  -1.013861483538295  \\
            0.7254509018036072  219.0  -1.0139665705579386  -1.0139665705579386  \\
            0.7254509018036072  220.0  -1.0140188246598913  -1.0140188246598913  \\
            0.7274549098196392  1.0  -0.04549098196392784  -0.04549098196392784  \\
            0.7274549098196392  2.0  -0.2060120240480963  -0.2060120240480963  \\
            0.7274549098196392  3.0  -0.3310048668766105  -0.3310048668766105  \\
            0.7274549098196392  4.0  -0.4259185036740145  -0.4259185036740145  \\
            0.7274549098196392  5.0  -0.4687947323217865  -0.4687947323217865  \\
            0.7274549098196392  6.0  -0.524363011737761  -0.524363011737761  \\
            0.7274549098196392  7.0  -0.5867482439626728  -0.5867482439626728  \\
            0.7274549098196392  8.0  -0.6167972308252864  -0.6167972308252864  \\
            0.7274549098196392  9.0  -0.6398391187970344  -0.6398391187970344  \\
            0.7274549098196392  10.0  -0.6715395492950602  -0.6715395492950602  \\
            0.7274549098196392  11.0  -0.7085357528243292  -0.7085357528243292  \\
            0.7274549098196392  12.0  -0.7164218546984087  -0.7164218546984087  \\
            0.7274549098196392  13.0  -0.7321170351908298  -0.7321170351908298  \\
            0.7274549098196392  14.0  -0.7534166371959606  -0.7534166371959606  \\
            0.7274549098196392  15.0  -0.770852851213264  -0.770852851213264  \\
            0.7274549098196392  16.0  -0.7775688976852929  -0.7775688976852929  \\
            0.7274549098196392  17.0  -0.7894842316211377  -0.7894842316211377  \\
            0.7274549098196392  18.0  -0.80523973442442  -0.80523973442442  \\
            0.7274549098196392  19.0  -0.8128939603279571  -0.8128939603279571  \\
            0.7274549098196392  20.0  -0.8189162062125381  -0.8189162062125381  \\
            0.7274549098196392  21.0  -0.8285291531679947  -0.8285291531679947  \\
            0.7274549098196392  22.0  -0.8409173307596219  -0.8409173307596219  \\
            0.7274549098196392  23.0  -0.8432939383039574  -0.8432939383039574  \\
            0.7274549098196392  24.0  -0.8487386494600938  -0.8487386494600938  \\
            0.7274549098196392  25.0  -0.8568004041710098  -0.8568004041710098  \\
            0.7274549098196392  26.0  -0.8637662846217893  -0.8637662846217893  \\
            0.7274549098196392  27.0  -0.866307539598504  -0.866307539598504  \\
            0.7274549098196392  28.0  -0.8712645164262529  -0.8712645164262529  \\
            0.7274549098196392  29.0  -0.8782091308717122  -0.8782091308717122  \\
            0.7274549098196392  30.0  -0.881651607510347  -0.881651607510347  \\
            0.7274549098196392  31.0  -0.884337174476276  -0.884337174476276  \\
            0.7274549098196392  32.0  -0.8888793630040873  -0.8888793630040873  \\
            0.7274549098196392  33.0  -0.8949804674076789  -0.8949804674076789  \\
            0.7274549098196392  34.0  -0.8961268288343529  -0.8961268288343529  \\
            0.7274549098196392  35.0  -0.8988442289254414  -0.8988442289254414  \\
            0.7274549098196392  36.0  -0.9030311416135701  -0.9030311416135701  \\
            0.7274549098196392  37.0  -0.9067657450446155  -0.9067657450446155  \\
            0.7274549098196392  38.0  -0.9080800034805652  -0.9080800034805652  \\
            0.7274549098196392  39.0  -0.9107692980970434  -0.9107692980970434  \\
            0.7274549098196392  40.0  -0.9146495853318449  -0.9146495853318449  \\
            0.7274549098196392  41.0  -0.916609964114276  -0.916609964114276  \\
            0.7274549098196392  42.0  -0.9181159635200169  -0.9181159635200169  \\
            0.7274549098196392  43.0  -0.9207453713620527  -0.9207453713620527  \\
            0.7274549098196392  44.0  -0.9243589862426043  -0.9243589862426043  \\
            0.7274549098196392  45.0  -0.9250418326127239  -0.9250418326127239  \\
            0.7274549098196392  46.0  -0.9266607842983687  -0.9266607842983687  \\
            0.7274549098196392  47.0  -0.9292141305419995  -0.9292141305419995  \\
            0.7274549098196392  48.0  -0.9315452106540122  -0.9315452106540122  \\
            0.7274549098196392  49.0  -0.9323422073949559  -0.9323422073949559  \\
            0.7274549098196392  50.0  -0.9340232016439098  -0.9340232016439098  \\
            0.7274549098196392  51.0  -0.9364931648933621  -0.9364931648933621  \\
            0.7274549098196392  52.0  -0.9377637757113713  -0.9377637757113713  \\
            0.7274549098196392  53.0  -0.938722786196682  -0.938722786196682  \\
            0.7274549098196392  54.0  -0.9404323531452566  -0.9404323531452566  \\
            0.7274549098196392  55.0  -0.9428166979068887  -0.9428166979068887  \\
            0.7274549098196392  56.0  -0.9432749901044797  -0.9432749901044797  \\
            0.7274549098196392  57.0  -0.9443459626230466  -0.9443459626230466  \\
            0.7274549098196392  58.0  -0.946061845866655  -0.946061845866655  \\
            0.7274549098196392  59.0  -0.9476585867966223  -0.9476585867966223  \\
            0.7274549098196392  60.0  -0.9481908593192981  -0.9481908593192981  \\
            0.7274549098196392  61.0  -0.9493382778594277  -0.9493382778594277  \\
            0.7274549098196392  62.0  -0.9510455976888799  -0.9510455976888799  \\
            0.7274549098196392  63.0  -0.9519393251067452  -0.9519393251067452  \\
            0.7274549098196392  64.0  -0.9526014296644237  -0.9526014296644237  \\
            0.7274549098196392  65.0  -0.953799731455824  -0.953799731455824  \\
            0.7274549098196392  66.0  -0.9554885536017929  -0.9554885536017929  \\
            0.7274549098196392  67.0  -0.9558205798730097  -0.9558205798730097  \\
            0.7274549098196392  68.0  -0.9565797795690509  -0.9565797795690509  \\
            0.7274549098196392  69.0  -0.9578103534872141  -0.9578103534872141  \\
            0.7274549098196392  70.0  -0.9589748619322479  -0.9589748619322479  \\
            0.7274549098196392  71.0  -0.9593541025034151  -0.9593541025034151  \\
            0.7274549098196392  72.0  -0.9601857531388094  -0.9601857531388094  \\
            0.7274549098196392  73.0  -0.9614349273942205  -0.9614349273942205  \\
            0.7274549098196392  74.0  -0.9621000157947792  -0.9621000157947792  \\
            0.7274549098196392  75.0  -0.962583429315693  -0.962583429315693  \\
            0.7274549098196392  76.0  -0.9634687746151204  -0.9634687746151204  \\
            0.7274549098196392  77.0  -0.9647264397885953  -0.9647264397885953  \\
            0.7274549098196392  78.0  -0.9649800922554574  -0.9649800922554574  \\
            0.7274549098196392  79.0  -0.9655453579019845  -0.9655453579019845  \\
            0.7274549098196392  80.0  -0.966469988675435  -0.966469988675435  \\
            0.7274549098196392  81.0  -0.9673584987817988  -0.9673584987817988  \\
            0.7274549098196392  82.0  -0.96764153823193  -0.96764153823193  \\
            0.7274549098196392  83.0  -0.9682711443251347  -0.9682711443251347  \\
            0.7274549098196392  84.0  -0.9692239029517299  -0.9692239029517299  \\
            0.7274549098196392  85.0  -0.9697396631655684  -0.9697396631655684  \\
            0.7274549098196392  86.0  -0.9701073804119129  -0.9701073804119129  \\
            0.7274549098196392  87.0  -0.9707874706185933  -0.9707874706185933  \\
            0.7274549098196392  88.0  -0.9717596600376334  -0.9717596600376334  \\
            0.7274549098196392  89.0  -0.971961117288235  -0.971961117288235  \\
            0.7274549098196392  90.0  -0.9723976990042072  -0.9723976990042072  \\
            0.7274549098196392  91.0  -0.9731172267487794  -0.9731172267487794  \\
            0.7274549098196392  92.0  -0.9738186483866035  -0.9738186483866035  \\
            0.7274549098196392  93.0  -0.9740373897261736  -0.9740373897261736  \\
            0.7274549098196392  94.0  -0.9745300434732467  -0.9745300434732467  \\
            0.7274549098196392  95.0  -0.9752801439958879  -0.9752801439958879  \\
            0.7274549098196392  96.0  -0.9756928711199051  -0.9756928711199051  \\
            0.7274549098196392  97.0  -0.9759814846152854  -0.9759814846152854  \\
            0.7274549098196392  98.0  -0.9765197913166297  -0.9765197913166297  \\
            0.7274549098196392  99.0  -0.9772933097253376  -0.9772933097253376  \\
            0.7274549098196392  100.0  -0.977458124875761  -0.977458124875761  \\
            0.7274549098196392  101.0  -0.9778050330017196  -0.9778050330017196  \\
            0.7274549098196392  102.0  -0.9783804548196753  -0.9783804548196753  \\
            0.7274549098196392  103.0  -0.9789491199494788  -0.9789491199494788  \\
            0.7274549098196392  104.0  -0.9791228273611516  -0.9791228273611516  \\
            0.7274549098196392  105.0  -0.979518439645775  -0.979518439645775  \\
            0.7274549098196392  106.0  -0.9801239420436619  -0.9801239420436619  \\
            0.7274549098196392  107.0  -0.9804624946155751  -0.9804624946155751  \\
            0.7274549098196392  108.0  -0.9806946915880392  -0.9806946915880392  \\
            0.7274549098196392  109.0  -0.9811310196948666  -0.9811310196948666  \\
            0.7274549098196392  110.0  -0.9817607783917625  -0.9817607783917625  \\
            0.7274549098196392  111.0  -0.9818987952906796  -0.9818987952906796  \\
            0.7274549098196392  112.0  -0.9821807662318356  -0.9821807662318356  \\
            0.7274549098196392  113.0  -0.9826511228982115  -0.9826511228982115  \\
            0.7274549098196392  114.0  -0.9831221158395563  -0.9831221158395563  \\
            0.7274549098196392  115.0  -0.9832630958318214  -0.9832630958318214  \\
            0.7274549098196392  116.0  -0.9835874832724054  -0.9835874832724054  \\
            0.7274549098196392  117.0  -0.9840862448369876  -0.9840862448369876  \\
            0.7274549098196392  118.0  -0.9843695605199162  -0.9843695605199162  \\
            0.7274549098196392  119.0  -0.9845601433816521  -0.9845601433816521  \\
            0.7274549098196392  120.0  -0.9849207079901804  -0.9849207079901804  \\
            0.7274549098196392  121.0  -0.9854431256049138  -0.9854431256049138  \\
            0.7274549098196392  122.0  -0.9855608921187993  -0.9855608921187993  \\
            0.7274549098196392  123.0  -0.9857943599379959  -0.9857943599379959  \\
            0.7274549098196392  124.0  -0.9861857883996852  -0.9861857883996852  \\
            0.7274549098196392  125.0  -0.9865827837693275  -0.9865827837693275  \\
            0.7274549098196392  126.0  -0.9866992588137231  -0.9866992588137231  \\
            0.7274549098196392  127.0  -0.9869698523269376  -0.9869698523269376  \\
            0.7274549098196392  128.0  -0.9873876024628705  -0.9873876024628705  \\
            0.7274549098196392  129.0  -0.9876286326564933  -0.9876286326564933  \\
            0.7274549098196392  130.0  -0.9877876642527965  -0.9877876642527965  \\
            0.7274549098196392  131.0  -0.9880904271211854  -0.9880904271211854  \\
            0.7274549098196392  132.0  -0.9885306022123447  -0.9885306022123447  \\
            0.7274549098196392  133.0  -0.9886326520077284  -0.9886326520077284  \\
            0.7274549098196392  134.0  -0.9888289564944017  -0.9888289564944017  \\
            0.7274549098196392  135.0  -0.9891596082173726  -0.9891596082173726  \\
            0.7274549098196392  136.0  -0.9894991662340512  -0.9894991662340512  \\
            0.7274549098196392  137.0  -0.989596834828281  -0.989596834828281  \\
            0.7274549098196392  138.0  -0.9898258239827487  -0.9898258239827487  \\
            0.7274549098196392  139.0  -0.9901806555728687  -0.9901806555728687  \\
            0.7274549098196392  140.0  -0.9903885635270571  -0.9903885635270571  \\
            0.7274549098196392  141.0  -0.9905231197560911  -0.9905231197560911  \\
            0.7274549098196392  142.0  -0.9907807962632932  -0.9907807962632932  \\
            0.7274549098196392  143.0  -0.9911565841331351  -0.9911565841331351  \\
            0.7274549098196392  144.0  -0.9912461617074744  -0.9912461617074744  \\
            0.7274549098196392  145.0  -0.9914133770703664  -0.9914133770703664  \\
            0.7274549098196392  146.0  -0.9916962478246111  -0.9916962478246111  \\
            0.7274549098196392  147.0  -0.9919903042047765  -0.9919903042047765  \\
            0.7274549098196392  148.0  -0.9920732376239404  -0.9920732376239404  \\
            0.7274549098196392  149.0  -0.992269400096408  -0.992269400096408  \\
            0.7274549098196392  150.0  -0.9925744039338696  -0.9925744039338696  \\
            0.7274549098196392  151.0  -0.9927558595165267  -0.9927558595165267  \\
            0.7274549098196392  152.0  -0.992871058698346  -0.992871058698346  \\
            0.7274549098196392  153.0  -0.993092900495798  -0.993092900495798  \\
            0.7274549098196392  154.0  -0.9934173476712392  -0.9934173476712392  \\
            0.7274549098196392  155.0  -0.9934968401322763  -0.9934968401322763  \\
            0.7274549098196392  156.0  -0.9936408695045988  -0.9936408695045988  \\
            0.7274549098196392  157.0  -0.9938855063375919  -0.9938855063375919  \\
            0.7274549098196392  158.0  -0.9941428842554351  -0.9941428842554351  \\
            0.7274549098196392  159.0  -0.9942140669285358  -0.9942140669285358  \\
            0.7274549098196392  160.0  -0.9943838823656611  -0.9943838823656611  \\
            0.7274549098196392  161.0  -0.9946487621390048  -0.9946487621390048  \\
            0.7274549098196392  162.0  -0.9948087388231266  -0.9948087388231266  \\
            0.7274549098196392  163.0  -0.99490837333959  -0.99490837333959  \\
            0.7274549098196392  164.0  -0.9951012709699423  -0.9951012709699423  \\
            0.7274549098196392  165.0  -0.995384130280262  -0.995384130280262  \\
            0.7274549098196392  166.0  -0.9954553357669507  -0.9954553357669507  \\
            0.7274549098196392  167.0  -0.9955805936092011  -0.9955805936092011  \\
            0.7274549098196392  168.0  -0.9957941662527015  -0.9957941662527015  \\
            0.7274549098196392  169.0  -0.9960215310481788  -0.9960215310481788  \\
            0.7274549098196392  170.0  -0.996083199359129  -0.996083199359129  \\
            0.7274549098196392  171.0  -0.9962315540128972  -0.9962315540128972  \\
            0.7274549098196392  172.0  -0.9964636539714967  -0.9964636539714967  \\
            0.7274549098196392  173.0  -0.9966059380102171  -0.9966059380102171  \\
            0.7274549098196392  174.0  -0.9966928765117293  -0.9966928765117293  \\
            0.7274549098196392  175.0  -0.9968620663805176  -0.9968620663805176  \\
            0.7274549098196392  176.0  -0.9971107735419776  -0.9971107735419776  \\
            0.7274549098196392  177.0  -0.9971750742727109  -0.9971750742727109  \\
            0.7274549098196392  178.0  -0.9972849268836717  -0.9972849268836717  \\
            0.7274549098196392  179.0  -0.9974729234016684  -0.9974729234016684  \\
            0.7274549098196392  180.0  -0.9976754058625814  -0.9976754058625814  \\
            0.7274549098196392  181.0  -0.9977292678739642  -0.9977292678739642  \\
            0.7274549098196392  182.0  -0.9978599151870804  -0.9978599151870804  \\
            0.7274549098196392  183.0  -0.9980648953115854  -0.9980648953115854  \\
            0.7274549098196392  184.0  -0.9981924215722409  -0.9981924215722409  \\
            0.7274549098196392  185.0  -0.9982688733484335  -0.9982688733484335  \\
            0.7274549098196392  186.0  -0.9984184052383095  -0.9984184052383095  \\
            0.7274549098196392  187.0  -0.9986387276454278  -0.9986387276454278  \\
            0.7274549098196392  188.0  -0.9986972050185826  -0.9986972050185826  \\
            0.7274549098196392  189.0  -0.9987942635378184  -0.9987942635378184  \\
            0.7274549098196392  190.0  -0.9989609553932589  -0.9989609553932589  \\
            0.7274549098196392  191.0  -0.9991425705589595  -0.9991425705589595  \\
            0.7274549098196392  192.0  -0.9991899527301369  -0.9991899527301369  \\
            0.7274549098196392  193.0  -0.9993058230419889  -0.9993058230419889  \\
            0.7274549098196392  194.0  -0.9994881150826278  -0.9994881150826278  \\
            0.7274549098196392  195.0  -0.9996031947537661  -0.9996031947537661  \\
            0.7274549098196392  196.0  -0.9996708883523306  -0.9996708883523306  \\
            0.7274549098196392  197.0  -0.999803942994357  -0.999803942994357  \\
            0.7274549098196392  198.0  -1.0000004222213081  -1.0000004222213081  \\
            0.7274549098196392  199.0  -1.0000539354748552  -1.0000539354748552  \\
            0.7274549098196392  200.0  -1.000140255916207  -1.000140255916207  \\
            0.7274549098196392  201.0  -1.0002890169094214  -1.0002890169094214  \\
            0.7274549098196392  202.0  -1.000452952643123  -1.000452952643123  \\
            0.7274549098196392  203.0  -1.000494900324744  -1.000494900324744  \\
            0.7274549098196392  204.0  -1.000598314339722  -1.000598314339722  \\
            0.7274549098196392  205.0  -1.0007614373985105  -1.0007614373985105  \\
            0.7274549098196392  206.0  -1.000865916160579  -1.000865916160579  \\
            0.7274549098196392  207.0  -1.0009262230118685  -1.0009262230118685  \\
            0.7274549098196392  208.0  -1.0010453329402955  -1.0010453329402955  \\
            0.7274549098196392  209.0  -1.0012215935899096  -1.0012215935899096  \\
            0.7274549098196392  210.0  -1.0012708348492954  -1.0012708348492954  \\
            0.7274549098196392  211.0  -1.001348057826183  -1.001348057826183  \\
            0.7274549098196392  212.0  -1.0014815877788301  -1.0014815877788301  \\
            0.7274549098196392  213.0  -1.0016304080568488  -1.0016304080568488  \\
            0.7274549098196392  214.0  -1.0016677558836413  -1.0016677558836413  \\
            0.7274549098196392  215.0  -1.0017605750498053  -1.0017605750498053  \\
            0.7274549098196392  216.0  -1.0019073586876566  -1.0019073586876566  \\
            0.7274549098196392  217.0  -1.0020027289511195  -1.0020027289511195  \\
            0.7274549098196392  218.0  -1.0020567507699614  -1.0020567507699614  \\
            0.7274549098196392  219.0  -1.0021639571448748  -1.0021639571448748  \\
            0.7274549098196392  220.0  -1.0023229268631084  -1.0023229268631084  \\
            0.7294589178356713  1.0  -0.04589178356713425  -0.04589178356713425  \\
            0.7294589178356713  2.0  -0.20547762191048774  -0.20547762191048774  \\
            0.7294589178356713  3.0  -0.32920125966218167  -0.32920125966218167  \\
            0.7294589178356713  4.0  -0.42530775837389045  -0.42530775837389045  \\
            0.7294589178356713  5.0  -0.4668066291312785  -0.4668066291312785  \\
            0.7294589178356713  6.0  -0.5209275694245632  -0.5209275694245632  \\
            0.7294589178356713  7.0  -0.581888018461165  -0.581888018461165  \\
            0.7294589178356713  8.0  -0.6136879820246548  -0.6136879820246548  \\
            0.7294589178356713  9.0  -0.6354120829070724  -0.6354120829070724  \\
            0.7294589178356713  10.0  -0.665867198933331  -0.665867198933331  \\
            0.7294589178356713  11.0  -0.7016964331593583  -0.7016964331593583  \\
            0.7294589178356713  12.0  -0.7113479706666089  -0.7113479706666089  \\
            0.7294589178356713  13.0  -0.7259506407773527  -0.7259506407773527  \\
            0.7294589178356713  14.0  -0.7462284045214616  -0.7462284045214616  \\
            0.7294589178356713  15.0  -0.7653270938161167  -0.7653270938161167  \\
            0.7294589178356713  16.0  -0.7710744502420749  -0.7710744502420749  \\
            0.7294589178356713  17.0  -0.7820814561453742  -0.7820814561453742  \\
            0.7294589178356713  18.0  -0.7969848103589272  -0.7969848103589272  \\
            0.7294589178356713  19.0  -0.8061673884188465  -0.8061673884188465  \\
            0.7294589178356713  20.0  -0.8113724154501362  -0.8113724154501362  \\
            0.7294589178356713  21.0  -0.8202154506641729  -0.8202154506641729  \\
            0.7294589178356713  22.0  -0.8318775343328778  -0.8318775343328778  \\
            0.7294589178356713  23.0  -0.8356526157728552  -0.8356526157728552  \\
            0.7294589178356713  24.0  -0.8403949290522452  -0.8403949290522452  \\
            0.7294589178356713  25.0  -0.8477915369284335  -0.8477915369284335  \\
            0.7294589178356713  26.0  -0.8560547477001076  -0.8560547477001076  \\
            0.7294589178356713  27.0  -0.8579501287653968  -0.8579501287653968  \\
            0.7294589178356713  28.0  -0.8622932182496256  -0.8622932182496256  \\
            0.7294589178356713  29.0  -0.8686537542337833  -0.8686537542337833  \\
            0.7294589178356713  30.0  -0.8732900508624644  -0.8732900508624644  \\
            0.7294589178356713  31.0  -0.8754055283982782  -0.8754055283982782  \\
            0.7294589178356713  32.0  -0.8794035571354956  -0.8794035571354956  \\
            0.7294589178356713  33.0  -0.8849847776406815  -0.8849847776406815  \\
            0.7294589178356713  34.0  -0.8872346060406429  -0.8872346060406429  \\
            0.7294589178356713  35.0  -0.8894425609434551  -0.8894425609434551  \\
            0.7294589178356713  36.0  -0.893141398235798  -0.893141398235798  \\
            0.7294589178356713  37.0  -0.8979115632271771  -0.8979115632271771  \\
            0.7294589178356713  38.0  -0.8987468728218568  -0.8987468728218568  \\
            0.7294589178356713  39.0  -0.9009761683646025  -0.9009761683646025  \\
            0.7294589178356713  40.0  -0.9044143343371396  -0.9044143343371396  \\
            0.7294589178356713  41.0  -0.9073399727405429  -0.9073399727405429  \\
            0.7294589178356713  42.0  -0.9084109574052038  -0.9084109574052038  \\
            0.7294589178356713  43.0  -0.9106213548392995  -0.9106213548392995  \\
            0.7294589178356713  44.0  -0.9138311158239993  -0.9138311158239993  \\
            0.7294589178356713  45.0  -0.9154173191859388  -0.9154173191859388  \\
            0.7294589178356713  46.0  -0.9166380524836031  -0.9166380524836031  \\
            0.7294589178356713  47.0  -0.9188068614219254  -0.9188068614219254  \\
            0.7294589178356713  48.0  -0.9218152918636191  -0.9218152918636191  \\
            0.7294589178356713  49.0  -0.9224119612913202  -0.9224119612913202  \\
            0.7294589178356713  50.0  -0.9237259598136798  -0.9237259598136798  \\
            0.7294589178356713  51.0  -0.9258407477751824  -0.9258407477751824  \\
            0.7294589178356713  52.0  -0.9279182285723688  -0.9279182285723688  \\
            0.7294589178356713  53.0  -0.9285262482129906  -0.9285262482129906  \\
            0.7294589178356713  54.0  -0.9298956174776775  -0.9298956174776775  \\
            0.7294589178356713  55.0  -0.9319500740868203  -0.9319500740868203  \\
            0.7294589178356713  56.0  -0.933170911840187  -0.933170911840187  \\
            0.7294589178356713  57.0  -0.9339154514104351  -0.9339154514104351  \\
            0.7294589178356713  58.0  -0.9353143702816761  -0.9353143702816761  \\
            0.7294589178356713  59.0  -0.937305886062207  -0.937305886062207  \\
            0.7294589178356713  60.0  -0.9378581897495925  -0.9378581897495925  \\
            0.7294589178356713  61.0  -0.9387005962770351  -0.9387005962770351  \\
            0.7294589178356713  62.0  -0.9401112748307113  -0.9401112748307113  \\
            0.7294589178356713  63.0  -0.9416970395754486  -0.9416970395754486  \\
            0.7294589178356713  64.0  -0.94206521923554  -0.94206521923554  \\
            0.7294589178356713  65.0  -0.9429773473014427  -0.9429773473014427  \\
            0.7294589178356713  66.0  -0.9443874470430299  -0.9443874470430299  \\
            0.7294589178356713  67.0  -0.9453784080431354  -0.9453784080431354  \\
            0.7294589178356713  68.0  -0.9458611933185062  -0.9458611933185062  \\
            0.7294589178356713  69.0  -0.9468222821431795  -0.9468222821431795  \\
            0.7294589178356713  70.0  -0.9482232285740267  -0.9482232285740267  \\
            0.7294589178356713  71.0  -0.9487320141949921  -0.9487320141949921  \\
            0.7294589178356713  72.0  -0.9493028309976382  -0.9493028309976382  \\
            0.7294589178356713  73.0  -0.9502974018088503  -0.9502974018088503  \\
            0.7294589178356713  74.0  -0.9515678569575885  -0.9515678569575885  \\
            0.7294589178356713  75.0  -0.9517985555837404  -0.9517985555837404  \\
            0.7294589178356713  76.0  -0.9524370153070598  -0.9524370153070598  \\
            0.7294589178356713  77.0  -0.9534534261401548  -0.9534534261401548  \\
            0.7294589178356713  78.0  -0.9542868523228815  -0.9542868523228815  \\
            0.7294589178356713  79.0  -0.954612502614312  -0.954612502614312  \\
            0.7294589178356713  80.0  -0.955302803901559  -0.955302803901559  \\
            0.7294589178356713  81.0  -0.9563322379120129  -0.9563322379120129  \\
            0.7294589178356713  82.0  -0.9568013640528648  -0.9568013640528648  \\
            0.7294589178356713  83.0  -0.9572031859414485  -0.9572031859414485  \\
            0.7294589178356713  84.0  -0.9579329748184094  -0.9579329748184094  \\
            0.7294589178356713  85.0  -0.9589687204026489  -0.9589687204026489  \\
            0.7294589178356713  86.0  -0.9591326391605027  -0.9591326391605027  \\
            0.7294589178356713  87.0  -0.9595956811646607  -0.9595956811646607  \\
            0.7294589178356713  88.0  -0.9603552253577287  -0.9603552253577287  \\
            0.7294589178356713  89.0  -0.961074108926614  -0.961074108926614  \\
            0.7294589178356713  90.0  -0.9612992637589819  -0.9612992637589819  \\
            0.7294589178356713  91.0  -0.9618115275766915  -0.9618115275766915  \\
            0.7294589178356713  92.0  -0.962593109975798  -0.962593109975798  \\
            0.7294589178356713  93.0  -0.9630270122216468  -0.9630270122216468  \\
            0.7294589178356713  94.0  -0.9633175239047064  -0.9633175239047064  \\
            0.7294589178356713  95.0  -0.9638693127402851  -0.9638693127402851  \\
            0.7294589178356713  96.0  -0.9646667801490634  -0.9646667801490634  \\
            0.7294589178356713  97.0  -0.9648570416732604  -0.9648570416732604  \\
            0.7294589178356713  98.0  -0.9652017216339128  -0.9652017216339128  \\
            0.7294589178356713  99.0  -0.9657851491868128  -0.9657851491868128  \\
            0.7294589178356713  100.0  -0.9664170609569329  -0.9664170609569329  \\
            0.7294589178356713  101.0  -0.9665748164564727  -0.9665748164564727  \\
            0.7294589178356713  102.0  -0.9669644481113833  -0.9669644481113833  \\
            0.7294589178356713  103.0  -0.9675730645146468  -0.9675730645146468  \\
            0.7294589178356713  104.0  -0.9679759328699977  -0.9679759328699977  \\
            0.7294589178356713  105.0  -0.9681898707308163  -0.9681898707308163  \\
            0.7294589178356713  106.0  -0.9686168179554782  -0.9686168179554782  \\
            0.7294589178356713  107.0  -0.9692453219121292  -0.9692453219121292  \\
            0.7294589178356713  108.0  -0.9694491955821969  -0.9694491955821969  \\
            0.7294589178356713  109.0  -0.9697107665477984  -0.9697107665477984  \\
            0.7294589178356713  110.0  -0.9701686694703928  -0.9701686694703928  \\
            0.7294589178356713  111.0  -0.9707323246388098  -0.9707323246388098  \\
            0.7294589178356713  112.0  -0.9708431828927888  -0.9708431828927888  \\
            0.7294589178356713  113.0  -0.9711451989300905  -0.9711451989300905  \\
            0.7294589178356713  114.0  -0.9716287354620508  -0.9716287354620508  \\
            0.7294589178356713  115.0  -0.9720042774135276  -0.9720042774135276  \\
            0.7294589178356713  116.0  -0.9721637029788821  -0.9721637029788821  \\
            0.7294589178356713  117.0  -0.9725000915795805  -0.9725000915795805  \\
            0.7294589178356713  118.0  -0.9730047889329928  -0.9730047889329928  \\
            0.7294589178356713  119.0  -0.9732147421040648  -0.9732147421040648  \\
            0.7294589178356713  120.0  -0.9734160743638751  -0.9734160743638751  \\
            0.7294589178356713  121.0  -0.9737816828792304  -0.9737816828792304  \\
            0.7294589178356713  122.0  -0.9742903572433917  -0.9742903572433917  \\
            0.7294589178356713  123.0  -0.9743676180693327  -0.9743676180693327  \\
            0.7294589178356713  124.0  -0.974605163833471  -0.974605163833471  \\
            0.7294589178356713  125.0  -0.9749956025094152  -0.9749956025094152  \\
            0.7294589178356713  126.0  -0.975347016910735  -0.975347016910735  \\
            0.7294589178356713  127.0  -0.9754665507187753  -0.9754665507187753  \\
            0.7294589178356713  128.0  -0.9757354241338665  -0.9757354241338665  \\
            0.7294589178356713  129.0  -0.9761469393296277  -0.9761469393296277  \\
            0.7294589178356713  130.0  -0.9763584116303647  -0.9763584116303647  \\
            0.7294589178356713  131.0  -0.976514937735716  -0.976514937735716  \\
            0.7294589178356713  132.0  -0.9768109301882664  -0.9768109301882664  \\
            0.7294589178356713  133.0  -0.9772403013201545  -0.9772403013201545  \\
            0.7294589178356713  134.0  -0.9773269964175726  -0.9773269964175726  \\
            0.7294589178356713  135.0  -0.9775159393982256  -0.9775159393982256  \\
            0.7294589178356713  136.0  -0.9778354131420587  -0.9778354131420587  \\
            0.7294589178356713  137.0  -0.9781654352137272  -0.9781654352137272  \\
            0.7294589178356713  138.0  -0.9782551092827223  -0.9782551092827223  \\
            0.7294589178356713  139.0  -0.9784724912282384  -0.9784724912282384  \\
            0.7294589178356713  140.0  -0.9788122919089768  -0.9788122919089768  \\
            0.7294589178356713  141.0  -0.979022489495135  -0.979022489495135  \\
            0.7294589178356713  142.0  -0.9791449663329561  -0.9791449663329561  \\
            0.7294589178356713  143.0  -0.9793873177864079  -0.9793873177864079  \\
            0.7294589178356713  144.0  -0.9797447021163938  -0.9797447021163938  \\
            0.7294589178356713  145.0  -0.9798471078623979  -0.9798471078623979  \\
            0.7294589178356713  146.0  -0.9799986608640485  -0.9799986608640485  \\
            0.7294589178356713  147.0  -0.9802629468300933  -0.9802629468300933  \\
            0.7294589178356713  148.0  -0.9805739116185928  -0.9805739116185928  \\
            0.7294589178356713  149.0  -0.9806408115086308  -0.9806408115086308  \\
            0.7294589178356713  150.0  -0.980818165158154  -0.980818165158154  \\
            0.7294589178356713  151.0  -0.9811017233262124  -0.9811017233262124  \\
            0.7294589178356713  152.0  -0.9813089348037795  -0.9813089348037795  \\
            0.7294589178356713  153.0  -0.9814050667468317  -0.9814050667468317  \\
            0.7294589178356713  154.0  -0.9816053340718128  -0.9816053340718128  \\
            0.7294589178356713  155.0  -0.9819058229990407  -0.9819058229990407  \\
            0.7294589178356713  156.0  -0.9820189881633639  -0.9820189881633639  \\
            0.7294589178356713  157.0  -0.9821412798687775  -0.9821412798687775  \\
            0.7294589178356713  158.0  -0.982361909762842  -0.982361909762842  \\
            0.7294589178356713  159.0  -0.9826558147053508  -0.9826558147053508  \\
            0.7294589178356713  160.0  -0.9827050686433734  -0.9827050686433734  \\
            0.7294589178356713  161.0  -0.9828507944245348  -0.9828507944245348  \\
            0.7294589178356713  162.0  -0.9830895270924574  -0.9830895270924574  \\
            0.7294589178356713  163.0  -0.9832927203586643  -0.9832927203586643  \\
            0.7294589178356713  164.0  -0.9833681544083088  -0.9833681544083088  \\
            0.7294589178356713  165.0  -0.9835348902547958  -0.9835348902547958  \\
            0.7294589178356713  166.0  -0.9837897193764699  -0.9837897193764699  \\
            0.7294589178356713  167.0  -0.9839101450951142  -0.9839101450951142  \\
            0.7294589178356713  168.0  -0.9840091984888306  -0.9840091984888306  \\
            0.7294589178356713  169.0  -0.9841947837795415  -0.9841947837795415  \\
            0.7294589178356713  170.0  -0.9844639242569108  -0.9844639242569108  \\
            0.7294589178356713  171.0  -0.9845087419157789  -0.9845087419157789  \\
            0.7294589178356713  172.0  -0.9846291244181476  -0.9846291244181476  \\
            0.7294589178356713  173.0  -0.984831629172825  -0.984831629172825  \\
            0.7294589178356713  174.0  -0.9850302061854506  -0.9850302061854506  \\
            0.7294589178356713  175.0  -0.9850891643953213  -0.9850891643953213  \\
            0.7294589178356713  176.0  -0.985228823379118  -0.985228823379118  \\
            0.7294589178356713  177.0  -0.9854465201490548  -0.9854465201490548  \\
            0.7294589178356713  178.0  -0.9855716975205965  -0.9855716975205965  \\
            0.7294589178356713  179.0  -0.9856520603961936  -0.9856520603961936  \\
            0.7294589178356713  180.0  -0.9858091524959526  -0.9858091524959526  \\
            0.7294589178356713  181.0  -0.9860404921554846  -0.9860404921554846  \\
            0.7294589178356713  182.0  -0.9860982413282394  -0.9860982413282394  \\
            0.7294589178356713  183.0  -0.9861980673609838  -0.9861980673609838  \\
            0.7294589178356713  184.0  -0.9863709339887274  -0.9863709339887274  \\
            0.7294589178356713  185.0  -0.9865645776117755  -0.9865645776117755  \\
            0.7294589178356713  186.0  -0.9866102715846927  -0.9866102715846927  \\
            0.7294589178356713  187.0  -0.986727808843203  -0.986727808843203  \\
            0.7294589178356713  188.0  -0.9869149549739172  -0.9869149549739172  \\
            0.7294589178356713  189.0  -0.9870430639182851  -0.9870430639182851  \\
            0.7294589178356713  190.0  -0.987108227214806  -0.987108227214806  \\
            0.7294589178356713  191.0  -0.9872418920078683  -0.9872418920078683  \\
            0.7294589178356713  192.0  -0.9874419677441024  -0.9874419677441024  \\
            0.7294589178356713  193.0  -0.9875095742864053  -0.9875095742864053  \\
            0.7294589178356713  194.0  -0.9875925476054035  -0.9875925476054035  \\
            0.7294589178356713  195.0  -0.987740905892153  -0.987740905892153  \\
            0.7294589178356713  196.0  -0.9879294821177009  -0.9879294821177009  \\
            0.7294589178356713  197.0  -0.9879643920411156  -0.9879643920411156  \\
            0.7294589178356713  198.0  -0.9880636691109312  -0.9880636691109312  \\
            0.7294589178356713  199.0  -0.9882254202596146  -0.9882254202596146  \\
            0.7294589178356713  200.0  -0.9883551285649559  -0.9883551285649559  \\
            0.7294589178356713  201.0  -0.9884078110792307  -0.9884078110792307  \\
            0.7294589178356713  202.0  -0.9885220223557973  -0.9885220223557973  \\
            0.7294589178356713  203.0  -0.9886959849171584  -0.9886959849171584  \\
            0.7294589178356713  204.0  -0.9887711054103063  -0.9887711054103063  \\
            0.7294589178356713  205.0  -0.9888401318223627  -0.9888401318223627  \\
            0.7294589178356713  206.0  -0.9889680301767676  -0.9889680301767676  \\
            0.7294589178356713  207.0  -0.9891515245519871  -0.9891515245519871  \\
            0.7294589178356713  208.0  -0.9891775915006393  -0.9891775915006393  \\
            0.7294589178356713  209.0  -0.9892616579579232  -0.9892616579579232  \\
            0.7294589178356713  210.0  -0.9894021060795883  -0.9894021060795883  \\
            0.7294589178356713  211.0  -0.9895324324183372  -0.9895324324183372  \\
            0.7294589178356713  212.0  -0.9895747789583048  -0.9895747789583048  \\
            0.7294589178356713  213.0  -0.9896726938248928  -0.9896726938248928  \\
            0.7294589178356713  214.0  -0.9898246531085021  -0.9898246531085021  \\
            0.7294589178356713  215.0  -0.9899054820426283  -0.9899054820426283  \\
            0.7294589178356713  216.0  -0.9899628696303135  -0.9899628696303135  \\
            0.7294589178356713  217.0  -0.9900735423275939  -0.9900735423275939  \\
            0.7294589178356713  218.0  -0.990236063046625  -0.990236063046625  \\
            0.7294589178356713  219.0  -0.9902707792425482  -0.9902707792425482  \\
            0.7294589178356713  220.0  -0.990342072162794  -0.990342072162794  \\
            0.7314629258517034  1.0  -0.046292585170340655  -0.046292585170340655  \\
            0.7314629258517034  2.0  -0.2049432197728792  -0.2049432197728792  \\
            0.7314629258517034  3.0  -0.3273976524477528  -0.3273976524477528  \\
            0.7314629258517034  4.0  -0.42469701307376645  -0.42469701307376645  \\
            0.7314629258517034  5.0  -0.46481852594077044  -0.46481852594077044  \\
            0.7314629258517034  6.0  -0.5174921271113655  -0.5174921271113655  \\
            0.7314629258517034  7.0  -0.5770277929596568  -0.5770277929596568  \\
            0.7314629258517034  8.0  -0.6105787332240232  -0.6105787332240232  \\
            0.7314629258517034  9.0  -0.6309850470171108  -0.6309850470171108  \\
            0.7314629258517034  10.0  -0.6601948485716018  -0.6601948485716018  \\
            0.7314629258517034  11.0  -0.6948571134943874  -0.6948571134943874  \\
            0.7314629258517034  12.0  -0.7062740866348092  -0.7062740866348092  \\
            0.7314629258517034  13.0  -0.7197842463638762  -0.7197842463638762  \\
            0.7314629258517034  14.0  -0.7390401718469621  -0.7390401718469621  \\
            0.7314629258517034  15.0  -0.7598013364189694  -0.7598013364189694  \\
            0.7314629258517034  16.0  -0.7645800027988569  -0.7645800027988569  \\
            0.7314629258517034  17.0  -0.7746786806696107  -0.7746786806696107  \\
            0.7314629258517034  18.0  -0.7887298862934348  -0.7887298862934348  \\
            0.7314629258517034  19.0  -0.7994408165097355  -0.7994408165097355  \\
            0.7314629258517034  20.0  -0.8038286246877342  -0.8038286246877342  \\
            0.7314629258517034  21.0  -0.811901748160351  -0.811901748160351  \\
            0.7314629258517034  22.0  -0.8228377379061336  -0.8228377379061336  \\
            0.7314629258517034  23.0  -0.8280112932417529  -0.8280112932417529  \\
            0.7314629258517034  24.0  -0.8320512086443967  -0.8320512086443967  \\
            0.7314629258517034  25.0  -0.8387826696858579  -0.8387826696858579  \\
            0.7314629258517034  26.0  -0.847675866237127  -0.847675866237127  \\
            0.7314629258517034  27.0  -0.8495927179322887  -0.8495927179322887  \\
            0.7314629258517034  28.0  -0.8533219200729978  -0.8533219200729978  \\
            0.7314629258517034  29.0  -0.8590983775958545  -0.8590983775958545  \\
            0.7314629258517034  30.0  -0.8649284942145818  -0.8649284942145818  \\
            0.7314629258517034  31.0  -0.8664738823202799  -0.8664738823202799  \\
            0.7314629258517034  32.0  -0.8699277512669039  -0.8699277512669039  \\
            0.7314629258517034  33.0  -0.8749890878736847  -0.8749890878736847  \\
            0.7314629258517034  34.0  -0.8783423832469328  -0.8783423832469328  \\
            0.7314629258517034  35.0  -0.8800408929614687  -0.8800408929614687  \\
            0.7314629258517034  36.0  -0.8832516548580263  -0.8832516548580263  \\
            0.7314629258517034  37.0  -0.8877570222239044  -0.8877570222239044  \\
            0.7314629258517034  38.0  -0.8894137421631481  -0.8894137421631481  \\
            0.7314629258517034  39.0  -0.8911830386321613  -0.8911830386321613  \\
            0.7314629258517034  40.0  -0.8941790833424343  -0.8941790833424343  \\
            0.7314629258517034  41.0  -0.8980699813668098  -0.8980699813668098  \\
            0.7314629258517034  42.0  -0.8987059512903909  -0.8987059512903909  \\
            0.7314629258517034  43.0  -0.9004973383165462  -0.9004973383165462  \\
            0.7314629258517034  44.0  -0.9033032454053945  -0.9033032454053945  \\
            0.7314629258517034  45.0  -0.9057928057591539  -0.9057928057591539  \\
            0.7314629258517034  46.0  -0.9066153206688373  -0.9066153206688373  \\
            0.7314629258517034  47.0  -0.9083995923018512  -0.9083995923018512  \\
            0.7314629258517034  48.0  -0.9110364861221161  -0.9110364861221161  \\
            0.7314629258517034  49.0  -0.9124817151876853  -0.9124817151876853  \\
            0.7314629258517034  50.0  -0.9134287179834503  -0.9134287179834503  \\
            0.7314629258517034  51.0  -0.9151883306570034  -0.9151883306570034  \\
            0.7314629258517034  52.0  -0.9176743351205501  -0.9176743351205501  \\
            0.7314629258517034  53.0  -0.9183297102292997  -0.9183297102292997  \\
            0.7314629258517034  54.0  -0.9193588818100975  -0.9193588818100975  \\
            0.7314629258517034  55.0  -0.9210834502667513  -0.9210834502667513  \\
            0.7314629258517034  56.0  -0.9230668335758933  -0.9230668335758933  \\
            0.7314629258517034  57.0  -0.9234849401978236  -0.9234849401978236  \\
            0.7314629258517034  58.0  -0.9245668946966972  -0.9245668946966972  \\
            0.7314629258517034  59.0  -0.926250513332242  -0.926250513332242  \\
            0.7314629258517034  60.0  -0.9275255201798869  -0.9275255201798869  \\
            0.7314629258517034  61.0  -0.9280629146946422  -0.9280629146946422  \\
            0.7314629258517034  62.0  -0.9291769519725419  -0.9291769519725419  \\
            0.7314629258517034  63.0  -0.930816556921381  -0.930816556921381  \\
            0.7314629258517034  64.0  -0.9315290088066561  -0.9315290088066561  \\
            0.7314629258517034  65.0  -0.9321549631470614  -0.9321549631470614  \\
            0.7314629258517034  66.0  -0.9332863404842676  -0.9332863404842676  \\
            0.7314629258517034  67.0  -0.9348806845380914  -0.9348806845380914  \\
            0.7314629258517034  68.0  -0.9351426070679612  -0.9351426070679612  \\
            0.7314629258517034  69.0  -0.9358342107991455  -0.9358342107991455  \\
            0.7314629258517034  70.0  -0.9369723462002268  -0.9369723462002268  \\
            0.7314629258517034  71.0  -0.938109925886569  -0.938109925886569  \\
            0.7314629258517034  72.0  -0.9384199088564675  -0.9384199088564675  \\
            0.7314629258517034  73.0  -0.9391598762234804  -0.9391598762234804  \\
            0.7314629258517034  74.0  -0.9402971391369286  -0.9402971391369286  \\
            0.7314629258517034  75.0  -0.9410136818517871  -0.9410136818517871  \\
            0.7314629258517034  76.0  -0.9414052559989988  -0.9414052559989988  \\
            0.7314629258517034  77.0  -0.9421804124917139  -0.9421804124917139  \\
            0.7314629258517034  78.0  -0.9433112941261133  -0.9433112941261133  \\
            0.7314629258517034  79.0  -0.9436796473266389  -0.9436796473266389  \\
            0.7314629258517034  80.0  -0.944135619127683  -0.944135619127683  \\
            0.7314629258517034  81.0  -0.9449358375430649  -0.9449358375430649  \\
            0.7314629258517034  82.0  -0.9459611898737995  -0.9459611898737995  \\
            0.7314629258517034  83.0  -0.9461352275577624  -0.9461352275577624  \\
            0.7314629258517034  84.0  -0.9466420466850889  -0.9466420466850889  \\
            0.7314629258517034  85.0  -0.9474594867382898  -0.9474594867382898  \\
            0.7314629258517034  86.0  -0.9481578979090924  -0.9481578979090924  \\
            0.7314629258517034  87.0  -0.948403891710728  -0.948403891710728  \\
            0.7314629258517034  88.0  -0.9489507906778238  -0.9489507906778238  \\
            0.7314629258517034  89.0  -0.9497793474428359  -0.9497793474428359  \\
            0.7314629258517034  90.0  -0.9502008285137565  -0.9502008285137565  \\
            0.7314629258517034  91.0  -0.9505058284046044  -0.9505058284046044  \\
            0.7314629258517034  92.0  -0.9510841886303563  -0.9510841886303563  \\
            0.7314629258517034  93.0  -0.9519190870745309  -0.9519190870745309  \\
            0.7314629258517034  94.0  -0.9521050043361658  -0.9521050043361658  \\
            0.7314629258517034  95.0  -0.9524584814846823  -0.9524584814846823  \\
            0.7314629258517034  96.0  -0.9530613601780453  -0.9530613601780453  \\
            0.7314629258517034  97.0  -0.953732598731236  -0.953732598731236  \\
            0.7314629258517034  98.0  -0.953883651951197  -0.953883651951197  \\
            0.7314629258517034  99.0  -0.9542769886482889  -0.9542769886482889  \\
            0.7314629258517034  100.0  -0.9548987615779321  -0.9548987615779321  \\
            0.7314629258517034  101.0  -0.9553445999112258  -0.9553445999112258  \\
            0.7314629258517034  102.0  -0.955548441403092  -0.955548441403092  \\
            0.7314629258517034  103.0  -0.9559745415544124  -0.9559745415544124  \\
            0.7314629258517034  104.0  -0.9566106304316313  -0.9566106304316313  \\
            0.7314629258517034  105.0  -0.9568613018158584  -0.9568613018158584  \\
            0.7314629258517034  106.0  -0.9571096938672954  -0.9571096938672954  \\
            0.7314629258517034  107.0  -0.9575626825135034  -0.9575626825135034  \\
            0.7314629258517034  108.0  -0.9582036995763538  -0.9582036995763538  \\
            0.7314629258517034  109.0  -0.9582905134007296  -0.9582905134007296  \\
            0.7314629258517034  110.0  -0.9585765605490226  -0.9585765605490226  \\
            0.7314629258517034  111.0  -0.9590515498852608  -0.9590515498852608  \\
            0.7314629258517034  112.0  -0.9595055995537412  -0.9595055995537412  \\
            0.7314629258517034  113.0  -0.9596392749619689  -0.9596392749619689  \\
            0.7314629258517034  114.0  -0.9599571762952885  -0.9599571762952885  \\
            0.7314629258517034  115.0  -0.9604500818914743  -0.9604500818914743  \\
            0.7314629258517034  116.0  -0.9607399226853587  -0.9607399226853587  \\
            0.7314629258517034  117.0  -0.9609139383221726  -0.9609139383221726  \\
            0.7314629258517034  118.0  -0.9612587913144501  -0.9612587913144501  \\
            0.7314629258517034  119.0  -0.9617661866062902  -0.9617661866062902  \\
            0.7314629258517034  120.0  -0.9619114407375698  -0.9619114407375698  \\
            0.7314629258517034  121.0  -0.962120240153547  -0.962120240153547  \\
            0.7314629258517034  122.0  -0.9624878841143489  -0.9624878841143489  \\
            0.7314629258517034  123.0  -0.9629408762006696  -0.9629408762006696  \\
            0.7314629258517034  124.0  -0.9630245392672558  -0.9630245392672558  \\
            0.7314629258517034  125.0  -0.9632633681704035  -0.9632633681704035  \\
            0.7314629258517034  126.0  -0.9636502584140958  -0.9636502584140958  \\
            0.7314629258517034  127.0  -0.9639632491106132  -0.9639632491106132  \\
            0.7314629258517034  128.0  -0.9640832458048626  -0.9640832458048626  \\
            0.7314629258517034  129.0  -0.9643480203885822  -0.9643480203885822  \\
            0.7314629258517034  130.0  -0.964751126419004  -0.964751126419004  \\
            0.7314629258517034  131.0  -0.9649394483502471  -0.9649394483502471  \\
            0.7314629258517034  132.0  -0.9650912581641887  -0.9650912581641887  \\
            0.7314629258517034  133.0  -0.9653784578937469  -0.9653784578937469  \\
            0.7314629258517034  134.0  -0.9657951805066703  -0.9657951805066703  \\
            0.7314629258517034  135.0  -0.9658722705790787  -0.9658722705790787  \\
            0.7314629258517034  136.0  -0.9660519718813116  -0.9660519718813116  \\
            0.7314629258517034  137.0  -0.9663585516702378  -0.9663585516702378  \\
            0.7314629258517034  138.0  -0.9666843945826967  -0.9666843945826967  \\
            0.7314629258517034  139.0  -0.9667643268836087  -0.9667643268836087  \\
            0.7314629258517034  140.0  -0.9669685062124116  -0.9669685062124116  \\
            0.7314629258517034  141.0  -0.9672918240764936  -0.9672918240764936  \\
            0.7314629258517034  142.0  -0.9675091364026188  -0.9675091364026188  \\
            0.7314629258517034  143.0  -0.967618051439681  -0.967618051439681  \\
            0.7314629258517034  144.0  -0.9678437283966145  -0.9678437283966145  \\
            0.7314629258517034  145.0  -0.9681814855414682  -0.9681814855414682  \\
            0.7314629258517034  146.0  -0.9683010739034865  -0.9683010739034865  \\
            0.7314629258517034  147.0  -0.9684357113230494  -0.9684357113230494  \\
            0.7314629258517034  148.0  -0.9686802760657279  -0.9686802760657279  \\
            0.7314629258517034  149.0  -0.9690122229208543  -0.9690122229208543  \\
            0.7314629258517034  150.0  -0.9690619263824377  -0.9690619263824377  \\
            0.7314629258517034  151.0  -0.9692194168234443  -0.9692194168234443  \\
            0.7314629258517034  152.0  -0.9694805777932192  -0.9694805777932192  \\
            0.7314629258517034  153.0  -0.9697172329978648  -0.9697172329978648  \\
            0.7314629258517034  154.0  -0.9697933204723859  -0.9697933204723859  \\
            0.7314629258517034  155.0  -0.9699711318322077  -0.9699711318322077  \\
            0.7314629258517034  156.0  -0.9702468718414966  -0.9702468718414966  \\
            0.7314629258517034  157.0  -0.9703970533999625  -0.9703970533999625  \\
            0.7314629258517034  158.0  -0.9704967919150662  -0.9704967919150662  \\
            0.7314629258517034  159.0  -0.9706926840212211  -0.9706926840212211  \\
            0.7314629258517034  160.0  -0.9709812232048685  -0.9709812232048685  \\
            0.7314629258517034  161.0  -0.9710528267100647  -0.9710528267100647  \\
            0.7314629258517034  162.0  -0.9711737884219083  -0.9711737884219083  \\
            0.7314629258517034  163.0  -0.971385774635619  -0.971385774635619  \\
            0.7314629258517034  164.0  -0.9716350378466755  -0.9716350378466755  \\
            0.7314629258517034  165.0  -0.971685650229329  -0.971685650229329  \\
            0.7314629258517034  166.0  -0.9718256732307917  -0.9718256732307917  \\
            0.7314629258517034  167.0  -0.9720519877934871  -0.9720519877934871  \\
            0.7314629258517034  168.0  -0.9722242307249598  -0.9722242307249598  \\
            0.7314629258517034  169.0  -0.972296574203084  -0.972296574203084  \\
            0.7314629258517034  170.0  -0.9724537290762545  -0.9724537290762545  \\
            0.7314629258517034  171.0  -0.9726927992359609  -0.9726927992359609  \\
            0.7314629258517034  172.0  -0.9727945948647985  -0.9727945948647985  \\
            0.7314629258517034  173.0  -0.9728866012035556  -0.9728866012035556  \\
            0.7314629258517034  174.0  -0.9730591623707576  -0.9730591623707576  \\
            0.7314629258517034  175.0  -0.9733095845035371  -0.9733095845035371  \\
            0.7314629258517034  176.0  -0.9733468732162582  -0.9733468732162582  \\
            0.7314629258517034  177.0  -0.9734566863543324  -0.9734566863543324  \\
            0.7314629258517034  178.0  -0.9736431074542161  -0.9736431074542161  \\
            0.7314629258517034  179.0  -0.9738311973907188  -0.9738311973907188  \\
            0.7314629258517034  180.0  -0.9738817871869303  -0.9738817871869303  \\
            0.7314629258517034  181.0  -0.974007738157481  -0.974007738157481  \\
            0.7314629258517034  182.0  -0.9742066308105684  -0.9742066308105684  \\
            0.7314629258517034  183.0  -0.9743312394103834  -0.9743312394103834  \\
            0.7314629258517034  184.0  -0.9744000345038447  -0.9744000345038447  \\
            0.7314629258517034  185.0  -0.9745406197440478  -0.9745406197440478  \\
            0.7314629258517034  186.0  -0.974750735183839  -0.974750735183839  \\
            0.7314629258517034  187.0  -0.9748168900409783  -0.9748168900409783  \\
            0.7314629258517034  188.0  -0.974902287878255  -0.974902287878255  \\
            0.7314629258517034  189.0  -0.9750561504120645  -0.9750561504120645  \\
            0.7314629258517034  190.0  -0.9752554990363529  -0.9752554990363529  \\
            0.7314629258517034  191.0  -0.9752886441994014  -0.9752886441994014  \\
            0.7314629258517034  192.0  -0.9753891942844786  -0.9753891942844786  \\
            0.7314629258517034  193.0  -0.9755551073504161  -0.9755551073504161  \\
            0.7314629258517034  194.0  -0.9756969801281797  -0.9756969801281797  \\
            0.7314629258517034  195.0  -0.9757469874571381  -0.9757469874571381  \\
            0.7314629258517034  196.0  -0.9758613747060669  -0.9758613747060669  \\
            0.7314629258517034  197.0  -0.9760382274723609  -0.9760382274723609  \\
            0.7314629258517034  198.0  -0.9761269160005555  -0.9761269160005555  \\
            0.7314629258517034  199.0  -0.9761923940526067  -0.9761923940526067  \\
            0.7314629258517034  200.0  -0.9763194242340838  -0.9763194242340838  \\
            0.7314629258517034  201.0  -0.976506209301784  -0.976506209301784  \\
            0.7314629258517034  202.0  -0.9765456433992291  -0.9765456433992291  \\
            0.7314629258517034  203.0  -0.9766253254612174  -0.9766253254612174  \\
            0.7314629258517034  204.0  -0.9767639124283843  -0.9767639124283843  \\
            0.7314629258517034  205.0  -0.9769188262462157  -0.9769188262462157  \\
            0.7314629258517034  206.0  -0.9769534982519388  -0.9769534982519388  \\
            0.7314629258517034  207.0  -0.9770462294064379  -0.9770462294064379  \\
            0.7314629258517034  208.0  -0.9771953838718155  -0.9771953838718155  \\
            0.7314629258517034  209.0  -0.9773017223259375  -0.9773017223259375  \\
            0.7314629258517034  210.0  -0.977350813490331  -0.977350813490331  \\
            0.7314629258517034  211.0  -0.9774555392198788  -0.9774555392198788  \\
            0.7314629258517034  212.0  -0.9776143588630698  -0.9776143588630698  \\
            0.7314629258517034  213.0  -0.9776755185288815  -0.9776755185288815  \\
            0.7314629258517034  214.0  -0.9777379173530433  -0.9777379173530433  \\
            0.7314629258517034  215.0  -0.9778536734758054  -0.9778536734758054  \\
            0.7314629258517034  216.0  -0.9780183805729696  -0.9780183805729696  \\
            0.7314629258517034  217.0  -0.9780404440618105  -0.9780404440618105  \\
            0.7314629258517034  218.0  -0.9781151320791479  -0.9781151320791479  \\
            0.7314629258517034  219.0  -0.9782410358405388  -0.9782410358405388  \\
            0.7314629258517034  220.0  -0.978361217462479  -0.978361217462479  \\
            0.7334669338677354  1.0  -0.04669338677354707  -0.04669338677354707  \\
            0.7334669338677354  2.0  -0.20440881763527063  -0.20440881763527063  \\
            0.7334669338677354  3.0  -0.32559404523332397  -0.32559404523332397  \\
            0.7334669338677354  4.0  -0.4240862677736424  -0.4240862677736424  \\
            0.7334669338677354  5.0  -0.4628304227502624  -0.4628304227502624  \\
            0.7334669338677354  6.0  -0.5140566847981677  -0.5140566847981677  \\
            0.7334669338677354  7.0  -0.5721675674581486  -0.5721675674581486  \\
            0.7334669338677354  8.0  -0.6074694844233917  -0.6074694844233917  \\
            0.7334669338677354  9.0  -0.6265580111271492  -0.6265580111271492  \\
            0.7334669338677354  10.0  -0.6545224982098725  -0.6545224982098725  \\
            0.7334669338677354  11.0  -0.6880177938294165  -0.6880177938294165  \\
            0.7334669338677354  12.0  -0.7012002026030095  -0.7012002026030095  \\
            0.7334669338677354  13.0  -0.7136178519503995  -0.7136178519503995  \\
            0.7334669338677354  14.0  -0.7318519391724626  -0.7318519391724626  \\
            0.7334669338677354  15.0  -0.754101081419807  -0.754101081419807  \\
            0.7334669338677354  16.0  -0.7580855553556388  -0.7580855553556388  \\
            0.7334669338677354  17.0  -0.7672759051938469  -0.7672759051938469  \\
            0.7334669338677354  18.0  -0.7804749622279422  -0.7804749622279422  \\
            0.7334669338677354  19.0  -0.7927142446006246  -0.7927142446006246  \\
            0.7334669338677354  20.0  -0.7962848339253323  -0.7962848339253323  \\
            0.7334669338677354  21.0  -0.8035880456565291  -0.8035880456565291  \\
            0.7334669338677354  22.0  -0.8137979414793892  -0.8137979414793892  \\
            0.7334669338677354  23.0  -0.8203699707106513  -0.8203699707106513  \\
            0.7334669338677354  24.0  -0.8237074882365483  -0.8237074882365483  \\
            0.7334669338677354  25.0  -0.8297738024432817  -0.8297738024432817  \\
            0.7334669338677354  26.0  -0.8380364450850255  -0.8380364450850255  \\
            0.7334669338677354  27.0  -0.8412353070991814  -0.8412353070991814  \\
            0.7334669338677354  28.0  -0.84435062189637  -0.84435062189637  \\
            0.7334669338677354  29.0  -0.849543000957925  -0.849543000957925  \\
            0.7334669338677354  30.0  -0.8564502646832404  -0.8564502646832404  \\
            0.7334669338677354  31.0  -0.857542236242282  -0.857542236242282  \\
            0.7334669338677354  32.0  -0.8604519453983122  -0.8604519453983122  \\
            0.7334669338677354  33.0  -0.8649933981066871  -0.8649933981066871  \\
            0.7334669338677354  34.0  -0.8694501604532229  -0.8694501604532229  \\
            0.7334669338677354  35.0  -0.8706392249794828  -0.8706392249794828  \\
            0.7334669338677354  36.0  -0.8733619114802547  -0.8733619114802547  \\
            0.7334669338677354  37.0  -0.8773993000978445  -0.8773993000978445  \\
            0.7334669338677354  38.0  -0.8800806115044392  -0.8800806115044392  \\
            0.7334669338677354  39.0  -0.8813899088997204  -0.8813899088997204  \\
            0.7334669338677354  40.0  -0.883943832347729  -0.883943832347729  \\
            0.7334669338677354  41.0  -0.8875790642999498  -0.8875790642999498  \\
            0.7334669338677354  42.0  -0.8890009451755778  -0.8890009451755778  \\
            0.7334669338677354  43.0  -0.8903733217937935  -0.8903733217937935  \\
            0.7334669338677354  44.0  -0.8927753749867897  -0.8927753749867897  \\
            0.7334669338677354  45.0  -0.8960821026598893  -0.8960821026598893  \\
            0.7334669338677354  46.0  -0.8965925888540723  -0.8965925888540723  \\
            0.7334669338677354  47.0  -0.897992323181777  -0.897992323181777  \\
            0.7334669338677354  48.0  -0.9002576803806129  -0.9002576803806129  \\
            0.7334669338677354  49.0  -0.9025514690840496  -0.9025514690840496  \\
            0.7334669338677354  50.0  -0.9031314761532201  -0.9031314761532201  \\
            0.7334669338677354  51.0  -0.9045359135388246  -0.9045359135388246  \\
            0.7334669338677354  52.0  -0.906678009744522  -0.906678009744522  \\
            0.7334669338677354  53.0  -0.9081331722456081  -0.9081331722456081  \\
            0.7334669338677354  54.0  -0.9088221461425183  -0.9088221461425183  \\
            0.7334669338677354  55.0  -0.9102168264466829  -0.9102168264466829  \\
            0.7334669338677354  56.0  -0.9122474793630436  -0.9122474793630436  \\
            0.7334669338677354  57.0  -0.913054428985212  -0.913054428985212  \\
            0.7334669338677354  58.0  -0.9138194191117177  -0.9138194191117177  \\
            0.7334669338677354  59.0  -0.9151951406022777  -0.9151951406022777  \\
            0.7334669338677354  60.0  -0.9171247231185129  -0.9171247231185129  \\
            0.7334669338677354  61.0  -0.9174252331122495  -0.9174252331122495  \\
            0.7334669338677354  62.0  -0.9182426291143735  -0.9182426291143735  \\
            0.7334669338677354  63.0  -0.9195936270307052  -0.9195936270307052  \\
            0.7334669338677354  64.0  -0.9209927983777723  -0.9209927983777723  \\
            0.7334669338677354  65.0  -0.9213325789926794  -0.9213325789926794  \\
            0.7334669338677354  66.0  -0.9221852339255047  -0.9221852339255047  \\
            0.7334669338677354  67.0  -0.9235080221491219  -0.9235080221491219  \\
            0.7334669338677354  68.0  -0.9244240208174165  -0.9244240208174165  \\
            0.7334669338677354  69.0  -0.9248461394551108  -0.9248461394551108  \\
            0.7334669338677354  70.0  -0.9257214638264276  -0.9257214638264276  \\
            0.7334669338677354  71.0  -0.9270140824658013  -0.9270140824658013  \\
            0.7334669338677354  72.0  -0.9275369867152967  -0.9275369867152967  \\
            0.7334669338677354  73.0  -0.92802235063811  -0.92802235063811  \\
            0.7334669338677354  74.0  -0.9289110214751009  -0.9289110214751009  \\
            0.7334669338677354  75.0  -0.9301725392134069  -0.9301725392134069  \\
            0.7334669338677354  76.0  -0.9303734966909378  -0.9303734966909378  \\
            0.7334669338677354  77.0  -0.930907398843273  -0.930907398843273  \\
            0.7334669338677354  78.0  -0.9318024680969839  -0.9318024680969839  \\
            0.7334669338677354  79.0  -0.9327467920389664  -0.9327467920389664  \\
            0.7334669338677354  80.0  -0.9329684343538069  -0.9329684343538069  \\
            0.7334669338677354  81.0  -0.9335394371741167  -0.9335394371741167  \\
            0.7334669338677354  82.0  -0.9344357051710233  -0.9344357051710233  \\
            0.7334669338677354  83.0  -0.9350672691740766  -0.9350672691740766  \\
            0.7334669338677354  84.0  -0.9353511185517683  -0.9353511185517683  \\
            0.7334669338677354  85.0  -0.9359502530739309  -0.9359502530739309  \\
            0.7334669338677354  86.0  -0.9368438213705736  -0.9368438213705736  \\
            0.7334669338677354  87.0  -0.9372121022567953  -0.9372121022567953  \\
            0.7334669338677354  88.0  -0.9375463559979192  -0.9375463559979192  \\
            0.7334669338677354  89.0  -0.9381665385237751  -0.9381665385237751  \\
            0.7334669338677354  90.0  -0.9390544863538023  -0.9390544863538023  \\
            0.7334669338677354  91.0  -0.9392001292325165  -0.9392001292325165  \\
            0.7334669338677354  92.0  -0.9395752672849154  -0.9395752672849154  \\
            0.7334669338677354  93.0  -0.9402108687422527  -0.9402108687422527  \\
            0.7334669338677354  94.0  -0.9408924847676255  -0.9408924847676255  \\
            0.7334669338677354  95.0  -0.9410476502290793  -0.9410476502290793  \\
            0.7334669338677354  96.0  -0.941455940207027  -0.941455940207027  \\
            0.7334669338677354  97.0  -0.942102464305578  -0.942102464305578  \\
            0.7334669338677354  98.0  -0.9425655822684801  -0.9425655822684801  \\
            0.7334669338677354  99.0  -0.9427688281097641  -0.9427688281097641  \\
            0.7334669338677354  100.0  -0.9432039504533867  -0.9432039504533867  \\
            0.7334669338677354  101.0  -0.9438577904517708  -0.9438577904517708  \\
            0.7334669338677354  102.0  -0.9441324346948008  -0.9441324346948008  \\
            0.7334669338677354  103.0  -0.9443760185941781  -0.9443760185941781  \\
            0.7334669338677354  104.0  -0.9448327796485291  -0.9448327796485291  \\
            0.7334669338677354  105.0  -0.9454910326472252  -0.9454910326472252  \\
            0.7334669338677354  106.0  -0.9456025697791117  -0.9456025697791117  \\
            0.7334669338677354  107.0  -0.9458800431148777  -0.9458800431148777  \\
            0.7334669338677354  108.0  -0.9463541533332487  -0.9463541533332487  \\
            0.7334669338677354  109.0  -0.9468702602536617  -0.9468702602536617  \\
            0.7334669338677354  110.0  -0.9469844516276529  -0.9469844516276529  \\
            0.7334669338677354  111.0  -0.9472904151158252  -0.9472904151158252  \\
            0.7334669338677354  112.0  -0.947778316044183  -0.947778316044183  \\
            0.7334669338677354  113.0  -0.9481333509938471  -0.9481333509938471  \\
            0.7334669338677354  114.0  -0.9482856171285265  -0.9482856171285265  \\
            0.7334669338677354  115.0  -0.948615528440429  -0.948615528440429  \\
            0.7334669338677354  116.0  -0.9491142566194062  -0.9491142566194062  \\
            0.7334669338677354  117.0  -0.9493277850647655  -0.9493277850647655  \\
            0.7334669338677354  118.0  -0.9495127936959085  -0.9495127936959085  \\
            0.7334669338677354  119.0  -0.9498628147740567  -0.9498628147740567  \\
            0.7334669338677354  120.0  -0.9503698938482921  -0.9503698938482921  \\
            0.7334669338677354  121.0  -0.9504587974278638  -0.9504587974278638  \\
            0.7334669338677354  122.0  -0.9506720007772311  -0.9506720007772311  \\
            0.7334669338677354  123.0  -0.9510388757485124  -0.9510388757485124  \\
            0.7334669338677354  124.0  -0.9514439147010416  -0.9514439147010416  \\
            0.7334669338677354  125.0  -0.9515311338313925  -0.9515311338313925  \\
            0.7334669338677354  126.0  -0.9517686373550104  -0.9517686373550104  \\
            0.7334669338677354  127.0  -0.9521495942275257  -0.9521495942275257  \\
            0.7334669338677354  128.0  -0.9524310674758587  -0.9524310674758587  \\
            0.7334669338677354  129.0  -0.9525491014475369  -0.9525491014475369  \\
            0.7334669338677354  130.0  -0.9528075574285547  -0.9528075574285547  \\
            0.7334669338677354  131.0  -0.9532002284234037  -0.9532002284234037  \\
            0.7334669338677354  132.0  -0.9533715861401104  -0.9533715861401104  \\
            0.7334669338677354  133.0  -0.9535166144673399  -0.9535166144673399  \\
            0.7334669338677354  134.0  -0.9537931352091159  -0.9537931352091159  \\
            0.7334669338677354  135.0  -0.9541954918012044  -0.9541954918012044  \\
            0.7334669338677354  136.0  -0.9542685306205648  -0.9542685306205648  \\
            0.7334669338677354  137.0  -0.9544372349293584  -0.9544372349293584  \\
            0.7334669338677354  138.0  -0.9547293215215367  -0.9547293215215367  \\
            0.7334669338677354  139.0  -0.9550561625389783  -0.9550561625389783  \\
            0.7334669338677354  140.0  -0.9551247205158468  -0.9551247205158468  \\
            0.7334669338677354  141.0  -0.955314209150337  -0.955314209150337  \\
            0.7334669338677354  142.0  -0.9556196926913809  -0.9556196926913809  \\
            0.7334669338677354  143.0  -0.9558487850929543  -0.9558487850929543  \\
            0.7334669338677354  144.0  -0.9559427546768352  -0.9559427546768352  \\
            0.7334669338677354  145.0  -0.9561505001599686  -0.9561505001599686  \\
            0.7334669338677354  146.0  -0.9564674930065608  -0.9564674930065608  \\
            0.7334669338677354  147.0  -0.9566084758160049  -0.9566084758160049  \\
            0.7334669338677354  148.0  -0.9567250296460628  -0.9567250296460628  \\
            0.7334669338677354  149.0  -0.9569488165431331  -0.9569488165431331  \\
            0.7334669338677354  150.0  -0.9572756716779331  -0.9572756716779331  \\
            0.7334669338677354  151.0  -0.9573371103206767  -0.9573371103206767  \\
            0.7334669338677354  152.0  -0.9574737568257847  -0.9574737568257847  \\
            0.7334669338677354  153.0  -0.957711638074308  -0.957711638074308  \\
            0.7334669338677354  154.0  -0.9579813068729589  -0.9579813068729589  \\
            0.7334669338677354  155.0  -0.9580364406653747  -0.9580364406653747  \\
            0.7334669338677354  156.0  -0.9581909783339921  -0.9581909783339921  \\
            0.7334669338677354  157.0  -0.9584412385015937  -0.9584412385015937  \\
            0.7334669338677354  158.0  -0.9586316740672912  -0.9586316740672912  \\
            0.7334669338677354  159.0  -0.9587081028226049  -0.9587081028226049  \\
            0.7334669338677354  160.0  -0.9588785815652416  -0.9588785815652416  \\
            0.7334669338677354  161.0  -0.9591397058058349  -0.9591397058058349  \\
            0.7334669338677354  162.0  -0.9592580497513591  -0.9592580497513591  \\
            0.7334669338677354  163.0  -0.9593536241374517  -0.9593536241374517  \\
            0.7334669338677354  164.0  -0.9595383125078136  -0.9595383125078136  \\
            0.7334669338677354  165.0  -0.9598089602269706  -0.9598089602269706  \\
            0.7334669338677354  166.0  -0.959861627085114  -0.959861627085114  \\
            0.7334669338677354  167.0  -0.9599744306103193  -0.9599744306103193  \\
            0.7334669338677354  168.0  -0.9601717878884736  -0.9601717878884736  \\
            0.7334669338677354  169.0  -0.9603983646266266  -0.9603983646266266  \\
            0.7334669338677354  170.0  -0.9604435338955983  -0.9604435338955983  \\
            0.7334669338677354  171.0  -0.9605718538978012  -0.9605718538978012  \\
            0.7334669338677354  172.0  -0.96078050622642  -0.96078050622642  \\
            0.7334669338677354  173.0  -0.9609415732342867  -0.9609415732342867  \\
            0.7334669338677354  174.0  -0.9610048352051788  -0.9610048352051788  \\
            0.7334669338677354  175.0  -0.9611471379673693  -0.9611471379673693  \\
            0.7334669338677354  176.0  -0.9613658578809677  -0.9613658578809677  \\
            0.7334669338677354  177.0  -0.96146685255961  -0.96146685255961  \\
            0.7334669338677354  178.0  -0.9615465360392575  -0.9615465360392575  \\
            0.7334669338677354  179.0  -0.9617014453717718  -0.9617014453717718  \\
            0.7334669338677354  180.0  -0.9619291341776048  -0.9619291341776048  \\
            0.7334669338677354  181.0  -0.9619749841594762  -0.9619749841594762  \\
            0.7334669338677354  182.0  -0.9620695843817713  -0.9620695843817713  \\
            0.7334669338677354  183.0  -0.9622358631282935  -0.9622358631282935  \\
            0.7334669338677354  184.0  -0.9624291350189629  -0.9624291350189629  \\
            0.7334669338677354  185.0  -0.9624667146683412  -0.9624667146683412  \\
            0.7334669338677354  186.0  -0.9625748741846059  -0.9625748741846059  \\
            0.7334669338677354  187.0  -0.9627514082034326  -0.9627514082034326  \\
            0.7334669338677354  188.0  -0.9628896207825925  -0.9628896207825925  \\
            0.7334669338677354  189.0  -0.962942756283719  -0.962942756283719  \\
            0.7334669338677354  190.0  -0.9630632483633043  -0.9630632483633043  \\
            0.7334669338677354  191.0  -0.9632490326109572  -0.9632490326109572  \\
            0.7334669338677354  192.0  -0.9633364208248548  -0.9633364208248548  \\
            0.7334669338677354  193.0  -0.9634037875620606  -0.9634037875620606  \\
            0.7334669338677354  194.0  -0.9635355017315475  -0.9635355017315475  \\
            0.7334669338677354  195.0  -0.9637296281391867  -0.9637296281391867  \\
            0.7334669338677354  196.0  -0.9637700590140983  -0.9637700590140983  \\
            0.7334669338677354  197.0  -0.963850454432256  -0.963850454432256  \\
            0.7334669338677354  198.0  -0.9639923838430264  -0.9639923838430264  \\
            0.7334669338677354  199.0  -0.964159367845598  -0.964159367845598  \\
            0.7334669338677354  200.0  -0.9641910407463642  -0.9641910407463642  \\
            0.7334669338677354  201.0  -0.9642833713550585  -0.9642833713550585  \\
            0.7334669338677354  202.0  -0.9644346017189678  -0.9644346017189678  \\
            0.7334669338677354  203.0  -0.9645546660052765  -0.9645546660052765  \\
            0.7334669338677354  204.0  -0.9645998526117083  -0.9645998526117083  \\
            0.7334669338677354  205.0  -0.9647031225750655  -0.9647031225750655  \\
            0.7334669338677354  206.0  -0.9648628224489456  -0.9648628224489456  \\
            0.7334669338677354  207.0  -0.964939329422609  -0.964939329422609  \\
            0.7334669338677354  208.0  -0.9649969623301177  -0.9649969623301177  \\
            0.7334669338677354  209.0  -0.9651102634239583  -0.9651102634239583  \\
            0.7334669338677354  210.0  -0.9652776756577112  -0.9652776756577112  \\
            0.7334669338677354  211.0  -0.9653137155645808  -0.9653137155645808  \\
            0.7334669338677354  212.0  -0.96538281889287  -0.96538281889287  \\
            0.7334669338677354  213.0  -0.9655053216442895  -0.9655053216442895  \\
            0.7334669338677354  214.0  -0.9656511815975843  -0.9656511815975843  \\
            0.7334669338677354  215.0  -0.9656781725495087  -0.9656781725495087  \\
            0.7334669338677354  216.0  -0.9657578528586059  -0.9657578528586059  \\
            0.7334669338677354  217.0  -0.9658887987112124  -0.9658887987112124  \\
            0.7334669338677354  218.0  -0.9659942011116714  -0.9659942011116714  \\
            0.7334669338677354  219.0  -0.9660330385231555  -0.9660330385231555  \\
            0.7334669338677354  220.0  -0.9661224767644538  -0.9661224767644538  \\
            0.7354709418837675  1.0  -0.04709418837675349  -0.04709418837675349  \\
            0.7354709418837675  2.0  -0.20387441549766205  -0.20387441549766205  \\
            0.7354709418837675  3.0  -0.3237904380188952  -0.3237904380188952  \\
            0.7354709418837675  4.0  -0.4234755224735183  -0.4234755224735183  \\
            0.7354709418837675  5.0  -0.4608423195597544  -0.4608423195597544  \\
            0.7354709418837675  6.0  -0.5106212424849699  -0.5106212424849699  \\
            0.7354709418837675  7.0  -0.5673073419566408  -0.5673073419566408  \\
            0.7354709418837675  8.0  -0.6043602356227601  -0.6043602356227601  \\
            0.7354709418837675  9.0  -0.6221309752371873  -0.6221309752371873  \\
            0.7354709418837675  10.0  -0.6488501478481434  -0.6488501478481434  \\
            0.7354709418837675  11.0  -0.6811784741644455  -0.6811784741644455  \\
            0.7354709418837675  12.0  -0.6961263185712099  -0.6961263185712099  \\
            0.7354709418837675  13.0  -0.7074514575369224  -0.7074514575369224  \\
            0.7354709418837675  14.0  -0.7246637064979636  -0.7246637064979636  \\
            0.7354709418837675  15.0  -0.745957859992432  -0.745957859992432  \\
            0.7354709418837675  16.0  -0.7515911079124207  -0.7515911079124207  \\
            0.7354709418837675  17.0  -0.7598731297180834  -0.7598731297180834  \\
            0.7354709418837675  18.0  -0.7722200381624494  -0.7722200381624494  \\
            0.7354709418837675  19.0  -0.7859876726915138  -0.7859876726915138  \\
            0.7354709418837675  20.0  -0.7887410431629303  -0.7887410431629303  \\
            0.7354709418837675  21.0  -0.7952743431527072  -0.7952743431527072  \\
            0.7354709418837675  22.0  -0.8047581450526451  -0.8047581450526451  \\
            0.7354709418837675  23.0  -0.8127286481795492  -0.8127286481795492  \\
            0.7354709418837675  24.0  -0.8153637678286998  -0.8153637678286998  \\
            0.7354709418837675  25.0  -0.8207649352007054  -0.8207649352007054  \\
            0.7354709418837675  26.0  -0.8283970239329232  -0.8283970239329232  \\
            0.7354709418837675  27.0  -0.832877896266074  -0.832877896266074  \\
            0.7354709418837675  28.0  -0.8353793237197428  -0.8353793237197428  \\
            0.7354709418837675  29.0  -0.8399876243199963  -0.8399876243199963  \\
            0.7354709418837675  30.0  -0.8463386147834754  -0.8463386147834754  \\
            0.7354709418837675  31.0  -0.8486105901642841  -0.8486105901642841  \\
            0.7354709418837675  32.0  -0.8509761395297204  -0.8509761395297204  \\
            0.7354709418837675  33.0  -0.8549977083396897  -0.8549977083396897  \\
            0.7354709418837675  34.0  -0.8604167082386716  -0.8604167082386716  \\
            0.7354709418837675  35.0  -0.8612375569974964  -0.8612375569974964  \\
            0.7354709418837675  36.0  -0.8634721681024824  -0.8634721681024824  \\
            0.7354709418837675  37.0  -0.8670415779717845  -0.8670415779717845  \\
            0.7354709418837675  38.0  -0.8707474808457308  -0.8707474808457308  \\
            0.7354709418837675  39.0  -0.8715967791672795  -0.8715967791672795  \\
            0.7354709418837675  40.0  -0.8737085813530238  -0.8737085813530238  \\
            0.7354709418837675  41.0  -0.8769185742201562  -0.8769185742201562  \\
            0.7354709418837675  42.0  -0.8792959390607649  -0.8792959390607649  \\
            0.7354709418837675  43.0  -0.8802493052710403  -0.8802493052710403  \\
            0.7354709418837675  44.0  -0.8822475045681848  -0.8822475045681848  \\
            0.7354709418837675  45.0  -0.8851647441459239  -0.8851647441459239  \\
            0.7354709418837675  46.0  -0.8865698570393066  -0.8865698570393066  \\
            0.7354709418837675  47.0  -0.887585054061703  -0.887585054061703  \\
            0.7354709418837675  48.0  -0.8894788746391099  -0.8894788746391099  \\
            0.7354709418837675  49.0  -0.8921529184895922  -0.8921529184895922  \\
            0.7354709418837675  50.0  -0.8928342343229898  -0.8928342343229898  \\
            0.7354709418837675  51.0  -0.8938834964206457  -0.8938834964206457  \\
            0.7354709418837675  52.0  -0.895681684368493  -0.895681684368493  \\
            0.7354709418837675  53.0  -0.8979366342619166  -0.8979366342619166  \\
            0.7354709418837675  54.0  -0.898285410474939  -0.898285410474939  \\
            0.7354709418837675  55.0  -0.8993502026266147  -0.8993502026266147  \\
            0.7354709418837675  56.0  -0.9010608212847196  -0.9010608212847196  \\
            0.7354709418837675  57.0  -0.9026239177726005  -0.9026239177726005  \\
            0.7354709418837675  58.0  -0.9030719435267387  -0.9030719435267387  \\
            0.7354709418837675  59.0  -0.9041397678723126  -0.9041397678723126  \\
            0.7354709418837675  60.0  -0.9057701411737825  -0.9057701411737825  \\
            0.7354709418837675  61.0  -0.9067875515298568  -0.9067875515298568  \\
            0.7354709418837675  62.0  -0.9073083062562048  -0.9073083062562048  \\
            0.7354709418837675  63.0  -0.9083706971400287  -0.9083706971400287  \\
            0.7354709418837675  64.0  -0.9099274255947581  -0.9099274255947581  \\
            0.7354709418837675  65.0  -0.9105101948382981  -0.9105101948382981  \\
            0.7354709418837675  66.0  -0.9110841273667417  -0.9110841273667417  \\
            0.7354709418837675  67.0  -0.9121353597601523  -0.9121353597601523  \\
            0.7354709418837675  68.0  -0.9136243696288424  -0.9136243696288424  \\
            0.7354709418837675  69.0  -0.913858068111077  -0.913858068111077  \\
            0.7354709418837675  70.0  -0.9144705814526278  -0.9144705814526278  \\
            0.7354709418837675  71.0  -0.9155068201316815  -0.9155068201316815  \\
            0.7354709418837675  72.0  -0.9166540645741257  -0.9166540645741257  \\
            0.7354709418837675  73.0  -0.9168848250527397  -0.9168848250527397  \\
            0.7354709418837675  74.0  -0.9175249038132732  -0.9175249038132732  \\
            0.7354709418837675  75.0  -0.9185436318850396  -0.9185436318850396  \\
            0.7354709418837675  76.0  -0.9193417373828774  -0.9193417373828774  \\
            0.7354709418837675  77.0  -0.9196343851948319  -0.9196343851948319  \\
            0.7354709418837675  78.0  -0.9202936420678542  -0.9202936420678542  \\
            0.7354709418837675  79.0  -0.9212932705781194  -0.9212932705781194  \\
            0.7354709418837675  80.0  -0.921801249579931  -0.921801249579931  \\
            0.7354709418837675  81.0  -0.9221430368051686  -0.9221430368051686  \\
            0.7354709418837675  82.0  -0.9228150384510654  -0.9228150384510654  \\
            0.7354709418837675  83.0  -0.9237946357404263  -0.9237946357404263  \\
            0.7354709418837675  84.0  -0.9240601904184478  -0.9240601904184478  \\
            0.7354709418837675  85.0  -0.9244410194095714  -0.9244410194095714  \\
            0.7354709418837675  86.0  -0.9251208023065638  -0.9251208023065638  \\
            0.7354709418837675  87.0  -0.9260203128028632  -0.9260203128028632  \\
            0.7354709418837675  88.0  -0.9261419213180145  -0.9261419213180145  \\
            0.7354709418837675  89.0  -0.9265537296047132  -0.9265537296047132  \\
            0.7354709418837675  90.0  -0.9272374473876581  -0.9272374473876581  \\
            0.7354709418837675  91.0  -0.9278944300604294  -0.9278944300604294  \\
            0.7354709418837675  92.0  -0.9280663459394736  -0.9280663459394736  \\
            0.7354709418837675  93.0  -0.9285026504099734  -0.9285026504099734  \\
            0.7354709418837675  94.0  -0.9291873136907932  -0.9291873136907932  \\
            0.7354709418837675  95.0  -0.9296368189734765  -0.9296368189734765  \\
            0.7354709418837675  96.0  -0.929850520236009  -0.929850520236009  \\
            0.7354709418837675  97.0  -0.9303060751455758  -0.9303060751455758  \\
            0.7354709418837675  98.0  -0.9309893573348946  -0.9309893573348946  \\
            0.7354709418837675  99.0  -0.9312606675712396  -0.9312606675712396  \\
            0.7354709418837675  100.0  -0.9315091393288413  -0.9315091393288413  \\
            0.7354709418837675  101.0  -0.9319796767981485  -0.9319796767981485  \\
            0.7354709418837675  102.0  -0.9326597676590969  -0.9326597676590969  \\
            0.7354709418837675  103.0  -0.932777495633944  -0.932777495633944  \\
            0.7354709418837675  104.0  -0.933054928865426  -0.933054928865426  \\
            0.7354709418837675  105.0  -0.9335369599271517  -0.9335369599271517  \\
            0.7354709418837675  106.0  -0.934095445690928  -0.934095445690928  \\
            0.7354709418837675  107.0  -0.9341974037162519  -0.9341974037162519  \\
            0.7354709418837675  108.0  -0.9344989617608235  -0.9344989617608235  \\
            0.7354709418837675  109.0  -0.934989622373683  -0.934989622373683  \\
            0.7354709418837675  110.0  -0.9353923427062834  -0.9353923427062834  \\
            0.7354709418837675  111.0  -0.935529280346389  -0.935529280346389  \\
            0.7354709418837675  112.0  -0.9358509162308497  -0.9358509162308497  \\
            0.7354709418837675  113.0  -0.9363478470522962  -0.9363478470522962  \\
            0.7354709418837675  114.0  -0.9366140579617643  -0.9366140579617643  \\
            0.7354709418837675  115.0  -0.9367809749893827  -0.9367809749893827  \\
            0.7354709418837675  116.0  -0.9371192873112071  -0.9371192873112071  \\
            0.7354709418837675  117.0  -0.9376205390684643  -0.9376205390684643  \\
            0.7354709418837675  118.0  -0.9377667960773659  -0.9377667960773659  \\
            0.7354709418837675  119.0  -0.9379594429418239  -0.9379594429418239  \\
            0.7354709418837675  120.0  -0.9383115612773987  -0.9383115612773987  \\
            0.7354709418837675  121.0  -0.9387973547021803  -0.9387973547021803  \\
            0.7354709418837675  122.0  -0.9388561174401135  -0.9388561174401135  \\
            0.7354709418837675  123.0  -0.9390708671597594  -0.9390708671597594  \\
            0.7354709418837675  124.0  -0.9394343602841246  -0.9394343602841246  \\
            0.7354709418837675  125.0  -0.9397988994923809  -0.9397988994923809  \\
            0.7354709418837675  126.0  -0.9398870162959243  -0.9398870162959243  \\
            0.7354709418837675  127.0  -0.9401207610738234  -0.9401207610738234  \\
            0.7354709418837675  128.0  -0.9404935629517632  -0.9404935629517632  \\
            0.7354709418837675  129.0  -0.9407501825064915  -0.9407501825064915  \\
            0.7354709418837675  130.0  -0.9408639884381063  -0.9408639884381063  \\
            0.7354709418837675  131.0  -0.9411140556826967  -0.9411140556826967  \\
            0.7354709418837675  132.0  -0.941494405412034  -0.941494405412034  \\
            0.7354709418837675  133.0  -0.9416547710409324  -0.9416547710409324  \\
            0.7354709418837675  134.0  -0.9417910899115616  -0.9417910899115616  \\
            0.7354709418837675  135.0  -0.942055173601148  -0.942055173601148  \\
            0.7354709418837675  136.0  -0.9424415663893604  -0.9424415663893604  \\
            0.7354709418837675  137.0  -0.9425159181884784  -0.9425159181884784  \\
            0.7354709418837675  138.0  -0.9426719879789747  -0.9426719879789747  \\
            0.7354709418837675  139.0  -0.9429480922443494  -0.9429480922443494  \\
            0.7354709418837675  140.0  -0.9432809348192817  -0.9432809348192817  \\
            0.7354709418837675  141.0  -0.9433365942241811  -0.9433365942241811  \\
            0.7354709418837675  142.0  -0.9435100054335711  -0.9435100054335711  \\
            0.7354709418837675  143.0  -0.9437963979334076  -0.9437963979334076  \\
            0.7354709418837675  144.0  -0.9440417809570554  -0.9440417809570554  \\
            0.7354709418837675  145.0  -0.9441195147784693  -0.9441195147784693  \\
            0.7354709418837675  146.0  -0.9443081591923002  -0.9443081591923002  \\
            0.7354709418837675  147.0  -0.9446033323856896  -0.9446033323856896  \\
            0.7354709418837675  148.0  -0.9447697832263976  -0.9447697832263976  \\
            0.7354709418837675  149.0  -0.9448671660623373  -0.9448671660623373  \\
            0.7354709418837675  150.0  -0.9450691939703834  -0.9450691939703834  \\
            0.7354709418837675  151.0  -0.9453718327951915  -0.9453718327951915  \\
            0.7354709418837675  152.0  -0.9454669358583505  -0.9454669358583505  \\
            0.7354709418837675  153.0  -0.945581827418866  -0.945581827418866  \\
            0.7354709418837675  154.0  -0.9457956117227724  -0.9457956117227724  \\
            0.7354709418837675  155.0  -0.9461017494985416  -0.9461017494985416  \\
            0.7354709418837675  156.0  -0.9461350848264876  -0.9461350848264876  \\
            0.7354709418837675  157.0  -0.9462655914686231  -0.9462655914686231  \\
            0.7354709418837675  158.0  -0.946489697437958  -0.946489697437958  \\
            0.7354709418837675  159.0  -0.9467235216239882  -0.9467235216239882  \\
            0.7354709418837675  160.0  -0.946775939925615  -0.946775939925615  \\
            0.7354709418837675  161.0  -0.9469203821015619  -0.9469203821015619  \\
            0.7354709418837675  162.0  -0.9471535417832971  -0.9471535417832971  \\
            0.7354709418837675  163.0  -0.947321473639285  -0.947321473639285  \\
            0.7354709418837675  164.0  -0.9473910859498929  -0.9473910859498929  \\
            0.7354709418837675  165.0  -0.9475479705481193  -0.9475479705481193  \\
            0.7354709418837675  166.0  -0.947789061028453  -0.947789061028453  \\
            0.7354709418837675  167.0  -0.947896873427152  -0.947896873427152  \\
            0.7354709418837675  168.0  -0.9479819929876713  -0.9479819929876713  \\
            0.7354709418837675  169.0  -0.9481499897418733  -0.9481499897418733  \\
            0.7354709418837675  170.0  -0.9483980146114691  -0.9483980146114691  \\
            0.7354709418837675  171.0  -0.948450908559642  -0.948450908559642  \\
            0.7354709418837675  172.0  -0.9485500258701844  -0.9485500258701844  \\
            0.7354709418837675  173.0  -0.9487279471642095  -0.9487279471642095  \\
            0.7354709418837675  174.0  -0.9489505080396006  -0.9489505080396006  \\
            0.7354709418837675  175.0  -0.9489846914312015  -0.9489846914312015  \\
            0.7354709418837675  176.0  -0.9490964528214898  -0.9490964528214898  \\
            0.7354709418837675  177.0  -0.9492832363421704  -0.9492832363421704  \\
            0.7354709418837675  178.0  -0.9494499646242981  -0.9494499646242981  \\
            0.7354709418837675  179.0  -0.9494992642048374  -0.9494992642048374  \\
            0.7354709418837675  180.0  -0.9496224533640505  -0.9496224533640505  \\
            0.7354709418837675  181.0  -0.9498171471507294  -0.9498171471507294  \\
            0.7354709418837675  182.0  -0.949932537952975  -0.949932537952975  \\
            0.7354709418837675  183.0  -0.9499956035289208  -0.9499956035289208  \\
            0.7354709418837675  184.0  -0.950129125535137  -0.950129125535137  \\
            0.7354709418837675  185.0  -0.9503308750547408  -0.9503308750547408  \\
            0.7354709418837675  186.0  -0.9503990131853718  -0.9503990131853718  \\
            0.7354709418837675  187.0  -0.9504746250011455  -0.9504746250011455  \\
            0.7354709418837675  188.0  -0.950617492469833  -0.950617492469833  \\
            0.7354709418837675  189.0  -0.9508255294092484  -0.9508255294092484  \\
            0.7354709418837675  190.0  -0.9508501331794145  -0.9508501331794145  \\
            0.7354709418837675  191.0  -0.9509371873682364  -0.9509371873682364  \\
            0.7354709418837675  192.0  -0.9510885084034816  -0.9510885084034816  \\
            0.7354709418837675  193.0  -0.9512524677737042  -0.9512524677737042  \\
            0.7354709418837675  194.0  -0.9512866005668914  -0.9512866005668914  \\
            0.7354709418837675  195.0  -0.9513840964601381  -0.9513840964601381  \\
            0.7354709418837675  196.0  -0.9515430641448104  -0.9515430641448104  \\
            0.7354709418837675  197.0  -0.9516626813921512  -0.9516626813921512  \\
            0.7354709418837675  198.0  -0.9517090798358698  -0.9517090798358698  \\
            0.7354709418837675  199.0  -0.9518161088629287  -0.9518161088629287  \\
            0.7354709418837675  200.0  -0.9519819920665844  -0.9519819920665844  \\
            0.7354709418837675  201.0  -0.952060533408332  -0.952060533408332  \\
            0.7354709418837675  202.0  -0.9521181993850745  -0.9521181993850745  \\
            0.7354709418837675  203.0  -0.9522339353392141  -0.9522339353392141  \\
            0.7354709418837675  204.0  -0.9524060706579264  -0.9524060706579264  \\
            0.7354709418837675  205.0  -0.9524465302796092  -0.9524465302796092  \\
            0.7354709418837675  206.0  -0.9525145535262045  -0.9525145535262045  \\
            0.7354709418837675  207.0  -0.9526382440069057  -0.9526382440069057  \\
            0.7354709418837675  208.0  -0.9527985407884191  -0.9527985407884191  \\
            0.7354709418837675  209.0  -0.9528211552516428  -0.9528211552516428  \\
            0.7354709418837675  210.0  -0.9528987044180257  -0.9528987044180257  \\
            0.7354709418837675  211.0  -0.9530296632895409  -0.9530296632895409  \\
            0.7354709418837675  212.0  -0.9531512789226703  -0.9531512789226703  \\
            0.7354709418837675  213.0  -0.9531848691696148  -0.9531848691696148  \\
            0.7354709418837675  214.0  -0.9532711839214024  -0.9532711839214024  \\
            0.7354709418837675  215.0  -0.9534087846515683  -0.9534087846515683  \\
            0.7354709418837675  216.0  -0.9534943715119337  -0.9534943715119337  \\
            0.7354709418837675  217.0  -0.953538111341665  -0.953538111341665  \\
            0.7354709418837675  218.0  -0.9536324953686738  -0.9536324953686738  \\
            0.7354709418837675  219.0  -0.953776165132199  -0.953776165132199  \\
            0.7354709418837675  220.0  -0.9538281694702366  -0.9538281694702366  \\
            0.7374749498997996  1.0  -0.047494989979959906  -0.047494989979959906  \\
            0.7374749498997996  2.0  -0.20334001336005353  -0.20334001336005353  \\
            0.7374749498997996  3.0  -0.3219868308044662  -0.3219868308044662  \\
            0.7374749498997996  4.0  -0.42286477717339427  -0.42286477717339427  \\
            0.7374749498997996  5.0  -0.45885421636924645  -0.45885421636924645  \\
            0.7374749498997996  6.0  -0.5071858001717718  -0.5071858001717718  \\
            0.7374749498997996  7.0  -0.5624471164551326  -0.5624471164551326  \\
            0.7374749498997996  8.0  -0.6012509868221285  -0.6012509868221285  \\
            0.7374749498997996  9.0  -0.6177039393472257  -0.6177039393472257  \\
            0.7374749498997996  10.0  -0.6431777974864145  -0.6431777974864145  \\
            0.7374749498997996  11.0  -0.6743391544994747  -0.6743391544994747  \\
            0.7374749498997996  12.0  -0.6910524345394098  -0.6910524345394098  \\
            0.7374749498997996  13.0  -0.701285063123446  -0.701285063123446  \\
            0.7374749498997996  14.0  -0.7174754738234642  -0.7174754738234642  \\
            0.7374749498997996  15.0  -0.7378146385650575  -0.7378146385650575  \\
            0.7374749498997996  16.0  -0.7450966604692028  -0.7450966604692028  \\
            0.7374749498997996  17.0  -0.7524703542423195  -0.7524703542423195  \\
            0.7374749498997996  18.0  -0.763965114096957  -0.763965114096957  \\
            0.7374749498997996  19.0  -0.7785258074967916  -0.7785258074967916  \\
            0.7374749498997996  20.0  -0.7811972524005286  -0.7811972524005286  \\
            0.7374749498997996  21.0  -0.7869606406488854  -0.7869606406488854  \\
            0.7374749498997996  22.0  -0.7957183486259009  -0.7957183486259009  \\
            0.7374749498997996  23.0  -0.8050873256484474  -0.8050873256484474  \\
            0.7374749498997996  24.0  -0.8070200474208507  -0.8070200474208507  \\
            0.7374749498997996  25.0  -0.811756067958129  -0.811756067958129  \\
            0.7374749498997996  26.0  -0.8187576027808217  -0.8187576027808217  \\
            0.7374749498997996  27.0  -0.8245204854329666  -0.8245204854329666  \\
            0.7374749498997996  28.0  -0.826408025543115  -0.826408025543115  \\
            0.7374749498997996  29.0  -0.8304322476820674  -0.8304322476820674  \\
            0.7374749498997996  30.0  -0.8362269648837111  -0.8362269648837111  \\
            0.7374749498997996  31.0  -0.8396789440862857  -0.8396789440862857  \\
            0.7374749498997996  32.0  -0.8415003336611286  -0.8415003336611286  \\
            0.7374749498997996  33.0  -0.8450020185726927  -0.8450020185726927  \\
            0.7374749498997996  34.0  -0.8499238853420933  -0.8499238853420933  \\
            0.7374749498997996  35.0  -0.8518358890155101  -0.8518358890155101  \\
            0.7374749498997996  36.0  -0.8535824247247108  -0.8535824247247108  \\
            0.7374749498997996  37.0  -0.8566838558457246  -0.8566838558457246  \\
            0.7374749498997996  38.0  -0.860948986331463  -0.860948986331463  \\
            0.7374749498997996  39.0  -0.8618036494348387  -0.8618036494348387  \\
            0.7374749498997996  40.0  -0.8634733303583189  -0.8634733303583189  \\
            0.7374749498997996  41.0  -0.866258084140362  -0.866258084140362  \\
            0.7374749498997996  42.0  -0.8695909329459518  -0.8695909329459518  \\
            0.7374749498997996  43.0  -0.8701252887482875  -0.8701252887482875  \\
            0.7374749498997996  44.0  -0.8717196341495799  -0.8717196341495799  \\
            0.7374749498997996  45.0  -0.8742473856319585  -0.8742473856319585  \\
            0.7374749498997996  46.0  -0.8765471252245416  -0.8765471252245416  \\
            0.7374749498997996  47.0  -0.8771777849416289  -0.8771777849416289  \\
            0.7374749498997996  48.0  -0.878700068897606  -0.878700068897606  \\
            0.7374749498997996  49.0  -0.8810149397517296  -0.8810149397517296  \\
            0.7374749498997996  50.0  -0.8825369924927597  -0.8825369924927597  \\
            0.7374749498997996  51.0  -0.8832310793024668  -0.8832310793024668  \\
            0.7374749498997996  52.0  -0.8846853589924648  -0.8846853589924648  \\
            0.7374749498997996  53.0  -0.886820911512401  -0.886820911512401  \\
            0.7374749498997996  54.0  -0.8877486748073599  -0.8877486748073599  \\
            0.7374749498997996  55.0  -0.8884835788065456  -0.8884835788065456  \\
            0.7374749498997996  56.0  -0.889874163206395  -0.889874163206395  \\
            0.7374749498997996  57.0  -0.8918565359825478  -0.8918565359825478  \\
            0.7374749498997996  58.0  -0.8923244679417599  -0.8923244679417599  \\
            0.7374749498997996  59.0  -0.8930843951423484  -0.8930843951423484  \\
            0.7374749498997996  60.0  -0.894415559229053  -0.894415559229053  \\
            0.7374749498997996  61.0  -0.8961498699474635  -0.8961498699474635  \\
            0.7374749498997996  62.0  -0.8963739833980355  -0.8963739833980355  \\
            0.7374749498997996  63.0  -0.8971477672493523  -0.8971477672493523  \\
            0.7374749498997996  64.0  -0.8984236040040359  -0.8984236040040359  \\
            0.7374749498997996  65.0  -0.8996878106839168  -0.8996878106839168  \\
            0.7374749498997996  66.0  -0.8999830208079793  -0.8999830208079793  \\
            0.7374749498997996  67.0  -0.9007626973711833  -0.9007626973711833  \\
            0.7374749498997996  68.0  -0.9019870474139654  -0.9019870474139654  \\
            0.7374749498997996  69.0  -0.9028699967670423  -0.9028699967670423  \\
            0.7374749498997996  70.0  -0.903219699078828  -0.903219699078828  \\
            0.7374749498997996  71.0  -0.9039995577975617  -0.9039995577975617  \\
            0.7374749498997996  72.0  -0.9051759826283605  -0.9051759826283605  \\
            0.7374749498997996  73.0  -0.9057472994673699  -0.9057472994673699  \\
            0.7374749498997996  74.0  -0.9061387861514456  -0.9061387861514456  \\
            0.7374749498997996  75.0  -0.9069147245566718  -0.9069147245566718  \\
            0.7374749498997996  76.0  -0.9080465039471591  -0.9080465039471591  \\
            0.7374749498997996  77.0  -0.908361371546391  -0.908361371546391  \\
            0.7374749498997996  78.0  -0.9087848160387249  -0.9087848160387249  \\
            0.7374749498997996  79.0  -0.9095538931790599  -0.9095538931790599  \\
            0.7374749498997996  80.0  -0.9106340648060555  -0.9106340648060555  \\
            0.7374749498997996  81.0  -0.9107466364362204  -0.9107466364362204  \\
            0.7374749498997996  82.0  -0.9111943717311073  -0.9111943717311073  \\
            0.7374749498997996  83.0  -0.9119544942136937  -0.9119544942136937  \\
            0.7374749498997996  84.0  -0.9127692622851272  -0.9127692622851272  \\
            0.7374749498997996  85.0  -0.9129317857452124  -0.9129317857452124  \\
            0.7374749498997996  86.0  -0.9133977832425544  -0.9133977832425544  \\
            0.7374749498997996  87.0  -0.9141474813943303  -0.9141474813943303  \\
            0.7374749498997996  88.0  -0.9147374866381098  -0.9147374866381098  \\
            0.7374749498997996  89.0  -0.9149409206856522  -0.9149409206856522  \\
            0.7374749498997996  90.0  -0.9154204084215141  -0.9154204084215141  \\
            0.7374749498997996  91.0  -0.9161586747068131  -0.9161586747068131  \\
            0.7374749498997996  92.0  -0.9165574245940327  -0.9165574245940327  \\
            0.7374749498997996  93.0  -0.9167944320776942  -0.9167944320776942  \\
            0.7374749498997996  94.0  -0.9172836114091267  -0.9172836114091267  \\
            0.7374749498997996  95.0  -0.9180097824940838  -0.9180097824940838  \\
            0.7374749498997996  96.0  -0.9182451002649901  -0.9182451002649901  \\
            0.7374749498997996  97.0  -0.9185096859855737  -0.9185096859855737  \\
            0.7374749498997996  98.0  -0.9190055188473036  -0.9190055188473036  \\
            0.7374749498997996  99.0  -0.9197191886756267  -0.9197191886756267  \\
            0.7374749498997996  100.0  -0.9198143282042959  -0.9198143282042959  \\
            0.7374749498997996  101.0  -0.9201015631445263  -0.9201015631445263  \\
            0.7374749498997996  102.0  -0.9206016105734613  -0.9206016105734613  \\
            0.7374749498997996  103.0  -0.9211789726737089  -0.9211789726737089  \\
            0.7374749498997996  104.0  -0.9212770780823236  -0.9212770780823236  \\
            0.7374749498997996  105.0  -0.9215828872070773  -0.9215828872070773  \\
            0.7374749498997996  106.0  -0.9220851855704224  -0.9220851855704224  \\
            0.7374749498997996  107.0  -0.9225147643176261  -0.9225147643176261  \\
            0.7374749498997996  108.0  -0.9226437701883983  -0.9226437701883983  \\
            0.7374749498997996  109.0  -0.922964767589419  -0.922964767589419  \\
            0.7374749498997996  110.0  -0.9234677328550333  -0.9234677328550333  \\
            0.7374749498997996  111.0  -0.9237681455769535  -0.9237681455769535  \\
            0.7374749498997996  112.0  -0.9239235164175157  -0.9239235164175157  \\
            0.7374749498997996  113.0  -0.9242568761027401  -0.9242568761027401  \\
            0.7374749498997996  114.0  -0.9247592291831941  -0.9247592291831941  \\
            0.7374749498997996  115.0  -0.9249464215383372  -0.9249464215383372  \\
            0.7374749498997996  116.0  -0.925124318003008  -0.925124318003008  \\
            0.7374749498997996  117.0  -0.925467671793033  -0.925467671793033  \\
            0.7374749498997996  118.0  -0.9259683798794776  -0.9259683798794776  \\
            0.7374749498997996  119.0  -0.9260560711095902  -0.9260560711095902  \\
            0.7374749498997996  120.0  -0.9262532287065062  -0.9262532287065062  \\
            0.7374749498997996  121.0  -0.926604584937847  -0.926604584937847  \\
            0.7374749498997996  122.0  -0.9270402341029951  -0.9270402341029951  \\
            0.7374749498997996  123.0  -0.9271028585710066  -0.9271028585710066  \\
            0.7374749498997996  124.0  -0.9273164902483428  -0.9273164902483428  \\
            0.7374749498997996  125.0  -0.9276741685863871  -0.9276741685863871  \\
            0.7374749498997996  126.0  -0.9280053952368382  -0.9280053952368382  \\
            0.7374749498997996  127.0  -0.9280919279201216  -0.9280919279201216  \\
            0.7374749498997996  128.0  -0.9283196452945921  -0.9283196452945921  \\
            0.7374749498997996  129.0  -0.928682224120508  -0.928682224120508  \\
            0.7374749498997996  130.0  -0.9289204194476577  -0.9289204194476577  \\
            0.7374749498997996  131.0  -0.9290278829419891  -0.9290278829419891  \\
            0.7374749498997996  132.0  -0.9292676321945962  -0.9292676321945962  \\
            0.7374749498997996  133.0  -0.9296339058804114  -0.9296339058804114  \\
            0.7374749498997996  134.0  -0.9297890446140078  -0.9297890446140078  \\
            0.7374749498997996  135.0  -0.9299148554010914  -0.9299148554010914  \\
            0.7374749498997996  136.0  -0.9301648647967593  -0.9301648647967593  \\
            0.7374749498997996  137.0  -0.9305338088114833  -0.9305338088114833  \\
            0.7374749498997996  138.0  -0.9306146544364119  -0.9306146544364119  \\
            0.7374749498997996  139.0  -0.930756563316678  -0.930756563316678  \\
            0.7374749498997996  140.0  -0.9310152999989765  -0.9310152999989765  \\
            0.7374749498997996  141.0  -0.9313589792980247  -0.9313589792980247  \\
            0.7374749498997996  142.0  -0.9314003181757614  -0.9314003181757614  \\
            0.7374749498997996  143.0  -0.9315563609328052  -0.9315563609328052  \\
            0.7374749498997996  144.0  -0.9318224951672696  -0.9318224951672696  \\
            0.7374749498997996  145.0  -0.9320885293969697  -0.9320885293969697  \\
            0.7374749498997996  146.0  -0.9321488253780401  -0.9321488253780401  \\
            0.7374749498997996  147.0  -0.9323172817081045  -0.9323172817081045  \\
            0.7374749498997996  148.0  -0.932589657142922  -0.932589657142922  \\
            0.7374749498997996  149.0  -0.9327855155815415  -0.9327855155815415  \\
            0.7374749498997996  150.0  -0.9328627162628331  -0.9328627162628331  \\
            0.7374749498997996  151.0  -0.9330420754199149  -0.9330420754199149  \\
            0.7374749498997996  152.0  -0.9333196842363244  -0.9333196842363244  \\
            0.7374749498997996  153.0  -0.9334520167634246  -0.9334520167634246  \\
            0.7374749498997996  154.0  -0.933544308361384  -0.933544308361384  \\
            0.7374749498997996  155.0  -0.9337332402892988  -0.9337332402892988  \\
            0.7374749498997996  156.0  -0.9340152023457502  -0.9340152023457502  \\
            0.7374749498997996  157.0  -0.9340899444356517  -0.9340899444356517  \\
            0.7374749498997996  158.0  -0.9341957199089466  -0.9341957199089466  \\
            0.7374749498997996  159.0  -0.9343930508792498  -0.9343930508792498  \\
            0.7374749498997996  160.0  -0.9346732982859889  -0.9346732982859889  \\
            0.7374749498997996  161.0  -0.9347010583972889  -0.9347010583972889  \\
            0.7374749498997996  162.0  -0.9348188904251167  -0.9348188904251167  \\
            0.7374749498997996  163.0  -0.9350235823939118  -0.9350235823939118  \\
            0.7374749498997996  164.0  -0.9352438593919714  -0.9352438593919714  \\
            0.7374749498997996  165.0  -0.9352869808692685  -0.9352869808692685  \\
            0.7374749498997996  166.0  -0.9354155988549755  -0.9354155988549755  \\
            0.7374749498997996  167.0  -0.9356267319035055  -0.9356267319035055  \\
            0.7374749498997996  168.0  -0.9357921980868691  -0.9357921980868691  \\
            0.7374749498997996  169.0  -0.9358492091647217  -0.9358492091647217  \\
            0.7374749498997996  170.0  -0.9359874795914574  -0.9359874795914574  \\
            0.7374749498997996  171.0  -0.9362042369348406  -0.9362042369348406  \\
            0.7374749498997996  172.0  -0.9363195455139494  -0.9363195455139494  \\
            0.7374749498997996  173.0  -0.9363891270640946  -0.9363891270640946  \\
            0.7374749498997996  174.0  -0.9365360366539585  -0.9365360366539585  \\
            0.7374749498997996  175.0  -0.936757691798014  -0.936757691798014  \\
            0.7374749498997996  176.0  -0.9368270477620119  -0.9368270477620119  \\
            0.7374749498997996  177.0  -0.9369080150326059  -0.9369080150326059  \\
            0.7374749498997996  178.0  -0.9370626562598849  -0.9370626562598849  \\
            0.7374749498997996  179.0  -0.93728856196167  -0.93728856196167  \\
            0.7374749498997996  180.0  -0.9373157725504963  -0.9373157725504963  \\
            0.7374749498997996  181.0  -0.9374070594036494  -0.9374070594036494  \\
            0.7374749498997996  182.0  -0.937568617992873  -0.937568617992873  \\
            0.7374749498997996  183.0  -0.937755343929549  -0.937755343929549  \\
            0.7374749498997996  184.0  -0.9377867153766017  -0.9377867153766017  \\
            0.7374749498997996  185.0  -0.9378873606399947  -0.9378873606399947  \\
            0.7374749498997996  186.0  -0.9380551047432533  -0.9380551047432533  \\
            0.7374749498997996  187.0  -0.9381978417988576  -0.9381978417988576  \\
            0.7374749498997996  188.0  -0.9382408051591385  -0.9382408051591385  \\
            0.7374749498997996  189.0  -0.9383499407720788  -0.9383499407720788  \\
            0.7374749498997996  190.0  -0.9385232115727626  -0.9385232115727626  \\
            0.7374749498997996  191.0  -0.9386253421255155  -0.9386253421255155  \\
            0.7374749498997996  192.0  -0.938678909413801  -0.938678909413801  \\
            0.7374749498997996  193.0  -0.9387957501022384  -0.9387957501022384  \\
            0.7374749498997996  194.0  -0.938973953633882  -0.938973953633882  \\
            0.7374749498997996  195.0  -0.9390385647810884  -0.9390385647810884  \\
            0.7374749498997996  196.0  -0.9391018389955421  -0.9391018389955421  \\
            0.7374749498997996  197.0  -0.9392256732543427  -0.9392256732543427  \\
            0.7374749498997996  198.0  -0.9394082732581718  -0.9394082732581718  \\
            0.7374749498997996  199.0  -0.9394381870002974  -0.9394381870002974  \\
            0.7374749498997996  200.0  -0.9395103524424384  -0.9395103524424384  \\
            0.7374749498997996  201.0  -0.9396405346381402  -0.9396405346381402  \\
            0.7374749498997996  202.0  -0.9398017970511813  -0.9398017970511813  \\
            0.7374749498997996  203.0  -0.9398248461789088  -0.9398248461789088  \\
            0.7374749498997996  204.0  -0.9399051599540483  -0.9399051599540483  \\
            0.7374749498997996  205.0  -0.9400411033916659  -0.9400411033916659  \\
            0.7374749498997996  206.0  -0.9401662846034625  -0.9401662846034625  \\
            0.7374749498997996  207.0  -0.9401991424991282  -0.9401991424991282  \\
            0.7374749498997996  208.0  -0.9402869270347054  -0.9402869270347054  \\
            0.7374749498997996  209.0  -0.9404280978560595  -0.9404280978560595  \\
            0.7374749498997996  210.0  -0.9405197331783395  -0.9405197331783395  \\
            0.7374749498997996  211.0  -0.9405616413867917  -0.9405616413867917  \\
            0.7374749498997996  212.0  -0.9406562778310643  -0.9406562778310643  \\
            0.7374749498997996  213.0  -0.9408021896323902  -0.9408021896323902  \\
            0.7374749498997996  214.0  -0.940862612006791  -0.940862612006791  \\
            0.7374749498997996  215.0  -0.9409128758061699  -0.9409128758061699  \\
            0.7374749498997996  216.0  -0.9410137981905196  -0.9410137981905196  \\
            0.7374749498997996  217.0  -0.9411640072640033  -0.9411640072640033  \\
            0.7374749498997996  218.0  -0.9411953662020187  -0.9411953662020187  \\
            0.7374749498997996  219.0  -0.941253348399741  -0.941253348399741  \\
            0.7374749498997996  220.0  -0.9413600384648443  -0.9413600384648443  \\
            0.7394789579158316  1.0  -0.047895791583166314  -0.047895791583166314  \\
            0.7394789579158316  2.0  -0.20280561122244495  -0.20280561122244495  \\
            0.7394789579158316  3.0  -0.3201832235900374  -0.3201832235900374  \\
            0.7394789579158316  4.0  -0.4222540318732702  -0.4222540318732702  \\
            0.7394789579158316  5.0  -0.4568661131787385  -0.4568661131787385  \\
            0.7394789579158316  6.0  -0.5037503578585741  -0.5037503578585741  \\
            0.7394789579158316  7.0  -0.5575868909536247  -0.5575868909536247  \\
            0.7394789579158316  8.0  -0.598141738021497  -0.598141738021497  \\
            0.7394789579158316  9.0  -0.6132769034572637  -0.6132769034572637  \\
            0.7394789579158316  10.0  -0.6375054471246853  -0.6375054471246853  \\
            0.7394789579158316  11.0  -0.6674998348345038  -0.6674998348345038  \\
            0.7394789579158316  12.0  -0.6859785505076101  -0.6859785505076101  \\
            0.7394789579158316  13.0  -0.6951186687099689  -0.6951186687099689  \\
            0.7394789579158316  14.0  -0.7102872411489651  -0.7102872411489651  \\
            0.7394789579158316  15.0  -0.7296714171376825  -0.7296714171376825  \\
            0.7394789579158316  16.0  -0.7386022130259846  -0.7386022130259846  \\
            0.7394789579158316  17.0  -0.7450675787665559  -0.7450675787665559  \\
            0.7394789579158316  18.0  -0.7557101900314642  -0.7557101900314642  \\
            0.7394789579158316  19.0  -0.7694708068499119  -0.7694708068499119  \\
            0.7394789579158316  20.0  -0.7736534616381268  -0.7736534616381268  \\
            0.7394789579158316  21.0  -0.7786469381450634  -0.7786469381450634  \\
            0.7394789579158316  22.0  -0.7866785521991565  -0.7866785521991565  \\
            0.7394789579158316  23.0  -0.7970835688470954  -0.7970835688470954  \\
            0.7394789579158316  24.0  -0.7986763270130021  -0.7986763270130021  \\
            0.7394789579158316  25.0  -0.8027472007155529  -0.8027472007155529  \\
            0.7394789579158316  26.0  -0.8091181816287195  -0.8091181816287195  \\
            0.7394789579158316  27.0  -0.8161630745998592  -0.8161630745998592  \\
            0.7394789579158316  28.0  -0.8174367273664878  -0.8174367273664878  \\
            0.7394789579158316  29.0  -0.8208768710441385  -0.8208768710441385  \\
            0.7394789579158316  30.0  -0.8261153149839461  -0.8261153149839461  \\
            0.7394789579158316  31.0  -0.830747298008288  -0.830747298008288  \\
            0.7394789579158316  32.0  -0.8320245277925371  -0.8320245277925371  \\
            0.7394789579158316  33.0  -0.8350063288056953  -0.8350063288056953  \\
            0.7394789579158316  34.0  -0.8394310624455156  -0.8394310624455156  \\
            0.7394789579158316  35.0  -0.8424342210335237  -0.8424342210335237  \\
            0.7394789579158316  36.0  -0.8436926813469385  -0.8436926813469385  \\
            0.7394789579158316  37.0  -0.8463261337196646  -0.8463261337196646  \\
            0.7394789579158316  38.0  -0.8501422034634846  -0.8501422034634846  \\
            0.7394789579158316  39.0  -0.8520105197023977  -0.8520105197023977  \\
            0.7394789579158316  40.0  -0.8532380793636136  -0.8532380793636136  \\
            0.7394789579158316  41.0  -0.8555975940605682  -0.8555975940605682  \\
            0.7394789579158316  42.0  -0.858943588067759  -0.858943588067759  \\
            0.7394789579158316  43.0  -0.8600012722255344  -0.8600012722255344  \\
            0.7394789579158316  44.0  -0.8611917637309752  -0.8611917637309752  \\
            0.7394789579158316  45.0  -0.8633300271179921  -0.8633300271179921  \\
            0.7394789579158316  46.0  -0.8663034391260455  -0.8663034391260455  \\
            0.7394789579158316  47.0  -0.8667705158215546  -0.8667705158215546  \\
            0.7394789579158316  48.0  -0.867921263156103  -0.867921263156103  \\
            0.7394789579158316  49.0  -0.8698769610138679  -0.8698769610138679  \\
            0.7394789579158316  50.0  -0.8722397506625295  -0.8722397506625295  \\
            0.7394789579158316  51.0  -0.8725786621842879  -0.8725786621842879  \\
            0.7394789579158316  52.0  -0.8736890336164359  -0.8736890336164359  \\
            0.7394789579158316  53.0  -0.8754914248638554  -0.8754914248638554  \\
            0.7394789579158316  54.0  -0.8772119391397807  -0.8772119391397807  \\
            0.7394789579158316  55.0  -0.8776169549864773  -0.8776169549864773  \\
            0.7394789579158316  56.0  -0.8786875051280711  -0.8786875051280711  \\
            0.7394789579158316  57.0  -0.8803592679413721  -0.8803592679413721  \\
            0.7394789579158316  58.0  -0.8815769923567811  -0.8815769923567811  \\
            0.7394789579158316  59.0  -0.8820290224123835  -0.8820290224123835  \\
            0.7394789579158316  60.0  -0.8830609772843228  -0.8830609772843228  \\
            0.7394789579158316  61.0  -0.8846200549312405  -0.8846200549312405  \\
            0.7394789579158316  62.0  -0.8854396605398669  -0.8854396605398669  \\
            0.7394789579158316  63.0  -0.8859248373586759  -0.8859248373586759  \\
            0.7394789579158316  64.0  -0.8869197824133136  -0.8869197824133136  \\
            0.7394789579158316  65.0  -0.8883806228954686  -0.8883806228954686  \\
            0.7394789579158316  66.0  -0.8888819142492164  -0.8888819142492164  \\
            0.7394789579158316  67.0  -0.8893900349822139  -0.8893900349822139  \\
            0.7394789579158316  68.0  -0.8903497251990892  -0.8903497251990892  \\
            0.7394789579158316  69.0  -0.8917241389976456  -0.8917241389976456  \\
            0.7394789579158316  70.0  -0.8919688167050283  -0.8919688167050283  \\
            0.7394789579158316  71.0  -0.892492295463442  -0.892492295463442  \\
            0.7394789579158316  72.0  -0.8934185399579895  -0.8934185399579895  \\
            0.7394789579158316  73.0  -0.8946097738819995  -0.8946097738819995  \\
            0.7394789579158316  74.0  -0.8947526684896179  -0.8947526684896179  \\
            0.7394789579158316  75.0  -0.8952858172283044  -0.8952858172283044  \\
            0.7394789579158316  76.0  -0.8961804099015171  -0.8961804099015171  \\
            0.7394789579158316  77.0  -0.89708835789795  -0.89708835789795  \\
            0.7394789579158316  78.0  -0.8972759900095955  -0.8972759900095955  \\
            0.7394789579158316  79.0  -0.8978145157799999  -0.8978145157799999  \\
            0.7394789579158316  80.0  -0.8986791946775954  -0.8986791946775954  \\
            0.7394789579158316  81.0  -0.8993502360672724  -0.8993502360672724  \\
            0.7394789579158316  82.0  -0.8995737050111494  -0.8995737050111494  \\
            0.7394789579158316  83.0  -0.9001143526869616  -0.9001143526869616  \\
            0.7394789579158316  84.0  -0.9009507773593256  -0.9009507773593256  \\
            0.7394789579158316  85.0  -0.9014225520808533  -0.9014225520808533  \\
            0.7394789579158316  86.0  -0.9016747641785445  -0.9016747641785445  \\
            0.7394789579158316  87.0  -0.9022150588147703  -0.9022150588147703  \\
            0.7394789579158316  88.0  -0.9030247989753784  -0.9030247989753784  \\
            0.7394789579158316  89.0  -0.9033281117665913  -0.9033281117665913  \\
            0.7394789579158316  90.0  -0.9036033694553689  -0.9036033694553689  \\
            0.7394789579158316  91.0  -0.9041414280343789  -0.9041414280343789  \\
            0.7394789579158316  92.0  -0.9049259592768564  -0.9049259592768564  \\
            0.7394789579158316  93.0  -0.905086213745415  -0.905086213745415  \\
            0.7394789579158316  94.0  -0.9053799091274602  -0.9053799091274602  \\
            0.7394789579158316  95.0  -0.9059143013631459  -0.9059143013631459  \\
            0.7394789579158316  96.0  -0.9066396802939719  -0.9066396802939719  \\
            0.7394789579158316  97.0  -0.9067132968255707  -0.9067132968255707  \\
            0.7394789579158316  98.0  -0.9070216803597135  -0.9070216803597135  \\
            0.7394789579158316  99.0  -0.9075513246667407  -0.9075513246667407  \\
            0.7394789579158316  100.0  -0.9081195170797505  -0.9081195170797505  \\
            0.7394789579158316  101.0  -0.9082234494909041  -0.9082234494909041  \\
            0.7394789579158316  102.0  -0.9085434534878258  -0.9085434534878258  \\
            0.7394789579158316  103.0  -0.9090675384743511  -0.9090675384743511  \\
            0.7394789579158316  104.0  -0.9094992272992205  -0.9094992272992205  \\
            0.7394789579158316  105.0  -0.9096288144870037  -0.9096288144870037  \\
            0.7394789579158316  106.0  -0.909957917070306  -0.909957917070306  \\
            0.7394789579158316  107.0  -0.9104758417696116  -0.9104758417696116  \\
            0.7394789579158316  108.0  -0.910788578615973  -0.910788578615973  \\
            0.7394789579158316  109.0  -0.9109399128051552  -0.9109399128051552  \\
            0.7394789579158316  110.0  -0.911276032092897  -0.911276032092897  \\
            0.7394789579158316  111.0  -0.9117873600974343  -0.9117873600974343  \\
            0.7394789579158316  112.0  -0.9119961166041826  -0.9119961166041826  \\
            0.7394789579158316  113.0  -0.9121659051531834  -0.9121659051531834  \\
            0.7394789579158316  114.0  -0.9125073162457056  -0.9125073162457056  \\
            0.7394789579158316  115.0  -0.913011740255508  -0.913011740255508  \\
            0.7394789579158316  116.0  -0.913129348694809  -0.913129348694809  \\
            0.7394789579158316  117.0  -0.9133148045176023  -0.9133148045176023  \\
            0.7394789579158316  118.0  -0.9136600738643094  -0.9136600738643094  \\
            0.7394789579158316  119.0  -0.9141526992773568  -0.9141526992773568  \\
            0.7394789579158316  120.0  -0.9141948961356128  -0.9141948961356128  \\
            0.7394789579158316  121.0  -0.9143936501465514  -0.9143936501465514  \\
            0.7394789579158316  122.0  -0.9147415832751886  -0.9147415832751886  \\
            0.7394789579158316  123.0  -0.9151348499822537  -0.9151348499822537  \\
            0.7394789579158316  124.0  -0.9151986202125615  -0.9151986202125615  \\
            0.7394789579158316  125.0  -0.9154086508683228  -0.9154086508683228  \\
            0.7394789579158316  126.0  -0.915758250474732  -0.915758250474732  \\
            0.7394789579158316  127.0  -0.9160630947664193  -0.9160630947664193  \\
            0.7394789579158316  128.0  -0.9161457276374209  -0.9161457276374209  \\
            0.7394789579158316  129.0  -0.9163653038601056  -0.9163653038601056  \\
            0.7394789579158316  130.0  -0.9167157359934585  -0.9167157359934585  \\
            0.7394789579158316  131.0  -0.916941710201282  -0.916941710201282  \\
            0.7394789579158316  132.0  -0.9170408589771577  -0.9170408589771577  \\
            0.7394789579158316  133.0  -0.9172684936293116  -0.9172684936293116  \\
            0.7394789579158316  134.0  -0.9176190602497892  -0.9176190602497892  \\
            0.7394789579158316  135.0  -0.9177745372010349  -0.9177745372010349  \\
            0.7394789579158316  136.0  -0.9178881632041589  -0.9178881632041589  \\
            0.7394789579158316  137.0  -0.9181225749442596  -0.9181225749442596  \\
            0.7394789579158316  138.0  -0.918472691529932  -0.918472691529932  \\
            0.7394789579158316  139.0  -0.9185650343890059  -0.9185650343890059  \\
            0.7394789579158316  140.0  -0.9186913608282358  -0.9186913608282358  \\
            0.7394789579158316  141.0  -0.9189314426663957  -0.9189314426663957  \\
            0.7394789579158316  142.0  -0.9192806198476527  -0.9192806198476527  \\
            0.7394789579158316  143.0  -0.9193163239322033  -0.9193163239322033  \\
            0.7394789579158316  144.0  -0.919453797589521  -0.919453797589521  \\
            0.7394789579158316  145.0  -0.9196985908331569  -0.9196985908331569  \\
            0.7394789579158316  146.0  -0.9199894915637795  -0.9199894915637795  \\
            0.7394789579158316  147.0  -0.9200312310305193  -0.9200312310305193  \\
            0.7394789579158316  148.0  -0.9201784903089562  -0.9201784903089562  \\
            0.7394789579158316  149.0  -0.9204271628707705  -0.9204271628707705  \\
            0.7394789579158316  150.0  -0.9206562385552834  -0.9206562385552834  \\
            0.7394789579158316  151.0  -0.9207123180446375  -0.9207123180446375  \\
            0.7394789579158316  152.0  -0.9208681661960167  -0.9208681661960167  \\
            0.7394789579158316  153.0  -0.9211199944514252  -0.9211199944514252  \\
            0.7394789579158316  154.0  -0.9212930049999954  -0.9212930049999954  \\
            0.7394789579158316  155.0  -0.9213619140797806  -0.9213619140797806  \\
            0.7394789579158316  156.0  -0.9215252966719696  -0.9215252966719696  \\
            0.7394789579158316  157.0  -0.9217796502202351  -0.9217796502202351  \\
            0.7394789579158316  158.0  -0.9219017423799346  -0.9219017423799346  \\
            0.7394789579158316  159.0  -0.9219821407051815  -0.9219821407051815  \\
            0.7394789579158316  160.0  -0.92215212657799  -0.92215212657799  \\
            0.7394789579158316  161.0  -0.9224084553904415  -0.9224084553904415  \\
            0.7394789579158316  162.0  -0.9224842390669361  -0.9224842390669361  \\
            0.7394789579158316  163.0  -0.922574934378489  -0.922574934378489  \\
            0.7394789579158316  164.0  -0.9227506994834807  -0.9227506994834807  \\
            0.7394789579158316  165.0  -0.9230085230233035  -0.9230085230233035  \\
            0.7394789579158316  166.0  -0.9230421366814985  -0.9230421366814985  \\
            0.7394789579158316  167.0  -0.9231420660512246  -0.9231420660512246  \\
            0.7394789579158316  168.0  -0.9233228796867626  -0.9233228796867626  \\
            0.7394789579158316  169.0  -0.9235484285875702  -0.9235484285875702  \\
            0.7394789579158316  170.0  -0.9235769445714457  -0.9235769445714457  \\
            0.7394789579158316  171.0  -0.923685158355649  -0.923685158355649  \\
            0.7394789579158316  172.0  -0.9238703714002958  -0.9238703714002958  \\
            0.7394789579158316  173.0  -0.9240503069639804  -0.9240503069639804  \\
            0.7394789579158316  174.0  -0.9240900526490613  -0.9240900526490613  \\
            0.7394789579158316  175.0  -0.9242057007108655  -0.9242057007108655  \\
            0.7394789579158316  176.0  -0.9243947355301001  -0.9243947355301001  \\
            0.7394789579158316  177.0  -0.9245327937230404  -0.9245327937230404  \\
            0.7394789579158316  178.0  -0.9245827427930529  -0.9245827427930529  \\
            0.7394789579158316  179.0  -0.924705062633258  -0.924705062633258  \\
            0.7394789579158316  180.0  -0.9248974043939399  -0.9248974043939399  \\
            0.7394789579158316  181.0  -0.9249969716565704  -0.9249969716565704  \\
            0.7394789579158316  182.0  -0.9250561989940995  -0.9250561989940995  \\
            0.7394789579158316  183.0  -0.9251845054935213  -0.9251845054935213  \\
            0.7394789579158316  184.0  -0.9253796946661219  -0.9253796946661219  \\
            0.7394789579158316  185.0  -0.9254438462252498  -0.9254438462252498  \\
            0.7394789579158316  186.0  -0.9255115163984131  -0.9255115163984131  \\
            0.7394789579158316  187.0  -0.9256451929259253  -0.9256451929259253  \\
            0.7394789579158316  188.0  -0.9258428187933114  -0.9258428187933114  \\
            0.7394789579158316  189.0  -0.9258743521349093  -0.9258743521349093  \\
            0.7394789579158316  190.0  -0.9259497093834601  -0.9259497093834601  \\
            0.7394789579158316  191.0  -0.9260882000654616  -0.9260882000654616  \\
            0.7394789579158316  192.0  -0.9262693104241213  -0.9262693104241213  \\
            0.7394789579158316  193.0  -0.9262893592811101  -0.9262893592811101  \\
            0.7394789579158316  194.0  -0.9263717187817804  -0.9263717187817804  \\
            0.7394789579158316  195.0  -0.9265145217627676  -0.9265145217627676  \\
            0.7394789579158316  196.0  -0.926660613846275  -0.926660613846275  \\
            0.7394789579158316  197.0  -0.9266896781273741  -0.9266896781273741  \\
            0.7394789579158316  198.0  -0.9267784183542758  -0.9267784183542758  \\
            0.7394789579158316  199.0  -0.9269250799058246  -0.9269250799058246  \\
            0.7394789579158316  200.0  -0.9270387128182923  -0.9270387128182923  \\
            0.7394789579158316  201.0  -0.9270760645748921  -0.9270760645748921  \\
            0.7394789579158316  202.0  -0.9271706206006556  -0.9271706206006556  \\
            0.7394789579158316  203.0  -0.9273207299587574  -0.9273207299587574  \\
            0.7394789579158316  204.0  -0.9274042492501704  -0.9274042492501704  \\
            0.7394789579158316  205.0  -0.9274492243768695  -0.9274492243768695  \\
            0.7394789579158316  206.0  -0.9275490819833624  -0.9275490819833624  \\
            0.7394789579158316  207.0  -0.9277022668132726  -0.9277022668132726  \\
            0.7394789579158316  208.0  -0.9277578253909797  -0.9277578253909797  \\
            0.7394789579158316  209.0  -0.9278098171433982  -0.9278098171433982  \\
            0.7394789579158316  210.0  -0.9279145076323616  -0.9279145076323616  \\
            0.7394789579158316  211.0  -0.9280704300351694  -0.9280704300351694  \\
            0.7394789579158316  212.0  -0.9281000067112233  -0.9281000067112233  \\
            0.7394789579158316  213.0  -0.9281584599791031  -0.9281584599791031  \\
            0.7394789579158316  214.0  -0.9282675555887259  -0.9282675555887259  \\
            0.7394789579158316  215.0  -0.9284169669607715  -0.9284169669607715  \\
            0.7394789579158316  216.0  -0.9284313245544306  -0.9284313245544306  \\
            0.7394789579158316  217.0  -0.9284957307906556  -0.9284957307906556  \\
            0.7394789579158316  218.0  -0.9286088406385296  -0.9286088406385296  \\
            0.7394789579158316  219.0  -0.9287305316672819  -0.9287305316672819  \\
            0.7394789579158316  220.0  -0.928752278576706  -0.928752278576706  \\
            0.7414829659318637  1.0  -0.04829659318637272  -0.04829659318637272  \\
            0.7414829659318637  2.0  -0.20227120908483642  -0.20227120908483642  \\
            0.7414829659318637  3.0  -0.3183796163756086  -0.3183796163756086  \\
            0.7414829659318637  4.0  -0.42164328657314615  -0.42164328657314615  \\
            0.7414829659318637  5.0  -0.45487800998823047  -0.45487800998823047  \\
            0.7414829659318637  6.0  -0.5003149155453763  -0.5003149155453763  \\
            0.7414829659318637  7.0  -0.5527266654521165  -0.5527266654521165  \\
            0.7414829659318637  8.0  -0.5950324892208654  -0.5950324892208654  \\
            0.7414829659318637  9.0  -0.6088498675673021  -0.6088498675673021  \\
            0.7414829659318637  10.0  -0.6318330967629561  -0.6318330967629561  \\
            0.7414829659318637  11.0  -0.6606605151695328  -0.6606605151695328  \\
            0.7414829659318637  12.0  -0.6809046664758103  -0.6809046664758103  \\
            0.7414829659318637  13.0  -0.6889522742964922  -0.6889522742964922  \\
            0.7414829659318637  14.0  -0.7030990084744656  -0.7030990084744656  \\
            0.7414829659318637  15.0  -0.7215281957103074  -0.7215281957103074  \\
            0.7414829659318637  16.0  -0.7321077655827667  -0.7321077655827667  \\
            0.7414829659318637  17.0  -0.7376648032907924  -0.7376648032907924  \\
            0.7414829659318637  18.0  -0.7474552659659718  -0.7474552659659718  \\
            0.7414829659318637  19.0  -0.7604158062030317  -0.7604158062030317  \\
            0.7414829659318637  20.0  -0.7661096708757248  -0.7661096708757248  \\
            0.7414829659318637  21.0  -0.7703332356412416  -0.7703332356412416  \\
            0.7414829659318637  22.0  -0.7776387557724124  -0.7776387557724124  \\
            0.7414829659318637  23.0  -0.7873582492620561  -0.7873582492620561  \\
            0.7414829659318637  24.0  -0.7903326066051535  -0.7903326066051535  \\
            0.7414829659318637  25.0  -0.7937383334729766  -0.7937383334729766  \\
            0.7414829659318637  26.0  -0.7994787604766179  -0.7994787604766179  \\
            0.7414829659318637  27.0  -0.8071092128639928  -0.8071092128639928  \\
            0.7414829659318637  28.0  -0.8084654291898599  -0.8084654291898599  \\
            0.7414829659318637  29.0  -0.8113214944062092  -0.8113214944062092  \\
            0.7414829659318637  30.0  -0.8160036650841811  -0.8160036650841811  \\
            0.7414829659318637  31.0  -0.8218156519302895  -0.8218156519302895  \\
            0.7414829659318637  32.0  -0.8225487219239453  -0.8225487219239453  \\
            0.7414829659318637  33.0  -0.8250106390386984  -0.8250106390386984  \\
            0.7414829659318637  34.0  -0.8289382395489377  -0.8289382395489377  \\
            0.7414829659318637  35.0  -0.8330325530515379  -0.8330325530515379  \\
            0.7414829659318637  36.0  -0.8338029379691669  -0.8338029379691669  \\
            0.7414829659318637  37.0  -0.8359684115936048  -0.8359684115936048  \\
            0.7414829659318637  38.0  -0.8393354205955055  -0.8393354205955055  \\
            0.7414829659318637  39.0  -0.842217389969957  -0.842217389969957  \\
            0.7414829659318637  40.0  -0.8430028283689084  -0.8430028283689084  \\
            0.7414829659318637  41.0  -0.8449371039807745  -0.8449371039807745  \\
            0.7414829659318637  42.0  -0.8478738154680511  -0.8478738154680511  \\
            0.7414829659318637  43.0  -0.8498772557027815  -0.8498772557027815  \\
            0.7414829659318637  44.0  -0.8506638933123702  -0.8506638933123702  \\
            0.7414829659318637  45.0  -0.8524126686040268  -0.8524126686040268  \\
            0.7414829659318637  46.0  -0.85501022017983  -0.85501022017983  \\
            0.7414829659318637  47.0  -0.8563632467014806  -0.8563632467014806  \\
            0.7414829659318637  48.0  -0.8571424574145998  -0.8571424574145998  \\
            0.7414829659318637  49.0  -0.8587389822760055  -0.8587389822760055  \\
            0.7414829659318637  50.0  -0.861063282799102  -0.861063282799102  \\
            0.7414829659318637  51.0  -0.8619262450661089  -0.8619262450661089  \\
            0.7414829659318637  52.0  -0.8626927082404077  -0.8626927082404077  \\
            0.7414829659318637  53.0  -0.8641619382153101  -0.8641619382153101  \\
            0.7414829659318637  54.0  -0.8662619981519051  -0.8662619981519051  \\
            0.7414829659318637  55.0  -0.8667503311664089  -0.8667503311664089  \\
            0.7414829659318637  56.0  -0.8675008470497465  -0.8675008470497465  \\
            0.7414829659318637  57.0  -0.8688619999001965  -0.8688619999001965  \\
            0.7414829659318637  58.0  -0.8707751348676047  -0.8707751348676047  \\
            0.7414829659318637  59.0  -0.8709736496824191  -0.8709736496824191  \\
            0.7414829659318637  60.0  -0.8717063953395924  -0.8717063953395924  \\
            0.7414829659318637  61.0  -0.8729745929884101  -0.8729745929884101  \\
            0.7414829659318637  62.0  -0.8745053376816977  -0.8745053376816977  \\
            0.7414829659318637  63.0  -0.8747019074680001  -0.8747019074680001  \\
            0.7414829659318637  64.0  -0.8754159608225913  -0.8754159608225913  \\
            0.7414829659318637  65.0  -0.8766033224921671  -0.8766033224921671  \\
            0.7414829659318637  66.0  -0.8777808076904541  -0.8777808076904541  \\
            0.7414829659318637  67.0  -0.8780173725932443  -0.8780173725932443  \\
            0.7414829659318637  68.0  -0.8787124029842127  -0.8787124029842127  \\
            0.7414829659318637  69.0  -0.879828795707776  -0.879828795707776  \\
            0.7414829659318637  70.0  -0.880717934331229  -0.880717934331229  \\
            0.7414829659318637  71.0  -0.8809850331293221  -0.8809850331293221  \\
            0.7414829659318637  72.0  -0.8816610972876189  -0.8816610972876189  \\
            0.7414829659318637  73.0  -0.8827146650730635  -0.8827146650730635  \\
            0.7414829659318637  74.0  -0.8833665508277903  -0.8833665508277903  \\
            0.7414829659318637  75.0  -0.883656909899937  -0.883656909899937  \\
            0.7414829659318637  76.0  -0.8843143158558747  -0.8843143158558747  \\
            0.7414829659318637  77.0  -0.8853118615366719  -0.8853118615366719  \\
            0.7414829659318637  78.0  -0.885767163980466  -0.885767163980466  \\
            0.7414829659318637  79.0  -0.8860751383809404  -0.8860751383809404  \\
            0.7414829659318637  80.0  -0.8867143538484443  -0.8867143538484443  \\
            0.7414829659318637  81.0  -0.8876616203042483  -0.8876616203042483  \\
            0.7414829659318637  82.0  -0.8879530382911917  -0.8879530382911917  \\
            0.7414829659318637  83.0  -0.888274211160229  -0.888274211160229  \\
            0.7414829659318637  84.0  -0.8888958014575841  -0.8888958014575841  \\
            0.7414829659318637  85.0  -0.889797682492172  -0.889797682492172  \\
            0.7414829659318637  86.0  -0.8899517451145351  -0.8899517451145351  \\
            0.7414829659318637  87.0  -0.8902826362352113  -0.8902826362352113  \\
            0.7414829659318637  88.0  -0.8908872220660476  -0.8908872220660476  \\
            0.7414829659318637  89.0  -0.8917153028475304  -0.8917153028475304  \\
            0.7414829659318637  90.0  -0.8917863304892248  -0.8917863304892248  \\
            0.7414829659318637  91.0  -0.892124181361944  -0.892124181361944  \\
            0.7414829659318637  92.0  -0.8927124100939408  -0.8927124100939408  \\
            0.7414829659318637  93.0  -0.8933779954131358  -0.8933779954131358  \\
            0.7414829659318637  94.0  -0.8934762068457939  -0.8934762068457939  \\
            0.7414829659318637  95.0  -0.893818820232208  -0.893818820232208  \\
            0.7414829659318637  96.0  -0.8943913464325141  -0.8943913464325141  \\
            0.7414829659318637  97.0  -0.8949169076655685  -0.8949169076655685  \\
            0.7414829659318637  98.0  -0.8950378418721225  -0.8950378418721225  \\
            0.7414829659318637  99.0  -0.8953834606578548  -0.8953834606578548  \\
            0.7414829659318637  100.0  -0.8959409330229717  -0.8959409330229717  \\
            0.7414829659318637  101.0  -0.8963453358372818  -0.8963453358372818  \\
            0.7414829659318637  102.0  -0.8964852964021904  -0.8964852964021904  \\
            0.7414829659318637  103.0  -0.896832511205325  -0.896832511205325  \\
            0.7414829659318637  104.0  -0.8973755639330264  -0.8973755639330264  \\
            0.7414829659318637  105.0  -0.8976747417669292  -0.8976747417669292  \\
            0.7414829659318637  106.0  -0.8978306485701898  -0.8978306485701898  \\
            0.7414829659318637  107.0  -0.8981783266131693  -0.8981783266131693  \\
            0.7414829659318637  108.0  -0.8987075738707393  -0.8987075738707393  \\
            0.7414829659318637  109.0  -0.8989150580208906  -0.8989150580208906  \\
            0.7414829659318637  110.0  -0.8990843313307607  -0.8990843313307607  \\
            0.7414829659318637  111.0  -0.8994315612104571  -0.8994315612104571  \\
            0.7414829659318637  112.0  -0.8999475937648801  -0.8999475937648801  \\
            0.7414829659318637  113.0  -0.9000749342036265  -0.9000749342036265  \\
            0.7414829659318637  114.0  -0.9002554033082173  -0.9002554033082173  \\
            0.7414829659318637  115.0  -0.9006014517717057  -0.9006014517717057  \\
            0.7414829659318637  116.0  -0.9011048351272292  -0.9011048351272292  \\
            0.7414829659318637  117.0  -0.9011619372421716  -0.9011619372421716  \\
            0.7414829659318637  118.0  -0.901351767849142  -0.901351767849142  \\
            0.7414829659318637  119.0  -0.9016960457186802  -0.9016960457186802  \\
            0.7414829659318637  120.0  -0.9021365635647195  -0.9021365635647195  \\
            0.7414829659318637  121.0  -0.9021827153552557  -0.9021827153552557  \\
            0.7414829659318637  122.0  -0.9023803514763671  -0.9023803514763671  \\
            0.7414829659318637  123.0  -0.9027223866070901  -0.9027223866070901  \\
            0.7414829659318637  124.0  -0.9030807501767796  -0.9030807501767796  \\
            0.7414829659318637  125.0  -0.9031431331502591  -0.9031431331502591  \\
            0.7414829659318637  126.0  -0.9033472502595485  -0.9033472502595485  \\
            0.7414829659318637  127.0  -0.9036866659447913  -0.9036866659447913  \\
            0.7414829659318637  128.0  -0.9039718099802496  -0.9039718099802496  \\
            0.7414829659318637  129.0  -0.9040483835997033  -0.9040483835997033  \\
            0.7414829659318637  130.0  -0.9042578506350154  -0.9042578506350154  \\
            0.7414829659318637  131.0  -0.9045943482636205  -0.9045943482636205  \\
            0.7414829659318637  132.0  -0.9048140857597199  -0.9048140857597199  \\
            0.7414829659318637  133.0  -0.9049030813782124  -0.9049030813782124  \\
            0.7414829659318637  134.0  -0.9051169297315014  -0.9051169297315014  \\
            0.7414829659318637  135.0  -0.9054502747858203  -0.9054502747858203  \\
            0.7414829659318637  136.0  -0.9056114616115587  -0.9056114616115587  \\
            0.7414829659318637  137.0  -0.9057113410770354  -0.9057113410770354  \\
            0.7414829659318637  138.0  -0.905928739144842  -0.905928739144842  \\
            0.7414829659318637  139.0  -0.9062587498409017  -0.9062587498409017  \\
            0.7414829659318637  140.0  -0.9063674216574957  -0.9063674216574957  \\
            0.7414829659318637  141.0  -0.906476843075039  -0.906476843075039  \\
            0.7414829659318637  142.0  -0.9066970752623604  -0.9066970752623604  \\
            0.7414829659318637  143.0  -0.9070236132920092  -0.9070236132920092  \\
            0.7414829659318637  144.0  -0.907085100011773  -0.907085100011773  \\
            0.7414829659318637  145.0  -0.9072028892781259  -0.9072028892781259  \\
            0.7414829659318637  146.0  -0.907425338590103  -0.907425338590103  \\
            0.7414829659318637  147.0  -0.9077451803529348  -0.9077451803529348  \\
            0.7414829659318637  148.0  -0.9077673234749901  -0.9077673234749901  \\
            0.7414829659318637  149.0  -0.9078924504969382  -0.9078924504969382  \\
            0.7414829659318637  150.0  -0.9081165840381764  -0.9081165840381764  \\
            0.7414829659318637  151.0  -0.9083825606693609  -0.9083825606693609  \\
            0.7414829659318637  152.0  -0.9084166481557086  -0.9084166481557086  \\
            0.7414829659318637  153.0  -0.9085482068895081  -0.9085482068895081  \\
            0.7414829659318637  154.0  -0.9087735637319512  -0.9087735637319512  \\
            0.7414829659318637  155.0  -0.9089905878702624  -0.9089905878702624  \\
            0.7414829659318637  156.0  -0.9090353909981891  -0.9090353909981891  \\
            0.7414829659318637  157.0  -0.9091725826231012  -0.9091725826231012  \\
            0.7414829659318637  158.0  -0.9093987636138583  -0.9093987636138583  \\
            0.7414829659318637  159.0  -0.9095712305311126  -0.9095712305311126  \\
            0.7414829659318637  160.0  -0.9096256570210242  -0.9096256570210242  \\
            0.7414829659318637  161.0  -0.9097677756963654  -0.9097677756963654  \\
            0.7414829659318637  162.0  -0.9099944348614821  -0.9099944348614821  \\
            0.7414829659318637  163.0  -0.9101262863630661  -0.9101262863630661  \\
            0.7414829659318637  164.0  -0.910189362929257  -0.910189362929257  \\
            0.7414829659318637  165.0  -0.9103357836910526  -0.9103357836910526  \\
            0.7414829659318637  166.0  -0.9105626209586513  -0.9105626209586513  \\
            0.7414829659318637  167.0  -0.9106574001989436  -0.9106574001989436  \\
            0.7414829659318637  168.0  -0.9107282576490372  -0.9107282576490372  \\
            0.7414829659318637  169.0  -0.9108784260866893  -0.9108784260866893  \\
            0.7414829659318637  170.0  -0.9111051811054164  -0.9111051811054164  \\
            0.7414829659318637  171.0  -0.9111660797764576  -0.9111660797764576  \\
            0.7414829659318637  172.0  -0.9112439402411565  -0.9112439402411565  \\
            0.7414829659318637  173.0  -0.9113973636612114  -0.9113973636612114  \\
            0.7414829659318637  174.0  -0.9116238105317866  -0.9116238105317866  \\
            0.7414829659318637  175.0  -0.911653709623717  -0.911653709623717  \\
            0.7414829659318637  176.0  -0.9117378755740226  -0.9117378755740226  \\
            0.7414829659318637  177.0  -0.9118941154118174  -0.9118941154118174  \\
            0.7414829659318637  178.0  -0.9121028293262208  -0.9121028293262208  \\
            0.7414829659318637  179.0  -0.9121215633048452  -0.9121215633048452  \\
            0.7414829659318637  180.0  -0.9122114080758535  -0.9122114080758535  \\
            0.7414829659318637  181.0  -0.9123700733575483  -0.9123700733575483  \\
            0.7414829659318637  182.0  -0.9125437799953253  -0.9125437799953253  \\
            0.7414829659318637  183.0  -0.9125708142453358  -0.9125708142453358  \\
            0.7414829659318637  184.0  -0.9126657738339103  -0.9126657738339103  \\
            0.7414829659318637  185.0  -0.9128265155267293  -0.9128265155267293  \\
            0.7414829659318637  186.0  -0.9129679280535731  -0.9129679280535731  \\
            0.7414829659318637  187.0  -0.9130025453235628  -0.9130025453235628  \\
            0.7414829659318637  188.0  -0.9131021112676199  -0.9131021112676199  \\
            0.7414829659318637  189.0  -0.9132646173833605  -0.9132646173833605  \\
            0.7414829659318637  190.0  -0.9133762071941576  -0.9133762071941576  \\
            0.7414829659318637  191.0  -0.9134177573884869  -0.9134177573884869  \\
            0.7414829659318637  192.0  -0.9135214705674095  -0.9135214705674095  \\
            0.7414829659318637  193.0  -0.9136854619069394  -0.9136854619069394  \\
            0.7414829659318637  194.0  -0.9137694839296795  -0.9137694839296795  \\
            0.7414829659318637  195.0  -0.913817376839697  -0.913817376839697  \\
            0.7414829659318637  196.0  -0.913924822062002  -0.913924822062002  \\
            0.7414829659318637  197.0  -0.9140900485073759  -0.9140900485073759  \\
            0.7414829659318637  198.0  -0.9141485634503799  -0.9141485634503799  \\
            0.7414829659318637  199.0  -0.9142022623875989  -0.9142022623875989  \\
            0.7414829659318637  200.0  -0.9143130636531698  -0.9143130636531698  \\
            0.7414829659318637  201.0  -0.9144793009284902  -0.9144793009284902  \\
            0.7414829659318637  202.0  -0.9145141948894374  -0.9145141948894374  \\
            0.7414829659318637  203.0  -0.9145732110940878  -0.9145732110940878  \\
            0.7414829659318637  204.0  -0.9146870274373348  -0.9146870274373348  \\
            0.7414829659318637  205.0  -0.9148540742721294  -0.9148540742721294  \\
            0.7414829659318637  206.0  -0.9148670760626938  -0.9148670760626938  \\
            0.7414829659318637  207.0  -0.9149309637815457  -0.9149309637815457  \\
            0.7414829659318637  208.0  -0.9150474856144049  -0.9150474856144049  \\
            0.7414829659318637  209.0  -0.915191536430736  -0.915191536430736  \\
            0.7414829659318637  210.0  -0.9152078577421829  -0.9152078577421829  \\
            0.7414829659318637  211.0  -0.915276209884952  -0.915276209884952  \\
            0.7414829659318637  212.0  -0.9153951557729145  -0.9153951557729145  \\
            0.7414829659318637  213.0  -0.9155147303258168  -0.9155147303258168  \\
            0.7414829659318637  214.0  -0.915537147514928  -0.915537147514928  \\
            0.7414829659318637  215.0  -0.9156095918125848  -0.9156095918125848  \\
            0.7414829659318637  216.0  -0.9157307056259976  -0.9157307056259976  \\
            0.7414829659318637  217.0  -0.9158274543173082  -0.9158274543173082  \\
            0.7414829659318637  218.0  -0.9158555132727493  -0.9158555132727493  \\
            0.7414829659318637  219.0  -0.9159317088723085  -0.9159317088723085  \\
            0.7414829659318637  220.0  -0.9160547572639498  -0.9160547572639498  \\
            0.7434869739478958  1.0  -0.048697394789579136  -0.048697394789579136  \\
            0.7434869739478958  2.0  -0.20173680694722787  -0.20173680694722787  \\
            0.7434869739478958  3.0  -0.3165760091611796  -0.3165760091611796  \\
            0.7434869739478958  4.0  -0.42103254127302203  -0.42103254127302203  \\
            0.7434869739478958  5.0  -0.45288990679772245  -0.45288990679772245  \\
            0.7434869739478958  6.0  -0.49687947323217835  -0.49687947323217835  \\
            0.7434869739478958  7.0  -0.5478664399506084  -0.5478664399506084  \\
            0.7434869739478958  8.0  -0.5919232404202337  -0.5919232404202337  \\
            0.7434869739478958  9.0  -0.6044228316773405  -0.6044228316773405  \\
            0.7434869739478958  10.0  -0.6261607464012271  -0.6261607464012271  \\
            0.7434869739478958  11.0  -0.653821195504562  -0.653821195504562  \\
            0.7434869739478958  12.0  -0.6758307824440102  -0.6758307824440102  \\
            0.7434869739478958  13.0  -0.6827858798830152  -0.6827858798830152  \\
            0.7434869739478958  14.0  -0.6959107757999661  -0.6959107757999661  \\
            0.7434869739478958  15.0  -0.7133849742829323  -0.7133849742829323  \\
            0.7434869739478958  16.0  -0.7256133181395485  -0.7256133181395485  \\
            0.7434869739478958  17.0  -0.7302620278150287  -0.7302620278150287  \\
            0.7434869739478958  18.0  -0.7392003419004792  -0.7392003419004792  \\
            0.7434869739478958  19.0  -0.751360805556152  -0.751360805556152  \\
            0.7434869739478958  20.0  -0.7585658801133232  -0.7585658801133232  \\
            0.7434869739478958  21.0  -0.7620195331374197  -0.7620195331374197  \\
            0.7434869739478958  22.0  -0.7685989593456681  -0.7685989593456681  \\
            0.7434869739478958  23.0  -0.7776329296770177  -0.7776329296770177  \\
            0.7434869739478958  24.0  -0.7819888861973044  -0.7819888861973044  \\
            0.7434869739478958  25.0  -0.7847294662304003  -0.7847294662304003  \\
            0.7434869739478958  26.0  -0.7898393393245158  -0.7898393393245158  \\
            0.7434869739478958  27.0  -0.7968713845934363  -0.7968713845934363  \\
            0.7434869739478958  28.0  -0.7994941310132321  -0.7994941310132321  \\
            0.7434869739478958  29.0  -0.8017661177682802  -0.8017661177682802  \\
            0.7434869739478958  30.0  -0.8058920151844161  -0.8058920151844161  \\
            0.7434869739478958  31.0  -0.8115598908537696  -0.8115598908537696  \\
            0.7434869739478958  32.0  -0.8130729160553536  -0.8130729160553536  \\
            0.7434869739478958  33.0  -0.8150149492717009  -0.8150149492717009  \\
            0.7434869739478958  34.0  -0.81844541665236  -0.81844541665236  \\
            0.7434869739478958  35.0  -0.8231384167466856  -0.8231384167466856  \\
            0.7434869739478958  36.0  -0.8239131945913952  -0.8239131945913952  \\
            0.7434869739478958  37.0  -0.8256106894675448  -0.8256106894675448  \\
            0.7434869739478958  38.0  -0.828528637727527  -0.828528637727527  \\
            0.7434869739478958  39.0  -0.832424260237516  -0.832424260237516  \\
            0.7434869739478958  40.0  -0.8327675773742036  -0.8327675773742036  \\
            0.7434869739478958  41.0  -0.8342766139009803  -0.8342766139009803  \\
            0.7434869739478958  42.0  -0.8368040428683432  -0.8368040428683432  \\
            0.7434869739478958  43.0  -0.8397532391800283  -0.8397532391800283  \\
            0.7434869739478958  44.0  -0.8401360228937653  -0.8401360228937653  \\
            0.7434869739478958  45.0  -0.8414953100900613  -0.8414953100900613  \\
            0.7434869739478958  46.0  -0.8437170012336151  -0.8437170012336151  \\
            0.7434869739478958  47.0  -0.8459559775814073  -0.8459559775814073  \\
            0.7434869739478958  48.0  -0.846363651673096  -0.846363651673096  \\
            0.7434869739478958  49.0  -0.8476010035381432  -0.8476010035381432  \\
            0.7434869739478958  50.0  -0.8495778976807675  -0.8495778976807675  \\
            0.7434869739478958  51.0  -0.8512738279479294  -0.8512738279479294  \\
            0.7434869739478958  52.0  -0.8516963828643787  -0.8516963828643787  \\
            0.7434869739478958  53.0  -0.8528324515667645  -0.8528324515667645  \\
            0.7434869739478958  54.0  -0.8546096081195257  -0.8546096081195257  \\
            0.7434869739478958  55.0  -0.8558837073463399  -0.8558837073463399  \\
            0.7434869739478958  56.0  -0.8563141889714219  -0.8563141889714219  \\
            0.7434869739478958  57.0  -0.8573647318590207  -0.8573647318590207  \\
            0.7434869739478958  58.0  -0.8589762758014877  -0.8589762758014877  \\
            0.7434869739478958  59.0  -0.8599182769524542  -0.8599182769524542  \\
            0.7434869739478958  60.0  -0.8603518133948621  -0.8603518133948621  \\
            0.7434869739478958  61.0  -0.8613291310455795  -0.8613291310455795  \\
            0.7434869739478958  62.0  -0.8628014437132752  -0.8628014437132752  \\
            0.7434869739478958  63.0  -0.8634789775773237  -0.8634789775773237  \\
            0.7434869739478958  64.0  -0.8639121392318689  -0.8639121392318689  \\
            0.7434869739478958  65.0  -0.8648260220888662  -0.8648260220888662  \\
            0.7434869739478958  66.0  -0.8661798657163103  -0.8661798657163103  \\
            0.7434869739478958  67.0  -0.8666447102042749  -0.8666447102042749  \\
            0.7434869739478958  68.0  -0.8670750807693364  -0.8670750807693364  \\
            0.7434869739478958  69.0  -0.8679334524179068  -0.8679334524179068  \\
            0.7434869739478958  70.0  -0.869185424307619  -0.869185424307619  \\
            0.7434869739478958  71.0  -0.8694777707952023  -0.8694777707952023  \\
            0.7434869739478958  72.0  -0.8699036546172483  -0.8699036546172483  \\
            0.7434869739478958  73.0  -0.8707130211233141  -0.8707130211233141  \\
            0.7434869739478958  74.0  -0.8718765733089123  -0.8718765733089123  \\
            0.7434869739478958  75.0  -0.8720280025715696  -0.8720280025715696  \\
            0.7434869739478958  76.0  -0.8724482218102328  -0.8724482218102328  \\
            0.7434869739478958  77.0  -0.8732139932310301  -0.8732139932310301  \\
            0.7434869739478958  78.0  -0.8742583379513366  -0.8742583379513366  \\
            0.7434869739478958  79.0  -0.8743357609818808  -0.8743357609818808  \\
            0.7434869739478958  80.0  -0.8747495130192937  -0.8747495130192937  \\
            0.7434869739478958  81.0  -0.8754762383712943  -0.8754762383712943  \\
            0.7434869739478958  82.0  -0.8763323715712334  -0.8763323715712334  \\
            0.7434869739478958  83.0  -0.8764340696334965  -0.8764340696334965  \\
            0.7434869739478958  84.0  -0.8768408255558425  -0.8768408255558425  \\
            0.7434869739478958  85.0  -0.8775323677841675  -0.8775323677841675  \\
            0.7434869739478958  86.0  -0.8782287260505254  -0.8782287260505254  \\
            0.7434869739478958  87.0  -0.8783502136556515  -0.8783502136556515  \\
            0.7434869739478958  88.0  -0.8787496451567169  -0.8787496451567169  \\
            0.7434869739478958  89.0  -0.8794093136207997  -0.8794093136207997  \\
            0.7434869739478958  90.0  -0.8799692915230806  -0.8799692915230806  \\
            0.7434869739478958  91.0  -0.8801069346895098  -0.8801069346895098  \\
            0.7434869739478958  92.0  -0.880498860911026  -0.880498860911026  \\
            0.7434869739478958  93.0  -0.8811295132142105  -0.8811295132142105  \\
            0.7434869739478958  94.0  -0.8815725045641282  -0.8815725045641282  \\
            0.7434869739478958  95.0  -0.8817233391012703  -0.8817233391012703  \\
            0.7434869739478958  96.0  -0.8821076876320202  -0.8821076876320202  \\
            0.7434869739478958  97.0  -0.8827118089503044  -0.8827118089503044  \\
            0.7434869739478958  98.0  -0.8830540033845317  -0.8830540033845317  \\
            0.7434869739478958  99.0  -0.8832155966489688  -0.8832155966489688  \\
            0.7434869739478958  100.0  -0.8835923746927055  -0.8835923746927055  \\
            0.7434869739478958  101.0  -0.8841721403323186  -0.8841721403323186  \\
            0.7434869739478958  102.0  -0.8844271393165541  -0.8844271393165541  \\
            0.7434869739478958  103.0  -0.8845974839362982  -0.8845974839362982  \\
            0.7434869739478958  104.0  -0.8849667568579662  -0.8849667568579662  \\
            0.7434869739478958  105.0  -0.8855240821366743  -0.8855240821366743  \\
            0.7434869739478958  106.0  -0.8857033800700734  -0.8857033800700734  \\
            0.7434869739478958  107.0  -0.8858808114567274  -0.8858808114567274  \\
            0.7434869739478958  108.0  -0.886242686731731  -0.886242686731731  \\
            0.7434869739478958  109.0  -0.8867792671564064  -0.8867792671564064  \\
            0.7434869739478958  110.0  -0.8868926305686238  -0.8868926305686238  \\
            0.7434869739478958  111.0  -0.8870757623234788  -0.8870757623234788  \\
            0.7434869739478958  112.0  -0.8874303774772646  -0.8874303774772646  \\
            0.7434869739478958  113.0  -0.8879477214056628  -0.8879477214056628  \\
            0.7434869739478958  114.0  -0.8880034903707288  -0.8880034903707288  \\
            0.7434869739478958  115.0  -0.8881911632879033  -0.8881911632879033  \\
            0.7434869739478958  116.0  -0.8885386768043492  -0.8885386768043492  \\
            0.7434869739478958  117.0  -0.8890090699667402  -0.8890090699667402  \\
            0.7434869739478958  118.0  -0.8890434618339738  -0.8890434618339738  \\
            0.7434869739478958  119.0  -0.8892347033318129  -0.8892347033318129  \\
            0.7434869739478958  120.0  -0.8895752877858364  -0.8895752877858364  \\
            0.7434869739478958  121.0  -0.8899717805639601  -0.8899717805639601  \\
            0.7434869739478958  122.0  -0.8900191196775453  -0.8900191196775453  \\
            0.7434869739478958  123.0  -0.890213111298254  -0.890213111298254  \\
            0.7434869739478958  124.0  -0.8905469481645595  -0.8905469481645595  \\
            0.7434869739478958  125.0  -0.8908776154321946  -0.8908776154321946  \\
            0.7434869739478958  126.0  -0.8909362500443643  -0.8909362500443643  \\
            0.7434869739478958  127.0  -0.8911323012455347  -0.8911323012455347  \\
            0.7434869739478958  128.0  -0.8914595769774699  -0.8914595769774699  \\
            0.7434869739478958  129.0  -0.8917314633393008  -0.8917314633393008  \\
            0.7434869739478958  130.0  -0.8917999652765731  -0.8917999652765731  \\
            0.7434869739478958  131.0  -0.8919974921676752  -0.8919974921676752  \\
            0.7434869739478958  132.0  -0.8923183952427851  -0.8923183952427851  \\
            0.7434869739478958  133.0  -0.8925376691271126  -0.8925376691271126  \\
            0.7434869739478958  134.0  -0.8926147992132136  -0.8926147992132136  \\
            0.7434869739478958  135.0  -0.892813307204837  -0.892813307204837  \\
            0.7434869739478958  136.0  -0.8931280259092881  -0.8931280259092881  \\
            0.7434869739478958  137.0  -0.8933001072098119  -0.8933001072098119  \\
            0.7434869739478958  138.0  -0.8933847867597525  -0.8933847867597525  \\
            0.7434869739478958  139.0  -0.8935838563301979  -0.8935838563301979  \\
            0.7434869739478958  140.0  -0.893892577109157  -0.893892577109157  \\
            0.7434869739478958  141.0  -0.8940222434836822  -0.8940222434836822  \\
            0.7434869739478958  142.0  -0.8941135306770682  -0.8941135306770682  \\
            0.7434869739478958  143.0  -0.8943128056375526  -0.8943128056375526  \\
            0.7434869739478958  144.0  -0.8946157118812634  -0.8946157118812634  \\
            0.7434869739478958  145.0  -0.8947071877230954  -0.8947071877230954  \\
            0.7434869739478958  146.0  -0.8948042579221341  -0.8948042579221341  \\
            0.7434869739478958  147.0  -0.8950034356964566  -0.8950034356964566  \\
            0.7434869739478958  148.0  -0.8953007068609052  -0.8953007068609052  \\
            0.7434869739478958  149.0  -0.8953577381231059  -0.8953577381231059  \\
            0.7434869739478958  150.0  -0.8954598673987927  -0.8954598673987927  \\
            0.7434869739478958  151.0  -0.8956586909362104  -0.8956586909362104  \\
            0.7434869739478958  152.0  -0.8959505019222145  -0.8959505019222145  \\
            0.7434869739478958  153.0  -0.8959764193275914  -0.8959764193275914  \\
            0.7434869739478958  154.0  -0.8960829706085953  -0.8960829706085953  \\
            0.7434869739478958  155.0  -0.8962812216276925  -0.8962812216276925  \\
            0.7434869739478958  156.0  -0.8965454853244086  -0.8965454853244086  \\
            0.7434869739478958  157.0  -0.8965655150259673  -0.8965655150259673  \\
            0.7434869739478958  158.0  -0.8966759264035968  -0.8966759264035968  \\
            0.7434869739478958  159.0  -0.8968734197257651  -0.8968734197257651  \\
            0.7434869739478958  160.0  -0.8970991874640589  -0.8970991874640589  \\
            0.7434869739478958  161.0  -0.8971270960022893  -0.8971270960022893  \\
            0.7434869739478958  162.0  -0.8972408708156624  -0.8972408708156624  \\
            0.7434869739478958  163.0  -0.897437449595373  -0.897437449595373  \\
            0.7434869739478958  164.0  -0.8976280263750329  -0.8976280263750329  \\
            0.7434869739478958  165.0  -0.8976630443588012  -0.8976630443588012  \\
            0.7434869739478958  166.0  -0.8977797427573744  -0.8977797427573744  \\
            0.7434869739478958  167.0  -0.8979752744532721  -0.8979752744532721  \\
            0.7434869739478958  168.0  -0.8981336356113117  -0.8981336356113117  \\
            0.7434869739478958  169.0  -0.8981750745088268  -0.8981750745088268  \\
            0.7434869739478958  170.0  -0.8982943062460571  -0.8982943062460571  \\
            0.7434869739478958  171.0  -0.8984886792066797  -0.8984886792066797  \\
            0.7434869739478958  172.0  -0.8986175090820168  -0.8986175090820168  \\
            0.7434869739478958  173.0  -0.898664751430233  -0.898664751430233  \\
            0.7434869739478958  174.0  -0.8987861696875712  -0.8987861696875712  \\
            0.7434869739478958  175.0  -0.8989792902491143  -0.8989792902491143  \\
            0.7434869739478958  176.0  -0.8990810156179454  -0.8990810156179454  \\
            0.7434869739478958  177.0  -0.8991335065874302  -0.8991335065874302  \\
            0.7434869739478958  178.0  -0.8992568026637605  -0.8992568026637605  \\
            0.7434869739478958  179.0  -0.8994485926759792  -0.8994485926759792  \\
            0.7434869739478958  180.0  -0.8995254117577672  -0.8995254117577672  \\
            0.7434869739478958  181.0  -0.8995826518614135  -0.8995826518614135  \\
            0.7434869739478958  182.0  -0.8997075505927985  -0.8997075505927985  \\
            0.7434869739478958  183.0  -0.8998979453041711  -0.8998979453041711  \\
            0.7434869739478958  184.0  -0.8999518530016999  -0.8999518530016999  \\
            0.7434869739478958  185.0  -0.9000133917729227  -0.9000133917729227  \\
            0.7434869739478958  186.0  -0.9001396475701916  -0.9001396475701916  \\
            0.7434869739478958  187.0  -0.9003285938153127  -0.9003285938153127  \\
            0.7434869739478958  188.0  -0.9003614037419292  -0.9003614037419292  \\
            0.7434869739478958  189.0  -0.9004268342373669  -0.9004268342373669  \\
            0.7434869739478958  190.0  -0.9005542276484748  -0.9005542276484748  \\
            0.7434869739478958  191.0  -0.9007416822910786  -0.9007416822910786  \\
            0.7434869739478958  192.0  -0.900755046047673  -0.900755046047673  \\
            0.7434869739478958  193.0  -0.9008240000530383  -0.9008240000530383  \\
            0.7434869739478958  194.0  -0.9009523347728432  -0.9009523347728432  \\
            0.7434869739478958  195.0  -0.9011202319166274  -0.9011202319166274  \\
            0.7434869739478958  196.0  -0.901133687455395  -0.901133687455395  \\
            0.7434869739478958  197.0  -0.9012058312935438  -0.9012058312935438  \\
            0.7434869739478958  198.0  -0.9013349315557818  -0.9013349315557818  \\
            0.7434869739478958  199.0  -0.9014794448693724  -0.9014794448693724  \\
            0.7434869739478958  200.0  -0.9014981678925691  -0.9014981678925691  \\
            0.7434869739478958  201.0  -0.9015731987487203  -0.9015731987487203  \\
            0.7434869739478958  202.0  -0.9017029070459852  -0.9017029070459852  \\
            0.7434869739478958  203.0  -0.9018256922294182  -0.9018256922294182  \\
            0.7434869739478958  204.0  -0.9018492658462243  -0.9018492658462243  \\
            0.7434869739478958  205.0  -0.9019269085380097  -0.9019269085380097  \\
            0.7434869739478958  206.0  -0.9020570836234132  -0.9020570836234132  \\
            0.7434869739478958  207.0  -0.9021596607498196  -0.9021596607498196  \\
            0.7434869739478958  208.0  -0.9021877038686368  -0.9021877038686368  \\
            0.7434869739478958  209.0  -0.9022677080012285  -0.9022677080012285  \\
            0.7434869739478958  210.0  -0.9023982231332931  -0.9023982231332931  \\
            0.7434869739478958  211.0  -0.9024819897347335  -0.9024819897347335  \\
            0.7434869739478958  212.0  -0.9025141535034322  -0.9025141535034322  \\
            0.7434869739478958  213.0  -0.902596290957328  -0.902596290957328  \\
            0.7434869739478958  214.0  -0.9027270323549849  -0.9027270323549849  \\
            0.7434869739478958  215.0  -0.9027932750480503  -0.9027932750480503  \\
            0.7434869739478958  216.0  -0.9028292397005795  -0.9028292397005795  \\
            0.7434869739478958  217.0  -0.9029133024087604  -0.9029133024087604  \\
            0.7434869739478958  218.0  -0.9030441678887717  -0.9030441678887717  \\
            0.7434869739478958  219.0  -0.9030940727247937  -0.9030940727247937  \\
            0.7434869739478958  220.0  -0.9031335447819078  -0.9031335447819078  \\
            0.7454909819639278  1.0  -0.04909819639278556  -0.04909819639278556  \\
            0.7454909819639278  2.0  -0.20120240480961932  -0.20120240480961932  \\
            0.7454909819639278  3.0  -0.31477240194675077  -0.31477240194675077  \\
            0.7454909819639278  4.0  -0.420421795972898  -0.420421795972898  \\
            0.7454909819639278  5.0  -0.45090180360721444  -0.45090180360721444  \\
            0.7454909819639278  6.0  -0.4934440309189806  -0.4934440309189806  \\
            0.7454909819639278  7.0  -0.5430062144491005  -0.5430062144491005  \\
            0.7454909819639278  8.0  -0.5888139916196021  -0.5888139916196021  \\
            0.7454909819639278  9.0  -0.5999957957873786  -0.5999957957873786  \\
            0.7454909819639278  10.0  -0.6204883960394979  -0.6204883960394979  \\
            0.7454909819639278  11.0  -0.646981875839591  -0.646981875839591  \\
            0.7454909819639278  12.0  -0.6707568984122105  -0.6707568984122105  \\
            0.7454909819639278  13.0  -0.6766194854695385  -0.6766194854695385  \\
            0.7454909819639278  14.0  -0.6887225431254671  -0.6887225431254671  \\
            0.7454909819639278  15.0  -0.7052417528555573  -0.7052417528555573  \\
            0.7454909819639278  16.0  -0.7191188706963305  -0.7191188706963305  \\
            0.7454909819639278  17.0  -0.7228592523392652  -0.7228592523392652  \\
            0.7454909819639278  18.0  -0.7309454178349865  -0.7309454178349865  \\
            0.7454909819639278  19.0  -0.7423058049092719  -0.7423058049092719  \\
            0.7454909819639278  20.0  -0.7510220893509212  -0.7510220893509212  \\
            0.7454909819639278  21.0  -0.7537058306335978  -0.7537058306335978  \\
            0.7454909819639278  22.0  -0.7595591629189238  -0.7595591629189238  \\
            0.7454909819639278  23.0  -0.7679076100919784  -0.7679076100919784  \\
            0.7454909819639278  24.0  -0.7736451657894559  -0.7736451657894559  \\
            0.7454909819639278  25.0  -0.7757205989878246  -0.7757205989878246  \\
            0.7454909819639278  26.0  -0.7801999181724142  -0.7801999181724142  \\
            0.7454909819639278  27.0  -0.7866335563228797  -0.7866335563228797  \\
            0.7454909819639278  28.0  -0.790522832836605  -0.790522832836605  \\
            0.7454909819639278  29.0  -0.7922107411303514  -0.7922107411303514  \\
            0.7454909819639278  30.0  -0.7957803652846511  -0.7957803652846511  \\
            0.7454909819639278  31.0  -0.8009179295693473  -0.8009179295693473  \\
            0.7454909819639278  32.0  -0.8035971101867619  -0.8035971101867619  \\
            0.7454909819639278  33.0  -0.8050192595047034  -0.8050192595047034  \\
            0.7454909819639278  34.0  -0.8079525937557822  -0.8079525937557822  \\
            0.7454909819639278  35.0  -0.8121698041010346  -0.8121698041010346  \\
            0.7454909819639278  36.0  -0.8140234512136231  -0.8140234512136231  \\
            0.7454909819639278  37.0  -0.8152529673414848  -0.8152529673414848  \\
            0.7454909819639278  38.0  -0.817721854859548  -0.817721854859548  \\
            0.7454909819639278  39.0  -0.8212603393319333  -0.8212603393319333  \\
            0.7454909819639278  40.0  -0.8225323263794982  -0.8225323263794982  \\
            0.7454909819639278  41.0  -0.8236161238211865  -0.8236161238211865  \\
            0.7454909819639278  42.0  -0.8257342702686354  -0.8257342702686354  \\
            0.7454909819639278  43.0  -0.8287567013974488  -0.8287567013974488  \\
            0.7454909819639278  44.0  -0.8296081524751606  -0.8296081524751606  \\
            0.7454909819639278  45.0  -0.830577951576095  -0.830577951576095  \\
            0.7454909819639278  46.0  -0.8324237822873997  -0.8324237822873997  \\
            0.7454909819639278  47.0  -0.8350438451933815  -0.8350438451933815  \\
            0.7454909819639278  48.0  -0.835584845931593  -0.835584845931593  \\
            0.7454909819639278  49.0  -0.8364630248002813  -0.8364630248002813  \\
            0.7454909819639278  50.0  -0.8380925125624337  -0.8380925125624337  \\
            0.7454909819639278  51.0  -0.8403921622547539  -0.8403921622547539  \\
            0.7454909819639278  52.0  -0.8407000574883505  -0.8407000574883505  \\
            0.7454909819639278  53.0  -0.8415029649182199  -0.8415029649182199  \\
            0.7454909819639278  54.0  -0.8429572180871463  -0.8429572180871463  \\
            0.7454909819639278  55.0  -0.844997104034059  -0.844997104034059  \\
            0.7454909819639278  56.0  -0.8451275308930979  -0.8451275308930979  \\
            0.7454909819639278  57.0  -0.8458674638178452  -0.8458674638178452  \\
            0.7454909819639278  58.0  -0.8471774167353705  -0.8471774167353705  \\
            0.7454909819639278  59.0  -0.8488629042224898  -0.8488629042224898  \\
            0.7454909819639278  60.0  -0.8489972314501318  -0.8489972314501318  \\
            0.7454909819639278  61.0  -0.849683669102749  -0.849683669102749  \\
            0.7454909819639278  62.0  -0.8508730915043619  -0.8508730915043619  \\
            0.7454909819639278  63.0  -0.8522560476866473  -0.8522560476866473  \\
            0.7454909819639278  64.0  -0.8524083176411468  -0.8524083176411468  \\
            0.7454909819639278  65.0  -0.8530487216855653  -0.8530487216855653  \\
            0.7454909819639278  66.0  -0.8541362123742577  -0.8541362123742577  \\
            0.7454909819639278  67.0  -0.8552720478153053  -0.8552720478153053  \\
            0.7454909819639278  68.0  -0.8554377585544601  -0.8554377585544601  \\
            0.7454909819639278  69.0  -0.8560381091280371  -0.8560381091280371  \\
            0.7454909819639278  70.0  -0.8570384539571505  -0.8570384539571505  \\
            0.7454909819639278  71.0  -0.8579705084610826  -0.8579705084610826  \\
            0.7454909819639278  72.0  -0.8581462119468771  -0.8581462119468771  \\
            0.7454909819639278  73.0  -0.8587113771735642  -0.8587113771735642  \\
            0.7454909819639278  74.0  -0.8596364968224491  -0.8596364968224491  \\
            0.7454909819639278  75.0  -0.8603990952432017  -0.8603990952432017  \\
            0.7454909819639278  76.0  -0.8605821277645904  -0.8605821277645904  \\
            0.7454909819639278  77.0  -0.8611161249253876  -0.8611161249253876  \\
            0.7454909819639278  78.0  -0.8619757507536816  -0.8619757507536816  \\
            0.7454909819639278  79.0  -0.8625963835828209  -0.8625963835828209  \\
            0.7454909819639278  80.0  -0.8627846721901427  -0.8627846721901427  \\
            0.7454909819639278  81.0  -0.8632908564383408  -0.8632908564383408  \\
            0.7454909819639278  82.0  -0.8640930217395926  -0.8640930217395926  \\
            0.7454909819639278  83.0  -0.8645939281067643  -0.8645939281067643  \\
            0.7454909819639278  84.0  -0.864785849654101  -0.864785849654101  \\
            0.7454909819639278  85.0  -0.8652670530761635  -0.8652670530761635  \\
            0.7454909819639278  86.0  -0.8660184563178496  -0.8660184563178496  \\
            0.7454909819639278  87.0  -0.8664177910760914  -0.8664177910760914  \\
            0.7454909819639278  88.0  -0.8666120682473863  -0.8666120682473863  \\
            0.7454909819639278  89.0  -0.8670707041442953  -0.8670707041442953  \\
            0.7454909819639278  90.0  -0.8677769817249054  -0.8677769817249054  \\
            0.7454909819639278  91.0  -0.8680896880170749  -0.8680896880170749  \\
            0.7454909819639278  92.0  -0.8682853117281104  -0.8682853117281104  \\
            0.7454909819639278  93.0  -0.8687234540541788  -0.8687234540541788  \\
            0.7454909819639278  94.0  -0.8693893879941745  -0.8693893879941745  \\
            0.7454909819639278  95.0  -0.8696278579703316  -0.8696278579703316  \\
            0.7454909819639278  96.0  -0.8698240288315271  -0.8698240288315271  \\
            0.7454909819639278  97.0  -0.8702434735723308  -0.8702434735723308  \\
            0.7454909819639278  98.0  -0.8708731516791776  -0.8708731516791776  \\
            0.7454909819639278  99.0  -0.8710477326400838  -0.8710477326400838  \\
            0.7454909819639278  100.0  -0.8712438163624402  -0.8712438163624402  \\
            0.7454909819639278  101.0  -0.8716461295703175  -0.8716461295703175  \\
            0.7454909819639278  102.0  -0.8722430703922237  -0.8722430703922237  \\
            0.7454909819639278  103.0  -0.8723624566672721  -0.8723624566672721  \\
            0.7454909819639278  104.0  -0.872557949782907  -0.872557949782907  \\
            0.7454909819639278  105.0  -0.872944505611481  -0.872944505611481  \\
            0.7454909819639278  106.0  -0.8735117569611717  -0.8735117569611717  \\
            0.7454909819639278  107.0  -0.8735832963002852  -0.8735832963002852  \\
            0.7454909819639278  108.0  -0.873777799592723  -0.873777799592723  \\
            0.7454909819639278  109.0  -0.8741498107349421  -0.8741498107349421  \\
            0.7454909819639278  110.0  -0.8746900281366554  -0.8746900281366554  \\
            0.7454909819639278  111.0  -0.8747199634365015  -0.8747199634365015  \\
            0.7454909819639278  112.0  -0.8749131611896499  -0.8749131611896499  \\
            0.7454909819639278  113.0  -0.8752717034746809  -0.8752717034746809  \\
            0.7454909819639278  114.0  -0.8757515774332405  -0.8757515774332405  \\
            0.7454909819639278  115.0  -0.8757808748041008  -0.8757808748041008  \\
            0.7454909819639278  116.0  -0.8759725184814691  -0.8759725184814691  \\
            0.7454909819639278  117.0  -0.8763185509306206  -0.8763185509306206  \\
            0.7454909819639278  118.0  -0.8767351558188063  -0.8767351558188063  \\
            0.7454909819639278  119.0  -0.8767733609449455  -0.8767733609449455  \\
            0.7454909819639278  120.0  -0.876963256270367  -0.876963256270367  \\
            0.7454909819639278  121.0  -0.8772976375851286  -0.8772976375851286  \\
            0.7454909819639278  122.0  -0.8776578878787237  -0.8776578878787237  \\
            0.7454909819639278  123.0  -0.8777038359894178  -0.8777038359894178  \\
            0.7454909819639278  124.0  -0.8778918326592114  -0.8778918326592114  \\
            0.7454909819639278  125.0  -0.878215334880125  -0.878215334880125  \\
            0.7454909819639278  126.0  -0.87852524982918  -0.87852524982918  \\
            0.7454909819639278  127.0  -0.8785779365462779  -0.8785779365462779  \\
            0.7454909819639278  128.0  -0.8787639199921315  -0.8787639199921315  \\
            0.7454909819639278  129.0  -0.8790772398941912  -0.8790772398941912  \\
            0.7454909819639278  130.0  -0.8793420799181308  -0.8793420799181308  \\
            0.7454909819639278  131.0  -0.8794006360717301  -0.8794006360717301  \\
            0.7454909819639278  132.0  -0.8795845208320103  -0.8795845208320103  \\
            0.7454909819639278  133.0  -0.8798882894936491  -0.8798882894936491  \\
            0.7454909819639278  134.0  -0.8801126686949257  -0.8801126686949257  \\
            0.7454909819639278  135.0  -0.8801763396238539  -0.8801763396238539  \\
            0.7454909819639278  136.0  -0.8803580639848431  -0.8803580639848431  \\
            0.7454909819639278  137.0  -0.8806528548729627  -0.8806528548729627  \\
            0.7454909819639278  138.0  -0.8808408343746624  -0.8808408343746624  \\
            0.7454909819639278  139.0  -0.8809089628194935  -0.8809089628194935  \\
            0.7454909819639278  140.0  -0.8810884844642408  -0.8810884844642408  \\
            0.7454909819639278  141.0  -0.8813748203042657  -0.8813748203042657  \\
            0.7454909819639278  142.0  -0.881529986091776  -0.881529986091776  \\
            0.7454909819639278  143.0  -0.8816019979830958  -0.8816019979830958  \\
            0.7454909819639278  144.0  -0.8817792904455255  -0.8817792904455255  \\
            0.7454909819639278  145.0  -0.8820576490899263  -0.8820576490899263  \\
            0.7454909819639278  146.0  -0.8821831772541647  -0.8821831772541647  \\
            0.7454909819639278  147.0  -0.8822585698483421  -0.8822585698483421  \\
            0.7454909819639278  148.0  -0.8824336196126273  -0.8824336196126273  \\
            0.7454909819639278  149.0  -0.8827044390792874  -0.8827044390792874  \\
            0.7454909819639278  150.0  -0.8828031507594083  -0.8828031507594083  \\
            0.7454909819639278  151.0  -0.8828814826884599  -0.8828814826884599  \\
            0.7454909819639278  152.0  -0.8830542868090387  -0.8830542868090387  \\
            0.7454909819639278  153.0  -0.8833179696271497  -0.8833179696271497  \\
            0.7454909819639278  154.0  -0.8833923774852388  -0.8833923774852388  \\
            0.7454909819639278  155.0  -0.8834732603754826  -0.8834732603754826  \\
            0.7454909819639278  156.0  -0.883643824518532  -0.883643824518532  \\
            0.7454909819639278  157.0  -0.883900741493499  -0.883900741493499  \\
            0.7454909819639278  158.0  -0.8839530891933347  -0.8839530891933347  \\
            0.7454909819639278  159.0  -0.884036180576244  -0.884036180576244  \\
            0.7454909819639278  160.0  -0.884204517403905  -0.884204517403905  \\
            0.7454909819639278  161.0  -0.8844550108928254  -0.8844550108928254  \\
            0.7454909819639278  162.0  -0.8844873067698431  -0.8844873067698431  \\
            0.7454909819639278  163.0  -0.8845723040627167  -0.8845723040627167  \\
            0.7454909819639278  164.0  -0.8847384318969229  -0.8847384318969229  \\
            0.7454909819639278  165.0  -0.884982818669216  -0.884982818669216  \\
            0.7454909819639278  166.0  -0.8849968645560982  -0.8849968645560982  \\
            0.7454909819639278  167.0  -0.8850834999319028  -0.8850834999319028  \\
            0.7454909819639278  168.0  -0.885247441647588  -0.885247441647588  \\
            0.7454909819639278  169.0  -0.8854717229309645  -0.8854717229309645  \\
            0.7454909819639278  170.0  -0.8854834313866986  -0.8854834313866986  \\
            0.7454909819639278  171.0  -0.8855714673864561  -0.8855714673864561  \\
            0.7454909819639278  172.0  -0.8857332494930796  -0.8857332494930796  \\
            0.7454909819639278  173.0  -0.8859321391992548  -0.8859321391992548  \\
            0.7454909819639278  174.0  -0.8859485288433557  -0.8859485288433557  \\
            0.7454909819639278  175.0  -0.8860377546109754  -0.8860377546109754  \\
            0.7454909819639278  176.0  -0.8861974064894098  -0.8861974064894098  \\
            0.7454909819639278  177.0  -0.8863728977630431  -0.8863728977630431  \\
            0.7454909819639278  178.0  -0.8863935471450343  -0.8863935471450343  \\
            0.7454909819639278  179.0  -0.8864837751861088  -0.8864837751861088  \\
            0.7454909819639278  180.0  -0.8866413284539799  -0.8866413284539799  \\
            0.7454909819639278  181.0  -0.8867952303652796  -0.8867952303652796  \\
            0.7454909819639278  182.0  -0.8868197590240681  -0.8868197590240681  \\
            0.7454909819639278  183.0  -0.886910822407192  -0.886910822407192  \\
            0.7454909819639278  184.0  -0.8870663103908883  -0.8870663103908883  \\
            0.7454909819639278  185.0  -0.8872002680191161  -0.8872002680191161  \\
            0.7454909819639278  186.0  -0.8872283318797343  -0.8872283318797343  \\
            0.7454909819639278  187.0  -0.887320081812887  -0.887320081812887  \\
            0.7454909819639278  188.0  -0.8874735391080331  -0.8874735391080331  \\
            0.7454909819639278  189.0  -0.8875890510913734  -0.8875890510913734  \\
            0.7454909819639278  190.0  -0.8876203384537346  -0.8876203384537346  \\
            0.7454909819639278  191.0  -0.887712642179838  -0.887712642179838  \\
            0.7454909819639278  192.0  -0.8878641042856826  -0.8878641042856826  \\
            0.7454909819639278  193.0  -0.8879625381991371  -0.8879625381991371  \\
            0.7454909819639278  194.0  -0.8879967662332975  -0.8879967662332975  \\
            0.7454909819639278  195.0  -0.8880895051979483  -0.8880895051979483  \\
            0.7454909819639278  196.0  -0.8882390082134539  -0.8882390082134539  \\
            0.7454909819639278  197.0  -0.8883216140797117  -0.8883216140797117  \\
            0.7454909819639278  198.0  -0.8883585257551341  -0.8883585257551341  \\
            0.7454909819639278  199.0  -0.8884515940074675  -0.8884515940074675  \\
            0.7454909819639278  200.0  -0.888599174378545  -0.888599174378545  \\
            0.7454909819639278  201.0  -0.8886670965689506  -0.8886670965689506  \\
            0.7454909819639278  202.0  -0.8887064579574708  -0.8887064579574708  \\
            0.7454909819639278  203.0  -0.8887997607508016  -0.8887997607508016  \\
            0.7454909819639278  204.0  -0.888945455061537  -0.888945455061537  \\
            0.7454909819639278  205.0  -0.8889997428038899  -0.8889997428038899  \\
            0.7454909819639278  206.0  -0.8890413407048474  -0.8890413407048474  \\
            0.7454909819639278  207.0  -0.8891347932698741  -0.8891347932698741  \\
            0.7454909819639278  208.0  -0.889278638069202  -0.889278638069202  \\
            0.7454909819639278  209.0  -0.8893202547482523  -0.8893202547482523  \\
            0.7454909819639278  210.0  -0.889363894592671  -0.889363894592671  \\
            0.7454909819639278  211.0  -0.8894574210590747  -0.8894574210590747  \\
            0.7454909819639278  212.0  -0.8895994527184187  -0.8895994527184187  \\
            0.7454909819639278  213.0  -0.8896292841253781  -0.8896292841253781  \\
            0.7454909819639278  214.0  -0.8896747881220346  -0.8896747881220346  \\
            0.7454909819639278  215.0  -0.8897683205687517  -0.8897683205687517  \\
            0.7454909819639278  216.0  -0.8899085751651532  -0.8899085751651532  \\
            0.7454909819639278  217.0  -0.8899274368316126  -0.8899274368316126  \\
            0.7454909819639278  218.0  -0.8899746423238134  -0.8899746423238134  \\
            0.7454909819639278  219.0  -0.8900681199408751  -0.8900681199408751  \\
            0.7454909819639278  220.0  -0.8902066331617958  -0.8902066331617958  \\
            0.7474949899799599  1.0  -0.04949899799599197  -0.04949899799599197  \\
            0.7474949899799599  2.0  -0.20066800267201076  -0.20066800267201076  \\
            0.7474949899799599  3.0  -0.312968794732322  -0.312968794732322  \\
            0.7474949899799599  4.0  -0.41981105067277397  -0.41981105067277397  \\
            0.7474949899799599  5.0  -0.4489137004167064  -0.4489137004167064  \\
            0.7474949899799599  6.0  -0.4900085886057828  -0.4900085886057828  \\
            0.7474949899799599  7.0  -0.5381459889475922  -0.5381459889475922  \\
            0.7474949899799599  8.0  -0.5857047428189706  -0.5857047428189706  \\
            0.7474949899799599  9.0  -0.595568759897417  -0.595568759897417  \\
            0.7474949899799599  10.0  -0.6148160456777687  -0.6148160456777687  \\
            0.7474949899799599  11.0  -0.6401425561746195  -0.6401425561746195  \\
            0.7474949899799599  12.0  -0.6656830143804108  -0.6656830143804108  \\
            0.7474949899799599  13.0  -0.670453091056062  -0.670453091056062  \\
            0.7474949899799599  14.0  -0.6815343104509677  -0.6815343104509677  \\
            0.7474949899799599  15.0  -0.6970985314281823  -0.6970985314281823  \\
            0.7474949899799599  16.0  -0.7126244232531125  -0.7126244232531125  \\
            0.7474949899799599  17.0  -0.7154564768635017  -0.7154564768635017  \\
            0.7474949899799599  18.0  -0.722690493769494  -0.722690493769494  \\
            0.7474949899799599  19.0  -0.7332508042623918  -0.7332508042623918  \\
            0.7474949899799599  20.0  -0.7434782985885192  -0.7434782985885192  \\
            0.7474949899799599  21.0  -0.7453921281297762  -0.7453921281297762  \\
            0.7474949899799599  22.0  -0.7505193664921789  -0.7505193664921789  \\
            0.7474949899799599  23.0  -0.7581822905069392  -0.7581822905069392  \\
            0.7474949899799599  24.0  -0.7653014453816074  -0.7653014453816074  \\
            0.7474949899799599  25.0  -0.7667117317452484  -0.7667117317452484  \\
            0.7474949899799599  26.0  -0.7705604970203126  -0.7705604970203126  \\
            0.7474949899799599  27.0  -0.776395728052323  -0.776395728052323  \\
            0.7474949899799599  28.0  -0.7815515346599771  -0.7815515346599771  \\
            0.7474949899799599  29.0  -0.7826553644924226  -0.7826553644924226  \\
            0.7474949899799599  30.0  -0.7856687153848861  -0.7856687153848861  \\
            0.7474949899799599  31.0  -0.7902759682849243  -0.7902759682849243  \\
            0.7474949899799599  32.0  -0.7941213043181703  -0.7941213043181703  \\
            0.7474949899799599  33.0  -0.7950235697377066  -0.7950235697377066  \\
            0.7474949899799599  34.0  -0.7974597708592046  -0.7974597708592046  \\
            0.7474949899799599  35.0  -0.8012011914553837  -0.8012011914553837  \\
            0.7474949899799599  36.0  -0.8041337078358514  -0.8041337078358514  \\
            0.7474949899799599  37.0  -0.8048952452154249  -0.8048952452154249  \\
            0.7474949899799599  38.0  -0.806915071991569  -0.806915071991569  \\
            0.7474949899799599  39.0  -0.810022321606181  -0.810022321606181  \\
            0.7474949899799599  40.0  -0.8122970753847931  -0.8122970753847931  \\
            0.7474949899799599  41.0  -0.8129556337413929  -0.8129556337413929  \\
            0.7474949899799599  42.0  -0.8146644976689281  -0.8146644976689281  \\
            0.7474949899799599  43.0  -0.8172927415113904  -0.8172927415113904  \\
            0.7474949899799599  44.0  -0.8190802820565548  -0.8190802820565548  \\
            0.7474949899799599  45.0  -0.8196605930621297  -0.8196605930621297  \\
            0.7474949899799599  46.0  -0.8211305633411841  -0.8211305633411841  \\
            0.7474949899799599  47.0  -0.8233877037789008  -0.8233877037789008  \\
            0.7474949899799599  48.0  -0.8248060401900899  -0.8248060401900899  \\
            0.7474949899799599  49.0  -0.8253250460624189  -0.8253250460624189  \\
            0.7474949899799599  50.0  -0.8266071274440991  -0.8266071274440991  \\
            0.7474949899799599  51.0  -0.8285705774040921  -0.8285705774040921  \\
            0.7474949899799599  52.0  -0.8297037321123224  -0.8297037321123224  \\
            0.7474949899799599  53.0  -0.8301734782696744  -0.8301734782696744  \\
            0.7474949899799599  54.0  -0.8313048280547669  -0.8313048280547669  \\
            0.7474949899799599  55.0  -0.8330316081423005  -0.8330316081423005  \\
            0.7474949899799599  56.0  -0.8339408728147734  -0.8339408728147734  \\
            0.7474949899799599  57.0  -0.8343701957766694  -0.8343701957766694  \\
            0.7474949899799599  58.0  -0.8353785576692536  -0.8353785576692536  \\
            0.7474949899799599  59.0  -0.8369116246981999  -0.8369116246981999  \\
            0.7474949899799599  60.0  -0.8376426495054016  -0.8376426495054016  \\
            0.7474949899799599  61.0  -0.8380382071599184  -0.8380382071599184  \\
            0.7474949899799599  62.0  -0.8389447392954478  -0.8389447392954478  \\
            0.7474949899799599  63.0  -0.8403170917557906  -0.8403170917557906  \\
            0.7474949899799599  64.0  -0.8409044960504245  -0.8409044960504245  \\
            0.7474949899799599  65.0  -0.8412714212822637  -0.8412714212822637  \\
            0.7474949899799599  66.0  -0.8420925590322057  -0.8420925590322057  \\
            0.7474949899799599  67.0  -0.8433299807558422  -0.8433299807558422  \\
            0.7474949899799599  68.0  -0.8438004363395837  -0.8438004363395837  \\
            0.7474949899799599  69.0  -0.844142765838168  -0.844142765838168  \\
            0.7474949899799599  70.0  -0.8448914836066819  -0.8448914836066819  \\
            0.7474949899799599  71.0  -0.8460144254942114  -0.8460144254942114  \\
            0.7474949899799599  72.0  -0.8463887692765065  -0.8463887692765065  \\
            0.7474949899799599  73.0  -0.8467097332238142  -0.8467097332238142  \\
            0.7474949899799599  74.0  -0.8473964203359858  -0.8473964203359858  \\
            0.7474949899799599  75.0  -0.8484213206949835  -0.8484213206949835  \\
            0.7474949899799599  76.0  -0.848716033718948  -0.848716033718948  \\
            0.7474949899799599  77.0  -0.8490182566197453  -0.8490182566197453  \\
            0.7474949899799599  78.0  -0.8496513386279987  -0.8496513386279987  \\
            0.7474949899799599  79.0  -0.8505915685268497  -0.8505915685268497  \\
            0.7474949899799599  80.0  -0.8508198313609916  -0.8508198313609916  \\
            0.7474949899799599  81.0  -0.8511054745053873  -0.8511054745053873  \\
            0.7474949899799599  82.0  -0.8516918624787424  -0.8516918624787424  \\
            0.7474949899799599  83.0  -0.8525584149414291  -0.8525584149414291  \\
            0.7474949899799599  84.0  -0.85273087375236  -0.85273087375236  \\
            0.7474949899799599  85.0  -0.8530017383681593  -0.8530017383681593  \\
            0.7474949899799599  86.0  -0.8535471594412445  -0.8535471594412445  \\
            0.7474949899799599  87.0  -0.8543491601056116  -0.8543491601056116  \\
            0.7474949899799599  88.0  -0.8544744913380546  -0.8544744913380546  \\
            0.7474949899799599  89.0  -0.8547320946677919  -0.8547320946677919  \\
            0.7474949899799599  90.0  -0.8552413390378525  -0.8552413390378525  \\
            0.7474949899799599  91.0  -0.8559864301083364  -0.8559864301083364  \\
            0.7474949899799599  92.0  -0.8560717625451948  -0.8560717625451948  \\
            0.7474949899799599  93.0  -0.8563173948941472  -0.8563173948941472  \\
            0.7474949899799599  94.0  -0.8567945029993762  -0.8567945029993762  \\
            0.7474949899799599  95.0  -0.8574891357946357  -0.8574891357946357  \\
            0.7474949899799599  96.0  -0.857540370031034  -0.857540370031034  \\
            0.7474949899799599  97.0  -0.8577751381943571  -0.8577751381943571  \\
            0.7474949899799599  98.0  -0.8582235443867288  -0.8582235443867288  \\
            0.7474949899799599  99.0  -0.8588732049597799  -0.8588732049597799  \\
            0.7474949899799599  100.0  -0.858895258032174  -0.858895258032174  \\
            0.7474949899799599  101.0  -0.8591201188083164  -0.8591201188083164  \\
            0.7474949899799599  102.0  -0.8595427629292441  -0.8595427629292441  \\
            0.7474949899799599  103.0  -0.860127429398246  -0.860127429398246  \\
            0.7474949899799599  104.0  -0.8601491427078478  -0.8601491427078478  \\
            0.7474949899799599  105.0  -0.8603649290862867  -0.8603649290862867  \\
            0.7474949899799599  106.0  -0.8607643440491143  -0.8607643440491143  \\
            0.7474949899799599  107.0  -0.8612857811438439  -0.8612857811438439  \\
            0.7474949899799599  108.0  -0.8613129124537148  -0.8613129124537148  \\
            0.7474949899799599  109.0  -0.861520354313478  -0.861520354313478  \\
            0.7474949899799599  110.0  -0.8618987355337573  -0.8618987355337573  \\
            0.7474949899799599  111.0  -0.8623641645495235  -0.8623641645495235  \\
            0.7474949899799599  112.0  -0.8623959449020345  -0.8623959449020345  \\
            0.7474949899799599  113.0  -0.8625956855436998  -0.8625956855436998  \\
            0.7474949899799599  114.0  -0.8629549464828823  -0.8629549464828823  \\
            0.7474949899799599  115.0  -0.8633705863202985  -0.8633705863202985  \\
            0.7474949899799599  116.0  -0.8634063601585888  -0.8634063601585888  \\
            0.7474949899799599  117.0  -0.8635989696371658  -0.8635989696371658  \\
            0.7474949899799599  118.0  -0.8639407866133246  -0.8639407866133246  \\
            0.7474949899799599  119.0  -0.8643120185580788  -0.8643120185580788  \\
            0.7474949899799599  120.0  -0.8643512247548977  -0.8643512247548977  \\
            0.7474949899799599  121.0  -0.8645372107282268  -0.8645372107282268  \\
            0.7474949899799599  122.0  -0.8648630593521389  -0.8648630593521389  \\
            0.7474949899799599  123.0  -0.8651945606805816  -0.8651945606805816  \\
            0.7474949899799599  124.0  -0.8652367171538626  -0.8652367171538626  \\
            0.7474949899799599  125.0  -0.8654165337830222  -0.8654165337830222  \\
            0.7474949899799599  126.0  -0.8657277188016074  -0.8657277188016074  \\
            0.7474949899799599  127.0  -0.8660235718470213  -0.8660235718470213  \\
            0.7474949899799599  128.0  -0.8660682630067928  -0.8660682630067928  \\
            0.7474949899799599  129.0  -0.866242318314417  -0.866242318314417  \\
            0.7474949899799599  130.0  -0.8665399982210921  -0.8665399982210921  \\
            0.7474949899799599  131.0  -0.8668037799757844  -0.8668037799757844  \\
            0.7474949899799599  132.0  -0.8668506464212364  -0.8668506464212364  \\
            0.7474949899799599  133.0  -0.8670193084178243  -0.8670193084178243  \\
            0.7474949899799599  134.0  -0.8673045158773829  -0.8673045158773829  \\
            0.7474949899799599  135.0  -0.8675393720428707  -0.8675393720428707  \\
            0.7474949899799599  136.0  -0.8675881020603979  -0.8675881020603979  \\
            0.7474949899799599  137.0  -0.8677517038793945  -0.8677517038793945  \\
            0.7474949899799599  138.0  -0.8680253627803418  -0.8680253627803418  \\
            0.7474949899799599  139.0  -0.8682340693087898  -0.8682340693087898  \\
            0.7474949899799599  140.0  -0.8682843918193248  -0.8682843918193248  \\
            0.7474949899799599  141.0  -0.8684432360477087  -0.8684432360477087  \\
            0.7474949899799599  142.0  -0.868706175819312  -0.868706175819312  \\
            0.7474949899799599  143.0  -0.8688911903286384  -0.8688911903286384  \\
            0.7474949899799599  144.0  -0.868942869009788  -0.868942869009788  \\
            0.7474949899799599  145.0  -0.8690972313613541  -0.8690972313613541  \\
            0.7474949899799599  146.0  -0.8693501990574385  -0.8693501990574385  \\
            0.7474949899799599  147.0  -0.8695137040002274  -0.8695137040002274  \\
            0.7474949899799599  148.0  -0.8695665323643493  -0.8695665323643493  \\
            0.7474949899799599  149.0  -0.8697166648124296  -0.8697166648124296  \\
            0.7474949899799599  150.0  -0.8699603353615307  -0.8699603353615307  \\
            0.7474949899799599  151.0  -0.8701042744407099  -0.8701042744407099  \\
            0.7474949899799599  152.0  -0.870158071695863  -0.870158071695863  \\
            0.7474949899799599  153.0  -0.8703042051587575  -0.8703042051587575  \\
            0.7474949899799599  154.0  -0.8705391900993404  -0.8705391900993404  \\
            0.7474949899799599  155.0  -0.8706652991232726  -0.8706652991232726  \\
            0.7474949899799599  156.0  -0.8707199066784885  -0.8707199066784885  \\
            0.7474949899799599  157.0  -0.8708622533322019  -0.8708622533322019  \\
            0.7474949899799599  158.0  -0.8710891082905143  -0.8710891082905143  \\
            0.7474949899799599  159.0  -0.8711989414267229  -0.8711989414267229  \\
            0.7474949899799599  160.0  -0.8712542199296003  -0.8712542199296003  \\
            0.7474949899799599  161.0  -0.8713929752089535  -0.8713929752089535  \\
            0.7474949899799599  162.0  -0.8716122063269972  -0.8716122063269972  \\
            0.7474949899799599  163.0  -0.8717071585300604  -0.8717071585300604  \\
            0.7474949899799599  164.0  -0.871762985346412  -0.871762985346412  \\
            0.7474949899799599  165.0  -0.8718983296835725  -0.8718983296835725  \\
            0.7474949899799599  166.0  -0.8721103991670669  -0.8721103991670669  \\
            0.7474949899799599  167.0  -0.8721917254105329  -0.8721917254105329  \\
            0.7474949899799599  168.0  -0.8722479924729397  -0.8722479924729397  \\
            0.7474949899799599  169.0  -0.8723800928139549  -0.8723800928139549  \\
            0.7474949899799599  170.0  -0.8725854237387725  -0.8725854237387725  \\
            0.7474949899799599  171.0  -0.8726542555662324  -0.8726542555662324  \\
            0.7474949899799599  172.0  -0.8727108675310358  -0.8727108675310358  \\
            0.7474949899799599  173.0  -0.872839878663805  -0.872839878663805  \\
            0.7474949899799599  174.0  -0.8730388591551276  -0.8730388591551276  \\
            0.7474949899799599  175.0  -0.8730962189728366  -0.8730962189728366  \\
            0.7474949899799599  176.0  -0.8731530916367036  -0.8731530916367036  \\
            0.7474949899799599  177.0  -0.8732791573580378  -0.8732791573580378  \\
            0.7474949899799599  178.0  -0.8734721442364181  -0.8734721442364181  \\
            0.7474949899799599  179.0  -0.8735189576962382  -0.8735189576962382  \\
            0.7474949899799599  180.0  -0.8735760166313616  -0.8735760166313616  \\
            0.7474949899799599  181.0  -0.8736992707759699  -0.8736992707759699  \\
            0.7474949899799599  182.0  -0.8738865927490802  -0.8738865927490802  \\
            0.7474949899799599  183.0  -0.8739236995102139  -0.8739236995102139  \\
            0.7474949899799599  184.0  -0.8739808788850016  -0.8739808788850016  \\
            0.7474949899799599  185.0  -0.8741014462356669  -0.8741014462356669  \\
            0.7474949899799599  186.0  -0.8742834067006989  -0.8742834067006989  \\
            0.7474949899799599  187.0  -0.8743115698104614  -0.8743115698104614  \\
            0.7474949899799599  188.0  -0.8743688113673095  -0.8743688113673095  \\
            0.7474949899799599  189.0  -0.874486808462738  -0.874486808462738  \\
            0.7474949899799599  190.0  -0.874663687974442  -0.874663687974442  \\
            0.7474949899799599  191.0  -0.8746836020685973  -0.8746836020685973  \\
            0.7474949899799599  192.0  -0.8747408542359034  -0.8747408542359034  \\
            0.7474949899799599  193.0  -0.8748563900894812  -0.8748563900894812  \\
            0.7474949899799599  194.0  -0.8750284485400814  -0.8750284485400814  \\
            0.7474949899799599  195.0  -0.8750407470308568  -0.8750407470308568  \\
            0.7474949899799599  196.0  -0.875097964149508  -0.875097964149508  \\
            0.7474949899799599  197.0  -0.8752111408906597  -0.8752111408906597  \\
            0.7474949899799599  198.0  -0.8753786194403769  -0.8753786194403769  \\
            0.7474949899799599  199.0  -0.8753838808336046  -0.8753838808336046  \\
            0.7474949899799599  200.0  -0.8754410224815177  -0.8754410224815177  \\
            0.7474949899799599  201.0  -0.8755519359298167  -0.8755519359298167  \\
            0.7474949899799599  202.0  -0.8757100088689563  -0.8757100088689563  \\
            0.7474949899799599  203.0  -0.8757138121817531  -0.8757138121817531  \\
            0.7474949899799599  204.0  -0.8757708425831809  -0.8757708425831809  \\
            0.7474949899799599  205.0  -0.875879582763045  -0.875879582763045  \\
            0.7474949899799599  206.0  -0.8760255977862816  -0.8760255977862816  \\
            0.7474949899799599  207.0  -0.876031288714214  -0.876031288714214  \\
            0.7474949899799599  208.0  -0.8760881762214081  -0.8760881762214081  \\
            0.7474949899799599  209.0  -0.8761948278251466  -0.8761948278251466  \\
            0.7474949899799599  210.0  -0.876329566052048  -0.876329566052048  \\
            0.7474949899799599  211.0  -0.8763370026614214  -0.8763370026614214  \\
            0.7474949899799599  212.0  -0.8763937192992621  -0.8763937192992621  \\
            0.7474949899799599  213.0  -0.8764983621042728  -0.8764983621042728  \\
            0.7474949899799599  214.0  -0.8766225438890851  -0.8766225438890851  \\
            0.7474949899799599  215.0  -0.8766315958851153  -0.8766315958851153  \\
            0.7474949899799599  216.0  -0.8766881169503711  -0.8766881169503711  \\
            0.7474949899799599  217.0  -0.8767908261959876  -0.8767908261959876  \\
            0.7474949899799599  218.0  -0.8769051167588551  -0.8769051167588551  \\
            0.7474949899799599  219.0  -0.8769156643783027  -0.8769156643783027  \\
            0.7474949899799599  220.0  -0.8769719680858704  -0.8769719680858704  \\
            0.749498997995992  1.0  -0.04989979959919838  -0.04989979959919838  \\
            0.749498997995992  2.0  -0.2001336005344022  -0.2001336005344022  \\
            0.749498997995992  3.0  -0.3111651875178931  -0.3111651875178931  \\
            0.749498997995992  4.0  -0.4192003053726499  -0.4192003053726499  \\
            0.749498997995992  5.0  -0.4469255972261984  -0.4469255972261984  \\
            0.749498997995992  6.0  -0.4865731462925851  -0.4865731462925851  \\
            0.749498997995992  7.0  -0.5332857634460841  -0.5332857634460841  \\
            0.749498997995992  8.0  -0.5825954940183391  -0.5825954940183391  \\
            0.749498997995992  9.0  -0.5911417240074552  -0.5911417240074552  \\
            0.749498997995992  10.0  -0.6091436953160395  -0.6091436953160395  \\
            0.749498997995992  11.0  -0.6333032365096486  -0.6333032365096486  \\
            0.749498997995992  12.0  -0.660609130348611  -0.660609130348611  \\
            0.749498997995992  13.0  -0.6642866966425849  -0.6642866966425849  \\
            0.749498997995992  14.0  -0.6743460777764682  -0.6743460777764682  \\
            0.749498997995992  15.0  -0.6889553100008078  -0.6889553100008078  \\
            0.749498997995992  16.0  -0.7061299758098945  -0.7061299758098945  \\
            0.749498997995992  17.0  -0.7080537013877377  -0.7080537013877377  \\
            0.749498997995992  18.0  -0.7144355697040015  -0.7144355697040015  \\
            0.749498997995992  19.0  -0.7241958036155121  -0.7241958036155121  \\
            0.749498997995992  20.0  -0.7359345078261174  -0.7359345078261174  \\
            0.749498997995992  21.0  -0.7370784256259544  -0.7370784256259544  \\
            0.749498997995992  22.0  -0.7414795700654346  -0.7414795700654346  \\
            0.749498997995992  23.0  -0.7484569709219007  -0.7484569709219007  \\
            0.749498997995992  24.0  -0.7569577249737589  -0.7569577249737589  \\
            0.749498997995992  25.0  -0.7577028645026722  -0.7577028645026722  \\
            0.749498997995992  26.0  -0.7609210758682105  -0.7609210758682105  \\
            0.749498997995992  27.0  -0.7661578997817664  -0.7661578997817664  \\
            0.749498997995992  28.0  -0.7725802364833493  -0.7725802364833493  \\
            0.749498997995992  29.0  -0.7730999878544937  -0.7730999878544937  \\
            0.749498997995992  30.0  -0.7755570654851218  -0.7755570654851218  \\
            0.749498997995992  31.0  -0.779634007000502  -0.779634007000502  \\
            0.749498997995992  32.0  -0.7846454984495784  -0.7846454984495784  \\
            0.749498997995992  33.0  -0.785027879970709  -0.785027879970709  \\
            0.749498997995992  34.0  -0.7869669479626262  -0.7869669479626262  \\
            0.749498997995992  35.0  -0.7902325788097327  -0.7902325788097327  \\
            0.749498997995992  36.0  -0.7942439644580798  -0.7942439644580798  \\
            0.749498997995992  37.0  -0.794537523089365  -0.794537523089365  \\
            0.749498997995992  38.0  -0.7961082891235904  -0.7961082891235904  \\
            0.749498997995992  39.0  -0.798784303880429  -0.798784303880429  \\
            0.749498997995992  40.0  -0.8020618243900878  -0.8020618243900878  \\
            0.749498997995992  41.0  -0.8022951436615987  -0.8022951436615987  \\
            0.749498997995992  42.0  -0.8035947250692203  -0.8035947250692203  \\
            0.749498997995992  43.0  -0.805828781625332  -0.805828781625332  \\
            0.749498997995992  44.0  -0.80855241163795  -0.80855241163795  \\
            0.749498997995992  45.0  -0.8087432345481642  -0.8087432345481642  \\
            0.749498997995992  46.0  -0.8098373443949693  -0.8098373443949693  \\
            0.749498997995992  47.0  -0.81173156236442  -0.81173156236442  \\
            0.749498997995992  48.0  -0.8140272344485868  -0.8140272344485868  \\
            0.749498997995992  49.0  -0.8141870673245573  -0.8141870673245573  \\
            0.749498997995992  50.0  -0.8151217423257646  -0.8151217423257646  \\
            0.749498997995992  51.0  -0.8167489925534304  -0.8167489925534304  \\
            0.749498997995992  52.0  -0.8187074067362934  -0.8187074067362934  \\
            0.749498997995992  53.0  -0.818843991621129  -0.818843991621129  \\
            0.749498997995992  54.0  -0.8196524380223875  -0.8196524380223875  \\
            0.749498997995992  55.0  -0.8210661122505414  -0.8210661122505414  \\
            0.749498997995992  56.0  -0.8227542147364487  -0.8227542147364487  \\
            0.749498997995992  57.0  -0.8228729277354937  -0.8228729277354937  \\
            0.749498997995992  58.0  -0.8235796986031365  -0.8235796986031365  \\
            0.749498997995992  59.0  -0.8248198107748009  -0.8248198107748009  \\
            0.749498997995992  60.0  -0.826288067560672  -0.826288067560672  \\
            0.749498997995992  61.0  -0.8263927452170879  -0.8263927452170879  \\
            0.749498997995992  62.0  -0.8270163870865345  -0.8270163870865345  \\
            0.749498997995992  63.0  -0.8281135175057361  -0.8281135175057361  \\
            0.749498997995992  64.0  -0.8294006744597022  -0.8294006744597022  \\
            0.749498997995992  65.0  -0.8294941208789628  -0.8294941208789628  \\
            0.749498997995992  66.0  -0.8300489056901531  -0.8300489056901531  \\
            0.749498997995992  67.0  -0.8310268278077733  -0.8310268278077733  \\
            0.749498997995992  68.0  -0.8321631141247068  -0.8321631141247068  \\
            0.749498997995992  69.0  -0.8322474225482983  -0.8322474225482983  \\
            0.749498997995992  70.0  -0.8327445132562133  -0.8327445132562133  \\
            0.749498997995992  71.0  -0.8336219891343875  -0.8336219891343875  \\
            0.749498997995992  72.0  -0.834631326606136  -0.834631326606136  \\
            0.749498997995992  73.0  -0.8347080892740647  -0.8347080892740647  \\
            0.749498997995992  74.0  -0.8351563438495226  -0.8351563438495226  \\
            0.749498997995992  75.0  -0.835948379770203  -0.835948379770203  \\
            0.749498997995992  76.0  -0.836849939673306  -0.836849939673306  \\
            0.749498997995992  77.0  -0.8369203883141028  -0.8369203883141028  \\
            0.749498997995992  78.0  -0.837326926502316  -0.837326926502316  \\
            0.749498997995992  79.0  -0.8380456690164043  -0.8380456690164043  \\
            0.749498997995992  80.0  -0.8388549905318405  -0.8388549905318405  \\
            0.749498997995992  81.0  -0.8389200925724338  -0.8389200925724338  \\
            0.749498997995992  82.0  -0.8392907032178917  -0.8392907032178917  \\
            0.749498997995992  83.0  -0.8399460902716481  -0.8399460902716481  \\
            0.749498997995992  84.0  -0.8406758978506185  -0.8406758978506185  \\
            0.749498997995992  85.0  -0.8407364236601552  -0.8407364236601552  \\
            0.749498997995992  86.0  -0.8410758625646395  -0.8410758625646395  \\
            0.749498997995992  87.0  -0.8416761044004244  -0.8416761044004244  \\
            0.749498997995992  88.0  -0.8423369144287239  -0.8423369144287239  \\
            0.749498997995992  89.0  -0.8423934851912884  -0.8423934851912884  \\
            0.749498997995992  90.0  -0.8427056963507997  -0.8427056963507997  \\
            0.749498997995992  91.0  -0.8432576359355649  -0.8432576359355649  \\
            0.749498997995992  92.0  -0.8438582133622801  -0.8438582133622801  \\
            0.749498997995992  93.0  -0.8439113357341157  -0.8439113357341157  \\
            0.749498997995992  94.0  -0.8441996180045779  -0.8441996180045779  \\
            0.749498997995992  95.0  -0.8447090047883629  -0.8447090047883629  \\
            0.749498997995992  96.0  -0.8452567112305411  -0.8452567112305411  \\
            0.749498997995992  97.0  -0.8453068028163826  -0.8453068028163826  \\
            0.749498997995992  98.0  -0.845573937094281  -0.845573937094281  \\
            0.749498997995992  99.0  -0.8460456374805293  -0.8460456374805293  \\
            0.749498997995992  100.0  -0.8465466997019079  -0.8465466997019079  \\
            0.749498997995992  101.0  -0.8465941080463153  -0.8465941080463153  \\
            0.749498997995992  102.0  -0.8468424554662645  -0.8468424554662645  \\
            0.749498997995992  103.0  -0.847280616434358  -0.847280616434358  \\
            0.749498997995992  104.0  -0.8477403356327876  -0.8477403356327876  \\
            0.749498997995992  105.0  -0.8477853525610934  -0.8477853525610934  \\
            0.749498997995992  106.0  -0.8480169311370571  -0.8480169311370571  \\
            0.749498997995992  107.0  -0.848425108751267  -0.848425108751267  \\
            0.749498997995992  108.0  -0.8488480253147067  -0.8488480253147067  \\
            0.749498997995992  109.0  -0.8488908978920137  -0.8488908978920137  \\
            0.749498997995992  110.0  -0.849107442930858  -0.849107442930858  \\
            0.749498997995992  111.0  -0.849488704226471  -0.849488704226471  \\
            0.749498997995992  112.0  -0.8498787286144189  -0.8498787286144189  \\
            0.749498997995992  113.0  -0.8499196676127179  -0.8499196676127179  \\
            0.749498997995992  114.0  -0.8501226797746727  -0.8501226797746727  \\
            0.749498997995992  115.0  -0.8504796842439337  -0.8504796842439337  \\
            0.749498997995992  116.0  -0.8508402018357089  -0.8508402018357089  \\
            0.749498997995992  117.0  -0.8508793883437116  -0.8508793883437116  \\
            0.749498997995992  118.0  -0.8510701722015201  -0.8510701722015201  \\
            0.749498997995992  119.0  -0.851405237493147  -0.851405237493147  \\
            0.749498997995992  120.0  -0.8517391932394291  -0.8517391932394291  \\
            0.749498997995992  121.0  -0.8517767838713249  -0.8517767838713249  \\
            0.749498997995992  122.0  -0.8519564790915944  -0.8519564790915944  \\
            0.749498997995992  123.0  -0.852271634382393  -0.852271634382393  \\
            0.749498997995992  124.0  -0.8525816016485145  -0.8525816016485145  \\
            0.749498997995992  125.0  -0.8526177326859186  -0.8526177326859186  \\
            0.749498997995992  126.0  -0.8527873394303251  -0.8527873394303251  \\
            0.749498997995992  127.0  -0.8530843690868521  -0.8530843690868521  \\
            0.749498997995992  128.0  -0.8533726060214545  -0.8533726060214545  \\
            0.749498997995992  129.0  -0.8534073967346427  -0.8534073967346427  \\
            0.749498997995992  130.0  -0.8535677964946331  -0.8535677964946331  \\
            0.749498997995992  131.0  -0.8538482760272945  -0.8538482760272945  \\
            0.749498997995992  132.0  -0.8541167720104618  -0.8541167720104618  \\
            0.749498997995992  133.0  -0.8541503273420001  -0.8541503273420001  \\
            0.749498997995992  134.0  -0.8543023001383615  -0.8543023001383615  \\
            0.749498997995992  135.0  -0.8545676259903172  -0.8545676259903172  \\
            0.749498997995992  136.0  -0.8548181401359521  -0.8548181401359521  \\
            0.749498997995992  137.0  -0.8548505528858268  -0.8548505528858268  \\
            0.749498997995992  138.0  -0.8549947915527335  -0.8549947915527335  \\
            0.749498997995992  139.0  -0.8552462059241794  -0.8552462059241794  \\
            0.749498997995992  140.0  -0.8554802991744088  -0.8554802991744088  \\
            0.749498997995992  141.0  -0.8555116517911516  -0.8555116517911516  \\
            0.749498997995992  142.0  -0.8556487739065421  -0.8556487739065421  \\
            0.749498997995992  143.0  -0.8558873855539313  -0.8558873855539313  \\
            0.749498997995992  144.0  -0.8561064475740507  -0.8561064475740507  \\
            0.749498997995992  145.0  -0.856136813632781  -0.856136813632781  \\
            0.749498997995992  146.0  -0.8562673715357608  -0.8562673715357608  \\
            0.749498997995992  147.0  -0.8564941732881224  -0.8564941732881224  \\
            0.749498997995992  148.0  -0.8566994451160715  -0.8566994451160715  \\
            0.749498997995992  149.0  -0.8567288905455723  -0.8567288905455723  \\
            0.749498997995992  150.0  -0.8568533797903071  -0.8568533797903071  \\
            0.749498997995992  151.0  -0.8570692633723817  -0.8570692633723817  \\
            0.749498997995992  152.0  -0.8572618565826878  -0.8572618565826878  \\
            0.749498997995992  153.0  -0.8572904406903652  -0.8572904406903652  \\
            0.749498997995992  154.0  -0.8574093072140286  -0.8574093072140286  \\
            0.749498997995992  155.0  -0.8576150758473757  -0.8576150758473757  \\
            0.749498997995992  156.0  -0.8577959888384451  -0.8577959888384451  \\
            0.749498997995992  157.0  -0.8578237651709049  -0.8578237651709049  \\
            0.749498997995992  158.0  -0.8579374113990158  -0.8579374113990158  \\
            0.749498997995992  159.0  -0.8581337905607769  -0.8581337905607769  \\
            0.749498997995992  160.0  -0.8583039224552955  -0.8583039224552955  \\
            0.749498997995992  161.0  -0.8583309395250818  -0.8583309395250818  \\
            0.749498997995992  162.0  -0.858439729593554  -0.858439729593554  \\
            0.749498997995992  163.0  -0.8586273762400527  -0.8586273762400527  \\
            0.749498997995992  164.0  -0.8587875387959004  -0.8587875387959004  \\
            0.749498997995992  165.0  -0.8588138406979293  -0.8588138406979293  \\
            0.749498997995992  166.0  -0.8589181049379986  -0.8589181049379986  \\
            0.749498997995992  167.0  -0.8590976154428495  -0.8590976154428495  \\
            0.749498997995992  168.0  -0.859248543298291  -0.859248543298291  \\
            0.749498997995992  169.0  -0.8592741702353817  -0.8592741702353817  \\
            0.749498997995992  170.0  -0.8593742090400498  -0.8593742090400498  \\
            0.749498997995992  171.0  -0.8595461260514741  -0.8595461260514741  \\
            0.749498997995992  172.0  -0.8596884855689919  -0.8596884855689919  \\
            0.749498997995992  173.0  -0.8597134743019823  -0.8597134743019823  \\
            0.749498997995992  174.0  -0.8598095614715936  -0.8598095614715936  \\
            0.749498997995992  175.0  -0.8599743798568197  -0.8599743798568197  \\
            0.749498997995992  176.0  -0.8601087767839986  -0.8601087767839986  \\
            0.749498997995992  177.0  -0.8601331610188183  -0.8601331610188183  \\
            0.749498997995992  178.0  -0.8602255466658193  -0.8602255466658193  \\
            0.749498997995992  179.0  -0.8603837186816881  -0.8603837186816881  \\
            0.749498997995992  180.0  -0.8605107048087434  -0.8605107048087434  \\
            0.749498997995992  181.0  -0.8605345155307504  -0.8605345155307504  \\
            0.749498997995992  182.0  -0.8606234286103934  -0.8606234286103934  \\
            0.749498997995992  183.0  -0.8607753684151221  -0.8607753684151221  \\
            0.749498997995992  184.0  -0.8608954473791157  -0.8608954473791157  \\
            0.749498997995992  185.0  -0.8609187131428107  -0.8609187131428107  \\
            0.749498997995992  186.0  -0.8610043636646245  -0.8610043636646245  \\
            0.749498997995992  187.0  -0.8611504512668235  -0.8611504512668235  \\
            0.749498997995992  188.0  -0.8612640836265859  -0.8612640836265859  \\
            0.749498997995992  189.0  -0.8612868308079087  -0.8612868308079087  \\
            0.749498997995992  190.0  -0.8613694117742781  -0.8613694117742781  \\
            0.749498997995992  191.0  -0.8615099964995723  -0.8615099964995723  \\
            0.749498997995992  192.0  -0.8616176041861243  -0.8616176041861243  \\
            0.749498997995992  193.0  -0.8616398572027947  -0.8616398572027947  \\
            0.749498997995992  194.0  -0.8617195463131027  -0.8617195463131027  \\
            0.749498997995992  195.0  -0.8618549498558352  -0.8618549498558352  \\
            0.749498997995992  196.0  -0.861956920085563  -0.861956920085563  \\
            0.749498997995992  197.0  -0.861978701589964  -0.861978701589964  \\
            0.749498997995992  198.0  -0.8620556627429888  -0.8620556627429888  \\
            0.749498997995992  199.0  -0.8621861818598849  -0.8621861818598849  \\
            0.749498997995992  200.0  -0.8622828705844905  -0.8622828705844905  \\
            0.749498997995992  201.0  -0.8623042016335253  -0.8623042016335253  \\
            0.749498997995992  202.0  -0.8623785862552412  -0.8623785862552412  \\
            0.749498997995992  203.0  -0.8625044951490396  -0.8625044951490396  \\
            0.749498997995992  204.0  -0.8625962301048249  -0.8625962301048249  \\
            0.749498997995992  205.0  -0.8626171303096162  -0.8626171303096162  \\
            0.749498997995992  206.0  -0.8626890785299166  -0.8626890785299166  \\
            0.749498997995992  207.0  -0.8628106309641189  -0.8628106309641189  \\
            0.749498997995992  208.0  -0.8628977143736131  -0.8628977143736131  \\
            0.749498997995992  209.0  -0.8629182020318404  -0.8629182020318404  \\
            0.749498997995992  210.0  -0.8629878437297884  -0.8629878437297884  \\
            0.749498997995992  211.0  -0.8631052749091754  -0.8631052749091754  \\
            0.749498997995992  212.0  -0.8631879858801057  -0.8631879858801057  \\
            0.749498997995992  213.0  -0.8632080780937106  -0.8632080780937106  \\
            0.749498997995992  214.0  -0.8632755338281104  -0.8632755338281104  \\
            0.749498997995992  215.0  -0.8633890620747058  -0.8633890620747058  \\
            0.749498997995992  216.0  -0.8634676587355887  -0.8634676587355887  \\
            0.749498997995992  217.0  -0.8634873715150566  -0.8634873715150566  \\
            0.749498997995992  218.0  -0.8635527533552303  -0.8635527533552303  \\
            0.749498997995992  219.0  -0.8636625816054393  -0.8636625816054393  \\
            0.749498997995992  220.0  -0.863737303009944  -0.863737303009944  \\
            0.751503006012024  1.0  -0.05030060120240479  -0.05030060120240479  \\
            0.751503006012024  2.0  -0.19959919839679366  -0.19959919839679366  \\
            0.751503006012024  3.0  -0.30936158030346433  -0.30936158030346433  \\
            0.751503006012024  4.0  -0.4165282946846072  -0.4165282946846072  \\
            0.751503006012024  5.0  -0.4449374940356904  -0.4449374940356904  \\
            0.751503006012024  6.0  -0.48313770397938727  -0.48313770397938727  \\
            0.751503006012024  7.0  -0.5284255379445763  -0.5284255379445763  \\
            0.751503006012024  8.0  -0.5771543086172338  -0.5771543086172338  \\
            0.751503006012024  9.0  -0.5867146881174934  -0.5867146881174934  \\
            0.751503006012024  10.0  -0.6034713449543104  -0.6034713449543104  \\
            0.751503006012024  11.0  -0.6264639168446777  -0.6264639168446777  \\
            0.751503006012024  12.0  -0.6533947014908958  -0.6533947014908958  \\
            0.751503006012024  13.0  -0.6581203022291082  -0.6581203022291082  \\
            0.751503006012024  14.0  -0.6671578451019692  -0.6671578451019692  \\
            0.751503006012024  15.0  -0.6808120885734328  -0.6808120885734328  \\
            0.751503006012024  16.0  -0.6977295492257319  -0.6977295492257319  \\
            0.751503006012024  17.0  -0.7006509259119741  -0.7006509259119741  \\
            0.751503006012024  18.0  -0.7061806456385087  -0.7061806456385087  \\
            0.751503006012024  19.0  -0.7151408029686319  -0.7151408029686319  \\
            0.751503006012024  20.0  -0.7266933641421749  -0.7266933641421749  \\
            0.751503006012024  21.0  -0.7287647231221325  -0.7287647231221325  \\
            0.751503006012024  22.0  -0.7324397736386905  -0.7324397736386905  \\
            0.751503006012024  23.0  -0.7387316513368614  -0.7387316513368614  \\
            0.751503006012024  24.0  -0.7470918393563704  -0.7470918393563704  \\
            0.751503006012024  25.0  -0.7486939972600959  -0.7486939972600959  \\
            0.751503006012024  26.0  -0.7512816547161089  -0.7512816547161089  \\
            0.751503006012024  27.0  -0.7559200715112098  -0.7559200715112098  \\
            0.751503006012024  28.0  -0.7622326596091712  -0.7622326596091712  \\
            0.751503006012024  29.0  -0.7635446112165643  -0.7635446112165643  \\
            0.751503006012024  30.0  -0.7654454155853568  -0.7654454155853568  \\
            0.751503006012024  31.0  -0.768992045716079  -0.768992045716079  \\
            0.751503006012024  32.0  -0.7739155418042616  -0.7739155418042616  \\
            0.751503006012024  33.0  -0.7750321902037122  -0.7750321902037122  \\
            0.751503006012024  34.0  -0.7764741250660485  -0.7764741250660485  \\
            0.751503006012024  35.0  -0.7792639661640823  -0.7792639661640823  \\
            0.751503006012024  36.0  -0.7832032595665148  -0.7832032595665148  \\
            0.751503006012024  37.0  -0.784179800963305  -0.784179800963305  \\
            0.751503006012024  38.0  -0.7853015062556115  -0.7853015062556115  \\
            0.751503006012024  39.0  -0.7875462861546768  -0.7875462861546768  \\
            0.751503006012024  40.0  -0.7907636819459325  -0.7907636819459325  \\
            0.751503006012024  41.0  -0.791634653581805  -0.791634653581805  \\
            0.751503006012024  42.0  -0.7925249524695124  -0.7925249524695124  \\
            0.751503006012024  43.0  -0.7943648217392745  -0.7943648217392745  \\
            0.751503006012024  44.0  -0.7970375533676014  -0.7970375533676014  \\
            0.751503006012024  45.0  -0.7978258760341979  -0.7978258760341979  \\
            0.751503006012024  46.0  -0.7985441254487537  -0.7985441254487537  \\
            0.751503006012024  47.0  -0.8000754209499392  -0.8000754209499392  \\
            0.751503006012024  48.0  -0.8023274547987896  -0.8023274547987896  \\
            0.751503006012024  49.0  -0.8030490885866949  -0.8030490885866949  \\
            0.751503006012024  50.0  -0.80363635720743  -0.80363635720743  \\
            0.751503006012024  51.0  -0.8049274077027686  -0.8049274077027686  \\
            0.751503006012024  52.0  -0.8068479976824955  -0.8068479976824955  \\
            0.751503006012024  53.0  -0.8075145049725834  -0.8075145049725834  \\
            0.751503006012024  54.0  -0.8080000479900082  -0.8080000479900082  \\
            0.751503006012024  55.0  -0.8091006163587828  -0.8091006163587828  \\
            0.751503006012024  56.0  -0.8107556217975996  -0.8107556217975996  \\
            0.751503006012024  57.0  -0.8113756596943187  -0.8113756596943187  \\
            0.751503006012024  58.0  -0.8117808395370186  -0.8117808395370186  \\
            0.751503006012024  59.0  -0.8127279968514012  -0.8127279968514012  \\
            0.751503006012024  60.0  -0.8141670513346709  -0.8141670513346709  \\
            0.751503006012024  61.0  -0.8147472832742574  -0.8147472832742574  \\
            0.751503006012024  62.0  -0.8150880348776205  -0.8150880348776205  \\
            0.751503006012024  63.0  -0.8159099432556816  -0.8159099432556816  \\
            0.751503006012024  64.0  -0.8171711444976052  -0.8171711444976052  \\
            0.751503006012024  65.0  -0.817716820475662  -0.817716820475662  \\
            0.751503006012024  66.0  -0.8180052523481012  -0.8180052523481012  \\
            0.751503006012024  67.0  -0.8187236748597042  -0.8187236748597042  \\
            0.751503006012024  68.0  -0.819836739936581  -0.819836739936581  \\
            0.751503006012024  69.0  -0.8203520792584292  -0.8203520792584292  \\
            0.751503006012024  70.0  -0.8205975429057454  -0.8205975429057454  \\
            0.751503006012024  71.0  -0.8212295527745629  -0.8212295527745629  \\
            0.751503006012024  72.0  -0.8222179935388629  -0.8222179935388629  \\
            0.751503006012024  73.0  -0.8227064453243147  -0.8227064453243147  \\
            0.751503006012024  74.0  -0.8229162673630595  -0.8229162673630595  \\
            0.751503006012024  75.0  -0.8234754388454223  -0.8234754388454223  \\
            0.751503006012024  76.0  -0.8243580945744753  -0.8243580945744753  \\
            0.751503006012024  77.0  -0.8248225200084603  -0.8248225200084603  \\
            0.751503006012024  78.0  -0.8250025143766331  -0.8250025143766331  \\
            0.751503006012024  79.0  -0.8254997695059596  -0.8254997695059596  \\
            0.751503006012024  80.0  -0.8262919076612318  -0.8262919076612318  \\
            0.751503006012024  81.0  -0.8267347106394803  -0.8267347106394803  \\
            0.751503006012024  82.0  -0.8268895439570415  -0.8268895439570415  \\
            0.751503006012024  83.0  -0.8273337656018678  -0.8273337656018678  \\
            0.751503006012024  84.0  -0.8280478861225613  -0.8280478861225613  \\
            0.751503006012024  85.0  -0.8284711089521506  -0.8284711089521506  \\
            0.751503006012024  86.0  -0.8286045656880356  -0.8286045656880356  \\
            0.751503006012024  87.0  -0.8290030486952371  -0.8290030486952371  \\
            0.751503006012024  88.0  -0.8296494808473291  -0.8296494808473291  \\
            0.751503006012024  89.0  -0.830054875714785  -0.830054875714785  \\
            0.751503006012024  90.0  -0.8301700536637457  -0.8301700536637457  \\
            0.751503006012024  91.0  -0.8305288417627943  -0.8305288417627943  \\
            0.751503006012024  92.0  -0.831116193301253  -0.831116193301253  \\
            0.751503006012024  93.0  -0.831505276574084  -0.831505276574084  \\
            0.751503006012024  94.0  -0.8316047330097796  -0.8316047330097796  \\
            0.751503006012024  95.0  -0.8319288737820902  -0.8319288737820902  \\
            0.751503006012024  96.0  -0.8324643733079419  -0.8324643733079419  \\
            0.751503006012024  97.0  -0.832838467438409  -0.832838467438409  \\
            0.751503006012024  98.0  -0.8329243298018323  -0.8329243298018323  \\
            0.751503006012024  99.0  -0.8332180700012797  -0.8332180700012797  \\
            0.751503006012024  100.0  -0.8337078309673537  -0.8337078309673537  \\
            0.751503006012024  101.0  -0.8340680972843142  -0.8340680972843142  \\
            0.751503006012024  102.0  -0.8341421480032849  -0.8341421480032849  \\
            0.751503006012024  103.0  -0.8344090848565355  -0.8344090848565355  \\
            0.751503006012024  104.0  -0.8348583113387665  -0.8348583113387665  \\
            0.751503006012024  105.0  -0.8352057760358993  -0.8352057760358993  \\
            0.751503006012024  106.0  -0.8352695182249997  -0.8352695182249997  \\
            0.751503006012024  107.0  -0.8355127178370043  -0.8355127178370043  \\
            0.751503006012024  108.0  -0.8359258665007646  -0.8359258665007646  \\
            0.751503006012024  109.0  -0.8362614414705494  -0.8362614414705494  \\
            0.751503006012024  110.0  -0.8363161503279597  -0.8363161503279597  \\
            0.751503006012024  111.0  -0.8365382412219224  -0.8365382412219224  \\
            0.751503006012024  112.0  -0.8369191499710859  -0.8369191499710859  \\
            0.751503006012024  113.0  -0.8372436496817359  -0.8372436496817359  \\
            0.751503006012024  114.0  -0.837290413066464  -0.837290413066464  \\
            0.751503006012024  115.0  -0.8374936607273743  -0.8374936607273743  \\
            0.751503006012024  116.0  -0.8378456517518253  -0.8378456517518253  \\
            0.751503006012024  117.0  -0.8381598070502575  -0.8381598070502575  \\
            0.751503006012024  118.0  -0.8381995577897148  -0.8381995577897148  \\
            0.751503006012024  119.0  -0.8383859245516516  -0.8383859245516516  \\
            0.751503006012024  120.0  -0.8387118875155233  -0.8387118875155233  \\
            0.751503006012024  121.0  -0.8390163570144232  -0.8390163570144232  \\
            0.751503006012024  122.0  -0.8390498988310501  -0.8390498988310501  \\
            0.751503006012024  123.0  -0.8392210923534476  -0.8392210923534476  \\
            0.751503006012024  124.0  -0.8395235520409856  -0.8395235520409856  \\
            0.751503006012024  125.0  -0.8398189315888157  -0.8398189315888157  \\
            0.751503006012024  126.0  -0.8398469600590428  -0.8398469600590428  \\
            0.751503006012024  127.0  -0.8400044728420488  -0.8400044728420488  \\
            0.751503006012024  128.0  -0.8402856445399959  -0.8402856445399959  \\
            0.751503006012024  129.0  -0.8405724751548677  -0.8405724751548677  \\
            0.751503006012024  130.0  -0.840595594768174  -0.840595594768174  \\
            0.751503006012024  131.0  -0.8407407365760948  -0.8407407365760948  \\
            0.751503006012024  132.0  -0.8410025717046737  -0.8410025717046737  \\
            0.751503006012024  133.0  -0.8412813462661753  -0.8412813462661753  \\
            0.751503006012024  134.0  -0.8413000843993401  -0.8413000843993401  \\
            0.751503006012024  135.0  -0.8414340090284329  -0.8414340090284329  \\
            0.751503006012024  136.0  -0.8416782329626236  -0.8416782329626236  \\
            0.751503006012024  137.0  -0.8419494018922592  -0.8419494018922592  \\
            0.751503006012024  138.0  -0.8419642203251259  -0.8419642203251259  \\
            0.751503006012024  139.0  -0.8420879478304426  -0.8420879478304426  \\
            0.751503006012024  140.0  -0.8423160914238439  -0.8423160914238439  \\
            0.751503006012024  141.0  -0.8425800675345947  -0.8425800675345947  \\
            0.751503006012024  142.0  -0.8425913719937717  -0.8425913719937717  \\
            0.751503006012024  143.0  -0.8427058072455893  -0.8427058072455893  \\
            0.751503006012024  144.0  -0.8429192332448244  -0.8429192332448244  \\
            0.751503006012024  145.0  -0.8431763959042087  -0.8431763959042087  \\
            0.751503006012024  146.0  -0.8431845440140826  -0.8431845440140826  \\
            0.751503006012024  147.0  -0.8432904922694784  -0.8432904922694784  \\
            0.751503006012024  148.0  -0.8434904175570596  -0.8434904175570596  \\
            0.751503006012024  149.0  -0.8437411162787152  -0.8437411162787152  \\
            0.751503006012024  150.0  -0.8437464242190834  -0.8437464242190834  \\
            0.751503006012024  151.0  -0.8438446042521346  -0.8438446042521346  \\
            0.751503006012024  152.0  -0.8440321186648616  -0.8440321186648616  \\
            0.751503006012024  153.0  -0.8442766762219733  -0.8442766762219733  \\
            0.751503006012024  154.0  -0.8442794243287169  -0.8442794243287169  \\
            0.751503006012024  155.0  -0.844370479552474  -0.844370479552474  \\
            0.751503006012024  156.0  -0.8445465618736996  -0.8445465618736996  \\
            0.751503006012024  157.0  -0.8447852770096071  -0.8447852770096071  \\
            0.751503006012024  158.0  -0.8447857145075179  -0.8447857145075179  \\
            0.751503006012024  159.0  -0.8448702224358247  -0.8448702224358247  \\
            0.751503006012024  160.0  -0.8450357540429811  -0.8450357540429811  \\
            0.751503006012024  161.0  -0.84526890384121  -0.84526890384121  \\
            0.751503006012024  162.0  -0.8452672528601108  -0.8452672528601108  \\
            0.751503006012024  163.0  -0.8453457331901553  -0.8453457331901553  \\
            0.751503006012024  164.0  -0.8455015097481738  -0.8455015097481738  \\
            0.751503006012024  165.0  -0.8457293517122857  -0.8457293517122857  \\
            0.751503006012024  166.0  -0.8457258107089309  -0.8457258107089309  \\
            0.751503006012024  167.0  -0.8457987322523907  -0.8457987322523907  \\
            0.751503006012024  168.0  -0.8459454737709438  -0.8459454737709438  \\
            0.751503006012024  169.0  -0.846163483502954  -0.846163483502954  \\
            0.751503006012024  170.0  -0.8461629943413267  -0.8461629943413267  \\
            0.751503006012024  171.0  -0.846230780990209  -0.846230780990209  \\
            0.751503006012024  172.0  -0.8463691405047843  -0.8463691405047843  \\
            0.751503006012024  173.0  -0.8465756886647003  -0.8465756886647003  \\
            0.751503006012024  174.0  -0.8465802637880597  -0.8465802637880597  \\
            0.751503006012024  175.0  -0.8466432996677093  -0.8466432996677093  \\
            0.751503006012024  176.0  -0.8467738707588298  -0.8467738707588298  \\
            0.751503006012024  177.0  -0.846969746034861  -0.846969746034861  \\
            0.751503006012024  178.0  -0.8469789490952205  -0.8469789490952205  \\
            0.751503006012024  179.0  -0.8470375830303492  -0.8470375830303492  \\
            0.751503006012024  180.0  -0.8471609063577403  -0.8471609063577403  \\
            0.751503006012024  181.0  -0.8473468284002282  -0.8473468284002282  \\
            0.751503006012024  182.0  -0.8473602644717078  -0.8473602644717078  \\
            0.751503006012024  183.0  -0.8474148138693516  -0.8474148138693516  \\
            0.751503006012024  184.0  -0.8475313828679888  -0.8475313828679888  \\
            0.751503006012024  185.0  -0.847708009613485  -0.847708009613485  \\
            0.751503006012024  186.0  -0.8477253206285498  -0.8477253206285498  \\
            0.751503006012024  187.0  -0.8477760748643131  -0.8477760748643131  \\
            0.751503006012024  188.0  -0.8478863407245969  -0.8478863407245969  \\
            0.751503006012024  189.0  -0.848054274811018  -0.848054274811018  \\
            0.751503006012024  190.0  -0.8480751355741141  -0.8480751355741141  \\
            0.751503006012024  191.0  -0.8481223589540898  -0.8481223589540898  \\
            0.751503006012024  192.0  -0.848226734988794  -0.848226734988794  \\
            0.751503006012024  193.0  -0.8483865293904322  -0.8483865293904322  \\
            0.751503006012024  194.0  -0.8484106440861245  -0.8484106440861245  \\
            0.751503006012024  195.0  -0.8484545784447098  -0.8484545784447098  \\
            0.751503006012024  196.0  -0.8485534439286424  -0.8485534439286424  \\
            0.751503006012024  197.0  -0.8487056069187225  -0.8487056069187225  \\
            0.751503006012024  198.0  -0.8487327060456018  -0.8487327060456018  \\
            0.751503006012024  199.0  -0.8487735730303995  -0.8487735730303995  \\
            0.751503006012024  200.0  -0.8488672765851223  -0.8488672765851223  \\
            0.751503006012024  201.0  -0.8490122761181813  -0.8490122761181813  \\
            0.751503006012024  202.0  -0.8490421137893875  -0.8490421137893875  \\
            0.751503006012024  203.0  -0.8490801168756124  -0.8490801168756124  \\
            0.751503006012024  204.0  -0.8491689794610562  -0.8491689794610562  \\
            0.751503006012024  205.0  -0.8493072470519858  -0.8493072470519858  \\
            0.751503006012024  206.0  -0.8493395986134377  -0.8493395986134377  \\
            0.751503006012024  207.0  -0.8493749248845104  -0.8493749248845104  \\
            0.751503006012024  208.0  -0.8494592424492872  -0.8494592424492872  \\
            0.751503006012024  209.0  -0.8495911766151356  -0.8495911766151356  \\
            0.751503006012024  210.0  -0.8496258365386891  -0.8496258365386891  \\
            0.751503006012024  211.0  -0.8496586582640365  -0.8496586582640365  \\
            0.751503006012024  212.0  -0.8497387040987182  -0.8497387040987182  \\
            0.751503006012024  213.0  -0.8498646734199914  -0.8498646734199914  \\
            0.751503006012024  214.0  -0.8499014534359906  -0.8499014534359906  \\
            0.751503006012024  215.0  -0.8499319294719677  -0.8499319294719677  \\
            0.751503006012024  216.0  -0.8500079563037702  -0.8500079563037702  \\
            0.751503006012024  217.0  -0.8501283021523581  -0.8501283021523581  \\
            0.751503006012024  218.0  -0.8501670295911474  -0.8501670295911474  \\
            0.751503006012024  219.0  -0.8501953066278112  -0.8501953066278112  \\
            0.751503006012024  220.0  -0.8502675484885776  -0.8502675484885776  \\
            0.7535070140280561  1.0  -0.0507014028056112  -0.0507014028056112  \\
            0.7535070140280561  2.0  -0.1990647962591851  -0.1990647962591851  \\
            0.7535070140280561  3.0  -0.3075579730890353  -0.3075579730890353  \\
            0.7535070140280561  4.0  -0.4131691955339249  -0.4131691955339249  \\
            0.7535070140280561  5.0  -0.4429493908451825  -0.4429493908451825  \\
            0.7535070140280561  6.0  -0.4797022616661893  -0.4797022616661893  \\
            0.7535070140280561  7.0  -0.523565312443068  -0.523565312443068  \\
            0.7535070140280561  8.0  -0.5709358110159707  -0.5709358110159707  \\
            0.7535070140280561  9.0  -0.5822876522275318  -0.5822876522275318  \\
            0.7535070140280561  10.0  -0.5977989945925815  -0.5977989945925815  \\
            0.7535070140280561  11.0  -0.6196245971797067  -0.6196245971797067  \\
            0.7535070140280561  12.0  -0.6454667576912081  -0.6454667576912081  \\
            0.7535070140280561  13.0  -0.6519539078156312  -0.6519539078156312  \\
            0.7535070140280561  14.0  -0.6599696124274697  -0.6599696124274697  \\
            0.7535070140280561  15.0  -0.6726688671460577  -0.6726688671460577  \\
            0.7535070140280561  16.0  -0.6886937962612546  -0.6886937962612546  \\
            0.7535070140280561  17.0  -0.6932481504362106  -0.6932481504362106  \\
            0.7535070140280561  18.0  -0.6979257215730164  -0.6979257215730164  \\
            0.7535070140280561  19.0  -0.7060858023217522  -0.7060858023217522  \\
            0.7535070140280561  20.0  -0.7168864361510527  -0.7168864361510527  \\
            0.7535070140280561  21.0  -0.7204510206183106  -0.7204510206183106  \\
            0.7535070140280561  22.0  -0.7233999772119462  -0.7233999772119462  \\
            0.7535070140280561  23.0  -0.7290063317518222  -0.7290063317518222  \\
            0.7535070140280561  24.0  -0.736718565335801  -0.736718565335801  \\
            0.7535070140280561  25.0  -0.7396851300175198  -0.7396851300175198  \\
            0.7535070140280561  26.0  -0.7416422335640067  -0.7416422335640067  \\
            0.7535070140280561  27.0  -0.7456822432406531  -0.7456822432406531  \\
            0.7535070140280561  28.0  -0.751426323169142  -0.751426323169142  \\
            0.7535070140280561  29.0  -0.7539892345786355  -0.7539892345786355  \\
            0.7535070140280561  30.0  -0.7553337656855919  -0.7553337656855919  \\
            0.7535070140280561  31.0  -0.7583500844316567  -0.7583500844316567  \\
            0.7535070140280561  32.0  -0.7627675349000362  -0.7627675349000362  \\
            0.7535070140280561  33.0  -0.7650365004367148  -0.7650365004367148  \\
            0.7535070140280561  34.0  -0.7659813021694708  -0.7659813021694708  \\
            0.7535070140280561  35.0  -0.7682953535184314  -0.7682953535184314  \\
            0.7535070140280561  36.0  -0.7717789008370195  -0.7717789008370195  \\
            0.7535070140280561  37.0  -0.7738220788372451  -0.7738220788372451  \\
            0.7535070140280561  38.0  -0.774494723387633  -0.774494723387633  \\
            0.7535070140280561  39.0  -0.7763082684289246  -0.7763082684289246  \\
            0.7535070140280561  40.0  -0.779111242351961  -0.779111242351961  \\
            0.7535070140280561  41.0  -0.7809741635020113  -0.7809741635020113  \\
            0.7535070140280561  42.0  -0.7814551798698046  -0.7814551798698046  \\
            0.7535070140280561  43.0  -0.7829008618532161  -0.7829008618532161  \\
            0.7535070140280561  44.0  -0.7851936991466716  -0.7851936991466716  \\
            0.7535070140280561  45.0  -0.7869085175202325  -0.7869085175202325  \\
            0.7535070140280561  46.0  -0.7872509065025382  -0.7872509065025382  \\
            0.7535070140280561  47.0  -0.7884192795354584  -0.7884192795354584  \\
            0.7535070140280561  48.0  -0.7903206838462269  -0.7903206838462269  \\
            0.7535070140280561  49.0  -0.7919111098488332  -0.7919111098488332  \\
            0.7535070140280561  50.0  -0.7921509720890954  -0.7921509720890954  \\
            0.7535070140280561  51.0  -0.7931058228521068  -0.7931058228521068  \\
            0.7535070140280561  52.0  -0.7947008940694401  -0.7947008940694401  \\
            0.7535070140280561  53.0  -0.7961850183240388  -0.7961850183240388  \\
            0.7535070140280561  54.0  -0.7963476579576287  -0.7963476579576287  \\
            0.7535070140280561  55.0  -0.7971351204670243  -0.7971351204670243  \\
            0.7535070140280561  56.0  -0.7984863839052415  -0.7984863839052415  \\
            0.7535070140280561  57.0  -0.7998783916531431  -0.7998783916531431  \\
            0.7535070140280561  58.0  -0.7999819804709015  -0.7999819804709015  \\
            0.7535070140280561  59.0  -0.8006361829280022  -0.8006361829280022  \\
            0.7535070140280561  60.0  -0.801790557014913  -0.801790557014913  \\
            0.7535070140280561  61.0  -0.8031018213314269  -0.8031018213314269  \\
            0.7535070140280561  62.0  -0.8031596826687072  -0.8031596826687072  \\
            0.7535070140280561  63.0  -0.8037063690056276  -0.8037063690056276  \\
            0.7535070140280561  64.0  -0.80469971174505  -0.80469971174505  \\
            0.7535070140280561  65.0  -0.8059395200723604  -0.8059395200723604  \\
            0.7535070140280561  66.0  -0.8059615990060485  -0.8059615990060485  \\
            0.7535070140280561  67.0  -0.8064205219116354  -0.8064205219116354  \\
            0.7535070140280561  68.0  -0.8072806817573721  -0.8072806817573721  \\
            0.7535070140280561  69.0  -0.8084567359685595  -0.8084567359685595  \\
            0.7535070140280561  70.0  -0.8084505725552769  -0.8084505725552769  \\
            0.7535070140280561  71.0  -0.8088371164147389  -0.8088371164147389  \\
            0.7535070140280561  72.0  -0.8095860303392899  -0.8095860303392899  \\
            0.7535070140280561  73.0  -0.81066928966096  -0.81066928966096  \\
            0.7535070140280561  74.0  -0.810676190876596  -0.810676190876596  \\
            0.7535070140280561  75.0  -0.8110024979206412  -0.8110024979206412  \\
            0.7535070140280561  76.0  -0.8116576657912489  -0.8116576657912489  \\
            0.7535070140280561  77.0  -0.8126175277213631  -0.8126175277213631  \\
            0.7535070140280561  78.0  -0.8126781022509504  -0.8126781022509504  \\
            0.7535070140280561  79.0  -0.8129538699955142  -0.8129538699955142  \\
            0.7535070140280561  80.0  -0.8135294107768044  -0.8135294107768044  \\
            0.7535070140280561  81.0  -0.814383739983218  -0.814383739983218  \\
            0.7535070140280561  82.0  -0.8144883846961912  -0.8144883846961912  \\
            0.7535070140280561  83.0  -0.8147214409320868  -0.8147214409320868  \\
            0.7535070140280561  84.0  -0.8152288624523988  -0.8152288624523988  \\
            0.7535070140280561  85.0  -0.8159923125377061  -0.8159923125377061  \\
            0.7535070140280561  86.0  -0.8161332688114307  -0.8161332688114307  \\
            0.7535070140280561  87.0  -0.8163299929900498  -0.8163299929900498  \\
            0.7535070140280561  88.0  -0.8167787617085795  -0.8167787617085795  \\
            0.7535070140280561  89.0  -0.8174634593025432  -0.8174634593025432  \\
            0.7535070140280561  90.0  -0.817634410976693  -0.817634410976693  \\
            0.7535070140280561  91.0  -0.8178000475900227  -0.8178000475900227  \\
            0.7535070140280561  92.0  -0.8181980162808553  -0.8181980162808553  \\
            0.7535070140280561  93.0  -0.8188140781511019  -0.8188140781511019  \\
            0.7535070140280561  94.0  -0.8190098480149812  -0.8190098480149812  \\
            0.7535070140280561  95.0  -0.8191487427758173  -0.8191487427758173  \\
            0.7535070140280561  96.0  -0.819502475677973  -0.819502475677973  \\
            0.7535070140280561  97.0  -0.8200584044335403  -0.8200584044335403  \\
            0.7535070140280561  98.0  -0.8202747225093844  -0.8202747225093844  \\
            0.7535070140280561  99.0  -0.820390502522029  -0.820390502522029  \\
            0.7535070140280561  100.0  -0.8207055254313702  -0.8207055254313702  \\
            0.7535070140280561  101.0  -0.8212085157338389  -0.8212085157338389  \\
            0.7535070140280561  102.0  -0.8214418405403052  -0.8214418405403052  \\
            0.7535070140280561  103.0  -0.8215375532787137  -0.8215375532787137  \\
            0.7535070140280561  104.0  -0.8218185479717572  -0.8218185479717572  \\
            0.7535070140280561  105.0  -0.8222747259440164  -0.8222747259440164  \\
            0.7535070140280561  106.0  -0.8225221053129433  -0.8225221053129433  \\
            0.7535070140280561  107.0  -0.8226003269227415  -0.8226003269227415  \\
            0.7535070140280561  108.0  -0.822851283795178  -0.822851283795178  \\
            0.7535070140280561  109.0  -0.8232658959843575  -0.8232658959843575  \\
            0.7535070140280561  110.0  -0.8235248577250616  -0.8235248577250616  \\
            0.7535070140280561  111.0  -0.8235877782173748  -0.8235877782173748  \\
            0.7535070140280561  112.0  -0.8238121172091791  -0.8238121172091791  \\
            0.7535070140280561  113.0  -0.8241896810459332  -0.8241896810459332  \\
            0.7535070140280561  114.0  -0.8244581463582545  -0.8244581463582545  \\
            0.7535070140280561  115.0  -0.8245076372108149  -0.8245076372108149  \\
            0.7535070140280561  116.0  -0.8247083044142751  -0.8247083044142751  \\
            0.7535070140280561  117.0  -0.825052728992342  -0.825052728992342  \\
            0.7535070140280561  118.0  -0.8253289433779103  -0.8253289433779103  \\
            0.7535070140280561  119.0  -0.825366611610157  -0.825366611610157  \\
            0.7535070140280561  120.0  -0.8255461570554719  -0.8255461570554719  \\
            0.7535070140280561  121.0  -0.8258608408210895  -0.8258608408210895  \\
            0.7535070140280561  122.0  -0.8261433185705055  -0.8261433185705055  \\
            0.7535070140280561  123.0  -0.8261705503245023  -0.8261705503245023  \\
            0.7535070140280561  124.0  -0.826331191066064  -0.826331191066064  \\
            0.7535070140280561  125.0  -0.8266191013906694  -0.8266191013906694  \\
            0.7535070140280561  126.0  -0.8269065806877611  -0.8269065806877611  \\
            0.7535070140280561  127.0  -0.826924576597245  -0.826924576597245  \\
            0.7535070140280561  128.0  -0.8270682482264975  -0.8270682482264975  \\
            0.7535070140280561  129.0  -0.8273319866506298  -0.8273319866506298  \\
            0.7535070140280561  130.0  -0.8276233930417143  -0.8276233930417143  \\
            0.7535070140280561  131.0  -0.8276331971248959  -0.8276331971248959  \\
            0.7535070140280561  132.0  -0.8277615961005469  -0.8277615961005469  \\
            0.7535070140280561  133.0  -0.8280034521597734  -0.8280034521597734  \\
            0.7535070140280561  134.0  -0.8282978686603186  -0.8282978686603186  \\
            0.7535070140280561  135.0  -0.8283003920665487  -0.8283003920665487  \\
            0.7535070140280561  136.0  -0.8284150107063337  -0.8284150107063337  \\
            0.7535070140280561  137.0  -0.8286370065955702  -0.8286370065955702  \\
            0.7535070140280561  138.0  -0.8289336490975175  -0.8289336490975175  \\
            0.7535070140280561  139.0  -0.8289296897367064  -0.8289296897367064  \\
            0.7535070140280561  140.0  -0.8290318453047285  -0.8290318453047285  \\
            0.7535070140280561  141.0  -0.8292357731421948  -0.8292357731421948  \\
            0.7535070140280561  142.0  -0.8295339700810017  -0.8295339700810017  \\
            0.7535070140280561  143.0  -0.8295242289372472  -0.8295242289372472  \\
            0.7535070140280561  144.0  -0.8296150879511028  -0.8296150879511028  \\
            0.7535070140280561  145.0  -0.829802541028154  -0.829802541028154  \\
            0.7535070140280561  146.0  -0.8300827405943069  -0.8300827405943069  \\
            0.7535070140280561  147.0  -0.830086811250835  -0.830086811250835  \\
            0.7535070140280561  148.0  -0.8301674098944697  -0.8301674098944697  \\
            0.7535070140280561  149.0  -0.8303398090088233  -0.8303398090088233  \\
            0.7535070140280561  150.0  -0.8306004479404334  -0.8306004479404334  \\
            0.7535070140280561  151.0  -0.8306199451318876  -0.8306199451318876  \\
            0.7535070140280561  152.0  -0.830691206478819  -0.830691206478819  \\
            0.7535070140280561  153.0  -0.8308498222266201  -0.8308498222266201  \\
            0.7535070140280561  154.0  -0.8310924908249686  -0.8310924908249686  \\
            0.7535070140280561  155.0  -0.8311258832575724  -0.8311258832575724  \\
            0.7535070140280561  156.0  -0.8311886318673869  -0.8311886318673869  \\
            0.7535070140280561  157.0  -0.8313346035959378  -0.8313346035959378  \\
            0.7535070140280561  158.0  -0.8315607314679578  -0.8315607314679578  \\
            0.7535070140280561  159.0  -0.8316066543108729  -0.8316066543108729  \\
            0.7535070140280561  160.0  -0.8316616286513309  -0.8316616286513309  \\
            0.7535070140280561  161.0  -0.8317959806393245  -0.8317959806393245  \\
            0.7535070140280561  162.0  -0.8320068561798762  -0.8320068561798762  \\
            0.7535070140280561  163.0  -0.8320640901402574  -0.8320640901402574  \\
            0.7535070140280561  164.0  -0.8321119532013752  -0.8321119532013752  \\
            0.7535070140280561  165.0  -0.8322356085256951  -0.8322356085256951  \\
            0.7535070140280561  166.0  -0.8324323956537155  -0.8324323956537155  \\
            0.7535070140280561  167.0  -0.8324998490619319  -0.8324998490619319  \\
            0.7535070140280561  168.0  -0.8325411974593635  -0.8325411974593635  \\
            0.7535070140280561  169.0  -0.8326549899236781  -0.8326549899236781  \\
            0.7535070140280561  170.0  -0.8328387425114948  -0.8328387425114948  \\
            0.7535070140280561  171.0  -0.8329154359289449  -0.8329154359289449  \\
            0.7535070140280561  172.0  -0.8329508077398541  -0.8329508077398541  \\
            0.7535070140280561  173.0  -0.8330554921720221  -0.8330554921720221  \\
            0.7535070140280561  174.0  -0.8332271665288821  -0.8332271665288821  \\
            0.7535070140280561  175.0  -0.833312219478599  -0.833312219478599  \\
            0.7535070140280561  176.0  -0.8333421010095065  -0.8333421010095065  \\
            0.7535070140280561  177.0  -0.8334383621808177  -0.8334383621808177  \\
            0.7535070140280561  178.0  -0.8335988278885725  -0.8335988278885725  \\
            0.7535070140280561  179.0  -0.8336914473790101  -0.8336914473790101  \\
            0.7535070140280561  180.0  -0.8337162790306103  -0.8337162790306103  \\
            0.7535070140280561  181.0  -0.833804739405954  -0.833804739405954  \\
            0.7535070140280561  182.0  -0.8339547887542973  -0.8339547887542973  \\
            0.7535070140280561  183.0  -0.8340542593235798  -0.8340542593235798  \\
            0.7535070140280561  184.0  -0.8340744406884484  -0.8340744406884484  \\
            0.7535070140280561  185.0  -0.8341556671815684  -0.8341556671815684  \\
            0.7535070140280561  186.0  -0.8342960234082502  -0.8342960234082502  \\
            0.7535070140280561  187.0  -0.8344016984618016  -0.8344016984618016  \\
            0.7535070140280561  188.0  -0.8344175927688529  -0.8344175927688529  \\
            0.7535070140280561  189.0  -0.8344921026473882  -0.8344921026473882  \\
            0.7535070140280561  190.0  -0.8346234271557907  -0.8346234271557907  \\
            0.7535070140280561  191.0  -0.8347347214086074  -0.8347347214086074  \\
            0.7535070140280561  192.0  -0.8347466594089458  -0.8347466594089458  \\
            0.7535070140280561  193.0  -0.8348149254709718  -0.8348149254709718  \\
            0.7535070140280561  194.0  -0.8349378241690939  -0.8349378241690939  \\
            0.7535070140280561  195.0  -0.8350542070335856  -0.8350542070335856  \\
            0.7535070140280561  196.0  -0.8350624904073978  -0.8350624904073978  \\
            0.7535070140280561  197.0  -0.8351249455311777  -0.8351249455311777  \\
            0.7535070140280561  198.0  -0.8352399744139394  -0.8352399744139394  \\
            0.7535070140280561  199.0  -0.835360964200914  -0.835360964200914  \\
            0.7535070140280561  200.0  -0.8353658685516405  -0.8353658685516405  \\
            0.7535070140280561  201.0  -0.835422909705368  -0.835422909705368  \\
            0.7535070140280561  202.0  -0.8355305797827476  -0.8355305797827476  \\
            0.7535070140280561  203.0  -0.8356557386021851  -0.8356557386021851  \\
            0.7535070140280561  204.0  -0.8356575160954833  -0.8356575160954833  \\
            0.7535070140280561  205.0  -0.8357095078792027  -0.8357095078792027  \\
            0.7535070140280561  206.0  -0.8358102895378903  -0.8358102895378903  \\
            0.7535070140280561  207.0  -0.8359392188049026  -0.8359392188049026  \\
            0.7535070140280561  208.0  -0.8359381004994497  -0.8359381004994497  \\
            0.7535070140280561  209.0  -0.8359853782814997  -0.8359853782814997  \\
            0.7535070140280561  210.0  -0.8360797051535215  -0.8360797051535215  \\
            0.7535070140280561  211.0  -0.8362120416188985  -0.8362120416188985  \\
            0.7535070140280561  212.0  -0.8362082395299214  -0.8362082395299214  \\
            0.7535070140280561  213.0  -0.8362511122307832  -0.8362511122307832  \\
            0.7535070140280561  214.0  -0.8363393846331411  -0.8363393846331411  \\
            0.7535070140280561  215.0  -0.8364718163304472  -0.8364718163304472  \\
            0.7535070140280561  216.0  -0.8364685057996064  -0.8364685057996064  \\
            0.7535070140280561  217.0  -0.8365072583676454  -0.8365072583676454  \\
            0.7535070140280561  218.0  -0.8365898463670214  -0.8365898463670214  \\
            0.7535070140280561  219.0  -0.8367150938660027  -0.8367150938660027  \\
            0.7535070140280561  220.0  -0.8367194308187307  -0.8367194308187307  \\
            0.7555110220440882  1.0  -0.051102204408817624  -0.051102204408817624  \\
            0.7555110220440882  2.0  -0.19853039412157655  -0.19853039412157655  \\
            0.7555110220440882  3.0  -0.3057543658746065  -0.3057543658746065  \\
            0.7555110220440882  4.0  -0.40981009638324256  -0.40981009638324256  \\
            0.7555110220440882  5.0  -0.4409612876546744  -0.4409612876546744  \\
            0.7555110220440882  6.0  -0.47626681935299153  -0.47626681935299153  \\
            0.7555110220440882  7.0  -0.5187050869415598  -0.5187050869415598  \\
            0.7555110220440882  8.0  -0.5647173134147075  -0.5647173134147075  \\
            0.7555110220440882  9.0  -0.5778606163375701  -0.5778606163375701  \\
            0.7555110220440882  10.0  -0.5921266442308523  -0.5921266442308523  \\
            0.7555110220440882  11.0  -0.6127852775147359  -0.6127852775147359  \\
            0.7555110220440882  12.0  -0.637538813891521  -0.637538813891521  \\
            0.7555110220440882  13.0  -0.6457875134021547  -0.6457875134021547  \\
            0.7555110220440882  14.0  -0.6527813797529702  -0.6527813797529702  \\
            0.7555110220440882  15.0  -0.6645256457186828  -0.6645256457186828  \\
            0.7555110220440882  16.0  -0.6796580432967771  -0.6796580432967771  \\
            0.7555110220440882  17.0  -0.685845374960447  -0.685845374960447  \\
            0.7555110220440882  18.0  -0.6896707975075238  -0.6896707975075238  \\
            0.7555110220440882  19.0  -0.6970308016748721  -0.6970308016748721  \\
            0.7555110220440882  20.0  -0.7070795081599301  -0.7070795081599301  \\
            0.7555110220440882  21.0  -0.7121373181144887  -0.7121373181144887  \\
            0.7555110220440882  22.0  -0.7143601807852019  -0.7143601807852019  \\
            0.7555110220440882  23.0  -0.7192810121667836  -0.7192810121667836  \\
            0.7555110220440882  24.0  -0.7263452913152326  -0.7263452913152326  \\
            0.7555110220440882  25.0  -0.7306762627749435  -0.7306762627749435  \\
            0.7555110220440882  26.0  -0.7320028124119051  -0.7320028124119051  \\
            0.7555110220440882  27.0  -0.7354444149700966  -0.7354444149700966  \\
            0.7555110220440882  28.0  -0.740619986729113  -0.740619986729113  \\
            0.7555110220440882  29.0  -0.7444338579407066  -0.7444338579407066  \\
            0.7555110220440882  30.0  -0.745222115785827  -0.745222115785827  \\
            0.7555110220440882  31.0  -0.7477081231472344  -0.7477081231472344  \\
            0.7555110220440882  32.0  -0.7516195279958108  -0.7516195279958108  \\
            0.7555110220440882  33.0  -0.7550408106697172  -0.7550408106697172  \\
            0.7555110220440882  34.0  -0.755488479272893  -0.755488479272893  \\
            0.7555110220440882  35.0  -0.7573267408727805  -0.7573267408727805  \\
            0.7555110220440882  36.0  -0.7603545421075242  -0.7603545421075242  \\
            0.7555110220440882  37.0  -0.7634643567111852  -0.7634643567111852  \\
            0.7555110220440882  38.0  -0.7636879405196539  -0.7636879405196539  \\
            0.7555110220440882  39.0  -0.7650702507031726  -0.7650702507031726  \\
            0.7555110220440882  40.0  -0.7674588027579892  -0.7674588027579892  \\
            0.7555110220440882  41.0  -0.770313673422217  -0.770313673422217  \\
            0.7555110220440882  42.0  -0.7703854072700967  -0.7703854072700967  \\
            0.7555110220440882  43.0  -0.7714369019671575  -0.7714369019671575  \\
            0.7555110220440882  44.0  -0.7733498449257419  -0.7733498449257419  \\
            0.7555110220440882  45.0  -0.7759911590062661  -0.7759911590062661  \\
            0.7555110220440882  46.0  -0.7759576875563234  -0.7759576875563234  \\
            0.7555110220440882  47.0  -0.7767631381209776  -0.7767631381209776  \\
            0.7555110220440882  48.0  -0.778313912893665  -0.778313912893665  \\
            0.7555110220440882  49.0  -0.7805266550631693  -0.7805266550631693  \\
            0.7555110220440882  50.0  -0.7806655869707608  -0.7806655869707608  \\
            0.7555110220440882  51.0  -0.7812842380014451  -0.7812842380014451  \\
            0.7555110220440882  52.0  -0.7825537904563855  -0.7825537904563855  \\
            0.7555110220440882  53.0  -0.7844066274875314  -0.7844066274875314  \\
            0.7555110220440882  54.0  -0.7846952679252495  -0.7846952679252495  \\
            0.7555110220440882  55.0  -0.7851696245752651  -0.7851696245752651  \\
            0.7555110220440882  56.0  -0.7862171460128834  -0.7862171460128834  \\
            0.7555110220440882  57.0  -0.7877822425854065  -0.7877822425854065  \\
            0.7555110220440882  58.0  -0.7881831214047845  -0.7881831214047845  \\
            0.7555110220440882  59.0  -0.7885443690046026  -0.7885443690046026  \\
            0.7555110220440882  60.0  -0.7894140626951551  -0.7894140626951551  \\
            0.7555110220440882  61.0  -0.7907459568394347  -0.7907459568394347  \\
            0.7555110220440882  62.0  -0.7912313304597939  -0.7912313304597939  \\
            0.7555110220440882  63.0  -0.7915027947555731  -0.7915027947555731  \\
            0.7555110220440882  64.0  -0.7922282789924948  -0.7922282789924948  \\
            0.7555110220440882  65.0  -0.7933689046315019  -0.7933689046315019  \\
            0.7555110220440882  66.0  -0.7939179456639959  -0.7939179456639959  \\
            0.7555110220440882  67.0  -0.7941173689635671  -0.7941173689635671  \\
            0.7555110220440882  68.0  -0.7947246235781631  -0.7947246235781631  \\
            0.7555110220440882  69.0  -0.795706716207973  -0.795706716207973  \\
            0.7555110220440882  70.0  -0.7963036022048082  -0.7963036022048082  \\
            0.7555110220440882  71.0  -0.796444680054915  -0.796444680054915  \\
            0.7555110220440882  72.0  -0.7969540671397168  -0.7969540671397168  \\
            0.7555110220440882  73.0  -0.797803527346827  -0.797803527346827  \\
            0.7555110220440882  74.0  -0.798436114390133  -0.798436114390133  \\
            0.7555110220440882  75.0  -0.7985295569958604  -0.7985295569958604  \\
            0.7555110220440882  76.0  -0.798957237008022  -0.798957237008022  \\
            0.7555110220440882  77.0  -0.7996948047585177  -0.7996948047585177  \\
            0.7555110220440882  78.0  -0.8003536901252675  -0.8003536901252675  \\
            0.7555110220440882  79.0  -0.8004079704850695  -0.8004079704850695  \\
            0.7555110220440882  80.0  -0.8007669138923765  -0.8007669138923765  \\
            0.7555110220440882  81.0  -0.8014093764862626  -0.8014093764862626  \\
            0.7555110220440882  82.0  -0.8020872254353405  -0.8020872254353405  \\
            0.7555110220440882  83.0  -0.8021091162623062  -0.8021091162623062  \\
            0.7555110220440882  84.0  -0.8024098387822364  -0.8024098387822364  \\
            0.7555110220440882  85.0  -0.8029709167860566  -0.8029709167860566  \\
            0.7555110220440882  86.0  -0.8036619719348257  -0.8036619719348257  \\
            0.7555110220440882  87.0  -0.8036569372848626  -0.8036569372848626  \\
            0.7555110220440882  88.0  -0.80390804256983  -0.80390804256983  \\
            0.7555110220440882  89.0  -0.8043990492685961  -0.8043990492685961  \\
            0.7555110220440882  90.0  -0.8050987682896391  -0.8050987682896391  \\
            0.7555110220440882  91.0  -0.8050712534172522  -0.8050712534172522  \\
            0.7555110220440882  92.0  -0.8052798392604588  -0.8052798392604588  \\
            0.7555110220440882  93.0  -0.8057101781633207  -0.8057101781633207  \\
            0.7555110220440882  94.0  -0.8063487859519047  -0.8063487859519047  \\
            0.7555110220440882  95.0  -0.8063686117695446  -0.8063686117695446  \\
            0.7555110220440882  96.0  -0.8065405780480052  -0.8065405780480052  \\
            0.7555110220440882  97.0  -0.8069181228375952  -0.8069181228375952  \\
            0.7555110220440882  98.0  -0.8074892440322687  -0.8074892440322687  \\
            0.7555110220440882  99.0  -0.8075629350427784  -0.8075629350427784  \\
            0.7555110220440882  100.0  -0.8077032198953867  -0.8077032198953867  \\
            0.7555110220440882  101.0  -0.8080346078634553  -0.8080346078634553  \\
            0.7555110220440882  102.0  -0.8085463697273495  -0.8085463697273495  \\
            0.7555110220440882  103.0  -0.8086660217008921  -0.8086660217008921  \\
            0.7555110220440882  104.0  -0.808778784604749  -0.808778784604749  \\
            0.7555110220440882  105.0  -0.8090696456136993  -0.8090696456136993  \\
            0.7555110220440882  106.0  -0.8095289748037036  -0.8095289748037036  \\
            0.7555110220440882  107.0  -0.8096879360084789  -0.8096879360084789  \\
            0.7555110220440882  108.0  -0.8097767010895913  -0.8097767010895913  \\
            0.7555110220440882  109.0  -0.810031837925693  -0.810031837925693  \\
            0.7555110220440882  110.0  -0.8104446708716158  -0.8104446708716158  \\
            0.7555110220440882  111.0  -0.8106373152128262  -0.8106373152128262  \\
            0.7555110220440882  112.0  -0.8107050844472724  -0.8107050844472724  \\
            0.7555110220440882  113.0  -0.810928616133517  -0.810928616133517  \\
            0.7555110220440882  114.0  -0.8113000670068331  -0.8113000670068331  \\
            0.7555110220440882  115.0  -0.8115216136942556  -0.8115216136942556  \\
            0.7555110220440882  116.0  -0.8115709570767248  -0.8115709570767248  \\
            0.7555110220440882  117.0  -0.8117664336808645  -0.8117664336808645  \\
            0.7555110220440882  118.0  -0.8121009295614627  -0.8121009295614627  \\
            0.7555110220440882  119.0  -0.8123472986686616  -0.8123472986686616  \\
            0.7555110220440882  120.0  -0.8123804265954205  -0.8123804265954205  \\
            0.7555110220440882  121.0  -0.8125509218985753  -0.8125509218985753  \\
            0.7555110220440882  122.0  -0.8128523123451482  -0.8128523123451482  \\
            0.7555110220440882  123.0  -0.8131200082955569  -0.8131200082955569  \\
            0.7555110220440882  124.0  -0.8131388300911424  -0.8131388300911424  \\
            0.7555110220440882  125.0  -0.8132870169145207  -0.8132870169145207  \\
            0.7555110220440882  126.0  -0.8135586633947208  -0.8135586633947208  \\
            0.7555110220440882  127.0  -0.8138446803524411  -0.8138446803524411  \\
            0.7555110220440882  128.0  -0.8138508519129989  -0.8138508519129989  \\
            0.7555110220440882  129.0  -0.8139790637514911  -0.8139790637514911  \\
            0.7555110220440882  130.0  -0.814223913101826  -0.814223913101826  \\
            0.7555110220440882  131.0  -0.8145256576736963  -0.8145256576736963  \\
            0.7555110220440882  132.0  -0.81452062049642  -0.81452062049642  \\
            0.7555110220440882  133.0  -0.8146309022592564  -0.8146309022592564  \\
            0.7555110220440882  134.0  -0.81485154738946  -0.81485154738946  \\
            0.7555110220440882  135.0  -0.8151667751046644  -0.8151667751046644  \\
            0.7555110220440882  136.0  -0.8151517884500439  -0.8151517884500439  \\
            0.7555110220440882  137.0  -0.8152459384756763  -0.8152459384756763  \\
            0.7555110220440882  138.0  -0.8154446688153552  -0.8154446688153552  \\
            0.7555110220440882  139.0  -0.815743612098622  -0.815743612098622  \\
            0.7555110220440882  140.0  -0.8157475991856131  -0.8157475991856131  \\
            0.7555110220440882  141.0  -0.8158272042204424  -0.8158272042204424  \\
            0.7555110220440882  142.0  -0.8160060478641873  -0.8160060478641873  \\
            0.7555110220440882  143.0  -0.8162801006818875  -0.8162801006818875  \\
            0.7555110220440882  144.0  -0.8163109426573811  -0.8163109426573811  \\
            0.7555110220440882  145.0  -0.8163774071260557  -0.8163774071260557  \\
            0.7555110220440882  146.0  -0.8165381662189258  -0.8165381662189258  \\
            0.7555110220440882  147.0  -0.8167894944831035  -0.8167894944831035  \\
            0.7555110220440882  148.0  -0.8168444022318797  -0.8168444022318797  \\
            0.7555110220440882  149.0  -0.8168989728489353  -0.8168989728489353  \\
            0.7555110220440882  150.0  -0.8170432534373757  -0.8170432534373757  \\
            0.7555110220440882  151.0  -0.8172737927283823  -0.8172737927283823  \\
            0.7555110220440882  152.0  -0.8173502942927758  -0.8173502942927758  \\
            0.7555110220440882  153.0  -0.8173940808517588  -0.8173940808517588  \\
            0.7555110220440882  154.0  -0.8175233181776953  -0.8175233181776953  \\
            0.7555110220440882  155.0  -0.8177348029483505  -0.8177348029483505  \\
            0.7555110220440882  156.0  -0.817830701861074  -0.817830701861074  \\
            0.7555110220440882  157.0  -0.8178646948704911  -0.8178646948704911  \\
            0.7555110220440882  158.0  -0.8179801748952098  -0.8179801748952098  \\
            0.7555110220440882  159.0  -0.8181741633843262  -0.8181741633843262  \\
            0.7555110220440882  160.0  -0.81828750325968  -0.81828750325968  \\
            0.7555110220440882  161.0  -0.8183125889656424  -0.8183125889656424  \\
            0.7555110220440882  162.0  -0.8184154667587795  -0.8184154667587795  \\
            0.7555110220440882  163.0  -0.8185933623279281  -0.8185933623279281  \\
            0.7555110220440882  164.0  -0.8187223966545761  -0.8187223966545761  \\
            0.7555110220440882  165.0  -0.8187393698866592  -0.8187393698866592  \\
            0.7555110220440882  166.0  -0.8188306853968326  -0.8188306853968326  \\
            0.7555110220440882  167.0  -0.8189937548722286  -0.8189937548722286  \\
            0.7555110220440882  168.0  -0.8191369211477834  -0.8191369211477834  \\
            0.7555110220440882  169.0  -0.8191464963444024  -0.8191464963444024  \\
            0.7555110220440882  170.0  -0.8192271879734246  -0.8192271879734246  \\
            0.7555110220440882  171.0  -0.8193765774692057  -0.8193765774692057  \\
            0.7555110220440882  172.0  -0.8195324749749238  -0.8195324749749238  \\
            0.7555110220440882  173.0  -0.819535295679344  -0.819535295679344  \\
            0.7555110220440882  174.0  -0.819606212006039  -0.819606212006039  \\
            0.7555110220440882  175.0  -0.8197429606211633  -0.8197429606211633  \\
            0.7555110220440882  176.0  -0.8199103312601831  -0.8199103312601831  \\
            0.7555110220440882  177.0  -0.8199069783267752  -0.8199069783267752  \\
            0.7555110220440882  178.0  -0.8199688882660894  -0.8199688882660894  \\
            0.7555110220440882  179.0  -0.820093939978769  -0.820093939978769  \\
            0.7555110220440882  180.0  -0.8202716517034793  -0.8202716517034793  \\
            0.7555110220440882  181.0  -0.8202626504116786  -0.8202626504116786  \\
            0.7555110220440882  182.0  -0.8203162520456448  -0.8203162520456448  \\
            0.7555110220440882  183.0  -0.820430466074562  -0.820430466074562  \\
            0.7555110220440882  184.0  -0.820603364950671  -0.820603364950671  \\
            0.7555110220440882  185.0  -0.8206033247496527  -0.8206033247496527  \\
            0.7555110220440882  186.0  -0.8206492530265695  -0.8206492530265695  \\
            0.7555110220440882  187.0  -0.8207534128827808  -0.8207534128827808  \\
            0.7555110220440882  188.0  -0.8209139918137984  -0.8209139918137984  \\
            0.7555110220440882  189.0  -0.8209299304837585  -0.8209299304837585  \\
            0.7555110220440882  190.0  -0.8209687639502019  -0.8209687639502019  \\
            0.7555110220440882  191.0  -0.8210635853679819  -0.8210635853679819  \\
            0.7555110220440882  192.0  -0.8212126883063314  -0.8212126883063314  \\
            0.7555110220440882  193.0  -0.8212433215515124  -0.8212433215515124  \\
            0.7555110220440882  194.0  -0.821275588254671  -0.821275588254671  \\
            0.7555110220440882  195.0  -0.8213617261582076  -0.8213617261582076  \\
            0.7555110220440882  196.0  -0.8215001267928206  -0.8215001267928206  \\
            0.7555110220440882  197.0  -0.8215442841436318  -0.8215442841436318  \\
            0.7555110220440882  198.0  -0.8215704668197852  -0.8215704668197852  \\
            0.7555110220440882  199.0  -0.8216485214597802  -0.8216485214597802  \\
            0.7555110220440882  200.0  -0.8217769302033631  -0.8217769302033631  \\
            0.7555110220440882  201.0  -0.821833543292555  -0.821833543292555  \\
            0.7555110220440882  202.0  -0.8218540839395975  -0.8218540839395975  \\
            0.7555110220440882  203.0  -0.8219246063110089  -0.8219246063110089  \\
            0.7555110220440882  204.0  -0.8220436764798695  -0.8220436764798695  \\
            0.7555110220440882  205.0  -0.8221117687064196  -0.8221117687064196  \\
            0.7555110220440882  206.0  -0.8221270726234999  -0.8221270726234999  \\
            0.7555110220440882  207.0  -0.8221905692607059  -0.8221905692607059  \\
            0.7555110220440882  208.0  -0.8223009025522616  -0.8223009025522616  \\
            0.7555110220440882  209.0  -0.8223795799478647  -0.8223795799478647  \\
            0.7555110220440882  210.0  -0.8223900193119627  -0.8223900193119627  \\
            0.7555110220440882  211.0  -0.8224469565426299  -0.8224469565426299  \\
            0.7555110220440882  212.0  -0.8225491079018319  -0.8225491079018319  \\
            0.7555110220440882  213.0  -0.822637551041575  -0.822637551041575  \\
            0.7555110220440882  214.0  -0.8226434680818517  -0.8226434680818517  \\
            0.7555110220440882  215.0  -0.8226942758085901  -0.8226942758085901  \\
            0.7555110220440882  216.0  -0.8227887577607761  -0.8227887577607761  \\
            0.7555110220440882  217.0  -0.8228862145829329  -0.8228862145829329  \\
            0.7555110220440882  218.0  -0.8228879244037779  -0.8228879244037779  \\
            0.7555110220440882  219.0  -0.8229329994733172  -0.8229329994733172  \\
            0.7555110220440882  220.0  -0.8230202859900024  -0.8230202859900024  \\
            0.7575150300601202  1.0  -0.05150300601202404  -0.05150300601202404  \\
            0.7575150300601202  2.0  -0.197995991983968  -0.197995991983968  \\
            0.7575150300601202  3.0  -0.30395075866017773  -0.30395075866017773  \\
            0.7575150300601202  4.0  -0.40645099723256023  -0.40645099723256023  \\
            0.7575150300601202  5.0  -0.43897318446416644  -0.43897318446416644  \\
            0.7575150300601202  6.0  -0.4728313770397937  -0.4728313770397937  \\
            0.7575150300601202  7.0  -0.5138448614400519  -0.5138448614400519  \\
            0.7575150300601202  8.0  -0.5584988158134445  -0.5584988158134445  \\
            0.7575150300601202  9.0  -0.5734335804476082  -0.5734335804476082  \\
            0.7575150300601202  10.0  -0.5864542938691231  -0.5864542938691231  \\
            0.7575150300601202  11.0  -0.605945957849765  -0.605945957849765  \\
            0.7575150300601202  12.0  -0.6296108700918338  -0.6296108700918338  \\
            0.7575150300601202  13.0  -0.6396211189886777  -0.6396211189886777  \\
            0.7575150300601202  14.0  -0.6455931470784712  -0.6455931470784712  \\
            0.7575150300601202  15.0  -0.6563824242913077  -0.6563824242913077  \\
            0.7575150300601202  16.0  -0.6706222903322998  -0.6706222903322998  \\
            0.7575150300601202  17.0  -0.6784425994846834  -0.6784425994846834  \\
            0.7575150300601202  18.0  -0.681415873442031  -0.681415873442031  \\
            0.7575150300601202  19.0  -0.6879758010279924  -0.6879758010279924  \\
            0.7575150300601202  20.0  -0.6972725801688076  -0.6972725801688076  \\
            0.7575150300601202  21.0  -0.7038236156106669  -0.7038236156106669  \\
            0.7575150300601202  22.0  -0.7053203843584577  -0.7053203843584577  \\
            0.7575150300601202  23.0  -0.7095556925817443  -0.7095556925817443  \\
            0.7575150300601202  24.0  -0.7159720172946641  -0.7159720172946641  \\
            0.7575150300601202  25.0  -0.7216673955323678  -0.7216673955323678  \\
            0.7575150300601202  26.0  -0.7223633912598029  -0.7223633912598029  \\
            0.7575150300601202  27.0  -0.72520658669954  -0.72520658669954  \\
            0.7575150300601202  28.0  -0.7298136502890845  -0.7298136502890845  \\
            0.7575150300601202  29.0  -0.7348784813027778  -0.7348784813027778  \\
            0.7575150300601202  30.0  -0.735110465886062  -0.735110465886062  \\
            0.7575150300601202  31.0  -0.7370661618628116  -0.7370661618628116  \\
            0.7575150300601202  32.0  -0.7404715210915853  -0.7404715210915853  \\
            0.7575150300601202  33.0  -0.7450451209027203  -0.7450451209027203  \\
            0.7575150300601202  34.0  -0.7449956563763153  -0.7449956563763153  \\
            0.7575150300601202  35.0  -0.7463581282271295  -0.7463581282271295  \\
            0.7575150300601202  36.0  -0.7489301833780284  -0.7489301833780284  \\
            0.7575150300601202  37.0  -0.7525377274413225  -0.7525377274413225  \\
            0.7575150300601202  38.0  -0.7528811576516756  -0.7528811576516756  \\
            0.7575150300601202  39.0  -0.7538322329774199  -0.7538322329774199  \\
            0.7575150300601202  40.0  -0.7558063631640171  -0.7558063631640171  \\
            0.7575150300601202  41.0  -0.7586696598674051  -0.7586696598674051  \\
            0.7575150300601202  42.0  -0.7593156346703889  -0.7593156346703889  \\
            0.7575150300601202  43.0  -0.7599729420810991  -0.7599729420810991  \\
            0.7575150300601202  44.0  -0.7615059907048121  -0.7615059907048121  \\
            0.7575150300601202  45.0  -0.7638096852959465  -0.7638096852959465  \\
            0.7575150300601202  46.0  -0.7646644686101078  -0.7646644686101078  \\
            0.7575150300601202  47.0  -0.765106996706497  -0.765106996706497  \\
            0.7575150300601202  48.0  -0.7663071419411032  -0.7663071419411032  \\
            0.7575150300601202  49.0  -0.7681809436910809  -0.7681809436910809  \\
            0.7575150300601202  50.0  -0.769180201852427  -0.769180201852427  \\
            0.7575150300601202  51.0  -0.7694626531507827  -0.7694626531507827  \\
            0.7575150300601202  52.0  -0.7704066868433301  -0.7704066868433301  \\
            0.7575150300601202  53.0  -0.77194419217413  -0.77194419217413  \\
            0.7575150300601202  54.0  -0.7730428778928701  -0.7730428778928701  \\
            0.7575150300601202  55.0  -0.7732041286835065  -0.7732041286835065  \\
            0.7575150300601202  56.0  -0.773947908120526  -0.773947908120526  \\
            0.7575150300601202  57.0  -0.7752182177156692  -0.7752182177156692  \\
            0.7575150300601202  58.0  -0.7763842623386674  -0.7763842623386674  \\
            0.7575150300601202  59.0  -0.7764525550812035  -0.7764525550812035  \\
            0.7575150300601202  60.0  -0.7770375683753972  -0.7770375683753972  \\
            0.7575150300601202  61.0  -0.7780927145361664  -0.7780927145361664  \\
            0.7575150300601202  62.0  -0.7793029782508798  -0.7793029782508798  \\
            0.7575150300601202  63.0  -0.7792992205055185  -0.7792992205055185  \\
            0.7575150300601202  64.0  -0.7797568462399396  -0.7797568462399396  \\
            0.7575150300601202  65.0  -0.780636687979289  -0.780636687979289  \\
            0.7575150300601202  66.0  -0.7818742923219438  -0.7818742923219438  \\
            0.7575150300601202  67.0  -0.7818142160154983  -0.7818142160154983  \\
            0.7575150300601202  68.0  -0.7821685653989543  -0.7821685653989543  \\
            0.7575150300601202  69.0  -0.7829041009722648  -0.7829041009722648  \\
            0.7575150300601202  70.0  -0.7839902155158144  -0.7839902155158144  \\
            0.7575150300601202  71.0  -0.784052243695091  -0.784052243695091  \\
            0.7575150300601202  72.0  -0.7843221039401431  -0.7843221039401431  \\
            0.7575150300601202  73.0  -0.7849377650326934  -0.7849377650326934  \\
            0.7575150300601202  74.0  -0.7858729183484011  -0.7858729183484011  \\
            0.7575150300601202  75.0  -0.7860566160710799  -0.7860566160710799  \\
            0.7575150300601202  76.0  -0.7862568082247956  -0.7862568082247956  \\
            0.7575150300601202  77.0  -0.7867720817956728  -0.7867720817956728  \\
            0.7575150300601202  78.0  -0.78757966002328  -0.78757966002328  \\
            0.7575150300601202  79.0  -0.7878620709746241  -0.7878620709746241  \\
            0.7575150300601202  80.0  -0.7880044170079485  -0.7880044170079485  \\
            0.7575150300601202  81.0  -0.7884350129893076  -0.7884350129893076  \\
            0.7575150300601202  82.0  -0.7891340104748347  -0.7891340104748347  \\
            0.7575150300601202  83.0  -0.7894967915925253  -0.7894967915925253  \\
            0.7575150300601202  84.0  -0.7895908151120739  -0.7895908151120739  \\
            0.7575150300601202  85.0  -0.789949521034407  -0.789949521034407  \\
            0.7575150300601202  86.0  -0.7905555090079928  -0.7905555090079928  \\
            0.7575150300601202  87.0  -0.7909838815796755  -0.7909838815796755  \\
            0.7575150300601202  88.0  -0.7910373234310804  -0.7910373234310804  \\
            0.7575150300601202  89.0  -0.7913346392346501  -0.7913346392346501  \\
            0.7575150300601202  90.0  -0.7918604908532435  -0.7918604908532435  \\
            0.7575150300601202  91.0  -0.7923424592444805  -0.7923424592444805  \\
            0.7575150300601202  92.0  -0.7923616622400611  -0.7923616622400611  \\
            0.7575150300601202  93.0  -0.7926062781755394  -0.7926062781755394  \\
            0.7575150300601202  94.0  -0.7930627182439773  -0.7930627182439773  \\
            0.7575150300601202  95.0  -0.7935884807632717  -0.7935884807632717  \\
            0.7575150300601202  96.0  -0.7935786804180373  -0.7935786804180373  \\
            0.7575150300601202  97.0  -0.7937778412416501  -0.7937778412416501  \\
            0.7575150300601202  98.0  -0.7941738679349533  -0.7941738679349533  \\
            0.7575150300601202  99.0  -0.7947353675635287  -0.7947353675635287  \\
            0.7575150300601202  100.0  -0.7947009143594043  -0.7947009143594043  \\
            0.7575150300601202  101.0  -0.7948606999930717  -0.7948606999930717  \\
            0.7575150300601202  102.0  -0.7952039118870284  -0.7952039118870284  \\
            0.7575150300601202  103.0  -0.7957203342812684  -0.7957203342812684  \\
            0.7575150300601202  104.0  -0.7957390212377398  -0.7957390212377398  \\
            0.7575150300601202  105.0  -0.7958645652833813  -0.7958645652833813  \\
            0.7575150300601202  106.0  -0.7961614174797095  -0.7961614174797095  \\
            0.7575150300601202  107.0  -0.7966203895291565  -0.7966203895291565  \\
            0.7575150300601202  108.0  -0.7967021183840046  -0.7967021183840046  \\
            0.7575150300601202  109.0  -0.7967977798670285  -0.7967977798670285  \\
            0.7575150300601202  110.0  -0.7970537864279601  -0.7970537864279601  \\
            0.7575150300601202  111.0  -0.7974618441638015  -0.7974618441638015  \\
            0.7575150300601202  112.0  -0.7975980516853665  -0.7975980516853665  \\
            0.7575150300601202  113.0  -0.7976675512211  -0.7976675512211  \\
            0.7575150300601202  114.0  -0.7978874465279024  -0.7978874465279024  \\
            0.7575150300601202  115.0  -0.7982502258571148  -0.7982502258571148  \\
            0.7575150300601202  116.0  -0.7984336097391744  -0.7984336097391744  \\
            0.7575150300601202  117.0  -0.7984801383693869  -0.7984801383693869  \\
            0.7575150300601202  118.0  -0.7986680067530212  -0.7986680067530212  \\
            0.7575150300601202  119.0  -0.7989903900974646  -0.7989903900974646  \\
            0.7575150300601202  120.0  -0.7992146961353692  -0.7992146961353692  \\
            0.7575150300601202  121.0  -0.799241002976061  -0.799241002976061  \\
            0.7575150300601202  122.0  -0.7994003836228936  -0.7994003836228936  \\
            0.7575150300601202  123.0  -0.7996866190743521  -0.7996866190743521  \\
            0.7575150300601202  124.0  -0.7999464691162199  -0.7999464691162199  \\
            0.7575150300601202  125.0  -0.799954932438371  -0.799954932438371  \\
            0.7575150300601202  126.0  -0.8000889048673403  -0.8000889048673403  \\
            0.7575150300601202  127.0  -0.8003427036537274  -0.8003427036537274  \\
            0.7575150300601202  128.0  -0.8006334555995004  -0.8006334555995004  \\
            0.7575150300601202  129.0  -0.8006261408523524  -0.8006261408523524  \\
            0.7575150300601202  130.0  -0.8007373950073503  -0.8007373950073503  \\
            0.7575150300601202  131.0  -0.8009620117143907  -0.8009620117143907  \\
            0.7575150300601202  132.0  -0.801279644892294  -0.801279644892294  \\
            0.7575150300601202  133.0  -0.80125835235874  -0.80125835235874  \\
            0.7575150300601202  134.0  -0.8013492464297134  -0.8013492464297134  \\
            0.7575150300601202  135.0  -0.8015475454147881  -0.8015475454147881  \\
            0.7575150300601202  136.0  -0.8018486701375019  -0.8018486701375019  \\
            0.7575150300601202  137.0  -0.8018548703557824  -0.8018548703557824  \\
            0.7575150300601202  138.0  -0.8019274787452195  -0.8019274787452195  \\
            0.7575150300601202  139.0  -0.8021019894218434  -0.8021019894218434  \\
            0.7575150300601202  140.0  -0.8023741817070081  -0.8023741817070081  \\
            0.7575150300601202  141.0  -0.80241863529869  -0.80241863529869  \\
            0.7575150300601202  142.0  -0.80247478862394  -0.80247478862394  \\
            0.7575150300601202  143.0  -0.8026277517196805  -0.8026277517196805  \\
            0.7575150300601202  144.0  -0.8028736259874287  -0.8028736259874287  \\
            0.7575150300601202  145.0  -0.8029522732239567  -0.8029522732239567  \\
            0.7575150300601202  146.0  -0.8029935918435442  -0.8029935918435442  \\
            0.7575150300601202  147.0  -0.80312699829393  -0.80312699829393  \\
            0.7575150300601202  148.0  -0.8033488841422549  -0.8033488841422549  \\
            0.7575150300601202  149.0  -0.8034581366890475  -0.8034581366890475  \\
            0.7575150300601202  150.0  -0.803486058934318  -0.803486058934318  \\
            0.7575150300601202  151.0  -0.8036016827356501  -0.8036016827356501  \\
            0.7575150300601202  152.0  -0.8038016617634888  -0.8038016617634888  \\
            0.7575150300601202  153.0  -0.8039383394768983  -0.8039383394768983  \\
            0.7575150300601202  154.0  -0.8039541455304224  -0.8039541455304224  \\
            0.7575150300601202  155.0  -0.8040535716107637  -0.8040535716107637  \\
            0.7575150300601202  156.0  -0.8042335087374546  -0.8042335087374546  \\
            0.7575150300601202  157.0  -0.8043947861450438  -0.8043947861450438  \\
            0.7575150300601202  158.0  -0.8043996183224613  -0.8043996183224613  \\
            0.7575150300601202  159.0  -0.8044842662839218  -0.8044842662839218  \\
            0.7575150300601202  160.0  -0.8046458364952088  -0.8046458364952088  \\
            0.7575150300601202  161.0  -0.8048291972919603  -0.8048291972919603  \\
            0.7575150300601202  162.0  -0.8048240773376828  -0.8048240773376828  \\
            0.7575150300601202  163.0  -0.8048952217607821  -0.8048952217607821  \\
            0.7575150300601202  164.0  -0.805039933037222  -0.805039933037222  \\
            0.7575150300601202  165.0  -0.8052431312476238  -0.8052431312476238  \\
            0.7575150300601202  166.0  -0.805228975139949  -0.805228975139949  \\
            0.7575150300601202  167.0  -0.8052877630126647  -0.8052877630126647  \\
            0.7575150300601202  168.0  -0.8054169760568164  -0.8054169760568164  \\
            0.7575150300601202  169.0  -0.8056141819958532  -0.8056141819958532  \\
            0.7575150300601202  170.0  -0.8056156334353545  -0.8056156334353545  \\
            0.7575150300601202  171.0  -0.8056630991669083  -0.8056630991669083  \\
            0.7575150300601202  172.0  -0.8057780444354279  -0.8057780444354279  \\
            0.7575150300601202  173.0  -0.8059581928093748  -0.8059581928093748  \\
            0.7575150300601202  174.0  -0.8059852574831958  -0.8059852574831958  \\
            0.7575150300601202  175.0  -0.8060223358810534  -0.8060223358810534  \\
            0.7575150300601202  176.0  -0.8061241283383938  -0.8061241283383938  \\
            0.7575150300601202  177.0  -0.8062885012490375  -0.8062885012490375  \\
            0.7575150300601202  178.0  -0.8063389486436072  -0.8063389486436072  \\
            0.7575150300601202  179.0  -0.8063664861659614  -0.8063664861659614  \\
            0.7575150300601202  180.0  -0.8064561381052514  -0.8064561381052514  \\
            0.7575150300601202  181.0  -0.806605901990893  -0.806605901990893  \\
            0.7575150300601202  182.0  -0.8066777153369915  -0.8066777153369915  \\
            0.7575150300601202  183.0  -0.8066964798799978  -0.8066964798799978  \\
            0.7575150300601202  184.0  -0.8067749120974448  -0.8067749120974448  \\
            0.7575150300601202  185.0  -0.8069111301353928  -0.8069111301353928  \\
            0.7575150300601202  186.0  -0.8070024826448889  -0.8070024826448889  \\
            0.7575150300601202  187.0  -0.8070131720802176  -0.8070131720802176  \\
            0.7575150300601202  188.0  -0.807081223643034  -0.807081223643034  \\
            0.7575150300601202  189.0  -0.8072048666098108  -0.8072048666098108  \\
            0.7575150300601202  190.0  -0.8073141007446131  -0.8073141007446131  \\
            0.7575150300601202  191.0  -0.8073173503882456  -0.8073173503882456  \\
            0.7575150300601202  192.0  -0.8073757871964405  -0.8073757871964405  \\
            0.7575150300601202  193.0  -0.8074877430036732  -0.8074877430036732  \\
            0.7575150300601202  194.0  -0.807613352340248  -0.807613352340248  \\
            0.7575150300601202  195.0  -0.8076097415030754  -0.8076097415030754  \\
            0.7575150300601202  196.0  -0.8076592638142501  -0.8076592638142501  \\
            0.7575150300601202  197.0  -0.8077603459033493  -0.8077603459033493  \\
            0.7575150300601202  198.0  -0.807900959225632  -0.807900959225632  \\
            0.7575150300601202  199.0  -0.8078910169747004  -0.8078910169747004  \\
            0.7575150300601202  200.0  -0.8079322660334278  -0.8079322660334278  \\
            0.7575150300601202  201.0  -0.8080232207844711  -0.8080232207844711  \\
            0.7575150300601202  202.0  -0.808162438540032  -0.808162438540032  \\
            0.7575150300601202  203.0  -0.8081617983332163  -0.8081617983332163  \\
            0.7575150300601202  204.0  -0.8081953622270641  -0.8081953622270641  \\
            0.7575150300601202  205.0  -0.80827687551265  -0.80827687551265  \\
            0.7575150300601202  206.0  -0.8084049737287692  -0.8084049737287692  \\
            0.7575150300601202  207.0  -0.8084226616571486  -0.8084226616571486  \\
            0.7575150300601202  208.0  -0.8084490805003816  -0.8084490805003816  \\
            0.7575150300601202  209.0  -0.8085217834972298  -0.8085217834972298  \\
            0.7575150300601202  210.0  -0.8086394788638888  -0.8086394788638888  \\
            0.7575150300601202  211.0  -0.8086741416500716  -0.8086741416500716  \\
            0.7575150300601202  212.0  -0.8086939121833929  -0.8086939121833929  \\
            0.7575150300601202  213.0  -0.8087583865365777  -0.8087583865365777  \\
            0.7575150300601202  214.0  -0.8088663405371272  -0.8088663405371272  \\
            0.7575150300601202  215.0  -0.808916735286733  -0.808916735286733  \\
            0.7575150300601202  216.0  -0.8089303149672655  -0.8089303149672655  \\
            0.7575150300601202  217.0  -0.8089870973893629  -0.8089870973893629  \\
            0.7575150300601202  218.0  -0.8090859213591487  -0.8090859213591487  \\
            0.7575150300601202  219.0  -0.8091509050806325  -0.8091509050806325  \\
            0.7575150300601202  220.0  -0.8091587157262528  -0.8091587157262528  \\
            0.7595190380761523  1.0  -0.051903807615230446  -0.051903807615230446  \\
            0.7595190380761523  2.0  -0.19746158984635948  -0.19746158984635948  \\
            0.7595190380761523  3.0  -0.3021471514457488  -0.3021471514457488  \\
            0.7595190380761523  4.0  -0.4030918980818779  -0.4030918980818779  \\
            0.7595190380761523  5.0  -0.4369850812736585  -0.4369850812736585  \\
            0.7595190380761523  6.0  -0.4693959347265957  -0.4693959347265957  \\
            0.7595190380761523  7.0  -0.5089846359385438  -0.5089846359385438  \\
            0.7595190380761523  8.0  -0.5522803182121814  -0.5522803182121814  \\
            0.7595190380761523  9.0  -0.5690065445576465  -0.5690065445576465  \\
            0.7595190380761523  10.0  -0.5807819435073942  -0.5807819435073942  \\
            0.7595190380761523  11.0  -0.599106638184794  -0.599106638184794  \\
            0.7595190380761523  12.0  -0.621682926292146  -0.621682926292146  \\
            0.7595190380761523  13.0  -0.633454724575201  -0.633454724575201  \\
            0.7595190380761523  14.0  -0.6384049144039716  -0.6384049144039716  \\
            0.7595190380761523  15.0  -0.6482392028639331  -0.6482392028639331  \\
            0.7595190380761523  16.0  -0.6615865373678226  -0.6615865373678226  \\
            0.7595190380761523  17.0  -0.6710398240089195  -0.6710398240089195  \\
            0.7595190380761523  18.0  -0.6731609493765386  -0.6731609493765386  \\
            0.7595190380761523  19.0  -0.6789208003811122  -0.6789208003811122  \\
            0.7595190380761523  20.0  -0.6874656521776854  -0.6874656521776854  \\
            0.7595190380761523  21.0  -0.695509913106845  -0.695509913106845  \\
            0.7595190380761523  22.0  -0.6962805879317134  -0.6962805879317134  \\
            0.7595190380761523  23.0  -0.6998303729967051  -0.6998303729967051  \\
            0.7595190380761523  24.0  -0.7055987432740948  -0.7055987432740948  \\
            0.7595190380761523  25.0  -0.7126585282897915  -0.7126585282897915  \\
            0.7595190380761523  26.0  -0.7127239701077013  -0.7127239701077013  \\
            0.7595190380761523  27.0  -0.7149687584289833  -0.7149687584289833  \\
            0.7595190380761523  28.0  -0.7190073138490555  -0.7190073138490555  \\
            0.7595190380761523  29.0  -0.7245199587836433  -0.7245199587836433  \\
            0.7595190380761523  30.0  -0.7249988159862976  -0.7249988159862976  \\
            0.7595190380761523  31.0  -0.7264242005783893  -0.7264242005783893  \\
            0.7595190380761523  32.0  -0.72932351418736  -0.72932351418736  \\
            0.7595190380761523  33.0  -0.7334633382140174  -0.7334633382140174  \\
            0.7595190380761523  34.0  -0.7345028334797369  -0.7345028334797369  \\
            0.7595190380761523  35.0  -0.7353895155814791  -0.7353895155814791  \\
            0.7595190380761523  36.0  -0.7375058246485331  -0.7375058246485331  \\
            0.7595190380761523  37.0  -0.740676465006641  -0.740676465006641  \\
            0.7595190380761523  38.0  -0.7420743747836965  -0.7420743747836965  \\
            0.7595190380761523  39.0  -0.7425942152516678  -0.7425942152516678  \\
            0.7595190380761523  40.0  -0.7441539235700456  -0.7441539235700456  \\
            0.7595190380761523  41.0  -0.7466186710815513  -0.7466186710815513  \\
            0.7595190380761523  42.0  -0.748245862070681  -0.748245862070681  \\
            0.7595190380761523  43.0  -0.7485089821950416  -0.7485089821950416  \\
            0.7595190380761523  44.0  -0.7496621364838822  -0.7496621364838822  \\
            0.7595190380761523  45.0  -0.7515994816948007  -0.7515994816948007  \\
            0.7595190380761523  46.0  -0.7533712496638921  -0.7533712496638921  \\
            0.7595190380761523  47.0  -0.7534508552920162  -0.7534508552920162  \\
            0.7595190380761523  48.0  -0.7543003709885405  -0.7543003709885405  \\
            0.7595190380761523  49.0  -0.7558352323189916  -0.7558352323189916  \\
            0.7595190380761523  50.0  -0.7576948167340924  -0.7576948167340924  \\
            0.7595190380761523  51.0  -0.7576410683001209  -0.7576410683001209  \\
            0.7595190380761523  52.0  -0.7582595832302756  -0.7582595832302756  \\
            0.7595190380761523  53.0  -0.7594817568607286  -0.7594817568607286  \\
            0.7595190380761523  54.0  -0.7612458659983865  -0.7612458659983865  \\
            0.7595190380761523  55.0  -0.7612386327917481  -0.7612386327917481  \\
            0.7595190380761523  56.0  -0.7616786702281679  -0.7616786702281679  \\
            0.7595190380761523  57.0  -0.762654192845932  -0.762654192845932  \\
            0.7595190380761523  58.0  -0.7641140934361768  -0.7641140934361768  \\
            0.7595190380761523  59.0  -0.7643607411578038  -0.7643607411578038  \\
            0.7595190380761523  60.0  -0.7646610740556399  -0.7646610740556399  \\
            0.7595190380761523  61.0  -0.7654394722328981  -0.7654394722328981  \\
            0.7595190380761523  62.0  -0.7666531531261047  -0.7666531531261047  \\
            0.7595190380761523  63.0  -0.767095646255464  -0.767095646255464  \\
            0.7595190380761523  64.0  -0.7672854134873843  -0.7672854134873843  \\
            0.7595190380761523  65.0  -0.7679044713270762  -0.7679044713270762  \\
            0.7595190380761523  66.0  -0.7689166542203338  -0.7689166542203338  \\
            0.7595190380761523  67.0  -0.7695110630674292  -0.7695110630674292  \\
            0.7595190380761523  68.0  -0.7696125072197447  -0.7696125072197447  \\
            0.7595190380761523  69.0  -0.7701014857365572  -0.7701014857365572  \\
            0.7595190380761523  70.0  -0.7709471571886718  -0.7709471571886718  \\
            0.7595190380761523  71.0  -0.7716598073352671  -0.7716598073352671  \\
            0.7595190380761523  72.0  -0.7716901407405702  -0.7716901407405702  \\
            0.7595190380761523  73.0  -0.7720720027185597  -0.7720720027185597  \\
            0.7595190380761523  74.0  -0.7727788830372995  -0.7727788830372995  \\
            0.7595190380761523  75.0  -0.7735836751462992  -0.7735836751462992  \\
            0.7595190380761523  76.0  -0.7735563794415686  -0.7735563794415686  \\
            0.7595190380761523  77.0  -0.7738493588328275  -0.7738493588328275  \\
            0.7595190380761523  78.0  -0.7744396618010454  -0.7744396618010454  \\
            0.7595190380761523  79.0  -0.7753059623235289  -0.7753059623235289  \\
            0.7595190380761523  80.0  -0.7752419201235212  -0.7752419201235212  \\
            0.7595190380761523  81.0  -0.7754606494923524  -0.7754606494923524  \\
            0.7595190380761523  82.0  -0.7759523586730921  -0.7759523586730921  \\
            0.7595190380761523  83.0  -0.7766983986955038  -0.7766983986955038  \\
            0.7595190380761523  84.0  -0.7767717914419114  -0.7767717914419114  \\
            0.7595190380761523  85.0  -0.7769281252827582  -0.7769281252827582  \\
            0.7595190380761523  86.0  -0.7773359343187916  -0.7773359343187916  \\
            0.7595190380761523  87.0  -0.7779788179216207  -0.7779788179216207  \\
            0.7595190380761523  88.0  -0.7781666042923308  -0.7781666042923308  \\
            0.7595190380761523  89.0  -0.7782702292007042  -0.7782702292007042  \\
            0.7595190380761523  90.0  -0.7786062444452717  -0.7786062444452717  \\
            0.7595190380761523  91.0  -0.7791601512802834  -0.7791601512802834  \\
            0.7595190380761523  92.0  -0.7794434852196634  -0.7794434852196634  \\
            0.7595190380761523  93.0  -0.7795023781877581  -0.7795023781877581  \\
            0.7595190380761523  94.0  -0.77977665053605  -0.77977665053605  \\
            0.7595190380761523  95.0  -0.7802534230159379  -0.7802534230159379  \\
            0.7595190380761523  96.0  -0.7806167827880685  -0.7806167827880685  \\
            0.7595190380761523  97.0  -0.780637559645704  -0.780637559645704  \\
            0.7595190380761523  98.0  -0.7808584918376369  -0.7808584918376369  \\
            0.7595190380761523  99.0  -0.7812680876281735  -0.7812680876281735  \\
            0.7595190380761523  100.0  -0.7816986088234207  -0.7816986088234207  \\
            0.7595190380761523  101.0  -0.7816867921226882  -0.7816867921226882  \\
            0.7595190380761523  102.0  -0.7818614540467084  -0.7818614540467084  \\
            0.7595190380761523  103.0  -0.7822122983946549  -0.7822122983946549  \\
            0.7595190380761523  104.0  -0.7826992578707312  -0.7826992578707312  \\
            0.7595190380761523  105.0  -0.7826594849530643  -0.7826594849530643  \\
            0.7595190380761523  106.0  -0.7827938601557154  -0.7827938601557154  \\
            0.7595190380761523  107.0  -0.7830931228570647  -0.7830931228570647  \\
            0.7595190380761523  108.0  -0.7835485010679349  -0.7835485010679349  \\
            0.7595190380761523  109.0  -0.7835637218083638  -0.7835637218083638  \\
            0.7595190380761523  110.0  -0.7836629019843044  -0.7836629019843044  \\
            0.7595190380761523  111.0  -0.7839167170417063  -0.7839167170417063  \\
            0.7595190380761523  112.0  -0.7843172337122876  -0.7843172337122876  \\
            0.7595190380761523  113.0  -0.7844064863086829  -0.7844064863086829  \\
            0.7595190380761523  114.0  -0.7844748260489718  -0.7844748260489718  \\
            0.7595190380761523  115.0  -0.7846884673078037  -0.7846884673078037  \\
            0.7595190380761523  116.0  -0.7850402121536629  -0.7850402121536629  \\
            0.7595190380761523  117.0  -0.7851938430579085  -0.7851938430579085  \\
            0.7595190380761523  118.0  -0.7852350839445787  -0.7852350839445787  \\
            0.7595190380761523  119.0  -0.7854131066013246  -0.7854131066013246  \\
            0.7595190380761523  120.0  -0.785721360466441  -0.785721360466441  \\
            0.7595190380761523  121.0  -0.785931084053547  -0.785931084053547  \\
            0.7595190380761523  122.0  -0.7859484549006388  -0.7859484549006388  \\
            0.7595190380761523  123.0  -0.786094810325317  -0.786094810325317  \\
            0.7595190380761523  124.0  -0.7863641719133869  -0.7863641719133869  \\
            0.7595190380761523  125.0  -0.7866228479622223  -0.7866228479622223  \\
            0.7595190380761523  126.0  -0.78661914633996  -0.78661914633996  \\
            0.7595190380761523  127.0  -0.7867372758633692  -0.7867372758633692  \\
            0.7595190380761523  128.0  -0.7869717656393596  -0.7869717656393596  \\
            0.7595190380761523  129.0  -0.7872732179532137  -0.7872732179532137  \\
            0.7595190380761523  130.0  -0.7872508769128747  -0.7872508769128747  \\
            0.7595190380761523  131.0  -0.7873437889079608  -0.7873437889079608  \\
            0.7595190380761523  132.0  -0.7875469347976437  -0.7875469347976437  \\
            0.7595190380761523  133.0  -0.7878555126041051  -0.7878555126041051  \\
            0.7595190380761523  134.0  -0.7878469454699668  -0.7878469454699668  \\
            0.7595190380761523  135.0  -0.7879172790720028  -0.7879172790720028  \\
            0.7595190380761523  136.0  -0.7880921875493666  -0.7880921875493666  \\
            0.7595190380761523  137.0  -0.7883672492255854  -0.7883672492255854  \\
            0.7595190380761523  138.0  -0.7884102886750846  -0.7884102886750846  \\
            0.7595190380761523  139.0  -0.7884603667450656  -0.7884603667450656  \\
            0.7595190380761523  140.0  -0.7886097821137179  -0.7886097821137179  \\
            0.7595190380761523  141.0  -0.7888544543585018  -0.7888544543585018  \\
            0.7595190380761523  142.0  -0.7889435293836926  -0.7889435293836926  \\
            0.7595190380761523  143.0  -0.7889754027574734  -0.7889754027574734  \\
            0.7595190380761523  144.0  -0.789101756835728  -0.789101756835728  \\
            0.7595190380761523  145.0  -0.7893188182785464  -0.7893188182785464  \\
            0.7595190380761523  146.0  -0.7894490174681625  -0.7894490174681625  \\
            0.7595190380761523  147.0  -0.7894645021047564  -0.7894645021047564  \\
            0.7595190380761523  148.0  -0.7895699560653586  -0.7895699560653586  \\
            0.7595190380761523  149.0  -0.7897618830861087  -0.7897618830861087  \\
            0.7595190380761523  150.0  -0.7899288644312603  -0.7899288644312603  \\
            0.7595190380761523  151.0  -0.7899295727429172  -0.7899295727429172  \\
            0.7595190380761523  152.0  -0.7900160525045841  -0.7900160525045841  \\
            0.7595190380761523  153.0  -0.7901850580931028  -0.7901850580931028  \\
            0.7595190380761523  154.0  -0.7903849728831491  -0.7903849728831491  \\
            0.7595190380761523  155.0  -0.7903723402731769  -0.7903723402731769  \\
            0.7595190380761523  156.0  -0.7904415665648657  -0.7904415665648657  \\
            0.7595190380761523  157.0  -0.7905896334143185  -0.7905896334143185  \\
            0.7595190380761523  158.0  -0.7908136331461533  -0.7908136331461533  \\
            0.7595190380761523  159.0  -0.7907943691835179  -0.7907943691835179  \\
            0.7595190380761523  160.0  -0.7908478831862196  -0.7908478831862196  \\
            0.7595190380761523  161.0  -0.7909767919874571  -0.7909767919874571  \\
            0.7595190380761523  162.0  -0.7911783844200413  -0.7911783844200413  \\
            0.7595190380761523  163.0  -0.7911970811936362  -0.7911970811936362  \\
            0.7595190380761523  164.0  -0.7912362664941208  -0.7912362664941208  \\
            0.7595190380761523  165.0  -0.7913476202174043  -0.7913476202174043  \\
            0.7595190380761523  166.0  -0.7915286104185393  -0.7915286104185393  \\
            0.7595190380761523  167.0  -0.7915817711531008  -0.7915817711531008  \\
            0.7595190380761523  168.0  -0.7916078726083129  -0.7916078726083129  \\
            0.7595190380761523  169.0  -0.7917031174158671  -0.7917031174158671  \\
            0.7595190380761523  170.0  -0.7918651374236269  -0.7918651374236269  \\
            0.7595190380761523  171.0  -0.7919496208646122  -0.7919496208646122  \\
            0.7595190380761523  172.0  -0.7919637608675858  -0.7919637608675858  \\
            0.7595190380761523  173.0  -0.7920442041858422  -0.7920442041858422  \\
            0.7595190380761523  174.0  -0.792188732653072  -0.792188732653072  \\
            0.7595190380761523  175.0  -0.7923017111409436  -0.7923017111409436  \\
            0.7595190380761523  176.0  -0.7923049036924616  -0.7923049036924616  \\
            0.7595190380761523  177.0  -0.7923717298801435  -0.7923717298801435  \\
            0.7595190380761523  178.0  -0.7925001091389191  -0.7925001091389191  \\
            0.7595190380761523  179.0  -0.7926390323531538  -0.7926390323531538  \\
            0.7595190380761523  180.0  -0.7926321952735893  -0.7926321952735893  \\
            0.7595190380761523  181.0  -0.7926864792475536  -0.7926864792475536  \\
            0.7595190380761523  182.0  -0.7927999301771516  -0.7927999301771516  \\
            0.7595190380761523  183.0  -0.7929624936854336  -0.7929624936854336  \\
            0.7595190380761523  184.0  -0.7929464592442182  -0.7929464592442182  \\
            0.7595190380761523  185.0  -0.7929891783644265  -0.7929891783644265  \\
            0.7595190380761523  186.0  -0.7930888133833086  -0.7930888133833086  \\
            0.7595190380761523  187.0  -0.7932435838658838  -0.7932435838658838  \\
            0.7595190380761523  188.0  -0.7932484554722695  -0.7932484554722695  \\
            0.7595190380761523  189.0  -0.7932804999373572  -0.7932804999373572  \\
            0.7595190380761523  190.0  -0.7933673343872588  -0.7933673343872588  \\
            0.7595190380761523  191.0  -0.7935072813102629  -0.7935072813102629  \\
            0.7595190380761523  192.0  -0.7935388860865487  -0.7935388860865487  \\
            0.7595190380761523  193.0  -0.79356106805144  -0.79356106805144  \\
            0.7595190380761523  194.0  -0.7936360301993799  -0.7936360301993799  \\
            0.7595190380761523  195.0  -0.7937621901713585  -0.7937621901713585  \\
            0.7595190380761523  196.0  -0.7938184008356788  -0.7938184008356788  \\
            0.7595190380761523  197.0  -0.79383146242894  -0.79383146242894  \\
            0.7595190380761523  198.0  -0.7938954022770375  -0.7938954022770375  \\
            0.7595190380761523  199.0  -0.7940087261217513  -0.7940087261217513  \\
            0.7595190380761523  200.0  -0.7940876018634915  -0.7940876018634915  \\
            0.7595190380761523  201.0  -0.7940922222551221  -0.7940922222551221  \\
            0.7595190380761523  202.0  -0.794145919319557  -0.794145919319557  \\
            0.7595190380761523  203.0  -0.7942472804879448  -0.7942472804879448  \\
            0.7595190380761523  204.0  -0.7943470479742596  -0.7943470479742596  \\
            0.7595190380761523  205.0  -0.7943438496205427  -0.7943438496205427  \\
            0.7595190380761523  206.0  -0.7943880198164666  -0.7943880198164666  \\
            0.7595190380761523  207.0  -0.7944782218427986  -0.7944782218427986  \\
            0.7595190380761523  208.0  -0.7945972584485025  -0.7945972584485025  \\
            0.7595190380761523  209.0  -0.794586812623265  -0.794586812623265  \\
            0.7595190380761523  210.0  -0.7946221143718697  -0.7946221143718697  \\
            0.7595190380761523  211.0  -0.7947018974972037  -0.7947018974972037  \\
            0.7595190380761523  212.0  -0.7948249307086006  -0.7948249307086006  \\
            0.7595190380761523  213.0  -0.7948215481687235  -0.7948215481687235  \\
            0.7595190380761523  214.0  -0.7948485878266685  -0.7948485878266685  \\
            0.7595190380761523  215.0  -0.7949186348949708  -0.7949186348949708  \\
            0.7595190380761523  216.0  -0.7950305213214277  -0.7950305213214277  \\
            0.7595190380761523  217.0  -0.7950484645008501  -0.7950484645008501  \\
            0.7595190380761523  218.0  -0.7950678011967445  -0.7950678011967445  \\
            0.7595190380761523  219.0  -0.7951287429148084  -0.7951287429148084  \\
            0.7595190380761523  220.0  -0.7952301805901733  -0.7952301805901733  \\
            0.7615230460921844  1.0  -0.052304609218436854  -0.052304609218436854  \\
            0.7615230460921844  2.0  -0.1969271877087509  -0.1969271877087509  \\
            0.7615230460921844  3.0  -0.3003435442313199  -0.3003435442313199  \\
            0.7615230460921844  4.0  -0.3997327989311956  -0.3997327989311956  \\
            0.7615230460921844  5.0  -0.43499697808315047  -0.43499697808315047  \\
            0.7615230460921844  6.0  -0.465960492413398  -0.465960492413398  \\
            0.7615230460921844  7.0  -0.5041244104370359  -0.5041244104370359  \\
            0.7615230460921844  8.0  -0.5460618206109183  -0.5460618206109183  \\
            0.7615230460921844  9.0  -0.5645795086676847  -0.5645795086676847  \\
            0.7615230460921844  10.0  -0.5751095931456649  -0.5751095931456649  \\
            0.7615230460921844  11.0  -0.5922673185198232  -0.5922673185198232  \\
            0.7615230460921844  12.0  -0.613754982492459  -0.613754982492459  \\
            0.7615230460921844  13.0  -0.627288330161724  -0.627288330161724  \\
            0.7615230460921844  14.0  -0.6312166817294727  -0.6312166817294727  \\
            0.7615230460921844  15.0  -0.6400959814365581  -0.6400959814365581  \\
            0.7615230460921844  16.0  -0.6525507844033451  -0.6525507844033451  \\
            0.7615230460921844  17.0  -0.6636370485331559  -0.6636370485331559  \\
            0.7615230460921844  18.0  -0.6649060253110457  -0.6649060253110457  \\
            0.7615230460921844  19.0  -0.6698657997342325  -0.6698657997342325  \\
            0.7615230460921844  20.0  -0.6776587241865628  -0.6776587241865628  \\
            0.7615230460921844  21.0  -0.687196210603023  -0.687196210603023  \\
            0.7615230460921844  22.0  -0.6872407915049692  -0.6872407915049692  \\
            0.7615230460921844  23.0  -0.6901050534116666  -0.6901050534116666  \\
            0.7615230460921844  24.0  -0.6952254692535262  -0.6952254692535262  \\
            0.7615230460921844  25.0  -0.7021467183169905  -0.7021467183169905  \\
            0.7615230460921844  26.0  -0.7030845489555991  -0.7030845489555991  \\
            0.7615230460921844  27.0  -0.7047309301584268  -0.7047309301584268  \\
            0.7615230460921844  28.0  -0.708200977409027  -0.708200977409027  \\
            0.7615230460921844  29.0  -0.7131729490261035  -0.7131729490261035  \\
            0.7615230460921844  30.0  -0.7148871660865326  -0.7148871660865326  \\
            0.7615230460921844  31.0  -0.7157822392939663  -0.7157822392939663  \\
            0.7615230460921844  32.0  -0.7181755072831345  -0.7181755072831345  \\
            0.7615230460921844  33.0  -0.7218319901215119  -0.7218319901215119  \\
            0.7615230460921844  34.0  -0.7240100105831593  -0.7240100105831593  \\
            0.7615230460921844  35.0  -0.7244209029358282  -0.7244209029358282  \\
            0.7615230460921844  36.0  -0.7260814659190373  -0.7260814659190373  \\
            0.7615230460921844  37.0  -0.7288152025719595  -0.7288152025719595  \\
            0.7615230460921844  38.0  -0.7312675919157181  -0.7312675919157181  \\
            0.7615230460921844  39.0  -0.7313561975259155  -0.7313561975259155  \\
            0.7615230460921844  40.0  -0.7325014839760737  -0.7325014839760737  \\
            0.7615230460921844  41.0  -0.7345676822956968  -0.7345676822956968  \\
            0.7615230460921844  42.0  -0.7371760894709732  -0.7371760894709732  \\
            0.7615230460921844  43.0  -0.7370450223089832  -0.7370450223089832  \\
            0.7615230460921844  44.0  -0.7378182822629524  -0.7378182822629524  \\
            0.7615230460921844  45.0  -0.7393892780936538  -0.7393892780936538  \\
            0.7615230460921844  46.0  -0.7416637414356835  -0.7416637414356835  \\
            0.7615230460921844  47.0  -0.7417947138775354  -0.7417947138775354  \\
            0.7615230460921844  48.0  -0.7422936000359786  -0.7422936000359786  \\
            0.7615230460921844  49.0  -0.7434895209469032  -0.7434895209469032  \\
            0.7615230460921844  50.0  -0.7453064427167999  -0.7453064427167999  \\
            0.7615230460921844  51.0  -0.7458194834494591  -0.7458194834494591  \\
            0.7615230460921844  52.0  -0.7461124796172202  -0.7461124796172202  \\
            0.7615230460921844  53.0  -0.7470193215473279  -0.7470193215473279  \\
            0.7615230460921844  54.0  -0.7484778216012026  -0.7484778216012026  \\
            0.7615230460921844  55.0  -0.7492731368999888  -0.7492731368999888  \\
            0.7615230460921844  56.0  -0.7494094323358106  -0.7494094323358106  \\
            0.7615230460921844  57.0  -0.7500901679761947  -0.7500901679761947  \\
            0.7615230460921844  58.0  -0.7512638508889201  -0.7512638508889201  \\
            0.7615230460921844  59.0  -0.7522689272344047  -0.7522689272344047  \\
            0.7615230460921844  60.0  -0.7522845797358819  -0.7522845797358819  \\
            0.7615230460921844  61.0  -0.7527862299296297  -0.7527862299296297  \\
            0.7615230460921844  62.0  -0.7537307715664475  -0.7537307715664475  \\
            0.7615230460921844  63.0  -0.7548920720054101  -0.7548920720054101  \\
            0.7615230460921844  64.0  -0.754813980734829  -0.754813980734829  \\
            0.7615230460921844  65.0  -0.7551722546748626  -0.7551722546748626  \\
            0.7615230460921844  66.0  -0.7559304540949883  -0.7559304540949883  \\
            0.7615230460921844  67.0  -0.7570551430126433  -0.7570551430126433  \\
            0.7615230460921844  68.0  -0.7570564490405358  -0.7570564490405358  \\
            0.7615230460921844  69.0  -0.757298870500849  -0.757298870500849  \\
            0.7615230460921844  70.0  -0.7579040988615284  -0.7579040988615284  \\
            0.7615230460921844  71.0  -0.7588434848222901  -0.7588434848222901  \\
            0.7615230460921844  72.0  -0.7590581775409966  -0.7590581775409966  \\
            0.7615230460921844  73.0  -0.7592062404044267  -0.7592062404044267  \\
            0.7615230460921844  74.0  -0.7596848477261979  -0.7596848477261979  \\
            0.7615230460921844  75.0  -0.7604692686882427  -0.7604692686882427  \\
            0.7615230460921844  76.0  -0.7608559506583424  -0.7608559506583424  \\
            0.7615230460921844  77.0  -0.760926635869982  -0.760926635869982  \\
            0.7615230460921844  78.0  -0.761299663578811  -0.761299663578811  \\
            0.7615230460921844  79.0  -0.7619535407016982  -0.7619535407016982  \\
            0.7615230460921844  80.0  -0.7624794232390932  -0.7624794232390932  \\
            0.7615230460921844  81.0  -0.7624862859953971  -0.7624862859953971  \\
            0.7615230460921844  82.0  -0.7627707068713487  -0.7627707068713487  \\
            0.7615230460921844  83.0  -0.7633138908826749  -0.7633138908826749  \\
            0.7615230460921844  84.0  -0.763952767771749  -0.763952767771749  \\
            0.7615230460921844  85.0  -0.7639067295311087  -0.7639067295311087  \\
            0.7615230460921844  86.0  -0.7641163596295892  -0.7641163596295892  \\
            0.7615230460921844  87.0  -0.7645651290908062  -0.7645651290908062  \\
            0.7615230460921844  88.0  -0.7652375670216952  -0.7652375670216952  \\
            0.7615230460921844  89.0  -0.7652058191667581  -0.7652058191667581  \\
            0.7615230460921844  90.0  -0.7653519980372991  -0.7653519980372991  \\
            0.7615230460921844  91.0  -0.76571980960717  -0.76571980960717  \\
            0.7615230460921844  92.0  -0.7662955382522645  -0.7662955382522645  \\
            0.7615230460921844  93.0  -0.7663984781999769  -0.7663984781999769  \\
            0.7615230460921844  94.0  -0.7664905828281228  -0.7664905828281228  \\
            0.7615230460921844  95.0  -0.7667886421343302  -0.7667886421343302  \\
            0.7615230460921844  96.0  -0.7672804408043279  -0.7672804408043279  \\
            0.7615230460921844  97.0  -0.7674972780497589  -0.7674972780497589  \\
            0.7615230460921844  98.0  -0.7675431157403215  -0.7675431157403215  \\
            0.7615230460921844  99.0  -0.7677808166785649  -0.7677808166785649  \\
            0.7615230460921844  100.0  -0.7681994554110895  -0.7681994554110895  \\
            0.7615230460921844  101.0  -0.7685128842523046  -0.7685128842523046  \\
            0.7615230460921844  102.0  -0.7685189962063881  -0.7685189962063881  \\
            0.7615230460921844  103.0  -0.7687042625080414  -0.7687042625080414  \\
            0.7615230460921844  104.0  -0.7690588726488821  -0.7690588726488821  \\
            0.7615230460921844  105.0  -0.7694544046227463  -0.7694544046227463  \\
            0.7615230460921844  106.0  -0.7694263028317221  -0.7694263028317221  \\
            0.7615230460921844  107.0  -0.7695658561849728  -0.7695658561849728  \\
            0.7615230460921844  108.0  -0.7698642227957654  -0.7698642227957654  \\
            0.7615230460921844  109.0  -0.7703130233376664  -0.7703130233376664  \\
            0.7615230460921844  110.0  -0.7702720175406479  -0.7702720175406479  \\
            0.7615230460921844  111.0  -0.7703715899196119  -0.7703715899196119  \\
            0.7615230460921844  112.0  -0.7706203844761002  -0.7706203844761002  \\
            0.7615230460921844  113.0  -0.771010808816469  -0.771010808816469  \\
            0.7615230460921844  114.0  -0.7710622055700412  -0.7710622055700412  \\
            0.7615230460921844  115.0  -0.7711267087584927  -0.7711267087584927  \\
            0.7615230460921844  116.0  -0.7713316758014316  -0.7713316758014316  \\
            0.7615230460921844  117.0  -0.7716702059781942  -0.7716702059781942  \\
            0.7615230460921844  118.0  -0.7718021611361372  -0.7718021611361372  \\
            0.7615230460921844  119.0  -0.7718358231051836  -0.7718358231051836  \\
            0.7615230460921844  120.0  -0.7720019310618077  -0.7720019310618077  \\
            0.7615230460921844  121.0  -0.7722941946457135  -0.7722941946457135  \\
            0.7615230460921844  122.0  -0.7724965261783843  -0.7724965261783843  \\
            0.7615230460921844  123.0  -0.7725030015762819  -0.7725030015762819  \\
            0.7615230460921844  124.0  -0.7726345654688976  -0.7726345654688976  \\
            0.7615230460921844  125.0  -0.7728854681179924  -0.7728854681179924  \\
            0.7615230460921844  126.0  -0.7731493878125804  -0.7731493878125804  \\
            0.7615230460921844  127.0  -0.7731318480730108  -0.7731318480730108  \\
            0.7615230460921844  128.0  -0.7732326299976937  -0.7732326299976937  \\
            0.7615230460921844  129.0  -0.773446464389857  -0.773446464389857  \\
            0.7615230460921844  130.0  -0.7737643588183982  -0.7737643588183982  \\
            0.7615230460921844  131.0  -0.7737255661015314  -0.7737255661015314  \\
            0.7615230460921844  132.0  -0.7737988580001653  -0.7737988580001653  \\
            0.7615230460921844  133.0  -0.7739793938788795  -0.7739793938788795  \\
            0.7615230460921844  134.0  -0.7742625409665163  -0.7742625409665163  \\
            0.7615230460921844  135.0  -0.7742870127292175  -0.7742870127292175  \\
            0.7615230460921844  136.0  -0.7743357049612322  -0.7743357049612322  \\
            0.7615230460921844  137.0  -0.774486263979343  -0.774486263979343  \\
            0.7615230460921844  138.0  -0.7747344185476028  -0.7747344185476028  \\
            0.7615230460921844  139.0  -0.7748187440682872  -0.7748187440682872  \\
            0.7615230460921844  140.0  -0.7748453825204271  -0.7748453825204271  \\
            0.7615230460921844  141.0  -0.7749689007715441  -0.7749689007715441  \\
            0.7615230460921844  142.0  -0.7751853525500028  -0.7751853525500028  \\
            0.7615230460921844  143.0  -0.7753230537952663  -0.7753230537952663  \\
            0.7615230460921844  144.0  -0.7753298876840267  -0.7753298876840267  \\
            0.7615230460921844  145.0  -0.7754289682029056  -0.7754289682029056  \\
            0.7615230460921844  146.0  -0.7756166419716342  -0.7756166419716342  \\
            0.7615230460921844  147.0  -0.7758020059155829  -0.7758020059155829  \\
            0.7615230460921844  148.0  -0.7757910279884624  -0.7757910279884624  \\
            0.7615230460921844  149.0  -0.7758679850331902  -0.7758679850331902  \\
            0.7615230460921844  150.0  -0.7760294883400081  -0.7760294883400081  \\
            0.7615230460921844  151.0  -0.776257462750185  -0.776257462750185  \\
            0.7615230460921844  152.0  -0.7762304432456801  -0.7762304432456801  \\
            0.7615230460921844  153.0  -0.7762873398117665  -0.7762873398117665  \\
            0.7615230460921844  154.0  -0.7764250034995797  -0.7764250034995797  \\
            0.7615230460921844  155.0  -0.7766404029306323  -0.7766404029306323  \\
            0.7615230460921844  156.0  -0.7766496243922768  -0.7766496243922768  \\
            0.7615230460921844  157.0  -0.7766883041247019  -0.7766883041247019  \\
            0.7615230460921844  158.0  -0.7768042168921614  -0.7768042168921614  \\
            0.7615230460921844  159.0  -0.7769945381963633  -0.7769945381963633  \\
            0.7615230460921844  160.0  -0.7770499298772297  -0.7770499298772297  \\
            0.7615230460921844  161.0  -0.7770720443239719  -0.7770720443239719  \\
            0.7615230460921844  162.0  -0.7771680823113132  -0.7771680823113132  \\
            0.7615230460921844  163.0  -0.7773354078589817  -0.7773354078589817  \\
            0.7615230460921844  164.0  -0.7774325999510191  -0.7774325999510191  \\
            0.7615230460921844  165.0  -0.7774396319249611  -0.7774396319249611  \\
            0.7615230460921844  166.0  -0.7775174841338729  -0.7775174841338729  \\
            0.7615230460921844  167.0  -0.7776636927413769  -0.7776636927413769  \\
            0.7615230460921844  168.0  -0.7777987691598095  -0.7777987691598095  \\
            0.7615230460921844  169.0  -0.7777920528358798  -0.7777920528358798  \\
            0.7615230460921844  170.0  -0.7778532430462011  -0.7778532430462011  \\
            0.7615230460921844  171.0  -0.7779800334598964  -0.7779800334598964  \\
            0.7615230460921844  172.0  -0.7781494772997425  -0.7781494772997425  \\
            0.7615230460921844  173.0  -0.7781302155623108  -0.7781302155623108  \\
            0.7615230460921844  174.0  -0.7781761212909104  -0.7781761212909104  \\
            0.7615230460921844  175.0  -0.7782850325421025  -0.7782850325421025  \\
            0.7615230460921844  176.0  -0.7784548587706628  -0.7784548587706628  \\
            0.7615230460921844  177.0  -0.7784549585112495  -0.7784549585112495  \\
            0.7615230460921844  178.0  -0.7784868274645536  -0.7784868274645536  \\
            0.7615230460921844  179.0  -0.7785792565672316  -0.7785792565672316  \\
            0.7615230460921844  180.0  -0.7787302820326615  -0.7787302820326615  \\
            0.7615230460921844  181.0  -0.7787670565042133  -0.7787670565042133  \\
            0.7615230460921844  182.0  -0.7787860208985316  -0.7787860208985316  \\
            0.7615230460921844  183.0  -0.7788632382824783  -0.7788632382824783  \\
            0.7615230460921844  184.0  -0.7789968616061059  -0.7789968616061059  \\
            0.7615230460921844  185.0  -0.7790672265934602  -0.7790672265934602  \\
            0.7615230460921844  186.0  -0.7790743156559885  -0.7790743156559885  \\
            0.7615230460921844  187.0  -0.7791374786632459  -0.7791374786632459  \\
            0.7615230460921844  188.0  -0.7792549762491291  -0.7792549762491291  \\
            0.7615230460921844  189.0  -0.7793561332649033  -0.7793561332649033  \\
            0.7615230460921844  190.0  -0.7793522841762452  -0.7793522841762452  \\
            0.7615230460921844  191.0  -0.7794024488962595  -0.7794024488962595  \\
            0.7615230460921844  192.0  -0.7795049875486061  -0.7795049875486061  \\
            0.7615230460921844  193.0  -0.7796343930992077  -0.7796343930992077  \\
            0.7615230460921844  194.0  -0.7796204605974995  -0.7796204605974995  \\
            0.7615230460921844  195.0  -0.7796585922721925  -0.7796585922721925  \\
            0.7615230460921844  196.0  -0.7797472403061048  -0.7797472403061048  \\
            0.7615230460921844  197.0  -0.7798849027064665  -0.7798849027064665  \\
            0.7615230460921844  198.0  -0.779879343786117  -0.779879343786117  \\
            0.7615230460921844  199.0  -0.7799063259810343  -0.7799063259810343  \\
            0.7615230460921844  200.0  -0.779982063029871  -0.779982063029871  \\
            0.7615230460921844  201.0  -0.7801051348708218  -0.7801051348708218  \\
            0.7615230460921844  202.0  -0.780129400099082  -0.780129400099082  \\
            0.7615230460921844  203.0  -0.7801460428057743  -0.7801460428057743  \\
            0.7615230460921844  204.0  -0.7802097684995652  -0.7802097684995652  \\
            0.7615230460921844  205.0  -0.780319233209986  -0.780319233209986  \\
            0.7615230460921844  206.0  -0.7803710659041637  -0.7803710659041637  \\
            0.7615230460921844  207.0  -0.780378112715294  -0.780378112715294  \\
            0.7615230460921844  208.0  -0.7804306543764238  -0.7804306543764238  \\
            0.7615230460921844  209.0  -0.780527417679025  -0.780527417679025  \\
            0.7615230460921844  210.0  -0.7806047498798495  -0.7806047498798495  \\
            0.7615230460921844  211.0  -0.7806028843571607  -0.7806028843571607  \\
            0.7615230460921844  212.0  -0.7806450038405048  -0.7806450038405048  \\
            0.7615230460921844  213.0  -0.7807299010111123  -0.7807299010111123  \\
            0.7615230460921844  214.0  -0.7808308351162098  -0.7808308351162098  \\
            0.7615230460921844  215.0  -0.7808206864539948  -0.7808206864539948  \\
            0.7615230460921844  216.0  -0.7808530862385356  -0.7808530862385356  \\
            0.7615230460921844  217.0  -0.7809268885802046  -0.7809268885802046  \\
            0.7615230460921844  218.0  -0.7810409783316117  -0.7810409783316117  \\
            0.7615230460921844  219.0  -0.7810318291070488  -0.7810318291070488  \\
            0.7615230460921844  220.0  -0.7810551577325384  -0.7810551577325384  \\
            0.7635270541082164  1.0  -0.05270541082164327  -0.05270541082164327  \\
            0.7635270541082164  2.0  -0.19639278557114237  -0.19639278557114237  \\
            0.7635270541082164  3.0  -0.2985399370168911  -0.2985399370168911  \\
            0.7635270541082164  4.0  -0.3963736997805133  -0.3963736997805133  \\
            0.7635270541082164  5.0  -0.4330088748926424  -0.4330088748926424  \\
            0.7635270541082164  6.0  -0.4625250501002002  -0.4625250501002002  \\
            0.7635270541082164  7.0  -0.4992641849355277  -0.4992641849355277  \\
            0.7635270541082164  8.0  -0.5398433230096552  -0.5398433230096552  \\
            0.7635270541082164  9.0  -0.5601524727777231  -0.5601524727777231  \\
            0.7635270541082164  10.0  -0.5694372427839358  -0.5694372427839358  \\
            0.7635270541082164  11.0  -0.5854279988548522  -0.5854279988548522  \\
            0.7635270541082164  12.0  -0.6058270386927717  -0.6058270386927717  \\
            0.7635270541082164  13.0  -0.6211219357482474  -0.6211219357482474  \\
            0.7635270541082164  14.0  -0.6240284490549732  -0.6240284490549732  \\
            0.7635270541082164  15.0  -0.631952760009183  -0.631952760009183  \\
            0.7635270541082164  16.0  -0.6435150314388678  -0.6435150314388678  \\
            0.7635270541082164  17.0  -0.6562342730573922  -0.6562342730573922  \\
            0.7635270541082164  18.0  -0.6566511012455534  -0.6566511012455534  \\
            0.7635270541082164  19.0  -0.6608107990873524  -0.6608107990873524  \\
            0.7635270541082164  20.0  -0.6678517961954402  -0.6678517961954402  \\
            0.7635270541082164  21.0  -0.6771010004198108  -0.6771010004198108  \\
            0.7635270541082164  22.0  -0.678200995078225  -0.678200995078225  \\
            0.7635270541082164  23.0  -0.6803797338266273  -0.6803797338266273  \\
            0.7635270541082164  24.0  -0.6848521952329577  -0.6848521952329577  \\
            0.7635270541082164  25.0  -0.6911602948504343  -0.6911602948504343  \\
            0.7635270541082164  26.0  -0.6934451278034975  -0.6934451278034975  \\
            0.7635270541082164  27.0  -0.6944931018878702  -0.6944931018878702  \\
            0.7635270541082164  28.0  -0.697394640968998  -0.697394640968998  \\
            0.7635270541082164  29.0  -0.7018259392685636  -0.7018259392685636  \\
            0.7635270541082164  30.0  -0.7047755161867677  -0.7047755161867677  \\
            0.7635270541082164  31.0  -0.7051402780095442  -0.7051402780095442  \\
            0.7635270541082164  32.0  -0.707027500378909  -0.707027500378909  \\
            0.7635270541082164  33.0  -0.7102006420290057  -0.7102006420290057  \\
            0.7635270541082164  34.0  -0.7135171876865815  -0.7135171876865815  \\
            0.7635270541082164  35.0  -0.7134522902901772  -0.7134522902901772  \\
            0.7635270541082164  36.0  -0.714657107189542  -0.714657107189542  \\
            0.7635270541082164  37.0  -0.7169539401372781  -0.7169539401372781  \\
            0.7635270541082164  38.0  -0.7201893467986631  -0.7201893467986631  \\
            0.7635270541082164  39.0  -0.7201181798001635  -0.7201181798001635  \\
            0.7635270541082164  40.0  -0.7208490443821016  -0.7208490443821016  \\
            0.7635270541082164  41.0  -0.722516693509843  -0.722516693509843  \\
            0.7635270541082164  42.0  -0.7250015059073016  -0.7250015059073016  \\
            0.7635270541082164  43.0  -0.7255810624229246  -0.7255810624229246  \\
            0.7635270541082164  44.0  -0.7259744280420226  -0.7259744280420226  \\
            0.7635270541082164  45.0  -0.7271790744925081  -0.7271790744925081  \\
            0.7635270541082164  46.0  -0.7291000353580194  -0.7291000353580194  \\
            0.7635270541082164  47.0  -0.7301385724630546  -0.7301385724630546  \\
            0.7635270541082164  48.0  -0.7302868290834168  -0.7302868290834168  \\
            0.7635270541082164  49.0  -0.731143809574814  -0.731143809574814  \\
            0.7635270541082164  50.0  -0.7326329143103626  -0.7326329143103626  \\
            0.7635270541082164  51.0  -0.7339978985987974  -0.7339978985987974  \\
            0.7635270541082164  52.0  -0.7339653760041656  -0.7339653760041656  \\
            0.7635270541082164  53.0  -0.7345568862339265  -0.7345568862339265  \\
            0.7635270541082164  54.0  -0.7357097772040186  -0.7357097772040186  \\
            0.7635270541082164  55.0  -0.7373076410082304  -0.7373076410082304  \\
            0.7635270541082164  56.0  -0.7371401944434524  -0.7371401944434524  \\
            0.7635270541082164  57.0  -0.7375261431064575  -0.7375261431064575  \\
            0.7635270541082164  58.0  -0.7384136083416635  -0.7384136083416635  \\
            0.7635270541082164  59.0  -0.7397555101136764  -0.7397555101136764  \\
            0.7635270541082164  60.0  -0.7399080854161241  -0.7399080854161241  \\
            0.7635270541082164  61.0  -0.7401329876263615  -0.7401329876263615  \\
            0.7635270541082164  62.0  -0.7408083900067911  -0.7408083900067911  \\
            0.7635270541082164  63.0  -0.7418946427977609  -0.7418946427977609  \\
            0.7635270541082164  64.0  -0.7423425479822738  -0.7423425479822738  \\
            0.7635270541082164  65.0  -0.7424400380226498  -0.7424400380226498  \\
            0.7635270541082164  66.0  -0.742944253969642  -0.742944253969642  \\
            0.7635270541082164  67.0  -0.7438214995054792  -0.7438214995054792  \\
            0.7635270541082164  68.0  -0.7445003908613269  -0.7445003908613269  \\
            0.7635270541082164  69.0  -0.7444962552651415  -0.7444962552651415  \\
            0.7635270541082164  70.0  -0.7448610405343852  -0.7448610405343852  \\
            0.7635270541082164  71.0  -0.7455658744367644  -0.7455658744367644  \\
            0.7635270541082164  72.0  -0.7464262143414235  -0.7464262143414235  \\
            0.7635270541082164  73.0  -0.7463404780902931  -0.7463404780902931  \\
            0.7635270541082164  74.0  -0.7465908124150963  -0.7465908124150963  \\
            0.7635270541082164  75.0  -0.7471522941670474  -0.7471522941670474  \\
            0.7635270541082164  76.0  -0.7480018286339815  -0.7480018286339815  \\
            0.7635270541082164  77.0  -0.7480039129071365  -0.7480039129071365  \\
            0.7635270541082164  78.0  -0.7481596653565763  -0.7481596653565763  \\
            0.7635270541082164  79.0  -0.7486011190798683  -0.7486011190798683  \\
            0.7635270541082164  80.0  -0.7493081276263341  -0.7493081276263341  \\
            0.7635270541082164  81.0  -0.749511922498442  -0.749511922498442  \\
            0.7635270541082164  82.0  -0.749589055069606  -0.749589055069606  \\
            0.7635270541082164  83.0  -0.7499293830698456  -0.7499293830698456  \\
            0.7635270541082164  84.0  -0.7505152292414379  -0.7505152292414379  \\
            0.7635270541082164  85.0  -0.7508853337794601  -0.7508853337794601  \\
            0.7635270541082164  86.0  -0.7508967849403868  -0.7508967849403868  \\
            0.7635270541082164  87.0  -0.7511514402599917  -0.7511514402599917  \\
            0.7635270541082164  88.0  -0.751633705653522  -0.751633705653522  \\
            0.7635270541082164  89.0  -0.752141409132812  -0.752141409132812  \\
            0.7635270541082164  90.0  -0.7520977516293275  -0.7520977516293275  \\
            0.7635270541082164  91.0  -0.7522794679340566  -0.7522794679340566  \\
            0.7635270541082164  92.0  -0.752672733394393  -0.752672733394393  \\
            0.7635270541082164  93.0  -0.7532645635529385  -0.7532645635529385  \\
            0.7635270541082164  94.0  -0.7532045151201954  -0.7532045151201954  \\
            0.7635270541082164  95.0  -0.7533238612527213  -0.7533238612527213  \\
            0.7635270541082164  96.0  -0.7536403043448852  -0.7536403043448852  \\
            0.7635270541082164  97.0  -0.7541422507552847  -0.7541422507552847  \\
            0.7635270541082164  98.0  -0.7542277396430052  -0.7542277396430052  \\
            0.7635270541082164  99.0  -0.7542935457289565  -0.7542935457289565  \\
            0.7635270541082164  100.0  -0.7545434026693852  -0.7545434026693852  \\
            0.7635270541082164  101.0  -0.7549669166563183  -0.7549669166563183  \\
            0.7635270541082164  102.0  -0.755176538366068  -0.755176538366068  \\
            0.7635270541082164  103.0  -0.7551962266214268  -0.7551962266214268  \\
            0.7635270541082164  104.0  -0.7553881529899207  -0.7553881529899207  \\
            0.7635270541082164  105.0  -0.7557429640692402  -0.7557429640692402  \\
            0.7635270541082164  106.0  -0.7560587455077281  -0.7560587455077281  \\
            0.7635270541082164  107.0  -0.7560385895128809  -0.7560385895128809  \\
            0.7635270541082164  108.0  -0.7561799445235959  -0.7561799445235959  \\
            0.7635270541082164  109.0  -0.7564743636418059  -0.7564743636418059  \\
            0.7635270541082164  110.0  -0.7568811330969923  -0.7568811330969923  \\
            0.7635270541082164  111.0  -0.7568264627975166  -0.7568264627975166  \\
            0.7635270541082164  112.0  -0.756923535239912  -0.756923535239912  \\
            0.7635270541082164  113.0  -0.7571646969226278  -0.7571646969226278  \\
            0.7635270541082164  114.0  -0.7575426778175558  -0.7575426778175558  \\
            0.7635270541082164  115.0  -0.7575649502091808  -0.7575649502091808  \\
            0.7635270541082164  116.0  -0.7576231394492001  -0.7576231394492001  \\
            0.7635270541082164  117.0  -0.757817196648682  -0.757817196648682  \\
            0.7635270541082164  118.0  -0.7581405027087283  -0.7581405027087283  \\
            0.7635270541082164  119.0  -0.7582585396090428  -0.7582585396090428  \\
            0.7635270541082164  120.0  -0.7582825016571744  -0.7582825016571744  \\
            0.7635270541082164  121.0  -0.758434783657594  -0.758434783657594  \\
            0.7635270541082164  122.0  -0.7587093422542546  -0.7587093422542546  \\
            0.7635270541082164  123.0  -0.758911192827246  -0.758911192827246  \\
            0.7635270541082164  124.0  -0.7589049590244092  -0.7589049590244092  \\
            0.7635270541082164  125.0  -0.759020100262791  -0.759020100262791  \\
            0.7635270541082164  126.0  -0.7592510842540728  -0.7592510842540728  \\
            0.7635270541082164  127.0  -0.7595264202826526  -0.7595264202826526  \\
            0.7635270541082164  128.0  -0.7594934943560279  -0.7594934943560279  \\
            0.7635270541082164  129.0  -0.7595755401713613  -0.7595755401713613  \\
            0.7635270541082164  130.0  -0.7597674806356749  -0.7597674806356749  \\
            0.7635270541082164  131.0  -0.7600644614866451  -0.7600644614866451  \\
            0.7635270541082164  132.0  -0.7600507812026864  -0.7600507812026864  \\
            0.7635270541082164  133.0  -0.7601032751536545  -0.7601032751536545  \\
            0.7635270541082164  134.0  -0.7602601547860278  -0.7602601547860278  \\
            0.7635270541082164  135.0  -0.7605169487829115  -0.7605169487829115  \\
            0.7635270541082164  136.0  -0.7605792223730976  -0.7605792223730976  \\
            0.7635270541082164  137.0  -0.7606052787331004  -0.7606052787331004  \\
            0.7635270541082164  138.0  -0.7607306096349407  -0.7607306096349407  \\
            0.7635270541082164  139.0  -0.7609510875936899  -0.7609510875936899  \\
            0.7635270541082164  140.0  -0.7610809829271364  -0.7610809829271364  \\
            0.7635270541082164  141.0  -0.7610833471845873  -0.7610833471845873  \\
            0.7635270541082164  142.0  -0.7611802359822729  -0.7611802359822729  \\
            0.7635270541082164  143.0  -0.7613678314053972  -0.7613678314053972  \\
            0.7635270541082164  144.0  -0.7615580185323259  -0.7615580185323259  \\
            0.7635270541082164  145.0  -0.7615391181272654  -0.7615391181272654  \\
            0.7635270541082164  146.0  -0.7616103207425436  -0.7616103207425436  \\
            0.7635270541082164  147.0  -0.7617680879216906  -0.7617680879216906  \\
            0.7635270541082164  148.0  -0.7620090193682262  -0.7620090193682262  \\
            0.7635270541082164  149.0  -0.7619740869802716  -0.7619740869802716  \\
            0.7635270541082164  150.0  -0.7620220549051162  -0.7620220549051162  \\
            0.7635270541082164  151.0  -0.762152718139017  -0.762152718139017  \\
            0.7635270541082164  152.0  -0.7623629161049305  -0.7623629161049305  \\
            0.7635270541082164  153.0  -0.7623896215304308  -0.7623896215304308  \\
            0.7635270541082164  154.0  -0.7624165410903383  -0.7624165410903383  \\
            0.7635270541082164  155.0  -0.762522536550353  -0.762522536550353  \\
            0.7635270541082164  156.0  -0.7627046651097876  -0.7627046651097876  \\
            0.7635270541082164  157.0  -0.7627869748350853  -0.7627869748350853  \\
            0.7635270541082164  158.0  -0.7627948006381702  -0.7627948006381702  \\
            0.7635270541082164  159.0  -0.7628783121205136  -0.7628783121205136  \\
            0.7635270541082164  160.0  -0.7630347647606035  -0.7630347647606035  \\
            0.7635270541082164  161.0  -0.7631672966604874  -0.7631672966604874  \\
            0.7635270541082164  162.0  -0.7631577802025852  -0.7631577802025852  \\
            0.7635270541082164  163.0  -0.7632207697745865  -0.7632207697745865  \\
            0.7635270541082164  164.0  -0.7633537017640438  -0.7633537017640438  \\
            0.7635270541082164  165.0  -0.7635316436325178  -0.7635316436325178  \\
            0.7635270541082164  166.0  -0.763506357849206  -0.763506357849206  \\
            0.7635270541082164  167.0  -0.763550592212724  -0.763550592212724  \\
            0.7635270541082164  168.0  -0.7636619485052186  -0.7636619485052186  \\
            0.7635270541082164  169.0  -0.7638381108712035  -0.7638381108712035  \\
            0.7635270541082164  170.0  -0.7638413486687765  -0.7638413486687765  \\
            0.7635270541082164  171.0  -0.7638684219165668  -0.7638684219165668  \\
            0.7635270541082164  172.0  -0.7639599612849695  -0.7639599612849695  \\
            0.7635270541082164  173.0  -0.7641137954596494  -0.7641137954596494  \\
            0.7635270541082164  174.0  -0.7641635099287488  -0.7641635099287488  \\
            0.7635270541082164  175.0  -0.7641748632510303  -0.7641748632510303  \\
            0.7635270541082164  176.0  -0.7642481792281218  -0.7642481792281218  \\
            0.7635270541082164  177.0  -0.7643814193397195  -0.7643814193397195  \\
            0.7635270541082164  178.0  -0.764473545790188  -0.764473545790188  \\
            0.7635270541082164  179.0  -0.7644704845929643  -0.7644704845929643  \\
            0.7635270541082164  180.0  -0.7645270236964675  -0.7645270236964675  \\
            0.7635270541082164  181.0  -0.7646412467931534  -0.7646412467931534  \\
            0.7635270541082164  182.0  -0.7647721116199113  -0.7647721116199113  \\
            0.7635270541082164  183.0  -0.764755820439111  -0.764755820439111  \\
            0.7635270541082164  184.0  -0.7647968980792259  -0.7647968980792259  \\
            0.7635270541082164  185.0  -0.7648935408942849  -0.7648935408942849  \\
            0.7635270541082164  186.0  -0.7650440016987519  -0.7650440016987519  \\
            0.7635270541082164  187.0  -0.7650313734606082  -0.7650313734606082  \\
            0.7635270541082164  188.0  -0.7650581878633442  -0.7650581878633442  \\
            0.7635270541082164  189.0  -0.7651385615138777  -0.7651385615138777  \\
            0.7635270541082164  190.0  -0.765270846885284  -0.765270846885284  \\
            0.7635270541082164  191.0  -0.7652976164822572  -0.7652976164822572  \\
            0.7635270541082164  192.0  -0.7653112609086594  -0.7653112609086594  \\
            0.7635270541082164  193.0  -0.7653765638158803  -0.7653765638158803  \\
            0.7635270541082164  194.0  -0.7654919699202539  -0.7654919699202539  \\
            0.7635270541082164  195.0  -0.7655549943730254  -0.7655549943730254  \\
            0.7635270541082164  196.0  -0.7655564678701946  -0.7655564678701946  \\
            0.7635270541082164  197.0  -0.7656077971451944  -0.7656077971451944  \\
            0.7635270541082164  198.0  -0.7657075124173691  -0.7657075124173691  \\
            0.7635270541082164  199.0  -0.7658039258403172  -0.7658039258403172  \\
            0.7635270541082164  200.0  -0.7657941427235082  -0.7657941427235082  \\
            0.7635270541082164  201.0  -0.7658325042249513  -0.7658325042249513  \\
            0.7635270541082164  202.0  -0.7659176199292614  -0.7659176199292614  \\
            0.7635270541082164  203.0  -0.766044805123604  -0.766044805123604  \\
            0.7635270541082164  204.0  -0.7660246033595293  -0.7660246033595293  \\
            0.7635270541082164  205.0  -0.7660509205985543  -0.7660509205985543  \\
            0.7635270541082164  206.0  -0.7661224401923277  -0.7661224401923277  \\
            0.7635270541082164  207.0  -0.7662378826307897  -0.7662378826307897  \\
            0.7635270541082164  208.0  -0.7662481522225179  -0.7662481522225179  \\
            0.7635270541082164  209.0  -0.7662632742647143  -0.7662632742647143  \\
            0.7635270541082164  210.0  -0.766322121718397  -0.766322121718397  \\
            0.7635270541082164  211.0  -0.7664234811276984  -0.7664234811276984  \\
            0.7635270541082164  212.0  -0.7664650769724081  -0.7664650769724081  \\
            0.7635270541082164  213.0  -0.7664697854646458  -0.7664697854646458  \\
            0.7635270541082164  214.0  -0.7665168126704408  -0.7665168126704408  \\
            0.7635270541082164  215.0  -0.76660500673111  -0.76660500673111  \\
            0.7635270541082164  216.0  -0.7666756511556434  -0.7666756511556434  \\
            0.7635270541082164  217.0  -0.7666706665879094  -0.7666706665879094  \\
            0.7635270541082164  218.0  -0.7667066599700649  -0.7667066599700649  \\
            0.7635270541082164  219.0  -0.7667825369522745  -0.7667825369522745  \\
            0.7635270541082164  220.0  -0.7668801348749044  -0.7668801348749044  \\
            0.7655310621242485  1.0  -0.05310621242484969  -0.05310621242484969  \\
            0.7655310621242485  2.0  -0.1958583834335338  -0.1958583834335338  \\
            0.7655310621242485  3.0  -0.29673632980246223  -0.29673632980246223  \\
            0.7655310621242485  4.0  -0.39301460062983096  -0.39301460062983096  \\
            0.7655310621242485  5.0  -0.4310207717021344  -0.4310207717021344  \\
            0.7655310621242485  6.0  -0.4590896077870025  -0.4590896077870025  \\
            0.7655310621242485  7.0  -0.49440395943401955  -0.49440395943401955  \\
            0.7655310621242485  8.0  -0.5336248254083921  -0.5336248254083921  \\
            0.7655310621242485  9.0  -0.5557254368877614  -0.5557254368877614  \\
            0.7655310621242485  10.0  -0.5637648924222065  -0.5637648924222065  \\
            0.7655310621242485  11.0  -0.5785886791898812  -0.5785886791898812  \\
            0.7655310621242485  12.0  -0.5978990948930846  -0.5978990948930846  \\
            0.7655310621242485  13.0  -0.6149555413347707  -0.6149555413347707  \\
            0.7655310621242485  14.0  -0.6168402163804737  -0.6168402163804737  \\
            0.7655310621242485  15.0  -0.6238095385818081  -0.6238095385818081  \\
            0.7655310621242485  16.0  -0.6344792784743903  -0.6344792784743903  \\
            0.7655310621242485  17.0  -0.6478154303594652  -0.6478154303594652  \\
            0.7655310621242485  18.0  -0.6483961771800608  -0.6483961771800608  \\
            0.7655310621242485  19.0  -0.6517557984404723  -0.6517557984404723  \\
            0.7655310621242485  20.0  -0.6580448682043176  -0.6580448682043176  \\
            0.7655310621242485  21.0  -0.6665866119590954  -0.6665866119590954  \\
            0.7655310621242485  22.0  -0.6691611986514807  -0.6691611986514807  \\
            0.7655310621242485  23.0  -0.6706544142415881  -0.6706544142415881  \\
            0.7655310621242485  24.0  -0.6744789212123892  -0.6744789212123892  \\
            0.7655310621242485  25.0  -0.680173871383878  -0.680173871383878  \\
            0.7655310621242485  26.0  -0.6838057066513961  -0.6838057066513961  \\
            0.7655310621242485  27.0  -0.6842552736173135  -0.6842552736173135  \\
            0.7655310621242485  28.0  -0.6865883045289689  -0.6865883045289689  \\
            0.7655310621242485  29.0  -0.6904789295110237  -0.6904789295110237  \\
            0.7655310621242485  30.0  -0.6946638662870027  -0.6946638662870027  \\
            0.7655310621242485  31.0  -0.6944983167251217  -0.6944983167251217  \\
            0.7655310621242485  32.0  -0.6958794934746837  -0.6958794934746837  \\
            0.7655310621242485  33.0  -0.6985692939364995  -0.6985692939364995  \\
            0.7655310621242485  34.0  -0.7023652941594111  -0.7023652941594111  \\
            0.7655310621242485  35.0  -0.7024836776445263  -0.7024836776445263  \\
            0.7655310621242485  36.0  -0.7032327484600467  -0.7032327484600467  \\
            0.7655310621242485  37.0  -0.7050926777025965  -0.7050926777025965  \\
            0.7655310621242485  38.0  -0.7079089117214148  -0.7079089117214148  \\
            0.7655310621242485  39.0  -0.7088801620744114  -0.7088801620744114  \\
            0.7655310621242485  40.0  -0.7091966047881297  -0.7091966047881297  \\
            0.7655310621242485  41.0  -0.7104657047239892  -0.7104657047239892  \\
            0.7655310621242485  42.0  -0.7125669668226979  -0.7125669668226979  \\
            0.7655310621242485  43.0  -0.7141171025368662  -0.7141171025368662  \\
            0.7655310621242485  44.0  -0.7141305738210928  -0.7141305738210928  \\
            0.7655310621242485  45.0  -0.7149688708913622  -0.7149688708913622  \\
            0.7655310621242485  46.0  -0.7165363292803553  -0.7165363292803553  \\
            0.7655310621242485  47.0  -0.7184824310485739  -0.7184824310485739  \\
            0.7655310621242485  48.0  -0.7182800581308549  -0.7182800581308549  \\
            0.7655310621242485  49.0  -0.7187980982027247  -0.7187980982027247  \\
            0.7655310621242485  50.0  -0.7199593859039254  -0.7199593859039254  \\
            0.7655310621242485  51.0  -0.7216948917406427  -0.7216948917406427  \\
            0.7655310621242485  52.0  -0.7218182723911111  -0.7218182723911111  \\
            0.7655310621242485  53.0  -0.7220944509205249  -0.7220944509205249  \\
            0.7655310621242485  54.0  -0.7229417328068347  -0.7229417328068347  \\
            0.7655310621242485  55.0  -0.7243032115214151  -0.7243032115214151  \\
            0.7655310621242485  56.0  -0.7248709565510942  -0.7248709565510942  \\
            0.7655310621242485  57.0  -0.7249621182367202  -0.7249621182367202  \\
            0.7655310621242485  58.0  -0.7255633657944068  -0.7255633657944068  \\
            0.7655310621242485  59.0  -0.7266272549968432  -0.7266272549968432  \\
            0.7655310621242485  60.0  -0.7275315910963661  -0.7275315910963661  \\
            0.7655310621242485  61.0  -0.7274797453230932  -0.7274797453230932  \\
            0.7655310621242485  62.0  -0.7278860084471348  -0.7278860084471348  \\
            0.7655310621242485  63.0  -0.7287104241883247  -0.7287104241883247  \\
            0.7655310621242485  64.0  -0.7298711152297186  -0.7298711152297186  \\
            0.7655310621242485  65.0  -0.7297078213704369  -0.7297078213704369  \\
            0.7655310621242485  66.0  -0.7299580538442958  -0.7299580538442958  \\
            0.7655310621242485  67.0  -0.730587855998315  -0.730587855998315  \\
            0.7655310621242485  68.0  -0.731566029637981  -0.731566029637981  \\
            0.7655310621242485  69.0  -0.7316936400294338  -0.7316936400294338  \\
            0.7655310621242485  70.0  -0.7318179822072418  -0.7318179822072418  \\
            0.7655310621242485  71.0  -0.7322882640512387  -0.7322882640512387  \\
            0.7655310621242485  72.0  -0.7330776301526439  -0.7330776301526439  \\
            0.7655310621242485  73.0  -0.7334747157761595  -0.7334747157761595  \\
            0.7655310621242485  74.0  -0.7334967771039946  -0.7334967771039946  \\
            0.7655310621242485  75.0  -0.733835319645852  -0.733835319645852  \\
            0.7655310621242485  76.0  -0.7344670651131702  -0.7344670651131702  \\
            0.7655310621242485  77.0  -0.7350811899442911  -0.7350811899442911  \\
            0.7655310621242485  78.0  -0.7350196671343417  -0.7350196671343417  \\
            0.7655310621242485  79.0  -0.7352486974580381  -0.7352486974580381  \\
            0.7655310621242485  80.0  -0.7357479746866258  -0.7357479746866258  \\
            0.7655310621242485  81.0  -0.7364985969489433  -0.7364985969489433  \\
            0.7655310621242485  82.0  -0.7364074032678635  -0.7364074032678635  \\
            0.7655310621242485  83.0  -0.7365448752570163  -0.7365448752570163  \\
            0.7655310621242485  84.0  -0.7369321578028571  -0.7369321578028571  \\
            0.7655310621242485  85.0  -0.7375526105392525  -0.7375526105392525  \\
            0.7655310621242485  86.0  -0.7376772102511845  -0.7376772102511845  \\
            0.7655310621242485  87.0  -0.7377377514291783  -0.7377377514291783  \\
            0.7655310621242485  88.0  -0.7380298442853488  -0.7380298442853488  \\
            0.7655310621242485  89.0  -0.7385387649776155  -0.7385387649776155  \\
            0.7655310621242485  90.0  -0.7388435052213557  -0.7388435052213557  \\
            0.7655310621242485  91.0  -0.7388391262609444  -0.7388391262609444  \\
            0.7655310621242485  92.0  -0.7390499285365215  -0.7390499285365215  \\
            0.7655310621242485  93.0  -0.7394628227374048  -0.7394628227374048  \\
            0.7655310621242485  94.0  -0.7399184474122682  -0.7399184474122682  \\
            0.7655310621242485  95.0  -0.7398590803711136  -0.7398590803711136  \\
            0.7655310621242485  96.0  -0.7400001678854423  -0.7400001678854423  \\
            0.7655310621242485  97.0  -0.7403300229413607  -0.7403300229413607  \\
            0.7655310621242485  98.0  -0.7408376343941215  -0.7408376343941215  \\
            0.7655310621242485  99.0  -0.7408062747793489  -0.7408062747793489  \\
            0.7655310621242485  100.0  -0.7408873499276811  -0.7408873499276811  \\
            0.7655310621242485  101.0  -0.7411451116775558  -0.7411451116775558  \\
            0.7655310621242485  102.0  -0.74156966566449  -0.74156966566449  \\
            0.7655310621242485  103.0  -0.7416881907348133  -0.7416881907348133  \\
            0.7655310621242485  104.0  -0.7417174333309593  -0.7417174333309593  \\
            0.7655310621242485  105.0  -0.7419123799338065  -0.7419123799338065  \\
            0.7655310621242485  106.0  -0.7422641075981521  -0.7422641075981521  \\
            0.7655310621242485  107.0  -0.74251132284079  -0.74251132284079  \\
            0.7655310621242485  108.0  -0.7424956662514264  -0.7424956662514264  \\
            0.7655310621242485  109.0  -0.7426357039459446  -0.7426357039459446  \\
            0.7655310621242485  110.0  -0.7429233618220751  -0.7429233618220751  \\
            0.7655310621242485  111.0  -0.7432813356754223  -0.7432813356754223  \\
            0.7655310621242485  112.0  -0.7432266860037237  -0.7432266860037237  \\
            0.7655310621242485  113.0  -0.7433185850287858  -0.7433185850287858  \\
            0.7655310621242485  114.0  -0.7435497035678988  -0.7435497035678988  \\
            0.7655310621242485  115.0  -0.743913076611265  -0.743913076611265  \\
            0.7655310621242485  116.0  -0.7439146030969688  -0.7439146030969688  \\
            0.7655310621242485  117.0  -0.7439641873191689  -0.7439641873191689  \\
            0.7655310621242485  118.0  -0.7441452715036604  -0.7441452715036604  \\
            0.7655310621242485  119.0  -0.7444515035315852  -0.7444515035315852  \\
            0.7655310621242485  120.0  -0.7445630722525409  -0.7445630722525409  \\
            0.7655310621242485  121.0  -0.7445753726694738  -0.7445753726694738  \\
            0.7655310621242485  122.0  -0.7447120650702834  -0.7447120650702834  \\
            0.7655310621242485  123.0  -0.7449673406830263  -0.7449673406830263  \\
            0.7655310621242485  124.0  -0.7451753525799207  -0.7451753525799207  \\
            0.7655310621242485  125.0  -0.7451547324075886  -0.7451547324075886  \\
            0.7655310621242485  126.0  -0.7452519465705942  -0.7452519465705942  \\
            0.7655310621242485  127.0  -0.7454616696453995  -0.7454616696453995  \\
            0.7655310621242485  128.0  -0.7457543587143621  -0.7457543587143621  \\
            0.7655310621242485  129.0  -0.7457046159528649  -0.7457046159528649  \\
            0.7655310621242485  130.0  -0.7457666461731978  -0.7457666461731978  \\
            0.7655310621242485  131.0  -0.745935555324962  -0.745935555324962  \\
            0.7655310621242485  132.0  -0.746206662512527  -0.746206662512527  \\
            0.7655310621242485  133.0  -0.746227156428429  -0.746227156428429  \\
            0.7655310621242485  134.0  -0.7462577686055394  -0.7462577686055394  \\
            0.7655310621242485  135.0  -0.7463900330591996  -0.7463900330591996  \\
            0.7655310621242485  136.0  -0.7466196325894939  -0.7466196325894939  \\
            0.7655310621242485  137.0  -0.7467242934868572  -0.7467242934868572  \\
            0.7655310621242485  138.0  -0.7467268007222783  -0.7467268007222783  \\
            0.7655310621242485  139.0  -0.7468261003338844  -0.7468261003338844  \\
            0.7655310621242485  140.0  -0.7470182022463134  -0.7470182022463134  \\
            0.7655310621242485  141.0  -0.7471977935976297  -0.7471977935976297  \\
            0.7655310621242485  142.0  -0.747175119414543  -0.747175119414543  \\
            0.7655310621242485  143.0  -0.7472447117893251  -0.7472447117893251  \\
            0.7655310621242485  144.0  -0.7474028756636659  -0.7474028756636659  \\
            0.7655310621242485  145.0  -0.7476460631124968  -0.7476460631124968  \\
            0.7655310621242485  146.0  -0.7476039995134531  -0.7476039995134531  \\
            0.7655310621242485  147.0  -0.7476467765619828  -0.7476467765619828  \\
            0.7655310621242485  148.0  -0.7477741708770236  -0.7477741708770236  \\
            0.7655310621242485  149.0  -0.7479828870442853  -0.7479828870442853  \\
            0.7655310621242485  150.0  -0.7480146214702245  -0.7480146214702245  \\
            0.7655310621242485  151.0  -0.7480331572737935  -0.7480331572737935  \\
            0.7655310621242485  152.0  -0.7481326097731522  -0.7481326097731522  \\
            0.7655310621242485  153.0  -0.7483099127581929  -0.7483099127581929  \\
            0.7655310621242485  154.0  -0.748408078681097  -0.748408078681097  \\
            0.7655310621242485  155.0  -0.7484046701700746  -0.7484046701700746  \\
            0.7655310621242485  156.0  -0.7484787107709359  -0.7484787107709359  \\
            0.7655310621242485  157.0  -0.7486273427873107  -0.7486273427873107  \\
            0.7655310621242485  158.0  -0.748785384384179  -0.748785384384179  \\
            0.7655310621242485  159.0  -0.7487620860446647  -0.7487620860446647  \\
            0.7655310621242485  160.0  -0.7488129835342745  -0.7488129835342745  \\
            0.7655310621242485  161.0  -0.7489354092533721  -0.7489354092533721  \\
            0.7655310621242485  162.0  -0.7491267910475542  -0.7491267910475542  \\
            0.7655310621242485  163.0  -0.7491061316901921  -0.7491061316901921  \\
            0.7655310621242485  164.0  -0.7491359252246551  -0.7491359252246551  \\
            0.7655310621242485  165.0  -0.7492343647586922  -0.7492343647586922  \\
            0.7655310621242485  166.0  -0.7493990434616203  -0.7493990434616203  \\
            0.7655310621242485  167.0  -0.7494374916840719  -0.7494374916840719  \\
            0.7655310621242485  168.0  -0.7494480179197843  -0.7494480179197843  \\
            0.7655310621242485  169.0  -0.7495244752905137  -0.7495244752905137  \\
            0.7655310621242485  170.0  -0.7496646084751422  -0.7496646084751422  \\
            0.7655310621242485  171.0  -0.7497568103732385  -0.7497568103732385  \\
            0.7655310621242485  172.0  -0.7497497269142308  -0.7497497269142308  \\
            0.7655310621242485  173.0  -0.7498060147052444  -0.7498060147052444  \\
            0.7655310621242485  174.0  -0.7499235575276737  -0.7499235575276737  \\
            0.7655310621242485  175.0  -0.7500646939599583  -0.7500646939599583  \\
            0.7655310621242485  176.0  -0.7500414996855809  -0.7500414996855809  \\
            0.7655310621242485  177.0  -0.7500792604560124  -0.7500792604560124  \\
            0.7655310621242485  178.0  -0.7501759879874585  -0.7501759879874585  \\
            0.7655310621242485  179.0  -0.7503297585828209  -0.7503297585828209  \\
            0.7655310621242485  180.0  -0.7503237653602736  -0.7503237653602736  \\
            0.7655310621242485  181.0  -0.7503444903007479  -0.7503444903007479  \\
            0.7655310621242485  182.0  -0.7504220170176503  -0.7504220170176503  \\
            0.7655310621242485  183.0  -0.7505545345310234  -0.7505545345310234  \\
            0.7655310621242485  184.0  -0.7505969345523459  -0.7505969345523459  \\
            0.7655310621242485  185.0  -0.75060197978428  -0.75060197978428  \\
            0.7655310621242485  186.0  -0.7506617766258479  -0.7506617766258479  \\
            0.7655310621242485  187.0  -0.7507746182108856  -0.7507746182108856  \\
            0.7655310621242485  188.0  -0.7508613994775594  -0.7508613994775594  \\
            0.7655310621242485  189.0  -0.7508520003326  -0.7508520003326  \\
            0.7655310621242485  190.0  -0.7508954096688456  -0.7508954096688456  \\
            0.7655310621242485  191.0  -0.7509900169326558  -0.7509900169326558  \\
            0.7655310621242485  192.0  -0.7511175342687126  -0.7511175342687126  \\
            0.7655310621242485  193.0  -0.7510948178308616  -0.7510948178308616  \\
            0.7655310621242485  194.0  -0.7511230666309401  -0.7511230666309401  \\
            0.7655310621242485  195.0  -0.7512007593409511  -0.7512007593409511  \\
            0.7655310621242485  196.0  -0.7513264198829535  -0.7513264198829535  \\
            0.7655310621242485  197.0  -0.7513306915839215  -0.7513306915839215  \\
            0.7655310621242485  198.0  -0.7513449030297104  -0.7513449030297104  \\
            0.7655310621242485  199.0  -0.751406891219946  -0.751406891219946  \\
            0.7655310621242485  200.0  -0.7515152595409849  -0.7515152595409849  \\
            0.7655310621242485  201.0  -0.7515598735790808  -0.7515598735790808  \\
            0.7655310621242485  202.0  -0.7515610773314757  -0.7515610773314757  \\
            0.7655310621242485  203.0  -0.7516084720198709  -0.7516084720198709  \\
            0.7655310621242485  204.0  -0.751700734912986  -0.751700734912986  \\
            0.7655310621242485  205.0  -0.7517826079871228  -0.7517826079871228  \\
            0.7655310621242485  206.0  -0.7517717492820974  -0.7517717492820974  \\
            0.7655310621242485  207.0  -0.7518055719793365  -0.7518055719793365  \\
            0.7655310621242485  208.0  -0.7518828221275962  -0.7518828221275962  \\
            0.7655310621242485  209.0  -0.7519991308504027  -0.7519991308504027  \\
            0.7655310621242485  210.0  -0.7519770785759005  -0.7519770785759005  \\
            0.7655310621242485  211.0  -0.7519982697402042  -0.7519982697402042  \\
            0.7655310621242485  212.0  -0.7520615145012451  -0.7520615145012451  \\
            0.7655310621242485  213.0  -0.7521656556544198  -0.7521656556544198  \\
            0.7655310621242485  214.0  -0.7521772238008135  -0.7521772238008135  \\
            0.7655310621242485  215.0  -0.7521866503710148  -0.7521866503710148  \\
            0.7655310621242485  216.0  -0.752236819613411  -0.752236819613411  \\
            0.7655310621242485  217.0  -0.7523266319401856  -0.7523266319401856  \\
            0.7655310621242485  218.0  -0.7523723416085172  -0.7523723416085172  \\
            0.7655310621242485  219.0  -0.7523708037294583  -0.7523708037294583  \\
            0.7655310621242485  220.0  -0.7524087568375629  -0.7524087568375629  \\
            0.7675350701402806  1.0  -0.053507014028056105  -0.053507014028056105  \\
            0.7675350701402806  2.0  -0.19532398129592526  -0.19532398129592526  \\
            0.7675350701402806  3.0  -0.2949327225880334  -0.2949327225880334  \\
            0.7675350701402806  4.0  -0.3896555014791486  -0.3896555014791486  \\
            0.7675350701402806  5.0  -0.4290326685116264  -0.4290326685116264  \\
            0.7675350701402806  6.0  -0.45565416547380466  -0.45565416547380466  \\
            0.7675350701402806  7.0  -0.48954373393251166  -0.48954373393251166  \\
            0.7675350701402806  8.0  -0.5274063278071289  -0.5274063278071289  \\
            0.7675350701402806  9.0  -0.5512984009977995  -0.5512984009977995  \\
            0.7675350701402806  10.0  -0.5580925420604773  -0.5580925420604773  \\
            0.7675350701402806  11.0  -0.5717493595249103  -0.5717493595249103  \\
            0.7675350701402806  12.0  -0.5899711510933974  -0.5899711510933974  \\
            0.7675350701402806  13.0  -0.6087891469212937  -0.6087891469212937  \\
            0.7675350701402806  14.0  -0.6096519837059747  -0.6096519837059747  \\
            0.7675350701402806  15.0  -0.615666317154433  -0.615666317154433  \\
            0.7675350701402806  16.0  -0.6254435255099131  -0.6254435255099131  \\
            0.7675350701402806  17.0  -0.6379450630584471  -0.6379450630584471  \\
            0.7675350701402806  18.0  -0.640141253114568  -0.640141253114568  \\
            0.7675350701402806  19.0  -0.6427007977935926  -0.6427007977935926  \\
            0.7675350701402806  20.0  -0.648237940213195  -0.648237940213195  \\
            0.7675350701402806  21.0  -0.6560722234983791  -0.6560722234983791  \\
            0.7675350701402806  22.0  -0.6601214022247365  -0.6601214022247365  \\
            0.7675350701402806  23.0  -0.6609290946565496  -0.6609290946565496  \\
            0.7675350701402806  24.0  -0.6641056471918206  -0.6641056471918206  \\
            0.7675350701402806  25.0  -0.6691874479173218  -0.6691874479173218  \\
            0.7675350701402806  26.0  -0.6741662854992938  -0.6741662854992938  \\
            0.7675350701402806  27.0  -0.6740174453467569  -0.6740174453467569  \\
            0.7675350701402806  28.0  -0.6757819680889404  -0.6757819680889404  \\
            0.7675350701402806  29.0  -0.6791319197534839  -0.6791319197534839  \\
            0.7675350701402806  30.0  -0.6837938426447551  -0.6837938426447551  \\
            0.7675350701402806  31.0  -0.6838563554406989  -0.6838563554406989  \\
            0.7675350701402806  32.0  -0.6847314865704583  -0.6847314865704583  \\
            0.7675350701402806  33.0  -0.6869379458439939  -0.6869379458439939  \\
            0.7675350701402806  34.0  -0.6902718711599657  -0.6902718711599657  \\
            0.7675350701402806  35.0  -0.6915150649988754  -0.6915150649988754  \\
            0.7675350701402806  36.0  -0.6918083897305509  -0.6918083897305509  \\
            0.7675350701402806  37.0  -0.6932314152679151  -0.6932314152679151  \\
            0.7675350701402806  38.0  -0.6956284766441668  -0.6956284766441668  \\
            0.7675350701402806  39.0  -0.6976421443486591  -0.6976421443486591  \\
            0.7675350701402806  40.0  -0.6975441651941579  -0.6975441651941579  \\
            0.7675350701402806  41.0  -0.6984147159381348  -0.6984147159381348  \\
            0.7675350701402806  42.0  -0.7001324277380933  -0.7001324277380933  \\
            0.7675350701402806  43.0  -0.7025908197036772  -0.7025908197036772  \\
            0.7675350701402806  44.0  -0.702286719600163  -0.702286719600163  \\
            0.7675350701402806  45.0  -0.7027586672902154  -0.7027586672902154  \\
            0.7675350701402806  46.0  -0.7039726232026922  -0.7039726232026922  \\
            0.7675350701402806  47.0  -0.7058431348491319  -0.7058431348491319  \\
            0.7675350701402806  48.0  -0.7062732871782931  -0.7062732871782931  \\
            0.7675350701402806  49.0  -0.7064523868306363  -0.7064523868306363  \\
            0.7675350701402806  50.0  -0.7072858574974882  -0.7072858574974882  \\
            0.7675350701402806  51.0  -0.7087041391574982  -0.7087041391574982  \\
            0.7675350701402806  52.0  -0.7096711687780556  -0.7096711687780556  \\
            0.7675350701402806  53.0  -0.7096320156071243  -0.7096320156071243  \\
            0.7675350701402806  54.0  -0.7101736884096508  -0.7101736884096508  \\
            0.7675350701402806  55.0  -0.711238843557961  -0.711238843557961  \\
            0.7675350701402806  56.0  -0.712601718658737  -0.712601718658737  \\
            0.7675350701402806  57.0  -0.7123980933669829  -0.7123980933669829  \\
            0.7675350701402806  58.0  -0.7127131232471502  -0.7127131232471502  \\
            0.7675350701402806  59.0  -0.713498999880011  -0.713498999880011  \\
            0.7675350701402806  60.0  -0.7147122680807642  -0.7147122680807642  \\
            0.7675350701402806  61.0  -0.7148265030198249  -0.7148265030198249  \\
            0.7675350701402806  62.0  -0.7149636268874776  -0.7149636268874776  \\
            0.7675350701402806  63.0  -0.7155262055788892  -0.7155262055788892  \\
            0.7675350701402806  64.0  -0.716477428088536  -0.716477428088536  \\
            0.7675350701402806  65.0  -0.7169756047182234  -0.7169756047182234  \\
            0.7675350701402806  66.0  -0.7169718537189502  -0.7169718537189502  \\
            0.7675350701402806  67.0  -0.7173542124911508  -0.7173542124911508  \\
            0.7675350701402806  68.0  -0.7180912354944395  -0.7180912354944395  \\
            0.7675350701402806  69.0  -0.7188910247937257  -0.7188910247937257  \\
            0.7675350701402806  70.0  -0.7187749238800984  -0.7187749238800984  \\
            0.7675350701402806  71.0  -0.7190106536657129  -0.7190106536657129  \\
            0.7675350701402806  72.0  -0.719571146423869  -0.719571146423869  \\
            0.7675350701402806  73.0  -0.7204313948940031  -0.7204313948940031  \\
            0.7675350701402806  74.0  -0.720402741792893  -0.720402741792893  \\
            0.7675350701402806  75.0  -0.7205183451246561  -0.7205183451246561  \\
            0.7675350701402806  76.0  -0.7209323015923592  -0.7209323015923592  \\
            0.7675350701402806  77.0  -0.7216228470741709  -0.7216228470741709  \\
            0.7675350701402806  78.0  -0.7218796689121073  -0.7218796689121073  \\
            0.7675350701402806  79.0  -0.7218962758362075  -0.7218962758362075  \\
            0.7675350701402806  80.0  -0.7221878217469175  -0.7221878217469175  \\
            0.7675350701402806  81.0  -0.7227352518879808  -0.7227352518879808  \\
            0.7675350701402806  82.0  -0.7232257514661202  -0.7232257514661202  \\
            0.7675350701402806  83.0  -0.7231603674441874  -0.7231603674441874  \\
            0.7675350701402806  84.0  -0.7233490863642751  -0.7233490863642751  \\
            0.7675350701402806  85.0  -0.723775133743962  -0.723775133743962  \\
            0.7675350701402806  86.0  -0.7244228319427917  -0.7244228319427917  \\
            0.7675350701402806  87.0  -0.7243240625983637  -0.7243240625983637  \\
            0.7675350701402806  88.0  -0.7244259829171755  -0.7244259829171755  \\
            0.7675350701402806  89.0  -0.7247485543862271  -0.7247485543862271  \\
            0.7675350701402806  90.0  -0.7252778638676548  -0.7252778638676548  \\
            0.7675350701402806  91.0  -0.7253987845878309  -0.7253987845878309  \\
            0.7675350701402806  92.0  -0.725427123678651  -0.725427123678651  \\
            0.7675350701402806  93.0  -0.7256610819218711  -0.7256610819218711  \\
            0.7675350701402806  94.0  -0.7260882571429438  -0.7260882571429438  \\
            0.7675350701402806  95.0  -0.7263942994895057  -0.7263942994895057  \\
            0.7675350701402806  96.0  -0.7263600314259995  -0.7263600314259995  \\
            0.7675350701402806  97.0  -0.7265177951274377  -0.7265177951274377  \\
            0.7675350701402806  98.0  -0.7268564894919353  -0.7268564894919353  \\
            0.7675350701402806  99.0  -0.7273190038297404  -0.7273190038297404  \\
            0.7675350701402806  100.0  -0.7272312971859769  -0.7272312971859769  \\
            0.7675350701402806  101.0  -0.7273233066987934  -0.7273233066987934  \\
            0.7675350701402806  102.0  -0.7275850574468294  -0.7275850574468294  \\
            0.7675350701402806  103.0  -0.7280071245506631  -0.7280071245506631  \\
            0.7675350701402806  104.0  -0.7280467136719969  -0.7280467136719969  \\
            0.7675350701402806  105.0  -0.7280817957983727  -0.7280817957983727  \\
            0.7675350701402806  106.0  -0.728276405862218  -0.728276405862218  \\
            0.7675350701402806  107.0  -0.7286220265168972  -0.7286220265168972  \\
            0.7675350701402806  108.0  -0.7288113879792568  -0.7288113879792568  \\
            0.7675350701402806  109.0  -0.7287970442500842  -0.7287970442500842  \\
            0.7675350701402806  110.0  -0.7289328855376611  -0.7289328855376611  \\
            0.7675350701402806  111.0  -0.729211189782873  -0.729211189782873  \\
            0.7675350701402806  112.0  -0.7295298367675362  -0.7295298367675362  \\
            0.7675350701402806  113.0  -0.7294724731349437  -0.7294724731349437  \\
            0.7675350701402806  114.0  -0.7295567293182419  -0.7295567293182419  \\
            0.7675350701402806  115.0  -0.7297755830292022  -0.7297755830292022  \\
            0.7675350701402806  116.0  -0.730122358009829  -0.730122358009829  \\
            0.7675350701402806  117.0  -0.7301111779896566  -0.7301111779896566  \\
            0.7675350701402806  118.0  -0.7301500402985931  -0.7301500402985931  \\
            0.7675350701402806  119.0  -0.7303162494808162  -0.7303162494808162  \\
            0.7675350701402806  120.0  -0.7306037066385888  -0.7306037066385888  \\
            0.7675350701402806  121.0  -0.7307159616813536  -0.7307159616813536  \\
            0.7675350701402806  122.0  -0.7307147878863123  -0.7307147878863123  \\
            0.7675350701402806  123.0  -0.7308342652138948  -0.7308342652138948  \\
            0.7675350701402806  124.0  -0.7310688077817883  -0.7310688077817883  \\
            0.7675350701402806  125.0  -0.7312893645523862  -0.7312893645523862  \\
            0.7675350701402806  126.0  -0.7312528088871166  -0.7312528088871166  \\
            0.7675350701402806  127.0  -0.731330710309494  -0.731330710309494  \\
            0.7675350701402806  128.0  -0.7315179402755368  -0.7315179402755368  \\
            0.7675350701402806  129.0  -0.7318095986497477  -0.7318095986497477  \\
            0.7675350701402806  130.0  -0.7317658117107199  -0.7317658117107199  \\
            0.7675350701402806  131.0  -0.7318066491632789  -0.7318066491632789  \\
            0.7675350701402806  132.0  -0.7319514845216966  -0.7319514845216966  \\
            0.7675350701402806  133.0  -0.732195802200852  -0.732195802200852  \\
            0.7675350701402806  134.0  -0.7322553824250511  -0.7322553824250511  \\
            0.7675350701402806  135.0  -0.7322631173354877  -0.7322631173354877  \\
            0.7675350701402806  136.0  -0.7323698896695059  -0.7323698896695059  \\
            0.7675350701402806  137.0  -0.7325715293968058  -0.7325715293968058  \\
            0.7675350701402806  138.0  -0.7327229918096152  -0.7327229918096152  \\
            0.7675350701402806  139.0  -0.7327011130740781  -0.7327011130740781  \\
            0.7675350701402806  140.0  -0.732773649178833  -0.732773649178833  \\
            0.7675350701402806  141.0  -0.7329367414444545  -0.7329367414444545  \\
            0.7675350701402806  142.0  -0.7331700028468131  -0.7331700028468131  \\
            0.7675350701402806  143.0  -0.733121592173253  -0.733121592173253  \\
            0.7675350701402806  144.0  -0.7331632826539802  -0.7331632826539802  \\
            0.7675350701402806  145.0  -0.7332914968633245  -0.7332914968633245  \\
            0.7675350701402806  146.0  -0.7335027987938763  -0.7335027987938763  \\
            0.7675350701402806  147.0  -0.7335254652022742  -0.7335254652022742  \\
            0.7675350701402806  148.0  -0.7335393223858209  -0.7335393223858209  \\
            0.7675350701402806  149.0  -0.7336359270983359  -0.7336359270983359  \\
            0.7675350701402806  150.0  -0.7338120844982039  -0.7338120844982039  \\
            0.7675350701402806  151.0  -0.7339135964085701  -0.7339135964085701  \\
            0.7675350701402806  152.0  -0.7339023034413747  -0.7339023034413747  \\
            0.7675350701402806  153.0  -0.7339702175703815  -0.7339702175703815  \\
            0.7675350701402806  154.0  -0.7341143631796769  -0.7341143631796769  \\
            0.7675350701402806  155.0  -0.7342868037897959  -0.7342868037897959  \\
            0.7675350701402806  156.0  -0.7342527564320842  -0.7342527564320842  \\
            0.7675350701402806  157.0  -0.7342945929335378  -0.7342945929335378  \\
            0.7675350701402806  158.0  -0.7344095373898786  -0.7344095373898786  \\
            0.7675350701402806  159.0  -0.7345949149969063  -0.7345949149969063  \\
            0.7675350701402806  160.0  -0.7345912023079457  -0.7345912023079457  \\
            0.7675350701402806  161.0  -0.7346093056000913  -0.7346093056000913  \\
            0.7675350701402806  162.0  -0.7346975762511949  -0.7346975762511949  \\
            0.7675350701402806  163.0  -0.7348535128332148  -0.7348535128332148  \\
            0.7675350701402806  164.0  -0.7349181486852658  -0.7349181486852658  \\
            0.7675350701402806  165.0  -0.7349146268128646  -0.7349146268128646  \\
            0.7675350701402806  166.0  -0.7349785011491468  -0.7349785011491468  \\
            0.7675350701402806  167.0  -0.7351074290503308  -0.7351074290503308  \\
            0.7675350701402806  168.0  -0.7352340873343488  -0.7352340873343488  \\
            0.7675350701402806  169.0  -0.7352108397098251  -0.7352108397098251  \\
            0.7675350701402806  170.0  -0.7352523742583525  -0.7352523742583525  \\
            0.7675350701402806  171.0  -0.7353564940235464  -0.7353564940235464  \\
            0.7675350701402806  172.0  -0.7355210762270786  -0.7355210762270786  \\
            0.7675350701402806  173.0  -0.7354982339508394  -0.7354982339508394  \\
            0.7675350701402806  174.0  -0.7355192893261937  -0.7355192893261937  \\
            0.7675350701402806  175.0  -0.7356005956197095  -0.7356005956197095  \\
            0.7675350701402806  176.0  -0.7357401578671592  -0.7357401578671592  \\
            0.7675350701402806  177.0  -0.735777101572304  -0.735777101572304  \\
            0.7675350701402806  178.0  -0.7357793642612098  -0.7357793642612098  \\
            0.7675350701402806  179.0  -0.7358396684470863  -0.7358396684470863  \\
            0.7675350701402806  180.0  -0.735956136972119  -0.735956136972119  \\
            0.7675350701402806  181.0  -0.7360477338083435  -0.7360477338083435  \\
            0.7675350701402806  182.0  -0.7360327351690739  -0.7360327351690739  \\
            0.7675350701402806  183.0  -0.7360736850388742  -0.7360736850388742  \\
            0.7675350701402806  184.0  -0.7361688150139098  -0.7361688150139098  \\
            0.7675350701402806  185.0  -0.736310418674275  -0.736310418674275  \\
            0.7675350701402806  186.0  -0.7362795515529439  -0.7362795515529439  \\
            0.7675350701402806  187.0  -0.7363026486081847  -0.7363026486081847  \\
            0.7675350701402806  188.0  -0.7363780419863328  -0.7363780419863328  \\
            0.7675350701402806  189.0  -0.7365041152133202  -0.7365041152133202  \\
            0.7675350701402806  190.0  -0.7365199724524072  -0.7365199724524072  \\
            0.7675350701402806  191.0  -0.7365265870843996  -0.7365265870843996  \\
            0.7675350701402806  192.0  -0.7365837082954314  -0.7365837082954314  \\
            0.7675350701402806  193.0  -0.7366898088448297  -0.7366898088448297  \\
            0.7675350701402806  194.0  -0.7367541633416274  -0.7367541633416274  \\
            0.7675350701402806  195.0  -0.7367455481977759  -0.7367455481977759  \\
            0.7675350701402806  196.0  -0.7367857379897316  -0.7367857379897316  \\
            0.7675350701402806  197.0  -0.7368732882923954  -0.7368732882923954  \\
            0.7675350701402806  198.0  -0.7369822936420506  -0.7369822936420506  \\
            0.7675350701402806  199.0  -0.7369595954236348  -0.7369595954236348  \\
            0.7675350701402806  200.0  -0.7369840830981675  -0.7369840830981675  \\
            0.7675350701402806  201.0  -0.7370543892020582  -0.7370543892020582  \\
            0.7675350701402806  202.0  -0.7371691857687207  -0.7371691857687207  \\
            0.7675350701402806  203.0  -0.7371688046333362  -0.7371688046333362  \\
            0.7675350701402806  204.0  -0.7371787188857183  -0.7371787188857183  \\
            0.7675350701402806  205.0  -0.7372329816404524  -0.7372329816404524  \\
            0.7675350701402806  206.0  -0.7373303337510796  -0.7373303337510796  \\
            0.7675350701402806  207.0  -0.7373732613278834  -0.7373732613278834  \\
            0.7675350701402806  208.0  -0.737369639871678  -0.737369639871678  \\
            0.7675350701402806  209.0  -0.7374089648722562  -0.7374089648722562  \\
            0.7675350701402806  210.0  -0.7374900413515516  -0.7374900413515516  \\
            0.7675350701402806  211.0  -0.7375730583527091  -0.7375730583527091  \\
            0.7675350701402806  212.0  -0.7375568564834917  -0.7375568564834917  \\
            0.7675350701402806  213.0  -0.7375822629293074  -0.7375822629293074  \\
            0.7675350701402806  214.0  -0.7376481426131696  -0.7376481426131696  \\
            0.7675350701402806  215.0  -0.7377533913170081  -0.7377533913170081  \\
            0.7675350701402806  216.0  -0.7377403922411547  -0.7377403922411547  \\
            0.7675350701402806  217.0  -0.7377528208440902  -0.7377528208440902  \\
            0.7675350701402806  218.0  -0.737804500723737  -0.737804500723737  \\
            0.7675350701402806  219.0  -0.7378943815857363  -0.7378943815857363  \\
            0.7675350701402806  220.0  -0.7379202813860066  -0.7379202813860066  \\
            0.7695390781563126  1.0  -0.05390781563126251  -0.05390781563126251  \\
            0.7695390781563126  2.0  -0.19478957915831668  -0.19478957915831668  \\
            0.7695390781563126  3.0  -0.2931291153736045  -0.2931291153736045  \\
            0.7695390781563126  4.0  -0.38629640232846635  -0.38629640232846635  \\
            0.7695390781563126  5.0  -0.42704456532111845  -0.42704456532111845  \\
            0.7695390781563126  6.0  -0.45221872316060663  -0.45221872316060663  \\
            0.7695390781563126  7.0  -0.4846835084310035  -0.4846835084310035  \\
            0.7695390781563126  8.0  -0.5211878302058658  -0.5211878302058658  \\
            0.7695390781563126  9.0  -0.5468713651078378  -0.5468713651078378  \\
            0.7695390781563126  10.0  -0.5524201916987485  -0.5524201916987485  \\
            0.7695390781563126  11.0  -0.5649100398599394  -0.5649100398599394  \\
            0.7695390781563126  12.0  -0.5820432072937096  -0.5820432072937096  \\
            0.7695390781563126  13.0  -0.6021958482791918  -0.6021958482791918  \\
            0.7695390781563126  14.0  -0.6024637510314752  -0.6024637510314752  \\
            0.7695390781563126  15.0  -0.6075230957270585  -0.6075230957270585  \\
            0.7695390781563126  16.0  -0.6164077725454358  -0.6164077725454358  \\
            0.7695390781563126  17.0  -0.6280746957574288  -0.6280746957574288  \\
            0.7695390781563126  18.0  -0.6318863290490756  -0.6318863290490756  \\
            0.7695390781563126  19.0  -0.6336457971467124  -0.6336457971467124  \\
            0.7695390781563126  20.0  -0.6384310122220729  -0.6384310122220729  \\
            0.7695390781563126  21.0  -0.6455578350376637  -0.6455578350376637  \\
            0.7695390781563126  22.0  -0.6510816057979922  -0.6510816057979922  \\
            0.7695390781563126  23.0  -0.6512037750715103  -0.6512037750715103  \\
            0.7695390781563126  24.0  -0.6537323731712513  -0.6537323731712513  \\
            0.7695390781563126  25.0  -0.6582010244507654  -0.6582010244507654  \\
            0.7695390781563126  26.0  -0.6642302667732816  -0.6642302667732816  \\
            0.7695390781563126  27.0  -0.6637796170762003  -0.6637796170762003  \\
            0.7695390781563126  28.0  -0.6649756316489114  -0.6649756316489114  \\
            0.7695390781563126  29.0  -0.6677849099959433  -0.6677849099959433  \\
            0.7695390781563126  30.0  -0.6719320994931076  -0.6719320994931076  \\
            0.7695390781563126  31.0  -0.6732143941562766  -0.6732143941562766  \\
            0.7695390781563126  32.0  -0.673583479666233  -0.673583479666233  \\
            0.7695390781563126  33.0  -0.6753065977514877  -0.6753065977514877  \\
            0.7695390781563126  34.0  -0.6781784481605195  -0.6781784481605195  \\
            0.7695390781563126  35.0  -0.680546452353225  -0.680546452353225  \\
            0.7695390781563126  36.0  -0.6803840310010555  -0.6803840310010555  \\
            0.7695390781563126  37.0  -0.6813701528332337  -0.6813701528332337  \\
            0.7695390781563126  38.0  -0.6833480415669185  -0.6833480415669185  \\
            0.7695390781563126  39.0  -0.6861818361623977  -0.6861818361623977  \\
            0.7695390781563126  40.0  -0.6858917256001863  -0.6858917256001863  \\
            0.7695390781563126  41.0  -0.6863637271522809  -0.6863637271522809  \\
            0.7695390781563126  42.0  -0.6876978886534896  -0.6876978886534896  \\
            0.7695390781563126  43.0  -0.689786916454314  -0.689786916454314  \\
            0.7695390781563126  44.0  -0.6904428653792332  -0.6904428653792332  \\
            0.7695390781563126  45.0  -0.6905484636890696  -0.6905484636890696  \\
            0.7695390781563126  46.0  -0.691408917125028  -0.691408917125028  \\
            0.7695390781563126  47.0  -0.6929381211402408  -0.6929381211402408  \\
            0.7695390781563126  48.0  -0.6942665162257303  -0.6942665162257303  \\
            0.7695390781563126  49.0  -0.694106675458547  -0.694106675458547  \\
            0.7695390781563126  50.0  -0.694612329091051  -0.694612329091051  \\
            0.7695390781563126  51.0  -0.6957133865743537  -0.6957133865743537  \\
            0.7695390781563126  52.0  -0.6973470223593051  -0.6973470223593051  \\
            0.7695390781563126  53.0  -0.6971695802937228  -0.6971695802937228  \\
            0.7695390781563126  54.0  -0.6974056440124669  -0.6974056440124669  \\
            0.7695390781563126  55.0  -0.6981744755945078  -0.6981744755945078  \\
            0.7695390781563126  56.0  -0.6994238869938895  -0.6994238869938895  \\
            0.7695390781563126  57.0  -0.6998340684972456  -0.6998340684972456  \\
            0.7695390781563126  58.0  -0.6998628806998928  -0.6998628806998928  \\
            0.7695390781563126  59.0  -0.700370744763178  -0.700370744763178  \\
            0.7695390781563126  60.0  -0.7013138613859823  -0.7013138613859823  \\
            0.7695390781563126  61.0  -0.7021732607165565  -0.7021732607165565  \\
            0.7695390781563126  62.0  -0.7020412453278212  -0.7020412453278212  \\
            0.7695390781563126  63.0  -0.702341986969453  -0.702341986969453  \\
            0.7695390781563126  64.0  -0.7030383841741423  -0.7030383841741423  \\
            0.7695390781563126  65.0  -0.7040964778738693  -0.7040964778738693  \\
            0.7695390781563126  66.0  -0.7039856535936039  -0.7039856535936039  \\
            0.7695390781563126  67.0  -0.7041205689839867  -0.7041205689839867  \\
            0.7695390781563126  68.0  -0.7046164413508974  -0.7046164413508974  \\
            0.7695390781563126  69.0  -0.705444114987785  -0.705444114987785  \\
            0.7695390781563126  70.0  -0.7057318655529559  -0.7057318655529559  \\
            0.7695390781563126  71.0  -0.7057330432801873  -0.7057330432801873  \\
            0.7695390781563126  72.0  -0.7060646626950948  -0.7060646626950948  \\
            0.7695390781563126  73.0  -0.7067015142154885  -0.7067015142154885  \\
            0.7695390781563126  74.0  -0.7073087064817914  -0.7073087064817914  \\
            0.7695390781563126  75.0  -0.7072013706034608  -0.7072013706034608  \\
            0.7695390781563126  76.0  -0.7073975380715478  -0.7073975380715478  \\
            0.7695390781563126  77.0  -0.7078752694541225  -0.7078752694541225  \\
            0.7695390781563126  78.0  -0.7086141959057878  -0.7086141959057878  \\
            0.7695390781563126  79.0  -0.7085438542143775  -0.7085438542143775  \\
            0.7695390781563126  80.0  -0.7086276688072097  -0.7086276688072097  \\
            0.7695390781563126  81.0  -0.7089719068270185  -0.7089719068270185  \\
            0.7695390781563126  82.0  -0.7095586713767493  -0.7095586713767493  \\
            0.7695390781563126  83.0  -0.709775859631358  -0.709775859631358  \\
            0.7695390781563126  84.0  -0.7097660149256944  -0.7097660149256944  \\
            0.7695390781563126  85.0  -0.7099976569486728  -0.7099976569486728  \\
            0.7695390781563126  86.0  -0.7104549794409953  -0.7104549794409953  \\
            0.7695390781563126  87.0  -0.7109103737675492  -0.7109103737675492  \\
            0.7695390781563126  88.0  -0.7108221215490024  -0.7108221215490024  \\
            0.7695390781563126  89.0  -0.7109583437948386  -0.7109583437948386  \\
            0.7695390781563126  90.0  -0.711305013738772  -0.711305013738772  \\
            0.7695390781563126  91.0  -0.7118489740685126  -0.7118489740685126  \\
            0.7695390781563126  92.0  -0.7118043188207795  -0.7118043188207795  \\
            0.7695390781563126  93.0  -0.7118593411063374  -0.7118593411063374  \\
            0.7695390781563126  94.0  -0.7121110067218904  -0.7121110067218904  \\
            0.7695390781563126  95.0  -0.7125475560458656  -0.7125475560458656  \\
            0.7695390781563126  96.0  -0.7127198949665556  -0.7127198949665556  \\
            0.7695390781563126  97.0  -0.7127055673135136  -0.7127055673135136  \\
            0.7695390781563126  98.0  -0.712875344589748  -0.712875344589748  \\
            0.7695390781563126  99.0  -0.713218675109692  -0.713218675109692  \\
            0.7695390781563126  100.0  -0.7135752444442727  -0.7135752444442727  \\
            0.7695390781563126  101.0  -0.713501501720031  -0.713501501720031  \\
            0.7695390781563126  102.0  -0.7136004492291688  -0.7136004492291688  \\
            0.7695390781563126  103.0  -0.7138625843552538  -0.7138625843552538  \\
            0.7695390781563126  104.0  -0.7142789238142735  -0.7142789238142735  \\
            0.7695390781563126  105.0  -0.7142512116629399  -0.7142512116629399  \\
            0.7695390781563126  106.0  -0.7142887041262829  -0.7142887041262829  \\
            0.7695390781563126  107.0  -0.7144798840869847  -0.7144798840869847  \\
            0.7695390781563126  108.0  -0.7148166165944755  -0.7148166165944755  \\
            0.7695390781563126  109.0  -0.7149583845542238  -0.7149583845542238  \\
            0.7695390781563126  110.0  -0.7149424092532481  -0.7149424092532481  \\
            0.7695390781563126  111.0  -0.7150713985432217  -0.7150713985432217  \\
            0.7695390781563126  112.0  -0.7153379629904251  -0.7153379629904251  \\
            0.7695390781563126  113.0  -0.7156263612411016  -0.7156263612411016  \\
            0.7695390781563126  114.0  -0.7155637550685849  -0.7155637550685849  \\
            0.7695390781563126  115.0  -0.7156380894471395  -0.7156380894471395  \\
            0.7695390781563126  116.0  -0.7158426326429266  -0.7158426326429266  \\
            0.7695390781563126  117.0  -0.7161709818881417  -0.7161709818881417  \\
            0.7695390781563126  118.0  -0.716154809093525  -0.716154809093525  \\
            0.7695390781563126  119.0  -0.7161809954300482  -0.7161809954300482  \\
            0.7695390781563126  120.0  -0.7163305782893742  -0.7163305782893742  \\
            0.7695390781563126  121.0  -0.7165976990590222  -0.7165976990590222  \\
            0.7695390781563126  122.0  -0.716717510702341  -0.716717510702341  \\
            0.7695390781563126  123.0  -0.7167011897447635  -0.7167011897447635  \\
            0.7695390781563126  124.0  -0.7168019558677396  -0.7168019558677396  \\
            0.7695390781563126  125.0  -0.7170144350620773  -0.7170144350620773  \\
            0.7695390781563126  126.0  -0.717253671203638  -0.717253671203638  \\
            0.7695390781563126  127.0  -0.7171997509735885  -0.7171997509735885  \\
            0.7695390781563126  128.0  -0.7172570653057038  -0.7172570653057038  \\
            0.7695390781563126  129.0  -0.7174206731118876  -0.7174206731118876  \\
            0.7695390781563126  130.0  -0.7176858516531645  -0.7176858516531645  \\
            0.7695390781563126  131.0  -0.717677743001595  -0.717677743001595  \\
            0.7695390781563126  132.0  -0.7176963065308652  -0.7176963065308652  \\
            0.7695390781563126  133.0  -0.7178161146509259  -0.7178161146509259  \\
            0.7695390781563126  134.0  -0.7180328094682731  -0.7180328094682731  \\
            0.7695390781563126  135.0  -0.7181362016117757  -0.7181362016117757  \\
            0.7695390781563126  136.0  -0.7181201467495173  -0.7181201467495173  \\
            0.7695390781563126  137.0  -0.7182006270242229  -0.7182006270242229  \\
            0.7695390781563126  138.0  -0.7183736129942918  -0.7183736129942918  \\
            0.7695390781563126  139.0  -0.7185761258142727  -0.7185761258142727  \\
            0.7695390781563126  140.0  -0.7185290961113532  -0.7185290961113532  \\
            0.7695390781563126  141.0  -0.7185742031923015  -0.7185742031923015  \\
            0.7695390781563126  142.0  -0.7187077140687703  -0.7187077140687703  \\
            0.7695390781563126  143.0  -0.7189260463027386  -0.7189260463027386  \\
            0.7695390781563126  144.0  -0.7189236896442953  -0.7189236896442953  \\
            0.7695390781563126  145.0  -0.7189369306141531  -0.7189369306141531  \\
            0.7695390781563126  146.0  -0.7190347307110823  -0.7190347307110823  \\
            0.7695390781563126  147.0  -0.7192137611527543  -0.7192137611527543  \\
            0.7695390781563126  148.0  -0.7193044738946182  -0.7193044738946182  \\
            0.7695390781563126  149.0  -0.7192889671523867  -0.7192889671523867  \\
            0.7695390781563126  150.0  -0.7193544121314781  -0.7193544121314781  \\
            0.7695390781563126  151.0  -0.7194977104622261  -0.7194977104622261  \\
            0.7695390781563126  152.0  -0.7196719971095965  -0.7196719971095965  \\
            0.7695390781563126  153.0  -0.71963052238257  -0.71963052238257  \\
            0.7695390781563126  154.0  -0.7196666110084804  -0.7196666110084804  \\
            0.7695390781563126  155.0  -0.7197773743712383  -0.7197773743712383  \\
            0.7695390781563126  156.0  -0.7199600309907275  -0.7199600309907275  \\
            0.7695390781563126  157.0  -0.7199618430797647  -0.7199618430797647  \\
            0.7695390781563126  158.0  -0.7199712614546373  -0.7199712614546373  \\
            0.7695390781563126  159.0  -0.7200523599456121  -0.7200523599456121  \\
            0.7695390781563126  160.0  -0.7202025388391623  -0.7202025388391623  \\
            0.7695390781563126  161.0  -0.7202832019468104  -0.7202832019468104  \\
            0.7695390781563126  162.0  -0.7202683614548354  -0.7202683614548354  \\
            0.7695390781563126  163.0  -0.7203223772315792  -0.7203223772315792  \\
            0.7695390781563126  164.0  -0.7204428159286692  -0.7204428159286692  \\
            0.7695390781563126  165.0  -0.7205948888670362  -0.7205948888670362  \\
            0.7695390781563126  166.0  -0.7205579588366725  -0.7205579588366725  \\
            0.7695390781563126  167.0  -0.7205872198525817  -0.7205872198525817  \\
            0.7695390781563126  168.0  -0.7206803911161397  -0.7206803911161397  \\
            0.7695390781563126  169.0  -0.7208352701290273  -0.7208352701290273  \\
            0.7695390781563126  170.0  -0.720840140041564  -0.720840140041564  \\
            0.7695390781563126  171.0  -0.7208467492391847  -0.7208467492391847  \\
            0.7695390781563126  172.0  -0.720914891053446  -0.720914891053446  \\
            0.7695390781563126  173.0  -0.7210424966154843  -0.7210424966154843  \\
            0.7695390781563126  174.0  -0.7211150211247138  -0.7211150211247138  \\
            0.7695390781563126  175.0  -0.7211008817776565  -0.7211008817776565  \\
            0.7695390781563126  176.0  -0.7211460234279905  -0.7211460234279905  \\
            0.7695390781563126  177.0  -0.7212485003069947  -0.7212485003069947  \\
            0.7695390781563126  178.0  -0.721382740534961  -0.721382740534961  \\
            0.7695390781563126  179.0  -0.7213495783113506  -0.7213495783113506  \\
            0.7695390781563126  180.0  -0.7213735631314033  -0.7213735631314033  \\
            0.7695390781563126  181.0  -0.721452862807  -0.721452862807  \\
            0.7695390781563126  182.0  -0.72158570369435  -0.72158570369435  \\
            0.7695390781563126  183.0  -0.7215928355467259  -0.7215928355467259  \\
            0.7695390781563126  184.0  -0.7215973408133438  -0.7215973408133438  \\
            0.7695390781563126  185.0  -0.7216552418901576  -0.7216552418901576  \\
            0.7695390781563126  186.0  -0.7217648655544643  -0.7217648655544643  \\
            0.7695390781563126  187.0  -0.7218306790054849  -0.7218306790054849  \\
            0.7695390781563126  188.0  -0.7218172333855275  -0.7218172333855275  \\
            0.7695390781563126  189.0  -0.7218553595232184  -0.7218553595232184  \\
            0.7695390781563126  190.0  -0.7219434772224161  -0.7219434772224161  \\
            0.7695390781563126  191.0  -0.7220631572361433  -0.7220631572361433  \\
            0.7695390781563126  192.0  -0.7220331561254277  -0.7220331561254277  \\
            0.7695390781563126  193.0  -0.7220529918270392  -0.7220529918270392  \\
            0.7695390781563126  194.0  -0.7221211704405729  -0.7221211704405729  \\
            0.7695390781563126  195.0  -0.7222362427093639  -0.7222362427093639  \\
            0.7695390781563126  196.0  -0.7222450560965088  -0.7222450560965088  \\
            0.7695390781563126  197.0  -0.7222479606442589  -0.7222479606442589  \\
            0.7695390781563126  198.0  -0.7222976369563981  -0.7222976369563981  \\
            0.7695390781563126  199.0  -0.7223927126914532  -0.7223927126914532  \\
            0.7695390781563126  200.0  -0.7224529066553502  -0.7224529066553502  \\
            0.7695390781563126  201.0  -0.7224401264396803  -0.7224401264396803  \\
            0.7695390781563126  202.0  -0.7224726197936102  -0.7224726197936102  \\
            0.7695390781563126  203.0  -0.7225490859755141  -0.7225490859755141  \\
            0.7695390781563126  204.0  -0.7226567028584506  -0.7226567028584506  \\
            0.7695390781563126  205.0  -0.7226293823096965  -0.7226293823096965  \\
            0.7695390781563126  206.0  -0.7226459058429522  -0.7226459058429522  \\
            0.7695390781563126  207.0  -0.7227050394492773  -0.7227050394492773  \\
            0.7695390781563126  208.0  -0.7228055837539057  -0.7228055837539057  \\
            0.7695390781563126  209.0  -0.7228156489176463  -0.7228156489176463  \\
            0.7695390781563126  210.0  -0.722817319558628  -0.722817319558628  \\
            0.7695390781563126  211.0  -0.7228602977992138  -0.7228602977992138  \\
            0.7695390781563126  212.0  -0.7229434441656215  -0.7229434441656215  \\
            0.7695390781563126  213.0  -0.7229988702041948  -0.7229988702041948  \\
            0.7695390781563126  214.0  -0.7229867175843718  -0.7229867175843718  \\
            0.7695390781563126  215.0  -0.7230146270378115  -0.7230146270378115  \\
            0.7695390781563126  216.0  -0.7230815150919163  -0.7230815150919163  \\
            0.7695390781563126  217.0  -0.7231790097479939  -0.7231790097479939  \\
            0.7695390781563126  218.0  -0.7231539841630296  -0.7231539841630296  \\
            0.7695390781563126  219.0  -0.723167828947844  -0.723167828947844  \\
            0.7695390781563126  220.0  -0.7232195130413082  -0.7232195130413082  \\
            0.7715430861723447  1.0  -0.05430861723446892  -0.05430861723446892  \\
            0.7715430861723447  2.0  -0.19425517702070813  -0.19425517702070813  \\
            0.7715430861723447  3.0  -0.2913255081591757  -0.2913255081591757  \\
            0.7715430861723447  4.0  -0.382937303177784  -0.382937303177784  \\
            0.7715430861723447  5.0  -0.42505646213061044  -0.42505646213061044  \\
            0.7715430861723447  6.0  -0.4487832808474089  -0.4487832808474089  \\
            0.7715430861723447  7.0  -0.4798232829294956  -0.4798232829294956  \\
            0.7715430861723447  8.0  -0.5149693326046026  -0.5149693326046026  \\
            0.7715430861723447  9.0  -0.542444329217876  -0.542444329217876  \\
            0.7715430861723447  10.0  -0.5467478413370193  -0.5467478413370193  \\
            0.7715430861723447  11.0  -0.5580707201949685  -0.5580707201949685  \\
            0.7715430861723447  12.0  -0.5741152634940225  -0.5741152634940225  \\
            0.7715430861723447  13.0  -0.5932545763796501  -0.5932545763796501  \\
            0.7715430861723447  14.0  -0.5952755183569762  -0.5952755183569762  \\
            0.7715430861723447  15.0  -0.5993798742996834  -0.5993798742996834  \\
            0.7715430861723447  16.0  -0.6073720195809583  -0.6073720195809583  \\
            0.7715430861723447  17.0  -0.6182043284564108  -0.6182043284564108  \\
            0.7715430861723447  18.0  -0.6236314049835827  -0.6236314049835827  \\
            0.7715430861723447  19.0  -0.6245907964998327  -0.6245907964998327  \\
            0.7715430861723447  20.0  -0.6286240842309503  -0.6286240842309503  \\
            0.7715430861723447  21.0  -0.6350434465769473  -0.6350434465769473  \\
            0.7715430861723447  22.0  -0.6420418093712481  -0.6420418093712481  \\
            0.7715430861723447  23.0  -0.6414784554864711  -0.6414784554864711  \\
            0.7715430861723447  24.0  -0.6433590991506828  -0.6433590991506828  \\
            0.7715430861723447  25.0  -0.6472146009842099  -0.6472146009842099  \\
            0.7715430861723447  26.0  -0.652662961390759  -0.652662961390759  \\
            0.7715430861723447  27.0  -0.6535417888056436  -0.6535417888056436  \\
            0.7715430861723447  28.0  -0.6541692952088829  -0.6541692952088829  \\
            0.7715430861723447  29.0  -0.6564379002384034  -0.6564379002384034  \\
            0.7715430861723447  30.0  -0.6600703563414596  -0.6600703563414596  \\
            0.7715430861723447  31.0  -0.6625724328718536  -0.6625724328718536  \\
            0.7715430861723447  32.0  -0.6624354727620075  -0.6624354727620075  \\
            0.7715430861723447  33.0  -0.6636752496589822  -0.6636752496589822  \\
            0.7715430861723447  34.0  -0.666085025161074  -0.666085025161074  \\
            0.7715430861723447  35.0  -0.6694883000125075  -0.6694883000125075  \\
            0.7715430861723447  36.0  -0.6689596722715597  -0.6689596722715597  \\
            0.7715430861723447  37.0  -0.6695088903985522  -0.6695088903985522  \\
            0.7715430861723447  38.0  -0.6710676064896706  -0.6710676064896706  \\
            0.7715430861723447  39.0  -0.6734989304433341  -0.6734989304433341  \\
            0.7715430861723447  40.0  -0.6742392860062144  -0.6742392860062144  \\
            0.7715430861723447  41.0  -0.674312738366427  -0.674312738366427  \\
            0.7715430861723447  42.0  -0.6752633495688849  -0.6752633495688849  \\
            0.7715430861723447  43.0  -0.6769830132049497  -0.6769830132049497  \\
            0.7715430861723447  44.0  -0.6785990111583033  -0.6785990111583033  \\
            0.7715430861723447  45.0  -0.6783382600879238  -0.6783382600879238  \\
            0.7715430861723447  46.0  -0.678845211047364  -0.678845211047364  \\
            0.7715430861723447  47.0  -0.6800331074313498  -0.6800331074313498  \\
            0.7715430861723447  48.0  -0.6818248409275857  -0.6818248409275857  \\
            0.7715430861723447  49.0  -0.6817609640864586  -0.6817609640864586  \\
            0.7715430861723447  50.0  -0.6819388006846145  -0.6819388006846145  \\
            0.7715430861723447  51.0  -0.6827226339912082  -0.6827226339912082  \\
            0.7715430861723447  52.0  -0.6840491405092252  -0.6840491405092252  \\
            0.7715430861723447  53.0  -0.6847071449803214  -0.6847071449803214  \\
            0.7715430861723447  54.0  -0.6846375996152829  -0.6846375996152829  \\
            0.7715430861723447  55.0  -0.6851101076310546  -0.6851101076310546  \\
            0.7715430861723447  56.0  -0.6860720692875024  -0.6860720692875024  \\
            0.7715430861723447  57.0  -0.6872700436275084  -0.6872700436275084  \\
            0.7715430861723447  58.0  -0.6870126381526362  -0.6870126381526362  \\
            0.7715430861723447  59.0  -0.6872424896463456  -0.6872424896463456  \\
            0.7715430861723447  60.0  -0.6879154546911997  -0.6879154546911997  \\
            0.7715430861723447  61.0  -0.6889913467487964  -0.6889913467487964  \\
            0.7715430861723447  62.0  -0.6891188637681641  -0.6891188637681641  \\
            0.7715430861723447  63.0  -0.6891577683600167  -0.6891577683600167  \\
            0.7715430861723447  64.0  -0.6895993402597487  -0.6895993402597487  \\
            0.7715430861723447  65.0  -0.6904093449727388  -0.6904093449727388  \\
            0.7715430861723447  66.0  -0.6909994534682583  -0.6909994534682583  \\
            0.7715430861723447  67.0  -0.6908869254768225  -0.6908869254768225  \\
            0.7715430861723447  68.0  -0.6911416472073559  -0.6911416472073559  \\
            0.7715430861723447  69.0  -0.6917342278062383  -0.6917342278062383  \\
            0.7715430861723447  70.0  -0.6926376021985741  -0.6926376021985741  \\
            0.7715430861723447  71.0  -0.6924554328946615  -0.6924554328946615  \\
            0.7715430861723447  72.0  -0.69255817896632  -0.69255817896632  \\
            0.7715430861723447  73.0  -0.692971633536974  -0.692971633536974  \\
            0.7715430861723447  74.0  -0.6936722919172043  -0.6936722919172043  \\
            0.7715430861723447  75.0  -0.6938843960822654  -0.6938843960822654  \\
            0.7715430861723447  76.0  -0.6938627745507371  -0.6938627745507371  \\
            0.7715430861723447  77.0  -0.6941276918340746  -0.6941276918340746  \\
            0.7715430861723447  78.0  -0.6946586115870009  -0.6946586115870009  \\
            0.7715430861723447  79.0  -0.6951914325925469  -0.6951914325925469  \\
            0.7715430861723447  80.0  -0.6950675158675014  -0.6950675158675014  \\
            0.7715430861723447  81.0  -0.6952085617660562  -0.6952085617660562  \\
            0.7715430861723447  82.0  -0.6955965270341142  -0.6955965270341142  \\
            0.7715430861723447  83.0  -0.6962145870026506  -0.6962145870026506  \\
            0.7715430861723447  84.0  -0.6961829434871124  -0.6961829434871124  \\
            0.7715430861723447  85.0  -0.6962201801533823  -0.6962201801533823  \\
            0.7715430861723447  86.0  -0.6964871269391979  -0.6964871269391979  \\
            0.7715430861723447  87.0  -0.6969688774219198  -0.6969688774219198  \\
            0.7715430861723447  88.0  -0.6972182601808291  -0.6972182601808291  \\
            0.7715430861723447  89.0  -0.6971681332034501  -0.6971681332034501  \\
            0.7715430861723447  90.0  -0.697332163609889  -0.697332163609889  \\
            0.7715430861723447  91.0  -0.6976970848950601  -0.6976970848950601  \\
            0.7715430861723447  92.0  -0.6981815139629081  -0.6981815139629081  \\
            0.7715430861723447  93.0  -0.6980576002908037  -0.6980576002908037  \\
            0.7715430861723447  94.0  -0.6981337563008371  -0.6981337563008371  \\
            0.7715430861723447  95.0  -0.698398125288917  -0.698398125288917  \\
            0.7715430861723447  96.0  -0.698839548921675  -0.698839548921675  \\
            0.7715430861723447  97.0  -0.6988933394995908  -0.6988933394995908  \\
            0.7715430861723447  98.0  -0.6988941996875617  -0.6988941996875617  \\
            0.7715430861723447  99.0  -0.6990717006897198  -0.6990717006897198  \\
            0.7715430861723447  100.0  -0.6994158063541617  -0.6994158063541617  \\
            0.7715430861723447  101.0  -0.6996796967412686  -0.6996796967412686  \\
            0.7715430861723447  102.0  -0.6996158410115071  -0.6996158410115071  \\
            0.7715430861723447  103.0  -0.6997180441598437  -0.6997180441598437  \\
            0.7715430861723447  104.0  -0.6999772478633581  -0.6999772478633581  \\
            0.7715430861723447  105.0  -0.7003848844529279  -0.7003848844529279  \\
            0.7715430861723447  106.0  -0.7003010023903479  -0.7003010023903479  \\
            0.7715430861723447  107.0  -0.7003377416570723  -0.7003377416570723  \\
            0.7715430861723447  108.0  -0.7005226427557231  -0.7005226427557231  \\
            0.7715430861723447  109.0  -0.7008479314618237  -0.7008479314618237  \\
            0.7715430861723447  110.0  -0.7009519329688351  -0.7009519329688351  \\
            0.7715430861723447  111.0  -0.7009316073035712  -0.7009316073035712  \\
            0.7715430861723447  112.0  -0.7010512972799463  -0.7010512972799463  \\
            0.7715430861723447  113.0  -0.7013039279110509  -0.7013039279110509  \\
            0.7715430861723447  114.0  -0.7015707808189281  -0.7015707808189281  \\
            0.7715430861723447  115.0  -0.7015005958650766  -0.7015005958650766  \\
            0.7715430861723447  116.0  -0.701562907276025  -0.701562907276025  \\
            0.7715430861723447  117.0  -0.7017512585406172  -0.7017512585406172  \\
            0.7715430861723447  118.0  -0.702059506055158  -0.702059506055158  \\
            0.7715430861723447  119.0  -0.7020457413792792  -0.7020457413792792  \\
            0.7715430861723447  120.0  -0.7020574499401588  -0.7020574499401588  \\
            0.7715430861723447  121.0  -0.7021887960052957  -0.7021887960052957  \\
            0.7715430861723447  122.0  -0.7024341490794431  -0.7024341490794431  \\
            0.7715430861723447  123.0  -0.7025681142756314  -0.7025681142756314  \\
            0.7715430861723447  124.0  -0.70253510395369  -0.70253510395369  \\
            0.7715430861723447  125.0  -0.7026157838278291  -0.7026157838278291  \\
            0.7715430861723447  126.0  -0.7028049813796635  -0.7028049813796635  \\
            0.7715430861723447  127.0  -0.703068791637683  -0.703068791637683  \\
            0.7715430861723447  128.0  -0.7029961903358707  -0.7029961903358707  \\
            0.7715430861723447  129.0  -0.7030317475740275  -0.7030317475740275  \\
            0.7715430861723447  130.0  -0.7031707008226782  -0.7031707008226782  \\
            0.7715430861723447  131.0  -0.7034084963758813  -0.7034084963758813  \\
            0.7715430861723447  132.0  -0.7034411285400348  -0.7034411285400348  \\
            0.7715430861723447  133.0  -0.7034364271010005  -0.7034364271010005  \\
            0.7715430861723447  134.0  -0.7035303380670594  -0.7035303380670594  \\
            0.7715430861723447  135.0  -0.7037186540281216  -0.7037186540281216  \\
            0.7715430861723447  136.0  -0.7038704038295293  -0.7038704038295293  \\
            0.7715430861723447  137.0  -0.7038297246516407  -0.7038297246516407  \\
            0.7715430861723447  138.0  -0.7038831852391059  -0.7038831852391059  \\
            0.7715430861723447  139.0  -0.7040268905031678  -0.7040268905031678  \\
            0.7715430861723447  140.0  -0.7042571057024907  -0.7042571057024907  \\
            0.7715430861723447  141.0  -0.7042116649401485  -0.7042116649401485  \\
            0.7715430861723447  142.0  -0.7042287401735627  -0.7042287401735627  \\
            0.7715430861723447  143.0  -0.7043321560327913  -0.7043321560327913  \\
            0.7715430861723447  144.0  -0.7045184444349069  -0.7045184444349069  \\
            0.7715430861723447  145.0  -0.7045823643649808  -0.7045823643649808  \\
            0.7715430861723447  146.0  -0.7045666626282883  -0.7045666626282883  \\
            0.7715430861723447  147.0  -0.7046336346225164  -0.7046336346225164  \\
            0.7715430861723447  148.0  -0.7047800543294606  -0.7047800543294606  \\
            0.7715430861723447  149.0  -0.7049420072064373  -0.7049420072064373  \\
            0.7715430861723447  150.0  -0.7048967397647523  -0.7048967397647523  \\
            0.7715430861723447  151.0  -0.7049306987245116  -0.7049306987245116  \\
            0.7715430861723447  152.0  -0.7050408782845108  -0.7050408782845108  \\
            0.7715430861723447  153.0  -0.7052243862218903  -0.7052243862218903  \\
            0.7715430861723447  154.0  -0.7052188588372844  -0.7052188588372844  \\
            0.7715430861723447  155.0  -0.7052228729482746  -0.7052228729482746  \\
            0.7715430861723447  156.0  -0.7053000644855925  -0.7053000644855925  \\
            0.7715430861723447  157.0  -0.7054477317149445  -0.7054477317149445  \\
            0.7715430861723447  158.0  -0.7055329855193954  -0.7055329855193954  \\
            0.7715430861723447  159.0  -0.7055098048943171  -0.7055098048943171  \\
            0.7715430861723447  160.0  -0.7055569296954873  -0.7055569296954873  \\
            0.7715430861723447  161.0  -0.7056718324370791  -0.7056718324370791  \\
            0.7715430861723447  162.0  -0.705839146658476  -0.705839146658476  \\
            0.7715430861723447  163.0  -0.7057912416299438  -0.7057912416299438  \\
            0.7715430861723447  164.0  -0.7058109293929855  -0.7058109293929855  \\
            0.7715430861723447  165.0  -0.7058958421495986  -0.7058958421495986  \\
            0.7715430861723447  166.0  -0.7060436947828947  -0.7060436947828947  \\
            0.7715430861723447  167.0  -0.7060670106548326  -0.7060670106548326  \\
            0.7715430861723447  168.0  -0.7060616333937808  -0.7060616333937808  \\
            0.7715430861723447  169.0  -0.7061190635476362  -0.7061190635476362  \\
            0.7715430861723447  170.0  -0.7062371556660307  -0.7062371556660307  \\
            0.7715430861723447  171.0  -0.706337004454823  -0.706337004454823  \\
            0.7715430861723447  172.0  -0.706308705879812  -0.706308705879812  \\
            0.7715430861723447  173.0  -0.7063409237302427  -0.7063409237302427  \\
            0.7715430861723447  174.0  -0.7064316411526916  -0.7064316411526916  \\
            0.7715430861723447  175.0  -0.7065789082469757  -0.7065789082469757  \\
            0.7715430861723447  176.0  -0.7065518889888217  -0.7065518889888217  \\
            0.7715430861723447  177.0  -0.7065609539084456  -0.7065609539084456  \\
            0.7715430861723447  178.0  -0.7066264644341924  -0.7066264644341924  \\
            0.7715430861723447  179.0  -0.7067465839155133  -0.7067465839155133  \\
            0.7715430861723447  180.0  -0.7067909892906876  -0.7067909892906876  \\
            0.7715430861723447  181.0  -0.7067787725655204  -0.7067787725655204  \\
            0.7715430861723447  182.0  -0.7068210492758071  -0.7068210492758071  \\
            0.7715430861723447  183.0  -0.7069160874847128  -0.7069160874847128  \\
            0.7715430861723447  184.0  -0.7070258666127777  -0.7070258666127777  \\
            0.7715430861723447  185.0  -0.7069940714410812  -0.7069940714410812  \\
            0.7715430861723447  186.0  -0.707014913135932  -0.707014913135932  \\
            0.7715430861723447  187.0  -0.7070867567203758  -0.7070867567203758  \\
            0.7715430861723447  188.0  -0.707208017841237  -0.707208017841237  \\
            0.7715430861723447  189.0  -0.7072066038331166  -0.7072066038331166  \\
            0.7715430861723447  190.0  -0.7072076530005529  -0.7072076530005529  \\
            0.7715430861723447  191.0  -0.7072580272149331  -0.7072580272149331  \\
            0.7715430861723447  192.0  -0.7073562282468593  -0.7073562282468593  \\
            0.7715430861723447  193.0  -0.7074161748092478  -0.7074161748092478  \\
            0.7715430861723447  194.0  -0.7073989334638279  -0.7073989334638279  \\
            0.7715430861723447  195.0  -0.7074294183221421  -0.7074294183221421  \\
            0.7715430861723447  196.0  -0.7075062111942911  -0.7075062111942911  \\
            0.7715430861723447  197.0  -0.7076226329961224  -0.7076226329961224  \\
            0.7715430861723447  198.0  -0.7075884766719867  -0.7075884766719867  \\
            0.7715430861723447  199.0  -0.7076005212395184  -0.7076005212395184  \\
            0.7715430861723447  200.0  -0.7076574229874748  -0.7076574229874748  \\
            0.7715430861723447  201.0  -0.7077578771864521  -0.7077578771864521  \\
            0.7715430861723447  202.0  -0.7077760538184997  -0.7077760538184997  \\
            0.7715430861723447  203.0  -0.7077709888846151  -0.7077709888846151  \\
            0.7715430861723447  204.0  -0.7078093945528258  -0.7078093945528258  \\
            0.7715430861723447  205.0  -0.7078900327462387  -0.7078900327462387  \\
            0.7715430861723447  206.0  -0.7079614779348238  -0.7079614779348238  \\
            0.7715430861723447  207.0  -0.7079405272738757  -0.7079405272738757  \\
            0.7715430861723447  208.0  -0.7079617213959293  -0.7079617213959293  \\
            0.7715430861723447  209.0  -0.7080238844458913  -0.7080238844458913  \\
            0.7715430861723447  210.0  -0.7081258732713894  -0.7081258732713894  \\
            0.7715430861723447  211.0  -0.7081088881642676  -0.7081088881642676  \\
            0.7715430861723447  212.0  -0.7081140549982259  -0.7081140549982259  \\
            0.7715430861723447  213.0  -0.7081589805627061  -0.7081589805627061  \\
            0.7715430861723447  214.0  -0.7082425776548487  -0.7082425776548487  \\
            0.7715430861723447  215.0  -0.7082758627586148  -0.7082758627586148  \\
            0.7715430861723447  216.0  -0.7082660954303133  -0.7082660954303133  \\
            0.7715430861723447  217.0  -0.7082949272694187  -0.7082949272694187  \\
            0.7715430861723447  218.0  -0.7083613234577534  -0.7083613234577534  \\
            0.7715430861723447  219.0  -0.7084412763099529  -0.7084412763099529  \\
            0.7715430861723447  220.0  -0.70841758499585  -0.70841758499585  \\
            0.7735470941883767  1.0  -0.05470941883767533  -0.05470941883767533  \\
            0.7735470941883767  2.0  -0.19372077488309958  -0.19372077488309958  \\
            0.7735470941883767  3.0  -0.28952190094474684  -0.28952190094474684  \\
            0.7735470941883767  4.0  -0.3795782040271017  -0.3795782040271017  \\
            0.7735470941883767  5.0  -0.42306835894010236  -0.42306835894010236  \\
            0.7735470941883767  6.0  -0.4453478385342111  -0.4453478385342111  \\
            0.7735470941883767  7.0  -0.47496305742798745  -0.47496305742798745  \\
            0.7735470941883767  8.0  -0.5087508350033395  -0.5087508350033395  \\
            0.7735470941883767  9.0  -0.5380172933279144  -0.5380172933279144  \\
            0.7735470941883767  10.0  -0.5410754909752901  -0.5410754909752901  \\
            0.7735470941883767  11.0  -0.5512314005299976  -0.5512314005299976  \\
            0.7735470941883767  12.0  -0.5661873196943353  -0.5661873196943353  \\
            0.7735470941883767  13.0  -0.5843133044801089  -0.5843133044801089  \\
            0.7735470941883767  14.0  -0.5880872856824767  -0.5880872856824767  \\
            0.7735470941883767  15.0  -0.5912366528723084  -0.5912366528723084  \\
            0.7735470941883767  16.0  -0.598336266616481  -0.598336266616481  \\
            0.7735470941883767  17.0  -0.6083339611553927  -0.6083339611553927  \\
            0.7735470941883767  18.0  -0.6153764809180904  -0.6153764809180904  \\
            0.7735470941883767  19.0  -0.6155357958529525  -0.6155357958529525  \\
            0.7735470941883767  20.0  -0.6188171562398277  -0.6188171562398277  \\
            0.7735470941883767  21.0  -0.6245290581162319  -0.6245290581162319  \\
            0.7735470941883767  22.0  -0.6321261475012429  -0.6321261475012429  \\
            0.7735470941883767  23.0  -0.6317531359014326  -0.6317531359014326  \\
            0.7735470941883767  24.0  -0.6329858251301144  -0.6329858251301144  \\
            0.7735470941883767  25.0  -0.6362281775176537  -0.6362281775176537  \\
            0.7735470941883767  26.0  -0.6410956560082373  -0.6410956560082373  \\
            0.7735470941883767  27.0  -0.6433039605350871  -0.6433039605350871  \\
            0.7735470941883767  28.0  -0.6433629587688539  -0.6433629587688539  \\
            0.7735470941883767  29.0  -0.6450908904808635  -0.6450908904808635  \\
            0.7735470941883767  30.0  -0.6482086131898115  -0.6482086131898115  \\
            0.7735470941883767  31.0  -0.6519304715874314  -0.6519304715874314  \\
            0.7735470941883767  32.0  -0.6512874658577821  -0.6512874658577821  \\
            0.7735470941883767  33.0  -0.6520439015664761  -0.6520439015664761  \\
            0.7735470941883767  34.0  -0.6539916021616285  -0.6539916021616285  \\
            0.7735470941883767  35.0  -0.6569527427031918  -0.6569527427031918  \\
            0.7735470941883767  36.0  -0.6575353135420644  -0.6575353135420644  \\
            0.7735470941883767  37.0  -0.6576476279638707  -0.6576476279638707  \\
            0.7735470941883767  38.0  -0.6587871714124223  -0.6587871714124223  \\
            0.7735470941883767  39.0  -0.6608160247242711  -0.6608160247242711  \\
            0.7735470941883767  40.0  -0.6625868464122424  -0.6625868464122424  \\
            0.7735470941883767  41.0  -0.6622617495805727  -0.6622617495805727  \\
            0.7735470941883767  42.0  -0.6628288104842812  -0.6628288104842812  \\
            0.7735470941883767  43.0  -0.6641791099555854  -0.6641791099555854  \\
            0.7735470941883767  44.0  -0.6662167999273311  -0.6662167999273311  \\
            0.7735470941883767  45.0  -0.666128056486777  -0.666128056486777  \\
            0.7735470941883767  46.0  -0.6662815049697008  -0.6662815049697008  \\
            0.7735470941883767  47.0  -0.6671280937224587  -0.6671280937224587  \\
            0.7735470941883767  48.0  -0.6685901047639665  -0.6685901047639665  \\
            0.7735470941883767  49.0  -0.6694152527143693  -0.6694152527143693  \\
            0.7735470941883767  50.0  -0.6692652722781774  -0.6692652722781774  \\
            0.7735470941883767  51.0  -0.6697318814080636  -0.6697318814080636  \\
            0.7735470941883767  52.0  -0.6707512586591462  -0.6707512586591462  \\
            0.7735470941883767  53.0  -0.67224470966692  -0.67224470966692  \\
            0.7735470941883767  54.0  -0.6718695552180991  -0.6718695552180991  \\
            0.7735470941883767  55.0  -0.6720457396676005  -0.6720457396676005  \\
            0.7735470941883767  56.0  -0.6727202515811144  -0.6727202515811144  \\
            0.7735470941883767  57.0  -0.6738451272820898  -0.6738451272820898  \\
            0.7735470941883767  58.0  -0.6741623956053797  -0.6741623956053797  \\
            0.7735470941883767  59.0  -0.6741142345295126  -0.6741142345295126  \\
            0.7735470941883767  60.0  -0.6745170479964171  -0.6745170479964171  \\
            0.7735470941883767  61.0  -0.6753303240850894  -0.6753303240850894  \\
            0.7735470941883767  62.0  -0.6761964822085077  -0.6761964822085077  \\
            0.7735470941883767  63.0  -0.6759735497505805  -0.6759735497505805  \\
            0.7735470941883767  64.0  -0.676160296345355  -0.676160296345355  \\
            0.7735470941883767  65.0  -0.6767222120716082  -0.6767222120716082  \\
            0.7735470941883767  66.0  -0.677627666022475  -0.677627666022475  \\
            0.7735470941883767  67.0  -0.6776532819696591  -0.6776532819696591  \\
            0.7735470941883767  68.0  -0.6776668530638144  -0.6776668530638144  \\
            0.7735470941883767  69.0  -0.6780243406246922  -0.6780243406246922  \\
            0.7735470941883767  70.0  -0.6786984558947559  -0.6786984558947559  \\
            0.7735470941883767  71.0  -0.6791778225091359  -0.6791778225091359  \\
            0.7735470941883767  72.0  -0.6790516952375458  -0.6790516952375458  \\
            0.7735470941883767  73.0  -0.6792417528584601  -0.6792417528584601  \\
            0.7735470941883767  74.0  -0.6797242977814656  -0.6797242977814656  \\
            0.7735470941883767  75.0  -0.6804773913107859  -0.6804773913107859  \\
            0.7735470941883767  76.0  -0.6803280110299257  -0.6803280110299257  \\
            0.7735470941883767  77.0  -0.6803801142140262  -0.6803801142140262  \\
            0.7735470941883767  78.0  -0.6807030272682147  -0.6807030272682147  \\
            0.7735470941883767  79.0  -0.6812775082349412  -0.6812775082349412  \\
            0.7735470941883767  80.0  -0.681507362927793  -0.681507362927793  \\
            0.7735470941883767  81.0  -0.6814452167050937  -0.6814452167050937  \\
            0.7735470941883767  82.0  -0.6816343826914785  -0.6816343826914785  \\
            0.7735470941883767  83.0  -0.6820578960467754  -0.6820578960467754  \\
            0.7735470941883767  84.0  -0.6825998720485316  -0.6825998720485316  \\
            0.7735470941883767  85.0  -0.6824427033580918  -0.6824427033580918  \\
            0.7735470941883767  86.0  -0.6825192744374005  -0.6825192744374005  \\
            0.7735470941883767  87.0  -0.682814555465478  -0.682814555465478  \\
            0.7735470941883767  88.0  -0.683314476991528  -0.683314476991528  \\
            0.7735470941883767  89.0  -0.6833779226120604  -0.6833779226120604  \\
            0.7735470941883767  90.0  -0.683359313481005  -0.683359313481005  \\
            0.7735470941883767  91.0  -0.6835451957216087  -0.6835451957216087  \\
            0.7735470941883767  92.0  -0.6839230122516645  -0.6839230122516645  \\
            0.7735470941883767  93.0  -0.6842558594752701  -0.6842558594752701  \\
            0.7735470941883767  94.0  -0.6841565058797837  -0.6841565058797837  \\
            0.7735470941883767  95.0  -0.6842486945319683  -0.6842486945319683  \\
            0.7735470941883767  96.0  -0.6845211736327603  -0.6845211736327603  \\
            0.7735470941883767  97.0  -0.6849633479155073  -0.6849633479155073  \\
            0.7735470941883767  98.0  -0.6849130547853745  -0.6849130547853745  \\
            0.7735470941883767  99.0  -0.6849247262697467  -0.6849247262697467  \\
            0.7735470941883767  100.0  -0.6851060064067332  -0.6851060064067332  \\
            0.7735470941883767  101.0  -0.6854473430997711  -0.6854473430997711  \\
            0.7735470941883767  102.0  -0.6856312327938464  -0.6856312327938464  \\
            0.7735470941883767  103.0  -0.6855735039644345  -0.6855735039644345  \\
            0.7735470941883767  104.0  -0.6856755719124437  -0.6856755719124437  \\
            0.7735470941883767  105.0  -0.6859287965123755  -0.6859287965123755  \\
            0.7735470941883767  106.0  -0.6863133006544128  -0.6863133006544128  \\
            0.7735470941883767  107.0  -0.6861955992271598  -0.6861955992271598  \\
            0.7735470941883767  108.0  -0.6862286689169705  -0.6862286689169705  \\
            0.7735470941883767  109.0  -0.6864046701287629  -0.6864046701287629  \\
            0.7735470941883767  110.0  -0.6867161691131983  -0.6867161691131983  \\
            0.7735470941883767  111.0  -0.6867918160639198  -0.6867918160639198  \\
            0.7735470941883767  112.0  -0.6867646315694669  -0.6867646315694669  \\
            0.7735470941883767  113.0  -0.6868727690357797  -0.6868727690357797  \\
            0.7735470941883767  114.0  -0.687109450894654  -0.687109450894654  \\
            0.7735470941883767  115.0  -0.6873631022830138  -0.6873631022830138  \\
            0.7735470941883767  116.0  -0.6872831819091234  -0.6872831819091234  \\
            0.7735470941883767  117.0  -0.6873315351930926  -0.6873315351930926  \\
            0.7735470941883767  118.0  -0.6875019664534527  -0.6875019664534527  \\
            0.7735470941883767  119.0  -0.6877885777955638  -0.6877885777955638  \\
            0.7735470941883767  120.0  -0.6877843215909434  -0.6877843215909434  \\
            0.7735470941883767  121.0  -0.6877798929515693  -0.6877798929515693  \\
            0.7735470941883767  122.0  -0.6878915234337672  -0.6878915234337672  \\
            0.7735470941883767  123.0  -0.6881137992083979  -0.6881137992083979  \\
            0.7735470941883767  124.0  -0.6882682520396413  -0.6882682520396413  \\
            0.7735470941883767  125.0  -0.6882171325935814  -0.6882171325935814  \\
            0.7735470941883767  126.0  -0.6882764645400868  -0.6882764645400868  \\
            0.7735470941883767  127.0  -0.6884412670618836  -0.6884412670618836  \\
            0.7735470941883767  128.0  -0.6887067827465287  -0.6887067827465287  \\
            0.7735470941883767  129.0  -0.6886428220361673  -0.6886428220361673  \\
            0.7735470941883767  130.0  -0.688655549992192  -0.688655549992192  \\
            0.7735470941883767  131.0  -0.6887689068589748  -0.6887689068589748  \\
            0.7735470941883767  132.0  -0.6889785000610174  -0.6889785000610174  \\
            0.7735470941883767  133.0  -0.6890567395510745  -0.6890567395510745  \\
            0.7735470941883767  134.0  -0.6890278666658466  -0.6890278666658466  \\
            0.7735470941883767  135.0  -0.6890950889234959  -0.6890950889234959  \\
            0.7735470941883767  136.0  -0.6892543425748688  -0.6892543425748688  \\
            0.7735470941883767  137.0  -0.6894588222790584  -0.6894588222790584  \\
            0.7735470941883767  138.0  -0.6893927574839208  -0.6893927574839208  \\
            0.7735470941883767  139.0  -0.6894185386603245  -0.6894185386603245  \\
            0.7735470941883767  140.0  -0.6895323991608252  -0.6895323991608252  \\
            0.7735470941883767  141.0  -0.6897307262391846  -0.6897307262391846  \\
            0.7735470941883767  142.0  -0.6897497662783553  -0.6897497662783553  \\
            0.7735470941883767  143.0  -0.6897382657628435  -0.6897382657628435  \\
            0.7735470941883767  144.0  -0.6898111275672376  -0.6898111275672376  \\
            0.7735470941883767  145.0  -0.6899649931073265  -0.6899649931073265  \\
            0.7735470941883767  146.0  -0.690098594545495  -0.690098594545495  \\
            0.7735470941883767  147.0  -0.6900535080922783  -0.6900535080922783  \\
            0.7735470941883767  148.0  -0.6900892854239459  -0.6900892854239459  \\
            0.7735470941883767  149.0  -0.6902027990443742  -0.6902027990443742  \\
            0.7735470941883767  150.0  -0.6903910419119635  -0.6903910419119635  \\
            0.7735470941883767  151.0  -0.6903636869867964  -0.6903636869867964  \\
            0.7735470941883767  152.0  -0.6903658748798651  -0.6903658748798651  \\
            0.7735470941883767  153.0  -0.6904427141276037  -0.6904427141276037  \\
            0.7735470941883767  154.0  -0.6905913972180101  -0.6905913972180101  \\
            0.7735470941883767  155.0  -0.6906683715253108  -0.6906683715253108  \\
            0.7735470941883767  156.0  -0.690640097980458  -0.690640097980458  \\
            0.7735470941883767  157.0  -0.690683561297015  -0.690683561297015  \\
            0.7735470941883767  158.0  -0.6907961363883566  -0.6907961363883566  \\
            0.7735470941883767  159.0  -0.6909672498430224  -0.6909672498430224  \\
            0.7735470941883767  160.0  -0.6909113205518123  -0.6909113205518123  \\
            0.7735470941883767  161.0  -0.6909243727939951  -0.6909243727939951  \\
            0.7735470941883767  162.0  -0.6910039485784174  -0.6910039485784174  \\
            0.7735470941883767  163.0  -0.6911476772506482  -0.6911476772506482  \\
            0.7735470941883767  164.0  -0.691179042857301  -0.691179042857301  \\
            0.7735470941883767  165.0  -0.6911643545503778  -0.6911643545503778  \\
            0.7735470941883767  166.0  -0.6912137364426217  -0.6912137364426217  \\
            0.7735470941883767  167.0  -0.6913249637990712  -0.6913249637990712  \\
            0.7735470941883767  168.0  -0.6914428756714233  -0.6914428756714233  \\
            0.7735470941883767  169.0  -0.6914028569662439  -0.6914028569662439  \\
            0.7735470941883767  170.0  -0.6914245816099025  -0.6914245816099025  \\
            0.7735470941883767  171.0  -0.6915059591601557  -0.6915059591601557  \\
            0.7735470941883767  172.0  -0.691644969717384  -0.691644969717384  \\
            0.7735470941883767  173.0  -0.6916393508450025  -0.6916393508450025  \\
            0.7735470941883767  174.0  -0.6916357161119023  -0.6916357161119023  \\
            0.7735470941883767  175.0  -0.6916896498539324  -0.6916896498539324  \\
            0.7735470941883767  176.0  -0.6917992502737675  -0.6917992502737675  \\
            0.7735470941883767  177.0  -0.6918734075098965  -0.6918734075098965  \\
            0.7735470941883767  178.0  -0.6918464986560591  -0.6918464986560591  \\
            0.7735470941883767  179.0  -0.6918751756183001  -0.6918751756183001  \\
            0.7735470941883767  180.0  -0.6919576457553012  -0.6919576457553012  \\
            0.7735470941883767  181.0  -0.6920921740229671  -0.6920921740229671  \\
            0.7735470941883767  182.0  -0.6920563948572652  -0.6920563948572652  \\
            0.7735470941883767  183.0  -0.6920618063437602  -0.6920618063437602  \\
            0.7735470941883767  184.0  -0.6921192251740254  -0.6921192251740254  \\
            0.7735470941883767  185.0  -0.6922270129110878  -0.6922270129110878  \\
            0.7735470941883767  186.0  -0.6922649607173997  -0.6922649607173997  \\
            0.7735470941883767  187.0  -0.6922489227176003  -0.6922489227176003  \\
            0.7735470941883767  188.0  -0.6922831890254229  -0.6922831890254229  \\
            0.7735470941883767  189.0  -0.6923662108367649  -0.6923662108367649  \\
            0.7735470941883767  190.0  -0.6924718287786898  -0.6924718287786898  \\
            0.7735470941883767  191.0  -0.6924359999324219  -0.6924359999324219  \\
            0.7735470941883767  192.0  -0.6924488505467885  -0.6924488505467885  \\
            0.7735470941883767  193.0  -0.692508915087739  -0.692508915087739  \\
            0.7735470941883767  194.0  -0.6926147720263968  -0.6926147720263968  \\
            0.7735470941883767  195.0  -0.6926225939349215  -0.6926225939349215  \\
            0.7735470941883767  196.0  -0.6926156198437425  -0.6926156198437425  \\
            0.7735470941883767  197.0  -0.6926543861355556  -0.6926543861355556  \\
            0.7735470941883767  198.0  -0.6927375455661751  -0.6927375455661751  \\
            0.7735470941883767  199.0  -0.6928083297875834  -0.6928083297875834  \\
            0.7735470941883767  200.0  -0.6927829904082168  -0.6927829904082168  \\
            0.7735470941883767  201.0  -0.6928019823075523  -0.6928019823075523  \\
            0.7735470941883767  202.0  -0.6928640274854984  -0.6928640274854984  \\
            0.7735470941883767  203.0  -0.6929678846727019  -0.6929678846727019  \\
            0.7735470941883767  204.0  -0.6929505276383264  -0.6929505276383264  \\
            0.7735470941883767  205.0  -0.6929511466961586  -0.6929511466961586  \\
            0.7735470941883767  206.0  -0.6929935355867223  -0.6929935355867223  \\
            0.7735470941883767  207.0  -0.6930765151251164  -0.6930765151251164  \\
            0.7735470941883767  208.0  -0.693117859037954  -0.693117859037954  \\
            0.7735470941883767  209.0  -0.6931013959509358  -0.6931013959509358  \\
            0.7735470941883767  210.0  -0.6931254728279732  -0.6931254728279732  \\
            0.7735470941883767  211.0  -0.6931889685341912  -0.6931889685341912  \\
            0.7735470941883767  212.0  -0.6932846658308301  -0.6932846658308301  \\
            0.7735470941883767  213.0  -0.6932523106589644  -0.6932523106589644  \\
            0.7735470941883767  214.0  -0.6932593164668646  -0.6932593164668646  \\
            0.7735470941883767  215.0  -0.6933046164543953  -0.6933046164543953  \\
            0.7735470941883767  216.0  -0.6933871726740648  -0.6933871726740648  \\
            0.7735470941883767  217.0  -0.6934035270695585  -0.6934035270695585  \\
            0.7735470941883767  218.0  -0.6933946086979033  -0.6933946086979033  \\
            0.7735470941883767  219.0  -0.6934229047622316  -0.6934229047622316  \\
            0.7735470941883767  220.0  -0.6934874263437942  -0.6934874263437942  \\
            0.7755511022044088  1.0  -0.055110220440881756  -0.055110220440881756  \\
            0.7755511022044088  2.0  -0.19318637274549105  -0.19318637274549105  \\
            0.7755511022044088  3.0  -0.2877182937303179  -0.2877182937303179  \\
            0.7755511022044088  4.0  -0.37621910487641935  -0.37621910487641935  \\
            0.7755511022044088  5.0  -0.42108025574959446  -0.42108025574959446  \\
            0.7755511022044088  6.0  -0.4419123962210131  -0.4419123962210131  \\
            0.7755511022044088  7.0  -0.4701028319264793  -0.4701028319264793  \\
            0.7755511022044088  8.0  -0.5025323374020764  -0.5025323374020764  \\
            0.7755511022044088  9.0  -0.5335902574379527  -0.5335902574379527  \\
            0.7755511022044088  10.0  -0.5354031406135611  -0.5354031406135611  \\
            0.7755511022044088  11.0  -0.5443920808650267  -0.5443920808650267  \\
            0.7755511022044088  12.0  -0.5582593758946476  -0.5582593758946476  \\
            0.7755511022044088  13.0  -0.5753720325805672  -0.5753720325805672  \\
            0.7755511022044088  14.0  -0.5808990530079773  -0.5808990530079773  \\
            0.7755511022044088  15.0  -0.5830934314449334  -0.5830934314449334  \\
            0.7755511022044088  16.0  -0.5893005136520035  -0.5893005136520035  \\
            0.7755511022044088  17.0  -0.5984635938543749  -0.5984635938543749  \\
            0.7755511022044088  18.0  -0.6071215568525978  -0.6071215568525978  \\
            0.7755511022044088  19.0  -0.6064807952060728  -0.6064807952060728  \\
            0.7755511022044088  20.0  -0.6090102282487055  -0.6090102282487055  \\
            0.7755511022044088  21.0  -0.6140146696555157  -0.6140146696555157  \\
            0.7755511022044088  22.0  -0.6209453466576382  -0.6209453466576382  \\
            0.7755511022044088  23.0  -0.6220278163163934  -0.6220278163163934  \\
            0.7755511022044088  24.0  -0.622612551109545  -0.622612551109545  \\
            0.7755511022044088  25.0  -0.6252417540510975  -0.6252417540510975  \\
            0.7755511022044088  26.0  -0.6295283506257148  -0.6295283506257148  \\
            0.7755511022044088  27.0  -0.6330661322645305  -0.6330661322645305  \\
            0.7755511022044088  28.0  -0.6325566223288247  -0.6325566223288247  \\
            0.7755511022044088  29.0  -0.6337438807233237  -0.6337438807233237  \\
            0.7755511022044088  30.0  -0.6363468700381635  -0.6363468700381635  \\
            0.7755511022044088  31.0  -0.6401299096793018  -0.6401299096793018  \\
            0.7755511022044088  32.0  -0.6401394589535567  -0.6401394589535567  \\
            0.7755511022044088  33.0  -0.6404125534739697  -0.6404125534739697  \\
            0.7755511022044088  34.0  -0.6418981791621831  -0.6418981791621831  \\
            0.7755511022044088  35.0  -0.6444171853938759  -0.6444171853938759  \\
            0.7755511022044088  36.0  -0.6461109548125691  -0.6461109548125691  \\
            0.7755511022044088  37.0  -0.6457863655291891  -0.6457863655291891  \\
            0.7755511022044088  38.0  -0.6465067363351744  -0.6465067363351744  \\
            0.7755511022044088  39.0  -0.6481331190052081  -0.6481331190052081  \\
            0.7755511022044088  40.0  -0.6505446799534725  -0.6505446799534725  \\
            0.7755511022044088  41.0  -0.6502107607947187  -0.6502107607947187  \\
            0.7755511022044088  42.0  -0.6503942713996764  -0.6503942713996764  \\
            0.7755511022044088  43.0  -0.6513752067062212  -0.6513752067062212  \\
            0.7755511022044088  44.0  -0.6530569619040751  -0.6530569619040751  \\
            0.7755511022044088  45.0  -0.6539178528856311  -0.6539178528856311  \\
            0.7755511022044088  46.0  -0.6537177988920367  -0.6537177988920367  \\
            0.7755511022044088  47.0  -0.6542230800135678  -0.6542230800135678  \\
            0.7755511022044088  48.0  -0.6553553686003464  -0.6553553686003464  \\
            0.7755511022044088  49.0  -0.6570448937375007  -0.6570448937375007  \\
            0.7755511022044088  50.0  -0.6565917438717401  -0.6565917438717401  \\
            0.7755511022044088  51.0  -0.656741128824919  -0.656741128824919  \\
            0.7755511022044088  52.0  -0.6574533768090662  -0.6574533768090662  \\
            0.7755511022044088  53.0  -0.6586707020785694  -0.6586707020785694  \\
            0.7755511022044088  54.0  -0.6591015108209151  -0.6591015108209151  \\
            0.7755511022044088  55.0  -0.6589813717041473  -0.6589813717041473  \\
            0.7755511022044088  56.0  -0.6593684338747264  -0.6593684338747264  \\
            0.7755511022044088  57.0  -0.6602143455837909  -0.6602143455837909  \\
            0.7755511022044088  58.0  -0.6613121530581231  -0.6613121530581231  \\
            0.7755511022044088  59.0  -0.6609859794126803  -0.6609859794126803  \\
            0.7755511022044088  60.0  -0.6611186413016346  -0.6611186413016346  \\
            0.7755511022044088  61.0  -0.6616693014213834  -0.6616693014213834  \\
            0.7755511022044088  62.0  -0.6626007259273803  -0.6626007259273803  \\
            0.7755511022044088  63.0  -0.6627893311411451  -0.6627893311411451  \\
            0.7755511022044088  64.0  -0.6627212524309614  -0.6627212524309614  \\
            0.7755511022044088  65.0  -0.663035079170477  -0.663035079170477  \\
            0.7755511022044088  66.0  -0.663698919113838  -0.663698919113838  \\
            0.7755511022044088  67.0  -0.664419638462495  -0.664419638462495  \\
            0.7755511022044088  68.0  -0.664192058920273  -0.664192058920273  \\
            0.7755511022044088  69.0  -0.6643144534431454  -0.6643144534431454  \\
            0.7755511022044088  70.0  -0.6647593095909379  -0.6647593095909379  \\
            0.7755511022044088  71.0  -0.6655012604500551  -0.6655012604500551  \\
            0.7755511022044088  72.0  -0.6655452115087716  -0.6655452115087716  \\
            0.7755511022044088  73.0  -0.6655118721799456  -0.6655118721799456  \\
            0.7755511022044088  74.0  -0.665776303645727  -0.665776303645727  \\
            0.7755511022044088  75.0  -0.666316383193175  -0.666316383193175  \\
            0.7755511022044088  76.0  -0.666793247509115  -0.666793247509115  \\
            0.7755511022044088  77.0  -0.6666325365939777  -0.6666325365939777  \\
            0.7755511022044088  78.0  -0.6667474429494284  -0.6667474429494284  \\
            0.7755511022044088  79.0  -0.6671185645017234  -0.6671185645017234  \\
            0.7755511022044088  80.0  -0.6677278545728851  -0.6677278545728851  \\
            0.7755511022044088  81.0  -0.6676818716441314  -0.6676818716441314  \\
            0.7755511022044088  82.0  -0.6676722383488434  -0.6676722383488434  \\
            0.7755511022044088  83.0  -0.6679012050909002  -0.6679012050909002  \\
            0.7755511022044088  84.0  -0.6683528067159666  -0.6683528067159666  \\
            0.7755511022044088  85.0  -0.6686652265628025  -0.6686652265628025  \\
            0.7755511022044088  86.0  -0.668551421935603  -0.668551421935603  \\
            0.7755511022044088  87.0  -0.6686602335090361  -0.6686602335090361  \\
            0.7755511022044088  88.0  -0.6689774733939313  -0.6689774733939313  \\
            0.7755511022044088  89.0  -0.6694898512713549  -0.6694898512713549  \\
            0.7755511022044088  90.0  -0.6693864633521223  -0.6693864633521223  \\
            0.7755511022044088  91.0  -0.6693933065481561  -0.6693933065481561  \\
            0.7755511022044088  92.0  -0.6695955795563191  -0.6695955795563191  \\
            0.7755511022044088  93.0  -0.6699813877764194  -0.6699813877764194  \\
            0.7755511022044088  94.0  -0.6701792554587304  -0.6701792554587304  \\
            0.7755511022044088  95.0  -0.6700992637750196  -0.6700992637750196  \\
            0.7755511022044088  96.0  -0.6702027983438448  -0.6702027983438448  \\
            0.7755511022044088  97.0  -0.6704791738836086  -0.6704791738836086  \\
            0.7755511022044088  98.0  -0.6709183227647216  -0.6709183227647216  \\
            0.7755511022044088  99.0  -0.6707777518497736  -0.6707777518497736  \\
            0.7755511022044088  100.0  -0.6707962064593047  -0.6707962064593047  \\
            0.7755511022044088  101.0  -0.6709776410126297  -0.6709776410126297  \\
            0.7755511022044088  102.0  -0.6713129582036461  -0.6713129582036461  \\
            0.7755511022044088  103.0  -0.6714289637690253  -0.6714289637690253  \\
            0.7755511022044088  104.0  -0.6713738959615283  -0.6713738959615283  \\
            0.7755511022044088  105.0  -0.6714727085718218  -0.6714727085718218  \\
            0.7755511022044088  106.0  -0.671717155344507  -0.671717155344507  \\
            0.7755511022044088  107.0  -0.6720534567972474  -0.6720534567972474  \\
            0.7755511022044088  108.0  -0.6719346950782181  -0.6719346950782181  \\
            0.7755511022044088  109.0  -0.6719614087957013  -0.6719614087957013  \\
            0.7755511022044088  110.0  -0.6721261009880188  -0.6721261009880188  \\
            0.7755511022044088  111.0  -0.6724216594453962  -0.6724216594453962  \\
            0.7755511022044088  112.0  -0.6724779658589873  -0.6724779658589873  \\
            0.7755511022044088  113.0  -0.6724416101605074  -0.6724416101605074  \\
            0.7755511022044088  114.0  -0.672536122874276  -0.672536122874276  \\
            0.7755511022044088  115.0  -0.6727550078915671  -0.6727550078915671  \\
            0.7755511022044088  116.0  -0.6730034565422219  -0.6730034565422219  \\
            0.7755511022044088  117.0  -0.6729118118455673  -0.6729118118455673  \\
            0.7755511022044088  118.0  -0.6729444268517486  -0.6729444268517486  \\
            0.7755511022044088  119.0  -0.673095353190156  -0.673095353190156  \\
            0.7755511022044088  120.0  -0.6733589260319696  -0.6733589260319696  \\
            0.7755511022044088  121.0  -0.6733709898978428  -0.6733709898978428  \\
            0.7755511022044088  122.0  -0.6733488977880921  -0.6733488977880921  \\
            0.7755511022044088  123.0  -0.6734394570191768  -0.6734394570191768  \\
            0.7755511022044088  124.0  -0.6736374596462041  -0.6736374596462041  \\
            0.7755511022044088  125.0  -0.6738184813593332  -0.6738184813593332  \\
            0.7755511022044088  126.0  -0.673747947700511  -0.673747947700511  \\
            0.7755511022044088  127.0  -0.6737847761804238  -0.6737847761804238  \\
            0.7755511022044088  128.0  -0.6739241684485358  -0.6739241684485358  \\
            0.7755511022044088  129.0  -0.6741615396739246  -0.6741615396739246  \\
            0.7755511022044088  130.0  -0.674140399161705  -0.674140399161705  \\
            0.7755511022044088  131.0  -0.674129317342069  -0.674129317342069  \\
            0.7755511022044088  132.0  -0.674216220876842  -0.674216220876842  \\
            0.7755511022044088  133.0  -0.6743968708505563  -0.6743968708505563  \\
            0.7755511022044088  134.0  -0.674525395264633  -0.674525395264633  \\
            0.7755511022044088  135.0  -0.67447152381887  -0.67447152381887  \\
            0.7755511022044088  136.0  -0.6745113393230449  -0.6745113393230449  \\
            0.7755511022044088  137.0  -0.6746409152291665  -0.6746409152291665  \\
            0.7755511022044088  138.0  -0.6748564888232799  -0.6748564888232799  \\
            0.7755511022044088  139.0  -0.6748101868174821  -0.6748101868174821  \\
            0.7755511022044088  140.0  -0.6748076926191597  -0.6748076926191597  \\
            0.7755511022044088  141.0  -0.6748912033218216  -0.6748912033218216  \\
            0.7755511022044088  142.0  -0.6750572228834374  -0.6750572228834374  \\
            0.7755511022044088  143.0  -0.6751443754928961  -0.6751443754928961  \\
            0.7755511022044088  144.0  -0.6751038106995685  -0.6751038106995685  \\
            0.7755511022044088  145.0  -0.6751457106846177  -0.6751457106846177  \\
            0.7755511022044088  146.0  -0.6752668217491633  -0.6752668217491633  \\
            0.7755511022044088  147.0  -0.6754640179871322  -0.6754640179871322  \\
            0.7755511022044088  148.0  -0.6753985165184312  -0.6753985165184312  \\
            0.7755511022044088  149.0  -0.6754027772053942  -0.6754027772053942  \\
            0.7755511022044088  150.0  -0.675483130613397  -0.675483130613397  \\
            0.7755511022044088  151.0  -0.6756366597052771  -0.6756366597052771  \\
            0.7755511022044088  152.0  -0.6756908714752201  -0.6756908714752201  \\
            0.7755511022044088  153.0  -0.6756610420333171  -0.6756610420333171  \\
            0.7755511022044088  154.0  -0.6757043552848456  -0.6757043552848456  \\
            0.7755511022044088  155.0  -0.6758180850734312  -0.6758180850734312  \\
            0.7755511022044088  156.0  -0.6759801314753237  -0.6759801314753237  \\
            0.7755511022044088  157.0  -0.6759193908790857  -0.6759193908790857  \\
            0.7755511022044088  158.0  -0.6759290007718783  -0.6759290007718783  \\
            0.7755511022044088  159.0  -0.6760064097592227  -0.6760064097592227  \\
            0.7755511022044088  160.0  -0.6761491587308697  -0.6761491587308697  \\
            0.7755511022044088  161.0  -0.6761769131509112  -0.6761769131509112  \\
            0.7755511022044088  162.0  -0.6761558210944192  -0.6761558210944192  \\
            0.7755511022044088  163.0  -0.6762000441317709  -0.6762000441317709  \\
            0.7755511022044088  164.0  -0.6763072755310848  -0.6763072755310848  \\
            0.7755511022044088  165.0  -0.6764328669511578  -0.6764328669511578  \\
            0.7755511022044088  166.0  -0.6763837781023487  -0.6763837781023487  \\
            0.7755511022044088  167.0  -0.676397645932225  -0.676397645932225  \\
            0.7755511022044088  168.0  -0.6764723038895954  -0.6764723038895954  \\
            0.7755511022044088  169.0  -0.6766056597693222  -0.6766056597693222  \\
            0.7755511022044088  170.0  -0.6766120075537756  -0.6766120075537756  \\
            0.7755511022044088  171.0  -0.6765980811347617  -0.6765980811347617  \\
            0.7755511022044088  172.0  -0.6766428337408459  -0.6766428337408459  \\
            0.7755511022044088  173.0  -0.6767442962769713  -0.6767442962769713  \\
            0.7755511022044088  174.0  -0.6768397910711131  -0.6768397910711131  \\
            0.7755511022044088  175.0  -0.6768003914608894  -0.6768003914608894  \\
            0.7755511022044088  176.0  -0.6768176609379901  -0.6768176609379901  \\
            0.7755511022044088  177.0  -0.6768897441508128  -0.6768897441508128  \\
            0.7755511022044088  178.0  -0.6770148463091336  -0.6770148463091336  \\
            0.7755511022044088  179.0  -0.677003767321087  -0.677003767321087  \\
            0.7755511022044088  180.0  -0.6769957564100433  -0.6769957564100433  \\
            0.7755511022044088  181.0  -0.6770407500324314  -0.6770407500324314  \\
            0.7755511022044088  182.0  -0.6771370539401095  -0.6771370539401095  \\
            0.7755511022044088  183.0  -0.6772075252028089  -0.6772075252028089  \\
            0.7755511022044088  184.0  -0.6771762402998056  -0.6771762402998056  \\
            0.7755511022044088  185.0  -0.6771962331229617  -0.6771962331229617  \\
            0.7755511022044088  186.0  -0.677265902677644  -0.677265902677644  \\
            0.7755511022044088  187.0  -0.6773836977971731  -0.6773836977971731  \\
            0.7755511022044088  188.0  -0.6773583602096087  -0.6773583602096087  \\
            0.7755511022044088  189.0  -0.6773552606378508  -0.6773552606378508  \\
            0.7755511022044088  190.0  -0.6774002756096567  -0.6774002756096567  \\
            0.7755511022044088  191.0  -0.677491936873861  -0.677491936873861  \\
            0.7755511022044088  192.0  -0.6775414728467166  -0.6775414728467166  \\
            0.7755511022044088  193.0  -0.6775170270371758  -0.6775170270371758  \\
            0.7755511022044088  194.0  -0.6775392013622057  -0.6775392013622057  \\
            0.7755511022044088  195.0  -0.6776066047461435  -0.6776066047461435  \\
            0.7755511022044088  196.0  -0.6777178874838617  -0.6777178874838617  \\
            0.7755511022044088  197.0  -0.6776808364005689  -0.6776808364005689  \\
            0.7755511022044088  198.0  -0.6776818343850096  -0.6776818343850096  \\
            0.7755511022044088  199.0  -0.6777267032879779  -0.6777267032879779  \\
            0.7755511022044088  200.0  -0.677814162391434  -0.677814162391434  \\
            0.7755511022044088  201.0  -0.6778460874286525  -0.6778460874286525  \\
            0.7755511022044088  202.0  -0.6778274381330915  -0.6778274381330915  \\
            0.7755511022044088  203.0  -0.6778513578774096  -0.6778513578774096  \\
            0.7755511022044088  204.0  -0.6779166303608538  -0.6779166303608538  \\
            0.7755511022044088  205.0  -0.6780122606460777  -0.6780122606460777  \\
            0.7755511022044088  206.0  -0.6779753706806825  -0.6779753706806825  \\
            0.7755511022044088  207.0  -0.6779798014257663  -0.6779798014257663  \\
            0.7755511022044088  208.0  -0.6780243967952748  -0.6780243967952748  \\
            0.7755511022044088  209.0  -0.6781080329855754  -0.6781080329855754  \\
            0.7755511022044088  210.0  -0.678125072384556  -0.678125072384556  \\
            0.7755511022044088  211.0  -0.6781113606517921  -0.6781113606517921  \\
            0.7755511022044088  212.0  -0.6781366725166015  -0.6781366725166015  \\
            0.7755511022044088  213.0  -0.6781999383648396  -0.6781999383648396  \\
            0.7755511022044088  214.0  -0.6782760552788804  -0.6782760552788804  \\
            0.7755511022044088  215.0  -0.6782454442560979  -0.6782454442560979  \\
            0.7755511022044088  216.0  -0.6782527607230802  -0.6782527607230802  \\
            0.7755511022044088  217.0  -0.6782969858638984  -0.6782969858638984  \\
            0.7755511022044088  218.0  -0.6783771281721349  -0.6783771281721349  \\
            0.7755511022044088  219.0  -0.678381532709302  -0.678381532709302  \\
            0.7755511022044088  220.0  -0.6783720457044333  -0.6783720457044333  \\
            0.7775551102204409  1.0  -0.05551102204408817  -0.05551102204408817  \\
            0.7775551102204409  2.0  -0.19265197060788247  -0.19265197060788247  \\
            0.7775551102204409  3.0  -0.285914686515889  -0.285914686515889  \\
            0.7775551102204409  4.0  -0.3728600057257371  -0.3728600057257371  \\
            0.7775551102204409  5.0  -0.4190921525590864  -0.4190921525590864  \\
            0.7775551102204409  6.0  -0.4384769539078154  -0.4384769539078154  \\
            0.7775551102204409  7.0  -0.4652426064249714  -0.4652426064249714  \\
            0.7775551102204409  8.0  -0.4963138398008133  -0.4963138398008133  \\
            0.7775551102204409  9.0  -0.5291632215479908  -0.5291632215479908  \\
            0.7775551102204409  10.0  -0.5297307902518319  -0.5297307902518319  \\
            0.7775551102204409  11.0  -0.5375527612000558  -0.5375527612000558  \\
            0.7775551102204409  12.0  -0.5503314320949604  -0.5503314320949604  \\
            0.7775551102204409  13.0  -0.566430760681026  -0.566430760681026  \\
            0.7775551102204409  14.0  -0.5737108203334782  -0.5737108203334782  \\
            0.7775551102204409  15.0  -0.5749502100175583  -0.5749502100175583  \\
            0.7775551102204409  16.0  -0.5802647606875263  -0.5802647606875263  \\
            0.7775551102204409  17.0  -0.5885932265533569  -0.5885932265533569  \\
            0.7775551102204409  18.0  -0.5988666327871051  -0.5988666327871051  \\
            0.7775551102204409  19.0  -0.5974257945591926  -0.5974257945591926  \\
            0.7775551102204409  20.0  -0.599203300257583  -0.599203300257583  \\
            0.7775551102204409  21.0  -0.6035002811948003  -0.6035002811948003  \\
            0.7775551102204409  22.0  -0.6097645458140336  -0.6097645458140336  \\
            0.7775551102204409  23.0  -0.6123024967313541  -0.6123024967313541  \\
            0.7775551102204409  24.0  -0.6122392770889764  -0.6122392770889764  \\
            0.7775551102204409  25.0  -0.6142553305845412  -0.6142553305845412  \\
            0.7775551102204409  26.0  -0.617961045243193  -0.617961045243193  \\
            0.7775551102204409  27.0  -0.6228283039939738  -0.6228283039939738  \\
            0.7775551102204409  28.0  -0.6217502858887963  -0.6217502858887963  \\
            0.7775551102204409  29.0  -0.622396870965783  -0.622396870965783  \\
            0.7775551102204409  30.0  -0.6244851268865155  -0.6244851268865155  \\
            0.7775551102204409  31.0  -0.6277776331884538  -0.6277776331884538  \\
            0.7775551102204409  32.0  -0.6289914520493314  -0.6289914520493314  \\
            0.7775551102204409  33.0  -0.6287812053814643  -0.6287812053814643  \\
            0.7775551102204409  34.0  -0.6298047561627376  -0.6298047561627376  \\
            0.7775551102204409  35.0  -0.6318816280845607  -0.6318816280845607  \\
            0.7775551102204409  36.0  -0.6346865960830732  -0.6346865960830732  \\
            0.7775551102204409  37.0  -0.6339251030945077  -0.6339251030945077  \\
            0.7775551102204409  38.0  -0.634226301257926  -0.634226301257926  \\
            0.7775551102204409  39.0  -0.6354502132861451  -0.6354502132861451  \\
            0.7775551102204409  40.0  -0.6374750517602333  -0.6374750517602333  \\
            0.7775551102204409  41.0  -0.6381597720088649  -0.6381597720088649  \\
            0.7775551102204409  42.0  -0.6379597323150727  -0.6379597323150727  \\
            0.7775551102204409  43.0  -0.6385713034568579  -0.6385713034568579  \\
            0.7775551102204409  44.0  -0.6398971238808193  -0.6398971238808193  \\
            0.7775551102204409  45.0  -0.6417076492844843  -0.6417076492844843  \\
            0.7775551102204409  46.0  -0.6411540928143726  -0.6411540928143726  \\
            0.7775551102204409  47.0  -0.6413180663046767  -0.6413180663046767  \\
            0.7775551102204409  48.0  -0.6421206324367273  -0.6421206324367273  \\
            0.7775551102204409  49.0  -0.6434914497311863  -0.6434914497311863  \\
            0.7775551102204409  50.0  -0.6439182154653029  -0.6439182154653029  \\
            0.7775551102204409  51.0  -0.6437503762417746  -0.6437503762417746  \\
            0.7775551102204409  52.0  -0.6441554949589872  -0.6441554949589872  \\
            0.7775551102204409  53.0  -0.645075318100315  -0.645075318100315  \\
            0.7775551102204409  54.0  -0.6463334664237311  -0.6463334664237311  \\
            0.7775551102204409  55.0  -0.645917003740694  -0.645917003740694  \\
            0.7775551102204409  56.0  -0.6460166161683394  -0.6460166161683394  \\
            0.7775551102204409  57.0  -0.6465835638854928  -0.6465835638854928  \\
            0.7775551102204409  58.0  -0.6475736727423178  -0.6475736727423178  \\
            0.7775551102204409  59.0  -0.6478577242958473  -0.6478577242958473  \\
            0.7775551102204409  60.0  -0.6477202346068519  -0.6477202346068519  \\
            0.7775551102204409  61.0  -0.6480082787576773  -0.6480082787576773  \\
            0.7775551102204409  62.0  -0.64868431501698  -0.64868431501698  \\
            0.7775551102204409  63.0  -0.649605112531709  -0.649605112531709  \\
            0.7775551102204409  64.0  -0.6492822085165676  -0.6492822085165676  \\
            0.7775551102204409  65.0  -0.6493479462693464  -0.6493479462693464  \\
            0.7775551102204409  66.0  -0.6497701722052018  -0.6497701722052018  \\
            0.7775551102204409  67.0  -0.6505193748532895  -0.6505193748532895  \\
            0.7775551102204409  68.0  -0.6507172647767315  -0.6507172647767315  \\
            0.7775551102204409  69.0  -0.6506045662615993  -0.6506045662615993  \\
            0.7775551102204409  70.0  -0.6508201632871206  -0.6508201632871206  \\
            0.7775551102204409  71.0  -0.6513384760388282  -0.6513384760388282  \\
            0.7775551102204409  72.0  -0.6520387277799966  -0.6520387277799966  \\
            0.7775551102204409  73.0  -0.6517819915014309  -0.6517819915014309  \\
            0.7775551102204409  74.0  -0.6518283095099884  -0.6518283095099884  \\
            0.7775551102204409  75.0  -0.652155375075565  -0.652155375075565  \\
            0.7775551102204409  76.0  -0.6527425138216394  -0.6527425138216394  \\
            0.7775551102204409  77.0  -0.6528849589739293  -0.6528849589739293  \\
            0.7775551102204409  78.0  -0.6527918586306423  -0.6527918586306423  \\
            0.7775551102204409  79.0  -0.6529596207685064  -0.6529596207685064  \\
            0.7775551102204409  80.0  -0.6533700455779035  -0.6533700455779035  \\
            0.7775551102204409  81.0  -0.6539185265831691  -0.6539185265831691  \\
            0.7775551102204409  82.0  -0.6537100940062082  -0.6537100940062082  \\
            0.7775551102204409  83.0  -0.6537445141350239  -0.6537445141350239  \\
            0.7775551102204409  84.0  -0.6540056875089669  -0.6540056875089669  \\
            0.7775551102204409  85.0  -0.6544785764968324  -0.6544785764968324  \\
            0.7775551102204409  86.0  -0.6545835694338067  -0.6545835694338067  \\
            0.7775551102204409  87.0  -0.6545059115525944  -0.6545059115525944  \\
            0.7775551102204409  88.0  -0.6546404697963344  -0.6546404697963344  \\
            0.7775551102204409  89.0  -0.654973840122531  -0.654973840122531  \\
            0.7775551102204409  90.0  -0.6554136132232382  -0.6554136132232382  \\
            0.7775551102204409  91.0  -0.6552414173747045  -0.6552414173747045  \\
            0.7775551102204409  92.0  -0.6552681468609738  -0.6552681468609738  \\
            0.7775551102204409  93.0  -0.6554818061331305  -0.6554818061331305  \\
            0.7775551102204409  94.0  -0.6558711196962841  -0.6558711196962841  \\
            0.7775551102204409  95.0  -0.6559498330180709  -0.6559498330180709  \\
            0.7775551102204409  96.0  -0.6558844230549301  -0.6558844230549301  \\
            0.7775551102204409  97.0  -0.655994999851711  -0.655994999851711  \\
            0.7775551102204409  98.0  -0.6562714090576733  -0.6562714090576733  \\
            0.7775551102204409  99.0  -0.6566307774298015  -0.6566307774298015  \\
            0.7775551102204409  100.0  -0.6564864065118763  -0.6564864065118763  \\
            0.7775551102204409  101.0  -0.6565079389254884  -0.6565079389254884  \\
            0.7775551102204409  102.0  -0.6566861996086449  -0.6566861996086449  \\
            0.7775551102204409  103.0  -0.657012518820345  -0.657012518820345  \\
            0.7775551102204409  104.0  -0.6570722200106139  -0.6570722200106139  \\
            0.7775551102204409  105.0  -0.6570166206312684  -0.6570166206312684  \\
            0.7775551102204409  106.0  -0.6571093091966393  -0.6571093091966393  \\
            0.7775551102204409  107.0  -0.6573424106287945  -0.6573424106287945  \\
            0.7775551102204409  108.0  -0.6576407212394657  -0.6576407212394657  \\
            0.7775551102204409  109.0  -0.6575181474626406  -0.6575181474626406  \\
            0.7775551102204409  110.0  -0.6575360328628391  -0.6575360328628391  \\
            0.7775551102204409  111.0  -0.6576872040881887  -0.6576872040881887  \\
            0.7775551102204409  112.0  -0.6579648527521328  -0.6579648527521328  \\
            0.7775551102204409  113.0  -0.6580104512852353  -0.6580104512852353  \\
            0.7775551102204409  114.0  -0.6579627948538989  -0.6579627948538989  \\
            0.7775551102204409  115.0  -0.6580417792767472  -0.6580417792767472  \\
            0.7775551102204409  116.0  -0.6582411749387787  -0.6582411749387787  \\
            0.7775551102204409  117.0  -0.6584920884980426  -0.6584920884980426  \\
            0.7775551102204409  118.0  -0.6583868872500434  -0.6583868872500434  \\
            0.7775551102204409  119.0  -0.6584021285847473  -0.6584021285847473  \\
            0.7775551102204409  120.0  -0.6585320987381782  -0.6585320987381782  \\
            0.7775551102204409  121.0  -0.6587713540610113  -0.6587713540610113  \\
            0.7775551102204409  122.0  -0.658806272142417  -0.658806272142417  \\
            0.7775551102204409  123.0  -0.6587651148299556  -0.6587651148299556  \\
            0.7775551102204409  124.0  -0.658833362262581  -0.658833362262581  \\
            0.7775551102204409  125.0  -0.6590060022229511  -0.6590060022229511  \\
            0.7775551102204409  126.0  -0.6592194308609345  -0.6592194308609345  \\
            0.7775551102204409  127.0  -0.6591282852989648  -0.6591282852989648  \\
            0.7775551102204409  128.0  -0.6591415541505425  -0.6591415541505425  \\
            0.7775551102204409  129.0  -0.6592546128166992  -0.6592546128166992  \\
            0.7775551102204409  130.0  -0.6594630408613071  -0.6594630408613071  \\
            0.7775551102204409  131.0  -0.6594897278251627  -0.6594897278251627  \\
            0.7775551102204409  132.0  -0.6594539416926672  -0.6594539416926672  \\
            0.7775551102204409  133.0  -0.6595136144759176  -0.6595136144759176  \\
            0.7775551102204409  134.0  -0.6596646538545357  -0.6596646538545357  \\
            0.7775551102204409  135.0  -0.6598479587142442  -0.6598479587142442  \\
            0.7775551102204409  136.0  -0.6597683360712209  -0.6597683360712209  \\
            0.7775551102204409  137.0  -0.6597800957302536  -0.6597800957302536  \\
            0.7775551102204409  138.0  -0.6598794422255719  -0.6598794422255719  \\
            0.7775551102204409  139.0  -0.6600627372529001  -0.6600627372529001  \\
            0.7775551102204409  140.0  -0.660082986077495  -0.660082986077495  \\
            0.7775551102204409  141.0  -0.6600516804044586  -0.6600516804044586  \\
            0.7775551102204409  142.0  -0.6601043916607465  -0.6601043916607465  \\
            0.7775551102204409  143.0  -0.660237735487867  -0.660237735487867  \\
            0.7775551102204409  144.0  -0.6603964938318986  -0.6603964938318986  \\
            0.7775551102204409  145.0  -0.6603264282619096  -0.6603264282619096  \\
            0.7775551102204409  146.0  -0.6603370068126605  -0.6603370068126605  \\
            0.7775551102204409  147.0  -0.6604250762863593  -0.6604250762863593  \\
            0.7775551102204409  148.0  -0.6605876064226586  -0.6605876064226586  \\
            0.7775551102204409  149.0  -0.6606027553664142  -0.6606027553664142  \\
            0.7775551102204409  150.0  -0.6605752193148313  -0.6605752193148313  \\
            0.7775551102204409  151.0  -0.6606221970950713  -0.6606221970950713  \\
            0.7775551102204409  152.0  -0.6607408580386694  -0.6607408580386694  \\
            0.7775551102204409  153.0  -0.6608793699390312  -0.6608793699390312  \\
            0.7775551102204409  154.0  -0.660817313351681  -0.660817313351681  \\
            0.7775551102204409  155.0  -0.6608269486077822  -0.6608269486077822  \\
            0.7775551102204409  156.0  -0.6609056277088228  -0.6609056277088228  \\
            0.7775551102204409  157.0  -0.6610508001972163  -0.6610508001972163  \\
            0.7775551102204409  158.0  -0.6610618651554006  -0.6610618651554006  \\
            0.7775551102204409  159.0  -0.6610375257324895  -0.6610375257324895  \\
            0.7775551102204409  160.0  -0.6610797216698555  -0.6610797216698555  \\
            0.7775551102204409  161.0  -0.6611860615385582  -0.6611860615385582  \\
            0.7775551102204409  162.0  -0.6613076936104211  -0.6613076936104211  \\
            0.7775551102204409  163.0  -0.6612524110128944  -0.6612524110128944  \\
            0.7775551102204409  164.0  -0.6612612789991137  -0.6612612789991137  \\
            0.7775551102204409  165.0  -0.6613320523900994  -0.6613320523900994  \\
            0.7775551102204409  166.0  -0.661462564382386  -0.661462564382386  \\
            0.7775551102204409  167.0  -0.6614703280653776  -0.6614703280653776  \\
            0.7775551102204409  168.0  -0.6614487190303147  -0.6614487190303147  \\
            0.7775551102204409  169.0  -0.6614868821872119  -0.6614868821872119  \\
            0.7775551102204409  170.0  -0.6615827789963399  -0.6615827789963399  \\
            0.7775551102204409  171.0  -0.6616902031093677  -0.6616902031093677  \\
            0.7775551102204409  172.0  -0.6616406977643092  -0.6616406977643092  \\
            0.7775551102204409  173.0  -0.6616489312608753  -0.6616489312608753  \\
            0.7775551102204409  174.0  -0.6617129835281411  -0.6617129835281411  \\
            0.7775551102204409  175.0  -0.6618309981887874  -0.6618309981887874  \\
            0.7775551102204409  176.0  -0.6618360716022125  -0.6618360716022125  \\
            0.7775551102204409  177.0  -0.6618168102374505  -0.6618168102374505  \\
            0.7775551102204409  178.0  -0.6618515384791182  -0.6618515384791182  \\
            0.7775551102204409  179.0  -0.6619385045395556  -0.6619385045395556  \\
            0.7775551102204409  180.0  -0.6620338670647842  -0.6620338670647842  \\
            0.7775551102204409  181.0  -0.6619893260418969  -0.6619893260418969  \\
            0.7775551102204409  182.0  -0.6619970269516011  -0.6619970269516011  \\
            0.7775551102204409  183.0  -0.662055314986855  -0.662055314986855  \\
            0.7775551102204409  184.0  -0.6621625876343977  -0.6621625876343977  \\
            0.7775551102204409  185.0  -0.6621654533348368  -0.6621654533348368  \\
            0.7775551102204409  186.0  -0.6621482229134944  -0.6621482229134944  \\
            0.7775551102204409  187.0  -0.6621799993943347  -0.6621799993943347  \\
            0.7775551102204409  188.0  -0.6622592663972366  -0.6622592663972366  \\
            0.7775551102204409  189.0  -0.6623443104389367  -0.6623443104389367  \\
            0.7775551102204409  190.0  -0.6623040643823568  -0.6623040643823568  \\
            0.7775551102204409  191.0  -0.6623113121571091  -0.6623113121571091  \\
            0.7775551102204409  192.0  -0.6623646175328202  -0.6623646175328202  \\
            0.7775551102204409  193.0  -0.66246258761296  -0.66246258761296  \\
            0.7775551102204409  194.0  -0.6624636306980158  -0.6624636306980158  \\
            0.7775551102204409  195.0  -0.6624481671149278  -0.6624481671149278  \\
            0.7775551102204409  196.0  -0.6624773866759872  -0.6624773866759872  \\
            0.7775551102204409  197.0  -0.6625499680578113  -0.6625499680578113  \\
            0.7775551102204409  198.0  -0.6626261232038453  -0.6626261232038453  \\
            0.7775551102204409  199.0  -0.662589616180434  -0.662589616180434  \\
            0.7775551102204409  200.0  -0.6625964736757217  -0.6625964736757217  \\
            0.7775551102204409  201.0  -0.6626454411826824  -0.6626454411826824  \\
            0.7775551102204409  202.0  -0.6627353004071589  -0.6627353004071589  \\
            0.7775551102204409  203.0  -0.6627348310821173  -0.6627348310821173  \\
            0.7775551102204409  204.0  -0.6627209125591229  -0.6627209125591229  \\
            0.7775551102204409  205.0  -0.6627479011464782  -0.6627479011464782  \\
            0.7775551102204409  206.0  -0.6628146385133976  -0.6628146385133976  \\
            0.7775551102204409  207.0  -0.662883087726416  -0.662883087726416  \\
            0.7775551102204409  208.0  -0.6628498543352725  -0.6628498543352725  \\
            0.7775551102204409  209.0  -0.6628563719502899  -0.6628563719502899  \\
            0.7775551102204409  210.0  -0.6629015383839205  -0.6629015383839205  \\
            0.7775551102204409  211.0  -0.6629842819451358  -0.6629842819451358  \\
            0.7775551102204409  212.0  -0.6629825521995479  -0.6629825521995479  \\
            0.7775551102204409  213.0  -0.6629699912824351  -0.6629699912824351  \\
            0.7775551102204409  214.0  -0.6629950204483316  -0.6629950204483316  \\
            0.7775551102204409  215.0  -0.6630566186207536  -0.6630566186207536  \\
            0.7775551102204409  216.0  -0.6631183487720953  -0.6631183487720953  \\
            0.7775551102204409  217.0  -0.6630879965602382  -0.6630879965602382  \\
            0.7775551102204409  218.0  -0.6630942152131422  -0.6630942152131422  \\
            0.7775551102204409  219.0  -0.6631360311726243  -0.6631360311726243  \\
            0.7775551102204409  220.0  -0.6632124967450225  -0.6632124967450225  \\
            0.779559118236473  1.0  -0.05591182364729458  -0.05591182364729458  \\
            0.779559118236473  2.0  -0.19211756847027395  -0.19211756847027395  \\
            0.779559118236473  3.0  -0.28411107930146023  -0.28411107930146023  \\
            0.779559118236473  4.0  -0.36950090657505474  -0.36950090657505474  \\
            0.779559118236473  5.0  -0.4171040493685784  -0.4171040493685784  \\
            0.779559118236473  6.0  -0.43504151159461757  -0.43504151159461757  \\
            0.779559118236473  7.0  -0.46038238092346323  -0.46038238092346323  \\
            0.779559118236473  8.0  -0.49009534219955014  -0.49009534219955014  \\
            0.779559118236473  9.0  -0.5220118558795911  -0.5220118558795911  \\
            0.779559118236473  10.0  -0.5240584398901027  -0.5240584398901027  \\
            0.779559118236473  11.0  -0.5307134415350849  -0.5307134415350849  \\
            0.779559118236473  12.0  -0.5424034882952732  -0.5424034882952732  \\
            0.779559118236473  13.0  -0.5574894887814843  -0.5574894887814843  \\
            0.779559118236473  14.0  -0.5665225876589788  -0.5665225876589788  \\
            0.779559118236473  15.0  -0.5668069885901837  -0.5668069885901837  \\
            0.779559118236473  16.0  -0.5712290077230489  -0.5712290077230489  \\
            0.779559118236473  17.0  -0.5787228592523385  -0.5787228592523385  \\
            0.779559118236473  18.0  -0.5884814057369694  -0.5884814057369694  \\
            0.779559118236473  19.0  -0.588370793912313  -0.588370793912313  \\
            0.779559118236473  20.0  -0.5893963722664604  -0.5893963722664604  \\
            0.779559118236473  21.0  -0.5929858927340839  -0.5929858927340839  \\
            0.779559118236473  22.0  -0.5985837449704291  -0.5985837449704291  \\
            0.779559118236473  23.0  -0.6025771771463155  -0.6025771771463155  \\
            0.779559118236473  24.0  -0.601866003068408  -0.601866003068408  \\
            0.779559118236473  25.0  -0.603268907117985  -0.603268907117985  \\
            0.779559118236473  26.0  -0.6063937398606705  -0.6063937398606705  \\
            0.779559118236473  27.0  -0.6109189935567958  -0.6109189935567958  \\
            0.779559118236473  28.0  -0.6109439494487672  -0.6109439494487672  \\
            0.779559118236473  29.0  -0.6110498612082432  -0.6110498612082432  \\
            0.779559118236473  30.0  -0.6126233837348681  -0.6126233837348681  \\
            0.779559118236473  31.0  -0.6154253566976065  -0.6154253566976065  \\
            0.779559118236473  32.0  -0.6178434451451059  -0.6178434451451059  \\
            0.779559118236473  33.0  -0.617149857288958  -0.617149857288958  \\
            0.779559118236473  34.0  -0.6177113331632915  -0.6177113331632915  \\
            0.779559118236473  35.0  -0.619346070775245  -0.619346070775245  \\
            0.779559118236473  36.0  -0.6218981348187131  -0.6218981348187131  \\
            0.779559118236473  37.0  -0.6220638406598262  -0.6220638406598262  \\
            0.779559118236473  38.0  -0.6219458661806782  -0.6219458661806782  \\
            0.779559118236473  39.0  -0.6227673075670821  -0.6227673075670821  \\
            0.779559118236473  40.0  -0.6244054235669942  -0.6244054235669942  \\
            0.779559118236473  41.0  -0.6261087832230106  -0.6261087832230106  \\
            0.779559118236473  42.0  -0.6255251932304681  -0.6255251932304681  \\
            0.779559118236473  43.0  -0.6257674002074936  -0.6257674002074936  \\
            0.779559118236473  44.0  -0.6267372858575633  -0.6267372858575633  \\
            0.779559118236473  45.0  -0.6283482500502897  -0.6283482500502897  \\
            0.779559118236473  46.0  -0.6285903867367095  -0.6285903867367095  \\
            0.779559118236473  47.0  -0.6284130525957857  -0.6284130525957857  \\
            0.779559118236473  48.0  -0.6288858962731083  -0.6288858962731083  \\
            0.779559118236473  49.0  -0.6299380057248728  -0.6299380057248728  \\
            0.779559118236473  50.0  -0.6312446870588657  -0.6312446870588657  \\
            0.779559118236473  51.0  -0.6307596236586299  -0.6307596236586299  \\
            0.779559118236473  52.0  -0.6308576131089073  -0.6308576131089073  \\
            0.779559118236473  53.0  -0.6314799341220607  -0.6314799341220607  \\
            0.779559118236473  54.0  -0.6325737292578361  -0.6325737292578361  \\
            0.779559118236473  55.0  -0.6328526357772399  -0.6328526357772399  \\
            0.779559118236473  56.0  -0.6326647984619513  -0.6326647984619513  \\
            0.779559118236473  57.0  -0.632952782187194  -0.632952782187194  \\
            0.779559118236473  58.0  -0.633672046713923  -0.633672046713923  \\
            0.779559118236473  59.0  -0.6347294691790151  -0.6347294691790151  \\
            0.779559118236473  60.0  -0.6343218279120701  -0.6343218279120701  \\
            0.779559118236473  61.0  -0.6343472560939711  -0.6343472560939711  \\
            0.779559118236473  62.0  -0.6347679041065806  -0.6347679041065806  \\
            0.779559118236473  63.0  -0.6355492100472707  -0.6355492100472707  \\
            0.779559118236473  64.0  -0.6358431646021738  -0.6358431646021738  \\
            0.779559118236473  65.0  -0.6356608133682159  -0.6356608133682159  \\
            0.779559118236473  66.0  -0.635841425296565  -0.635841425296565  \\
            0.779559118236473  67.0  -0.6363552407870259  -0.6363552407870259  \\
            0.779559118236473  68.0  -0.6371749165181648  -0.6371749165181648  \\
            0.779559118236473  69.0  -0.6368946790800527  -0.6368946790800527  \\
            0.779559118236473  70.0  -0.6368810169833026  -0.6368810169833026  \\
            0.779559118236473  71.0  -0.637175691627602  -0.637175691627602  \\
            0.779559118236473  72.0  -0.6377548924697115  -0.6377548924697115  \\
            0.779559118236473  73.0  -0.6380521108229171  -0.6380521108229171  \\
            0.779559118236473  74.0  -0.6378803153742498  -0.6378803153742498  \\
            0.779559118236473  75.0  -0.6379943669579549  -0.6379943669579549  \\
            0.779559118236473  76.0  -0.6383734155632442  -0.6383734155632442  \\
            0.779559118236473  77.0  -0.6389981201779896  -0.6389981201779896  \\
            0.779559118236473  78.0  -0.6388362743118561  -0.6388362743118561  \\
            0.779559118236473  79.0  -0.6388006770352888  -0.6388006770352888  \\
            0.779559118236473  80.0  -0.6390122365829218  -0.6390122365829218  \\
            0.779559118236473  81.0  -0.6394538645764257  -0.6394538645764257  \\
            0.779559118236473  82.0  -0.6397479496635725  -0.6397479496635725  \\
            0.779559118236473  83.0  -0.6395878231791488  -0.6395878231791488  \\
            0.779559118236473  84.0  -0.639658568301966  -0.639658568301966  \\
            0.779559118236473  85.0  -0.6399450186578959  -0.6399450186578959  \\
            0.779559118236473  86.0  -0.6404329979312586  -0.6404329979312586  \\
            0.779559118236473  87.0  -0.6403515895961526  -0.6403515895961526  \\
            0.779559118236473  88.0  -0.6403034661987376  -0.6403034661987376  \\
            0.779559118236473  89.0  -0.6404578289737074  -0.6404578289737074  \\
            0.779559118236473  90.0  -0.6408020042313186  -0.6408020042313186  \\
            0.779559118236473  91.0  -0.6410895282012521  -0.6410895282012521  \\
            0.779559118236473  92.0  -0.6409407141656295  -0.6409407141656295  \\
            0.779559118236473  93.0  -0.6409822244898415  -0.6409822244898415  \\
            0.779559118236473  94.0  -0.6412026865620989  -0.6412026865620989  \\
            0.779559118236473  95.0  -0.6415914038781251  -0.6415914038781251  \\
            0.779559118236473  96.0  -0.6415660477660156  -0.6415660477660156  \\
            0.779559118236473  97.0  -0.6415108258198121  -0.6415108258198121  \\
            0.779559118236473  98.0  -0.641624495350626  -0.641624495350626  \\
            0.779559118236473  99.0  -0.6418973999250658  -0.6418973999250658  \\
            0.779559118236473  100.0  -0.6421766065644477  -0.6421766065644477  \\
            0.779559118236473  101.0  -0.642038236838347  -0.642038236838347  \\
            0.779559118236473  102.0  -0.6420594410136438  -0.6420594410136438  \\
            0.779559118236473  103.0  -0.6422314743161438  -0.6422314743161438  \\
            0.779559118236473  104.0  -0.6425460692250627  -0.6425460692250627  \\
            0.779559118236473  105.0  -0.6425605326907158  -0.6425605326907158  \\
            0.779559118236473  106.0  -0.6425014630487718  -0.6425014630487718  \\
            0.779559118236473  107.0  -0.6425853924410656  -0.6425853924410656  \\
            0.779559118236473  108.0  -0.6428047957859768  -0.6428047957859768  \\
            0.779559118236473  109.0  -0.6430748861295797  -0.6430748861295797  \\
            0.779559118236473  110.0  -0.6429459647376585  -0.6429459647376585  \\
            0.779559118236473  111.0  -0.6429527487309821  -0.6429527487309821  \\
            0.779559118236473  112.0  -0.6430883705673718  -0.6430883705673718  \\
            0.779559118236473  113.0  -0.6433463090987721  -0.6433463090987721  \\
            0.779559118236473  114.0  -0.6433894668335208  -0.6433894668335208  \\
            0.779559118236473  115.0  -0.6433285506619275  -0.6433285506619275  \\
            0.779559118236473  116.0  -0.6433902605571961  -0.6433902605571961  \\
            0.779559118236473  117.0  -0.6435686193567145  -0.6435686193567145  \\
            0.779559118236473  118.0  -0.643829347648339  -0.643829347648339  \\
            0.779559118236473  119.0  -0.6437089039793388  -0.6437089039793388  \\
            0.779559118236473  120.0  -0.6437052714443877  -0.6437052714443877  \\
            0.779559118236473  121.0  -0.6438129589416726  -0.6438129589416726  \\
            0.779559118236473  122.0  -0.6440267328207477  -0.6440267328207477  \\
            0.779559118236473  123.0  -0.6440907726407336  -0.6440907726407336  \\
            0.779559118236473  124.0  -0.6440292648789587  -0.6440292648789587  \\
            0.779559118236473  125.0  -0.6440740676096637  -0.6440740676096637  \\
            0.779559118236473  126.0  -0.6442203547714928  -0.6442203547714928  \\
            0.779559118236473  127.0  -0.6444635183301735  -0.6444635183301735  \\
            0.779559118236473  128.0  -0.6443589398525496  -0.6443589398525496  \\
            0.779559118236473  129.0  -0.6443476859594747  -0.6443476859594747  \\
            0.779559118236473  130.0  -0.6444335736628082  -0.6444335736628082  \\
            0.779559118236473  131.0  -0.6446123391886314  -0.6446123391886314  \\
            0.779559118236473  132.0  -0.644691662508492  -0.644691662508492  \\
            0.779559118236473  133.0  -0.6446303581012797  -0.6446303581012797  \\
            0.779559118236473  134.0  -0.6446620972325885  -0.6446620972325885  \\
            0.779559118236473  135.0  -0.6447829274932619  -0.6447829274932619  \\
            0.779559118236473  136.0  -0.6449890636773483  -0.6449890636773483  \\
            0.779559118236473  137.0  -0.6449192762313407  -0.6449192762313407  \\
            0.779559118236473  138.0  -0.6449023956278633  -0.6449023956278633  \\
            0.779559118236473  139.0  -0.6449710208270152  -0.6449710208270152  \\
            0.779559118236473  140.0  -0.64512163246641  -0.64512163246641  \\
            0.779559118236473  141.0  -0.6452121574870956  -0.6452121574870956  \\
            0.779559118236473  142.0  -0.6451515604380564  -0.6451515604380564  \\
            0.779559118236473  143.0  -0.6451730745640599  -0.6451730745640599  \\
            0.779559118236473  144.0  -0.6452734224238036  -0.6452734224238036  \\
            0.779559118236473  145.0  -0.6454494569349002  -0.6454494569349002  \\
            0.779559118236473  146.0  -0.6454071918761584  -0.6454071918761584  \\
            0.779559118236473  147.0  -0.6453861345855862  -0.6453861345855862  \\
            0.779559118236473  148.0  -0.6454409171028319  -0.6454409171028319  \\
            0.779559118236473  149.0  -0.6455686008713042  -0.6455686008713042  \\
            0.779559118236473  150.0  -0.6456673080162656  -0.6456673080162656  \\
            0.779559118236473  151.0  -0.645607734484865  -0.645607734484865  \\
            0.779559118236473  152.0  -0.645621157561157  -0.645621157561157  \\
            0.779559118236473  153.0  -0.645704829483439  -0.645704829483439  \\
            0.779559118236473  154.0  -0.645856105614549  -0.645856105614549  \\
            0.779559118236473  155.0  -0.6458358121421333  -0.6458358121421333  \\
            0.779559118236473  156.0  -0.6458116490374256  -0.6458116490374256  \\
            0.779559118236473  157.0  -0.6458552092151171  -0.6458552092151171  \\
            0.779559118236473  158.0  -0.6459640138876168  -0.6459640138876168  \\
            0.779559118236473  159.0  -0.6460686417057571  -0.6460686417057571  \\
            0.779559118236473  160.0  -0.6460102846088414  -0.6460102846088414  \\
            0.779559118236473  161.0  -0.646017245905664  -0.646017245905664  \\
            0.779559118236473  162.0  -0.6460871992929662  -0.6460871992929662  \\
            0.779559118236473  163.0  -0.646217901111279  -0.646217901111279  \\
            0.779559118236473  164.0  -0.6462152824671417  -0.6462152824671417  \\
            0.779559118236473  165.0  -0.6461888151374793  -0.6461888151374793  \\
            0.779559118236473  166.0  -0.6462231900143216  -0.6462231900143216  \\
            0.779559118236473  167.0  -0.6463162969875927  -0.6463162969875927  \\
            0.779559118236473  168.0  -0.6464251341710325  -0.6464251341710325  \\
            0.779559118236473  169.0  -0.6463681046051002  -0.6463681046051002  \\
            0.779559118236473  170.0  -0.6463698651008405  -0.6463698651008405  \\
            0.779559118236473  171.0  -0.6464284288697086  -0.6464284288697086  \\
            0.779559118236473  172.0  -0.646541876126597  -0.646541876126597  \\
            0.779559118236473  173.0  -0.6465535662447794  -0.6465535662447794  \\
            0.779559118236473  174.0  -0.6465254016480335  -0.6465254016480335  \\
            0.779559118236473  175.0  -0.6465521952447635  -0.6465521952447635  \\
            0.779559118236473  176.0  -0.6466321359905401  -0.6466321359905401  \\
            0.779559118236473  177.0  -0.6467438763240881  -0.6467438763240881  \\
            0.779559118236473  178.0  -0.6466882306491025  -0.6466882306491025  \\
            0.779559118236473  179.0  -0.6466857780808839  -0.6466857780808839  \\
            0.779559118236473  180.0  -0.6467348083821826  -0.6467348083821826  \\
            0.779559118236473  181.0  -0.6468336662090723  -0.6468336662090723  \\
            0.779559118236473  182.0  -0.6468569999630913  -0.6468569999630913  \\
            0.779559118236473  183.0  -0.6468276021971004  -0.6468276021971004  \\
            0.779559118236473  184.0  -0.6468480920865041  -0.6468480920865041  \\
            0.779559118236473  185.0  -0.6469169037199259  -0.6469169037199259  \\
            0.779559118236473  186.0  -0.6470305431493448  -0.6470305431493448  \\
            0.779559118236473  187.0  -0.6469763009914962  -0.6469763009914962  \\
            0.779559118236473  188.0  -0.6469704173663906  -0.6469704173663906  \\
            0.779559118236473  189.0  -0.647011409565502  -0.647011409565502  \\
            0.779559118236473  190.0  -0.6470978402797167  -0.6470978402797167  \\
            0.779559118236473  191.0  -0.6471306874403573  -0.6471306874403573  \\
            0.779559118236473  192.0  -0.647100414302718  -0.647100414302718  \\
            0.779559118236473  193.0  -0.6471156285296114  -0.6471156285296114  \\
            0.779559118236473  194.0  -0.6471749670367575  -0.6471749670367575  \\
            0.779559118236473  195.0  -0.647277107469822  -0.647277107469822  \\
            0.779559118236473  196.0  -0.6472368858681139  -0.6472368858681139  \\
            0.779559118236473  197.0  -0.6472281962359621  -0.6472281962359621  \\
            0.779559118236473  198.0  -0.6472623667811099  -0.6472623667811099  \\
            0.779559118236473  199.0  -0.6473381415690154  -0.6473381415690154  \\
            0.779559118236473  200.0  -0.6473787849600093  -0.6473787849600093  \\
            0.779559118236473  201.0  -0.6473479141872469  -0.6473479141872469  \\
            0.779559118236473  202.0  -0.6473586876774128  -0.6473586876774128  \\
            0.779559118236473  203.0  -0.6474099116117328  -0.6474099116117328  \\
            0.779559118236473  204.0  -0.6475004263098013  -0.6475004263098013  \\
            0.779559118236473  205.0  -0.647473728377044  -0.647473728377044  \\
            0.779559118236473  206.0  -0.6474627366094455  -0.6474627366094455  \\
            0.779559118236473  207.0  -0.6474910837835688  -0.6474910837835688  \\
            0.779559118236473  208.0  -0.647557666069735  -0.647557666069735  \\
            0.779559118236473  209.0  -0.6476047109150055  -0.6476047109150055  \\
            0.779559118236473  210.0  -0.647573459290044  -0.647573459290044  \\
            0.779559118236473  211.0  -0.6475804758152846  -0.6475804758152846  \\
            0.779559118236473  212.0  -0.6476247090386055  -0.6476247090386055  \\
            0.779559118236473  213.0  -0.6477051363356735  -0.6477051363356735  \\
            0.779559118236473  214.0  -0.647689923101212  -0.647689923101212  \\
            0.779559118236473  215.0  -0.647677038503319  -0.647677038503319  \\
            0.779559118236473  216.0  -0.6477003881194537  -0.6477003881194537  \\
            0.779559118236473  217.0  -0.6477589966274989  -0.6477589966274989  \\
            0.779559118236473  218.0  -0.6478113022541494  -0.6478113022541494  \\
            0.779559118236473  219.0  -0.6477798397046198  -0.6477798397046198  \\
            0.779559118236473  220.0  -0.6477836635117578  -0.6477836635117578  \\
            0.781563126252505  1.0  -0.056312625250500986  -0.056312625250500986  \\
            0.781563126252505  2.0  -0.1915831663326654  -0.1915831663326654  \\
            0.781563126252505  3.0  -0.2823074720870314  -0.2823074720870314  \\
            0.781563126252505  4.0  -0.3661418074243724  -0.3661418074243724  \\
            0.781563126252505  5.0  -0.4151159461780704  -0.4151159461780704  \\
            0.781563126252505  6.0  -0.4316060692814198  -0.4316060692814198  \\
            0.781563126252505  7.0  -0.45552215542195507  -0.45552215542195507  \\
            0.781563126252505  8.0  -0.48387684459828706  -0.48387684459828706  \\
            0.781563126252505  9.0  -0.5145199489888869  -0.5145199489888869  \\
            0.781563126252505  10.0  -0.5183860895283735  -0.5183860895283735  \\
            0.781563126252505  11.0  -0.5238741218701134  -0.5238741218701134  \\
            0.781563126252505  12.0  -0.534475544495586  -0.534475544495586  \\
            0.781563126252505  13.0  -0.5485482168819431  -0.5485482168819431  \\
            0.781563126252505  14.0  -0.5593343549844793  -0.5593343549844793  \\
            0.781563126252505  15.0  -0.5586637671628087  -0.5586637671628087  \\
            0.781563126252505  16.0  -0.5621932547585715  -0.5621932547585715  \\
            0.781563126252505  17.0  -0.5688524919513204  -0.5688524919513204  \\
            0.781563126252505  18.0  -0.5778298908137534  -0.5778298908137534  \\
            0.781563126252505  19.0  -0.5793157932654328  -0.5793157932654328  \\
            0.781563126252505  20.0  -0.5795894442753378  -0.5795894442753378  \\
            0.781563126252505  21.0  -0.5824715042733685  -0.5824715042733685  \\
            0.781563126252505  22.0  -0.5874029441268235  -0.5874029441268235  \\
            0.781563126252505  23.0  -0.5928518575612763  -0.5928518575612763  \\
            0.781563126252505  24.0  -0.5914927290478393  -0.5914927290478393  \\
            0.781563126252505  25.0  -0.5922824836514287  -0.5922824836514287  \\
            0.781563126252505  26.0  -0.5948264344781488  -0.5948264344781488  \\
            0.781563126252505  27.0  -0.5988007478487899  -0.5988007478487899  \\
            0.781563126252505  28.0  -0.6001376130087381  -0.6001376130087381  \\
            0.781563126252505  29.0  -0.5997028514507033  -0.5997028514507033  \\
            0.781563126252505  30.0  -0.60076164058322  -0.60076164058322  \\
            0.781563126252505  31.0  -0.6030730802067584  -0.6030730802067584  \\
            0.781563126252505  32.0  -0.6064341568290629  -0.6064341568290629  \\
            0.781563126252505  33.0  -0.6055185091964524  -0.6055185091964524  \\
            0.781563126252505  34.0  -0.605617910163846  -0.605617910163846  \\
            0.781563126252505  35.0  -0.6068105134659291  -0.6068105134659291  \\
            0.781563126252505  36.0  -0.6089391607374949  -0.6089391607374949  \\
            0.781563126252505  37.0  -0.6102025782251448  -0.6102025782251448  \\
            0.781563126252505  38.0  -0.6096654311034297  -0.6096654311034297  \\
            0.781563126252505  39.0  -0.6100844018480192  -0.6100844018480192  \\
            0.781563126252505  40.0  -0.6113357953737552  -0.6113357953737552  \\
            0.781563126252505  41.0  -0.6133116731802459  -0.6133116731802459  \\
            0.781563126252505  42.0  -0.6130906541458644  -0.6130906541458644  \\
            0.781563126252505  43.0  -0.6129634969581295  -0.6129634969581295  \\
            0.781563126252505  44.0  -0.6135774478343063  -0.6135774478343063  \\
            0.781563126252505  45.0  -0.6148452013619642  -0.6148452013619642  \\
            0.781563126252505  46.0  -0.6160266806590454  -0.6160266806590454  \\
            0.781563126252505  47.0  -0.6155080388868946  -0.6155080388868946  \\
            0.781563126252505  48.0  -0.6156511601094892  -0.6156511601094892  \\
            0.781563126252505  49.0  -0.6163845617185584  -0.6163845617185584  \\
            0.781563126252505  50.0  -0.6176444068877083  -0.6176444068877083  \\
            0.781563126252505  51.0  -0.6177688710754854  -0.6177688710754854  \\
            0.781563126252505  52.0  -0.6175597312588283  -0.6175597312588283  \\
            0.781563126252505  53.0  -0.6178845501438063  -0.6178845501438063  \\
            0.781563126252505  54.0  -0.618690030495852  -0.618690030495852  \\
            0.781563126252505  55.0  -0.6197882678137868  -0.6197882678137868  \\
            0.781563126252505  56.0  -0.6193129807555634  -0.6193129807555634  \\
            0.781563126252505  57.0  -0.6193220004888951  -0.6193220004888951  \\
            0.781563126252505  58.0  -0.6197704206855281  -0.6197704206855281  \\
            0.781563126252505  59.0  -0.6206174732684134  -0.6206174732684134  \\
            0.781563126252505  60.0  -0.6209234212172876  -0.6209234212172876  \\
            0.781563126252505  61.0  -0.6206862334302651  -0.6206862334302651  \\
            0.781563126252505  62.0  -0.6208514931961804  -0.6208514931961804  \\
            0.781563126252505  63.0  -0.621384347078458  -0.621384347078458  \\
            0.781563126252505  64.0  -0.6222529314437434  -0.6222529314437434  \\
            0.781563126252505  65.0  -0.6219736804670846  -0.6219736804670846  \\
            0.781563126252505  66.0  -0.6219126783879287  -0.6219126783879287  \\
            0.781563126252505  67.0  -0.6221911067207624  -0.6221911067207624  \\
            0.781563126252505  68.0  -0.6227813864102919  -0.6227813864102919  \\
            0.781563126252505  69.0  -0.6231847918985066  -0.6231847918985066  \\
            0.781563126252505  70.0  -0.6229418706794845  -0.6229418706794845  \\
            0.781563126252505  71.0  -0.6230129072163759  -0.6230129072163759  \\
            0.781563126252505  72.0  -0.6233738882117373  -0.6233738882117373  \\
            0.781563126252505  73.0  -0.6240026247219597  -0.6240026247219597  \\
            0.781563126252505  74.0  -0.6239323212385113  -0.6239323212385113  \\
            0.781563126252505  75.0  -0.6238333588403449  -0.6238333588403449  \\
            0.781563126252505  76.0  -0.6240043173048484  -0.6240043173048484  \\
            0.781563126252505  77.0  -0.6244256879007397  -0.6244256879007397  \\
            0.781563126252505  78.0  -0.6248806899930698  -0.6248806899930698  \\
            0.781563126252505  79.0  -0.6246417333020717  -0.6246417333020717  \\
            0.781563126252505  80.0  -0.6246544275879402  -0.6246544275879402  \\
            0.781563126252505  81.0  -0.6249015379514598  -0.6249015379514598  \\
            0.781563126252505  82.0  -0.6253670044453359  -0.6253670044453359  \\
            0.781563126252505  83.0  -0.6254311322232735  -0.6254311322232735  \\
            0.781563126252505  84.0  -0.6253114490949665  -0.6253114490949665  \\
            0.781563126252505  85.0  -0.6254114608189583  -0.6254114608189583  \\
            0.781563126252505  86.0  -0.6257168676168638  -0.6257168676168638  \\
            0.781563126252505  87.0  -0.6261972676397108  -0.6261972676397108  \\
            0.781563126252505  88.0  -0.6259664626011396  -0.6259664626011396  \\
            0.781563126252505  89.0  -0.6259418178248837  -0.6259418178248837  \\
            0.781563126252505  90.0  -0.6261105503815194  -0.6261105503815194  \\
            0.781563126252505  91.0  -0.6264606676264708  -0.6264606676264708  \\
            0.781563126252505  92.0  -0.6266132814702842  -0.6266132814702842  \\
            0.781563126252505  93.0  -0.6264826428465526  -0.6264826428465526  \\
            0.781563126252505  94.0  -0.6265342534279137  -0.6265342534279137  \\
            0.781563126252505  95.0  -0.6267573232458414  -0.6267573232458414  \\
            0.781563126252505  96.0  -0.627141697659995  -0.627141697659995  \\
            0.781563126252505  97.0  -0.6270266517879145  -0.6270266517879145  \\
            0.781563126252505  98.0  -0.6269775816435778  -0.6269775816435778  \\
            0.781563126252505  99.0  -0.6270907220347347  -0.6270907220347347  \\
            0.781563126252505  100.0  -0.6273568837965625  -0.6273568837965625  \\
            0.781563126252505  101.0  -0.6275685347512057  -0.6275685347512057  \\
            0.781563126252505  102.0  -0.6274326824186427  -0.6274326824186427  \\
            0.781563126252505  103.0  -0.6274504298119428  -0.6274504298119428  \\
            0.781563126252505  104.0  -0.6276134369821992  -0.6276134369821992  \\
            0.781563126252505  105.0  -0.627913815019077  -0.627913815019077  \\
            0.781563126252505  106.0  -0.6278936169009041  -0.6278936169009041  \\
            0.781563126252505  107.0  -0.6278283742533377  -0.6278283742533377  \\
            0.781563126252505  108.0  -0.6279011263806458  -0.6279011263806458  \\
            0.781563126252505  109.0  -0.6281046784154768  -0.6281046784154768  \\
            0.781563126252505  110.0  -0.6283558966124789  -0.6283558966124789  \\
            0.781563126252505  111.0  -0.6282182933737746  -0.6282182933737746  \\
            0.781563126252505  112.0  -0.6282118883826107  -0.6282118883826107  \\
            0.781563126252505  113.0  -0.6283301032420657  -0.6283301032420657  \\
            0.781563126252505  114.0  -0.6285666885081838  -0.6285666885081838  \\
            0.781563126252505  115.0  -0.6286153220471077  -0.6286153220471077  \\
            0.781563126252505  116.0  -0.6285393461756135  -0.6285393461756135  \\
            0.781563126252505  117.0  -0.6285821819911599  -0.6285821819911599  \\
            0.781563126252505  118.0  -0.6287380916023736  -0.6287380916023736  \\
            0.781563126252505  119.0  -0.6290016128893604  -0.6290016128893604  \\
            0.781563126252505  120.0  -0.6288784441505963  -0.6288784441505963  \\
            0.781563126252505  121.0  -0.6288545638223338  -0.6288545638223338  \\
            0.781563126252505  122.0  -0.6289387587133497  -0.6289387587133497  \\
            0.781563126252505  123.0  -0.6291259946504852  -0.6291259946504852  \\
            0.781563126252505  124.0  -0.6292251674953356  -0.6292251674953356  \\
            0.781563126252505  125.0  -0.6291421329963769  -0.6291421329963769  \\
            0.781563126252505  126.0  -0.6291624587758189  -0.6291624587758189  \\
            0.781563126252505  127.0  -0.6292814959031664  -0.6292814959031664  \\
            0.781563126252505  128.0  -0.6294948037845297  -0.6294948037845297  \\
            0.781563126252505  129.0  -0.6294407591022502  -0.6294407591022502  \\
            0.781563126252505  130.0  -0.6294041064643083  -0.6294041064643083  \\
            0.781563126252505  131.0  -0.6294620663164634  -0.6294620663164634  \\
            0.781563126252505  132.0  -0.6296105242406186  -0.6296105242406186  \\
            0.781563126252505  133.0  -0.629747101726641  -0.629747101726641  \\
            0.781563126252505  134.0  -0.6296595406106413  -0.6296595406106413  \\
            0.781563126252505  135.0  -0.629662713007735  -0.629662713007735  \\
            0.781563126252505  136.0  -0.6297528000936752  -0.6297528000936752  \\
            0.781563126252505  137.0  -0.62992614334794  -0.62992614334794  \\
            0.781563126252505  138.0  -0.6299253490301554  -0.6299253490301554  \\
            0.781563126252505  139.0  -0.629879304401131  -0.629879304401131  \\
            0.781563126252505  140.0  -0.6299167724505597  -0.6299167724505597  \\
            0.781563126252505  141.0  -0.6300343475731401  -0.6300343475731401  \\
            0.781563126252505  142.0  -0.6301987292153665  -0.6301987292153665  \\
            0.781563126252505  143.0  -0.630108413640252  -0.630108413640252  \\
            0.781563126252505  144.0  -0.6300983816981552  -0.6300983816981552  \\
            0.781563126252505  145.0  -0.6301654583386609  -0.6301654583386609  \\
            0.781563126252505  146.0  -0.6303065938567789  -0.6303065938567789  \\
            0.781563126252505  147.0  -0.6303471928848134  -0.6303471928848134  \\
            0.781563126252505  148.0  -0.6302942277830053  -0.6302942277830053  \\
            0.781563126252505  149.0  -0.6303155171392927  -0.6303155171392927  \\
            0.781563126252505  150.0  -0.6304082103508692  -0.6304082103508692  \\
            0.781563126252505  151.0  -0.6305695658681701  -0.6305695658681701  \\
            0.781563126252505  152.0  -0.6305014570836438  -0.6305014570836438  \\
            0.781563126252505  153.0  -0.6304811804826834  -0.6304811804826834  \\
            0.781563126252505  154.0  -0.6305297739194229  -0.6305297739194229  \\
            0.781563126252505  155.0  -0.6306446686569258  -0.6306446686569258  \\
            0.781563126252505  156.0  -0.6307176703660284  -0.6307176703660284  \\
            0.781563126252505  157.0  -0.6306596182330179  -0.6306596182330179  \\
            0.781563126252505  158.0  -0.630668018589889  -0.630668018589889  \\
            0.781563126252505  159.0  -0.6307404615613532  -0.6307404615613532  \\
            0.781563126252505  160.0  -0.6308746244357432  -0.6308746244357432  \\
            0.781563126252505  161.0  -0.6308484302727698  -0.6308484302727698  \\
            0.781563126252505  162.0  -0.6308201591213293  -0.6308201591213293  \\
            0.781563126252505  163.0  -0.6308537704751538  -0.6308537704751538  \\
            0.781563126252505  164.0  -0.6309470805713  -0.6309470805713  \\
            0.781563126252505  165.0  -0.6310455778848592  -0.6310455778848592  \\
            0.781563126252505  166.0  -0.6309838156462573  -0.6309838156462573  \\
            0.781563126252505  167.0  -0.6309818704516414  -0.6309818704516414  \\
            0.781563126252505  168.0  -0.6310376868255738  -0.6310376868255738  \\
            0.781563126252505  169.0  -0.6311492797920482  -0.6311492797920482  \\
            0.781563126252505  170.0  -0.6311569512053398  -0.6311569512053398  \\
            0.781563126252505  171.0  -0.631122417603265  -0.631122417603265  \\
            0.781563126252505  172.0  -0.631143789347155  -0.631143789347155  \\
            0.781563126252505  173.0  -0.6312191944440554  -0.6312191944440554  \\
            0.781563126252505  174.0  -0.6313378197679258  -0.6313378197679258  \\
            0.781563126252505  175.0  -0.6312733923007396  -0.6312733923007396  \\
            0.781563126252505  176.0  -0.6312630917581525  -0.6312630917581525  \\
            0.781563126252505  177.0  -0.6313051508712147  -0.6313051508712147  \\
            0.781563126252505  178.0  -0.631397860004137  -0.631397860004137  \\
            0.781563126252505  179.0  -0.6314330516222122  -0.6314330516222122  \\
            0.781563126252505  180.0  -0.6313936035324129  -0.6313936035324129  \\
            0.781563126252505  181.0  -0.6314049084694522  -0.6314049084694522  \\
            0.781563126252505  182.0  -0.6314653496035133  -0.6314653496035133  \\
            0.781563126252505  183.0  -0.6315733614760113  -0.6315733614760113  \\
            0.781563126252505  184.0  -0.6315335965386093  -0.6315335965386093  \\
            0.781563126252505  185.0  -0.6315165145927613  -0.6315165145927613  \\
            0.781563126252505  186.0  -0.6315471130683291  -0.6315471130683291  \\
            0.781563126252505  187.0  -0.6316239090356861  -0.6316239090356861  \\
            0.781563126252505  188.0  -0.6316815683355443  -0.6316815683355443  \\
            0.781563126252505  189.0  -0.6316382648577521  -0.6316382648577521  \\
            0.781563126252505  190.0  -0.6316412420469921  -0.6316412420469921  \\
            0.781563126252505  191.0  -0.6316890939101867  -0.6316890939101867  \\
            0.781563126252505  192.0  -0.6317804570835429  -0.6317804570835429  \\
            0.781563126252505  193.0  -0.6317686694462626  -0.6317686694462626  \\
            0.781563126252505  194.0  -0.6317460626851226  -0.6317460626851226  \\
            0.781563126252505  195.0  -0.6317670565945595  -0.6317670565945595  \\
            0.781563126252505  196.0  -0.6318303565932493  -0.6318303565932493  \\
            0.781563126252505  197.0  -0.6319064244141116  -0.6319064244141116  \\
            0.781563126252505  198.0  -0.6318601047031782  -0.6318601047031782  \\
            0.781563126252505  199.0  -0.631856158805849  -0.631856158805849  \\
            0.781563126252505  200.0  -0.6318933564578733  -0.6318933564578733  \\
            0.781563126252505  201.0  -0.6319705030650624  -0.6319705030650624  \\
            0.781563126252505  202.0  -0.6319820749476667  -0.6319820749476667  \\
            0.781563126252505  203.0  -0.6319549551120907  -0.6319549551120907  \\
            0.781563126252505  204.0  -0.6319678576208387  -0.6319678576208387  \\
            0.781563126252505  205.0  -0.6320196456606635  -0.6320196456606635  \\
            0.781563126252505  206.0  -0.6321092146229793  -0.6321092146229793  \\
            0.781563126252505  207.0  -0.6320621685602855  -0.6320621685602855  \\
            0.781563126252505  208.0  -0.6320524435076903  -0.6320524435076903  \\
            0.781563126252505  209.0  -0.6320805769157019  -0.6320805769157019  \\
            0.781563126252505  210.0  -0.6321455162265072  -0.6321455162265072  \\
            0.781563126252505  211.0  -0.6321766696854334  -0.6321766696854334  \\
            0.781563126252505  212.0  -0.6321458575718942  -0.6321458575718942  \\
            0.781563126252505  213.0  -0.6321519120746566  -0.6321519120746566  \\
            0.781563126252505  214.0  -0.6321938295287817  -0.6321938295287817  \\
            0.781563126252505  215.0  -0.6322706335368418  -0.6322706335368418  \\
            0.781563126252505  216.0  -0.6322469838791048  -0.6322469838791048  \\
            0.781563126252505  217.0  -0.6322324182200563  -0.6322324182200563  \\
            0.781563126252505  218.0  -0.6322528037087166  -0.6322528037087166  \\
            0.781563126252505  219.0  -0.6323072081789918  -0.6323072081789918  \\
            0.781563126252505  220.0  -0.6323548302784939  -0.6323548302784939  \\
            0.7835671342685371  1.0  -0.056713426853707394  -0.056713426853707394  \\
            0.7835671342685371  2.0  -0.19104876419505684  -0.19104876419505684  \\
            0.7835671342685371  3.0  -0.28050386487260254  -0.28050386487260254  \\
            0.7835671342685371  4.0  -0.3627827082736901  -0.3627827082736901  \\
            0.7835671342685371  5.0  -0.41312784298756233  -0.41312784298756233  \\
            0.7835671342685371  6.0  -0.42817062696822206  -0.42817062696822206  \\
            0.7835671342685371  7.0  -0.4506619299204471  -0.4506619299204471  \\
            0.7835671342685371  8.0  -0.4776583469970239  -0.4776583469970239  \\
            0.7835671342685371  9.0  -0.5070280420981821  -0.5070280420981821  \\
            0.7835671342685371  10.0  -0.5127137391666443  -0.5127137391666443  \\
            0.7835671342685371  11.0  -0.5170348022051425  -0.5170348022051425  \\
            0.7835671342685371  12.0  -0.5265476006958989  -0.5265476006958989  \\
            0.7835671342685371  13.0  -0.5396069449824019  -0.5396069449824019  \\
            0.7835671342685371  14.0  -0.5521461223099802  -0.5521461223099802  \\
            0.7835671342685371  15.0  -0.5505205457354337  -0.5505205457354337  \\
            0.7835671342685371  16.0  -0.5531575017940942  -0.5531575017940942  \\
            0.7835671342685371  17.0  -0.5589821246503025  -0.5589821246503025  \\
            0.7835671342685371  18.0  -0.5671783758905369  -0.5671783758905369  \\
            0.7835671342685371  19.0  -0.5702607926185527  -0.5702607926185527  \\
            0.7835671342685371  20.0  -0.5697825162842152  -0.5697825162842152  \\
            0.7835671342685371  21.0  -0.5719571158126522  -0.5719571158126522  \\
            0.7835671342685371  22.0  -0.576222143283219  -0.576222143283219  \\
            0.7835671342685371  23.0  -0.5821298437330499  -0.5821298437330499  \\
            0.7835671342685371  24.0  -0.5811194550272709  -0.5811194550272709  \\
            0.7835671342685371  25.0  -0.5812960601848731  -0.5812960601848731  \\
            0.7835671342685371  26.0  -0.583259129095627  -0.583259129095627  \\
            0.7835671342685371  27.0  -0.586682502140784  -0.586682502140784  \\
            0.7835671342685371  28.0  -0.5893312765687098  -0.5893312765687098  \\
            0.7835671342685371  29.0  -0.5883558416931635  -0.5883558416931635  \\
            0.7835671342685371  30.0  -0.588899897431572  -0.588899897431572  \\
            0.7835671342685371  31.0  -0.5907208037159111  -0.5907208037159111  \\
            0.7835671342685371  32.0  -0.5936139488892039  -0.5936139488892039  \\
            0.7835671342685371  33.0  -0.5938871611039463  -0.5938871611039463  \\
            0.7835671342685371  34.0  -0.5935244871644005  -0.5935244871644005  \\
            0.7835671342685371  35.0  -0.5942749561566132  -0.5942749561566132  \\
            0.7835671342685371  36.0  -0.595980186656276  -0.595980186656276  \\
            0.7835671342685371  37.0  -0.5983413157904632  -0.5983413157904632  \\
            0.7835671342685371  38.0  -0.5973849960261813  -0.5973849960261813  \\
            0.7835671342685371  39.0  -0.5974014961289555  -0.5974014961289555  \\
            0.7835671342685371  40.0  -0.5982661671805161  -0.5982661671805161  \\
            0.7835671342685371  41.0  -0.5998701856883325  -0.5998701856883325  \\
            0.7835671342685371  42.0  -0.6006561150612597  -0.6006561150612597  \\
            0.7835671342685371  43.0  -0.6001595937087651  -0.6001595937087651  \\
            0.7835671342685371  44.0  -0.6004176098110504  -0.6004176098110504  \\
            0.7835671342685371  45.0  -0.6013421526736374  -0.6013421526736374  \\
            0.7835671342685371  46.0  -0.602855350301123  -0.602855350301123  \\
            0.7835671342685371  47.0  -0.6026030251780037  -0.6026030251780037  \\
            0.7835671342685371  48.0  -0.60241642394587  -0.60241642394587  \\
            0.7835671342685371  49.0  -0.602831117712245  -0.602831117712245  \\
            0.7835671342685371  50.0  -0.6037827351931695  -0.6037827351931695  \\
            0.7835671342685371  51.0  -0.6047781184923409  -0.6047781184923409  \\
            0.7835671342685371  52.0  -0.6042618494087493  -0.6042618494087493  \\
            0.7835671342685371  53.0  -0.6042891661655528  -0.6042891661655528  \\
            0.7835671342685371  54.0  -0.6048063317338679  -0.6048063317338679  \\
            0.7835671342685371  55.0  -0.6057648842241312  -0.6057648842241312  \\
            0.7835671342685371  56.0  -0.6059611630491764  -0.6059611630491764  \\
            0.7835671342685371  57.0  -0.6056912187905962  -0.6056912187905962  \\
            0.7835671342685371  58.0  -0.6058687946571334  -0.6058687946571334  \\
            0.7835671342685371  59.0  -0.6064527769581465  -0.6064527769581465  \\
            0.7835671342685371  60.0  -0.6074057914120853  -0.6074057914120853  \\
            0.7835671342685371  61.0  -0.607025210766559  -0.607025210766559  \\
            0.7835671342685371  62.0  -0.606935082285781  -0.606935082285781  \\
            0.7835671342685371  63.0  -0.6072194841096445  -0.6072194841096445  \\
            0.7835671342685371  64.0  -0.6078462763675141  -0.6078462763675141  \\
            0.7835671342685371  65.0  -0.608286547565954  -0.608286547565954  \\
            0.7835671342685371  66.0  -0.6079839314792919  -0.6079839314792919  \\
            0.7835671342685371  67.0  -0.6080269726544988  -0.6080269726544988  \\
            0.7835671342685371  68.0  -0.608387856302419  -0.608387856302419  \\
            0.7835671342685371  69.0  -0.6090409920472122  -0.6090409920472122  \\
            0.7835671342685371  70.0  -0.6090027243756664  -0.6090027243756664  \\
            0.7835671342685371  71.0  -0.6088501228051497  -0.6088501228051497  \\
            0.7835671342685371  72.0  -0.6089928839537626  -0.6089928839537626  \\
            0.7835671342685371  73.0  -0.6094086256790628  -0.6094086256790628  \\
            0.7835671342685371  74.0  -0.6099843271027726  -0.6099843271027726  \\
            0.7835671342685371  75.0  -0.6096723507227342  -0.6096723507227342  \\
            0.7835671342685371  76.0  -0.6096352190464525  -0.6096352190464525  \\
            0.7835671342685371  77.0  -0.6098532556234898  -0.6098532556234898  \\
            0.7835671342685371  78.0  -0.6103081879858644  -0.6103081879858644  \\
            0.7835671342685371  79.0  -0.610482789568854  -0.610482789568854  \\
            0.7835671342685371  80.0  -0.6102966185929586  -0.6102966185929586  \\
            0.7835671342685371  81.0  -0.6103492113264939  -0.6103492113264939  \\
            0.7835671342685371  82.0  -0.6106243675618084  -0.6106243675618084  \\
            0.7835671342685371  83.0  -0.6111069798628807  -0.6111069798628807  \\
            0.7835671342685371  84.0  -0.6109643298879656  -0.6109643298879656  \\
            0.7835671342685371  85.0  -0.6108779029800206  -0.6108779029800206  \\
            0.7835671342685371  86.0  -0.6110007373024691  -0.6110007373024691  \\
            0.7835671342685371  87.0  -0.6113193386065044  -0.6113193386065044  \\
            0.7835671342685371  88.0  -0.6116294590035427  -0.6116294590035427  \\
            0.7835671342685371  89.0  -0.6114258066760588  -0.6114258066760588  \\
            0.7835671342685371  90.0  -0.6114190965317191  -0.6114190965317191  \\
            0.7835671342685371  91.0  -0.6115972309526738  -0.6115972309526738  \\
            0.7835671342685371  92.0  -0.6119488528526673  -0.6119488528526673  \\
            0.7835671342685371  93.0  -0.6119830612032638  -0.6119830612032638  \\
            0.7835671342685371  94.0  -0.6118658202937285  -0.6118658202937285  \\
            0.7835671342685371  95.0  -0.6119232426135566  -0.6119232426135566  \\
            0.7835671342685371  96.0  -0.6121450835416025  -0.6121450835416025  \\
            0.7835671342685371  97.0  -0.6125216959142238  -0.6125216959142238  \\
            0.7835671342685371  98.0  -0.6123306679365305  -0.6123306679365305  \\
            0.7835671342685371  99.0  -0.6122840441444047  -0.6122840441444047  \\
            0.7835671342685371  100.0  -0.6123933366434212  -0.6123933366434212  \\
            0.7835671342685371  101.0  -0.6126497950641978  -0.6126497950641978  \\
            0.7835671342685371  102.0  -0.6128059238236415  -0.6128059238236415  \\
            0.7835671342685371  103.0  -0.6126693853077418  -0.6126693853077418  \\
            0.7835671342685371  104.0  -0.6126808047393357  -0.6126808047393357  \\
            0.7835671342685371  105.0  -0.6128322232734007  -0.6128322232734007  \\
            0.7835671342685371  106.0  -0.6131161086026007  -0.6131161086026007  \\
            0.7835671342685371  107.0  -0.6130713560656089  -0.6130713560656089  \\
            0.7835671342685371  108.0  -0.6129974569753148  -0.6129974569753148  \\
            0.7835671342685371  109.0  -0.6130568154452202  -0.6130568154452202  \\
            0.7835671342685371  110.0  -0.6132425483353654  -0.6132425483353654  \\
            0.7835671342685371  111.0  -0.6134838380165679  -0.6134838380165679  \\
            0.7835671342685371  112.0  -0.6133354061978507  -0.6133354061978507  \\
            0.7835671342685371  113.0  -0.6133138973853585  -0.6133138973853585  \\
            0.7835671342685371  114.0  -0.6134130067170845  -0.6134130067170845  \\
            0.7835671342685371  115.0  -0.6136267418948874  -0.6136267418948874  \\
            0.7835671342685371  116.0  -0.6136884317940309  -0.6136884317940309  \\
            0.7835671342685371  117.0  -0.6135957446256064  -0.6135957446256064  \\
            0.7835671342685371  118.0  -0.613618243604038  -0.613618243604038  \\
            0.7835671342685371  119.0  -0.6137504177293179  -0.6137504177293179  \\
            0.7835671342685371  120.0  -0.613987018646603  -0.613987018646603  \\
            0.7835671342685371  121.0  -0.6138961687029951  -0.6138961687029951  \\
            0.7835671342685371  122.0  -0.6138507846059518  -0.6138507846059518  \\
            0.7835671342685371  123.0  -0.6139103857411679  -0.6139103857411679  \\
            0.7835671342685371  124.0  -0.6140701275065974  -0.6140701275065974  \\
            0.7835671342685371  125.0  -0.6142101983830893  -0.6142101983830893  \\
            0.7835671342685371  126.0  -0.6141045627801442  -0.6141045627801442  \\
            0.7835671342685371  127.0  -0.6140994734761593  -0.6140994734761593  \\
            0.7835671342685371  128.0  -0.6141904501583657  -0.6141904501583657  \\
            0.7835671342685371  129.0  -0.6143732116808828  -0.6143732116808828  \\
            0.7835671342685371  130.0  -0.6143746392658094  -0.6143746392658094  \\
            0.7835671342685371  131.0  -0.6143117934442961  -0.6143117934442961  \\
            0.7835671342685371  132.0  -0.614341143863091  -0.614341143863091  \\
            0.7835671342685371  133.0  -0.6144587185531797  -0.6144587185531797  \\
            0.7835671342685371  134.0  -0.6146569839886943  -0.6146569839886943  \\
            0.7835671342685371  135.0  -0.6145424985222083  -0.6145424985222083  \\
            0.7835671342685371  136.0  -0.6145165365100022  -0.6145165365100022  \\
            0.7835671342685371  137.0  -0.614575406722683  -0.614575406722683  \\
            0.7835671342685371  138.0  -0.6147155716816728  -0.6147155716816728  \\
            0.7835671342685371  139.0  -0.614787587975246  -0.614787587975246  \\
            0.7835671342685371  140.0  -0.6147119124347092  -0.6147119124347092  \\
            0.7835671342685371  141.0  -0.6147178399905817  -0.6147178399905817  \\
            0.7835671342685371  142.0  -0.6148020738761  -0.6148020738761  \\
            0.7835671342685371  143.0  -0.6149614501545786  -0.6149614501545786  \\
            0.7835671342685371  144.0  -0.6149233409725062  -0.6149233409725062  \\
            0.7835671342685371  145.0  -0.6148814597424207  -0.6148814597424207  \\
            0.7835671342685371  146.0  -0.6149150320665728  -0.6149150320665728  \\
            0.7835671342685371  147.0  -0.6150211015535014  -0.6150211015535014  \\
            0.7835671342685371  148.0  -0.6151475384631785  -0.6151475384631785  \\
            0.7835671342685371  149.0  -0.6150624334072821  -0.6150624334072821  \\
            0.7835671342685371  150.0  -0.6150500601204687  -0.6150500601204687  \\
            0.7835671342685371  151.0  -0.6151076523854846  -0.6151076523854846  \\
            0.7835671342685371  152.0  -0.615232549035629  -0.615232549035629  \\
            0.7835671342685371  153.0  -0.615257531481928  -0.615257531481928  \\
            0.7835671342685371  154.0  -0.6152034422242967  -0.6152034422242967  \\
            0.7835671342685371  155.0  -0.6152168971485785  -0.6152168971485785  \\
            0.7835671342685371  156.0  -0.6152954004406624  -0.6152954004406624  \\
            0.7835671342685371  157.0  -0.6154365482340926  -0.6154365482340926  \\
            0.7835671342685371  158.0  -0.6153720232921607  -0.6153720232921607  \\
            0.7835671342685371  159.0  -0.6153452485591748  -0.6153452485591748  \\
            0.7835671342685371  160.0  -0.61538135945739  -0.61538135945739  \\
            0.7835671342685371  161.0  -0.6154780965578002  -0.6154780965578002  \\
            0.7835671342685371  162.0  -0.6155531189496923  -0.6155531189496923  \\
            0.7835671342685371  163.0  -0.6154896398390288  -0.6154896398390288  \\
            0.7835671342685371  164.0  -0.615486974043026  -0.615486974043026  \\
            0.7835671342685371  165.0  -0.615542995480193  -0.615542995480193  \\
            0.7835671342685371  166.0  -0.6156556522601145  -0.6156556522601145  \\
            0.7835671342685371  167.0  -0.6156474439156889  -0.6156474439156889  \\
            0.7835671342685371  168.0  -0.615609274829352  -0.615609274829352  \\
            0.7835671342685371  169.0  -0.6156279312092423  -0.6156279312092423  \\
            0.7835671342685371  170.0  -0.6157014784660045  -0.6157014784660045  \\
            0.7835671342685371  171.0  -0.6158164063368213  -0.6158164063368213  \\
            0.7835671342685371  172.0  -0.6157457025677128  -0.6157457025677128  \\
            0.7835671342685371  173.0  -0.615730037297096  -0.615730037297096  \\
            0.7835671342685371  174.0  -0.6157675846540014  -0.6157675846540014  \\
            0.7835671342685371  175.0  -0.6158565792872286  -0.6158565792872286  \\
            0.7835671342685371  176.0  -0.6158940475257662  -0.6158940475257662  \\
            0.7835671342685371  177.0  -0.6158468294430092  -0.6158468294430092  \\
            0.7835671342685371  178.0  -0.6158512101222369  -0.6158512101222369  \\
            0.7835671342685371  179.0  -0.6159055204549948  -0.6159055204549948  \\
            0.7835671342685371  180.0  -0.6160081452071147  -0.6160081452071147  \\
            0.7835671342685371  181.0  -0.6159761507298309  -0.6159761507298309  \\
            0.7835671342685371  182.0  -0.6159499500450474  -0.6159499500450474  \\
            0.7835671342685371  183.0  -0.6159722170374844  -0.6159722170374844  \\
            0.7835671342685371  184.0  -0.6160414219728748  -0.6160414219728748  \\
            0.7835671342685371  185.0  -0.6161161254655967  -0.6161161254655967  \\
            0.7835671342685371  186.0  -0.6160617059585736  -0.6160617059585736  \\
            0.7835671342685371  187.0  -0.616054346232773  -0.616054346232773  \\
            0.7835671342685371  188.0  -0.6160925962550707  -0.6160925962550707  \\
            0.7835671342685371  189.0  -0.6161750506160638  -0.6161750506160638  \\
            0.7835671342685371  190.0  -0.6161846438142664  -0.6161846438142664  \\
            0.7835671342685371  191.0  -0.6161498717591676  -0.6161498717591676  \\
            0.7835671342685371  192.0  -0.6161594283233727  -0.6161594283233727  \\
            0.7835671342685371  193.0  -0.6162119792865686  -0.6162119792865686  \\
            0.7835671342685371  194.0  -0.6163062304874839  -0.6163062304874839  \\
            0.7835671342685371  195.0  -0.6162570057192971  -0.6162570057192971  \\
            0.7835671342685371  196.0  -0.6162399463280632  -0.6162399463280632  \\
            0.7835671342685371  197.0  -0.6162647125023015  -0.6162647125023015  \\
            0.7835671342685371  198.0  -0.6163300738602882  -0.6163300738602882  \\
            0.7835671342685371  199.0  -0.6163741760426836  -0.6163741760426836  \\
            0.7835671342685371  200.0  -0.6163324116057215  -0.6163324116057215  \\
            0.7835671342685371  201.0  -0.6163313439531064  -0.6163313439531064  \\
            0.7835671342685371  202.0  -0.6163698024514777  -0.6163698024514777  \\
            0.7835671342685371  203.0  -0.6164466500876181  -0.6164466500876181  \\
            0.7835671342685371  204.0  -0.6164352889318763  -0.6164352889318763  \\
            0.7835671342685371  205.0  -0.61641018617192  -0.61641018617192  \\
            0.7835671342685371  206.0  -0.616423575721115  -0.616423575721115  \\
            0.7835671342685371  207.0  -0.6164743743472878  -0.6164743743472878  \\
            0.7835671342685371  208.0  -0.6165472209456456  -0.6165472209456456  \\
            0.7835671342685371  209.0  -0.6164997433400716  -0.6164997433400716  \\
            0.7835671342685371  210.0  -0.6164897584821865  -0.6164897584821865  \\
            0.7835671342685371  211.0  -0.6165162336547313  -0.6165162336547313  \\
            0.7835671342685371  212.0  -0.6165781645642444  -0.6165781645642444  \\
            0.7835671342685371  213.0  -0.6165986878136408  -0.6165986878136408  \\
            0.7835671342685371  214.0  -0.6165668960224756  -0.6165668960224756  \\
            0.7835671342685371  215.0  -0.6165706455002882  -0.6165706455002882  \\
            0.7835671342685371  216.0  -0.6166089776194481  -0.6166089776194481  \\
            0.7835671342685371  217.0  -0.616680959560242  -0.616680959560242  \\
            0.7835671342685371  218.0  -0.6166536925505453  -0.6166536925505453  \\
            0.7835671342685371  219.0  -0.6166361972959307  -0.6166361972959307  \\
            0.7835671342685371  220.0  -0.616652438417824  -0.616652438417824  \\
            0.7855711422845691  1.0  -0.05711422845691382  -0.05711422845691382  \\
            0.7855711422845691  2.0  -0.19051436205744826  -0.19051436205744826  \\
            0.7855711422845691  3.0  -0.2787002576581736  -0.2787002576581736  \\
            0.7855711422845691  4.0  -0.35942360912300775  -0.35942360912300775  \\
            0.7855711422845691  5.0  -0.4111397397970544  -0.4111397397970544  \\
            0.7855711422845691  6.0  -0.424735184655024  -0.424735184655024  \\
            0.7855711422845691  7.0  -0.44580170441893896  -0.44580170441893896  \\
            0.7855711422845691  8.0  -0.4714398493957608  -0.4714398493957608  \\
            0.7855711422845691  9.0  -0.49953613520747775  -0.49953613520747775  \\
            0.7855711422845691  10.0  -0.5070413888049154  -0.5070413888049154  \\
            0.7855711422845691  11.0  -0.5101954825401716  -0.5101954825401716  \\
            0.7855711422845691  12.0  -0.5186196568962111  -0.5186196568962111  \\
            0.7855711422845691  13.0  -0.5306656730828602  -0.5306656730828602  \\
            0.7855711422845691  14.0  -0.5449578896354808  -0.5449578896354808  \\
            0.7855711422845691  15.0  -0.5423773243080587  -0.5423773243080587  \\
            0.7855711422845691  16.0  -0.5441217488296168  -0.5441217488296168  \\
            0.7855711422845691  17.0  -0.5491117573492845  -0.5491117573492845  \\
            0.7855711422845691  18.0  -0.5565268609673208  -0.5565268609673208  \\
            0.7855711422845691  19.0  -0.561205791971673  -0.561205791971673  \\
            0.7855711422845691  20.0  -0.559975588293093  -0.559975588293093  \\
            0.7855711422845691  21.0  -0.5614427273519368  -0.5614427273519368  \\
            0.7855711422845691  22.0  -0.5650413424396143  -0.5650413424396143  \\
            0.7855711422845691  23.0  -0.5703205270940744  -0.5703205270940744  \\
            0.7855711422845691  24.0  -0.5707461810067016  -0.5707461810067016  \\
            0.7855711422845691  25.0  -0.5703096367183169  -0.5703096367183169  \\
            0.7855711422845691  26.0  -0.5716918237131046  -0.5716918237131046  \\
            0.7855711422845691  27.0  -0.5745642564327782  -0.5745642564327782  \\
            0.7855711422845691  28.0  -0.5785249401286806  -0.5785249401286806  \\
            0.7855711422845691  29.0  -0.5770088319356236  -0.5770088319356236  \\
            0.7855711422845691  30.0  -0.5770381542799239  -0.5770381542799239  \\
            0.7855711422845691  31.0  -0.5783685272250638  -0.5783685272250638  \\
            0.7855711422845691  32.0  -0.5807937409493451  -0.5807937409493451  \\
            0.7855711422845691  33.0  -0.5822558130114401  -0.5822558130114401  \\
            0.7855711422845691  34.0  -0.5814310641649552  -0.5814310641649552  \\
            0.7855711422845691  35.0  -0.5817393988472974  -0.5817393988472974  \\
            0.7855711422845691  36.0  -0.5830212125750578  -0.5830212125750578  \\
            0.7855711422845691  37.0  -0.5851390579453897  -0.5851390579453897  \\
            0.7855711422845691  38.0  -0.5851045609489335  -0.5851045609489335  \\
            0.7855711422845691  39.0  -0.5847185904098926  -0.5847185904098926  \\
            0.7855711422845691  40.0  -0.5851965389872775  -0.5851965389872775  \\
            0.7855711422845691  41.0  -0.586428698196419  -0.586428698196419  \\
            0.7855711422845691  42.0  -0.5882215759766559  -0.5882215759766559  \\
            0.7855711422845691  43.0  -0.587355690459402  -0.587355690459402  \\
            0.7855711422845691  44.0  -0.5872577717877945  -0.5872577717877945  \\
            0.7855711422845691  45.0  -0.5878391039853118  -0.5878391039853118  \\
            0.7855711422845691  46.0  -0.5890211570920109  -0.5890211570920109  \\
            0.7855711422845691  47.0  -0.5896980114691136  -0.5896980114691136  \\
            0.7855711422845691  48.0  -0.58918168778225  -0.58918168778225  \\
            0.7855711422845691  49.0  -0.5892776737059304  -0.5892776737059304  \\
            0.7855711422845691  50.0  -0.5899210634986296  -0.5899210634986296  \\
            0.7855711422845691  51.0  -0.5910537704692056  -0.5910537704692056  \\
            0.7855711422845691  52.0  -0.5909639675586694  -0.5909639675586694  \\
            0.7855711422845691  53.0  -0.5906937821872985  -0.5906937821872985  \\
            0.7855711422845691  54.0  -0.5909226329718837  -0.5909226329718837  \\
            0.7855711422845691  55.0  -0.591601644188987  -0.591601644188987  \\
            0.7855711422845691  56.0  -0.5926093453427883  -0.5926093453427883  \\
            0.7855711422845691  57.0  -0.5920604370922973  -0.5920604370922973  \\
            0.7855711422845691  58.0  -0.5919671686287385  -0.5919671686287385  \\
            0.7855711422845691  59.0  -0.5922880806478786  -0.5922880806478786  \\
            0.7855711422845691  60.0  -0.5929854723422765  -0.5929854723422765  \\
            0.7855711422845691  61.0  -0.5933641881028529  -0.5933641881028529  \\
            0.7855711422845691  62.0  -0.5930186713753816  -0.5930186713753816  \\
            0.7855711422845691  63.0  -0.5930546211408312  -0.5930546211408312  \\
            0.7855711422845691  64.0  -0.5934396212912846  -0.5934396212912846  \\
            0.7855711422845691  65.0  -0.5941439930691864  -0.5941439930691864  \\
            0.7855711422845691  66.0  -0.5940551845706549  -0.5940551845706549  \\
            0.7855711422845691  67.0  -0.5938628385882352  -0.5938628385882352  \\
            0.7855711422845691  68.0  -0.593994326194546  -0.593994326194546  \\
            0.7855711422845691  69.0  -0.5944238329198298  -0.5944238329198298  \\
            0.7855711422845691  70.0  -0.5950635780718483  -0.5950635780718483  \\
            0.7855711422845691  71.0  -0.5946873383939235  -0.5946873383939235  \\
            0.7855711422845691  72.0  -0.5946118796957884  -0.5946118796957884  \\
            0.7855711422845691  73.0  -0.5948146266361667  -0.5948146266361667  \\
            0.7855711422845691  74.0  -0.5952746940153322  -0.5952746940153322  \\
            0.7855711422845691  75.0  -0.5955113426051241  -0.5955113426051241  \\
            0.7855711422845691  76.0  -0.5952661207880572  -0.5952661207880572  \\
            0.7855711422845691  77.0  -0.5952808233462406  -0.5952808233462406  \\
            0.7855711422845691  78.0  -0.5955370175705247  -0.5955370175705247  \\
            0.7855711422845691  79.0  -0.5960175716161243  -0.5960175716161243  \\
            0.7855711422845691  80.0  -0.5959388095979776  -0.5959388095979776  \\
            0.7855711422845691  81.0  -0.5957968847015274  -0.5957968847015274  \\
            0.7855711422845691  82.0  -0.5958817306782808  -0.5958817306782808  \\
            0.7855711422845691  83.0  -0.5961781057639571  -0.5961781057639571  \\
            0.7855711422845691  84.0  -0.596617210680966  -0.596617210680966  \\
            0.7855711422845691  85.0  -0.5963443451410841  -0.5963443451410841  \\
            0.7855711422845691  86.0  -0.5962846069880754  -0.5962846069880754  \\
            0.7855711422845691  87.0  -0.596424383524433  -0.596424383524433  \\
            0.7855711422845691  88.0  -0.5967509298955779  -0.5967509298955779  \\
            0.7855711422845691  89.0  -0.5969097955272352  -0.5969097955272352  \\
            0.7855711422845691  90.0  -0.5967276426819199  -0.5967276426819199  \\
            0.7855711422845691  91.0  -0.596733794278878  -0.596733794278878  \\
            0.7855711422845691  92.0  -0.5969167923198465  -0.5969167923198465  \\
            0.7855711422845691  93.0  -0.5972658732803569  -0.5972658732803569  \\
            0.7855711422845691  94.0  -0.5971973871595444  -0.5971973871595444  \\
            0.7855711422845691  95.0  -0.5970891619812729  -0.5970891619812729  \\
            0.7855711422845691  96.0  -0.5971484694232088  -0.5971484694232088  \\
            0.7855711422845691  97.0  -0.5973655756643503  -0.5973655756643503  \\
            0.7855711422845691  98.0  -0.5976837542294821  -0.5976837542294821  \\
            0.7855711422845691  99.0  -0.5974773662540737  -0.5974773662540737  \\
            0.7855711422845691  100.0  -0.5974297894902789  -0.5974297894902789  \\
            0.7855711422845691  101.0  -0.5975321958686777  -0.5975321958686777  \\
            0.7855711422845691  102.0  -0.5977762473448155  -0.5977762473448155  \\
            0.7855711422845691  103.0  -0.5978883408035397  -0.5978883408035397  \\
            0.7855711422845691  104.0  -0.597748172496471  -0.597748172496471  \\
            0.7855711422845691  105.0  -0.5977506315277233  -0.5977506315277233  \\
            0.7855711422845691  106.0  -0.597888118042792  -0.597888118042792  \\
            0.7855711422845691  107.0  -0.5981534358104108  -0.5981534358104108  \\
            0.7855711422845691  108.0  -0.5980937875699839  -0.5980937875699839  \\
            0.7855711422845691  109.0  -0.5980089524749636  -0.5980089524749636  \\
            0.7855711422845691  110.0  -0.5980528883694274  -0.5980528883694274  \\
            0.7855711422845691  111.0  -0.598219006554513  -0.598219006554513  \\
            0.7855711422845691  112.0  -0.5984589240130896  -0.5984589240130896  \\
            0.7855711422845691  113.0  -0.5982976915286512  -0.5982976915286512  \\
            0.7855711422845691  114.0  -0.5982593249259853  -0.5982593249259853  \\
            0.7855711422845691  115.0  -0.5983377782473213  -0.5983377782473213  \\
            0.7855711422845691  116.0  -0.5985273026889607  -0.5985273026889607  \\
            0.7855711422845691  117.0  -0.5986093072600518  -0.5986093072600518  \\
            0.7855711422845691  118.0  -0.5984983956057014  -0.5984983956057014  \\
            0.7855711422845691  119.0  -0.5984992225692753  -0.5984992225692753  \\
            0.7855711422845691  120.0  -0.5986064924082235  -0.5986064924082235  \\
            0.7855711422845691  121.0  -0.5988151596516603  -0.5988151596516603  \\
            0.7855711422845691  122.0  -0.5987628104985538  -0.5987628104985538  \\
            0.7855711422845691  123.0  -0.5986947768318505  -0.5986947768318505  \\
            0.7855711422845691  124.0  -0.5987287846534148  -0.5987287846534148  \\
            0.7855711422845691  125.0  -0.5988601696006298  -0.5988601696006298  \\
            0.7855711422845691  126.0  -0.5990466667844694  -0.5990466667844694  \\
            0.7855711422845691  127.0  -0.5989174510491522  -0.5989174510491522  \\
            0.7855711422845691  128.0  -0.5988860965322016  -0.5988860965322016  \\
            0.7855711422845691  129.0  -0.5989482835042976  -0.5989482835042976  \\
            0.7855711422845691  130.0  -0.5990998827225675  -0.5990998827225675  \\
            0.7855711422845691  131.0  -0.5991615205721289  -0.5991615205721289  \\
            0.7855711422845691  132.0  -0.5990717634855633  -0.5990717634855633  \\
            0.7855711422845691  133.0  -0.5990718933538364  -0.5990718933538364  \\
            0.7855711422845691  134.0  -0.599158074125277  -0.599158074125277  \\
            0.7855711422845691  135.0  -0.599326633044801  -0.599326633044801  \\
            0.7855711422845691  136.0  -0.599280272926329  -0.599280272926329  \\
            0.7855711422845691  137.0  -0.599224670097426  -0.599224670097426  \\
            0.7855711422845691  138.0  -0.5992519062414376  -0.5992519062414376  \\
            0.7855711422845691  139.0  -0.5993585595741555  -0.5993585595741555  \\
            0.7855711422845691  140.0  -0.5995070524188588  -0.5995070524188588  \\
            0.7855711422845691  141.0  -0.5994013324080233  -0.5994013324080233  \\
            0.7855711422845691  142.0  -0.5993753853259374  -0.5993753853259374  \\
            0.7855711422845691  143.0  -0.5994260185768963  -0.5994260185768963  \\
            0.7855711422845691  144.0  -0.5995501672236841  -0.5995501672236841  \\
            0.7855711422845691  145.0  -0.5995974611461813  -0.5995974611461813  \\
            0.7855711422845691  146.0  -0.5995234702763673  -0.5995234702763673  \\
            0.7855711422845691  147.0  -0.5995233446821935  -0.5995233446821935  \\
            0.7855711422845691  148.0  -0.599594217422489  -0.599594217422489  \\
            0.7855711422845691  149.0  -0.5997333325791262  -0.5997333325791262  \\
            0.7855711422845691  150.0  -0.5996919098900689  -0.5996919098900689  \\
            0.7855711422845691  151.0  -0.5996457389027998  -0.5996457389027998  \\
            0.7855711422845691  152.0  -0.599668151485249  -0.599668151485249  \\
            0.7855711422845691  153.0  -0.5997565636378945  -0.5997565636378945  \\
            0.7855711422845691  154.0  -0.5998771105291713  -0.5998771105291713  \\
            0.7855711422845691  155.0  -0.5997891256402315  -0.5997891256402315  \\
            0.7855711422845691  156.0  -0.5997674096030023  -0.5997674096030023  \\
            0.7855711422845691  157.0  -0.5998095366878369  -0.5998095366878369  \\
            0.7855711422845691  158.0  -0.5999131698876315  -0.5999131698876315  \\
            0.7855711422845691  159.0  -0.5999500355569973  -0.5999500355569973  \\
            0.7855711422845691  160.0  -0.5998880944790377  -0.5998880944790377  \\
            0.7855711422845691  161.0  -0.5998879249351103  -0.5998879249351103  \\
            0.7855711422845691  162.0  -0.5999473283948468  -0.5999473283948468  \\
            0.7855711422845691  163.0  -0.6000641844150895  -0.6000641844150895  \\
            0.7855711422845691  164.0  -0.600026867514752  -0.600026867514752  \\
            0.7855711422845691  165.0  -0.5999880085741884  -0.5999880085741884  \\
            0.7855711422845691  166.0  -0.6000068618642509  -0.6000068618642509  \\
            0.7855711422845691  167.0  -0.6000814286158848  -0.6000814286158848  \\
            0.7855711422845691  168.0  -0.6001808628331314  -0.6001808628331314  \\
            0.7855711422845691  169.0  -0.600106582626438  -0.600106582626438  \\
            0.7855711422845691  170.0  -0.6000882247311667  -0.6000882247311667  \\
            0.7855711422845691  171.0  -0.600123903152201  -0.600123903152201  \\
            0.7855711422845691  172.0  -0.6002117954547207  -0.6002117954547207  \\
            0.7855711422845691  173.0  -0.600240880150138  -0.600240880150138  \\
            0.7855711422845691  174.0  -0.6001883459345754  -0.6001883459345754  \\
            0.7855711422845691  175.0  -0.6001882317922331  -0.6001882317922331  \\
            0.7855711422845691  176.0  -0.6002388150174616  -0.6002388150174616  \\
            0.7855711422845691  177.0  -0.6003384294111838  -0.6003384294111838  \\
            0.7855711422845691  178.0  -0.600304560240338  -0.600304560240338  \\
            0.7855711422845691  179.0  -0.6002714758348545  -0.6002714758348545  \\
            0.7855711422845691  180.0  -0.6002876248528232  -0.6002876248528232  \\
            0.7855711422845691  181.0  -0.6003514296067292  -0.6003514296067292  \\
            0.7855711422845691  182.0  -0.6004345504865828  -0.6004345504865828  \\
            0.7855711422845691  183.0  -0.6003710725989586  -0.6003710725989586  \\
            0.7855711422845691  184.0  -0.6003554157513167  -0.6003554157513167  \\
            0.7855711422845691  185.0  -0.6003860847657674  -0.6003860847657674  \\
            0.7855711422845691  186.0  -0.6004616311819063  -0.6004616311819063  \\
            0.7855711422845691  187.0  -0.6004847834298612  -0.6004847834298612  \\
            0.7855711422845691  188.0  -0.6004397270091939  -0.6004397270091939  \\
            0.7855711422845691  189.0  -0.6004397113995017  -0.6004397113995017  \\
            0.7855711422845691  190.0  -0.6004833617726035  -0.6004833617726035  \\
            0.7855711422845691  191.0  -0.6005693451916402  -0.6005693451916402  \\
            0.7855711422845691  192.0  -0.6005383995632013  -0.6005383995632013  \\
            0.7855711422845691  193.0  -0.6005099491704584  -0.6005099491704584  \\
            0.7855711422845691  194.0  -0.6005239924483903  -0.6005239924483903  \\
            0.7855711422845691  195.0  -0.6005792623738081  -0.6005792623738081  \\
            0.7855711422845691  196.0  -0.6006495360628761  -0.6006495360628761  \\
            0.7855711422845691  197.0  -0.6005947185935876  -0.6005947185935876  \\
            0.7855711422845691  198.0  -0.6005812608856171  -0.6005812608856171  \\
            0.7855711422845691  199.0  -0.6006079576638396  -0.6006079576638396  \\
            0.7855711422845691  200.0  -0.6006736387546869  -0.6006736387546869  \\
            0.7855711422845691  201.0  -0.6006921848411493  -0.6006921848411493  \\
            0.7855711422845691  202.0  -0.6006531663444352  -0.6006531663444352  \\
            0.7855711422845691  203.0  -0.6006532638835826  -0.6006532638835826  \\
            0.7855711422845691  204.0  -0.6006913628234825  -0.6006913628234825  \\
            0.7855711422845691  205.0  -0.600766380238757  -0.600766380238757  \\
            0.7855711422845691  206.0  -0.6007379368192495  -0.6007379368192495  \\
            0.7855711422845691  207.0  -0.6007132576000549  -0.6007132576000549  \\
            0.7855711422845691  208.0  -0.6007256265552334  -0.6007256265552334  \\
            0.7855711422845691  209.0  -0.6007740108471731  -0.6007740108471731  \\
            0.7855711422845691  210.0  -0.6008340007378645  -0.6008340007378645  \\
            0.7855711422845691  211.0  -0.6007862292774117  -0.6007862292774117  \\
            0.7855711422845691  212.0  -0.600774581947892  -0.600774581947892  \\
            0.7855711422845691  213.0  -0.6007980730356319  -0.6007980730356319  \\
            0.7855711422845691  214.0  -0.6008557437081625  -0.6008557437081625  \\
            0.7855711422845691  215.0  -0.6008706574637346  -0.6008706574637346  \\
            0.7855711422845691  216.0  -0.6008365810897351  -0.6008365810897351  \\
            0.7855711422845691  217.0  -0.6008367920489992  -0.6008367920489992  \\
            0.7855711422845691  218.0  -0.6008703741846165  -0.6008703741846165  \\
            0.7855711422845691  219.0  -0.6009364357813548  -0.6009364357813548  \\
            0.7855711422845691  220.0  -0.6009101525906564  -0.6009101525906564  \\
            0.7875751503006012  1.0  -0.05751503006012024  -0.05751503006012024  \\
            0.7875751503006012  2.0  -0.18997995991983974  -0.18997995991983974  \\
            0.7875751503006012  3.0  -0.2768966504437448  -0.2768966504437448  \\
            0.7875751503006012  4.0  -0.35606450997232547  -0.35606450997232547  \\
            0.7875751503006012  5.0  -0.4091516366065464  -0.4091516366065464  \\
            0.7875751503006012  6.0  -0.42129974234182627  -0.42129974234182627  \\
            0.7875751503006012  7.0  -0.4409414789174308  -0.4409414789174308  \\
            0.7875751503006012  8.0  -0.46522135179449764  -0.46522135179449764  \\
            0.7875751503006012  9.0  -0.4920442283167734  -0.4920442283167734  \\
            0.7875751503006012  10.0  -0.5013690384431863  -0.5013690384431863  \\
            0.7875751503006012  11.0  -0.5033561628752007  -0.5033561628752007  \\
            0.7875751503006012  12.0  -0.510691713096524  -0.510691713096524  \\
            0.7875751503006012  13.0  -0.5217244011833191  -0.5217244011833191  \\
            0.7875751503006012  14.0  -0.5352666116546823  -0.5352666116546823  \\
            0.7875751503006012  15.0  -0.5342341028806837  -0.5342341028806837  \\
            0.7875751503006012  16.0  -0.5350859958651395  -0.5350859958651395  \\
            0.7875751503006012  17.0  -0.5392413900482665  -0.5392413900482665  \\
            0.7875751503006012  18.0  -0.5458753460441049  -0.5458753460441049  \\
            0.7875751503006012  19.0  -0.5521507913247928  -0.5521507913247928  \\
            0.7875751503006012  20.0  -0.5501686603019704  -0.5501686603019704  \\
            0.7875751503006012  21.0  -0.5509283388912205  -0.5509283388912205  \\
            0.7875751503006012  22.0  -0.5538605415960097  -0.5538605415960097  \\
            0.7875751503006012  23.0  -0.5585112104550981  -0.5585112104550981  \\
            0.7875751503006012  24.0  -0.5603729069861331  -0.5603729069861331  \\
            0.7875751503006012  25.0  -0.5593232132517607  -0.5593232132517607  \\
            0.7875751503006012  26.0  -0.5601245183305827  -0.5601245183305827  \\
            0.7875751503006012  27.0  -0.5624460107247724  -0.5624460107247724  \\
            0.7875751503006012  28.0  -0.566014639586922  -0.566014639586922  \\
            0.7875751503006012  29.0  -0.565661822178083  -0.565661822178083  \\
            0.7875751503006012  30.0  -0.565176411128276  -0.565176411128276  \\
            0.7875751503006012  31.0  -0.5660162507342157  -0.5660162507342157  \\
            0.7875751503006012  32.0  -0.5679735330094862  -0.5679735330094862  \\
            0.7875751503006012  33.0  -0.5706244649189345  -0.5706244649189345  \\
            0.7875751503006012  34.0  -0.5693376411655096  -0.5693376411655096  \\
            0.7875751503006012  35.0  -0.5692038415379822  -0.5692038415379822  \\
            0.7875751503006012  36.0  -0.5700622384938395  -0.5700622384938395  \\
            0.7875751503006012  37.0  -0.5717742552020866  -0.5717742552020866  \\
            0.7875751503006012  38.0  -0.5728241258716851  -0.5728241258716851  \\
            0.7875751503006012  39.0  -0.5720356846908297  -0.5720356846908297  \\
            0.7875751503006012  40.0  -0.5721269107940383  -0.5721269107940383  \\
            0.7875751503006012  41.0  -0.5729872107045054  -0.5729872107045054  \\
            0.7875751503006012  42.0  -0.5745197537275065  -0.5745197537275065  \\
            0.7875751503006012  43.0  -0.5745517872100376  -0.5745517872100376  \\
            0.7875751503006012  44.0  -0.5740979337645384  -0.5740979337645384  \\
            0.7875751503006012  45.0  -0.5743360552969863  -0.5743360552969863  \\
            0.7875751503006012  46.0  -0.5751869638828976  -0.5751869638828976  \\
            0.7875751503006012  47.0  -0.5765804237526637  -0.5765804237526637  \\
            0.7875751503006012  48.0  -0.5759469516186309  -0.5759469516186309  \\
            0.7875751503006012  49.0  -0.5757242296996159  -0.5757242296996159  \\
            0.7875751503006012  50.0  -0.5760593918040897  -0.5760593918040897  \\
            0.7875751503006012  51.0  -0.5768938501535773  -0.5768938501535773  \\
            0.7875751503006012  52.0  -0.5776660857085903  -0.5776660857085903  \\
            0.7875751503006012  53.0  -0.5770983982090442  -0.5770983982090442  \\
            0.7875751503006012  54.0  -0.5770389342098996  -0.5770389342098996  \\
            0.7875751503006012  55.0  -0.5774384041538436  -0.5774384041538436  \\
            0.7875751503006012  56.0  -0.5782522749519418  -0.5782522749519418  \\
            0.7875751503006012  57.0  -0.5784296553939983  -0.5784296553939983  \\
            0.7875751503006012  58.0  -0.5780655426003429  -0.5780655426003429  \\
            0.7875751503006012  59.0  -0.5781233843376117  -0.5781233843376117  \\
            0.7875751503006012  60.0  -0.5785651532724678  -0.5785651532724678  \\
            0.7875751503006012  61.0  -0.5793562246593245  -0.5793562246593245  \\
            0.7875751503006012  62.0  -0.5791022604649813  -0.5791022604649813  \\
            0.7875751503006012  63.0  -0.5788897581720185  -0.5788897581720185  \\
            0.7875751503006012  64.0  -0.5790329662150552  -0.5790329662150552  \\
            0.7875751503006012  65.0  -0.5795019439191382  -0.5795019439191382  \\
            0.7875751503006012  66.0  -0.5801264376620188  -0.5801264376620188  \\
            0.7875751503006012  67.0  -0.5796987045219717  -0.5796987045219717  \\
            0.7875751503006012  68.0  -0.5796007960866729  -0.5796007960866729  \\
            0.7875751503006012  69.0  -0.5798066737924469  -0.5798066737924469  \\
            0.7875751503006012  70.0  -0.5802923500754056  -0.5802923500754056  \\
            0.7875751503006012  71.0  -0.5805245539826974  -0.5805245539826974  \\
            0.7875751503006012  72.0  -0.5802308754378145  -0.5802308754378145  \\
            0.7875751503006012  73.0  -0.5802206275932698  -0.5802206275932698  \\
            0.7875751503006012  74.0  -0.5804727410549579  -0.5804727410549579  \\
            0.7875751503006012  75.0  -0.580967705923808  -0.580967705923808  \\
            0.7875751503006012  76.0  -0.5808970225296614  -0.5808970225296614  \\
            0.7875751503006012  77.0  -0.5807083910689906  -0.5807083910689906  \\
            0.7875751503006012  78.0  -0.5807658471551851  -0.5807658471551851  \\
            0.7875751503006012  79.0  -0.5810521057715238  -0.5810521057715238  \\
            0.7875751503006012  80.0  -0.581551088500923  -0.581551088500923  \\
            0.7875751503006012  81.0  -0.5812445580765614  -0.5812445580765614  \\
            0.7875751503006012  82.0  -0.5811390937947533  -0.5811390937947533  \\
            0.7875751503006012  83.0  -0.5812492316650336  -0.5812492316650336  \\
            0.7875751503006012  84.0  -0.5815606185461436  -0.5815606185461436  \\
            0.7875751503006012  85.0  -0.5818107873021464  -0.5818107873021464  \\
            0.7875751503006012  86.0  -0.5815684766736806  -0.5815684766736806  \\
            0.7875751503006012  87.0  -0.5815294284423629  -0.5815294284423629  \\
            0.7875751503006012  88.0  -0.5816807840685598  -0.5816807840685598  \\
            0.7875751503006012  89.0  -0.5820104964435797  -0.5820104964435797  \\
            0.7875751503006012  90.0  -0.5820361888321208  -0.5820361888321208  \\
            0.7875751503006012  91.0  -0.581870357605081  -0.581870357605081  \\
            0.7875751503006012  92.0  -0.5818847317870246  -0.5818847317870246  \\
            0.7875751503006012  93.0  -0.5820684508093239  -0.5820684508093239  \\
            0.7875751503006012  94.0  -0.5824113059039759  -0.5824113059039759  \\
            0.7875751503006012  95.0  -0.5822550813489893  -0.5822550813489893  \\
            0.7875751503006012  96.0  -0.5821518553048162  -0.5821518553048162  \\
            0.7875751503006012  97.0  -0.5822094554144781  -0.5822094554144781  \\
            0.7875751503006012  98.0  -0.5824186266321996  -0.5824186266321996  \\
            0.7875751503006012  99.0  -0.5826706883637426  -0.5826706883637426  \\
            0.7875751503006012  100.0  -0.5824662423371366  -0.5824662423371366  \\
            0.7875751503006012  101.0  -0.5824145966731574  -0.5824145966731574  \\
            0.7875751503006012  102.0  -0.5825073383724702  -0.5825073383724702  \\
            0.7875751503006012  103.0  -0.5827365170903337  -0.5827365170903337  \\
            0.7875751503006012  104.0  -0.5828155402536075  -0.5828155402536075  \\
            0.7875751503006012  105.0  -0.582669039782046  -0.582669039782046  \\
            0.7875751503006012  106.0  -0.5826601274829835  -0.5826601274829835  \\
            0.7875751503006012  107.0  -0.5827815418648529  -0.5827815418648529  \\
            0.7875751503006012  108.0  -0.5830264036143668  -0.5830264036143668  \\
            0.7875751503006012  109.0  -0.5829610895047059  -0.5829610895047059  \\
            0.7875751503006012  110.0  -0.5828632284034903  -0.5828632284034903  \\
            0.7875751503006012  111.0  -0.5828898870797502  -0.5828898870797502  \\
            0.7875751503006012  112.0  -0.5830347551022009  -0.5830347551022009  \\
            0.7875751503006012  113.0  -0.5832814856719438  -0.5832814856719438  \\
            0.7875751503006012  114.0  -0.5831056431348862  -0.5831056431348862  \\
            0.7875751503006012  115.0  -0.583048814599755  -0.583048814599755  \\
            0.7875751503006012  116.0  -0.5831051992927015  -0.5831051992927015  \\
            0.7875751503006012  117.0  -0.5832692790969211  -0.5832692790969211  \\
            0.7875751503006012  118.0  -0.5833785476073657  -0.5833785476073657  \\
            0.7875751503006012  119.0  -0.5832480274092339  -0.5832480274092339  \\
            0.7875751503006012  120.0  -0.5832259661698442  -0.5832259661698442  \\
            0.7875751503006012  121.0  -0.5833072724667092  -0.5833072724667092  \\
            0.7875751503006012  122.0  -0.5834870934781082  -0.5834870934781082  \\
            0.7875751503006012  123.0  -0.5834791679225323  -0.5834791679225323  \\
            0.7875751503006012  124.0  -0.5833874418002315  -0.5833874418002315  \\
            0.7875751503006012  125.0  -0.5833949516082971  -0.5833949516082971  \\
            0.7875751503006012  126.0  -0.5834972044295617  -0.5834972044295617  \\
            0.7875751503006012  127.0  -0.5836899101418223  -0.5836899101418223  \\
            0.7875751503006012  128.0  -0.5835817429060376  -0.5835817429060376  \\
            0.7875751503006012  129.0  -0.5835233553277124  -0.5835233553277124  \\
            0.7875751503006012  130.0  -0.5835560991560585  -0.5835560991560585  \\
            0.7875751503006012  131.0  -0.5836759899247714  -0.5836759899247714  \\
            0.7875751503006012  132.0  -0.5838023831080366  -0.5838023831080366  \\
            0.7875751503006012  133.0  -0.5836850681544938  -0.5836850681544938  \\
            0.7875751503006012  134.0  -0.5836554322826004  -0.5836554322826004  \\
            0.7875751503006012  135.0  -0.583709769178356  -0.583709769178356  \\
            0.7875751503006012  136.0  -0.5838445290613953  -0.5838445290613953  \\
            0.7875751503006012  137.0  -0.5838739334721682  -0.5838739334721682  \\
            0.7875751503006012  138.0  -0.5837882408012016  -0.5837882408012016  \\
            0.7875751503006012  139.0  -0.5837834785652428  -0.5837834785652428  \\
            0.7875751503006012  140.0  -0.5838563356055562  -0.5838563356055562  \\
            0.7875751503006012  141.0  -0.5840036359462819  -0.5840036359462819  \\
            0.7875751503006012  142.0  -0.5839486967757748  -0.5839486967757748  \\
            0.7875751503006012  143.0  -0.5838905869992139  -0.5838905869992139  \\
            0.7875751503006012  144.0  -0.5839074026400517  -0.5839074026400517  \\
            0.7875751503006012  145.0  -0.5839961735762887  -0.5839961735762887  \\
            0.7875751503006012  146.0  -0.5841319084861611  -0.5841319084861611  \\
            0.7875751503006012  147.0  -0.5840255878108862  -0.5840255878108862  \\
            0.7875751503006012  148.0  -0.5839916076883616  -0.5839916076883616  \\
            0.7875751503006012  149.0  -0.5840271869540905  -0.5840271869540905  \\
            0.7875751503006012  150.0  -0.5841296513439017  -0.5841296513439017  \\
            0.7875751503006012  151.0  -0.5841838254201148  -0.5841838254201148  \\
            0.7875751503006012  152.0  -0.5841037539348682  -0.5841037539348682  \\
            0.7875751503006012  153.0  -0.584090937730664  -0.584090937730664  \\
            0.7875751503006012  154.0  -0.5841428669122236  -0.5841428669122236  \\
            0.7875751503006012  155.0  -0.5842571251216948  -0.5842571251216948  \\
            0.7875751503006012  156.0  -0.5842394187653424  -0.5842394187653424  \\
            0.7875751503006012  157.0  -0.5841825251415812  -0.5841825251415812  \\
            0.7875751503006012  158.0  -0.5841883149086606  -0.5841883149086606  \\
            0.7875751503006012  159.0  -0.5842545153519798  -0.5842545153519798  \\
            0.7875751503006012  160.0  -0.5843789359537843  -0.5843789359537843  \\
            0.7875751503006012  161.0  -0.5842977533124204  -0.5842977533124204  \\
            0.7875751503006012  162.0  -0.5842613755355786  -0.5842613755355786  \\
            0.7875751503006012  163.0  -0.5842835562617309  -0.5842835562617309  \\
            0.7875751503006012  164.0  -0.5843622310492872  -0.5843622310492872  \\
            0.7875751503006012  165.0  -0.5844330216681837  -0.5844330216681837  \\
            0.7875751503006012  166.0  -0.584358071468387  -0.584358071468387  \\
            0.7875751503006012  167.0  -0.5843398934108446  -0.5843398934108446  \\
            0.7875751503006012  168.0  -0.5843765399240524  -0.5843765399240524  \\
            0.7875751503006012  169.0  -0.584466130197268  -0.584466130197268  \\
            0.7875751503006012  170.0  -0.5844749709963275  -0.5844749709963275  \\
            0.7875751503006012  171.0  -0.5844197586447426  -0.5844197586447426  \\
            0.7875751503006012  172.0  -0.5844177578723833  -0.5844177578723833  \\
            0.7875751503006012  173.0  -0.5844671911167231  -0.5844671911167231  \\
            0.7875751503006012  174.0  -0.5845663400890191  -0.5845663400890191  \\
            0.7875751503006012  175.0  -0.5845198842972377  -0.5845198842972377  \\
            0.7875751503006012  176.0  -0.5844823158884475  -0.5844823158884475  \\
            0.7875751503006012  177.0  -0.5844947204681568  -0.5844947204681568  \\
            0.7875751503006012  178.0  -0.5845554712973322  -0.5845554712973322  \\
            0.7875751503006012  179.0  -0.5846374312147143  -0.5846374312147143  \\
            0.7875751503006012  180.0  -0.5845671044985318  -0.5845671044985318  \\
            0.7875751503006012  181.0  -0.5845453381180645  -0.5845453381180645  \\
            0.7875751503006012  182.0  -0.5845705906845764  -0.5845705906845764  \\
            0.7875751503006012  183.0  -0.5846413697239548  -0.5846413697239548  \\
            0.7875751503006012  184.0  -0.5846694095297574  -0.5846694095297574  \\
            0.7875751503006012  185.0  -0.5846160862995533  -0.5846160862995533  \\
            0.7875751503006012  186.0  -0.5846084967265335  -0.5846084967265335  \\
            0.7875751503006012  187.0  -0.5846452244386663  -0.5846452244386663  \\
            0.7875751503006012  188.0  -0.5847248968756567  -0.5847248968756567  \\
            0.7875751503006012  189.0  -0.5847043721829396  -0.5847043721829396  \\
            0.7875751503006012  190.0  -0.5846663765344662  -0.5846663765344662  \\
            0.7875751503006012  191.0  -0.5846715256063805  -0.5846715256063805  \\
            0.7875751503006012  192.0  -0.5847185149086771  -0.5847185149086771  \\
            0.7875751503006012  193.0  -0.5848060793080656  -0.5848060793080656  \\
            0.7875751503006012  194.0  -0.5847417544092978  -0.5847417544092978  \\
            0.7875751503006012  195.0  -0.5847175982545246  -0.5847175982545246  \\
            0.7875751503006012  196.0  -0.584734209873017  -0.584734209873017  \\
            0.7875751503006012  197.0  -0.5847903851995913  -0.5847903851995913  \\
            0.7875751503006012  198.0  -0.5848324479109461  -0.5848324479109461  \\
            0.7875751503006012  199.0  -0.5847810792450642  -0.5847810792450642  \\
            0.7875751503006012  200.0  -0.5847694377661073  -0.5847694377661073  \\
            0.7875751503006012  201.0  -0.5847963767262224  -0.5847963767262224  \\
            0.7875751503006012  202.0  -0.5848607824553123  -0.5848607824553123  \\
            0.7875751503006012  203.0  -0.584859877679546  -0.584859877679546  \\
            0.7875751503006012  204.0  -0.5848219432473031  -0.5848219432473031  \\
            0.7875751503006012  205.0  -0.5848216340306893  -0.5848216340306893  \\
            0.7875751503006012  206.0  -0.5848578880156885  -0.5848578880156885  \\
            0.7875751503006012  207.0  -0.5849296731169028  -0.5849296731169028  \\
            0.7875751503006012  208.0  -0.5848897238911774  -0.5848897238911774  \\
            0.7875751503006012  209.0  -0.5848640047312289  -0.5848640047312289  \\
            0.7875751503006012  210.0  -0.5848739699609575  -0.5848739699609575  \\
            0.7875751503006012  211.0  -0.5849186341701241  -0.5849186341701241  \\
            0.7875751503006012  212.0  -0.5849709993315395  -0.5849709993315395  \\
            0.7875751503006012  213.0  -0.5849215715959692  -0.5849215715959692  \\
            0.7875751503006012  214.0  -0.5849069740426869  -0.5849069740426869  \\
            0.7875751503006012  215.0  -0.584926265247042  -0.584926265247042  \\
            0.7875751503006012  216.0  -0.5849785292230633  -0.5849785292230633  \\
            0.7875751503006012  217.0  -0.5849926245377554  -0.5849926245377554  \\
            0.7875751503006012  218.0  -0.5849550648273015  -0.5849550648273015  \\
            0.7875751503006012  219.0  -0.5849506054832188  -0.5849506054832188  \\
            0.7875751503006012  220.0  -0.5849783704226303  -0.5849783704226303  \\
            0.7895791583166333  1.0  -0.057915831663326645  -0.057915831663326645  \\
            0.7895791583166333  2.0  -0.18944555778223116  -0.18944555778223116  \\
            0.7895791583166333  3.0  -0.27509304322931594  -0.27509304322931594  \\
            0.7895791583166333  4.0  -0.35270541082164314  -0.35270541082164314  \\
            0.7895791583166333  5.0  -0.4071635334160384  -0.4071635334160384  \\
            0.7895791583166333  6.0  -0.4178643000286285  -0.4178643000286285  \\
            0.7895791583166333  7.0  -0.43608125341592296  -0.43608125341592296  \\
            0.7895791583166333  8.0  -0.4590028541932346  -0.4590028541932346  \\
            0.7895791583166333  9.0  -0.4845523214260687  -0.4845523214260687  \\
            0.7895791583166333  10.0  -0.49569668808145706  -0.49569668808145706  \\
            0.7895791583166333  11.0  -0.4965168432102297  -0.4965168432102297  \\
            0.7895791583166333  12.0  -0.5027637692968367  -0.5027637692968367  \\
            0.7895791583166333  13.0  -0.5127831292837772  -0.5127831292837772  \\
            0.7895791583166333  14.0  -0.525382791727246  -0.525382791727246  \\
            0.7895791583166333  15.0  -0.5260908814533086  -0.5260908814533086  \\
            0.7895791583166333  16.0  -0.5260502429006622  -0.5260502429006622  \\
            0.7895791583166333  17.0  -0.5293710227472486  -0.5293710227472486  \\
            0.7895791583166333  18.0  -0.5352238311208883  -0.5352238311208883  \\
            0.7895791583166333  19.0  -0.5429732417969778  -0.5429732417969778  \\
            0.7895791583166333  20.0  -0.5403617323108478  -0.5403617323108478  \\
            0.7895791583166333  21.0  -0.5404139504305051  -0.5404139504305051  \\
            0.7895791583166333  22.0  -0.5426797407524051  -0.5426797407524051  \\
            0.7895791583166333  23.0  -0.5467018938161219  -0.5467018938161219  \\
            0.7895791583166333  24.0  -0.5499996329655645  -0.5499996329655645  \\
            0.7895791583166333  25.0  -0.5483367897852044  -0.5483367897852044  \\
            0.7895791583166333  26.0  -0.5485572129480603  -0.5485572129480603  \\
            0.7895791583166333  27.0  -0.5503277650167666  -0.5503277650167666  \\
            0.7895791583166333  28.0  -0.5533732648834928  -0.5533732648834928  \\
            0.7895791583166333  29.0  -0.5543148124205431  -0.5543148124205431  \\
            0.7895791583166333  30.0  -0.5533146679766279  -0.5533146679766279  \\
            0.7895791583166333  31.0  -0.5536639742433684  -0.5536639742433684  \\
            0.7895791583166333  32.0  -0.5551533250696273  -0.5551533250696273  \\
            0.7895791583166333  33.0  -0.5576052855199365  -0.5576052855199365  \\
            0.7895791583166333  34.0  -0.5572442181660642  -0.5572442181660642  \\
            0.7895791583166333  35.0  -0.5566682842286664  -0.5566682842286664  \\
            0.7895791583166333  36.0  -0.5571032644126207  -0.5571032644126207  \\
            0.7895791583166333  37.0  -0.5584094524587836  -0.5584094524587836  \\
            0.7895791583166333  38.0  -0.5604661301518441  -0.5604661301518441  \\
            0.7895791583166333  39.0  -0.5593527789717666  -0.5593527789717666  \\
            0.7895791583166333  40.0  -0.5590572826007993  -0.5590572826007993  \\
            0.7895791583166333  41.0  -0.5595457232125919  -0.5595457232125919  \\
            0.7895791583166333  42.0  -0.5607204481580087  -0.5607204481580087  \\
            0.7895791583166333  43.0  -0.5617478839606733  -0.5617478839606733  \\
            0.7895791583166333  44.0  -0.5609380957412825  -0.5609380957412825  \\
            0.7895791583166333  45.0  -0.5608330066086595  -0.5608330066086595  \\
            0.7895791583166333  46.0  -0.5613527706737844  -0.5613527706737844  \\
            0.7895791583166333  47.0  -0.5624265377493647  -0.5624265377493647  \\
            0.7895791583166333  48.0  -0.5627122154550117  -0.5627122154550117  \\
            0.7895791583166333  49.0  -0.5621707856933025  -0.5621707856933025  \\
            0.7895791583166333  50.0  -0.5621977201095498  -0.5621977201095498  \\
            0.7895791583166333  51.0  -0.5627339298379489  -0.5627339298379489  \\
            0.7895791583166333  52.0  -0.5637264236878605  -0.5637264236878605  \\
            0.7895791583166333  53.0  -0.5635030142307899  -0.5635030142307899  \\
            0.7895791583166333  54.0  -0.5631552354479156  -0.5631552354479156  \\
            0.7895791583166333  55.0  -0.5632751641187002  -0.5632751641187002  \\
            0.7895791583166333  56.0  -0.5638178774315225  -0.5638178774315225  \\
            0.7895791583166333  57.0  -0.5647427285994592  -0.5647427285994592  \\
            0.7895791583166333  58.0  -0.5641639165719481  -0.5641639165719481  \\
            0.7895791583166333  59.0  -0.563958688027344  -0.563958688027344  \\
            0.7895791583166333  60.0  -0.5641448342026592  -0.5641448342026592  \\
            0.7895791583166333  61.0  -0.5646874216351823  -0.5646874216351823  \\
            0.7895791583166333  62.0  -0.5651858495545818  -0.5651858495545818  \\
            0.7895791583166333  63.0  -0.5647248952032049  -0.5647248952032049  \\
            0.7895791583166333  64.0  -0.5646263111388258  -0.5646263111388258  \\
            0.7895791583166333  65.0  -0.564859894769091  -0.564859894769091  \\
            0.7895791583166333  66.0  -0.5653979540887724  -0.5653979540887724  \\
            0.7895791583166333  67.0  -0.5655345704557082  -0.5655345704557082  \\
            0.7895791583166333  68.0  -0.5652072659788  -0.5652072659788  \\
            0.7895791583166333  69.0  -0.5651895146650646  -0.5651895146650646  \\
            0.7895791583166333  70.0  -0.565457115794914  -0.565457115794914  \\
            0.7895791583166333  71.0  -0.5659877523775128  -0.5659877523775128  \\
            0.7895791583166333  72.0  -0.5658498711798396  -0.5658498711798396  \\
            0.7895791583166333  73.0  -0.5656266285503729  -0.5656266285503729  \\
            0.7895791583166333  74.0  -0.5656707880945838  -0.5656707880945838  \\
            0.7895791583166333  75.0  -0.5659626642097876  -0.5659626642097876  \\
            0.7895791583166333  76.0  -0.5664840119166563  -0.5664840119166563  \\
            0.7895791583166333  77.0  -0.5661359587917407  -0.5661359587917407  \\
            0.7895791583166333  78.0  -0.5659946767398455  -0.5659946767398455  \\
            0.7895791583166333  79.0  -0.5660866399269225  -0.5660866399269225  \\
            0.7895791583166333  80.0  -0.5663956234506645  -0.5663956234506645  \\
            0.7895791583166333  81.0  -0.5666922314515955  -0.5666922314515955  \\
            0.7895791583166333  82.0  -0.5663964569112256  -0.5663964569112256  \\
            0.7895791583166333  83.0  -0.5663203575661089  -0.5663203575661089  \\
            0.7895791583166333  84.0  -0.566449451570721  -0.566449451570721  \\
            0.7895791583166333  85.0  -0.5667702104104129  -0.5667702104104129  \\
            0.7895791583166333  86.0  -0.5668523463592857  -0.5668523463592857  \\
            0.7895791583166333  87.0  -0.5666344733602915  -0.5666344733602915  \\
            0.7895791583166333  88.0  -0.5666106382415417  -0.5666106382415417  \\
            0.7895791583166333  89.0  -0.5667686847373086  -0.5667686847373086  \\
            0.7895791583166333  90.0  -0.5670972159228955  -0.5670972159228955  \\
            0.7895791583166333  91.0  -0.5670069209312852  -0.5670069209312852  \\
            0.7895791583166333  92.0  -0.5668526712542026  -0.5668526712542026  \\
            0.7895791583166333  93.0  -0.5668710283382911  -0.5668710283382911  \\
            0.7895791583166333  94.0  -0.5670516900566647  -0.5670516900566647  \\
            0.7895791583166333  95.0  -0.5673849665127406  -0.5673849665127406  \\
            0.7895791583166333  96.0  -0.5671552411864237  -0.5671552411864237  \\
            0.7895791583166333  97.0  -0.5670533351646047  -0.5670533351646047  \\
            0.7895791583166333  98.0  -0.5671059441202846  -0.5671059441202846  \\
            0.7895791583166333  99.0  -0.5673042620743143  -0.5673042620743143  \\
            0.7895791583166333  100.0  -0.5675026951839943  -0.5675026951839943  \\
            0.7895791583166333  101.0  -0.5672969974776372  -0.5672969974776372  \\
            0.7895791583166333  102.0  -0.5672384294001247  -0.5672384294001247  \\
            0.7895791583166333  103.0  -0.5673189682773409  -0.5673189682773409  \\
            0.7895791583166333  104.0  -0.5675310285402307  -0.5675310285402307  \\
            0.7895791583166333  105.0  -0.5675874480363697  -0.5675874480363697  \\
            0.7895791583166333  106.0  -0.5674321369231747  -0.5674321369231747  \\
            0.7895791583166333  107.0  -0.5674096479192949  -0.5674096479192949  \\
            0.7895791583166333  108.0  -0.567513038642453  -0.567513038642453  \\
            0.7895791583166333  109.0  -0.5677357288060969  -0.5677357288060969  \\
            0.7895791583166333  110.0  -0.5676735684375532  -0.5676735684375532  \\
            0.7895791583166333  111.0  -0.5675607676049865  -0.5675607676049865  \\
            0.7895791583166333  112.0  -0.5675684564431497  -0.5675684564431497  \\
            0.7895791583166333  113.0  -0.5676905876476371  -0.5676905876476371  \\
            0.7895791583166333  114.0  -0.5679214164084857  -0.5679214164084857  \\
            0.7895791583166333  115.0  -0.5677598509521888  -0.5677598509521888  \\
            0.7895791583166333  116.0  -0.5676830958964433  -0.5676830958964433  \\
            0.7895791583166333  117.0  -0.5677161277133329  -0.5677161277133329  \\
            0.7895791583166333  118.0  -0.5678536469504429  -0.5678536469504429  \\
            0.7895791583166333  119.0  -0.5679968322491913  -0.5679968322491913  \\
            0.7895791583166333  120.0  -0.5678454399314647  -0.5678454399314647  \\
            0.7895791583166333  121.0  -0.5677993852817582  -0.5677993852817582  \\
            0.7895791583166333  122.0  -0.567853770909  -0.567853770909  \\
            0.7895791583166333  123.0  -0.5680039270092694  -0.5680039270092694  \\
            0.7895791583166333  124.0  -0.5680460989470489  -0.5680460989470489  \\
            0.7895791583166333  125.0  -0.5679297336159637  -0.5679297336159637  \\
            0.7895791583166333  126.0  -0.5679099292777888  -0.5679099292777888  \\
            0.7895791583166333  127.0  -0.5679823561692678  -0.5679823561692678  \\
            0.7895791583166333  128.0  -0.5681428783593323  -0.5681428783593323  \\
            0.7895791583166333  129.0  -0.5680984271511271  -0.5680984271511271  \\
            0.7895791583166333  130.0  -0.5680123155895505  -0.5680123155895505  \\
            0.7895791583166333  131.0  -0.5680150336973737  -0.5680150336973737  \\
            0.7895791583166333  132.0  -0.568102735051301  -0.568102735051301  \\
            0.7895791583166333  133.0  -0.5682717393327977  -0.5682717393327977  \\
            0.7895791583166333  134.0  -0.568152790439924  -0.568152790439924  \\
            0.7895791583166333  135.0  -0.568092905311911  -0.568092905311911  \\
            0.7895791583166333  136.0  -0.5681150051458774  -0.5681150051458774  \\
            0.7895791583166333  137.0  -0.5682156576289226  -0.5682156576289226  \\
            0.7895791583166333  138.0  -0.5683245753609664  -0.5683245753609664  \\
            0.7895791583166333  139.0  -0.5682083975563301  -0.5682083975563301  \\
            0.7895791583166333  140.0  -0.5681713221155256  -0.5681713221155256  \\
            0.7895791583166333  141.0  -0.5682101436985232  -0.5682101436985232  \\
            0.7895791583166333  142.0  -0.5683217868196314  -0.5683217868196314  \\
            0.7895791583166333  143.0  -0.5683551554215316  -0.5683551554215316  \\
            0.7895791583166333  144.0  -0.5682646380564184  -0.5682646380564184  \\
            0.7895791583166333  145.0  -0.5682474588065181  -0.5682474588065181  \\
            0.7895791583166333  146.0  -0.5683007383900266  -0.5683007383900266  \\
            0.7895791583166333  147.0  -0.5684217104239456  -0.5684217104239456  \\
            0.7895791583166333  148.0  -0.568388997954234  -0.568388997954234  \\
            0.7895791583166333  149.0  -0.5683210413290548  -0.5683210413290548  \\
            0.7895791583166333  150.0  -0.568321262181662  -0.568321262181662  \\
            0.7895791583166333  151.0  -0.5683870645957547  -0.5683870645957547  \\
            0.7895791583166333  152.0  -0.56851595127539  -0.56851595127539  \\
            0.7895791583166333  153.0  -0.5684253118234333  -0.5684253118234333  \\
            0.7895791583166333  154.0  -0.5683772454551359  -0.5683772454551359  \\
            0.7895791583166333  155.0  -0.5683927185706624  -0.5683927185706624  \\
            0.7895791583166333  156.0  -0.5684693826811016  -0.5684693826811016  \\
            0.7895791583166333  157.0  -0.5685555135953256  -0.5685555135953256  \\
            0.7895791583166333  158.0  -0.5684634599296889  -0.5684634599296889  \\
            0.7895791583166333  159.0  -0.5684329733743431  -0.5684329733743431  \\
            0.7895791583166333  160.0  -0.5684618430580922  -0.5684618430580922  \\
            0.7895791583166333  161.0  -0.5685479374948362  -0.5685479374948362  \\
            0.7895791583166333  162.0  -0.5685754226763103  -0.5685754226763103  \\
            0.7895791583166333  163.0  -0.5685029281083723  -0.5685029281083723  \\
            0.7895791583166333  164.0  -0.5684880145247257  -0.5684880145247257  \\
            0.7895791583166333  165.0  -0.5685286714199003  -0.5685286714199003  \\
            0.7895791583166333  166.0  -0.5686229584160583  -0.5686229584160583  \\
            0.7895791583166333  167.0  -0.5685983582058032  -0.5685983582058032  \\
            0.7895791583166333  168.0  -0.5685433007909086  -0.5685433007909086  \\
            0.7895791583166333  169.0  -0.5685422106137528  -0.5685422106137528  \\
            0.7895791583166333  170.0  -0.5685932540750855  -0.5685932540750855  \\
            0.7895791583166333  171.0  -0.5686946597561767  -0.5686946597561767  \\
            0.7895791583166333  172.0  -0.5686237202900458  -0.5686237202900458  \\
            0.7895791583166333  173.0  -0.5685842418389092  -0.5685842418389092  \\
            0.7895791583166333  174.0  -0.5685954445302839  -0.5685954445302839  \\
            0.7895791583166333  175.0  -0.5686556515423202  -0.5686556515423202  \\
            0.7895791583166333  176.0  -0.5687258167594333  -0.5687258167594333  \\
            0.7895791583166333  177.0  -0.5686510115251296  -0.5686510115251296  \\
            0.7895791583166333  178.0  -0.5686254793635499  -0.5686254793635499  \\
            0.7895791583166333  179.0  -0.5686476316618073  -0.5686476316618073  \\
            0.7895791583166333  180.0  -0.5687159310260079  -0.5687159310260079  \\
            0.7895791583166333  181.0  -0.5687392466293987  -0.5687392466293987  \\
            0.7895791583166333  182.0  -0.568679818556145  -0.568679818556145  \\
            0.7895791583166333  183.0  -0.5686667936366152  -0.5686667936366152  \\
            0.7895791583166333  184.0  -0.5686987130636971  -0.5686987130636971  \\
            0.7895791583166333  185.0  -0.5687741638538442  -0.5687741638538442  \\
            0.7895791583166333  186.0  -0.5687553622711606  -0.5687553622711606  \\
            0.7895791583166333  187.0  -0.5687097972356902  -0.5687097972356902  \\
            0.7895791583166333  188.0  -0.5687080074147812  -0.5687080074147812  \\
            0.7895791583166333  189.0  -0.5687486500641902  -0.5687486500641902  \\
            0.7895791583166333  190.0  -0.5688304235592005  -0.5688304235592005  \\
            0.7895791583166333  191.0  -0.5687737060211209  -0.5687737060211209  \\
            0.7895791583166333  192.0  -0.568740660618451  -0.568740660618451  \\
            0.7895791583166333  193.0  -0.5687489781591712  -0.5687489781591712  \\
            0.7895791583166333  194.0  -0.5687974199878313  -0.5687974199878313  \\
            0.7895791583166333  195.0  -0.56885593413524  -0.56885593413524  \\
            0.7895791583166333  196.0  -0.5687938901504921  -0.5687938901504921  \\
            0.7895791583166333  197.0  -0.5687721692040283  -0.5687721692040283  \\
            0.7895791583166333  198.0  -0.5687895917511401  -0.5687895917511401  \\
            0.7895791583166333  199.0  -0.5688450127544082  -0.5688450127544082  \\
            0.7895791583166333  200.0  -0.5688652367775279  -0.5688652367775279  \\
            0.7895791583166333  201.0  -0.5688155854977295  -0.5688155854977295  \\
            0.7895791583166333  202.0  -0.5688041229709306  -0.5688041229709306  \\
            0.7895791583166333  203.0  -0.5688297573966057  -0.5688297573966057  \\
            0.7895791583166333  204.0  -0.5688914281670642  -0.5688914281670642  \\
            0.7895791583166333  205.0  -0.5688768878226217  -0.5688768878226217  \\
            0.7895791583166333  206.0  -0.5688385121159116  -0.5688385121159116  \\
            0.7895791583166333  207.0  -0.5688363548457072  -0.5688363548457072  \\
            0.7895791583166333  208.0  -0.5688694034779045  -0.5688694034779045  \\
            0.7895791583166333  209.0  -0.56893667374474  -0.56893667374474  \\
            0.7895791583166333  210.0  -0.5688905335661603  -0.5688905335661603  \\
            0.7895791583166333  211.0  -0.5688624315453535  -0.5688624315453535  \\
            0.7895791583166333  212.0  -0.5688687253275606  -0.5688687253275606  \\
            0.7895791583166333  213.0  -0.5689084741653434  -0.5689084741653434  \\
            0.7895791583166333  214.0  -0.5689582043772113  -0.5689582043772113  \\
            0.7895791583166333  215.0  -0.5689058692914039  -0.5689058692914039  \\
            0.7895791583166333  216.0  -0.568887140403986  -0.568887140403986  \\
            0.7895791583166333  217.0  -0.5689011180470552  -0.5689011180470552  \\
            0.7895791583166333  218.0  -0.5689469266408814  -0.5689469266408814  \\
            0.7895791583166333  219.0  -0.5689647751850828  -0.5689647751850828  \\
            0.7895791583166333  220.0  -0.568922632001561  -0.568922632001561  \\
            0.7915831663326653  1.0  -0.05831663326653305  -0.05831663326653305  \\
            0.7915831663326653  2.0  -0.18891115564462263  -0.18891115564462263  \\
            0.7915831663326653  3.0  -0.273289436014887  -0.273289436014887  \\
            0.7915831663326653  4.0  -0.3493463116709608  -0.3493463116709608  \\
            0.7915831663326653  5.0  -0.40517543022553043  -0.40517543022553043  \\
            0.7915831663326653  6.0  -0.4144288577154305  -0.4144288577154305  \\
            0.7915831663326653  7.0  -0.43122102791441475  -0.43122102791441475  \\
            0.7915831663326653  8.0  -0.45278435659197147  -0.45278435659197147  \\
            0.7915831663326653  9.0  -0.4770604145353643  -0.4770604145353643  \\
            0.7915831663326653  10.0  -0.4900243377197281  -0.4900243377197281  \\
            0.7915831663326653  11.0  -0.48967752354525884  -0.48967752354525884  \\
            0.7915831663326653  12.0  -0.494835825497149  -0.494835825497149  \\
            0.7915831663326653  13.0  -0.5038418573842361  -0.5038418573842361  \\
            0.7915831663326653  14.0  -0.5154989717998092  -0.5154989717998092  \\
            0.7915831663326653  15.0  -0.5179476600259341  -0.5179476600259341  \\
            0.7915831663326653  16.0  -0.5170144899361848  -0.5170144899361848  \\
            0.7915831663326653  17.0  -0.51950065544623  -0.51950065544623  \\
            0.7915831663326653  18.0  -0.5245723161976724  -0.5245723161976724  \\
            0.7915831663326653  19.0  -0.5315898124123284  -0.5315898124123284  \\
            0.7915831663326653  20.0  -0.5305548043197257  -0.5305548043197257  \\
            0.7915831663326653  21.0  -0.5298995619697888  -0.5298995619697888  \\
            0.7915831663326653  22.0  -0.5314989399088006  -0.5314989399088006  \\
            0.7915831663326653  23.0  -0.5348925771771466  -0.5348925771771466  \\
            0.7915831663326653  24.0  -0.5396263589449952  -0.5396263589449952  \\
            0.7915831663326653  25.0  -0.5373503663186481  -0.5373503663186481  \\
            0.7915831663326653  26.0  -0.5369899075655385  -0.5369899075655385  \\
            0.7915831663326653  27.0  -0.5382095193087608  -0.5382095193087608  \\
            0.7915831663326653  28.0  -0.5407318901800626  -0.5407318901800626  \\
            0.7915831663326653  29.0  -0.5429678026630033  -0.5429678026630033  \\
            0.7915831663326653  30.0  -0.5414529248249804  -0.5414529248249804  \\
            0.7915831663326653  31.0  -0.5413116977525203  -0.5413116977525203  \\
            0.7915831663326653  32.0  -0.5423331171297684  -0.5423331171297684  \\
            0.7915831663326653  33.0  -0.5443382791019228  -0.5443382791019228  \\
            0.7915831663326653  34.0  -0.545150795166618  -0.545150795166618  \\
            0.7915831663326653  35.0  -0.5441327269193506  -0.5441327269193506  \\
            0.7915831663326653  36.0  -0.5441442903314024  -0.5441442903314024  \\
            0.7915831663326653  37.0  -0.5450446497154806  -0.5450446497154806  \\
            0.7915831663326653  38.0  -0.5467120428653258  -0.5467120428653258  \\
            0.7915831663326653  39.0  -0.5466698732527037  -0.5466698732527037  \\
            0.7915831663326653  40.0  -0.5459876544075608  -0.5459876544075608  \\
            0.7915831663326653  41.0  -0.5461042357206783  -0.5461042357206783  \\
            0.7915831663326653  42.0  -0.5469211425885095  -0.5469211425885095  \\
            0.7915831663326653  43.0  -0.5483519127135695  -0.5483519127135695  \\
            0.7915831663326653  44.0  -0.5477782577180267  -0.5477782577180267  \\
            0.7915831663326653  45.0  -0.5473299579203339  -0.5473299579203339  \\
            0.7915831663326653  46.0  -0.5475185774646721  -0.5475185774646721  \\
            0.7915831663326653  47.0  -0.5482726517460655  -0.5482726517460655  \\
            0.7915831663326653  48.0  -0.5494774792913917  -0.5494774792913917  \\
            0.7915831663326653  49.0  -0.5486173416869881  -0.5486173416869881  \\
            0.7915831663326653  50.0  -0.5483360484150099  -0.5483360484150099  \\
            0.7915831663326653  51.0  -0.5485740095223206  -0.5485740095223206  \\
            0.7915831663326653  52.0  -0.5492777636007542  -0.5492777636007542  \\
            0.7915831663326653  53.0  -0.5499076302525363  -0.5499076302525363  \\
            0.7915831663326653  54.0  -0.5492715366859314  -0.5492715366859314  \\
            0.7915831663326653  55.0  -0.5491119240835559  -0.5491119240835559  \\
            0.7915831663326653  56.0  -0.5493834799111021  -0.5493834799111021  \\
            0.7915831663326653  57.0  -0.5500451900725948  -0.5500451900725948  \\
            0.7915831663326653  58.0  -0.5502622905435532  -0.5502622905435532  \\
            0.7915831663326653  59.0  -0.549793991717077  -0.549793991717077  \\
            0.7915831663326653  60.0  -0.5497245151328513  -0.5497245151328513  \\
            0.7915831663326653  61.0  -0.5500186186110391  -0.5500186186110391  \\
            0.7915831663326653  62.0  -0.5506441621171023  -0.5506441621171023  \\
            0.7915831663326653  63.0  -0.5505600322343915  -0.5505600322343915  \\
            0.7915831663326653  64.0  -0.5502196560625964  -0.5502196560625964  \\
            0.7915831663326653  65.0  -0.5502178456190437  -0.5502178456190437  \\
            0.7915831663326653  66.0  -0.5505266603968465  -0.5505266603968465  \\
            0.7915831663326653  67.0  -0.5511204538511801  -0.5511204538511801  \\
            0.7915831663326653  68.0  -0.5508137358709263  -0.5508137358709263  \\
            0.7915831663326653  69.0  -0.5505723555376816  -0.5505723555376816  \\
            0.7915831663326653  70.0  -0.5506218815144224  -0.5506218815144224  \\
            0.7915831663326653  71.0  -0.5509397939405849  -0.5509397939405849  \\
            0.7915831663326653  72.0  -0.5514688669218656  -0.5514688669218656  \\
            0.7915831663326653  73.0  -0.5510326295074768  -0.5510326295074768  \\
            0.7915831663326653  74.0  -0.5508688351342097  -0.5508688351342097  \\
            0.7915831663326653  75.0  -0.5509576224957664  -0.5509576224957664  \\
            0.7915831663326653  76.0  -0.5512805789206744  -0.5512805789206744  \\
            0.7915831663326653  77.0  -0.5515635265144908  -0.5515635265144908  \\
            0.7915831663326653  78.0  -0.5512235063245059  -0.5512235063245059  \\
            0.7915831663326653  79.0  -0.551121174082322  -0.551121174082322  \\
            0.7915831663326653  80.0  -0.5512401584004067  -0.5512401584004067  \\
            0.7915831663326653  81.0  -0.5515652145516146  -0.5515652145516146  \\
            0.7915831663326653  82.0  -0.551653820027698  -0.551653820027698  \\
            0.7915831663326653  83.0  -0.5513914834671854  -0.5513914834671854  \\
            0.7915831663326653  84.0  -0.551338284595297  -0.551338284595297  \\
            0.7915831663326653  85.0  -0.5514805715278336  -0.5514805715278336  \\
            0.7915831663326653  86.0  -0.5518055816625814  -0.5518055816625814  \\
            0.7915831663326653  87.0  -0.5517395182782201  -0.5517395182782201  \\
            0.7915831663326653  88.0  -0.5515404924145236  -0.5515404924145236  \\
            0.7915831663326653  89.0  -0.5515268730310374  -0.5515268730310374  \\
            0.7915831663326653  90.0  -0.5516871583521851  -0.5516871583521851  \\
            0.7915831663326653  91.0  -0.5520105578013804  -0.5520105578013804  \\
            0.7915831663326653  92.0  -0.5518206107213819  -0.5518206107213819  \\
            0.7915831663326653  93.0  -0.5516736058672581  -0.5516736058672581  \\
            0.7915831663326653  94.0  -0.5516920742093534  -0.5516920742093534  \\
            0.7915831663326653  95.0  -0.551866236005125  -0.551866236005125  \\
            0.7915831663326653  96.0  -0.55215862706803  -0.55215862706803  \\
            0.7915831663326653  97.0  -0.5518972149147323  -0.5518972149147323  \\
            0.7915831663326653  98.0  -0.5517932616083687  -0.5517932616083687  \\
            0.7915831663326653  99.0  -0.5518378807136197  -0.5518378807136197  \\
            0.7915831663326653  100.0  -0.5520226877383299  -0.5520226877383299  \\
            0.7915831663326653  101.0  -0.552179398282117  -0.552179398282117  \\
            0.7915831663326653  102.0  -0.5519695204277794  -0.5519695204277794  \\
            0.7915831663326653  103.0  -0.5519014194643469  -0.5519014194643469  \\
            0.7915831663326653  104.0  -0.5519674400054141  -0.5519674400054141  \\
            0.7915831663326653  105.0  -0.5521603399031024  -0.5521603399031024  \\
            0.7915831663326653  106.0  -0.5522041463633671  -0.5522041463633671  \\
            0.7915831663326653  107.0  -0.5520377539737369  -0.5520377539737369  \\
            0.7915831663326653  108.0  -0.551999673670539  -0.551999673670539  \\
            0.7915831663326653  109.0  -0.55208326419864  -0.55208326419864  \\
            0.7915831663326653  110.0  -0.5522822275797225  -0.5522822275797225  \\
            0.7915831663326653  111.0  -0.5522316481302237  -0.5522316481302237  \\
            0.7915831663326653  112.0  -0.5521021577840973  -0.5521021577840973  \\
            0.7915831663326653  113.0  -0.5520893348095008  -0.5520893348095008  \\
            0.7915831663326653  114.0  -0.5521873808466602  -0.5521873808466602  \\
            0.7915831663326653  115.0  -0.5523907850391948  -0.5523907850391948  \\
            0.7915831663326653  116.0  -0.5522609925001851  -0.5522609925001851  \\
            0.7915831663326653  117.0  -0.5521629763297438  -0.5521629763297438  \\
            0.7915831663326653  118.0  -0.5521714905554816  -0.5521714905554816  \\
            0.7915831663326653  119.0  -0.5522814430983142  -0.5522814430983142  \\
            0.7915831663326653  120.0  -0.5524649136930863  -0.5524649136930863  \\
            0.7915831663326653  121.0  -0.5522914980968071  -0.5522914980968071  \\
            0.7915831663326653  122.0  -0.5522204483398909  -0.5522204483398909  \\
            0.7915831663326653  123.0  -0.5522470513798622  -0.5522470513798622  \\
            0.7915831663326653  124.0  -0.5523668113630069  -0.5523668113630069  \\
            0.7915831663326653  125.0  -0.552464515623631  -0.552464515623631  \\
            0.7915831663326653  126.0  -0.552322654126016  -0.552322654126016  \\
            0.7915831663326653  127.0  -0.5522748021967144  -0.5522748021967144  \\
            0.7915831663326653  128.0  -0.5523167854050083  -0.5523167854050083  \\
            0.7915831663326653  129.0  -0.5524446146706359  -0.5524446146706359  \\
            0.7915831663326653  130.0  -0.5524685320230424  -0.5524685320230424  \\
            0.7915831663326653  131.0  -0.5523540774699753  -0.5523540774699753  \\
            0.7915831663326653  132.0  -0.5523262534804221  -0.5523262534804221  \\
            0.7915831663326653  133.0  -0.5523813453087498  -0.5523813453087498  \\
            0.7915831663326653  134.0  -0.552515797343917  -0.552515797343917  \\
            0.7915831663326653  135.0  -0.5524760414454661  -0.5524760414454661  \\
            0.7915831663326653  136.0  -0.5523854812303587  -0.5523854812303587  \\
            0.7915831663326653  137.0  -0.5523750038773348  -0.5523750038773348  \\
            0.7915831663326653  138.0  -0.5524412893246458  -0.5524412893246458  \\
            0.7915831663326653  139.0  -0.5525811549017667  -0.5525811549017667  \\
            0.7915831663326653  140.0  -0.552486308625495  -0.552486308625495  \\
            0.7915831663326653  141.0  -0.5524166514507645  -0.5524166514507645  \\
            0.7915831663326653  142.0  -0.5524212409419813  -0.5524212409419813  \\
            0.7915831663326653  143.0  -0.5524970978013362  -0.5524970978013362  \\
            0.7915831663326653  144.0  -0.5526218734727858  -0.5526218734727858  \\
            0.7915831663326653  145.0  -0.5524987440367466  -0.5524987440367466  \\
            0.7915831663326653  146.0  -0.5524474297461123  -0.5524474297461123  \\
            0.7915831663326653  147.0  -0.5524651383821082  -0.5524651383821082  \\
            0.7915831663326653  148.0  -0.5525491863829279  -0.5525491863829279  \\
            0.7915831663326653  149.0  -0.5526148957040191  -0.5526148957040191  \\
            0.7915831663326653  150.0  -0.5525128730194216  -0.5525128730194216  \\
            0.7915831663326653  151.0  -0.5524777002405666  -0.5524777002405666  \\
            0.7915831663326653  152.0  -0.5525068566521418  -0.5525068566521418  \\
            0.7915831663326653  153.0  -0.5525979165909576  -0.5525979165909576  \\
            0.7915831663326653  154.0  -0.5526116239980482  -0.5526116239980482  \\
            0.7915831663326653  155.0  -0.55252831201963  -0.55252831201963  \\
            0.7915831663326653  156.0  -0.5525073796771589  -0.5525073796771589  \\
            0.7915831663326653  157.0  -0.5525465437151982  -0.5525465437151982  \\
            0.7915831663326653  158.0  -0.5526436043884174  -0.5526436043884174  \\
            0.7915831663326653  159.0  -0.5526114313967055  -0.5526114313967055  \\
            0.7915831663326653  160.0  -0.5525447501624008  -0.5525447501624008  \\
            0.7915831663326653  161.0  -0.5525364098823433  -0.5525364098823433  \\
            0.7915831663326653  162.0  -0.5525843358840652  -0.5525843358840652  \\
            0.7915831663326653  163.0  -0.55268652716212  -0.55268652716212  \\
            0.7915831663326653  164.0  -0.5526137980001643  -0.5526137980001643  \\
            0.7915831663326653  165.0  -0.5525619348604942  -0.5525619348604942  \\
            0.7915831663326653  166.0  -0.5525647519923952  -0.5525647519923952  \\
            0.7915831663326653  167.0  -0.5526203586839822  -0.5526203586839822  \\
            0.7915831663326653  168.0  -0.5527100616577636  -0.5527100616577636  \\
            0.7915831663326653  169.0  -0.5526182910302361  -0.5526182910302361  \\
            0.7915831663326653  170.0  -0.5525796605008753  -0.5525796605008753  \\
            0.7915831663326653  171.0  -0.5525923820076787  -0.5525923820076787  \\
            0.7915831663326653  172.0  -0.552654727701774  -0.552654727701774  \\
            0.7915831663326653  173.0  -0.5527012925610955  -0.5527012925610955  \\
            0.7915831663326653  174.0  -0.5526245489715486  -0.5526245489715486  \\
            0.7915831663326653  175.0  -0.5525977594963439  -0.5525977594963439  \\
            0.7915831663326653  176.0  -0.5526192873545055  -0.5526192873545055  \\
            0.7915831663326653  177.0  -0.5526875493995245  -0.5526875493995245  \\
            0.7915831663326653  178.0  -0.5526954874297677  -0.5526954874297677  \\
            0.7915831663326653  179.0  -0.5526322688801972  -0.5526322688801972  \\
            0.7915831663326653  180.0  -0.5526160951671745  -0.5526160951671745  \\
            0.7915831663326653  181.0  -0.5526454642160168  -0.5526454642160168  \\
            0.7915831663326653  182.0  -0.5527189218816766  -0.5527189218816766  \\
            0.7915831663326653  183.0  -0.5526922175492743  -0.5526922175492743  \\
            0.7915831663326653  184.0  -0.5526411961684639  -0.5526411961684639  \\
            0.7915831663326653  185.0  -0.5526345560485595  -0.5526345560485595  \\
            0.7915831663326653  186.0  -0.5526709154532151  -0.5526709154532151  \\
            0.7915831663326653  187.0  -0.5527489356091801  -0.5527489356091801  \\
            0.7915831663326653  188.0  -0.5526911179539058  -0.5526911179539058  \\
            0.7915831663326653  189.0  -0.5526511163388158  -0.5526511163388158  \\
            0.7915831663326653  190.0  -0.5526530513156264  -0.5526530513156264  \\
            0.7915831663326653  191.0  -0.5526956489819893  -0.5526956489819893  \\
            0.7915831663326653  192.0  -0.5527628063282237  -0.5527628063282237  \\
            0.7915831663326653  193.0  -0.5526918770102758  -0.5526918770102758  \\
            0.7915831663326653  194.0  -0.5526618482613193  -0.5526618482613193  \\
            0.7915831663326653  195.0  -0.5526715070893939  -0.5526715070893939  \\
            0.7915831663326653  196.0  -0.5527196765029739  -0.5527196765029739  \\
            0.7915831663326653  197.0  -0.5527539532084641  -0.5527539532084641  \\
            0.7915831663326653  198.0  -0.552694227879704  -0.552694227879704  \\
            0.7915831663326653  199.0  -0.5526732386800102  -0.5526732386800102  \\
            0.7915831663326653  200.0  -0.5526898634411381  -0.5526898634411381  \\
            0.7915831663326653  201.0  -0.5527430125065926  -0.5527430125065926  \\
            0.7915831663326653  202.0  -0.5527474634865488  -0.5527474634865488  \\
            0.7915831663326653  203.0  -0.5526979414882205  -0.5526979414882205  \\
            0.7915831663326653  204.0  -0.5526851577036384  -0.5526851577036384  \\
            0.7915831663326653  205.0  -0.552708071953327  -0.552708071953327  \\
            0.7915831663326653  206.0  -0.5527656734931673  -0.5527656734931673  \\
            0.7915831663326653  207.0  -0.5527430365745104  -0.5527430365745104  \\
            0.7915831663326653  208.0  -0.5527028207118061  -0.5527028207118061  \\
            0.7915831663326653  209.0  -0.552697495088466  -0.552697495088466  \\
            0.7915831663326653  210.0  -0.5527260937263458  -0.5527260937263458  \\
            0.7915831663326653  211.0  -0.5527876773614852  -0.5527876773614852  \\
            0.7915831663326653  212.0  -0.5527404115615847  -0.5527404115615847  \\
            0.7915831663326653  213.0  -0.5527086955470683  -0.5527086955470683  \\
            0.7915831663326653  214.0  -0.5527101571618538  -0.5527101571618538  \\
            0.7915831663326653  215.0  -0.5527438977435893  -0.5527438977435893  \\
            0.7915831663326653  216.0  -0.5527957515849088  -0.5527957515849088  \\
            0.7915831663326653  217.0  -0.5527393614320122  -0.5527393614320122  \\
            0.7915831663326653  218.0  -0.5527154190844249  -0.5527154190844249  \\
            0.7915831663326653  219.0  -0.5527230642664898  -0.5527230642664898  \\
            0.7915831663326653  220.0  -0.5527614595261778  -0.5527614595261778  \\
            0.7935871743486974  1.0  -0.05871743486973946  -0.05871743486973946  \\
            0.7935871743486974  2.0  -0.18837675350701408  -0.18837675350701408  \\
            0.7935871743486974  3.0  -0.2714858288004582  -0.2714858288004582  \\
            0.7935871743486974  4.0  -0.3459872125202785  -0.3459872125202785  \\
            0.7935871743486974  5.0  -0.4031873270350224  -0.4031873270350224  \\
            0.7935871743486974  6.0  -0.4109934154022327  -0.4109934154022327  \\
            0.7935871743486974  7.0  -0.42636080241290686  -0.42636080241290686  \\
            0.7935871743486974  8.0  -0.44656585899070833  -0.44656585899070833  \\
            0.7935871743486974  9.0  -0.4695685076446596  -0.4695685076446596  \\
            0.7935871743486974  10.0  -0.4843519873579989  -0.4843519873579989  \\
            0.7935871743486974  11.0  -0.4828382038802879  -0.4828382038802879  \\
            0.7935871743486974  12.0  -0.4869078816974619  -0.4869078816974619  \\
            0.7935871743486974  13.0  -0.4949005854846944  -0.4949005854846944  \\
            0.7935871743486974  14.0  -0.5056151518723729  -0.5056151518723729  \\
            0.7935871743486974  15.0  -0.5098044385985591  -0.5098044385985591  \\
            0.7935871743486974  16.0  -0.5079787369717075  -0.5079787369717075  \\
            0.7935871743486974  17.0  -0.5096302881452122  -0.5096302881452122  \\
            0.7935871743486974  18.0  -0.5139208012744558  -0.5139208012744558  \\
            0.7935871743486974  19.0  -0.5202063830276795  -0.5202063830276795  \\
            0.7935871743486974  20.0  -0.5207478763286031  -0.5207478763286031  \\
            0.7935871743486974  21.0  -0.5193851735090733  -0.5193851735090733  \\
            0.7935871743486974  22.0  -0.520318139065196  -0.520318139065196  \\
            0.7935871743486974  23.0  -0.5230832605381703  -0.5230832605381703  \\
            0.7935871743486974  24.0  -0.52730809604557  -0.52730809604557  \\
            0.7935871743486974  25.0  -0.5263639428520919  -0.5263639428520919  \\
            0.7935871743486974  26.0  -0.5254226021830161  -0.5254226021830161  \\
            0.7935871743486974  27.0  -0.5260912736007549  -0.5260912736007549  \\
            0.7935871743486974  28.0  -0.5280905154766333  -0.5280905154766333  \\
            0.7935871743486974  29.0  -0.5311883297386605  -0.5311883297386605  \\
            0.7935871743486974  30.0  -0.5295911816733324  -0.5295911816733324  \\
            0.7935871743486974  31.0  -0.5289594212616731  -0.5289594212616731  \\
            0.7935871743486974  32.0  -0.5295129091899096  -0.5295129091899096  \\
            0.7935871743486974  33.0  -0.5310712726839083  -0.5310712726839083  \\
            0.7935871743486974  34.0  -0.5330573721671725  -0.5330573721671725  \\
            0.7935871743486974  35.0  -0.5315971696100348  -0.5315971696100348  \\
            0.7935871743486974  36.0  -0.5311853162501836  -0.5311853162501836  \\
            0.7935871743486974  37.0  -0.5316798469721776  -0.5316798469721776  \\
            0.7935871743486974  38.0  -0.5329579555788083  -0.5329579555788083  \\
            0.7935871743486974  39.0  -0.5339869675336406  -0.5339869675336406  \\
            0.7935871743486974  40.0  -0.5329180262143216  -0.5329180262143216  \\
            0.7935871743486974  41.0  -0.5326627482287637  -0.5326627482287637  \\
            0.7935871743486974  42.0  -0.5331218370190116  -0.5331218370190116  \\
            0.7935871743486974  43.0  -0.5342080661009011  -0.5342080661009011  \\
            0.7935871743486974  44.0  -0.5346184196947706  -0.5346184196947706  \\
            0.7935871743486974  45.0  -0.5338269092320084  -0.5338269092320084  \\
            0.7935871743486974  46.0  -0.533684384255559  -0.533684384255559  \\
            0.7935871743486974  47.0  -0.5341187657427664  -0.5341187657427664  \\
            0.7935871743486974  48.0  -0.5350659431338427  -0.5350659431338427  \\
            0.7935871743486974  49.0  -0.5350638976806745  -0.5350638976806745  \\
            0.7935871743486974  50.0  -0.53447437672047  -0.53447437672047  \\
            0.7935871743486974  51.0  -0.5344140892066923  -0.5344140892066923  \\
            0.7935871743486974  52.0  -0.5348291035136469  -0.5348291035136469  \\
            0.7935871743486974  53.0  -0.5356709545771937  -0.5356709545771937  \\
            0.7935871743486974  54.0  -0.5353878379239474  -0.5353878379239474  \\
            0.7935871743486974  55.0  -0.5349486840484126  -0.5349486840484126  \\
            0.7935871743486974  56.0  -0.5349490823906828  -0.5349490823906828  \\
            0.7935871743486974  57.0  -0.5353476515457305  -0.5353476515457305  \\
            0.7935871743486974  58.0  -0.536106882295573  -0.536106882295573  \\
            0.7935871743486974  59.0  -0.5356292954068091  -0.5356292954068091  \\
            0.7935871743486974  60.0  -0.5353041960630425  -0.5353041960630425  \\
            0.7935871743486974  61.0  -0.5353498155868968  -0.5353498155868968  \\
            0.7935871743486974  62.0  -0.5357337218559616  -0.5357337218559616  \\
            0.7935871743486974  63.0  -0.5363951692655781  -0.5363951692655781  \\
            0.7935871743486974  64.0  -0.5358130009863671  -0.5358130009863671  \\
            0.7935871743486974  65.0  -0.5355757964689964  -0.5355757964689964  \\
            0.7935871743486974  66.0  -0.53565536670492  -0.53565536670492  \\
            0.7935871743486974  67.0  -0.5360258292258182  -0.5360258292258182  \\
            0.7935871743486974  68.0  -0.5364202057630533  -0.5364202057630533  \\
            0.7935871743486974  69.0  -0.5359551964102994  -0.5359551964102994  \\
            0.7935871743486974  70.0  -0.5357866472339308  -0.5357866472339308  \\
            0.7935871743486974  71.0  -0.535891835503657  -0.535891835503657  \\
            0.7935871743486974  72.0  -0.5362497804900717  -0.5362497804900717  \\
            0.7935871743486974  73.0  -0.5364386304645798  -0.5364386304645798  \\
            0.7935871743486974  74.0  -0.5360668821738356  -0.5360668821738356  \\
            0.7935871743486974  75.0  -0.535952580781746  -0.535952580781746  \\
            0.7935871743486974  76.0  -0.5360771459246931  -0.5360771459246931  \\
            0.7935871743486974  77.0  -0.5364233371355285  -0.5364233371355285  \\
            0.7935871743486974  78.0  -0.5364523359091663  -0.5364523359091663  \\
            0.7935871743486974  79.0  -0.5361557082377207  -0.5361557082377207  \\
            0.7935871743486974  80.0  -0.5360846933501482  -0.5360846933501482  \\
            0.7935871743486974  81.0  -0.5362239063626452  -0.5362239063626452  \\
            0.7935871743486974  82.0  -0.5365590096805949  -0.5365590096805949  \\
            0.7935871743486974  83.0  -0.5364626093682618  -0.5364626093682618  \\
            0.7935871743486974  84.0  -0.5362271176198743  -0.5362271176198743  \\
            0.7935871743486974  85.0  -0.536190932645253  -0.536190932645253  \\
            0.7935871743486974  86.0  -0.5363411735355926  -0.5363411735355926  \\
            0.7935871743486974  87.0  -0.5366657896830657  -0.5366657896830657  \\
            0.7935871743486974  88.0  -0.5364703465875056  -0.5364703465875056  \\
            0.7935871743486974  89.0  -0.5362850613247651  -0.5362850613247651  \\
            0.7935871743486974  90.0  -0.5362771007814747  -0.5362771007814747  \\
            0.7935871743486974  91.0  -0.5364355736272428  -0.5364355736272428  \\
            0.7935871743486974  92.0  -0.5367502551973925  -0.5367502551973925  \\
            0.7935871743486974  93.0  -0.536476183396225  -0.536476183396225  \\
            0.7935871743486974  94.0  -0.5363324583620421  -0.5363324583620421  \\
            0.7935871743486974  95.0  -0.5363475054975093  -0.5363475054975093  \\
            0.7935871743486974  96.0  -0.5365120340713907  -0.5365120340713907  \\
            0.7935871743486974  97.0  -0.53674109466486  -0.53674109466486  \\
            0.7935871743486974  98.0  -0.5364805790964539  -0.5364805790964539  \\
            0.7935871743486974  99.0  -0.536371499352924  -0.536371499352924  \\
            0.7935871743486974  100.0  -0.5364053933794634  -0.5364053933794634  \\
            0.7935871743486974  101.0  -0.5365742725495961  -0.5365742725495961  \\
            0.7935871743486974  102.0  -0.5367006114554339  -0.5367006114554339  \\
            0.7935871743486974  103.0  -0.5364838706513541  -0.5364838706513541  \\
            0.7935871743486974  104.0  -0.5364038514705964  -0.5364038514705964  \\
            0.7935871743486974  105.0  -0.5364532443523063  -0.5364532443523063  \\
            0.7935871743486974  106.0  -0.5366251306647264  -0.5366251306647264  \\
            0.7935871743486974  107.0  -0.5366658600281791  -0.5366658600281791  \\
            0.7935871743486974  108.0  -0.5364863086986251  -0.5364863086986251  \\
            0.7935871743486974  109.0  -0.5364307995911831  -0.5364307995911831  \\
            0.7935871743486974  110.0  -0.5364929757730235  -0.5364929757730235  \\
            0.7935871743486974  111.0  -0.5366668059421945  -0.5366668059421945  \\
            0.7935871743486974  112.0  -0.536635859125046  -0.536635859125046  \\
            0.7935871743486974  113.0  -0.5364880819713633  -0.5364880819713633  \\
            0.7935871743486974  114.0  -0.5364533452848347  -0.5364533452848347  \\
            0.7935871743486974  115.0  -0.5365260863588653  -0.5365260863588653  \\
            0.7935871743486974  116.0  -0.536701015893488  -0.536701015893488  \\
            0.7935871743486974  117.0  -0.5366098249461556  -0.5366098249461556  \\
            0.7935871743486974  118.0  -0.5364893341605194  -0.5364893341605194  \\
            0.7935871743486974  119.0  -0.536472277383633  -0.536472277383633  \\
            0.7935871743486974  120.0  -0.5365537592994823  -0.5365537592994823  \\
            0.7935871743486974  121.0  -0.5367291158309702  -0.5367291158309702  \\
            0.7935871743486974  122.0  -0.5365871257707828  -0.5365871257707828  \\
            0.7935871743486974  123.0  -0.536490175750455  -0.536490175750455  \\
            0.7935871743486974  124.0  -0.5364882230402541  -0.5364882230402541  \\
            0.7935871743486974  125.0  -0.5365769371950903  -0.5365769371950903  \\
            0.7935871743486974  126.0  -0.5367353789742432  -0.5367353789742432  \\
            0.7935871743486974  127.0  -0.5365672482241601  -0.5365672482241601  \\
            0.7935871743486974  128.0  -0.5364906924506843  -0.5364906924506843  \\
            0.7935871743486974  129.0  -0.5365016851746863  -0.5365016851746863  \\
            0.7935871743486974  130.0  -0.5365963772369592  -0.5365963772369592  \\
            0.7935871743486974  131.0  -0.5366931212425776  -0.5366931212425776  \\
            0.7935871743486974  132.0  -0.5365497719095422  -0.5365497719095422  \\
            0.7935871743486974  133.0  -0.536490951284702  -0.536490951284702  \\
            0.7935871743486974  134.0  -0.536513070280507  -0.536513070280507  \\
            0.7935871743486974  135.0  -0.536612692330718  -0.536612692330718  \\
            0.7935871743486974  136.0  -0.5366559573148408  -0.5366559573148408  \\
            0.7935871743486974  137.0  -0.5365343501257462  -0.5365343501257462  \\
            0.7935871743486974  138.0  -0.5364910050418923  -0.5364910050418923  \\
            0.7935871743486974  139.0  -0.536522709309817  -0.536522709309817  \\
            0.7935871743486974  140.0  -0.5366263820841525  -0.5366263820841525  \\
            0.7935871743486974  141.0  -0.5366231592030066  -0.5366231592030066  \\
            0.7935871743486974  142.0  -0.5365206950643312  -0.5365206950643312  \\
            0.7935871743486974  143.0  -0.5364908955697837  -0.5364908955697837  \\
            0.7935871743486974  144.0  -0.5365308735252561  -0.5365308735252561  \\
            0.7935871743486974  145.0  -0.5366378563975003  -0.5366378563975003  \\
            0.7935871743486974  146.0  -0.5365941211021972  -0.5365941211021972  \\
            0.7935871743486974  147.0  -0.5365085663402708  -0.5365085663402708  \\
            0.7935871743486974  148.0  -0.5364906562344828  -0.5364906562344828  \\
            0.7935871743486974  149.0  -0.5365377866497906  -0.5365377866497906  \\
            0.7935871743486974  150.0  -0.5366474535924837  -0.5366474535924837  \\
            0.7935871743486974  151.0  -0.5365683358853779  -0.5365683358853779  \\
            0.7935871743486974  152.0  -0.5364977620288944  -0.5364977620288944  \\
            0.7935871743486974  153.0  -0.5364903137772519  -0.5364903137772519  \\
            0.7935871743486974  154.0  -0.5365436342632466  -0.5365436342632466  \\
            0.7935871743486974  155.0  -0.5366554544677713  -0.5366554544677713  \\
            0.7935871743486974  156.0  -0.5365453766732161  -0.5365453766732161  \\
            0.7935871743486974  157.0  -0.5364881116047862  -0.5364881116047862  \\
            0.7935871743486974  158.0  -0.5364898897282024  -0.5364898897282024  \\
            0.7935871743486974  159.0  -0.5365485711310881  -0.5365485711310881  \\
            0.7935871743486974  160.0  -0.5366276572667086  -0.5366276572667086  \\
            0.7935871743486974  161.0  -0.5365248822698503  -0.5365248822698503  \\
            0.7935871743486974  162.0  -0.5364794703371507  -0.5364794703371507  \\
            0.7935871743486974  163.0  -0.5364894014914978  -0.5364894014914978  \\
            0.7935871743486974  164.0  -0.5365527269650815  -0.5365527269650815  \\
            0.7935871743486974  165.0  -0.5365951983010894  -0.5365951983010894  \\
            0.7935871743486974  166.0  -0.5365065455687321  -0.5365065455687321  \\
            0.7935871743486974  167.0  -0.5364717148098438  -0.5364717148098438  \\
            0.7935871743486974  168.0  -0.5364888631850764  -0.5364888631850764  \\
            0.7935871743486974  169.0  -0.5365562109849383  -0.5365562109849383  \\
            0.7935871743486974  170.0  -0.5365660669266634  -0.5365660669266634  \\
            0.7935871743486974  171.0  -0.5364901042591793  -0.5364901042591793  \\
            0.7935871743486974  172.0  -0.5364647393165338  -0.5364647393165338  \\
            0.7935871743486974  173.0  -0.5364882862950008  -0.5364882862950008  \\
            0.7935871743486974  174.0  -0.5365591155550468  -0.5365591155550468  \\
            0.7935871743486974  175.0  -0.5365398674503676  -0.5365398674503676  \\
            0.7935871743486974  176.0  -0.5364753333288826  -0.5364753333288826  \\
            0.7935871743486974  177.0  -0.5364584529416554  -0.5364584529416554  \\
            0.7935871743486974  178.0  -0.5364876801887275  -0.5364876801887275  \\
            0.7935871743486974  179.0  -0.5365615191030693  -0.5365615191030693  \\
            0.7935871743486974  180.0  -0.5365162593083409  -0.5365162593083409  \\
            0.7935871743486974  181.0  -0.5364620389782653  -0.5364620389782653  \\
            0.7935871743486974  182.0  -0.536452777183289  -0.536452777183289  \\
            0.7935871743486974  183.0  -0.5364870525203307  -0.5364870525203307  \\
            0.7935871743486974  184.0  -0.5365634884757481  -0.5365634884757481  \\
            0.7935871743486974  185.0  -0.5364949482432738  -0.5364949482432738  \\
            0.7935871743486974  186.0  -0.5364500536522139  -0.5364500536522139  \\
            0.7935871743486974  187.0  -0.5364476440061408  -0.5364476440061408  \\
            0.7935871743486974  188.0  -0.5364864095522959  -0.5364864095522959  \\
            0.7935871743486974  189.0  -0.5365535826134414  -0.5365535826134414  \\
            0.7935871743486974  190.0  -0.5364756790720522  -0.5364756790720522  \\
            0.7935871743486974  191.0  -0.5364392319624637  -0.5364392319624637  \\
            0.7935871743486974  192.0  -0.5364429942383607  -0.5364429942383607  \\
            0.7935871743486974  193.0  -0.5364857564123885  -0.5364857564123885  \\
            0.7935871743486974  194.0  -0.5365262765348073  -0.5365262765348073  \\
            0.7935871743486974  195.0  -0.5364582297260885  -0.5364582297260885  \\
            0.7935871743486974  196.0  -0.5364294473231364  -0.5364294473231364  \\
            0.7935871743486974  197.0  -0.5364387762454111  -0.5364387762454111  \\
            0.7935871743486974  198.0  -0.5364850972997456  -0.5364850972997456  \\
            0.7935871743486974  199.0  -0.5365014646056134  -0.5365014646056134  \\
            0.7935871743486974  200.0  -0.5364424063160902  -0.5364424063160902  \\
            0.7935871743486974  201.0  -0.5364205891615921  -0.5364205891615921  \\
            0.7935871743486974  202.0  -0.5364349448271719  -0.5364349448271719  \\
            0.7935871743486974  203.0  -0.5364844356511885  -0.5364844356511885  \\
            0.7935871743486974  204.0  -0.5364788872402125  -0.5364788872402125  \\
            0.7935871743486974  205.0  -0.5364280390259053  -0.5364280390259053  \\
            0.7935871743486974  206.0  -0.5364125605954781  -0.5364125605954781  \\
            0.7935871743486974  207.0  -0.5364314602972625  -0.5364314602972625  \\
            0.7935871743486974  208.0  -0.536483774275671  -0.536483774275671  \\
            0.7935871743486974  209.0  -0.5364583164321909  -0.5364583164321909  \\
            0.7935871743486974  210.0  -0.5364149786810883  -0.5364149786810883  \\
            0.7935871743486974  211.0  -0.5364052764892614  -0.5364052764892614  \\
            0.7935871743486974  212.0  -0.5364282877108769  -0.5364282877108769  \\
            0.7935871743486974  213.0  -0.5364831154638304  -0.5364831154638304  \\
            0.7935871743486974  214.0  -0.5364395513372087  -0.5364395513372087  \\
            0.7935871743486974  215.0  -0.5364030938688149  -0.5364030938688149  \\
            0.7935871743486974  216.0  -0.5363986618218577  -0.5363986618218577  \\
            0.7935871743486974  217.0  -0.5364253962142432  -0.5364253962142432  \\
            0.7935871743486974  218.0  -0.5364824610775134  -0.5364824610775134  \\
            0.7935871743486974  219.0  -0.536422414553296  -0.536422414553296  \\
            0.7935871743486974  220.0  -0.5363922685112057  -0.5363922685112057  \\
            0.7955911823647295  1.0  -0.05911823647294589  -0.05911823647294589  \\
            0.7955911823647295  2.0  -0.18784235136940552  -0.18784235136940552  \\
            0.7955911823647295  3.0  -0.26968222158602934  -0.26968222158602934  \\
            0.7955911823647295  4.0  -0.3426281133695962  -0.3426281133695962  \\
            0.7955911823647295  5.0  -0.40119922384451434  -0.40119922384451434  \\
            0.7955911823647295  6.0  -0.40755797308903496  -0.40755797308903496  \\
            0.7955911823647295  7.0  -0.4215005769113987  -0.4215005769113987  \\
            0.7955911823647295  8.0  -0.4403473613894452  -0.4403473613894452  \\
            0.7955911823647295  9.0  -0.46207660075395524  -0.46207660075395524  \\
            0.7955911823647295  10.0  -0.4786796369962697  -0.4786796369962697  \\
            0.7955911823647295  11.0  -0.475998884215317  -0.475998884215317  \\
            0.7955911823647295  12.0  -0.4789799378977747  -0.4789799378977747  \\
            0.7955911823647295  13.0  -0.4859593135851532  -0.4859593135851532  \\
            0.7955911823647295  14.0  -0.49573133194493607  -0.49573133194493607  \\
            0.7955911823647295  15.0  -0.5016612171711841  -0.5016612171711841  \\
            0.7955911823647295  16.0  -0.49894298400723003  -0.49894298400723003  \\
            0.7955911823647295  17.0  -0.4997599208441942  -0.4997599208441942  \\
            0.7955911823647295  18.0  -0.5032692863512399  -0.5032692863512399  \\
            0.7955911823647295  19.0  -0.50882295364303  -0.50882295364303  \\
            0.7955911823647295  20.0  -0.5109409483374805  -0.5109409483374805  \\
            0.7955911823647295  21.0  -0.508870785048357  -0.508870785048357  \\
            0.7955911823647295  22.0  -0.5091373382215914  -0.5091373382215914  \\
            0.7955911823647295  23.0  -0.5112739438991949  -0.5112739438991949  \\
            0.7955911823647295  24.0  -0.5149052684122817  -0.5149052684122817  \\
            0.7955911823647295  25.0  -0.5153775193855356  -0.5153775193855356  \\
            0.7955911823647295  26.0  -0.5138552968004944  -0.5138552968004944  \\
            0.7955911823647295  27.0  -0.5139730278927491  -0.5139730278927491  \\
            0.7955911823647295  28.0  -0.5154491407732034  -0.5154491407732034  \\
            0.7955911823647295  29.0  -0.5180496868615074  -0.5180496868615074  \\
            0.7955911823647295  30.0  -0.5177294385216844  -0.5177294385216844  \\
            0.7955911823647295  31.0  -0.5166071447708257  -0.5166071447708257  \\
            0.7955911823647295  32.0  -0.5166927012500506  -0.5166927012500506  \\
            0.7955911823647295  33.0  -0.5178042662658939  -0.5178042662658939  \\
            0.7955911823647295  34.0  -0.519787037327383  -0.519787037327383  \\
            0.7955911823647295  35.0  -0.5190616123007196  -0.5190616123007196  \\
            0.7955911823647295  36.0  -0.5182263421689652  -0.5182263421689652  \\
            0.7955911823647295  37.0  -0.5183150442288746  -0.5183150442288746  \\
            0.7955911823647295  38.0  -0.5192038682922901  -0.5192038682922901  \\
            0.7955911823647295  39.0  -0.5207853840733889  -0.5207853840733889  \\
            0.7955911823647295  40.0  -0.5198483980210825  -0.5198483980210825  \\
            0.7955911823647295  41.0  -0.5192212607368502  -0.5192212607368502  \\
            0.7955911823647295  42.0  -0.5193225314495126  -0.5193225314495126  \\
            0.7955911823647295  43.0  -0.5200642194882316  -0.5200642194882316  \\
            0.7955911823647295  44.0  -0.5213688555031744  -0.5213688555031744  \\
            0.7955911823647295  45.0  -0.5203238605436816  -0.5203238605436816  \\
            0.7955911823647295  46.0  -0.5198501910464467  -0.5198501910464467  \\
            0.7955911823647295  47.0  -0.5199648797394674  -0.5199648797394674  \\
            0.7955911823647295  48.0  -0.5206032417591664  -0.5206032417591664  \\
            0.7955911823647295  49.0  -0.5215104536743601  -0.5215104536743601  \\
            0.7955911823647295  50.0  -0.5206127050259302  -0.5206127050259302  \\
            0.7955911823647295  51.0  -0.520254168891064  -0.520254168891064  \\
            0.7955911823647295  52.0  -0.5203804434265404  -0.5203804434265404  \\
            0.7955911823647295  53.0  -0.5209426219340834  -0.5209426219340834  \\
            0.7955911823647295  54.0  -0.5215041391619633  -0.5215041391619633  \\
            0.7955911823647295  55.0  -0.5207854440132692  -0.5207854440132692  \\
            0.7955911823647295  56.0  -0.5205146848702626  -0.5205146848702626  \\
            0.7955911823647295  57.0  -0.5206501130188661  -0.5206501130188661  \\
            0.7955911823647295  58.0  -0.5211538727860378  -0.5211538727860378  \\
            0.7955911823647295  59.0  -0.5214645990965422  -0.5214645990965422  \\
            0.7955911823647295  60.0  -0.5208838769932338  -0.5208838769932338  \\
            0.7955911823647295  61.0  -0.5206810125627545  -0.5206810125627545  \\
            0.7955911823647295  62.0  -0.5208232815948207  -0.5208232815948207  \\
            0.7955911823647295  63.0  -0.5212807935043491  -0.5212807935043491  \\
            0.7955911823647295  64.0  -0.5214063459101377  -0.5214063459101377  \\
            0.7955911823647295  65.0  -0.5209337473189484  -0.5209337473189484  \\
            0.7955911823647295  66.0  -0.5207840730129933  -0.5207840730129933  \\
            0.7955911823647295  67.0  -0.5209312046004563  -0.5209312046004563  \\
            0.7955911823647295  68.0  -0.5213511345049359  -0.5213511345049359  \\
            0.7955911823647295  69.0  -0.5213380372829164  -0.5213380372829164  \\
            0.7955911823647295  70.0  -0.5209514129534399  -0.5209514129534399  \\
            0.7955911823647295  71.0  -0.5208438770667291  -0.5208438770667291  \\
            0.7955911823647295  72.0  -0.5209942557028951  -0.5209942557028951  \\
            0.7955911823647295  73.0  -0.5213829791448206  -0.5213829791448206  \\
            0.7955911823647295  74.0  -0.5212649292134615  -0.5212649292134615  \\
            0.7955911823647295  75.0  -0.5209475390677256  -0.5209475390677256  \\
            0.7955911823647295  76.0  -0.5208737129287113  -0.5208737129287113  \\
            0.7955911823647295  77.0  -0.5210260502010741  -0.5210260502010741  \\
            0.7955911823647295  78.0  -0.5213883909976287  -0.5213883909976287  \\
            0.7955911823647295  79.0  -0.5211902423931202  -0.5211902423931202  \\
            0.7955911823647295  80.0  -0.5209292282998896  -0.5209292282998896  \\
            0.7955911823647295  81.0  -0.5208825981736758  -0.5208825981736758  \\
            0.7955911823647295  82.0  -0.521035880256173  -0.521035880256173  \\
            0.7955911823647295  83.0  -0.5213755772761826  -0.5213755772761826  \\
            0.7955911823647295  84.0  -0.5211159506444504  -0.5211159506444504  \\
            0.7955911823647295  85.0  -0.5209012937626737  -0.5209012937626737  \\
            0.7955911823647295  86.0  -0.5208767654086027  -0.5208767654086027  \\
            0.7955911823647295  87.0  -0.5210302014753647  -0.5210302014753647  \\
            0.7955911823647295  88.0  -0.5213502137902994  -0.5213502137902994  \\
            0.7955911823647295  89.0  -0.5210432496184939  -0.5210432496184939  \\
            0.7955911823647295  90.0  -0.5208670432107632  -0.5208670432107632  \\
            0.7955911823647295  91.0  -0.520860589453104  -0.520860589453104  \\
            0.7955911823647295  92.0  -0.5210135668270925  -0.5210135668270925  \\
            0.7955911823647295  93.0  -0.5212787609251933  -0.5212787609251933  \\
            0.7955911823647295  94.0  -0.5209728425147309  -0.5209728425147309  \\
            0.7955911823647295  95.0  -0.5208287749898936  -0.5208287749898936  \\
            0.7955911823647295  96.0  -0.5208371811235232  -0.5208371811235232  \\
            0.7955911823647295  97.0  -0.5209892282835864  -0.5209892282835864  \\
            0.7955911823647295  98.0  -0.5211678965845379  -0.5211678965845379  \\
            0.7955911823647295  99.0  -0.5209051179922283  -0.5209051179922283  \\
            0.7955911823647295  100.0  -0.5207880990205969  -0.5207880990205969  \\
            0.7955911823647295  101.0  -0.5208087762456935  -0.5208087762456935  \\
            0.7955911823647295  102.0  -0.5209595330879853  -0.5209595330879853  \\
            0.7955911823647295  103.0  -0.5210663218383612  -0.5210663218383612  \\
            0.7955911823647295  104.0  -0.5208402629357799  -0.5208402629357799  \\
            0.7955911823647295  105.0  -0.5207461488015093  -0.5207461488015093  \\
            0.7955911823647295  106.0  -0.5207769956929809  -0.5207769956929809  \\
            0.7955911823647295  107.0  -0.5209261899284106  -0.5209261899284106  \\
            0.7955911823647295  108.0  -0.5209729437267112  -0.5209729437267112  \\
            0.7955911823647295  109.0  -0.5207783349837262  -0.5207783349837262  \\
            0.7955911823647295  110.0  -0.5207037239663244  -0.5207037239663244  \\
            0.7955911823647295  111.0  -0.5207430223498757  -0.5207430223498757  \\
            0.7955911823647295  112.0  -0.5208904508844163  -0.5208904508844163  \\
            0.7955911823647295  113.0  -0.520886829133226  -0.520886829133226  \\
            0.7955911823647295  114.0  -0.5207193097230092  -0.5207193097230092  \\
            0.7955911823647295  115.0  -0.5206613876785369  -0.5206613876785369  \\
            0.7955911823647295  116.0  -0.5207077234825531  -0.5207077234825531  \\
            0.7955911823647295  117.0  -0.5208532377612296  -0.5208532377612296  \\
            0.7955911823647295  118.0  -0.5208071777655581  -0.5208071777655581  \\
            0.7955911823647295  119.0  -0.5206631116689507  -0.5206631116689507  \\
            0.7955911823647295  120.0  -0.520619534116521  -0.520619534116521  \\
            0.7955911823647295  121.0  -0.5206717365804192  -0.5206717365804192  \\
            0.7955911823647295  122.0  -0.520815231051568  -0.520815231051568  \\
            0.7955911823647295  123.0  -0.520733300121047  -0.520733300121047  \\
            0.7955911823647295  124.0  -0.5206096347175015  -0.5206096347175015  \\
            0.7955911823647295  125.0  -0.5205784358237083  -0.5205784358237083  \\
            0.7955911823647295  126.0  -0.5206355303538717  -0.5206355303538717  \\
            0.7955911823647295  127.0  -0.5207769333782901  -0.5207769333782901  \\
            0.7955911823647295  128.0  -0.5206645994963602  -0.5206645994963602  \\
            0.7955911823647295  129.0  -0.5205587556787367  -0.5205587556787367  \\
            0.7955911823647295  130.0  -0.5205382773024412  -0.5205382773024412  \\
            0.7955911823647295  131.0  -0.5205994485844015  -0.5205994485844015  \\
            0.7955911823647295  132.0  -0.5207387152572981  -0.5207387152572981  \\
            0.7955911823647295  133.0  -0.5206005572606551  -0.5206005572606551  \\
            0.7955911823647295  134.0  -0.520510343217097  -0.520510343217097  \\
            0.7955911823647295  135.0  -0.5204991790833634  -0.5204991790833634  \\
            0.7955911823647295  136.0  -0.5205637419788457  -0.5205637419788457  \\
            0.7955911823647295  137.0  -0.5206936963741586  -0.5206936963741586  \\
            0.7955911823647295  138.0  -0.5205407207591379  -0.5205407207591379  \\
            0.7955911823647295  139.0  -0.5204642637178674  -0.5204642637178674  \\
            0.7955911823647295  140.0  -0.5204612151199329  -0.5204612151199329  \\
            0.7955911823647295  141.0  -0.5205285915282714  -0.5205285915282714  \\
            0.7955911823647295  142.0  -0.520620149186681  -0.520620149186681  \\
            0.7955911823647295  143.0  -0.5204846933382313  -0.5204846933382313  \\
            0.7955911823647295  144.0  -0.5204203850836444  -0.5204203850836444  \\
            0.7955911823647295  145.0  -0.5204244254541869  -0.5204244254541869  \\
            0.7955911823647295  146.0  -0.520494125783013  -0.520494125783013  \\
            0.7955911823647295  147.0  -0.5205519942984334  -0.5205519942984334  \\
            0.7955911823647295  148.0  -0.5204321260860377  -0.5204321260860377  \\
            0.7955911823647295  149.0  -0.5203785791317241  -0.5203785791317241  \\
            0.7955911823647295  150.0  -0.5203888254984159  -0.5203888254984159  \\
            0.7955911823647295  151.0  -0.520460433725842  -0.520460433725842  \\
            0.7955911823647295  152.0  -0.5204886674056463  -0.5204886674056463  \\
            0.7955911823647295  153.0  -0.5203827109635459  -0.5203827109635459  \\
            0.7955911823647295  154.0  -0.5203387230441973  -0.5203387230441973  \\
            0.7955911823647295  155.0  -0.5203544128740472  -0.5203544128740472  \\
            0.7955911823647295  156.0  -0.5204275744301021  -0.5204275744301021  \\
            0.7955911823647295  157.0  -0.520429679494374  -0.520429679494374  \\
            0.7955911823647295  158.0  -0.5203361750679882  -0.5203361750679882  \\
            0.7955911823647295  159.0  -0.5203007001780202  -0.5203007001780202  \\
            0.7955911823647295  160.0  -0.5203211724719548  -0.5203211724719548  \\
            0.7955911823647295  161.0  -0.5203955843496492  -0.5203955843496492  \\
            0.7955911823647295  162.0  -0.5203746047902363  -0.5203746047902363  \\
            0.7955911823647295  163.0  -0.5202922758208757  -0.5202922758208757  \\
            0.7955911823647295  164.0  -0.5202644004442327  -0.5202644004442327  \\
            0.7955911823647295  165.0  -0.5202890802091789  -0.5202890802091789  \\
            0.7955911823647295  166.0  -0.5203644828502156  -0.5203644828502156  \\
            0.7955911823647295  167.0  -0.5203230709357067  -0.5203230709357067  \\
            0.7955911823647295  168.0  -0.5202507969150163  -0.5202507969150163  \\
            0.7955911823647295  169.0  -0.5202297204007108  -0.5202297204007108  \\
            0.7955911823647295  170.0  -0.5202581058235214  -0.5202581058235214  \\
            0.7955911823647295  171.0  -0.5203342764256276  -0.5203342764256276  \\
            0.7955911823647295  172.0  -0.5202747509312923  -0.5202747509312923  \\
            0.7955911823647295  173.0  -0.5202115448863415  -0.5202115448863415  \\
            0.7955911823647295  174.0  -0.5201965631569931  -0.5201965631569931  \\
            0.7955911823647295  175.0  -0.520228214954038  -0.520228214954038  \\
            0.7955911823647295  176.0  -0.5203049619239448  -0.5203049619239448  \\
            0.7955911823647295  177.0  -0.5202293564837862  -0.5202293564837862  \\
            0.7955911823647295  178.0  -0.5201743462030718  -0.5201743462030718  \\
            0.7955911823647295  179.0  -0.5201648381600018  -0.5201648381600018  \\
            0.7955911823647295  180.0  -0.5201993706885795  -0.5201993706885795  \\
            0.7955911823647295  181.0  -0.5202765290236695  -0.5202765290236695  \\
            0.7955911823647295  182.0  -0.5201866324849003  -0.5201866324849003  \\
            0.7955911823647295  183.0  -0.5201390447841974  -0.5201390447841974  \\
            0.7955911823647295  184.0  -0.5201344609068613  -0.5201344609068613  \\
            0.7955911823647295  185.0  -0.5201715347126228  -0.5201715347126228  \\
            0.7955911823647295  186.0  -0.520229191851214  -0.520229191851214  \\
            0.7955911823647295  187.0  -0.5201463524031015  -0.5201463524031015  \\
            0.7955911823647295  188.0  -0.5201054998763884  -0.5201054998763884  \\
            0.7955911823647295  189.0  -0.5201053526176072  -0.5201053526176072  \\
            0.7955911823647295  190.0  -0.5201446681577443  -0.5201446681577443  \\
            0.7955911823647295  191.0  -0.5201828149429368  -0.5201828149429368  \\
            0.7955911823647295  192.0  -0.5201083144180788  -0.5201083144180788  \\
            0.7955911823647295  193.0  -0.5200735842307089  -0.5200735842307089  \\
            0.7955911823647295  194.0  -0.5200774398895173  -0.5200774398895173  \\
            0.7955911823647295  195.0  -0.5201187322239049  -0.5201187322239049  \\
            0.7955911823647295  196.0  -0.5201392181432977  -0.5201392181432977  \\
            0.7955911823647295  197.0  -0.5200723381629713  -0.5200723381629713  \\
            0.7955911823647295  198.0  -0.5200431825315825  -0.5200431825315825  \\
            0.7955911823647295  199.0  -0.5200506543475207  -0.5200506543475207  \\
            0.7955911823647295  200.0  -0.5200936886307923  -0.5200936886307923  \\
            0.7955911823647295  201.0  -0.5200981658165916  -0.5200981658165916  \\
            0.7955911823647295  202.0  -0.520038261965494  -0.520038261965494  \\
            0.7955911823647295  203.0  -0.52001419003841  -0.52001419003841  \\
            0.7955911823647295  204.0  -0.5200249323008812  -0.5200249323008812  \\
            0.7955911823647295  205.0  -0.5200694999398148  -0.5200694999398148  \\
            0.7955911823647295  206.0  -0.5200594476977891  -0.5200594476977891  \\
            0.7955911823647295  207.0  -0.520005940502148  -0.520005940502148  \\
            0.7955911823647295  208.0  -0.51998651140753  -0.51998651140753  \\
            0.7955911823647295  209.0  -0.5200002144117635  -0.5200002144117635  \\
            0.7955911823647295  210.0  -0.5200461297783648  -0.5200461297783648  \\
            0.7955911823647295  211.0  -0.5200228756170387  -0.5200228756170387  \\
            0.7955911823647295  212.0  -0.5199752427952089  -0.5199752427952089  \\
            0.7955911823647295  213.0  -0.5199600596668925  -0.5199600596668925  \\
            0.7955911823647295  214.0  -0.5199764453799762  -0.5199764453799762  \\
            0.7955911823647295  215.0  -0.5200235429898702  -0.5200235429898702  \\
            0.7955911823647295  216.0  -0.5199882807134164  -0.5199882807134164  \\
            0.7955911823647295  217.0  -0.5199460504954355  -0.5199460504954355  \\
            0.7955911823647295  218.0  -0.5199347553218961  -0.5199347553218961  \\
            0.7955911823647295  219.0  -0.5199535736457678  -0.5199535736457678  \\
            0.7955911823647295  220.0  -0.5200017057284674  -0.5200017057284674  \\
            0.7975951903807615  1.0  -0.0595190380761523  -0.0595190380761523  \\
            0.7975951903807615  2.0  -0.18730794923179697  -0.18730794923179697  \\
            0.7975951903807615  3.0  -0.26787861437160054  -0.26787861437160054  \\
            0.7975951903807615  4.0  -0.33926901421891387  -0.33926901421891387  \\
            0.7975951903807615  5.0  -0.3992111206540064  -0.3992111206540064  \\
            0.7975951903807615  6.0  -0.4041225307758372  -0.4041225307758372  \\
            0.7975951903807615  7.0  -0.41664035140989053  -0.41664035140989053  \\
            0.7975951903807615  8.0  -0.43412886378818205  -0.43412886378818205  \\
            0.7975951903807615  9.0  -0.45458469386325095  -0.45458469386325095  \\
            0.7975951903807615  10.0  -0.4730072866345405  -0.4730072866345405  \\
            0.7975951903807615  11.0  -0.4691595645503461  -0.4691595645503461  \\
            0.7975951903807615  12.0  -0.4710519940980875  -0.4710519940980875  \\
            0.7975951903807615  13.0  -0.4770180416856121  -0.4770180416856121  \\
            0.7975951903807615  14.0  -0.48584751201749926  -0.48584751201749926  \\
            0.7975951903807615  15.0  -0.493517995743809  -0.493517995743809  \\
            0.7975951903807615  16.0  -0.4899072310427527  -0.4899072310427527  \\
            0.7975951903807615  17.0  -0.4898895535431762  -0.4898895535431762  \\
            0.7975951903807615  18.0  -0.49261777142802393  -0.49261777142802393  \\
            0.7975951903807615  19.0  -0.49743952425838045  -0.49743952425838045  \\
            0.7975951903807615  20.0  -0.5011340203463579  -0.5011340203463579  \\
            0.7975951903807615  21.0  -0.49835639658764164  -0.49835639658764164  \\
            0.7975951903807615  22.0  -0.49795653737798673  -0.49795653737798673  \\
            0.7975951903807615  23.0  -0.4994646272602187  -0.4994646272602187  \\
            0.7975951903807615  24.0  -0.5025024407789933  -0.5025024407789933  \\
            0.7975951903807615  25.0  -0.5043910959189801  -0.5043910959189801  \\
            0.7975951903807615  26.0  -0.5022879914179725  -0.5022879914179725  \\
            0.7975951903807615  27.0  -0.5018547821847426  -0.5018547821847426  \\
            0.7975951903807615  28.0  -0.5028077660697732  -0.5028077660697732  \\
            0.7975951903807615  29.0  -0.5049110439843552  -0.5049110439843552  \\
            0.7975951903807615  30.0  -0.5058676953700363  -0.5058676953700363  \\
            0.7975951903807615  31.0  -0.5042548682799777  -0.5042548682799777  \\
            0.7975951903807615  32.0  -0.5038724933101918  -0.5038724933101918  \\
            0.7975951903807615  33.0  -0.5045372598478802  -0.5045372598478802  \\
            0.7975951903807615  34.0  -0.5060930142250695  -0.5060930142250695  \\
            0.7975951903807615  35.0  -0.5065260549914038  -0.5065260549914038  \\
            0.7975951903807615  36.0  -0.5052673680877471  -0.5052673680877471  \\
            0.7975951903807615  37.0  -0.5049502414855723  -0.5049502414855723  \\
            0.7975951903807615  38.0  -0.505449781005772  -0.505449781005772  \\
            0.7975951903807615  39.0  -0.5066575903610141  -0.5066575903610141  \\
            0.7975951903807615  40.0  -0.5067787698278434  -0.5067787698278434  \\
            0.7975951903807615  41.0  -0.5057797732449366  -0.5057797732449366  \\
            0.7975951903807615  42.0  -0.5055232258800146  -0.5055232258800146  \\
            0.7975951903807615  43.0  -0.505920372875562  -0.505920372875562  \\
            0.7975951903807615  44.0  -0.5068930336775929  -0.5068930336775929  \\
            0.7975951903807615  45.0  -0.5068208118553561  -0.5068208118553561  \\
            0.7975951903807615  46.0  -0.5060159978373335  -0.5060159978373335  \\
            0.7975951903807615  47.0  -0.5058109937361682  -0.5058109937361682  \\
            0.7975951903807615  48.0  -0.50614054038449  -0.50614054038449  \\
            0.7975951903807615  49.0  -0.5069464578720617  -0.5069464578720617  \\
            0.7975951903807615  50.0  -0.5067510333313913  -0.5067510333313913  \\
            0.7975951903807615  51.0  -0.5060942485754358  -0.5060942485754358  \\
            0.7975951903807615  52.0  -0.5059317833394341  -0.5059317833394341  \\
            0.7975951903807615  53.0  -0.506214289290974  -0.506214289290974  \\
            0.7975951903807615  54.0  -0.5068973310894568  -0.5068973310894568  \\
            0.7975951903807615  55.0  -0.506622203978125  -0.506622203978125  \\
            0.7975951903807615  56.0  -0.5060802873498423  -0.5060802873498423  \\
            0.7975951903807615  57.0  -0.5059525744920018  -0.5059525744920018  \\
            0.7975951903807615  58.0  -0.5062008632765034  -0.5062008632765034  \\
            0.7975951903807615  59.0  -0.5067904655895017  -0.5067904655895017  \\
            0.7975951903807615  60.0  -0.506463557923425  -0.506463557923425  \\
            0.7975951903807615  61.0  -0.5060122095386121  -0.5060122095386121  \\
            0.7975951903807615  62.0  -0.5059128413336791  -0.5059128413336791  \\
            0.7975951903807615  63.0  -0.5061352861761549  -0.5061352861761549  \\
            0.7975951903807615  64.0  -0.5066519555726231  -0.5066519555726231  \\
            0.7975951903807615  65.0  -0.5062916981689012  -0.5062916981689012  \\
            0.7975951903807615  66.0  -0.5059127793210676  -0.5059127793210676  \\
            0.7975951903807615  67.0  -0.5058365799750943  -0.5058365799750943  \\
            0.7975951903807615  68.0  -0.5060388684327303  -0.5060388684327303  \\
            0.7975951903807615  69.0  -0.5064973473862693  -0.5064973473862693  \\
            0.7975951903807615  70.0  -0.5061161786729483  -0.5061161786729483  \\
            0.7975951903807615  71.0  -0.5057959186298013  -0.5057959186298013  \\
            0.7975951903807615  72.0  -0.5057387309157186  -0.5057387309157186  \\
            0.7975951903807615  73.0  -0.5059248617375407  -0.5059248617375407  \\
            0.7975951903807615  74.0  -0.5063360364278039  -0.5063360364278039  \\
            0.7975951903807615  75.0  -0.5059424973537044  -0.5059424973537044  \\
            0.7975951903807615  76.0  -0.5056702799327294  -0.5056702799327294  \\
            0.7975951903807615  77.0  -0.5056287632666194  -0.5056287632666194  \\
            0.7975951903807615  78.0  -0.5058016344857366  -0.5058016344857366  \\
            0.7975951903807615  79.0  -0.5061737308452667  -0.5061737308452667  \\
            0.7975951903807615  80.0  -0.5057737632496312  -0.5057737632496312  \\
            0.7975951903807615  81.0  -0.5055412899847063  -0.5055412899847063  \\
            0.7975951903807615  82.0  -0.505512750831751  -0.505512750831751  \\
            0.7975951903807615  83.0  -0.5056745200342108  -0.5056745200342108  \\
            0.7975951903807615  84.0  -0.5060047836690277  -0.5060047836690277  \\
            0.7975951903807615  85.0  -0.5056116548800931  -0.5056116548800931  \\
            0.7975951903807615  86.0  -0.5054123572816127  -0.5054123572816127  \\
            0.7975951903807615  87.0  -0.5053946132676637  -0.5053946132676637  \\
            0.7975951903807615  88.0  -0.5055469257338577  -0.5055469257338577  \\
            0.7975951903807615  89.0  -0.5058014379122229  -0.5058014379122229  \\
            0.7975951903807615  90.0  -0.5054569856400528  -0.5054569856400528  \\
            0.7975951903807615  91.0  -0.5052856052789665  -0.5052856052789665  \\
            0.7975951903807615  92.0  -0.5052768784567913  -0.5052768784567913  \\
            0.7975951903807615  93.0  -0.5054210159504754  -0.5054210159504754  \\
            0.7975951903807615  94.0  -0.5056132266674196  -0.5056132266674196  \\
            0.7975951903807615  95.0  -0.5053100444822779  -0.5053100444822779  \\
            0.7975951903807615  96.0  -0.5051623281756558  -0.5051623281756558  \\
            0.7975951903807615  97.0  -0.5051611618157394  -0.5051611618157394  \\
            0.7975951903807615  98.0  -0.5052981422154916  -0.5052981422154916  \\
            0.7975951903807615  99.0  -0.5054387366315337  -0.5054387366315337  \\
            0.7975951903807615  100.0  -0.5051708046617314  -0.5051708046617314  \\
            0.7975951903807615  101.0  -0.5050432799417909  -0.5050432799417909  \\
            0.7975951903807615  102.0  -0.5050484737382994  -0.5050484737382994  \\
            0.7975951903807615  103.0  -0.5051791193606288  -0.5051791193606288  \\
            0.7975951903807615  104.0  -0.5052766744009634  -0.5052766744009634  \\
            0.7975951903807615  105.0  -0.5050390532507132  -0.5050390532507132  \\
            0.7975951903807615  106.0  -0.5049288607212365  -0.5049288607212365  \\
            0.7975951903807615  107.0  -0.504939420225032  -0.504939420225032  \\
            0.7975951903807615  108.0  -0.5050644057023814  -0.5050644057023814  \\
            0.7975951903807615  109.0  -0.5051258703762682  -0.5051258703762682  \\
            0.7975951903807615  110.0  -0.5049144721596243  -0.5049144721596243  \\
            0.7975951903807615  111.0  -0.5048192387575559  -0.5048192387575559  \\
            0.7975951903807615  112.0  -0.5048343357510874  -0.5048343357510874  \\
            0.7975951903807615  113.0  -0.5049542222525087  -0.5049542222525087  \\
            0.7975951903807615  114.0  -0.5049852741611838  -0.5049852741611838  \\
            0.7975951903807615  115.0  -0.5047966889982084  -0.5047966889982084  \\
            0.7975951903807615  116.0  -0.5047144310716193  -0.5047144310716193  \\
            0.7975951903807615  117.0  -0.5047333723596281  -0.5047333723596281  \\
            0.7975951903807615  118.0  -0.5048486324976725  -0.5048486324976725  \\
            0.7975951903807615  119.0  -0.5048539459542686  -0.5048539459542686  \\
            0.7975951903807615  120.0  -0.5046853089335595  -0.5046853089335595  \\
            0.7975951903807615  121.0  -0.504614357329868  -0.504614357329868  \\
            0.7975951903807615  122.0  -0.5046365600207496  -0.5046365600207496  \\
            0.7975951903807615  123.0  -0.5047475962847698  -0.5047475962847698  \\
            0.7975951903807615  124.0  -0.5047310463947479  -0.5047310463947479  \\
            0.7975951903807615  125.0  -0.5045799344523254  -0.5045799344523254  \\
            0.7975951903807615  126.0  -0.5045188760460042  -0.5045188760460042  \\
            0.7975951903807615  127.0  -0.5045438478601815  -0.5045438478601815  \\
            0.7975951903807615  128.0  -0.5046510064709774  -0.5046510064709774  \\
            0.7975951903807615  129.0  -0.5046158261827871  -0.5046158261827871  \\
            0.7975951903807615  130.0  -0.504480177367924  -0.504480177367924  \\
            0.7975951903807615  131.0  -0.5044278090017618  -0.5044278090017618  \\
            0.7975951903807615  132.0  -0.5044551324930749  -0.5044551324930749  \\
            0.7975951903807615  133.0  -0.5045587139660195  -0.5045587139660195  \\
            0.7975951903807615  134.0  -0.504507616153687  -0.504507616153687  \\
            0.7975951903807615  135.0  -0.5043856658360089  -0.5043856658360089  \\
            0.7975951903807615  136.0  -0.5043409577314788  -0.5043409577314788  \\
            0.7975951903807615  137.0  -0.5043702775710682  -0.5043702775710682  \\
            0.7975951903807615  138.0  -0.5044705448774999  -0.5044705448774999  \\
            0.7975951903807615  139.0  -0.5044058181259184  -0.5044058181259184  \\
            0.7975951903807615  140.0  -0.5042960481557126  -0.5042960481557126  \\
            0.7975951903807615  141.0  -0.5042581146153028  -0.5042581146153028  \\
            0.7975951903807615  142.0  -0.504289127286186  -0.504289127286186  \\
            0.7975951903807615  143.0  -0.5043863122373896  -0.5043863122373896  \\
            0.7975951903807615  144.0  -0.5043098966420329  -0.5043098966420329  \\
            0.7975951903807615  145.0  -0.5042109945108743  -0.5042109945108743  \\
            0.7975951903807615  146.0  -0.5041790702853899  -0.5041790702853899  \\
            0.7975951903807615  147.0  -0.5042115156853373  -0.5042115156853373  \\
            0.7975951903807615  148.0  -0.5043058239841155  -0.5043058239841155  \\
            0.7975951903807615  149.0  -0.5042193716136578  -0.5042193716136578  \\
            0.7975951903807615  150.0  -0.5041301974043472  -0.5041301974043472  \\
            0.7975951903807615  151.0  -0.5041036184981682  -0.5041036184981682  \\
            0.7975951903807615  152.0  -0.5041372730618309  -0.5041372730618309  \\
            0.7975951903807615  153.0  -0.5042288883426271  -0.5042288883426271  \\
            0.7975951903807615  154.0  -0.5041338118251479  -0.5041338118251479  \\
            0.7975951903807615  155.0  -0.5040533712803231  -0.5040533712803231  \\
            0.7975951903807615  156.0  -0.5040315592598958  -0.5040315592598958  \\
            0.7975951903807615  157.0  -0.5040662302971914  -0.5040662302971914  \\
            0.7975951903807615  158.0  -0.5041553173899727  -0.5041553173899727  \\
            0.7975951903807615  159.0  -0.5040528292249515  -0.5040528292249515  \\
            0.7975951903807615  160.0  -0.5039802516589165  -0.5039802516589165  \\
            0.7975951903807615  161.0  -0.5039627007473533  -0.5039627007473533  \\
            0.7975951903807615  162.0  -0.5039982217606027  -0.5039982217606027  \\
            0.7975951903807615  163.0  -0.5040849293522847  -0.5040849293522847  \\
            0.7975951903807615  164.0  -0.5039760739233837  -0.5039760739233837  \\
            0.7975951903807615  165.0  -0.5039105939963662  -0.5039105939963662  \\
            0.7975951903807615  166.0  -0.5038968603987453  -0.5038968603987453  \\
            0.7975951903807615  167.0  -0.5039330871918702  -0.5039330871918702  \\
            0.7975951903807615  168.0  -0.5040127306449577  -0.5040127306449577  \\
            0.7975951903807615  169.0  -0.5039032298164846  -0.5039032298164846  \\
            0.7975951903807615  170.0  -0.5038441724099627  -0.5038441724099627  \\
            0.7975951903807615  171.0  -0.5038338654360874  -0.5038338654360874  \\
            0.7975951903807615  172.0  -0.5038706728677411  -0.5038706728677411  \\
            0.7975951903807615  173.0  -0.5039348034776823  -0.5039348034776823  \\
            0.7975951903807615  174.0  -0.5038340107589394  -0.5038340107589394  \\
            0.7975951903807615  175.0  -0.5037807783570808  -0.5037807783570808  \\
            0.7975951903807615  176.0  -0.5037735530017036  -0.5037735530017036  \\
            0.7975951903807615  177.0  -0.5038108322643927  -0.5038108322643927  \\
            0.7975951903807615  178.0  -0.5038610122174161  -0.5038610122174161  \\
            0.7975951903807615  179.0  -0.5037681572169332  -0.5037681572169332  \\
            0.7975951903807615  180.0  -0.5037202193252139  -0.5037202193252139  \\
            0.7975951903807615  181.0  -0.5037157700368631  -0.5037157700368631  \\
            0.7975951903807615  182.0  -0.503753426368011  -0.503753426368011  \\
            0.7975951903807615  183.0  -0.5037910370480642  -0.5037910370480642  \\
            0.7975951903807615  184.0  -0.5037054333379732  -0.5037054333379732  \\
            0.7975951903807615  185.0  -0.5036623175682875  -0.5036623175682875  \\
            0.7975951903807615  186.0  -0.5036603729920155  -0.5036603729920155  \\
            0.7975951903807615  187.0  -0.5036983237412042  -0.5036983237412042  \\
            0.7975951903807615  188.0  -0.503724590200481  -0.503724590200481  \\
            0.7975951903807615  189.0  -0.503645624383397  -0.503645624383397  \\
            0.7975951903807615  190.0  -0.5036069089087454  -0.5036069089087454  \\
            0.7975951903807615  191.0  -0.5036072274322012  -0.5036072274322012  \\
            0.7975951903807615  192.0  -0.5036454004229375  -0.5036454004229375  \\
            0.7975951903807615  193.0  -0.503661412049028  -0.503661412049028  \\
            0.7975951903807615  194.0  -0.5035885344755475  -0.5035885344755475  \\
            0.7975951903807615  195.0  -0.5035538416165786  -0.5035538416165786  \\
            0.7975951903807615  196.0  -0.5035562075807998  -0.5035562075807998  \\
            0.7975951903807615  197.0  -0.5035945397177347  -0.5035945397177347  \\
            0.7975951903807615  198.0  -0.5036012677634206  -0.5036012677634206  \\
            0.7975951903807615  199.0  -0.5035339846175001  -0.5035339846175001  \\
            0.7975951903807615  200.0  -0.503502975369305  -0.503502975369305  \\
            0.7975951903807615  201.0  -0.5035071958327333  -0.5035071958327333  \\
            0.7975951903807615  202.0  -0.5035456319131847  -0.5035456319131847  \\
            0.7975951903807615  203.0  -0.5035439444256314  -0.5035439444256314  \\
            0.7975951903807615  204.0  -0.5034818109502237  -0.5034818109502237  \\
            0.7975951903807615  205.0  -0.5034541802930838  -0.5034541802930838  \\
            0.7975951903807615  206.0  -0.5034600822579511  -0.5034600822579511  \\
            0.7975951903807615  207.0  -0.5034985739547537  -0.5034985739547537  \\
            0.7975951903807615  208.0  -0.5034892485393891  -0.5034892485393891  \\
            0.7975951903807615  209.0  -0.5034318632151425  -0.5034318632151425  \\
            0.7975951903807615  210.0  -0.503407336082631  -0.503407336082631  \\
            0.7975951903807615  211.0  -0.5034147641091372  -0.5034147641091372  \\
            0.7975951903807615  212.0  -0.5034532690977787  -0.5034532690977787  \\
            0.7975951903807615  213.0  -0.5034370038699547  -0.5034370038699547  \\
            0.7975951903807615  214.0  -0.5033840033961616  -0.5033840033961616  \\
            0.7975951903807615  215.0  -0.503362331195994  -0.503362331195994  \\
            0.7975951903807615  216.0  -0.5033711453433491  -0.5033711453433491  \\
            0.7975951903807615  217.0  -0.5034096265505992  -0.5034096265505992  \\
            0.7975951903807615  218.0  -0.5033870495662778  -0.5033870495662778  \\
            0.7975951903807615  219.0  -0.5033381045175367  -0.5033381045175367  \\
            0.7975951903807615  220.0  -0.5033190621195912  -0.5033190621195912  \\
            0.7995991983967936  1.0  -0.05991983967935871  -0.05991983967935871  \\
            0.7995991983967936  2.0  -0.18677354709418842  -0.18677354709418842  \\
            0.7995991983967936  3.0  -0.2660750071571717  -0.2660750071571717  \\
            0.7995991983967936  4.0  -0.33590991506823153  -0.33590991506823153  \\
            0.7995991983967936  5.0  -0.39722301746349836  -0.39722301746349836  \\
            0.7995991983967936  6.0  -0.40068708846263945  -0.40068708846263945  \\
            0.7995991983967936  7.0  -0.41178012590838264  -0.41178012590838264  \\
            0.7995991983967936  8.0  -0.42791036618691897  -0.42791036618691897  \\
            0.7995991983967936  9.0  -0.44709278697254623  -0.44709278697254623  \\
            0.7995991983967936  10.0  -0.46733493627281136  -0.46733493627281136  \\
            0.7995991983967936  11.0  -0.46232024488537515  -0.46232024488537515  \\
            0.7995991983967936  12.0  -0.46312405029840037  -0.46312405029840037  \\
            0.7995991983967936  13.0  -0.4680767697860703  -0.4680767697860703  \\
            0.7995991983967936  14.0  -0.47596369209006295  -0.47596369209006295  \\
            0.7995991983967936  15.0  -0.485374774316434  -0.485374774316434  \\
            0.7995991983967936  16.0  -0.48087147807827535  -0.48087147807827535  \\
            0.7995991983967936  17.0  -0.4800191862421582  -0.4800191862421582  \\
            0.7995991983967936  18.0  -0.4819662565048074  -0.4819662565048074  \\
            0.7995991983967936  19.0  -0.48605609487373147  -0.48605609487373147  \\
            0.7995991983967936  20.0  -0.49132709235523536  -0.49132709235523536  \\
            0.7995991983967936  21.0  -0.48784200812692624  -0.48784200812692624  \\
            0.7995991983967936  22.0  -0.48677573653438216  -0.48677573653438216  \\
            0.7995991983967936  23.0  -0.48765531062124245  -0.48765531062124245  \\
            0.7995991983967936  24.0  -0.490099613145705  -0.490099613145705  \\
            0.7995991983967936  25.0  -0.49340467245242386  -0.49340467245242386  \\
            0.7995991983967936  26.0  -0.49072068603545005  -0.49072068603545005  \\
            0.7995991983967936  27.0  -0.48973653647673665  -0.48973653647673665  \\
            0.7995991983967936  28.0  -0.49016639136634393  -0.49016639136634393  \\
            0.7995991983967936  29.0  -0.49177240110720283  -0.49177240110720283  \\
            0.7995991983967936  30.0  -0.4940059522183882  -0.4940059522183882  \\
            0.7995991983967936  31.0  -0.4919025917891303  -0.4919025917891303  \\
            0.7995991983967936  32.0  -0.49105228537033296  -0.49105228537033296  \\
            0.7995991983967936  33.0  -0.4912702534298658  -0.4912702534298658  \\
            0.7995991983967936  34.0  -0.49239899112275604  -0.49239899112275604  \\
            0.7995991983967936  35.0  -0.49399049768208797  -0.49399049768208797  \\
            0.7995991983967936  36.0  -0.4923083940065282  -0.4923083940065282  \\
            0.7995991983967936  37.0  -0.4915854387422693  -0.4915854387422693  \\
            0.7995991983967936  38.0  -0.49169569371925437  -0.49169569371925437  \\
            0.7995991983967936  39.0  -0.49252979664863983  -0.49252979664863983  \\
            0.7995991983967936  40.0  -0.49370914163460433  -0.49370914163460433  \\
            0.7995991983967936  41.0  -0.49233828575302313  -0.49233828575302313  \\
            0.7995991983967936  42.0  -0.49172392031051676  -0.49172392031051676  \\
            0.7995991983967936  43.0  -0.4917765262628925  -0.4917765262628925  \\
            0.7995991983967936  44.0  -0.4924172118520115  -0.4924172118520115  \\
            0.7995991983967936  45.0  -0.49331776316703047  -0.49331776316703047  \\
            0.7995991983967936  46.0  -0.4921818046282202  -0.4921818046282202  \\
            0.7995991983967936  47.0  -0.4916571077328691  -0.4916571077328691  \\
            0.7995991983967936  48.0  -0.4916778390098136  -0.4916778390098136  \\
            0.7995991983967936  49.0  -0.4921852812315213  -0.4921852812315213  \\
            0.7995991983967936  50.0  -0.4928893616368514  -0.4928893616368514  \\
            0.7995991983967936  51.0  -0.4919343282598065  -0.4919343282598065  \\
            0.7995991983967936  52.0  -0.4914831232523268  -0.4914831232523268  \\
            0.7995991983967936  53.0  -0.49148595664786365  -0.49148595664786365  \\
            0.7995991983967936  54.0  -0.4918979779626681  -0.4918979779626681  \\
            0.7995991983967936  55.0  -0.4924589639429816  -0.4924589639429816  \\
            0.7995991983967936  56.0  -0.49164588982942303  -0.49164588982942303  \\
            0.7995991983967936  57.0  -0.4912550359651374  -0.4912550359651374  \\
            0.7995991983967936  58.0  -0.4912478537669691  -0.4912478537669691  \\
            0.7995991983967936  59.0  -0.4915893280858008  -0.4915893280858008  \\
            0.7995991983967936  60.0  -0.4920432388536164  -0.4920432388536164  \\
            0.7995991983967936  61.0  -0.49134340651446984  -0.49134340651446984  \\
            0.7995991983967936  62.0  -0.4910024010725381  -0.4910024010725381  \\
            0.7995991983967936  63.0  -0.4909897788479606  -0.4909897788479606  \\
            0.7995991983967936  64.0  -0.4912776893345571  -0.4912776893345571  \\
            0.7995991983967936  65.0  -0.49164964901885394  -0.49164964901885394  \\
            0.7995991983967936  66.0  -0.4910414856291409  -0.4910414856291409  \\
            0.7995991983967936  67.0  -0.4907419553497324  -0.4907419553497324  \\
            0.7995991983967936  68.0  -0.4907266023605248  -0.4907266023605248  \\
            0.7995991983967936  69.0  -0.4909729163130466  -0.4909729163130466  \\
            0.7995991983967936  70.0  -0.49128094439245673  -0.49128094439245673  \\
            0.7995991983967936  71.0  -0.49074796019287337  -0.49074796019287337  \\
            0.7995991983967936  72.0  -0.49048320612854135  -0.49048320612854135  \\
            0.7995991983967936  73.0  -0.4904667443302603  -0.4904667443302603  \\
            0.7995991983967936  74.0  -0.4906801246427914  -0.4906801246427914  \\
            0.7995991983967936  75.0  -0.4909374556396841  -0.4909374556396841  \\
            0.7995991983967936  76.0  -0.4904668469367482  -0.4904668469367482  \\
            0.7995991983967936  77.0  -0.4902314763321656  -0.4902314763321656  \\
            0.7995991983967936  78.0  -0.4902148779738453  -0.4902148779738453  \\
            0.7995991983967936  79.0  -0.49040174288928096  -0.49040174288928096  \\
            0.7995991983967936  80.0  -0.4906182981993727  -0.4906182981993727  \\
            0.7995991983967936  81.0  -0.49019998179573687  -0.49019998179573687  \\
            0.7995991983967936  82.0  -0.48998962140732905  -0.48998962140732905  \\
            0.7995991983967936  83.0  -0.48997346279223886  -0.48997346279223886  \\
            0.7995991983967936  84.0  -0.4901386647319531  -0.4901386647319531  \\
            0.7995991983967936  85.0  -0.49032201599751246  -0.49032201599751246  \\
            0.7995991983967936  86.0  -0.4899479491546227  -0.4899479491546227  \\
            0.7995991983967936  87.0  -0.48975902505996277  -0.48975902505996277  \\
            0.7995991983967936  88.0  -0.489743637677416  -0.489743637677416  \\
            0.7995991983967936  89.0  -0.4898909110856159  -0.4898909110856159  \\
            0.7995991983967936  90.0  -0.49004692806934247  -0.49004692806934247  \\
            0.7995991983967936  91.0  -0.48971062110482766  -0.48971062110482766  \\
            0.7995991983967936  92.0  -0.48954019008649  -0.48954019008649  \\
            0.7995991983967936  93.0  -0.4895257526516844  -0.4895257526516844  \\
            0.7995991983967936  94.0  -0.489658017205601  -0.489658017205601  \\
            0.7995991983967936  95.0  -0.4897913139746622  -0.4897913139746622  \\
            0.7995991983967936  96.0  -0.48948747522778835  -0.48948747522778835  \\
            0.7995991983967936  97.0  -0.4893330953478912  -0.4893330953478912  \\
            0.7995991983967936  98.0  -0.48931969089871136  -0.48931969089871136  \\
            0.7995991983967936  99.0  -0.48943926155741757  -0.48943926155741757  \\
            0.7995991983967936  100.0  -0.48955351030286487  -0.48955351030286487  \\
            0.7995991983967936  101.0  -0.48927778363788826  -0.48927778363788826  \\
            0.7995991983967936  102.0  -0.48913741438861247  -0.48913741438861247  \\
            0.7995991983967936  103.0  -0.48912506623884294  -0.48912506623884294  \\
            0.7995991983967936  104.0  -0.4892338017597583  -0.4892338017597583  \\
            0.7995991983967936  105.0  -0.4893319576999161  -0.4893319576999161  \\
            0.7995991983967936  106.0  -0.48908072574949113  -0.48908072574949113  \\
            0.7995991983967936  107.0  -0.48895265052165443  -0.48895265052165443  \\
            0.7995991983967936  108.0  -0.48894134516388477  -0.48894134516388477  \\
            0.7995991983967936  109.0  -0.4890407550559588  -0.4890407550559588  \\
            0.7995991983967936  110.0  -0.48912522035292527  -0.48912522035292527  \\
            0.7995991983967936  111.0  -0.488895455165237  -0.488895455165237  \\
            0.7995991983967936  112.0  -0.48877822061775955  -0.48877822061775955  \\
            0.7995991983967936  113.0  -0.4887679224329423  -0.4887679224329423  \\
            0.7995991983967936  114.0  -0.48885924526299407  -0.48885924526299407  \\
            0.7995991983967936  115.0  -0.4889319903178799  -0.4889319903178799  \\
            0.7995991983967936  116.0  -0.48872113866068545  -0.48872113866068545  \\
            0.7995991983967936  117.0  -0.4886135069580275  -0.4886135069580275  \\
            0.7995991983967936  118.0  -0.48860416770607423  -0.48860416770607423  \\
            0.7995991983967936  119.0  -0.4886884292971284  -0.4886884292971284  \\
            0.7995991983967936  120.0  -0.48875108375059806  -0.48875108375059806  \\
            0.7995991983967936  121.0  -0.4885569780793171  -0.4885569780793171  \\
            0.7995991983967936  122.0  -0.48845788898993125  -0.48845788898993125  \\
            0.7995991983967936  123.0  -0.4884494539352665  -0.4884494539352665  \\
            0.7995991983967936  124.0  -0.4885275112154043  -0.4885275112154043  \\
            0.7995991983967936  125.0  -0.4885814330809434  -0.4885814330809434  \\
            0.7995991983967936  126.0  -0.48840222173813663  -0.48840222173813663  \\
            0.7995991983967936  127.0  -0.4883107623420728  -0.4883107623420728  \\
            0.7995991983967936  128.0  -0.4883031741884897  -0.4883031741884897  \\
            0.7995991983967936  129.0  -0.488375748643171  -0.488375748643171  \\
            0.7995991983967936  130.0  -0.48842207743340693  -0.48842207743340693  \\
            0.7995991983967936  131.0  -0.4882561694191213  -0.4882561694191213  \\
            0.7995991983967936  132.0  -0.4881715497288509  -0.4881715497288509  \\
            0.7995991983967936  133.0  -0.48816475111726715  -0.48816475111726715  \\
            0.7995991983967936  134.0  -0.48823245460435727  -0.48823245460435727  \\
            0.7995991983967936  135.0  -0.48827215258865436  -0.48827215258865436  \\
            0.7995991983967936  136.0  -0.4881181734841118  -0.4881181734841118  \\
            0.7995991983967936  137.0  -0.48803970669314006  -0.48803970669314006  \\
            0.7995991983967936  138.0  -0.48803364175221375  -0.48803364175221375  \\
            0.7995991983967936  139.0  -0.48809699663484163  -0.48809699663484163  \\
            0.7995991983967936  140.0  -0.48813088119149234  -0.48813088119149234  \\
            0.7995991983967936  141.0  -0.4879876377023341  -0.4879876377023341  \\
            0.7995991983967936  142.0  -0.4879147240810633  -0.4879147240810633  \\
            0.7995991983967936  143.0  -0.48790933935196634  -0.48790933935196634  \\
            0.7995991983967936  144.0  -0.4879687943537755  -0.4879687943537755  \\
            0.7995991983967936  145.0  -0.4879975635675608  -0.4879975635675608  \\
            0.7995991983967936  146.0  -0.487864014787766  -0.487864014787766  \\
            0.7995991983967936  147.0  -0.48779612847297044  -0.48779612847297044  \\
            0.7995991983967936  148.0  -0.487791373421364  -0.487791373421364  \\
            0.7995991983967936  149.0  -0.4878473162263789  -0.4878473162263789  \\
            0.7995991983967936  150.0  -0.4878715693102793  -0.4878715693102793  \\
            0.7995991983967936  151.0  -0.48774680327049497  -0.48774680327049497  \\
            0.7995991983967936  152.0  -0.4876834813657098  -0.4876834813657098  \\
            0.7995991983967936  153.0  -0.487679308622447  -0.487679308622447  \\
            0.7995991983967936  154.0  -0.48773207597249313  -0.48773207597249313  \\
            0.7995991983967936  155.0  -0.48775232968659904  -0.48775232968659904  \\
            0.7995991983967936  156.0  -0.4876355440896903  -0.4876355440896903  \\
            0.7995991983967936  157.0  -0.4875763776226094  -0.4875763776226094  \\
            0.7995991983967936  158.0  -0.4875727430485083  -0.4875727430485083  \\
            0.7995991983967936  159.0  -0.4876226288987312  -0.4876226288987312  \\
            0.7995991983967936  160.0  -0.48763933084587824  -0.48763933084587824  \\
            0.7995991983967936  161.0  -0.48752981714505733  -0.48752981714505733  \\
            0.7995991983967936  162.0  -0.4874744435260644  -0.4874744435260644  \\
            0.7995991983967936  163.0  -0.4874713061644351  -0.4874713061644351  \\
            0.7995991983967936  164.0  -0.48751856831868257  -0.48751856831868257  \\
            0.7995991983967936  165.0  -0.48753210778355216  -0.48753210778355216  \\
            0.7995991983967936  166.0  -0.4874292379472749  -0.4874292379472749  \\
            0.7995991983967936  167.0  -0.48737733464864286  -0.48737733464864286  \\
            0.7995991983967936  168.0  -0.48737465660863705  -0.48737465660863705  \\
            0.7995991983967936  169.0  -0.4874195221550563  -0.4874195221550563  \\
            0.7995991983967936  170.0  -0.487430238996404  -0.487430238996404  \\
            0.7995991983967936  171.0  -0.48733345444654846  -0.48733345444654846  \\
            0.7995991983967936  172.0  -0.48728473367960423  -0.48728473367960423  \\
            0.7995991983967936  173.0  -0.4872824799788945  -0.4872824799788945  \\
            0.7995991983967936  174.0  -0.48732514977148866  -0.48732514977148866  \\
            0.7995991983967936  175.0  -0.4873333417601236  -0.4873333417601236  \\
            0.7995991983967936  176.0  -0.4872421440794623  -0.4872421440794623  \\
            0.7995991983967936  177.0  -0.48719634829170083  -0.48719634829170083  \\
            0.7995991983967936  178.0  -0.48719448667833065  -0.48719448667833065  \\
            0.7995991983967936  179.0  -0.48723513905412286  -0.48723513905412286  \\
            0.7995991983967936  180.0  -0.4872410679618484  -0.4872410679618484  \\
            0.7995991983967936  181.0  -0.4871550110500581  -0.4871550110500581  \\
            0.7995991983967936  182.0  -0.48711190909965557  -0.48711190909965557  \\
            0.7995991983967936  183.0  -0.4871104098652028  -0.4871104098652028  \\
            0.7995991983967936  184.0  -0.48714920374494264  -0.48714920374494264  \\
            0.7995991983967936  185.0  -0.4871531004239534  -0.4871531004239534  \\
            0.7995991983967936  186.0  -0.4870717838454194  -0.4870717838454194  \\
            0.7995991983967936  187.0  -0.487031167738079  -0.487031167738079  \\
            0.7995991983967936  188.0  -0.4870300035307893  -0.4870300035307893  \\
            0.7995991983967936  189.0  -0.48706708101931584  -0.48706708101931584  \\
            0.7995991983967936  190.0  -0.48706914965974646  -0.48706914965974646  \\
            0.7995991983967936  191.0  -0.48699221297843376  -0.48699221297843376  \\
            0.7995991983967936  192.0  -0.48695389507261194  -0.48695389507261194  \\
            0.7995991983967936  193.0  -0.48695304071566736  -0.48695304071566736  \\
            0.7995991983967936  194.0  -0.486988529293879  -0.486988529293879  \\
            0.7995991983967936  195.0  -0.4869889510092535  -0.4869889510092535  \\
            0.7995991983967936  196.0  -0.48691606894363526  -0.48691606894363526  \\
            0.7995991983967936  197.0  -0.4868798795484579  -0.4868798795484579  \\
            0.7995991983967936  198.0  -0.48687931186653566  -0.48687931186653566  \\
            0.7995991983967936  199.0  -0.48691332624760153  -0.48691332624760153  \\
            0.7995991983967936  200.0  -0.48691226210781646  -0.48691226210781646  \\
            0.7995991983967936  201.0  -0.4868431403712111  -0.4868431403712111  \\
            0.7995991983967936  202.0  -0.48680892567418177  -0.48680892567418177  \\
            0.7995991983967936  203.0  -0.4868086233301354  -0.4868086233301354  \\
            0.7995991983967936  204.0  -0.4868412670390509  -0.4868412670390509  \\
            0.7995991983967936  205.0  -0.4868388606463526  -0.4868388606463526  \\
            0.7995991983967936  206.0  -0.4867732323623486  -0.4867732323623486  \\
            0.7995991983967936  207.0  -0.48674085263567646  -0.48674085263567646  \\
            0.7995991983967936  208.0  -0.4867407959783494  -0.4867407959783494  \\
            0.7995991983967936  209.0  -0.48677216270111945  -0.48677216270111945  \\
            0.7995991983967936  210.0  -0.4867685423868959  -0.4867685423868959  \\
            0.7995991983967936  211.0  -0.4867061649894614  -0.4867061649894614  \\
            0.7995991983967936  212.0  -0.4866754930324694  -0.4866754930324694  \\
            0.7995991983967936  213.0  -0.486675663955448  -0.486675663955448  \\
            0.7995991983967936  214.0  -0.48670583869705997  -0.48670583869705997  \\
            0.7995991983967936  215.0  -0.486701119402118  -0.486701119402118  \\
            0.7995991983967936  216.0  -0.48664177194554364  -0.48664177194554364  \\
            0.7995991983967936  217.0  -0.48661269172799126  -0.48661269172799126  \\
            0.7995991983967936  218.0  -0.4866130735397015  -0.4866130735397015  \\
            0.7995991983967936  219.0  -0.4866421336210627  -0.4866421336210627  \\
            0.7995991983967936  220.0  -0.48663641851071615  -0.48663641851071615  \\
            0.8016032064128257  1.0  -0.06032064128256512  -0.06032064128256512  \\
            0.8016032064128257  2.0  -0.18623914495657987  -0.18623914495657987  \\
            0.8016032064128257  3.0  -0.26427139994274274  -0.26427139994274274  \\
            0.8016032064128257  4.0  -0.3325508159175492  -0.3325508159175492  \\
            0.8016032064128257  5.0  -0.3928491904443806  -0.3928491904443806  \\
            0.8016032064128257  6.0  -0.3972516461494414  -0.3972516461494414  \\
            0.8016032064128257  7.0  -0.4069199004068744  -0.4069199004068744  \\
            0.8016032064128257  8.0  -0.4216918685856558  -0.4216918685856558  \\
            0.8016032064128257  9.0  -0.4396008800818419  -0.4396008800818419  \\
            0.8016032064128257  10.0  -0.45926017869905555  -0.45926017869905555  \\
            0.8016032064128257  11.0  -0.4554809252204043  -0.4554809252204043  \\
            0.8016032064128257  12.0  -0.4551961064987126  -0.4551961064987126  \\
            0.8016032064128257  13.0  -0.45913549788652913  -0.45913549788652913  \\
            0.8016032064128257  14.0  -0.46607987216262614  -0.46607987216262614  \\
            0.8016032064128257  15.0  -0.47513758166487746  -0.47513758166487746  \\
            0.8016032064128257  16.0  -0.4718357251137979  -0.4718357251137979  \\
            0.8016032064128257  17.0  -0.47014881894113975  -0.47014881894113975  \\
            0.8016032064128257  18.0  -0.47131474158159137  -0.47131474158159137  \\
            0.8016032064128257  19.0  -0.474672665489082  -0.474672665489082  \\
            0.8016032064128257  20.0  -0.4797096545811362  -0.4797096545811362  \\
            0.8016032064128257  21.0  -0.47732761966620996  -0.47732761966620996  \\
            0.8016032064128257  22.0  -0.4755949356907776  -0.4755949356907776  \\
            0.8016032064128257  23.0  -0.47584599398226707  -0.47584599398226707  \\
            0.8016032064128257  24.0  -0.4776967855124157  -0.4776967855124157  \\
            0.8016032064128257  25.0  -0.48083620400668337  -0.48083620400668337  \\
            0.8016032064128257  26.0  -0.47915338065292834  -0.47915338065292834  \\
            0.8016032064128257  27.0  -0.47761829076873086  -0.47761829076873086  \\
            0.8016032064128257  28.0  -0.4775250166629138  -0.4775250166629138  \\
            0.8016032064128257  29.0  -0.4786337582300506  -0.4786337582300506  \\
            0.8016032064128257  30.0  -0.4807441344652355  -0.4807441344652355  \\
            0.8016032064128257  31.0  -0.4795503152982823  -0.4795503152982823  \\
            0.8016032064128257  32.0  -0.4782320774304741  -0.4782320774304741  \\
            0.8016032064128257  33.0  -0.4780032470118521  -0.4780032470118521  \\
            0.8016032064128257  34.0  -0.4787049680204419  -0.4787049680204419  \\
            0.8016032064128257  35.0  -0.4802013846418409  -0.4802013846418409  \\
            0.8016032064128257  36.0  -0.47934941992530994  -0.47934941992530994  \\
            0.8016032064128257  37.0  -0.47822063599896625  -0.47822063599896625  \\
            0.8016032064128257  38.0  -0.4779416064327362  -0.4779416064327362  \\
            0.8016032064128257  39.0  -0.47840200293626556  -0.47840200293626556  \\
            0.8016032064128257  40.0  -0.47950576256195143  -0.47950576256195143  \\
            0.8016032064128257  41.0  -0.47889679826110965  -0.47889679826110965  \\
            0.8016032064128257  42.0  -0.47792461474101766  -0.47792461474101766  \\
            0.8016032064128257  43.0  -0.47763267965022294  -0.47763267965022294  \\
            0.8016032064128257  44.0  -0.47794139002643  -0.47794139002643  \\
            0.8016032064128257  45.0  -0.47878043840895934  -0.47878043840895934  \\
            0.8016032064128257  46.0  -0.47834761141910803  -0.47834761141910803  \\
            0.8016032064128257  47.0  -0.47750322172957005  -0.47750322172957005  \\
            0.8016032064128257  48.0  -0.47721513763513623  -0.47721513763513623  \\
            0.8016032064128257  49.0  -0.47742410459098183  -0.47742410459098183  \\
            0.8016032064128257  50.0  -0.478077175311828  -0.478077175311828  \\
            0.8016032064128257  51.0  -0.4777744079441782  -0.4777744079441782  \\
            0.8016032064128257  52.0  -0.4770344631652204  -0.4770344631652204  \\
            0.8016032064128257  53.0  -0.4767576240047533  -0.4767576240047533  \\
            0.8016032064128257  54.0  -0.4768986248358794  -0.4768986248358794  \\
            0.8016032064128257  55.0  -0.47741662625048326  -0.47741662625048326  \\
            0.8016032064128257  56.0  -0.4772114923090028  -0.4772114923090028  \\
            0.8016032064128257  57.0  -0.47655749743827314  -0.47655749743827314  \\
            0.8016032064128257  58.0  -0.47629484425743474  -0.47629484425743474  \\
            0.8016032064128257  59.0  -0.4763881905820989  -0.4763881905820989  \\
            0.8016032064128257  60.0  -0.4768053898837888  -0.4768053898837888  \\
            0.8016032064128257  61.0  -0.4766746034903276  -0.4766746034903276  \\
            0.8016032064128257  62.0  -0.4760919608113965  -0.4760919608113965  \\
            0.8016032064128257  63.0  -0.47584427151976727  -0.47584427151976727  \\
            0.8016032064128257  64.0  -0.4759034230964911  -0.4759034230964911  \\
            0.8016032064128257  65.0  -0.47624366686967473  -0.47624366686967473  \\
            0.8016032064128257  66.0  -0.4761701919372151  -0.4761701919372151  \\
            0.8016032064128257  67.0  -0.4756473307243705  -0.4756473307243705  \\
            0.8016032064128257  68.0  -0.4754143362883185  -0.4754143362883185  \\
            0.8016032064128257  69.0  -0.47544848523982475  -0.47544848523982475  \\
            0.8016032064128257  70.0  -0.4757288397306253  -0.4757288397306253  \\
            0.8016032064128257  71.0  -0.4757000017559455  -0.4757000017559455  \\
            0.8016032064128257  72.0  -0.4752276813413647  -0.4752276813413647  \\
            0.8016032064128257  73.0  -0.47500862692297974  -0.47500862692297974  \\
            0.8016032064128257  74.0  -0.4750242128577789  -0.4750242128577789  \\
            0.8016032064128257  75.0  -0.4752571870485307  -0.4752571870485307  \\
            0.8016032064128257  76.0  -0.4752634139407663  -0.4752634139407663  \\
            0.8016032064128257  77.0  -0.47483418939771116  -0.47483418939771116  \\
            0.8016032064128257  78.0  -0.474628121461954  -0.474628121461954  \\
            0.8016032064128257  79.0  -0.4746297549332944  -0.4746297549332944  \\
            0.8016032064128257  80.0  -0.4748247083048927  -0.4748247083048927  \\
            0.8016032064128257  81.0  -0.47485867360676737  -0.47485867360676737  \\
            0.8016032064128257  82.0  -0.4744664919829071  -0.4744664919829071  \\
            0.8016032064128257  83.0  -0.4742724055502656  -0.4742724055502656  \\
            0.8016032064128257  84.0  -0.4742634499881102  -0.4742634499881102  \\
            0.8016032064128257  85.0  -0.47442751228001545  -0.47442751228001545  \\
            0.8016032064128257  86.0  -0.4744835410276327  -0.4744835410276327  \\
            0.8016032064128257  87.0  -0.47412343685226177  -0.47412343685226177  \\
            0.8016032064128257  88.0  -0.47394034962097426  -0.47394034962097426  \\
            0.8016032064128257  89.0  -0.47392329882190587  -0.47392329882190587  \\
            0.8016032064128257  90.0  -0.4740619875218999  -0.4740619875218999  \\
            0.8016032064128257  91.0  -0.4741356369306901  -0.4741356369306901  \\
            0.8016032064128257  92.0  -0.47380350171618996  -0.47380350171618996  \\
            0.8016032064128257  93.0  -0.4736304893528935  -0.4736304893528935  \\
            0.8016032064128257  94.0  -0.47360721864515787  -0.47360721864515787  \\
            0.8016032064128257  95.0  -0.4737248635667762  -0.4737248635667762  \\
            0.8016032064128257  96.0  -0.4738126222799197  -0.4738126222799197  \\
            0.8016032064128257  97.0  -0.4735050288800442  -0.4735050288800442  \\
            0.8016032064128257  98.0  -0.4733412395819322  -0.4733412395819322  \\
            0.8016032064128257  99.0  -0.47331317672636397  -0.47331317672636397  \\
            0.8016032064128257  100.0  -0.4734132181794245  -0.4734132181794245  \\
            0.8016032064128257  101.0  -0.47351228733398565  -0.47351228733398565  \\
            0.8016032064128257  102.0  -0.4732263550389266  -0.4732263550389266  \\
            0.8016032064128257  103.0  -0.47307101311705824  -0.47307101311705824  \\
            0.8016032064128257  104.0  -0.47303925693298865  -0.47303925693298865  \\
            0.8016032064128257  105.0  -0.4731244591050232  -0.4731244591050232  \\
            0.8016032064128257  106.0  -0.47323259077774565  -0.47323259077774565  \\
            0.8016032064128257  107.0  -0.47296588081827584  -0.47296588081827584  \\
            0.8016032064128257  108.0  -0.47281828462538794  -0.47281828462538794  \\
            0.8016032064128257  109.0  -0.4727836888113105  -0.4727836888113105  \\
            0.8016032064128257  110.0  -0.47285629507362026  -0.47285629507362026  \\
            0.8016032064128257  111.0  -0.47297167157291714  -0.47297167157291714  \\
            0.8016032064128257  112.0  -0.4727221054844306  -0.4727221054844306  \\
            0.8016032064128257  113.0  -0.4725816226133749  -0.4725816226133749  \\
            0.8016032064128257  114.0  -0.4725448559304475  -0.4725448559304475  \\
            0.8016032064128257  115.0  -0.4726067036113543  -0.4726067036113543  \\
            0.8016032064128257  116.0  -0.47272784624975156  -0.47272784624975156  \\
            0.8016032064128257  117.0  -0.47249364155642704  -0.47249364155642704  \\
            0.8016032064128257  118.0  -0.4723597029144749  -0.4723597029144749  \\
            0.8016032064128257  119.0  -0.4723212930278065  -0.4723212930278065  \\
            0.8016032064128257  120.0  -0.47237389941197433  -0.47237389941197433  \\
            0.8016032064128257  121.0  -0.47249959882876597  -0.47249959882876597  \\
            0.8016032064128257  122.0  -0.472279217959113  -0.472279217959113  \\
            0.8016032064128257  123.0  -0.47215131158576307  -0.47215131158576307  \\
            0.8016032064128257  124.0  -0.4721116774230871  -0.4721116774230871  \\
            0.8016032064128257  125.0  -0.47215630500632094  -0.47215630500632094  \\
            0.8016032064128257  126.0  -0.47228136600839626  -0.47228136600839626  \\
            0.8016032064128257  127.0  -0.4720776768239642  -0.4720776768239642  \\
            0.8016032064128257  128.0  -0.47195534190600197  -0.47195534190600197  \\
            0.8016032064128257  129.0  -0.47191481782785694  -0.47191481782785694  \\
            0.8016032064128257  130.0  -0.47195252440448165  -0.47195252440448165  \\
            0.8016032064128257  131.0  -0.4720650381053655  -0.4720650381053655  \\
            0.8016032064128257  132.0  -0.47188796696462776  -0.47188796696462776  \\
            0.8016032064128257  133.0  -0.4717707882685148  -0.4717707882685148  \\
            0.8016032064128257  134.0  -0.4717296423202179  -0.4717296423202179  \\
            0.8016032064128257  135.0  -0.47176131983657216  -0.47176131983657216  \\
            0.8016032064128257  136.0  -0.47186274700890163  -0.47186274700890163  \\
            0.8016032064128257  137.0  -0.4717091358152127  -0.4717091358152127  \\
            0.8016032064128257  138.0  -0.4715967386269284  -0.4715967386269284  \\
            0.8016032064128257  139.0  -0.47155518645985495  -0.47155518645985495  \\
            0.8016032064128257  140.0  -0.4715815914479279  -0.4715815914479279  \\
            0.8016032064128257  141.0  -0.47167318347980874  -0.47167318347980874  \\
            0.8016032064128257  142.0  -0.47154032087594056  -0.47154032087594056  \\
            0.8016032064128257  143.0  -0.47143236646654385  -0.47143236646654385  \\
            0.8016032064128257  144.0  -0.4713905820541797  -0.4713905820541797  \\
            0.8016032064128257  145.0  -0.47141235968542317  -0.47141235968542317  \\
            0.8016032064128257  146.0  -0.4714951942455328  -0.4714951942455328  \\
            0.8016032064128257  147.0  -0.4713807412606036  -0.4713807412606036  \\
            0.8016032064128257  148.0  -0.47127692285861256  -0.47127692285861256  \\
            0.8016032064128257  149.0  -0.47123504681527606  -0.47123504681527606  \\
            0.8016032064128257  150.0  -0.4712527500707395  -0.4712527500707395  \\
            0.8016032064128257  151.0  -0.47132775977578745  -0.47132775977578745  \\
            0.8016032064128257  152.0  -0.471229689669588  -0.471229689669588  \\
            0.8016032064128257  153.0  -0.4711297289022661  -0.4711297289022661  \\
            0.8016032064128257  154.0  -0.4710878749914822  -0.4710878749914822  \\
            0.8016032064128257  155.0  -0.4711019800587267  -0.4711019800587267  \\
            0.8016032064128257  156.0  -0.47116997568770974  -0.47116997568770974  \\
            0.8016032064128257  157.0  -0.4710865249480275  -0.4710865249480275  \\
            0.8016032064128257  158.0  -0.4709901687070433  -0.4709901687070433  \\
            0.8016032064128257  159.0  -0.4709484289702033  -0.4709484289702033  \\
            0.8016032064128257  160.0  -0.4709593476989631  -0.4709593476989631  \\
            0.8016032064128257  161.0  -0.4710210371222378  -0.4710210371222378  \\
            0.8016032064128257  162.0  -0.470950665291526  -0.470950665291526  \\
            0.8016032064128257  163.0  -0.47085768297658703  -0.47085768297658703  \\
            0.8016032064128257  164.0  -0.4708161318015386  -0.4708161318015386  \\
            0.8016032064128257  165.0  -0.4708242218480382  -0.4708242218480382  \\
            0.8016032064128257  166.0  -0.4708802255625675  -0.4708802255625675  \\
            0.8016032064128257  167.0  -0.47082158210541686  -0.47082158210541686  \\
            0.8016032064128257  168.0  -0.47073176320163723  -0.47073176320163723  \\
            0.8016032064128257  169.0  -0.4706904605701178  -0.4706904605701178  \\
            0.8016032064128257  170.0  -0.4706960337113622  -0.4706960337113622  \\
            0.8016032064128257  171.0  -0.4707468976680129  -0.4707468976680129  \\
            0.8016032064128257  172.0  -0.4706987944914674  -0.4706987944914674  \\
            0.8016032064128257  173.0  -0.47061194643937176  -0.47061194643937176  \\
            0.8016032064128257  174.0  -0.4705709405341258  -0.4705709405341258  \\
            0.8016032064128257  175.0  -0.47057426952237424  -0.47057426952237424  \\
            0.8016032064128257  176.0  -0.47062047577789967  -0.47062047577789967  \\
            0.8016032064128257  177.0  -0.47058186431900895  -0.47058186431900895  \\
            0.8016032064128257  178.0  -0.4704978106407804  -0.4704978106407804  \\
            0.8016032064128257  179.0  -0.470457139949587  -0.470457139949587  \\
            0.8016032064128257  180.0  -0.47045846419486415  -0.47045846419486415  \\
            0.8016032064128257  181.0  -0.47050043980519823  -0.47050043980519823  \\
            0.8016032064128257  182.0  -0.4704703918313014  -0.4704703918313014  \\
            0.8016032064128257  183.0  -0.4703889704802876  -0.4703889704802876  \\
            0.8016032064128257  184.0  -0.4703486655023698  -0.4703486655023698  \\
            0.8016032064128257  185.0  -0.47034819580838716  -0.47034819580838716  \\
            0.8016032064128257  186.0  -0.4703863202905663  -0.4703863202905663  \\
            0.8016032064128257  187.0  -0.47036401173495507  -0.47036401173495507  \\
            0.8016032064128257  188.0  -0.47028507363987304  -0.47028507363987304  \\
            0.8016032064128257  189.0  -0.4702451582763052  -0.4702451582763052  \\
            0.8016032064128257  190.0  -0.47024308080640775  -0.47024308080640775  \\
            0.8016032064128257  191.0  -0.47027769243033785  -0.47027769243033785  \\
            0.8016032064128257  192.0  -0.47026238972228523  -0.47026238972228523  \\
            0.8016032064128257  193.0  -0.47018579750122735  -0.47018579750122735  \\
            0.8016032064128257  194.0  -0.4701462901924771  -0.4701462901924771  \\
            0.8016032064128257  195.0  -0.47014276980672065  -0.47014276980672065  \\
            0.8016032064128257  196.0  -0.47017417092347413  -0.47017417092347413  \\
            0.8016032064128257  197.0  -0.4701652193791799  -0.4701652193791799  \\
            0.8016032064128257  198.0  -0.47009084620157926  -0.47009084620157926  \\
            0.8016032064128257  199.0  -0.47005176086198686  -0.47005176086198686  \\
            0.8016032064128257  200.0  -0.47004694393717555  -0.47004694393717555  \\
            0.8016032064128257  201.0  -0.47007540551113836  -0.47007540551113836  \\
            0.8016032064128257  202.0  -0.47007221943517885  -0.47007221943517885  \\
            0.8016032064128257  203.0  -0.46999994801300715  -0.46999994801300715  \\
            0.8016032064128257  204.0  -0.4699612948011914  -0.4699612948011914  \\
            0.8016032064128257  205.0  -0.4699553116241622  -0.4699553116241622  \\
            0.8016032064128257  206.0  -0.4699810771033282  -0.4699810771033282  \\
            0.8016032064128257  207.0  -0.46998313131659797  -0.46998313131659797  \\
            0.8016032064128257  208.0  -0.469912853008166  -0.469912853008166  \\
            0.8016032064128257  209.0  -0.4698746389642004  -0.4698746389642004  \\
            0.8016032064128257  210.0  -0.46986760577080544  -0.46986760577080544  \\
            0.8016032064128257  211.0  -0.46989089440498016  -0.46989089440498016  \\
            0.8016032064128257  212.0  -0.4698977169671602  -0.4698977169671602  \\
            0.8016032064128257  213.0  -0.4698293309798977  -0.4698293309798977  \\
            0.8016032064128257  214.0  -0.469791560554093  -0.469791560554093  \\
            0.8016032064128257  215.0  -0.46978358127294684  -0.46978358127294684  \\
            0.8016032064128257  216.0  -0.46980459096846233  -0.46980459096846233  \\
            0.8016032064128257  217.0  -0.4698157569053834  -0.4698157569053834  \\
            0.8016032064128257  218.0  -0.46974916958492363  -0.46974916958492363  \\
            0.8016032064128257  219.0  -0.46971184507773733  -0.46971184507773733  \\
            0.8016032064128257  220.0  -0.46970301282671884  -0.46970301282671884  \\
            0.8036072144288577  1.0  -0.060721442885771526  -0.060721442885771526  \\
            0.8036072144288577  2.0  -0.1857047428189713  -0.1857047428189713  \\
            0.8036072144288577  3.0  -0.2624677927283139  -0.2624677927283139  \\
            0.8036072144288577  4.0  -0.3291917167668669  -0.3291917167668669  \\
            0.8036072144288577  5.0  -0.38787893246811056  -0.38787893246811056  \\
            0.8036072144288577  6.0  -0.39381620383624366  -0.39381620383624366  \\
            0.8036072144288577  7.0  -0.4020596749053666  -0.4020596749053666  \\
            0.8036072144288577  8.0  -0.4154733709843927  -0.4154733709843927  \\
            0.8036072144288577  9.0  -0.43210897319113717  -0.43210897319113717  \\
            0.8036072144288577  10.0  -0.4505848193222933  -0.4505848193222933  \\
            0.8036072144288577  11.0  -0.4486416055554333  -0.4486416055554333  \\
            0.8036072144288577  12.0  -0.4472681626990255  -0.4472681626990255  \\
            0.8036072144288577  13.0  -0.4501942259869874  -0.4501942259869874  \\
            0.8036072144288577  14.0  -0.4561960522351899  -0.4561960522351899  \\
            0.8036072144288577  15.0  -0.4643768962072748  -0.4643768962072748  \\
            0.8036072144288577  16.0  -0.4627999721493206  -0.4627999721493206  \\
            0.8036072144288577  17.0  -0.46027845164012177  -0.46027845164012177  \\
            0.8036072144288577  18.0  -0.4606632266583749  -0.4606632266583749  \\
            0.8036072144288577  19.0  -0.46328923610443307  -0.46328923610443307  \\
            0.8036072144288577  20.0  -0.46763958936129296  -0.46763958936129296  \\
            0.8036072144288577  21.0  -0.46681323120549445  -0.46681323120549445  \\
            0.8036072144288577  22.0  -0.464414134847173  -0.464414134847173  \\
            0.8036072144288577  23.0  -0.4640366773432908  -0.4640366773432908  \\
            0.8036072144288577  24.0  -0.4652939578791273  -0.4652939578791273  \\
            0.8036072144288577  25.0  -0.46787222431614695  -0.46787222431614695  \\
            0.8036072144288577  26.0  -0.4675860752704058  -0.4675860752704058  \\
            0.8036072144288577  27.0  -0.46550004506072495  -0.46550004506072495  \\
            0.8036072144288577  28.0  -0.46488364195948456  -0.46488364195948456  \\
            0.8036072144288577  29.0  -0.4654951153528984  -0.4654951153528984  \\
            0.8036072144288577  30.0  -0.4671322980617057  -0.4671322980617057  \\
            0.8036072144288577  31.0  -0.46719803880743493  -0.46719803880743493  \\
            0.8036072144288577  32.0  -0.4654118694906152  -0.4654118694906152  \\
            0.8036072144288577  33.0  -0.46473624059383767  -0.46473624059383767  \\
            0.8036072144288577  34.0  -0.4650109449181284  -0.4650109449181284  \\
            0.8036072144288577  35.0  -0.46609888266886107  -0.46609888266886107  \\
            0.8036072144288577  36.0  -0.46639044584409106  -0.46639044584409106  \\
            0.8036072144288577  37.0  -0.46485583325566326  -0.46485583325566326  \\
            0.8036072144288577  38.0  -0.4641875191462186  -0.4641875191462186  \\
            0.8036072144288577  39.0  -0.46427420922389123  -0.46427420922389123  \\
            0.8036072144288577  40.0  -0.46501894576944514  -0.46501894576944514  \\
            0.8036072144288577  41.0  -0.46545531076919605  -0.46545531076919605  \\
            0.8036072144288577  42.0  -0.4641253091715198  -0.4641253091715198  \\
            0.8036072144288577  43.0  -0.46348883303755456  -0.46348883303755456  \\
            0.8036072144288577  44.0  -0.46346556820084855  -0.46346556820084855  \\
            0.8036072144288577  45.0  -0.46398454463345334  -0.46398454463345334  \\
            0.8036072144288577  46.0  -0.46451341820999476  -0.46451341820999476  \\
            0.8036072144288577  47.0  -0.4633493357262709  -0.4633493357262709  \\
            0.8036072144288577  48.0  -0.46275243626045987  -0.46275243626045987  \\
            0.8036072144288577  49.0  -0.4626629279504414  -0.4626629279504414  \\
            0.8036072144288577  50.0  -0.4630273603291837  -0.4630273603291837  \\
            0.8036072144288577  51.0  -0.4636144876285499  -0.4636144876285499  \\
            0.8036072144288577  52.0  -0.46258580307811303  -0.46258580307811303  \\
            0.8036072144288577  53.0  -0.46202929136164295  -0.46202929136164295  \\
            0.8036072144288577  54.0  -0.46189927170909073  -0.46189927170909073  \\
            0.8036072144288577  55.0  -0.4621545141436454  -0.4621545141436454  \\
            0.8036072144288577  56.0  -0.46275776300619004  -0.46275776300619004  \\
            0.8036072144288577  57.0  -0.46185995891140963  -0.46185995891140963  \\
            0.8036072144288577  58.0  -0.46134183474790036  -0.46134183474790036  \\
            0.8036072144288577  59.0  -0.461187053078398  -0.461187053078398  \\
            0.8036072144288577  60.0  -0.4613631584389554  -0.4613631584389554  \\
            0.8036072144288577  61.0  -0.4618405905710317  -0.4618405905710317  \\
            0.8036072144288577  62.0  -0.46118152055025563  -0.46118152055025563  \\
            0.8036072144288577  63.0  -0.460698764191573  -0.460698764191573  \\
            0.8036072144288577  64.0  -0.4605291568584251  -0.4605291568584251  \\
            0.8036072144288577  65.0  -0.46064670147071357  -0.46064670147071357  \\
            0.8036072144288577  66.0  -0.4610275590197955  -0.4610275590197955  \\
            0.8036072144288577  67.0  -0.4605527060990086  -0.4605527060990086  \\
            0.8036072144288577  68.0  -0.46010207021611293  -0.46010207021611293  \\
            0.8036072144288577  69.0  -0.4599240541666021  -0.4599240541666021  \\
            0.8036072144288577  70.0  -0.459997517473459  -0.459997517473459  \\
            0.8036072144288577  71.0  -0.4603029606046556  -0.4603029606046556  \\
            0.8036072144288577  72.0  -0.4599721565541875  -0.4599721565541875  \\
            0.8036072144288577  73.0  -0.4595505095157  -0.4595505095157  \\
            0.8036072144288577  74.0  -0.4593683010727664  -0.4593683010727664  \\
            0.8036072144288577  75.0  -0.45940811173809415  -0.45940811173809415  \\
            0.8036072144288577  76.0  -0.45965379166464604  -0.45965379166464604  \\
            0.8036072144288577  77.0  -0.4594369024632566  -0.4594369024632566  \\
            0.8036072144288577  78.0  -0.45904136495006265  -0.45904136495006265  \\
            0.8036072144288577  79.0  -0.4588577669773086  -0.4588577669773086  \\
            0.8036072144288577  80.0  -0.4588715871993573  -0.4588715871993573  \\
            0.8036072144288577  81.0  -0.459069301813549  -0.459069301813549  \\
            0.8036072144288577  82.0  -0.45894336255848517  -0.45894336255848517  \\
            0.8036072144288577  83.0  -0.4585713483082938  -0.4585713483082938  \\
            0.8036072144288577  84.0  -0.45838823524426875  -0.45838823524426875  \\
            0.8036072144288577  85.0  -0.4583817923537876  -0.4583817923537876  \\
            0.8036072144288577  86.0  -0.4585405831367751  -0.4585405831367751  \\
            0.8036072144288577  87.0  -0.4584878486445608  -0.4584878486445608  \\
            0.8036072144288577  88.0  -0.45813706156453254  -0.45813706156453254  \\
            0.8036072144288577  89.0  -0.45795568655819713  -0.45795568655819713  \\
            0.8036072144288577  90.0  -0.45793332623027583  -0.45793332623027583  \\
            0.8036072144288577  91.0  -0.45806022374532374  -0.45806022374532374  \\
            0.8036072144288577  92.0  -0.4580668133458887  -0.4580668133458887  \\
            0.8036072144288577  93.0  -0.45773522605410255  -0.45773522605410255  \\
            0.8036072144288577  94.0  -0.45755642008471475  -0.45755642008471475  \\
            0.8036072144288577  95.0  -0.45752148318382124  -0.45752148318382124  \\
            0.8036072144288577  96.0  -0.4576220252221414  -0.4576220252221414  \\
            0.8036072144288577  97.0  -0.45767696241219724  -0.45767696241219724  \\
            0.8036072144288577  98.0  -0.4573627882651519  -0.4573627882651519  \\
            0.8036072144288577  99.0  -0.4571870918953116  -0.4571870918953116  \\
            0.8036072144288577  100.0  -0.4571421766148406  -0.4571421766148406  \\
            0.8036072144288577  101.0  -0.45722077555595353  -0.45722077555595353  \\
            0.8036072144288577  102.0  -0.4573152956892408  -0.4573152956892408  \\
            0.8036072144288577  103.0  -0.45701695999527353  -0.45701695999527353  \\
            0.8036072144288577  104.0  -0.4568447121062179  -0.4568447121062179  \\
            0.8036072144288577  105.0  -0.4567918597491074  -0.4567918597491074  \\
            0.8036072144288577  106.0  -0.4568520676787714  -0.4568520676787714  \\
            0.8036072144288577  107.0  -0.4569791111148973  -0.4569791111148973  \\
            0.8036072144288577  108.0  -0.4566952240868912  -0.4566952240868912  \\
            0.8036072144288577  109.0  -0.45652662256666215  -0.45652662256666215  \\
            0.8036072144288577  110.0  -0.45646745142616274  -0.45646745142616274  \\
            0.8036072144288577  111.0  -0.45651215454135846  -0.45651215454135846  \\
            0.8036072144288577  112.0  -0.4566554579140618  -0.4566554579140618  \\
            0.8036072144288577  113.0  -0.4563953227938074  -0.4563953227938074  \\
            0.8036072144288577  114.0  -0.4562304665979019  -0.4562304665979019  \\
            0.8036072144288577  115.0  -0.4561662698982794  -0.4561662698982794  \\
            0.8036072144288577  116.0  -0.4561978331267518  -0.4561978331267518  \\
            0.8036072144288577  117.0  -0.45632049534971114  -0.45632049534971114  \\
            0.8036072144288577  118.0  -0.4561152381228766  -0.4561152381228766  \\
            0.8036072144288577  119.0  -0.4559541567584847  -0.4559541567584847  \\
            0.8036072144288577  120.0  -0.45588597528443386  -0.45588597528443386  \\
            0.8036072144288577  121.0  -0.4559063512828274  -0.4559063512828274  \\
            0.8036072144288577  122.0  -0.4560111455411274  -0.4560111455411274  \\
            0.8036072144288577  123.0  -0.45585316923625874  -0.45585316923625874  \\
            0.8036072144288577  124.0  -0.45569584363077076  -0.45569584363077076  \\
            0.8036072144288577  125.0  -0.4556245202558887  -0.4556245202558887  \\
            0.8036072144288577  126.0  -0.45563533254442723  -0.45563533254442723  \\
            0.8036072144288577  127.0  -0.4557245880395494  -0.4557245880395494  \\
            0.8036072144288577  128.0  -0.4556075096235144  -0.4556075096235144  \\
            0.8036072144288577  129.0  -0.45545388701254286  -0.45545388701254286  \\
            0.8036072144288577  130.0  -0.4553801081019554  -0.4553801081019554  \\
            0.8036072144288577  131.0  -0.45538271516748374  -0.45538271516748374  \\
            0.8036072144288577  132.0  -0.4554584005235285  -0.4554584005235285  \\
            0.8036072144288577  133.0  -0.4553768254197634  -0.4553768254197634  \\
            0.8036072144288577  134.0  -0.45522683003607856  -0.45522683003607856  \\
            0.8036072144288577  135.0  -0.4551511572083081  -0.4551511572083081  \\
            0.8036072144288577  136.0  -0.45514670242969435  -0.45514670242969435  \\
            0.8036072144288577  137.0  -0.45521049117861406  -0.45521049117861406  \\
            0.8036072144288577  138.0  -0.45515983550164213  -0.45515983550164213  \\
            0.8036072144288577  139.0  -0.45501337628486904  -0.45501337628486904  \\
            0.8036072144288577  140.0  -0.4549362710095274  -0.4549362710095274  \\
            0.8036072144288577  141.0  -0.4549257219016496  -0.4549257219016496  \\
            0.8036072144288577  142.0  -0.45497904435856845  -0.45497904435856845  \\
            0.8036072144288577  143.0  -0.45495539358112136  -0.45495539358112136  \\
            0.8036072144288577  144.0  -0.4548123697545831  -0.4548123697545831  \\
            0.8036072144288577  145.0  -0.4547342125685785  -0.4547342125685785  \\
            0.8036072144288577  146.0  -0.45471839189420626  -0.45471839189420626  \\
            0.8036072144288577  147.0  -0.45476247659187763  -0.45476247659187763  \\
            0.8036072144288577  148.0  -0.4547624722958611  -0.4547624722958611  \\
            0.8036072144288577  149.0  -0.45462277740417323  -0.45462277740417323  \\
            0.8036072144288577  150.0  -0.45454388304483173  -0.45454388304483173  \\
            0.8036072144288577  151.0  -0.4545234936756283  -0.4545234936756283  \\
            0.8036072144288577  152.0  -0.4545594007143107  -0.4545594007143107  \\
            0.8036072144288577  153.0  -0.45458014918208517  -0.45458014918208517  \\
            0.8036072144288577  154.0  -0.45444367401047125  -0.45444367401047125  \\
            0.8036072144288577  155.0  -0.4543643034223174  -0.4543643034223174  \\
            0.8036072144288577  156.0  -0.45433994835122804  -0.45433994835122804  \\
            0.8036072144288577  157.0  -0.4543685964337988  -0.4543685964337988  \\
            0.8036072144288577  158.0  -0.454407594365579  -0.454407594365579  \\
            0.8036072144288577  159.0  -0.45427422904167547  -0.45427422904167547  \\
            0.8036072144288577  160.0  -0.4541945989685787  -0.4541945989685787  \\
            0.8036072144288577  161.0  -0.4541667975301389  -0.4541667975301389  \\
            0.8036072144288577  162.0  -0.4541889860244972  -0.4541889860244972  \\
            0.8036072144288577  163.0  -0.4542440597887389  -0.4542440597887389  \\
            0.8036072144288577  164.0  -0.4541136952843946  -0.4541136952843946  \\
            0.8036072144288577  165.0  -0.45403398598184885  -0.45403398598184885  \\
            0.8036072144288577  166.0  -0.4540031870833057  -0.4540031870833057  \\
            0.8036072144288577  167.0  -0.45401961413956193  -0.45401961413956193  \\
            0.8036072144288577  168.0  -0.45408164073862234  -0.45408164073862234  \\
            0.8036072144288577  169.0  -0.45396139898518073  -0.45396139898518073  \\
            0.8036072144288577  170.0  -0.4538817604584481  -0.4538817604584481  \\
            0.8036072144288577  171.0  -0.45384835343744045  -0.45384835343744045  \\
            0.8036072144288577  172.0  -0.4538596309526375  -0.4538596309526375  \\
            0.8036072144288577  173.0  -0.45391409783874936  -0.45391409783874936  \\
            0.8036072144288577  174.0  -0.4538167312967629  -0.4538167312967629  \\
            0.8036072144288577  175.0  -0.4537372883744269  -0.4537372883744269  \\
            0.8036072144288577  176.0  -0.4537016119590591  -0.4537016119590591  \\
            0.8036072144288577  177.0  -0.45370827800583  -0.45370827800583  \\
            0.8036072144288577  178.0  -0.45375590885553846  -0.45375590885553846  \\
            0.8036072144288577  179.0  -0.453679140845051  -0.453679140845051  \\
            0.8036072144288577  180.0  -0.45359999732697676  -0.45359999732697676  \\
            0.8036072144288577  181.0  -0.45356234706932685  -0.45356234706932685  \\
            0.8036072144288577  182.0  -0.4535648762719804  -0.4535648762719804  \\
            0.8036072144288577  183.0  -0.45360631279228947  -0.45360631279228947  \\
            0.8036072144288577  184.0  -0.4535481272597956  -0.4535481272597956  \\
            0.8036072144288577  185.0  -0.45346936932501325  -0.45346936932501325  \\
            0.8036072144288577  186.0  -0.45343000379834186  -0.45343000379834186  \\
            0.8036072144288577  187.0  -0.45342881603767426  -0.45342881603767426  \\
            0.8036072144288577  188.0  -0.4534646289171151  -0.4534646289171151  \\
            0.8036072144288577  189.0  -0.45342323553329456  -0.45342323553329456  \\
            0.8036072144288577  190.0  -0.4533449345519828  -0.4533449345519828  \\
            0.8036072144288577  191.0  -0.4533040805422923  -0.4533040805422923  \\
            0.8036072144288577  192.0  -0.4532995482918037  -0.4532995482918037  \\
            0.8036072144288577  193.0  -0.4533302464651606  -0.4533302464651606  \\
            0.8036072144288577  194.0  -0.4533040510910752  -0.4533040510910752  \\
            0.8036072144288577  195.0  -0.4532262659553875  -0.4532262659553875  \\
            0.8036072144288577  196.0  -0.4531841228289838  -0.4531841228289838  \\
            0.8036072144288577  197.0  -0.45317657736489725  -0.45317657736489725  \\
            0.8036072144288577  198.0  -0.45320261588453636  -0.45320261588453636  \\
            0.8036072144288577  199.0  -0.45319019547637107  -0.45319019547637107  \\
            0.8036072144288577  200.0  -0.4531129745392465  -0.4531129745392465  \\
            0.8036072144288577  201.0  -0.4530697179330804  -0.4530697179330804  \\
            0.8036072144288577  202.0  -0.4530594546126168  -0.4530594546126168  \\
            0.8036072144288577  203.0  -0.4530812413634159  -0.4530812413634159  \\
            0.8036072144288577  204.0  -0.4530813225633319  -0.4530813225633319  \\
            0.8036072144288577  205.0  -0.45300470525810577  -0.45300470525810577  \\
            0.8036072144288577  206.0  -0.4529604902098145  -0.4529604902098145  \\
            0.8036072144288577  207.0  -0.4529477729750903  -0.4529477729750903  \\
            0.8036072144288577  208.0  -0.4529656744242698  -0.4529656744242698  \\
            0.8036072144288577  209.0  -0.45297711522728246  -0.45297711522728246  \\
            0.8036072144288577  210.0  -0.45290113342462734  -0.45290113342462734  \\
            0.8036072144288577  211.0  -0.4528560970378523  -0.4528560970378523  \\
            0.8036072144288577  212.0  -0.45284116227338544  -0.45284116227338544  \\
            0.8036072144288577  213.0  -0.45285550841276984  -0.45285550841276984  \\
            0.8036072144288577  214.0  -0.45287728241112596  -0.45287728241112596  \\
            0.8036072144288577  215.0  -0.4528019615599517  -0.4528019615599517  \\
            0.8036072144288577  216.0  -0.45275622528129267  -0.45275622528129267  \\
            0.8036072144288577  217.0  -0.4527392851296767  -0.4527392851296767  \\
            0.8036072144288577  218.0  -0.45275037373785865  -0.45275037373785865  \\
            0.8036072144288577  219.0  -0.45278155653441315  -0.45278155653441315  \\
            0.8036072144288577  220.0  -0.4527069166239399  -0.4527069166239399  \\
            0.8056112224448898  1.0  -0.061122244488977955  -0.061122244488977955  \\
            0.8056112224448898  2.0  -0.18517034068136276  -0.18517034068136276  \\
            0.8056112224448898  3.0  -0.26066418551388504  -0.26066418551388504  \\
            0.8056112224448898  4.0  -0.3258326176161846  -0.3258326176161846  \\
            0.8056112224448898  5.0  -0.3829086744918409  -0.3829086744918409  \\
            0.8056112224448898  6.0  -0.39038076152304585  -0.39038076152304585  \\
            0.8056112224448898  7.0  -0.39719944940385843  -0.39719944940385843  \\
            0.8056112224448898  8.0  -0.40925487338312955  -0.40925487338312955  \\
            0.8056112224448898  9.0  -0.42461706630043283  -0.42461706630043283  \\
            0.8056112224448898  10.0  -0.44190945994553177  -0.44190945994553177  \\
            0.8056112224448898  11.0  -0.44180228589046244  -0.44180228589046244  \\
            0.8056112224448898  12.0  -0.4393402188993383  -0.4393402188993383  \\
            0.8056112224448898  13.0  -0.44125295408744625  -0.44125295408744625  \\
            0.8056112224448898  14.0  -0.4463122323077531  -0.4463122323077531  \\
            0.8056112224448898  15.0  -0.4536162107496722  -0.4536162107496722  \\
            0.8056112224448898  16.0  -0.4537642191848432  -0.4537642191848432  \\
            0.8056112224448898  17.0  -0.45040808433910384  -0.45040808433910384  \\
            0.8056112224448898  18.0  -0.45001171173515886  -0.45001171173515886  \\
            0.8056112224448898  19.0  -0.45190580671978353  -0.45190580671978353  \\
            0.8056112224448898  20.0  -0.4555695241414508  -0.4555695241414508  \\
            0.8056112224448898  21.0  -0.45629884274477817  -0.45629884274477817  \\
            0.8056112224448898  22.0  -0.45323333400356836  -0.45323333400356836  \\
            0.8056112224448898  23.0  -0.4522273607043146  -0.4522273607043146  \\
            0.8056112224448898  24.0  -0.45289113024583905  -0.45289113024583905  \\
            0.8056112224448898  25.0  -0.4549082446256104  -0.4549082446256104  \\
            0.8056112224448898  26.0  -0.45601876988788403  -0.45601876988788403  \\
            0.8056112224448898  27.0  -0.45338179935271916  -0.45338179935271916  \\
            0.8056112224448898  28.0  -0.45224226725605443  -0.45224226725605443  \\
            0.8056112224448898  29.0  -0.4523564724757453  -0.4523564724757453  \\
            0.8056112224448898  30.0  -0.4535204616581759  -0.4535204616581759  \\
            0.8056112224448898  31.0  -0.4548457623165869  -0.4548457623165869  \\
            0.8056112224448898  32.0  -0.4525916615507563  -0.4525916615507563  \\
            0.8056112224448898  33.0  -0.45146923417582396  -0.45146923417582396  \\
            0.8056112224448898  34.0  -0.45131692181581495  -0.45131692181581495  \\
            0.8056112224448898  35.0  -0.451996380695882  -0.451996380695882  \\
            0.8056112224448898  36.0  -0.45338884355865827  -0.45338884355865827  \\
            0.8056112224448898  37.0  -0.4514910305123603  -0.4514910305123603  \\
            0.8056112224448898  38.0  -0.4504334318597004  -0.4504334318597004  \\
            0.8056112224448898  39.0  -0.450146415511517  -0.450146415511517  \\
            0.8056112224448898  40.0  -0.4505321289769402  -0.4505321289769402  \\
            0.8056112224448898  41.0  -0.4515051042384786  -0.4515051042384786  \\
            0.8056112224448898  42.0  -0.4503260036020207  -0.4503260036020207  \\
            0.8056112224448898  43.0  -0.449344986424885  -0.449344986424885  \\
            0.8056112224448898  44.0  -0.4489897463752671  -0.4489897463752671  \\
            0.8056112224448898  45.0  -0.4491886508579462  -0.4491886508579462  \\
            0.8056112224448898  46.0  -0.4498782657223588  -0.4498782657223588  \\
            0.8056112224448898  47.0  -0.44919544972297176  -0.44919544972297176  \\
            0.8056112224448898  48.0  -0.4482897348857835  -0.4482897348857835  \\
            0.8056112224448898  49.0  -0.44790175130990206  -0.44790175130990206  \\
            0.8056112224448898  50.0  -0.44797754534653944  -0.44797754534653944  \\
            0.8056112224448898  51.0  -0.4484687984404368  -0.4484687984404368  \\
            0.8056112224448898  52.0  -0.4481371429910067  -0.4481371429910067  \\
            0.8056112224448898  53.0  -0.4473009587185336  -0.4473009587185336  \\
            0.8056112224448898  54.0  -0.4468999185823021  -0.4468999185823021  \\
            0.8056112224448898  55.0  -0.44689240203680836  -0.44689240203680836  \\
            0.8056112224448898  56.0  -0.44724078567173997  -0.44724078567173997  \\
            0.8056112224448898  57.0  -0.44716242038454534  -0.44716242038454534  \\
            0.8056112224448898  58.0  -0.4463888252383651  -0.4463888252383651  \\
            0.8056112224448898  59.0  -0.44598591557469613  -0.44598591557469613  \\
            0.8056112224448898  60.0  -0.445920926994122  -0.445920926994122  \\
            0.8056112224448898  61.0  -0.4461640071864524  -0.4461640071864524  \\
            0.8056112224448898  62.0  -0.446271080289114  -0.446271080289114  \\
            0.8056112224448898  63.0  -0.44555325686337877  -0.44555325686337877  \\
            0.8056112224448898  64.0  -0.44515489062035907  -0.44515489062035907  \\
            0.8056112224448898  65.0  -0.44504973607175247  -0.44504973607175247  \\
            0.8056112224448898  66.0  -0.44521371854457803  -0.44521371854457803  \\
            0.8056112224448898  67.0  -0.4454580814736467  -0.4454580814736467  \\
            0.8056112224448898  68.0  -0.4447898041439074  -0.4447898041439074  \\
            0.8056112224448898  69.0  -0.4443996230933802  -0.4443996230933802  \\
            0.8056112224448898  70.0  -0.4442661952162934  -0.4442661952162934  \\
            0.8056112224448898  71.0  -0.44436982814202597  -0.44436982814202597  \\
            0.8056112224448898  72.0  -0.4446923395300887  -0.4446923395300887  \\
            0.8056112224448898  73.0  -0.44409239210841944  -0.44409239210841944  \\
            0.8056112224448898  74.0  -0.4437123892877538  -0.4437123892877538  \\
            0.8056112224448898  75.0  -0.4435590364276568  -0.4435590364276568  \\
            0.8056112224448898  76.0  -0.4436160239310812  -0.4436160239310812  \\
            0.8056112224448898  77.0  -0.4438682171584738  -0.4438682171584738  \\
            0.8056112224448898  78.0  -0.4434546084381713  -0.4434546084381713  \\
            0.8056112224448898  79.0  -0.44308577902132207  -0.44308577902132207  \\
            0.8056112224448898  80.0  -0.4429184660938234  -0.4429184660938234  \\
            0.8056112224448898  81.0  -0.44293901206057595  -0.44293901206057595  \\
            0.8056112224448898  82.0  -0.44313468708251647  -0.44313468708251647  \\
            0.8056112224448898  83.0  -0.4428702910663219  -0.4428702910663219  \\
            0.8056112224448898  84.0  -0.44251302050042585  -0.44251302050042585  \\
            0.8056112224448898  85.0  -0.4423360724275611  -0.4423360724275611  \\
            0.8056112224448898  86.0  -0.44232789719718996  -0.44232789719718996  \\
            0.8056112224448898  87.0  -0.4424776873618311  -0.4424776873618311  \\
            0.8056112224448898  88.0  -0.4423337735080908  -0.4423337735080908  \\
            0.8056112224448898  89.0  -0.4419880742944884  -0.4419880742944884  \\
            0.8056112224448898  90.0  -0.4418046649386504  -0.4418046649386504  \\
            0.8056112224448898  91.0  -0.44177369207084705  -0.44177369207084705  \\
            0.8056112224448898  92.0  -0.4418859030780496  -0.4418859030780496  \\
            0.8056112224448898  93.0  -0.44183996275531273  -0.44183996275531273  \\
            0.8056112224448898  94.0  -0.44150562152427164  -0.44150562152427164  \\
            0.8056112224448898  95.0  -0.44131810280086764  -0.44131810280086764  \\
            0.8056112224448898  96.0  -0.4412689334448021  -0.4412689334448021  \\
            0.8056112224448898  97.0  -0.4413501317413187  -0.4413501317413187  \\
            0.8056112224448898  98.0  -0.44138433694837276  -0.44138433694837276  \\
            0.8056112224448898  99.0  -0.441061007064258  -0.441061007064258  \\
            0.8056112224448898  100.0  -0.44087113505025677  -0.44087113505025677  \\
            0.8056112224448898  101.0  -0.440807382143672  -0.440807382143672  \\
            0.8056112224448898  102.0  -0.44086281543316974  -0.44086281543316974  \\
            0.8056112224448898  103.0  -0.4409629068734877  -0.4409629068734877  \\
            0.8056112224448898  104.0  -0.44065016727944833  -0.44065016727944833  \\
            0.8056112224448898  105.0  -0.44045926039319055  -0.44045926039319055  \\
            0.8056112224448898  106.0  -0.4403837882950903  -0.4403837882950903  \\
            0.8056112224448898  107.0  -0.44041769117056484  -0.44041769117056484  \\
            0.8056112224448898  108.0  -0.4405552275604338  -0.4405552275604338  \\
            0.8056112224448898  109.0  -0.44026955632201387  -0.44026955632201387  \\
            0.8056112224448898  110.0  -0.44007860777870633  -0.44007860777870633  \\
            0.8056112224448898  111.0  -0.4399937068314824  -0.4399937068314824  \\
            0.8056112224448898  112.0  -0.44000952630644163  -0.44000952630644163  \\
            0.8056112224448898  113.0  -0.4401210070566804  -0.4401210070566804  \\
            0.8056112224448898  114.0  -0.4399160772653553  -0.4399160772653553  \\
            0.8056112224448898  115.0  -0.4397258361852045  -0.4397258361852045  \\
            0.8056112224448898  116.0  -0.4396333517011414  -0.4396333517011414  \\
            0.8056112224448898  117.0  -0.439633915930076  -0.439633915930076  \\
            0.8056112224448898  118.0  -0.43972304824402586  -0.43972304824402586  \\
            0.8056112224448898  119.0  -0.43958702048916376  -0.43958702048916376  \\
            0.8056112224448898  120.0  -0.43939805115689345  -0.43939805115689345  \\
            0.8056112224448898  121.0  -0.4392994799666672  -0.4392994799666672  \\
            0.8056112224448898  122.0  -0.43928712604858944  -0.43928712604858944  \\
            0.8056112224448898  123.0  -0.4393570024769641  -0.4393570024769641  \\
            0.8056112224448898  124.0  -0.4392800098384536  -0.4392800098384536  \\
            0.8056112224448898  125.0  -0.43909273550545735  -0.43909273550545735  \\
            0.8056112224448898  126.0  -0.4389892990804582  -0.4389892990804582  \\
            0.8056112224448898  127.0  -0.4389659709758944  -0.4389659709758944  \\
            0.8056112224448898  128.0  -0.43901918811945123  -0.43901918811945123  \\
            0.8056112224448898  129.0  -0.4389929561972279  -0.4389929561972279  \\
            0.8056112224448898  130.0  -0.43880769179942924  -0.43880769179942924  \\
            0.8056112224448898  131.0  -0.4387003922296011  -0.4387003922296011  \\
            0.8056112224448898  132.0  -0.43866771656594916  -0.43866771656594916  \\
            0.8056112224448898  133.0  -0.438706467652186  -0.438706467652186  \\
            0.8056112224448898  134.0  -0.4387240177519392  -0.4387240177519392  \\
            0.8056112224448898  135.0  -0.43854099458004403  -0.43854099458004403  \\
            0.8056112224448898  136.0  -0.43843065785048707  -0.43843065785048707  \\
            0.8056112224448898  137.0  -0.4383900031743462  -0.4383900031743462  \\
            0.8056112224448898  138.0  -0.4384161509321548  -0.4384161509321548  \\
            0.8056112224448898  139.0  -0.4384715661098823  -0.4384715661098823  \\
            0.8056112224448898  140.0  -0.43829095057112777  -0.43829095057112777  \\
            0.8056112224448898  141.0  -0.43817826032349033  -0.43817826032349033  \\
            0.8056112224448898  142.0  -0.43813078382595816  -0.43813078382595816  \\
            0.8056112224448898  143.0  -0.4381459183457662  -0.4381459183457662  \\
            0.8056112224448898  144.0  -0.43822116512559883  -0.43822116512559883  \\
            0.8056112224448898  145.0  -0.4380560654517346  -0.4380560654517346  \\
            0.8056112224448898  146.0  -0.437941589542879  -0.437941589542879  \\
            0.8056112224448898  147.0  -0.43788827420897575  -0.43788827420897575  \\
            0.8056112224448898  148.0  -0.4378937592490202  -0.4378937592490202  \\
            0.8056112224448898  149.0  -0.43795577568384586  -0.43795577568384586  \\
            0.8056112224448898  150.0  -0.4378350160189231  -0.4378350160189231  \\
            0.8056112224448898  151.0  -0.4377192275754699  -0.4377192275754699  \\
            0.8056112224448898  152.0  -0.4376609119453275  -0.4376609119453275  \\
            0.8056112224448898  153.0  -0.4376579222662548  -0.4376579222662548  \\
            0.8056112224448898  154.0  -0.43770819203996036  -0.43770819203996036  \\
            0.8056112224448898  155.0  -0.437626626785908  -0.437626626785908  \\
            0.8056112224448898  156.0  -0.4375099210147465  -0.4375099210147465  \\
            0.8056112224448898  157.0  -0.43744732319506713  -0.43744732319506713  \\
            0.8056112224448898  158.0  -0.4374368748695772  -0.4374368748695772  \\
            0.8056112224448898  159.0  -0.43747668865484673  -0.43747668865484673  \\
            0.8056112224448898  160.0  -0.4374298502381958  -0.4374298502381958  \\
            0.8056112224448898  161.0  -0.4373125579380399  -0.4373125579380399  \\
            0.8056112224448898  162.0  -0.4372462951023127  -0.4372462951023127  \\
            0.8056112224448898  163.0  -0.4372292702805889  -0.4372292702805889  \\
            0.8056112224448898  164.0  -0.4372597551100652  -0.4372597551100652  \\
            0.8056112224448898  165.0  -0.4372437501156596  -0.4372437501156596  \\
            0.8056112224448898  166.0  -0.437126148604044  -0.437126148604044  \\
            0.8056112224448898  167.0  -0.437056752927239  -0.437056752927239  \\
            0.8056112224448898  168.0  -0.4370339201946992  -0.4370339201946992  \\
            0.8056112224448898  169.0  -0.43705606370763056  -0.43705606370763056  \\
            0.8056112224448898  170.0  -0.4370674872055352  -0.4370674872055352  \\
            0.8056112224448898  171.0  -0.4369498092068694  -0.4369498092068694  \\
            0.8056112224448898  172.0  -0.4368777409615965  -0.4368777409615965  \\
            0.8056112224448898  173.0  -0.4368497721683722  -0.4368497721683722  \\
            0.8056112224448898  174.0  -0.43686444273836533  -0.43686444273836533  \\
            0.8056112224448898  175.0  -0.43690030722647955  -0.43690030722647955  \\
            0.8056112224448898  176.0  -0.4367827481402186  -0.4367827481402186  \\
            0.8056112224448898  177.0  -0.4367084065182961  -0.4367084065182961  \\
            0.8056112224448898  178.0  -0.436675890766116  -0.436675890766116  \\
            0.8056112224448898  179.0  -0.43668385429654843  -0.43668385429654843  \\
            0.8056112224448898  180.0  -0.43673099391729614  -0.43673099391729614  \\
            0.8056112224448898  181.0  -0.43662425433345675  -0.43662425433345675  \\
            0.8056112224448898  182.0  -0.43654798643365944  -0.43654798643365944  \\
            0.8056112224448898  183.0  -0.4365114417585604  -0.4365114417585604  \\
            0.8056112224448898  184.0  -0.4365133757664399  -0.4365133757664399  \\
            0.8056112224448898  185.0  -0.4365525829635748  -0.4365525829635748  \\
            0.8056112224448898  186.0  -0.43647368730611863  -0.43647368730611863  \\
            0.8056112224448898  187.0  -0.4363957956344973  -0.4363957956344973  \\
            0.8056112224448898  188.0  -0.43635567881116677  -0.43635567881116677  \\
            0.8056112224448898  189.0  -0.4363521842921349  -0.4363521842921349  \\
            0.8056112224448898  190.0  -0.436384194765038  -0.436384194765038  \\
            0.8056112224448898  191.0  -0.4363304686542468  -0.4363304686542468  \\
            0.8056112224448898  192.0  -0.43625121741141  -0.43625121741141  \\
            0.8056112224448898  193.0  -0.4362079322179353  -0.4362079322179353  \\
            0.8056112224448898  194.0  -0.4361995436855893  -0.4361995436855893  \\
            0.8056112224448898  195.0  -0.4362250142965136  -0.4362250142965136  \\
            0.8056112224448898  196.0  -0.4361940747344947  -0.4361940747344947  \\
            0.8056112224448898  197.0  -0.43611369510874365  -0.43611369510874365  \\
            0.8056112224448898  198.0  -0.4360675993228542  -0.4360675993228542  \\
            0.8056112224448898  199.0  -0.43605479333905484  -0.43605479333905484  \\
            0.8056112224448898  200.0  -0.43607431201970726  -0.43607431201970726  \\
            0.8056112224448898  201.0  -0.4360640303550225  -0.4360640303550225  \\
            0.8056112224448898  202.0  -0.43598272499630325  -0.43598272499630325  \\
            0.8056112224448898  203.0  -0.43593413634189415  -0.43593413634189415  \\
            0.8056112224448898  204.0  -0.4359173387930757  -0.4359173387930757  \\
            0.8056112224448898  205.0  -0.43593143301912146  -0.43593143301912146  \\
            0.8056112224448898  206.0  -0.43593990331629956  -0.43593990331629956  \\
            0.8056112224448898  207.0  -0.4358578501320646  -0.4358578501320646  \\
            0.8056112224448898  208.0  -0.4358070513520595  -0.4358070513520595  \\
            0.8056112224448898  209.0  -0.4357866436793239  -0.4357866436793239  \\
            0.8056112224448898  210.0  -0.4357957877456339  -0.4357957877456339  \\
            0.8056112224448898  211.0  -0.4358212996707244  -0.4358212996707244  \\
            0.8056112224448898  212.0  -0.4357386550584362  -0.4357386550584362  \\
            0.8056112224448898  213.0  -0.4356858982585735  -0.4356858982585735  \\
            0.8056112224448898  214.0  -0.43566222281097533  -0.43566222281097533  \\
            0.8056112224448898  215.0  -0.43566684409966616  -0.43566684409966616  \\
            0.8056112224448898  216.0  -0.43569899869719625  -0.43569899869719625  \\
            0.8056112224448898  217.0  -0.43562476120328636  -0.43562476120328636  \\
            0.8056112224448898  218.0  -0.43557027158395617  -0.43557027158395617  \\
            0.8056112224448898  219.0  -0.4355436362339281  -0.4355436362339281  \\
            0.8056112224448898  220.0  -0.43554412063257664  -0.43554412063257664  \\
            0.8076152304609219  1.0  -0.06152304609218437  -0.06152304609218437  \\
            0.8076152304609219  2.0  -0.1846359385437542  -0.1846359385437542  \\
            0.8076152304609219  3.0  -0.25886057829945613  -0.25886057829945613  \\
            0.8076152304609219  4.0  -0.32247351846550226  -0.32247351846550226  \\
            0.8076152304609219  5.0  -0.3779384165155708  -0.3779384165155708  \\
            0.8076152304609219  6.0  -0.38694531920984787  -0.38694531920984787  \\
            0.8076152304609219  7.0  -0.3923392239023502  -0.3923392239023502  \\
            0.8076152304609219  8.0  -0.40303637578186646  -0.40303637578186646  \\
            0.8076152304609219  9.0  -0.41712515940972844  -0.41712515940972844  \\
            0.8076152304609219  10.0  -0.4332341005687695  -0.4332341005687695  \\
            0.8076152304609219  11.0  -0.43496296622549147  -0.43496296622549147  \\
            0.8076152304609219  12.0  -0.4314122750996505  -0.4314122750996505  \\
            0.8076152304609219  13.0  -0.4323116821879045  -0.4323116821879045  \\
            0.8076152304609219  14.0  -0.43642841238031616  -0.43642841238031616  \\
            0.8076152304609219  15.0  -0.4428555252920695  -0.4428555252920695  \\
            0.8076152304609219  16.0  -0.4447284662203659  -0.4447284662203659  \\
            0.8076152304609219  17.0  -0.44053771703808586  -0.44053771703808586  \\
            0.8076152304609219  18.0  -0.43936019681194294  -0.43936019681194294  \\
            0.8076152304609219  19.0  -0.4405223773351346  -0.4405223773351346  \\
            0.8076152304609219  20.0  -0.4434994589216076  -0.4434994589216076  \\
            0.8076152304609219  21.0  -0.44578445428406277  -0.44578445428406277  \\
            0.8076152304609219  22.0  -0.4420525331599638  -0.4420525331599638  \\
            0.8076152304609219  23.0  -0.44041804406533924  -0.44041804406533924  \\
            0.8076152304609219  24.0  -0.4404883026125497  -0.4404883026125497  \\
            0.8076152304609219  25.0  -0.44194426493507394  -0.44194426493507394  \\
            0.8076152304609219  26.0  -0.44445146450536155  -0.44445146450536155  \\
            0.8076152304609219  27.0  -0.44126355364471337  -0.44126355364471337  \\
            0.8076152304609219  28.0  -0.43960089255262436  -0.43960089255262436  \\
            0.8076152304609219  29.0  -0.43921782959859307  -0.43921782959859307  \\
            0.8076152304609219  30.0  -0.439908625254646  -0.439908625254646  \\
            0.8076152304609219  31.0  -0.4415003995768474  -0.4415003995768474  \\
            0.8076152304609219  32.0  -0.4397714536108975  -0.4397714536108975  \\
            0.8076152304609219  33.0  -0.4382022277578096  -0.4382022277578096  \\
            0.8076152304609219  34.0  -0.4376228987135015  -0.4376228987135015  \\
            0.8076152304609219  35.0  -0.4378938787229022  -0.4378938787229022  \\
            0.8076152304609219  36.0  -0.4388952541257164  -0.4388952541257164  \\
            0.8076152304609219  37.0  -0.4381262277690573  -0.4381262277690573  \\
            0.8076152304609219  38.0  -0.4366793445731829  -0.4366793445731829  \\
            0.8076152304609219  39.0  -0.43601862179914275  -0.43601862179914275  \\
            0.8076152304609219  40.0  -0.436045312184434  -0.436045312184434  \\
            0.8076152304609219  41.0  -0.4366731180405045  -0.4366731180405045  \\
            0.8076152304609219  42.0  -0.43652669803252275  -0.43652669803252275  \\
            0.8076152304609219  43.0  -0.4352011398122155  -0.4352011398122155  \\
            0.8076152304609219  44.0  -0.4345139245496856  -0.4345139245496856  \\
            0.8076152304609219  45.0  -0.4343927570824402  -0.4343927570824402  \\
            0.8076152304609219  46.0  -0.4347735853817968  -0.4347735853817968  \\
            0.8076152304609219  47.0  -0.4350415637196727  -0.4350415637196727  \\
            0.8076152304609219  48.0  -0.4338270335111061  -0.4338270335111061  \\
            0.8076152304609219  49.0  -0.43314057466936157  -0.43314057466936157  \\
            0.8076152304609219  50.0  -0.4329277303638952  -0.4329277303638952  \\
            0.8076152304609219  51.0  -0.43313971039232657  -0.43313971039232657  \\
            0.8076152304609219  52.0  -0.43368848290389933  -0.43368848290389933  \\
            0.8076152304609219  53.0  -0.43257262607542324  -0.43257262607542324  \\
            0.8076152304609219  54.0  -0.4319005654555135  -0.4319005654555135  \\
            0.8076152304609219  55.0  -0.4316302899299714  -0.4316302899299714  \\
            0.8076152304609219  56.0  -0.4317238083372899  -0.4317238083372899  \\
            0.8076152304609219  57.0  -0.4321467263123209  -0.4321467263123209  \\
            0.8076152304609219  58.0  -0.4314358157288308  -0.4314358157288308  \\
            0.8076152304609219  59.0  -0.43078477807099524  -0.43078477807099524  \\
            0.8076152304609219  60.0  -0.43047869554928864  -0.43047869554928864  \\
            0.8076152304609219  61.0  -0.4304874238018731  -0.4304874238018731  \\
            0.8076152304609219  62.0  -0.4307834616952836  -0.4307834616952836  \\
            0.8076152304609219  63.0  -0.43040774953518546  -0.43040774953518546  \\
            0.8076152304609219  64.0  -0.42978062438229303  -0.42978062438229303  \\
            0.8076152304609219  65.0  -0.42945277067279053  -0.42945277067279053  \\
            0.8076152304609219  66.0  -0.42939987806935975  -0.42939987806935975  \\
            0.8076152304609219  67.0  -0.42959962131469914  -0.42959962131469914  \\
            0.8076152304609219  68.0  -0.42947753807170186  -0.42947753807170186  \\
            0.8076152304609219  69.0  -0.42887519202015756  -0.42887519202015756  \\
            0.8076152304609219  70.0  -0.42853487295912707  -0.42853487295912707  \\
            0.8076152304609219  71.0  -0.4284366956793964  -0.4284366956793964  \\
            0.8076152304609219  72.0  -0.4285622942137123  -0.4285622942137123  \\
            0.8076152304609219  73.0  -0.4286342747011389  -0.4286342747011389  \\
            0.8076152304609219  74.0  -0.42805647750274134  -0.42805647750274134  \\
            0.8076152304609219  75.0  -0.42770996111722015  -0.42770996111722015  \\
            0.8076152304609219  76.0  -0.4275782561975171  -0.4275782561975171  \\
            0.8076152304609219  77.0  -0.42764607556681467  -0.42764607556681467  \\
            0.8076152304609219  78.0  -0.42786785192627996  -0.42786785192627996  \\
            0.8076152304609219  79.0  -0.42731379106533623  -0.42731379106533623  \\
            0.8076152304609219  80.0  -0.426965344988288  -0.426965344988288  \\
            0.8076152304609219  81.0  -0.42680872230760303  -0.42680872230760303  \\
            0.8076152304609219  82.0  -0.426831065117204  -0.426831065117204  \\
            0.8076152304609219  83.0  -0.4270203792425562  -0.4270203792425562  \\
            0.8076152304609219  84.0  -0.42663780575658433  -0.42663780575658433  \\
            0.8076152304609219  85.0  -0.4262903525013334  -0.4262903525013334  \\
            0.8076152304609219  86.0  -0.4261152112576048  -0.4261152112576048  \\
            0.8076152304609219  87.0  -0.42610146602850507  -0.42610146602850507  \\
            0.8076152304609219  88.0  -0.4262388947922192  -0.4262388947922192  \\
            0.8076152304609219  89.0  -0.4260204620307796  -0.4260204620307796  \\
            0.8076152304609219  90.0  -0.4256760036470263  -0.4256760036470263  \\
            0.8076152304609219  91.0  -0.4254871603963691  -0.4254871603963691  \\
            0.8076152304609219  92.0  -0.42544458687027575  -0.42544458687027575  \\
            0.8076152304609219  93.0  -0.4255395015565365  -0.4255395015565365  \\
            0.8076152304609219  94.0  -0.4254548229638285  -0.4254548229638285  \\
            0.8076152304609219  95.0  -0.4251147224179139  -0.4251147224179139  \\
            0.8076152304609219  96.0  -0.42491584166746166  -0.42491584166746166  \\
            0.8076152304609219  97.0  -0.4248501190555002  -0.4248501190555002  \\
            0.8076152304609219  98.0  -0.4249099558075584  -0.4249099558075584  \\
            0.8076152304609219  99.0  -0.4249349222332044  -0.4249349222332044  \\
            0.8076152304609219  100.0  -0.4246000934856729  -0.4246000934856729  \\
            0.8076152304609219  101.0  -0.4243939887313905  -0.4243939887313905  \\
            0.8076152304609219  102.0  -0.4243096057061434  -0.4243096057061434  \\
            0.8076152304609219  103.0  -0.42434032563122537  -0.42434032563122537  \\
            0.8076152304609219  104.0  -0.42445562245267765  -0.42445562245267765  \\
            0.8076152304609219  105.0  -0.4241266610372748  -0.4241266610372748  \\
            0.8076152304609219  106.0  -0.42391550891140806  -0.42391550891140806  \\
            0.8076152304609219  107.0  -0.42381604570936565  -0.42381604570936565  \\
            0.8076152304609219  108.0  -0.4238224714553541  -0.4238224714553541  \\
            0.8076152304609219  109.0  -0.4239292880171998  -0.4239292880171998  \\
            0.8076152304609219  110.0  -0.4236897641312498  -0.4236897641312498  \\
            0.8076152304609219  111.0  -0.42347525912160744  -0.42347525912160744  \\
            0.8076152304609219  112.0  -0.42336359469882145  -0.42336359469882145  \\
            0.8076152304609219  113.0  -0.4233496602556879  -0.4233496602556879  \\
            0.8076152304609219  114.0  -0.4234285999661008  -0.4234285999661008  \\
            0.8076152304609219  115.0  -0.4232854024721296  -0.4232854024721296  \\
            0.8076152304609219  116.0  -0.42306887027553186  -0.42306887027553186  \\
            0.8076152304609219  117.0  -0.4229473365104398  -0.4229473365104398  \\
            0.8076152304609219  118.0  -0.4229162750557933  -0.4229162750557933  \\
            0.8076152304609219  119.0  -0.42297137632576515  -0.42297137632576515  \\
            0.8076152304609219  120.0  -0.42291012702935304  -0.42291012702935304  \\
            0.8076152304609219  121.0  -0.4226926086505069  -0.4226926086505069  \\
            0.8076152304609219  122.0  -0.42256310655605134  -0.42256310655605134  \\
            0.8076152304609219  123.0  -0.4225175934073644  -0.4225175934073644  \\
            0.8076152304609219  124.0  -0.42255222706380624  -0.42255222706380624  \\
            0.8076152304609219  125.0  -0.42256095075502503  -0.42256095075502503  \\
            0.8076152304609219  126.0  -0.42234326561649005  -0.42234326561649005  \\
            0.8076152304609219  127.0  -0.4222073539122385  -0.4222073539122385  \\
            0.8076152304609219  128.0  -0.4221496165087999  -0.4221496165087999  \\
            0.8076152304609219  129.0  -0.42216661359848884  -0.42216661359848884  \\
            0.8076152304609219  130.0  -0.42223527549690215  -0.42223527549690215  \\
            0.8076152304609219  131.0  -0.42201806929171937  -0.42201806929171937  \\
            0.8076152304609219  132.0  -0.42187703260836895  -0.42187703260836895  \\
            0.8076152304609219  133.0  -0.4218089359787251  -0.4218089359787251  \\
            0.8076152304609219  134.0  -0.4218106877492873  -0.4218106877492873  \\
            0.8076152304609219  135.0  -0.42187932757153657  -0.42187932757153657  \\
            0.8076152304609219  136.0  -0.4217146132712798  -0.4217146132712798  \\
            0.8076152304609219  137.0  -0.4215695151700791  -0.4215695151700791  \\
            0.8076152304609219  138.0  -0.42149262896434125  -0.42149262896434125  \\
            0.8076152304609219  139.0  -0.42148116578229367  -0.42148116578229367  \\
            0.8076152304609219  140.0  -0.42153245109952653  -0.42153245109952653  \\
            0.8076152304609219  141.0  -0.4214307987453312  -0.4214307987453312  \\
            0.8076152304609219  142.0  -0.4212825232933479  -0.4212825232933479  \\
            0.8076152304609219  143.0  -0.4211981748064787  -0.4211981748064787  \\
            0.8076152304609219  144.0  -0.42117522896801884  -0.42117522896801884  \\
            0.8076152304609219  145.0  -0.42121126150024224  -0.42121126150024224  \\
            0.8076152304609219  146.0  -0.4211647871915516  -0.4211647871915516  \\
            0.8076152304609219  147.0  -0.4210140718260738  -0.4210140718260738  \\
            0.8076152304609219  148.0  -0.4209233882719624  -0.4209233882719624  \\
            0.8076152304609219  149.0  -0.42089044437971807  -0.42089044437971807  \\
            0.8076152304609219  150.0  -0.42091303589861384  -0.42091303589861384  \\
            0.8076152304609219  151.0  -0.4209149614753107  -0.4209149614753107  \\
            0.8076152304609219  152.0  -0.42076242317634516  -0.42076242317634516  \\
            0.8076152304609219  153.0  -0.4206663656396049  -0.4206663656396049  \\
            0.8076152304609219  154.0  -0.4206247012969815  -0.4206247012969815  \\
            0.8076152304609219  155.0  -0.42063542012471  -0.42063542012471  \\
            0.8076152304609219  156.0  -0.4206798936782648  -0.4206798936782648  \\
            0.8076152304609219  157.0  -0.4205260499563355  -0.4205260499563355  \\
            0.8076152304609219  158.0  -0.42042544084687655  -0.42042544084687655  \\
            0.8076152304609219  159.0  -0.42037615975088916  -0.42037615975088916  \\
            0.8076152304609219  160.0  -0.42037636873912904  -0.42037636873912904  \\
            0.8076152304609219  161.0  -0.4204242958126029  -0.4204242958126029  \\
            0.8076152304609219  162.0  -0.42030360418012824  -0.42030360418012824  \\
            0.8076152304609219  163.0  -0.42019914957548465  -0.42019914957548465  \\
            0.8076152304609219  164.0  -0.42014320859661836  -0.42014320859661836  \\
            0.8076152304609219  165.0  -0.4201340963365221  -0.4201340963365221  \\
            0.8076152304609219  166.0  -0.42017018655315685  -0.42017018655315685  \\
            0.8076152304609219  167.0  -0.42009389171491607  -0.42009389171491607  \\
            0.8076152304609219  168.0  -0.41998619965077766  -0.41998619965077766  \\
            0.8076152304609219  169.0  -0.4199244311219994  -0.4199244311219994  \\
            0.8076152304609219  170.0  -0.41990703773859744  -0.41990703773859744  \\
            0.8076152304609219  171.0  -0.41993252348336  -0.41993252348336  \\
            0.8076152304609219  172.0  -0.41989585097055554  -0.41989585097055554  \\
            0.8076152304609219  173.0  -0.4197854464979951  -0.4197854464979951  \\
            0.8076152304609219  174.0  -0.419718576661684  -0.419718576661684  \\
            0.8076152304609219  175.0  -0.4196938152473263  -0.4196938152473263  \\
            0.8076152304609219  176.0  -0.4197097829420375  -0.4197097829420375  \\
            0.8076152304609219  177.0  -0.41970853503076216  -0.41970853503076216  \\
            0.8076152304609219  178.0  -0.4195958726766935  -0.4195958726766935  \\
            0.8076152304609219  179.0  -0.419524537030544  -0.419524537030544  \\
            0.8076152304609219  180.0  -0.41949321154489705  -0.41949321154489705  \\
            0.8076152304609219  181.0  -0.41950062179831626  -0.41950062179831626  \\
            0.8076152304609219  182.0  -0.4195310965953373  -0.4195310965953373  \\
            0.8076152304609219  183.0  -0.41941657072483135  -0.41941657072483135  \\
            0.8076152304609219  184.0  -0.41934132685021347  -0.41934132685021347  \\
            0.8076152304609219  185.0  -0.4193041471411526  -0.4193041471411526  \\
            0.8076152304609219  186.0  -0.4193038517100004  -0.4193038517100004  \\
            0.8076152304609219  187.0  -0.4193392973019031  -0.4193392973019031  \\
            0.8076152304609219  188.0  -0.4192467287052185  -0.4192467287052185  \\
            0.8076152304609219  189.0  -0.41916806704027676  -0.41916806704027676  \\
            0.8076152304609219  190.0  -0.4191256615051895  -0.4191256615051895  \\
            0.8076152304609219  191.0  -0.4191184176345475  -0.4191184176345475  \\
            0.8076152304609219  192.0  -0.4191452740756434  -0.4191452740756434  \\
            0.8076152304609219  193.0  -0.41908561797070987  -0.41908561797070987  \\
            0.8076152304609219  194.0  -0.41900397089674246  -0.41900397089674246  \\
            0.8076152304609219  195.0  -0.4189568972011338  -0.4189568972011338  \\
            0.8076152304609219  196.0  -0.4189433797993434  -0.4189433797993434  \\
            0.8076152304609219  197.0  -0.4189624316122681  -0.4189624316122681  \\
            0.8076152304609219  198.0  -0.41893258276117207  -0.41893258276117207  \\
            0.8076152304609219  199.0  -0.4188483322978164  -0.4188483322978164  \\
            0.8076152304609219  200.0  -0.4187970864853515  -0.4187970864853515  \\
            0.8076152304609219  201.0  -0.41877789850222075  -0.41877789850222075  \\
            0.8076152304609219  202.0  -0.4187898487808044  -0.4187898487808044  \\
            0.8076152304609219  203.0  -0.4187870313203724  -0.4187870313203724  \\
            0.8076152304609219  204.0  -0.41870051566795513  -0.41870051566795513  \\
            0.8076152304609219  205.0  -0.41864553993372694  -0.41864553993372694  \\
            0.8076152304609219  206.0  -0.41862122124018447  -0.41862122124018447  \\
            0.8076152304609219  207.0  -0.418626701520409  -0.418626701520409  \\
            0.8076152304609219  208.0  -0.41864842827984805  -0.41864842827984805  \\
            0.8076152304609219  209.0  -0.41855994740204316  -0.41855994740204316  \\
            0.8076152304609219  210.0  -0.41850163674899543  -0.41850163674899543  \\
            0.8076152304609219  211.0  -0.4184726717621945  -0.4184726717621945  \\
            0.8076152304609219  212.0  -0.41847225051795095  -0.41847225051795095  \\
            0.8076152304609219  213.0  -0.41849959303881423  -0.41849959303881423  \\
            0.8076152304609219  214.0  -0.4184261085088218  -0.4184261085088218  \\
            0.8076152304609219  215.0  -0.4183648164675694  -0.4183648164675694  \\
            0.8076152304609219  216.0  -0.41833164072066253  -0.41833164072066253  \\
            0.8076152304609219  217.0  -0.4183258307005051  -0.4183258307005051  \\
            0.8076152304609219  218.0  -0.4183466559164077  -0.4183466559164077  \\
            0.8076152304609219  219.0  -0.4182985282755655  -0.4182985282755655  \\
            0.8076152304609219  220.0  -0.4182345718358774  -0.4182345718358774  \\
            0.8096192384769539  1.0  -0.06192384769539078  -0.06192384769539078  \\
            0.8096192384769539  2.0  -0.18410153640614568  -0.18410153640614568  \\
            0.8096192384769539  3.0  -0.2570569710850273  -0.2570569710850273  \\
            0.8096192384769539  4.0  -0.31911441931481993  -0.31911441931481993  \\
            0.8096192384769539  5.0  -0.37296815853930076  -0.37296815853930076  \\
            0.8096192384769539  6.0  -0.3835098768966501  -0.3835098768966501  \\
            0.8096192384769539  7.0  -0.3874789984008423  -0.3874789984008423  \\
            0.8096192384769539  8.0  -0.3968178781806033  -0.3968178781806033  \\
            0.8096192384769539  9.0  -0.4096332525190237  -0.4096332525190237  \\
            0.8096192384769539  10.0  -0.42455874119200726  -0.42455874119200726  \\
            0.8096192384769539  11.0  -0.42812364656052054  -0.42812364656052054  \\
            0.8096192384769539  12.0  -0.4234843312999633  -0.4234843312999633  \\
            0.8096192384769539  13.0  -0.42337041028836336  -0.42337041028836336  \\
            0.8096192384769539  14.0  -0.42654459245287996  -0.42654459245287996  \\
            0.8096192384769539  15.0  -0.4320948398344669  -0.4320948398344669  \\
            0.8096192384769539  16.0  -0.4356927132558885  -0.4356927132558885  \\
            0.8096192384769539  17.0  -0.4306673497370679  -0.4306673497370679  \\
            0.8096192384769539  18.0  -0.42870868188872635  -0.42870868188872635  \\
            0.8096192384769539  19.0  -0.42913894795048513  -0.42913894795048513  \\
            0.8096192384769539  20.0  -0.43142939370176436  -0.43142939370176436  \\
            0.8096192384769539  21.0  -0.4351652712539705  -0.4351652712539705  \\
            0.8096192384769539  22.0  -0.4308717323163592  -0.4308717323163592  \\
            0.8096192384769539  23.0  -0.4286087274263629  -0.4286087274263629  \\
            0.8096192384769539  24.0  -0.42808547497926136  -0.42808547497926136  \\
            0.8096192384769539  25.0  -0.42898028524453835  -0.42898028524453835  \\
            0.8096192384769539  26.0  -0.4310304242858974  -0.4310304242858974  \\
            0.8096192384769539  27.0  -0.4291453079367075  -0.4291453079367075  \\
            0.8096192384769539  28.0  -0.4269595178491951  -0.4269595178491951  \\
            0.8096192384769539  29.0  -0.42607918672144085  -0.42607918672144085  \\
            0.8096192384769539  30.0  -0.4262967888511162  -0.4262967888511162  \\
            0.8096192384769539  31.0  -0.42743780787957486  -0.42743780787957486  \\
            0.8096192384769539  32.0  -0.4269512456710386  -0.4269512456710386  \\
            0.8096192384769539  33.0  -0.4249352213397951  -0.4249352213397951  \\
            0.8096192384769539  34.0  -0.423928875611188  -0.423928875611188  \\
            0.8096192384769539  35.0  -0.4237913767499224  -0.4237913767499224  \\
            0.8096192384769539  36.0  -0.42440166469277385  -0.42440166469277385  \\
            0.8096192384769539  37.0  -0.4247614250257543  -0.4247614250257543  \\
            0.8096192384769539  38.0  -0.42292525728666464  -0.42292525728666464  \\
            0.8096192384769539  39.0  -0.4218908280867678  -0.4218908280867678  \\
            0.8096192384769539  40.0  -0.4215584953919277  -0.4215584953919277  \\
            0.8096192384769539  41.0  -0.42184113184253036  -0.42184113184253036  \\
            0.8096192384769539  42.0  -0.4226624035827905  -0.4226624035827905  \\
            0.8096192384769539  43.0  -0.42105729319954593  -0.42105729319954593  \\
            0.8096192384769539  44.0  -0.4200381027241042  -0.4200381027241042  \\
            0.8096192384769539  45.0  -0.41959686330693413  -0.41959686330693413  \\
            0.8096192384769539  46.0  -0.4196689050412337  -0.4196689050412337  \\
            0.8096192384769539  47.0  -0.4201968121918073  -0.4201968121918073  \\
            0.8096192384769539  48.0  -0.41936433213642976  -0.41936433213642976  \\
            0.8096192384769539  49.0  -0.4183793980288212  -0.4183793980288212  \\
            0.8096192384769539  50.0  -0.41787791538125196  -0.41787791538125196  \\
            0.8096192384769539  51.0  -0.4178106223442164  -0.4178106223442164  \\
            0.8096192384769539  52.0  -0.41813330528119064  -0.41813330528119064  \\
            0.8096192384769539  53.0  -0.4178442934323129  -0.4178442934323129  \\
            0.8096192384769539  54.0  -0.4169012123287248  -0.4169012123287248  \\
            0.8096192384769539  55.0  -0.4163681778231334  -0.4163681778231334  \\
            0.8096192384769539  56.0  -0.4162068310028407  -0.4162068310028407  \\
            0.8096192384769539  57.0  -0.4163824309568962  -0.4163824309568962  \\
            0.8096192384769539  58.0  -0.4164828062192964  -0.4164828062192964  \\
            0.8096192384769539  59.0  -0.4155836405672934  -0.4155836405672934  \\
            0.8096192384769539  60.0  -0.41503646410445527  -0.41503646410445527  \\
            0.8096192384769539  61.0  -0.4148108404172929  -0.4148108404172929  \\
            0.8096192384769539  62.0  -0.41487899208339973  -0.41487899208339973  \\
            0.8096192384769539  63.0  -0.4152155448565446  -0.4152155448565446  \\
            0.8096192384769539  64.0  -0.41440635814422705  -0.41440635814422705  \\
            0.8096192384769539  65.0  -0.41385580527382937  -0.41385580527382937  \\
            0.8096192384769539  66.0  -0.4135860375941415  -0.4135860375941415  \\
            0.8096192384769539  67.0  -0.4135745061302428  -0.4135745061302428  \\
            0.8096192384769539  68.0  -0.4138004797783643  -0.4138004797783643  \\
            0.8096192384769539  69.0  -0.4133507609469357  -0.4133507609469357  \\
            0.8096192384769539  70.0  -0.41280355070196073  -0.41280355070196073  \\
            0.8096192384769539  71.0  -0.41250356321676684  -0.41250356321676684  \\
            0.8096192384769539  72.0  -0.41243224889733504  -0.41243224889733504  \\
            0.8096192384769539  73.0  -0.4125724581625803  -0.4125724581625803  \\
            0.8096192384769539  74.0  -0.41240056571772876  -0.41240056571772876  \\
            0.8096192384769539  75.0  -0.4118608858067836  -0.4118608858067836  \\
            0.8096192384769539  76.0  -0.41154048846395225  -0.41154048846395225  \\
            0.8096192384769539  77.0  -0.4114239339751555  -0.4114239339751555  \\
            0.8096192384769539  78.0  -0.4114968780138574  -0.4114968780138574  \\
            0.8096192384769539  79.0  -0.41154180310935046  -0.41154180310935046  \\
            0.8096192384769539  80.0  -0.4110122238827526  -0.4110122238827526  \\
            0.8096192384769539  81.0  -0.41067843255463  -0.41067843255463  \\
            0.8096192384769539  82.0  -0.4105274431518915  -0.4105274431518915  \\
            0.8096192384769539  83.0  -0.410547138857536  -0.410547138857536  \\
            0.8096192384769539  84.0  -0.4107262077856739  -0.4107262077856739  \\
            0.8096192384769539  85.0  -0.41024463257510557  -0.41024463257510557  \\
            0.8096192384769539  86.0  -0.40990252531801963  -0.40990252531801963  \\
            0.8096192384769539  87.0  -0.4097252446951791  -0.4097252446951791  \\
            0.8096192384769539  88.0  -0.4097024645063539  -0.4097024645063539  \\
            0.8096192384769539  89.0  -0.40982450801866116  -0.40982450801866116  \\
            0.8096192384769539  90.0  -0.40954734235540224  -0.40954734235540224  \\
            0.8096192384769539  91.0  -0.40920062872189233  -0.40920062872189233  \\
            0.8096192384769539  92.0  -0.40900327066250064  -0.40900327066250064  \\
            0.8096192384769539  93.0  -0.40894639742999317  -0.40894639742999317  \\
            0.8096192384769539  94.0  -0.4090216680088885  -0.4090216680088885  \\
            0.8096192384769539  95.0  -0.4089113420349603  -0.4089113420349603  \\
            0.8096192384769539  96.0  -0.4085627498901224  -0.4085627498901224  \\
            0.8096192384769539  97.0  -0.4083501063696805  -0.4083501063696805  \\
            0.8096192384769539  98.0  -0.4082657356859105  -0.4082657356859105  \\
            0.8096192384769539  99.0  -0.4083023983743999  -0.4083023983743999  \\
            0.8096192384769539  100.0  -0.40832905192109026  -0.40832905192109026  \\
            0.8096192384769539  101.0  -0.407980595319109  -0.407980595319109  \\
            0.8096192384769539  102.0  -0.40775639597911706  -0.40775639597911706  \\
            0.8096192384769539  103.0  -0.407649768200645  -0.407649768200645  \\
            0.8096192384769539  104.0  -0.40765438888364547  -0.40765438888364547  \\
            0.8096192384769539  105.0  -0.40776427578587626  -0.40776427578587626  \\
            0.8096192384769539  106.0  -0.40744722952772583  -0.40744722952772583  \\
            0.8096192384769539  107.0  -0.40721440024816646  -0.40721440024816646  \\
            0.8096192384769539  108.0  -0.4070897153502745  -0.4070897153502745  \\
            0.8096192384769539  109.0  -0.4070676201353456  -0.4070676201353456  \\
            0.8096192384769539  110.0  -0.40714284627122654  -0.40714284627122654  \\
            0.8096192384769539  111.0  -0.4069568114117325  -0.4069568114117325  \\
            0.8096192384769539  112.0  -0.4067176630912023  -0.4067176630912023  \\
            0.8096192384769539  113.0  -0.40657831345469636  -0.40657831345469636  \\
            0.8096192384769539  114.0  -0.40653385686282795  -0.40653385686282795  \\
            0.8096192384769539  115.0  -0.40657963000482633  -0.40657963000482633  \\
            0.8096192384769539  116.0  -0.40650438884992235  -0.40650438884992235  \\
            0.8096192384769539  117.0  -0.4062607570908046  -0.4062607570908046  \\
            0.8096192384769539  118.0  -0.4061095018675598  -0.4061095018675598  \\
            0.8096192384769539  119.0  -0.40604626950181827  -0.40604626950181827  \\
            0.8096192384769539  120.0  -0.40606691274570383  -0.40606691274570383  \\
            0.8096192384769539  121.0  -0.40608573733434666  -0.40608573733434666  \\
            0.8096192384769539  122.0  -0.40583908706351235  -0.40583908706351235  \\
            0.8096192384769539  123.0  -0.4056781843377648  -0.4056781843377648  \\
            0.8096192384769539  124.0  -0.40559914780191975  -0.40559914780191975  \\
            0.8096192384769539  125.0  -0.4055982730343273  -0.4055982730343273  \\
            0.8096192384769539  126.0  -0.4056720236212784  -0.4056720236212784  \\
            0.8096192384769539  127.0  -0.4054487368485826  -0.4054487368485826  \\
            0.8096192384769539  128.0  -0.40528004489814856  -0.40528004489814856  \\
            0.8096192384769539  129.0  -0.4051876814638141  -0.4051876814638141  \\
            0.8096192384769539  130.0  -0.40516832422513643  -0.40516832422513643  \\
            0.8096192384769539  131.0  -0.4052187959671409  -0.4052187959671409  \\
            0.8096192384769539  132.0  -0.40508634865078874  -0.40508634865078874  \\
            0.8096192384769539  133.0  -0.4049114043052642  -0.4049114043052642  \\
            0.8096192384769539  134.0  -0.40480779024441527  -0.40480779024441527  \\
            0.8096192384769539  135.0  -0.40477251556235433  -0.40477251556235433  \\
            0.8096192384769539  136.0  -0.4048027153250165  -0.4048027153250165  \\
            0.8096192384769539  137.0  -0.4047490271658121  -0.4047490271658121  \\
            0.8096192384769539  138.0  -0.40456910699652854  -0.40456910699652854  \\
            0.8096192384769539  139.0  -0.4044559910242699  -0.4044559910242699  \\
            0.8096192384769539  140.0  -0.4044069771869411  -0.4044069771869411  \\
            0.8096192384769539  141.0  -0.40441947330982436  -0.40441947330982436  \\
            0.8096192384769539  142.0  -0.4044342627607377  -0.4044342627607377  \\
            0.8096192384769539  143.0  -0.4042504312671904  -0.4042504312671904  \\
            0.8096192384769539  144.0  -0.4041292928104379  -0.4041292928104379  \\
            0.8096192384769539  145.0  -0.4040683982098609  -0.4040683982098609  \\
            0.8096192384769539  146.0  -0.40406539457257307  -0.40406539457257307  \\
            0.8096192384769539  147.0  -0.40411802110171896  -0.40411802110171896  \\
            0.8096192384769539  148.0  -0.40395301729490457  -0.40395301729490457  \\
            0.8096192384769539  149.0  -0.4038251130755903  -0.4038251130755903  \\
            0.8096192384769539  150.0  -0.403753929940872  -0.403753929940872  \\
            0.8096192384769539  151.0  -0.4037373257729412  -0.4037373257729412  \\
            0.8096192384769539  152.0  -0.4037732396096061  -0.4037732396096061  \\
            0.8096192384769539  153.0  -0.4036748090129551  -0.4036748090129551  \\
            0.8096192384769539  154.0  -0.4035412105540026  -0.4035412105540026  \\
            0.8096192384769539  155.0  -0.403461108445609  -0.403461108445609  \\
            0.8096192384769539  156.0  -0.4034325469511451  -0.4034325469511451  \\
            0.8096192384769539  157.0  -0.40345364212506185  -0.40345364212506185  \\
            0.8096192384769539  158.0  -0.4034140068241759  -0.4034140068241759  \\
            0.8096192384769539  159.0  -0.4032756308469301  -0.4032756308469301  \\
            0.8096192384769539  160.0  -0.40318779209141276  -0.40318779209141276  \\
            0.8096192384769539  161.0  -0.4031487002307009  -0.4031487002307009  \\
            0.8096192384769539  162.0  -0.4031566286757038  -0.4031566286757038  \\
            0.8096192384769539  163.0  -0.4031690288703804  -0.4031690288703804  \\
            0.8096192384769539  164.0  -0.4030266620831716  -0.4030266620831716  \\
            0.8096192384769539  165.0  -0.4029321108169248  -0.4029321108169248  \\
            0.8096192384769539  166.0  -0.40288373204609573  -0.40288373204609573  \\
            0.8096192384769539  167.0  -0.40287993952704076  -0.40287993952704076  \\
            0.8096192384769539  168.0  -0.4029192016241439  -0.4029192016241439  \\
            0.8096192384769539  169.0  -0.4027927985363668  -0.4027927985363668  \\
            0.8096192384769539  170.0  -0.40269242464633626  -0.40269242464633626  \\
            0.8096192384769539  171.0  -0.402635846011764  -0.402635846011764  \\
            0.8096192384769539  172.0  -0.40262160195644653  -0.40262160195644653  \\
            0.8096192384769539  173.0  -0.402648280664687  -0.402648280664687  \\
            0.8096192384769539  174.0  -0.40257271058500266  -0.40257271058500266  \\
            0.8096192384769539  175.0  -0.40246728954840727  -0.40246728954840727  \\
            0.8096192384769539  176.0  -0.40240346422656914  -0.40240346422656914  \\
            0.8096192384769539  177.0  -0.4023798866238114  -0.4023798866238114  \\
            0.8096192384769539  178.0  -0.4023952525934201  -0.4023952525934201  \\
            0.8096192384769539  179.0  -0.40236521976453954  -0.40236521976453954  \\
            0.8096192384769539  180.0  -0.40225542917249796  -0.40225542917249796  \\
            0.8096192384769539  181.0  -0.4021851953133708  -0.4021851953133708  \\
            0.8096192384769539  182.0  -0.40215327159358694  -0.40215327159358694  \\
            0.8096192384769539  183.0  -0.4021584508828929  -0.4021584508828929  \\
            0.8096192384769539  184.0  -0.4021692779339857  -0.4021692779339857  \\
            0.8096192384769539  185.0  -0.40205571131872914  -0.40205571131872914  \\
            0.8096192384769539  186.0  -0.401979807872181  -0.401979807872181  \\
            0.8096192384769539  187.0  -0.4019404124986402  -0.4019404124986402  \\
            0.8096192384769539  188.0  -0.4019364057143717  -0.4019364057143717  \\
            0.8096192384769539  189.0  -0.4019667024308562  -0.4019667024308562  \\
            0.8096192384769539  190.0  -0.401867128245341  -0.401867128245341  \\
            0.8096192384769539  191.0  -0.4017862083122844  -0.4017862083122844  \\
            0.8096192384769539  192.0  -0.4017401176652061  -0.4017401176652061  \\
            0.8096192384769539  193.0  -0.4017278161991572  -0.4017278161991572  \\
            0.8096192384769539  194.0  -0.4017482949548754  -0.4017482949548754  \\
            0.8096192384769539  195.0  -0.40168878010575276  -0.40168878010575276  \\
            0.8096192384769539  196.0  -0.4016034222475273  -0.4016034222475273  \\
            0.8096192384769539  197.0  -0.4015513272692497  -0.4015513272692497  \\
            0.8096192384769539  198.0  -0.4015315271272365  -0.4015315271272365  \\
            0.8096192384769539  199.0  -0.40154308204869116  -0.40154308204869116  \\
            0.8096192384769539  200.0  -0.401519860950997  -0.401519860950997  \\
            0.8096192384769539  201.0  -0.40143057880765526  -0.40143057880765526  \\
            0.8096192384769539  202.0  -0.4013730957871659  -0.4013730957871659  \\
            0.8096192384769539  203.0  -0.4013465094123082  -0.4013465094123082  \\
            0.8096192384769539  204.0  -0.4013499429258454  -0.4013499429258454  \\
            0.8096192384769539  205.0  -0.4013596468483325  -0.4013596468483325  \\
            0.8096192384769539  206.0  -0.4012668973487584  -0.4012668973487584  \\
            0.8096192384769539  207.0  -0.4012045771534501  -0.4012045771534501  \\
            0.8096192384769539  208.0  -0.4011718435710735  -0.4011718435710735  \\
            0.8096192384769539  209.0  -0.40116787736049103  -0.40116787736049103  \\
            0.8096192384769539  210.0  -0.4011918820070951  -0.4011918820070951  \\
            0.8096192384769539  211.0  -0.4011116761475982  -0.4011116761475982  \\
            0.8096192384769539  212.0  -0.4010450121533428  -0.4010450121533428  \\
            0.8096192384769539  213.0  -0.40100670570598884  -0.40100670570598884  \\
            0.8096192384769539  214.0  -0.40099599016679505  -0.40099599016679505  \\
            0.8096192384769539  215.0  -0.40101211967616734  -0.40101211967616734  \\
            0.8096192384769539  216.0  -0.40096428274412876  -0.40096428274412876  \\
            0.8096192384769539  217.0  -0.40089371767033244  -0.40089371767033244  \\
            0.8096192384769539  218.0  -0.40085035556334336  -0.40085035556334336  \\
            0.8096192384769539  219.0  -0.40083347798610935  -0.40083347798610935  \\
            0.8096192384769539  220.0  -0.40084238553715307  -0.40084238553715307  \\
            0.811623246492986  1.0  -0.062324649298597184  -0.062324649298597184  \\
            0.811623246492986  2.0  -0.1835671342685371  -0.1835671342685371  \\
            0.811623246492986  3.0  -0.25525336387059844  -0.25525336387059844  \\
            0.811623246492986  4.0  -0.3157553201641376  -0.3157553201641376  \\
            0.811623246492986  5.0  -0.3679979005630307  -0.3679979005630307  \\
            0.811623246492986  6.0  -0.38007443458345236  -0.38007443458345236  \\
            0.811623246492986  7.0  -0.38261877289933416  -0.38261877289933416  \\
            0.811623246492986  8.0  -0.3905993805793402  -0.3905993805793402  \\
            0.811623246492986  9.0  -0.4021413456283194  -0.4021413456283194  \\
            0.811623246492986  10.0  -0.415883381815245  -0.415883381815245  \\
            0.811623246492986  11.0  -0.42128432689554907  -0.42128432689554907  \\
            0.811623246492986  12.0  -0.4155563875002762  -0.4155563875002762  \\
            0.811623246492986  13.0  -0.41442913838882217  -0.41442913838882217  \\
            0.811623246492986  14.0  -0.4166607725254431  -0.4166607725254431  \\
            0.811623246492986  15.0  -0.4213341543768643  -0.4213341543768643  \\
            0.811623246492986  16.0  -0.42665696029141115  -0.42665696029141115  \\
            0.811623246492986  17.0  -0.42079698243604996  -0.42079698243604996  \\
            0.811623246492986  18.0  -0.4180571669655104  -0.4180571669655104  \\
            0.811623246492986  19.0  -0.4177555185658356  -0.4177555185658356  \\
            0.811623246492986  20.0  -0.4193593284819212  -0.4193593284819212  \\
            0.811623246492986  21.0  -0.4224501968363609  -0.4224501968363609  \\
            0.811623246492986  22.0  -0.4196909314727537  -0.4196909314727537  \\
            0.811623246492986  23.0  -0.4167994107873867  -0.4167994107873867  \\
            0.811623246492986  24.0  -0.41568264734597304  -0.41568264734597304  \\
            0.811623246492986  25.0  -0.4160163055540018  -0.4160163055540018  \\
            0.811623246492986  26.0  -0.41753523467295567  -0.41753523467295567  \\
            0.811623246492986  27.0  -0.41702706222870173  -0.41702706222870173  \\
            0.811623246492986  28.0  -0.41431814314576504  -0.41431814314576504  \\
            0.811623246492986  29.0  -0.4129405438442886  -0.4129405438442886  \\
            0.811623246492986  30.0  -0.41268495244758635  -0.41268495244758635  \\
            0.811623246492986  31.0  -0.41337521618230144  -0.41337521618230144  \\
            0.811623246492986  32.0  -0.4141310377311797  -0.4141310377311797  \\
            0.811623246492986  33.0  -0.4116682149217814  -0.4116682149217814  \\
            0.811623246492986  34.0  -0.4102348525088746  -0.4102348525088746  \\
            0.811623246492986  35.0  -0.40968887477694255  -0.40968887477694255  \\
            0.811623246492986  36.0  -0.409908075259832  -0.409908075259832  \\
            0.811623246492986  37.0  -0.4107870789140912  -0.4107870789140912  \\
            0.811623246492986  38.0  -0.40917117000014647  -0.40917117000014647  \\
            0.811623246492986  39.0  -0.40776303437439354  -0.40776303437439354  \\
            0.811623246492986  40.0  -0.40707167859942145  -0.40707167859942145  \\
            0.811623246492986  41.0  -0.40700914564455626  -0.40700914564455626  \\
            0.811623246492986  42.0  -0.40749833152839576  -0.40749833152839576  \\
            0.811623246492986  43.0  -0.40691344658687756  -0.40691344658687756  \\
            0.811623246492986  44.0  -0.40556228089852153  -0.40556228089852153  \\
            0.811623246492986  45.0  -0.40480096953142697  -0.40480096953142697  \\
            0.811623246492986  46.0  -0.4045642247006706  -0.4045642247006706  \\
            0.811623246492986  47.0  -0.40479405389410017  -0.40479405389410017  \\
            0.811623246492986  48.0  -0.40490163076175345  -0.40490163076175345  \\
            0.811623246492986  49.0  -0.40361822138828174  -0.40361822138828174  \\
            0.811623246492986  50.0  -0.4028281003986077  -0.4028281003986077  \\
            0.811623246492986  51.0  -0.40248153429610617  -0.40248153429610617  \\
            0.811623246492986  52.0  -0.40253386695705784  -0.40253386695705784  \\
            0.811623246492986  53.0  -0.40294494966997907  -0.40294494966997907  \\
            0.811623246492986  54.0  -0.40190185920193616  -0.40190185920193616  \\
            0.811623246492986  55.0  -0.4011060657162965  -0.4011060657162965  \\
            0.811623246492986  56.0  -0.4006898536683907  -0.4006898536683907  \\
            0.811623246492986  57.0  -0.4006181356014716  -0.4006181356014716  \\
            0.811623246492986  58.0  -0.4008590865580006  -0.4008590865580006  \\
            0.811623246492986  59.0  -0.40038250306359247  -0.40038250306359247  \\
            0.811623246492986  60.0  -0.3995942326596219  -0.3995942326596219  \\
            0.811623246492986  61.0  -0.39913425703271355  -0.39913425703271355  \\
            0.811623246492986  62.0  -0.39897452247151494  -0.39897452247151494  \\
            0.811623246492986  63.0  -0.39908939316897135  -0.39908939316897135  \\
            0.811623246492986  64.0  -0.399032091906161  -0.399032091906161  \\
            0.811623246492986  65.0  -0.39825883987486826  -0.39825883987486826  \\
            0.811623246492986  66.0  -0.3977721971189241  -0.3977721971189241  \\
            0.811623246492986  67.0  -0.3975493909457857  -0.3975493909457857  \\
            0.811623246492986  68.0  -0.39756947774182616  -0.39756947774182616  \\
            0.811623246492986  69.0  -0.3978131810049328  -0.3978131810049328  \\
            0.811623246492986  70.0  -0.3970722284447944  -0.3970722284447944  \\
            0.811623246492986  71.0  -0.3965704307541372  -0.3965704307541372  \\
            0.811623246492986  72.0  -0.39630220358095863  -0.39630220358095863  \\
            0.811623246492986  73.0  -0.39625022239092017  -0.39625022239092017  \\
            0.811623246492986  74.0  -0.3963984544092148  -0.3963984544092148  \\
            0.811623246492986  75.0  -0.396011810496347  -0.396011810496347  \\
            0.811623246492986  76.0  -0.3955027207303874  -0.3955027207303874  \\
            0.811623246492986  77.0  -0.3952017923834963  -0.3952017923834963  \\
            0.811623246492986  78.0  -0.3950945354054144  -0.3950945354054144  \\
            0.811623246492986  79.0  -0.395167475854985  -0.395167475854985  \\
            0.811623246492986  80.0  -0.3950591027772173  -0.3950591027772173  \\
            0.811623246492986  81.0  -0.394548142801657  -0.394548142801657  \\
            0.811623246492986  82.0  -0.39422382118657906  -0.39422382118657906  \\
            0.811623246492986  83.0  -0.3940738984725158  -0.3940738984725158  \\
            0.811623246492986  84.0  -0.39408694527341354  -0.39408694527341354  \\
            0.811623246492986  85.0  -0.39419891264887913  -0.39419891264887913  \\
            0.811623246492986  86.0  -0.3936898393784358  -0.3936898393784358  \\
            0.811623246492986  87.0  -0.39334902336185446  -0.39334902336185446  \\
            0.811623246492986  88.0  -0.3931660342204872  -0.3931660342204872  \\
            0.811623246492986  89.0  -0.3931310951975061  -0.3931310951975061  \\
            0.811623246492986  90.0  -0.3932350378906538  -0.3932350378906538  \\
            0.811623246492986  91.0  -0.39291409704741437  -0.39291409704741437  \\
            0.811623246492986  92.0  -0.3925619544547255  -0.3925619544547255  \\
            0.811623246492986  93.0  -0.39235329330344976  -0.39235329330344976  \\
            0.811623246492986  94.0  -0.39227968673531644  -0.39227968673531644  \\
            0.811623246492986  95.0  -0.39233320593076904  -0.39233320593076904  \\
            0.811623246492986  96.0  -0.39220965811278313  -0.39220965811278313  \\
            0.811623246492986  97.0  -0.39185009368386203  -0.39185009368386203  \\
            0.811623246492986  98.0  -0.3916215155642637  -0.3916215155642637  \\
            0.811623246492986  99.0  -0.39151661007298505  -0.39151661007298505  \\
            0.811623246492986  100.0  -0.39152847511987254  -0.39152847511987254  \\
            0.811623246492986  101.0  -0.3915672019068274  -0.3915672019068274  \\
            0.811623246492986  102.0  -0.3912031862520906  -0.3912031862520906  \\
            0.811623246492986  103.0  -0.3909592107700647  -0.3909592107700647  \\
            0.811623246492986  104.0  -0.39082888776492286  -0.39082888776492286  \\
            0.811623246492986  105.0  -0.3908061726248436  -0.3908061726248436  \\
            0.811623246492986  106.0  -0.3908853434403537  -0.3908853434403537  \\
            0.811623246492986  107.0  -0.3906127547869673  -0.3906127547869673  \\
            0.811623246492986  108.0  -0.3903569592451948  -0.3903569592451948  \\
            0.811623246492986  109.0  -0.3902059522534924  -0.3902059522534924  \\
            0.811623246492986  110.0  -0.39015441078300345  -0.39015441078300345  \\
            0.811623246492986  111.0  -0.3901972836541986  -0.3901972836541986  \\
            0.811623246492986  112.0  -0.39007173148358204  -0.39007173148358204  \\
            0.811623246492986  113.0  -0.38980696665370385  -0.38980696665370385  \\
            0.811623246492986  114.0  -0.38963911375955507  -0.38963911375955507  \\
            0.811623246492986  115.0  -0.3895634612589918  -0.3895634612589918  \\
            0.811623246492986  116.0  -0.3895755282252974  -0.3895755282252974  \\
            0.811623246492986  117.0  -0.38957417767116953  -0.38957417767116953  \\
            0.811623246492986  118.0  -0.38930272867932725  -0.38930272867932725  \\
            0.811623246492986  119.0  -0.38912116267787233  -0.38912116267787233  \\
            0.811623246492986  120.0  -0.3890252896735783  -0.3890252896735783  \\
            0.811623246492986  121.0  -0.38901111657390747  -0.38901111657390747  \\
            0.811623246492986  122.0  -0.38907483694675005  -0.38907483694675005  \\
            0.811623246492986  123.0  -0.3888387752681642  -0.3888387752681642  \\
            0.811623246492986  124.0  -0.3886460685400323  -0.3886460685400323  \\
            0.811623246492986  125.0  -0.38853320490485244  -0.38853320490485244  \\
            0.811623246492986  126.0  -0.38849661100121474  -0.38849661100121474  \\
            0.811623246492986  127.0  -0.38853287412562804  -0.38853287412562804  \\
            0.811623246492986  128.0  -0.3884104732874972  -0.3884104732874972  \\
            0.811623246492986  129.0  -0.38820874932913935  -0.38820874932913935  \\
            0.811623246492986  130.0  -0.3880815915546012  -0.3880815915546012  \\
            0.811623246492986  131.0  -0.38802578967402096  -0.38802578967402096  \\
            0.811623246492986  132.0  -0.3880382724208302  -0.3880382724208302  \\
            0.811623246492986  133.0  -0.38801387263180415  -0.38801387263180415  \\
            0.811623246492986  134.0  -0.38780489273954244  -0.38780489273954244  \\
            0.811623246492986  135.0  -0.3876657035531721  -0.3876657035531721  \\
            0.811623246492986  136.0  -0.38759341041396445  -0.38759341041396445  \\
            0.811623246492986  137.0  -0.3875852395693646  -0.3875852395693646  \\
            0.811623246492986  138.0  -0.3876385325817218  -0.3876385325817218  \\
            0.811623246492986  139.0  -0.3874308162662461  -0.3874308162662461  \\
            0.811623246492986  140.0  -0.3872815032743556  -0.3872815032743556  \\
            0.811623246492986  141.0  -0.38719502706646  -0.38719502706646  \\
            0.811623246492986  142.0  -0.3871688742990142  -0.3871688742990142  \\
            0.811623246492986  143.0  -0.38720063255118975  -0.38720063255118975  \\
            0.811623246492986  144.0  -0.38708335665285787  -0.38708335665285787  \\
            0.811623246492986  145.0  -0.38692553491948034  -0.38692553491948034  \\
            0.811623246492986  146.0  -0.38682684536754774  -0.38682684536754774  \\
            0.811623246492986  147.0  -0.3867850035482876  -0.3867850035482876  \\
            0.811623246492986  148.0  -0.3867978137174499  -0.3867978137174499  \\
            0.811623246492986  149.0  -0.38675978177146253  -0.38675978177146253  \\
            0.811623246492986  150.0  -0.38659482398313016  -0.38659482398313016  \\
            0.811623246492986  151.0  -0.38648560880029165  -0.38648560880029165  \\
            0.811623246492986  152.0  -0.3864300537677554  -0.3864300537677554  \\
            0.811623246492986  153.0  -0.38642615470868247  -0.38642615470868247  \\
            0.811623246492986  154.0  -0.38645771981102367  -0.38645771981102367  \\
            0.811623246492986  155.0  -0.38628679676650796  -0.38628679676650796  \\
            0.811623246492986  156.0  -0.38616850744840064  -0.38616850744840064  \\
            0.811623246492986  157.0  -0.38610094832216707  -0.38610094832216707  \\
            0.811623246492986  158.0  -0.3860822851914218  -0.3860822851914218  \\
            0.811623246492986  159.0  -0.3861107503995076  -0.3861107503995076  \\
            0.811623246492986  160.0  -0.3859992154436964  -0.3859992154436964  \\
            0.811623246492986  161.0  -0.38587310464879887  -0.38587310464879887  \\
            0.811623246492986  162.0  -0.3857950250658879  -0.3857950250658879  \\
            0.811623246492986  163.0  -0.3857632938399116  -0.3857632938399116  \\
            0.811623246492986  164.0  -0.3857762873392173  -0.3857762873392173  \\
            0.811623246492986  165.0  -0.3857301252973277  -0.3857301252973277  \\
            0.811623246492986  166.0  -0.38559727753903467  -0.38559727753903467  \\
            0.811623246492986  167.0  -0.38550996964562084  -0.38550996964562084  \\
            0.811623246492986  168.0  -0.38546665394329904  -0.38546665394329904  \\
            0.811623246492986  169.0  -0.3854658356426984  -0.3854658356426984  \\
            0.811623246492986  170.0  -0.3854778115540765  -0.3854778115540765  \\
            0.811623246492986  171.0  -0.38533916854016936  -0.38533916854016936  \\
            0.811623246492986  172.0  -0.3852437611625117  -0.3852437611625117  \\
            0.811623246492986  173.0  -0.38519016286346586  -0.38519016286346586  \\
            0.811623246492986  174.0  -0.38517699445566  -0.38517699445566  \\
            0.811623246492986  175.0  -0.38520292237882164  -0.38520292237882164  \\
            0.811623246492986  176.0  -0.3850971455110994  -0.3850971455110994  \\
            0.811623246492986  177.0  -0.38499462762146297  -0.38499462762146297  \\
            0.811623246492986  178.0  -0.38493189245211296  -0.38493189245211296  \\
            0.811623246492986  179.0  -0.384907664830346  -0.384907664830346  \\
            0.811623246492986  180.0  -0.38492071061560346  -0.38492071061560346  \\
            0.811623246492986  181.0  -0.384869768828424  -0.384869768828424  \\
            0.811623246492986  182.0  -0.3847610091852981  -0.3847610091852981  \\
            0.811623246492986  183.0  -0.38469014820038194  -0.38469014820038194  \\
            0.811623246492986  184.0  -0.38465600454029636  -0.38465600454029636  \\
            0.811623246492986  185.0  -0.3846574338723577  -0.3846574338723577  \\
            0.811623246492986  186.0  -0.38465576403436164  -0.38465576403436164  \\
            0.811623246492986  187.0  -0.38454152769537736  -0.38454152769537736  \\
            0.811623246492986  188.0  -0.38446343539341465  -0.38446343539341465  \\
            0.811623246492986  189.0  -0.38442039067018585  -0.38442039067018585  \\
            0.811623246492986  190.0  -0.3844113305193718  -0.3844113305193718  \\
            0.811623246492986  191.0  -0.3844352242552417  -0.3844352242552417  \\
            0.811623246492986  192.0  -0.3843349612547689  -0.3843349612547689  \\
            0.811623246492986  193.0  -0.384250430919159  -0.384250430919159  \\
            0.811623246492986  194.0  -0.3841993884785837  -0.3841993884785837  \\
            0.811623246492986  195.0  -0.38418084474651104  -0.38418084474651104  \\
            0.811623246492986  196.0  -0.38419383985471395  -0.38419383985471395  \\
            0.811623246492986  197.0  -0.38414022292623257  -0.38414022292623257  \\
            0.811623246492986  198.0  -0.3840499596688015  -0.3840499596688015  \\
            0.811623246492986  199.0  -0.3839917253518438  -0.3839917253518438  \\
            0.811623246492986  200.0  -0.38396459794611315  -0.38396459794611315  \\
            0.811623246492986  201.0  -0.38396768207863985  -0.38396768207863985  \\
            0.811623246492986  202.0  -0.3839563427935274  -0.3839563427935274  \\
            0.811623246492986  203.0  -0.3838609746864222  -0.3838609746864222  \\
            0.811623246492986  204.0  -0.38379626891349317  -0.38379626891349317  \\
            0.811623246492986  205.0  -0.3837613646732262  -0.3837613646732262  \\
            0.811623246492986  206.0  -0.38375542545346103  -0.38375542545346103  \\
            0.811623246492986  207.0  -0.3837776382716512  -0.3837776382716512  \\
            0.811623246492986  208.0  -0.3836825403968363  -0.3836825403968363  \\
            0.811623246492986  209.0  -0.3836120085428963  -0.3836120085428963  \\
            0.811623246492986  210.0  -0.383570052359979  -0.383570052359979  \\
            0.811623246492986  211.0  -0.3835558891624855  -0.3835558891624855  \\
            0.811623246492986  212.0  -0.38356875776614474  -0.38356875776614474  \\
            0.811623246492986  213.0  -0.3835138183731634  -0.3835138183731634  \\
            0.811623246492986  214.0  -0.3834380397054721  -0.3834380397054721  \\
            0.811623246492986  215.0  -0.38338968412493435  -0.38338968412493435  \\
            0.811623246492986  216.0  -0.3833680182636531  -0.3833680182636531  \\
            0.811623246492986  217.0  -0.3833723284404739  -0.3833723284404739  \\
            0.811623246492986  218.0  -0.38335405521028026  -0.38335405521028026  \\
            0.811623246492986  219.0  -0.3832735506126536  -0.3832735506126536  \\
            0.811623246492986  220.0  -0.38321938414656964  -0.38321938414656964  \\
            0.8136272545090181  1.0  -0.06272545090180359  -0.06272545090180359  \\
            0.8136272545090181  2.0  -0.18303273213092855  -0.18303273213092855  \\
            0.8136272545090181  3.0  -0.25344975665616964  -0.25344975665616964  \\
            0.8136272545090181  4.0  -0.3123962210134553  -0.3123962210134553  \\
            0.8136272545090181  5.0  -0.3630276425867607  -0.3630276425867607  \\
            0.8136272545090181  6.0  -0.37663899227025455  -0.37663899227025455  \\
            0.8136272545090181  7.0  -0.377758547397826  -0.377758547397826  \\
            0.8136272545090181  8.0  -0.3843808829780771  -0.3843808829780771  \\
            0.8136272545090181  9.0  -0.39464943873761504  -0.39464943873761504  \\
            0.8136272545090181  10.0  -0.4072080224384827  -0.4072080224384827  \\
            0.8136272545090181  11.0  -0.4144450072305782  -0.4144450072305782  \\
            0.8136272545090181  12.0  -0.407628443700589  -0.407628443700589  \\
            0.8136272545090181  13.0  -0.4054878664892804  -0.4054878664892804  \\
            0.8136272545090181  14.0  -0.4067769525980063  -0.4067769525980063  \\
            0.8136272545090181  15.0  -0.4105734689192623  -0.4105734689192623  \\
            0.8136272545090181  16.0  -0.41619172297122553  -0.41619172297122553  \\
            0.8136272545090181  17.0  -0.4109266151350315  -0.4109266151350315  \\
            0.8136272545090181  18.0  -0.4074056520422944  -0.4074056520422944  \\
            0.8136272545090181  19.0  -0.40637208918118667  -0.40637208918118667  \\
            0.8136272545090181  20.0  -0.4072892632620779  -0.4072892632620779  \\
            0.8136272545090181  21.0  -0.4097351224187503  -0.4097351224187503  \\
            0.8136272545090181  22.0  -0.4085101306291491  -0.4085101306291491  \\
            0.8136272545090181  23.0  -0.40499009414841136  -0.40499009414841136  \\
            0.8136272545090181  24.0  -0.4032798197126846  -0.4032798197126846  \\
            0.8136272545090181  25.0  -0.4030523258634654  -0.4030523258634654  \\
            0.8136272545090181  26.0  -0.40404004506001295  -0.40404004506001295  \\
            0.8136272545090181  27.0  -0.4049088165206959  -0.4049088165206959  \\
            0.8136272545090181  28.0  -0.4016767684423349  -0.4016767684423349  \\
            0.8136272545090181  29.0  -0.3998019009671363  -0.3998019009671363  \\
            0.8136272545090181  30.0  -0.3990731160440573  -0.3990731160440573  \\
            0.8136272545090181  31.0  -0.39931262448502886  -0.39931262448502886  \\
            0.8136272545090181  32.0  -0.40037021670877676  -0.40037021670877676  \\
            0.8136272545090181  33.0  -0.398401208503767  -0.398401208503767  \\
            0.8136272545090181  34.0  -0.3965408294065604  -0.3965408294065604  \\
            0.8136272545090181  35.0  -0.39558637280396275  -0.39558637280396275  \\
            0.8136272545090181  36.0  -0.3954144858268902  -0.3954144858268902  \\
            0.8136272545090181  37.0  -0.39591873586216664  -0.39591873586216664  \\
            0.8136272545090181  38.0  -0.3954170827136289  -0.3954170827136289  \\
            0.8136272545090181  39.0  -0.39363524066201927  -0.39363524066201927  \\
            0.8136272545090181  40.0  -0.3925848618069152  -0.3925848618069152  \\
            0.8136272545090181  41.0  -0.39217715944658205  -0.39217715944658205  \\
            0.8136272545090181  42.0  -0.3923342594739998  -0.3923342594739998  \\
            0.8136272545090181  43.0  -0.392769599974208  -0.392769599974208  \\
            0.8136272545090181  44.0  -0.3910864590729401  -0.3910864590729401  \\
            0.8136272545090181  45.0  -0.3900050757559209  -0.3900050757559209  \\
            0.8136272545090181  46.0  -0.38945954436010866  -0.38945954436010866  \\
            0.8136272545090181  47.0  -0.38939129559639296  -0.38939129559639296  \\
            0.8136272545090181  48.0  -0.38974819895585733  -0.38974819895585733  \\
            0.8136272545090181  49.0  -0.3888570447477413  -0.3888570447477413  \\
            0.8136272545090181  50.0  -0.38777828541596343  -0.38777828541596343  \\
            0.8136272545090181  51.0  -0.38715244624799494  -0.38715244624799494  \\
            0.8136272545090181  52.0  -0.38693442863292404  -0.38693442863292404  \\
            0.8136272545090181  53.0  -0.38708366836201485  -0.38708366836201485  \\
            0.8136272545090181  54.0  -0.38690250607514753  -0.38690250607514753  \\
            0.8136272545090181  55.0  -0.38584395360945956  -0.38584395360945956  \\
            0.8136272545090181  56.0  -0.3851728763339406  -0.3851728763339406  \\
            0.8136272545090181  57.0  -0.3848538402460469  -0.3848538402460469  \\
            0.8136272545090181  58.0  -0.3848546935673267  -0.3848546935673267  \\
            0.8136272545090181  59.0  -0.38514623196011316  -0.38514623196011316  \\
            0.8136272545090181  60.0  -0.3841520012147895  -0.3841520012147895  \\
            0.8136272545090181  61.0  -0.38345767364813427  -0.38345767364813427  \\
            0.8136272545090181  62.0  -0.383070052859631  -0.383070052859631  \\
            0.8136272545090181  63.0  -0.38296324148139804  -0.38296324148139804  \\
            0.8136272545090181  64.0  -0.3831135443895624  -0.3831135443895624  \\
            0.8136272545090181  65.0  -0.3826618744759071  -0.3826618744759071  \\
            0.8136272545090181  66.0  -0.3819583566437058  -0.3819583566437058  \\
            0.8136272545090181  67.0  -0.3815242757613285  -0.3815242757613285  \\
            0.8136272545090181  68.0  -0.3813384757052872  -0.3813384757052872  \\
            0.8136272545090181  69.0  -0.3813814779858747  -0.3813814779858747  \\
            0.8136272545090181  70.0  -0.38134090618762806  -0.38134090618762806  \\
            0.8136272545090181  71.0  -0.38063729829150766  -0.38063729829150766  \\
            0.8136272545090181  72.0  -0.3801721582645822  -0.3801721582645822  \\
            0.8136272545090181  73.0  -0.3799279866192601  -0.3799279866192601  \\
            0.8136272545090181  74.0  -0.3798885837995653  -0.3798885837995653  \\
            0.8136272545090181  75.0  -0.3800389435917688  -0.3800389435917688  \\
            0.8136272545090181  76.0  -0.37946495299682326  -0.37946495299682326  \\
            0.8136272545090181  77.0  -0.37897965079183793  -0.37897965079183793  \\
            0.8136272545090181  78.0  -0.37869219279697136  -0.37869219279697136  \\
            0.8136272545090181  79.0  -0.3785889657876097  -0.3785889657876097  \\
            0.8136272545090181  80.0  -0.3786573001405877  -0.3786573001405877  \\
            0.8136272545090181  81.0  -0.3784178530486841  -0.3784178530486841  \\
            0.8136272545090181  82.0  -0.3779201992212665  -0.3779201992212665  \\
            0.8136272545090181  83.0  -0.3776006580874942  -0.3776006580874942  \\
            0.8136272545090181  84.0  -0.3774476827611517  -0.3774476827611517  \\
            0.8136272545090181  85.0  -0.37745048210562243  -0.37745048210562243  \\
            0.8136272545090181  86.0  -0.3774771534388507  -0.3774771534388507  \\
            0.8136272545090181  87.0  -0.3769728020285285  -0.3769728020285285  \\
            0.8136272545090181  88.0  -0.3766296039346218  -0.3766296039346218  \\
            0.8136272545090181  89.0  -0.37643768237635233  -0.37643768237635233  \\
            0.8136272545090181  90.0  -0.37638777287811337  -0.37638777287811337  \\
            0.8136272545090181  91.0  -0.376471181306929  -0.376471181306929  \\
            0.8136272545090181  92.0  -0.3761206382469517  -0.3761206382469517  \\
            0.8136272545090181  93.0  -0.37576018917690635  -0.37576018917690635  \\
            0.8136272545090181  94.0  -0.3755377054617443  -0.3755377054617443  \\
            0.8136272545090181  95.0  -0.3754451756724775  -0.3754451756724775  \\
            0.8136272545090181  96.0  -0.37547505699386086  -0.37547505699386086  \\
            0.8136272545090181  97.0  -0.37535008099804357  -0.37535008099804357  \\
            0.8136272545090181  98.0  -0.3749772954426158  -0.3749772954426158  \\
            0.8136272545090181  99.0  -0.37473082177157024  -0.37473082177157024  \\
            0.8136272545090181  100.0  -0.3746036863495679  -0.3746036863495679  \\
            0.8136272545090181  101.0  -0.3745893040832883  -0.3745893040832883  \\
            0.8136272545090181  102.0  -0.3746499765250631  -0.3746499765250631  \\
            0.8136272545090181  103.0  -0.37426865333948317  -0.37426865333948317  \\
            0.8136272545090181  104.0  -0.3740033866461991  -0.3740033866461991  \\
            0.8136272545090181  105.0  -0.3738480694638121  -0.3738480694638121  \\
            0.8136272545090181  106.0  -0.3737969196447275  -0.3737969196447275  \\
            0.8136272545090181  107.0  -0.3738444607558914  -0.3738444607558914  \\
            0.8136272545090181  108.0  -0.37362420314011513  -0.37362420314011513  \\
            0.8136272545090181  109.0  -0.37334428437163936  -0.37334428437163936  \\
            0.8136272545090181  110.0  -0.37316597529478035  -0.37316597529478035  \\
            0.8136272545090181  111.0  -0.37308417182676745  -0.37308417182676745  \\
            0.8136272545090181  112.0  -0.37309402810917575  -0.37309402810917575  \\
            0.8136272545090181  113.0  -0.37303561985271133  -0.37303561985271133  \\
            0.8136272545090181  114.0  -0.37274437065628224  -0.37274437065628224  \\
            0.8136272545090181  115.0  -0.3725472925131573  -0.3725472925131573  \\
            0.8136272545090181  116.0  -0.372439857785015  -0.372439857785015  \\
            0.8136272545090181  117.0  -0.3724177584246272  -0.3724177584246272  \\
            0.8136272545090181  118.0  -0.372476894189513  -0.372476894189513  \\
            0.8136272545090181  119.0  -0.3721960558539254  -0.3721960558539254  \\
            0.8136272545090181  120.0  -0.3719836666014539  -0.3719836666014539  \\
            0.8136272545090181  121.0  -0.37185475319213795  -0.37185475319213795  \\
            0.8136272545090181  122.0  -0.3718054689925049  -0.3718054689925049  \\
            0.8136272545090181  123.0  -0.3718321455858529  -0.3718321455858529  \\
            0.8136272545090181  124.0  -0.3716929892781458  -0.3716929892781458  \\
            0.8136272545090181  125.0  -0.3714681367753785  -0.3714681367753785  \\
            0.8136272545090181  126.0  -0.3713211983811511  -0.3713211983811511  \\
            0.8136272545090181  127.0  -0.3712487255164213  -0.3712487255164213  \\
            0.8136272545090181  128.0  -0.3712474233047518  -0.3712474233047518  \\
            0.8136272545090181  129.0  -0.37122981719446463  -0.37122981719446463  \\
            0.8136272545090181  130.0  -0.3709948588840659  -0.3709948588840659  \\
            0.8136272545090181  131.0  -0.3708327833809001  -0.3708327833809001  \\
            0.8136272545090181  132.0  -0.3707404872699058  -0.3707404872699058  \\
            0.8136272545090181  133.0  -0.3707150003912854  -0.3707150003912854  \\
            0.8136272545090181  134.0  -0.3707534795042999  -0.3707534795042999  \\
            0.8136272545090181  135.0  -0.37055889154398985  -0.37055889154398985  \\
            0.8136272545090181  136.0  -0.37038410550291156  -0.37038410550291156  \\
            0.8136272545090181  137.0  -0.37027483443875786  -0.37027483443875786  \\
            0.8136272545090181  138.0  -0.3702283917713864  -0.3702283917713864  \\
            0.8136272545090181  139.0  -0.37024220168518507  -0.37024220168518507  \\
            0.8136272545090181  140.0  -0.3701560293617702  -0.3701560293617702  \\
            0.8136272545090181  141.0  -0.3699705808230956  -0.3699705808230956  \\
            0.8136272545090181  142.0  -0.3698467564389314  -0.3698467564389314  \\
            0.8136272545090181  143.0  -0.36978211835803215  -0.36978211835803215  \\
            0.8136272545090181  144.0  -0.36977432582516456  -0.36977432582516456  \\
            0.8136272545090181  145.0  -0.369782671629099  -0.369782671629099  \\
            0.8136272545090181  146.0  -0.36958829616252237  -0.36958829616252237  \\
            0.8136272545090181  147.0  -0.3694519859948562  -0.3694519859948562  \\
            0.8136272545090181  148.0  -0.3693715223260801  -0.3693715223260801  \\
            0.8136272545090181  149.0  -0.3693447718250583  -0.3693447718250583  \\
            0.8136272545090181  150.0  -0.3693696829820509  -0.3693696829820509  \\
            0.8136272545090181  151.0  -0.3692338918276413  -0.3692338918276413  \\
            0.8136272545090181  152.0  -0.3690868679259055  -0.3690868679259055  \\
            0.8136272545090181  153.0  -0.3689926211755583  -0.3689926211755583  \\
            0.8136272545090181  154.0  -0.36894920196069925  -0.36894920196069925  \\
            0.8136272545090181  155.0  -0.3689547330719852  -0.3689547330719852  \\
            0.8136272545090181  156.0  -0.3689044679456562  -0.3689044679456562  \\
            0.8136272545090181  157.0  -0.3687482545192723  -0.3687482545192723  \\
            0.8136272545090181  158.0  -0.3686419914874634  -0.3686419914874634  \\
            0.8136272545090181  159.0  -0.3685838925201033  -0.3685838925201033  \\
            0.8136272545090181  160.0  -0.368572235592477  -0.368572235592477  \\
            0.8136272545090181  161.0  -0.3685975090668969  -0.3685975090668969  \\
            0.8136272545090181  162.0  -0.36843342145607205  -0.36843342145607205  \\
            0.8136272545090181  163.0  -0.36831667561756637  -0.36831667561756637  \\
            0.8136272545090181  164.0  -0.3682456308294831  -0.3682456308294831  \\
            0.8136272545090181  165.0  -0.36821870367458676  -0.36821870367458676  \\
            0.8136272545090181  166.0  -0.36823436582196134  -0.36823436582196134  \\
            0.8136272545090181  167.0  -0.3681399997641994  -0.3681399997641994  \\
            0.8136272545090181  168.0  -0.3680141062624527  -0.3680141062624527  \\
            0.8136272545090181  169.0  -0.3679316320563548  -0.3679316320563548  \\
            0.8136272545090181  170.0  -0.3678911179052299  -0.3678911179052299  \\
            0.8136272545090181  171.0  -0.3678911538716832  -0.3678911538716832  \\
            0.8136272545090181  172.0  -0.36786592036857546  -0.36786592036857546  \\
            0.8136272545090181  173.0  -0.3677320450622433  -0.3677320450622433  \\
            0.8136272545090181  174.0  -0.3676394715396694  -0.3676394715396694  \\
            0.8136272545090181  175.0  -0.3675868521289219  -0.3675868521289219  \\
            0.8136272545090181  176.0  -0.3675728834162887  -0.3675728834162887  \\
            0.8136272545090181  177.0  -0.3675963046355619  -0.3675963046355619  \\
            0.8136272545090181  178.0  -0.3674685323108071  -0.3674685323108071  \\
            0.8136272545090181  179.0  -0.367367029402873  -0.367367029402873  \\
            0.8136272545090181  180.0  -0.3673036127386623  -0.3673036127386623  \\
            0.8136272545090181  181.0  -0.3672770750030129  -0.3672770750030129  \\
            0.8136272545090181  182.0  -0.3672862473110862  -0.3672862473110862  \\
            0.8136272545090181  183.0  -0.36722184551787235  -0.36722184551787235  \\
            0.8136272545090181  184.0  -0.3671124449503839  -0.3671124449503839  \\
            0.8136272545090181  185.0  -0.3670393887108626  -0.3670393887108626  \\
            0.8136272545090181  186.0  -0.36700155639697274  -0.36700155639697274  \\
            0.8136272545090181  187.0  -0.3669978623273881  -0.3669978623273881  \\
            0.8136272545090181  188.0  -0.36699046507245753  -0.36699046507245753  \\
            0.8136272545090181  189.0  -0.3668740789095155  -0.3668740789095155  \\
            0.8136272545090181  190.0  -0.3667924102541106  -0.3667924102541106  \\
            0.8136272545090181  191.0  -0.36674441749868836  -0.36674441749868836  \\
            0.8136272545090181  192.0  -0.36672909048366836  -0.36672909048366836  \\
            0.8136272545090181  193.0  -0.3667454494449038  -0.3667454494449038  \\
            0.8136272545090181  194.0  -0.366650482002292  -0.366650482002292  \\
            0.8136272545090181  195.0  -0.3665611144071219  -0.3665611144071219  \\
            0.8136272545090181  196.0  -0.3665039728455721  -0.3665039728455721  \\
            0.8136272545090181  197.0  -0.36647811586070334  -0.36647811586070334  \\
            0.8136272545090181  198.0  -0.3664826296147022  -0.3664826296147022  \\
            0.8136272545090181  199.0  -0.36644036865499646  -0.36644036865499646  \\
            0.8136272545090181  200.0  -0.36634411627530294  -0.36634411627530294  \\
            0.8136272545090181  201.0  -0.36627873026753865  -0.36627873026753865  \\
            0.8136272545090181  202.0  -0.3662433318077767  -0.3662433318077767  \\
            0.8136272545090181  203.0  -0.366237067224269  -0.366237067224269  \\
            0.8136272545090181  204.0  -0.3662425949011397  -0.3662425949011397  \\
            0.8136272545090181  205.0  -0.36614018486850625  -0.36614018486850625  \\
            0.8136272545090181  206.0  -0.36606736456412137  -0.36606736456412137  \\
            0.8136272545090181  207.0  -0.36602331238072716  -0.36602331238072716  \\
            0.8136272545090181  208.0  -0.36600722966519905  -0.36600722966519905  \\
            0.8136272545090181  209.0  -0.3660183400077511  -0.3660183400077511  \\
            0.8136272545090181  210.0  -0.3659482227128641  -0.3659482227128641  \\
            0.8136272545090181  211.0  -0.3658686953004384  -0.3658686953004384  \\
            0.8136272545090181  212.0  -0.36581678825188  -0.36581678825188  \\
            0.8136272545090181  213.0  -0.36579175332214414  -0.36579175332214414  \\
            0.8136272545090181  214.0  -0.3657928626215704  -0.3657928626215704  \\
            0.8136272545090181  215.0  -0.3657672485737013  -0.3657672485737013  \\
            0.8136272545090181  216.0  -0.36568166799775514  -0.36568166799775514  \\
            0.8136272545090181  217.0  -0.365622626306501  -0.365622626306501  \\
            0.8136272545090181  218.0  -0.3655894215230517  -0.3655894215230517  \\
            0.8136272545090181  219.0  -0.3655813703342502  -0.3655813703342502  \\
            0.8136272545090181  220.0  -0.36559638275598616  -0.36559638275598616  \\
            0.8156312625250501  1.0  -0.06312625250501  -0.06312625250501  \\
            0.8156312625250501  2.0  -0.18249832999332  -0.18249832999332  \\
            0.8156312625250501  3.0  -0.2516461494417408  -0.2516461494417408  \\
            0.8156312625250501  4.0  -0.309037121862773  -0.309037121862773  \\
            0.8156312625250501  5.0  -0.3580573846104906  -0.3580573846104906  \\
            0.8156312625250501  6.0  -0.37320354995705685  -0.37320354995705685  \\
            0.8156312625250501  7.0  -0.3728983218963181  -0.3728983218963181  \\
            0.8156312625250501  8.0  -0.378162385376814  -0.378162385376814  \\
            0.8156312625250501  9.0  -0.3871575318469103  -0.3871575318469103  \\
            0.8156312625250501  10.0  -0.3985326630617204  -0.3985326630617204  \\
            0.8156312625250501  11.0  -0.4076056875656073  -0.4076056875656073  \\
            0.8156312625250501  12.0  -0.39970049990090184  -0.39970049990090184  \\
            0.8156312625250501  13.0  -0.3965465945897393  -0.3965465945897393  \\
            0.8156312625250501  14.0  -0.39689313267056997  -0.39689313267056997  \\
            0.8156312625250501  15.0  -0.3998127834616596  -0.3998127834616596  \\
            0.8156312625250501  16.0  -0.404614664485489  -0.404614664485489  \\
            0.8156312625250501  17.0  -0.4010562478340135  -0.4010562478340135  \\
            0.8156312625250501  18.0  -0.39675413711907787  -0.39675413711907787  \\
            0.8156312625250501  19.0  -0.39498865979653713  -0.39498865979653713  \\
            0.8156312625250501  20.0  -0.3952191980422347  -0.3952191980422347  \\
            0.8156312625250501  21.0  -0.39702004800114077  -0.39702004800114077  \\
            0.8156312625250501  22.0  -0.3973293297855445  -0.3973293297855445  \\
            0.8156312625250501  23.0  -0.3931807775094351  -0.3931807775094351  \\
            0.8156312625250501  24.0  -0.3908769920793963  -0.3908769920793963  \\
            0.8156312625250501  25.0  -0.39008834617292887  -0.39008834617292887  \\
            0.8156312625250501  26.0  -0.3905448554470712  -0.3905448554470712  \\
            0.8156312625250501  27.0  -0.3920244748196551  -0.3920244748196551  \\
            0.8156312625250501  28.0  -0.38903539373890567  -0.38903539373890567  \\
            0.8156312625250501  29.0  -0.38666325808998325  -0.38666325808998325  \\
            0.8156312625250501  30.0  -0.38546127964052745  -0.38546127964052745  \\
            0.8156312625250501  31.0  -0.38525003278775544  -0.38525003278775544  \\
            0.8156312625250501  32.0  -0.38587780773328395  -0.38587780773328395  \\
            0.8156312625250501  33.0  -0.38513420208575333  -0.38513420208575333  \\
            0.8156312625250501  34.0  -0.38284680630424694  -0.38284680630424694  \\
            0.8156312625250501  35.0  -0.3814838708309836  -0.3814838708309836  \\
            0.8156312625250501  36.0  -0.3809208963939476  -0.3809208963939476  \\
            0.8156312625250501  37.0  -0.38105039281024217  -0.38105039281024217  \\
            0.8156312625250501  38.0  -0.3816629954271107  -0.3816629954271107  \\
            0.8156312625250501  39.0  -0.379507446949645  -0.379507446949645  \\
            0.8156312625250501  40.0  -0.3780980450144089  -0.3780980450144089  \\
            0.8156312625250501  41.0  -0.37734517324860795  -0.37734517324860795  \\
            0.8156312625250501  42.0  -0.37717018741960506  -0.37717018741960506  \\
            0.8156312625250501  43.0  -0.37750394031318896  -0.37750394031318896  \\
            0.8156312625250501  44.0  -0.37661063724735866  -0.37661063724735866  \\
            0.8156312625250501  45.0  -0.3752091819804149  -0.3752091819804149  \\
            0.8156312625250501  46.0  -0.37435486401954554  -0.37435486401954554  \\
            0.8156312625250501  47.0  -0.37398853729868575  -0.37398853729868575  \\
            0.8156312625250501  48.0  -0.37405753237012374  -0.37405753237012374  \\
            0.8156312625250501  49.0  -0.37409586810720197  -0.37409586810720197  \\
            0.8156312625250501  50.0  -0.37272847043331914  -0.37272847043331914  \\
            0.8156312625250501  51.0  -0.3718233581998847  -0.3718233581998847  \\
            0.8156312625250501  52.0  -0.3713349903087913  -0.3713349903087913  \\
            0.8156312625250501  53.0  -0.37122238705404953  -0.37122238705404953  \\
            0.8156312625250501  54.0  -0.3714486270960324  -0.3714486270960324  \\
            0.8156312625250501  55.0  -0.3705818415026215  -0.3705818415026215  \\
            0.8156312625250501  56.0  -0.3696558989994915  -0.3696558989994915  \\
            0.8156312625250501  57.0  -0.36908954489062223  -0.36908954489062223  \\
            0.8156312625250501  58.0  -0.3688503005766518  -0.3688503005766518  \\
            0.8156312625250501  59.0  -0.3689086532629783  -0.3689086532629783  \\
            0.8156312625250501  60.0  -0.3687097697699561  -0.3687097697699561  \\
            0.8156312625250501  61.0  -0.367781090263555  -0.367781090263555  \\
            0.8156312625250501  62.0  -0.3671655832477463  -0.3671655832477463  \\
            0.8156312625250501  63.0  -0.3668370897938258  -0.3668370897938258  \\
            0.8156312625250501  64.0  -0.3667716669896607  -0.3667716669896607  \\
            0.8156312625250501  65.0  -0.3669473809232322  -0.3669473809232322  \\
            0.8156312625250501  66.0  -0.3661445161684884  -0.3661445161684884  \\
            0.8156312625250501  67.0  -0.3654991605768714  -0.3654991605768714  \\
            0.8156312625250501  68.0  -0.3651074736687491  -0.3651074736687491  \\
            0.8156312625250501  69.0  -0.3649497749668158  -0.3649497749668158  \\
            0.8156312625250501  70.0  -0.3650079248604102  -0.3650079248604102  \\
            0.8156312625250501  71.0  -0.3647041658288781  -0.3647041658288781  \\
            0.8156312625250501  72.0  -0.364042112948205  -0.364042112948205  \\
            0.8156312625250501  73.0  -0.3636057508476007  -0.3636057508476007  \\
            0.8156312625250501  74.0  -0.3633787131899158  -0.3633787131899158  \\
            0.8156312625250501  75.0  -0.36334583468491743  -0.36334583468491743  \\
            0.8156312625250501  76.0  -0.3634271852632584  -0.3634271852632584  \\
            0.8156312625250501  77.0  -0.36275750920017874  -0.36275750920017874  \\
            0.8156312625250501  78.0  -0.36228985018852833  -0.36228985018852833  \\
            0.8156312625250501  79.0  -0.362010455720236  -0.362010455720236  \\
            0.8156312625250501  80.0  -0.36190652297977366  -0.36190652297977366  \\
            0.8156312625250501  81.0  -0.36196612636222664  -0.36196612636222664  \\
            0.8156312625250501  82.0  -0.36161657725595403  -0.36161657725595403  \\
            0.8156312625250501  83.0  -0.36112741770247403  -0.36112741770247403  \\
            0.8156312625250501  84.0  -0.36080842024889126  -0.36080842024889126  \\
            0.8156312625250501  85.0  -0.360648681135756  -0.360648681135756  \\
            0.8156312625250501  86.0  -0.36063800235383336  -0.36063800235383336  \\
            0.8156312625250501  87.0  -0.3605965806952025  -0.3605965806952025  \\
            0.8156312625250501  88.0  -0.3600931736487565  -0.3600931736487565  \\
            0.8156312625250501  89.0  -0.35974426955519856  -0.35974426955519856  \\
            0.8156312625250501  90.0  -0.35954050786557296  -0.35954050786557296  \\
            0.8156312625250501  91.0  -0.3594731021321119  -0.3594731021321119  \\
            0.8156312625250501  92.0  -0.3595338010727412  -0.3595338010727412  \\
            0.8156312625250501  93.0  -0.3591670850503642  -0.3591670850503642  \\
            0.8156312625250501  94.0  -0.3587957241881722  -0.3587957241881722  \\
            0.8156312625250501  95.0  -0.3585571454141858  -0.3585571454141858  \\
            0.8156312625250501  96.0  -0.3584437263870405  -0.3584437263870405  \\
            0.8156312625250501  97.0  -0.3584482860375567  -0.3584482860375567  \\
            0.8156312625250501  98.0  -0.35833307532096914  -0.35833307532096914  \\
            0.8156312625250501  99.0  -0.35794503347015544  -0.35794503347015544  \\
            0.8156312625250501  100.0  -0.35767889757926336  -0.35767889757926336  \\
            0.8156312625250501  101.0  -0.3575280135626314  -0.3575280135626314  \\
            0.8156312625250501  102.0  -0.35748609438036627  -0.35748609438036627  \\
            0.8156312625250501  103.0  -0.3575471976414856  -0.3575471976414856  \\
            0.8156312625250501  104.0  -0.3571778855274764  -0.3571778855274764  \\
            0.8156312625250501  105.0  -0.3568899663027795  -0.3568899663027795  \\
            0.8156312625250501  106.0  -0.35670849584910025  -0.35670849584910025  \\
            0.8156312625250501  107.0  -0.3566279395368728  -0.3566279395368728  \\
            0.8156312625250501  108.0  -0.35664305254494794  -0.35664305254494794  \\
            0.8156312625250501  109.0  -0.3564826164897862  -0.3564826164897862  \\
            0.8156312625250501  110.0  -0.35617753980655614  -0.35617753980655614  \\
            0.8156312625250501  111.0  -0.35597105999933526  -0.35597105999933526  \\
            0.8156312625250501  112.0  -0.35585828002727027  -0.35585828002727027  \\
            0.8156312625250501  113.0  -0.35583454827774613  -0.35583454827774613  \\
            0.8156312625250501  114.0  -0.35584962755300936  -0.35584962755300936  \\
            0.8156312625250501  115.0  -0.35553112376732277  -0.35553112376732277  \\
            0.8156312625250501  116.0  -0.35530418734473157  -0.35530418734473157  \\
            0.8156312625250501  117.0  -0.3551644649869714  -0.3551644649869714  \\
            0.8156312625250501  118.0  -0.355107812604652  -0.355107812604652  \\
            0.8156312625250501  119.0  -0.35513028418427095  -0.35513028418427095  \\
            0.8156312625250501  120.0  -0.35494204352932834  -0.35494204352932834  \\
            0.8156312625250501  121.0  -0.3546983898103695  -0.3546983898103695  \\
            0.8156312625250501  122.0  -0.35453610103825983  -0.35453610103825983  \\
            0.8156312625250501  123.0  -0.35445146979616027  -0.35445146979616027  \\
            0.8156312625250501  124.0  -0.35444095890819294  -0.35444095890819294  \\
            0.8156312625250501  125.0  -0.3544030686459036  -0.3544030686459036  \\
            0.8156312625250501  126.0  -0.3541457857610884  -0.3541457857610884  \\
            0.8156312625250501  127.0  -0.35396457690721467  -0.35396457690721467  \\
            0.8156312625250501  128.0  -0.3538561123659332  -0.3538561123659332  \\
            0.8156312625250501  129.0  -0.3538172095366041  -0.3538172095366041  \\
            0.8156312625250501  130.0  -0.35384482573746706  -0.35384482573746706  \\
            0.8156312625250501  131.0  -0.35363977708778016  -0.35363977708778016  \\
            0.8156312625250501  132.0  -0.3534427021189824  -0.3534427021189824  \\
            0.8156312625250501  133.0  -0.35331389989312  -0.35331389989312  \\
            0.8156312625250501  134.0  -0.35325049677869347  -0.35325049677869347  \\
            0.8156312625250501  135.0  -0.3532497408981416  -0.3532497408981416  \\
            0.8156312625250501  136.0  -0.3531748005918595  -0.3531748005918595  \\
            0.8156312625250501  137.0  -0.3529644293081512  -0.3529644293081512  \\
            0.8156312625250501  138.0  -0.35281825096105  -0.35281825096105  \\
            0.8156312625250501  139.0  -0.35273366234413356  -0.35273366234413356  \\
            0.8156312625250501  140.0  -0.352708166687944  -0.352708166687944  \\
            0.8156312625250501  141.0  -0.3527393688397993  -0.3527393688397993  \\
            0.8156312625250501  142.0  -0.3525246385788486  -0.3525246385788486  \\
            0.8156312625250501  143.0  -0.35236360416487456  -0.35236360416487456  \\
            0.8156312625250501  144.0  -0.35226066580960463  -0.35226066580960463  \\
            0.8156312625250501  145.0  -0.3522135514347209  -0.3522135514347209  \\
            0.8156312625250501  146.0  -0.35222007832049584  -0.35222007832049584  \\
            0.8156312625250501  147.0  -0.3521189684414249  -0.3521189684414249  \\
            0.8156312625250501  148.0  -0.3519452309347103  -0.3519452309347103  \\
            0.8156312625250501  149.0  -0.35182637862789323  -0.35182637862789323  \\
            0.8156312625250501  150.0  -0.3517603380924692  -0.3517603380924692  \\
            0.8156312625250501  151.0  -0.3517451147900958  -0.3517451147900958  \\
            0.8156312625250501  152.0  -0.3517436820840549  -0.3517436820840549  \\
            0.8156312625250501  153.0  -0.3515590876424334  -0.3515590876424334  \\
            0.8156312625250501  154.0  -0.3514264214557651  -0.3514264214557651  \\
            0.8156312625250501  155.0  -0.3513437863501989  -0.3513437863501989  \\
            0.8156312625250501  156.0  -0.35130935505966776  -0.35130935505966776  \\
            0.8156312625250501  157.0  -0.3513213673709482  -0.3513213673709482  \\
            0.8156312625250501  158.0  -0.3512016977835066  -0.3512016977835066  \\
            0.8156312625250501  159.0  -0.35105703464069904  -0.35105703464069904  \\
            0.8156312625250501  160.0  -0.3509598310274217  -0.3509598310274217  \\
            0.8156312625250501  161.0  -0.3509084088490392  -0.3509084088490392  \\
            0.8156312625250501  162.0  -0.3509011497142553  -0.3509011497142553  \\
            0.8156312625250501  163.0  -0.35087005739522115  -0.35087005739522115  \\
            0.8156312625250501  164.0  -0.3507149743197489  -0.3507149743197489  \\
            0.8156312625250501  165.0  -0.3506049685016114  -0.3506049685016114  \\
            0.8156312625250501  166.0  -0.3505384952871009  -0.3505384952871009  \\
            0.8156312625250501  167.0  -0.35051406335430024  -0.35051406335430024  \\
            0.8156312625250501  168.0  -0.3505302326722024  -0.3505302326722024  \\
            0.8156312625250501  169.0  -0.35039742847001276  -0.35039742847001276  \\
            0.8156312625250501  170.0  -0.3502761649736047  -0.3502761649736047  \\
            0.8156312625250501  171.0  -0.3501963431590376  -0.3501963431590376  \\
            0.8156312625250501  172.0  -0.3501565858791846  -0.3501565858791846  \\
            0.8156312625250501  173.0  -0.35015556199624975  -0.35015556199624975  \\
            0.8156312625250501  174.0  -0.3501019486236789  -0.3501019486236789  \\
            0.8156312625250501  175.0  -0.3499707818790221  -0.3499707818790221  \\
            0.8156312625250501  176.0  -0.34987910980421155  -0.34987910980421155  \\
            0.8156312625250501  177.0  -0.34982565811837285  -0.34982565811837285  \\
            0.8156312625250501  178.0  -0.34980919392949356  -0.34980919392949356  \\
            0.8156312625250501  179.0  -0.3498263939754  -0.3498263939754  \\
            0.8156312625250501  180.0  -0.34968651486172114  -0.34968651486172114  \\
            0.8156312625250501  181.0  -0.3495843147690113  -0.3495843147690113  \\
            0.8156312625250501  182.0  -0.3495186123328411  -0.3495186123328411  \\
            0.8156312625250501  183.0  -0.3494882635220039  -0.3494882635220039  \\
            0.8156312625250501  184.0  -0.3494921603300417  -0.3494921603300417  \\
            0.8156312625250501  185.0  -0.34942134354936893  -0.34942134354936893  \\
            0.8156312625250501  186.0  -0.34930978521352635  -0.34930978521352635  \\
            0.8156312625250501  187.0  -0.3492331131240735  -0.3492331131240735  \\
            0.8156312625250501  188.0  -0.34919026381350915  -0.34919026381350915  \\
            0.8156312625250501  189.0  -0.3491802064230327  -0.3491802064230327  \\
            0.8156312625250501  190.0  -0.3491734899888493  -0.3491734899888493  \\
            0.8156312625250501  191.0  -0.3490536107421351  -0.3490536107421351  \\
            0.8156312625250501  192.0  -0.34896710854316293  -0.34896710854316293  \\
            0.8156312625250501  193.0  -0.3489129931321314  -0.3489129931321314  \\
            0.8156312625250501  194.0  -0.3488903038365989  -0.3488903038365989  \\
            0.8156312625250501  195.0  -0.3488981085915438  -0.3488981085915438  \\
            0.8156312625250501  196.0  -0.34881410583643147  -0.34881410583643147  \\
            0.8156312625250501  197.0  -0.3487187894308227  -0.3487187894308227  \\
            0.8156312625250501  198.0  -0.348654511259501  -0.348654511259501  \\
            0.8156312625250501  199.0  -0.348620374638443  -0.348620374638443  \\
            0.8156312625250501  200.0  -0.3486155089215052  -0.3486155089215052  \\
            0.8156312625250501  201.0  -0.3485897784564374  -0.3485897784564374  \\
            0.8156312625250501  202.0  -0.3484865554368276  -0.3484865554368276  \\
            0.8156312625250501  203.0  -0.3484131027940187  -0.3484131027940187  \\
            0.8156312625250501  204.0  -0.3483685822999636  -0.3483685822999636  \\
            0.8156312625250501  205.0  -0.34835217947660413  -0.34835217947660413  \\
            0.8156312625250501  206.0  -0.34836310284964156  -0.34836310284964156  \\
            0.8156312625250501  207.0  -0.3482689864898044  -0.3482689864898044  \\
            0.8156312625250501  208.0  -0.3481872463889194  -0.3481872463889194  \\
            0.8156312625250501  209.0  -0.3481332986498106  -0.3481332986498106  \\
            0.8156312625250501  210.0  -0.3481063802575818  -0.3481063802575818  \\
            0.8156312625250501  211.0  -0.3481057492387448  -0.3481057492387448  \\
            0.8156312625250501  212.0  -0.3480648187376141  -0.3480648187376141  \\
            0.8156312625250501  213.0  -0.3479755888106727  -0.3479755888106727  \\
            0.8156312625250501  214.0  -0.3479130760010791  -0.3479130760010791  \\
            0.8156312625250501  215.0  -0.34787656453207205  -0.34787656453207205  \\
            0.8156312625250501  216.0  -0.3478653579102573  -0.3478653579102573  \\
            0.8156312625250501  217.0  -0.34787292417252813  -0.34787292417252813  \\
            0.8156312625250501  218.0  -0.34777692297080987  -0.34777692297080987  \\
            0.8156312625250501  219.0  -0.34770662354575604  -0.34770662354575604  \\
            0.8156312625250501  220.0  -0.3476613535560164  -0.3476613535560164  \\
            0.8176352705410822  1.0  -0.06352705410821644  -0.06352705410821644  \\
            0.8176352705410822  2.0  -0.18196392785571144  -0.18196392785571144  \\
            0.8176352705410822  3.0  -0.24984254222731186  -0.24984254222731186  \\
            0.8176352705410822  4.0  -0.30567802271209066  -0.30567802271209066  \\
            0.8176352705410822  5.0  -0.35308712663422054  -0.35308712663422054  \\
            0.8176352705410822  6.0  -0.36976810764385876  -0.36976810764385876  \\
            0.8176352705410822  7.0  -0.3680380963948099  -0.3680380963948099  \\
            0.8176352705410822  8.0  -0.3719438877755509  -0.3719438877755509  \\
            0.8176352705410822  9.0  -0.379665624956206  -0.379665624956206  \\
            0.8176352705410822  10.0  -0.3898573036849582  -0.3898573036849582  \\
            0.8176352705410822  11.0  -0.40076636790063636  -0.40076636790063636  \\
            0.8176352705410822  12.0  -0.3917725561012141  -0.3917725561012141  \\
            0.8176352705410822  13.0  -0.38760532269019754  -0.38760532269019754  \\
            0.8176352705410822  14.0  -0.38700931274313316  -0.38700931274313316  \\
            0.8176352705410822  15.0  -0.38905209800405693  -0.38905209800405693  \\
            0.8176352705410822  16.0  -0.3930376059997525  -0.3930376059997525  \\
            0.8176352705410822  17.0  -0.3911858805329955  -0.3911858805329955  \\
            0.8176352705410822  18.0  -0.3861026221958619  -0.3861026221958619  \\
            0.8176352705410822  19.0  -0.3836052304118882  -0.3836052304118882  \\
            0.8176352705410822  20.0  -0.3831491328223915  -0.3831491328223915  \\
            0.8176352705410822  21.0  -0.38430497358353016  -0.38430497358353016  \\
            0.8176352705410822  22.0  -0.38614852894193996  -0.38614852894193996  \\
            0.8176352705410822  23.0  -0.3813714608704588  -0.3813714608704588  \\
            0.8176352705410822  24.0  -0.37847416444610704  -0.37847416444610704  \\
            0.8176352705410822  25.0  -0.3771243664823924  -0.3771243664823924  \\
            0.8176352705410822  26.0  -0.3770496658341285  -0.3770496658341285  \\
            0.8176352705410822  27.0  -0.3780258116741999  -0.3780258116741999  \\
            0.8176352705410822  28.0  -0.37639401903547554  -0.37639401903547554  \\
            0.8176352705410822  29.0  -0.373524615212831  -0.373524615212831  \\
            0.8176352705410822  30.0  -0.37184944323699765  -0.37184944323699765  \\
            0.8176352705410822  31.0  -0.37118744109048285  -0.37118744109048285  \\
            0.8176352705410822  32.0  -0.37138539875779114  -0.37138539875779114  \\
            0.8176352705410822  33.0  -0.37186719566773885  -0.37186719566773885  \\
            0.8176352705410822  34.0  -0.36915278320193345  -0.36915278320193345  \\
            0.8176352705410822  35.0  -0.3673813688580038  -0.3673813688580038  \\
            0.8176352705410822  36.0  -0.3664273069610058  -0.3664273069610058  \\
            0.8176352705410822  37.0  -0.36618204975831764  -0.36618204975831764  \\
            0.8176352705410822  38.0  -0.3665515968952127  -0.3665515968952127  \\
            0.8176352705410822  39.0  -0.36537965323727073  -0.36537965323727073  \\
            0.8176352705410822  40.0  -0.36361122822190267  -0.36361122822190267  \\
            0.8176352705410822  41.0  -0.3625131870506325  -0.3625131870506325  \\
            0.8176352705410822  42.0  -0.362006115365209  -0.362006115365209  \\
            0.8176352705410822  43.0  -0.3620201503372131  -0.3620201503372131  \\
            0.8176352705410822  44.0  -0.36213481542177717  -0.36213481542177717  \\
            0.8176352705410822  45.0  -0.36041328820490776  -0.36041328820490776  \\
            0.8176352705410822  46.0  -0.3592501836789824  -0.3592501836789824  \\
            0.8176352705410822  47.0  -0.3585857790009786  -0.3585857790009786  \\
            0.8176352705410822  48.0  -0.358366865784389  -0.358366865784389  \\
            0.8176352705410822  49.0  -0.35854596811369704  -0.35854596811369704  \\
            0.8176352705410822  50.0  -0.3576786554506749  -0.3576786554506749  \\
            0.8176352705410822  51.0  -0.3564942701517745  -0.3564942701517745  \\
            0.8176352705410822  52.0  -0.35573555198465745  -0.35573555198465745  \\
            0.8176352705410822  53.0  -0.3553611057460842  -0.3553611057460842  \\
            0.8176352705410822  54.0  -0.35533361960444243  -0.35533361960444243  \\
            0.8176352705410822  55.0  -0.3553197293957846  -0.3553197293957846  \\
            0.8176352705410822  56.0  -0.3541389216650414  -0.3541389216650414  \\
            0.8176352705410822  57.0  -0.3533252495351976  -0.3533252495351976  \\
            0.8176352705410822  58.0  -0.3528459075859779  -0.3528459075859779  \\
            0.8176352705410822  59.0  -0.35267107456584235  -0.35267107456584235  \\
            0.8176352705410822  60.0  -0.35277361401052637  -0.35277361401052637  \\
            0.8176352705410822  61.0  -0.35210450687897565  -0.35210450687897565  \\
            0.8176352705410822  62.0  -0.35126111363586243  -0.35126111363586243  \\
            0.8176352705410822  63.0  -0.35071093810625253  -0.35071093810625253  \\
            0.8176352705410822  64.0  -0.3504297895897589  -0.3504297895897589  \\
            0.8176352705410822  65.0  -0.3503954992753534  -0.3503954992753534  \\
            0.8176352705410822  66.0  -0.35033067569327014  -0.35033067569327014  \\
            0.8176352705410822  67.0  -0.3494740453924142  -0.3494740453924142  \\
            0.8176352705410822  68.0  -0.348876471632211  -0.348876471632211  \\
            0.8176352705410822  69.0  -0.34851807194775775  -0.34851807194775775  \\
            0.8176352705410822  70.0  -0.3483805146265704  -0.3483805146265704  \\
            0.8176352705410822  71.0  -0.3484468851314849  -0.3484468851314849  \\
            0.8176352705410822  72.0  -0.3479120676318286  -0.3479120676318286  \\
            0.8176352705410822  73.0  -0.34728351507594063  -0.34728351507594063  \\
            0.8176352705410822  74.0  -0.34686884258026635  -0.34686884258026635  \\
            0.8176352705410822  75.0  -0.3466527257780661  -0.3466527257780661  \\
            0.8176352705410822  76.0  -0.3466209513240244  -0.3466209513240244  \\
            0.8176352705410822  77.0  -0.34653536760851955  -0.34653536760851955  \\
            0.8176352705410822  78.0  -0.3458875075800853  -0.3458875075800853  \\
            0.8176352705410822  79.0  -0.34543194565286073  -0.34543194565286073  \\
            0.8176352705410822  80.0  -0.3451557458189597  -0.3451557458189597  \\
            0.8176352705410822  81.0  -0.34504685504524646  -0.34504685504524646  \\
            0.8176352705410822  82.0  -0.34509403665112093  -0.34509403665112093  \\
            0.8176352705410822  83.0  -0.3446541773174538  -0.3446541773174538  \\
            0.8176352705410822  84.0  -0.3441691577366295  -0.3441691577366295  \\
            0.8176352705410822  85.0  -0.34384688016589093  -0.34384688016589093  \\
            0.8176352705410822  86.0  -0.34367703860164867  -0.34367703860164867  \\
            0.8176352705410822  87.0  -0.34364998672489916  -0.34364998672489916  \\
            0.8176352705410822  88.0  -0.34355674336289116  -0.34355674336289116  \\
            0.8176352705410822  89.0  -0.34305085673404484  -0.34305085673404484  \\
            0.8176352705410822  90.0  -0.34269324285303127  -0.34269324285303127  \\
            0.8176352705410822  91.0  -0.3424750229572961  -0.3424750229572961  \\
            0.8176352705410822  92.0  -0.3423878570274895  -0.3423878570274895  \\
            0.8176352705410822  93.0  -0.34242390762753117  -0.34242390762753117  \\
            0.8176352705410822  94.0  -0.3420537429146001  -0.3420537429146001  \\
            0.8176352705410822  95.0  -0.3416691151558942  -0.3416691151558942  \\
            0.8176352705410822  96.0  -0.341412395780219  -0.341412395780219  \\
            0.8176352705410822  97.0  -0.3412763271337604  -0.3412763271337604  \\
            0.8176352705410822  98.0  -0.34125406740838937  -0.34125406740838937  \\
            0.8176352705410822  99.0  -0.3411592451687418  -0.3411592451687418  \\
            0.8176352705410822  100.0  -0.34075410880895873  -0.34075410880895873  \\
            0.8176352705410822  101.0  -0.34046672304197456  -0.34046672304197456  \\
            0.8176352705410822  102.0  -0.34029073427599565  -0.34029073427599565  \\
            0.8176352705410822  103.0  -0.3402201359021096  -0.3402201359021096  \\
            0.8176352705410822  104.0  -0.34024924732256867  -0.34024924732256867  \\
            0.8176352705410822  105.0  -0.33993186314174806  -0.33993186314174806  \\
            0.8176352705410822  106.0  -0.3396200720534729  -0.3396200720534729  \\
            0.8176352705410822  107.0  -0.33941141831785293  -0.33941141831785293  \\
            0.8176352705410822  108.0  -0.3393006008732897  -0.3393006008732897  \\
            0.8176352705410822  109.0  -0.33928259356326634  -0.33928259356326634  \\
            0.8176352705410822  110.0  -0.33918910431833305  -0.33918910431833305  \\
            0.8176352705410822  111.0  -0.3388579481719042  -0.3388579481719042  \\
            0.8176352705410822  112.0  -0.3386225319453637  -0.3386225319453637  \\
            0.8176352705410822  113.0  -0.33847815449532215  -0.33847815449532215  \\
            0.8176352705410822  114.0  -0.3384203480819694  -0.3384203480819694  \\
            0.8176352705410822  115.0  -0.33844486553924047  -0.33844486553924047  \\
            0.8176352705410822  116.0  -0.33816851690444916  -0.33816851690444916  \\
            0.8176352705410822  117.0  -0.33791117154931555  -0.33791117154931555  \\
            0.8176352705410822  118.0  -0.3377387310197899  -0.3377387310197899  \\
            0.8176352705410822  119.0  -0.3376472068056854  -0.3376472068056854  \\
            0.8176352705410822  120.0  -0.33763279930065637  -0.33763279930065637  \\
            0.8176352705410822  121.0  -0.33754202642860004  -0.33754202642860004  \\
            0.8176352705410822  122.0  -0.3372667330840148  -0.3372667330840148  \\
            0.8176352705410822  123.0  -0.33707079400646767  -0.33707079400646767  \\
            0.8176352705410822  124.0  -0.33695063417673954  -0.33695063417673954  \\
            0.8176352705410822  125.0  -0.3369028412791282  -0.3369028412791282  \\
            0.8176352705410822  126.0  -0.33692415750041266  -0.33692415750041266  \\
            0.8176352705410822  127.0  -0.3366804282980089  -0.3366804282980089  \\
            0.8176352705410822  128.0  -0.33646480142711455  -0.33646480142711455  \\
            0.8176352705410822  129.0  -0.33632027608256776  -0.33632027608256776  \\
            0.8176352705410822  130.0  -0.3362437766989228  -0.3362437766989228  \\
            0.8176352705410822  131.0  -0.3362323617523804  -0.3362323617523804  \\
            0.8176352705410822  132.0  -0.336144916968058  -0.336144916968058  \\
            0.8176352705410822  133.0  -0.33591279939495455  -0.33591279939495455  \\
            0.8176352705410822  134.0  -0.3357475140530871  -0.3357475140530871  \\
            0.8176352705410822  135.0  -0.3356462795080541  -0.3356462795080541  \\
            0.8176352705410822  136.0  -0.3356064311745349  -0.3356064311745349  \\
            0.8176352705410822  137.0  -0.33562541587819555  -0.33562541587819555  \\
            0.8176352705410822  138.0  -0.33540811015071453  -0.33540811015071453  \\
            0.8176352705410822  139.0  -0.33522512300308205  -0.33522512300308205  \\
            0.8176352705410822  140.0  -0.33510253930116884  -0.33510253930116884  \\
            0.8176352705410822  141.0  -0.33503793793123465  -0.33503793793123465  \\
            0.8176352705410822  142.0  -0.33502899550025095  -0.33502899550025095  \\
            0.8176352705410822  143.0  -0.3349450899717162  -0.3349450899717162  \\
            0.8176352705410822  144.0  -0.33474700579404554  -0.33474700579404554  \\
            0.8176352705410822  145.0  -0.3346059719708082  -0.3346059719708082  \\
            0.8176352705410822  146.0  -0.33451978226175627  -0.33451978226175627  \\
            0.8176352705410822  147.0  -0.3344863164909094  -0.3344863164909094  \\
            0.8176352705410822  148.0  -0.33450353682664075  -0.33450353682664075  \\
            0.8176352705410822  149.0  -0.33430798543072904  -0.33430798543072904  \\
            0.8176352705410822  150.0  -0.33415099320288744  -0.33415099320288744  \\
            0.8176352705410822  151.0  -0.33404594694495426  -0.33404594694495426  \\
            0.8176352705410822  152.0  -0.3339909068329849  -0.3339909068329849  \\
            0.8176352705410822  153.0  -0.33398400594971833  -0.33398400594971833  \\
            0.8176352705410822  154.0  -0.33390364095083086  -0.33390364095083086  \\
            0.8176352705410822  155.0  -0.3337328396284127  -0.3337328396284127  \\
            0.8176352705410822  156.0  -0.3336113033906538  -0.3336113033906538  \\
            0.8176352705410822  157.0  -0.33353725300388953  -0.33353725300388953  \\
            0.8176352705410822  158.0  -0.3335089740140103  -0.3335089740140103  \\
            0.8176352705410822  159.0  -0.33352481413267426  -0.33352481413267426  \\
            0.8176352705410822  160.0  -0.33334742646236637  -0.33334742646236637  \\
            0.8176352705410822  161.0  -0.33321145727733414  -0.33321145727733414  \\
            0.8176352705410822  162.0  -0.33312063341680065  -0.33312063341680065  \\
            0.8176352705410822  163.0  -0.33307337684243404  -0.33307337684243404  \\
            0.8176352705410822  164.0  -0.3330681650061764  -0.3330681650061764  \\
            0.8176352705410822  165.0  -0.3329912333286375  -0.3329912333286375  \\
            0.8176352705410822  166.0  -0.3328426247522405  -0.3328426247522405  \\
            0.8176352705410822  167.0  -0.3327369848037752  -0.3327369848037752  \\
            0.8176352705410822  168.0  -0.3326728578544246  -0.3326728578544246  \\
            0.8176352705410822  169.0  -0.3326488379602138  -0.3326488379602138  \\
            0.8176352705410822  170.0  -0.3326612120419809  -0.3326612120419809  \\
            0.8176352705410822  171.0  -0.3325015324463934  -0.3325015324463934  \\
            0.8176352705410822  172.0  -0.3323827942823442  -0.3323827942823442  \\
            0.8176352705410822  173.0  -0.3323036520641548  -0.3323036520641548  \\
            0.8176352705410822  174.0  -0.33226280492337856  -0.33226280492337856  \\
            0.8176352705410822  175.0  -0.3322589949680196  -0.3322589949680196  \\
            0.8176352705410822  176.0  -0.33218533619213436  -0.33218533619213436  \\
            0.8176352705410822  177.0  -0.3320550116011838  -0.3320550116011838  \\
            0.8176352705410822  178.0  -0.3319624917363044  -0.3319624917363044  \\
            0.8176352705410822  179.0  -0.331906570655517  -0.331906570655517  \\
            0.8176352705410822  180.0  -0.3318860811575881  -0.3318860811575881  \\
            0.8176352705410822  181.0  -0.3318915545350111  -0.3318915545350111  \\
            0.8176352705410822  182.0  -0.33175097735459746  -0.33175097735459746  \\
            0.8176352705410822  183.0  -0.33164652919069115  -0.33164652919069115  \\
            0.8176352705410822  184.0  -0.3315770900664743  -0.3315770900664743  \\
            0.8176352705410822  185.0  -0.33154157501806814  -0.33154157501806814  \\
            0.8176352705410822  186.0  -0.3315389328804835  -0.3315389328804835  \\
            0.8176352705410822  187.0  -0.3314683639207603  -0.3314683639207603  \\
            0.8176352705410822  188.0  -0.3313532732775085  -0.3313532732775085  \\
            0.8176352705410822  189.0  -0.33127170015355006  -0.33127170015355006  \\
            0.8176352705410822  190.0  -0.33122263432384363  -0.33122263432384363  \\
            0.8176352705410822  191.0  -0.33120509621345984  -0.33120509621345984  \\
            0.8176352705410822  192.0  -0.33120512660265616  -0.33120512660265616  \\
            0.8176352705410822  193.0  -0.3310805368193603  -0.3310805368193603  \\
            0.8176352705410822  194.0  -0.33098806367286226  -0.33098806367286226  \\
            0.8176352705410822  195.0  -0.33092676500810797  -0.33092676500810797  \\
            0.8176352705410822  196.0  -0.3308957265286364  -0.3308957265286364  \\
            0.8176352705410822  197.0  -0.3308940608831084  -0.3308940608831084  \\
            0.8176352705410822  198.0  -0.330826392904301  -0.330826392904301  \\
            0.8176352705410822  199.0  -0.33072412228597303  -0.33072412228597303  \\
            0.8176352705410822  200.0  -0.33065177111422667  -0.33065177111422667  \\
            0.8176352705410822  201.0  -0.33060848473468074  -0.33060848473468074  \\
            0.8176352705410822  202.0  -0.330593433058145  -0.330593433058145  \\
            0.8176352705410822  203.0  -0.33058913836376713  -0.33058913836376713  \\
            0.8176352705410822  204.0  -0.33047805740039443  -0.33047805740039443  \\
            0.8176352705410822  205.0  -0.3303957129525462  -0.3303957129525462  \\
            0.8176352705410822  206.0  -0.3303413049623908  -0.3303413049623908  \\
            0.8176352705410822  207.0  -0.3303140558138873  -0.3303140558138873  \\
            0.8176352705410822  208.0  -0.3303132096344226  -0.3303132096344226  \\
            0.8176352705410822  209.0  -0.3302482572918713  -0.3302482572918713  \\
            0.8176352705410822  210.0  -0.3301568719600066  -0.3301568719600066  \\
            0.8176352705410822  211.0  -0.33009235712924445  -0.33009235712924445  \\
            0.8176352705410822  212.0  -0.3300539833540587  -0.3300539833540587  \\
            0.8176352705410822  213.0  -0.33004104110702726  -0.33004104110702726  \\
            0.8176352705410822  214.0  -0.3300332893805867  -0.3300332893805867  \\
            0.8176352705410822  215.0  -0.32993372106175456  -0.32993372106175456  \\
            0.8176352705410822  216.0  -0.32986001535497766  -0.32986001535497766  \\
            0.8176352705410822  217.0  -0.32981148711178354  -0.32981148711178354  \\
            0.8176352705410822  218.0  -0.3297874694630947  -0.3297874694630947  \\
            0.8176352705410822  219.0  -0.3297873132784171  -0.3297873132784171  \\
            0.8176352705410822  220.0  -0.32972489957153006  -0.32972489957153006  \\
            0.8196392785571143  1.0  -0.06392785571142284  -0.06392785571142284  \\
            0.8196392785571143  2.0  -0.1814295257181029  -0.1814295257181029  \\
            0.8196392785571143  3.0  -0.24803893501288304  -0.24803893501288304  \\
            0.8196392785571143  4.0  -0.3023189235614083  -0.3023189235614083  \\
            0.8196392785571143  5.0  -0.3481168686579509  -0.3481168686579509  \\
            0.8196392785571143  6.0  -0.36633266533066106  -0.36633266533066106  \\
            0.8196392785571143  7.0  -0.3631778708933018  -0.3631778708933018  \\
            0.8196392785571143  8.0  -0.36572539017428773  -0.36572539017428773  \\
            0.8196392785571143  9.0  -0.37217371806550165  -0.37217371806550165  \\
            0.8196392785571143  10.0  -0.3811819443081967  -0.3811819443081967  \\
            0.8196392785571143  11.0  -0.39179531223619385  -0.39179531223619385  \\
            0.8196392785571143  12.0  -0.3838446123015269  -0.3838446123015269  \\
            0.8196392785571143  13.0  -0.37866405079065635  -0.37866405079065635  \\
            0.8196392785571143  14.0  -0.3771254928156963  -0.3771254928156963  \\
            0.8196392785571143  15.0  -0.3782914125464544  -0.3782914125464544  \\
            0.8196392785571143  16.0  -0.381460547514016  -0.381460547514016  \\
            0.8196392785571143  17.0  -0.38131551323197754  -0.38131551323197754  \\
            0.8196392785571143  18.0  -0.3754511072726459  -0.3754511072726459  \\
            0.8196392785571143  19.0  -0.3722218010272387  -0.3722218010272387  \\
            0.8196392785571143  20.0  -0.3710790676025494  -0.3710790676025494  \\
            0.8196392785571143  21.0  -0.3715898991659206  -0.3715898991659206  \\
            0.8196392785571143  22.0  -0.37341063397698215  -0.37341063397698215  \\
            0.8196392785571143  23.0  -0.3695621442314835  -0.3695621442314835  \\
            0.8196392785571143  24.0  -0.36607133681281867  -0.36607133681281867  \\
            0.8196392785571143  25.0  -0.36416038679185586  -0.36416038679185586  \\
            0.8196392785571143  26.0  -0.36355447622118675  -0.36355447622118675  \\
            0.8196392785571143  27.0  -0.3640271485287447  -0.3640271485287447  \\
            0.8196392785571143  28.0  -0.36375264433204546  -0.36375264433204546  \\
            0.8196392785571143  29.0  -0.3603859723356788  -0.3603859723356788  \\
            0.8196392785571143  30.0  -0.35823760683346784  -0.35823760683346784  \\
            0.8196392785571143  31.0  -0.35712484939321026  -0.35712484939321026  \\
            0.8196392785571143  32.0  -0.3568929897822984  -0.3568929897822984  \\
            0.8196392785571143  33.0  -0.3574106195584451  -0.3574106195584451  \\
            0.8196392785571143  34.0  -0.35545876009962  -0.35545876009962  \\
            0.8196392785571143  35.0  -0.35327886688502397  -0.35327886688502397  \\
            0.8196392785571143  36.0  -0.35193371752806396  -0.35193371752806396  \\
            0.8196392785571143  37.0  -0.3513137067063931  -0.3513137067063931  \\
            0.8196392785571143  38.0  -0.3513238573994244  -0.3513238573994244  \\
            0.8196392785571143  39.0  -0.3512518595248964  -0.3512518595248964  \\
            0.8196392785571143  40.0  -0.3491244114293977  -0.3491244114293977  \\
            0.8196392785571143  41.0  -0.3476812008526584  -0.3476812008526584  \\
            0.8196392785571143  42.0  -0.3468420433108143  -0.3468420433108143  \\
            0.8196392785571143  43.0  -0.34653636036123847  -0.34653636036123847  \\
            0.8196392785571143  44.0  -0.3467019144672316  -0.3467019144672316  \\
            0.8196392785571143  45.0  -0.3456173944294017  -0.3456173944294017  \\
            0.8196392785571143  46.0  -0.34414550333842053  -0.34414550333842053  \\
            0.8196392785571143  47.0  -0.3431830207032714  -0.3431830207032714  \\
            0.8196392785571143  48.0  -0.3426761991986554  -0.3426761991986554  \\
            0.8196392785571143  49.0  -0.3425770588389309  -0.3425770588389309  \\
            0.8196392785571143  50.0  -0.3426288404680306  -0.3426288404680306  \\
            0.8196392785571143  51.0  -0.3411651821036643  -0.3411651821036643  \\
            0.8196392785571143  52.0  -0.3401361136605247  -0.3401361136605247  \\
            0.8196392785571143  53.0  -0.3394998244381189  -0.3394998244381189  \\
            0.8196392785571143  54.0  -0.33921861211285254  -0.33921861211285254  \\
            0.8196392785571143  55.0  -0.3392584376004453  -0.3392584376004453  \\
            0.8196392785571143  56.0  -0.33862194433059134  -0.33862194433059134  \\
            0.8196392785571143  57.0  -0.33756095417977294  -0.33756095417977294  \\
            0.8196392785571143  58.0  -0.336841514595304  -0.336841514595304  \\
            0.8196392785571143  59.0  -0.3364334958687075  -0.3364334958687075  \\
            0.8196392785571143  60.0  -0.3363094701906661  -0.3363094701906661  \\
            0.8196392785571143  61.0  -0.3364279234943964  -0.3364279234943964  \\
            0.8196392785571143  62.0  -0.3353566440239785  -0.3353566440239785  \\
            0.8196392785571143  63.0  -0.3345847864186793  -0.3345847864186793  \\
            0.8196392785571143  64.0  -0.3340879121898572  -0.3340879121898572  \\
            0.8196392785571143  65.0  -0.33384361762747455  -0.33384361762747455  \\
            0.8196392785571143  66.0  -0.3338313466483852  -0.3338313466483852  \\
            0.8196392785571143  67.0  -0.3334489302079571  -0.3334489302079571  \\
            0.8196392785571143  68.0  -0.3326454695956729  -0.3326454695956729  \\
            0.8196392785571143  69.0  -0.3320863689286988  -0.3320863689286988  \\
            0.8196392785571143  70.0  -0.3317531043927305  -0.3317531043927305  \\
            0.8196392785571143  71.0  -0.33162857864315487  -0.33162857864315487  \\
            0.8196392785571143  72.0  -0.33169699948622416  -0.33169699948622416  \\
            0.8196392785571143  73.0  -0.3309612793042805  -0.3309612793042805  \\
            0.8196392785571143  74.0  -0.3303589719706168  -0.3303589719706168  \\
            0.8196392785571143  75.0  -0.3299596168712148  -0.3299596168712148  \\
            0.8196392785571143  76.0  -0.32974884885287503  -0.32974884885287503  \\
            0.8196392785571143  77.0  -0.32971333172071504  -0.32971333172071504  \\
            0.8196392785571143  78.0  -0.3294851649716422  -0.3294851649716422  \\
            0.8196392785571143  79.0  -0.3288534355854855  -0.3288534355854855  \\
            0.8196392785571143  80.0  -0.32840496865814717  -0.32840496865814717  \\
            0.8196392785571143  81.0  -0.3281275837282662  -0.3281275837282662  \\
            0.8196392785571143  82.0  -0.3280099221449141  -0.3280099221449141  \\
            0.8196392785571143  83.0  -0.32804138576200353  -0.32804138576200353  \\
            0.8196392785571143  84.0  -0.3275298952243691  -0.3275298952243691  \\
            0.8196392785571143  85.0  -0.32704507919602444  -0.32704507919602444  \\
            0.8196392785571143  86.0  -0.3267160748494654  -0.3267160748494654  \\
            0.8196392785571143  87.0  -0.32653313226594594  -0.32653313226594594  \\
            0.8196392785571143  88.0  -0.32648711872835745  -0.32648711872835745  \\
            0.8196392785571143  89.0  -0.32635744391289107  -0.32635744391289107  \\
            0.8196392785571143  90.0  -0.32584597784049085  -0.32584597784049085  \\
            0.8196392785571143  91.0  -0.32547694378247893  -0.32547694378247893  \\
            0.8196392785571143  92.0  -0.32524191298223915  -0.32524191298223915  \\
            0.8196392785571143  93.0  -0.325132962673241  -0.325132962673241  \\
            0.8196392785571143  94.0  -0.325142642466539  -0.325142642466539  \\
            0.8196392785571143  95.0  -0.3247810848976026  -0.3247810848976026  \\
            0.8196392785571143  96.0  -0.3243810651733987  -0.3243810651733987  \\
            0.8196392785571143  97.0  -0.3241043682299628  -0.3241043682299628  \\
            0.8196392785571143  98.0  -0.32394407848187834  -0.32394407848187834  \\
            0.8196392785571143  99.0  -0.32389367252524354  -0.32389367252524354  \\
            0.8196392785571143  100.0  -0.32382932003865417  -0.32382932003865417  \\
            0.8196392785571143  101.0  -0.3234054325213178  -0.3234054325213178  \\
            0.8196392785571143  102.0  -0.32309537417162515  -0.32309537417162515  \\
            0.8196392785571143  103.0  -0.32289307416273244  -0.32289307416273244  \\
            0.8196392785571143  104.0  -0.3227927899118969  -0.3227927899118969  \\
            0.8196392785571143  105.0  -0.32278908742872525  -0.32278908742872525  \\
            0.8196392785571143  106.0  -0.3225316482578456  -0.3225316482578456  \\
            0.8196392785571143  107.0  -0.3221948970988332  -0.3221948970988332  \\
            0.8196392785571143  108.0  -0.32195814920163157  -0.32195814920163157  \\
            0.8196392785571143  109.0  -0.3218163240442208  -0.3218163240442208  \\
            0.8196392785571143  110.0  -0.3217646020368318  -0.3217646020368318  \\
            0.8196392785571143  111.0  -0.321744836344472  -0.321744836344472  \\
            0.8196392785571143  112.0  -0.3213867838634571  -0.3213867838634571  \\
            0.8196392785571143  113.0  -0.321121760712897  -0.321121760712897  \\
            0.8196392785571143  114.0  -0.320945251207978  -0.320945251207978  \\
            0.8196392785571143  115.0  -0.3208529617606569  -0.3208529617606569  \\
            0.8196392785571143  116.0  -0.3208408087781973  -0.3208408087781973  \\
            0.8196392785571143  117.0  -0.32065787811165863  -0.32065787811165863  \\
            0.8196392785571143  118.0  -0.32036964943492885  -0.32036964943492885  \\
            0.8196392785571143  119.0  -0.3201641294270987  -0.3201641294270987  \\
            0.8196392785571143  120.0  -0.3200374772839519  -0.3200374772839519  \\
            0.8196392785571143  121.0  -0.3199860324536602  -0.3199860324536602  \\
            0.8196392785571143  122.0  -0.3199973651297697  -0.3199973651297697  \\
            0.8196392785571143  123.0  -0.319690118216774  -0.319690118216774  \\
            0.8196392785571143  124.0  -0.3194603094452862  -0.3194603094452862  \\
            0.8196392785571143  125.0  -0.3193044897706073  -0.3193044897706073  \\
            0.8196392785571143  126.0  -0.3192193657242475  -0.3192193657242475  \\
            0.8196392785571143  127.0  -0.3192017916365104  -0.3192017916365104  \\
            0.8196392785571143  128.0  -0.3190734904882959  -0.3190734904882959  \\
            0.8196392785571143  129.0  -0.3188233426285323  -0.3188233426285323  \\
            0.8196392785571143  130.0  -0.3186427276603785  -0.3186427276603785  \\
            0.8196392785571143  131.0  -0.3185286721040145  -0.3185286721040145  \\
            0.8196392785571143  132.0  -0.31847833094924105  -0.31847833094924105  \\
            0.8196392785571143  133.0  -0.31848898150620164  -0.31848898150620164  \\
            0.8196392785571143  134.0  -0.31824453132748076  -0.31824453132748076  \\
            0.8196392785571143  135.0  -0.31804281811796653  -0.31804281811796653  \\
            0.8196392785571143  136.0  -0.3179038659316338  -0.3179038659316338  \\
            0.8196392785571143  137.0  -0.31782509362125366  -0.31782509362125366  \\
            0.8196392785571143  138.0  -0.3178040270480702  -0.3178040270480702  \\
            0.8196392785571143  139.0  -0.3177165836620315  -0.3177165836620315  \\
            0.8196392785571143  140.0  -0.3174969119143937  -0.3174969119143937  \\
            0.8196392785571143  141.0  -0.31733650702267  -0.31733650702267  \\
            0.8196392785571143  142.0  -0.31723302031268563  -0.31723302031268563  \\
            0.8196392785571143  143.0  -0.3171841971211985  -0.3171841971211985  \\
            0.8196392785571143  144.0  -0.31718787262562687  -0.31718787262562687  \\
            0.8196392785571143  145.0  -0.3169983925068964  -0.3169983925068964  \\
            0.8196392785571143  146.0  -0.3168194862030167  -0.3168194862030167  \\
            0.8196392785571143  147.0  -0.31669448376694387  -0.31669448376694387  \\
            0.8196392785571143  148.0  -0.31662132502095885  -0.31662132502095885  \\
            0.8196392785571143  149.0  -0.3165980291512815  -0.3165980291512815  \\
            0.8196392785571143  150.0  -0.31654164831330567  -0.31654164831330567  \\
            0.8196392785571143  151.0  -0.31634677909981357  -0.31634677909981357  \\
            0.8196392785571143  152.0  -0.3162030239182667  -0.3162030239182667  \\
            0.8196392785571143  153.0  -0.31610849551011905  -0.31610849551011905  \\
            0.8196392785571143  154.0  -0.3160613769826519  -0.3160613769826519  \\
            0.8196392785571143  155.0  -0.316059918900567  -0.316059918900567  \\
            0.8196392785571143  156.0  -0.31591325172163987  -0.31591325172163987  \\
            0.8196392785571143  157.0  -0.3157531386368308  -0.3157531386368308  \\
            0.8196392785571143  158.0  -0.3156398206288155  -0.3156398206288155  \\
            0.8196392785571143  159.0  -0.31557162727781785  -0.31557162727781785  \\
            0.8196392785571143  160.0  -0.3155469482589902  -0.3155469482589902  \\
            0.8196392785571143  161.0  -0.31551450570562917  -0.31551450570562917  \\
            0.8196392785571143  162.0  -0.31534011711934606  -0.31534011711934606  \\
            0.8196392785571143  163.0  -0.3152102611028478  -0.3152102611028478  \\
            0.8196392785571143  164.0  -0.3151233985001548  -0.3151233985001548  \\
            0.8196392785571143  165.0  -0.3150780438622761  -0.3150780438622761  \\
            0.8196392785571143  166.0  -0.31507276336898116  -0.31507276336898116  \\
            0.8196392785571143  167.0  -0.31495990625324877  -0.31495990625324877  \\
            0.8196392785571143  168.0  -0.31481548303664825  -0.31481548303664825  \\
            0.8196392785571143  169.0  -0.3147120633731608  -0.3147120633731608  \\
            0.8196392785571143  170.0  -0.31464827421123165  -0.31464827421123165  \\
            0.8196392785571143  171.0  -0.31462278883292405  -0.31462278883292405  \\
            0.8196392785571143  172.0  -0.31460900268550523  -0.31460900268550523  \\
            0.8196392785571143  173.0  -0.31445174213205973  -0.31445174213205973  \\
            0.8196392785571143  174.0  -0.3143336251680604  -0.3143336251680604  \\
            0.8196392785571143  175.0  -0.31425338016712034  -0.31425338016712034  \\
            0.8196392785571143  176.0  -0.3142097772006916  -0.3142097772006916  \\
            0.8196392785571143  177.0  -0.3142016265214883  -0.3142016265214883  \\
            0.8196392785571143  178.0  -0.3141157895431152  -0.3141157895431152  \\
            0.8196392785571143  179.0  -0.31398461706657405  -0.31398461706657405  \\
            0.8196392785571143  180.0  -0.31388966777611493  -0.31388966777611493  \\
            0.8196392785571143  181.0  -0.31382979941930833  -0.31382979941930833  \\
            0.8196392785571143  182.0  -0.3138039060379617  -0.3138039060379617  \\
            0.8196392785571143  183.0  -0.31380479485937696  -0.31380479485937696  \\
            0.8196392785571143  184.0  -0.3136620198029083  -0.3136620198029083  \\
            0.8196392785571143  185.0  -0.3135539205175345  -0.3135539205175345  \\
            0.8196392785571143  186.0  -0.31347943435141845  -0.31347943435141845  \\
            0.8196392785571143  187.0  -0.31343753151739145  -0.31343753151739145  \\
            0.8196392785571143  188.0  -0.3134272139654979  -0.3134272139654979  \\
            0.8196392785571143  189.0  -0.3133631938840674  -0.3133631938840674  \\
            0.8196392785571143  190.0  -0.3132433270531456  -0.3132433270531456  \\
            0.8196392785571143  191.0  -0.3131556920226755  -0.3131556920226755  \\
            0.8196392785571143  192.0  -0.3130993283962352  -0.3130993283962352  \\
            0.8196392785571143  193.0  -0.3130733046096223  -0.3130733046096223  \\
            0.8196392785571143  194.0  -0.3130767169707884  -0.3130767169707884  \\
            0.8196392785571143  195.0  -0.3129554214246735  -0.3129554214246735  \\
            0.8196392785571143  196.0  -0.31285595006218314  -0.31285595006218314  \\
            0.8196392785571143  197.0  -0.31278651236638944  -0.31278651236638944  \\
            0.8196392785571143  198.0  -0.31274623753327957  -0.31274623753327957  \\
            0.8196392785571143  199.0  -0.31273428015761034  -0.31273428015761034  \\
            0.8196392785571143  200.0  -0.3126880333069481  -0.3126880333069481  \\
            0.8196392785571143  201.0  -0.3125779008070579  -0.3125779008070579  \\
            0.8196392785571143  202.0  -0.3124966333098852  -0.3124966333098852  \\
            0.8196392785571143  203.0  -0.31244341564314676  -0.31244341564314676  \\
            0.8196392785571143  204.0  -0.3124174558273701  -0.3124174558273701  \\
            0.8196392785571143  205.0  -0.3124179843438492  -0.3124179843438492  \\
            0.8196392785571143  206.0  -0.31231950707513884  -0.31231950707513884  \\
            0.8196392785571143  207.0  -0.312227528399016  -0.312227528399016  \\
            0.8196392785571143  208.0  -0.31216254625611606  -0.31216254625611606  \\
            0.8196392785571143  209.0  -0.31212381772280484  -0.31212381772280484  \\
            0.8196392785571143  210.0  -0.31211062044181814  -0.31211062044181814  \\
            0.8196392785571143  211.0  -0.3120789650197453  -0.3120789650197453  \\
            0.8196392785571143  212.0  -0.3119772826901515  -0.3119772826901515  \\
            0.8196392785571143  213.0  -0.31190159941692674  -0.31190159941692674  \\
            0.8196392785571143  214.0  -0.31185121739565663  -0.31185121739565663  \\
            0.8196392785571143  215.0  -0.3118254576890083  -0.3118254576890083  \\
            0.8196392785571143  216.0  -0.3118236596604578  -0.3118236596604578  \\
            0.8196392785571143  217.0  -0.3117441958740104  -0.3117441958740104  \\
            0.8196392785571143  218.0  -0.3116587727117271  -0.3116587727117271  \\
            0.8196392785571143  219.0  -0.3115977470748663  -0.3115977470748663  \\
            0.8196392785571143  220.0  -0.31156048006420534  -0.31156048006420534  \\
            0.8216432865731463  1.0  -0.06432865731462925  -0.06432865731462925  \\
            0.8216432865731463  2.0  -0.18089512358049437  -0.18089512358049437  \\
            0.8216432865731463  3.0  -0.2462353277984542  -0.2462353277984542  \\
            0.8216432865731463  4.0  -0.29895982441072605  -0.29895982441072605  \\
            0.8216432865731463  5.0  -0.34314661068168084  -0.34314661068168084  \\
            0.8216432865731463  6.0  -0.3628972230174633  -0.3628972230174633  \\
            0.8216432865731463  7.0  -0.3583176453917939  -0.3583176453917939  \\
            0.8216432865731463  8.0  -0.3595068925730246  -0.3595068925730246  \\
            0.8216432865731463  9.0  -0.3646818111747969  -0.3646818111747969  \\
            0.8216432865731463  10.0  -0.37250658493143435  -0.37250658493143435  \\
            0.8216432865731463  11.0  -0.38202485557194965  -0.38202485557194965  \\
            0.8216432865731463  12.0  -0.3759166685018398  -0.3759166685018398  \\
            0.8216432865731463  13.0  -0.3697227788911146  -0.3697227788911146  \\
            0.8216432865731463  14.0  -0.36724167288826004  -0.36724167288826004  \\
            0.8216432865731463  15.0  -0.3675307270888517  -0.3675307270888517  \\
            0.8216432865731463  16.0  -0.3698834890282795  -0.3698834890282795  \\
            0.8216432865731463  17.0  -0.3714451459309596  -0.3714451459309596  \\
            0.8216432865731463  18.0  -0.3647995923494294  -0.3647995923494294  \\
            0.8216432865731463  19.0  -0.36083837164258975  -0.36083837164258975  \\
            0.8216432865731463  20.0  -0.35900900238270617  -0.35900900238270617  \\
            0.8216432865731463  21.0  -0.35887482474831  -0.35887482474831  \\
            0.8216432865731463  22.0  -0.36008882871651704  -0.36008882871651704  \\
            0.8216432865731463  23.0  -0.3577528275925072  -0.3577528275925072  \\
            0.8216432865731463  24.0  -0.3536685091795303  -0.3536685091795303  \\
            0.8216432865731463  25.0  -0.3511964071013203  -0.3511964071013203  \\
            0.8216432865731463  26.0  -0.35005928660824404  -0.35005928660824404  \\
            0.8216432865731463  27.0  -0.35002848538328957  -0.35002848538328957  \\
            0.8216432865731463  28.0  -0.3509146583861089  -0.3509146583861089  \\
            0.8216432865731463  29.0  -0.3472473294585265  -0.3472473294585265  \\
            0.8216432865731463  30.0  -0.34462577042993797  -0.34462577042993797  \\
            0.8216432865731463  31.0  -0.34306225769593685  -0.34306225769593685  \\
            0.8216432865731463  32.0  -0.3424005808068055  -0.3424005808068055  \\
            0.8216432865731463  33.0  -0.3425079548149225  -0.3425079548149225  \\
            0.8216432865731463  34.0  -0.34176473699730653  -0.34176473699730653  \\
            0.8216432865731463  35.0  -0.33917636491204417  -0.33917636491204417  \\
            0.8216432865731463  36.0  -0.3374401280951214  -0.3374401280951214  \\
            0.8216432865731463  37.0  -0.33644536365446853  -0.33644536365446853  \\
            0.8216432865731463  38.0  -0.3360961179036367  -0.3360961179036367  \\
            0.8216432865731463  39.0  -0.336309000790654  -0.336309000790654  \\
            0.8216432865731463  40.0  -0.33463759463689147  -0.33463759463689147  \\
            0.8216432865731463  41.0  -0.3328492146546843  -0.3328492146546843  \\
            0.8216432865731463  42.0  -0.3316779712564183  -0.3316779712564183  \\
            0.8216432865731463  43.0  -0.3310525703852625  -0.3310525703852625  \\
            0.8216432865731463  44.0  -0.3309101088393246  -0.3309101088393246  \\
            0.8216432865731463  45.0  -0.3308215006538957  -0.3308215006538957  \\
            0.8216432865731463  46.0  -0.3290408229978574  -0.3290408229978574  \\
            0.8216432865731463  47.0  -0.3277802624055642  -0.3277802624055642  \\
            0.8216432865731463  48.0  -0.32698553261292185  -0.32698553261292185  \\
            0.8216432865731463  49.0  -0.3266081495641637  -0.3266081495641637  \\
            0.8216432865731463  50.0  -0.32660474798914185  -0.32660474798914185  \\
            0.8216432865731463  51.0  -0.3258360940555541  -0.3258360940555541  \\
            0.8216432865731463  52.0  -0.3245366753363909  -0.3245366753363909  \\
            0.8216432865731463  53.0  -0.32363854313015467  -0.32363854313015467  \\
            0.8216432865731463  54.0  -0.32310360462126264  -0.32310360462126264  \\
            0.8216432865731463  55.0  -0.3228974534219165  -0.3228974534219165  \\
            0.8216432865731463  56.0  -0.3229889763017815  -0.3229889763017815  \\
            0.8216432865731463  57.0  -0.3217966588243482  -0.3217966588243482  \\
            0.8216432865731463  58.0  -0.3208371216046301  -0.3208371216046301  \\
            0.8216432865731463  59.0  -0.3201959171715716  -0.3201959171715716  \\
            0.8216432865731463  60.0  -0.31984532637080587  -0.31984532637080587  \\
            0.8216432865731463  61.0  -0.3197600807388946  -0.3197600807388946  \\
            0.8216432865731463  62.0  -0.3194521744120937  -0.3194521744120937  \\
            0.8216432865731463  63.0  -0.31845863473110697  -0.31845863473110697  \\
            0.8216432865731463  64.0  -0.31774603478995544  -0.31774603478995544  \\
            0.8216432865731463  65.0  -0.31729173597959487  -0.31729173597959487  \\
            0.8216432865731463  66.0  -0.3170749593898762  -0.3170749593898762  \\
            0.8216432865731463  67.0  -0.3170766170536867  -0.3170766170536867  \\
            0.8216432865731463  68.0  -0.31641446755913477  -0.31641446755913477  \\
            0.8216432865731463  69.0  -0.31565466590964075  -0.31565466590964075  \\
            0.8216432865731463  70.0  -0.3151256941588906  -0.3151256941588906  \\
            0.8216432865731463  71.0  -0.3148102721548248  -0.3148102721548248  \\
            0.8216432865731463  72.0  -0.3146924336406444  -0.3146924336406444  \\
            0.8216432865731463  73.0  -0.3146390435326212  -0.3146390435326212  \\
            0.8216432865731463  74.0  -0.31384910136096733  -0.31384910136096733  \\
            0.8216432865731463  75.0  -0.3132665079643627  -0.3132665079643627  \\
            0.8216432865731463  76.0  -0.31287674638172647  -0.31287674638172647  \\
            0.8216432865731463  77.0  -0.312666335471856  -0.312666335471856  \\
            0.8216432865731463  78.0  -0.3126227481548863  -0.3126227481548863  \\
            0.8216432865731463  79.0  -0.3122749255181102  -0.3122749255181102  \\
            0.8216432865731463  80.0  -0.3116541914973332  -0.3116541914973332  \\
            0.8216432865731463  81.0  -0.311208312411286  -0.311208312411286  \\
            0.8216432865731463  82.0  -0.31092580763870725  -0.31092580763870725  \\
            0.8216432865731463  83.0  -0.31079596223393546  -0.31079596223393546  \\
            0.8216432865731463  84.0  -0.3108087704512048  -0.3108087704512048  \\
            0.8216432865731463  85.0  -0.3102432782261594  -0.3102432782261594  \\
            0.8216432865731463  86.0  -0.3097551110972807  -0.3097551110972807  \\
            0.8216432865731463  87.0  -0.30941627780699266  -0.30941627780699266  \\
            0.8216432865731463  88.0  -0.3092175462130732  -0.3092175462130732  \\
            0.8216432865731463  89.0  -0.30915026215781943  -0.30915026215781943  \\
            0.8216432865731463  90.0  -0.30899871282795044  -0.30899871282795044  \\
            0.8216432865731463  91.0  -0.30847886460766305  -0.30847886460766305  \\
            0.8216432865731463  92.0  -0.30809596893698743  -0.30809596893698743  \\
            0.8216432865731463  93.0  -0.30784201771895076  -0.30784201771895076  \\
            0.8216432865731463  94.0  -0.30770947847983793  -0.30770947847983793  \\
            0.8216432865731463  95.0  -0.30769126309710704  -0.30769126309710704  \\
            0.8216432865731463  96.0  -0.3073497345665784  -0.3073497345665784  \\
            0.8216432865731463  97.0  -0.3069324093261665  -0.3069324093261665  \\
            0.8216432865731463  98.0  -0.3066340895553661  -0.3066340895553661  \\
            0.8216432865731463  99.0  -0.30644818075346403  -0.30644818075346403  \\
            0.8216432865731463  100.0  -0.3063684585596597  -0.3063684585596597  \\
            0.8216432865731463  101.0  -0.30634414200066096  -0.30634414200066096  \\
            0.8216432865731463  102.0  -0.30590001406725453  -0.30590001406725453  \\
            0.8216432865731463  103.0  -0.30556601242335646  -0.30556601242335646  \\
            0.8216432865731463  104.0  -0.305336332501224  -0.305336332501224  \\
            0.8216432865731463  105.0  -0.305205480462566  -0.305205480462566  \\
            0.8216432865731463  106.0  -0.305168254770136  -0.305168254770136  \\
            0.8216432865731463  107.0  -0.30497837587981336  -0.30497837587981336  \\
            0.8216432865731463  108.0  -0.3046156975299734  -0.3046156975299734  \\
            0.8216432865731463  109.0  -0.3043500545251763  -0.3043500545251763  \\
            0.8216432865731463  110.0  -0.3041765747078502  -0.3041765747078502  \\
            0.8216432865731463  111.0  -0.304090633743413  -0.304090633743413  \\
            0.8216432865731463  112.0  -0.30408784115930687  -0.30408784115930687  \\
            0.8216432865731463  113.0  -0.30376536693047185  -0.30376536693047185  \\
            0.8216432865731463  114.0  -0.3034701543339866  -0.3034701543339866  \\
            0.8216432865731463  115.0  -0.30326105798207226  -0.30326105798207226  \\
            0.8216432865731463  116.0  -0.3031339493232366  -0.3031339493232366  \\
            0.8216432865731463  117.0  -0.3030848998433213  -0.3030848998433213  \\
            0.8216432865731463  118.0  -0.3030005678500668  -0.3030005678500668  \\
            0.8216432865731463  119.0  -0.3026810520485121  -0.3026810520485121  \\
            0.8216432865731463  120.0  -0.3024421552672474  -0.3024421552672474  \\
            0.8216432865731463  121.0  -0.30228017700628146  -0.30228017700628146  \\
            0.8216432865731463  122.0  -0.30219158885252784  -0.30219158885252784  \\
            0.8216432865731463  123.0  -0.3021730256114474  -0.3021730256114474  \\
            0.8216432865731463  124.0  -0.30196998471383185  -0.30196998471383185  \\
            0.8216432865731463  125.0  -0.3017061382620865  -0.3017061382620865  \\
            0.8216432865731463  126.0  -0.3015145739480831  -0.3015145739480831  \\
            0.8216432865731463  127.0  -0.3013921114817494  -0.3013921114817494  \\
            0.8216432865731463  128.0  -0.30133571202686615  -0.30133571202686615  \\
            0.8216432865731463  129.0  -0.3013264091744969  -0.3013264091744969  \\
            0.8216432865731463  130.0  -0.3010416786218332  -0.3010416786218332  \\
            0.8216432865731463  131.0  -0.3008249824556486  -0.3008249824556486  \\
            0.8216432865731463  132.0  -0.3006734446049654  -0.3006734446049654  \\
            0.8216432865731463  133.0  -0.3005843121833276  -0.3005843121833276  \\
            0.8216432865731463  134.0  -0.30055494963891566  -0.30055494963891566  \\
            0.8216432865731463  135.0  -0.3004393567278791  -0.3004393567278791  \\
            0.8216432865731463  136.0  -0.3002013006887327  -0.3002013006887327  \\
            0.8216432865731463  137.0  -0.3000247713643118  -0.3000247713643118  \\
            0.8216432865731463  138.0  -0.2999072673952165  -0.2999072673952165  \\
            0.8216432865731463  139.0  -0.2998463902444596  -0.2998463902444596  \\
            0.8216432865731463  140.0  -0.29983983951252785  -0.29983983951252785  \\
            0.8216432865731463  141.0  -0.2996350761141063  -0.2996350761141063  \\
            0.8216432865731463  142.0  -0.2994370451251202  -0.2994370451251202  \\
            0.8216432865731463  143.0  -0.2992949122741708  -0.2992949122741708  \\
            0.8216432865731463  144.0  -0.2992064887520826  -0.2992064887520826  \\
            0.8216432865731463  145.0  -0.2991696722431629  -0.2991696722431629  \\
            0.8216432865731463  146.0  -0.29911919014427796  -0.29911919014427796  \\
            0.8216432865731463  147.0  -0.29890265104297753  -0.29890265104297753  \\
            0.8216432865731463  148.0  -0.298739113215277  -0.298739113215277  \\
            0.8216432865731463  149.0  -0.298626574061098  -0.298626574061098  \\
            0.8216432865731463  150.0  -0.29856310749962395  -0.29856310749962395  \\
            0.8216432865731463  151.0  -0.29854686072709125  -0.29854686072709125  \\
            0.8216432865731463  152.0  -0.2984151410035494  -0.2984151410035494  \\
            0.8216432865731463  153.0  -0.298232985070519  -0.298232985070519  \\
            0.8216432865731463  154.0  -0.29809930671575613  -0.29809930671575613  \\
            0.8216432865731463  155.0  -0.29801233713608904  -0.29801233713608904  \\
            0.8216432865731463  156.0  -0.2979703726767772  -0.2979703726767772  \\
            0.8216432865731463  157.0  -0.2979690242697737  -0.2979690242697737  \\
            0.8216432865731463  158.0  -0.2977706672436208  -0.2977706672436208  \\
            0.8216432865731463  159.0  -0.2976184404229614  -0.2976184404229614  \\
            0.8216432865731463  160.0  -0.29751071577658883  -0.29751071577658883  \\
            0.8216432865731463  161.0  -0.2974459233851538  -0.2974459233851538  \\
            0.8216432865731463  162.0  -0.29742254914013555  -0.29742254914013555  \\
            0.8216432865731463  163.0  -0.29734714536326  -0.29734714536326  \\
            0.8216432865731463  164.0  -0.29717863199413314  -0.29717863199413314  \\
            0.8216432865731463  165.0  -0.2970525590358943  -0.2970525590358943  \\
            0.8216432865731463  166.0  -0.29696747680631197  -0.29696747680631197  \\
            0.8216432865731463  167.0  -0.2969219856213366  -0.2969219856213366  \\
            0.8216432865731463  168.0  -0.2969147338827715  -0.2969147338827715  \\
            0.8216432865731463  169.0  -0.2967752887861064  -0.2967752887861064  \\
            0.8216432865731463  170.0  -0.2966329814402524  -0.2966329814402524  \\
            0.8216432865731463  171.0  -0.2965298448792549  -0.2965298448792549  \\
            0.8216432865731463  172.0  -0.2964645827208384  -0.2964645827208384  \\
            0.8216432865731463  173.0  -0.2964359418333701  -0.2964359418333701  \\
            0.8216432865731463  174.0  -0.2964044454127423  -0.2964044454127423  \\
            0.8216432865731463  175.0  -0.29624776536622105  -0.29624776536622105  \\
            0.8216432865731463  176.0  -0.29612854869198674  -0.29612854869198674  \\
            0.8216432865731463  177.0  -0.2960455924894668  -0.2960455924894668  \\
            0.8216432865731463  178.0  -0.295997732863753  -0.295997732863753  \\
            0.8216432865731463  179.0  -0.29598384352246865  -0.29598384352246865  \\
            0.8216432865731463  180.0  -0.2958932543946418  -0.2958932543946418  \\
            0.8216432865731463  181.0  -0.295759705436221  -0.295759705436221  \\
            0.8216432865731463  182.0  -0.29566089848975136  -0.29566089848975136  \\
            0.8216432865731463  183.0  -0.2955957507095888  -0.2955957507095888  \\
            0.8216432865731463  184.0  -0.29556321328225155  -0.29556321328225155  \\
            0.8216432865731463  185.0  -0.29556227024036386  -0.29556227024036386  \\
            0.8216432865731463  186.0  -0.2954199358223535  -0.2954199358223535  \\
            0.8216432865731463  187.0  -0.2953069179140023  -0.2953069179140023  \\
            0.8216432865731463  188.0  -0.2952262032144999  -0.2952262032144999  \\
            0.8216432865731463  189.0  -0.29517681352050446  -0.29517681352050446  \\
            0.8216432865731463  190.0  -0.29515780045452944  -0.29515780045452944  \\
            0.8216432865731463  191.0  -0.2951062878318926  -0.2951062878318926  \\
            0.8216432865731463  192.0  -0.2949805209256985  -0.2949805209256985  \\
            0.8216432865731463  193.0  -0.29488577726406456  -0.29488577726406456  \\
            0.8216432865731463  194.0  -0.29482114311961954  -0.29482114311961954  \\
            0.8216432865731463  195.0  -0.2947857319087217  -0.2947857319087217  \\
            0.8216432865731463  196.0  -0.29477868329672796  -0.29477868329672796  \\
            0.8216432865731463  197.0  -0.29467896384967185  -0.29467896384967185  \\
            0.8216432865731463  198.0  -0.2945715682813256  -0.2945715682813256  \\
            0.8216432865731463  199.0  -0.29449313214953143  -0.29449313214953143  \\
            0.8216432865731463  200.0  -0.29444282546780093  -0.29444282546780093  \\
            0.8216432865731463  201.0  -0.29441984220909106  -0.29441984220909106  \\
            0.8216432865731463  202.0  -0.29439983356162547  -0.29439983356162547  \\
            0.8216432865731463  203.0  -0.29428102150851754  -0.29428102150851754  \\
            0.8216432865731463  204.0  -0.2941900800405694  -0.2941900800405694  \\
            0.8216432865731463  205.0  -0.2941262311004821  -0.2941262311004821  \\
            0.8216432865731463  206.0  -0.2940887185435739  -0.2940887185435739  \\
            0.8216432865731463  207.0  -0.2940768074529499  -0.2940768074529499  \\
            0.8216432865731463  208.0  -0.29401188287780833  -0.29401188287780833  \\
            0.8216432865731463  209.0  -0.29390960382456743  -0.29390960382456743  \\
            0.8216432865731463  210.0  -0.29383343349378255  -0.29383343349378255  \\
            0.8216432865731463  211.0  -0.29378266163400457  -0.29378266163400457  \\
            0.8216432865731463  212.0  -0.29375659745989524  -0.29375659745989524  \\
            0.8216432865731463  213.0  -0.2937545690606607  -0.2937545690606607  \\
            0.8216432865731463  214.0  -0.2936495946160117  -0.2936495946160117  \\
            0.8216432865731463  215.0  -0.29356220629957186  -0.29356220629957186  \\
            0.8216432865731463  216.0  -0.29349932481584895  -0.29349932481584895  \\
            0.8216432865731463  217.0  -0.2934603000862043  -0.2934603000862043  \\
            0.8216432865731463  218.0  -0.29344449938352357  -0.29344449938352357  \\
            0.8216432865731463  219.0  -0.29340818087131554  -0.29340818087131554  \\
            0.8216432865731463  220.0  -0.293310573485815  -0.293310573485815  \\
            0.8236472945891784  1.0  -0.06472945891783566  -0.06472945891783566  \\
            0.8236472945891784  2.0  -0.18036072144288579  -0.18036072144288579  \\
            0.8236472945891784  3.0  -0.24443172058402526  -0.24443172058402526  \\
            0.8236472945891784  4.0  -0.2956007252600437  -0.2956007252600437  \\
            0.8236472945891784  5.0  -0.3381763527054108  -0.3381763527054108  \\
            0.8236472945891784  6.0  -0.35946178070426527  -0.35946178070426527  \\
            0.8236472945891784  7.0  -0.3534574198902857  -0.3534574198902857  \\
            0.8236472945891784  8.0  -0.35328839497176145  -0.35328839497176145  \\
            0.8236472945891784  9.0  -0.3571899042840926  -0.3571899042840926  \\
            0.8236472945891784  10.0  -0.36383122555467207  -0.36383122555467207  \\
            0.8236472945891784  11.0  -0.37225439890770545  -0.37225439890770545  \\
            0.8236472945891784  12.0  -0.36798872470215205  -0.36798872470215205  \\
            0.8236472945891784  13.0  -0.36078150699157346  -0.36078150699157346  \\
            0.8236472945891784  14.0  -0.35735785296082323  -0.35735785296082323  \\
            0.8236472945891784  15.0  -0.3567700416312497  -0.3567700416312497  \\
            0.8236472945891784  16.0  -0.35830643054254296  -0.35830643054254296  \\
            0.8236472945891784  17.0  -0.3614296261696319  -0.3614296261696319  \\
            0.8236472945891784  18.0  -0.3541480774262134  -0.3541480774262134  \\
            0.8236472945891784  19.0  -0.34945494225794027  -0.34945494225794027  \\
            0.8236472945891784  20.0  -0.3469389371628629  -0.3469389371628629  \\
            0.8236472945891784  21.0  -0.34615975033070046  -0.34615975033070046  \\
            0.8236472945891784  22.0  -0.3467670234560519  -0.3467670234560519  \\
            0.8236472945891784  23.0  -0.345943510953531  -0.345943510953531  \\
            0.8236472945891784  24.0  -0.34126568154624104  -0.34126568154624104  \\
            0.8236472945891784  25.0  -0.3382324274107838  -0.3382324274107838  \\
            0.8236472945891784  26.0  -0.3365640969953023  -0.3365640969953023  \\
            0.8236472945891784  27.0  -0.3360298222378344  -0.3360298222378344  \\
            0.8236472945891784  28.0  -0.3364382454192775  -0.3364382454192775  \\
            0.8236472945891784  29.0  -0.3341086865813735  -0.3341086865813735  \\
            0.8236472945891784  30.0  -0.33101393402640894  -0.33101393402640894  \\
            0.8236472945891784  31.0  -0.32899966599866426  -0.32899966599866426  \\
            0.8236472945891784  32.0  -0.32790817183131277  -0.32790817183131277  \\
            0.8236472945891784  33.0  -0.32760529007139916  -0.32760529007139916  \\
            0.8236472945891784  34.0  -0.32797656094776484  -0.32797656094776484  \\
            0.8236472945891784  35.0  -0.3250738629390651  -0.3250738629390651  \\
            0.8236472945891784  36.0  -0.3229465386621796  -0.3229465386621796  \\
            0.8236472945891784  37.0  -0.321577020602544  -0.321577020602544  \\
            0.8236472945891784  38.0  -0.3208683784078483  -0.3208683784078483  \\
            0.8236472945891784  39.0  -0.32073631908496997  -0.32073631908496997  \\
            0.8236472945891784  40.0  -0.32015077784438517  -0.32015077784438517  \\
            0.8236472945891784  41.0  -0.3180172284567101  -0.3180172284567101  \\
            0.8236472945891784  42.0  -0.31651389920202355  -0.31651389920202355  \\
            0.8236472945891784  43.0  -0.3155687804092866  -0.3155687804092866  \\
            0.8236472945891784  44.0  -0.3151183032114176  -0.3151183032114176  \\
            0.8236472945891784  45.0  -0.31510625037194945  -0.31510625037194945  \\
            0.8236472945891784  46.0  -0.3139361426572943  -0.3139361426572943  \\
            0.8236472945891784  47.0  -0.31237750410785703  -0.31237750410785703  \\
            0.8236472945891784  48.0  -0.31129486602718703  -0.31129486602718703  \\
            0.8236472945891784  49.0  -0.31063924028939754  -0.31063924028939754  \\
            0.8236472945891784  50.0  -0.31036678971839315  -0.31036678971839315  \\
            0.8236472945891784  51.0  -0.31043823143494476  -0.31043823143494476  \\
            0.8236472945891784  52.0  -0.30893723701225817  -0.30893723701225817  \\
            0.8236472945891784  53.0  -0.30777726182218934  -0.30777726182218934  \\
            0.8236472945891784  54.0  -0.3069885971296727  -0.3069885971296727  \\
            0.8236472945891784  55.0  -0.30653646924338884  -0.30653646924338884  \\
            0.8236472945891784  56.0  -0.30638941915329854  -0.30638941915329854  \\
            0.8236472945891784  57.0  -0.3060323634689236  -0.3060323634689236  \\
            0.8236472945891784  58.0  -0.3048327286139553  -0.3048327286139553  \\
            0.8236472945891784  59.0  -0.3039583384744367  -0.3039583384744367  \\
            0.8236472945891784  60.0  -0.30338118255094654  -0.30338118255094654  \\
            0.8236472945891784  61.0  -0.3030757169938776  -0.3030757169938776  \\
            0.8236472945891784  62.0  -0.3030186246619111  -0.3030186246619111  \\
            0.8236472945891784  63.0  -0.3023324830435337  -0.3023324830435337  \\
            0.8236472945891784  64.0  -0.3014041573900537  -0.3014041573900537  \\
            0.8236472945891784  65.0  -0.300739854331716  -0.300739854331716  \\
            0.8236472945891784  66.0  -0.30031857213136626  -0.30031857213136626  \\
            0.8236472945891784  67.0  -0.30012101131013014  -0.30012101131013014  \\
            0.8236472945891784  68.0  -0.3001294222305762  -0.3001294222305762  \\
            0.8236472945891784  69.0  -0.2992229628905818  -0.2992229628905818  \\
            0.8236472945891784  70.0  -0.2984982839250515  -0.2984982839250515  \\
            0.8236472945891784  71.0  -0.2979919656664948  -0.2979919656664948  \\
            0.8236472945891784  72.0  -0.2976878677950655  -0.2976878677950655  \\
            0.8236472945891784  73.0  -0.2975710617752601  -0.2975710617752601  \\
            0.8236472945891784  74.0  -0.29733923075131785  -0.29733923075131785  \\
            0.8236472945891784  75.0  -0.29657339905751134  -0.29657339905751134  \\
            0.8236472945891784  76.0  -0.2960046439105771  -0.2960046439105771  \\
            0.8236472945891784  77.0  -0.295619339222997  -0.295619339222997  \\
            0.8236472945891784  78.0  -0.2954048194498906  -0.2954048194498906  \\
            0.8236472945891784  79.0  -0.2953493046686221  -0.2953493046686221  \\
            0.8236472945891784  80.0  -0.2949034143365192  -0.2949034143365192  \\
            0.8236472945891784  81.0  -0.2942890410943058  -0.2942890410943058  \\
            0.8236472945891784  82.0  -0.29384169313250036  -0.29384169313250036  \\
            0.8236472945891784  83.0  -0.2935505387058689  -0.2935505387058689  \\
            0.8236472945891784  84.0  -0.29340546017052144  -0.29340546017052144  \\
            0.8236472945891784  85.0  -0.2933970019007841  -0.2933970019007841  \\
            0.8236472945891784  86.0  -0.292794147345096  -0.292794147345096  \\
            0.8236472945891784  87.0  -0.2922994233480394  -0.2922994233480394  \\
            0.8236472945891784  88.0  -0.2919479736977889  -0.2919479736977889  \\
            0.8236472945891784  89.0  -0.29173104877922806  -0.29173104877922806  \\
            0.8236472945891784  90.0  -0.29164044072498113  -0.29164044072498113  \\
            0.8236472945891784  91.0  -0.29148078543284595  -0.29148078543284595  \\
            0.8236472945891784  92.0  -0.29095002489173577  -0.29095002489173577  \\
            0.8236472945891784  93.0  -0.2905510727646606  -0.2905510727646606  \\
            0.8236472945891784  94.0  -0.29027631449313684  -0.29027631449313684  \\
            0.8236472945891784  95.0  -0.29011858296347914  -0.29011858296347914  \\
            0.8236472945891784  96.0  -0.29007112938651297  -0.29007112938651297  \\
            0.8236472945891784  97.0  -0.28976045042237014  -0.28976045042237014  \\
            0.8236472945891784  98.0  -0.28932410062885505  -0.28932410062885505  \\
            0.8236472945891784  99.0  -0.28900268898168585  -0.28900268898168585  \\
            0.8236472945891784  100.0  -0.28878992258363434  -0.28878992258363434  \\
            0.8236472945891784  101.0  -0.28867985813160857  -0.28867985813160857  \\
            0.8236472945891784  102.0  -0.2886668804112757  -0.2886668804112757  \\
            0.8236472945891784  103.0  -0.2882389506839805  -0.2882389506839805  \\
            0.8236472945891784  104.0  -0.28787987509055224  -0.28787987509055224  \\
            0.8236472945891784  105.0  -0.28762187349640556  -0.28762187349640556  \\
            0.8236472945891784  106.0  -0.28745968656257603  -0.28745968656257603  \\
            0.8236472945891784  107.0  -0.28738833200417097  -0.28738833200417097  \\
            0.8236472945891784  108.0  -0.2872732458583152  -0.2872732458583152  \\
            0.8236472945891784  109.0  -0.2868837850061318  -0.2868837850061318  \\
            0.8236472945891784  110.0  -0.28658854737886974  -0.28658854737886974  \\
            0.8236472945891784  111.0  -0.28638285779842937  -0.28638285779842937  \\
            0.8236472945891784  112.0  -0.2862622766031163  -0.2862622766031163  \\
            0.8236472945891784  113.0  -0.2862225864990955  -0.2862225864990955  \\
            0.8236472945891784  114.0  -0.2859950574599952  -0.2859950574599952  \\
            0.8236472945891784  115.0  -0.28566915420348865  -0.28566915420348865  \\
            0.8236472945891784  116.0  -0.28542708986827475  -0.28542708986827475  \\
            0.8236472945891784  117.0  -0.28526489238763814  -0.28526489238763814  \\
            0.8236472945891784  118.0  -0.2851787803526612  -0.2851787803526612  \\
            0.8236472945891784  119.0  -0.2851651528725947  -0.2851651528725947  \\
            0.8236472945891784  120.0  -0.28484683325054394  -0.28484683325054394  \\
            0.8236472945891784  121.0  -0.2845743215589028  -0.2845743215589028  \\
            0.8236472945891784  122.0  -0.2843768724365694  -0.2843768724365694  \\
            0.8236472945891784  123.0  -0.28425108310165853  -0.28425108310165853  \\
            0.8236472945891784  124.0  -0.2841937067485785  -0.2841937067485785  \\
            0.8236472945891784  125.0  -0.28410778675356657  -0.28410778675356657  \\
            0.8236472945891784  126.0  -0.28380978217191793  -0.28380978217191793  \\
            0.8236472945891784  127.0  -0.28358243132698835  -0.28358243132698835  \\
            0.8236472945891784  128.0  -0.2834226617598803  -0.2834226617598803  \\
            0.8236472945891784  129.0  -0.28332753645750774  -0.28332753645750774  \\
            0.8236472945891784  130.0  -0.28329424723239294  -0.28329424723239294  \\
            0.8236472945891784  131.0  -0.28312129280728177  -0.28312129280728177  \\
            0.8236472945891784  132.0  -0.28286855826068885  -0.28286855826068885  \\
            0.8236472945891784  133.0  -0.28267964286045355  -0.28267964286045355  \\
            0.8236472945891784  134.0  -0.2825518816925799  -0.2825518816925799  \\
            0.8236472945891784  135.0  -0.2824827224446972  -0.2824827224446972  \\
            0.8236472945891784  136.0  -0.2824697201321927  -0.2824697201321927  \\
            0.8236472945891784  137.0  -0.282224449107369  -0.282224449107369  \\
            0.8236472945891784  138.0  -0.28201050774236186  -0.28201050774236186  \\
            0.8236472945891784  139.0  -0.28185448632036725  -0.28185448632036725  \\
            0.8236472945891784  140.0  -0.2817540586515734  -0.2817540586515734  \\
            0.8236472945891784  141.0  -0.2817069929178223  -0.2817069929178223  \\
            0.8236472945891784  142.0  -0.28164106993755483  -0.28164106993755483  \\
            0.8236472945891784  143.0  -0.28140562742714315  -0.28140562742714315  \\
            0.8236472945891784  144.0  -0.28122510487853924  -0.28122510487853924  \\
            0.8236472945891784  145.0  -0.28109737660571443  -0.28109737660571443  \\
            0.8236472945891784  146.0  -0.2810204002254883  -0.2810204002254883  \\
            0.8236472945891784  147.0  -0.28099221303683347  -0.28099221303683347  \\
            0.8236472945891784  148.0  -0.2808569014095951  -0.2808569014095951  \\
            0.8236472945891784  149.0  -0.28065511897091455  -0.28065511897091455  \\
            0.8236472945891784  150.0  -0.280503523678214  -0.280503523678214  \\
            0.8236472945891784  151.0  -0.2804002420094594  -0.2804002420094594  \\
            0.8236472945891784  152.0  -0.28034347114101055  -0.28034347114101055  \\
            0.8236472945891784  153.0  -0.28033147598936153  -0.28033147598936153  \\
            0.8236472945891784  154.0  -0.28013723644886035  -0.28013723644886035  \\
            0.8236472945891784  155.0  -0.2799647553716111  -0.2799647553716111  \\
            0.8236472945891784  156.0  -0.279838308841488  -0.279838308841488  \\
            0.8236472945891784  157.0  -0.27975623724023435  -0.27975623724023435  \\
            0.8236472945891784  158.0  -0.27971694133738617  -0.27971694133738617  \\
            0.8236472945891784  159.0  -0.2796652535681049  -0.2796652535681049  \\
            0.8236472945891784  160.0  -0.27947448329418734  -0.27947448329418734  \\
            0.8236472945891784  161.0  -0.2793276158236458  -0.2793276158236458  \\
            0.8236472945891784  162.0  -0.2792231201550496  -0.2792231201550496  \\
            0.8236472945891784  163.0  -0.27915951928814875  -0.27915951928814875  \\
            0.8236472945891784  164.0  -0.27913538811094374  -0.27913538811094374  \\
            0.8236472945891784  165.0  -0.27902707420951095  -0.27902707420951095  \\
            0.8236472945891784  166.0  -0.2788621902436442  -0.2788621902436442  \\
            0.8236472945891784  167.0  -0.2787377984017293  -0.2787377984017293  \\
            0.8236472945891784  168.0  -0.27865253192807193  -0.27865253192807193  \\
            0.8236472945891784  169.0  -0.27860507066017814  -0.27860507066017814  \\
            0.8236472945891784  170.0  -0.2785941392669566  -0.2785941392669566  \\
            0.8236472945891784  171.0  -0.27843690092558726  -0.27843690092558726  \\
            0.8236472945891784  172.0  -0.27829484032110274  -0.27829484032110274  \\
            0.8236472945891784  173.0  -0.2781902397704311  -0.2781902397704311  \\
            0.8236472945891784  174.0  -0.27812187414149575  -0.27812187414149575  \\
            0.8236472945891784  175.0  -0.2780885587138032  -0.2780885587138032  \\
            0.8236472945891784  176.0  -0.2780473201832819  -0.2780473201832819  \\
            0.8236472945891784  177.0  -0.27788955845744534  -0.27788955845744534  \\
            0.8236472945891784  178.0  -0.27776768861867074  -0.27776768861867074  \\
            0.8236472945891784  179.0  -0.2776805717720585  -0.2776805717720585  \\
            0.8236472945891784  180.0  -0.27762710554329223  -0.27762710554329223  \\
            0.8236472945891784  181.0  -0.2776062227793109  -0.2776062227793109  \\
            0.8236472945891784  182.0  -0.2775178909415396  -0.2775178909415396  \\
            0.8236472945891784  183.0  -0.27738058472949423  -0.27738058472949423  \\
            0.8236472945891784  184.0  -0.277276632345009  -0.277276632345009  \\
            0.8236472945891784  185.0  -0.27720500640078066  -0.27720500640078066  \\
            0.8236472945891784  186.0  -0.2771647114480406  -0.2771647114480406  \\
            0.8236472945891784  187.0  -0.27715478287531536  -0.27715478287531536  \\
            0.8236472945891784  188.0  -0.27702519246350193  -0.27702519246350193  \\
            0.8236472945891784  189.0  -0.2769061127421861  -0.2769061127421861  \\
            0.8236472945891784  190.0  -0.2768181061783934  -0.2768181061783934  \\
            0.8236472945891784  191.0  -0.27676024283161205  -0.27676024283161205  \\
            0.8236472945891784  192.0  -0.27673162081398983  -0.27673162081398983  \\
            0.8236472945891784  193.0  -0.2766982499185081  -0.2766982499185081  \\
            0.8236472945891784  194.0  -0.27656556926845066  -0.27656556926845066  \\
            0.8236472945891784  195.0  -0.27646277508127787  -0.27646277508127787  \\
            0.8236472945891784  196.0  -0.2763889973729358  -0.2763889973729358  \\
            0.8236472945891784  197.0  -0.2763433917329168  -0.2763433917329168  \\
            0.8236472945891784  198.0  -0.27632513849014906  -0.27632513849014906  \\
            0.8236472945891784  199.0  -0.2762519841414525  -0.2762519841414525  \\
            0.8236472945891784  200.0  -0.2761358315240957  -0.2761358315240957  \\
            0.8236472945891784  201.0  -0.2760476261649465  -0.2760476261649465  \\
            0.8236472945891784  202.0  -0.27598657641267377  -0.27598657641267377  \\
            0.8236472945891784  203.0  -0.27595191323380747  -0.27595191323380747  \\
            0.8236472945891784  204.0  -0.27594288949569623  -0.27594288949569623  \\
            0.8236472945891784  205.0  -0.2758344778571137  -0.2758344778571137  \\
            0.8236472945891784  206.0  -0.275733183658426  -0.275733183658426  \\
            0.8236472945891784  207.0  -0.27565807851414426  -0.27565807851414426  \\
            0.8236472945891784  208.0  -0.2756084399984332  -0.2756084399984332  \\
            0.8236472945891784  209.0  -0.2755835657618997  -0.2755835657618997  \\
            0.8236472945891784  210.0  -0.27555624654574584  -0.27555624654574584  \\
            0.8236472945891784  211.0  -0.2754430712770358  -0.2754430712770358  \\
            0.8236472945891784  212.0  -0.27535516564634693  -0.27535516564634693  \\
            0.8236472945891784  213.0  -0.27529185019191416  -0.27529185019191416  \\
            0.8236472945891784  214.0  -0.2752524638892077  -0.2752524638892077  \\
            0.8236472945891784  215.0  -0.2752363635957008  -0.2752363635957008  \\
            0.8236472945891784  216.0  -0.2751749899712403  -0.2751749899712403  \\
            0.8236472945891784  217.0  -0.27507541974466654  -0.27507541974466654  \\
            0.8236472945891784  218.0  -0.27499960443299654  -0.27499960443299654  \\
            0.8236472945891784  219.0  -0.2749469211999604  -0.2749469211999604  \\
            0.8236472945891784  220.0  -0.27491676367112566  -0.27491676367112566  \\
            0.8256513026052105  1.0  -0.06513026052104207  -0.06513026052104207  \\
            0.8256513026052105  2.0  -0.17982631930527726  -0.17982631930527726  \\
            0.8256513026052105  3.0  -0.24262811336959642  -0.24262811336959642  \\
            0.8256513026052105  4.0  -0.2922416261093614  -0.2922416261093614  \\
            0.8256513026052105  5.0  -0.33320609472914076  -0.33320609472914076  \\
            0.8256513026052105  6.0  -0.35602633839106745  -0.35602633839106745  \\
            0.8256513026052105  7.0  -0.3485971943887778  -0.3485971943887778  \\
            0.8256513026052105  8.0  -0.34706989737049837  -0.34706989737049837  \\
            0.8256513026052105  9.0  -0.34969799739338786  -0.34969799739338786  \\
            0.8256513026052105  10.0  -0.35515586617790984  -0.35515586617790984  \\
            0.8256513026052105  11.0  -0.36248394224346125  -0.36248394224346125  \\
            0.8256513026052105  12.0  -0.36006078090246485  -0.36006078090246485  \\
            0.8256513026052105  13.0  -0.35184023509203166  -0.35184023509203166  \\
            0.8256513026052105  14.0  -0.347474033033387  -0.347474033033387  \\
            0.8256513026052105  15.0  -0.34600935617364703  -0.34600935617364703  \\
            0.8256513026052105  16.0  -0.3467293720568065  -0.3467293720568065  \\
            0.8256513026052105  17.0  -0.3490916670433594  -0.3490916670433594  \\
            0.8256513026052105  18.0  -0.34349656250299687  -0.34349656250299687  \\
            0.8256513026052105  19.0  -0.3380715128732913  -0.3380715128732913  \\
            0.8256513026052105  20.0  -0.33486887194301973  -0.33486887194301973  \\
            0.8256513026052105  21.0  -0.3334446759130898  -0.3334446759130898  \\
            0.8256513026052105  22.0  -0.3334452181955868  -0.3334452181955868  \\
            0.8256513026052105  23.0  -0.3341341943145556  -0.3341341943145556  \\
            0.8256513026052105  24.0  -0.32886285391295267  -0.32886285391295267  \\
            0.8256513026052105  25.0  -0.3252684477202473  -0.3252684477202473  \\
            0.8256513026052105  26.0  -0.3230689073823596  -0.3230689073823596  \\
            0.8256513026052105  27.0  -0.32203115909237917  -0.32203115909237917  \\
            0.8256513026052105  28.0  -0.3219618324524471  -0.3219618324524471  \\
            0.8256513026052105  29.0  -0.3209700437042212  -0.3209700437042212  \\
            0.8256513026052105  30.0  -0.3174020976228791  -0.3174020976228791  \\
            0.8256513026052105  31.0  -0.31493707430139084  -0.31493707430139084  \\
            0.8256513026052105  32.0  -0.31341576285581996  -0.31341576285581996  \\
            0.8256513026052105  33.0  -0.3127026253278765  -0.3127026253278765  \\
            0.8256513026052105  34.0  -0.3126819377425836  -0.3126819377425836  \\
            0.8256513026052105  35.0  -0.3109713609660853  -0.3109713609660853  \\
            0.8256513026052105  36.0  -0.30845294922923705  -0.30845294922923705  \\
            0.8256513026052105  37.0  -0.3067086775506195  -0.3067086775506195  \\
            0.8256513026052105  38.0  -0.30564063891206067  -0.30564063891206067  \\
            0.8256513026052105  39.0  -0.3051636373792846  -0.3051636373792846  \\
            0.8256513026052105  40.0  -0.30520337475711723  -0.30520337475711723  \\
            0.8256513026052105  41.0  -0.303185242258736  -0.303185242258736  \\
            0.8256513026052105  42.0  -0.3013498271476276  -0.3013498271476276  \\
            0.8256513026052105  43.0  -0.3000849904333107  -0.3000849904333107  \\
            0.8256513026052105  44.0  -0.29932649758351065  -0.29932649758351065  \\
            0.8256513026052105  45.0  -0.2990175115092637  -0.2990175115092637  \\
            0.8256513026052105  46.0  -0.29883146231673235  -0.29883146231673235  \\
            0.8256513026052105  47.0  -0.2969747458101498  -0.2969747458101498  \\
            0.8256513026052105  48.0  -0.29560419944145344  -0.29560419944145344  \\
            0.8256513026052105  49.0  -0.29467033101463025  -0.29467033101463025  \\
            0.8256513026052105  50.0  -0.2941288314476445  -0.2941288314476445  \\
            0.8256513026052105  51.0  -0.2939399756543499  -0.2939399756543499  \\
            0.8256513026052105  52.0  -0.2933377986881243  -0.2933377986881243  \\
            0.8256513026052105  53.0  -0.291915980514224  -0.291915980514224  \\
            0.8256513026052105  54.0  -0.29087358963808274  -0.29087358963808274  \\
            0.8256513026052105  55.0  -0.2901754850648612  -0.2901754850648612  \\
            0.8256513026052105  56.0  -0.2897898620048166  -0.2897898620048166  \\
            0.8256513026052105  57.0  -0.2896879021190173  -0.2896879021190173  \\
            0.8256513026052105  58.0  -0.28882833562328136  -0.28882833562328136  \\
            0.8256513026052105  59.0  -0.2877207597773008  -0.2877207597773008  \\
            0.8256513026052105  60.0  -0.28691703873108626  -0.28691703873108626  \\
            0.8256513026052105  61.0  -0.28639135324886045  -0.28639135324886045  \\
            0.8256513026052105  62.0  -0.28612012569928325  -0.28612012569928325  \\
            0.8256513026052105  63.0  -0.28608180508810277  -0.28608180508810277  \\
            0.8256513026052105  64.0  -0.285062279990152  -0.285062279990152  \\
            0.8256513026052105  65.0  -0.2841879726838372  -0.2841879726838372  \\
            0.8256513026052105  66.0  -0.2835621848728572  -0.2835621848728572  \\
            0.8256513026052105  67.0  -0.2831654055665736  -0.2831654055665736  \\
            0.8256513026052105  68.0  -0.2829796842297056  -0.2829796842297056  \\
            0.8256513026052105  69.0  -0.28279125987152376  -0.28279125987152376  \\
            0.8256513026052105  70.0  -0.28187087369121167  -0.28187087369121167  \\
            0.8256513026052105  71.0  -0.2811736591781647  -0.2811736591781647  \\
            0.8256513026052105  72.0  -0.2806833019494858  -0.2806833019494858  \\
            0.8256513026052105  73.0  -0.2803847076392163  -0.2803847076392163  \\
            0.8256513026052105  74.0  -0.2802639009199493  -0.2802639009199493  \\
            0.8256513026052105  75.0  -0.27988029015066  -0.27988029015066  \\
            0.8256513026052105  76.0  -0.27913254143942856  -0.27913254143942856  \\
            0.8256513026052105  77.0  -0.278572342974138  -0.278572342974138  \\
            0.8256513026052105  78.0  -0.27818689074489344  -0.27818689074489344  \\
            0.8256513026052105  79.0  -0.2779642724898632  -0.2779642724898632  \\
            0.8256513026052105  80.0  -0.2778933989577408  -0.2778933989577408  \\
            0.8256513026052105  81.0  -0.27736976977732564  -0.27736976977732564  \\
            0.8256513026052105  82.0  -0.2767575786262935  -0.2767575786262935  \\
            0.8256513026052105  83.0  -0.2763051151778023  -0.2763051151778023  \\
            0.8256513026052105  84.0  -0.27600214988983657  -0.27600214988983657  \\
            0.8256513026052105  85.0  -0.27583911988726834  -0.27583911988726834  \\
            0.8256513026052105  86.0  -0.2758070808785184  -0.2758070808785184  \\
            0.8256513026052105  87.0  -0.2751825688890861  -0.2751825688890861  \\
            0.8256513026052105  88.0  -0.2746784011825047  -0.2746784011825047  \\
            0.8256513026052105  89.0  -0.2743118354006367  -0.2743118354006367  \\
            0.8256513026052105  90.0  -0.274074571991527  -0.274074571991527  \\
            0.8256513026052105  91.0  -0.2739588196368974  -0.2739588196368974  \\
            0.8256513026052105  92.0  -0.2738040808464854  -0.2738040808464854  \\
            0.8256513026052105  93.0  -0.2732601278103717  -0.2732601278103717  \\
            0.8256513026052105  94.0  -0.2728431505064358  -0.2728431505064358  \\
            0.8256513026052105  95.0  -0.2725459028298525  -0.2725459028298525  \\
            0.8256513026052105  96.0  -0.27236155995022393  -0.27236155995022393  \\
            0.8256513026052105  97.0  -0.27228369117227474  -0.27228369117227474  \\
            0.8256513026052105  98.0  -0.2720141117023428  -0.2720141117023428  \\
            0.8256513026052105  99.0  -0.27155719720990634  -0.27155719720990634  \\
            0.8256513026052105  100.0  -0.2712113866076089  -0.2712113866076089  \\
            0.8256513026052105  101.0  -0.27097067050256934  -0.27097067050256934  \\
            0.8256513026052105  102.0  -0.27082936992956463  -0.27082936992956463  \\
            0.8256513026052105  103.0  -0.2707821162214528  -0.2707821162214528  \\
            0.8256513026052105  104.0  -0.2704234176798793  -0.2704234176798793  \\
            0.8256513026052105  105.0  -0.27003826653024515  -0.27003826653024515  \\
            0.8256513026052105  106.0  -0.2697511183550161  -0.2697511183550161  \\
            0.8256513026052105  107.0  -0.2695569350273263  -0.2695569350273263  \\
            0.8256513026052105  108.0  -0.2694509411944355  -0.2694509411944355  \\
            0.8256513026052105  109.0  -0.2694175154870873  -0.2694175154870873  \\
            0.8256513026052105  110.0  -0.2690005200498893  -0.2690005200498893  \\
            0.8256513026052105  111.0  -0.2686750818534469  -0.2686750818534469  \\
            0.8256513026052105  112.0  -0.26843671204692693  -0.26843671204692693  \\
            0.8256513026052105  113.0  -0.2682811457352414  -0.2682811457352414  \\
            0.8256513026052105  114.0  -0.2682043295878895  -0.2682043295878895  \\
            0.8256513026052105  115.0  -0.26807725042490504  -0.26807725042490504  \\
            0.8256513026052105  116.0  -0.26772023041331405  -0.26772023041331405  \\
            0.8256513026052105  117.0  -0.26744488493195606  -0.26744488493195606  \\
            0.8256513026052105  118.0  -0.2672473903711649  -0.2672473903711649  \\
            0.8256513026052105  119.0  -0.2671241049393684  -0.2671241049393684  \\
            0.8256513026052105  120.0  -0.2670715590768512  -0.2670715590768512  \\
            0.8256513026052105  121.0  -0.26686846611152404  -0.26686846611152404  \\
            0.8256513026052105  122.0  -0.2665621560206109  -0.2665621560206109  \\
            0.8256513026052105  123.0  -0.26632914059186963  -0.26632914059186963  \\
            0.8256513026052105  124.0  -0.26616613654756055  -0.26616613654756055  \\
            0.8256513026052105  125.0  -0.2660700097407119  -0.2660700097407119  \\
            0.8256513026052105  126.0  -0.2660377676457724  -0.2660377676457724  \\
            0.8256513026052105  127.0  -0.2657727511722273  -0.2657727511722273  \\
            0.8256513026052105  128.0  -0.26550961149289437  -0.26550961149289437  \\
            0.8256513026052105  129.0  -0.2653126016841042  -0.2653126016841042  \\
            0.8256513026052105  130.0  -0.26517888182583577  -0.26517888182583577  \\
            0.8256513026052105  131.0  -0.26510573546105803  -0.26510573546105803  \\
            0.8256513026052105  132.0  -0.2650636719164132  -0.2650636719164132  \\
            0.8256513026052105  133.0  -0.2647749735375795  -0.2647749735375795  \\
            0.8256513026052105  134.0  -0.26454881374624417  -0.26454881374624417  \\
            0.8256513026052105  135.0  -0.2643826116736958  -0.2643826116736958  \\
            0.8256513026052105  136.0  -0.2642738945574468  -0.2642738945574468  \\
            0.8256513026052105  137.0  -0.26422029271757047  -0.26422029271757047  \\
            0.8256513026052105  138.0  -0.2641137480895082  -0.2641137480895082  \\
            0.8256513026052105  139.0  -0.2638625823962741  -0.2638625823962741  \\
            0.8256513026052105  140.0  -0.2636682777906181  -0.2636682777906181  \\
            0.8256513026052105  141.0  -0.2635285773440574  -0.2635285773440574  \\
            0.8256513026052105  142.0  -0.26344131491459943  -0.26344131491459943  \\
            0.8256513026052105  143.0  -0.2634044110959776  -0.2634044110959776  \\
            0.8256513026052105  144.0  -0.26324372100499505  -0.26324372100499505  \\
            0.8256513026052105  145.0  -0.26302508096826516  -0.26302508096826516  \\
            0.8256513026052105  146.0  -0.26285835731303986  -0.26285835731303986  \\
            0.8256513026052105  147.0  -0.2627415651423376  -0.2627415651423376  \\
            0.8256513026052105  148.0  -0.2626727963566023  -0.2626727963566023  \\
            0.8256513026052105  149.0  -0.2626502163584264  -0.2626502163584264  \\
            0.8256513026052105  150.0  -0.2624439398568041  -0.2624439398568041  \\
            0.8256513026052105  151.0  -0.26225362329182755  -0.26225362329182755  \\
            0.8256513026052105  152.0  -0.2621108911534196  -0.2621108911534196  \\
            0.8256513026052105  153.0  -0.2620139886432863  -0.2620139886432863  \\
            0.8256513026052105  154.0  -0.26196122636282737  -0.26196122636282737  \\
            0.8256513026052105  155.0  -0.2619171736071331  -0.2619171736071331  \\
            0.8256513026052105  156.0  -0.2617062450061972  -0.2617062450061972  \\
            0.8256513026052105  157.0  -0.26154070230901416  -0.26154070230901416  \\
            0.8256513026052105  158.0  -0.26141892827094815  -0.26141892827094815  \\
            0.8256513026052105  159.0  -0.26133936402402275  -0.26133936402402275  \\
            0.8256513026052105  160.0  -0.26130050673865074  -0.26130050673865074  \\
            0.8256513026052105  161.0  -0.2612093082621378  -0.2612093082621378  \\
            0.8256513026052105  162.0  -0.26102369116996366  -0.26102369116996366  \\
            0.8256513026052105  163.0  -0.26087990603131395  -0.26087990603131395  \\
            0.8256513026052105  164.0  -0.26077651160862697  -0.26077651160862697  \\
            0.8256513026052105  165.0  -0.26071211689953216  -0.26071211689953216  \\
            0.8256513026052105  166.0  -0.2606853791941937  -0.2606853791941937  \\
            0.8256513026052105  167.0  -0.26055361118212345  -0.26055361118212345  \\
            0.8256513026052105  168.0  -0.26039032997337086  -0.26039032997337086  \\
            0.8256513026052105  169.0  -0.26026572507241436  -0.26026572507241436  \\
            0.8256513026052105  170.0  -0.26017850665662035  -0.26017850665662035  \\
            0.8256513026052105  171.0  -0.2601274283671414  -0.2601274283671414  \\
            0.8256513026052105  172.0  -0.2601112856840568  -0.2601112856840568  \\
            0.8256513026052105  173.0  -0.25994453770749065  -0.25994453770749065  \\
            0.8256513026052105  174.0  -0.2598010375468684  -0.2598010375468684  \\
            0.8256513026052105  175.0  -0.259693399361951  -0.259693399361951  \\
            0.8256513026052105  176.0  -0.2596204642952241  -0.2596204642952241  \\
            0.8256513026052105  177.0  -0.25958111128396855  -0.25958111128396855  \\
            0.8256513026052105  178.0  -0.2595376443735884  -0.2595376443735884  \\
            0.8256513026052105  179.0  -0.259377300021647  -0.259377300021647  \\
            0.8256513026052105  180.0  -0.2592513766573074  -0.2592513766573074  \\
            0.8256513026052105  181.0  -0.2591587950471688  -0.2591587950471688  \\
            0.8256513026052105  182.0  -0.25909851018248237  -0.25909851018248237  \\
            0.8256513026052105  183.0  -0.2590695100745662  -0.2590695100745662  \\
            0.8256513026052105  184.0  -0.25899005140776776  -0.25899005140776776  \\
            0.8256513026052105  185.0  -0.25884774256119747  -0.25884774256119747  \\
            0.8256513026052105  186.0  -0.2587374855733598  -0.2587374855733598  \\
            0.8256513026052105  187.0  -0.25865830487186314  -0.25865830487186314  \\
            0.8256513026052105  188.0  -0.2586092548834228  -0.2586092548834228  \\
            0.8256513026052105  189.0  -0.2585894190103692  -0.2585894190103692  \\
            0.8256513026052105  190.0  -0.2584784119022587  -0.2584784119022587  \\
            0.8256513026052105  191.0  -0.2583522412065631  -0.2583522412065631  \\
            0.8256513026052105  192.0  -0.25825598781338494  -0.25825598781338494  \\
            0.8256513026052105  193.0  -0.25818876697327586  -0.25818876697327586  \\
            0.8256513026052105  194.0  -0.2581497203425574  -0.2581497203425574  \\
            0.8256513026052105  195.0  -0.2581380151089942  -0.2581380151089942  \\
            0.8256513026052105  196.0  -0.25799931144914234  -0.25799931144914234  \\
            0.8256513026052105  197.0  -0.257887621129321  -0.257887621129321  \\
            0.8256513026052105  198.0  -0.2578039183414557  -0.2578039183414557  \\
            0.8256513026052105  199.0  -0.25774739824566184  -0.25774739824566184  \\
            0.8256513026052105  200.0  -0.25771727933604727  -0.25771727933604727  \\
            0.8256513026052105  201.0  -0.2576754101208019  -0.2576754101208019  \\
            0.8256513026052105  202.0  -0.25754975328707475  -0.25754975328707475  \\
            0.8256513026052105  203.0  -0.257451089394814  -0.257451089394814  \\
            0.8256513026052105  204.0  -0.2573786628216639  -0.2573786628216639  \\
            0.8256513026052105  205.0  -0.2573317393123087  -0.2573317393123087  \\
            0.8256513026052105  206.0  -0.2573096053076812  -0.2573096053076812  \\
            0.8256513026052105  207.0  -0.2572393495753399  -0.2572393495753399  \\
            0.8256513026052105  208.0  -0.25712709651809856  -0.25712709651809856  \\
            0.8256513026052105  209.0  -0.2570401793233006  -0.2570401793233006  \\
            0.8256513026052105  210.0  -0.2569779073141908  -0.2569779073141908  \\
            0.8256513026052105  211.0  -0.2569396088147132  -0.2569396088147132  \\
            0.8256513026052105  212.0  -0.25692463056938436  -0.25692463056938436  \\
            0.8256513026052105  213.0  -0.25682913132316887  -0.25682913132316887  \\
            0.8256513026052105  214.0  -0.25672900495039336  -0.25672900495039336  \\
            0.8256513026052105  215.0  -0.2566527042871281  -0.2566527042871281  \\
            0.8256513026052105  216.0  -0.25659959638034513  -0.25659959638034513  \\
            0.8256513026052105  217.0  -0.2565690652297846  -0.2565690652297846  \\
            0.8256513026052105  218.0  -0.25655470948246945  -0.25655470948246945  \\
            0.8256513026052105  219.0  -0.2564425355813335  -0.2564425355813335  \\
            0.8256513026052105  220.0  -0.2563534044988152  -0.2563534044988152  \\
            0.8276553106212425  1.0  -0.0655310621242485  -0.0655310621242485  \\
            0.8276553106212425  2.0  -0.17929191716766868  -0.17929191716766868  \\
            0.8276553106212425  3.0  -0.2408245061551676  -0.2408245061551676  \\
            0.8276553106212425  4.0  -0.28888252695867905  -0.28888252695867905  \\
            0.8276553106212425  5.0  -0.32823583675287066  -0.32823583675287066  \\
            0.8276553106212425  6.0  -0.3525908960778697  -0.3525908960778697  \\
            0.8276553106212425  7.0  -0.3437369688872697  -0.3437369688872697  \\
            0.8276553106212425  8.0  -0.34085139976923523  -0.34085139976923523  \\
            0.8276553106212425  9.0  -0.34220609050268347  -0.34220609050268347  \\
            0.8276553106212425  10.0  -0.34648050680114756  -0.34648050680114756  \\
            0.8276553106212425  11.0  -0.35271348557921706  -0.35271348557921706  \\
            0.8276553106212425  12.0  -0.3521328371027777  -0.3521328371027777  \\
            0.8276553106212425  13.0  -0.3428989631924905  -0.3428989631924905  \\
            0.8276553106212425  14.0  -0.3375902131059501  -0.3375902131059501  \\
            0.8276553106212425  15.0  -0.3352486707160445  -0.3352486707160445  \\
            0.8276553106212425  16.0  -0.33515231357106995  -0.33515231357106995  \\
            0.8276553106212425  17.0  -0.336753707917087  -0.336753707917087  \\
            0.8276553106212425  18.0  -0.33284504757978084  -0.33284504757978084  \\
            0.8276553106212425  19.0  -0.32668808348864176  -0.32668808348864176  \\
            0.8276553106212425  20.0  -0.3227988067231765  -0.3227988067231765  \\
            0.8276553106212425  21.0  -0.32072960149548024  -0.32072960149548024  \\
            0.8276553106212425  22.0  -0.3201234129351217  -0.3201234129351217  \\
            0.8276553106212425  23.0  -0.3206939234594547  -0.3206939234594547  \\
            0.8276553106212425  24.0  -0.3164600262796643  -0.3164600262796643  \\
            0.8276553106212425  25.0  -0.3123044680297108  -0.3123044680297108  \\
            0.8276553106212425  26.0  -0.3095737177694179  -0.3095737177694179  \\
            0.8276553106212425  27.0  -0.308032495946924  -0.308032495946924  \\
            0.8276553106212425  28.0  -0.3074854194856157  -0.3074854194856157  \\
            0.8276553106212425  29.0  -0.30776962037466854  -0.30776962037466854  \\
            0.8276553106212425  30.0  -0.30379026121934927  -0.30379026121934927  \\
            0.8276553106212425  31.0  -0.30087448260411825  -0.30087448260411825  \\
            0.8276553106212425  32.0  -0.29892335388032715  -0.29892335388032715  \\
            0.8276553106212425  33.0  -0.2977999605843531  -0.2977999605843531  \\
            0.8276553106212425  34.0  -0.29738731453740247  -0.29738731453740247  \\
            0.8276553106212425  35.0  -0.29686885899310544  -0.29686885899310544  \\
            0.8276553106212425  36.0  -0.29395935979629517  -0.29395935979629517  \\
            0.8276553106212425  37.0  -0.29184033449869495  -0.29184033449869495  \\
            0.8276553106212425  38.0  -0.2904128994162723  -0.2904128994162723  \\
            0.8276553106212425  39.0  -0.28959095567359916  -0.28959095567359916  \\
            0.8276553106212425  40.0  -0.2892993693653443  -0.2892993693653443  \\
            0.8276553106212425  41.0  -0.2883532560607619  -0.2883532560607619  \\
            0.8276553106212425  42.0  -0.28618575509323285  -0.28618575509323285  \\
            0.8276553106212425  43.0  -0.2846012004573348  -0.2846012004573348  \\
            0.8276553106212425  44.0  -0.28353469195560366  -0.28353469195560366  \\
            0.8276553106212425  45.0  -0.2829287726465779  -0.2829287726465779  \\
            0.8276553106212425  46.0  -0.2827324876993835  -0.2827324876993835  \\
            0.8276553106212425  47.0  -0.2815719875124426  -0.2815719875124426  \\
            0.8276553106212425  48.0  -0.27991353285571985  -0.27991353285571985  \\
            0.8276553106212425  49.0  -0.2787014217398642  -0.2787014217398642  \\
            0.8276553106212425  50.0  -0.27789087317689587  -0.27789087317689587  \\
            0.8276553106212425  51.0  -0.2774417198737539  -0.2774417198737539  \\
            0.8276553106212425  52.0  -0.2773178837004627  -0.2773178837004627  \\
            0.8276553106212425  53.0  -0.2760546992062598  -0.2760546992062598  \\
            0.8276553106212425  54.0  -0.27475858214649285  -0.27475858214649285  \\
            0.8276553106212425  55.0  -0.2738145008863324  -0.2738145008863324  \\
            0.8276553106212425  56.0  -0.2731903048563336  -0.2731903048563336  \\
            0.8276553106212425  57.0  -0.2728568499350308  -0.2728568499350308  \\
            0.8276553106212425  58.0  -0.2727876880298095  -0.2727876880298095  \\
            0.8276553106212425  59.0  -0.2714831810801649  -0.2714831810801649  \\
            0.8276553106212425  60.0  -0.270452894911226  -0.270452894911226  \\
            0.8276553106212425  61.0  -0.26970698950384336  -0.26970698950384336  \\
            0.8276553106212425  62.0  -0.2692216267366563  -0.2692216267366563  \\
            0.8276553106212425  63.0  -0.2689750090411505  -0.2689750090411505  \\
            0.8276553106212425  64.0  -0.26872040259025026  -0.26872040259025026  \\
            0.8276553106212425  65.0  -0.2676360910359584  -0.2676360910359584  \\
            0.8276553106212425  66.0  -0.26680579761434725  -0.26680579761434725  \\
            0.8276553106212425  67.0  -0.26620979982301707  -0.26620979982301707  \\
            0.8276553106212425  68.0  -0.2658299462288349  -0.2658299462288349  \\
            0.8276553106212425  69.0  -0.26564951793833214  -0.26564951793833214  \\
            0.8276553106212425  70.0  -0.26524346345737176  -0.26524346345737176  \\
            0.8276553106212425  71.0  -0.2643553526898338  -0.2643553526898338  \\
            0.8276553106212425  72.0  -0.2636787361039069  -0.2636787361039069  \\
            0.8276553106212425  73.0  -0.26319835350317344  -0.26319835350317344  \\
            0.8276553106212425  74.0  -0.26290007148566286  -0.26290007148566286  \\
            0.8276553106212425  75.0  -0.26277079133624537  -0.26277079133624537  \\
            0.8276553106212425  76.0  -0.2622604389682792  -0.2622604389682792  \\
            0.8276553106212425  77.0  -0.2615253467252797  -0.2615253467252797  \\
            0.8276553106212425  78.0  -0.2609689620398963  -0.2609689620398963  \\
            0.8276553106212425  79.0  -0.2605792403111044  -0.2605792403111044  \\
            0.8276553106212425  80.0  -0.2603449657416517  -0.2603449657416517  \\
            0.8276553106212425  81.0  -0.2602556881976294  -0.2602556881976294  \\
            0.8276553106212425  82.0  -0.25967346412008663  -0.25967346412008663  \\
            0.8276553106212425  83.0  -0.2590596916497343  -0.2590596916497343  \\
            0.8276553106212425  84.0  -0.2585988396091532  -0.2585988396091532  \\
            0.8276553106212425  85.0  -0.258281237873754  -0.258281237873754  \\
            0.8276553106212425  86.0  -0.2580978393137386  -0.2580978393137386  \\
            0.8276553106212425  87.0  -0.25804017535683527  -0.25804017535683527  \\
            0.8276553106212425  88.0  -0.2574088286672204  -0.2574088286672204  \\
            0.8276553106212425  89.0  -0.2568926220220453  -0.2568926220220453  \\
            0.8276553106212425  90.0  -0.25650870325807285  -0.25650870325807285  \\
            0.8276553106212425  91.0  -0.2562491929617358  -0.2562491929617358  \\
            0.8276553106212425  92.0  -0.2561066889284281  -0.2561066889284281  \\
            0.8276553106212425  93.0  -0.25596918285608145  -0.25596918285608145  \\
            0.8276553106212425  94.0  -0.25540998651973473  -0.25540998651973473  \\
            0.8276553106212425  95.0  -0.2549732226962259  -0.2549732226962259  \\
            0.8276553106212425  96.0  -0.25465199051393494  -0.25465199051393494  \\
            0.8276553106212425  97.0  -0.25443978605050377  -0.25443978605050377  \\
            0.8276553106212425  98.0  -0.2543304770179979  -0.2543304770179979  \\
            0.8276553106212425  99.0  -0.2541117054381269  -0.2541117054381269  \\
            0.8276553106212425  100.0  -0.2536328506315836  -0.2536328506315836  \\
            0.8276553106212425  101.0  -0.25326148287353006  -0.25326148287353006  \\
            0.8276553106212425  102.0  -0.2529918594478523  -0.2529918594478523  \\
            0.8276553106212425  103.0  -0.25281855017328375  -0.25281855017328375  \\
            0.8276553106212425  104.0  -0.2527364185471478  -0.2527364185471478  \\
            0.8276553106212425  105.0  -0.25245465956408586  -0.25245465956408586  \\
            0.8276553106212425  106.0  -0.25204255014745724  -0.25204255014745724  \\
            0.8276553106212425  107.0  -0.2517255380504816  -0.2517255380504816  \\
            0.8276553106212425  108.0  -0.25149879395619007  -0.25149879395619007  \\
            0.8276553106212425  109.0  -0.25135773793886235  -0.25135773793886235  \\
            0.8276553106212425  110.0  -0.2512980251876717  -0.2512980251876717  \\
            0.8276553106212425  111.0  -0.2509673059084633  -0.2509673059084633  \\
            0.8276553106212425  112.0  -0.25061114749073643  -0.25061114749073643  \\
            0.8276553106212425  113.0  -0.25033970497138625  -0.25033970497138625  \\
            0.8276553106212425  114.0  -0.25014887894317284  -0.25014887894317284  \\
            0.8276553106212425  115.0  -0.2500347714032942  -0.2500347714032942  \\
            0.8276553106212425  116.0  -0.24999367478543336  -0.24999367478543336  \\
            0.8276553106212425  117.0  -0.24962487747627393  -0.24962487747627393  \\
            0.8276553106212425  118.0  -0.24931600038966856  -0.24931600038966856  \\
            0.8276553106212425  119.0  -0.24908305700614203  -0.24908305700614203  \\
            0.8276553106212425  120.0  -0.24892253811556772  -0.24892253811556772  \\
            0.8276553106212425  121.0  -0.24883109892208355  -0.24883109892208355  \\
            0.8276553106212425  122.0  -0.24874743960465245  -0.24874743960465245  \\
            0.8276553106212425  123.0  -0.24840719808207976  -0.24840719808207976  \\
            0.8276553106212425  124.0  -0.24813856634654363  -0.24813856634654363  \\
            0.8276553106212425  125.0  -0.24793837485314602  -0.24793837485314602  \\
            0.8276553106212425  126.0  -0.2478035967135125  -0.2478035967135125  \\
            0.8276553106212425  127.0  -0.24773134057218718  -0.24773134057218718  \\
            0.8276553106212425  128.0  -0.24759656122590845  -0.24759656122590845  \\
            0.8276553106212425  129.0  -0.24729766691070057  -0.24729766691070057  \\
            0.8276553106212425  130.0  -0.2470635164192786  -0.2470635164192786  \\
            0.8276553106212425  131.0  -0.24689136245744908  -0.24689136245744908  \\
            0.8276553106212425  132.0  -0.2467785761087387  -0.2467785761087387  \\
            0.8276553106212425  133.0  -0.24672264117588327  -0.24672264117588327  \\
            0.8276553106212425  134.0  -0.24654574579990843  -0.24654574579990843  \\
            0.8276553106212425  135.0  -0.24628250090269443  -0.24628250090269443  \\
            0.8276553106212425  136.0  -0.24607806898270096  -0.24607806898270096  \\
            0.8276553106212425  137.0  -0.24593005333428897  -0.24593005333428897  \\
            0.8276553106212425  138.0  -0.24583615629902084  -0.24583615629902084  \\
            0.8276553106212425  139.0  -0.24579417472522536  -0.24579417472522536  \\
            0.8276553106212425  140.0  -0.24558249692966272  -0.24558249692966272  \\
            0.8276553106212425  141.0  -0.24535016177029248  -0.24535016177029248  \\
            0.8276553106212425  142.0  -0.24517148239955058  -0.24517148239955058  \\
            0.8276553106212425  143.0  -0.24504435559507987  -0.24504435559507987  \\
            0.8276553106212425  144.0  -0.24496676163786768  -0.24496676163786768  \\
            0.8276553106212425  145.0  -0.24493676063517775  -0.24493676063517775  \\
            0.8276553106212425  146.0  -0.2446963144005923  -0.2446963144005923  \\
            0.8276553106212425  147.0  -0.24449091724784178  -0.24449091724784178  \\
            0.8276553106212425  148.0  -0.2443346641366141  -0.2443346641366141  \\
            0.8276553106212425  149.0  -0.24422569937520652  -0.24422569937520652  \\
            0.8276553106212425  150.0  -0.24416223816234933  -0.24416223816234933  \\
            0.8276553106212425  151.0  -0.24410700457419485  -0.24410700457419485  \\
            0.8276553106212425  152.0  -0.24387831116582784  -0.24387831116582784  \\
            0.8276553106212425  153.0  -0.24369650129721193  -0.24369650129721193  \\
            0.8276553106212425  154.0  -0.24355986633397086  -0.24355986633397086  \\
            0.8276553106212425  155.0  -0.24346676080327462  -0.24346676080327462  \\
            0.8276553106212425  156.0  -0.2434155998024618  -0.2434155998024618  \\
            0.8276553106212425  157.0  -0.24332516737779228  -0.24332516737779228  \\
            0.8276553106212425  158.0  -0.24312091520451012  -0.24312091520451012  \\
            0.8276553106212425  159.0  -0.24295984819372274  -0.24295984819372274  \\
            0.8276553106212425  160.0  -0.24284044633891022  -0.24284044633891022  \\
            0.8276553106212425  161.0  -0.24276124383905046  -0.24276124383905046  \\
            0.8276553106212425  162.0  -0.24272082695336197  -0.24272082695336197  \\
            0.8276553106212425  163.0  -0.24260029277447914  -0.24260029277447914  \\
            0.8276553106212425  164.0  -0.2424176351063102  -0.2424176351063102  \\
            0.8276553106212425  165.0  -0.2422748824197581  -0.2422748824197581  \\
            0.8276553106212425  166.0  -0.24217067660373304  -0.24217067660373304  \\
            0.8276553106212425  167.0  -0.24210370632819156  -0.24210370632819156  \\
            0.8276553106212425  168.0  -0.24207270525587712  -0.24207270525587712  \\
            0.8276553106212425  169.0  -0.241926379484649  -0.241926379484649  \\
            0.8276553106212425  170.0  -0.24176287404628566  -0.24176287404628566  \\
            0.8276553106212425  171.0  -0.24163635117243137  -0.24163635117243137  \\
            0.8276553106212425  172.0  -0.24154559248142582  -0.24154559248142582  \\
            0.8276553106212425  173.0  -0.2414894201761237  -0.2414894201761237  \\
            0.8276553106212425  174.0  -0.24146669554398897  -0.24146669554398897  \\
            0.8276553106212425  175.0  -0.24129824001009884  -0.24129824001009884  \\
            0.8276553106212425  176.0  -0.2411517808899199  -0.2411517808899199  \\
            0.8276553106212425  177.0  -0.2410396897371228  -0.2410396897371228  \\
            0.8276553106212425  178.0  -0.24096086939620232  -0.24096086939620232  \\
            0.8276553106212425  179.0  -0.24091425809185485  -0.24091425809185485  \\
            0.8276553106212425  180.0  -0.24087564777132256  -0.24087564777132256  \\
            0.8276553106212425  181.0  -0.24071136731502824  -0.24071136731502824  \\
            0.8276553106212425  182.0  -0.24058013006431445  -0.24058013006431445  \\
            0.8276553106212425  183.0  -0.24048091244565772  -0.24048091244565772  \\
            0.8276553106212425  184.0  -0.24041272298678779  -0.24041272298678779  \\
            0.8276553106212425  185.0  -0.24037460119909448  -0.24037460119909448  \\
            0.8276553106212425  186.0  -0.24031025969867756  -0.24031025969867756  \\
            0.8276553106212425  187.0  -0.24016182686841087  -0.24016182686841087  \\
            0.8276553106212425  188.0  -0.24004422391740438  -0.24004422391740438  \\
            0.8276553106212425  189.0  -0.2399565237232503  -0.2399565237232503  \\
            0.8276553106212425  190.0  -0.23989782736460324  -0.23989782736460324  \\
            0.8276553106212425  191.0  -0.2398672631689282  -0.2398672631689282  \\
            0.8276553106212425  192.0  -0.23978035481278012  -0.23978035481278012  \\
            0.8276553106212425  193.0  -0.23964616859493273  -0.23964616859493273  \\
            0.8276553106212425  194.0  -0.2395408128039309  -0.2395408128039309  \\
            0.8276553106212425  195.0  -0.23946344503752948  -0.23946344503752948  \\
            0.8276553106212425  196.0  -0.23941324776869516  -0.23941324776869516  \\
            0.8276553106212425  197.0  -0.23938942753037262  -0.23938942753037262  \\
            0.8276553106212425  198.0  -0.2392826981927624  -0.2392826981927624  \\
            0.8276553106212425  199.0  -0.23916135458196164  -0.23916135458196164  \\
            0.8276553106212425  200.0  -0.2390670292559015  -0.2390670292559015  \\
            0.8276553106212425  201.0  -0.23899895453010322  -0.23899895453010322  \\
            0.8276553106212425  202.0  -0.2389563847452023  -0.2389563847452023  \\
            0.8276553106212425  203.0  -0.23893859556601438  -0.23893859556601438  \\
            0.8276553106212425  204.0  -0.23881443614763026  -0.23881443614763026  \\
            0.8276553106212425  205.0  -0.2387046993496023  -0.2387046993496023  \\
            0.8276553106212425  206.0  -0.23862033342460454  -0.23862033342460454  \\
            0.8276553106212425  207.0  -0.23856063683518453  -0.23856063683518453  \\
            0.8276553106212425  208.0  -0.23852492761586502  -0.23852492761586502  \\
            0.8276553106212425  209.0  -0.2384967928847003  -0.2384967928847003  \\
            0.8276553106212425  210.0  -0.23837304171569496  -0.23837304171569496  \\
            0.8276553106212425  211.0  -0.23827382021029242  -0.23827382021029242  \\
            0.8276553106212425  212.0  -0.23819846760616292  -0.23819846760616292  \\
            0.8276553106212425  213.0  -0.2381463411356372  -0.2381463411356372  \\
            0.8276553106212425  214.0  -0.23811681548170976  -0.23811681548170976  \\
            0.8276553106212425  215.0  -0.23806904497855544  -0.23806904497855544  \\
            0.8276553106212425  216.0  -0.23795626924633723  -0.23795626924633723  \\
            0.8276553106212425  217.0  -0.23786659578444663  -0.23786659578444663  \\
            0.8276553106212425  218.0  -0.23779941813461888  -0.23779941813461888  \\
            0.8276553106212425  219.0  -0.23775414592103616  -0.23775414592103616  \\
            0.8276553106212425  220.0  -0.23773020437676023  -0.23773020437676023  \\
            0.8296593186372746  1.0  -0.06593186372745491  -0.06593186372745491  \\
            0.8296593186372746  2.0  -0.17875751503006015  -0.17875751503006015  \\
            0.8296593186372746  3.0  -0.23902089894073877  -0.23902089894073877  \\
            0.8296593186372746  4.0  -0.2855234278079968  -0.2855234278079968  \\
            0.8296593186372746  5.0  -0.3232655787766006  -0.3232655787766006  \\
            0.8296593186372746  6.0  -0.349155453764672  -0.349155453764672  \\
            0.8296593186372746  7.0  -0.33887674338576146  -0.33887674338576146  \\
            0.8296593186372746  8.0  -0.33463290216797215  -0.33463290216797215  \\
            0.8296593186372746  9.0  -0.33471418361197913  -0.33471418361197913  \\
            0.8296593186372746  10.0  -0.3378051474243853  -0.3378051474243853  \\
            0.8296593186372746  11.0  -0.3429430289149728  -0.3429430289149728  \\
            0.8296593186372746  12.0  -0.3442048933030905  -0.3442048933030905  \\
            0.8296593186372746  13.0  -0.3339576912929494  -0.3339576912929494  \\
            0.8296593186372746  14.0  -0.32770639317851324  -0.32770639317851324  \\
            0.8296593186372746  15.0  -0.3244879852584418  -0.3244879852584418  \\
            0.8296593186372746  16.0  -0.32357525508533347  -0.32357525508533347  \\
            0.8296593186372746  17.0  -0.3244157487908145  -0.3244157487908145  \\
            0.8296593186372746  18.0  -0.3221935326565649  -0.3221935326565649  \\
            0.8296593186372746  19.0  -0.31530465410399233  -0.31530465410399233  \\
            0.8296593186372746  20.0  -0.3107287415033333  -0.3107287415033333  \\
            0.8296593186372746  21.0  -0.3080145270778707  -0.3080145270778707  \\
            0.8296593186372746  22.0  -0.3068016076746566  -0.3068016076746566  \\
            0.8296593186372746  23.0  -0.3068006097665414  -0.3068006097665414  \\
            0.8296593186372746  24.0  -0.304057198646376  -0.304057198646376  \\
            0.8296593186372746  25.0  -0.2993404883391743  -0.2993404883391743  \\
            0.8296593186372746  26.0  -0.29607852815647606  -0.29607852815647606  \\
            0.8296593186372746  27.0  -0.29403383280146883  -0.29403383280146883  \\
            0.8296593186372746  28.0  -0.2930090065187843  -0.2930090065187843  \\
            0.8296593186372746  29.0  -0.29283934437790493  -0.29283934437790493  \\
            0.8296593186372746  30.0  -0.29017842481581946  -0.29017842481581946  \\
            0.8296593186372746  31.0  -0.28681189090684567  -0.28681189090684567  \\
            0.8296593186372746  32.0  -0.2844309449048344  -0.2844309449048344  \\
            0.8296593186372746  33.0  -0.28289729584082973  -0.28289729584082973  \\
            0.8296593186372746  34.0  -0.28209269133222126  -0.28209269133222126  \\
            0.8296593186372746  35.0  -0.28191572991699354  -0.28191572991699354  \\
            0.8296593186372746  36.0  -0.27946577036335335  -0.27946577036335335  \\
            0.8296593186372746  37.0  -0.2769719914467704  -0.2769719914467704  \\
            0.8296593186372746  38.0  -0.27518515992048387  -0.27518515992048387  \\
            0.8296593186372746  39.0  -0.2740182739679151  -0.2740182739679151  \\
            0.8296593186372746  40.0  -0.27339536397357134  -0.27339536397357134  \\
            0.8296593186372746  41.0  -0.2732499530420919  -0.2732499530420919  \\
            0.8296593186372746  42.0  -0.2710216830388381  -0.2710216830388381  \\
            0.8296593186372746  43.0  -0.2691174104813602  -0.2691174104813602  \\
            0.8296593186372746  44.0  -0.26774288632769666  -0.26774288632769666  \\
            0.8296593186372746  45.0  -0.2668400337838909  -0.2668400337838909  \\
            0.8296593186372746  46.0  -0.2663573202273719  -0.2663573202273719  \\
            0.8296593186372746  47.0  -0.2661692292147366  -0.2661692292147366  \\
            0.8296593186372746  48.0  -0.2642228662699863  -0.2642228662699863  \\
            0.8296593186372746  49.0  -0.2627325124650969  -0.2627325124650969  \\
            0.8296593186372746  50.0  -0.2616529149061472  -0.2616529149061472  \\
            0.8296593186372746  51.0  -0.260943464093159  -0.260943464093159  \\
            0.8296593186372746  52.0  -0.2605676671393035  -0.2605676671393035  \\
            0.8296593186372746  53.0  -0.2601934178982945  -0.2601934178982945  \\
            0.8296593186372746  54.0  -0.25864357465490295  -0.25864357465490295  \\
            0.8296593186372746  55.0  -0.25745351670780475  -0.25745351670780475  \\
            0.8296593186372746  56.0  -0.2565907477078506  -0.2565907477078506  \\
            0.8296593186372746  57.0  -0.2560257977510432  -0.2560257977510432  \\
            0.8296593186372746  58.0  -0.25573191155799674  -0.25573191155799674  \\
            0.8296593186372746  59.0  -0.25524560238303007  -0.25524560238303007  \\
            0.8296593186372746  60.0  -0.25398875109136576  -0.25398875109136576  \\
            0.8296593186372746  61.0  -0.25302262575882534  -0.25302262575882534  \\
            0.8296593186372746  62.0  -0.2523231277740293  -0.2523231277740293  \\
            0.8296593186372746  63.0  -0.25186821299419926  -0.25186821299419926  \\
            0.8296593186372746  64.0  -0.25163769789456664  -0.25163769789456664  \\
            0.8296593186372746  65.0  -0.25108420938807874  -0.25108420938807874  \\
            0.8296593186372746  66.0  -0.25004941035583733  -0.25004941035583733  \\
            0.8296593186372746  67.0  -0.24925419407946142  -0.24925419407946142  \\
            0.8296593186372746  68.0  -0.2486802082279642  -0.2486802082279642  \\
            0.8296593186372746  69.0  -0.24831054297343583  -0.24831054297343583  \\
            0.8296593186372746  70.0  -0.24812960546476556  -0.24812960546476556  \\
            0.8296593186372746  71.0  -0.24753704620150374  -0.24753704620150374  \\
            0.8296593186372746  72.0  -0.246674170258328  -0.246674170258328  \\
            0.8296593186372746  73.0  -0.24601199936712964  -0.24601199936712964  \\
            0.8296593186372746  74.0  -0.24553624205137636  -0.24553624205137636  \\
            0.8296593186372746  75.0  -0.24523364883298374  -0.24523364883298374  \\
            0.8296593186372746  76.0  -0.24509192810351485  -0.24509192810351485  \\
            0.8296593186372746  77.0  -0.24447835047642072  -0.24447835047642072  \\
            0.8296593186372746  78.0  -0.24375103333490064  -0.24375103333490064  \\
            0.8296593186372746  79.0  -0.2431942081323471  -0.2431942081323471  \\
            0.8296593186372746  80.0  -0.24279653252556266  -0.24279653252556266  \\
            0.8296593186372746  81.0  -0.24254743531664935  -0.24254743531664935  \\
            0.8296593186372746  82.0  -0.24243705838638704  -0.24243705838638704  \\
            0.8296593186372746  83.0  -0.24181426812166773  -0.24181426812166773  \\
            0.8296593186372746  84.0  -0.24119552932846983  -0.24119552932846983  \\
            0.8296593186372746  85.0  -0.2407233558602382  -0.2407233558602382  \\
            0.8296593186372746  86.0  -0.24038859774896015  -0.24038859774896015  \\
            0.8296593186372746  87.0  -0.2401826877722524  -0.2401826877722524  \\
            0.8296593186372746  88.0  -0.2400976003434462  -0.2400976003434462  \\
            0.8296593186372746  89.0  -0.23947340864345396  -0.23947340864345396  \\
            0.8296593186372746  90.0  -0.23894283452461737  -0.23894283452461737  \\
            0.8296593186372746  91.0  -0.2385395662865756  -0.2385395662865756  \\
            0.8296593186372746  92.0  -0.2382561170457025  -0.2382561170457025  \\
            0.8296593186372746  93.0  -0.23808544838144002  -0.23808544838144002  \\
            0.8296593186372746  94.0  -0.23797682253303498  -0.23797682253303498  \\
            0.8296593186372746  95.0  -0.23740054256259935  -0.23740054256259935  \\
            0.8296593186372746  96.0  -0.23694242107764588  -0.23694242107764588  \\
            0.8296593186372746  97.0  -0.23659588092873152  -0.23659588092873152  \\
            0.8296593186372746  98.0  -0.236354719286618  -0.236354719286618  \\
            0.8296593186372746  99.0  -0.23621308400993887  -0.23621308400993887  \\
            0.8296593186372746  100.0  -0.23605431465555818  -0.23605431465555818  \\
            0.8296593186372746  101.0  -0.23555229524449078  -0.23555229524449078  \\
            0.8296593186372746  102.0  -0.23515434896614126  -0.23515434896614126  \\
            0.8296593186372746  103.0  -0.23485498412511593  -0.23485498412511593  \\
            0.8296593186372746  104.0  -0.234649004844523  -0.234649004844523  \\
            0.8296593186372746  105.0  -0.23453149338943402  -0.23453149338943402  \\
            0.8296593186372746  106.0  -0.23433398193989727  -0.23433398193989727  \\
            0.8296593186372746  107.0  -0.23389414107363693  -0.23389414107363693  \\
            0.8296593186372746  108.0  -0.23354664671794462  -0.23354664671794462  \\
            0.8296593186372746  109.0  -0.2332868667826153  -0.2332868667826153  \\
            0.8296593186372746  110.0  -0.23311040601793148  -0.23311040601793148  \\
            0.8296593186372746  111.0  -0.2330130925814295  -0.2330130925814295  \\
            0.8296593186372746  112.0  -0.23278558293454588  -0.23278558293454588  \\
            0.8296593186372746  113.0  -0.232398264207531  -0.232398264207531  \\
            0.8296593186372746  114.0  -0.23209342829845517  -0.23209342829845517  \\
            0.8296593186372746  115.0  -0.23186713259195363  -0.23186713259195363  \\
            0.8296593186372746  116.0  -0.2317156263157943  -0.2317156263157943  \\
            0.8296593186372746  117.0  -0.23163534018613927  -0.23163534018613927  \\
            0.8296593186372746  118.0  -0.23138461040817332  -0.23138461040817332  \\
            0.8296593186372746  119.0  -0.23104200907291678  -0.23104200907291678  \\
            0.8296593186372746  120.0  -0.23077351715428424  -0.23077351715428424  \\
            0.8296593186372746  121.0  -0.2305757514090956  -0.2305757514090956  \\
            0.8296593186372746  122.0  -0.23044548562863754  -0.23044548562863754  \\
            0.8296593186372746  123.0  -0.23037964255373614  -0.23037964255373614  \\
            0.8296593186372746  124.0  -0.23011099614552671  -0.23011099614552671  \\
            0.8296593186372746  125.0  -0.2298067399655792  -0.2298067399655792  \\
            0.8296593186372746  126.0  -0.22956942578125364  -0.22956942578125364  \\
            0.8296593186372746  127.0  -0.22939612887188246  -0.22939612887188246  \\
            0.8296593186372746  128.0  -0.22928405428580004  -0.22928405428580004  \\
            0.8296593186372746  129.0  -0.22923053045395053  -0.22923053045395053  \\
            0.8296593186372746  130.0  -0.22894815101272042  -0.22894815101272042  \\
            0.8296593186372746  131.0  -0.2286769894538411  -0.2286769894538411  \\
            0.8296593186372746  132.0  -0.22846658857111393  -0.22846658857111393  \\
            0.8296593186372746  133.0  -0.2283144030283047  -0.2283144030283047  \\
            0.8296593186372746  134.0  -0.22821799565802553  -0.22821799565802553  \\
            0.8296593186372746  135.0  -0.22817503236308695  -0.22817503236308695  \\
            0.8296593186372746  136.0  -0.2278822434079551  -0.2278822434079551  \\
            0.8296593186372746  137.0  -0.22763981395100652  -0.22763981395100652  \\
            0.8296593186372746  138.0  -0.2274527778036343  -0.2274527778036343  \\
            0.8296593186372746  139.0  -0.22731890621809606  -0.22731890621809606  \\
            0.8296593186372746  140.0  -0.2272360613255784  -0.2272360613255784  \\
            0.8296593186372746  141.0  -0.22717174619652755  -0.22717174619652755  \\
            0.8296593186372746  142.0  -0.22690164988450268  -0.22690164988450268  \\
            0.8296593186372746  143.0  -0.2266843000941821  -0.2266843000941821  \\
            0.8296593186372746  144.0  -0.22651765390634526  -0.22651765390634526  \\
            0.8296593186372746  145.0  -0.2263997488241971  -0.2263997488241971  \\
            0.8296593186372746  146.0  -0.22632869925875776  -0.22632869925875776  \\
            0.8296593186372746  147.0  -0.22624026935334593  -0.22624026935334593  \\
            0.8296593186372746  148.0  -0.22599653191662583  -0.22599653191662583  \\
            0.8296593186372746  149.0  -0.22580118239198663  -0.22580118239198663  \\
            0.8296593186372746  150.0  -0.22565241540909364  -0.22565241540909364  \\
            0.8296593186372746  151.0  -0.2255484939938062  -0.2255484939938062  \\
            0.8296593186372746  152.0  -0.22548774669182256  -0.22548774669182256  \\
            0.8296593186372746  153.0  -0.22537901395113671  -0.22537901395113671  \\
            0.8296593186372746  154.0  -0.22515850630511347  -0.22515850630511347  \\
            0.8296593186372746  155.0  -0.22498254399611234  -0.22498254399611234  \\
            0.8296593186372746  156.0  -0.22484952380090326  -0.22484952380090326  \\
            0.8296593186372746  157.0  -0.2247579010312072  -0.2247579010312072  \\
            0.8296593186372746  158.0  -0.22470618716153287  -0.22470618716153287  \\
            0.8296593186372746  159.0  -0.22458033236342106  -0.22458033236342106  \\
            0.8296593186372746  160.0  -0.22438038593916979  -0.22438038593916979  \\
            0.8296593186372746  161.0  -0.22422158028774666  -0.22422158028774666  \\
            0.8296593186372746  162.0  -0.2241024852806373  -0.2241024852806373  \\
            0.8296593186372746  163.0  -0.22402172117704802  -0.22402172117704802  \\
            0.8296593186372746  164.0  -0.2239779566534952  -0.2239779566534952  \\
            0.8296593186372746  165.0  -0.22383764793998404  -0.22383764793998404  \\
            0.8296593186372746  166.0  -0.22365597401327392  -0.22365597401327392  \\
            0.8296593186372746  167.0  -0.22351241043947911  -0.22351241043947911  \\
            0.8296593186372746  168.0  -0.22340567616424611  -0.22340567616424611  \\
            0.8296593186372746  169.0  -0.22333453374260367  -0.22333453374260367  \\
            0.8296593186372746  170.0  -0.22329778769108885  -0.22329778769108885  \\
            0.8296593186372746  171.0  -0.2231452739777213  -0.2231452739777213  \\
            0.8296593186372746  172.0  -0.22297989927879636  -0.22297989927879636  \\
            0.8296593186372746  173.0  -0.22284992598233783  -0.22284992598233783  \\
            0.8296593186372746  174.0  -0.22275420211005237  -0.22275420211005237  \\
            0.8296593186372746  175.0  -0.2226916136162755  -0.2226916136162755  \\
            0.8296593186372746  176.0  -0.22266108300185328  -0.22266108300185328  \\
            0.8296593186372746  177.0  -0.2224982681902786  -0.2224982681902786  \\
            0.8296593186372746  178.0  -0.22234748309925628  -0.22234748309925628  \\
            0.8296593186372746  179.0  -0.22222966817998618  -0.22222966817998618  \\
            0.8296593186372746  180.0  -0.22214378377274788  -0.22214378377274788  \\
            0.8296593186372746  181.0  -0.22208882336785518  -0.22208882336785518  \\
            0.8296593186372746  182.0  -0.2220617499461479  -0.2220617499461479  \\
            0.8296593186372746  183.0  -0.22189231481674784  -0.22189231481674784  \\
            0.8296593186372746  184.0  -0.2217546313758808  -0.2217546313758808  \\
            0.8296593186372746  185.0  -0.2216477280204411  -0.2216477280204411  \\
            0.8296593186372746  186.0  -0.2215706632831137  -0.2215706632831137  \\
            0.8296593186372746  187.0  -0.22152252479434123  -0.22152252479434123  \\
            0.8296593186372746  188.0  -0.22147919295138743  -0.22147919295138743  \\
            0.8296593186372746  189.0  -0.2213236284361314  -0.2213236284361314  \\
            0.8296593186372746  190.0  -0.22119774608304377  -0.22119774608304377  \\
            0.8296593186372746  191.0  -0.22110066410963602  -0.22110066410963602  \\
            0.8296593186372746  192.0  -0.22103152726572622  -0.22103152726572622  \\
            0.8296593186372746  193.0  -0.2209895059469955  -0.2209895059469955  \\
            0.8296593186372746  194.0  -0.22093190526530307  -0.22093190526530307  \\
            0.8296593186372746  195.0  -0.2207888749660661  -0.2207888749660661  \\
            0.8296593186372746  196.0  -0.22067365238758901  -0.22067365238758901  \\
            0.8296593186372746  197.0  -0.22058543483991327  -0.22058543483991327  \\
            0.8296593186372746  198.0  -0.2205234430846754  -0.2205234430846754  \\
            0.8296593186372746  199.0  -0.2204869205743603  -0.2204869205743603  \\
            0.8296593186372746  200.0  -0.22041677917575572  -0.22041677917575572  \\
            0.8296593186372746  201.0  -0.220285106369437  -0.220285106369437  \\
            0.8296593186372746  202.0  -0.22017953824232134  -0.22017953824232134  \\
            0.8296593186372746  203.0  -0.22009934202264209  -0.22009934202264209  \\
            0.8296593186372746  204.0  -0.22004380574367657  -0.22004380574367657  \\
            0.8296593186372746  205.0  -0.22001223758800342  -0.22001223758800342  \\
            0.8296593186372746  206.0  -0.21993106154152917  -0.21993106154152917  \\
            0.8296593186372746  207.0  -0.21980970637243036  -0.21980970637243036  \\
            0.8296593186372746  208.0  -0.21971290403348917  -0.21971290403348917  \\
            0.8296593186372746  209.0  -0.2196399837880989  -0.2196399837880989  \\
            0.8296593186372746  210.0  -0.21959029342122494  -0.21959029342122494  \\
            0.8296593186372746  211.0  -0.21956319867138763  -0.21956319867138763  \\
            0.8296593186372746  212.0  -0.2194723046429402  -0.2194723046429402  \\
            0.8296593186372746  213.0  -0.2193603450882615  -0.2193603450882615  \\
            0.8296593186372746  214.0  -0.21927152038370884  -0.21927152038370884  \\
            0.8296593186372746  215.0  -0.21920521502444268  -0.21920521502444268  \\
            0.8296593186372746  216.0  -0.21916083004842374  -0.21916083004842374  \\
            0.8296593186372746  217.0  -0.2191377825424808  -0.2191377825424808  \\
            0.8296593186372746  218.0  -0.21903832498494918  -0.21903832498494918  \\
            0.8296593186372746  219.0  -0.21893494088736293  -0.21893494088736293  \\
            0.8296593186372746  220.0  -0.21885339261055622  -0.21885339261055622  \\
            0.8316633266533067  1.0  -0.06633266533066132  -0.06633266533066132  \\
            0.8316633266533067  2.0  -0.17822311289245157  -0.17822311289245157  \\
            0.8316633266533067  3.0  -0.23721729172630993  -0.23721729172630993  \\
            0.8316633266533067  4.0  -0.28216432865731444  -0.28216432865731444  \\
            0.8316633266533067  5.0  -0.3182953208003306  -0.3182953208003306  \\
            0.8316633266533067  6.0  -0.3457200114514742  -0.3457200114514742  \\
            0.8316633266533067  7.0  -0.33401651788425357  -0.33401651788425357  \\
            0.8316633266533067  8.0  -0.328414404566709  -0.328414404566709  \\
            0.8316633266533067  9.0  -0.3272222767212744  -0.3272222767212744  \\
            0.8316633266533067  10.0  -0.329129788047623  -0.329129788047623  \\
            0.8316633266533067  11.0  -0.3331725722507286  -0.3331725722507286  \\
            0.8316633266533067  12.0  -0.33627694950340337  -0.33627694950340337  \\
            0.8316633266533067  13.0  -0.32501641939340764  -0.32501641939340764  \\
            0.8316633266533067  14.0  -0.31782257325107705  -0.31782257325107705  \\
            0.8316633266533067  15.0  -0.3137272998008392  -0.3137272998008392  \\
            0.8316633266533067  16.0  -0.31199819659959693  -0.31199819659959693  \\
            0.8316633266533067  17.0  -0.31207778966454197  -0.31207778966454197  \\
            0.8316633266533067  18.0  -0.3115420177333484  -0.3115420177333484  \\
            0.8316633266533067  19.0  -0.30392122471934335  -0.30392122471934335  \\
            0.8316633266533067  20.0  -0.2986586762834901  -0.2986586762834901  \\
            0.8316633266533067  21.0  -0.2952994526602601  -0.2952994526602601  \\
            0.8316633266533067  22.0  -0.29347980241419147  -0.29347980241419147  \\
            0.8316633266533067  23.0  -0.2929072960736292  -0.2929072960736292  \\
            0.8316633266533067  24.0  -0.2916543710130876  -0.2916543710130876  \\
            0.8316633266533067  25.0  -0.28637650864863784  -0.28637650864863784  \\
            0.8316633266533067  26.0  -0.2825833385435334  -0.2825833385435334  \\
            0.8316633266533067  27.0  -0.28003516965601366  -0.28003516965601366  \\
            0.8316633266533067  28.0  -0.2785325935519538  -0.2785325935519538  \\
            0.8316633266533067  29.0  -0.27790906838114127  -0.27790906838114127  \\
            0.8316633266533067  30.0  -0.2765665884122896  -0.2765665884122896  \\
            0.8316633266533067  31.0  -0.2727492992095723  -0.2727492992095723  \\
            0.8316633266533067  32.0  -0.2699385359293416  -0.2699385359293416  \\
            0.8316633266533067  33.0  -0.2679946310973071  -0.2679946310973071  \\
            0.8316633266533067  34.0  -0.2667980681270401  -0.2667980681270401  \\
            0.8316633266533067  35.0  -0.26624628328034944  -0.26624628328034944  \\
            0.8316633266533067  36.0  -0.2649721809304108  -0.2649721809304108  \\
            0.8316633266533067  37.0  -0.2621036483948459  -0.2621036483948459  \\
            0.8316633266533067  38.0  -0.2599574204246963  -0.2599574204246963  \\
            0.8316633266533067  39.0  -0.25844559226222974  -0.25844559226222974  \\
            0.8316633266533067  40.0  -0.2574913585817984  -0.2574913585817984  \\
            0.8316633266533067  41.0  -0.25702746813805855  -0.25702746813805855  \\
            0.8316633266533067  42.0  -0.25585761098444215  -0.25585761098444215  \\
            0.8316633266533067  43.0  -0.25363362050538424  -0.25363362050538424  \\
            0.8316633266533067  44.0  -0.25195108069978966  -0.25195108069978966  \\
            0.8316633266533067  45.0  -0.25075129492120507  -0.25075129492120507  \\
            0.8316633266533067  46.0  -0.24998215275536156  -0.24998215275536156  \\
            0.8316633266533067  47.0  -0.24959731387545386  -0.24959731387545386  \\
            0.8316633266533067  48.0  -0.24853219968425272  -0.24853219968425272  \\
            0.8316633266533067  49.0  -0.24676360319032967  -0.24676360319032967  \\
            0.8316633266533067  50.0  -0.24541495663539858  -0.24541495663539858  \\
            0.8316633266533067  51.0  -0.2444452083125641  -0.2444452083125641  \\
            0.8316633266533067  52.0  -0.24381745057814325  -0.24381745057814325  \\
            0.8316633266533067  53.0  -0.24349845738411663  -0.24349845738411663  \\
            0.8316633266533067  54.0  -0.242528567163313  -0.242528567163313  \\
            0.8316633266533067  55.0  -0.2410925325292771  -0.2410925325292771  \\
            0.8316633266533067  56.0  -0.2399911905593687  -0.2399911905593687  \\
            0.8316633266533067  57.0  -0.23919474556705567  -0.23919474556705567  \\
            0.8316633266533067  58.0  -0.23867613508618396  -0.23867613508618396  \\
            0.8316633266533067  59.0  -0.23841075248967747  -0.23841075248967747  \\
            0.8316633266533067  60.0  -0.23752460727150543  -0.23752460727150543  \\
            0.8316633266533067  61.0  -0.23633826201380825  -0.23633826201380825  \\
            0.8316633266533067  62.0  -0.23542462881140142  -0.23542462881140142  \\
            0.8316633266533067  63.0  -0.234761416947247  -0.234761416947247  \\
            0.8316633266533067  64.0  -0.23432820933282736  -0.23432820933282736  \\
            0.8316633266533067  65.0  -0.2341062881829913  -0.2341062881829913  \\
            0.8316633266533067  66.0  -0.23329302309732833  -0.23329302309732833  \\
            0.8316633266533067  67.0  -0.23229858833590486  -0.23229858833590486  \\
            0.8316633266533067  68.0  -0.23153047022709353  -0.23153047022709353  \\
            0.8316633266533067  69.0  -0.23097156800854043  -0.23097156800854043  \\
            0.8316633266533067  70.0  -0.2306061072542509  -0.2306061072542509  \\
            0.8316633266533067  71.0  -0.23041952595800602  -0.23041952595800602  \\
            0.8316633266533067  72.0  -0.2296696044127483  -0.2296696044127483  \\
            0.8316633266533067  73.0  -0.2288256452310859  -0.2288256452310859  \\
            0.8316633266533067  74.0  -0.2281724126170899  -0.2281724126170899  \\
            0.8316633266533067  75.0  -0.22769650632972205  -0.22769650632972205  \\
            0.8316633266533067  76.0  -0.22738549089478335  -0.22738549089478335  \\
            0.8316633266533067  77.0  -0.22722781866279732  -0.22722781866279732  \\
            0.8316633266533067  78.0  -0.22653310462990345  -0.22653310462990345  \\
            0.8316633266533067  79.0  -0.2258091759535883  -0.2258091759535883  \\
            0.8316633266533067  80.0  -0.22524809930947357  -0.22524809930947357  \\
            0.8316633266533067  81.0  -0.2248391824356693  -0.2248391824356693  \\
            0.8316633266533067  82.0  -0.22457245133928772  -0.22457245133928772  \\
            0.8316633266533067  83.0  -0.22443859683453274  -0.22443859683453274  \\
            0.8316633266533067  84.0  -0.22379221904778498  -0.22379221904778498  \\
            0.8316633266533067  85.0  -0.22316547384672383  -0.22316547384672383  \\
            0.8316633266533067  86.0  -0.22267935618418033  -0.22267935618418033  \\
            0.8316633266533067  87.0  -0.22232520018766955  -0.22232520018766955  \\
            0.8316633266533067  88.0  -0.2220948855987383  -0.2220948855987383  \\
            0.8316633266533067  89.0  -0.22198079970287235  -0.22198079970287235  \\
            0.8316633266533067  90.0  -0.22137696579116323  -0.22137696579116323  \\
            0.8316633266533067  91.0  -0.22082993961141403  -0.22082993961141403  \\
            0.8316633266533067  92.0  -0.22040554516297833  -0.22040554516297833  \\
            0.8316633266533067  93.0  -0.2200966625993946  -0.2200966625993946  \\
            0.8316633266533067  94.0  -0.2198965938787265  -0.2198965938787265  \\
            0.8316633266533067  95.0  -0.2197990350658006  -0.2197990350658006  \\
            0.8316633266533067  96.0  -0.21923285164135686  -0.21923285164135686  \\
            0.8316633266533067  97.0  -0.21875197580696054  -0.21875197580696054  \\
            0.8316633266533067  98.0  -0.21837896155523812  -0.21837896155523812  \\
            0.8316633266533067  99.0  -0.21810788876779813  -0.21810788876779813  \\
            0.8316633266533067  100.0  -0.21793316849878744  -0.21793316849878744  \\
            0.8316633266533067  101.0  -0.2178431076154515  -0.2178431076154515  \\
            0.8316633266533067  102.0  -0.21731683848443017  -0.21731683848443017  \\
            0.8316633266533067  103.0  -0.21689141807694812  -0.21689141807694812  \\
            0.8316633266533067  104.0  -0.216561591141897  -0.216561591141897  \\
            0.8316633266533067  105.0  -0.21632238261815903  -0.21632238261815903  \\
            0.8316633266533067  106.0  -0.21616908105185545  -0.21616908105185545  \\
            0.8316633266533067  107.0  -0.21606274409679224  -0.21606274409679224  \\
            0.8316633266533067  108.0  -0.21559449947969916  -0.21559449947969916  \\
            0.8316633266533067  109.0  -0.21521599562636706  -0.21521599562636706  \\
            0.8316633266533067  110.0  -0.21492278684819133  -0.21492278684819133  \\
            0.8316633266533067  111.0  -0.21471065251888732  -0.21471065251888732  \\
            0.8316633266533067  112.0  -0.21457558442636782  -0.21457558442636782  \\
            0.8316633266533067  113.0  -0.21445682344367578  -0.21445682344367578  \\
            0.8316633266533067  114.0  -0.21403797765373747  -0.21403797765373747  \\
            0.8316633266533067  115.0  -0.21369949378061306  -0.21369949378061306  \\
            0.8316633266533067  116.0  -0.2134375778461552  -0.2134375778461552  \\
            0.8316633266533067  117.0  -0.21324861871243367  -0.21324861871243367  \\
            0.8316633266533067  118.0  -0.21312917829980466  -0.21312917829980466  \\
            0.8316633266533067  119.0  -0.21300096113969044  -0.21300096113969044  \\
            0.8316633266533067  120.0  -0.21262449619300072  -0.21262449619300072  \\
            0.8316633266533067  121.0  -0.21232040389610765  -0.21232040389610765  \\
            0.8316633266533067  122.0  -0.2120854207509657  -0.2120854207509657  \\
            0.8316633266533067  123.0  -0.2119164333238543  -0.2119164333238543  \\
            0.8316633266533067  124.0  -0.21181047058496905  -0.21181047058496905  \\
            0.8316633266533067  125.0  -0.21167510507801338  -0.21167510507801338  \\
            0.8316633266533067  126.0  -0.21133525484899376  -0.21133525484899376  \\
            0.8316633266533067  127.0  -0.21106091717157877  -0.21106091717157877  \\
            0.8316633266533067  128.0  -0.2108492646906541  -0.2108492646906541  \\
            0.8316633266533067  129.0  -0.21069759436118524  -0.21069759436118524  \\
            0.8316633266533067  130.0  -0.21060332138043614  -0.21060332138043614  \\
            0.8316633266533067  131.0  -0.21046261645023212  -0.21046261645023212  \\
            0.8316633266533067  132.0  -0.21015460103349015  -0.21015460103349015  \\
            0.8316633266533067  133.0  -0.2099061648807261  -0.2099061648807261  \\
            0.8316633266533067  134.0  -0.20971484249096045  -0.20971484249096045  \\
            0.8316633266533067  135.0  -0.209578272211176  -0.209578272211176  \\
            0.8316633266533067  136.0  -0.209494191380358  -0.209494191380358  \\
            0.8316633266533067  137.0  -0.209349574567725  -0.209349574567725  \\
            0.8316633266533067  138.0  -0.2090693993082487  -0.2090693993082487  \\
            0.8316633266533067  139.0  -0.2088436377109658  -0.2088436377109658  \\
            0.8316633266533067  140.0  -0.20867012699043813  -0.20867012699043813  \\
            0.8316633266533067  141.0  -0.20854679178725596  -0.20854679178725596  \\
            0.8316633266533067  142.0  -0.2084716402446753  -0.2084716402446753  \\
            0.8316633266533067  143.0  -0.20832424459328436  -0.20832424459328436  \\
            0.8316633266533067  144.0  -0.20806854617482196  -0.20806854617482196  \\
            0.8316633266533067  145.0  -0.20786273701321745  -0.20786273701321745  \\
            0.8316633266533067  146.0  -0.20770490949261128  -0.20770490949261128  \\
            0.8316633266533067  147.0  -0.20759323012104658  -0.20759323012104658  \\
            0.8316633266533067  148.0  -0.20752593633302152  -0.20752593633302152  \\
            0.8316633266533067  149.0  -0.2073766654087667  -0.2073766654087667  \\
            0.8316633266533067  150.0  -0.2071425926558379  -0.2071425926558379  \\
            0.8316633266533067  151.0  -0.20695442440368234  -0.20695442440368234  \\
            0.8316633266533067  152.0  -0.20681046963136418  -0.20681046963136418  \\
            0.8316633266533067  153.0  -0.2067091005750716  -0.2067091005750716  \\
            0.8316633266533067  154.0  -0.20664875010122502  -0.20664875010122502  \\
            0.8316633266533067  155.0  -0.20649832718894834  -0.20649832718894834  \\
            0.8316633266533067  156.0  -0.206283447799343  -0.206283447799343  \\
            0.8316633266533067  157.0  -0.2061109455358306  -0.2061109455358306  \\
            0.8316633266533067  158.0  -0.2059793144138516  -0.2059793144138516  \\
            0.8316633266533067  159.0  -0.20588710275873523  -0.20588710275873523  \\
            0.8316633266533067  160.0  -0.20583291103147666  -0.20583291103147666  \\
            0.8316633266533067  161.0  -0.2056819167364429  -0.2056819167364429  \\
            0.8316633266533067  162.0  -0.20548414360791262  -0.20548414360791262  \\
            0.8316633266533067  163.0  -0.20532561040297218  -0.20532561040297218  \\
            0.8316633266533067  164.0  -0.20520497015488334  -0.20520497015488334  \\
            0.8316633266533067  165.0  -0.20512092278639055  -0.20512092278639055  \\
            0.8316633266533067  166.0  -0.20507221329764386  -0.20507221329764386  \\
            0.8316633266533067  167.0  -0.20492111455076822  -0.20492111455076822  \\
            0.8316633266533067  168.0  -0.20473864707261352  -0.20473864707261352  \\
            0.8316633266533067  169.0  -0.20459261715414417  -0.20459261715414417  \\
            0.8316633266533067  170.0  -0.2044818152414072  -0.2044818152414072  \\
            0.8316633266533067  171.0  -0.2044050724742967  -0.2044050724742967  \\
            0.8316633266533067  172.0  -0.20436125916647352  -0.20436125916647352  \\
            0.8316633266533067  173.0  -0.20421043178855192  -0.20421043178855192  \\
            0.8316633266533067  174.0  -0.2040417086761157  -0.2040417086761157  \\
            0.8316633266533067  175.0  -0.20390690971342385  -0.20390690971342385  \\
            0.8316633266533067  176.0  -0.20380494469993077  -0.20380494469993077  \\
            0.8316633266533067  177.0  -0.20373475892302248  -0.20373475892302248  \\
            0.8316633266533067  178.0  -0.20369533187571273  -0.20369533187571273  \\
            0.8316633266533067  179.0  -0.20354507826811757  -0.20354507826811757  \\
            0.8316633266533067  180.0  -0.2033887393822311  -0.2033887393822311  \\
            0.8316633266533067  181.0  -0.2032640618866598  -0.2032640618866598  \\
            0.8316633266533067  182.0  -0.2031700597446614  -0.2031700597446614  \\
            0.8316633266533067  183.0  -0.2031057780078825  -0.2031057780078825  \\
            0.8316633266533067  184.0  -0.2030702917282482  -0.2030702917282482  \\
            0.8316633266533067  185.0  -0.20292085484178635  -0.20292085484178635  \\
            0.8316633266533067  186.0  -0.20277571006283662  -0.20277571006283662  \\
            0.8316633266533067  187.0  -0.2026601823908145  -0.2026601823908145  \\
            0.8316633266533067  188.0  -0.20257337710321147  -0.20257337710321147  \\
            0.8316633266533067  189.0  -0.20251442682725118  -0.20251442682725118  \\
            0.8316633266533067  190.0  -0.2024824906117827  -0.2024824906117827  \\
            0.8316633266533067  191.0  -0.2023340650503453  -0.2023340650503453  \\
            0.8316633266533067  192.0  -0.2021990687350655  -0.2021990687350655  \\
            0.8316633266533067  193.0  -0.2020918365358809  -0.2020918365358809  \\
            0.8316633266533067  194.0  -0.20201155411560054  -0.20201155411560054  \\
            0.8316633266533067  195.0  -0.2019574312934228  -0.2019574312934228  \\
            0.8316633266533067  196.0  -0.20192870124948298  -0.20192870124948298  \\
            0.8316633266533067  197.0  -0.2017814421494553  -0.2017814421494553  \\
            0.8316633266533067  198.0  -0.2016556720392158  -0.2016556720392158  \\
            0.8316633266533067  199.0  -0.20155598125504984  -0.20155598125504984  \\
            0.8316633266533067  200.0  -0.2014816265023527  -0.2014816265023527  \\
            0.8316633266533067  201.0  -0.2014318859025237  -0.2014318859025237  \\
            0.8316633266533067  202.0  -0.20140269173944034  -0.20140269173944034  \\
            0.8316633266533067  203.0  -0.2012600884792698  -0.2012600884792698  \\
            0.8316633266533067  204.0  -0.2011427281824126  -0.2011427281824126  \\
            0.8316633266533067  205.0  -0.20104991090597155  -0.20104991090597155  \\
            0.8316633266533067  206.0  -0.20098095637367758  -0.20098095637367758  \\
            0.8316633266533067  207.0  -0.20093520336212173  -0.20093520336212173  \\
            0.8316633266533067  208.0  -0.20090088045111199  -0.20090088045111199  \\
            0.8316633266533067  209.0  -0.20076742480918455  -0.20076742480918455  \\
            0.8316633266533067  210.0  -0.20065774917225268  -0.20065774917225268  \\
            0.8316633266533067  211.0  -0.200571211819516  -0.200571211819516  \\
            0.8316633266533067  212.0  -0.2005071885696042  -0.2005071885696042  \\
            0.8316633266533067  213.0  -0.2004650722481069  -0.2004650722481069  \\
            0.8316633266533067  214.0  -0.20042622528570792  -0.20042622528570792  \\
            0.8316633266533067  215.0  -0.2003011477967683  -0.2003011477967683  \\
            0.8316633266533067  216.0  -0.2001985106250604  -0.2001985106250604  \\
            0.8316633266533067  217.0  -0.2001177239933516  -0.2001177239933516  \\
            0.8316633266533067  218.0  -0.20005821381659356  -0.20005821381659356  \\
            0.8316633266533067  219.0  -0.20001942123811886  -0.20001942123811886  \\
            0.8316633266533067  220.0  -0.19997658084435221  -0.19997658084435221  \\
            0.8336673346693386  1.0  -0.0667334669338677  -0.0667334669338677  \\
            0.8336673346693386  2.0  -0.17768871075484308  -0.17768871075484308  \\
            0.8336673346693386  3.0  -0.2354136845118811  -0.2354136845118811  \\
            0.8336673346693386  4.0  -0.2788052295066323  -0.2788052295066323  \\
            0.8336673346693386  5.0  -0.3133250628240609  -0.3133250628240609  \\
            0.8336673346693386  6.0  -0.3417692527912969  -0.3417692527912969  \\
            0.8336673346693386  7.0  -0.3291562923827457  -0.3291562923827457  \\
            0.8336673346693386  8.0  -0.3221959069654462  -0.3221959069654462  \\
            0.8336673346693386  9.0  -0.31973036983057046  -0.31973036983057046  \\
            0.8336673346693386  10.0  -0.32045442867086155  -0.32045442867086155  \\
            0.8336673346693386  11.0  -0.32340211558648524  -0.32340211558648524  \\
            0.8336673346693386  12.0  -0.327873329075735  -0.327873329075735  \\
            0.8336673346693386  13.0  -0.3160751474938665  -0.3160751474938665  \\
            0.8336673346693386  14.0  -0.3079387533236408  -0.3079387533236408  \\
            0.8336673346693386  15.0  -0.3029666143432378  -0.3029666143432378  \\
            0.8336673346693386  16.0  -0.30042113811386106  -0.30042113811386106  \\
            0.8336673346693386  17.0  -0.2997398305382695  -0.2997398305382695  \\
            0.8336673346693386  18.0  -0.3004910710005123  -0.3004910710005123  \\
            0.8336673346693386  19.0  -0.29253779533469493  -0.29253779533469493  \\
            0.8336673346693386  20.0  -0.2865886110636479  -0.2865886110636479  \\
            0.8336673346693386  21.0  -0.28258437824265054  -0.28258437824265054  \\
            0.8336673346693386  22.0  -0.28015799715372747  -0.28015799715372747  \\
            0.8336673346693386  23.0  -0.279013982380717  -0.279013982380717  \\
            0.8336673346693386  24.0  -0.27891328444434593  -0.27891328444434593  \\
            0.8336673346693386  25.0  -0.27341252895810225  -0.27341252895810225  \\
            0.8336673346693386  26.0  -0.26908814893059163  -0.26908814893059163  \\
            0.8336673346693386  27.0  -0.2660365065105594  -0.2660365065105594  \\
            0.8336673346693386  28.0  -0.26405618058512337  -0.26405618058512337  \\
            0.8336673346693386  29.0  -0.2629787923843777  -0.2629787923843777  \\
            0.8336673346693386  30.0  -0.2626630698001144  -0.2626630698001144  \\
            0.8336673346693386  31.0  -0.2586867075123005  -0.2586867075123005  \\
            0.8336673346693386  32.0  -0.2554461269538496  -0.2554461269538496  \\
            0.8336673346693386  33.0  -0.2530919663537845  -0.2530919663537845  \\
            0.8336673346693386  34.0  -0.25150344492185894  -0.25150344492185894  \\
            0.8336673346693386  35.0  -0.2505768366437069  -0.2505768366437069  \\
            0.8336673346693386  36.0  -0.2502228222721826  -0.2502228222721826  \\
            0.8336673346693386  37.0  -0.2472353053429221  -0.2472353053429221  \\
            0.8336673346693386  38.0  -0.2447296809289093  -0.2447296809289093  \\
            0.8336673346693386  39.0  -0.2428729105565457  -0.2428729105565457  \\
            0.8336673346693386  40.0  -0.24158735319002683  -0.24158735319002683  \\
            0.8336673346693386  41.0  -0.24080498323402663  -0.24080498323402663  \\
            0.8336673346693386  42.0  -0.2404660778492317  -0.2404660778492317  \\
            0.8336673346693386  43.0  -0.2381498305294096  -0.2381498305294096  \\
            0.8336673346693386  44.0  -0.23615927507188395  -0.23615927507188395  \\
            0.8336673346693386  45.0  -0.23466255605851927  -0.23466255605851927  \\
            0.8336673346693386  46.0  -0.23360698528335122  -0.23360698528335122  \\
            0.8336673346693386  47.0  -0.2329456832833364  -0.2329456832833364  \\
            0.8336673346693386  48.0  -0.23263687223000948  -0.23263687223000948  \\
            0.8336673346693386  49.0  -0.2307946939155647  -0.2307946939155647  \\
            0.8336673346693386  50.0  -0.22917699836465105  -0.22917699836465105  \\
            0.8336673346693386  51.0  -0.2279469525319704  -0.2279469525319704  \\
            0.8336673346693386  52.0  -0.2270672340169841  -0.2270672340169841  \\
            0.8336673346693386  53.0  -0.22650422741129958  -0.22650422741129958  \\
            0.8336673346693386  54.0  -0.2262276172775905  -0.2262276172775905  \\
            0.8336673346693386  55.0  -0.22473154835074938  -0.22473154835074938  \\
            0.8336673346693386  56.0  -0.22339163341088678  -0.22339163341088678  \\
            0.8336673346693386  57.0  -0.22236369338306916  -0.22236369338306916  \\
            0.8336673346693386  58.0  -0.22162035861437124  -0.22162035861437124  \\
            0.8336673346693386  59.0  -0.2211367325991089  -0.2211367325991089  \\
            0.8336673346693386  60.0  -0.22089014472247617  -0.22089014472247617  \\
            0.8336673346693386  61.0  -0.21965389826879214  -0.21965389826879214  \\
            0.8336673346693386  62.0  -0.21852612984877545  -0.21852612984877545  \\
            0.8336673346693386  63.0  -0.21765462090029575  -0.21765462090029575  \\
            0.8336673346693386  64.0  -0.21701872077108905  -0.21701872077108905  \\
            0.8336673346693386  65.0  -0.21659949028619768  -0.21659949028619768  \\
            0.8336673346693386  66.0  -0.21637954470827087  -0.21637954470827087  \\
            0.8336673346693386  67.0  -0.21534298259234919  -0.21534298259234919  \\
            0.8336673346693386  68.0  -0.21438073222622284  -0.21438073222622284  \\
            0.8336673346693386  69.0  -0.21363259304364504  -0.21363259304364504  \\
            0.8336673346693386  70.0  -0.21308260904373805  -0.21308260904373805  \\
            0.8336673346693386  71.0  -0.21271604544397266  -0.21271604544397266  \\
            0.8336673346693386  72.0  -0.21251928514563673  -0.21251928514563673  \\
            0.8336673346693386  73.0  -0.21163929109504379  -0.21163929109504379  \\
            0.8336673346693386  74.0  -0.2108085831828043  -0.2108085831828043  \\
            0.8336673346693386  75.0  -0.21015936382646122  -0.21015936382646122  \\
            0.8336673346693386  76.0  -0.2096790536860527  -0.2096790536860527  \\
            0.8336673346693386  77.0  -0.20935596775673607  -0.20935596775673607  \\
            0.8336673346693386  78.0  -0.20917924490881531  -0.20917924490881531  \\
            0.8336673346693386  79.0  -0.20842414377483104  -0.20842414377483104  \\
            0.8336673346693386  80.0  -0.20769966609338605  -0.20769966609338605  \\
            0.8336673346693386  81.0  -0.20713092955468926  -0.20713092955468926  \\
            0.8336673346693386  82.0  -0.20670784429218997  -0.20670784429218997  \\
            0.8336673346693386  83.0  -0.20642099016341783  -0.20642099016341783  \\
            0.8336673346693386  84.0  -0.20626156747236513  -0.20626156747236513  \\
            0.8336673346693386  85.0  -0.20560759183320948  -0.20560759183320948  \\
            0.8336673346693386  86.0  -0.2049701146194019  -0.2049701146194019  \\
            0.8336673346693386  87.0  -0.20446771260308816  -0.20446771260308816  \\
            0.8336673346693386  88.0  -0.2040921708540319  -0.2040921708540319  \\
            0.8336673346693386  89.0  -0.20383578576683742  -0.20383578576683742  \\
            0.8336673346693386  90.0  -0.20369132977089013  -0.20369132977089013  \\
            0.8336673346693386  91.0  -0.20312031293625385  -0.20312031293625385  \\
            0.8336673346693386  92.0  -0.20255497328025415  -0.20255497328025415  \\
            0.8336673346693386  93.0  -0.20210787681735048  -0.20210787681735048  \\
            0.8336673346693386  94.0  -0.20177224717889936  -0.20177224717889936  \\
            0.8336673346693386  95.0  -0.2015417050568374  -0.2015417050568374  \\
            0.8336673346693386  96.0  -0.20141024240015434  -0.20141024240015434  \\
            0.8336673346693386  97.0  -0.20090807068518954  -0.20090807068518954  \\
            0.8336673346693386  98.0  -0.2004032038238608  -0.2004032038238608  \\
            0.8336673346693386  99.0  -0.20000269352565866  -0.20000269352565866  \\
            0.8336673346693386  100.0  -0.19970088531704602  -0.19970088531704602  \\
            0.8336673346693386  101.0  -0.1994924377008899  -0.1994924377008899  \\
            0.8336673346693386  102.0  -0.19937230293983027  -0.19937230293983027  \\
            0.8336673346693386  103.0  -0.1989278520287803  -0.1989278520287803  \\
            0.8336673346693386  104.0  -0.1984741774392722  -0.1984741774392722  \\
            0.8336673346693386  105.0  -0.1981132718468841  -0.1981132718468841  \\
            0.8336673346693386  106.0  -0.19784036843235991  -0.19784036843235991  \\
            0.8336673346693386  107.0  -0.19765095037658334  -0.19765095037658334  \\
            0.8336673346693386  108.0  -0.19754073631369182  -0.19754073631369182  \\
            0.8336673346693386  109.0  -0.1971451244701212  -0.1971451244701212  \\
            0.8336673346693386  110.0  -0.19673516767845112  -0.19673516767845112  \\
            0.8336673346693386  111.0  -0.19640821245634754  -0.19640821245634754  \\
            0.8336673346693386  112.0  -0.19616020339589452  -0.19616020339589452  \\
            0.8336673346693386  113.0  -0.19598728717446004  -0.19598728717446004  \\
            0.8336673346693386  114.0  -0.1958858013805674  -0.1958858013805674  \\
            0.8336673346693386  115.0  -0.1955318549692736  -0.1955318549692736  \\
            0.8336673346693386  116.0  -0.19515952937651615  -0.19515952937651615  \\
            0.8336673346693386  117.0  -0.1948618972387292  -0.1948618972387292  \\
            0.8336673346693386  118.0  -0.19463547992167918  -0.19463547992167918  \\
            0.8336673346693386  119.0  -0.1944769639028771  -0.1944769639028771  \\
            0.8336673346693386  120.0  -0.19438319207428856  -0.19438319207428856  \\
            0.8336673346693386  121.0  -0.19406505638312077  -0.19406505638312077  \\
            0.8336673346693386  122.0  -0.19372535587329495  -0.19372535587329495  \\
            0.8336673346693386  123.0  -0.19345322409397242  -0.19345322409397242  \\
            0.8336673346693386  124.0  -0.193245654914383  -0.193245654914383  \\
            0.8336673346693386  125.0  -0.1930997784190785  -0.1930997784190785  \\
            0.8336673346693386  126.0  -0.19301285405738525  -0.19301285405738525  \\
            0.8336673346693386  127.0  -0.1927257054712751  -0.1927257054712751  \\
            0.8336673346693386  128.0  -0.1924144750955092  -0.1924144750955092  \\
            0.8336673346693386  129.0  -0.19216465826842194  -0.19216465826842194  \\
            0.8336673346693386  130.0  -0.19197363960587094  -0.19197363960587094  \\
            0.8336673346693386  131.0  -0.19183891709318998  -0.19183891709318998  \\
            0.8336673346693386  132.0  -0.19175809663030835  -0.19175809663030835  \\
            0.8336673346693386  133.0  -0.19149792673314947  -0.19149792673314947  \\
            0.8336673346693386  134.0  -0.19121168932389637  -0.19121168932389637  \\
            0.8336673346693386  135.0  -0.19098151205926606  -0.19098151205926606  \\
            0.8336673346693386  136.0  -0.1908051054737674  -0.1908051054737674  \\
            0.8336673346693386  137.0  -0.19068027521808292  -0.19068027521808292  \\
            0.8336673346693386  138.0  -0.19060491767244342  -0.19060491767244342  \\
            0.8336673346693386  139.0  -0.1903683692038365  -0.1903683692038365  \\
            0.8336673346693386  140.0  -0.1901041926552997  -0.1901041926552997  \\
            0.8336673346693386  141.0  -0.1898913915482917  -0.1898913915482917  \\
            0.8336673346693386  142.0  -0.18972795040215573  -0.18972795040215573  \\
            0.8336673346693386  143.0  -0.18961193412760363  -0.18961193412760363  \\
            0.8336673346693386  144.0  -0.18954148446696975  -0.18954148446696975  \\
            0.8336673346693386  145.0  -0.18932572520223773  -0.18932572520223773  \\
            0.8336673346693386  146.0  -0.18908111972646666  -0.18908111972646666  \\
            0.8336673346693386  147.0  -0.18888376705602217  -0.18888376705602217  \\
            0.8336673346693386  148.0  -0.18873188369872784  -0.18873188369872784  \\
            0.8336673346693386  149.0  -0.18862375457020078  -0.18862375457020078  \\
            0.8336673346693386  150.0  -0.18855773008061075  -0.18855773008061075  \\
            0.8336673346693386  151.0  -0.18836035481356017  -0.18836035481356017  \\
            0.8336673346693386  152.0  -0.18813319257090666  -0.18813319257090666  \\
            0.8336673346693386  153.0  -0.18794963632253542  -0.18794963632253542  \\
            0.8336673346693386  154.0  -0.18780810031040057  -0.18780810031040057  \\
            0.8336673346693386  155.0  -0.1877070573517641  -0.1877070573517641  \\
            0.8336673346693386  156.0  -0.1876450364367395  -0.1876450364367395  \\
            0.8336673346693386  157.0  -0.18746399004045397  -0.18746399004045397  \\
            0.8336673346693386  158.0  -0.187252441666172  -0.187252441666172  \\
            0.8336673346693386  159.0  -0.18708125795299002  -0.18708125795299002  \\
            0.8336673346693386  160.0  -0.1869490227143917  -0.1869490227143917  \\
            0.8336673346693386  161.0  -0.1868543702107362  -0.1868543702107362  \\
            0.8336673346693386  162.0  -0.18679598315391355  -0.18679598315391355  \\
            0.8336673346693386  163.0  -0.18662949962889636  -0.18662949962889636  \\
            0.8336673346693386  164.0  -0.18643198365627311  -0.18643198365627311  \\
            0.8336673346693386  165.0  -0.18627193865322583  -0.18627193865322583  \\
            0.8336673346693386  166.0  -0.18614809467938542  -0.18614809467938542  \\
            0.8336673346693386  167.0  -0.18605922547481324  -0.18605922547481324  \\
            0.8336673346693386  168.0  -0.18600414679149666  -0.18600414679149666  \\
            0.8336673346693386  169.0  -0.18585070056568628  -0.18585070056568628  \\
            0.8336673346693386  170.0  -0.18566584279172557  -0.18566584279172557  \\
            0.8336673346693386  171.0  -0.18551586203855597  -0.18551586203855597  \\
            0.8336673346693386  172.0  -0.18539961516093115  -0.18539961516093115  \\
            0.8336673346693386  173.0  -0.18531599702449758  -0.18531599702449758  \\
            0.8336673346693386  174.0  -0.18526393910229424  -0.18526393910229424  \\
            0.8336673346693386  175.0  -0.18512220581057218  -0.18512220581057218  \\
            0.8336673346693386  176.0  -0.18494880639800979  -0.18494880639800979  \\
            0.8336673346693386  177.0  -0.18480794986134735  -0.18480794986134735  \\
            0.8336673346693386  178.0  -0.18469860352687503  -0.18469860352687503  \\
            0.8336673346693386  179.0  -0.1846197679526403  -0.1846197679526403  \\
            0.8336673346693386  180.0  -0.18457047574095725  -0.18457047574095725  \\
            0.8336673346693386  181.0  -0.1844393004054644  -0.1844393004054644  \\
            0.8336673346693386  182.0  -0.18427630705652823  -0.18427630705652823  \\
            0.8336673346693386  183.0  -0.18414374873019362  -0.18414374873019362  \\
            0.8336673346693386  184.0  -0.1840406894436674  -0.1840406894436674  \\
            0.8336673346693386  185.0  -0.18396622239475924  -0.18396622239475924  \\
            0.8336673346693386  186.0  -0.18391946895162103  -0.18391946895162103  \\
            0.8336673346693386  187.0  -0.18379783998728916  -0.18379783998728916  \\
            0.8336673346693386  188.0  -0.18364432592216112  -0.18364432592216112  \\
            0.8336673346693386  189.0  -0.18351933703129797  -0.18351933703129797  \\
            0.8336673346693386  190.0  -0.18342202232481183  -0.18342202232481183  \\
            0.8336673346693386  191.0  -0.18335155654110524  -0.18335155654110524  \\
            0.8336673346693386  192.0  -0.18330713928272882  -0.18330713928272882  \\
            0.8336673346693386  193.0  -0.18319416712476627  -0.18319416712476627  \\
            0.8336673346693386  194.0  -0.1830493128895545  -0.1830493128895545  \\
            0.8336673346693386  195.0  -0.18293124797793853  -0.18293124797793853  \\
            0.8336673346693386  196.0  -0.1828391964110538  -0.1828391964110538  \\
            0.8336673346693386  197.0  -0.18277240498146113  -0.18277240498146113  \\
            0.8336673346693386  198.0  -0.18273014251096767  -0.18273014251096767  \\
            0.8336673346693386  199.0  -0.18262504193574072  -0.18262504193574072  \\
            0.8336673346693386  200.0  -0.1824881202857538  -0.1824881202857538  \\
            0.8336673346693386  201.0  -0.1823764056253217  -0.1823764056253217  \\
            0.8336673346693386  202.0  -0.18228918842731387  -0.18228918842731387  \\
            0.8336673346693386  203.0  -0.18222577939199575  -0.18222577939199575  \\
            0.8336673346693386  204.0  -0.18218550880661136  -0.18218550880661136  \\
            0.8336673346693386  205.0  -0.18208758422394228  -0.18208758422394228  \\
            0.8336673346693386  206.0  -0.18195794749268984  -0.18195794749268984  \\
            0.8336673346693386  207.0  -0.18185207137542034  -0.18185207137542034  \\
            0.8336673346693386  208.0  -0.18176930542397385  -0.18176930542397385  \\
            0.8336673346693386  209.0  -0.18170901721898608  -0.18170901721898608  \\
            0.8336673346693386  210.0  -0.1816705918148744  -0.1816705918148744  \\
            0.8336673346693386  211.0  -0.1815792249676444  -0.1815792249676444  \\
            0.8336673346693386  212.0  -0.18145629445674155  -0.18145629445674155  \\
            0.8336673346693386  213.0  -0.18135579902209487  -0.18135579902209487  \\
            0.8336673346693386  214.0  -0.1812771409159769  -0.1812771409159769  \\
            0.8336673346693386  215.0  -0.18121973851154588  -0.18121973851154588  \\
            0.8336673346693386  216.0  -0.18118302582013912  -0.18118302582013912  \\
            0.8336673346693386  217.0  -0.18109766544422357  -0.18109766544422357  \\
            0.8336673346693386  218.0  -0.18098092246776448  -0.18098092246776448  \\
            0.8336673346693386  219.0  -0.18088539678937074  -0.18088539678937074  \\
            0.8336673346693386  220.0  -0.18081053782104695  -0.18081053782104695  \\
            0.8356713426853707  1.0  -0.06713426853707413  -0.06713426853707413  \\
            0.8356713426853707  2.0  -0.17715430861723452  -0.17715430861723452  \\
            0.8356713426853707  3.0  -0.23361007729745228  -0.23361007729745228  \\
            0.8356713426853707  4.0  -0.27544613035595  -0.27544613035595  \\
            0.8356713426853707  5.0  -0.3083548048477909  -0.3083548048477909  \\
            0.8356713426853707  6.0  -0.3352419123962211  -0.3352419123962211  \\
            0.8356713426853707  7.0  -0.3242960668812375  -0.3242960668812375  \\
            0.8356713426853707  8.0  -0.3159774093641831  -0.3159774093641831  \\
            0.8356713426853707  9.0  -0.3122384629398661  -0.3122384629398661  \\
            0.8356713426853707  10.0  -0.31177906929409926  -0.31177906929409926  \\
            0.8356713426853707  11.0  -0.31363165892224026  -0.31363165892224026  \\
            0.8356713426853707  12.0  -0.31709132550816044  -0.31709132550816044  \\
            0.8356713426853707  13.0  -0.3071338755943253  -0.3071338755943253  \\
            0.8356713426853707  14.0  -0.2980549333962039  -0.2980549333962039  \\
            0.8356713426853707  15.0  -0.2922059288856352  -0.2922059288856352  \\
            0.8356713426853707  16.0  -0.28884407962812464  -0.28884407962812464  \\
            0.8356713426853707  17.0  -0.287401871411997  -0.287401871411997  \\
            0.8356713426853707  18.0  -0.28744296521957263  -0.28744296521957263  \\
            0.8356713426853707  19.0  -0.2811543659500454  -0.2811543659500454  \\
            0.8356713426853707  20.0  -0.27451854584380464  -0.27451854584380464  \\
            0.8356713426853707  21.0  -0.26986930382504104  -0.26986930382504104  \\
            0.8356713426853707  22.0  -0.2668361918932613  -0.2668361918932613  \\
            0.8356713426853707  23.0  -0.2651206686878037  -0.2651206686878037  \\
            0.8356713426853707  24.0  -0.2644809031983378  -0.2644809031983378  \\
            0.8356713426853707  25.0  -0.2604485492675658  -0.2604485492675658  \\
            0.8356713426853707  26.0  -0.2555929593176499  -0.2555929593176499  \\
            0.8356713426853707  27.0  -0.2520378433651042  -0.2520378433651042  \\
            0.8356713426853707  28.0  -0.249579767618292  -0.249579767618292  \\
            0.8356713426853707  29.0  -0.24804851638761408  -0.24804851638761408  \\
            0.8356713426853707  30.0  -0.2473011401447018  -0.2473011401447018  \\
            0.8356713426853707  31.0  -0.2446241158150271  -0.2446241158150271  \\
            0.8356713426853707  32.0  -0.2409537179783568  -0.2409537179783568  \\
            0.8356713426853707  33.0  -0.23818930161026192  -0.23818930161026192  \\
            0.8356713426853707  34.0  -0.23620882171667773  -0.23620882171667773  \\
            0.8356713426853707  35.0  -0.23490739000706282  -0.23490739000706282  \\
            0.8356713426853707  36.0  -0.23419461748751813  -0.23419461748751813  \\
            0.8356713426853707  37.0  -0.23236696229099754  -0.23236696229099754  \\
            0.8356713426853707  38.0  -0.22950194143312092  -0.22950194143312092  \\
            0.8356713426853707  39.0  -0.22730022885086168  -0.22730022885086168  \\
            0.8356713426853707  40.0  -0.22568334779825389  -0.22568334779825389  \\
            0.8356713426853707  41.0  -0.22458249832999191  -0.22458249832999191  \\
            0.8356713426853707  42.0  -0.22393723930994275  -0.22393723930994275  \\
            0.8356713426853707  43.0  -0.22266604055343373  -0.22266604055343373  \\
            0.8356713426853707  44.0  -0.22036746944397567  -0.22036746944397567  \\
            0.8356713426853707  45.0  -0.21857381719583346  -0.21857381719583346  \\
            0.8356713426853707  46.0  -0.21723181781133963  -0.21723181781133963  \\
            0.8356713426853707  47.0  -0.21629405269121896  -0.21629405269121896  \\
            0.8356713426853707  48.0  -0.21571824043321786  -0.21571824043321786  \\
            0.8356713426853707  49.0  -0.21482578464079743  -0.21482578464079743  \\
            0.8356713426853707  50.0  -0.2129390400939024  -0.2129390400939024  \\
            0.8356713426853707  51.0  -0.2114486967513755  -0.2114486967513755  \\
            0.8356713426853707  52.0  -0.21031701745582496  -0.21031701745582496  \\
            0.8356713426853707  53.0  -0.2095099974384814  -0.2095099974384814  \\
            0.8356713426853707  54.0  -0.2089969554211982  -0.2089969554211982  \\
            0.8356713426853707  55.0  -0.20837056417222172  -0.20837056417222172  \\
            0.8356713426853707  56.0  -0.2067920762624038  -0.2067920762624038  \\
            0.8356713426853707  57.0  -0.2055326411990816  -0.2055326411990816  \\
            0.8356713426853707  58.0  -0.20456458214255846  -0.20456458214255846  \\
            0.8356713426853707  59.0  -0.20386271270853829  -0.20386271270853829  \\
            0.8356713426853707  60.0  -0.20340408852758976  -0.20340408852758976  \\
            0.8356713426853707  61.0  -0.20296953452377506  -0.20296953452377506  \\
            0.8356713426853707  62.0  -0.20162763088614755  -0.20162763088614755  \\
            0.8356713426853707  63.0  -0.20054782485334444  -0.20054782485334444  \\
            0.8356713426853707  64.0  -0.19970923220934977  -0.19970923220934977  \\
            0.8356713426853707  65.0  -0.19909269238940216  -0.19909269238940216  \\
            0.8356713426853707  66.0  -0.19868061066647122  -0.19868061066647122  \\
            0.8356713426853707  67.0  -0.19838737684879265  -0.19838737684879265  \\
            0.8356713426853707  68.0  -0.19723099422535217  -0.19723099422535217  \\
            0.8356713426853707  69.0  -0.19629361807874962  -0.19629361807874962  \\
            0.8356713426853707  70.0  -0.19555911083322342  -0.19555911083322342  \\
            0.8356713426853707  71.0  -0.1950125649299384  -0.1950125649299384  \\
            0.8356713426853707  72.0  -0.19464019877085667  -0.19464019877085667  \\
            0.8356713426853707  73.0  -0.1944292624832636  -0.1944292624832636  \\
            0.8356713426853707  74.0  -0.19344475374851783  -0.19344475374851783  \\
            0.8356713426853707  75.0  -0.19262222132319956  -0.19262222132319956  \\
            0.8356713426853707  76.0  -0.1919726164773204  -0.1919726164773204  \\
            0.8356713426853707  77.0  -0.19148411685067485  -0.19148411685067485  \\
            0.8356713426853707  78.0  -0.1911457301072647  -0.1911457301072647  \\
            0.8356713426853707  79.0  -0.19094722933021802  -0.19094722933021802  \\
            0.8356713426853707  80.0  -0.19015123287729696  -0.19015123287729696  \\
            0.8356713426853707  81.0  -0.1894226766737092  -0.1894226766737092  \\
            0.8356713426853707  82.0  -0.1888432372450891  -0.1888432372450891  \\
            0.8356713426853707  83.0  -0.1884033834923029  -0.1884033834923029  \\
            0.8356713426853707  84.0  -0.18809420942326288  -0.18809420942326288  \\
            0.8356713426853707  85.0  -0.18790738868206763  -0.18790738868206763  \\
            0.8356713426853707  86.0  -0.18726087305462208  -0.18726087305462208  \\
            0.8356713426853707  87.0  -0.18661022501850533  -0.18661022501850533  \\
            0.8356713426853707  88.0  -0.18608945610932257  -0.18608945610932257  \\
            0.8356713426853707  89.0  -0.18569077183080107  -0.18569077183080107  \\
            0.8356713426853707  90.0  -0.18540685731652226  -0.18540685731652226  \\
            0.8356713426853707  91.0  -0.18523084458518244  -0.18523084458518244  \\
            0.8356713426853707  92.0  -0.1847044013975286  -0.1847044013975286  \\
            0.8356713426853707  93.0  -0.18411909103530505  -0.18411909103530505  \\
            0.8356713426853707  94.0  -0.18364790047907223  -0.18364790047907223  \\
            0.8356713426853707  95.0  -0.18328437504787284  -0.18328437504787284  \\
            0.8356713426853707  96.0  -0.18302243413438427  -0.18302243413438427  \\
            0.8356713426853707  97.0  -0.18285634714548923  -0.18285634714548923  \\
            0.8356713426853707  98.0  -0.1824274460924809  -0.1824274460924809  \\
            0.8356713426853707  99.0  -0.18189749828351792  -0.18189749828351792  \\
            0.8356713426853707  100.0  -0.18146860213530336  -0.18146860213530336  \\
            0.8356713426853707  101.0  -0.18113535296347175  -0.18113535296347175  \\
            0.8356713426853707  102.0  -0.1808926420807787  -0.1808926420807787  \\
            0.8356713426853707  103.0  -0.18073563880172613  -0.18073563880172613  \\
            0.8356713426853707  104.0  -0.18038676373664744  -0.18038676373664744  \\
            0.8356713426853707  105.0  -0.1799041610756079  -0.1799041610756079  \\
            0.8356713426853707  106.0  -0.17951165581286313  -0.17951165581286313  \\
            0.8356713426853707  107.0  -0.17920467764191714  -0.17920467764191714  \\
            0.8356713426853707  108.0  -0.17897889350886784  -0.17897889350886784  \\
            0.8356713426853707  109.0  -0.17883019393739233  -0.17883019393739233  \\
            0.8356713426853707  110.0  -0.17854754850871093  -0.17854754850871093  \\
            0.8356713426853707  111.0  -0.17810577239380537  -0.17810577239380537  \\
            0.8356713426853707  112.0  -0.17774482236542002  -0.17774482236542002  \\
            0.8356713426853707  113.0  -0.1774607994291759  -0.1774607994291759  \\
            0.8356713426853707  114.0  -0.17724999696512855  -0.17724999696512855  \\
            0.8356713426853707  115.0  -0.17710889018688547  -0.17710889018688547  \\
            0.8356713426853707  116.0  -0.17688148090687705  -0.17688148090687705  \\
            0.8356713426853707  117.0  -0.1764751757650225  -0.1764751757650225  \\
            0.8356713426853707  118.0  -0.17614178154355148  -0.17614178154355148  \\
            0.8356713426853707  119.0  -0.17587794541502094  -0.17587794541502094  \\
            0.8356713426853707  120.0  -0.17568047216842  -0.17568047216842  \\
            0.8356713426853707  121.0  -0.17554631597917966  -0.17554631597917966  \\
            0.8356713426853707  122.0  -0.17536529099562312  -0.17536529099562312  \\
            0.8356713426853707  123.0  -0.17499001486409055  -0.17499001486409055  \\
            0.8356713426853707  124.0  -0.1746808392437948  -0.1746808392437948  \\
            0.8356713426853707  125.0  -0.17443486015246334  -0.17443486015246334  \\
            0.8356713426853707  126.0  -0.1742493039690283  -0.1742493039690283  \\
            0.8356713426853707  127.0  -0.17412152093269453  -0.17412152093269453  \\
            0.8356713426853707  128.0  -0.17397968550036327  -0.17397968550036327  \\
            0.8356713426853707  129.0  -0.17363172217565767  -0.17363172217565767  \\
            0.8356713426853707  130.0  -0.17334395783130369  -0.17334395783130369  \\
            0.8356713426853707  131.0  -0.17311386073434282  -0.17311386073434282  \\
            0.8356713426853707  132.0  -0.17293900789933636  -0.17293900789933636  \\
            0.8356713426853707  133.0  -0.17281707989851283  -0.17281707989851283  \\
            0.8356713426853707  134.0  -0.17270853615683132  -0.17270853615683132  \\
            0.8356713426853707  135.0  -0.17238475190735508  -0.17238475190735508  \\
            0.8356713426853707  136.0  -0.17211601956717681  -0.17211601956717681  \\
            0.8356713426853707  137.0  -0.17190011870846522  -0.17190011870846522  \\
            0.8356713426853707  138.0  -0.1717349203345396  -0.1717349203345396  \\
            0.8356713426853707  139.0  -0.17161838269627877  -0.17161838269627877  \\
            0.8356713426853707  140.0  -0.17153825832015945  -0.17153825832015945  \\
            0.8356713426853707  141.0  -0.17123599130932654  -0.17123599130932654  \\
            0.8356713426853707  142.0  -0.17098426055963523  -0.17098426055963523  \\
            0.8356713426853707  143.0  -0.17078110797283483  -0.17078110797283483  \\
            0.8356713426853707  144.0  -0.1706246528774631  -0.1706246528774631  \\
            0.8356713426853707  145.0  -0.17051308862626394  -0.17051308862626394  \\
            0.8356713426853707  146.0  -0.17044467936158833  -0.17044467936158833  \\
            0.8356713426853707  147.0  -0.17017430399099684  -0.17017430399099684  \\
            0.8356713426853707  148.0  -0.16993783106443325  -0.16993783106443325  \\
            0.8356713426853707  149.0  -0.169746175693955  -0.169746175693955  \\
            0.8356713426853707  150.0  -0.16959766839552098  -0.16959766839552098  \\
            0.8356713426853707  151.0  -0.16949070289800297  -0.16949070289800297  \\
            0.8356713426853707  152.0  -0.16942373348543768  -0.16942373348543768  \\
            0.8356713426853707  153.0  -0.1691901720699975  -0.1691901720699975  \\
            0.8356713426853707  154.0  -0.1689674505195761  -0.1689674505195761  \\
            0.8356713426853707  155.0  -0.1687862055019101  -0.1687862055019101  \\
            0.8356713426853707  156.0  -0.16864494826891152  -0.16864494826891152  \\
            0.8356713426853707  157.0  -0.1685422443768232  -0.1685422443768232  \\
            0.8356713426853707  158.0  -0.1684767114864496  -0.1684767114864496  \\
            0.8356713426853707  159.0  -0.16827541314724317  -0.16827541314724317  \\
            0.8356713426853707  160.0  -0.1680651343973051  -0.1680651343973051  \\
            0.8356713426853707  161.0  -0.16789335066962216  -0.16789335066962216  \\
            0.8356713426853707  162.0  -0.16775872879354273  -0.16775872879354273  \\
            0.8356713426853707  163.0  -0.16765998250914202  -0.16765998250914202  \\
            0.8356713426853707  164.0  -0.16759587063383416  -0.16759587063383416  \\
            0.8356713426853707  165.0  -0.16742295452005945  -0.16742295452005945  \\
            0.8356713426853707  166.0  -0.167223976061127  -0.167223976061127  \\
            0.8356713426853707  167.0  -0.16706082091700536  -0.16706082091700536  \\
            0.8356713426853707  168.0  -0.16693229056295067  -0.16693229056295067  \\
            0.8356713426853707  169.0  -0.16683722720750677  -0.16683722720750677  \\
            0.8356713426853707  170.0  -0.16677451225463266  -0.16677451225463266  \\
            0.8356713426853707  171.0  -0.1666266516028137  -0.1666266516028137  \\
            0.8356713426853707  172.0  -0.16643797115538717  -0.16643797115538717  \\
            0.8356713426853707  173.0  -0.16628271069984824  -0.16628271069984824  \\
            0.8356713426853707  174.0  -0.16615978882903923  -0.16615978882903923  \\
            0.8356713426853707  175.0  -0.16606815967533445  -0.16606815967533445  \\
            0.8356713426853707  176.0  -0.1660068116133103  -0.1660068116133103  \\
            0.8356713426853707  177.0  -0.16588114079967073  -0.16588114079967073  \\
            0.8356713426853707  178.0  -0.1657018751780358  -0.1657018751780358  \\
            0.8356713426853707  179.0  -0.1655538598793031  -0.1655538598793031  \\
            0.8356713426853707  180.0  -0.16543611584589832  -0.16543611584589832  \\
            0.8356713426853707  181.0  -0.16534769516800957  -0.16534769516800957  \\
            0.8356713426853707  182.0  -0.16528767998257932  -0.16528767998257932  \\
            0.8356713426853707  183.0  -0.16518171945250185  -0.16518171945250185  \\
            0.8356713426853707  184.0  -0.16501108715908516  -0.16501108715908516  \\
            0.8356713426853707  185.0  -0.16486973987707687  -0.16486973987707687  \\
            0.8356713426853707  186.0  -0.16475678838570437  -0.16475678838570437  \\
            0.8356713426853707  187.0  -0.16467137087783446  -0.16467137087783446  \\
            0.8356713426853707  188.0  -0.1646126520209221  -0.1646126520209221  \\
            0.8356713426853707  189.0  -0.1645242472353433  -0.1645242472353433  \\
            0.8356713426853707  190.0  -0.16436155403783953  -0.16436155403783953  \\
            0.8356713426853707  191.0  -0.1642263600475485  -0.1642263600475485  \\
            0.8356713426853707  192.0  -0.16411785522201225  -0.16411785522201225  \\
            0.8356713426853707  193.0  -0.16403525374136166  -0.16403525374136166  \\
            0.8356713426853707  194.0  -0.16397779320347003  -0.16397779320347003  \\
            0.8356713426853707  195.0  -0.16390506466245428  -0.16390506466245428  \\
            0.8356713426853707  196.0  -0.1637496915726219  -0.1637496915726219  \\
            0.8356713426853707  197.0  -0.16362019020415153  -0.16362019020415153  \\
            0.8356713426853707  198.0  -0.1635158205687688  -0.1635158205687688  \\
            0.8356713426853707  199.0  -0.16343586416071282  -0.16343586416071282  \\
            0.8356713426853707  200.0  -0.16337962326345062  -0.16337962326345062  \\
            0.8356713426853707  201.0  -0.1633209253481197  -0.1633209253481197  \\
            0.8356713426853707  202.0  -0.16317231854709363  -0.16317231854709363  \\
            0.8356713426853707  203.0  -0.16304809614424465  -0.16304809614424465  \\
            0.8356713426853707  204.0  -0.1629475803581158  -0.1629475803581158  \\
            0.8356713426853707  205.0  -0.16287011252621947  -0.16287011252621947  \\
            0.8356713426853707  206.0  -0.16281505250565595  -0.16281505250565595  \\
            0.8356713426853707  207.0  -0.16276893938871895  -0.16276893938871895  \\
            0.8356713426853707  208.0  -0.16262660173955548  -0.16262660173955548  \\
            0.8356713426853707  209.0  -0.16250728569974182  -0.16250728569974182  \\
            0.8356713426853707  210.0  -0.1624103689154647  -0.1624103689154647  \\
            0.8356713426853707  211.0  -0.16233524610470662  -0.16233524610470662  \\
            0.8356713426853707  212.0  -0.16228132853670027  -0.16228132853670027  \\
            0.8356713426853707  213.0  -0.16224652579608162  -0.16224652579608162  \\
            0.8356713426853707  214.0  -0.16211000965881633  -0.16211000965881633  \\
            0.8356713426853707  215.0  -0.1619952633647698  -0.1619952633647698  \\
            0.8356713426853707  216.0  -0.16190171410742044  -0.16190171410742044  \\
            0.8356713426853707  217.0  -0.16182880437138686  -0.16182880437138686  \\
            0.8356713426853707  218.0  -0.16177599147890964  -0.16177599147890964  \\
            0.8356713426853707  219.0  -0.16174274715116904  -0.16174274715116904  \\
            0.8356713426853707  220.0  -0.16162027346094016  -0.16162027346094016  \\
            0.8376753507014028  1.0  -0.06753507014028054  -0.06753507014028054  \\
            0.8376753507014028  2.0  -0.17661990647962597  -0.17661990647962597  \\
            0.8376753507014028  3.0  -0.23180647008302346  -0.23180647008302346  \\
            0.8376753507014028  4.0  -0.27208703120526767  -0.27208703120526767  \\
            0.8376753507014028  5.0  -0.3033845468715208  -0.3033845468715208  \\
            0.8376753507014028  6.0  -0.32871457200114534  -0.32871457200114534  \\
            0.8376753507014028  7.0  -0.3194358413797297  -0.3194358413797297  \\
            0.8376753507014028  8.0  -0.30975891176292  -0.30975891176292  \\
            0.8376753507014028  9.0  -0.3047465560491614  -0.3047465560491614  \\
            0.8376753507014028  10.0  -0.303103709917337  -0.303103709917337  \\
            0.8376753507014028  11.0  -0.30386120225799607  -0.30386120225799607  \\
            0.8376753507014028  12.0  -0.30630932194058597  -0.30630932194058597  \\
            0.8376753507014028  13.0  -0.2981926036947842  -0.2981926036947842  \\
            0.8376753507014028  14.0  -0.28817111346876767  -0.28817111346876767  \\
            0.8376753507014028  15.0  -0.2814452434280325  -0.2814452434280325  \\
            0.8376753507014028  16.0  -0.2772670211423881  -0.2772670211423881  \\
            0.8376753507014028  17.0  -0.2750639122857245  -0.2750639122857245  \\
            0.8376753507014028  18.0  -0.2743948594386323  -0.2743948594386323  \\
            0.8376753507014028  19.0  -0.2697709365653959  -0.2697709365653959  \\
            0.8376753507014028  20.0  -0.2624484806239615  -0.2624484806239615  \\
            0.8376753507014028  21.0  -0.2571542294074304  -0.2571542294074304  \\
            0.8376753507014028  22.0  -0.2535143866327962  -0.2535143866327962  \\
            0.8376753507014028  23.0  -0.2512273549948904  -0.2512273549948904  \\
            0.8376753507014028  24.0  -0.25004852195232957  -0.25004852195232957  \\
            0.8376753507014028  25.0  -0.24748456957703016  -0.24748456957703016  \\
            0.8376753507014028  26.0  -0.2420977697047081  -0.2420977697047081  \\
            0.8376753507014028  27.0  -0.23803918021964904  -0.23803918021964904  \\
            0.8376753507014028  28.0  -0.23510335465146154  -0.23510335465146154  \\
            0.8376753507014028  29.0  -0.2331182403908505  -0.2331182403908505  \\
            0.8376753507014028  30.0  -0.23193921048928925  -0.23193921048928925  \\
            0.8376753507014028  31.0  -0.2305615241177545  -0.2305615241177545  \\
            0.8376753507014028  32.0  -0.22646130900286401  -0.22646130900286401  \\
            0.8376753507014028  33.0  -0.2232866368667385  -0.2232866368667385  \\
            0.8376753507014028  34.0  -0.22091419851149655  -0.22091419851149655  \\
            0.8376753507014028  35.0  -0.2192379433704187  -0.2192379433704187  \\
            0.8376753507014028  36.0  -0.2181664127028529  -0.2181664127028529  \\
            0.8376753507014028  37.0  -0.21749861923907302  -0.21749861923907302  \\
            0.8376753507014028  38.0  -0.21427420193733254  -0.21427420193733254  \\
            0.8376753507014028  39.0  -0.21172754714517628  -0.21172754714517628  \\
            0.8376753507014028  40.0  -0.2097793424064809  -0.2097793424064809  \\
            0.8376753507014028  41.0  -0.2083600134259586  -0.2083600134259586  \\
            0.8376753507014028  42.0  -0.2074084007706524  -0.2074084007706524  \\
            0.8376753507014028  43.0  -0.20687063584180554  -0.20687063584180554  \\
            0.8376753507014028  44.0  -0.20457566381606868  -0.20457566381606868  \\
            0.8376753507014028  45.0  -0.2024850783331464  -0.2024850783331464  \\
            0.8376753507014028  46.0  -0.20085665033932804  -0.20085665033932804  \\
            0.8376753507014028  47.0  -0.1996424220991015  -0.1996424220991015  \\
            0.8376753507014028  48.0  -0.19879960863642626  -0.19879960863642626  \\
            0.8376753507014028  49.0  -0.1982899804560888  -0.1982899804560888  \\
            0.8376753507014028  50.0  -0.19670108182315488  -0.19670108182315488  \\
            0.8376753507014028  51.0  -0.19495044097078063  -0.19495044097078063  \\
            0.8376753507014028  52.0  -0.19356680089466582  -0.19356680089466582  \\
            0.8376753507014028  53.0  -0.19251576746566432  -0.19251576746566432  \\
            0.8376753507014028  54.0  -0.19176629356480593  -0.19176629356480593  \\
            0.8376753507014028  55.0  -0.19129031827404006  -0.19129031827404006  \\
            0.8376753507014028  56.0  -0.19019251911392188  -0.19019251911392188  \\
            0.8376753507014028  57.0  -0.18870158901509404  -0.18870158901509404  \\
            0.8376753507014028  58.0  -0.18750880567074568  -0.18750880567074568  \\
            0.8376753507014028  59.0  -0.1865886928179687  -0.1865886928179687  \\
            0.8376753507014028  60.0  -0.18591803233270332  -0.18591803233270332  \\
            0.8376753507014028  61.0  -0.18547564229250468  -0.18547564229250468  \\
            0.8376753507014028  62.0  -0.1847291319235206  -0.1847291319235206  \\
            0.8376753507014028  63.0  -0.18344102880639218  -0.18344102880639218  \\
            0.8376753507014028  64.0  -0.18239974364761052  -0.18239974364761052  \\
            0.8376753507014028  65.0  -0.18158589449260756  -0.18158589449260756  \\
            0.8376753507014028  66.0  -0.18098167662467063  -0.18098167662467063  \\
            0.8376753507014028  67.0  -0.18057072014010134  -0.18057072014010134  \\
            0.8376753507014028  68.0  -0.18008125622448148  -0.18008125622448148  \\
            0.8376753507014028  69.0  -0.17895464311385334  -0.17895464311385334  \\
            0.8376753507014028  70.0  -0.17803561262270878  -0.17803561262270878  \\
            0.8376753507014028  71.0  -0.17730908441590415  -0.17730908441590415  \\
            0.8376753507014028  72.0  -0.17676111239607573  -0.17676111239607573  \\
            0.8376753507014028  73.0  -0.17637878998283887  -0.17637878998283887  \\
            0.8376753507014028  74.0  -0.1760809243142314  -0.1760809243142314  \\
            0.8376753507014028  75.0  -0.17508507881993707  -0.17508507881993707  \\
            0.8376753507014028  76.0  -0.1742661792685881  -0.1742661792685881  \\
            0.8376753507014028  77.0  -0.17361226594461196  -0.17361226594461196  \\
            0.8376753507014028  78.0  -0.1731122153057125  -0.1731122153057125  \\
            0.8376753507014028  79.0  -0.1727556750400722  -0.1727556750400722  \\
            0.8376753507014028  80.0  -0.17253300475637104  -0.17253300475637104  \\
            0.8376753507014028  81.0  -0.1717144237927292  -0.1717144237927292  \\
            0.8376753507014028  82.0  -0.17097863019798976  -0.17097863019798976  \\
            0.8376753507014028  83.0  -0.17038577682118644  -0.17038577682118644  \\
            0.8376753507014028  84.0  -0.1699268513741591  -0.1699268513741591  \\
            0.8376753507014028  85.0  -0.16959342562491317  -0.16959342562491317  \\
            0.8376753507014028  86.0  -0.16937761339388988  -0.16937761339388988  \\
            0.8376753507014028  87.0  -0.1687527374339225  -0.1687527374339225  \\
            0.8376753507014028  88.0  -0.16808674136461468  -0.16808674136461468  \\
            0.8376753507014028  89.0  -0.16754575789476325  -0.16754575789476325  \\
            0.8376753507014028  90.0  -0.16712238486215292  -0.16712238486215292  \\
            0.8376753507014028  91.0  -0.16680967040967645  -0.16680967040967645  \\
            0.8376753507014028  92.0  -0.1666010825730985  -0.1666010825730985  \\
            0.8376753507014028  93.0  -0.16613030525325964  -0.16613030525325964  \\
            0.8376753507014028  94.0  -0.16552355377924508  -0.16552355377924508  \\
            0.8376753507014028  95.0  -0.16502704503890694  -0.16502704503890694  \\
            0.8376753507014028  96.0  -0.16463462586861421  -0.16463462586861421  \\
            0.8376753507014028  97.0  -0.16434049580574678  -0.16434049580574678  \\
            0.8376753507014028  98.0  -0.16413918463637012  -0.16413918463637012  \\
            0.8376753507014028  99.0  -0.16379230304137843  -0.16379230304137843  \\
            0.8376753507014028  100.0  -0.16323631895356197  -0.16323631895356197  \\
            0.8376753507014028  101.0  -0.16277826822605357  -0.16277826822605357  \\
            0.8376753507014028  102.0  -0.16241298122172712  -0.16241298122172712  \\
            0.8376753507014028  103.0  -0.16213556844476648  -0.16213556844476648  \\
            0.8376753507014028  104.0  -0.1619414036760867  -0.1619414036760867  \\
            0.8376753507014028  105.0  -0.16169505030433293  -0.16169505030433293  \\
            0.8376753507014028  106.0  -0.16118294319336757  -0.16118294319336757  \\
            0.8376753507014028  107.0  -0.16075840490724974  -0.16075840490724974  \\
            0.8376753507014028  108.0  -0.16041705070404388  -0.16041705070404388  \\
            0.8376753507014028  109.0  -0.16015472114395168  -0.16015472114395168  \\
            0.8376753507014028  110.0  -0.15996746922501745  -0.15996746922501745  \\
            0.8376753507014028  111.0  -0.1598033323312644  -0.1598033323312644  \\
            0.8376753507014028  112.0  -0.1593294413349467  -0.1593294413349467  \\
            0.8376753507014028  113.0  -0.15893431168389058  -0.15893431168389058  \\
            0.8376753507014028  114.0  -0.15861419254968973  -0.15861419254968973  \\
            0.8376753507014028  115.0  -0.15836551634279053  -0.15836551634279053  \\
            0.8376753507014028  116.0  -0.15818488876269318  -0.15818488876269318  \\
            0.8376753507014028  117.0  -0.15806907945309373  -0.15806907945309373  \\
            0.8376753507014028  118.0  -0.1576480831654249  -0.1576480831654249  \\
            0.8376753507014028  119.0  -0.15727892692716372  -0.15727892692716372  \\
            0.8376753507014028  120.0  -0.15697775226255148  -0.15697775226255148  \\
            0.8376753507014028  121.0  -0.15674147640058247  -0.15674147640058247  \\
            0.8376753507014028  122.0  -0.15656715932083476  -0.15656715932083476  \\
            0.8376753507014028  123.0  -0.156451996412732  -0.156451996412732  \\
            0.8376753507014028  124.0  -0.15611602357320767  -0.15611602357320767  \\
            0.8376753507014028  125.0  -0.1557699418858471  -0.1557699418858471  \\
            0.8376753507014028  126.0  -0.15548575388067032  -0.15548575388067032  \\
            0.8376753507014028  127.0  -0.15526077768683547  -0.15526077768683547  \\
            0.8376753507014028  128.0  -0.15509245008157546  -0.15509245008157546  \\
            0.8376753507014028  129.0  -0.15497832065978537  -0.15497832065978537  \\
            0.8376753507014028  130.0  -0.1547142760567375  -0.1547142760567375  \\
            0.8376753507014028  131.0  -0.15438880437549665  -0.15438880437549665  \\
            0.8376753507014028  132.0  -0.15411991916836337  -0.15411991916836337  \\
            0.8376753507014028  133.0  -0.15390527292622974  -0.15390527292622974  \\
            0.8376753507014028  134.0  -0.15374261756162094  -0.15374261756162094  \\
            0.8376753507014028  135.0  -0.153629799730411  -0.153629799730411  \\
            0.8376753507014028  136.0  -0.15342693366058624  -0.15342693366058624  \\
            0.8376753507014028  137.0  -0.15311996219884852  -0.15311996219884852  \\
            0.8376753507014028  138.0  -0.15286492299663482  -0.15286492299663482  \\
            0.8376753507014028  139.0  -0.15265974960611617  -0.15265974960611617  \\
            0.8376753507014028  140.0  -0.1525024595138525  -0.1525024595138525  \\
            0.8376753507014028  141.0  -0.1523911503522676  -0.1523911503522676  \\
            0.8376753507014028  142.0  -0.15224057071711472  -0.15224057071711472  \\
            0.8376753507014028  143.0  -0.15195028181806697  -0.15195028181806697  \\
            0.8376753507014028  144.0  -0.1517078212879555  -0.1517078212879555  \\
            0.8376753507014028  145.0  -0.15151136064174672  -0.15151136064174672  \\
            0.8376753507014028  146.0  -0.15135914274172763  -0.15135914274172763  \\
            0.8376753507014028  147.0  -0.15124947870306477  -0.15124947870306477  \\
            0.8376753507014028  148.0  -0.15114377843013863  -0.15114377843013863  \\
            0.8376753507014028  149.0  -0.15086859681771017  -0.15086859681771017  \\
            0.8376753507014028  150.0  -0.1506376067104303  -0.1506376067104303  \\
            0.8376753507014028  151.0  -0.1504491824353999  -0.1504491824353999  \\
            0.8376753507014028  152.0  -0.150301759352117  -0.150301759352117  \\
            0.8376753507014028  153.0  -0.1501938313054859  -0.1501938313054859  \\
            0.8376753507014028  154.0  -0.15012394819782807  -0.15012394819782807  \\
            0.8376753507014028  155.0  -0.1498653536520544  -0.1498653536520544  \\
            0.8376753507014028  156.0  -0.1496448601010818  -0.1496448601010818  \\
            0.8376753507014028  157.0  -0.14946386831728847  -0.14946386831728847  \\
            0.8376753507014028  158.0  -0.1493209790575182  -0.1493209790575182  \\
            0.8376753507014028  159.0  -0.14921484348195777  -0.14921484348195777  \\
            0.8376753507014028  160.0  -0.14914416113745196  -0.14914416113745196  \\
            0.8376753507014028  161.0  -0.14893233112850812  -0.14893233112850812  \\
            0.8376753507014028  162.0  -0.1487214744331719  -0.1487214744331719  \\
            0.8376753507014028  163.0  -0.14854737421781766  -0.14854737421781766  \\
            0.8376753507014028  164.0  -0.14840877413892717  -0.14840877413892717  \\
            0.8376753507014028  165.0  -0.1483044615228529  -0.1483044615228529  \\
            0.8376753507014028  166.0  -0.1482332656793105  -0.1482332656793105  \\
            0.8376753507014028  167.0  -0.1480624163591959  -0.1480624163591959  \\
            0.8376753507014028  168.0  -0.14786043433440307  -0.14786043433440307  \\
            0.8376753507014028  169.0  -0.14769273961831958  -0.14769273961831958  \\
            0.8376753507014028  170.0  -0.1475581999655854  -0.1475581999655854  \\
            0.8376753507014028  171.0  -0.14745572115441116  -0.14745572115441116  \\
            0.8376753507014028  172.0  -0.14738424556777455  -0.14738424556777455  \\
            0.8376753507014028  173.0  -0.1472494243751989  -0.1472494243751989  \\
            0.8376753507014028  174.0  -0.14705563855578424  -0.14705563855578424  \\
            0.8376753507014028  175.0  -0.14689391122151124  -0.14689391122151124  \\
            0.8376753507014028  176.0  -0.14676321841476003  -0.14676321841476003  \\
            0.8376753507014028  177.0  -0.14666256943862796  -0.14666256943862796  \\
            0.8376753507014028  178.0  -0.14659100565644329  -0.14659100565644329  \\
            0.8376753507014028  179.0  -0.14648795180596444  -0.14648795180596444  \\
            0.8376753507014028  180.0  -0.1463017559508379  -0.1463017559508379  \\
            0.8376753507014028  181.0  -0.14614559993772702  -0.14614559993772702  \\
            0.8376753507014028  182.0  -0.14601855472447797  -0.14601855472447797  \\
            0.8376753507014028  183.0  -0.14591972048970586  -0.14591972048970586  \\
            0.8376753507014028  184.0  -0.1458482256111233  -0.1458482256111233  \\
            0.8376753507014028  185.0  -0.14577325735939453  -0.14577325735939453  \\
            0.8376753507014028  186.0  -0.1455941078197877  -0.1455941078197877  \\
            0.8376753507014028  187.0  -0.1454431640742445  -0.1454431640742445  \\
            0.8376753507014028  188.0  -0.14531958062486286  -0.14531958062486286  \\
            0.8376753507014028  189.0  -0.14522253774937752  -0.14522253774937752  \\
            0.8376753507014028  190.0  -0.14515124062755264  -0.14515124062755264  \\
            0.8376753507014028  191.0  -0.14510116355399036  -0.14510116355399036  \\
            0.8376753507014028  192.0  -0.14492857116129568  -0.14492857116129568  \\
            0.8376753507014028  193.0  -0.14478251329748668  -0.14478251329748668  \\
            0.8376753507014028  194.0  -0.1446622182899664  -0.1446622182899664  \\
            0.8376753507014028  195.0  -0.14456693728944264  -0.14456693728944264  \\
            0.8376753507014028  196.0  -0.14449594351952824  -0.14449594351952824  \\
            0.8376753507014028  197.0  -0.14444853155397275  -0.14444853155397275  \\
            0.8376753507014028  198.0  -0.1443014986265713  -0.1443014986265713  \\
            0.8376753507014028  199.0  -0.14416002918578108  -0.14416002918578108  \\
            0.8376753507014028  200.0  -0.14404286091042506  -0.14404286091042506  \\
            0.8376753507014028  201.0  -0.14394930788847926  -0.14394930788847926  \\
            0.8376753507014028  202.0  -0.1438787038420337  -0.1438787038420337  \\
            0.8376753507014028  203.0  -0.1438304015028741  -0.1438304015028741  \\
            0.8376753507014028  204.0  -0.14370965190962023  -0.14370965190962023  \\
            0.8376753507014028  205.0  -0.14357249912484968  -0.14357249912484968  \\
            0.8376753507014028  206.0  -0.14345830662675585  -0.14345830662675585  \\
            0.8376753507014028  207.0  -0.14336644458430864  -0.14336644458430864  \\
            0.8376753507014028  208.0  -0.14329630068956417  -0.14329630068956417  \\
            0.8376753507014028  209.0  -0.1432472796159415  -0.1432472796159415  \\
            0.8376753507014028  210.0  -0.14315014601605627  -0.14315014601605627  \\
            0.8376753507014028  211.0  -0.14301706100538297  -0.14301706100538297  \\
            0.8376753507014028  212.0  -0.1429057032741882  -0.1429057032741882  \\
            0.8376753507014028  213.0  -0.14281549312468184  -0.14281549312468184  \\
            0.8376753507014028  214.0  -0.1427458665472044  -0.1427458665472044  \\
            0.8376753507014028  215.0  -0.14269627474843116  -0.14269627474843116  \\
            0.8376753507014028  216.0  -0.1426204023947017  -0.1426204023947017  \\
            0.8376753507014028  217.0  -0.1424911567184663  -0.1424911567184663  \\
            0.8376753507014028  218.0  -0.14238250193092766  -0.14238250193092766  \\
            0.8376753507014028  219.0  -0.14229390328736427  -0.14229390328736427  \\
            0.8376753507014028  220.0  -0.14222484013027875  -0.14222484013027875  \\
            0.8396793587174348  1.0  -0.06793587174348695  -0.06793587174348695  \\
            0.8396793587174348  2.0  -0.17608550434201742  -0.17608550434201742  \\
            0.8396793587174348  3.0  -0.2300028628685945  -0.2300028628685945  \\
            0.8396793587174348  4.0  -0.26872793205458534  -0.26872793205458534  \\
            0.8396793587174348  5.0  -0.29841428889525073  -0.29841428889525073  \\
            0.8396793587174348  6.0  -0.3221872316060691  -0.3221872316060691  \\
            0.8396793587174348  7.0  -0.31457561587822147  -0.31457561587822147  \\
            0.8396793587174348  8.0  -0.30354041416165684  -0.30354041416165684  \\
            0.8396793587174348  9.0  -0.297254649158457  -0.297254649158457  \\
            0.8396793587174348  10.0  -0.2944283505405747  -0.2944283505405747  \\
            0.8396793587174348  11.0  -0.2940907455937518  -0.2940907455937518  \\
            0.8396793587174348  12.0  -0.2955273183730106  -0.2955273183730106  \\
            0.8396793587174348  13.0  -0.28925133179524243  -0.28925133179524243  \\
            0.8396793587174348  14.0  -0.27828729354133086  -0.27828729354133086  \\
            0.8396793587174348  15.0  -0.2706845579704299  -0.2706845579704299  \\
            0.8396793587174348  16.0  -0.2656899626566516  -0.2656899626566516  \\
            0.8396793587174348  17.0  -0.262725953159452  -0.262725953159452  \\
            0.8396793587174348  18.0  -0.26134675365769255  -0.26134675365769255  \\
            0.8396793587174348  19.0  -0.258387507180747  -0.258387507180747  \\
            0.8396793587174348  20.0  -0.2503784154041182  -0.2503784154041182  \\
            0.8396793587174348  21.0  -0.24443915498982083  -0.24443915498982083  \\
            0.8396793587174348  22.0  -0.24019258137233107  -0.24019258137233107  \\
            0.8396793587174348  23.0  -0.23733404130197822  -0.23733404130197822  \\
            0.8396793587174348  24.0  -0.23561614070632036  -0.23561614070632036  \\
            0.8396793587174348  25.0  -0.23452058988649366  -0.23452058988649366  \\
            0.8396793587174348  26.0  -0.22860258009176543  -0.22860258009176543  \\
            0.8396793587174348  27.0  -0.22404051707419387  -0.22404051707419387  \\
            0.8396793587174348  28.0  -0.22062694168463015  -0.22062694168463015  \\
            0.8396793587174348  29.0  -0.21818796439408686  -0.21818796439408686  \\
            0.8396793587174348  30.0  -0.2165772808338767  -0.2165772808338767  \\
            0.8396793587174348  31.0  -0.21567136054640532  -0.21567136054640532  \\
            0.8396793587174348  32.0  -0.21196890002737123  -0.21196890002737123  \\
            0.8396793587174348  33.0  -0.20838397212321508  -0.20838397212321508  \\
            0.8396793587174348  34.0  -0.20561957530631536  -0.20561957530631536  \\
            0.8396793587174348  35.0  -0.20356849673377458  -0.20356849673377458  \\
            0.8396793587174348  36.0  -0.20213820791818843  -0.20213820791818843  \\
            0.8396793587174348  37.0  -0.20124864455219865  -0.20124864455219865  \\
            0.8396793587174348  38.0  -0.19904646244154486  -0.19904646244154486  \\
            0.8396793587174348  39.0  -0.19615486543949223  -0.19615486543949223  \\
            0.8396793587174348  40.0  -0.19387533701470797  -0.19387533701470797  \\
            0.8396793587174348  41.0  -0.19213752852192528  -0.19213752852192528  \\
            0.8396793587174348  42.0  -0.19087956223136343  -0.19087956223136343  \\
            0.8396793587174348  43.0  -0.19004690250252634  -0.19004690250252634  \\
            0.8396793587174348  44.0  -0.18878385818816168  -0.18878385818816168  \\
            0.8396793587174348  45.0  -0.1863963394704606  -0.1863963394704606  \\
            0.8396793587174348  46.0  -0.1844814828673177  -0.1844814828673177  \\
            0.8396793587174348  47.0  -0.18299079150698533  -0.18299079150698533  \\
            0.8396793587174348  48.0  -0.1818809768396334  -0.1818809768396334  \\
            0.8396793587174348  49.0  -0.18111333854709594  -0.18111333854709594  \\
            0.8396793587174348  50.0  -0.18046312355240623  -0.18046312355240623  \\
            0.8396793587174348  51.0  -0.1784521851901846  -0.1784521851901846  \\
            0.8396793587174348  52.0  -0.17681658433350556  -0.17681658433350556  \\
            0.8396793587174348  53.0  -0.17552153749284613  -0.17552153749284613  \\
            0.8396793587174348  54.0  -0.17453563170841366  -0.17453563170841366  \\
            0.8396793587174348  55.0  -0.17383046202381763  -0.17383046202381763  \\
            0.8396793587174348  56.0  -0.17338031235911136  -0.17338031235911136  \\
            0.8396793587174348  57.0  -0.17187053683110648  -0.17187053683110648  \\
            0.8396793587174348  58.0  -0.1704530291989329  -0.1704530291989329  \\
            0.8396793587174348  59.0  -0.16931467292739807  -0.16931467292739807  \\
            0.8396793587174348  60.0  -0.16843197613781694  -0.16843197613781694  \\
            0.8396793587174348  61.0  -0.16778349818704982  -0.16778349818704982  \\
            0.8396793587174348  62.0  -0.1673496510169858  -0.1673496510169858  \\
            0.8396793587174348  63.0  -0.16633423275943995  -0.16633423275943995  \\
            0.8396793587174348  64.0  -0.16509025508587125  -0.16509025508587125  \\
            0.8396793587174348  65.0  -0.164079096595813  -0.164079096595813  \\
            0.8396793587174348  66.0  -0.16328274258287  -0.16328274258287  \\
            0.8396793587174348  67.0  -0.16268462383744745  -0.16268462383744745  \\
            0.8396793587174348  68.0  -0.1622694878963712  -0.1622694878963712  \\
            0.8396793587174348  69.0  -0.16161566814895795  -0.16161566814895795  \\
            0.8396793587174348  70.0  -0.16051211441219412  -0.16051211441219412  \\
            0.8396793587174348  71.0  -0.1596056039018699  -0.1596056039018699  \\
            0.8396793587174348  72.0  -0.15888202602129567  -0.15888202602129567  \\
            0.8396793587174348  73.0  -0.158328317482415  -0.158328317482415  \\
            0.8396793587174348  74.0  -0.15793237596000825  -0.15793237596000825  \\
            0.8396793587174348  75.0  -0.1575479363166754  -0.1575479363166754  \\
            0.8396793587174348  76.0  -0.15655974205985662  -0.15655974205985662  \\
            0.8396793587174348  77.0  -0.15574041503855074  -0.15574041503855074  \\
            0.8396793587174348  78.0  -0.1550787005041619  -0.1550787005041619  \\
            0.8396793587174348  79.0  -0.15456412074992795  -0.15456412074992795  \\
            0.8396793587174348  80.0  -0.15418691548500332  -0.15418691548500332  \\
            0.8396793587174348  81.0  -0.15393798731979808  -0.15393798731979808  \\
            0.8396793587174348  82.0  -0.15311402315089045  -0.15311402315089045  \\
            0.8396793587174348  83.0  -0.15236817015007154  -0.15236817015007154  \\
            0.8396793587174348  84.0  -0.15175949332505684  -0.15175949332505684  \\
            0.8396793587174348  85.0  -0.1512794625677602  -0.1512794625677602  \\
            0.8396793587174348  86.0  -0.1509200940165164  -0.1509200940165164  \\
            0.8396793587174348  87.0  -0.1506739112140947  -0.1506739112140947  \\
            0.8396793587174348  88.0  -0.15008402661990683  -0.15008402661990683  \\
            0.8396793587174348  89.0  -0.14940074395872688  -0.14940074395872688  \\
            0.8396793587174348  90.0  -0.14883791240778507  -0.14883791240778507  \\
            0.8396793587174348  91.0  -0.14838849623417186  -0.14838849623417186  \\
            0.8396793587174348  92.0  -0.1480458828528951  -0.1480458828528951  \\
            0.8396793587174348  93.0  -0.14780385455456255  -0.14780385455456255  \\
            0.8396793587174348  94.0  -0.1473992070794193  -0.1473992070794193  \\
            0.8396793587174348  95.0  -0.14676971502994238  -0.14676971502994238  \\
            0.8396793587174348  96.0  -0.1462468176028428  -0.1462468176028428  \\
            0.8396793587174348  97.0  -0.1458246444660029  -0.1458246444660029  \\
            0.8396793587174348  98.0  -0.14549765810012588  -0.14549765810012588  \\
            0.8396793587174348  99.0  -0.14526063282849913  -0.14526063282849913  \\
            0.8396793587174348  100.0  -0.1450040357718193  -0.1450040357718193  \\
            0.8396793587174348  101.0  -0.14442118348863542  -0.14442118348863542  \\
            0.8396793587174348  102.0  -0.14393332036267426  -0.14393332036267426  \\
            0.8396793587174348  103.0  -0.14353549808780558  -0.14353549808780558  \\
            0.8396793587174348  104.0  -0.14322303368150568  -0.14322303368150568  \\
            0.8396793587174348  105.0  -0.1429914936680557  -0.1429914936680557  \\
            0.8396793587174348  106.0  -0.14283667931692912  -0.14283667931692912  \\
            0.8396793587174348  107.0  -0.14231213217258232  -0.14231213217258232  \\
            0.8396793587174348  108.0  -0.1418552078992199  -0.1418552078992199  \\
            0.8396793587174348  109.0  -0.14147924835051104  -0.14147924835051104  \\
            0.8396793587174348  110.0  -0.14118025821451405  -0.14118025821451405  \\
            0.8396793587174348  111.0  -0.14095444416070202  -0.14095444416070202  \\
            0.8396793587174348  112.0  -0.14079820349702263  -0.14079820349702263  \\
            0.8396793587174348  113.0  -0.1404078239386053  -0.1404078239386053  \\
            0.8396793587174348  114.0  -0.1399783881342509  -0.1399783881342509  \\
            0.8396793587174348  115.0  -0.13962214249869562  -0.13962214249869562  \\
            0.8396793587174348  116.0  -0.1393356512783812  -0.1393356512783812  \\
            0.8396793587174348  117.0  -0.13911564396135795  -0.13911564396135795  \\
            0.8396793587174348  118.0  -0.13895900644609474  -0.13895900644609474  \\
            0.8396793587174348  119.0  -0.13867990843930644  -0.13867990843930644  \\
            0.8396793587174348  120.0  -0.13827503235668293  -0.13827503235668293  \\
            0.8396793587174348  121.0  -0.13793663682198531  -0.13793663682198531  \\
            0.8396793587174348  122.0  -0.1376617459814464  -0.1376617459814464  \\
            0.8396793587174348  123.0  -0.1374475204627539  -0.1374475204627539  \\
            0.8396793587174348  124.0  -0.13729125041734627  -0.13729125041734627  \\
            0.8396793587174348  125.0  -0.13710502361923088  -0.13710502361923088  \\
            0.8396793587174348  126.0  -0.13672220379231234  -0.13672220379231234  \\
            0.8396793587174348  127.0  -0.1364000344409764  -0.1364000344409764  \\
            0.8396793587174348  128.0  -0.1361359211582659  -0.1361359211582659  \\
            0.8396793587174348  129.0  -0.13592738324765663  -0.13592738324765663  \\
            0.8396793587174348  130.0  -0.13577204818161656  -0.13577204818161656  \\
            0.8396793587174348  131.0  -0.13566374801665051  -0.13566374801665051  \\
            0.8396793587174348  132.0  -0.1353008304373904  -0.1353008304373904  \\
            0.8396793587174348  133.0  -0.13499346595394665  -0.13499346595394665  \\
            0.8396793587174348  134.0  -0.13473937917381815  -0.13473937917381815  \\
            0.8396793587174348  135.0  -0.1345363901975819  -0.1345363901975819  \\
            0.8396793587174348  136.0  -0.1343824101619279  -0.1343824101619279  \\
            0.8396793587174348  137.0  -0.13427543701569877  -0.13427543701569877  \\
            0.8396793587174348  138.0  -0.133994925658731  -0.133994925658731  \\
            0.8396793587174348  139.0  -0.13370111651595454  -0.13370111651595454  \\
            0.8396793587174348  140.0  -0.13345637170452723  -0.13345637170452723  \\
            0.8396793587174348  141.0  -0.13325876544810214  -0.13325876544810214  \\
            0.8396793587174348  142.0  -0.13310644913293196  -0.13310644913293196  \\
            0.8396793587174348  143.0  -0.13299764787173968  -0.13299764787173968  \\
            0.8396793587174348  144.0  -0.13279098969844885  -0.13279098969844885  \\
            0.8396793587174348  145.0  -0.13250963265723043  -0.13250963265723043  \\
            0.8396793587174348  146.0  -0.13227360612186784  -0.13227360612186784  \\
            0.8396793587174348  147.0  -0.13208120046749894  -0.13208120046749894  \\
            0.8396793587174348  148.0  -0.13193077190161137  -0.13193077190161137  \\
            0.8396793587174348  149.0  -0.13182073964609592  -0.13182073964609592  \\
            0.8396793587174348  150.0  -0.13167754502534054  -0.13167754502534054  \\
            0.8396793587174348  151.0  -0.13140766197279768  -0.13140766197279768  \\
            0.8396793587174348  152.0  -0.13117978521879722  -0.13117978521879722  \\
            0.8396793587174348  153.0  -0.13099239014646127  -0.13099239014646127  \\
            0.8396793587174348  154.0  -0.130844008645042  -0.130844008645042  \\
            0.8396793587174348  155.0  -0.13073322678154314  -0.13073322678154314  \\
            0.8396793587174348  156.0  -0.13064477193325383  -0.13064477193325383  \\
            0.8396793587174348  157.0  -0.13038549225775548  -0.13038549225775548  \\
            0.8396793587174348  158.0  -0.13016524662858853  -0.13016524662858853  \\
            0.8396793587174348  159.0  -0.1299826697007727  -0.1299826697007727  \\
            0.8396793587174348  160.0  -0.12983644490303348  -0.12983644490303348  \\
            0.8396793587174348  161.0  -0.12972530250017988  -0.12972530250017988  \\
            0.8396793587174348  162.0  -0.12964801774177184  -0.12964801774177184  \\
            0.8396793587174348  163.0  -0.12943476592649325  -0.12943476592649325  \\
            0.8396793587174348  164.0  -0.12922167764402018  -0.12922167764402018  \\
            0.8396793587174348  165.0  -0.12904372773629424  -0.12904372773629424  \\
            0.8396793587174348  166.0  -0.1288997310332607  -0.1288997310332607  \\
            0.8396793587174348  167.0  -0.12878854306122062  -0.12878854306122062  \\
            0.8396793587174348  168.0  -0.12870905848967087  -0.12870905848967087  \\
            0.8396793587174348  169.0  -0.12854825202913403  -0.12854825202913403  \\
            0.8396793587174348  170.0  -0.12834188767653973  -0.12834188767653973  \\
            0.8396793587174348  171.0  -0.12816837747763823  -0.12816837747763823  \\
            0.8396793587174348  172.0  -0.1280266507593369  -0.1280266507593369  \\
            0.8396793587174348  173.0  -0.1279156723784541  -0.1279156723784541  \\
            0.8396793587174348  174.0  -0.12783444141100875  -0.12783444141100875  \\
            0.8396793587174348  175.0  -0.127719662767688  -0.127719662767688  \\
            0.8396793587174348  176.0  -0.12751962521620977  -0.12751962521620977  \\
            0.8396793587174348  177.0  -0.12735037286211895  -0.12735037286211895  \\
            0.8396793587174348  178.0  -0.12721093525572075  -0.12721093525572075  \\
            0.8396793587174348  179.0  -0.12710037310478783  -0.12710037310478783  \\
            0.8396793587174348  180.0  -0.12701777716232865  -0.12701777716232865  \\
            0.8396793587174348  181.0  -0.12694350470744598  -0.12694350470744598  \\
            0.8396793587174348  182.0  -0.12674942946637813  -0.12674942946637813  \\
            0.8396793587174348  183.0  -0.12658425956321237  -0.12658425956321237  \\
            0.8396793587174348  184.0  -0.12644711265287814  -0.12644711265287814  \\
            0.8396793587174348  185.0  -0.12633713382743164  -0.12633713382743164  \\
            0.8396793587174348  186.0  -0.12625349466729435  -0.12625349466729435  \\
            0.8396793587174348  187.0  -0.12619539232947563  -0.12619539232947563  \\
            0.8396793587174348  188.0  -0.1260265092288051  -0.1260265092288051  \\
            0.8396793587174348  189.0  -0.12586525344459887  -0.12586525344459887  \\
            0.8396793587174348  190.0  -0.12573038533514364  -0.12573038533514364  \\
            0.8396793587174348  191.0  -0.12562112457313526  -0.12562112457313526  \\
            0.8396793587174348  192.0  -0.12553671427361887  -0.12553671427361887  \\
            0.8396793587174348  193.0  -0.12547642021137828  -0.12547642021137828  \\
            0.8396793587174348  194.0  -0.12534664337646131  -0.12534664337646131  \\
            0.8396793587174348  195.0  -0.12518914072992318  -0.12518914072992318  \\
            0.8396793587174348  196.0  -0.12505652922377053  -0.12505652922377053  \\
            0.8396793587174348  197.0  -0.12494809468979957  -0.12494809468979957  \\
            0.8396793587174348  198.0  -0.12486314378141239  -0.12486314378141239  \\
            0.8396793587174348  199.0  -0.12480100329893905  -0.12480100329893905  \\
            0.8396793587174348  200.0  -0.12470609855739817  -0.12470609855739817  \\
            0.8396793587174348  201.0  -0.12455219549476972  -0.12455219549476972  \\
            0.8396793587174348  202.0  -0.1244218105845028  -0.1244218105845028  \\
            0.8396793587174348  203.0  -0.12431428855075866  -0.12431428855075866  \\
            0.8396793587174348  204.0  -0.12422899267473583  -0.12422899267473583  \\
            0.8396793587174348  205.0  -0.1241653042103336  -0.1241653042103336  \\
            0.8396793587174348  206.0  -0.12410156074785446  -0.12410156074785446  \\
            0.8396793587174348  207.0  -0.12395111107365742  -0.12395111107365742  \\
            0.8396793587174348  208.0  -0.12382291690311759  -0.12382291690311759  \\
            0.8396793587174348  209.0  -0.12371637555635942  -0.12371637555635942  \\
            0.8396793587174348  210.0  -0.12363090094531122  -0.12363090094531122  \\
            0.8396793587174348  211.0  -0.12356592306586099  -0.12356592306586099  \\
            0.8396793587174348  212.0  -0.12352088750743946  -0.12352088750743946  \\
            0.8396793587174348  213.0  -0.12338294272004777  -0.12338294272004777  \\
            0.8396793587174348  214.0  -0.12325689913086452  -0.12325689913086452  \\
            0.8396793587174348  215.0  -0.12315139168253611  -0.12315139168253611  \\
            0.8396793587174348  216.0  -0.12306587969339224  -0.12306587969339224  \\
            0.8396793587174348  217.0  -0.12299983691855854  -0.12299983691855854  \\
            0.8396793587174348  218.0  -0.12295275112157616  -0.12295275112157616  \\
            0.8396793587174348  219.0  -0.12284505942355824  -0.12284505942355824  \\
            0.8396793587174348  220.0  -0.12272112317626785  -0.12272112317626785  \\
            0.8416833667334669  1.0  -0.06833667334669336  -0.06833667334669336  \\
            0.8416833667334669  2.0  -0.17555110220440884  -0.17555110220440884  \\
            0.8416833667334669  3.0  -0.22819925565416566  -0.22819925565416566  \\
            0.8416833667334669  4.0  -0.265368832903903  -0.265368832903903  \\
            0.8416833667334669  5.0  -0.29344403091898114  -0.29344403091898114  \\
            0.8416833667334669  6.0  -0.31565989121099336  -0.31565989121099336  \\
            0.8416833667334669  7.0  -0.3097153903767133  -0.3097153903767133  \\
            0.8416833667334669  8.0  -0.29732191656039375  -0.29732191656039375  \\
            0.8416833667334669  9.0  -0.28976274226775267  -0.28976274226775267  \\
            0.8416833667334669  10.0  -0.2857529911638132  -0.2857529911638132  \\
            0.8416833667334669  11.0  -0.2843202889295076  -0.2843202889295076  \\
            0.8416833667334669  12.0  -0.28474531480543613  -0.28474531480543613  \\
            0.8416833667334669  13.0  -0.28031005989570124  -0.28031005989570124  \\
            0.8416833667334669  14.0  -0.268403473613894  -0.268403473613894  \\
            0.8416833667334669  15.0  -0.2599238725128273  -0.2599238725128273  \\
            0.8416833667334669  16.0  -0.2541129041709151  -0.2541129041709151  \\
            0.8416833667334669  17.0  -0.2503879940331796  -0.2503879940331796  \\
            0.8416833667334669  18.0  -0.24829864787675288  -0.24829864787675288  \\
            0.8416833667334669  19.0  -0.24700407779609748  -0.24700407779609748  \\
            0.8416833667334669  20.0  -0.2383083501842761  -0.2383083501842761  \\
            0.8416833667334669  21.0  -0.23172408057221022  -0.23172408057221022  \\
            0.8416833667334669  22.0  -0.22687077611186596  -0.22687077611186596  \\
            0.8416833667334669  23.0  -0.22344072760906494  -0.22344072760906494  \\
            0.8416833667334669  24.0  -0.22118375946031216  -0.22118375946031216  \\
            0.8416833667334669  25.0  -0.21989546296781406  -0.21989546296781406  \\
            0.8416833667334669  26.0  -0.21510739047882366  -0.21510739047882366  \\
            0.8416833667334669  27.0  -0.2100418539287387  -0.2100418539287387  \\
            0.8416833667334669  28.0  -0.20615052871779876  -0.20615052871779876  \\
            0.8416833667334669  29.0  -0.20325768839732233  -0.20325768839732233  \\
            0.8416833667334669  30.0  -0.20121535117846415  -0.20121535117846415  \\
            0.8416833667334669  31.0  -0.19989845364270678  -0.19989845364270678  \\
            0.8416833667334669  32.0  -0.19747649105187842  -0.19747649105187842  \\
            0.8416833667334669  33.0  -0.1934813073796925  -0.1934813073796925  \\
            0.8416833667334669  34.0  -0.1903249521011342  -0.1903249521011342  \\
            0.8416833667334669  35.0  -0.1878990500971313  -0.1878990500971313  \\
            0.8416833667334669  36.0  -0.18611000313352397  -0.18611000313352397  \\
            0.8416833667334669  37.0  -0.18487676119165225  -0.18487676119165225  \\
            0.8416833667334669  38.0  -0.18381872294575652  -0.18381872294575652  \\
            0.8416833667334669  39.0  -0.1805821837338068  -0.1805821837338068  \\
            0.8416833667334669  40.0  -0.17797133162293644  -0.17797133162293644  \\
            0.8416833667334669  41.0  -0.17591504361789198  -0.17591504361789198  \\
            0.8416833667334669  42.0  -0.17435072369207308  -0.17435072369207308  \\
            0.8416833667334669  43.0  -0.17322316916324573  -0.17322316916324573  \\
            0.8416833667334669  44.0  -0.17248360427299253  -0.17248360427299253  \\
            0.8416833667334669  45.0  -0.17030760060777483  -0.17030760060777483  \\
            0.8416833667334669  46.0  -0.16810631539530613  -0.16810631539530613  \\
            0.8416833667334669  47.0  -0.1663391609148679  -0.1663391609148679  \\
            0.8416833667334669  48.0  -0.1649623450428418  -0.1649623450428418  \\
            0.8416833667334669  49.0  -0.16393669663810312  -0.16393669663810312  \\
            0.8416833667334669  50.0  -0.16322712491965213  -0.16322712491965213  \\
            0.8416833667334669  51.0  -0.16195392940958975  -0.16195392940958975  \\
            0.8416833667334669  52.0  -0.1600663677723464  -0.1600663677723464  \\
            0.8416833667334669  53.0  -0.15852730752002792  -0.15852730752002792  \\
            0.8416833667334669  54.0  -0.1573049698520214  -0.1573049698520214  \\
            0.8416833667334669  55.0  -0.15637060577359638  -0.15637060577359638  \\
            0.8416833667334669  56.0  -0.15569817539659733  -0.15569817539659733  \\
            0.8416833667334669  57.0  -0.15503948464711895  -0.15503948464711895  \\
            0.8416833667334669  58.0  -0.1533972527271191  -0.1533972527271191  \\
            0.8416833667334669  59.0  -0.15204065303682845  -0.15204065303682845  \\
            0.8416833667334669  60.0  -0.15094591994293052  -0.15094591994293052  \\
            0.8416833667334669  61.0  -0.15009135408159496  -0.15009135408159496  \\
            0.8416833667334669  62.0  -0.14945712270361478  -0.14945712270361478  \\
            0.8416833667334669  63.0  -0.1490250815272197  -0.1490250815272197  \\
            0.8416833667334669  64.0  -0.14778076652413197  -0.14778076652413197  \\
            0.8416833667334669  65.0  -0.14657229869901747  -0.14657229869901747  \\
            0.8416833667334669  66.0  -0.14558380854107036  -0.14558380854107036  \\
            0.8416833667334669  67.0  -0.14479852753479358  -0.14479852753479358  \\
            0.8416833667334669  68.0  -0.14420101393116794  -0.14420101393116794  \\
            0.8416833667334669  69.0  -0.14377703617041146  -0.14377703617041146  \\
            0.8416833667334669  70.0  -0.14298861620168038  -0.14298861620168038  \\
            0.8416833667334669  71.0  -0.14190212338783564  -0.14190212338783564  \\
            0.8416833667334669  72.0  -0.1410029396465156  -0.1410029396465156  \\
            0.8416833667334669  73.0  -0.1402778449819903  -0.1402778449819903  \\
            0.8416833667334669  74.0  -0.13971458770108483  -0.13971458770108483  \\
            0.8416833667334669  75.0  -0.13930180559242292  -0.13930180559242292  \\
            0.8416833667334669  76.0  -0.1388533048511243  -0.1388533048511243  \\
            0.8416833667334669  77.0  -0.13786856413248783  -0.13786856413248783  \\
            0.8416833667334669  78.0  -0.13704518570260965  -0.13704518570260965  \\
            0.8416833667334669  79.0  -0.13637256645978213  -0.13637256645978213  \\
            0.8416833667334669  80.0  -0.13584082621363724  -0.13584082621363724  \\
            0.8416833667334669  81.0  -0.13544075287481264  -0.13544075287481264  \\
            0.8416833667334669  82.0  -0.13516375228832736  -0.13516375228832736  \\
            0.8416833667334669  83.0  -0.13435056347895658  -0.13435056347895658  \\
            0.8416833667334669  84.0  -0.13359213527595307  -0.13359213527595307  \\
            0.8416833667334669  85.0  -0.13296549951060577  -0.13296549951060577  \\
            0.8416833667334669  86.0  -0.1324625746391414  -0.1324625746391414  \\
            0.8416833667334669  87.0  -0.13207579050388607  -0.13207579050388607  \\
            0.8416833667334669  88.0  -0.13179805237746708  -0.13179805237746708  \\
            0.8416833667334669  89.0  -0.13125573002269053  -0.13125573002269053  \\
            0.8416833667334669  90.0  -0.13055343995341717  -0.13055343995341717  \\
            0.8416833667334669  91.0  -0.12996732205866585  -0.12996732205866585  \\
            0.8416833667334669  92.0  -0.12949068313269027  -0.12949068313269027  \\
            0.8416833667334669  93.0  -0.1291172279447675  -0.1291172279447675  \\
            0.8416833667334669  94.0  -0.12884103293198818  -0.12884103293198818  \\
            0.8416833667334669  95.0  -0.12851238502097784  -0.12851238502097784  \\
            0.8416833667334669  96.0  -0.12785900933707273  -0.12785900933707273  \\
            0.8416833667334669  97.0  -0.12730879312626045  -0.12730879312626045  \\
            0.8416833667334669  98.0  -0.12685613156388165  -0.12685613156388165  \\
            0.8416833667334669  99.0  -0.1264957341159971  -0.1264957341159971  \\
            0.8416833667334669  100.0  -0.12622260493726972  -0.12622260493726972  \\
            0.8416833667334669  101.0  -0.12603202463694113  -0.12603202463694113  \\
            0.8416833667334669  102.0  -0.12545365950362267  -0.12545365950362267  \\
            0.8416833667334669  103.0  -0.12493542773084591  -0.12493542773084591  \\
            0.8416833667334669  104.0  -0.12450466368692592  -0.12450466368692592  \\
            0.8416833667334669  105.0  -0.12415687909165773  -0.12415687909165773  \\
            0.8416833667334669  106.0  -0.12388782228549347  -0.12388782228549347  \\
            0.8416833667334669  107.0  -0.12369346436562877  -0.12369346436562877  \\
            0.8416833667334669  108.0  -0.12329336509439592  -0.12329336509439592  \\
            0.8416833667334669  109.0  -0.12280377555706917  -0.12280377555706917  \\
            0.8416833667334669  110.0  -0.12239304720401187  -0.12239304720401187  \\
            0.8416833667334669  111.0  -0.12205733998060966  -0.12205733998060966  \\
            0.8416833667334669  112.0  -0.12179300599225934  -0.12179300599225934  \\
            0.8416833667334669  113.0  -0.12159657881297668  -0.12159657881297668  \\
            0.8416833667334669  114.0  -0.12134258371881208  -0.12134258371881208  \\
            0.8416833667334669  115.0  -0.12087876865460068  -0.12087876865460068  \\
            0.8416833667334669  116.0  -0.12048641379406809  -0.12048641379406809  \\
            0.8416833667334669  117.0  -0.12016220846962333  -0.12016220846962333  \\
            0.8416833667334669  118.0  -0.1199029996713368  -0.1199029996713368  \\
            0.8416833667334669  119.0  -0.11970578369623039  -0.11970578369623039  \\
            0.8416833667334669  120.0  -0.11956769829294289  -0.11956769829294289  \\
            0.8416833667334669  121.0  -0.11913179724338814  -0.11913179724338814  \\
            0.8416833667334669  122.0  -0.11875633264205805  -0.11875633264205805  \\
            0.8416833667334669  123.0  -0.11844304451277468  -0.11844304451277468  \\
            0.8416833667334669  124.0  -0.11818918927719119  -0.11818918927719119  \\
            0.8416833667334669  125.0  -0.11799214731421998  -0.11799214731421998  \\
            0.8416833667334669  126.0  -0.11784941673523679  -0.11784941673523679  \\
            0.8416833667334669  127.0  -0.11753929119511732  -0.11753929119511732  \\
            0.8416833667334669  128.0  -0.11717939223495635  -0.11717939223495635  \\
            0.8416833667334669  129.0  -0.11687644583552792  -0.11687644583552792  \\
            0.8416833667334669  130.0  -0.11662805003904787  -0.11662805003904787  \\
            0.8416833667334669  131.0  -0.11643190664878446  -0.11643190664878446  \\
            0.8416833667334669  132.0  -0.11628581624535056  -0.11628581624535056  \\
            0.8416833667334669  133.0  -0.11608165898166456  -0.11608165898166456  \\
            0.8416833667334669  134.0  -0.11573614078601535  -0.11573614078601535  \\
            0.8416833667334669  135.0  -0.1154429806647528  -0.1154429806647528  \\
            0.8416833667334669  136.0  -0.11520006392348822  -0.11520006392348822  \\
            0.8416833667334669  137.0  -0.11500536337974587  -0.11500536337974587  \\
            0.8416833667334669  138.0  -0.11485693533508404  -0.11485693533508404  \\
            0.8416833667334669  139.0  -0.11474248342579194  -0.11474248342579194  \\
            0.8416833667334669  140.0  -0.11441028389520298  -0.11441028389520298  \\
            0.8416833667334669  141.0  -0.11412638054393667  -0.11412638054393667  \\
            0.8416833667334669  142.0  -0.11388890196292394  -0.11388890196292394  \\
            0.8416833667334669  143.0  -0.11369605106310683  -0.11369605106310683  \\
            0.8416833667334669  144.0  -0.1135461017918802  -0.1135461017918802  \\
            0.8416833667334669  145.0  -0.11343739601190157  -0.11343739601190157  \\
            0.8416833667334669  146.0  -0.11318806950200712  -0.11318806950200712  \\
            0.8416833667334669  147.0  -0.11291292223193403  -0.11291292223193403  \\
            0.8416833667334669  148.0  -0.11268079885300475  -0.11268079885300475  \\
            0.8416833667334669  149.0  -0.1124900988768146  -0.1124900988768146  \\
            0.8416833667334669  150.0  -0.11233928263751512  -0.11233928263751512  \\
            0.8416833667334669  151.0  -0.11222686872206727  -0.11222686872206727  \\
            0.8416833667334669  152.0  -0.11205781108547655  -0.11205781108547655  \\
            0.8416833667334669  153.0  -0.1117909489874349  -0.1117909489874349  \\
            0.8416833667334669  154.0  -0.11156406909225416  -0.11156406909225416  \\
            0.8416833667334669  155.0  -0.1113757398889957  -0.1113757398889957  \\
            0.8416833667334669  156.0  -0.11122458224550945  -0.11122458224550945  \\
            0.8416833667334669  157.0  -0.11110926727707589  -0.11110926727707589  \\
            0.8416833667334669  158.0  -0.11100951419965716  -0.11100951419965716  \\
            0.8416833667334669  159.0  -0.11075049591958938  -0.11075049591958938  \\
            0.8416833667334669  160.0  -0.11052872866861668  -0.11052872866861668  \\
            0.8416833667334669  161.0  -0.11034292696926283  -0.11034292696926283  \\
            0.8416833667334669  162.0  -0.11019185069377707  -0.11019185069377707  \\
            0.8416833667334669  163.0  -0.11007430328441363  -0.11007430328441363  \\
            0.8416833667334669  164.0  -0.1099891300519597  -0.1099891300519597  \\
            0.8416833667334669  165.0  -0.10978299394973562  -0.10978299394973562  \\
            0.8416833667334669  166.0  -0.10956619638721085  -0.10956619638721085  \\
            0.8416833667334669  167.0  -0.10938302983431578  -0.10938302983431578  \\
            0.8416833667334669  168.0  -0.1092323751241753  -0.1092323751241753  \\
            0.8416833667334669  169.0  -0.10911315105483645  -0.10911315105483645  \\
            0.8416833667334669  170.0  -0.10902431295753784  -0.10902431295753784  \\
            0.8416833667334669  171.0  -0.10888103380086371  -0.10888103380086371  \\
            0.8416833667334669  172.0  -0.10866905595089765  -0.10866905595089765  \\
            0.8416833667334669  173.0  -0.10848859392295035  -0.10848859392295035  \\
            0.8416833667334669  174.0  -0.10833863429843693  -0.10833863429843693  \\
            0.8416833667334669  175.0  -0.10821819689104088  -0.10821819689104088  \\
            0.8416833667334669  176.0  -0.10812633353487881  -0.10812633353487881  \\
            0.8416833667334669  177.0  -0.10803817628560992  -0.10803817628560992  \\
            0.8416833667334669  178.0  -0.10783086485499815  -0.10783086485499815  \\
            0.8416833667334669  179.0  -0.10765314686997215  -0.10765314686997215  \\
            0.8416833667334669  180.0  -0.10750410176274788  -0.10750410176274788  \\
            0.8416833667334669  181.0  -0.10738283817971082  -0.10738283817971082  \\
            0.8416833667334669  182.0  -0.10728849295000246  -0.10728849295000246  \\
            0.8416833667334669  183.0  -0.1072202300952805  -0.1072202300952805  \\
            0.8416833667334669  184.0  -0.1070459996946315  -0.1070459996946315  \\
            0.8416833667334669  185.0  -0.10687104197067773  -0.10687104197067773  \\
            0.8416833667334669  186.0  -0.10672308675578282  -0.10672308675578282  \\
            0.8416833667334669  187.0  -0.10660132112581122  -0.10660132112581122  \\
            0.8416833667334669  188.0  -0.10650495705948115  -0.10650495705948115  \\
            0.8416833667334669  189.0  -0.10643323059038275  -0.10643323059038275  \\
            0.8416833667334669  190.0  -0.10630953004273465  -0.10630953004273465  \\
            0.8416833667334669  191.0  -0.10613733064532463  -0.10613733064532463  \\
            0.8416833667334669  192.0  -0.1059906046828464  -0.1059906046828464  \\
            0.8416833667334669  193.0  -0.10586860873471797  -0.10586860873471797  \\
            0.8416833667334669  194.0  -0.10577062146655143  -0.10577062146655143  \\
            0.8416833667334669  195.0  -0.10569594290057689  -0.10569594290057689  \\
            0.8416833667334669  196.0  -0.1056171149280128  -0.1056171149280128  \\
            0.8416833667334669  197.0  -0.1054476578256264  -0.1054476578256264  \\
            0.8416833667334669  198.0  -0.10530227094244722  -0.10530227094244722  \\
            0.8416833667334669  199.0  -0.10518027266838334  -0.10518027266838334  \\
            0.8416833667334669  200.0  -0.10508100104973783  -0.10508100104973783  \\
            0.8416833667334669  201.0  -0.10500381315891252  -0.10500381315891252  \\
            0.8416833667334669  202.0  -0.10494808448651068  -0.10494808448651068  \\
            0.8416833667334669  203.0  -0.10479817559864188  -0.10479817559864188  \\
            0.8416833667334669  204.0  -0.10465421333900864  -0.10465421333900864  \\
            0.8416833667334669  205.0  -0.10453240408963962  -0.10453240408963962  \\
            0.8416833667334669  206.0  -0.10443213894372586  -0.10443213894372586  \\
            0.8416833667334669  207.0  -0.1043528259990981  -0.1043528259990981  \\
            0.8416833667334669  208.0  -0.10429388983027361  -0.10429388983027361  \\
            0.8416833667334669  209.0  -0.10418547149677865  -0.10418547149677865  \\
            0.8416833667334669  210.0  -0.104042999395417  -0.104042999395417  \\
            0.8416833667334669  211.0  -0.1039215397190758  -0.1039215397190758  \\
            0.8416833667334669  212.0  -0.10382053109527659  -0.10382053109527659  \\
            0.8416833667334669  213.0  -0.10373942739601018  -0.10373942739601018  \\
            0.8416833667334669  214.0  -0.10367769727737912  -0.10367769727737912  \\
            0.8416833667334669  215.0  -0.10360650861664106  -0.10360650861664106  \\
            0.8416833667334669  216.0  -0.10346557569129186  -0.10346557569129186  \\
            0.8416833667334669  217.0  -0.10334460016186314  -0.10334460016186314  \\
            0.8416833667334669  218.0  -0.10324306337445027  -0.10324306337445027  \\
            0.8416833667334669  219.0  -0.1031604603813549  -0.1031604603813549  \\
            0.8416833667334669  220.0  -0.1030962995382503  -0.1030962995382503  \\
            0.843687374749499  1.0  -0.06873747494989976  -0.06873747494989976  \\
            0.843687374749499  2.0  -0.1750167000668003  -0.1750167000668003  \\
            0.843687374749499  3.0  -0.22639564843973686  -0.22639564843973686  \\
            0.843687374749499  4.0  -0.26200973375322073  -0.26200973375322073  \\
            0.843687374749499  5.0  -0.2884737729427111  -0.2884737729427111  \\
            0.843687374749499  6.0  -0.3091325508159176  -0.3091325508159176  \\
            0.843687374749499  7.0  -0.3048551648752054  -0.3048551648752054  \\
            0.843687374749499  8.0  -0.2911034189591306  -0.2911034189591306  \\
            0.843687374749499  9.0  -0.28227083537704795  -0.28227083537704795  \\
            0.843687374749499  10.0  -0.27707763178705097  -0.27707763178705097  \\
            0.843687374749499  11.0  -0.2745498322652634  -0.2745498322652634  \\
            0.843687374749499  12.0  -0.27396331123786155  -0.27396331123786155  \\
            0.843687374749499  13.0  -0.27136878799615954  -0.27136878799615954  \\
            0.843687374749499  14.0  -0.2585196536864578  -0.2585196536864578  \\
            0.843687374749499  15.0  -0.24916318705522464  -0.24916318705522464  \\
            0.843687374749499  16.0  -0.2425358456851786  -0.2425358456851786  \\
            0.843687374749499  17.0  -0.23805003490690707  -0.23805003490690707  \\
            0.843687374749499  18.0  -0.23525054209581253  -0.23525054209581253  \\
            0.843687374749499  19.0  -0.23378241519741963  -0.23378241519741963  \\
            0.843687374749499  20.0  -0.22623828496443288  -0.22623828496443288  \\
            0.843687374749499  21.0  -0.21900900615460067  -0.21900900615460067  \\
            0.843687374749499  22.0  -0.21354897085140087  -0.21354897085140087  \\
            0.843687374749499  23.0  -0.20954741391615167  -0.20954741391615167  \\
            0.843687374749499  24.0  -0.20675137821430398  -0.20675137821430398  \\
            0.843687374749499  25.0  -0.20495392705329757  -0.20495392705329757  \\
            0.843687374749499  26.0  -0.20161220086588097  -0.20161220086588097  \\
            0.843687374749499  27.0  -0.19604319078328353  -0.19604319078328353  \\
            0.843687374749499  28.0  -0.19167411575096832  -0.19167411575096832  \\
            0.843687374749499  29.0  -0.18832741240055872  -0.18832741240055872  \\
            0.843687374749499  30.0  -0.18585342152305162  -0.18585342152305162  \\
            0.843687374749499  31.0  -0.18412554673900916  -0.18412554673900916  \\
            0.843687374749499  32.0  -0.1829840820763856  -0.1829840820763856  \\
            0.843687374749499  33.0  -0.17857864263616907  -0.17857864263616907  \\
            0.843687374749499  34.0  -0.17503032889595302  -0.17503032889595302  \\
            0.843687374749499  35.0  -0.17222960346048719  -0.17222960346048719  \\
            0.843687374749499  36.0  -0.17008179834885873  -0.17008179834885873  \\
            0.843687374749499  37.0  -0.16850487783110585  -0.16850487783110585  \\
            0.843687374749499  38.0  -0.16742757381107123  -0.16742757381107123  \\
            0.843687374749499  39.0  -0.1650095020281214  -0.1650095020281214  \\
            0.843687374749499  40.0  -0.1620673262311635  -0.1620673262311635  \\
            0.843687374749499  41.0  -0.15969255871385865  -0.15969255871385865  \\
            0.843687374749499  42.0  -0.1578218851527841  -0.1578218851527841  \\
            0.843687374749499  43.0  -0.15639943582396512  -0.15639943582396512  \\
            0.843687374749499  44.0  -0.15537581484276  -0.15537581484276  \\
            0.843687374749499  45.0  -0.15421886174508778  -0.15421886174508778  \\
            0.843687374749499  46.0  -0.1517311479232945  -0.1517311479232945  \\
            0.843687374749499  47.0  -0.14968753032275042  -0.14968753032275042  \\
            0.843687374749499  48.0  -0.1480437132460502  -0.1480437132460502  \\
            0.843687374749499  49.0  -0.14676005472911152  -0.14676005472911152  \\
            0.843687374749499  50.0  -0.14580102336080172  -0.14580102336080172  \\
            0.843687374749499  51.0  -0.14513472562399996  -0.14513472562399996  \\
            0.843687374749499  52.0  -0.14331615121118613  -0.14331615121118613  \\
            0.843687374749499  53.0  -0.14153307754720973  -0.14153307754720973  \\
            0.843687374749499  54.0  -0.1400743079956291  -0.1400743079956291  \\
            0.843687374749499  55.0  -0.1389107495233751  -0.1389107495233751  \\
            0.843687374749499  56.0  -0.13801603843408441  -0.13801603843408441  \\
            0.843687374749499  57.0  -0.13736625601952912  -0.13736625601952912  \\
            0.843687374749499  58.0  -0.13634147625530632  -0.13634147625530632  \\
            0.843687374749499  59.0  -0.13476663314625784  -0.13476663314625784  \\
            0.843687374749499  60.0  -0.13345986374804408  -0.13345986374804408  \\
            0.843687374749499  61.0  -0.13239920997614008  -0.13239920997614008  \\
            0.843687374749499  62.0  -0.1315645943902448  -0.1315645943902448  \\
            0.843687374749499  63.0  -0.13093764112088666  -0.13093764112088666  \\
            0.843687374749499  64.0  -0.1304712779623927  -0.1304712779623927  \\
            0.843687374749499  65.0  -0.1290655008022229  -0.1290655008022229  \\
            0.843687374749499  66.0  -0.12788487449926977  -0.12788487449926977  \\
            0.843687374749499  67.0  -0.12691243123213972  -0.12691243123213972  \\
            0.843687374749499  68.0  -0.12613253996596469  -0.12613253996596469  \\
            0.843687374749499  69.0  -0.1255307892596776  -0.1255307892596776  \\
            0.843687374749499  70.0  -0.12509388154368722  -0.12509388154368722  \\
            0.843687374749499  71.0  -0.12419864287380136  -0.12419864287380136  \\
            0.843687374749499  72.0  -0.12312385327173467  -0.12312385327173467  \\
            0.843687374749499  73.0  -0.1222273724815656  -0.1222273724815656  \\
            0.843687374749499  74.0  -0.1214967994421614  -0.1214967994421614  \\
            0.843687374749499  75.0  -0.1209206294927436  -0.1209206294927436  \\
            0.843687374749499  76.0  -0.12048818232324636  -0.12048818232324636  \\
            0.843687374749499  77.0  -0.11999671322642662  -0.11999671322642662  \\
            0.843687374749499  78.0  -0.11901167090105741  -0.11901167090105741  \\
            0.843687374749499  79.0  -0.11818101216963631  -0.11818101216963631  \\
            0.843687374749499  80.0  -0.11749473694226953  -0.11749473694226953  \\
            0.843687374749499  81.0  -0.11694351842982721  -0.11694351842982721  \\
            0.843687374749499  82.0  -0.11651865270033558  -0.11651865270033558  \\
            0.843687374749499  83.0  -0.11621201246013375  -0.11621201246013375  \\
            0.843687374749499  84.0  -0.1154247772268508  -0.1154247772268508  \\
            0.843687374749499  85.0  -0.11465153645345129  -0.11465153645345129  \\
            0.843687374749499  86.0  -0.11400505526176641  -0.11400505526176641  \\
            0.843687374749499  87.0  -0.11347766979367593  -0.11347766979367593  \\
            0.843687374749499  88.0  -0.11306219540333559  -0.11306219540333559  \\
            0.843687374749499  89.0  -0.11275189333915572  -0.11275189333915572  \\
            0.843687374749499  90.0  -0.11226896749904786  -0.11226896749904786  \\
            0.843687374749499  91.0  -0.11154614788316128  -0.11154614788316128  \\
            0.843687374749499  92.0  -0.11093548341248541  -0.11093548341248541  \\
            0.843687374749499  93.0  -0.1104306013349724  -0.1104306013349724  \\
            0.843687374749499  94.0  -0.11002550351902918  -0.11002550351902918  \\
            0.843687374749499  95.0  -0.10971454195254066  -0.10971454195254066  \\
            0.843687374749499  96.0  -0.10947120107130265  -0.10947120107130265  \\
            0.843687374749499  97.0  -0.10879294178651662  -0.10879294178651662  \\
            0.843687374749499  98.0  -0.10821460502763874  -0.10821460502763874  \\
            0.843687374749499  99.0  -0.1077308354034951  -0.1077308354034951  \\
            0.843687374749499  100.0  -0.10733657454980454  -0.10733657454980454  \\
            0.843687374749499  101.0  -0.10702704279114411  -0.10702704279114411  \\
            0.843687374749499  102.0  -0.10679772207039868  -0.10679772207039868  \\
            0.843687374749499  103.0  -0.10633535737388627  -0.10633535737388627  \\
            0.843687374749499  104.0  -0.10578629369234488  -0.10578629369234488  \\
            0.843687374749499  105.0  -0.105322264515261  -0.105322264515261  \\
            0.843687374749499  106.0  -0.10493896525405781  -0.10493896525405781  \\
            0.843687374749499  107.0  -0.10463231587314073  -0.10463231587314073  \\
            0.843687374749499  108.0  -0.10439844785968067  -0.10439844785968067  \\
            0.843687374749499  109.0  -0.10412830276362853  -0.10412830276362853  \\
            0.843687374749499  110.0  -0.10360583619350967  -0.10360583619350967  \\
            0.843687374749499  111.0  -0.1031602358005161  -0.1031602358005161  \\
            0.843687374749499  112.0  -0.10278780848749722  -0.10278780848749722  \\
            0.843687374749499  113.0  -0.10248504408625878  -0.10248504408625878  \\
            0.843687374749499  114.0  -0.10224860527385456  -0.10224860527385456  \\
            0.843687374749499  115.0  -0.10207531811143603  -0.10207531811143603  \\
            0.843687374749499  116.0  -0.1016371763097561  -0.1016371763097561  \\
            0.843687374749499  117.0  -0.10120877297788872  -0.10120877297788872  \\
            0.843687374749499  118.0  -0.1008469928965777  -0.1008469928965777  \\
            0.843687374749499  119.0  -0.10054879465373343  -0.10054879465373343  \\
            0.843687374749499  120.0  -0.10031127944249235  -0.10031127944249235  \\
            0.843687374749499  121.0  -0.10013168362494747  -0.10013168362494747  \\
            0.843687374749499  122.0  -0.0998509193026697  -0.0998509193026697  \\
            0.843687374749499  123.0  -0.09943856856279659  -0.09943856856279659  \\
            0.843687374749499  124.0  -0.09908712813703717  -0.09908712813703717  \\
            0.843687374749499  125.0  -0.09879394566856117  -0.09879394566856117  \\
            0.843687374749499  126.0  -0.0985564874907807  -0.0985564874907807  \\
            0.843687374749499  127.0  -0.09837233271799244  -0.09837233271799244  \\
            0.843687374749499  128.0  -0.09822286331164679  -0.09822286331164679  \\
            0.843687374749499  129.0  -0.0978255084233992  -0.0978255084233992  \\
            0.843687374749499  130.0  -0.09748405189648024  -0.09748405189648024  \\
            0.843687374749499  131.0  -0.09719616693469624  -0.09719616693469624  \\
            0.843687374749499  132.0  -0.0969596263210254  -0.0969596263210254  \\
            0.843687374749499  133.0  -0.09677229767408847  -0.09677229767408847  \\
            0.843687374749499  134.0  -0.09663213895821574  -0.09663213895821574  \\
            0.843687374749499  135.0  -0.09634957113192372  -0.09634957113192372  \\
            0.843687374749499  136.0  -0.09601771768504852  -0.09601771768504852  \\
            0.843687374749499  137.0  -0.09573528974379399  -0.09573528974379399  \\
            0.843687374749499  138.0  -0.09550031915464832  -0.09550031915464832  \\
            0.843687374749499  139.0  -0.0953109180817226  -0.0953109180817226  \\
            0.843687374749499  140.0  -0.09516527536085631  -0.09516527536085631  \\
            0.843687374749499  141.0  -0.0949939956397712  -0.0949939956397712  \\
            0.843687374749499  142.0  -0.09467135479291591  -0.09467135479291591  \\
            0.843687374749499  143.0  -0.09439445425447399  -0.09439445425447399  \\
            0.843687374749499  144.0  -0.09416154634438316  -0.09416154634438316  \\
            0.843687374749499  145.0  -0.09397095185385398  -0.09397095185385398  \\
            0.843687374749499  146.0  -0.09382105706036832  -0.09382105706036832  \\
            0.843687374749499  147.0  -0.09371031088836984  -0.09371031088836984  \\
            0.843687374749499  148.0  -0.09343082580439814  -0.09343082580439814  \\
            0.843687374749499  149.0  -0.09315945810753329  -0.09315945810753329  \\
            0.843687374749499  150.0  -0.09292898202059718  -0.09292898202059718  \\
            0.843687374749499  151.0  -0.09273789738696701  -0.09273789738696701  \\
            0.843687374749499  152.0  -0.09258476031567672  -0.09258476031567672  \\
            0.843687374749499  153.0  -0.09246818083447765  -0.09246818083447765  \\
            0.843687374749499  154.0  -0.09228412953946809  -0.09228412953946809  \\
            0.843687374749499  155.0  -0.09201825299645003  -0.09201825299645003  \\
            0.843687374749499  156.0  -0.09179048191141026  -0.09179048191141026  \\
            0.843687374749499  157.0  -0.09159947065337802  -0.09159947065337802  \\
            0.843687374749499  158.0  -0.0914439222019427  -0.0914439222019427  \\
            0.843687374749499  159.0  -0.09132258619369987  -0.09132258619369987  \\
            0.843687374749499  160.0  -0.09122101243419818  -0.09122101243419818  \\
            0.843687374749499  161.0  -0.09096055143834576  -0.09096055143834576  \\
            0.843687374749499  162.0  -0.09073568364578227  -0.09073568364578227  \\
            0.843687374749499  163.0  -0.0905451974758407  -0.0905451974758407  \\
            0.843687374749499  164.0  -0.09038792356076529  -0.09038792356076529  \\
            0.843687374749499  165.0  -0.09026273310890776  -0.09026273310890776  \\
            0.843687374749499  166.0  -0.09016853633921365  -0.09016853633921365  \\
            0.843687374749499  167.0  -0.0899775166074093  -0.0899775166074093  \\
            0.843687374749499  168.0  -0.08975569175868134  -0.08975569175868134  \\
            0.843687374749499  169.0  -0.08956609246496518  -0.08956609246496518  \\
            0.843687374749499  170.0  -0.08940766082913507  -0.08940766082913507  \\
            0.843687374749499  171.0  -0.08927937440747795  -0.08927937440747795  \\
            0.843687374749499  172.0  -0.08918024488801056  -0.08918024488801056  \\
            0.843687374749499  173.0  -0.08906151546744655  -0.08906151546744655  \\
            0.843687374749499  174.0  -0.0888428271858635  -0.0888428271858635  \\
            0.843687374749499  175.0  -0.0886544038862368  -0.0886544038862368  \\
            0.843687374749499  176.0  -0.08849528543971974  -0.08849528543971974  \\
            0.843687374749499  177.0  -0.08836454283078352  -0.08836454283078352  \\
            0.843687374749499  178.0  -0.08826127703536696  -0.08826127703536696  \\
            0.843687374749499  179.0  -0.08818461794457222  -0.08818461794457222  \\
            0.843687374749499  180.0  -0.08799042636316559  -0.08799042636316559  \\
            0.843687374749499  181.0  -0.08780340920036318  -0.08780340920036318  \\
            0.843687374749499  182.0  -0.08764399512194646  -0.08764399512194646  \\
            0.843687374749499  183.0  -0.08751133752000514  -0.08751133752000514  \\
            0.843687374749499  184.0  -0.08740461624635189  -0.08740461624635189  \\
            0.843687374749499  185.0  -0.08732303669283956  -0.08732303669283956  \\
            0.843687374749499  186.0  -0.08719267884427126  -0.08719267884427126  \\
            0.843687374749499  187.0  -0.08700724992214681  -0.08700724992214681  \\
            0.843687374749499  188.0  -0.08684786544838996  -0.08684786544838996  \\
            0.843687374749499  189.0  -0.08671375177679184  -0.08671375177679184  \\
            0.843687374749499  190.0  -0.08660415869341136  -0.08660415869341136  \\
            0.843687374749499  191.0  -0.08651835862711008  -0.08651835862711008  \\
            0.843687374749499  192.0  -0.08644449509207397  -0.08644449509207397  \\
            0.843687374749499  193.0  -0.08626079725805764  -0.08626079725805764  \\
            0.843687374749499  194.0  -0.0861017128656141  -0.0861017128656141  \\
            0.843687374749499  195.0  -0.08596653309704944  -0.08596653309704944  \\
            0.843687374749499  196.0  -0.08585456995994223  -0.08585456995994223  \\
            0.843687374749499  197.0  -0.08576515560639403  -0.08576515560639403  \\
            0.843687374749499  198.0  -0.08569764167712607  -0.08569764167712607  \\
            0.843687374749499  199.0  -0.08555954203782765  -0.08555954203782765  \\
            0.843687374749499  200.0  -0.08540098256024255  -0.08540098256024255  \\
            0.843687374749499  201.0  -0.0852650686486672  -0.0852650686486672  \\
            0.843687374749499  202.0  -0.085151167851662  -0.085151167851662  \\
            0.843687374749499  203.0  -0.0850586656988132  -0.0850586656988132  \\
            0.843687374749499  204.0  -0.08498696513228073  -0.08498696513228073  \\
            0.843687374749499  205.0  -0.08489950396894565  -0.08489950396894565  \\
            0.843687374749499  206.0  -0.08474165606691345  -0.08474165606691345  \\
            0.843687374749499  207.0  -0.08460529096450742  -0.08460529096450742  \\
            0.843687374749499  208.0  -0.08448982594180014  -0.08448982594180014  \\
            0.843687374749499  209.0  -0.08439469437904142  -0.08439469437904142  \\
            0.843687374749499  210.0  -0.08431934526176199  -0.08431934526176199  \\
            0.843687374749499  211.0  -0.08426324270296938  -0.08426324270296938  \\
            0.843687374749499  212.0  -0.08412017468311371  -0.08412017468311371  \\
            0.843687374749499  213.0  -0.08398359981272177  -0.08398359981272177  \\
            0.843687374749499  214.0  -0.08386689370188682  -0.08386689370188682  \\
            0.843687374749499  215.0  -0.0837695327500608  -0.0837695327500608  \\
            0.843687374749499  216.0  -0.08369100738297436  -0.08369100738297436  \\
            0.843687374749499  217.0  -0.08363082163488328  -0.08363082163488328  \\
            0.843687374749499  218.0  -0.08353337562732567  -0.08353337562732567  \\
            0.843687374749499  219.0  -0.0833967971024935  -0.0833967971024935  \\
            0.843687374749499  220.0  -0.08327912999033782  -0.08327912999033782  \\
            0.845691382765531  1.0  -0.0691382765531062  -0.0691382765531062  \\
            0.845691382765531  2.0  -0.17448229792919176  -0.17448229792919176  \\
            0.845691382765531  3.0  -0.2245920412253079  -0.2245920412253079  \\
            0.845691382765531  4.0  -0.2586506346025384  -0.2586506346025384  \\
            0.845691382765531  5.0  -0.28350351496644105  -0.28350351496644105  \\
            0.845691382765531  6.0  -0.3026052104208414  -0.3026052104208414  \\
            0.845691382765531  7.0  -0.29999493937369726  -0.29999493937369726  \\
            0.845691382765531  8.0  -0.28488492135786747  -0.28488492135786747  \\
            0.845691382765531  9.0  -0.2747789284863436  -0.2747789284863436  \\
            0.845691382765531  10.0  -0.26840227241028863  -0.26840227241028863  \\
            0.845691382765531  11.0  -0.2647793756010192  -0.2647793756010192  \\
            0.845691382765531  12.0  -0.26318130767028625  -0.26318130767028625  \\
            0.845691382765531  13.0  -0.26242751609661835  -0.26242751609661835  \\
            0.845691382765531  14.0  -0.2486358337590209  -0.2486358337590209  \\
            0.845691382765531  15.0  -0.2384025015976226  -0.2384025015976226  \\
            0.845691382765531  16.0  -0.2309587871994421  -0.2309587871994421  \\
            0.845691382765531  17.0  -0.22571207578063393  -0.22571207578063393  \\
            0.845691382765531  18.0  -0.22220243631487285  -0.22220243631487285  \\
            0.845691382765531  19.0  -0.22007055707500153  -0.22007055707500153  \\
            0.845691382765531  20.0  -0.21416821974458966  -0.21416821974458966  \\
            0.845691382765531  21.0  -0.20629393173699004  -0.20629393173699004  \\
            0.845691382765531  22.0  -0.20022716559093579  -0.20022716559093579  \\
            0.845691382765531  23.0  -0.19565410022323948  -0.19565410022323948  \\
            0.845691382765531  24.0  -0.19231899696829474  -0.19231899696829474  \\
            0.845691382765531  25.0  -0.19001239113878104  -0.19001239113878104  \\
            0.845691382765531  26.0  -0.1881170112529392  -0.1881170112529392  \\
            0.845691382765531  27.0  -0.18204452763782833  -0.18204452763782833  \\
            0.845691382765531  28.0  -0.17719770278413693  -0.17719770278413693  \\
            0.845691382765531  29.0  -0.17339713640379512  -0.17339713640379512  \\
            0.845691382765531  30.0  -0.17049149186763995  -0.17049149186763995  \\
            0.845691382765531  31.0  -0.16835263983531062  -0.16835263983531062  \\
            0.845691382765531  32.0  -0.1668717283476225  -0.1668717283476225  \\
            0.845691382765531  33.0  -0.16367597789264646  -0.16367597789264646  \\
            0.845691382765531  34.0  -0.15973570569077106  -0.15973570569077106  \\
            0.845691382765531  35.0  -0.15656015682384306  -0.15656015682384306  \\
            0.845691382765531  36.0  -0.15405359356419426  -0.15405359356419426  \\
            0.845691382765531  37.0  -0.15213299447055945  -0.15213299447055945  \\
            0.845691382765531  38.0  -0.1507261821060142  -0.1507261821060142  \\
            0.845691382765531  39.0  -0.14943682032243738  -0.14943682032243738  \\
            0.845691382765531  40.0  -0.14616332083939051  -0.14616332083939051  \\
            0.845691382765531  41.0  -0.14347007380982535  -0.14347007380982535  \\
            0.845691382765531  42.0  -0.1412930466134938  -0.1412930466134938  \\
            0.845691382765531  43.0  -0.13957570248468448  -0.13957570248468448  \\
            0.845691382765531  44.0  -0.13826802541252747  -0.13826802541252747  \\
            0.845691382765531  45.0  -0.1373256859392675  -0.1373256859392675  \\
            0.845691382765531  46.0  -0.1353559804512842  -0.1353559804512842  \\
            0.845691382765531  47.0  -0.13303589973063298  -0.13303589973063298  \\
            0.845691382765531  48.0  -0.13112508144925733  -0.13112508144925733  \\
            0.845691382765531  49.0  -0.12958341282011868  -0.12958341282011868  \\
            0.845691382765531  50.0  -0.12837492180195129  -0.12837492180195129  \\
            0.845691382765531  51.0  -0.12746730211092364  -0.12746730211092364  \\
            0.845691382765531  52.0  -0.12656593465002697  -0.12656593465002697  \\
            0.845691382765531  53.0  -0.12453884757439268  -0.12453884757439268  \\
            0.845691382765531  54.0  -0.12284364613923682  -0.12284364613923682  \\
            0.845691382765531  55.0  -0.1214508932731527  -0.1214508932731527  \\
            0.845691382765531  56.0  -0.12033390147157037  -0.12033390147157037  \\
            0.845691382765531  57.0  -0.11946844700697866  -0.11946844700697866  \\
            0.845691382765531  58.0  -0.11883251724851991  -0.11883251724851991  \\
            0.845691382765531  59.0  -0.11749261325568824  -0.11749261325568824  \\
            0.845691382765531  60.0  -0.11597380755315871  -0.11597380755315871  \\
            0.845691382765531  61.0  -0.11470706587068416  -0.11470706587068416  \\
            0.845691382765531  62.0  -0.11367206607687379  -0.11367206607687379  \\
            0.845691382765531  63.0  -0.11285020071455366  -0.11285020071455366  \\
            0.845691382765531  64.0  -0.11222441608762601  -0.11222441608762601  \\
            0.845691382765531  65.0  -0.11155870290542831  -0.11155870290542831  \\
            0.845691382765531  66.0  -0.11018594045747013  -0.11018594045747013  \\
            0.845691382765531  67.0  -0.10902633492948681  -0.10902633492948681  \\
            0.845691382765531  68.0  -0.10806406600076049  -0.10806406600076049  \\
            0.845691382765531  69.0  -0.10728454234894277  -0.10728454234894277  \\
            0.845691382765531  70.0  -0.10667429535650025  -0.10667429535650025  \\
            0.845691382765531  71.0  -0.10622088308419798  -0.10622088308419798  \\
            0.845691382765531  72.0  -0.10524476689695461  -0.10524476689695461  \\
            0.845691382765531  73.0  -0.10417689998114174  -0.10417689998114174  \\
            0.845691382765531  74.0  -0.10327901118323797  -0.10327901118323797  \\
            0.845691382765531  75.0  -0.1025394533930634  -0.1025394533930634  \\
            0.845691382765531  76.0  -0.10194741037693043  -0.10194741037693043  \\
            0.845691382765531  77.0  -0.10149283082977835  -0.10149283082977835  \\
            0.845691382765531  78.0  -0.10097815609950682  -0.10097815609950682  \\
            0.845691382765531  79.0  -0.09998945787949046  -0.09998945787949046  \\
            0.845691382765531  80.0  -0.09914864767090181  -0.09914864767090181  \\
            0.845691382765531  81.0  -0.09844628398484179  -0.09844628398484179  \\
            0.845691382765531  82.0  -0.09787355311234383  -0.09787355311234383  \\
            0.845691382765531  83.0  -0.09742222264597049  -0.09742222264597049  \\
            0.845691382765531  84.0  -0.09708459884917607  -0.09708459884917607  \\
            0.845691382765531  85.0  -0.09633757339629835  -0.09633757339629835  \\
            0.845691382765531  86.0  -0.09554753588439141  -0.09554753588439141  \\
            0.845691382765531  87.0  -0.0948795490834658  -0.0948795490834658  \\
            0.845691382765531  88.0  -0.09432633842920407  -0.09432633842920407  \\
            0.845691382765531  89.0  -0.09388107884567928  -0.09388107884567928  \\
            0.845691382765531  90.0  -0.09353736384055589  -0.09353736384055589  \\
            0.845691382765531  91.0  -0.09312497370765528  -0.09312497370765528  \\
            0.845691382765531  92.0  -0.09238028369228199  -0.09238028369228199  \\
            0.845691382765531  93.0  -0.09174397472517734  -0.09174397472517734  \\
            0.845691382765531  94.0  -0.09120997410607018  -0.09120997410607018  \\
            0.845691382765531  95.0  -0.09077256206824412  -0.09077256206824412  \\
            0.845691382765531  96.0  -0.09042634893948337  -0.09042634893948337  \\
            0.845691382765531  97.0  -0.09016625395721081  -0.09016625395721081  \\
            0.845691382765531  98.0  -0.08957307849139451  -0.08957307849139451  \\
            0.845691382765531  99.0  -0.08896593669099441  -0.08896593669099441  \\
            0.845691382765531  100.0  -0.08845054416233936  -0.08845054416233936  \\
            0.845691382765531  101.0  -0.08802206094534709  -0.08802206094534709  \\
            0.845691382765531  102.0  -0.08767591083400475  -0.08767591083400475  \\
            0.845691382765531  103.0  -0.08740776538230234  -0.08740776538230234  \\
            0.845691382765531  104.0  -0.08706792369776513  -0.08706792369776513  \\
            0.845691382765531  105.0  -0.08648764993886301  -0.08648764993886301  \\
            0.845691382765531  106.0  -0.0859901082226234  -0.0859901082226234  \\
            0.845691382765531  107.0  -0.08557116738065268  -0.08557116738065268  \\
            0.845691382765531  108.0  -0.08522690948827599  -0.08522690948827599  \\
            0.845691382765531  109.0  -0.0849536176091968  -0.0849536176091968  \\
            0.845691382765531  110.0  -0.08474776432909803  -0.08474776432909803  \\
            0.845691382765531  111.0  -0.08426313162042373  -0.08426313162042373  \\
            0.845691382765531  112.0  -0.0837826109827339  -0.0837826109827339  \\
            0.845691382765531  113.0  -0.08337350935954208  -0.08337350935954208  \\
            0.845691382765531  114.0  -0.08303244708769203  -0.08303244708769203  \\
            0.845691382765531  115.0  -0.0827562092345894  -0.0827562092345894  \\
            0.845691382765531  116.0  -0.08254173666394482  -0.08254173666394482  \\
            0.845691382765531  117.0  -0.08225533748615296  -0.08225533748615296  \\
            0.845691382765531  118.0  -0.08179098612181976  -0.08179098612181976  \\
            0.845691382765531  119.0  -0.08139180561123646  -0.08139180561123646  \\
            0.845691382765531  120.0  -0.08105486059204293  -0.08105486059204293  \\
            0.845691382765531  121.0  -0.08077735198074414  -0.08077735198074414  \\
            0.845691382765531  122.0  -0.08055660992910986  -0.08055660992910986  \\
            0.845691382765531  123.0  -0.0803900871884207  -0.0803900871884207  \\
            0.845691382765531  124.0  -0.07998506699688207  -0.07998506699688207  \\
            0.845691382765531  125.0  -0.07959574402290344  -0.07959574402290344  \\
            0.845691382765531  126.0  -0.07926355824632463  -0.07926355824632463  \\
            0.845691382765531  127.0  -0.07898605792658366  -0.07898605792658366  \\
            0.845691382765531  128.0  -0.07876089941417518  -0.07876089941417518  \\
            0.845691382765531  129.0  -0.07858584184840156  -0.07858584184840156  \\
            0.845691382765531  130.0  -0.07834005375391259  -0.07834005375391259  \\
            0.845691382765531  131.0  -0.07796042722060696  -0.07796042722060696  \\
            0.845691382765531  132.0  -0.07763343639670126  -0.07763343639670126  \\
            0.845691382765531  133.0  -0.07735692187710086  -0.07735692187710086  \\
            0.845691382765531  134.0  -0.07712881534968882  -0.07712881534968882  \\
            0.845691382765531  135.0  -0.07694713531764245  -0.07694713531764245  \\
            0.845691382765531  136.0  -0.07680998304717487  -0.07680998304717487  \\
            0.845691382765531  137.0  -0.0764652161078421  -0.0764652161078421  \\
            0.845691382765531  138.0  -0.07614370297421161  -0.07614370297421161  \\
            0.845691382765531  139.0  -0.07586892040852394  -0.07586892040852394  \\
            0.845691382765531  140.0  -0.07563903407734135  -0.07563903407734135  \\
            0.845691382765531  141.0  -0.07545228346972045  -0.07545228346972045  \\
            0.845691382765531  142.0  -0.07530697859185852  -0.07530697859185852  \\
            0.845691382765531  143.0  -0.07509285744584017  -0.07509285744584017  \\
            0.845691382765531  144.0  -0.07477699089688707  -0.07477699089688707  \\
            0.845691382765531  145.0  -0.07450450769580542  -0.07450450769580542  \\
            0.845691382765531  146.0  -0.07427377358680513  -0.07427377358680513  \\
            0.845691382765531  147.0  -0.07408321748228006  -0.07408321748228006  \\
            0.845691382765531  148.0  -0.0739313287452559  -0.0739313287452559  \\
            0.845691382765531  149.0  -0.07381665460286878  -0.07381665460286878  \\
            0.845691382765531  150.0  -0.07351868140367832  -0.07351868140367832  \\
            0.845691382765531  151.0  -0.07324892605186767  -0.07324892605186767  \\
            0.845691382765531  152.0  -0.07301808910948338  -0.07301808910948338  \\
            0.845691382765531  153.0  -0.07282476276898417  -0.07282476276898417  \\
            0.845691382765531  154.0  -0.07266759133790446  -0.07266759133790446  \\
            0.845691382765531  155.0  -0.07254526909261165  -0.07254526909261165  \\
            0.845691382765531  156.0  -0.07235638157731285  -0.07235638157731285  \\
            0.845691382765531  157.0  -0.0720896740296819  -0.0720896740296819  \\
            0.845691382765531  158.0  -0.07185933009176806  -0.07185933009176806  \\
            0.845691382765531  159.0  -0.07166408343706263  -0.07166408343706263  \\
            0.845691382765531  160.0  -0.07150271290485062  -0.07150271290485062  \\
            0.845691382765531  161.0  -0.07137404070740341  -0.07137404070740341  \\
            0.845691382765531  162.0  -0.0712769307169996  -0.0712769307169996  \\
            0.845691382765531  163.0  -0.07101609166726777  -0.07101609166726777  \\
            0.845691382765531  164.0  -0.07078671706957088  -0.07078671706957088  \\
            0.845691382765531  165.0  -0.07059024966893951  -0.07059024966893951  \\
            0.845691382765531  166.0  -0.07042558566535655  -0.07042558566535655  \\
            0.845691382765531  167.0  -0.0702916590874193  -0.0702916590874193  \\
            0.845691382765531  168.0  -0.07018744035031398  -0.07018744035031398  \\
            0.845691382765531  169.0  -0.07001903387509226  -0.07001903387509226  \\
            0.845691382765531  170.0  -0.06979100870073392  -0.06979100870073392  \\
            0.845691382765531  171.0  -0.06959389748966414  -0.06959389748966414  \\
            0.845691382765531  172.0  -0.06942669927667602  -0.06942669927667602  \\
            0.845691382765531  173.0  -0.06928844623801286  -0.06928844623801286  \\
            0.845691382765531  174.0  -0.06917820247013563  -0.06917820247013563  \\
            0.845691382765531  175.0  -0.06909061088143272  -0.06909061088143272  \\
            0.845691382765531  176.0  -0.06886423734456067  -0.06886423734456067  \\
            0.845691382765531  177.0  -0.0686669587394421  -0.0686669587394421  \\
            0.845691382765531  178.0  -0.06849786458276105  -0.06849786458276105  \\
            0.845691382765531  179.0  -0.06835607354829638  -0.06835607354829638  \\
            0.845691382765531  180.0  -0.0682407324274442  -0.0682407324274442  \\
            0.845691382765531  181.0  -0.06815101513142086  -0.06815101513142086  \\
            0.845691382765531  182.0  -0.0679994972938889  -0.0679994972938889  \\
            0.845691382765531  183.0  -0.06780244494472827  -0.06780244494472827  \\
            0.845691382765531  184.0  -0.06763199261444236  -0.06763199261444236  \\
            0.845691382765531  185.0  -0.06748733549704856  -0.06748733549704856  \\
            0.845691382765531  186.0  -0.06736769365051798  -0.06736769365051798  \\
            0.845691382765531  187.0  -0.06727231114198749  -0.06727231114198749  \\
            0.845691382765531  188.0  -0.06719077383729877  -0.06719077383729877  \\
            0.845691382765531  189.0  -0.06699427296320093  -0.06699427296320093  \\
            0.845691382765531  190.0  -0.0668229163955776  -0.0668229163955776  \\
            0.845691382765531  191.0  -0.06667596726503346  -0.06667596726503346  \\
            0.845691382765531  192.0  -0.06655271076907035  -0.06655271076907035  \\
            0.845691382765531  193.0  -0.066452453436462  -0.066452453436462  \\
            0.845691382765531  194.0  -0.06637452241932648  -0.06637452241932648  \\
            0.845691382765531  195.0  -0.06623712329352338  -0.06623712329352338  \\
            0.845691382765531  196.0  -0.06606524620687182  -0.06606524620687182  \\
            0.845691382765531  197.0  -0.06591649665535732  -0.06591649665535732  \\
            0.845691382765531  198.0  -0.06579021794142302  -0.06579021794142302  \\
            0.845691382765531  199.0  -0.06568577238356386  -0.06568577238356386  \\
            0.845691382765531  200.0  -0.06560254070368246  -0.06560254070368246  \\
            0.845691382765531  201.0  -0.0655263241384219  -0.0655263241384219  \\
            0.845691382765531  202.0  -0.06535425121681335  -0.06535425121681335  \\
            0.845691382765531  203.0  -0.0652041230423262  -0.0652041230423262  \\
            0.845691382765531  204.0  -0.06507533490933669  -0.06507533490933669  \\
            0.845691382765531  205.0  -0.06496729911831833  -0.06496729911831833  \\
            0.845691382765531  206.0  -0.0648794444436011  -0.0648794444436011  \\
            0.845691382765531  207.0  -0.064811215619797  -0.064811215619797  \\
            0.845691382765531  208.0  -0.06468576205332803  -0.06468576205332803  \\
            0.845691382765531  209.0  -0.06453461777913078  -0.06453461777913078  \\
            0.845691382765531  210.0  -0.06440376506140745  -0.06440376506140745  \\
            0.845691382765531  211.0  -0.06429266110873214  -0.06429266110873214  \\
            0.845691382765531  212.0  -0.06420077792000936  -0.06420077792000936  \\
            0.845691382765531  213.0  -0.06412760183605791  -0.06412760183605791  \\
            0.845691382765531  214.0  -0.06405609012639452  -0.06405609012639452  \\
            0.845691382765531  215.0  -0.06390424176504675  -0.06390424176504675  \\
            0.845691382765531  216.0  -0.06377171109152732  -0.06377171109152732  \\
            0.845691382765531  217.0  -0.06365799577438899  -0.06365799577438899  \\
            0.845691382765531  218.0  -0.06356260679831788  -0.06356260679831788  \\
            0.845691382765531  219.0  -0.06348506807134519  -0.06348506807134519  \\
            0.845691382765531  220.0  -0.06342491604496174  -0.06342491604496174  \\
            0.8476953907815631  1.0  -0.0695390781563126  -0.0695390781563126  \\
            0.8476953907815631  2.0  -0.1739478957915832  -0.1739478957915832  \\
            0.8476953907815631  3.0  -0.22278843401087906  -0.22278843401087906  \\
            0.8476953907815631  4.0  -0.25529153545185607  -0.25529153545185607  \\
            0.8476953907815631  5.0  -0.278533256990171  -0.278533256990171  \\
            0.8476953907815631  6.0  -0.2960778700257656  -0.2960778700257656  \\
            0.8476953907815631  7.0  -0.29513471387218937  -0.29513471387218937  \\
            0.8476953907815631  8.0  -0.27866642375660433  -0.27866642375660433  \\
            0.8476953907815631  9.0  -0.26728702159563894  -0.26728702159563894  \\
            0.8476953907815631  10.0  -0.2597269130335264  -0.2597269130335264  \\
            0.8476953907815631  11.0  -0.255008918936775  -0.255008918936775  \\
            0.8476953907815631  12.0  -0.2523993041027117  -0.2523993041027117  \\
            0.8476953907815631  13.0  -0.25135172305395004  -0.25135172305395004  \\
            0.8476953907815631  14.0  -0.23875201383158468  -0.23875201383158468  \\
            0.8476953907815631  15.0  -0.22764181614002  -0.22764181614002  \\
            0.8476953907815631  16.0  -0.2193817287137056  -0.2193817287137056  \\
            0.8476953907815631  17.0  -0.21337411665436146  -0.21337411665436146  \\
            0.8476953907815631  18.0  -0.20915433053393248  -0.20915433053393248  \\
            0.8476953907815631  19.0  -0.2063586989525834  -0.2063586989525834  \\
            0.8476953907815631  20.0  -0.20209815452474644  -0.20209815452474644  \\
            0.8476953907815631  21.0  -0.19357885731938052  -0.19357885731938052  \\
            0.8476953907815631  22.0  -0.18690536033047067  -0.18690536033047067  \\
            0.8476953907815631  23.0  -0.18176078653032618  -0.18176078653032618  \\
            0.8476953907815631  24.0  -0.17788661572228653  -0.17788661572228653  \\
            0.8476953907815631  25.0  -0.17507085522426452  -0.17507085522426452  \\
            0.8476953907815631  26.0  -0.17313883377044223  -0.17313883377044223  \\
            0.8476953907815631  27.0  -0.16804586449237316  -0.16804586449237316  \\
            0.8476953907815631  28.0  -0.1627212898173065  -0.1627212898173065  \\
            0.8476953907815631  29.0  -0.15846686040703148  -0.15846686040703148  \\
            0.8476953907815631  30.0  -0.1551295622122274  -0.1551295622122274  \\
            0.8476953907815631  31.0  -0.15257973293161295  -0.15257973293161295  \\
            0.8476953907815631  32.0  -0.15070711833649578  -0.15070711833649578  \\
            0.8476953907815631  33.0  -0.14877331314912307  -0.14877331314912307  \\
            0.8476953907815631  34.0  -0.14444108248558987  -0.14444108248558987  \\
            0.8476953907815631  35.0  -0.14089071018719895  -0.14089071018719895  \\
            0.8476953907815631  36.0  -0.138025388779529  -0.138025388779529  \\
            0.8476953907815631  37.0  -0.13576111111001302  -0.13576111111001302  \\
            0.8476953907815631  38.0  -0.13402479040095722  -0.13402479040095722  \\
            0.8476953907815631  39.0  -0.13275268631420478  -0.13275268631420478  \\
            0.8476953907815631  40.0  -0.13025931544761757  -0.13025931544761757  \\
            0.8476953907815631  41.0  -0.12724758890579063  -0.12724758890579063  \\
            0.8476953907815631  42.0  -0.12476420807420482  -0.12476420807420482  \\
            0.8476953907815631  43.0  -0.12275196914540526  -0.12275196914540526  \\
            0.8476953907815631  44.0  -0.12116023598229493  -0.12116023598229493  \\
            0.8476953907815631  45.0  -0.1199441019894013  -0.1199441019894013  \\
            0.8476953907815631  46.0  -0.1189808129792726  -0.1189808129792726  \\
            0.8476953907815631  47.0  -0.11638426913851553  -0.11638426913851553  \\
            0.8476953907815631  48.0  -0.11420644965246574  -0.11420644965246574  \\
            0.8476953907815631  49.0  -0.11240677091112708  -0.11240677091112708  \\
            0.8476953907815631  50.0  -0.11094882024310085  -0.11094882024310085  \\
            0.8476953907815631  51.0  -0.10979987859784733  -0.10979987859784733  \\
            0.8476953907815631  52.0  -0.10893050406038557  -0.10893050406038557  \\
            0.8476953907815631  53.0  -0.10754461760157447  -0.10754461760157447  \\
            0.8476953907815631  54.0  -0.10561298428284455  -0.10561298428284455  \\
            0.8476953907815631  55.0  -0.1039910370229314  -0.1039910370229314  \\
            0.8476953907815631  56.0  -0.10265176450905744  -0.10265176450905744  \\
            0.8476953907815631  57.0  -0.10157063799442823  -0.10157063799442823  \\
            0.8476953907815631  58.0  -0.10072535729556827  -0.10072535729556827  \\
            0.8476953907815631  59.0  -0.10009562576589671  -0.10009562576589671  \\
            0.8476953907815631  60.0  -0.0984877513582723  -0.0984877513582723  \\
            0.8476953907815631  61.0  -0.0970149217652293  -0.0970149217652293  \\
            0.8476953907815631  62.0  -0.0957795377635038  -0.0957795377635038  \\
            0.8476953907815631  63.0  -0.09476276030822067  -0.09476276030822067  \\
            0.8476953907815631  64.0  -0.09394731636405193  -0.09394731636405193  \\
            0.8476953907815631  65.0  -0.09331735404792858  -0.09331735404792858  \\
            0.8476953907815631  66.0  -0.09248700641566954  -0.09248700641566954  \\
            0.8476953907815631  67.0  -0.09114023862683295  -0.09114023862683295  \\
            0.8476953907815631  68.0  -0.08999559203555724  -0.08999559203555724  \\
            0.8476953907815631  69.0  -0.08903829543820889  -0.08903829543820889  \\
            0.8476953907815631  70.0  -0.08825470916931324  -0.08825470916931324  \\
            0.8476953907815631  71.0  -0.08763222854446326  -0.08763222854446326  \\
            0.8476953907815631  72.0  -0.08715919650833481  -0.08715919650833481  \\
            0.8476953907815631  73.0  -0.08612642748071703  -0.08612642748071703  \\
            0.8476953907815631  74.0  -0.08506122292431453  -0.08506122292431453  \\
            0.8476953907815631  75.0  -0.0841582772933841  -0.0841582772933841  \\
            0.8476953907815631  76.0  -0.08340663843061451  -0.08340663843061451  \\
            0.8476953907815631  77.0  -0.08279612526651253  -0.08279612526651253  \\
            0.8476953907815631  78.0  -0.08231726737753145  -0.08231726737753145  \\
            0.8476953907815631  79.0  -0.08179790358934626  -0.08179790358934626  \\
            0.8476953907815631  80.0  -0.08080255839953411  -0.08080255839953411  \\
            0.8476953907815631  81.0  -0.07994904953985636  -0.07994904953985636  \\
            0.8476953907815631  82.0  -0.07922845352435043  -0.07922845352435043  \\
            0.8476953907815631  83.0  -0.07863243283180721  -0.07863243283180721  \\
            0.8476953907815631  84.0  -0.07815319303165494  -0.07815319303165494  \\
            0.8476953907815631  85.0  -0.07778344341939714  -0.07778344341939714  \\
            0.8476953907815631  86.0  -0.07709001650701794  -0.07709001650701794  \\
            0.8476953907815631  87.0  -0.07628142837325566  -0.07628142837325566  \\
            0.8476953907815631  88.0  -0.07559048145507256  -0.07559048145507256  \\
            0.8476953907815631  89.0  -0.07501026435220133  -0.07501026435220133  \\
            0.8476953907815631  90.0  -0.07453428766527426  -0.07453428766527426  \\
            0.8476953907815631  91.0  -0.07415645530112464  -0.07415645530112464  \\
            0.8476953907815631  92.0  -0.07382508397207715  -0.07382508397207715  \\
            0.8476953907815631  93.0  -0.07305734811538227  -0.07305734811538227  \\
            0.8476953907815631  94.0  -0.07239444469311118  -0.07239444469311118  \\
            0.8476953907815631  95.0  -0.07183058218394757  -0.07183058218394757  \\
            0.8476953907815631  96.0  -0.07136030184424456  -0.07136030184424456  \\
            0.8476953907815631  97.0  -0.07097845639949049  -0.07097845639949049  \\
            0.8476953907815631  98.0  -0.07068019026351796  -0.07068019026351796  \\
            0.8476953907815631  99.0  -0.07020103797849239  -0.07020103797849239  \\
            0.8476953907815631  100.0  -0.06956451377487416  -0.06956451377487416  \\
            0.8476953907815631  101.0  -0.06901707909955009  -0.06901707909955009  \\
            0.8476953907815631  102.0  -0.06855409959761083  -0.06855409959761083  \\
            0.8476953907815631  103.0  -0.06817119071654706  -0.06817119071654706  \\
            0.8476953907815631  104.0  -0.06786420270937707  -0.06786420270937707  \\
            0.8476953907815631  105.0  -0.06762920664608082  -0.06762920664608082  \\
            0.8476953907815631  106.0  -0.06704125119118774  -0.06704125119118774  \\
            0.8476953907815631  107.0  -0.06651001888816463  -0.06651001888816463  \\
            0.8476953907815631  108.0  -0.06605537111687132  -0.06605537111687132  \\
            0.8476953907815631  109.0  -0.06567354317855581  -0.06567354317855581  \\
            0.8476953907815631  110.0  -0.06536096147783382  -0.06536096147783382  \\
            0.8476953907815631  111.0  -0.06511423272388647  -0.06511423272388647  \\
            0.8476953907815631  112.0  -0.06477741347797179  -0.06477741347797179  \\
            0.8476953907815631  113.0  -0.06426197463282417  -0.06426197463282417  \\
            0.8476953907815631  114.0  -0.0638162889015295  -0.0638162889015295  \\
            0.8476953907815631  115.0  -0.06343710035774158  -0.06343710035774158  \\
            0.8476953907815631  116.0  -0.06312131016495451  -0.06312131016495451  \\
            0.8476953907815631  117.0  -0.06286596813440243  -0.06286596813440243  \\
            0.8476953907815631  118.0  -0.0626682647915278  -0.0626682647915278  \\
            0.8476953907815631  119.0  -0.062234816568740664  -0.062234816568740664  \\
            0.8476953907815631  120.0  -0.06179844174159237  -0.06179844174159237  \\
            0.8476953907815631  121.0  -0.061423020336540825  -0.061423020336540825  \\
            0.8476953907815631  122.0  -0.06110584812801129  -0.06110584812801129  \\
            0.8476953907815631  123.0  -0.060844344518349594  -0.060844344518349594  \\
            0.8476953907815631  124.0  -0.06063604624571902  -0.06063604624571902  \\
            0.8476953907815631  125.0  -0.06039754237724462  -0.06039754237724462  \\
            0.8476953907815631  126.0  -0.059970629001868545  -0.059970629001868545  \\
            0.8476953907815631  127.0  -0.05959978313517379  -0.05959978313517379  \\
            0.8476953907815631  128.0  -0.059282631162698315  -0.059282631162698315  \\
            0.8476953907815631  129.0  -0.05901690311691215  -0.05901690311691215  \\
            0.8476953907815631  130.0  -0.05880042763594458  -0.05880042763594458  \\
            0.8476953907815631  131.0  -0.05863112719716142  -0.05863112719716142  \\
            0.8476953907815631  132.0  -0.05830724647237609  -0.05830724647237609  \\
            0.8476953907815631  133.0  -0.057941546080113246  -0.057941546080113246  \\
            0.8476953907815631  134.0  -0.0576254917411609  -0.0576254917411609  \\
            0.8476953907815631  135.0  -0.05735707640390807  -0.05735707640390807  \\
            0.8476953907815631  136.0  -0.05713437647689482  -0.05713437647689482  \\
            0.8476953907815631  137.0  -0.056955547964845  -0.056955547964845  \\
            0.8476953907815631  138.0  -0.05678708679377589  -0.05678708679377589  \\
            0.8476953907815631  139.0  -0.05642692273532429  -0.05642692273532429  \\
            0.8476953907815631  140.0  -0.0561127927938264  -0.0561127927938264  \\
            0.8476953907815631  141.0  -0.05584291390035083  -0.05584291390035083  \\
            0.8476953907815631  142.0  -0.055615574094372934  -0.055615574094372934  \\
            0.8476953907815631  143.0  -0.05542912936499957  -0.05542912936499957  \\
            0.8476953907815631  144.0  -0.055282000649590636  -0.055282000649590636  \\
            0.8476953907815631  145.0  -0.055038063537757836  -0.055038063537757836  \\
            0.8476953907815631  146.0  -0.054726490113241016  -0.054726490113241016  \\
            0.8476953907815631  147.0  -0.05445612407619027  -0.05445612407619027  \\
            0.8476953907815631  148.0  -0.054225435282337274  -0.054225435282337274  \\
            0.8476953907815631  149.0  -0.05403295194056251  -0.05403295194056251  \\
            0.8476953907815631  150.0  -0.05387725813507955  -0.05387725813507955  \\
            0.8476953907815631  151.0  -0.05375699146595621  -0.05375699146595621  \\
            0.8476953907815631  152.0  -0.05345141790329001  -0.05345141790329001  \\
            0.8476953907815631  153.0  -0.053181344703488856  -0.053181344703488856  \\
            0.8476953907815631  154.0  -0.052948362023156816  -0.052948362023156816  \\
            0.8476953907815631  155.0  -0.05275114715738078  -0.05275114715738078  \\
            0.8476953907815631  156.0  -0.05258842573069362  -0.05258842573069362  \\
            0.8476953907815631  157.0  -0.05245896973195105  -0.05245896973195105  \\
            0.8476953907815631  158.0  -0.05227473798159518  -0.05227473798159518  \\
            0.8476953907815631  159.0  -0.05200558068042539  -0.05200558068042539  \\
            0.8476953907815631  160.0  -0.051771168753085975  -0.051771168753085975  \\
            0.8476953907815631  161.0  -0.05157030918669232  -0.05157030918669232  \\
            0.8476953907815631  162.0  -0.051401850981366064  -0.051401850981366064  \\
            0.8476953907815631  163.0  -0.051264683502874865  -0.051264683502874865  \\
            0.8476953907815631  164.0  -0.05115773490789154  -0.05115773490789154  \\
            0.8476953907815631  165.0  -0.05091776622897297  -0.05091776622897297  \\
            0.8476953907815631  166.0  -0.05068263499149944  -0.05068263499149944  \\
            0.8476953907815631  167.0  -0.05047903719142388  -0.05047903719142388  \\
            0.8476953907815631  168.0  -0.050305929847913294  -0.050305929847913294  \\
            0.8476953907815631  169.0  -0.050162305284674163  -0.050162305284674163  \\
            0.8476953907815631  170.0  -0.05004718979983541  -0.05004718979983541  \\
            0.8476953907815631  171.0  -0.049908420571848716  -0.049908420571848716  \\
            0.8476953907815631  172.0  -0.049673153665343125  -0.049673153665343125  \\
            0.8476953907815631  173.0  -0.04946757565165465  -0.04946757565165465  \\
            0.8476953907815631  174.0  -0.04929073851824381  -0.04929073851824381  \\
            0.8476953907815631  175.0  -0.04914172526336406  -0.04914172526336406  \\
            0.8476953907815631  176.0  -0.04901964876661151  -0.04901964876661151  \\
            0.8476953907815631  177.0  -0.04892365070566411  -0.04892365070566411  \\
            0.8476953907815631  178.0  -0.04873445213015355  -0.04873445213015355  \\
            0.8476953907815631  179.0  -0.04852752915202213  -0.04852752915202213  \\
            0.8476953907815631  180.0  -0.04834774152335173  -0.04834774152335173  \\
            0.8476953907815631  181.0  -0.04819425240301843  -0.04819425240301843  \\
            0.8476953907815631  182.0  -0.04806625133508931  -0.04806625133508931  \\
            0.8476953907815631  183.0  -0.047962953322876964  -0.047962953322876964  \\
            0.8476953907815631  184.0  -0.047859368982531306  -0.047859368982531306  \\
            0.8476953907815631  185.0  -0.047651634301256046  -0.047651634301256046  \\
            0.8476953907815631  186.0  -0.04746955839338922  -0.04746955839338922  \\
            0.8476953907815631  187.0  -0.04731237553825993  -0.04731237553825993  \\
            0.8476953907815631  188.0  -0.04717934339988452  -0.04717934339988452  \\
            0.8476953907815631  189.0  -0.04706974223190935  -0.04706974223190935  \\
            0.8476953907815631  190.0  -0.04698287411264821  -0.04698287411264821  \\
            0.8476953907815631  191.0  -0.04683357590295683  -0.04683357590295683  \\
            0.8476953907815631  192.0  -0.046649775648254344  -0.046649775648254344  \\
            0.8476953907815631  193.0  -0.04648957092702882  -0.04648957092702882  \\
            0.8476953907815631  194.0  -0.04635228013094567  -0.04635228013094567  \\
            0.8476953907815631  195.0  -0.04623724176381608  -0.04623724176381608  \\
            0.8476953907815631  196.0  -0.046143813781134094  -0.046143813781134094  \\
            0.8476953907815631  197.0  -0.04606783770432059  -0.04606783770432059  \\
            0.8476953907815631  198.0  -0.04588279420571856  -0.04588279420571856  \\
            0.8476953907815631  199.0  -0.04572014609740751  -0.04572014609740751  \\
            0.8476953907815631  200.0  -0.04557926607776748  -0.04557926607776748  \\
            0.8476953907815631  201.0  -0.04545954480983851  -0.04545954480983851  \\
            0.8476953907815631  202.0  -0.0453603903485719  -0.0453603903485719  \\
            0.8476953907815631  203.0  -0.04528122758840456  -0.04528122758840456  \\
            0.8476953907815631  204.0  -0.045163704686392636  -0.045163704686392636  \\
            0.8476953907815631  205.0  -0.04499911227830013  -0.04499911227830013  \\
            0.8476953907815631  206.0  -0.04485522456887636  -0.04485522456887636  \\
            0.8476953907815631  207.0  -0.044731479061257816  -0.044731479061257816  \\
            0.8476953907815631  208.0  -0.044627328855585076  -0.044627328855585076  \\
            0.8476953907815631  209.0  -0.04454224216779754  -0.04454224216779754  \\
            0.8476953907815631  210.0  -0.04447570186484625  -0.04447570186484625  \\
            0.8476953907815631  211.0  -0.0443220795144949  -0.0443220795144949  \\
            0.8476953907815631  212.0  -0.04417569035819699  -0.04417569035819699  \\
            0.8476953907815631  213.0  -0.04404849707415006  -0.04404849707415006  \\
            0.8476953907815631  214.0  -0.04393999337186888  -0.04393999337186888  \\
            0.8476953907815631  215.0  -0.043849686567354045  -0.043849686567354045  \\
            0.8476953907815631  216.0  -0.04377709717620062  -0.04377709717620062  \\
            0.8476953907815631  217.0  -0.043685169913894706  -0.043685169913894706  \\
            0.8476953907815631  218.0  -0.04353672085202363  -0.04353672085202363  \\
            0.8476953907815631  219.0  -0.04340658537742583  -0.04340658537742583  \\
            0.8476953907815631  220.0  -0.04329429390313721  -0.04329429390313721  \\
            0.8496993987975952  1.0  -0.06993987975951901  -0.06993987975951901  \\
            0.8496993987975952  2.0  -0.17341349365397465  -0.17341349365397465  \\
            0.8496993987975952  3.0  -0.22098482679645026  -0.22098482679645026  \\
            0.8496993987975952  4.0  -0.25193243630117373  -0.25193243630117373  \\
            0.8496993987975952  5.0  -0.2735629990139009  -0.2735629990139009  \\
            0.8496993987975952  6.0  -0.28955052963068983  -0.28955052963068983  \\
            0.8496993987975952  7.0  -0.2902744883706812  -0.2902744883706812  \\
            0.8496993987975952  8.0  -0.27244792615534125  -0.27244792615534125  \\
            0.8496993987975952  9.0  -0.25979511470493455  -0.25979511470493455  \\
            0.8496993987975952  10.0  -0.2510515536567641  -0.2510515536567641  \\
            0.8496993987975952  11.0  -0.2452384622725308  -0.2452384622725308  \\
            0.8496993987975952  12.0  -0.24161730053513716  -0.24161730053513716  \\
            0.8496993987975952  13.0  -0.23963557366834445  -0.23963557366834445  \\
            0.8496993987975952  14.0  -0.2288681939041478  -0.2288681939041478  \\
            0.8496993987975952  15.0  -0.21688113068241738  -0.21688113068241738  \\
            0.8496993987975952  16.0  -0.20780467022796908  -0.20780467022796908  \\
            0.8496993987975952  17.0  -0.20103615752808898  -0.20103615752808898  \\
            0.8496993987975952  18.0  -0.1961062247529928  -0.1961062247529928  \\
            0.8496993987975952  19.0  -0.19264684083016528  -0.19264684083016528  \\
            0.8496993987975952  20.0  -0.19002808930490322  -0.19002808930490322  \\
            0.8496993987975952  21.0  -0.18086378290176988  -0.18086378290176988  \\
            0.8496993987975952  22.0  -0.17358355507000556  -0.17358355507000556  \\
            0.8496993987975952  23.0  -0.16786747283741396  -0.16786747283741396  \\
            0.8496993987975952  24.0  -0.16345423447627838  -0.16345423447627838  \\
            0.8496993987975952  25.0  -0.16012931930974802  -0.16012931930974802  \\
            0.8496993987975952  26.0  -0.1577157599270799  -0.1577157599270799  \\
            0.8496993987975952  27.0  -0.154047201346918  -0.154047201346918  \\
            0.8496993987975952  28.0  -0.1482448768504751  -0.1482448768504751  \\
            0.8496993987975952  29.0  -0.14353658441026695  -0.14353658441026695  \\
            0.8496993987975952  30.0  -0.13976763255681485  -0.13976763255681485  \\
            0.8496993987975952  31.0  -0.13680682602791533  -0.13680682602791533  \\
            0.8496993987975952  32.0  -0.13454250832536907  -0.13454250832536907  \\
            0.8496993987975952  33.0  -0.13287934032953405  -0.13287934032953405  \\
            0.8496993987975952  34.0  -0.1291464592804087  -0.1291464592804087  \\
            0.8496993987975952  35.0  -0.12522126355055566  -0.12522126355055566  \\
            0.8496993987975952  36.0  -0.12199718399486453  -0.12199718399486453  \\
            0.8496993987975952  37.0  -0.1193892277494666  -0.1193892277494666  \\
            0.8496993987975952  38.0  -0.1173233986959002  -0.1173233986959002  \\
            0.8496993987975952  39.0  -0.11573511661520958  -0.11573511661520958  \\
            0.8496993987975952  40.0  -0.11435531005584462  -0.11435531005584462  \\
            0.8496993987975952  41.0  -0.1110251040017573  -0.1110251040017573  \\
            0.8496993987975952  42.0  -0.10823536953491447  -0.10823536953491447  \\
            0.8496993987975952  43.0  -0.10592823580612465  -0.10592823580612465  \\
            0.8496993987975952  44.0  -0.10405244655206242  -0.10405244655206242  \\
            0.8496993987975952  45.0  -0.10256251803953371  -0.10256251803953371  \\
            0.8496993987975952  46.0  -0.10141801623221111  -0.10141801623221111  \\
            0.8496993987975952  47.0  -0.09973263854639808  -0.09973263854639808  \\
            0.8496993987975952  48.0  -0.09728781785567413  -0.09728781785567413  \\
            0.8496993987975952  49.0  -0.09523012900213423  -0.09523012900213423  \\
            0.8496993987975952  50.0  -0.09352271868425041  -0.09352271868425041  \\
            0.8496993987975952  51.0  -0.09213245508477101  -0.09213245508477101  \\
            0.8496993987975952  52.0  -0.09102950926220102  -0.09102950926220102  \\
            0.8496993987975952  53.0  -0.09018698900040642  -0.09018698900040642  \\
            0.8496993987975952  54.0  -0.08838232242645228  -0.08838232242645228  \\
            0.8496993987975952  55.0  -0.08653118077271013  -0.08653118077271013  \\
            0.8496993987975952  56.0  -0.08496962754654341  -0.08496962754654341  \\
            0.8496993987975952  57.0  -0.08367282898187776  -0.08367282898187776  \\
            0.8496993987975952  58.0  -0.08261819734261552  -0.08261819734261552  \\
            0.8496993987975952  59.0  -0.08178516468189387  -0.08178516468189387  \\
            0.8496993987975952  60.0  -0.08100169516338589  -0.08100169516338589  \\
            0.8496993987975952  61.0  -0.07932277765977443  -0.07932277765977443  \\
            0.8496993987975952  62.0  -0.07788700945013381  -0.07788700945013381  \\
            0.8496993987975952  63.0  -0.07667531990188868  -0.07667531990188868  \\
            0.8496993987975952  64.0  -0.07567021664047788  -0.07567021664047788  \\
            0.8496993987975952  65.0  -0.07485563990221628  -0.07485563990221628  \\
            0.8496993987975952  66.0  -0.07421683189914734  -0.07421683189914734  \\
            0.8496993987975952  67.0  -0.07325414232417908  -0.07325414232417908  \\
            0.8496993987975952  68.0  -0.07192711807035398  -0.07192711807035398  \\
            0.8496993987975952  69.0  -0.07079204852747407  -0.07079204852747407  \\
            0.8496993987975952  70.0  -0.06983512298212718  -0.06983512298212718  \\
            0.8496993987975952  71.0  -0.06904357400472853  -0.06904357400472853  \\
            0.8496993987975952  72.0  -0.06840558960435487  -0.06840558960435487  \\
            0.8496993987975952  73.0  -0.0679102336501368  -0.0679102336501368  \\
            0.8496993987975952  74.0  -0.06684343466539111  -0.06684343466539111  \\
            0.8496993987975952  75.0  -0.06577710119370477  -0.06577710119370477  \\
            0.8496993987975952  76.0  -0.06486586648429858  -0.06486586648429858  \\
            0.8496993987975952  77.0  -0.06409941970324672  -0.06409941970324672  \\
            0.8496993987975952  78.0  -0.06346816647943082  -0.06346816647943082  \\
            0.8496993987975952  79.0  -0.06296317343822232  -0.06296317343822232  \\
            0.8496993987975952  80.0  -0.0624564691281664  -0.0624564691281664  \\
            0.8496993987975952  81.0  -0.06145181509487095  -0.06145181509487095  \\
            0.8496993987975952  82.0  -0.060583353936358664  -0.060583353936358664  \\
            0.8496993987975952  83.0  -0.05984264301764234  -0.05984264301764234  \\
            0.8496993987975952  84.0  -0.05922178721413224  -0.05922178721413224  \\
            0.8496993987975952  85.0  -0.05871339931859706  -0.05871339931859706  \\
            0.8496993987975952  86.0  -0.0583105636521292  -0.0583105636521292  \\
            0.8496993987975952  87.0  -0.05768330766304553  -0.05768330766304553  \\
            0.8496993987975952  88.0  -0.056854624480941064  -0.056854624480941064  \\
            0.8496993987975952  89.0  -0.0561394498587249  -0.0561394498587249  \\
            0.8496993987975952  90.0  -0.05553121148999114  -0.05553121148999114  \\
            0.8496993987975952  91.0  -0.05502373362528468  -0.05502373362528468  \\
            0.8496993987975952  92.0  -0.05461121040380039  -0.05461121040380039  \\
            0.8496993987975952  93.0  -0.054288181192628696  -0.054288181192628696  \\
            0.8496993987975952  94.0  -0.0535789152801522  -0.0535789152801522  \\
            0.8496993987975952  95.0  -0.05288860229965102  -0.05288860229965102  \\
            0.8496993987975952  96.0  -0.05229425474900577  -0.05229425474900577  \\
            0.8496993987975952  97.0  -0.05179065884176877  -0.05179065884176877  \\
            0.8496993987975952  98.0  -0.0513728949224061  -0.0513728949224061  \\
            0.8496993987975952  99.0  -0.05103631898092396  -0.05103631898092396  \\
            0.8496993987975952  100.0  -0.05067848338740898  -0.05067848338740898  \\
            0.8496993987975952  101.0  -0.05001209725375306  -0.05001209725375306  \\
            0.8496993987975952  102.0  -0.04943228836121689  -0.04943228836121689  \\
            0.8496993987975952  103.0  -0.048934616050791774  -0.048934616050791774  \\
            0.8496993987975952  104.0  -0.04851487642284819  -0.04851487642284819  \\
            0.8496993987975952  105.0  -0.048169088264563065  -0.048169088264563065  \\
            0.8496993987975952  106.0  -0.047893479914413194  -0.047893479914413194  \\
            0.8496993987975952  107.0  -0.04744887039567659  -0.04744887039567659  \\
            0.8496993987975952  108.0  -0.04688383274546663  -0.04688383274546663  \\
            0.8496993987975952  109.0  -0.046393468747914814  -0.046393468747914814  \\
            0.8496993987975952  110.0  -0.04597415862656962  -0.04597415862656962  \\
            0.8496993987975952  111.0  -0.04562246442623561  -0.04562246442623561  \\
            0.8496993987975952  112.0  -0.04533511983601774  -0.04533511983601774  \\
            0.8496993987975952  113.0  -0.04510902065078415  -0.04510902065078415  \\
            0.8496993987975952  114.0  -0.044600130715366976  -0.044600130715366976  \\
            0.8496993987975952  115.0  -0.04411799148089495  -0.04411799148089495  \\
            0.8496993987975952  116.0  -0.04370088366596299  -0.04370088366596299  \\
            0.8496993987975952  117.0  -0.04334581862464711  -0.04334581862464711  \\
            0.8496993987975952  118.0  -0.04304994962013565  -0.04304994962013565  \\
            0.8496993987975952  119.0  -0.042810564319402306  -0.042810564319402306  \\
            0.8496993987975952  120.0  -0.042542022891141826  -0.042542022891141826  \\
            0.8496993987975952  121.0  -0.04206868869233749  -0.04206868869233749  \\
            0.8496993987975952  122.0  -0.04165508632691273  -0.04165508632691273  \\
            0.8496993987975952  123.0  -0.04129860184827737  -0.04129860184827737  \\
            0.8496993987975952  124.0  -0.04099673963600144  -0.04099673963600144  \\
            0.8496993987975952  125.0  -0.04074711642615594  -0.04074711642615594  \\
            0.8496993987975952  126.0  -0.04054745567932508  -0.04054745567932508  \\
            0.8496993987975952  127.0  -0.04021350834376393  -0.04021350834376393  \\
            0.8496993987975952  128.0  -0.03980436291122146  -0.03980436291122146  \\
            0.8496993987975952  129.0  -0.03944796438542274  -0.03944796438542274  \\
            0.8496993987975952  130.0  -0.03914211312535536  -0.03914211312535536  \\
            0.8496993987975952  131.0  -0.038884704127830044  -0.038884704127830044  \\
            0.8496993987975952  132.0  -0.038673722491473835  -0.038673722491473835  \\
            0.8496993987975952  133.0  -0.038507239124303067  -0.038507239124303067  \\
            0.8496993987975952  134.0  -0.03812216813263296  -0.03812216813263296  \\
            0.8496993987975952  135.0  -0.037767017490173686  -0.037767017490173686  \\
            0.8496993987975952  136.0  -0.03745876990661478  -0.03745876990661478  \\
            0.8496993987975952  137.0  -0.03719555720254898  -0.03719555720254898  \\
            0.8496993987975952  138.0  -0.03697558778228527  -0.03697558778228527  \\
            0.8496993987975952  139.0  -0.03679714313778114  -0.03679714313778114  \\
            0.8496993987975952  140.0  -0.03658655151031244  -0.03658655151031244  \\
            0.8496993987975952  141.0  -0.03623354433098021  -0.03623354433098021  \\
            0.8496993987975952  142.0  -0.03592416959688735  -0.03592416959688735  \\
            0.8496993987975952  143.0  -0.03565676190249664  -0.03565676190249664  \\
            0.8496993987975952  144.0  -0.03542972134412068  -0.03542972134412068  \\
            0.8496993987975952  145.0  -0.03524151064954191  -0.03524151064954191  \\
            0.8496993987975952  146.0  -0.035090652448554645  -0.035090652448554645  \\
            0.8496993987975952  147.0  -0.034829030670100486  -0.034829030670100486  \\
            0.8496993987975952  148.0  -0.03451954181941865  -0.03451954181941865  \\
            0.8496993987975952  149.0  -0.034249249278256254  -0.034249249278256254  \\
            0.8496993987975952  150.0  -0.034016718586315824  -0.034016718586315824  \\
            0.8496993987975952  151.0  -0.033820569258365706  -0.033820569258365706  \\
            0.8496993987975952  152.0  -0.03365947252202256  -0.03365947252202256  \\
            0.8496993987975952  153.0  -0.03353214916209374  -0.03353214916209374  \\
            0.8496993987975952  154.0  -0.033229132708409166  -0.033229132708409166  \\
            0.8496993987975952  155.0  -0.03295702522214809  -0.03295702522214809  \\
            0.8496993987975952  156.0  -0.03272031323032017  -0.03272031323032017  \\
            0.8496993987975952  157.0  -0.03251775254409001  -0.03251775254409001  \\
            0.8496993987975952  158.0  -0.03234814384713252  -0.03234814384713252  \\
            0.8496993987975952  159.0  -0.032210330893930605  -0.032210330893930605  \\
            0.8496993987975952  160.0  -0.032039624601321336  -0.032039624601321336  \\
            0.8496993987975952  161.0  -0.03176657766597949  -0.03176657766597949  \\
            0.8496993987975952  162.0  -0.031526771245732534  -0.031526771245732534  \\
            0.8496993987975952  163.0  -0.03131908017707598  -0.03131908017707598  \\
            0.8496993987975952  164.0  -0.031142418420402013  -0.031142418420402013  \\
            0.8496993987975952  165.0  -0.030995737544535724  -0.030995737544535724  \\
            0.8496993987975952  166.0  -0.03087802527730941  -0.03087802527730941  \\
            0.8496993987975952  167.0  -0.030666415295430155  -0.030666415295430155  \\
            0.8496993987975952  168.0  -0.03042441934551093  -0.03042441934551093  \\
            0.8496993987975952  169.0  -0.030212675694090335  -0.030212675694090335  \\
            0.8496993987975952  170.0  -0.030030197832095883  -0.030030197832095883  \\
            0.8496993987975952  171.0  -0.029876032233484742  -0.029876032233484742  \\
            0.8496993987975952  172.0  -0.02974925712717776  -0.02974925712717776  \\
            0.8496993987975952  173.0  -0.02964670506529642  -0.02964670506529642  \\
            0.8496993987975952  174.0  -0.029403274566351993  -0.029403274566351993  \\
            0.8496993987975952  175.0  -0.029188387707569808  -0.029188387707569808  \\
            0.8496993987975952  176.0  -0.02900114577484362  -0.02900114577484362  \\
            0.8496993987975952  177.0  -0.02884067909949994  -0.02884067909949994  \\
            0.8496993987975952  178.0  -0.028706146012488932  -0.028706146012488932  \\
            0.8496993987975952  179.0  -0.028596731840940692  -0.028596731840940692  \\
            0.8496993987975952  180.0  -0.028454750619257688  -0.028454750619257688  \\
            0.8496993987975952  181.0  -0.02823748967461756  -0.02823748967461756  \\
            0.8496993987975952  182.0  -0.02804638093706507  -0.02804638093706507  \\
            0.8496993987975952  183.0  -0.027880629098796888  -0.027880629098796888  \\
            0.8496993987975952  184.0  -0.027739463633925394  -0.027739463633925394  \\
            0.8496993987975952  185.0  -0.027622137938496643  -0.027622137938496643  \\
            0.8496993987975952  186.0  -0.027527928503984677  -0.027527928503984677  \\
            0.8496993987975952  187.0  -0.02735243993453238  -0.02735243993453238  \\
            0.8496993987975952  188.0  -0.02715823157377291  -0.02715823157377291  \\
            0.8496993987975952  189.0  -0.026988068909482698  -0.026988068909482698  \\
            0.8496993987975952  190.0  -0.02684124480938968  -0.02684124480938968  \\
            0.8496993987975952  191.0  -0.026717073413142965  -0.026717073413142965  \\
            0.8496993987975952  192.0  -0.0266148894199652  -0.0266148894199652  \\
            0.8496993987975952  193.0  -0.026526688417595652  -0.026526688417595652  \\
            0.8496993987975952  194.0  -0.026330037842563388  -0.026330037842563388  \\
            0.8496993987975952  195.0  -0.026156218716256265  -0.026156218716256265  \\
            0.8496993987975952  196.0  -0.026004580570724807  -0.026004580570724807  \\
            0.8496993987975952  197.0  -0.02587449191604116  -0.02587449191604116  \\
            0.8496993987975952  198.0  -0.025765339623489064  -0.025765339623489064  \\
            0.8496993987975952  199.0  -0.025676528331336625  -0.025676528331336625  \\
            0.8496993987975952  200.0  -0.025555991451852493  -0.025555991451852493  \\
            0.8496993987975952  201.0  -0.025379168183085665  -0.025379168183085665  \\
            0.8496993987975952  202.0  -0.02522345033641261  -0.02522345033641261  \\
            0.8496993987975952  203.0  -0.025088255227546007  -0.025088255227546007  \\
            0.8496993987975952  204.0  -0.02497301662058273  -0.02497301662058273  \\
            0.8496993987975952  205.0  -0.024877184210879654  -0.024877184210879654  \\
            0.8496993987975952  206.0  -0.02480022312638442  -0.02480022312638442  \\
            0.8496993987975952  207.0  -0.024651742502717247  -0.024651742502717247  \\
            0.8496993987975952  208.0  -0.024492584865062637  -0.024492584865062637  \\
            0.8496993987975952  209.0  -0.024352993027564968  -0.024352993027564968  \\
            0.8496993987975952  210.0  -0.02423244301403136  -0.02423244301403136  \\
            0.8496993987975952  211.0  -0.024130425174349955  -0.024130425174349955  \\
            0.8496993987975952  212.0  -0.024046443748381194  -0.024046443748381194  \\
            0.8496993987975952  213.0  -0.02396939231224088  -0.02396939231224088  \\
            0.8496993987975952  214.0  -0.023807353637198582  -0.023807353637198582  \\
            0.8496993987975952  215.0  -0.023663987663238295  -0.023663987663238295  \\
            0.8496993987975952  216.0  -0.023538808595380684  -0.023538808595380684  \\
            0.8496993987975952  217.0  -0.023431343556028827  -0.023431343556028827  \\
            0.8496993987975952  218.0  -0.02334113220251982  -0.02334113220251982  \\
            0.8496993987975952  219.0  -0.02326772635732728  -0.02326772635732728  \\
            0.8496993987975952  220.0  -0.02316367176131267  -0.02316367176131267  \\
            0.8517034068136272  1.0  -0.07034068136272542  -0.07034068136272542  \\
            0.8517034068136272  2.0  -0.1728790915163661  -0.1728790915163661  \\
            0.8517034068136272  3.0  -0.2191812195820214  -0.2191812195820214  \\
            0.8517034068136272  4.0  -0.24857333715049143  -0.24857333715049143  \\
            0.8517034068136272  5.0  -0.26859274103763087  -0.26859274103763087  \\
            0.8517034068136272  6.0  -0.2830231892356141  -0.2830231892356141  \\
            0.8517034068136272  7.0  -0.28541426286917304  -0.28541426286917304  \\
            0.8517034068136272  8.0  -0.26622942855407816  -0.26622942855407816  \\
            0.8517034068136272  9.0  -0.2523032078142302  -0.2523032078142302  \\
            0.8517034068136272  10.0  -0.24237619428000184  -0.24237619428000184  \\
            0.8517034068136272  11.0  -0.23546800560828662  -0.23546800560828662  \\
            0.8517034068136272  12.0  -0.23083529696756264  -0.23083529696756264  \\
            0.8517034068136272  13.0  -0.22791942428273892  -0.22791942428273892  \\
            0.8517034068136272  14.0  -0.21898437397671097  -0.21898437397671097  \\
            0.8517034068136272  15.0  -0.2061204452248147  -0.2061204452248147  \\
            0.8517034068136272  16.0  -0.19622761174223258  -0.19622761174223258  \\
            0.8517034068136272  17.0  -0.18869819840181648  -0.18869819840181648  \\
            0.8517034068136272  18.0  -0.1830581189720531  -0.1830581189720531  \\
            0.8517034068136272  19.0  -0.17893498270774588  -0.17893498270774588  \\
            0.8517034068136272  20.0  -0.1760343574406476  -0.1760343574406476  \\
            0.8517034068136272  21.0  -0.1681487084841603  -0.1681487084841603  \\
            0.8517034068136272  22.0  -0.16026174980954044  -0.16026174980954044  \\
            0.8517034068136272  23.0  -0.1539741591445007  -0.1539741591445007  \\
            0.8517034068136272  24.0  -0.1490218532302702  -0.1490218532302702  \\
            0.8517034068136272  25.0  -0.14518778339523258  -0.14518778339523258  \\
            0.8517034068136272  26.0  -0.14229268608371762  -0.14229268608371762  \\
            0.8517034068136272  27.0  -0.14004853820146188  -0.14004853820146188  \\
            0.8517034068136272  28.0  -0.13376846388364372  -0.13376846388364372  \\
            0.8517034068136272  29.0  -0.12860630841350335  -0.12860630841350335  \\
            0.8517034068136272  30.0  -0.1244057029014023  -0.1244057029014023  \\
            0.8517034068136272  31.0  -0.12103391912421678  -0.12103391912421678  \\
            0.8517034068136272  32.0  -0.11837789831424235  -0.11837789831424235  \\
            0.8517034068136272  33.0  -0.11634101726050332  -0.11634101726050332  \\
            0.8517034068136272  34.0  -0.1138518360752275  -0.1138518360752275  \\
            0.8517034068136272  35.0  -0.10955181691391154  -0.10955181691391154  \\
            0.8517034068136272  36.0  -0.10596897921020007  -0.10596897921020007  \\
            0.8517034068136272  37.0  -0.10301734438892096  -0.10301734438892096  \\
            0.8517034068136272  38.0  -0.10062200699084163  -0.10062200699084163  \\
            0.8517034068136272  39.0  -0.0987175469162128  -0.0987175469162128  \\
            0.8517034068136272  40.0  -0.09724669435469499  -0.09724669435469499  \\
            0.8517034068136272  41.0  -0.094802619097724  -0.094802619097724  \\
            0.8517034068136272  42.0  -0.09170653099562552  -0.09170653099562552  \\
            0.8517034068136272  43.0  -0.08910450246684402  -0.08910450246684402  \\
            0.8517034068136272  44.0  -0.08694465712182989  -0.08694465712182989  \\
            0.8517034068136272  45.0  -0.08518093408966752  -0.08518093408966752  \\
            0.8517034068136272  46.0  -0.08377236162874932  -0.08377236162874932  \\
            0.8517034068136272  47.0  -0.082682431690108  -0.082682431690108  \\
            0.8517034068136272  48.0  -0.08036918605888252  -0.08036918605888252  \\
            0.8517034068136272  49.0  -0.07805348709314262  -0.07805348709314262  \\
            0.8517034068136272  50.0  -0.07609661712540122  -0.07609661712540122  \\
            0.8517034068136272  51.0  -0.07446503157169469  -0.07446503157169469  \\
            0.8517034068136272  52.0  -0.07312851446401647  -0.07312851446401647  \\
            0.8517034068136272  53.0  -0.07205981036273394  -0.07205981036273394  \\
            0.8517034068136272  54.0  -0.07115166057005887  -0.07115166057005887  \\
            0.8517034068136272  55.0  -0.06907132452248771  -0.06907132452248771  \\
            0.8517034068136272  56.0  -0.06728749058402936  -0.06728749058402936  \\
            0.8517034068136272  57.0  -0.06577501996932732  -0.06577501996932732  \\
            0.8517034068136272  58.0  -0.06451103738966388  -0.06451103738966388  \\
            0.8517034068136272  59.0  -0.06347470359788991  -0.06347470359788991  \\
            0.8517034068136272  60.0  -0.06264701344972853  -0.06264701344972853  \\
            0.8517034068136272  61.0  -0.06163063355431955  -0.06163063355431955  \\
            0.8517034068136272  62.0  -0.0599944811367628  -0.0599944811367628  \\
            0.8517034068136272  63.0  -0.058587879495555675  -0.058587879495555675  \\
            0.8517034068136272  64.0  -0.0573931169169038  -0.0573931169169038  \\
            0.8517034068136272  65.0  -0.05639392575650497  -0.05639392575650497  \\
            0.8517034068136272  66.0  -0.05557535107405706  -0.05557535107405706  \\
            0.8517034068136272  67.0  -0.05492363262016583  -0.05492363262016583  \\
            0.8517034068136272  68.0  -0.053858644105150726  -0.053858644105150726  \\
            0.8517034068136272  69.0  -0.05254580161674019  -0.05254580161674019  \\
            0.8517034068136272  70.0  -0.051415536794940195  -0.051415536794940195  \\
            0.8517034068136272  71.0  -0.05045491946499381  -0.05045491946499381  \\
            0.8517034068136272  72.0  -0.04965198270037495  -0.04965198270037495  \\
            0.8517034068136272  73.0  -0.04899564278533071  -0.04899564278533071  \\
            0.8517034068136272  74.0  -0.048475626612951524  -0.048475626612951524  \\
            0.8517034068136272  75.0  -0.04739592509402457  -0.04739592509402457  \\
            0.8517034068136272  76.0  -0.04632509453798092  -0.04632509453798092  \\
            0.8517034068136272  77.0  -0.04540271413997918  -0.04540271413997918  \\
            0.8517034068136272  78.0  -0.044619065581328485  -0.044619065581328485  \\
            0.8517034068136272  79.0  -0.043965097036691186  -0.043965097036691186  \\
            0.8517034068136272  80.0  -0.043432372209814885  -0.043432372209814885  \\
            0.8517034068136272  81.0  -0.04295458064988552  -0.04295458064988552  \\
            0.8517034068136272  82.0  -0.04193825434836689  -0.04193825434836689  \\
            0.8517034068136272  83.0  -0.04105285320347907  -0.04105285320347907  \\
            0.8517034068136272  84.0  -0.04029038139661111  -0.04029038139661111  \\
            0.8517034068136272  85.0  -0.039643355217795384  -0.039643355217795384  \\
            0.8517034068136272  86.0  -0.03910476646215463  -0.03910476646215463  \\
            0.8517034068136272  87.0  -0.03866804875564304  -0.03866804875564304  \\
            0.8517034068136272  88.0  -0.03811876750680955  -0.03811876750680955  \\
            0.8517034068136272  89.0  -0.03726863536524845  -0.03726863536524845  \\
            0.8517034068136272  90.0  -0.03652813531470952  -0.03652813531470952  \\
            0.8517034068136272  91.0  -0.035891011949446223  -0.035891011949446223  \\
            0.8517034068136272  92.0  -0.03535138284612167  -0.03535138284612167  \\
            0.8517034068136272  93.0  -0.034903713755081195  -0.034903713755081195  \\
            0.8517034068136272  94.0  -0.03454279563959888  -0.03454279563959888  \\
            0.8517034068136272  95.0  -0.03394662241535447  -0.03394662241535447  \\
            0.8517034068136272  96.0  -0.03322820765376697  -0.03322820765376697  \\
            0.8517034068136272  97.0  -0.032602861284048455  -0.032602861284048455  \\
            0.8517034068136272  98.0  -0.03206559958129564  -0.03206559958129564  \\
            0.8517034068136272  99.0  -0.03161171679806375  -0.03161171679806375  \\
            0.8517034068136272  100.0  -0.031236767875083993  -0.031236767875083993  \\
            0.8517034068136272  101.0  -0.030936552356548273  -0.030936552356548273  \\
            0.8517034068136272  102.0  -0.03031047712482296  -0.03031047712482296  \\
            0.8517034068136272  103.0  -0.029698041385036494  -0.029698041385036494  \\
            0.8517034068136272  104.0  -0.029165550136319315  -0.029165550136319315  \\
            0.8517034068136272  105.0  -0.028708969883046623  -0.028708969883046623  \\
            0.8517034068136272  106.0  -0.028324478471039964  -0.028324478471039964  \\
            0.8517034068136272  107.0  -0.028008452744159015  -0.028008452744159015  \\
            0.8517034068136272  108.0  -0.027712294374060698  -0.027712294374060698  \\
            0.8517034068136272  109.0  -0.027113394317272572  -0.027113394317272572  \\
            0.8517034068136272  110.0  -0.026587355775304158  -0.026587355775304158  \\
            0.8517034068136272  111.0  -0.0261306961285835  -0.0261306961285835  \\
            0.8517034068136272  112.0  -0.025740105856972922  -0.025740105856972922  \\
            0.8517034068136272  113.0  -0.025412438942641176  -0.025412438942641176  \\
            0.8517034068136272  114.0  -0.02514470386934573  -0.02514470386934573  \\
            0.8517034068136272  115.0  -0.02479888260404832  -0.02479888260404832  \\
            0.8517034068136272  116.0  -0.024280457166972663  -0.024280457166972663  \\
            0.8517034068136272  117.0  -0.02382566911489061  -0.02382566911489061  \\
            0.8517034068136272  118.0  -0.023431634448742314  -0.023431634448742314  \\
            0.8517034068136272  119.0  -0.023095604722271505  -0.023095604722271505  \\
            0.8517034068136272  120.0  -0.02281495993779657  -0.02281495993779657  \\
            0.8517034068136272  121.0  -0.022587201859398866  -0.022587201859398866  \\
            0.8517034068136272  122.0  -0.022204324525814167  -0.022204324525814167  \\
            0.8517034068136272  123.0  -0.02175285917820626  -0.02175285917820626  \\
            0.8517034068136272  124.0  -0.02135743302628275  -0.02135743302628275  \\
            0.8517034068136272  125.0  -0.021015631401451143  -0.021015631401451143  \\
            0.8517034068136272  126.0  -0.020725147278767418  -0.020725147278767418  \\
            0.8517034068136272  127.0  -0.020483775928096477  -0.020483775928096477  \\
            0.8517034068136272  128.0  -0.020289409863233108  -0.020289409863233108  \\
            0.8517034068136272  129.0  -0.019879025653933326  -0.019879025653933326  \\
            0.8517034068136272  130.0  -0.019483798614767216  -0.019483798614767216  \\
            0.8517034068136272  131.0  -0.019138281058499733  -0.019138281058499733  \\
            0.8517034068136272  132.0  -0.01884043137379754  -0.01884043137379754  \\
            0.8517034068136272  133.0  -0.018588294502606847  -0.018588294502606847  \\
            0.8517034068136272  134.0  -0.018379997851513903  -0.018379997851513903  \\
            0.8517034068136272  135.0  -0.018176958576439306  -0.018176958576439306  \\
            0.8517034068136272  136.0  -0.017783163336334725  -0.017783163336334725  \\
            0.8517034068136272  137.0  -0.017435566440252976  -0.017435566440252976  \\
            0.8517034068136272  138.0  -0.01713235275932678  -0.01713235275932678  \\
            0.8517034068136272  139.0  -0.01687178088155014  -0.01687178088155014  \\
            0.8517034068136272  140.0  -0.01665217977374841  -0.01665217977374841  \\
            0.8517034068136272  141.0  -0.016471945613142986  -0.016471945613142986  \\
            0.8517034068136272  142.0  -0.016232765099401768  -0.016232765099401768  \\
            0.8517034068136272  143.0  -0.015884394439993704  -0.015884394439993704  \\
            0.8517034068136272  144.0  -0.015577442038650725  -0.015577442038650725  \\
            0.8517034068136272  145.0  -0.015310350317957723  -0.015310350317957723  \\
            0.8517034068136272  146.0  -0.015081622121282648  -0.015081622121282648  \\
            0.8517034068136272  147.0  -0.01488981810037867  -0.01488981810037867  \\
            0.8517034068136272  148.0  -0.014733554229664369  -0.014733554229664369  \\
            0.8517034068136272  149.0  -0.014465546615949992  -0.014465546615949992  \\
            0.8517034068136272  150.0  -0.014156179037551151  -0.014156179037551151  \\
            0.8517034068136272  151.0  -0.013884147050775206  -0.013884147050775206  \\
            0.8517034068136272  152.0  -0.013648104242953754  -0.013648104242953754  \\
            0.8517034068136272  153.0  -0.013446754190125134  -0.013446754190125134  \\
            0.8517034068136272  154.0  -0.013278848388994926  -0.013278848388994926  \\
            0.8517034068136272  155.0  -0.013143184284989229  -0.013143184284989229  \\
            0.8517034068136272  156.0  -0.012852200729944915  -0.012852200729944915  \\
            0.8517034068136272  157.0  -0.012576535356230777  -0.012576535356230777  \\
            0.8517034068136272  158.0  -0.012334692055707782  -0.012334692055707782  \\
            0.8517034068136272  159.0  -0.01212549916185694  -0.01212549916185694  \\
            0.8517034068136272  160.0  -0.011947826719818533  -0.011947826719818533  \\
            0.8517034068136272  161.0  -0.01180058483242049  -0.01180058483242049  \\
            0.8517034068136272  162.0  -0.011651691510099003  -0.011651691510099003  \\
            0.8517034068136272  163.0  -0.011373476851277082  -0.011373476851277082  \\
            0.8517034068136272  164.0  -0.011127101932912494  -0.011127101932912494  \\
            0.8517034068136272  165.0  -0.010911504451192502  -0.010911504451192502  \\
            0.8517034068136272  166.0  -0.010725658575652962  -0.010725658575652962  \\
            0.8517034068136272  167.0  -0.010568573553422386  -0.010568573553422386  \\
            0.8517034068136272  168.0  -0.010439292373538503  -0.010439292373538503  \\
            0.8517034068136272  169.0  -0.010263046103508186  -0.010263046103508186  \\
            0.8517034068136272  170.0  -0.010013205864354682  -0.010013205864354682  \\
            0.8517034068136272  171.0  -0.009792422074637083  -0.009792422074637083  \\
            0.8517034068136272  172.0  -0.00959976071293909  -0.00959976071293909  \\
            0.8517034068136272  173.0  -0.009434318603175394  -0.009434318603175394  \\
            0.8517034068136272  174.0  -0.009295222279676815  -0.009295222279676815  \\
            0.8517034068136272  175.0  -0.009181626899072159  -0.009181626899072159  \\
            0.8517034068136272  176.0  -0.008982642783075735  -0.008982642783075735  \\
            0.8517034068136272  177.0  -0.008757707493334162  -0.008757707493334162  \\
            0.8517034068136272  178.0  -0.008559391508009464  -0.008559391508009464  \\
            0.8517034068136272  179.0  -0.008386869283196298  -0.008386869283196298  \\
            0.8517034068136272  180.0  -0.008239341536304418  -0.008239341536304418  \\
            0.8517034068136272  181.0  -0.008116034315403222  -0.008116034315403222  \\
            0.8517034068136272  182.0  -0.008016198105801847  -0.008016198105801847  \\
            0.8517034068136272  183.0  -0.007798304874716813  -0.007798304874716813  \\
            0.8517034068136272  184.0  -0.007595329328339109  -0.007595329328339109  \\
            0.8517034068136272  185.0  -0.007416827403643552  -0.007416827403643552  \\
            0.8517034068136272  186.0  -0.007262065901238684  -0.007262065901238684  \\
            0.8517034068136272  187.0  -0.007130334118986725  -0.007130334118986725  \\
            0.8517034068136272  188.0  -0.007020943083296773  -0.007020943083296773  \\
            0.8517034068136272  189.0  -0.0069063955870560445  -0.0069063955870560445  \\
            0.8517034068136272  190.0  -0.006699615506131145  -0.006699615506131145  \\
            0.8517034068136272  191.0  -0.006516084616836675  -0.006516084616836675  \\
            0.8517034068136272  192.0  -0.0063551287690810174  -0.0063551287690810174  \\
            0.8517034068136272  193.0  -0.006216093860511104  -0.006216093860511104  \\
            0.8517034068136272  194.0  -0.0060983451724460035  -0.0060983451724460035  \\
            0.8517034068136272  195.0  -0.0060012667302058315  -0.0060012667302058315  \\
            0.8517034068136272  196.0  -0.0058653473603169776  -0.0058653473603169776  \\
            0.8517034068136272  197.0  -0.005677610878147525  -0.005677610878147525  \\
            0.8517034068136272  198.0  -0.005511364991019764  -0.005511364991019764  \\
            0.8517034068136272  199.0  -0.005366006389563067  -0.005366006389563067  \\
            0.8517034068136272  200.0  -0.005240949109946732  -0.005240949109946732  \\
            0.8517034068136272  201.0  -0.005135623978292621  -0.005135623978292621  \\
            0.8517034068136272  202.0  -0.0050494780752385286  -0.0050494780752385286  \\
            0.8517034068136272  203.0  -0.004895282866687452  -0.004895282866687452  \\
            0.8517034068136272  204.0  -0.00472453551039231  -0.00472453551039231  \\
            0.8517034068136272  205.0  -0.004573710651529736  -0.004573710651529736  \\
            0.8517034068136272  206.0  -0.0044422662537625494  -0.0044422662537625494  \\
            0.8517034068136272  207.0  -0.004329675363906445  -0.004329675363906445  \\
            0.8517034068136272  208.0  -0.0042354256444687485  -0.0042354256444687485  \\
            0.8517034068136272  209.0  -0.004159018922637293  -0.004159018922637293  \\
            0.8517034068136272  210.0  -0.003989184163217838  -0.003989184163217838  \\
            0.8517034068136272  211.0  -0.0038336453326524925  -0.0038336453326524925  \\
            0.8517034068136272  212.0  -0.0036966250369124213  -0.0036966250369124213  \\
            0.8517034068136272  213.0  -0.003577634504309179  -0.003577634504309179  \\
            0.8517034068136272  214.0  -0.003476198140802824  -0.003476198140802824  \\
            0.8517034068136272  215.0  -0.0033918531344276567  -0.0033918531344276567  \\
            0.8517034068136272  216.0  -0.0033005200145594217  -0.0033005200145594217  \\
            0.8517034068136272  217.0  -0.003140928591734351  -0.003140928591734351  \\
            0.8517034068136272  218.0  -0.0029990480570816214  -0.0029990480570816214  \\
            0.8517034068136272  219.0  -0.002874424248325196  -0.002874424248325196  \\
            0.8517034068136272  220.0  -0.002766614914669431  -0.002766614914669431  \\
            0.8537074148296593  1.0  -0.07074148296593183  -0.07074148296593183  \\
            0.8537074148296593  2.0  -0.17234468937875755  -0.17234468937875755  \\
            0.8537074148296593  3.0  -0.2173776123675926  -0.2173776123675926  \\
            0.8537074148296593  4.0  -0.2452142379998091  -0.2452142379998091  \\
            0.8537074148296593  5.0  -0.26362248306136077  -0.26362248306136077  \\
            0.8537074148296593  6.0  -0.27649584884053835  -0.27649584884053835  \\
            0.8537074148296593  7.0  -0.28055403736766515  -0.28055403736766515  \\
            0.8537074148296593  8.0  -0.260010930952815  -0.260010930952815  \\
            0.8537074148296593  9.0  -0.2448113009235255  -0.2448113009235255  \\
            0.8537074148296593  10.0  -0.23370083490323956  -0.23370083490323956  \\
            0.8537074148296593  11.0  -0.2256975489440424  -0.2256975489440424  \\
            0.8537074148296593  12.0  -0.2200532933999881  -0.2200532933999881  \\
            0.8537074148296593  13.0  -0.21620327489713254  -0.21620327489713254  \\
            0.8537074148296593  14.0  -0.20910055404927472  -0.20910055404927472  \\
            0.8537074148296593  15.0  -0.1953597597672121  -0.1953597597672121  \\
            0.8537074148296593  16.0  -0.1846505532564961  -0.1846505532564961  \\
            0.8537074148296593  17.0  -0.176360239275544  -0.176360239275544  \\
            0.8537074148296593  18.0  -0.17001001319111272  -0.17001001319111272  \\
            0.8537074148296593  19.0  -0.16522312458532779  -0.16522312458532779  \\
            0.8537074148296593  20.0  -0.16170115499208387  -0.16170115499208387  \\
            0.8537074148296593  21.0  -0.15543363406655078  -0.15543363406655078  \\
            0.8537074148296593  22.0  -0.14693994454907533  -0.14693994454907533  \\
            0.8537074148296593  23.0  -0.14008084545158742  -0.14008084545158742  \\
            0.8537074148296593  24.0  -0.13458947198426202  -0.13458947198426202  \\
            0.8537074148296593  25.0  -0.1302462474807161  -0.1302462474807161  \\
            0.8537074148296593  26.0  -0.12686961224035426  -0.12686961224035426  \\
            0.8537074148296593  27.0  -0.12430874779910953  -0.12430874779910953  \\
            0.8537074148296593  28.0  -0.11929205091681325  -0.11929205091681325  \\
            0.8537074148296593  29.0  -0.11367603241673974  -0.11367603241673974  \\
            0.8537074148296593  30.0  -0.10904377324598977  -0.10904377324598977  \\
            0.8537074148296593  31.0  -0.10526101222051915  -0.10526101222051915  \\
            0.8537074148296593  32.0  -0.10221328830311562  -0.10221328830311562  \\
            0.8537074148296593  33.0  -0.09980269419147168  -0.09980269419147168  \\
            0.8537074148296593  34.0  -0.09794521871306763  -0.09794521871306763  \\
            0.8537074148296593  35.0  -0.09388237027726742  -0.09388237027726742  \\
            0.8537074148296593  36.0  -0.0899407744255348  -0.0899407744255348  \\
            0.8537074148296593  37.0  -0.08664546102837456  -0.08664546102837456  \\
            0.8537074148296593  38.0  -0.08392061528578462  -0.08392061528578462  \\
            0.8537074148296593  39.0  -0.0816999772172176  -0.0816999772172176  \\
            0.8537074148296593  40.0  -0.07992550036365534  -0.07992550036365534  \\
            0.8537074148296593  41.0  -0.07854621959110386  -0.07854621959110386  \\
            0.8537074148296593  42.0  -0.07517769245633656  -0.07517769245633656  \\
            0.8537074148296593  43.0  -0.07228076912756341  -0.07228076912756341  \\
            0.8537074148296593  44.0  -0.06983686769159736  -0.06983686769159736  \\
            0.8537074148296593  45.0  -0.06779935013980132  -0.06779935013980132  \\
            0.8537074148296593  46.0  -0.06612670702528754  -0.06612670702528754  \\
            0.8537074148296593  47.0  -0.06478192880358284  -0.06478192880358284  \\
            0.8537074148296593  48.0  -0.06345055426209092  -0.06345055426209092  \\
            0.8537074148296593  49.0  -0.06087684518414978  -0.06087684518414978  \\
            0.8537074148296593  50.0  -0.058670515566550785  -0.058670515566550785  \\
            0.8537074148296593  51.0  -0.056797608058617145  -0.056797608058617145  \\
            0.8537074148296593  52.0  -0.0552275196658307  -0.0552275196658307  \\
            0.8537074148296593  53.0  -0.05393263172506027  -0.05393263172506027  \\
            0.8537074148296593  54.0  -0.05288798541292415  -0.05288798541292415  \\
            0.8537074148296593  55.0  -0.05161146827226643  -0.05161146827226643  \\
            0.8537074148296593  56.0  -0.04960535362151644  -0.04960535362151644  \\
            0.8537074148296593  57.0  -0.04787721095677687  -0.04787721095677687  \\
            0.8537074148296593  58.0  -0.04640387743671224  -0.04640387743671224  \\
            0.8537074148296593  59.0  -0.045164242513887065  -0.045164242513887065  \\
            0.8537074148296593  60.0  -0.04413904487981747  -0.04413904487981747  \\
            0.8537074148296593  61.0  -0.043310691847280994  -0.043310691847280994  \\
            0.8537074148296593  62.0  -0.04210195282339281  -0.04210195282339281  \\
            0.8537074148296593  63.0  -0.04050043908922268  -0.04050043908922268  \\
            0.8537074148296593  64.0  -0.03911601719332973  -0.03911601719332973  \\
            0.8537074148296593  65.0  -0.03793221161079366  -0.03793221161079366  \\
            0.8537074148296593  66.0  -0.036933870248965814  -0.036933870248965814  \\
            0.8537074148296593  67.0  -0.036107045758415696  -0.036107045758415696  \\
            0.8537074148296593  68.0  -0.03543888874182035  -0.03543888874182035  \\
            0.8537074148296593  69.0  -0.034299554706005375  -0.034299554706005375  \\
            0.8537074148296593  70.0  -0.032995950607753205  -0.032995950607753205  \\
            0.8537074148296593  71.0  -0.031866264925259076  -0.031866264925259076  \\
            0.8537074148296593  72.0  -0.03089837579639409  -0.03089837579639409  \\
            0.8537074148296593  73.0  -0.03008105192052369  -0.03008105192052369  \\
            0.8537074148296593  74.0  -0.029403879529392538  -0.029403879529392538  \\
            0.8537074148296593  75.0  -0.02885719605634839  -0.02885719605634839  \\
            0.8537074148296593  76.0  -0.027784322591665  -0.027784322591665  \\
            0.8537074148296593  77.0  -0.026706008576713354  -0.026706008576713354  \\
            0.8537074148296593  78.0  -0.02576996468322786  -0.02576996468322786  \\
            0.8537074148296593  79.0  -0.02496702063516006  -0.02496702063516006  \\
            0.8537074148296593  80.0  -0.024288626883172106  -0.024288626883172106  \\
            0.8537074148296593  81.0  -0.023726807719709943  -0.023726807719709943  \\
            0.8537074148296593  82.0  -0.02327411835693874  -0.02327411835693874  \\
            0.8537074148296593  83.0  -0.022263063389315798  -0.022263063389315798  \\
            0.8537074148296593  84.0  -0.021358975579089994  -0.021358975579089994  \\
            0.8537074148296593  85.0  -0.020573311116993714  -0.020573311116993714  \\
            0.8537074148296593  86.0  -0.019898969272180066  -0.019898969272180066  \\
            0.8537074148296593  87.0  -0.019329294919805607  -0.019329294919805607  \\
            0.8537074148296593  88.0  -0.01885804734570433  -0.01885804734570433  \\
            0.8537074148296593  89.0  -0.01839782087177201  -0.01839782087177201  \\
            0.8537074148296593  90.0  -0.0175250591394279  -0.0175250591394279  \\
            0.8537074148296593  91.0  -0.01675829027360627  -0.01675829027360627  \\
            0.8537074148296593  92.0  -0.016091555288442957  -0.016091555288442957  \\
            0.8537074148296593  93.0  -0.015519246317533698  -0.015519246317533698  \\
            0.8537074148296593  94.0  -0.015036083513510918  -0.015036083513510918  \\
            0.8537074148296593  95.0  -0.014637093650612559  -0.014637093650612559  \\
            0.8537074148296593  96.0  -0.014162160558528168  -0.014162160558528168  \\
            0.8537074148296593  97.0  -0.013415063726326736  -0.013415063726326736  \\
            0.8537074148296593  98.0  -0.012758304240183775  -0.012758304240183775  \\
            0.8537074148296593  99.0  -0.012187114615202152  -0.012187114615202152  \\
            0.8537074148296593  100.0  -0.011696990281899772  -0.011696990281899772  \\
            0.8537074148296593  101.0  -0.011283673402370584  -0.011283673402370584  \\
            0.8537074148296593  102.0  -0.010943137802973964  -0.010943137802973964  \\
            0.8537074148296593  103.0  -0.010461466719279887  -0.010461466719279887  \\
            0.8537074148296593  104.0  -0.009816223849789123  -0.009816223849789123  \\
            0.8537074148296593  105.0  -0.009248851501528866  -0.009248851501528866  \\
            0.8537074148296593  106.0  -0.00875547702766543  -0.00875547702766543  \\
            0.8537074148296593  107.0  -0.008332428493851667  -0.008332428493851667  \\
            0.8537074148296593  108.0  -0.007976223070632787  -0.007976223070632787  \\
            0.8537074148296593  109.0  -0.007683556178334806  -0.007683556178334806  \\
            0.8537074148296593  110.0  -0.007200552924039949  -0.007200552924039949  \\
            0.8537074148296593  111.0  -0.00663892783093264  -0.00663892783093264  \\
            0.8537074148296593  112.0  -0.006145091877929342  -0.006145091877929342  \\
            0.8537074148296593  113.0  -0.005715857234499442  -0.005715857234499442  \\
            0.8537074148296593  114.0  -0.005348191912462077  -0.005348191912462077  \\
            0.8537074148296593  115.0  -0.005039211267354883  -0.005039211267354883  \\
            0.8537074148296593  116.0  -0.00478617001953256  -0.00478617001953256  \\
            0.8537074148296593  117.0  -0.004305519605135301  -0.004305519605135301  \\
            0.8537074148296593  118.0  -0.003813319277350166  -0.003813319277350166  \\
            0.8537074148296593  119.0  -0.003380645125141888  -0.003380645125141888  \\
            0.8537074148296593  120.0  -0.0030048421427639922  -0.0030048421427639922  \\
            0.8537074148296593  121.0  -0.002683378149589393  -0.002683378149589393  \\
            0.8537074148296593  122.0  -0.0024138374534843302  -0.0024138374534843302  \\
            0.8537074148296593  123.0  -0.002193914880815828  -0.002193914880815828  \\
            0.8537074148296593  124.0  -0.0017181264165651768  -0.0017181264165651768  \\
            0.8537074148296593  125.0  -0.0012841463767474665  -0.0012841463767474665  \\
            0.8537074148296593  126.0  -0.0009028388782097579  -0.0009028388782097579  \\
            0.8537074148296593  127.0  -0.0005719695911358194  -0.0005719695911358194  \\
            0.8537074148296593  128.0  -0.00028940228359260363  -0.00028940228359260363  \\
            0.8537074148296593  129.0  -5.3094019815357746e-5  -5.3094019815357746e-5  \\
            0.8537074148296593  130.0  0.00017451589582092794  0.00017451589582092794  \\
            0.8537074148296593  131.0  0.0006081420108316402  0.0006081420108316402  \\
            0.8537074148296593  132.0  0.000992859743879821  0.000992859743879821  \\
            0.8537074148296593  133.0  0.001330650119089366  0.001330650119089366  \\
            0.8537074148296593  134.0  0.0016234109777517325  0.0016234109777517325  \\
            0.8537074148296593  135.0  0.0018729608751782596  0.0018729608751782596  \\
            0.8537074148296593  136.0  0.0020810427725934926  0.0020810427725934926  \\
            0.8537074148296593  137.0  0.002324424322044061  0.002324424322044061  \\
            0.8537074148296593  138.0  0.002710882263632735  0.002710882263632735  \\
            0.8537074148296593  139.0  0.0030535813746818824  0.0030535813746818824  \\
            0.8537074148296593  140.0  0.0033542149839419534  0.0033542149839419534  \\
            0.8537074148296593  141.0  0.0036144086214230375  0.0036144086214230375  \\
            0.8537074148296593  142.0  0.0038357230460021267  0.0038357230460021267  \\
            0.8537074148296593  143.0  0.004019657121496273  0.004019657121496273  \\
            0.8537074148296593  144.0  0.0042748372668202075  0.0042748372668202075  \\
            0.8537074148296593  145.0  0.004620810013627442  0.004620810013627442  \\
            0.8537074148296593  146.0  0.004927408205990318  0.004927408205990318  \\
            0.8537074148296593  147.0  0.005196090476251629  0.005196090476251629  \\
            0.8537074148296593  148.0  0.005428259647554995  0.005428259647554995  \\
            0.8537074148296593  149.0  0.005625265114791319  0.005625265114791319  \\
            0.8537074148296593  150.0  0.0057884051118205  0.0057884051118205  \\
            0.8537074148296593  151.0  0.006052275156815297  0.006052275156815297  \\
            0.8537074148296593  152.0  0.006363264036113184  0.006363264036113184  \\
            0.8537074148296593  153.0  0.006638640781845329  0.006638640781845329  \\
            0.8537074148296593  154.0  0.006879670687707961  0.006879670687707961  \\
            0.8537074148296593  155.0  0.007087572692935171  0.007087572692935171  \\
            0.8537074148296593  156.0  0.007263521275540008  0.007263521275540008  \\
            0.8537074148296593  157.0  0.007408648258551336  0.007408648258551336  \\
            0.8537074148296593  158.0  0.007678759735716955  0.007678759735716955  \\
            0.8537074148296593  159.0  0.007959332570218509  0.007959332570218509  \\
            0.8537074148296593  160.0  0.008207545349285127  0.008207545349285127  \\
            0.8537074148296593  161.0  0.008424502678102613  0.008424502678102613  \\
            0.8537074148296593  162.0  0.00861127034372539  0.00861127034372539  \\
            0.8537074148296593  163.0  0.008768876835439494  0.008768876835439494  \\
            0.8537074148296593  164.0  0.008898314798389099  0.008898314798389099  \\
            0.8537074148296593  165.0  0.009172728642152442  0.009172728642152442  \\
            0.8537074148296593  166.0  0.009426708126003486  0.009426708126003486  \\
            0.8537074148296593  167.0  0.009651157011670044  0.009651157011670044  \\
            0.8537074148296593  168.0  0.009847045265793646  0.009847045265793646  \\
            0.8537074148296593  169.0  0.010015310103040742  0.010015310103040742  \\
            0.8537074148296593  170.0  0.010156857218440743  0.010156857218440743  \\
            0.8537074148296593  171.0  0.010291188084208905  0.010291188084208905  \\
            0.8537074148296593  172.0  0.010549735701299578  0.010549735701299578  \\
            0.8537074148296593  173.0  0.010780344114035612  0.010780344114035612  \\
            0.8537074148296593  174.0  0.010983898511524247  0.010983898511524247  \\
            0.8537074148296593  175.0  0.011161255207684323  0.011161255207684323  \\
            0.8537074148296593  176.0  0.011313242691498415  0.011313242691498415  \\
            0.8537074148296593  177.0  0.01144066263422339  0.01144066263422339  \\
            0.8537074148296593  178.0  0.011587362996470008  0.011587362996470008  \\
            0.8537074148296593  179.0  0.011822993274546494  0.011822993274546494  \\
            0.8537074148296593  180.0  0.01203296487233017  0.01203296487233017  \\
            0.8537074148296593  181.0  0.012218062162073011  0.012218062162073011  \\
            0.8537074148296593  182.0  0.012379044862178598  0.012379044862178598  \\
            0.8537074148296593  183.0  0.012516648901075152  0.012516648901075152  \\
            0.8537074148296593  184.0  0.012631587246924808  0.012631587246924808  \\
            0.8537074148296593  185.0  0.012788483131207987  0.012788483131207987  \\
            0.8537074148296593  186.0  0.013003796701507309  0.013003796701507309  \\
            0.8537074148296593  187.0  0.01319546588481534  0.01319546588481534  \\
            0.8537074148296593  188.0  0.01336418895782371  0.01336418895782371  \\
            0.8537074148296593  189.0  0.01351064302129703  0.01351064302129703  \\
            0.8537074148296593  190.0  0.013635484715829094  0.013635484715829094  \\
            0.8537074148296593  191.0  0.013739350910326749  0.013739350910326749  \\
            0.8537074148296593  192.0  0.013904631881803166  0.013904631881803166  \\
            0.8537074148296593  193.0  0.014101859681707412  0.014101859681707412  \\
            0.8537074148296593  194.0  0.014277230803387575  0.014277230803387575  \\
            0.8537074148296593  195.0  0.014431369561387759  0.014431369561387759  \\
            0.8537074148296593  196.0  0.014564881980413915  0.014564881980413915  \\
            0.8537074148296593  197.0  0.014678356392318858  0.014678356392318858  \\
            0.8537074148296593  198.0  0.01477236401137362  0.01477236401137362  \\
            0.8537074148296593  199.0  0.01494451555221049  0.01494451555221049  \\
            0.8537074148296593  200.0  0.015125581652429677  0.015125581652429677  \\
            0.8537074148296593  201.0  0.015286384764981887  0.015286384764981887  \\
            0.8537074148296593  202.0  0.015427485314238546  0.015427485314238546  \\
            0.8537074148296593  203.0  0.015549427845698717  0.015549427845698717  \\
            0.8537074148296593  204.0  0.015652741527267616  0.015652741527267616  \\
            0.8537074148296593  205.0  0.01573794063268174  0.01573794063268174  \\
            0.8537074148296593  206.0  0.015915690618860726  0.015915690618860726  \\
            0.8537074148296593  207.0  0.016082262718581247  0.016082262718581247  \\
            0.8537074148296593  208.0  0.01622999844806631  0.01622999844806631  \\
            0.8537074148296593  209.0  0.01635940275792516  0.01635940275792516  \\
            0.8537074148296593  210.0  0.016470966746711262  0.016470966746711262  \\
            0.8537074148296593  211.0  0.016565168084077368  0.016565168084077368  \\
            0.8537074148296593  212.0  0.01665319367455771  0.01665319367455771  \\
            0.8537074148296593  213.0  0.016824747436254367  0.016824747436254367  \\
            0.8537074148296593  214.0  0.01697827775302708  0.01697827775302708  \\
            0.8537074148296593  215.0  0.01711425368881571  0.01711425368881571  \\
            0.8537074148296593  216.0  0.01723313179716136  0.01723313179716136  \\
            0.8537074148296593  217.0  0.017335356493196577  0.017335356493196577  \\
            0.8537074148296593  218.0  0.017421360412915754  0.017421360412915754  \\
            0.8537074148296593  219.0  0.017518877860676886  0.017518877860676886  \\
            0.8537074148296593  220.0  0.017677459821057923  0.017677459821057923  \\
            0.8557114228456913  1.0  -0.07114228456913826  -0.07114228456913826  \\
            0.8557114228456913  2.0  -0.171810287241149  -0.171810287241149  \\
            0.8557114228456913  3.0  -0.21557400515316363  -0.21557400515316363  \\
            0.8557114228456913  4.0  -0.2418551388491268  -0.2418551388491268  \\
            0.8557114228456913  5.0  -0.2586522250850907  -0.2586522250850907  \\
            0.8557114228456913  6.0  -0.26996850844546216  -0.26996850844546216  \\
            0.8557114228456913  7.0  -0.27569381186615693  -0.27569381186615693  \\
            0.8557114228456913  8.0  -0.2537924333515519  -0.2537924333515519  \\
            0.8557114228456913  9.0  -0.23731939403282115  -0.23731939403282115  \\
            0.8557114228456913  10.0  -0.22502547552647728  -0.22502547552647728  \\
            0.8557114228456913  11.0  -0.2159270922797982  -0.2159270922797982  \\
            0.8557114228456913  12.0  -0.20927128983241278  -0.20927128983241278  \\
            0.8557114228456913  13.0  -0.20448712551152698  -0.20448712551152698  \\
            0.8557114228456913  14.0  -0.19921673412183788  -0.19921673412183788  \\
            0.8557114228456913  15.0  -0.1845990743096101  -0.1845990743096101  \\
            0.8557114228456913  16.0  -0.1730734947707596  -0.1730734947707596  \\
            0.8557114228456913  17.0  -0.16402228014927087  -0.16402228014927087  \\
            0.8557114228456913  18.0  -0.15696190741017305  -0.15696190741017305  \\
            0.8557114228456913  19.0  -0.15151126646290966  -0.15151126646290966  \\
            0.8557114228456913  20.0  -0.14736795254352014  -0.14736795254352014  \\
            0.8557114228456913  21.0  -0.14271855964894015  -0.14271855964894015  \\
            0.8557114228456913  22.0  -0.13361813928861022  -0.13361813928861022  \\
            0.8557114228456913  23.0  -0.1261875317586752  -0.1261875317586752  \\
            0.8557114228456913  24.0  -0.12015709073825276  -0.12015709073825276  \\
            0.8557114228456913  25.0  -0.11530471156619958  -0.11530471156619958  \\
            0.8557114228456913  26.0  -0.11144653839699195  -0.11144653839699195  \\
            0.8557114228456913  27.0  -0.1084296672162054  -0.1084296672162054  \\
            0.8557114228456913  28.0  -0.10481563794998187  -0.10481563794998187  \\
            0.8557114228456913  29.0  -0.09874575641997613  -0.09874575641997613  \\
            0.8557114228456913  30.0  -0.09368184359057813  -0.09368184359057813  \\
            0.8557114228456913  31.0  -0.0894881053168206  -0.0894881053168206  \\
            0.8557114228456913  32.0  -0.0860486782919889  -0.0860486782919889  \\
            0.8557114228456913  33.0  -0.08326437112244092  -0.08326437112244092  \\
            0.8557114228456913  34.0  -0.08104999540501814  -0.08104999540501814  \\
            0.8557114228456913  35.0  -0.07821292364062332  -0.07821292364062332  \\
            0.8557114228456913  36.0  -0.07391256964087034  -0.07391256964087034  \\
            0.8557114228456913  37.0  -0.07027357766782814  -0.07027357766782814  \\
            0.8557114228456913  38.0  -0.06721922358072761  -0.06721922358072761  \\
            0.8557114228456913  39.0  -0.06468240751822082  -0.06468240751822082  \\
            0.8557114228456913  40.0  -0.06260430637261569  -0.06260430637261569  \\
            0.8557114228456913  41.0  -0.06093323598100993  -0.06093323598100993  \\
            0.8557114228456913  42.0  -0.05864885391704621  -0.05864885391704621  \\
            0.8557114228456913  43.0  -0.0554570357882828  -0.0554570357882828  \\
            0.8557114228456913  44.0  -0.05272907826136482  -0.05272907826136482  \\
            0.8557114228456913  45.0  -0.05041776618993375  -0.05041776618993375  \\
            0.8557114228456913  46.0  -0.04848105242182711  -0.04848105242182711  \\
            0.8557114228456913  47.0  -0.04688142591705767  -0.04688142591705767  \\
            0.8557114228456913  48.0  -0.04558536594844201  -0.04558536594844201  \\
            0.8557114228456913  49.0  -0.04370020327515818  -0.04370020327515818  \\
            0.8557114228456913  50.0  -0.04124441400770035  -0.04124441400770035  \\
            0.8557114228456913  51.0  -0.03913018454554083  -0.03913018454554083  \\
            0.8557114228456913  52.0  -0.037326524867646156  -0.037326524867646156  \\
            0.8557114228456913  53.0  -0.035805453087386585  -0.035805453087386585  \\
            0.8557114228456913  54.0  -0.03454166919173006  -0.03454166919173006  \\
            0.8557114228456913  55.0  -0.03351226827124297  -0.03351226827124297  \\
            0.8557114228456913  56.0  -0.0319232166590024  -0.0319232166590024  \\
            0.8557114228456913  57.0  -0.02997940194422642  -0.02997940194422642  \\
            0.8557114228456913  58.0  -0.028296717483760593  -0.028296717483760593  \\
            0.8557114228456913  59.0  -0.02685378142988311  -0.02685378142988311  \\
            0.8557114228456913  60.0  -0.025631076309907505  -0.025631076309907505  \\
            0.8557114228456913  61.0  -0.024610767381389117  -0.024610767381389117  \\
            0.8557114228456913  62.0  -0.023776540760505015  -0.023776540760505015  \\
            0.8557114228456913  63.0  -0.022412998682890692  -0.022412998682890692  \\
            0.8557114228456913  64.0  -0.020838917469755663  -0.020838917469755663  \\
            0.8557114228456913  65.0  -0.01947049746508135  -0.01947049746508135  \\
            0.8557114228456913  66.0  -0.018292389423875552  -0.018292389423875552  \\
            0.8557114228456913  67.0  -0.01729045889666556  -0.01729045889666556  \\
            0.8557114228456913  68.0  -0.016451678812283533  -0.016451678812283533  \\
            0.8557114228456913  69.0  -0.015764032682105984  -0.015764032682105984  \\
            0.8557114228456913  70.0  -0.014576364420566219  -0.014576364420566219  \\
            0.8557114228456913  71.0  -0.013277610385524349  -0.013277610385524349  \\
            0.8557114228456913  72.0  -0.012144768892414153  -0.012144768892414153  \\
            0.8557114228456913  73.0  -0.011166461055716677  -0.011166461055716677  \\
            0.8557114228456913  74.0  -0.010332132445833545  -0.010332132445833545  \\
            0.8557114228456913  75.0  -0.009631986360257267  -0.009631986360257267  \\
            0.8557114228456913  76.0  -0.009056923138257511  -0.009056923138257511  \\
            0.8557114228456913  77.0  -0.008009303013445813  -0.008009303013445813  \\
            0.8557114228456913  78.0  -0.006920863785125523  -0.006920863785125523  \\
            0.8557114228456913  79.0  -0.0059689442336306395  -0.0059689442336306395  \\
            0.8557114228456913  80.0  -0.005144881556529316  -0.005144881556529316  \\
            0.8557114228456913  81.0  -0.0044405917107191405  -0.0044405917107191405  \\
            0.8557114228456913  82.0  -0.0038485262280545107  -0.0038485262280545107  \\
            0.8557114228456913  83.0  -0.003361632638806855  -0.003361632638806855  \\
            0.8557114228456913  84.0  -0.0024275697615672755  -0.0024275697615672755  \\
            0.8557114228456913  85.0  -0.0015032670161936289  -0.0015032670161936289  \\
            0.8557114228456913  86.0  -0.0006931720822054947  -0.0006931720822054947  \\
            0.8557114228456913  87.0  9.458916031813286e-6  9.458916031813286e-6  \\
            0.8557114228456913  88.0  0.0006109518578508027  0.0006109518578508027  \\
            0.8557114228456913  89.0  0.0011172435547145733  0.0011172435547145733  \\
            0.8557114228456913  90.0  0.0015339084363707334  0.0015339084363707334  \\
            0.8557114228456913  91.0  0.0023744314022321935  0.0023744314022321935  \\
            0.8557114228456913  92.0  0.003168272269234277  0.003168272269234277  \\
            0.8557114228456913  93.0  0.003865221120013796  0.003865221120013796  \\
            0.8557114228456913  94.0  0.0044706286125770385  0.0044706286125770385  \\
            0.8557114228456913  95.0  0.004989536109023435  0.004989536109023435  \\
            0.8557114228456913  96.0  0.005426695634435831  0.005426695634435831  \\
            0.8557114228456913  97.0  0.005786588392588887  0.005786588392588887  \\
            0.8557114228456913  98.0  0.006548991100926688  0.006548991100926688  \\
            0.8557114228456913  99.0  0.007237487567659448  0.007237487567659448  \\
            0.8557114228456913  100.0  0.007842787311284447  0.007842787311284447  \\
            0.8557114228456913  101.0  0.008369205551807101  0.008369205551807101  \\
            0.8557114228456913  102.0  0.008820823810760475  0.008820823810760475  \\
            0.8557114228456913  103.0  0.009201504036829818  0.009201504036829818  \\
            0.8557114228456913  104.0  0.009533102436739747  0.009533102436739747  \\
            0.8557114228456913  105.0  0.010211266879988893  0.010211266879988893  \\
            0.8557114228456913  106.0  0.010813524415709107  0.010813524415709107  \\
            0.8557114228456913  107.0  0.011343595756456989  0.011343595756456989  \\
            0.8557114228456913  108.0  0.011805010867356979  0.011805010867356979  \\
            0.8557114228456913  109.0  0.012201119889504274  0.012201119889504274  \\
            0.8557114228456913  110.0  0.012535103361848071  0.012535103361848071  \\
            0.8557114228456913  111.0  0.01285284046671947  0.01285284046671947  \\
            0.8557114228456913  112.0  0.013449922101115478  0.013449922101115478  \\
            0.8557114228456913  113.0  0.013980724473643534  0.013980724473643534  \\
            0.8557114228456913  114.0  0.01444832004442158  0.01444832004442158  \\
            0.8557114228456913  115.0  0.014855632642246094  0.014855632642246094  \\
            0.8557114228456913  116.0  0.015205445494136108  0.015205445494136108  \\
            0.8557114228456913  117.0  0.01550040876841101  0.01550040876841101  \\
            0.8557114228456913  118.0  0.01580499589404316  0.01580499589404316  \\
            0.8557114228456913  119.0  0.01633431447198891  0.01633431447198891  \\
            0.8557114228456913  120.0  0.016805275652267408  0.016805275652267408  \\
            0.8557114228456913  121.0  0.01722044556022008  0.01722044556022008  \\
            0.8557114228456913  122.0  0.0175822728093276  0.0175822728093276  \\
            0.8557114228456913  123.0  0.017893094509348277  0.017893094509348277  \\
            0.8557114228456913  124.0  0.018155141929901836  0.018155141929901836  \\
            0.8557114228456913  125.0  0.018447338647957327  0.018447338647957327  \\
            0.8557114228456913  126.0  0.018919469522346785  0.018919469522346785  \\
            0.8557114228456913  127.0  0.019339836745824835  0.019339836745824835  \\
            0.8557114228456913  128.0  0.019710605296047897  0.019710605296047897  \\
            0.8557114228456913  129.0  0.020033846031034756  0.020033846031034756  \\
            0.8557114228456913  130.0  0.020311540256626855  0.020311540256626855  \\
            0.8557114228456913  131.0  0.020545584045098358  0.020545584045098358  \\
            0.8557114228456913  132.0  0.020826150861556116  0.020826150861556116  \\
            0.8557114228456913  133.0  0.02124959474078558  0.02124959474078558  \\
            0.8557114228456913  134.0  0.02162681980701737  0.02162681980701737  \\
            0.8557114228456913  135.0  0.021959669169826494  0.021959669169826494  \\
            0.8557114228456913  136.0  0.0222499096747237  0.0222499096747237  \\
            0.8557114228456913  137.0  0.022499235424886656  0.022499235424886656  \\
            0.8557114228456913  138.0  0.022709271120439058  0.022709271120439058  \\
            0.8557114228456913  139.0  0.0229789436309139  0.0229789436309139  \\
            0.8557114228456913  140.0  0.023360609741632316  0.023360609741632316  \\
            0.8557114228456913  141.0  0.023700762855989058  0.023700762855989058  \\
            0.8557114228456913  142.0  0.0240009848709603  0.0240009848709603  \\
            0.8557114228456913  143.0  0.024262795237874377  0.024262795237874377  \\
            0.8557114228456913  144.0  0.024487653712823684  0.024487653712823684  \\
            0.8557114228456913  145.0  0.024676962971195898  0.024676962971195898  \\
            0.8557114228456913  146.0  0.024936438533263286  0.024936438533263286  \\
            0.8557114228456913  147.0  0.025281999052881927  0.025281999052881927  \\
            0.8557114228456913  148.0  0.02559007352477436  0.02559007352477436  \\
            0.8557114228456913  149.0  0.025862029670134033  0.025862029670134033  \\
            0.8557114228456913  150.0  0.02609918359241241  0.02609918359241241  \\
            0.8557114228456913  151.0  0.026302801950390656  0.026302801950390656  \\
            0.8557114228456913  152.0  0.026474104028846465  0.026474104028846465  \\
            0.8557114228456913  153.0  0.026724035753813935  0.026724035753813935  \\
            0.8557114228456913  154.0  0.02703818976441271  0.02703818976441271  \\
            0.8557114228456913  155.0  0.027318329670857726  0.027318329670857726  \\
            0.8557114228456913  156.0  0.02756564594217813  0.02756564594217813  \\
            0.8557114228456913  157.0  0.027781286010575525  0.027781286010575525  \\
            0.8557114228456913  158.0  0.02796635600691756  0.02796635600691756  \\
            0.8557114228456913  159.0  0.028121922417313535  0.028121922417313535  \\
            0.8557114228456913  160.0  0.02836291741838879  0.02836291741838879  \\
            0.8557114228456913  161.0  0.028649590188625722  0.028649590188625722  \\
            0.8557114228456913  162.0  0.028905262767005054  0.028905262767005054  \\
            0.8557114228456913  163.0  0.02913097767850199  0.02913097767850199  \\
            0.8557114228456913  164.0  0.02932774128217373  0.02932774128217373  \\
            0.8557114228456913  165.0  0.029496525170205713  0.029496525170205713  \\
            0.8557114228456913  166.0  0.029638267506379642  0.029638267506379642  \\
            0.8557114228456913  167.0  0.02987088757676076  0.02987088757676076  \\
            0.8557114228456913  168.0  0.03013338290512751  0.03013338290512751  \\
            0.8557114228456913  169.0  0.030367510694335482  0.030367510694335482  \\
            0.8557114228456913  170.0  0.030574189025552825  0.030574189025552825  \\
            0.8557114228456913  171.0  0.030754305367549258  0.030754305367549258  \\
            0.8557114228456913  172.0  0.030908717714744478  0.030908717714744478  \\
            0.8557114228456913  173.0  0.031038255677990494  0.031038255677990494  \\
            0.8557114228456913  174.0  0.03126301930272531  0.03126301930272531  \\
            0.8557114228456913  175.0  0.0315041373144408  0.0315041373144408  \\
            0.8557114228456913  176.0  0.03171920057988459  0.03171920057988459  \\
            0.8557114228456913  177.0  0.0319090217552296  0.0319090217552296  \\
            0.8557114228456913  178.0  0.032074387412182104  0.032074387412182104  \\
            0.8557114228456913  179.0  0.03221605897131406  0.03221605897131406  \\
            0.8557114228456913  180.0  0.03233477359798393  0.03233477359798393  \\
            0.8557114228456913  181.0  0.032552158639549245  0.032552158639549245  \\
            0.8557114228456913  182.0  0.032774287830157456  0.032774287830157456  \\
            0.8557114228456913  183.0  0.03297240477395842  0.03297240477395842  \\
            0.8557114228456913  184.0  0.03314723222618475  0.03314723222618475  \\
            0.8557114228456913  185.0  0.03329947057889666  0.03329947057889666  \\
            0.8557114228456913  186.0  0.033429798632183386  0.033429798632183386  \\
            0.8557114228456913  187.0  0.03353887433567798  0.03353887433567798  \\
            0.8557114228456913  188.0  0.0337493209989442  0.0337493209989442  \\
            0.8557114228456913  189.0  0.03395451085252422  0.03395451085252422  \\
            0.8557114228456913  190.0  0.0341375010245124  0.0341375010245124  \\
            0.8557114228456913  191.0  0.03429893714089904  0.03429893714089904  \\
            0.8557114228456913  192.0  0.03443944554543077  0.03443944554543077  \\
            0.8557114228456913  193.0  0.03455963394149204  0.03455963394149204  \\
            0.8557114228456913  194.0  0.03466009200988849  0.03466009200988849  \\
            0.8557114228456913  195.0  0.03486400585298284  0.03486400585298284  \\
            0.8557114228456913  196.0  0.03505402464814096  0.03505402464814096  \\
            0.8557114228456913  197.0  0.03522345951706941  0.03522345951706941  \\
            0.8557114228456913  198.0  0.03537288954059041  0.03537288954059041  \\
            0.8557114228456913  199.0  0.03550287708570647  0.03550287708570647  \\
            0.8557114228456913  200.0  0.035613968343240016  0.035613968343240016  \\
            0.8557114228456913  201.0  0.0357083935082564  0.0357083935082564  \\
            0.8557114228456913  202.0  0.03590444870371562  0.03590444870371562  \\
            0.8557114228456913  203.0  0.03608082991092884  0.03608082991092884  \\
            0.8557114228456913  204.0  0.03623807352468227  0.03623807352468227  \\
            0.8557114228456913  205.0  0.03637670091135588  0.03637670091135588  \\
            0.8557114228456913  206.0  0.03649721887844376  0.03649721887844376  \\
            0.8557114228456913  207.0  0.036600120127546674  0.036600120127546674  \\
            0.8557114228456913  208.0  0.036695422540599966  0.036695422540599966  \\
            0.8557114228456913  209.0  0.036877824438489006  0.036877824438489006  \\
            0.8557114228456913  210.0  0.03704190424798649  0.03704190424798649  \\
            0.8557114228456913  211.0  0.037188146173225516  0.037188146173225516  \\
            0.8557114228456913  212.0  0.03731702128072806  0.03731702128072806  \\
            0.8557114228456913  213.0  0.03742898789680177  0.03742898789680177  \\
            0.8557114228456913  214.0  0.03752449199129692  0.03752449199129692  \\
            0.8557114228456913  215.0  0.037620360512059074  0.037620360512059074  \\
            0.8557114228456913  216.0  0.0377904126673542  0.0377904126673542  \\
            0.8557114228456913  217.0  0.03794336056125571  0.03794336056125571  \\
            0.8557114228456913  218.0  0.038079642757504265  0.038079642757504265  \\
            0.8557114228456913  219.0  0.03819968628478385  0.03819968628478385  \\
            0.8557114228456913  220.0  0.03830390697504523  0.03830390697504523  \\
            0.8577154308617234  1.0  -0.07154308617234467  -0.07154308617234467  \\
            0.8577154308617234  2.0  -0.17127588510354044  -0.17127588510354044  \\
            0.8577154308617234  3.0  -0.21377039793873479  -0.21377039793873479  \\
            0.8577154308617234  4.0  -0.23849603969844446  -0.23849603969844446  \\
            0.8577154308617234  5.0  -0.2536819671088206  -0.2536819671088206  \\
            0.8577154308617234  6.0  -0.26344116805038637  -0.26344116805038637  \\
            0.8577154308617234  7.0  -0.2699408918847804  -0.2699408918847804  \\
            0.8577154308617234  8.0  -0.24757393575028874  -0.24757393575028874  \\
            0.8577154308617234  9.0  -0.22982748714211643  -0.22982748714211643  \\
            0.8577154308617234  10.0  -0.21635011614971503  -0.21635011614971503  \\
            0.8577154308617234  11.0  -0.20615663561555403  -0.20615663561555403  \\
            0.8577154308617234  12.0  -0.19848928626483825  -0.19848928626483825  \\
            0.8577154308617234  13.0  -0.19277097612592062  -0.19277097612592062  \\
            0.8577154308617234  14.0  -0.1885627464078483  -0.1885627464078483  \\
            0.8577154308617234  15.0  -0.17383838885200747  -0.17383838885200747  \\
            0.8577154308617234  16.0  -0.16149643628502308  -0.16149643628502308  \\
            0.8577154308617234  17.0  -0.1516843210229984  -0.1516843210229984  \\
            0.8577154308617234  18.0  -0.14391380162923267  -0.14391380162923267  \\
            0.8577154308617234  19.0  -0.13779940834049026  -0.13779940834049026  \\
            0.8577154308617234  20.0  -0.13303475009495638  -0.13303475009495638  \\
            0.8577154308617234  21.0  -0.12937471781507534  -0.12937471781507534  \\
            0.8577154308617234  22.0  -0.12029633402814513  -0.12029633402814513  \\
            0.8577154308617234  23.0  -0.11229421806576192  -0.11229421806576192  \\
            0.8577154308617234  24.0  -0.10572470949224456  -0.10572470949224456  \\
            0.8577154308617234  25.0  -0.10036317565168308  -0.10036317565168308  \\
            0.8577154308617234  26.0  -0.09602346455362862  -0.09602346455362862  \\
            0.8577154308617234  27.0  -0.09255058663330129  -0.09255058663330129  \\
            0.8577154308617234  28.0  -0.08981492833646547  -0.08981492833646547  \\
            0.8577154308617234  29.0  -0.08381548042321252  -0.08381548042321252  \\
            0.8577154308617234  30.0  -0.07831991393516557  -0.07831991393516557  \\
            0.8577154308617234  31.0  -0.07371519841312296  -0.07371519841312296  \\
            0.8577154308617234  32.0  -0.06988406828086219  -0.06988406828086219  \\
            0.8577154308617234  33.0  -0.06672604805340929  -0.06672604805340929  \\
            0.8577154308617234  34.0  -0.06415477209696951  -0.06415477209696951  \\
            0.8577154308617234  35.0  -0.0620957785286464  -0.0620957785286464  \\
            0.8577154308617234  36.0  -0.05788436485620509  -0.05788436485620509  \\
            0.8577154308617234  37.0  -0.05390169430728173  -0.05390169430728173  \\
            0.8577154308617234  38.0  -0.050517831875669036  -0.050517831875669036  \\
            0.8577154308617234  39.0  -0.04766483781922405  -0.04766483781922405  \\
            0.8577154308617234  40.0  -0.04528311238157602  -0.04528311238157602  \\
            0.8577154308617234  41.0  -0.043320252370915996  -0.043320252370915996  \\
            0.8577154308617234  42.0  -0.041730082096358354  -0.041730082096358354  \\
            0.8577154308617234  43.0  -0.03863330244900358  -0.03863330244900358  \\
            0.8577154308617234  44.0  -0.03562128883113229  -0.03562128883113229  \\
            0.8577154308617234  45.0  -0.03303618224006754  -0.03303618224006754  \\
            0.8577154308617234  46.0  -0.030835397818365348  -0.030835397818365348  \\
            0.8577154308617234  47.0  -0.028980923030532492  -0.028980923030532492  \\
            0.8577154308617234  48.0  -0.027438768940593928  -0.027438768940593928  \\
            0.8577154308617234  49.0  -0.026178494899243652  -0.026178494899243652  \\
            0.8577154308617234  50.0  -0.023818312448849917  -0.023818312448849917  \\
            0.8577154308617234  51.0  -0.02146276103246452  -0.02146276103246452  \\
            0.8577154308617234  52.0  -0.019425530069460382  -0.019425530069460382  \\
            0.8577154308617234  53.0  -0.017678274449712907  -0.017678274449712907  \\
            0.8577154308617234  54.0  -0.01619535297053596  -0.01619535297053596  \\
            0.8577154308617234  55.0  -0.0149535399493292  -0.0149535399493292  \\
            0.8577154308617234  56.0  -0.01393177117819459  -0.01393177117819459  \\
            0.8577154308617234  57.0  -0.012081592931677081  -0.012081592931677081  \\
            0.8577154308617234  58.0  -0.010189557530808954  -0.010189557530808954  \\
            0.8577154308617234  59.0  -0.008543320345880255  -0.008543320345880255  \\
            0.8577154308617234  60.0  -0.007123107739996443  -0.007123107739996443  \\
            0.8577154308617234  61.0  -0.005910842915497247  -0.005910842915497247  \\
            0.8577154308617234  62.0  -0.004889983096392804  -0.004889983096392804  \\
            0.8577154308617234  63.0  -0.004045374173877997  -0.004045374173877997  \\
            0.8577154308617234  64.0  -0.0025618177461815984  -0.0025618177461815984  \\
            0.8577154308617234  65.0  -0.00100878331937004  -0.00100878331937004  \\
            0.8577154308617234  66.0  0.00034909140121570925  0.00034909140121570925  \\
            0.8577154308617234  67.0  0.0015261279650845769  0.0015261279650845769  \\
            0.8577154308617234  68.0  0.002535531117252292  0.002535531117252292  \\
            0.8577154308617234  69.0  0.0033894861744662164  0.0033894861744662164  \\
            0.8577154308617234  70.0  0.004099246902813898  0.004099246902813898  \\
            0.8577154308617234  71.0  0.005311044154211303  0.005311044154211303  \\
            0.8577154308617234  72.0  0.006608838011566701  0.006608838011566701  \\
            0.8577154308617234  73.0  0.00774812980908942  0.00774812980908942  \\
            0.8577154308617234  74.0  0.008739614637725442  0.008739614637725442  \\
            0.8577154308617234  75.0  0.009593223335833855  0.009593223335833855  \\
            0.8577154308617234  76.0  0.010318183545646191  0.010318183545646191  \\
            0.8577154308617234  77.0  0.010923075309020853  0.010923075309020853  \\
            0.8577154308617234  78.0  0.011928237112976817  0.011928237112976817  \\
            0.8577154308617234  79.0  0.013029132167900491  0.013029132167900491  \\
            0.8577154308617234  80.0  0.013998863770113473  0.013998863770113473  \\
            0.8577154308617234  81.0  0.014845624298271659  0.014845624298271659  \\
            0.8577154308617234  82.0  0.015577065900829717  0.015577065900829717  \\
            0.8577154308617234  83.0  0.016200340318402777  0.016200340318402777  \\
            0.8577154308617234  84.0  0.016722135418359797  0.016722135418359797  \\
            0.8577154308617234  85.0  0.01756677708460804  0.01756677708460804  \\
            0.8577154308617234  86.0  0.018512625107767494  0.018512625107767494  \\
            0.8577154308617234  87.0  0.019348212751869244  0.019348212751869244  \\
            0.8577154308617234  88.0  0.020079951061405935  0.020079951061405935  \\
            0.8577154308617234  89.0  0.020713858605631102  0.020713858605631102  \\
            0.8577154308617234  90.0  0.0212555883325661  0.0212555883325661  \\
            0.8577154308617234  91.0  0.021710452363885586  0.021710452363885586  \\
            0.8577154308617234  92.0  0.022428099826912996  0.022428099826912996  \\
            0.8577154308617234  93.0  0.023249688557561286  0.023249688557561286  \\
            0.8577154308617234  94.0  0.023977340738665004  0.023977340738665004  \\
            0.8577154308617234  95.0  0.0246161658686609  0.0246161658686609  \\
            0.8577154308617234  96.0  0.025170981559154128  0.025170981559154128  \\
            0.8577154308617234  97.0  0.02564633216828228  0.02564633216828228  \\
            0.8577154308617234  98.0  0.0260465061005712  0.0260465061005712  \\
            0.8577154308617234  99.0  0.02666208975051966  0.02666208975051966  \\
            0.8577154308617234  100.0  0.027382564904468665  0.027382564904468665  \\
            0.8577154308617234  101.0  0.028022084505984788  0.028022084505984788  \\
            0.8577154308617234  102.0  0.028584785424494906  0.028584785424494906  \\
            0.8577154308617234  103.0  0.029074583011375037  0.029074583011375037  \\
            0.8577154308617234  104.0  0.02949518435295321  0.02949518435295321  \\
            0.8577154308617234  105.0  0.02985010063439668  0.02985010063439668  \\
            0.8577154308617234  106.0  0.030382525859083645  0.030382525859083645  \\
            0.8577154308617234  107.0  0.03101962000676564  0.03101962000676564  \\
            0.8577154308617234  108.0  0.03158624480534675  0.03158624480534675  \\
            0.8577154308617234  109.0  0.03208579595734336  0.03208579595734336  \\
            0.8577154308617234  110.0  0.03252149805387326  0.03252149805387326  \\
            0.8577154308617234  111.0  0.03289641420678728  0.03289641420678728  \\
            0.8577154308617234  112.0  0.03321345507281298  0.03321345507281298  \\
            0.8577154308617234  113.0  0.03367730618178651  0.03367730618178651  \\
            0.8577154308617234  114.0  0.03424483200130401  0.03424483200130401  \\
            0.8577154308617234  115.0  0.03475047655184707  0.03475047655184707  \\
            0.8577154308617234  116.0  0.03519706100780478  0.03519706100780478  \\
            0.8577154308617234  117.0  0.0355872722961938  0.0355872722961938  \\
            0.8577154308617234  118.0  0.03592367023192931  0.03592367023192931  \\
            0.8577154308617234  119.0  0.03620869422758651  0.03620869422758651  \\
            0.8577154308617234  120.0  0.03661539344729998  0.03661539344729998  \\
            0.8577154308617234  121.0  0.037124269270029556  0.037124269270029556  \\
            0.8577154308617234  122.0  0.03757838307213953  0.03757838307213953  \\
            0.8577154308617234  123.0  0.03798010389951355  0.03798010389951355  \\
            0.8577154308617234  124.0  0.03833169400918961  0.03833169400918961  \\
            0.8577154308617234  125.0  0.03863531424512548  0.03863531424512548  \\
            0.8577154308617234  126.0  0.03889302911036004  0.03889302911036004  \\
            0.8577154308617234  127.0  0.03925164308278549  0.03925164308278549  \\
            0.8577154308617234  128.0  0.039710612875688396  0.039710612875688396  \\
            0.8577154308617234  129.0  0.040120786081884866  0.040120786081884866  \\
            0.8577154308617234  130.0  0.040484171135216414  0.040484171135216414  \\
            0.8577154308617234  131.0  0.040802690469666836  0.040802690469666836  \\
            0.8577154308617234  132.0  0.04107818463131645  0.04107818463131645  \\
            0.8577154308617234  133.0  0.041312416169539144  0.041312416169539144  \\
            0.8577154308617234  134.0  0.041630228636283004  0.041630228636283004  \\
            0.8577154308617234  135.0  0.04204637746447473  0.04204637746447473  \\
            0.8577154308617234  136.0  0.04241877657685285  0.04241877657685285  \\
            0.8577154308617234  137.0  0.04274914331351785  0.04274914331351785  \\
            0.8577154308617234  138.0  0.04303912498592137  0.04303912498592137  \\
            0.8577154308617234  139.0  0.04329030206496583  0.04329030206496583  \\
            0.8577154308617234  140.0  0.04350419120623539  0.04350419120623539  \\
            0.8577154308617234  141.0  0.04378711709055508  0.04378711709055508  \\
            0.8577154308617234  142.0  0.04416624669591948  0.04416624669591948  \\
            0.8577154308617234  143.0  0.04450593335425248  0.04450593335425248  \\
            0.8577154308617234  144.0  0.044807656876284074  0.044807656876284074  \\
            0.8577154308617234  145.0  0.04507283947631238  0.04507283947631238  \\
            0.8577154308617234  146.0  0.0453028482746988  0.0453028482746988  \\
            0.8577154308617234  147.0  0.04549899767823335  0.04549899767823335  \\
            0.8577154308617234  148.0  0.045751887401993735  0.045751887401993735  \\
            0.8577154308617234  149.0  0.04609879422547675  0.04609879422547675  \\
            0.8577154308617234  150.0  0.04640996207300432  0.04640996207300432  \\
            0.8577154308617234  151.0  0.04668667503046633  0.04668667503046633  \\
            0.8577154308617234  152.0  0.04693016938077668  0.04693016938077668  \\
            0.8577154308617234  153.0  0.047141635590117206  0.047141635590117206  \\
            0.8577154308617234  154.0  0.04732222020167785  0.04732222020167785  \\
            0.8577154308617234  155.0  0.04754908664878213  0.04754908664878213  \\
            0.8577154308617234  156.0  0.04786777060881626  0.04786777060881626  \\
            0.8577154308617234  157.0  0.048153923762597875  0.048153923762597875  \\
            0.8577154308617234  158.0  0.04840866747957869  0.04840866747957869  \\
            0.8577154308617234  159.0  0.048633083124841166  0.048633083124841166  \\
            0.8577154308617234  160.0  0.04882821365204662  0.04882821365204662  \\
            0.8577154308617234  161.0  0.04899506512480474  0.04899506512480474  \\
            0.8577154308617234  162.0  0.04919925519028472  0.04919925519028472  \\
            0.8577154308617234  163.0  0.04949307852156448  0.04949307852156448  \\
            0.8577154308617234  164.0  0.049757167765958364  0.049757167765958364  \\
            0.8577154308617234  165.0  0.04999250791695684  0.04999250791695684  \\
            0.8577154308617234  166.0  0.05020005023583543  0.05020005023583543  \\
            0.8577154308617234  167.0  0.05038071354079634  0.05038071354079634  \\
            0.8577154308617234  168.0  0.05053538544072814  0.05053538544072814  \\
            0.8577154308617234  169.0  0.05071971128562851  0.05071971128562851  \\
            0.8577154308617234  170.0  0.050991520832666615  0.050991520832666615  \\
            0.8577154308617234  171.0  0.05123604876742914  0.05123604876742914  \\
            0.8577154308617234  172.0  0.05145416493187674  0.05145416493187674  \\
            0.8577154308617234  173.0  0.051646710526066605  0.051646710526066605  \\
            0.8577154308617234  174.0  0.05181449916034258  0.05181449916034258  \\
            0.8577154308617234  175.0  0.05195831786434  0.05195831786434  \\
            0.8577154308617234  176.0  0.05212515846827076  0.05212515846827076  \\
            0.8577154308617234  177.0  0.0523773808762358  0.0523773808762358  \\
            0.8577154308617234  178.0  0.05260448396855473  0.05260448396855473  \\
            0.8577154308617234  179.0  0.05280723969051542  0.05280723969051542  \\
            0.8577154308617234  180.0  0.05298639551113022  0.05298639551113022  \\
            0.8577154308617234  181.0  0.053142675289043664  0.053142675289043664  \\
            0.8577154308617234  182.0  0.05327678010384566  0.05327678010384566  \\
            0.8577154308617234  183.0  0.05342816064684011  0.05342816064684011  \\
            0.8577154308617234  184.0  0.05366287720544627  0.05366287720544627  \\
            0.8577154308617234  185.0  0.05387439045279932  0.05387439045279932  \\
            0.8577154308617234  186.0  0.054063388580546615  0.054063388580546615  \\
            0.8577154308617234  187.0  0.054230538739548875  0.054230538739548875  \\
            0.8577154308617234  188.0  0.0543764877575023  0.0543764877575023  \\
            0.8577154308617234  189.0  0.054501862829131366  0.054501862829131366  \\
            0.8577154308617234  190.0  0.05463951733319723  0.05463951733319723  \\
            0.8577154308617234  191.0  0.05485852337147132  0.05485852337147132  \\
            0.8577154308617234  192.0  0.05505603172635852  0.05505603172635852  \\
            0.8577154308617234  193.0  0.055232658516478676  0.055232658516478676  \\
            0.8577154308617234  194.0  0.05538900167315916  0.05538900167315916  \\
            0.8577154308617234  195.0  0.05552564153939609  0.05552564153939609  \\
            0.8577154308617234  196.0  0.055643141446532124  0.055643141446532124  \\
            0.8577154308617234  197.0  0.05576856264181996  0.05576856264181996  \\
            0.8577154308617234  198.0  0.05597341506980573  0.05597341506980573  \\
            0.8577154308617234  199.0  0.0561582946830958  0.0561582946830958  \\
            0.8577154308617234  200.0  0.05632375524205003  0.05632375524205003  \\
            0.8577154308617234  201.0  0.056470334705802386  0.056470334705802386  \\
            0.8577154308617234  202.0  0.05659855573514315  0.05659855573514315  \\
            0.8577154308617234  203.0  0.05670892617741005  0.05670892617741005  \\
            0.8577154308617234  204.0  0.056823405522096936  0.056823405522096936  \\
            0.8577154308617234  205.0  0.057015461190031445  0.057015461190031445  \\
            0.8577154308617234  206.0  0.057188912748993154  0.057188912748993154  \\
            0.8577154308617234  207.0  0.05734425973398287  0.05734425973398287  \\
            0.8577154308617234  208.0  0.05748198788608776  0.05748198788608776  \\
            0.8577154308617234  209.0  0.057602569577349313  0.057602569577349313  \\
            0.8577154308617234  210.0  0.057706464220820416  0.057706464220820416  \\
            0.8577154308617234  211.0  0.05781112426237504  0.05781112426237504  \\
            0.8577154308617234  212.0  0.0579915711418394  0.0579915711418394  \\
            0.8577154308617234  213.0  0.05815464701598471  0.05815464701598471  \\
            0.8577154308617234  214.0  0.058300804044306175  0.058300804044306175  \\
            0.8577154308617234  215.0  0.058430482291101274  0.058430482291101274  \\
            0.8577154308617234  216.0  0.05854411008608533  0.05854411008608533  \\
            0.8577154308617234  217.0  0.058642104373260284  0.058642104373260284  \\
            0.8577154308617234  218.0  0.058737925102092775  0.058737925102092775  \\
            0.8577154308617234  219.0  0.058907807808824326  0.058907807808824326  \\
            0.8577154308617234  220.0  0.05906143430465824  0.05906143430465824  \\
            0.8597194388777555  1.0  -0.07194388777555108  -0.07194388777555108  \\
            0.8597194388777555  2.0  -0.1707414829659319  -0.1707414829659319  \\
            0.8597194388777555  3.0  -0.211966790724306  -0.211966790724306  \\
            0.8597194388777555  4.0  -0.23513694054776216  -0.23513694054776216  \\
            0.8597194388777555  5.0  -0.24871170913255103  -0.24871170913255103  \\
            0.8597194388777555  6.0  -0.2569138276553106  -0.2569138276553106  \\
            0.8597194388777555  7.0  -0.2619562357037312  -0.2619562357037312  \\
            0.8597194388777555  8.0  -0.24135543814902563  -0.24135543814902563  \\
            0.8597194388777555  9.0  -0.2223355802514121  -0.2223355802514121  \\
            0.8597194388777555  10.0  -0.20767475677295352  -0.20767475677295352  \\
            0.8597194388777555  11.0  -0.1963861789513098  -0.1963861789513098  \\
            0.8597194388777555  12.0  -0.18770728269726372  -0.18770728269726372  \\
            0.8597194388777555  13.0  -0.18105482674031503  -0.18105482674031503  \\
            0.8597194388777555  14.0  -0.17598333922747417  -0.17598333922747417  \\
            0.8597194388777555  15.0  -0.1630777033944048  -0.1630777033944048  \\
            0.8597194388777555  16.0  -0.14991937779928657  -0.14991937779928657  \\
            0.8597194388777555  17.0  -0.1393463618967259  -0.1393463618967259  \\
            0.8597194388777555  18.0  -0.130865695848293  -0.130865695848293  \\
            0.8597194388777555  19.0  -0.12408755021807213  -0.12408755021807213  \\
            0.8597194388777555  20.0  -0.11870154764639393  -0.11870154764639393  \\
            0.8597194388777555  21.0  -0.11445895744057077  -0.11445895744057077  \\
            0.8597194388777555  22.0  -0.10697452876768004  -0.10697452876768004  \\
            0.8597194388777555  23.0  -0.09840090437284865  -0.09840090437284865  \\
            0.8597194388777555  24.0  -0.09129232824623638  -0.09129232824623638  \\
            0.8597194388777555  25.0  -0.08542163973716657  -0.08542163973716657  \\
            0.8597194388777555  26.0  -0.08060039071026631  -0.08060039071026631  \\
            0.8597194388777555  27.0  -0.07667150605039716  -0.07667150605039716  \\
            0.8597194388777555  28.0  -0.07350347710623296  -0.07350347710623296  \\
            0.8597194388777555  29.0  -0.068885204426448  -0.068885204426448  \\
            0.8597194388777555  30.0  -0.06295798427975302  -0.06295798427975302  \\
            0.8597194388777555  31.0  -0.05794229150942441  -0.05794229150942441  \\
            0.8597194388777555  32.0  -0.05371945826973547  -0.05371945826973547  \\
            0.8597194388777555  33.0  -0.05018772498437853  -0.05018772498437853  \\
            0.8597194388777555  34.0  -0.04725954878892089  -0.04725954878892089  \\
            0.8597194388777555  35.0  -0.04485938722833828  -0.04485938722833828  \\
            0.8597194388777555  36.0  -0.04185616007154063  -0.04185616007154063  \\
            0.8597194388777555  37.0  -0.03752981094673531  -0.03752981094673531  \\
            0.8597194388777555  38.0  -0.03381644017061203  -0.03381644017061203  \\
            0.8597194388777555  39.0  -0.03064726812022884  -0.03064726812022884  \\
            0.8597194388777555  40.0  -0.02796191839053791  -0.02796191839053791  \\
            0.8597194388777555  41.0  -0.025707268760820544  -0.025707268760820544  \\
            0.8597194388777555  42.0  -0.023836477072171597  -0.023836477072171597  \\
            0.8597194388777555  43.0  -0.021809569109722964  -0.021809569109722964  \\
            0.8597194388777555  44.0  -0.01851349940089976  -0.01851349940089976  \\
            0.8597194388777555  45.0  -0.015654598290199967  -0.015654598290199967  \\
            0.8597194388777555  46.0  -0.013189743214903564  -0.013189743214903564  \\
            0.8597194388777555  47.0  -0.011080420144007314  -0.011080420144007314  \\
            0.8597194388777555  48.0  -0.009292171932745848  -0.009292171932745848  \\
            0.8597194388777555  49.0  -0.007794120356026148  -0.007794120356026148  \\
            0.8597194388777555  50.0  -0.006392210889999483  -0.006392210889999483  \\
            0.8597194388777555  51.0  -0.003795337519388202  -0.003795337519388202  \\
            0.8597194388777555  52.0  -0.0015245352712758356  -0.0015245352712758356  \\
            0.8597194388777555  53.0  0.0004489041879595576  0.0004489041879595576  \\
            0.8597194388777555  54.0  0.002150963250658139  0.002150963250658139  \\
            0.8597194388777555  55.0  0.003605188372583376  0.003605188372583376  \\
            0.8597194388777555  56.0  0.004832945598351734  0.004832945598351734  \\
            0.8597194388777555  57.0  0.0058536461450334285  0.0058536461450334285  \\
            0.8597194388777555  58.0  0.007917602422143795  0.007917602422143795  \\
            0.8597194388777555  59.0  0.009767140738123705  0.009767140738123705  \\
            0.8597194388777555  60.0  0.011384860829914613  0.011384860829914613  \\
            0.8597194388777555  61.0  0.012789081550394623  0.012789081550394623  \\
            0.8597194388777555  62.0  0.01399657456772049  0.01399657456772049  \\
            0.8597194388777555  63.0  0.015022710591834014  0.015022710591834014  \\
            0.8597194388777555  64.0  0.01588159014583328  0.01588159014583328  \\
            0.8597194388777555  65.0  0.017452930826341265  0.017452930826341265  \\
            0.8597194388777555  66.0  0.01899057222630597  0.01899057222630597  \\
            0.8597194388777555  67.0  0.020342714826834713  0.020342714826834713  \\
            0.8597194388777555  68.0  0.02152274104678811  0.02152274104678811  \\
            0.8597194388777555  69.0  0.02254300503103743  0.02254300503103743  \\
            0.8597194388777555  70.0  0.023414921066675847  0.023414921066675847  \\
            0.8597194388777555  71.0  0.024149043489918347  0.024149043489918347  \\
            0.8597194388777555  72.0  0.025362444915546633  0.025362444915546633  \\
            0.8597194388777555  73.0  0.026662720673896436  0.026662720673896436  \\
            0.8597194388777555  74.0  0.02781136172128443  0.02781136172128443  \\
            0.8597194388777555  75.0  0.028818433031924977  0.028818433031924977  \\
            0.8597194388777555  76.0  0.029693290229548086  0.029693290229548086  \\
            0.8597194388777555  77.0  0.03044463552949147  0.03044463552949147  \\
            0.8597194388777555  78.0  0.03108056873928193  0.03108056873928193  \\
            0.8597194388777555  79.0  0.03202720856943162  0.03202720856943162  \\
            0.8597194388777555  80.0  0.033142609096754566  0.033142609096754566  \\
            0.8597194388777555  81.0  0.03413184030726246  0.03413184030726246  \\
            0.8597194388777555  82.0  0.035002658029715625  0.035002658029715625  \\
            0.8597194388777555  83.0  0.03576231327561241  0.03576231327561241  \\
            0.8597194388777555  84.0  0.0364175890043035  0.0364175890043035  \\
            0.8597194388777555  85.0  0.03697483388727292  0.03697483388727292  \\
            0.8597194388777555  86.0  0.03771842229774206  0.03771842229774206  \\
            0.8597194388777555  87.0  0.038686966587706664  0.038686966587706664  \\
            0.8597194388777555  88.0  0.03954895026496107  0.03954895026496107  \\
            0.8597194388777555  89.0  0.04031047365654762  0.04031047365654762  \\
            0.8597194388777555  90.0  0.04097726822876302  0.04097726822876302  \\
            0.8597194388777555  91.0  0.04155472154007103  0.04155472154007103  \\
            0.8597194388777555  92.0  0.042047900301562746  0.042047900301562746  \\
            0.8597194388777555  93.0  0.04263415599510731  0.04263415599510731  \\
            0.8597194388777555  94.0  0.04348405286475296  0.04348405286475296  \\
            0.8597194388777555  95.0  0.044242795628296895  0.044242795628296895  \\
            0.8597194388777555  96.0  0.04491526748387242  0.04491526748387242  \\
            0.8597194388777555  97.0  0.045506075943977126  0.045506075943977126  \\
            0.8597194388777555  98.0  0.04601957024654596  0.04601957024654596  \\
            0.8597194388777555  99.0  0.04645985753277751  0.04645985753277751  \\
            0.8597194388777555  100.0  0.04692234249765289  0.04692234249765289  \\
            0.8597194388777555  101.0  0.04767496346016248  0.04767496346016248  \\
            0.8597194388777555  102.0  0.048348747038229355  0.048348747038229355  \\
            0.8597194388777555  103.0  0.048947661985921626  0.048947661985921626  \\
            0.8597194388777555  104.0  0.04947546693143315  0.04947546693143315  \\
            0.8597194388777555  105.0  0.049935722821034215  0.049935722821034215  \\
            0.8597194388777555  106.0  0.050331804536192945  0.050331804536192945  \\
            0.8597194388777555  107.0  0.05069564425707429  0.05069564425707429  \\
            0.8597194388777555  108.0  0.051367478743336505  0.051367478743336505  \\
            0.8597194388777555  109.0  0.051970472025182436  0.051970472025182436  \\
            0.8597194388777555  110.0  0.05250789274589717  0.05250789274589717  \\
            0.8597194388777555  111.0  0.05298284662199556  0.05298284662199556  \\
            0.8597194388777555  112.0  0.05339828552614663  0.05339828552614663  \\
            0.8597194388777555  113.0  0.0537570160016641  0.0537570160016641  \\
            0.8597194388777555  114.0  0.05406170724838847  0.05406170724838847  \\
            0.8597194388777555  115.0  0.05464532046144806  0.05464532046144806  \\
            0.8597194388777555  116.0  0.05518867652147466  0.05518867652147466  \\
            0.8597194388777555  117.0  0.05567413582397537  0.05567413582397537  \\
            0.8597194388777555  118.0  0.05610429379995402  0.05610429379995402  \\
            0.8597194388777555  119.0  0.05648162437934994  0.05648162437934994  \\
            0.8597194388777555  120.0  0.05680848634566428  0.05680848634566428  \\
            0.8597194388777555  121.0  0.05708712931746647  0.05708712931746647  \\
            0.8597194388777555  122.0  0.05757449333495146  0.05757449333495146  \\
            0.8597194388777555  123.0  0.05806711328967765  0.05806711328967765  \\
            0.8597194388777555  124.0  0.05850824608847853  0.05850824608847853  \\
            0.8597194388777555  125.0  0.05890008264887511  0.05890008264887511  \\
            0.8597194388777555  126.0  0.05924471666701233  0.05924471666701233  \\
            0.8597194388777555  127.0  0.059544149436994404  0.059544149436994404  \\
            0.8597194388777555  128.0  0.05980029440235703  0.05980029440235703  \\
            0.8597194388777555  129.0  0.06020772613273608  0.06020772613273608  \\
            0.8597194388777555  130.0  0.06065680201380597  0.06065680201380597  \\
            0.8597194388777555  131.0  0.06105979689423641  0.06105979689423641  \\
            0.8597194388777555  132.0  0.06141857694234091  0.06141857694234091  \\
            0.8597194388777555  133.0  0.061734929615939876  0.061734929615939876  \\
            0.8597194388777555  134.0  0.06201056737072208  0.06201056737072208  \\
            0.8597194388777555  135.0  0.062247131172517  0.062247131172517  \\
            0.8597194388777555  136.0  0.062587643478982  0.062587643478982  \\
            0.8597194388777555  137.0  0.0629990512021501  0.0629990512021501  \\
            0.8597194388777555  138.0  0.06336897885140265  0.06336897885140265  \\
            0.8597194388777555  139.0  0.06369902890423489  0.06369902890423489  \\
            0.8597194388777555  140.0  0.0639907394381192  0.0639907394381192  \\
            0.8597194388777555  141.0  0.06424558702137663  0.06424558702137663  \\
            0.8597194388777555  142.0  0.06446498945819668  0.06446498945819668  \\
            0.8597194388777555  143.0  0.06474907147063058  0.06474907147063058  \\
            0.8597194388777555  144.0  0.06512766003974346  0.06512766003974346  \\
            0.8597194388777555  145.0  0.06546871598142787  0.06546871598142787  \\
            0.8597194388777555  146.0  0.06577362545566978  0.06577362545566978  \\
            0.8597194388777555  147.0  0.0660437214253876  0.0660437214253876  \\
            0.8597194388777555  148.0  0.06628028593666666  0.06628028593666666  \\
            0.8597194388777555  149.0  0.06648455228926292  0.06648455228926292  \\
            0.8597194388777555  150.0  0.06672074055359623  0.06672074055359623  \\
            0.8597194388777555  151.0  0.06707054811054201  0.06707054811054201  \\
            0.8597194388777555  152.0  0.067386234732705  0.067386234732705  \\
            0.8597194388777555  153.0  0.06766900746855038  0.06766900746855038  \\
            0.8597194388777555  154.0  0.06792002904035058  0.06792002904035058  \\
            0.8597194388777555  155.0  0.06814041966195439  0.06814041966195439  \\
            0.8597194388777555  156.0  0.06833125877316808  0.06833125877316808  \\
            0.8597194388777555  157.0  0.06852656151462207  0.06852656151462207  \\
            0.8597194388777555  158.0  0.06885097895223982  0.06885097895223982  \\
            0.8597194388777555  159.0  0.0691442438323688  0.0691442438323688  \\
            0.8597194388777555  160.0  0.06940741363848747  0.06940741363848747  \\
            0.8597194388777555  161.0  0.06964150862512361  0.06964150862512361  \\
            0.8597194388777555  162.0  0.0698475132814933  0.0698475132814933  \\
            0.8597194388777555  163.0  0.0700263777306064  0.0700263777306064  \\
            0.8597194388777555  164.0  0.07018659424974476  0.07018659424974476  \\
            0.8597194388777555  165.0  0.07048849066370796  0.07048849066370796  \\
            0.8597194388777555  166.0  0.07076183296529122  0.07076183296529122  \\
            0.8597194388777555  167.0  0.07100755277499213  0.07100755277499213  \\
            0.8597194388777555  168.0  0.07122655021700174  0.07122655021700174  \\
            0.8597194388777555  169.0  0.07141969510830663  0.07141969510830663  \\
            0.8597194388777555  170.0  0.07158782809736908  0.07158782809736908  \\
            0.8597194388777555  171.0  0.07173176175471195  0.07173176175471195  \\
            0.8597194388777555  172.0  0.0719996121490107  0.0719996121490107  \\
            0.8597194388777555  173.0  0.07225516537414271  0.07225516537414271  \\
            0.8597194388777555  174.0  0.07248527679085288  0.07248527679085288  \\
            0.8597194388777555  175.0  0.07269074452209598  0.07269074452209598  \\
            0.8597194388777555  176.0  0.07287234083946581  0.07287234083946581  \\
            0.8597194388777555  177.0  0.07303081309758061  0.07303081309758061  \\
            0.8597194388777555  178.0  0.07316688463042233  0.07316688463042233  \\
            0.8597194388777555  179.0  0.0733984204097184  0.0733984204097184  \\
            0.8597194388777555  180.0  0.07363801742427814  0.07363801742427814  \\
            0.8597194388777555  181.0  0.07385410551558497  0.07385410551558497  \\
            0.8597194388777555  182.0  0.07404739564180166  0.07404739564180166  \\
            0.8597194388777555  183.0  0.07421857657655523  0.07421857657655523  \\
            0.8597194388777555  184.0  0.07436831568102804  0.07436831568102804  \\
            0.8597194388777555  185.0  0.07449725964636247  0.07449725964636247  \\
            0.8597194388777555  186.0  0.07469697852890825  0.07469697852890825  \\
            0.8597194388777555  187.0  0.07492220314341975  0.07492220314341975  \\
            0.8597194388777555  188.0  0.07512564001364898  0.07512564001364898  \\
            0.8597194388777555  189.0  0.07530792516918844  0.07530792516918844  \\
            0.8597194388777555  190.0  0.07546967549418837  0.07546967549418837  \\
            0.8597194388777555  191.0  0.07561148937025053  0.07561148937025053  \\
            0.8597194388777555  192.0  0.07573394729526672  0.07573394729526672  \\
            0.8597194388777555  193.0  0.07590568309146378  0.07590568309146378  \\
            0.8597194388777555  194.0  0.07611791133643135  0.07611791133643135  \\
            0.8597194388777555  195.0  0.07630989107500565  0.07630989107500565  \\
            0.8597194388777555  196.0  0.07648219357157839  0.07648219357157839  \\
            0.8597194388777555  197.0  0.0766353734813425  0.0766353734813425  \\
            0.8597194388777555  198.0  0.07676996938911254  0.07676996938911254  \\
            0.8597194388777555  199.0  0.07688650432840403  0.07688650432840403  \\
            0.8597194388777555  200.0  0.07703354214086006  0.07703354214086006  \\
            0.8597194388777555  201.0  0.07723397556561973  0.07723397556561973  \\
            0.8597194388777555  202.0  0.07741554250193801  0.07741554250193801  \\
            0.8597194388777555  203.0  0.077578757947019  0.077578757947019  \\
            0.8597194388777555  204.0  0.07772412241883139  0.07772412241883139  \\
            0.8597194388777555  205.0  0.07785212241035991  0.07785212241035991  \\
            0.8597194388777555  206.0  0.077963230827765  0.077963230827765  \\
            0.8597194388777555  207.0  0.07808839934041907  0.07808839934041907  \\
            0.8597194388777555  208.0  0.07827809208067175  0.07827809208067175  \\
            0.8597194388777555  209.0  0.07845016379825101  0.07845016379825101  \\
            0.8597194388777555  210.0  0.078605080372556  0.078605080372556  \\
            0.8597194388777555  211.0  0.07874329500313788  0.07874329500313788  \\
            0.8597194388777555  212.0  0.0788652485947257  0.0788652485947257  \\
            0.8597194388777555  213.0  0.07897137012915144  0.07897137012915144  \\
            0.8597194388777555  214.0  0.07907711609731544  0.07907711609731544  \\
            0.8597194388777555  215.0  0.07925699703344635  0.07925699703344635  \\
            0.8597194388777555  216.0  0.07942038324563358  0.07942038324563358  \\
            0.8597194388777555  217.0  0.07956769754512849  0.07956769754512849  \\
            0.8597194388777555  218.0  0.07969935159173086  0.07969935159173086  \\
            0.8597194388777555  219.0  0.07981574622188495  0.07981574622188495  \\
            0.8597194388777555  220.0  0.07991727176600266  0.07991727176600266  \\
            0.8617234468937875  1.0  -0.07234468937875749  -0.07234468937875749  \\
            0.8617234468937875  2.0  -0.17020708082832336  -0.17020708082832336  \\
            0.8617234468937875  3.0  -0.210163183509877  -0.210163183509877  \\
            0.8617234468937875  4.0  -0.23177784139707983  -0.23177784139707983  \\
            0.8617234468937875  5.0  -0.24374145115628099  -0.24374145115628099  \\
            0.8617234468937875  6.0  -0.2503864872602344  -0.2503864872602344  \\
            0.8617234468937875  7.0  -0.2539715795226821  -0.2539715795226821  \\
            0.8617234468937875  8.0  -0.23513694054776255  -0.23513694054776255  \\
            0.8617234468937875  9.0  -0.21484367336070773  -0.21484367336070773  \\
            0.8617234468937875  10.0  -0.19899939739619127  -0.19899939739619127  \\
            0.8617234468937875  11.0  -0.1866157222870656  -0.1866157222870656  \\
            0.8617234468937875  12.0  -0.1769252791296884  -0.1769252791296884  \\
            0.8617234468937875  13.0  -0.16933867735470867  -0.16933867735470867  \\
            0.8617234468937875  14.0  -0.16340393204710005  -0.16340393204710005  \\
            0.8617234468937875  15.0  -0.1523170179368022  -0.1523170179368022  \\
            0.8617234468937875  16.0  -0.13834231931355007  -0.13834231931355007  \\
            0.8617234468937875  17.0  -0.12700840277045342  -0.12700840277045342  \\
            0.8617234468937875  18.0  -0.11781759006735329  -0.11781759006735329  \\
            0.8617234468937875  19.0  -0.11037569209565404  -0.11037569209565404  \\
            0.8617234468937875  20.0  -0.10436834519783017  -0.10436834519783017  \\
            0.8617234468937875  21.0  -0.09954319706606748  -0.09954319706606748  \\
            0.8617234468937875  22.0  -0.09365272350721493  -0.09365272350721493  \\
            0.8617234468937875  23.0  -0.08450759067993643  -0.08450759067993643  \\
            0.8617234468937875  24.0  -0.07685994700022714  -0.07685994700022714  \\
            0.8617234468937875  25.0  -0.07048010382265006  -0.07048010382265006  \\
            0.8617234468937875  26.0  -0.06517731686690295  -0.06517731686690295  \\
            0.8617234468937875  27.0  -0.06079242546749304  -0.06079242546749304  \\
            0.8617234468937875  28.0  -0.05719202587600044  -0.05719202587600044  \\
            0.8617234468937875  29.0  -0.05395492842968438  -0.05395492842968438  \\
            0.8617234468937875  30.0  -0.04759605462434048  -0.04759605462434048  \\
            0.8617234468937875  31.0  -0.042169384605726765  -0.042169384605726765  \\
            0.8617234468937875  32.0  -0.037554848258608754  -0.037554848258608754  \\
            0.8617234468937875  33.0  -0.0336494019153469  -0.0336494019153469  \\
            0.8617234468937875  34.0  -0.03036432548087227  -0.03036432548087227  \\
            0.8617234468937875  35.0  -0.027622995928029283  -0.027622995928029283  \\
            0.8617234468937875  36.0  -0.025359045040516205  -0.025359045040516205  \\
            0.8617234468937875  37.0  -0.0211579275861889  -0.0211579275861889  \\
            0.8617234468937875  38.0  -0.017115048465555026  -0.017115048465555026  \\
            0.8617234468937875  39.0  -0.013629698421232073  -0.013629698421232073  \\
            0.8617234468937875  40.0  -0.010640724399498251  -0.010640724399498251  \\
            0.8617234468937875  41.0  -0.008094285150726618  -0.008094285150726618  \\
            0.8617234468937875  42.0  -0.005942872047986339  -0.005942872047986339  \\
            0.8617234468937875  43.0  -0.0041444759841802285  -0.0041444759841802285  \\
            0.8617234468937875  44.0  -0.0014057099706672304  -0.0014057099706672304  \\
            0.8617234468937875  45.0  0.0017269856596662317  0.0017269856596662317  \\
            0.8617234468937875  46.0  0.00445591138855686  0.00445591138855686  \\
            0.8617234468937875  47.0  0.006820082742517858  0.006820082742517858  \\
            0.8617234468937875  48.0  0.008854425075103575  0.008854425075103575  \\
            0.8617234468937875  49.0  0.010590254187192692  0.010590254187192692  \\
            0.8617234468937875  50.0  0.012055693896620732  0.012055693896620732  \\
            0.8617234468937875  51.0  0.013872085993688114  0.013872085993688114  \\
            0.8617234468937875  52.0  0.016376459526909935  0.016376459526909935  \\
            0.8617234468937875  53.0  0.018576082825633236  0.018576082825633236  \\
            0.8617234468937875  54.0  0.02049727947185223  0.02049727947185223  \\
            0.8617234468937875  55.0  0.022163916694495946  0.022163916694495946  \\
            0.8617234468937875  56.0  0.023597662374898062  0.023597662374898062  \\
            0.8617234468937875  57.0  0.024818211986146765  0.024818211986146765  \\
            0.8617234468937875  58.0  0.026024762375095437  0.026024762375095437  \\
            0.8617234468937875  59.0  0.028077601822126555  0.028077601822126555  \\
            0.8617234468937875  60.0  0.02989282939982568  0.02989282939982568  \\
            0.8617234468937875  61.0  0.03148900601628649  0.03148900601628649  \\
            0.8617234468937875  62.0  0.0328831322318327  0.0328831322318327  \\
            0.8617234468937875  63.0  0.03409079535754496  0.03409079535754496  \\
            0.8617234468937875  64.0  0.03512630103124488  0.03512630103124488  \\
            0.8617234468937875  65.0  0.03600279108733813  0.03600279108733813  \\
            0.8617234468937875  66.0  0.037632053051397225  0.037632053051397225  \\
            0.8617234468937875  67.0  0.03915930168858485  0.03915930168858485  \\
            0.8617234468937875  68.0  0.040509950976323934  0.040509950976323934  \\
            0.8617234468937875  69.0  0.04169652388760964  0.04169652388760964  \\
            0.8617234468937875  70.0  0.04273059523053877  0.04273059523053877  \\
            0.8617234468937875  71.0  0.04362287205535478  0.04362287205535478  \\
            0.8617234468937875  72.0  0.044383266425671745  0.044383266425671745  \\
            0.8617234468937875  73.0  0.04557731153870345  0.04557731153870345  \\
            0.8617234468937875  74.0  0.04688310880484342  0.04688310880484342  \\
            0.8617234468937875  75.0  0.048043642728016096  0.048043642728016096  \\
            0.8617234468937875  76.0  0.04906839691344999  0.04906839691344999  \\
            0.8617234468937875  77.0  0.049966195749960286  0.049966195749960286  \\
            0.8617234468937875  78.0  0.050745255733934375  0.050745255733934375  \\
            0.8617234468937875  79.0  0.05141323231567796  0.05141323231567796  \\
            0.8617234468937875  80.0  0.052286354423397345  0.052286354423397345  \\
            0.8617234468937875  81.0  0.053418056316253265  0.053418056316253265  \\
            0.8617234468937875  82.0  0.05442825015859985  0.05442825015859985  \\
            0.8617234468937875  83.0  0.05532428623282371  0.05532428623282371  \\
            0.8617234468937875  84.0  0.05611304259024556  0.05611304259024556  \\
            0.8617234468937875  85.0  0.05680095903171967  0.05680095903171967  \\
            0.8617234468937875  86.0  0.057394068346786606  0.057394068346786606  \\
            0.8617234468937875  87.0  0.05802572042354409  0.05802572042354409  \\
            0.8617234468937875  88.0  0.05901794946851621  0.05901794946851621  \\
            0.8617234468937875  89.0  0.05990708870746414  0.05990708870746414  \\
            0.8617234468937875  90.0  0.060698948124958386  0.060698948124958386  \\
            0.8617234468937875  91.0  0.06139899071625803  0.06139899071625803  \\
            0.8617234468937875  92.0  0.06201235569671515  0.06201235569671515  \\
            0.8617234468937875  93.0  0.06254387996967378  0.06254387996967378  \\
            0.8617234468937875  94.0  0.06299811799842739  0.06299811799842739  \\
            0.8617234468937875  95.0  0.06386942538793289  0.06386942538793289  \\
            0.8617234468937875  96.0  0.06465955340859218  0.06465955340859218  \\
            0.8617234468937875  97.0  0.06536581971967052  0.06536581971967052  \\
            0.8617234468937875  98.0  0.06599263439252216  0.06599263439252216  \\
            0.8617234468937875  99.0  0.06654416318600037  0.06654416318600037  \\
            0.8617234468937875  100.0  0.06702434268775548  0.06702434268775548  \\
            0.8617234468937875  101.0  0.06743689440287885  0.06743689440287885  \\
            0.8617234468937875  102.0  0.06811270865196378  0.06811270865196378  \\
            0.8617234468937875  103.0  0.06882074096046685  0.06882074096046685  \\
            0.8617234468937875  104.0  0.06945574950991446  0.06945574950991446  \\
            0.8617234468937875  105.0  0.07002134500767039  0.07002134500767039  \\
            0.8617234468937875  106.0  0.07052095039150635  0.07052095039150635  \\
            0.8617234468937875  107.0  0.07095781175316196  0.07095781175316196  \\
            0.8617234468937875  108.0  0.07133500854889194  0.07133500854889194  \\
            0.8617234468937875  109.0  0.07185514809302153  0.07185514809302153  \\
            0.8617234468937875  110.0  0.07249428743792108  0.07249428743792108  \\
            0.8617234468937875  111.0  0.07306927903720255  0.07306927903720255  \\
            0.8617234468937875  112.0  0.07358311597948028  0.07358311597948028  \\
            0.8617234468937875  113.0  0.07403864469123966  0.07403864469123966  \\
            0.8617234468937875  114.0  0.07443857297599582  0.07443857297599582  \\
            0.8617234468937875  115.0  0.07478547755891714  0.07478547755891714  \\
            0.8617234468937875  116.0  0.07518029203514333  0.07518029203514333  \\
            0.8617234468937875  117.0  0.07576099935175816  0.07576099935175816  \\
            0.8617234468937875  118.0  0.07628491736797753  0.07628491736797753  \\
            0.8617234468937875  119.0  0.07675455453111457  0.07675455453111457  \\
            0.8617234468937875  120.0  0.07717230308527287  0.07717230308527287  \\
            0.8617234468937875  121.0  0.07754044509288516  0.07754044509288516  \\
            0.8617234468937875  122.0  0.07786115810605329  0.07786115810605329  \\
            0.8617234468937875  123.0  0.07815412267984176  0.07815412267984176  \\
            0.8617234468937875  124.0  0.0786847981677663  0.0786847981677663  \\
            0.8617234468937875  125.0  0.0791648510526259  0.0791648510526259  \\
            0.8617234468937875  126.0  0.07959640422366347  0.07959640422366347  \\
            0.8617234468937875  127.0  0.07998148731950584  0.07998148731950584  \\
            0.8617234468937875  128.0  0.08032204131016119  0.08032204131016119  \\
            0.8617234468937875  129.0  0.08061992282598249  0.08061992282598249  \\
            0.8617234468937875  130.0  0.08087690824944399  0.08087690824944399  \\
            0.8617234468937875  131.0  0.0813169033188049  0.0813169033188049  \\
            0.8617234468937875  132.0  0.08175896925336647  0.08175896925336647  \\
            0.8617234468937875  133.0  0.0821574430623406  0.0821574430623406  \\
            0.8617234468937875  134.0  0.08251406142071288  0.08251406142071288  \\
            0.8617234468937875  135.0  0.08283048884807481  0.08283048884807481  \\
            0.8617234468937875  136.0  0.08310832105896787  0.08310832105896787  \\
            0.8617234468937875  137.0  0.08334908813849944  0.08334908813849944  \\
            0.8617234468937875  138.0  0.08369883271688495  0.08369883271688495  \\
            0.8617234468937875  139.0  0.08410775574350289  0.08410775574350289  \\
            0.8617234468937875  140.0  0.08447728767000405  0.08447728767000405  \\
            0.8617234468937875  141.0  0.08480892592114292  0.08480892592114292  \\
            0.8617234468937875  142.0  0.08510410861063739  0.08510410861063739  \\
            0.8617234468937875  143.0  0.08536421716663223  0.08536421716663223  \\
            0.8617234468937875  144.0  0.08559057882647264  0.08559057882647264  \\
            0.8617234468937875  145.0  0.08586459248654436  0.08586459248654436  \\
            0.8617234468937875  146.0  0.08624440263664078  0.08624440263664078  \\
            0.8617234468937875  147.0  0.08658844517254186  0.08658844517254186  \\
            0.8617234468937875  148.0  0.08689802022819804  0.08689802022819804  \\
            0.8617234468937875  149.0  0.08717437873763256  0.08717437873763256  \\
            0.8617234468937875  150.0  0.0874187245155654  0.0874187245155654  \\
            0.8617234468937875  151.0  0.08763221623928966  0.08763221623928966  \\
            0.8617234468937875  152.0  0.0878423000846333  0.0878423000846333  \\
            0.8617234468937875  153.0  0.08819637934698164  0.08819637934698164  \\
            0.8617234468937875  154.0  0.0885178378790214  0.0885178378790214  \\
            0.8617234468937875  155.0  0.08880781168256405  0.08880781168256405  \\
            0.8617234468937875  156.0  0.08906739560607566  0.08906739560607566  \\
            0.8617234468937875  157.0  0.08929764501061238  0.08929764501061238  \\
            0.8617234468937875  158.0  0.08949957736018395  0.08949957736018395  \\
            0.8617234468937875  159.0  0.08967417374007111  0.08967417374007111  \\
            0.8617234468937875  160.0  0.08998661362493016  0.08998661362493016  \\
            0.8617234468937875  161.0  0.09028795212544247  0.09028795212544247  \\
            0.8617234468937875  162.0  0.09056041839239692  0.09056041839239692  \\
            0.8617234468937875  163.0  0.09080497609090238  0.09080497609090238  \\
            0.8617234468937875  164.0  0.09102255554695793  0.09102255554695793  \\
            0.8617234468937875  165.0  0.09121405503537827  0.09121405503537827  \\
            0.8617234468937875  166.0  0.0913803420118524  0.0913803420118524  \\
            0.8617234468937875  167.0  0.09163439200918791  0.09163439200918791  \\
            0.8617234468937875  168.0  0.0919177149932736  0.0919177149932736  \\
            0.8617234468937875  169.0  0.09217446670031054  0.09217446670031054  \\
            0.8617234468937875  170.0  0.09240549974382983  0.09240549974382983  \\
            0.8617234468937875  171.0  0.09261163839562404  0.09261163839562404  \\
            0.8617234468937875  172.0  0.09279367963773563  0.09279367963773563  \\
            0.8617234468937875  173.0  0.09295239417078889  0.09295239417078889  \\
            0.8617234468937875  174.0  0.0931560544213632  0.0931560544213632  \\
            0.8617234468937875  175.0  0.09342317117985027  0.09342317117985027  \\
            0.8617234468937875  176.0  0.09366575362446079  0.09366575362446079  \\
            0.8617234468937875  177.0  0.09388455973340956  0.09388455973340956  \\
            0.8617234468937875  178.0  0.09408032323866848  0.09408032323866848  \\
            0.8617234468937875  179.0  0.09425375449217172  0.09425375449217172  \\
            0.8617234468937875  180.0  0.09440554129714564  0.09440554129714564  \\
            0.8617234468937875  181.0  0.09456553574212788  0.09456553574212788  \\
            0.8617234468937875  182.0  0.09481801117975926  0.09481801117975926  \\
            0.8617234468937875  183.0  0.0950477640982204  0.0950477640982204  \\
            0.8617234468937875  184.0  0.09525547133393612  0.09525547133393612  \\
            0.8617234468937875  185.0  0.09544178885931312  0.09544178885931312  \\
            0.8617234468937875  186.0  0.09560735250085012  0.09560735250085012  \\
            0.8617234468937875  187.0  0.0957527786296654  0.0957527786296654  \\
            0.8617234468937875  188.0  0.09587866482527453  0.09587866482527453  \\
            0.8617234468937875  189.0  0.09611398750924549  0.09611398750924549  \\
            0.8617234468937875  190.0  0.09633207880829645  0.09633207880829645  \\
            0.8617234468937875  191.0  0.09652967303507219  0.09652967303507219  \\
            0.8617234468937875  192.0  0.09670735900626419  0.09670735900626419  \\
            0.8617234468937875  193.0  0.09686570808673137  0.09686570808673137  \\
            0.8617234468937875  194.0  0.0970052747667492  0.0970052747667492  \\
            0.8617234468937875  195.0  0.09712659721775346  0.09712659721775346  \\
            0.8617234468937875  196.0  0.09732124569662616  0.09732124569662616  \\
            0.8617234468937875  197.0  0.09752869869296324  0.09752869869296324  \\
            0.8617234468937875  198.0  0.09771704581509562  0.09771704581509562  \\
            0.8617234468937875  199.0  0.09788681758140913  0.09788681758140913  \\
            0.8617234468937875  200.0  0.09803852931702091  0.09803852931702091  \\
            0.8617234468937875  201.0  0.0981726816393673  0.0981726816393673  \\
            0.8617234468937875  202.0  0.09828976092629998  0.09828976092629998  \\
            0.8617234468937875  203.0  0.09844858971662797  0.09844858971662797  \\
            0.8617234468937875  204.0  0.09864630530347765  0.09864630530347765  \\
            0.8617234468937875  205.0  0.09882616940836576  0.09882616940836576  \\
            0.8617234468937875  206.0  0.09898866169622672  0.09898866169622672  \\
            0.8617234468937875  207.0  0.09913424854347924  0.09913424854347924  \\
            0.8617234468937875  208.0  0.09926338344901739  0.09926338344901739  \\
            0.8617234468937875  209.0  0.09937650743071487  0.09937650743071487  \\
            0.8617234468937875  210.0  0.09950369652429016  0.09950369652429016  \\
            0.8617234468937875  211.0  0.09969247133973806  0.09969247133973806  \\
            0.8617234468937875  212.0  0.09986452960550309  0.09986452960550309  \\
            0.8617234468937875  213.0  0.10002030642697332  0.10002030642697332  \\
            0.8617234468937875  214.0  0.10016022523662765  0.10016022523662765  \\
            0.8617234468937875  215.0  0.10028469814361031  0.10028469814361031  \\
            0.8617234468937875  216.0  0.10039412627137642  0.10039412627137642  \\
            0.8617234468937875  217.0  0.10049329071699806  0.10049329071699806  \\
            0.8617234468937875  218.0  0.10067383213546201  0.10067383213546201  \\
            0.8617234468937875  219.0  0.10083868716100032  0.10083868716100032  \\
            0.8617234468937875  220.0  0.10098825168954492  0.10098825168954492  \\
            0.8637274549098196  1.0  -0.0727454909819639  -0.0727454909819639  \\
            0.8637274549098196  2.0  -0.16967267869071478  -0.16967267869071478  \\
            0.8637274549098196  3.0  -0.2083595762954482  -0.2083595762954482  \\
            0.8637274549098196  4.0  -0.22841874224639752  -0.22841874224639752  \\
            0.8637274549098196  5.0  -0.23877119318001094  -0.23877119318001094  \\
            0.8637274549098196  6.0  -0.24385914686515864  -0.24385914686515864  \\
            0.8637274549098196  7.0  -0.2459869233416334  -0.2459869233416334  \\
            0.8637274549098196  8.0  -0.2289184429464994  -0.2289184429464994  \\
            0.8637274549098196  9.0  -0.20735176647000303  -0.20735176647000303  \\
            0.8637274549098196  10.0  -0.190324038019429  -0.190324038019429  \\
            0.8637274549098196  11.0  -0.1768452656228214  -0.1768452656228214  \\
            0.8637274549098196  12.0  -0.16614327556211386  -0.16614327556211386  \\
            0.8637274549098196  13.0  -0.15762252796910312  -0.15762252796910312  \\
            0.8637274549098196  14.0  -0.1508245248667267  -0.1508245248667267  \\
            0.8637274549098196  15.0  -0.14155633247919955  -0.14155633247919955  \\
            0.8637274549098196  16.0  -0.1267652608278136  -0.1267652608278136  \\
            0.8637274549098196  17.0  -0.11467044364418093  -0.11467044364418093  \\
            0.8637274549098196  18.0  -0.10476948428641292  -0.10476948428641292  \\
            0.8637274549098196  19.0  -0.09666383397323594  -0.09666383397323594  \\
            0.8637274549098196  20.0  -0.09003514274926645  -0.09003514274926645  \\
            0.8637274549098196  21.0  -0.08462743669156292  -0.08462743669156292  \\
            0.8637274549098196  22.0  -0.08023359986416535  -0.08023359986416535  \\
            0.8637274549098196  23.0  -0.07061427698702316  -0.07061427698702316  \\
            0.8637274549098196  24.0  -0.062427565754218955  -0.062427565754218955  \\
            0.8637274549098196  25.0  -0.055538567908134606  -0.055538567908134606  \\
            0.8637274549098196  26.0  -0.04975424302354065  -0.04975424302354065  \\
            0.8637274549098196  27.0  -0.04491334488458894  -0.04491334488458894  \\
            0.8637274549098196  28.0  -0.04088057464576895  -0.04088057464576895  \\
            0.8637274549098196  29.0  -0.03754192157531109  -0.03754192157531109  \\
            0.8637274549098196  30.0  -0.03223412496892793  -0.03223412496892793  \\
            0.8637274549098196  31.0  -0.026396477702029127  -0.026396477702029127  \\
            0.8637274549098196  32.0  -0.021390238247482034  -0.021390238247482034  \\
            0.8637274549098196  33.0  -0.01711107884631525  -0.01711107884631525  \\
            0.8637274549098196  34.0  -0.013469102172823641  -0.013469102172823641  \\
            0.8637274549098196  35.0  -0.010386604627720286  -0.010386604627720286  \\
            0.8637274549098196  36.0  -0.007796224904127277  -0.007796224904127277  \\
            0.8637274549098196  37.0  -0.0047860442256424844  -0.0047860442256424844  \\
            0.8637274549098196  38.0  -0.0004136567604980171  -0.0004136567604980171  \\
            0.8637274549098196  39.0  0.0033878712777631464  0.0033878712777631464  \\
            0.8637274549098196  40.0  0.006680469591541394  0.006680469591541394  \\
            0.8637274549098196  41.0  0.009518698459367314  0.009518698459367314  \\
            0.8637274549098196  42.0  0.011950732976200425  0.011950732976200425  \\
            0.8637274549098196  43.0  0.014019200718406753  0.014019200718406753  \\
            0.8637274549098196  44.0  0.015761896905125486  0.015761896905125486  \\
            0.8637274549098196  45.0  0.019108569609532437  0.019108569609532437  \\
            0.8637274549098196  46.0  0.022101565992018637  0.022101565992018637  \\
            0.8637274549098196  47.0  0.02472058562904303  0.02472058562904303  \\
            0.8637274549098196  48.0  0.027001022082951652  0.027001022082951652  \\
            0.8637274549098196  49.0  0.02897462873041153  0.02897462873041153  \\
            0.8637274549098196  50.0  0.030669938743574234  0.030669938743574234  \\
            0.8637274549098196  51.0  0.03211263094425643  0.03211263094425643  \\
            0.8637274549098196  52.0  0.034277454325094485  0.034277454325094485  \\
            0.8637274549098196  53.0  0.03670326146330691  0.03670326146330691  \\
            0.8637274549098196  54.0  0.038843595693046316  0.038843595693046316  \\
            0.8637274549098196  55.0  0.04072264501640972  0.04072264501640972  \\
            0.8637274549098196  56.0  0.0423623791514432  0.0423623791514432  \\
            0.8637274549098196  57.0  0.04378277782726011  0.04378277782726011  \\
            0.8637274549098196  58.0  0.04500203279519648  0.04500203279519648  \\
            0.8637274549098196  59.0  0.046388062906130505  0.046388062906130505  \\
            0.8637274549098196  60.0  0.04840079796973673  0.04840079796973673  \\
            0.8637274549098196  61.0  0.05018893048217944  0.05018893048217944  \\
            0.8637274549098196  62.0  0.05176968989594491  0.05176968989594491  \\
            0.8637274549098196  63.0  0.053158880123256966  0.053158880123256966  \\
            0.8637274549098196  64.0  0.054371011916656484  0.054371011916656484  \\
            0.8637274549098196  65.0  0.05541942148196521  0.05541942148196521  \\
            0.8637274549098196  66.0  0.0563163769120927  0.0563163769120927  \\
            0.8637274549098196  67.0  0.05797588855033398  0.05797588855033398  \\
            0.8637274549098196  68.0  0.059497160905859756  0.059497160905859756  \\
            0.8637274549098196  69.0  0.06085004274418085  0.06085004274418085  \\
            0.8637274549098196  70.0  0.0620462693944017  0.0620462693944017  \\
            0.8637274549098196  71.0  0.06309670062079122  0.06309670062079122  \\
            0.8637274549098196  72.0  0.06401139385885513  0.06401139385885513  \\
            0.8637274549098196  73.0  0.06479967058808403  0.06479967058808403  \\
            0.8637274549098196  74.0  0.06595485588840241  0.06595485588840241  \\
            0.8637274549098196  75.0  0.06726885242410903  0.06726885242410903  \\
            0.8637274549098196  76.0  0.06844350359735188  0.06844350359735188  \\
            0.8637274549098196  77.0  0.06948775597042911  0.06948775597042911  \\
            0.8637274549098196  78.0  0.07040994272858503  0.07040994272858503  \\
            0.8637274549098196  79.0  0.07121783082859438  0.07121783082859438  \\
            0.8637274549098196  80.0  0.07191866408389719  0.07191866408389719  \\
            0.8637274549098196  81.0  0.07270427232524405  0.07270427232524405  \\
            0.8637274549098196  82.0  0.07385384228748408  0.07385384228748408  \\
            0.8637274549098196  83.0  0.07488625919003336  0.07488625919003336  \\
            0.8637274549098196  84.0  0.07580849617618927  0.07580849617618927  \\
            0.8637274549098196  85.0  0.0766270841761664  0.0766270841761664  \\
            0.8637274549098196  86.0  0.07734814334935411  0.07734814334935411  \\
            0.8637274549098196  87.0  0.07797741201852325  0.07797741201852325  \\
            0.8637274549098196  88.0  0.07852027331886313  0.07852027331886313  \\
            0.8637274549098196  89.0  0.07950370375838067  0.07950370375838067  \\
            0.8637274549098196  90.0  0.08042062802115375  0.08042062802115375  \\
            0.8637274549098196  91.0  0.08124325989244348  0.08124325989244348  \\
            0.8637274549098196  92.0  0.08197681109186909  0.08197681109186909  \\
            0.8637274549098196  93.0  0.0826261882349751  0.0826261882349751  \\
            0.8637274549098196  94.0  0.0831960128376443  0.0831960128376443  \\
            0.8637274549098196  95.0  0.08369063984897987  0.08369063984897987  \\
            0.8637274549098196  96.0  0.0844038393333105  0.0844038393333105  \\
            0.8637274549098196  97.0  0.08522556349536536  0.08522556349536536  \\
            0.8637274549098196  98.0  0.08596569853849838  0.08596569853849838  \\
            0.8637274549098196  99.0  0.0866284688392218  0.0866284688392218  \\
            0.8637274549098196  100.0  0.0872178674866573  0.0872178674866573  \\
            0.8637274549098196  101.0  0.08773767046543363  0.08773767046543363  \\
            0.8637274549098196  102.0  0.08819144986243557  0.08819144986243557  \\
            0.8637274549098196  103.0  0.08869381993501206  0.08869381993501206  \\
            0.8637274549098196  104.0  0.08943603208839442  0.08943603208839442  \\
            0.8637274549098196  105.0  0.09010696719430793  0.09010696719430793  \\
            0.8637274549098196  106.0  0.09071009624681976  0.09071009624681976  \\
            0.8637274549098196  107.0  0.09124871176129762  0.09124871176129762  \\
            0.8637274549098196  108.0  0.09172593805346022  0.09172593805346022  \\
            0.8637274549098196  109.0  0.0921447408536643  0.0921447408536643  \\
            0.8637274549098196  110.0  0.09250793630452615  0.09250793630452615  \\
            0.8637274549098196  111.0  0.09315571145240954  0.09315571145240954  \\
            0.8637274549098196  112.0  0.09376794643281265  0.09376794643281265  \\
            0.8637274549098196  113.0  0.09432027338081397  0.09432027338081397  \\
            0.8637274549098196  114.0  0.0948154387036032  0.0948154387036032  \\
            0.8637274549098196  115.0  0.09525605650126982  0.09525605650126982  \\
            0.8637274549098196  116.0  0.09564461569888613  0.09564461569888613  \\
            0.8637274549098196  117.0  0.09598348674710222  0.09598348674710222  \\
            0.8637274549098196  118.0  0.09646554093600224  0.09646554093600224  \\
            0.8637274549098196  119.0  0.09702748468287922  0.09702748468287922  \\
            0.8637274549098196  120.0  0.09753611982488145  0.09753611982488145  \\
            0.8637274549098196  121.0  0.09799376086830386  0.09799376086830386  \\
            0.8637274549098196  122.0  0.09840261683057977  0.09840261683057977  \\
            0.8637274549098196  123.0  0.09876479662034286  0.09876479662034286  \\
            0.8637274549098196  124.0  0.09908231410953586  0.09908231410953586  \\
            0.8637274549098196  125.0  0.09942961945637552  0.09942961945637552  \\
            0.8637274549098196  126.0  0.09994809178031577  0.09994809178031577  \\
            0.8637274549098196  127.0  0.1004188252020173  0.1004188252020173  \\
            0.8637274549098196  128.0  0.10084378821796533  0.10084378821796533  \\
            0.8637274549098196  129.0  0.1012248641962045  0.1012248641962045  \\
            0.8637274549098196  130.0  0.10156385549604642  0.10156385549604642  \\
            0.8637274549098196  131.0  0.10186248736389289  0.10186248736389289  \\
            0.8637274549098196  132.0  0.10212241161863493  0.10212241161863493  \\
            0.8637274549098196  133.0  0.10257995650874134  0.10257995650874134  \\
            0.8637274549098196  134.0  0.10301755547070258  0.10301755547070258  \\
            0.8637274549098196  135.0  0.10341384652363261  0.10341384652363261  \\
            0.8637274549098196  136.0  0.10377044829293738  0.10377044829293738  \\
            0.8637274549098196  137.0  0.1040889131534658  0.1040889131534658  \\
            0.8637274549098196  138.0  0.10437073026153401  0.10437073026153401  \\
            0.8637274549098196  139.0  0.10461732843103147  0.10461732843103147  \\
            0.8637274549098196  140.0  0.1049638359018889  0.1049638359018889  \\
            0.8637274549098196  141.0  0.10537226482090922  0.10537226482090922  \\
            0.8637274549098196  142.0  0.1057432277630781  0.1057432277630781  \\
            0.8637274549098196  143.0  0.10607812593687127  0.10607812593687127  \\
            0.8637274549098196  144.0  0.10637830584790692  0.10637830584790692  \\
            0.8637274549098196  145.0  0.10664506168700588  0.10664506168700588  \\
            0.8637274549098196  146.0  0.10687963760112733  0.10687963760112733  \\
            0.8637274549098196  147.0  0.10713316891969513  0.10713316891969513  \\
            0.8637274549098196  148.0  0.10751575451972942  0.10751575451972942  \\
            0.8637274549098196  149.0  0.10786420518600023  0.10786420518600023  \\
            0.8637274549098196  150.0  0.10817974192799332  0.10817974192799332  \\
            0.8637274549098196  151.0  0.10846354019185844  0.10846354019185844  \\
            0.8637274549098196  152.0  0.1087167317616935  0.1087167317616935  \\
            0.8637274549098196  153.0  0.10894040657173033  0.10894040657173033  \\
            0.8637274549098196  154.0  0.109135614434145  0.109135614434145  \\
            0.8637274549098196  155.0  0.1094752037031718  0.1094752037031718  \\
            0.8637274549098196  156.0  0.10980353243898137  0.10980353243898137  \\
            0.8637274549098196  157.0  0.11010170332679112  0.11010170332679112  \\
            0.8637274549098196  158.0  0.11037074851409517  0.11037074851409517  \\
            0.8637274549098196  159.0  0.11061166342303695  0.11061166342303695  \\
            0.8637274549098196  160.0  0.11082540821075168  0.11082540821075168  \\
            0.8637274549098196  161.0  0.11101290916423394  0.11101290916423394  \\
            0.8637274549098196  162.0  0.11127332350330055  0.11127332350330055  \\
            0.8637274549098196  163.0  0.11158357445119838  0.11158357445119838  \\
            0.8637274549098196  164.0  0.11186609202702999  0.11186609202702999  \\
            0.8637274549098196  165.0  0.11212178743551388  0.11212178743551388  \\
            0.8637274549098196  166.0  0.11235154076909956  0.11235154076909956  \\
            0.8637274549098196  167.0  0.11255620219524029  0.11255620219524029  \\
            0.8637274549098196  168.0  0.11273659309250253  0.11273659309250253  \\
            0.8637274549098196  169.0  0.11292923829231619  0.11292923829231619  \\
            0.8637274549098196  170.0  0.1132231713902906  0.1132231713902906  \\
            0.8637274549098196  171.0  0.11349151503653615  0.11349151503653615  \\
            0.8637274549098196  172.0  0.11373507765777371  0.11373507765777371  \\
            0.8637274549098196  173.0  0.11395464114970144  0.11395464114970144  \\
            0.8637274549098196  174.0  0.1141509618499377  0.1141509618499377  \\
            0.8637274549098196  175.0  0.11432477147117101  0.11432477147117101  \\
            0.8637274549098196  176.0  0.1144767779956661  0.1144767779956661  \\
            0.8637274549098196  177.0  0.11473830636923853  0.11473830636923853  \\
            0.8637274549098196  178.0  0.11499376184691466  0.11499376184691466  \\
            0.8637274549098196  179.0  0.11522625337284162  0.11522625337284162  \\
            0.8637274549098196  180.0  0.11543647871483403  0.11543647871483403  \\
            0.8637274549098196  181.0  0.11562511368189018  0.11562511368189018  \\
            0.8637274549098196  182.0  0.11579281289587538  0.11579281289587538  \\
            0.8637274549098196  183.0  0.11594021053306827  0.11594021053306827  \\
            0.8637274549098196  184.0  0.11614262698684581  0.11614262698684581  \\
            0.8637274549098196  185.0  0.11638631807226536  0.11638631807226536  \\
            0.8637274549098196  186.0  0.11660866979482498  0.11660866979482498  \\
            0.8637274549098196  187.0  0.11681030743359375  0.11681030743359375  \\
            0.8637274549098196  188.0  0.11699183729643586  0.11699183729643586  \\
            0.8637274549098196  189.0  0.11715384736293875  0.11715384736293875  \\
            0.8637274549098196  190.0  0.11729690790289367  0.11729690790289367  \\
            0.8637274549098196  191.0  0.1174478566998923  0.1174478566998923  \\
            0.8637274549098196  192.0  0.11768077071726012  0.11768077071726012  \\
            0.8637274549098196  193.0  0.11789380369450336  0.11789380369450336  \\
            0.8637274549098196  194.0  0.11808751811745999  0.11808751811745999  \\
            0.8637274549098196  195.0  0.11826245999737747  0.11826245999737747  \\
            0.8637274549098196  196.0  0.1184191594100017  0.1184191594100017  \\
            0.8637274549098196  197.0  0.11855813101467269  0.11855813101467269  \\
            0.8637274549098196  198.0  0.11867987455456501  0.11867987455456501  \\
            0.8637274549098196  199.0  0.11888713083441275  0.11888713083441275  \\
            0.8637274549098196  200.0  0.1190915723522839  0.1190915723522839  \\
            0.8637274549098196  201.0  0.11927795461569218  0.11927795461569218  \\
            0.8637274549098196  202.0  0.11944677107040547  0.11944677107040547  \\
            0.8637274549098196  203.0  0.11959850124157288  0.11959850124157288  \\
            0.8637274549098196  204.0  0.119733611172061  0.119733611172061  \\
            0.8637274549098196  205.0  0.11985255384548796  0.11985255384548796  \\
            0.8637274549098196  206.0  0.12001409256468847  0.12001409256468847  \\
            0.8637274549098196  207.0  0.12021058967385623  0.12021058967385623  \\
            0.8637274549098196  208.0  0.12039016774563605  0.12039016774563605  \\
            0.8637274549098196  209.0  0.120553274191945  0.120553274191945  \\
            0.8637274549098196  210.0  0.12070034421049203  0.12070034421049203  \\
            0.8637274549098196  211.0  0.12083180115709136  0.12083180115709136  \\
            0.8637274549098196  212.0  0.12094805690510249  0.12094805690510249  \\
            0.8637274549098196  213.0  0.1210692427247952  0.1210692427247952  \\
            0.8637274549098196  214.0  0.12125837344879786  0.12125837344879786  \\
            0.8637274549098196  215.0  0.12143162080507437  0.12143162080507437  \\
            0.8637274549098196  216.0  0.12158939172028882  0.12158939172028882  \\
            0.8637274549098196  217.0  0.12173208235986877  0.12173208235986877  \\
            0.8637274549098196  218.0  0.12186007844561089  0.12186007844561089  \\
            0.8637274549098196  219.0  0.12197375556301719  0.12197375556301719  \\
            0.8637274549098196  220.0  0.12207347945826509  0.12207347945826509  \\
            0.8657314629258517  1.0  -0.07314629258517033  -0.07314629258517033  \\
            0.8657314629258517  2.0  -0.16913827655310626  -0.16913827655310626  \\
            0.8657314629258517  3.0  -0.20655596908101936  -0.20655596908101936  \\
            0.8657314629258517  4.0  -0.2250596430957152  -0.2250596430957152  \\
            0.8657314629258517  5.0  -0.23380093520374087  -0.23380093520374087  \\
            0.8657314629258517  6.0  -0.23733180647008284  -0.23733180647008284  \\
            0.8657314629258517  7.0  -0.23800226716058423  -0.23800226716058423  \\
            0.8657314629258517  8.0  -0.2226999453452363  -0.2226999453452363  \\
            0.8657314629258517  9.0  -0.19985985957929867  -0.19985985957929867  \\
            0.8657314629258517  10.0  -0.1816486786426667  -0.1816486786426667  \\
            0.8657314629258517  11.0  -0.1670748089585764  -0.1670748089585764  \\
            0.8657314629258517  12.0  -0.15536127199453934  -0.15536127199453934  \\
            0.8657314629258517  13.0  -0.14590637858349753  -0.14590637858349753  \\
            0.8657314629258517  14.0  -0.13824511768635261  -0.13824511768635261  \\
            0.8657314629258517  15.0  -0.1307956470215969  -0.1307956470215969  \\
            0.8657314629258517  16.0  -0.11518820234207708  -0.11518820234207708  \\
            0.8657314629258517  17.0  -0.10233248451790845  -0.10233248451790845  \\
            0.8657314629258517  18.0  -0.09172137850547324  -0.09172137850547324  \\
            0.8657314629258517  19.0  -0.08295197585081653  -0.08295197585081653  \\
            0.8657314629258517  20.0  -0.07570194030070271  -0.07570194030070271  \\
            0.8657314629258517  21.0  -0.06971167631705963  -0.06971167631705963  \\
            0.8657314629258517  22.0  -0.06477079018683848  -0.06477079018683848  \\
            0.8657314629258517  23.0  -0.056720963294109875  -0.056720963294109875  \\
            0.8657314629258517  24.0  -0.04799518450821076  -0.04799518450821076  \\
            0.8657314629258517  25.0  -0.0405970319936181  -0.0405970319936181  \\
            0.8657314629258517  26.0  -0.03433116918017835  -0.03433116918017835  \\
            0.8657314629258517  27.0  -0.02903426430168482  -0.02903426430168482  \\
            0.8657314629258517  28.0  -0.02456912341553643  -0.02456912341553643  \\
            0.8657314629258517  29.0  -0.020820012458935774  -0.020820012458935774  \\
            0.8657314629258517  30.0  -0.01687219531351538  -0.01687219531351538  \\
            0.8657314629258517  31.0  -0.010623570798330585  -0.010623570798330585  \\
            0.8657314629258517  32.0  -0.005225628236355313  -0.005225628236355313  \\
            0.8657314629258517  33.0  -0.0005727557772845018  -0.0005727557772845018  \\
            0.8657314629258517  34.0  0.0034261211352249812  0.0034261211352249812  \\
            0.8657314629258517  35.0  0.0068497866725887105  0.0068497866725887105  \\
            0.8657314629258517  36.0  0.00976659523226079  0.00976659523226079  \\
            0.8657314629258517  37.0  0.012236018727822168  0.012236018727822168  \\
            0.8657314629258517  38.0  0.01628773494456055  0.01628773494456055  \\
            0.8657314629258517  39.0  0.020405440976759913  0.020405440976759913  \\
            0.8657314629258517  40.0  0.024001663582581052  0.024001663582581052  \\
            0.8657314629258517  41.0  0.027131682069461253  0.027131682069461253  \\
            0.8657314629258517  42.0  0.029844338000385683  0.029844338000385683  \\
            0.8657314629258517  43.0  0.03218287742099224  0.03218287742099224  \\
            0.8657314629258517  44.0  0.03418567013768503  0.03418567013768503  \\
            0.8657314629258517  45.0  0.03649015355940001  0.03649015355940001  \\
            0.8657314629258517  46.0  0.03974722059548042  0.03974722059548042  \\
            0.8657314629258517  47.0  0.0426210885155682  0.0426210885155682  \\
            0.8657314629258517  48.0  0.045147619090799736  0.045147619090799736  \\
            0.8657314629258517  49.0  0.04735900327362904  0.04735900327362904  \\
            0.8657314629258517  50.0  0.04928418359052906  0.04928418359052906  \\
            0.8657314629258517  51.0  0.0509492221898165  0.0509492221898165  \\
            0.8657314629258517  52.0  0.05237762227968749  0.05237762227968749  \\
            0.8657314629258517  53.0  0.05483044010098059  0.05483044010098059  \\
            0.8657314629258517  54.0  0.057189911914240416  0.057189911914240416  \\
            0.8657314629258517  55.0  0.05928137333832229  0.05928137333832229  \\
            0.8657314629258517  56.0  0.06112709592798952  0.06112709592798952  \\
            0.8657314629258517  57.0  0.06274734366837345  0.06274734366837345  \\
            0.8657314629258517  58.0  0.06416057622928699  0.06416057622928699  \\
            0.8657314629258517  59.0  0.06538362918579405  0.06538362918579405  \\
            0.8657314629258517  60.0  0.0669087665396478  0.0669087665396478  \\
            0.8657314629258517  61.0  0.06888885494807132  0.06888885494807132  \\
            0.8657314629258517  62.0  0.07065624756005821  0.07065624756005821  \\
            0.8657314629258517  63.0  0.07222696488896899  0.07222696488896899  \\
            0.8657314629258517  64.0  0.07361572280206809  0.07361572280206809  \\
            0.8657314629258517  65.0  0.07483605187659229  0.07483605187659229  \\
            0.8657314629258517  66.0  0.07590040452047558  0.07590040452047558  \\
            0.8657314629258517  67.0  0.07682025124966914  0.07682025124966914  \\
            0.8657314629258517  68.0  0.07848437083539558  0.07848437083539558  \\
            0.8657314629258517  69.0  0.08000356160075305  0.08000356160075305  \\
            0.8657314629258517  70.0  0.08136194355826463  0.08136194355826463  \\
            0.8657314629258517  71.0  0.08257052918622766  0.08257052918622766  \\
            0.8657314629258517  72.0  0.08363952129203751  0.08363952129203751  \\
            0.8657314629258517  73.0  0.08457837981727334  0.08457837981727334  \\
            0.8657314629258517  74.0  0.08539588246369784  0.08539588246369784  \\
            0.8657314629258517  75.0  0.08649406212020015  0.08649406212020015  \\
            0.8657314629258517  76.0  0.08781861028125558  0.08781861028125558  \\
            0.8657314629258517  77.0  0.08900931619089973  0.08900931619089973  \\
            0.8657314629258517  78.0  0.09007462972323747  0.09007462972323747  \\
            0.8657314629258517  79.0  0.09102242934151081  0.09102242934151081  \\
            0.8657314629258517  80.0  0.09186006546581682  0.09186006546581682  \\
            0.8657314629258517  81.0  0.09259440014865872  0.09259440014865872  \\
            0.8657314629258517  82.0  0.09327943441636831  0.09327943441636831  \\
            0.8657314629258517  83.0  0.09444823214724297  0.09444823214724297  \\
            0.8657314629258517  84.0  0.09550394976213131  0.09550394976213131  \\
            0.8657314629258517  85.0  0.0964532093206115  0.0964532093206115  \\
            0.8657314629258517  86.0  0.09730221835191998  0.09730221835191998  \\
            0.8657314629258517  87.0  0.09805679897998862  0.09805679897998862  \\
            0.8657314629258517  88.0  0.09872241475183997  0.09872241475183997  \\
            0.8657314629258517  89.0  0.09930419537037848  0.09930419537037848  \\
            0.8657314629258517  90.0  0.10014230791735067  0.10014230791735067  \\
            0.8657314629258517  91.0  0.10108752906863047  0.10108752906863047  \\
            0.8657314629258517  92.0  0.10194126648702304  0.10194126648702304  \\
            0.8657314629258517  93.0  0.10270849650027641  0.10270849650027641  \\
            0.8657314629258517  94.0  0.10339390767686124  0.10339390767686124  \\
            0.8657314629258517  95.0  0.10400191948395085  0.10400191948395085  \\
            0.8657314629258517  96.0  0.10453669958741543  0.10453669958741543  \\
            0.8657314629258517  97.0  0.10508530727105878  0.10508530727105878  \\
            0.8657314629258517  98.0  0.10593876268447314  0.10593876268447314  \\
            0.8657314629258517  99.0  0.10671277449244468  0.10671277449244468  \\
            0.8657314629258517  100.0  0.10741139228556056  0.10741139228556056  \\
            0.8657314629258517  101.0  0.10803844652798841  0.10803844652798841  \\
            0.8657314629258517  102.0  0.1085975618535142  0.1085975618535142  \\
            0.8657314629258517  103.0  0.10909216945565074  0.10909216945565074  \\
            0.8657314629258517  104.0  0.10952551864048157  0.10952551864048157  \\
            0.8657314629258517  105.0  0.11019258938094546  0.11019258938094546  \\
            0.8657314629258517  106.0  0.11089924210213317  0.11089924210213317  \\
            0.8657314629258517  107.0  0.11153961176943328  0.11153961176943328  \\
            0.8657314629258517  108.0  0.11211686755802852  0.11211686755802852  \\
            0.8657314629258517  109.0  0.11263401855870145  0.11263401855870145  \\
            0.8657314629258517  110.0  0.11309392283730746  0.11309392283730746  \\
            0.8657314629258517  111.0  0.1134992959184529  0.1134992959184529  \\
            0.8657314629258517  112.0  0.1139527768861463  0.1139527768861463  \\
            0.8657314629258517  113.0  0.11460190207038953  0.11460190207038953  \\
            0.8657314629258517  114.0  0.11519230443121056  0.11519230443121056  \\
            0.8657314629258517  115.0  0.1157266354436225  0.1157266354436225  \\
            0.8657314629258517  116.0  0.11620742022722771  0.11620742022722771  \\
            0.8657314629258517  117.0  0.11663706429291285  0.11663706429291285  \\
            0.8657314629258517  118.0  0.11701785988484983  0.11701785988484983  \\
            0.8657314629258517  119.0  0.11735199194473536  0.11735199194473536  \\
            0.8657314629258517  120.0  0.11789993656449002  0.11789993656449002  \\
            0.8657314629258517  121.0  0.11844707664372256  0.11844707664372256  \\
            0.8657314629258517  122.0  0.11894407555510508  0.11894407555510508  \\
            0.8657314629258517  123.0  0.1193930727306044  0.1193930727306044  \\
            0.8657314629258517  124.0  0.11979611165838838  0.11979611165838838  \\
            0.8657314629258517  125.0  0.12015514469962495  0.12015514469962495  \\
            0.8657314629258517  126.0  0.12047203763379363  0.12047203763379363  \\
            0.8657314629258517  127.0  0.12085616308452875  0.12085616308452875  \\
            0.8657314629258517  128.0  0.12136553512576947  0.12136553512576947  \\
            0.8657314629258517  129.0  0.12182980556642649  0.12182980556642649  \\
            0.8657314629258517  130.0  0.12225080274264885  0.12225080274264885  \\
            0.8657314629258517  131.0  0.12263027714370345  0.12263027714370345  \\
            0.8657314629258517  132.0  0.12296990512300357  0.12296990512300357  \\
            0.8657314629258517  133.0  0.12327129241043436  0.12327129241043436  \\
            0.8657314629258517  134.0  0.12353597743773019  0.12353597743773019  \\
            0.8657314629258517  135.0  0.12399720419919043  0.12399720419919043  \\
            0.8657314629258517  136.0  0.1244325755269069  0.1244325755269069  \\
            0.8657314629258517  137.0  0.12482873816843326  0.12482873816843326  \\
            0.8657314629258517  138.0  0.1251872029695437  0.1251872029695437  \\
            0.8657314629258517  139.0  0.12550941985333758  0.12550941985333758  \\
            0.8657314629258517  140.0  0.12579678056871801  0.12579678056871801  \\
            0.8657314629258517  141.0  0.12605062129951933  0.12605062129951933  \\
            0.8657314629258517  142.0  0.1263823469155188  0.1263823469155188  \\
            0.8657314629258517  143.0  0.1267920347071093  0.1267920347071093  \\
            0.8657314629258517  144.0  0.12716603286934017  0.12716603286934017  \\
            0.8657314629258517  145.0  0.12750565436566327  0.12750565436566327  \\
            0.8657314629258517  146.0  0.127812161635818  0.127812161635818  \\
            0.8657314629258517  147.0  0.12808676877120367  0.12808676877120367  \\
            0.8657314629258517  148.0  0.12833064358501833  0.12833064358501833  \\
            0.8657314629258517  149.0  0.12855403163436788  0.12855403163436788  \\
            0.8657314629258517  150.0  0.12894075934041926  0.12894075934041926  \\
            0.8657314629258517  151.0  0.12929486414442526  0.12929486414442526  \\
            0.8657314629258517  152.0  0.12961749418649124  0.12961749418649124  \\
            0.8657314629258517  153.0  0.1299097553566511  0.1299097553566511  \\
            0.8657314629258517  154.0  0.13017271303477934  0.13017271303477934  \\
            0.8657314629258517  155.0  0.1304073937496719  0.1304073937496719  \\
            0.8657314629258517  156.0  0.13061478676220598  0.13061478676220598  \\
            0.8657314629258517  157.0  0.13090576164297174  0.13090576164297174  \\
            0.8657314629258517  158.0  0.1312419196680064  0.1312419196680064  \\
            0.8657314629258517  159.0  0.1315491531060028  0.1315491531060028  \\
            0.8657314629258517  160.0  0.13182843611454764  0.13182843611454764  \\
            0.8657314629258517  161.0  0.13208070865435584  0.13208070865435584  \\
            0.8657314629258517  162.0  0.13230687783190298  0.13230687783190298  \\
            0.8657314629258517  163.0  0.13250781918255675  0.13250781918255675  \\
            0.8657314629258517  164.0  0.13270962850710205  0.13270962850710205  \\
            0.8657314629258517  165.0  0.13302951983564948  0.13302951983564948  \\
            0.8657314629258517  166.0  0.13332273952634674  0.13332273952634674  \\
            0.8657314629258517  167.0  0.13359015009852498  0.13359015009852498  \\
            0.8657314629258517  168.0  0.13383258500568937  0.13383258500568937  \\
            0.8657314629258517  169.0  0.13405084973111409  0.13405084973111409  \\
            0.8657314629258517  170.0  0.13424572283689912  0.13424572283689912  \\
            0.8657314629258517  171.0  0.1344179569687963  0.1344179569687963  \\
            0.8657314629258517  172.0  0.1346764756778101  0.1346764756778101  \\
            0.8657314629258517  173.0  0.13495688812861228  0.13495688812861228  \\
            0.8657314629258517  174.0  0.13521339631977386  0.13521339631977386  \\
            0.8657314629258517  175.0  0.1354467426798985  0.1354467426798985  \\
            0.8657314629258517  176.0  0.13565764567729055  0.13565764567729055  \\
            0.8657314629258517  177.0  0.13584680068436517  0.13584680068436517  \\
            0.8657314629258517  178.0  0.1360148808068165  0.1360148808068165  \\
            0.8657314629258517  179.0  0.13619875225351316  0.13619875225351316  \\
            0.8657314629258517  180.0  0.13646741613252408  0.13646741613252408  \\
            0.8657314629258517  181.0  0.13671387765749304  0.13671387765749304  \\
            0.8657314629258517  182.0  0.13693880100378397  0.13693880100378397  \\
            0.8657314629258517  183.0  0.1371428297035313  0.1371428297035313  \\
            0.8657314629258517  184.0  0.1373265873627547  0.1373265873627547  \\
            0.8657314629258517  185.0  0.13749067835075254  0.13749067835075254  \\
            0.8657314629258517  186.0  0.13763568846241786  0.13763568846241786  \\
            0.8657314629258517  187.0  0.13786783623752208  0.13786783623752208  \\
            0.8657314629258517  188.0  0.13810500976759718  0.13810500976759718  \\
            0.8657314629258517  189.0  0.13832210421182567  0.13832210421182567  \\
            0.8657314629258517  190.0  0.13851969822242652  0.13851969822242652  \\
            0.8657314629258517  191.0  0.13869835317028315  0.13869835317028315  \\
            0.8657314629258517  192.0  0.13885861372151015  0.13885861372151015  \\
            0.8657314629258517  193.0  0.13900100839247712  0.13900100839247712  \\
            0.8657314629258517  194.0  0.13916976146816923  0.13916976146816923  \\
            0.8657314629258517  195.0  0.13939832277699996  0.13939832277699996  \\
            0.8657314629258517  196.0  0.1396081209923737  0.1396081209923737  \\
            0.8657314629258517  197.0  0.13979967831314216  0.13979967831314216  \\
            0.8657314629258517  198.0  0.13997350187728064  0.13997350187728064  \\
            0.8657314629258517  199.0  0.1401300842471475  0.1401300842471475  \\
            0.8657314629258517  200.0  0.1402699038773492  0.1402699038773492  \\
            0.8657314629258517  201.0  0.14039342556564477  0.14039342556564477  \\
            0.8657314629258517  202.0  0.14060378121451095  0.14060378121451095  \\
            0.8657314629258517  203.0  0.14080676271554612  0.14080676271554612  \\
            0.8657314629258517  204.0  0.14099264494393887  0.14099264494393887  \\
            0.8657314629258517  205.0  0.141161887562833  0.141161887562833  \\
            0.8657314629258517  206.0  0.1413149374605473  0.1413149374605473  \\
            0.8657314629258517  207.0  0.14145222914707134  0.14145222914707134  \\
            0.8657314629258517  208.0  0.14157418513683628  0.14157418513683628  \\
            0.8657314629258517  209.0  0.1417300409531766  0.1417300409531766  \\
            0.8657314629258517  210.0  0.14192663901268793  0.14192663901268793  \\
            0.8657314629258517  211.0  0.14210717574116133  0.14210717574116133  \\
            0.8657314629258517  212.0  0.1422720690655211  0.1422720690655211  \\
            0.8657314629258517  213.0  0.14242172566922512  0.14242172566922512  \\
            0.8657314629258517  214.0  0.14255654132998463  0.14255654132998463  \\
            0.8657314629258517  215.0  0.14267690124635835  0.14267690124635835  \\
            0.8657314629258517  216.0  0.14278465716920122  0.14278465716920122  \\
            0.8657314629258517  217.0  0.1429752646355105  0.1429752646355105  \\
            0.8657314629258517  218.0  0.14315075718851167  0.14315075718851167  \\
            0.8657314629258517  219.0  0.14331151591719837  0.14331151591719837  \\
            0.8657314629258517  220.0  0.14345791197569163  0.14345791197569163  \\
            0.8677354709418837  1.0  -0.07354709418837674  -0.07354709418837674  \\
            0.8677354709418837  2.0  -0.16860387441549768  -0.16860387441549768  \\
            0.8677354709418837  3.0  -0.20475236186659054  -0.20475236186659054  \\
            0.8677354709418837  4.0  -0.22170054394503289  -0.22170054394503289  \\
            0.8677354709418837  5.0  -0.22883067722747077  -0.22883067722747077  \\
            0.8677354709418837  6.0  -0.2308044660750071  -0.2308044660750071  \\
            0.8677354709418837  7.0  -0.23001761097953508  -0.23001761097953508  \\
            0.8677354709418837  8.0  -0.21648144774397315  -0.21648144774397315  \\
            0.8677354709418837  9.0  -0.19236795268859433  -0.19236795268859433  \\
            0.8677354709418837  10.0  -0.17297331926590442  -0.17297331926590442  \\
            0.8677354709418837  11.0  -0.1573043522943322  -0.1573043522943322  \\
            0.8677354709418837  12.0  -0.14457926842696478  -0.14457926842696478  \\
            0.8677354709418837  13.0  -0.13419022919789117  -0.13419022919789117  \\
            0.8677354709418837  14.0  -0.12566571050597847  -0.12566571050597847  \\
            0.8677354709418837  15.0  -0.11863898074787357  -0.11863898074787357  \\
            0.8677354709418837  16.0  -0.10361114385634057  -0.10361114385634057  \\
            0.8677354709418837  17.0  -0.08999452539163531  -0.08999452539163531  \\
            0.8677354709418837  18.0  -0.0786732727245335  -0.0786732727245335  \\
            0.8677354709418837  19.0  -0.06924011772839841  -0.06924011772839841  \\
            0.8677354709418837  20.0  -0.06136873785213896  -0.06136873785213896  \\
            0.8677354709418837  21.0  -0.05479591594255506  -0.05479591594255506  \\
            0.8677354709418837  22.0  -0.04930798050951288  -0.04930798050951288  \\
            0.8677354709418837  23.0  -0.04282764960119767  -0.04282764960119767  \\
            0.8677354709418837  24.0  -0.033562803262202574  -0.033562803262202574  \\
            0.8677354709418837  25.0  -0.0256554960791016  -0.0256554960791016  \\
            0.8677354709418837  26.0  -0.018908095336815006  -0.018908095336815006  \\
            0.8677354709418837  27.0  -0.013155183718780702  -0.013155183718780702  \\
            0.8677354709418837  28.0  -0.008257672185303905  -0.008257672185303905  \\
            0.8677354709418837  29.0  -0.004098103342560458  -0.004098103342560458  \\
            0.8677354709418837  30.0  -0.0005768825904333193  -0.0005768825904333193  \\
            0.8677354709418837  31.0  0.005149336105367063  0.005149336105367063  \\
            0.8677354709418837  32.0  0.010938981774771407  0.010938981774771407  \\
            0.8677354709418837  33.0  0.01596556729174714  0.01596556729174714  \\
            0.8677354709418837  34.0  0.020321344443274485  0.020321344443274485  \\
            0.8677354709418837  35.0  0.024086177972897707  0.024086177972897707  \\
            0.8677354709418837  36.0  0.027329415368648854  0.027329415368648854  \\
            0.8677354709418837  37.0  0.03011144239699011  0.03011144239699011  \\
            0.8677354709418837  38.0  0.03298912664961756  0.03298912664961756  \\
            0.8677354709418837  39.0  0.03742301067575514  0.03742301067575514  \\
            0.8677354709418837  40.0  0.0413228575736207  0.0413228575736207  \\
            0.8677354709418837  41.0  0.04474466567955517  0.04474466567955517  \\
            0.8677354709418837  42.0  0.047737943024572446  0.047737943024572446  \\
            0.8677354709418837  43.0  0.05034655412357922  0.05034655412357922  \\
            0.8677354709418837  44.0  0.052609443370243106  0.052609443370243106  \\
            0.8677354709418837  45.0  0.05456125488909543  0.05456125488909543  \\
            0.8677354709418837  46.0  0.057392875198940846  0.057392875198940846  \\
            0.8677354709418837  47.0  0.06052159140209337  0.06052159140209337  \\
            0.8677354709418837  48.0  0.06329421609864781  0.06329421609864781  \\
            0.8677354709418837  49.0  0.06574337781684787  0.06574337781684787  \\
            0.8677354709418837  50.0  0.0678984284374839  0.0678984284374839  \\
            0.8677354709418837  51.0  0.06978581343537787  0.06978581343537787  \\
            0.8677354709418837  52.0  0.07142939531490022  0.07142939531490022  \\
            0.8677354709418837  53.0  0.07295761873865307  0.07295761873865307  \\
            0.8677354709418837  54.0  0.07553622813543451  0.07553622813543451  \\
            0.8677354709418837  55.0  0.07784010166023486  0.07784010166023486  \\
            0.8677354709418837  56.0  0.07989181270453585  0.07989181270453585  \\
            0.8677354709418837  57.0  0.08171190950948679  0.08171190950948679  \\
            0.8677354709418837  58.0  0.0833191196633775  0.0833191196633775  \\
            0.8677354709418837  59.0  0.08473053146323345  0.08473053146323345  \\
            0.8677354709418837  60.0  0.0859617550429054  0.0859617550429054  \\
            0.8677354709418837  61.0  0.08758877941396319  0.08758877941396319  \\
            0.8677354709418837  62.0  0.08954280522417042  0.08954280522417042  \\
            0.8677354709418837  63.0  0.091295049654681  0.091295049654681  \\
            0.8677354709418837  64.0  0.09286043368747969  0.09286043368747969  \\
            0.8677354709418837  65.0  0.09425268227121936  0.09425268227121936  \\
            0.8677354709418837  66.0  0.09548443212885951  0.09548443212885951  \\
            0.8677354709418837  67.0  0.09656732867051869  0.09656732867051869  \\
            0.8677354709418837  68.0  0.09751211323394703  0.09751211323394703  \\
            0.8677354709418837  69.0  0.09915708045732426  0.09915708045732426  \\
            0.8677354709418837  70.0  0.10067761772212756  0.10067761772212756  \\
            0.8677354709418837  71.0  0.1020443577516641  0.1020443577516641  \\
            0.8677354709418837  72.0  0.10326764872521992  0.10326764872521992  \\
            0.8677354709418837  73.0  0.10435708904646268  0.10435708904646268  \\
            0.8677354709418837  74.0  0.10532158837189522  0.10532158837189522  \\
            0.8677354709418837  75.0  0.1061694230677117  0.1061694230677117  \\
            0.8677354709418837  76.0  0.10719371696515749  0.10719371696515749  \\
            0.8677354709418837  77.0  0.10853087641136855  0.10853087641136855  \\
            0.8677354709418837  78.0  0.10973931671788813  0.10973931671788813  \\
            0.8677354709418837  79.0  0.11082702785442723  0.11082702785442723  \\
            0.8677354709418837  80.0  0.11180146684773648  0.11180146684773648  \\
            0.8677354709418837  81.0  0.11266959772165488  0.11266959772165488  \\
            0.8677354709418837  82.0  0.11343792807755218  0.11343792807755218  \\
            0.8677354709418837  83.0  0.11411254262943663  0.11411254262943663  \\
            0.8677354709418837  84.0  0.11519940334807503  0.11519940334807503  \\
            0.8677354709418837  85.0  0.11627933446505821  0.11627933446505821  \\
            0.8677354709418837  86.0  0.11725629335448748  0.11725629335448748  \\
            0.8677354709418837  87.0  0.11813618594145561  0.11813618594145561  \\
            0.8677354709418837  88.0  0.11892455618481518  0.11892455618481518  \\
            0.8677354709418837  89.0  0.11962661097873876  0.11962661097873876  \\
            0.8677354709418837  90.0  0.12024724313136738  0.12024724313136738  \\
            0.8677354709418837  91.0  0.12093179824481592  0.12093179824481592  \\
            0.8677354709418837  92.0  0.12190572188217544  0.12190572188217544  \\
            0.8677354709418837  93.0  0.12279080476557774  0.12279080476557774  \\
            0.8677354709418837  94.0  0.12359180251607815  0.12359180251607815  \\
            0.8677354709418837  95.0  0.12431319911892183  0.12431319911892183  \\
            0.8677354709418837  96.0  0.12495922434160862  0.12495922434160862  \\
            0.8677354709418837  97.0  0.12553386989755608  0.12553386989755608  \\
            0.8677354709418837  98.0  0.12604090445588254  0.12604090445588254  \\
            0.8677354709418837  99.0  0.12679708014566754  0.12679708014566754  \\
            0.8677354709418837  100.0  0.1276049170844638  0.1276049170844638  \\
            0.8677354709418837  101.0  0.12833922259054317  0.12833922259054317  \\
            0.8677354709418837  102.0  0.12900367384459424  0.12900367384459424  \\
            0.8677354709418837  103.0  0.12960175273899302  0.12960175273899302  \\
            0.8677354709418837  104.0  0.13013675751091594  0.13013675751091594  \\
            0.8677354709418837  105.0  0.13061181359697882  0.13061181359697882  \\
            0.8677354709418837  106.0  0.13108838795744523  0.13108838795744523  \\
            0.8677354709418837  107.0  0.13183051177756894  0.13183051177756894  \\
            0.8677354709418837  108.0  0.1325077970625968  0.1325077970625968  \\
            0.8677354709418837  109.0  0.13312329626373864  0.13312329626373864  \\
            0.8677354709418837  110.0  0.13367990937008872  0.13367990937008872  \\
            0.8677354709418837  111.0  0.13418039245121602  0.13418039245121602  \\
            0.8677354709418837  112.0  0.1346273656618805  0.1346273656618805  \\
            0.8677354709418837  113.0  0.1350233207466785  0.1350233207466785  \\
            0.8677354709418837  114.0  0.13556917015881792  0.13556917015881792  \\
            0.8677354709418837  115.0  0.13619721438597518  0.13619721438597518  \\
            0.8677354709418837  116.0  0.1367702247555693  0.1367702247555693  \\
            0.8677354709418837  117.0  0.1372906418387247  0.1372906418387247  \\
            0.8677354709418837  118.0  0.13776079184950593  0.13776079184950593  \\
            0.8677354709418837  119.0  0.1381828926511397  0.1381828926511397  \\
            0.8677354709418837  120.0  0.13855905940787766  0.13855905940787766  \\
            0.8677354709418837  121.0  0.13890039241914126  0.13890039241914126  \\
            0.8677354709418837  122.0  0.13948553427963037  0.13948553427963037  \\
            0.8677354709418837  123.0  0.14002134884086473  0.14002134884086473  \\
            0.8677354709418837  124.0  0.1405099092072397  0.1405099092072397  \\
            0.8677354709418837  125.0  0.14095319648242394  0.14095319648242394  \\
            0.8677354709418837  126.0  0.14135310434654402  0.14135310434654402  \\
            0.8677354709418837  127.0  0.14171144337727853  0.14171144337727853  \\
            0.8677354709418837  128.0  0.14202994513111936  0.14202994513111936  \\
            0.8677354709418837  129.0  0.14243474693664848  0.14243474693664848  \\
            0.8677354709418837  130.0  0.1429377499892513  0.1429377499892513  \\
            0.8677354709418837  131.0  0.14339806692351512  0.14339806692351512  \\
            0.8677354709418837  132.0  0.14381739862737333  0.14381739862737333  \\
            0.8677354709418837  133.0  0.1441973746815396  0.1441973746815396  \\
            0.8677354709418837  134.0  0.14453955670845453  0.14453955670845453  \\
            0.8677354709418837  135.0  0.14484544154456894  0.14484544154456894  \\
            0.8677354709418837  136.0  0.1451164642461061  0.1451164642461061  \\
            0.8677354709418837  137.0  0.14556856318339964  0.14556856318339964  \\
            0.8677354709418837  138.0  0.14600367567755232  0.14600367567755232  \\
            0.8677354709418837  139.0  0.1464015112756426  0.1464015112756426  \\
            0.8677354709418837  140.0  0.14676348227478306  0.14676348227478306  \\
            0.8677354709418837  141.0  0.14709094486449076  0.14709094486449076  \\
            0.8677354709418837  142.0  0.14738520162215388  0.14738520162215388  \\
            0.8677354709418837  143.0  0.14764750388375733  0.14764750388375733  \\
            0.8677354709418837  144.0  0.14795375989077345  0.14795375989077345  \\
            0.8677354709418837  145.0  0.14836624704432166  0.14836624704432166  \\
            0.8677354709418837  146.0  0.14874468567050864  0.14874468567050864  \\
            0.8677354709418837  147.0  0.14909030768889292  0.14909030768889292  \\
            0.8677354709418837  148.0  0.14940429829086171  0.14940429829086171  \\
            0.8677354709418837  149.0  0.14968779792422876  0.14968779792422876  \\
            0.8677354709418837  150.0  0.14994190418316297  0.14994190418316297  \\
            0.8677354709418837  151.0  0.15016767360834835  0.15016767360834835  \\
            0.8677354709418837  152.0  0.15051825661128704  0.15051825661128704  \\
            0.8677354709418837  153.0  0.15087910414156994  0.15087910414156994  \\
            0.8677354709418837  154.0  0.15120981163541175  0.15120981163541175  \\
            0.8677354709418837  155.0  0.15151142081297134  0.15151142081297134  \\
            0.8677354709418837  156.0  0.1517849357613877  0.1517849357613877  \\
            0.8677354709418837  157.0  0.1520313244560128  0.1520313244560128  \\
            0.8677354709418837  158.0  0.1522515202126965  0.1522515202126965  \\
            0.8677354709418837  159.0  0.15248664278896862  0.15248664278896862  \\
            0.8677354709418837  160.0  0.15283146401834358  0.15283146401834358  \\
            0.8677354709418837  161.0  0.15314850814447772  0.15314850814447772  \\
            0.8677354709418837  162.0  0.15343869563044535  0.15343869563044535  \\
            0.8677354709418837  163.0  0.15370291506010125  0.15370291506010125  \\
            0.8677354709418837  164.0  0.15394202437394625  0.15394202437394625  \\
            0.8677354709418837  165.0  0.1541568520509318  0.1541568520509318  \\
            0.8677354709418837  166.0  0.15434819823908827  0.15434819823908827  \\
            0.8677354709418837  167.0  0.15462409800181143  0.15462409800181143  \\
            0.8677354709418837  168.0  0.154928576918878  0.154928576918878  \\
            0.8677354709418837  169.0  0.15520819232382227  0.15520819232382227  \\
            0.8677354709418837  170.0  0.15546373432273244  0.15546373432273244  \\
            0.8677354709418837  171.0  0.15569596685074935  0.15569596685074935  \\
            0.8677354709418837  172.0  0.1559056286418128  0.1559056286418128  \\
            0.8677354709418837  173.0  0.15609343415793486  0.15609343415793486  \\
            0.8677354709418837  174.0  0.15627583078961174  0.15627583078961174  \\
            0.8677354709418837  175.0  0.15656871388862603  0.15656871388862603  \\
            0.8677354709418837  176.0  0.1568385133589133  0.1568385133589133  \\
            0.8677354709418837  177.0  0.1570859348350265  0.1570859348350265  \\
            0.8677354709418837  178.0  0.15731166146695091  0.15731166146695091  \\
            0.8677354709418837  179.0  0.15751635472166192  0.15751635472166192  \\
            0.8677354709418837  180.0  0.15770065515262682  0.15770065515262682  \\
            0.8677354709418837  181.0  0.15786518313846584  0.15786518313846584  \\
            0.8677354709418837  182.0  0.15808478911169088  0.15808478911169088  \\
            0.8677354709418837  183.0  0.1583454488739927  0.1583454488739927  \\
            0.8677354709418837  184.0  0.15858525368934878  0.15858525368934878  \\
            0.8677354709418837  185.0  0.15880481690275436  0.15880481690275436  \\
            0.8677354709418837  186.0  0.15900473310200436  0.15900473310200436  \\
            0.8677354709418837  187.0  0.15918557875915454  0.15918557875915454  \\
            0.8677354709418837  188.0  0.159347912847303  0.159347912847303  \\
            0.8677354709418837  189.0  0.1594922774337751  0.1594922774337751  \\
            0.8677354709418837  190.0  0.15974248854195935  0.15974248854195935  \\
            0.8677354709418837  191.0  0.15997513426936322  0.15997513426936322  \\
            0.8677354709418837  192.0  0.16018885096254964  0.16018885096254964  \\
            0.8677354709418837  193.0  0.1603841750330204  0.1603841750330204  \\
            0.8677354709418837  194.0  0.1605616271223096  0.1605616271223096  \\
            0.8677354709418837  195.0  0.16072171262010865  0.16072171262010865  \\
            0.8677354709418837  196.0  0.1608649221634112  0.1608649221634112  \\
            0.8677354709418837  197.0  0.1610412256116132  0.1610412256116132  \\
            0.8677354709418837  198.0  0.16126712919999628  0.16126712919999628  \\
            0.8677354709418837  199.0  0.1614752931557684  0.1614752931557684  \\
            0.8677354709418837  200.0  0.16166620304905424  0.16166620304905424  \\
            0.8677354709418837  201.0  0.16184033065849837  0.16184033065849837  \\
            0.8677354709418837  202.0  0.16199813440912542  0.16199813440912542  \\
            0.8677354709418837  203.0  0.16214005979458546  0.16214005979458546  \\
            0.8677354709418837  204.0  0.16226653978437228  0.16226653978437228  \\
            0.8677354709418837  205.0  0.1624712212801795  0.1624712212801795  \\
            0.8677354709418837  206.0  0.16267410532691523  0.16267410532691523  \\
            0.8677354709418837  207.0  0.162860771801406  0.162860771801406  \\
            0.8677354709418837  208.0  0.1630316495354833  0.1630316495354833  \\
            0.8677354709418837  209.0  0.16318715561955455  0.16318715561955455  \\
            0.8677354709418837  210.0  0.16332769576180317  0.16332769576180317  \\
            0.8677354709418837  211.0  0.16345366463509917  0.16345366463509917  \\
            0.8677354709418837  212.0  0.16359608122593827  0.16359608122593827  \\
            0.8677354709418837  213.0  0.16379393914568313  0.16379393914568313  \\
            0.8677354709418837  214.0  0.16397652570132432  0.16397652570132432  \\
            0.8677354709418837  215.0  0.16414423182693272  0.16414423182693272  \\
            0.8677354709418837  216.0  0.16429743809133202  0.16429743809133202  \\
            0.8677354709418837  217.0  0.16443651500546058  0.16443651500546058  \\
            0.8677354709418837  218.0  0.16456182331915598  0.16456182331915598  \\
            0.8677354709418837  219.0  0.16467371430816402  0.16467371430816402  \\
            0.8677354709418837  220.0  0.16484234449311816  0.16484234449311816  \\
            0.8697394789579158  1.0  -0.07394789579158315  -0.07394789579158315  \\
            0.8697394789579158  2.0  -0.16806947227788913  -0.16806947227788913  \\
            0.8697394789579158  3.0  -0.20294875465216172  -0.20294875465216172  \\
            0.8697394789579158  4.0  -0.21834144479435055  -0.21834144479435055  \\
            0.8697394789579158  5.0  -0.22386041925120073  -0.22386041925120073  \\
            0.8697394789579158  6.0  -0.22427712567993136  -0.22427712567993136  \\
            0.8697394789579158  7.0  -0.2220329547984864  -0.2220329547984864  \\
            0.8697394789579158  8.0  -0.21026295014271004  -0.21026295014271004  \\
            0.8697394789579158  9.0  -0.1848760457978896  -0.1848760457978896  \\
            0.8697394789579158  10.0  -0.16429795988914217  -0.16429795988914217  \\
            0.8697394789579158  11.0  -0.147533895630088  -0.147533895630088  \\
            0.8697394789579158  12.0  -0.13379726485939025  -0.13379726485939025  \\
            0.8697394789579158  13.0  -0.1224740798122856  -0.1224740798122856  \\
            0.8697394789579158  14.0  -0.11308630332560515  -0.11308630332560515  \\
            0.8697394789579158  15.0  -0.1052608312600433  -0.1052608312600433  \\
            0.8697394789579158  16.0  -0.09203408537060406  -0.09203408537060406  \\
            0.8697394789579158  17.0  -0.07765656626536284  -0.07765656626536284  \\
            0.8697394789579158  18.0  -0.06562516694359317  -0.06562516694359317  \\
            0.8697394789579158  19.0  -0.05552825960598029  -0.05552825960598029  \\
            0.8697394789579158  20.0  -0.04703553540357522  -0.04703553540357522  \\
            0.8697394789579158  21.0  -0.03988015556805178  -0.03988015556805178  \\
            0.8697394789579158  22.0  -0.033845170832187264  -0.033845170832187264  \\
            0.8697394789579158  23.0  -0.02875311877315946  -0.02875311877315946  \\
            0.8697394789579158  24.0  -0.019130422016194398  -0.019130422016194398  \\
            0.8697394789579158  25.0  -0.01071396016458509  -0.01071396016458509  \\
            0.8697394789579158  26.0  -0.0034850214934527  -0.0034850214934527  \\
            0.8697394789579158  27.0  0.0027238968641234013  0.0027238968641234013  \\
            0.8697394789579158  28.0  0.00805377904492758  0.00805377904492758  \\
            0.8697394789579158  29.0  0.012623805773815874  0.012623805773815874  \\
            0.8697394789579158  30.0  0.01653514031686138  0.01653514031686138  \\
            0.8697394789579158  31.0  0.020922243009065606  0.020922243009065606  \\
            0.8697394789579158  32.0  0.027103591785898128  0.027103591785898128  \\
            0.8697394789579158  33.0  0.03250389036077788  0.03250389036077788  \\
            0.8697394789579158  34.0  0.037216567751323114  0.037216567751323114  \\
            0.8697394789579158  35.0  0.04132256927320582  0.04132256927320582  \\
            0.8697394789579158  36.0  0.04489223550503778  0.04489223550503778  \\
            0.8697394789579158  37.0  0.047986866066158054  0.047986866066158054  \\
            0.8697394789579158  38.0  0.05066002638708883  0.05066002638708883  \\
            0.8697394789579158  39.0  0.054440580374751905  0.054440580374751905  \\
            0.8697394789579158  40.0  0.05864405156466036  0.05864405156466036  \\
            0.8697394789579158  41.0  0.06235764928964911  0.06235764928964911  \\
            0.8697394789579158  42.0  0.0656315480487577  0.0656315480487577  \\
            0.8697394789579158  43.0  0.0685102308261662  0.0685102308261662  \\
            0.8697394789579158  44.0  0.07103321660280117  0.07103321660280117  \\
            0.8697394789579158  45.0  0.07323568392614141  0.07323568392614141  \\
            0.8697394789579158  46.0  0.07514900694426772  0.07514900694426772  \\
            0.8697394789579158  47.0  0.07842209428861856  0.07842209428861856  \\
            0.8697394789579158  48.0  0.0814408131064959  0.0814408131064959  \\
            0.8697394789579158  49.0  0.08412775236006538  0.08412775236006538  \\
            0.8697394789579158  50.0  0.08651267328443871  0.08651267328443871  \\
            0.8697394789579158  51.0  0.08862240468093793  0.08862240468093793  \\
            0.8697394789579158  52.0  0.09048116835011163  0.09048116835011163  \\
            0.8697394789579158  53.0  0.09211086409166658  0.09211086409166658  \\
            0.8697394789579158  54.0  0.0938825443566286  0.0938825443566286  \\
            0.8697394789579158  55.0  0.09639882998214863  0.09639882998214863  \\
            0.8697394789579158  56.0  0.09865652948108097  0.09865652948108097  \\
            0.8697394789579158  57.0  0.10067647535060012  0.10067647535060012  \\
            0.8697394789579158  58.0  0.10247766309746918  0.10247766309746918  \\
            0.8697394789579158  59.0  0.10407743374067172  0.10407743374067172  \\
            0.8697394789579158  60.0  0.10549163598784336  0.10549163598784336  \\
            0.8697394789579158  61.0  0.10673477059676979  0.10673477059676979  \\
            0.8697394789579158  62.0  0.10842936288828371  0.10842936288828371  \\
            0.8697394789579158  63.0  0.11036313442039195  0.11036313442039195  \\
            0.8697394789579158  64.0  0.11210514457289128  0.11210514457289128  \\
            0.8697394789579158  65.0  0.11366931266584751  0.11366931266584751  \\
            0.8697394789579158  66.0  0.11506845973724239  0.11506845973724239  \\
            0.8697394789579158  67.0  0.11631440609136823  0.11631440609136823  \\
            0.8697394789579158  68.0  0.11741805912781433  0.11741805912781433  \\
            0.8697394789579158  69.0  0.11838949252657799  0.11838949252657799  \\
            0.8697394789579158  70.0  0.1199932918859895  0.1199932918859895  \\
            0.8697394789579158  71.0  0.12151818631710054  0.12151818631710054  \\
            0.8697394789579158  72.0  0.12289577615840327  0.12289577615840327  \\
            0.8697394789579158  73.0  0.12413579827565102  0.12413579827565102  \\
            0.8697394789579158  74.0  0.1252472942800926  0.1252472942800926  \\
            0.8697394789579158  75.0  0.12623866636021608  0.12623866636021608  \\
            0.8697394789579158  76.0  0.1271177280816807  0.1271177280816807  \\
            0.8697394789579158  77.0  0.12805243663183916  0.12805243663183916  \\
            0.8697394789579158  78.0  0.12940400371254057  0.12940400371254057  \\
            0.8697394789579158  79.0  0.13063162636734188  0.13063162636734188  \\
            0.8697394789579158  80.0  0.1317428682296561  0.1317428682296561  \\
            0.8697394789579158  81.0  0.13274479529465105  0.13274479529465105  \\
            0.8697394789579158  82.0  0.13364401274732693  0.13364401274732693  \\
            0.8697394789579158  83.0  0.1344466987296946  0.1344466987296946  \\
            0.8697394789579158  84.0  0.13515863533025763  0.13515863533025763  \\
            0.8697394789579158  85.0  0.13610545960950496  0.13610545960950496  \\
            0.8697394789579158  86.0  0.137210368357055  0.137210368357055  \\
            0.8697394789579158  87.0  0.13821557290292263  0.13821557290292263  \\
            0.8697394789579158  88.0  0.1391266976177904  0.1391266976177904  \\
            0.8697394789579158  89.0  0.13994902658709904  0.13994902658709904  \\
            0.8697394789579158  90.0  0.14068752674847776  0.14068752674847776  \\
            0.8697394789579158  91.0  0.14134686926193435  0.14134686926193435  \\
            0.8697394789579158  92.0  0.14193144926319715  0.14193144926319715  \\
            0.8697394789579158  93.0  0.14287311303087752  0.14287311303087752  \\
            0.8697394789579158  94.0  0.14378969735529507  0.14378969735529507  \\
            0.8697394789579158  95.0  0.1446244787538928  0.1446244787538928  \\
            0.8697394789579158  96.0  0.14538174909580182  0.14538174909580182  \\
            0.8697394789579158  97.0  0.14606555989122724  0.14606555989122724  \\
            0.8697394789579158  98.0  0.14667973740672324  0.14667973740672324  \\
            0.8697394789579158  99.0  0.14722789671261644  0.14722789671261644  \\
            0.8697394789579158  100.0  0.14779844188336705  0.14779844188336705  \\
            0.8697394789579158  101.0  0.14863999865309793  0.14863999865309793  \\
            0.8697394789579158  102.0  0.14940978583567288  0.14940978583567288  \\
            0.8697394789579158  103.0  0.15011133602233387  0.15011133602233387  \\
            0.8697394789579158  104.0  0.15074799638134892  0.15074799638134892  \\
            0.8697394789579158  105.0  0.15132293958873616  0.15132293958873616  \\
            0.8697394789579158  106.0  0.15183917403488817  0.15183917403488817  \\
            0.8697394789579158  107.0  0.1522995533603983  0.1522995533603983  \\
            0.8697394789579158  108.0  0.15289872656716508  0.15289872656716508  \\
            0.8697394789579158  109.0  0.15361257396877578  0.15361257396877578  \\
            0.8697394789579158  110.0  0.15426589590287135  0.15426589590287135  \\
            0.8697394789579158  111.0  0.15486148898398044  0.15486148898398044  \\
            0.8697394789579158  112.0  0.15540201258950165  0.15540201258950165  \\
            0.8697394789579158  113.0  0.15588999641768414  0.15588999641768414  \\
            0.8697394789579158  114.0  0.15632784757769258  0.15632784757769258  \\
            0.8697394789579158  115.0  0.15671785724421977  0.15671785724421977  \\
            0.8697394789579158  116.0  0.15733302928391216  0.15733302928391216  \\
            0.8697394789579158  117.0  0.15794421938453532  0.15794421938453532  \\
            0.8697394789579158  118.0  0.15850372381416078  0.15850372381416078  \\
            0.8697394789579158  119.0  0.15901379335754406  0.15901379335754406  \\
            0.8697394789579158  120.0  0.1594765750920743  0.1594765750920743  \\
            0.8697394789579158  121.0  0.15989411774668985  0.15989411774668985  \\
            0.8697394789579158  122.0  0.16026837674950423  0.16026837674950423  \\
            0.8697394789579158  123.0  0.1606496249511251  0.1606496249511251  \\
            0.8697394789579158  124.0  0.16122370675609224  0.16122370675609224  \\
            0.8697394789579158  125.0  0.1617512482652241  0.1617512482652241  \\
            0.8697394789579158  126.0  0.16223417105929325  0.16223417105929325  \\
            0.8697394789579158  127.0  0.16267431280533723  0.16267431280533723  \\
            0.8697394789579158  128.0  0.1630734313670908  0.1630734313670908  \\
            0.8697394789579158  129.0  0.1634332086890148  0.1634332086890148  \\
            0.8697394789579158  130.0  0.1637552544677331  0.1637552544677331  \\
            0.8697394789579158  131.0  0.16416585670332567  0.16416585670332567  \\
            0.8697394789579158  132.0  0.16466489213174196  0.16466489213174196  \\
            0.8697394789579158  133.0  0.16512345695264483  0.16512345695264483  \\
            0.8697394789579158  134.0  0.16554313597917883  0.16554313597917883  \\
            0.8697394789579158  135.0  0.1659254486010417  0.1659254486010417  \\
            0.8697394789579158  136.0  0.16627185181192472  0.16627185181192472  \\
            0.8697394789579158  137.0  0.16658374307959592  0.16658374307959592  \\
            0.8697394789579158  138.0  0.1668624630675209  0.1668624630675209  \\
            0.8697394789579158  139.0  0.16729360269794868  0.16729360269794868  \\
            0.8697394789579158  140.0  0.16773018398084705  0.16773018398084705  \\
            0.8697394789579158  141.0  0.16813126842946222  0.16813126842946222  \\
            0.8697394789579158  142.0  0.16849817810207712  0.16849817810207712  \\
            0.8697394789579158  143.0  0.16883218330787053  0.16883218330787053  \\
            0.8697394789579158  144.0  0.16913450487620837  0.16913450487620837  \\
            0.8697394789579158  145.0  0.16940631631413391  0.16940631631413391  \\
            0.8697394789579158  146.0  0.16967720970519826  0.16967720970519826  \\
            0.8697394789579158  147.0  0.17009384660658217  0.17009384660658217  \\
            0.8697394789579158  148.0  0.1704779529967051  0.1704779529967051  \\
            0.8697394789579158  149.0  0.17083068626562714  0.17083068626562714  \\
            0.8697394789579158  150.0  0.1711531605274347  0.1711531605274347  \\
            0.8697394789579158  151.0  0.17144644843340034  0.17144644843340034  \\
            0.8697394789579158  152.0  0.1717115828998114  0.1717115828998114  \\
            0.8697394789579158  153.0  0.17194955875476592  0.17194955875476592  \\
            0.8697394789579158  154.0  0.1722469102360461  0.1722469102360461  \\
            0.8697394789579158  155.0  0.1726154478762727  0.1726154478762727  \\
            0.8697394789579158  156.0  0.17295508476057136  0.17295508476057136  \\
            0.8697394789579158  157.0  0.17326680333635466  0.17326680333635466  \\
            0.8697394789579158  158.0  0.1735515510478422  0.1735515510478422  \\
            0.8697394789579158  159.0  0.17381024173272136  0.17381024173272136  \\
            0.8697394789579158  160.0  0.17404375695632213  0.17404375695632213  \\
            0.8697394789579158  161.0  0.17425294728588683  0.17425294728588683  \\
            0.8697394789579158  162.0  0.17457051342898772  0.17457051342898772  \\
            0.8697394789579158  163.0  0.17489801093764581  0.17489801093764581  \\
            0.8697394789579158  164.0  0.1751996708503211  0.1751996708503211  \\
            0.8697394789579158  165.0  0.17547633410446933  0.17547633410446933  \\
            0.8697394789579158  166.0  0.17572881302414273  0.17572881302414273  \\
            0.8697394789579158  167.0  0.1759578924098801  0.1759578924098801  \\
            0.8697394789579158  168.0  0.17616433058171688  0.17616433058171688  \\
            0.8697394789579158  169.0  0.17636553491652865  0.17636553491652865  \\
            0.8697394789579158  170.0  0.1766817458085658  0.1766817458085658  \\
            0.8697394789579158  171.0  0.17697397673270238  0.17697397673270238  \\
            0.8697394789579158  172.0  0.17724297746474615  0.17724297746474615  \\
            0.8697394789579158  173.0  0.17748947326771086  0.17748947326771086  \\
            0.8697394789579158  174.0  0.17771416578913146  0.17771416578913146  \\
            0.8697394789579158  175.0  0.1779177339213565  0.1779177339213565  \\
            0.8697394789579158  176.0  0.17810083462675497  0.17810083462675497  \\
            0.8697394789579158  177.0  0.17832506898568787  0.17832506898568787  \\
            0.8697394789579158  178.0  0.17860844212708535  0.17860844212708535  \\
            0.8697394789579158  179.0  0.17887017176380532  0.17887017176380532  \\
            0.8697394789579158  180.0  0.17911090807484215  0.17911090807484215  \\
            0.8697394789579158  181.0  0.1793312808631441  0.1793312808631441  \\
            0.8697394789579158  182.0  0.17953190027023627  0.17953190027023627  \\
            0.8697394789579158  183.0  0.1797133574627761  0.1797133574627761  \\
            0.8697394789579158  184.0  0.17987622529191485  0.17987622529191485  \\
            0.8697394789579158  185.0  0.18011895545475454  0.18011895545475454  \\
            0.8697394789579158  186.0  0.18037377774158925  0.18037377774158925  \\
            0.8697394789579158  187.0  0.18060897196316306  0.18060897196316306  \\
            0.8697394789579158  188.0  0.1808251055334848  0.1808251055334848  \\
            0.8697394789579158  189.0  0.1810227287914684  0.1810227287914684  \\
            0.8697394789579158  190.0  0.1812023755755953  0.1812023755755953  \\
            0.8697394789579158  191.0  0.18136456377710938  0.18136456377710938  \\
            0.8697394789579158  192.0  0.1815190882035891  0.1815190882035891  \\
            0.8697394789579158  193.0  0.1817673416735653  0.1817673416735653  \\
            0.8697394789579158  194.0  0.18199720416046536  0.18199720416046536  \\
            0.8697394789579158  195.0  0.18220918864376492  0.18220918864376492  \\
            0.8697394789579158  196.0  0.18240379320310246  0.18240379320310246  \\
            0.8697394789579158  197.0  0.18258150150236663  0.18258150150236663  \\
            0.8697394789579158  198.0  0.1827427832563669  0.1827427832563669  \\
            0.8697394789579158  199.0  0.1828880946803126  0.1828880946803126  \\
            0.8697394789579158  200.0  0.18306250222075926  0.18306250222075926  \\
            0.8697394789579158  201.0  0.18328723575135197  0.18328723575135197  \\
            0.8697394789579158  202.0  0.18349516793055587  0.18349516793055587  \\
            0.8697394789579158  203.0  0.18368675097293752  0.18368675097293752  \\
            0.8697394789579158  204.0  0.1838624244434744  0.1838624244434744  \\
            0.8697394789579158  205.0  0.1840226156534215  0.1840226156534215  \\
            0.8697394789579158  206.0  0.18416774004195513  0.18416774004195513  \\
            0.8697394789579158  207.0  0.18429820154477689  0.18429820154477689  \\
            0.8697394789579158  208.0  0.18448911393412884  0.18448911393412884  \\
            0.8697394789579158  209.0  0.18469309492110017  0.18469309492110017  \\
            0.8697394789579158  210.0  0.18488166921447552  0.18488166921447552  \\
            0.8697394789579158  211.0  0.185055237466613  0.185055237466613  \\
            0.8697394789579158  212.0  0.18521418952188848  0.18521418952188848  \\
            0.8697394789579158  213.0  0.1853589047427337  0.1853589047427337  \\
            0.8697394789579158  214.0  0.18548975232438705  0.18548975232438705  \\
            0.8697394789579158  215.0  0.18561156240750712  0.18561156240750712  \\
            0.8697394789579158  216.0  0.18581169582961735  0.18581169582961735  \\
            0.8697394789579158  217.0  0.1859972863848936  0.1859972863848936  \\
            0.8697394789579158  218.0  0.18616870026119042  0.18616870026119042  \\
            0.8697394789579158  219.0  0.1863262940773927  0.1863262940773927  \\
            0.8697394789579158  220.0  0.18647041516309407  0.18647041516309407  \\
            0.8717434869739479  1.0  -0.07434869739478955  -0.07434869739478955  \\
            0.8717434869739479  2.0  -0.16753507014028057  -0.16753507014028057  \\
            0.8717434869739479  3.0  -0.20114514743773276  -0.20114514743773276  \\
            0.8717434869739479  4.0  -0.21498234564366825  -0.21498234564366825  \\
            0.8717434869739479  5.0  -0.2188901612749307  -0.2188901612749307  \\
            0.8717434869739479  6.0  -0.2177497852848551  -0.2177497852848551  \\
            0.8717434869739479  7.0  -0.21404829861743724  -0.21404829861743724  \\
            0.8717434869739479  8.0  -0.2040444525414469  -0.2040444525414469  \\
            0.8717434869739479  9.0  -0.17738413890718524  -0.17738413890718524  \\
            0.8717434869739479  10.0  -0.15562260051237992  -0.15562260051237992  \\
            0.8717434869739479  11.0  -0.1377634389658438  -0.1377634389658438  \\
            0.8717434869739479  12.0  -0.12301526129181493  -0.12301526129181493  \\
            0.8717434869739479  13.0  -0.11075793042667924  -0.11075793042667924  \\
            0.8717434869739479  14.0  -0.10050689614523102  -0.10050689614523102  \\
            0.8717434869739479  15.0  -0.09188268177221301  -0.09188268177221301  \\
            0.8717434869739479  16.0  -0.08045702688486757  -0.08045702688486757  \\
            0.8717434869739479  17.0  -0.06531860713909035  -0.06531860713909035  \\
            0.8717434869739479  18.0  -0.05257706116265347  -0.05257706116265347  \\
            0.8717434869739479  19.0  -0.0418164014835609  -0.0418164014835609  \\
            0.8717434869739479  20.0  -0.03270233295501149  -0.03270233295501149  \\
            0.8717434869739479  21.0  -0.02496439519354722  -0.02496439519354722  \\
            0.8717434869739479  22.0  -0.01838236115486165  -0.01838236115486165  \\
            0.8717434869739479  23.0  -0.012775808026309166  -0.012775808026309166  \\
            0.8717434869739479  24.0  -0.004698040770185145  -0.004698040770185145  \\
            0.8717434869739479  25.0  0.004227575749931413  0.004227575749931413  \\
            0.8717434869739479  26.0  0.011938052349910654  0.011938052349910654  \\
            0.8717434869739479  27.0  0.018602977447027533  0.018602977447027533  \\
            0.8717434869739479  28.0  0.02436523027516009  0.02436523027516009  \\
            0.8717434869739479  29.0  0.029345714890191187  0.029345714890191187  \\
            0.8717434869739479  30.0  0.03364716322415608  0.03364716322415608  \\
            0.8717434869739479  31.0  0.03735720741202448  0.03735720741202448  \\
            0.8717434869739479  32.0  0.04326820179702484  0.04326820179702484  \\
            0.8717434869739479  33.0  0.04904221342980952  0.04904221342980952  \\
            0.8717434869739479  34.0  0.05411179105937174  0.05411179105937174  \\
            0.8717434869739479  35.0  0.058558960573514826  0.058558960573514826  \\
            0.8717434869739479  36.0  0.06245505564142585  0.06245505564142585  \\
            0.8717434869739479  37.0  0.065862289735326  0.065862289735326  \\
            0.8717434869739479  38.0  0.06883507030141725  0.06883507030141725  \\
            0.8717434869739479  39.0  0.07145815007374867  0.07145815007374867  \\
            0.8717434869739479  40.0  0.0759652455557  0.0759652455557  \\
            0.8717434869739479  41.0  0.07997063289974457  0.07997063289974457  \\
            0.8717434869739479  42.0  0.08352515307294446  0.08352515307294446  \\
            0.8717434869739479  43.0  0.08667390752875319  0.08667390752875319  \\
            0.8717434869739479  44.0  0.08945698983535923  0.08945698983535923  \\
            0.8717434869739479  45.0  0.09191011296318885  0.09191011296318885  \\
            0.8717434869739479  46.0  0.09406514867917833  0.09406514867917833  \\
            0.8717434869739479  47.0  0.09632259717514373  0.09632259717514373  \\
            0.8717434869739479  48.0  0.09958741011434533  0.09958741011434533  \\
            0.8717434869739479  49.0  0.1025121269032842  0.1025121269032842  \\
            0.8717434869739479  50.0  0.10512691813139353  0.10512691813139353  \\
            0.8717434869739479  51.0  0.107458995926498  0.107458995926498  \\
            0.8717434869739479  52.0  0.10953294138532436  0.10953294138532436  \\
            0.8717434869739479  53.0  0.11137099139419471  0.11137099139419471  \\
            0.8717434869739479  54.0  0.11299329042037322  0.11299329042037322  \\
            0.8717434869739479  55.0  0.1149575583040612  0.1149575583040612  \\
            0.8717434869739479  56.0  0.11742124625762732  0.11742124625762732  \\
            0.8717434869739479  57.0  0.11964104119171347  0.11964104119171347  \\
            0.8717434869739479  58.0  0.12163620653155968  0.12163620653155968  \\
            0.8717434869739479  59.0  0.12342433601811113  0.12342433601811113  \\
            0.8717434869739479  60.0  0.12502151693278132  0.12502151693278132  \\
            0.8717434869739479  61.0  0.12644247542309867  0.12644247542309867  \\
            0.8717434869739479  62.0  0.12770070610752196  0.12770070610752196  \\
            0.8717434869739479  63.0  0.12943121918610395  0.12943121918610395  \\
            0.8717434869739479  64.0  0.13134985545830288  0.13134985545830288  \\
            0.8717434869739479  65.0  0.13308594306047458  0.13308594306047458  \\
            0.8717434869739479  66.0  0.1346524873456263  0.1346524873456263  \\
            0.8717434869739479  67.0  0.13606148351221775  0.13606148351221775  \\
            0.8717434869739479  68.0  0.13732400502168163  0.13732400502168163  \\
            0.8717434869739479  69.0  0.13845028332898654  0.13845028332898654  \\
            0.8717434869739479  70.0  0.1394497798747581  0.1394497798747581  \\
            0.8717434869739479  71.0  0.14099201488253696  0.14099201488253696  \\
            0.8717434869739479  72.0  0.14252390359158568  0.14252390359158568  \\
            0.8717434869739479  73.0  0.14391450750484033  0.14391450750484033  \\
            0.8717434869739479  74.0  0.14517300018828996  0.14517300018828996  \\
            0.8717434869739479  75.0  0.14630790965272045  0.14630790965272045  \\
            0.8717434869739479  76.0  0.14732716950316893  0.14732716950316893  \\
            0.8717434869739479  77.0  0.1482381655373273  0.1482381655373273  \\
            0.8717434869739479  78.0  0.149068690707193  0.149068690707193  \\
            0.8717434869739479  79.0  0.1504362248802583  0.1504362248802583  \\
            0.8717434869739479  80.0  0.15168426961157577  0.15168426961157577  \\
            0.8717434869739479  81.0  0.15281999286764725  0.15281999286764725  \\
            0.8717434869739479  82.0  0.15385009741710345  0.15385009741710345  \\
            0.8717434869739479  83.0  0.15478085482995257  0.15478085482995257  \\
            0.8717434869739479  84.0  0.15561813668462232  0.15561813668462232  \\
            0.8717434869739479  85.0  0.15636744323793242  0.15636744323793242  \\
            0.8717434869739479  86.0  0.1571644433596225  0.1571644433596225  \\
            0.8717434869739479  87.0  0.15829495986438963  0.15829495986438963  \\
            0.8717434869739479  88.0  0.1593288390507656  0.1593288390507656  \\
            0.8717434869739479  89.0  0.16027144219545933  0.16027144219545933  \\
            0.8717434869739479  90.0  0.16112781036558976  0.16112781036558976  \\
            0.8717434869739479  91.0  0.1619026859384589  0.1619026859384589  \\
            0.8717434869739479  92.0  0.16260053249583037  0.16260053249583037  \\
            0.8717434869739479  93.0  0.16322555322950125  0.16322555322950125  \\
            0.8717434869739479  94.0  0.163987592194512  0.163987592194512  \\
            0.8717434869739479  95.0  0.1649357583888638  0.1649357583888638  \\
            0.8717434869739479  96.0  0.1658042738499965  0.1658042738499965  \\
            0.8717434869739479  97.0  0.16659724988489688  0.16659724988489688  \\
            0.8717434869739479  98.0  0.16731857035756542  0.16731857035756542  \\
            0.8717434869739479  99.0  0.16797190583620075  0.16797190583620075  \\
            0.8717434869739479  100.0  0.1685607267512489  0.1685607267512489  \\
            0.8717434869739479  101.0  0.16908831564132396  0.16908831564132396  \\
            0.8717434869739479  102.0  0.16981589782675152  0.16981589782675152  \\
            0.8717434869739479  103.0  0.17062091930567472  0.17062091930567472  \\
            0.8717434869739479  104.0  0.17135923525178332  0.17135923525178332  \\
            0.8717434869739479  105.0  0.17203406558049206  0.17203406558049206  \\
            0.8717434869739479  106.0  0.17264846430213632  0.17264846430213632  \\
            0.8717434869739479  107.0  0.17320532912635242  0.17320532912635242  \\
            0.8717434869739479  108.0  0.17370741044142907  0.17370741044142907  \\
            0.8717434869739479  109.0  0.17415731971392265  0.17415731971392265  \\
            0.8717434869739479  110.0  0.17485188243565264  0.17485188243565264  \\
            0.8717434869739479  111.0  0.17554258551674357  0.17554258551674357  \\
            0.8717434869739479  112.0  0.17617665951712413  0.17617665951712413  \\
            0.8717434869739479  113.0  0.1767566720886885  0.1767566720886885  \\
            0.8717434869739479  114.0  0.1772850670760262  0.1772850670760262  \\
            0.8717434869739479  115.0  0.17776417121932944  0.17776417121932944  \\
            0.8717434869739479  116.0  0.17819620044928142  0.17819620044928142  \\
            0.8717434869739479  117.0  0.17859779693034591  0.17859779693034591  \\
            0.8717434869739479  118.0  0.17924665577881688  0.17924665577881688  \\
            0.8717434869739479  119.0  0.17984469406394715  0.17984469406394715  \\
            0.8717434869739479  120.0  0.1803940907762709  0.1803940907762709  \\
            0.8717434869739479  121.0  0.18089692558772086  0.18089692558772086  \\
            0.8717434869739479  122.0  0.18135518393574288  0.18135518393574288  \\
            0.8717434869739479  123.0  0.18177076181464083  0.18177076181464083  \\
            0.8717434869739479  124.0  0.18214547029316303  0.18214547029316303  \\
            0.8717434869739479  125.0  0.18254930004802306  0.18254930004802306  \\
            0.8717434869739479  126.0  0.18311523777204364  0.18311523777204364  \\
            0.8717434869739479  127.0  0.18363718223339473  0.18363718223339473  \\
            0.8717434869739479  128.0  0.18411691760306226  0.18411691760306226  \\
            0.8717434869739479  129.0  0.18455615137859116  0.18455615137859116  \\
            0.8717434869739479  130.0  0.18495651808234076  0.18495651808234076  \\
            0.8717434869739479  131.0  0.18531958275923632  0.18531958275923632  \\
            0.8717434869739479  132.0  0.18564684428586525  0.18564684428586525  \\
            0.8717434869739479  133.0  0.1860495392237501  0.1860495392237501  \\
            0.8717434869739479  134.0  0.18654671524990316  0.18654671524990316  \\
            0.8717434869739479  135.0  0.1870054556575134  0.1870054556575134  \\
            0.8717434869739479  136.0  0.18742723937774336  0.18742723937774336  \\
            0.8717434869739479  137.0  0.18781348522090752  0.18781348522090752  \\
            0.8717434869739479  138.0  0.18816555461805684  0.18816555461805684  \\
            0.8717434869739479  139.0  0.18848475422198707  0.18848475422198707  \\
            0.8717434869739479  140.0  0.1887723383757118  0.1887723383757118  \\
            0.8717434869739479  141.0  0.18917159199443365  0.18917159199443365  \\
            0.8717434869739479  142.0  0.18961115458200037  0.18961115458200037  \\
            0.8717434869739479  143.0  0.19001686273198476  0.19001686273198476  \\
            0.8717434869739479  144.0  0.1903899557556259  0.1903899557556259  \\
            0.8717434869739479  145.0  0.19073162516631836  0.19073162516631836  \\
            0.8717434869739479  146.0  0.19104301674643606  0.19104301674643606  \\
            0.8717434869739479  147.0  0.19132523251371972  0.19132523251371972  \\
            0.8717434869739479  148.0  0.19157933259260768  0.19157933259260768  \\
            0.8717434869739479  149.0  0.19197357460702552  0.19197357460702552  \\
            0.8717434869739479  150.0  0.19236441687170644  0.19236441687170644  \\
            0.8717434869739479  151.0  0.19272522325845237  0.19272522325845237  \\
            0.8717434869739479  152.0  0.19305704239747667  0.19305704239747667  \\
            0.8717434869739479  153.0  0.19336088444615562  0.19336088444615562  \\
            0.8717434869739479  154.0  0.19363772267098014  0.19363772267098014  \\
            0.8717434869739479  155.0  0.19388849495609542  0.19388849495609542  \\
            0.8717434869739479  156.0  0.19412523375975502  0.19412523375975502  \\
            0.8717434869739479  157.0  0.19450228221669844  0.19450228221669844  \\
            0.8717434869739479  158.0  0.19485158188298982  0.19485158188298982  \\
            0.8717434869739479  159.0  0.19517406039113747  0.19517406039113747  \\
            0.8717434869739479  160.0  0.19547061277744998  0.19547061277744998  \\
            0.8717434869739479  161.0  0.19574210276581172  0.19574210276581172  \\
            0.8717434869739479  162.0  0.19598936399498626  0.19598936399498626  \\
            0.8717434869739479  163.0  0.1962132011913295  0.1962132011913295  \\
            0.8717434869739479  164.0  0.1964573173266978  0.1964573173266978  \\
            0.8717434869739479  165.0  0.19679581615800504  0.19679581615800504  \\
            0.8717434869739479  166.0  0.19710942780919719  0.19710942780919719  \\
            0.8717434869739479  167.0  0.19739894898226173  0.19739894898226173  \\
            0.8717434869739479  168.0  0.1976651496318288  0.1976651496318288  \\
            0.8717434869739479  169.0  0.19790877397145673  0.19790877397145673  \\
            0.8717434869739479  170.0  0.19813054143706987  0.19813054143706987  \\
            0.8717434869739479  171.0  0.19833114760994486  0.19833114760994486  \\
            0.8717434869739479  172.0  0.19858032628767955  0.19858032628767955  \\
            0.8717434869739479  173.0  0.19888551237748686  0.19888551237748686  \\
            0.8717434869739479  174.0  0.19916825709827857  0.19916825709827857  \\
            0.8717434869739479  175.0  0.19942924968106954  0.19942924968106954  \\
            0.8717434869739479  176.0  0.1996691572049865  0.1996691572049865  \\
            0.8717434869739479  177.0  0.1998886253945939  0.1998886253945939  \\
            0.8717434869739479  178.0  0.2000882793850269  0.2000882793850269  \\
            0.8717434869739479  179.0  0.20026872445617688  0.20026872445617688  \\
            0.8717434869739479  180.0  0.20052116099705916  0.20052116099705916  \\
            0.8717434869739479  181.0  0.20079737858782065  0.20079737858782065  \\
            0.8717434869739479  182.0  0.2010532609481151  0.2010532609481151  \\
            0.8717434869739479  183.0  0.20128940828203534  0.20128940828203534  \\
            0.8717434869739479  184.0  0.2015064022921696  0.2015064022921696  \\
            0.8717434869739479  185.0  0.20170480681816982  0.20170480681816982  \\
            0.8717434869739479  186.0  0.20188516845044688  0.20188516845044688  \\
            0.8717434869739479  187.0  0.2020480171201136  0.2020480171201136  \\
            0.8717434869739479  188.0  0.20230229821966653  0.20230229821966653  \\
            0.8717434869739479  189.0  0.20255318014916174  0.20255318014916174  \\
            0.8717434869739479  190.0  0.20278555290056482  0.20278555290056482  \\
            0.8717434869739479  191.0  0.20299994231044333  0.20299994231044333  \\
            0.8717434869739479  192.0  0.2031968586431742  0.2031968586431742  \\
            0.8717434869739479  193.0  0.20337679710701567  0.20337679710701567  \\
            0.8717434869739479  194.0  0.20354023835098486  0.20354023835098486  \\
            0.8717434869739479  195.0  0.20369666466742276  0.20369666466742276  \\
            0.8717434869739479  196.0  0.20394266424279525  0.20394266424279525  \\
            0.8717434869739479  197.0  0.2041712708877012  0.2041712708877012  \\
            0.8717434869739479  198.0  0.20438296147584728  0.20438296147584728  \\
            0.8717434869739479  199.0  0.2045781992445424  0.2045781992445424  \\
            0.8717434869739479  200.0  0.2047574342311676  0.2047574342311676  \\
            0.8717434869739479  201.0  0.20492110369404715  0.20492110369404715  \\
            0.8717434869739479  202.0  0.20506963251810814  0.20506963251810814  \\
            0.8717434869739479  203.0  0.20523344215129113  0.20523344215129113  \\
            0.8717434869739479  204.0  0.2054583091025765  0.2054583091025765  \\
            0.8717434869739479  205.0  0.20566723609008328  0.20566723609008328  \\
            0.8717434869739479  206.0  0.20586064490623396  0.20586064490623396  \\
            0.8717434869739479  207.0  0.20603894572304465  0.20603894572304465  \\
            0.8717434869739479  208.0  0.20620253745021616  0.20620253745021616  \\
            0.8717434869739479  209.0  0.206351808081086  0.206351808081086  \\
            0.8717434869739479  210.0  0.20648713502650318  0.20648713502650318  \\
            0.8717434869739479  211.0  0.20665681029812688  0.20665681029812688  \\
            0.8717434869739479  212.0  0.20686293283195656  0.20686293283195656  \\
            0.8717434869739479  213.0  0.2070543953978223  0.2070543953978223  \\
            0.8717434869739479  214.0  0.20723157285490473  0.20723157285490473  \\
            0.8717434869739479  215.0  0.20739483009901824  0.20739483009901824  \\
            0.8717434869739479  216.0  0.20754452235875728  0.20754452235875728  \\
            0.8717434869739479  217.0  0.2076809954819233  0.2076809954819233  \\
            0.8717434869739479  218.0  0.20780458621232212  0.20780458621232212  \\
            0.8717434869739479  219.0  0.20797887384662275  0.20797887384662275  \\
            0.8717434869739479  220.0  0.20816830027444194  0.20816830027444194  \\
            0.87374749498998  1.0  -0.07474949899799596  -0.07474949899799596  \\
            0.87374749498998  2.0  -0.16700066800267205  -0.16700066800267205  \\
            0.87374749498998  3.0  -0.19934154022330394  -0.19934154022330394  \\
            0.87374749498998  4.0  -0.21162324649298592  -0.21162324649298592  \\
            0.87374749498998  5.0  -0.21391990329866106  -0.21391990329866106  \\
            0.87374749498998  6.0  -0.2112224448897794  -0.2112224448897794  \\
            0.87374749498998  7.0  -0.20606364243638806  -0.20606364243638806  \\
            0.87374749498998  8.0  -0.19782595494018382  -0.19782595494018382  \\
            0.87374749498998  9.0  -0.1698922320164809  -0.1698922320164809  \\
            0.87374749498998  10.0  -0.14694724113561838  -0.14694724113561838  \\
            0.87374749498998  11.0  -0.1279929823015996  -0.1279929823015996  \\
            0.87374749498998  12.0  -0.11223325772424039  -0.11223325772424039  \\
            0.87374749498998  13.0  -0.09904178104107368  -0.09904178104107368  \\
            0.87374749498998  14.0  -0.08792748896485689  -0.08792748896485689  \\
            0.87374749498998  15.0  -0.07850453228438273  -0.07850453228438273  \\
            0.87374749498998  16.0  -0.06887996839913108  -0.06887996839913108  \\
            0.87374749498998  17.0  -0.05298064801281786  -0.05298064801281786  \\
            0.87374749498998  18.0  -0.039528955381713755  -0.039528955381713755  \\
            0.87374749498998  19.0  -0.028104543361142778  -0.028104543361142778  \\
            0.87374749498998  20.0  -0.01836913050644902  -0.01836913050644902  \\
            0.87374749498998  21.0  -0.010048634819043917  -0.010048634819043917  \\
            0.87374749498998  22.0  -0.002919551477536038  -0.002919551477536038  \\
            0.87374749498998  23.0  0.0032015027205399005  0.0032015027205399005  \\
            0.87374749498998  24.0  0.00973434047582304  0.00973434047582304  \\
            0.87374749498998  25.0  0.019169111664447916  0.019169111664447916  \\
            0.87374749498998  26.0  0.027361126193272946  0.027361126193272946  \\
            0.87374749498998  27.0  0.03448205802993165  0.03448205802993165  \\
            0.87374749498998  28.0  0.04067668150539262  0.04067668150539262  \\
            0.87374749498998  29.0  0.0460676240065665  0.0460676240065665  \\
            0.87374749498998  30.0  0.050759186131450786  0.050759186131450786  \\
            0.87374749498998  31.0  0.05484042952214696  0.05484042952214696  \\
            0.87374749498998  32.0  0.05943281180815157  0.05943281180815157  \\
            0.87374749498998  33.0  0.06558053649884116  0.06558053649884116  \\
            0.87374749498998  34.0  0.07100701436742035  0.07100701436742035  \\
            0.87374749498998  35.0  0.07579535187382382  0.07579535187382382  \\
            0.87374749498998  36.0  0.08001787577781391  0.08001787577781391  \\
            0.87374749498998  37.0  0.08373771340449394  0.08373771340449394  \\
            0.87374749498998  38.0  0.08701011421574399  0.08701011421574399  \\
            0.87374749498998  39.0  0.08988355935596981  0.08988355935596981  \\
            0.87374749498998  40.0  0.09328643954673813  0.09328643954673813  \\
            0.87374749498998  41.0  0.09758361650983849  0.09758361650983849  \\
            0.87374749498998  42.0  0.10141875809712972  0.10141875809712972  \\
            0.87374749498998  43.0  0.10483758423133867  0.10483758423133867  \\
            0.87374749498998  44.0  0.10788076306791729  0.10788076306791729  \\
            0.87374749498998  45.0  0.11058454200023482  0.11058454200023482  \\
            0.87374749498998  46.0  0.11298129041408748  0.11298129041408748  \\
            0.87374749498998  47.0  0.11509996784284957  0.11509996784284957  \\
            0.87374749498998  48.0  0.1177340071221934  0.1177340071221934  \\
            0.87374749498998  49.0  0.12089650144650171  0.12089650144650171  \\
            0.87374749498998  50.0  0.12374116297834835  0.12374116297834835  \\
            0.87374749498998  51.0  0.12629558717205808  0.12629558717205808  \\
            0.87374749498998  52.0  0.1285847144205358  0.1285847144205358  \\
            0.87374749498998  53.0  0.1306311186967228  0.1306311186967228  \\
            0.87374749498998  54.0  0.13245526100637076  0.13245526100637076  \\
            0.87374749498998  55.0  0.1340757124079263  0.1340757124079263  \\
            0.87374749498998  56.0  0.13618596303417366  0.13618596303417366  \\
            0.87374749498998  57.0  0.1386056070328268  0.1386056070328268  \\
            0.87374749498998  58.0  0.1407947499656502  0.1407947499656502  \\
            0.87374749498998  59.0  0.14277123829554939  0.14277123829554939  \\
            0.87374749498998  60.0  0.14455139787771928  0.14455139787771928  \\
            0.87374749498998  61.0  0.14615018024942755  0.14615018024942755  \\
            0.87374749498998  62.0  0.1475812931223764  0.1475812931223764  \\
            0.87374749498998  63.0  0.1488573169719067  0.1488573169719067  \\
            0.87374749498998  64.0  0.15059456634371451  0.15059456634371451  \\
            0.87374749498998  65.0  0.15250257345510168  0.15250257345510168  \\
            0.87374749498998  66.0  0.15423651495401022  0.15423651495401022  \\
            0.87374749498998  67.0  0.1558085609330673  0.1558085609330673  \\
            0.87374749498998  68.0  0.15722995091554895  0.15722995091554895  \\
            0.87374749498998  69.0  0.15851107413139615  0.15851107413139615  \\
            0.87374749498998  70.0  0.15966154201529337  0.15966154201529337  \\
            0.87374749498998  71.0  0.16069025376434848  0.16069025376434848  \\
            0.87374749498998  72.0  0.16215203102476808  0.16215203102476808  \\
            0.87374749498998  73.0  0.16369321673402967  0.16369321673402967  \\
            0.87374749498998  74.0  0.16509870609648733  0.16509870609648733  \\
            0.87374749498998  75.0  0.16637715294522484  0.16637715294522484  \\
            0.87374749498998  76.0  0.16753661092465527  0.16753661092465527  \\
            0.87374749498998  77.0  0.1685845804149994  0.1685845804149994  \\
            0.87374749498998  78.0  0.16952805133438603  0.16952805133438603  \\
            0.87374749498998  79.0  0.17037354222163054  0.17037354222163054  \\
            0.87374749498998  80.0  0.17162567099349366  0.17162567099349366  \\
            0.87374749498998  81.0  0.17289519044064344  0.17289519044064344  \\
            0.87374749498998  82.0  0.17405618208687823  0.17405618208687823  \\
            0.87374749498998  83.0  0.1751150109302106  0.1751150109302106  \\
            0.87374749498998  84.0  0.1760776380389853  0.1760776380389853  \\
            0.87374749498998  85.0  0.1769496494260221  0.1769496494260221  \\
            0.87374749498998  86.0  0.1777362826028201  0.1777362826028201  \\
            0.87374749498998  87.0  0.1784424510213165  0.1784424510213165  \\
            0.87374749498998  88.0  0.1795309804837408  0.1795309804837408  \\
            0.87374749498998  89.0  0.18059385780381962  0.18059385780381962  \\
            0.87374749498998  90.0  0.18156809398270013  0.18156809398270013  \\
            0.87374749498998  91.0  0.18245850261498509  0.18245850261498509  \\
            0.87374749498998  92.0  0.183269615728462  0.183269615728462  \\
            0.87374749498998  93.0  0.1840057023225522  0.1840057023225522  \\
            0.87374749498998  94.0  0.18467078553443753  0.18467078553443753  \\
            0.87374749498998  95.0  0.1852686585462138  0.1852686585462138  \\
            0.87374749498998  96.0  0.1862267986041897  0.1862267986041897  \\
            0.87374749498998  97.0  0.18712893987856802  0.18712893987856802  \\
            0.87374749498998  98.0  0.18795740330840613  0.18795740330840613  \\
            0.87374749498998  99.0  0.18871591495978657  0.18871591495978657  \\
            0.87374749498998  100.0  0.18940799875587466  0.18940799875587466  \\
            0.87374749498998  101.0  0.19003698881226117  0.19003698881226117  \\
            0.87374749498998  102.0  0.19060604092584643  0.19060604092584643  \\
            0.87374749498998  103.0  0.191130502589017  0.191130502589017  \\
            0.87374749498998  104.0  0.19197047412221627  0.19197047412221627  \\
            0.87374749498998  105.0  0.19274519157224934  0.19274519157224934  \\
            0.87374749498998  106.0  0.19345775456938447  0.19345775456938447  \\
            0.87374749498998  107.0  0.19411110489230657  0.19411110489230657  \\
            0.87374749498998  108.0  0.1947080355125802  0.1947080355125802  \\
            0.87374749498998  109.0  0.19525119905615707  0.19525119905615707  \\
            0.87374749498998  110.0  0.19574311572373215  0.19574311572373215  \\
            0.87374749498998  111.0  0.19622368204950802  0.19622368204950802  \\
            0.87374749498998  112.0  0.19695130644474665  0.19695130644474665  \\
            0.87374749498998  113.0  0.19762334775969417  0.19762334775969417  \\
            0.87374749498998  114.0  0.19824228657435986  0.19824228657435986  \\
            0.87374749498998  115.0  0.19881048519443908  0.19881048519443908  \\
            0.87374749498998  116.0  0.19933019399229862  0.19933019399229862  \\
            0.87374749498998  117.0  0.19980355736551403  0.19980355736551403  \\
            0.87374749498998  118.0  0.20023261933862715  0.20023261933862715  \\
            0.87374749498998  119.0  0.2006755947703515  0.2006755947703515  \\
            0.87374749498998  120.0  0.20131160646046753  0.20131160646046753  \\
            0.87374749498998  121.0  0.20189973342875187  0.20189973342875187  \\
            0.87374749498998  122.0  0.20244199112198155  0.20244199112198155  \\
            0.87374749498998  123.0  0.2029403046449954  0.2029403046449954  \\
            0.87374749498998  124.0  0.20339651331158123  0.20339651331158123  \\
            0.87374749498998  125.0  0.20381237493734836  0.20381237493734836  \\
            0.87374749498998  126.0  0.20418956989098858  0.20418956989098858  \\
            0.87374749498998  127.0  0.2046000516614534  0.2046000516614534  \\
            0.87374749498998  128.0  0.2051604038390337  0.2051604038390337  \\
            0.87374749498998  129.0  0.20567909406816642  0.20567909406816642  \\
            0.87374749498998  130.0  0.20615778169694843  0.20615778169694843  \\
            0.87374749498998  131.0  0.20659805589428898  0.20659805589428898  \\
            0.87374749498998  132.0  0.2070014389835912  0.2070014389835912  \\
            0.87374749498998  133.0  0.20736938959838253  0.20736938959838253  \\
            0.87374749498998  134.0  0.2077033056702549  0.2077033056702549  \\
            0.87374749498998  135.0  0.20808546271398504  0.20808546271398504  \\
            0.87374749498998  136.0  0.20858262694356194  0.20858262694356194  \\
            0.87374749498998  137.0  0.20904322736221803  0.20904322736221803  \\
            0.87374749498998  138.0  0.20946864616859392  0.20946864616859392  \\
            0.87374749498998  139.0  0.20986021022732443  0.20986021022732443  \\
            0.87374749498998  140.0  0.21021919355595703  0.21021919355595703  \\
            0.87374749498998  141.0  0.21054681968603167  0.21054681968603167  \\
            0.87374749498998  142.0  0.21084426390551075  0.21084426390551075  \\
            0.87374749498998  143.0  0.21120154215609796  0.21120154215609796  \\
            0.87374749498998  144.0  0.2116454066350434  0.2116454066350434  \\
            0.87374749498998  145.0  0.21205693401850173  0.21205693401850173  \\
            0.87374749498998  146.0  0.21243728763481928  0.21243728763481928  \\
            0.87374749498998  147.0  0.21278758660194397  0.21278758660194397  \\
            0.87374749498998  148.0  0.21310890771275742  0.21310890771275742  \\
            0.87374749498998  149.0  0.2134022872299332  0.2134022872299332  \\
            0.87374749498998  150.0  0.21366872259522263  0.21366872259522263  \\
            0.87374749498998  151.0  0.21400399808350637  0.21400399808350637  \\
            0.87374749498998  152.0  0.21440250189513993  0.21440250189513993  \\
            0.87374749498998  153.0  0.21477221013754333  0.21477221013754333  \\
            0.87374749498998  154.0  0.21511411103356978  0.21511411103356978  \\
            0.87374749498998  155.0  0.21542915706208204  0.21542915706208204  \\
            0.87374749498998  156.0  0.21571826640812236  0.21571826640812236  \\
            0.87374749498998  157.0  0.21598232434678696  0.21598232434678696  \\
            0.87374749498998  158.0  0.21622218456441913  0.21622218456441913  \\
            0.87374749498998  159.0  0.2165378790495555  0.2165378790495555  \\
            0.87374749498998  160.0  0.2168974685985759  0.2168974685985759  \\
            0.87374749498998  161.0  0.21723125824573664  0.21723125824573664  \\
            0.87374749498998  162.0  0.2175400944811674  0.2175400944811674  \\
            0.87374749498998  163.0  0.21782479458612258  0.21782479458612258  \\
            0.87374749498998  164.0  0.21808614776315266  0.21808614776315266  \\
            0.87374749498998  165.0  0.21832491621690409  0.21832491621690409  \\
            0.87374749498998  166.0  0.21854183618812886  0.21854183618812886  \\
            0.87374749498998  167.0  0.21884000555464522  0.21884000555464522  \\
            0.87374749498998  168.0  0.21916596868193886  0.21916596868193886  \\
            0.87374749498998  169.0  0.21946868756487403  0.21946868756487403  \\
            0.87374749498998  170.0  0.2197488927622331  0.2197488927622331  \\
            0.87374749498998  171.0  0.22000729073292138  0.22000729073292138  \\
            0.87374749498998  172.0  0.2202445647269659  0.2202445647269659  \\
            0.87374749498998  173.0  0.22046137563950685  0.22046137563950685  \\
            0.87374749498998  174.0  0.22065836282943152  0.22065836282943152  \\
            0.87374749498998  175.0  0.22094076544078256  0.22094076544078256  \\
            0.87374749498998  176.0  0.2212374797832181  0.2212374797832181  \\
            0.87374749498998  177.0  0.22151314706008285  0.22151314706008285  \\
            0.87374749498998  178.0  0.2217684020970398  0.2217684020970398  \\
            0.87374749498998  179.0  0.22200385965979058  0.22200385965979058  \\
            0.87374749498998  180.0  0.2222201151643866  0.2222201151643866  \\
            0.87374749498998  181.0  0.22241774535907421  0.22241774535907421  \\
            0.87374749498998  182.0  0.22259730897912483  0.22259730897912483  \\
            0.87374749498998  183.0  0.22286545910129626  0.22286545910129626  \\
            0.87374749498998  184.0  0.2231365792924227  0.2231365792924227  \\
            0.87374749498998  185.0  0.2233885547092267  0.2233885547092267  \\
            0.87374749498998  186.0  0.22362194043565065  0.22362194043565065  \\
            0.87374749498998  187.0  0.22383727472417958  0.22383727472417958  \\
            0.87374749498998  188.0  0.22403507956746244  0.22403507956746244  \\
            0.87374749498998  189.0  0.2242158612481739  0.2242158612481739  \\
            0.87374749498998  190.0  0.2243801108678105  0.2243801108678105  \\
            0.87374749498998  191.0  0.22463532084377888  0.22463532084377888  \\
            0.87374749498998  192.0  0.22488392141426955  0.22488392141426955  \\
            0.87374749498998  193.0  0.22511503478033182  0.22511503478033182  \\
            0.87374749498998  194.0  0.22532914907657922  0.22532914907657922  \\
            0.87374749498998  195.0  0.22552673821089425  0.22552673821089425  \\
            0.87374749498998  196.0  0.22570826232881913  0.22570826232881913  \\
            0.87374749498998  197.0  0.22587416826064627  0.22587416826064627  \\
            0.87374749498998  198.0  0.22602488995238346  0.22602488995238346  \\
            0.87374749498998  199.0  0.22626830380877064  0.22626830380877064  \\
            0.87374749498998  200.0  0.22649698953931324  0.22649698953931324  \\
            0.87374749498998  201.0  0.2267096409034295  0.2267096409034295  \\
            0.87374749498998  202.0  0.22690668941685632  0.22690668941685632  \\
            0.87374749498998  203.0  0.22708855448879295  0.22708855448879295  \\
            0.87374749498998  204.0  0.2272556438020863  0.2272556438020863  \\
            0.87374749498998  205.0  0.2274083536801137  0.2274083536801137  \\
            0.87374749498998  206.0  0.22755354977051423  0.22755354977051423  \\
            0.87374749498998  207.0  0.22777968990131092  0.22777968990131092  \\
            0.87374749498998  208.0  0.22799068195089636  0.22799068195089636  \\
            0.87374749498998  209.0  0.22818691992298532  0.22818691992298532  \\
            0.87374749498998  210.0  0.22836878712962783  0.22836878712962783  \\
            0.87374749498998  211.0  0.22853665651609825  0.22853665651609825  \\
            0.87374749498998  212.0  0.2286908909746188  0.2286908909746188  \\
            0.87374749498998  213.0  0.22883184364749726  0.22883184364749726  \\
            0.87374749498998  214.0  0.2289733933854224  0.2289733933854224  \\
            0.87374749498998  215.0  0.22918256859870298  0.22918256859870298  \\
            0.87374749498998  216.0  0.22937777238639798  0.22937777238639798  \\
            0.87374749498998  217.0  0.22955935596514765  0.22955935596514765  \\
            0.87374749498998  218.0  0.22972766135351863  0.22972766135351863  \\
            0.87374749498998  219.0  0.2298830216415889  0.2298830216415889  \\
            0.87374749498998  220.0  0.23002576125177202  0.23002576125177202  \\
            0.875751503006012  1.0  -0.0751503006012024  -0.0751503006012024  \\
            0.875751503006012  2.0  -0.16646626586506347  -0.16646626586506347  \\
            0.875751503006012  3.0  -0.19753793300887512  -0.19753793300887512  \\
            0.875751503006012  4.0  -0.2082641473423036  -0.2082641473423036  \\
            0.875751503006012  5.0  -0.208949645322391  -0.208949645322391  \\
            0.875751503006012  6.0  -0.2046951044947036  -0.2046951044947036  \\
            0.875751503006012  7.0  -0.1980789862553394  -0.1980789862553394  \\
            0.875751503006012  8.0  -0.19044148903868385  -0.19044148903868385  \\
            0.875751503006012  9.0  -0.16240032512577618  -0.16240032512577618  \\
            0.875751503006012  10.0  -0.13827188175885613  -0.13827188175885613  \\
            0.875751503006012  11.0  -0.11822252563735541  -0.11822252563735541  \\
            0.875751503006012  12.0  -0.10145125415666587  -0.10145125415666587  \\
            0.875751503006012  13.0  -0.08732563165546733  -0.08732563165546733  \\
            0.875751503006012  14.0  -0.07534808178448357  -0.07534808178448357  \\
            0.875751503006012  15.0  -0.06512638279655245  -0.06512638279655245  \\
            0.875751503006012  16.0  -0.05634992034292234  -0.05634992034292234  \\
            0.875751503006012  17.0  -0.040642688886545375  -0.040642688886545375  \\
            0.875751503006012  18.0  -0.026480849600773418  -0.026480849600773418  \\
            0.875751503006012  19.0  -0.014392685238724667  -0.014392685238724667  \\
            0.875751503006012  20.0  -0.004035928057885274  -0.004035928057885274  \\
            0.875751503006012  21.0  0.004867125555460622  0.004867125555460622  \\
            0.875751503006012  22.0  0.012543258199789575  0.012543258199789575  \\
            0.875751503006012  23.0  0.019178813467390195  0.019178813467390195  \\
            0.875751503006012  24.0  0.024927804326601157  0.024927804326601157  \\
            0.875751503006012  25.0  0.034110647578963364  0.034110647578963364  \\
            0.875751503006012  26.0  0.04278420003663629  0.04278420003663629  \\
            0.875751503006012  27.0  0.05036113861283576  0.05036113861283576  \\
            0.875751503006012  28.0  0.05698813273562411  0.05698813273562411  \\
            0.875751503006012  29.0  0.06278953312294183  0.06278953312294183  \\
            0.875751503006012  30.0  0.0678712090387455  0.0678712090387455  \\
            0.875751503006012  31.0  0.07232365163227045  0.07232365163227045  \\
            0.875751503006012  32.0  0.07622449720764081  0.07622449720764081  \\
            0.875751503006012  33.0  0.08211885956787192  0.08211885956787192  \\
            0.875751503006012  34.0  0.08790223767546898  0.08790223767546898  \\
            0.875751503006012  35.0  0.09303174317413282  0.09303174317413282  \\
            0.875751503006012  36.0  0.09758069591420285  0.09758069591420285  \\
            0.875751503006012  37.0  0.10161313707366189  0.10161313707366189  \\
            0.875751503006012  38.0  0.10518515813007073  0.10518515813007073  \\
            0.875751503006012  39.0  0.10834601704827751  0.10834601704827751  \\
            0.875751503006012  40.0  0.111139079262503  0.111139079262503  \\
            0.875751503006012  41.0  0.11519660011993244  0.11519660011993244  \\
            0.875751503006012  42.0  0.11931236312131648  0.11931236312131648  \\
            0.875751503006012  43.0  0.12300126093392565  0.12300126093392565  \\
            0.875751503006012  44.0  0.12630453630047536  0.12630453630047536  \\
            0.875751503006012  45.0  0.1292589710372808  0.1292589710372808  \\
            0.875751503006012  46.0  0.1318974321489981  0.1318974321489981  \\
            0.875751503006012  47.0  0.13424934302378355  0.13424934302378355  \\
            0.875751503006012  48.0  0.1363410910841882  0.1363410910841882  \\
            0.875751503006012  49.0  0.13928087598972055  0.13928087598972055  \\
            0.875751503006012  50.0  0.14235540782530184  0.14235540782530184  \\
            0.875751503006012  51.0  0.14513217841761814  0.14513217841761814  \\
            0.875751503006012  52.0  0.1476364874557485  0.1476364874557485  \\
            0.875751503006012  53.0  0.14989124599924963  0.14989124599924963  \\
            0.875751503006012  54.0  0.1519172315923683  0.1519172315923683  \\
            0.875751503006012  55.0  0.15373331280153257  0.15373331280153257  \\
            0.875751503006012  56.0  0.15535664724098042  0.15535664724098042  \\
            0.875751503006012  57.0  0.15757017287394012  0.15757017287394012  \\
            0.875751503006012  58.0  0.15995329339974074  0.15995329339974074  \\
            0.875751503006012  59.0  0.16211814057298882  0.16211814057298882  \\
            0.875751503006012  60.0  0.16408127882265722  0.16408127882265722  \\
            0.875751503006012  61.0  0.1658578850757564  0.1658578850757564  \\
            0.875751503006012  62.0  0.16746188013723196  0.16746188013723196  \\
            0.875751503006012  63.0  0.1689060460969966  0.1689060460969966  \\
            0.875751503006012  64.0  0.1702021314148145  0.1702021314148145  \\
            0.875751503006012  65.0  0.1719192038497298  0.1719192038497298  \\
            0.875751503006012  66.0  0.1738205425623931  0.1738205425623931  \\
            0.875751503006012  67.0  0.17555563835391685  0.17555563835391685  \\
            0.875751503006012  68.0  0.17713589680941624  0.17713589680941624  \\
            0.875751503006012  69.0  0.17857186493380467  0.17857186493380467  \\
            0.875751503006012  70.0  0.17987330415582864  0.17987330415582864  \\
            0.875751503006012  71.0  0.18104925635548663  0.18104925635548663  \\
            0.875751503006012  72.0  0.1821081036564024  0.1821081036564024  \\
            0.875751503006012  73.0  0.18347192596321804  0.18347192596321804  \\
            0.875751503006012  74.0  0.1850244120046847  0.1850244120046847  \\
            0.875751503006012  75.0  0.18644639623772924  0.18644639623772924  \\
            0.875751503006012  76.0  0.1877460523461416  0.1877460523461416  \\
            0.875751503006012  77.0  0.1889309952926696  0.1889309952926696  \\
            0.875751503006012  78.0  0.19000832442559518  0.19000832442559518  \\
            0.875751503006012  79.0  0.19098466284593227  0.19098466284593227  \\
            0.875751503006012  80.0  0.19186619339614208  0.19186619339614208  \\
            0.875751503006012  81.0  0.1929703880136396  0.1929703880136396  \\
            0.875751503006012  82.0  0.19426226675665298  0.19426226675665298  \\
            0.875751503006012  83.0  0.19544916703047033  0.19544916703047033  \\
            0.875751503006012  84.0  0.19653713939335002  0.19653713939335002  \\
            0.875751503006012  85.0  0.19753185561411005  0.19753185561411005  \\
            0.875751503006012  86.0  0.19843863541798384  0.19843863541798384  \\
            0.875751503006012  87.0  0.19926247110840964  0.19926247110840964  \\
            0.875751503006012  88.0  0.20000805025274987  0.20000805025274987  \\
            0.875751503006012  89.0  0.20091627341218152  0.20091627341218152  \\
            0.875751503006012  90.0  0.20200837759981052  0.20200837759981052  \\
            0.875751503006012  91.0  0.20301431929150968  0.20301431929150968  \\
            0.875751503006012  92.0  0.20393869896109523  0.20393869896109523  \\
            0.875751503006012  93.0  0.20478585141560315  0.20478585141560315  \\
            0.875751503006012  94.0  0.20555986308678487  0.20555986308678487  \\
            0.875751503006012  95.0  0.2062645880565212  0.2062645880565212  \\
            0.875751503006012  96.0  0.20690366291943538  0.20690366291943538  \\
            0.875751503006012  97.0  0.20766062987223768  0.20766062987223768  \\
            0.875751503006012  98.0  0.2085962362592483  0.2085962362592483  \\
            0.875751503006012  99.0  0.20945992408337238  0.20945992408337238  \\
            0.875751503006012  100.0  0.21025527076049894  0.21025527076049894  \\
            0.875751503006012  101.0  0.2109856619831984  0.2109856619831984  \\
            0.875751503006012  102.0  0.2116543032942637  0.2116543032942637  \\
            0.875751503006012  103.0  0.21226423087418472  0.21226423087418472  \\
            0.875751503006012  104.0  0.21281832160213307  0.21281832160213307  \\
            0.875751503006012  105.0  0.2134563175640053  0.2134563175640053  \\
            0.875751503006012  106.0  0.21426704483663123  0.21426704483663123  \\
            0.875751503006012  107.0  0.2150168806582607  0.2150168806582607  \\
            0.875751503006012  108.0  0.2157086605837314  0.2157086605837314  \\
            0.875751503006012  109.0  0.21634507839839007  0.21634507839839007  \\
            0.875751503006012  110.0  0.2169286940972791  0.2169286940972791  \\
            0.875751503006012  111.0  0.21746194135907826  0.21746194135907826  \\
            0.875751503006012  112.0  0.21794713455022244  0.21794713455022244  \\
            0.875751503006012  113.0  0.21849002343069984  0.21849002343069984  \\
            0.875751503006012  114.0  0.2191995060726935  0.2191995060726935  \\
            0.875751503006012  115.0  0.21985679916955006  0.21985679916955006  \\
            0.875751503006012  116.0  0.22046418753531583  0.22046418753531583  \\
            0.875751503006012  117.0  0.22102384892934812  0.22102384892934812  \\
            0.875751503006012  118.0  0.22153785969991752  0.22153785969991752  \\
            0.875751503006012  119.0  0.22200820009310462  0.22200820009310462  \\
            0.875751503006012  120.0  0.22243675924888126  0.22243675924888126  \\
            0.875751503006012  121.0  0.22290254126978287  0.22290254126978287  \\
            0.875751503006012  122.0  0.2235287983082202  0.2235287983082202  \\
            0.875751503006012  123.0  0.22410984747534876  0.22410984747534876  \\
            0.875751503006012  124.0  0.22464755633000066  0.22464755633000066  \\
            0.875751503006012  125.0  0.2251437100991911  0.2251437100991911  \\
            0.875751503006012  126.0  0.22560001575983585  0.22560001575983585  \\
            0.875751503006012  127.0  0.22601810589274507  0.22601810589274507  \\
            0.875751503006012  128.0  0.2263995423230665  0.2263995423230665  \\
            0.875751503006012  129.0  0.22680203675774166  0.22680203675774166  \\
            0.875751503006012  130.0  0.22735904531155726  0.22735904531155726  \\
            0.875751503006012  131.0  0.22787652902934158  0.22787652902934158  \\
            0.875751503006012  132.0  0.22835603368131596  0.22835603368131596  \\
            0.875751503006012  133.0  0.22879904069419232  0.22879904069419232  \\
            0.875751503006012  134.0  0.2292069701617127  0.2292069701617127  \\
            0.875751503006012  135.0  0.22958118369669953  0.22958118369669953  \\
            0.875751503006012  136.0  0.2299229871338223  0.2299229871338223  \\
            0.875751503006012  137.0  0.23027296950352855  0.23027296950352855  \\
            0.875751503006012  138.0  0.23077173771912987  0.23077173771912987  \\
            0.875751503006012  139.0  0.2312356662326629  0.2312356662326629  \\
            0.875751503006012  140.0  0.23166604873620222  0.23166604873620222  \\
            0.875751503006012  141.0  0.2320641279161974  0.2320641279161974  \\
            0.875751503006012  142.0  0.23243109771291653  0.23243109771291653  \\
            0.875751503006012  143.0  0.23276810546726245  0.23276810546726245  \\
            0.875751503006012  144.0  0.23307625396120601  0.23307625396120601  \\
            0.875751503006012  145.0  0.23338224287068618  0.23338224287068618  \\
            0.875751503006012  146.0  0.23383155852320153  0.23383155852320153  \\
            0.875751503006012  147.0  0.2342499406901682  0.2342499406901682  \\
            0.875751503006012  148.0  0.23463848283290722  0.23463848283290722  \\
            0.875751503006012  149.0  0.23499823746436227  0.23499823746436227  \\
            0.875751503006012  150.0  0.23533021787132258  0.23533021787132258  \\
            0.875751503006012  151.0  0.2356353997550959  0.2356353997550959  \\
            0.875751503006012  152.0  0.23591472279513076  0.23591472279513076  \\
            0.875751503006012  153.0  0.23618353582893306  0.23618353582893306  \\
            0.875751503006012  154.0  0.23659049939615742  0.23659049939615742  \\
            0.875751503006012  155.0  0.23696981916806667  0.23696981916806667  \\
            0.875751503006012  156.0  0.23732242757357552  0.23732242757357552  \\
            0.875751503006012  157.0  0.23764922379128522  0.23764922379128522  \\
            0.875751503006012  158.0  0.23795107508081684  0.23795107508081684  \\
            0.875751503006012  159.0  0.2382288180539126  0.2382288180539126  \\
            0.875751503006012  160.0  0.23848325988870317  0.23848325988870317  \\
            0.875751503006012  161.0  0.23872041372566152  0.23872041372566152  \\
            0.875751503006012  162.0  0.2390908249673485  0.2390908249673485  \\
            0.875751503006012  163.0  0.23943638798091751  0.23943638798091751  \\
            0.875751503006012  164.0  0.2397579042358073  0.2397579042358073  \\
            0.875751503006012  165.0  0.24005614792383204  0.24005614792383204  \\
            0.875751503006012  166.0  0.24033186700097656  0.24033186700097656  \\
            0.875751503006012  167.0  0.24058578418472815  0.24058578418472815  \\
            0.875751503006012  168.0  0.24081859790840313  0.24081859790840313  \\
            0.875751503006012  169.0  0.24103098323522032  0.24103098323522032  \\
            0.875751503006012  170.0  0.24136724408739452  0.24136724408739452  \\
            0.875751503006012  171.0  0.24168343385589794  0.24168343385589794  \\
            0.875751503006012  172.0  0.24197786435280783  0.24197786435280783  \\
            0.875751503006012  173.0  0.24225120688014629  0.24225120688014629  \\
            0.875751503006012  174.0  0.24250411097789246  0.24250411097789246  \\
            0.875751503006012  175.0  0.24273720521492392  0.24273720521492392  \\
            0.875751503006012  176.0  0.24295109794767972  0.24295109794767972  \\
            0.875751503006012  177.0  0.24314637804794095  0.24314637804794095  \\
            0.875751503006012  178.0  0.24344852480905438  0.24344852480905438  \\
            0.875751503006012  179.0  0.24373899486340256  0.24373899486340256  \\
            0.875751503006012  180.0  0.24400968359112885  0.24400968359112885  \\
            0.875751503006012  181.0  0.2442611768328124  0.2442611768328124  \\
            0.875751503006012  182.0  0.24449404222695986  0.24449404222695986  \\
            0.875751503006012  183.0  0.24470882984400594  0.24470882984400594  \\
            0.875751503006012  184.0  0.2449060727953036  0.2449060727953036  \\
            0.875751503006012  185.0  0.2450862878185164  0.2450862878185164  \\
            0.875751503006012  186.0  0.24535871242085436  0.24535871242085436  \\
            0.875751503006012  187.0  0.2456265323282456  0.2456265323282456  \\
            0.875751503006012  188.0  0.24587629246867035  0.24587629246867035  \\
            0.875751503006012  189.0  0.24610850711469712  0.24610850711469712  \\
            0.875751503006012  190.0  0.24632367519819293  0.24632367519819293  \\
            0.875751503006012  191.0  0.24652228082313388  0.24652228082313388  \\
            0.875751503006012  192.0  0.24670479375913815  0.24670479375913815  \\
            0.875751503006012  193.0  0.24687166991648818  0.24687166991648818  \\
            0.875751503006012  194.0  0.24711805980217197  0.24711805980217197  \\
            0.875751503006012  195.0  0.2473658274785714  0.2473658274785714  \\
            0.875751503006012  196.0  0.24759704282584427  0.24759704282584427  \\
            0.875751503006012  197.0  0.24781215973284282  0.24781215973284282  \\
            0.875751503006012  198.0  0.24801161906861818  0.24801161906861818  \\
            0.875751503006012  199.0  0.24819584910074063  0.24819584910074063  \\
            0.875751503006012  200.0  0.2483652658986277  0.2483652658986277  \\
            0.875751503006012  201.0  0.24852027372233806  0.24852027372233806  \\
            0.875751503006012  202.0  0.24874374631560456  0.24874374631560456  \\
            0.875751503006012  203.0  0.24897367537150933  0.24897367537150933  \\
            0.875751503006012  204.0  0.2491883793484274  0.2491883793484274  \\
            0.875751503006012  205.0  0.24938826083610716  0.24938826083610716  \\
            0.875751503006012  206.0  0.24957371130265626  0.24957371130265626  \\
            0.875751503006012  207.0  0.24974511143876943  0.24974511143876943  \\
            0.875751503006012  208.0  0.24990283148984108  0.24990283148984108  \\
            0.875751503006012  209.0  0.2500472315765818  0.2500472315765818  \\
            0.875751503006012  210.0  0.250250439232751  0.250250439232751  \\
            0.875751503006012  211.0  0.2504644275950723  0.2504644275950723  \\
            0.875751503006012  212.0  0.25066436543434323  0.25066436543434323  \\
            0.875751503006012  213.0  0.2508506114812318  0.2508506114812318  \\
            0.875751503006012  214.0  0.2510235149095289  0.2510235149095289  \\
            0.875751503006012  215.0  0.2511834156213366  0.2511834156213366  \\
            0.875751503006012  216.0  0.2513306445225503  0.2513306445225503  \\
            0.875751503006012  217.0  0.2514655237892577  0.2514655237892577  \\
            0.875751503006012  218.0  0.25165073649471364  0.25165073649471364  \\
            0.875751503006012  219.0  0.2518504208258834  0.2518504208258834  \\
            0.875751503006012  220.0  0.25203709895701487  0.25203709895701487  \\
            0.8777555110220441  1.0  -0.0755511022044088  -0.0755511022044088  \\
            0.8777555110220441  2.0  -0.16593186372745494  -0.16593186372745494  \\
            0.8777555110220441  3.0  -0.19573432579444613  -0.19573432579444613  \\
            0.8777555110220441  4.0  -0.20490504819162128  -0.20490504819162128  \\
            0.8777555110220441  5.0  -0.20397938734612095  -0.20397938734612095  \\
            0.8777555110220441  6.0  -0.1981677640996274  -0.1981677640996274  \\
            0.8777555110220441  7.0  -0.19009433007429027  -0.19009433007429027  \\
            0.8777555110220441  8.0  -0.18111374263678912  -0.18111374263678912  \\
            0.8777555110220441  9.0  -0.15490841823507184  -0.15490841823507184  \\
            0.8777555110220441  10.0  -0.12959652238209385  -0.12959652238209385  \\
            0.8777555110220441  11.0  -0.10845206897311119  -0.10845206897311119  \\
            0.8777555110220441  12.0  -0.09066925058909053  -0.09066925058909053  \\
            0.8777555110220441  13.0  -0.07560948226986175  -0.07560948226986175  \\
            0.8777555110220441  14.0  -0.06276867460410944  -0.06276867460410944  \\
            0.8777555110220441  15.0  -0.05174823330872294  -0.05174823330872294  \\
            0.8777555110220441  16.0  -0.04223155633592652  -0.04223155633592652  \\
            0.8777555110220441  17.0  -0.02830472976027225  -0.02830472976027225  \\
            0.8777555110220441  18.0  -0.013432743819833719  -0.013432743819833719  \\
            0.8777555110220441  19.0  -0.0006808271163065566  -0.0006808271163065566  \\
            0.8777555110220441  20.0  0.010297274390678457  0.010297274390678457  \\
            0.8777555110220441  21.0  0.019782885929963925  0.019782885929963925  \\
            0.8777555110220441  22.0  0.02800606787711518  0.02800606787711518  \\
            0.8777555110220441  23.0  0.03515612421424049  0.03515612421424049  \\
            0.8777555110220441  24.0  0.04138973918533048  0.04138973918533048  \\
            0.8777555110220441  25.0  0.04905218349347987  0.04905218349347987  \\
            0.8777555110220441  26.0  0.0582072738799986  0.0582072738799986  \\
            0.8777555110220441  27.0  0.06624021919573987  0.06624021919573987  \\
            0.8777555110220441  28.0  0.07329958396585662  0.07329958396585662  \\
            0.8777555110220441  29.0  0.07951144223931815  0.07951144223931815  \\
            0.8777555110220441  30.0  0.08498323194603918  0.08498323194603918  \\
            0.8777555110220441  31.0  0.08980687374239293  0.08980687374239293  \\
            0.8777555110220441  32.0  0.09406130825440101  0.09406130825440101  \\
            0.8777555110220441  33.0  0.09865718263690357  0.09865718263690357  \\
            0.8777555110220441  34.0  0.10479746098351848  0.10479746098351848  \\
            0.8777555110220441  35.0  0.11026813447444095  0.11026813447444095  \\
            0.8777555110220441  36.0  0.11514351605059091  0.11514351605059091  \\
            0.8777555110220441  37.0  0.11948856074282982  0.11948856074282982  \\
            0.8777555110220441  38.0  0.12336020204439746  0.12336020204439746  \\
            0.8777555110220441  39.0  0.12680847474058352  0.12680847474058352  \\
            0.8777555110220441  40.0  0.12987746185281  0.12987746185281  \\
            0.8777555110220441  41.0  0.13280958373002635  0.13280958373002635  \\
            0.8777555110220441  42.0  0.13720596814550173  0.13720596814550173  \\
            0.8777555110220441  43.0  0.14116493763651264  0.14116493763651264  \\
            0.8777555110220441  44.0  0.14472830953303342  0.14472830953303342  \\
            0.8777555110220441  45.0  0.14793340007432826  0.14793340007432826  \\
            0.8777555110220441  46.0  0.1508135738839087  0.1508135738839087  \\
            0.8777555110220441  47.0  0.15339871820471754  0.15339871820471754  \\
            0.8777555110220441  48.0  0.15571565330309572  0.15571565330309572  \\
            0.8777555110220441  49.0  0.15778848855683866  0.15778848855683866  \\
            0.8777555110220441  50.0  0.16096965267225669  0.16096965267225669  \\
            0.8777555110220441  51.0  0.1639687696631782  0.1639687696631782  \\
            0.8777555110220441  52.0  0.16668826049095994  0.16668826049095994  \\
            0.8777555110220441  53.0  0.16915137330177776  0.16915137330177776  \\
            0.8777555110220441  54.0  0.17137920217836586  0.17137920217836586  \\
            0.8777555110220441  55.0  0.17339091319513758  0.17339091319513758  \\
            0.8777555110220441  56.0  0.1752039438315578  0.1752039438315578  \\
            0.8777555110220441  57.0  0.1768341792283341  0.1768341792283341  \\
            0.8777555110220441  58.0  0.1791118368338324  0.1791118368338324  \\
            0.8777555110220441  59.0  0.18146504285042706  0.18146504285042706  \\
            0.8777555110220441  60.0  0.18361115976759404  0.18361115976759404  \\
            0.8777555110220441  61.0  0.18556558990208527  0.18556558990208527  \\
            0.8777555110220441  62.0  0.1873424671520864  0.1873424671520864  \\
            0.8777555110220441  63.0  0.18895477522208765  0.18895477522208765  \\
            0.8777555110220441  64.0  0.1904144534620618  0.1904144534620618  \\
            0.8777555110220441  65.0  0.19173249176313728  0.19173249176313728  \\
            0.8777555110220441  66.0  0.19340457017077703  0.19340457017077703  \\
            0.8777555110220441  67.0  0.19530271577476638  0.19530271577476638  \\
            0.8777555110220441  68.0  0.1970418427032846  0.1970418427032846  \\
            0.8777555110220441  69.0  0.19863265573621428  0.19863265573621428  \\
            0.8777555110220441  70.0  0.2000850662963629  0.2000850662963629  \\
            0.8777555110220441  71.0  0.20140825894662479  0.20140825894662479  \\
            0.8777555110220441  72.0  0.20261075161878728  0.20261075161878728  \\
            0.8777555110220441  73.0  0.20370045023140257  0.20370045023140257  \\
            0.8777555110220441  74.0  0.20495011791288206  0.20495011791288206  \\
            0.8777555110220441  75.0  0.2065156395302336  0.2065156395302336  \\
            0.8777555110220441  76.0  0.20795549376762795  0.20795549376762795  \\
            0.8777555110220441  77.0  0.20927741017033982  0.20927741017033982  \\
            0.8777555110220441  78.0  0.21048859751680243  0.21048859751680243  \\
            0.8777555110220441  79.0  0.2115957834702321  0.2115957834702321  \\
            0.8777555110220441  80.0  0.2126052508333386  0.2126052508333386  \\
            0.8777555110220441  81.0  0.21352287073029055  0.21352287073029055  \\
            0.8777555110220441  82.0  0.21446835142642776  0.21446835142642776  \\
            0.8777555110220441  83.0  0.2157833231307283  0.2157833231307283  \\
            0.8777555110220441  84.0  0.216996640747713  0.216996640747713  \\
            0.8777555110220441  85.0  0.21811406180219972  0.21811406180219972  \\
            0.8777555110220441  86.0  0.21914098823314765  0.21914098823314765  \\
            0.8777555110220441  87.0  0.2200824911955028  0.2200824911955028  \\
            0.8777555110220441  88.0  0.22094333391514875  0.22094333391514875  \\
            0.8777555110220441  89.0  0.2217279927671298  0.2217279927671298  \\
            0.8777555110220441  90.0  0.2224486612169225  0.2224486612169225  \\
            0.8777555110220441  91.0  0.22357013596803585  0.22357013596803585  \\
            0.8777555110220441  92.0  0.22460778219372846  0.22460778219372846  \\
            0.8777555110220441  93.0  0.2255660005086541  0.2255660005086541  \\
            0.8777555110220441  94.0  0.22644894063913218  0.22644894063913218  \\
            0.8777555110220441  95.0  0.22726051756683024  0.22726051756683024  \\
            0.8777555110220441  96.0  0.22800442650310343  0.22800442650310343  \\
            0.8777555110220441  97.0  0.22868415678834236  0.22868415678834236  \\
            0.8777555110220441  98.0  0.22930300480242224  0.22930300480242224  \\
            0.8777555110220441  99.0  0.23020393320695673  0.23020393320695673  \\
            0.8777555110220441  100.0  0.23110254276512474  0.23110254276512474  \\
            0.8777555110220441  101.0  0.2319343351541356  0.2319343351541356  \\
            0.8777555110220441  102.0  0.23270256566268102  0.23270256566268102  \\
            0.8777555110220441  103.0  0.23341031846631932  0.23341031846631932  \\
            0.8777555110220441  104.0  0.23406051676451906  0.23406051676451906  \\
            0.8777555110220441  105.0  0.2346559322416672  0.2346559322416672  \\
            0.8777555110220441  106.0  0.23519919390247143  0.23519919390247143  \\
            0.8777555110220441  107.0  0.23592265642421487  0.23592265642421487  \\
            0.8777555110220441  108.0  0.23670928565488256  0.23670928565488256  \\
            0.8777555110220441  109.0  0.23743895774062307  0.23743895774062307  \\
            0.8777555110220441  110.0  0.23811427247082473  0.23811427247082473  \\
            0.8777555110220441  111.0  0.23873770200939648  0.23873770200939648  \\
            0.8777555110220441  112.0  0.23931159795212398  0.23931159795212398  \\
            0.8777555110220441  113.0  0.2398381979448314  0.2398381979448314  \\
            0.8777555110220441  114.0  0.24031963189263306  0.24031963189263306  \\
            0.8777555110220441  115.0  0.24090311314465973  0.24090311314465973  \\
            0.8777555110220441  116.0  0.24159818107833433  0.24159818107833433  \\
            0.8777555110220441  117.0  0.24224414049318346  0.24224414049318346  \\
            0.8777555110220441  118.0  0.24284310006120657  0.24284310006120657  \\
            0.8777555110220441  119.0  0.24339707135413863  0.24339707135413863  \\
            0.8777555110220441  120.0  0.24390797387765561  0.24390797387765561  \\
            0.8777555110220441  121.0  0.24437763981183075  0.24437763981183075  \\
            0.8777555110220441  122.0  0.24480781847686492  0.24480781847686492  \\
            0.8777555110220441  123.0  0.24527939030570212  0.24527939030570212  \\
            0.8777555110220441  124.0  0.2458985993484189  0.2458985993484189  \\
            0.8777555110220441  125.0  0.24647504526103264  0.24647504526103264  \\
            0.8777555110220441  126.0  0.24701046162868434  0.24701046162868434  \\
            0.8777555110220441  127.0  0.24750650686635453  0.24750650686635453  \\
            0.8777555110220441  128.0  0.2479647678872016  0.2479647678872016  \\
            0.8777555110220441  129.0  0.24838676356923423  0.24838676356923423  \\
            0.8777555110220441  130.0  0.24877394803287955  0.24877394803287955  \\
            0.8777555110220441  131.0  0.24915500216439534  0.24915500216439534  \\
            0.8777555110220441  132.0  0.24971062837904193  0.24971062837904193  \\
            0.8777555110220441  133.0  0.25022869179000207  0.25022869179000207  \\
            0.8777555110220441  134.0  0.25071063465317056  0.25071063465317056  \\
            0.8777555110220441  135.0  0.25115784013408077  0.25115784013408077  \\
            0.8777555110220441  136.0  0.25157163503148683  0.25157163503148683  \\
            0.8777555110220441  137.0  0.2519532923595718  0.2519532923595718  \\
            0.8777555110220441  138.0  0.25230403379694  0.25230403379694  \\
            0.8777555110220441  139.0  0.2526250320101739  0.2526250320101739  \\
            0.8777555110220441  140.0  0.25311290391644636  0.25311290391644636  \\
            0.8777555110220441  141.0  0.25358143614636425  0.25358143614636425  \\
            0.8777555110220441  142.0  0.2540179315203223  0.2540179315203223  \\
            0.8777555110220441  143.0  0.25442355554524065  0.25442355554524065  \\
            0.8777555110220441  144.0  0.2547994286986078  0.2547994286986078  \\
            0.8777555110220441  145.0  0.2551466283833834  0.2551466283833834  \\
            0.8777555110220441  146.0  0.2554661907874919  0.2554661907874919  \\
            0.8777555110220441  147.0  0.2557591126529362  0.2557591126529362  \\
            0.8777555110220441  148.0  0.25616805795305697  0.25616805795305697  \\
            0.8777555110220441  149.0  0.2565941876987914  0.2565941876987914  \\
            0.8777555110220441  150.0  0.25699171314742253  0.25699171314742253  \\
            0.8777555110220441  151.0  0.25736162545264507  0.25736162545264507  \\
            0.8777555110220441  152.0  0.25770487936566766  0.25770487936566766  \\
            0.8777555110220441  153.0  0.2580223947370418  0.2580223947370418  \\
            0.8777555110220441  154.0  0.2583150579489513  0.2583150579489513  \\
            0.8777555110220441  155.0  0.25858372328121554  0.25858372328121554  \\
            0.8777555110220441  156.0  0.2589265887390267  0.2589265887390267  \\
            0.8777555110220441  157.0  0.2593161232357854  0.2593161232357854  \\
            0.8777555110220441  158.0  0.2596799655972126  0.2596799655972126  \\
            0.8777555110220441  159.0  0.2600189656877758  0.2600189656877758  \\
            0.8777555110220441  160.0  0.2603339436271629  0.2603339436271629  \\
            0.8777555110220441  161.0  0.26062569095949845  0.26062569095949845  \\
            0.8777555110220441  162.0  0.2608949717707387  0.2608949717707387  \\
            0.8777555110220441  163.0  0.26114252375692315  0.26114252375692315  \\
            0.8777555110220441  164.0  0.2614296607084619  0.2614296607084619  \\
            0.8777555110220441  165.0  0.2617873796307619  0.2617873796307619  \\
            0.8777555110220441  166.0  0.2621218978138224  0.2621218978138224  \\
            0.8777555110220441  167.0  0.2624339494262006  0.2624339494262006  \\
            0.8777555110220441  168.0  0.2627242440954529  0.2627242440954529  \\
            0.8777555110220441  169.0  0.26299346782933775  0.26299346782933775  \\
            0.8777555110220441  170.0  0.2632422838977998  0.2632422838977998  \\
            0.8777555110220441  171.0  0.26347133367811343  0.26347133367811343  \\
            0.8777555110220441  172.0  0.2637111639786498  0.2637111639786498  \\
            0.8777555110220441  173.0  0.26404103812078394  0.26404103812078394  \\
            0.8777555110220441  174.0  0.2643498591263534  0.2643498591263534  \\
            0.8777555110220441  175.0  0.26463826552561315  0.26463826552561315  \\
            0.8777555110220441  176.0  0.2649068754225248  0.2649068754225248  \\
            0.8777555110220441  177.0  0.2651562872282671  0.2651562872282671  \\
            0.8777555110220441  178.0  0.26538708036503356  0.26538708036503356  \\
            0.8777555110220441  179.0  0.26559981594146176  0.26559981594146176  \\
            0.8777555110220441  180.0  0.2657992520178728  0.2657992520178728  \\
            0.8777555110220441  181.0  0.26610460830654886  0.26610460830654886  \\
            0.8777555110220441  182.0  0.26639077547479656  0.26639077547479656  \\
            0.8777555110220441  183.0  0.26665831231205234  0.26665831231205234  \\
            0.8777555110220441  184.0  0.26690776046922815  0.26690776046922815  \\
            0.8777555110220441  185.0  0.26713964504862836  0.26713964504862836  \\
            0.8777555110220441  186.0  0.26735447517098204  0.26735447517098204  \\
            0.8777555110220441  187.0  0.2675527445205769  0.2675527445205769  \\
            0.8777555110220441  188.0  0.26773493186953357  0.26773493186953357  \\
            0.8777555110220441  189.0  0.2680011529812203  0.2680011529812203  \\
            0.8777555110220441  190.0  0.26826723952857695  0.26826723952857695  \\
            0.8777555110220441  191.0  0.2685162567907217  0.2685162567907217  \\
            0.8777555110220441  192.0  0.2687486820602971  0.2687486820602971  \\
            0.8777555110220441  193.0  0.2689649786225897  0.2689649786225897  \\
            0.8777555110220441  194.0  0.26916559621650843  0.26916559621650843  \\
            0.8777555110220441  195.0  0.2693509714783819  0.2693509714783819  \\
            0.8777555110220441  196.0  0.269521528369533  0.269521528369533  \\
            0.8777555110220441  197.0  0.2697501512050409  0.2697501512050409  \\
            0.8777555110220441  198.0  0.2699983481848513  0.2699983481848513  \\
            0.8777555110220441  199.0  0.2702308493205931  0.2702308493205931  \\
            0.8777555110220441  200.0  0.2704480773432278  0.2704480773432278  \\
            0.8777555110220441  201.0  0.27065044304824204  0.27065044304824204  \\
            0.8777555110220441  202.0  0.2708383456733994  0.2708383456733994  \\
            0.8777555110220441  203.0  0.27101217326310345  0.27101217326310345  \\
            0.8777555110220441  204.0  0.2711723030197879  0.2711723030197879  \\
            0.8777555110220441  205.0  0.27136816799210217  0.27136816799210217  \\
            0.8777555110220441  206.0  0.271600353164855  0.271600353164855  \\
            0.8777555110220441  207.0  0.2718180571409857  0.2718180571409857  \\
            0.8777555110220441  208.0  0.27202165609255596  0.27202165609255596  \\
            0.8777555110220441  209.0  0.2722115159587952  0.2722115159587952  \\
            0.8777555110220441  210.0  0.2723879927581462  0.2723879927581462  \\
            0.8777555110220441  211.0  0.2725514328896273  0.2725514328896273  \\
            0.8777555110220441  212.0  0.2727021734237166  0.2727021734237166  \\
            0.8777555110220441  213.0  0.27286937931496635  0.27286937931496635  \\
            0.8777555110220441  214.0  0.27308717159920753  0.27308717159920753  \\
            0.8777555110220441  215.0  0.2732915620401389  0.2732915620401389  \\
            0.8777555110220441  216.0  0.27348288683955513  0.27348288683955513  \\
            0.8777555110220441  217.0  0.27366147337628227  0.27366147337628227  \\
            0.8777555110220441  218.0  0.2738276404655029  0.2738276404655029  \\
            0.8777555110220441  219.0  0.27398169860980104  0.27398169860980104  \\
            0.8777555110220441  220.0  0.27412395024169656  0.27412395024169656  \\
            0.8797595190380761  1.0  -0.07595190380761521  -0.07595190380761521  \\
            0.8797595190380761  2.0  -0.1653974615898464  -0.1653974615898464  \\
            0.8797595190380761  3.0  -0.19393071858001734  -0.19393071858001734  \\
            0.8797595190380761  4.0  -0.20154594904093895  -0.20154594904093895  \\
            0.8797595190380761  5.0  -0.19900912936985088  -0.19900912936985088  \\
            0.8797595190380761  6.0  -0.19164042370455162  -0.19164042370455162  \\
            0.8797595190380761  7.0  -0.18210967389324156  -0.18210967389324156  \\
            0.8797595190380761  8.0  -0.1717859962348944  -0.1717859962348944  \\
            0.8797595190380761  9.0  -0.14741651134436712  -0.14741651134436712  \\
            0.8797595190380761  10.0  -0.12092116300533158  -0.12092116300533158  \\
            0.8797595190380761  11.0  -0.098681612308867  -0.098681612308867  \\
            0.8797595190380761  12.0  -0.079887247021516  -0.079887247021516  \\
            0.8797595190380761  13.0  -0.06389333288425539  -0.06389333288425539  \\
            0.8797595190380761  14.0  -0.05018926742373611  -0.05018926742373611  \\
            0.8797595190380761  15.0  -0.038370083820892645  -0.038370083820892645  \\
            0.8797595190380761  16.0  -0.0281131923289307  -0.0281131923289307  \\
            0.8797595190380761  17.0  -0.015966770633999764  -0.015966770633999764  \\
            0.8797595190380761  18.0  -0.00038463803889336734  -0.00038463803889336734  \\
            0.8797595190380761  19.0  0.013031031006112845  0.013031031006112845  \\
            0.8797595190380761  20.0  0.024630476839242202  0.024630476839242202  \\
            0.8797595190380761  21.0  0.03469864630446849  0.03469864630446849  \\
            0.8797595190380761  22.0  0.04346887755444081  0.04346887755444081  \\
            0.8797595190380761  23.0  0.05113343496108956  0.05113343496108956  \\
            0.8797595190380761  24.0  0.05785167404405859  0.05785167404405859  \\
            0.8797595190380761  25.0  0.06399371940799638  0.06399371940799638  \\
            0.8797595190380761  26.0  0.07363034772336195  0.07363034772336195  \\
            0.8797595190380761  27.0  0.08211929977864399  0.08211929977864399  \\
            0.8797595190380761  28.0  0.08961103519608811  0.08961103519608811  \\
            0.8797595190380761  29.0  0.09623335135569347  0.09623335135569347  \\
            0.8797595190380761  30.0  0.10209525485333387  0.10209525485333387  \\
            0.8797595190380761  31.0  0.1072900958525164  0.1072900958525164  \\
            0.8797595190380761  32.0  0.1118981193011612  0.1118981193011612  \\
            0.8797595190380761  33.0  0.11598855216678709  0.11598855216678709  \\
            0.8797595190380761  34.0  0.12169268429156713  0.12169268429156713  \\
            0.8797595190380761  35.0  0.12750452577474994  0.12750452577474994  \\
            0.8797595190380761  36.0  0.13270633618697983  0.13270633618697983  \\
            0.8797595190380761  37.0  0.13736398441199776  0.13736398441199776  \\
            0.8797595190380761  38.0  0.14153524595872588  0.14153524595872588  \\
            0.8797595190380761  39.0  0.14527093243289121  0.14527093243289121  \\
            0.8797595190380761  40.0  0.14861584444311704  0.14861584444311704  \\
            0.8797595190380761  41.0  0.1516095784306594  0.1516095784306594  \\
            0.8797595190380761  42.0  0.1550995731696885  0.1550995731696885  \\
            0.8797595190380761  43.0  0.15932861433909962  0.15932861433909962  \\
            0.8797595190380761  44.0  0.16315208276559148  0.16315208276559148  \\
            0.8797595190380761  45.0  0.16660782911137423  0.16660782911137423  \\
            0.8797595190380761  46.0  0.16972971561881786  0.16972971561881786  \\
            0.8797595190380761  47.0  0.17254809338565152  0.17254809338565152  \\
            0.8797595190380761  48.0  0.17509021552200182  0.17509021552200182  \\
            0.8797595190380761  49.0  0.1773805957342839  0.1773805957342839  \\
            0.8797595190380761  50.0  0.1795838975192115  0.1795838975192115  \\
            0.8797595190380761  51.0  0.18280536090873825  0.18280536090873825  \\
            0.8797595190380761  52.0  0.18574003352617266  0.18574003352617266  \\
            0.8797595190380761  53.0  0.1884115006043059  0.1884115006043059  \\
            0.8797595190380761  54.0  0.19084117276436338  0.19084117276436338  \\
            0.8797595190380761  55.0  0.1930485135887426  0.1930485135887426  \\
            0.8797595190380761  56.0  0.1950512404221339  0.1950512404221339  \\
            0.8797595190380761  57.0  0.19686550189800972  0.19686550189800972  \\
            0.8797595190380761  58.0  0.19850603518610938  0.19850603518610938  \\
            0.8797595190380761  59.0  0.2008119451278665  0.2008119451278665  \\
            0.8797595190380761  60.0  0.203141040712532  0.203141040712532  \\
            0.8797595190380761  61.0  0.20527329472841413  0.20527329472841413  \\
            0.8797595190380761  62.0  0.20722305416694198  0.20722305416694198  \\
            0.8797595190380761  63.0  0.20900350434717868  0.20900350434717868  \\
            0.8797595190380761  64.0  0.21062677550930908  0.21062677550930908  \\
            0.8797595190380761  65.0  0.21210403840668013  0.21210403840668013  \\
            0.8797595190380761  66.0  0.21344559015893666  0.21344559015893666  \\
            0.8797595190380761  67.0  0.21504979319561593  0.21504979319561593  \\
            0.8797595190380761  68.0  0.21694778859715189  0.21694778859715189  \\
            0.8797595190380761  69.0  0.21869344653862283  0.21869344653862283  \\
            0.8797595190380761  70.0  0.22029682843689818  0.22029682843689818  \\
            0.8797595190380761  71.0  0.22176726153776294  0.22176726153776294  \\
            0.8797595190380761  72.0  0.22311339958117316  0.22311339958117316  \\
            0.8797595190380761  73.0  0.2243432778249735  0.2243432778249735  \\
            0.8797595190380761  74.0  0.22546436301103295  0.22546436301103295  \\
            0.8797595190380761  75.0  0.22658488282273992  0.22658488282273992  \\
            0.8797595190380761  76.0  0.22816493518911618  0.22816493518911618  \\
            0.8797595190380761  77.0  0.22962382504801193  0.22962382504801193  \\
            0.8797595190380761  78.0  0.23096887060801158  0.23096887060801158  \\
            0.8797595190380761  79.0  0.23220690409453387  0.23220690409453387  \\
            0.8797595190380761  80.0  0.23334430827053507  0.23334430827053507  \\
            0.8797595190380761  81.0  0.23438704986728748  0.23438704986728748  \\
            0.8797595190380761  82.0  0.23534071021647981  0.23534071021647981  \\
            0.8797595190380761  83.0  0.23621051334460652  0.23621051334460652  \\
            0.8797595190380761  84.0  0.23745614210207772  0.23745614210207772  \\
            0.8797595190380761  85.0  0.23869626799028937  0.23869626799028937  \\
            0.8797595190380761  86.0  0.2398433410483114  0.2398433410483114  \\
            0.8797595190380761  87.0  0.24090251128259596  0.24090251128259596  \\
            0.8797595190380761  88.0  0.24187861757754758  0.24187861757754758  \\
            0.8797595190380761  89.0  0.24277620893292895  0.24277620893292895  \\
            0.8797595190380761  90.0  0.24359956406915748  0.24359956406915748  \\
            0.8797595190380761  91.0  0.24435270954027374  0.24435270954027374  \\
            0.8797595190380761  92.0  0.2452768654263601  0.2452768654263601  \\
            0.8797595190380761  93.0  0.24634614960170348  0.24634614960170348  \\
            0.8797595190380761  94.0  0.2473380181914795  0.2473380181914795  \\
            0.8797595190380761  95.0  0.24825644707713768  0.24825644707713768  \\
            0.8797595190380761  96.0  0.24910519008676998  0.24910519008676998  \\
            0.8797595190380761  97.0  0.24988779299998826  0.24988779299998826  \\
            0.8797595190380761  98.0  0.2506076065581304  0.2506076065581304  \\
            0.8797595190380761  99.0  0.25126779855859566  0.25126779855859566  \\
            0.8797595190380761  100.0  0.2519498147697505  0.2519498147697505  \\
            0.8797595190380761  101.0  0.2528830083250728  0.2528830083250728  \\
            0.8797595190380761  102.0  0.25375082803109833  0.25375082803109833  \\
            0.8797595190380761  103.0  0.254556406058454  0.254556406058454  \\
            0.8797595190380761  104.0  0.2553027119269065  0.2553027119269065  \\
            0.8797595190380761  105.0  0.2559925620385463  0.2559925620385463  \\
            0.8797595190380761  106.0  0.2566286285816605  0.2566286285816605  \\
            0.8797595190380761  107.0  0.2572134478516094  0.2572134478516094  \\
            0.8797595190380761  108.0  0.2577494280312752  0.2577494280312752  \\
            0.8797595190380761  109.0  0.25853283708285607  0.25853283708285607  \\
            0.8797595190380761  110.0  0.25929985084437035  0.25929985084437035  \\
            0.8797595190380761  111.0  0.26001346265971337  0.26001346265971337  \\
            0.8797595190380761  112.0  0.26067606135402416  0.26067606135402416  \\
            0.8797595190380761  113.0  0.2612899205972683  0.2612899205972683  \\
            0.8797595190380761  114.0  0.2618572051616878  0.2618572051616878  \\
            0.8797595190380761  115.0  0.2623799767964359  0.2623799767964359  \\
            0.8797595190380761  116.0  0.26286019974533176  0.26286019974533176  \\
            0.8797595190380761  117.0  0.2634644320570176  0.2634644320570176  \\
            0.8797595190380761  118.0  0.2641483404224969  0.2641483404224969  \\
            0.8797595190380761  119.0  0.26478594261517385  0.26478594261517385  \\
            0.8797595190380761  120.0  0.2653791885064312  0.2653791885064312  \\
            0.8797595190380761  121.0  0.2659299397184679  0.2659299397184679  \\
            0.8797595190380761  122.0  0.2664399741248138  0.2664399741248138  \\
            0.8797595190380761  123.0  0.2669109900922324  0.2669109900922324  \\
            0.8797595190380761  124.0  0.2673446104807953  0.2673446104807953  \\
            0.8797595190380761  125.0  0.2678063804228754  0.2678063804228754  \\
            0.8797595190380761  126.0  0.26842090749753283  0.26842090749753283  \\
            0.8797595190380761  127.0  0.26899490783996405  0.26899490783996405  \\
            0.8797595190380761  128.0  0.26952999345133666  0.26952999345133666  \\
            0.8797595190380761  129.0  0.2700277075781776  0.2700277075781776  \\
            0.8797595190380761  130.0  0.2704895280155039  0.2704895280155039  \\
            0.8797595190380761  131.0  0.27091687023112754  0.27091687023112754  \\
            0.8797595190380761  132.0  0.2713110903220245  0.2713110903220245  \\
            0.8797595190380761  133.0  0.27167348781287076  0.27167348781287076  \\
            0.8797595190380761  134.0  0.2722142991446284  0.2722142991446284  \\
            0.8797595190380761  135.0  0.272734496571462  0.272734496571462  \\
            0.8797595190380761  136.0  0.2732202829291501  0.2732202829291501  \\
            0.8797595190380761  137.0  0.2736729516272175  0.2736729516272175  \\
            0.8797595190380761  138.0  0.2740937441899942  0.2740937441899942  \\
            0.8797595190380761  139.0  0.2744838525985447  0.2744838525985447  \\
            0.8797595190380761  140.0  0.27484442151353544  0.27484442151353544  \\
            0.8797595190380761  141.0  0.27517655038574895  0.27517655038574895  \\
            0.8797595190380761  142.0  0.2756047653277281  0.2756047653277281  \\
            0.8797595190380761  143.0  0.2760790056232199  0.2760790056232199  \\
            0.8797595190380761  144.0  0.2765226034360106  0.2765226034360106  \\
            0.8797595190380761  145.0  0.2769366534091045  0.2769366534091045  \\
            0.8797595190380761  146.0  0.2773222085295872  0.2773222085295872  \\
            0.8797595190380761  147.0  0.27768028191169  0.27768028191169  \\
            0.8797595190380761  148.0  0.2780118484938812  0.2780118484938812  \\
            0.8797595190380761  149.0  0.27831784665474585  0.27831784665474585  \\
            0.8797595190380761  150.0  0.2786532084235244  0.2786532084235244  \\
            0.8797595190380761  151.0  0.2790878511501942  0.2790878511501942  \\
            0.8797595190380761  152.0  0.2794950359362065  0.2794950359362065  \\
            0.8797595190380761  153.0  0.2798756973349047  0.2798756973349047  \\
            0.8797595190380761  154.0  0.2802307360735153  0.2802307360735153  \\
            0.8797595190380761  155.0  0.28056102042989833  0.28056102042989833  \\
            0.8797595190380761  156.0  0.2808673875462657  0.2808673875462657  \\
            0.8797595190380761  157.0  0.28115064468291767  0.28115064468291767  \\
            0.8797595190380761  158.0  0.2814115704153904  0.2814115704153904  \\
            0.8797595190380761  159.0  0.28180911332163905  0.28180911332163905  \\
            0.8797595190380761  160.0  0.28218462736562266  0.28218462736562266  \\
            0.8797595190380761  161.0  0.2825362024292336  0.2825362024292336  \\
            0.8797595190380761  162.0  0.2828646149445512  0.2828646149445512  \\
            0.8797595190380761  163.0  0.2831706146689497  0.2831706146689497  \\
            0.8797595190380761  164.0  0.2834549257145457  0.2834549257145457  \\
            0.8797595190380761  165.0  0.283718247533274  0.283718247533274  \\
            0.8797595190380761  166.0  0.28396125585893417  0.28396125585893417  \\
            0.8797595190380761  167.0  0.2842821146676711  0.2842821146676711  \\
            0.8797595190380761  168.0  0.2846298902825045  0.2846298902825045  \\
            0.8797595190380761  169.0  0.2849559524234533  0.2849559524234533  \\
            0.8797595190380761  170.0  0.28526097506233133  0.28526097506233133  \\
            0.8797595190380761  171.0  0.28554561004213524  0.28554561004213524  \\
            0.8797595190380761  172.0  0.2858104878932106  0.2858104878932106  \\
            0.8797595190380761  173.0  0.28605621861549096  0.28605621861549096  \\
            0.8797595190380761  174.0  0.28628339242845463  0.28628339242845463  \\
            0.8797595190380761  175.0  0.2865393258363024  0.2865393258363024  \\
            0.8797595190380761  176.0  0.2868626528973699  0.2868626528973699  \\
            0.8797595190380761  177.0  0.28716619640859326  0.28716619640859326  \\
            0.8797595190380761  178.0  0.2874505451289298  0.2874505451289298  \\
            0.8797595190380761  179.0  0.287716269306534  0.287716269306534  \\
            0.8797595190380761  180.0  0.28796392133242493  0.28796392133242493  \\
            0.8797595190380761  181.0  0.28819403636807533  0.28819403636807533  \\
            0.8797595190380761  182.0  0.28840713294822534  0.28840713294822534  \\
            0.8797595190380761  183.0  0.28860779478010046  0.28860779478010046  \\
            0.8797595190380761  184.0  0.288909448143151  0.288909448143151  \\
            0.8797595190380761  185.0  0.28919300227874034  0.28919300227874034  \\
            0.8797595190380761  186.0  0.28945897450180125  0.28945897450180125  \\
            0.8797595190380761  187.0  0.289707866524723  0.289707866524723  \\
            0.8797595190380761  188.0  0.2899401649857619  0.2899401649857619  \\
            0.8797595190380761  189.0  0.2901563419573101  0.2901563419573101  \\
            0.8797595190380761  190.0  0.2903568554348444  0.2903568554348444  \\
            0.8797595190380761  191.0  0.2905421498074316  0.2905421498074316  \\
            0.8797595190380761  192.0  0.2907925703614545  0.2907925703614545  \\
            0.8797595190380761  193.0  0.2910582873286912  0.2910582873286912  \\
            0.8797595190380761  194.0  0.29130784062954135  0.29130784062954135  \\
            0.8797595190380761  195.0  0.2915416739900799  0.2915416739900799  \\
            0.8797595190380761  196.0  0.2917602183238774  0.2917602183238774  \\
            0.8797595190380761  197.0  0.2919638921470344  0.2919638921470344  \\
            0.8797595190380761  198.0  0.29215310197830274  0.29215310197830274  \\
            0.8797595190380761  199.0  0.29232824272437596  0.29232824272437596  \\
            0.8797595190380761  200.0  0.2925308887878279  0.2925308887878279  \\
            0.8797595190380761  201.0  0.292780612374146  0.292780612374146  \\
            0.8797595190380761  202.0  0.2930154259494511  0.2930154259494511  \\
            0.8797595190380761  203.0  0.2932357238501914  0.2932357238501914  \\
            0.8797595190380761  204.0  0.29344188945335326  0.29344188945335326  \\
            0.8797595190380761  205.0  0.2936342955182569  0.2936342955182569  \\
            0.8797595190380761  206.0  0.29381330451617527  0.29381330451617527  \\
            0.8797595190380761  207.0  0.2939792689485995  0.2939792689485995  \\
            0.8797595190380761  208.0  0.2941404806952724  0.2941404806952724  \\
            0.8797595190380761  209.0  0.294375800341007  0.294375800341007  \\
            0.8797595190380761  210.0  0.2945973235117392  0.2945973235117392  \\
            0.8797595190380761  211.0  0.294805402216052  0.294805402216052  \\
            0.8797595190380761  212.0  0.29500037903309195  0.29500037903309195  \\
            0.8797595190380761  213.0  0.29518258739590164  0.29518258739590164  \\
            0.8797595190380761  214.0  0.2953523518651886  0.2953523518651886  \\
            0.8797595190380761  215.0  0.2955099883938922  0.2955099883938922  \\
            0.8797595190380761  216.0  0.295655804582723  0.295655804582723  \\
            0.8797595190380761  217.0  0.29585742296330825  0.29585742296330825  \\
            0.8797595190380761  218.0  0.2960669138058496  0.2960669138058496  \\
            0.8797595190380761  219.0  0.29626391720916273  0.29626391720916273  \\
            0.8797595190380761  220.0  0.2964487405408408  0.2964487405408408  \\
            0.8817635270541082  1.0  -0.07635270541082162  -0.07635270541082162  \\
            0.8817635270541082  2.0  -0.16486305945223784  -0.16486305945223784  \\
            0.8817635270541082  3.0  -0.1921271113655885  -0.1921271113655885  \\
            0.8817635270541082  4.0  -0.19818684989025664  -0.19818684989025664  \\
            0.8817635270541082  5.0  -0.19403887139358084  -0.19403887139358084  \\
            0.8817635270541082  6.0  -0.1851130833094759  -0.1851130833094759  \\
            0.8817635270541082  7.0  -0.17412501771219244  -0.17412501771219244  \\
            0.8817635270541082  8.0  -0.1624582498329997  -0.1624582498329997  \\
            0.8817635270541082  9.0  -0.13992460445366278  -0.13992460445366278  \\
            0.8817635270541082  10.0  -0.11224580362856931  -0.11224580362856931  \\
            0.8817635270541082  11.0  -0.08891115564462279  -0.08891115564462279  \\
            0.8817635270541082  12.0  -0.06910524345394146  -0.06910524345394146  \\
            0.8817635270541082  13.0  -0.052177183498649804  -0.052177183498649804  \\
            0.8817635270541082  14.0  -0.03760986024336198  -0.03760986024336198  \\
            0.8817635270541082  15.0  -0.024991934333062363  -0.024991934333062363  \\
            0.8817635270541082  16.0  -0.01399482832193489  -0.01399482832193489  \\
            0.8817635270541082  17.0  -0.0036288115077272773  -0.0036288115077272773  \\
            0.8817635270541082  18.0  0.012663467742046339  0.012663467742046339  \\
            0.8817635270541082  19.0  0.026742889128530963  0.026742889128530963  \\
            0.8817635270541082  20.0  0.03896367928780593  0.03896367928780593  \\
            0.8817635270541082  21.0  0.04961440667897177  0.04961440667897177  \\
            0.8817635270541082  22.0  0.058931687231766415  0.058931687231766415  \\
            0.8817635270541082  23.0  0.06711074570793986  0.06711074570793986  \\
            0.8817635270541082  24.0  0.0743136089027867  0.0743136089027867  \\
            0.8817635270541082  25.0  0.08067550479961536  0.08067550479961536  \\
            0.8817635270541082  26.0  0.08905342156672424  0.08905342156672424  \\
            0.8817635270541082  27.0  0.09799838036154811  0.09799838036154811  \\
            0.8817635270541082  28.0  0.10592248642632063  0.10592248642632063  \\
            0.8817635270541082  29.0  0.11295526047206879  0.11295526047206879  \\
            0.8817635270541082  30.0  0.11920727776062859  0.11920727776062859  \\
            0.8817635270541082  31.0  0.12477331796263891  0.12477331796263891  \\
            0.8817635270541082  32.0  0.12973493034792138  0.12973493034792138  \\
            0.8817635270541082  33.0  0.13416253356132773  0.13416253356132773  \\
            0.8817635270541082  34.0  0.13858790759961573  0.13858790759961573  \\
            0.8817635270541082  35.0  0.14474091707505893  0.14474091707505893  \\
            0.8817635270541082  36.0  0.1502691563233679  0.1502691563233679  \\
            0.8817635270541082  37.0  0.155239408081164  0.155239408081164  \\
            0.8817635270541082  38.0  0.1597102898730526  0.1597102898730526  \\
            0.8817635270541082  39.0  0.1637333901251989  0.1637333901251989  \\
            0.8817635270541082  40.0  0.16735422703342404  0.16735422703342404  \\
            0.8817635270541082  41.0  0.17061306074681348  0.17061306074681348  \\
            0.8817635270541082  42.0  0.1735455836758552  0.1735455836758552  \\
            0.8817635270541082  43.0  0.1774922910416866  0.1774922910416866  \\
            0.8817635270541082  44.0  0.18157585599814954  0.18157585599814954  \\
            0.8817635270541082  45.0  0.1852822581484202  0.1852822581484202  \\
            0.8817635270541082  46.0  0.18864585735372846  0.18864585735372846  \\
            0.8817635270541082  47.0  0.19169746856658548  0.19169746856658548  \\
            0.8817635270541082  48.0  0.19446477774090792  0.19446477774090792  \\
            0.8817635270541082  49.0  0.19697270291172772  0.19697270291172772  \\
            0.8817635270541082  50.0  0.19924370845969738  0.19924370845969738  \\
            0.8817635270541082  51.0  0.20164195215429964  0.20164195215429964  \\
            0.8817635270541082  52.0  0.20479180656138407  0.20479180656138407  \\
            0.8817635270541082  53.0  0.20767162790683272  0.20767162790683272  \\
            0.8817635270541082  54.0  0.21030314335036093  0.21030314335036093  \\
            0.8817635270541082  55.0  0.21270611398234887  0.21270611398234887  \\
            0.8817635270541082  56.0  0.2148985370127113  0.2148985370127113  \\
            0.8817635270541082  57.0  0.21689682456768405  0.21689682456768405  \\
            0.8817635270541082  58.0  0.21871596210133942  0.21871596210133942  \\
            0.8817635270541082  59.0  0.22036964900397035  0.22036964900397035  \\
            0.8817635270541082  60.0  0.22267092165746996  0.22267092165746996  \\
            0.8817635270541082  61.0  0.224980999554743  0.224980999554743  \\
            0.8817635270541082  62.0  0.2271036411817964  0.2271036411817964  \\
            0.8817635270541082  63.0  0.22905223347226972  0.22905223347226972  \\
            0.8817635270541082  64.0  0.2308390975565564  0.2308390975565564  \\
            0.8817635270541082  65.0  0.232475585050223  0.232475585050223  \\
            0.8817635270541082  66.0  0.23397216455061026  0.23397216455061026  \\
            0.8817635270541082  67.0  0.23533849944937227  0.23533849944937227  \\
            0.8817635270541082  68.0  0.2368537344910192  0.2368537344910192  \\
            0.8817635270541082  69.0  0.2387542373410314  0.2387542373410314  \\
            0.8817635270541082  70.0  0.24050859057743346  0.24050859057743346  \\
            0.8817635270541082  71.0  0.24212626412890212  0.24212626412890212  \\
            0.8817635270541082  72.0  0.24361604754355798  0.24361604754355798  \\
            0.8817635270541082  73.0  0.24498610541854648  0.24498610541854648  \\
            0.8817635270541082  74.0  0.2462440277438667  0.2462440277438667  \\
            0.8817635270541082  75.0  0.24739687568008928  0.24739687568008928  \\
            0.8817635270541082  76.0  0.24845122323116936  0.24845122323116936  \\
            0.8817635270541082  77.0  0.24997023992568215  0.24997023992568215  \\
            0.8817635270541082  78.0  0.2514491436992207  0.2514491436992207  \\
            0.8817635270541082  79.0  0.2528180247188356  0.2528180247188356  \\
            0.8817635270541082  80.0  0.25408336570773155  0.25408336570773155  \\
            0.8817635270541082  81.0  0.25525122900428443  0.25525122900428443  \\
            0.8817635270541082  82.0  0.2563272874271509  0.2563272874271509  \\
            0.8817635270541082  83.0  0.2573168525879147  0.2573168525879147  \\
            0.8817635270541082  84.0  0.2582249008865154  0.2582249008865154  \\
            0.8817635270541082  85.0  0.25927847417837735  0.25927847417837735  \\
            0.8817635270541082  86.0  0.26054569386347515  0.26054569386347515  \\
            0.8817635270541082  87.0  0.2617225313696891  0.2617225313696891  \\
            0.8817635270541082  88.0  0.2628139012399464  0.2628139012399464  \\
            0.8817635270541082  89.0  0.26382442509872805  0.26382442509872805  \\
            0.8817635270541082  90.0  0.26475845140718035  0.26475845140718035  \\
            0.8817635270541082  91.0  0.2656200737171417  0.2656200737171417  \\
            0.8817635270541082  92.0  0.2664131475512314  0.2664131475512314  \\
            0.8817635270541082  93.0  0.26714130602438346  0.26714130602438346  \\
            0.8817635270541082  94.0  0.26822709574382686  0.26822709574382686  \\
            0.8817635270541082  95.0  0.2692523765874451  0.2692523765874451  \\
            0.8817635270541082  96.0  0.27020595367043654  0.27020595367043654  \\
            0.8817635270541082  97.0  0.2710914292116326  0.2710914292116326  \\
            0.8817635270541082  98.0  0.27191220831383706  0.27191220831383706  \\
            0.8817635270541082  99.0  0.27267151115254107  0.27267151115254107  \\
            0.8817635270541082  100.0  0.273372384315409  0.273372384315409  \\
            0.8817635270541082  101.0  0.2740177113588114  0.2740177113588114  \\
            0.8817635270541082  102.0  0.2747990903995171  0.2747990903995171  \\
            0.8817635270541082  103.0  0.27570249365058996  0.27570249365058996  \\
            0.8817635270541082  104.0  0.27654490708929247  0.27654490708929247  \\
            0.8817635270541082  105.0  0.2773291918354239  0.2773291918354239  \\
            0.8817635270541082  106.0  0.2780580632608482  0.2780580632608482  \\
            0.8817635270541082  107.0  0.2787340993753863  0.2787340993753863  \\
            0.8817635270541082  108.0  0.27935974866900926  0.27935974866900926  \\
            0.8817635270541082  109.0  0.2799373374497058  0.2799373374497058  \\
            0.8817635270541082  110.0  0.28048542921791736  0.28048542921791736  \\
            0.8817635270541082  111.0  0.2812892233100316  0.2812892233100316  \\
            0.8817635270541082  112.0  0.2820405247559257  0.2820405247559257  \\
            0.8817635270541082  113.0  0.2827416432497066  0.2827416432497066  \\
            0.8817635270541082  114.0  0.28339477843074123  0.28339477843074123  \\
            0.8817635270541082  115.0  0.28400202580429723  0.28400202580429723  \\
            0.8817635270541082  116.0  0.28456538230303  0.28456538230303  \\
            0.8817635270541082  117.0  0.28508675151397944  0.28508675151397944  \\
            0.8817635270541082  118.0  0.2855679485932716  0.2855679485932716  \\
            0.8817635270541082  119.0  0.28617481387620913  0.28617481387620913  \\
            0.8817635270541082  120.0  0.2868504031352069  0.2868504031352069  \\
            0.8817635270541082  121.0  0.28748223962510505  0.28748223962510505  \\
            0.8817635270541082  122.0  0.2880721297727627  0.2880721297727627  \\
            0.8817635270541082  123.0  0.28862179964268  0.28862179964268  \\
            0.8817635270541082  124.0  0.2891328989687837  0.2891328989687837  \\
            0.8817635270541082  125.0  0.28960700495828035  0.28960700495828035  \\
            0.8817635270541082  126.0  0.2900456258819449  0.2900456258819449  \\
            0.8817635270541082  127.0  0.2904833088135735  0.2904833088135735  \\
            0.8817635270541082  128.0  0.29109521901547175  0.29109521901547175  \\
            0.8817635270541082  129.0  0.291668651587121  0.291668651587121  \\
            0.8817635270541082  130.0  0.29220510799812827  0.29220510799812827  \\
            0.8817635270541082  131.0  0.29270602672142343  0.29270602672142343  \\
            0.8817635270541082  132.0  0.2931727862130946  0.2931727862130946  \\
            0.8817635270541082  133.0  0.29360670773338793  0.29360670773338793  \\
            0.8817635270541082  134.0  0.29400905801830185  0.29400905801830185  \\
            0.8817635270541082  135.0  0.2943810518106015  0.2943810518106015  \\
            0.8817635270541082  136.0  0.2948689308268135  0.2948689308268135  \\
            0.8817635270541082  137.0  0.2953926108948632  0.2953926108948632  \\
            0.8817635270541082  138.0  0.2958834545830483  0.2958834545830483  \\
            0.8817635270541082  139.0  0.29634267318691554  0.29634267318691554  \\
            0.8817635270541082  140.0  0.29677143016797514  0.29677143016797514  \\
            0.8817635270541082  141.0  0.297170843281121  0.297170843281121  \\
            0.8817635270541082  142.0  0.2975419865955864  0.2975419865955864  \\
            0.8817635270541082  143.0  0.2978858924150321  0.2978858924150321  \\
            0.8817635270541082  144.0  0.29824577817341236  0.29824577817341236  \\
            0.8817635270541082  145.0  0.2987266784348245  0.2987266784348245  \\
            0.8817635270541082  146.0  0.2991782262716848  0.2991782262716848  \\
            0.8817635270541082  147.0  0.2996014511704437  0.2996014511704437  \\
            0.8817635270541082  148.0  0.2999973440283409  0.2999973440283409  \\
            0.8817635270541082  149.0  0.30036685878220565  0.30036685878220565  \\
            0.8817635270541082  150.0  0.3007109139596435  0.3007109139596435  \\
            0.8817635270541082  151.0  0.30103039415695804  0.30103039415695804  \\
            0.8817635270541082  152.0  0.3013261514476648  0.3013261514476648  \\
            0.8817635270541082  153.0  0.3017289999327695  0.3017289999327695  \\
            0.8817635270541082  154.0  0.3021464141980772  0.3021464141980772  \\
            0.8817635270541082  155.0  0.30253831757858307  0.30253831757858307  \\
            0.8817635270541082  156.0  0.3029055608779883  0.3029055608779883  \\
            0.8817635270541082  157.0  0.30324896469157425  0.30324896469157425  \\
            0.8817635270541082  158.0  0.30356932061303826  0.30356932061303826  \\
            0.8817635270541082  159.0  0.3038673923865935  0.3038673923865935  \\
            0.8817635270541082  160.0  0.30414391700790416  0.30414391700790416  \\
            0.8817635270541082  161.0  0.30444671389896877  0.30444671389896877  \\
            0.8817635270541082  162.0  0.3048342581183637  0.3048342581183637  \\
            0.8817635270541082  163.0  0.30519870558097634  0.30519870558097634  \\
            0.8817635270541082  164.0  0.3055407921835031  0.3055407921835031  \\
            0.8817635270541082  165.0  0.3058612288935943  0.3058612288935943  \\
            0.8817635270541082  166.0  0.30616070269958917  0.30616070269958917  \\
            0.8817635270541082  167.0  0.3064398775197784  0.3064398775197784  \\
            0.8817635270541082  168.0  0.306699395072593  0.306699395072593  \\
            0.8817635270541082  169.0  0.3069398757099167  0.3069398757099167  \\
            0.8817635270541082  170.0  0.3072796662268611  0.3072796662268611  \\
            0.8817635270541082  171.0  0.307619886406157  0.307619886406157  \\
            0.8817635270541082  172.0  0.3079397383219434  0.3079397383219434  \\
            0.8817635270541082  173.0  0.30823984198697585  0.30823984198697585  \\
            0.8817635270541082  174.0  0.30852079741623406  0.30852079741623406  \\
            0.8817635270541082  175.0  0.3087831853518548  0.3087831853518548  \\
            0.8817635270541082  176.0  0.30902756795845787  0.30902756795845787  \\
            0.8817635270541082  177.0  0.30925448949024104  0.30925448949024104  \\
            0.8817635270541082  178.0  0.309514009892826  0.309514009892826  \\
            0.8817635270541082  179.0  0.3098327226716045  0.3098327226716045  \\
            0.8817635270541082  180.0  0.3101328052636941  0.3101328052636941  \\
            0.8817635270541082  181.0  0.31041480159087687  0.31041480159087687  \\
            0.8817635270541082  182.0  0.31067923876602876  0.31067923876602876  \\
            0.8817635270541082  183.0  0.31092662767674456  0.31092662767674456  \\
            0.8817635270541082  184.0  0.3111574635463602  0.3111574635463602  \\
            0.8817635270541082  185.0  0.311372226472963  0.311372226472963  \\
            0.8817635270541082  186.0  0.3115713819475816  0.3115713819475816  \\
            0.8817635270541082  187.0  0.31186298852886923  0.31186298852886923  \\
            0.8817635270541082  188.0  0.31214539810199027  0.31214539810199027  \\
            0.8817635270541082  189.0  0.3124111823326514  0.3124111823326514  \\
            0.8817635270541082  190.0  0.31266080677065755  0.31266080677065755  \\
            0.8817635270541082  191.0  0.3128947232092733  0.3128947232092733  \\
            0.8817635270541082  192.0  0.31311337014165613  0.31311337014165613  \\
            0.8817635270541082  193.0  0.3133171732003332  0.3133171732003332  \\
            0.8817635270541082  194.0  0.3135065455802582  0.3135065455802582  \\
            0.8817635270541082  195.0  0.3137323765017796  0.3137323765017796  \\
            0.8817635270541082  196.0  0.3139989082782202  0.3139989082782202  \\
            0.8817635270541082  197.0  0.31425010570608786  0.31425010570608786  \\
            0.8817635270541082  198.0  0.31448638199129697  0.31448638199129697  \\
            0.8817635270541082  199.0  0.3147081385998426  0.3147081385998426  \\
            0.8817635270541082  200.0  0.3149157656324895  0.3149157656324895  \\
            0.8817635270541082  201.0  0.31510964218578236  0.31510964218578236  \\
            0.8817635270541082  202.0  0.3152901367001782  0.3152901367001782  \\
            0.8817635270541082  203.0  0.3154592744372794  0.3154592744372794  \\
            0.8817635270541082  204.0  0.31571147588692017  0.31571147588692017  \\
            0.8817635270541082  205.0  0.3159494893935821  0.3159494893935821  \\
            0.8817635270541082  206.0  0.31617368337628027  0.31617368337628027  \\
            0.8817635270541082  207.0  0.31638441617477053  0.31638441617477053  \\
            0.8817635270541082  208.0  0.3165820363591153  0.3165820363591153  \\
            0.8817635270541082  209.0  0.3167668830285249  0.3167668830285249  \\
            0.8817635270541082  210.0  0.31693928610004085  0.31693928610004085  \\
            0.8817635270541082  211.0  0.31709956658718896  0.31709956658718896  \\
            0.8817635270541082  212.0  0.3172985846424658  0.3172985846424658  \\
            0.8817635270541082  213.0  0.31752463240826545  0.31752463240826545  \\
            0.8817635270541082  214.0  0.31773784471403665  0.31773784471403665  \\
            0.8817635270541082  215.0  0.3179385427318063  0.3179385427318063  \\
            0.8817635270541082  216.0  0.3181270391891008  0.3181270391891008  \\
            0.8817635270541082  217.0  0.31830363861828337  0.31830363861828337  \\
            0.8817635270541082  218.0  0.31846863759714117  0.31846863759714117  \\
            0.8817635270541082  219.0  0.3186223249820298  0.3186223249820298  \\
            0.8817635270541082  220.0  0.31877353083998644  0.31877353083998644  \\
            0.8837675350701403  1.0  -0.07675350701402803  -0.07675350701402803  \\
            0.8837675350701403  2.0  -0.16432865731462926  -0.16432865731462926  \\
            0.8837675350701403  3.0  -0.19032350415115967  -0.19032350415115967  \\
            0.8837675350701403  4.0  -0.1948277507395743  -0.1948277507395743  \\
            0.8837675350701403  5.0  -0.18906861341731074  -0.18906861341731074  \\
            0.8837675350701403  6.0  -0.17858574291440013  -0.17858574291440013  \\
            0.8837675350701403  7.0  -0.16614036153114325  -0.16614036153114325  \\
            0.8837675350701403  8.0  -0.15313050343110496  -0.15313050343110496  \\
            0.8837675350701403  9.0  -0.13243269756295845  -0.13243269756295845  \\
            0.8837675350701403  10.0  -0.10357044425180705  -0.10357044425180705  \\
            0.8837675350701403  11.0  -0.0791406989803786  -0.0791406989803786  \\
            0.8837675350701403  12.0  -0.05832323988636694  -0.05832323988636694  \\
            0.8837675350701403  13.0  -0.04046103411304426  -0.04046103411304426  \\
            0.8837675350701403  14.0  -0.025030453062987873  -0.025030453062987873  \\
            0.8837675350701403  15.0  -0.011613784845232067  -0.011613784845232067  \\
            0.8837675350701403  16.0  0.0001235356850609326  0.0001235356850609326  \\
            0.8837675350701403  17.0  0.010450977142254245  0.010450977142254245  \\
            0.8837675350701403  18.0  0.025711573522986038  0.025711573522986038  \\
            0.8837675350701403  19.0  0.04045474725094908  0.04045474725094908  \\
            0.8837675350701403  20.0  0.05329688173636967  0.05329688173636967  \\
            0.8837675350701403  21.0  0.06453016705347507  0.06453016705347507  \\
            0.8837675350701403  22.0  0.07439449690909203  0.07439449690909203  \\
            0.8837675350701403  23.0  0.08308805645479016  0.08308805645479016  \\
            0.8837675350701403  24.0  0.0907755437615148  0.0907755437615148  \\
            0.8837675350701403  25.0  0.09759459693811198  0.09759459693811198  \\
            0.8837675350701403  26.0  0.10447649541008655  0.10447649541008655  \\
            0.8837675350701403  27.0  0.11387746094445221  0.11387746094445221  \\
            0.8837675350701403  28.0  0.12223393765655316  0.12223393765655316  \\
            0.8837675350701403  29.0  0.1296771695884441  0.1296771695884441  \\
            0.8837675350701403  30.0  0.1363193006679233  0.1363193006679233  \\
            0.8837675350701403  31.0  0.14225654007276137  0.14225654007276137  \\
            0.8837675350701403  32.0  0.14757174139468157  0.14757174139468157  \\
            0.8837675350701403  33.0  0.15233651495586836  0.15233651495586836  \\
            0.8837675350701403  34.0  0.15661296627439472  0.15661296627439472  \\
            0.8837675350701403  35.0  0.16197730837536792  0.16197730837536792  \\
            0.8837675350701403  36.0  0.16783197645975598  0.16783197645975598  \\
            0.8837675350701403  37.0  0.17311483175033196  0.17311483175033196  \\
            0.8837675350701403  38.0  0.17788533378737936  0.17788533378737936  \\
            0.8837675350701403  39.0  0.18219584781750492  0.18219584781750492  \\
            0.8837675350701403  40.0  0.18609260962373106  0.18609260962373106  \\
            0.8837675350701403  41.0  0.18961654306296916  0.18961654306296916  \\
            0.8837675350701403  42.0  0.19280395518493573  0.19280395518493573  \\
            0.8837675350701403  43.0  0.1956871292178373  0.1956871292178373  \\
            0.8837675350701403  44.0  0.19999962923070763  0.19999962923070763  \\
            0.8837675350701403  45.0  0.20395668718546767  0.20395668718546767  \\
            0.8837675350701403  46.0  0.2075619990886391  0.2075619990886391  \\
            0.8837675350701403  47.0  0.210846843747518  0.210846843747518  \\
            0.8837675350701403  48.0  0.21383933995981402  0.21383933995981402  \\
            0.8837675350701403  49.0  0.21656481008917294  0.21656481008917294  \\
            0.8837675350701403  50.0  0.21904609659475574  0.21904609659475574  \\
            0.8837675350701403  51.0  0.22130383826984762  0.22130383826984762  \\
            0.8837675350701403  52.0  0.2238435795965955  0.2238435795965955  \\
            0.8837675350701403  53.0  0.22693175520936085  0.22693175520936085  \\
            0.8837675350701403  54.0  0.2297651139363585  0.2297651139363585  \\
            0.8837675350701403  55.0  0.2323637143759539  0.2323637143759539  \\
            0.8837675350701403  56.0  0.23474583360328866  0.23474583360328866  \\
            0.8837675350701403  57.0  0.23692814723735964  0.23692814723735964  \\
            0.8837675350701403  58.0  0.2389258890165695  0.2389258890165695  \\
            0.8837675350701403  59.0  0.24075299247484183  0.24075299247484183  \\
            0.8837675350701403  60.0  0.2424222169503301  0.2424222169503301  \\
            0.8837675350701403  61.0  0.244688704381073  0.244688704381073  \\
            0.8837675350701403  62.0  0.24698422819665083  0.24698422819665083  \\
            0.8837675350701403  63.0  0.24910096259735964  0.24910096259735964  \\
            0.8837675350701403  64.0  0.2510514196038037  0.2510514196038037  \\
            0.8837675350701403  65.0  0.25284713169376694  0.25284713169376694  \\
            0.8837675350701403  66.0  0.25449873894228386  0.25449873894228386  \\
            0.8837675350701403  67.0  0.256016067429317  0.256016067429317  \\
            0.8837675350701403  68.0  0.2574081998891213  0.2574081998891213  \\
            0.8837675350701403  69.0  0.258815028143441  0.258815028143441  \\
            0.8837675350701403  70.0  0.26072035271796873  0.26072035271796873  \\
            0.8837675350701403  71.0  0.26248526672004024  0.26248526672004024  \\
            0.8837675350701403  72.0  0.26411869550594286  0.26411869550594286  \\
            0.8837675350701403  73.0  0.26562893301211943  0.26562893301211943  \\
            0.8837675350701403  74.0  0.26702369247670243  0.26702369247670243  \\
            0.8837675350701403  75.0  0.26831015256900836  0.26831015256900836  \\
            0.8837675350701403  76.0  0.26949499939023863  0.26949499939023863  \\
            0.8837675350701403  77.0  0.2705844647569916  0.2705844647569916  \\
            0.8837675350701403  78.0  0.27192941679042804  0.27192941679042804  \\
            0.8837675350701403  79.0  0.27342914534313545  0.27342914534313545  \\
            0.8837675350701403  80.0  0.27482242314492805  0.27482242314492805  \\
            0.8837675350701403  81.0  0.2761154081412813  0.2761154081412813  \\
            0.8837675350701403  82.0  0.27731386463782376  0.27731386463782376  \\
            0.8837675350701403  83.0  0.278423191831221  0.278423191831221  \\
            0.8837675350701403  84.0  0.2794484500092983  0.2794484500092983  \\
            0.8837675350701403  85.0  0.28039438463256866  0.28039438463256866  \\
            0.8837675350701403  86.0  0.28126544848823243  0.28126544848823243  \\
            0.8837675350701403  87.0  0.28254255145678225  0.28254255145678225  \\
            0.8837675350701403  88.0  0.28374918490234524  0.28374918490234524  \\
            0.8837675350701403  89.0  0.28487264126452727  0.28487264126452727  \\
            0.8837675350701403  90.0  0.28591733874520486  0.28591733874520486  \\
            0.8837675350701403  91.0  0.28688743789400806  0.28688743789400806  \\
            0.8837675350701403  92.0  0.2877868586213385  0.2877868586213385  \\
            0.8837675350701403  93.0  0.28861929594518687  0.28861929594518687  \\
            0.8837675350701403  94.0  0.28938823457687113  0.28938823457687113  \\
            0.8837675350701403  95.0  0.29024830609775254  0.29024830609775254  \\
            0.8837675350701403  96.0  0.29130671725410306  0.29130671725410306  \\
            0.8837675350701403  97.0  0.29229506542327843  0.29229506542327843  \\
            0.8837675350701403  98.0  0.2932168100695452  0.2932168100695452  \\
            0.8837675350701403  99.0  0.2940752237464849  0.2940752237464849  \\
            0.8837675350701403  100.0  0.29487340352575375  0.29487340352575375  \\
            0.8837675350701403  101.0  0.2956142816381257  0.2956142816381257  \\
            0.8837675350701403  102.0  0.29630063538723617  0.29630063538723617  \\
            0.8837675350701403  103.0  0.2969350963914924  0.2969350963914924  \\
            0.8837675350701403  104.0  0.29778710225167854  0.29778710225167854  \\
            0.8837675350701403  105.0  0.29866582163230304  0.29866582163230304  \\
            0.8837675350701403  106.0  0.29948749794003726  0.29948749794003726  \\
            0.8837675350701403  107.0  0.3002547508991632  0.3002547508991632  \\
            0.8837675350701403  108.0  0.30097006930674336  0.30097006930674336  \\
            0.8837675350701403  109.0  0.3016358184291391  0.3016358184291391  \\
            0.8837675350701403  110.0  0.3022542469274747  0.3022542469274747  \\
            0.8837675350701403  111.0  0.3028274933455749  0.3028274933455749  \\
            0.8837675350701403  112.0  0.30340498815782724  0.30340498815782724  \\
            0.8837675350701403  113.0  0.30419336590214485  0.30419336590214485  \\
            0.8837675350701403  114.0  0.30493235169979604  0.30493235169979604  \\
            0.8837675350701403  115.0  0.30562407481215864  0.30562407481215864  \\
            0.8837675350701403  116.0  0.30627056486072834  0.30627056486072834  \\
            0.8837675350701403  117.0  0.3068737570958383  0.3068737570958383  \\
            0.8837675350701403  118.0  0.307435497351192  0.307435497351192  \\
            0.8837675350701403  119.0  0.307957546705224  0.307957546705224  \\
            0.8837675350701403  120.0  0.30844158586864195  0.30844158586864195  \\
            0.8837675350701403  121.0  0.3090345395317422  0.3090345395317422  \\
            0.8837675350701403  122.0  0.3097042854207128  0.3097042854207128  \\
            0.8837675350701403  123.0  0.31033260919312633  0.31033260919312633  \\
            0.8837675350701403  124.0  0.3109211874567721  0.3109211874567721  \\
            0.8837675350701403  125.0  0.31147162349917246  0.31147162349917246  \\
            0.8837675350701403  126.0  0.3119854509068902  0.3119854509068902  \\
            0.8837675350701403  127.0  0.31246413698340775  0.31246413698340775  \\
            0.8837675350701403  128.0  0.3129090859781831  0.3129090859781831  \\
            0.8837675350701403  129.0  0.3133216421383752  0.3133216421383752  \\
            0.8837675350701403  130.0  0.3139206879807538  0.3139206879807538  \\
            0.8837675350701403  131.0  0.3144951832117181  0.3144951832117181  \\
            0.8837675350701403  132.0  0.31503448210416474  0.31503448210416474  \\
            0.8837675350701403  133.0  0.31553992765390637  0.31553992765390637  \\
            0.8837675350701403  134.0  0.31601280773048784  0.31601280773048784  \\
            0.8837675350701403  135.0  0.3164543576288966  0.3164543576288966  \\
            0.8837675350701403  136.0  0.3168657624881319  0.3168657624881319  \\
            0.8837675350701403  137.0  0.31724815958441316  0.31724815958441316  \\
            0.8837675350701403  138.0  0.31767316497610365  0.31767316497610365  \\
            0.8837675350701403  139.0  0.3182014937752853  0.3182014937752853  \\
            0.8837675350701403  140.0  0.31869843882241483  0.31869843882241483  \\
            0.8837675350701403  141.0  0.31916513617649295  0.31916513617649295  \\
            0.8837675350701403  142.0  0.3196026777304598  0.3196026777304598  \\
            0.8837675350701403  143.0  0.32001211314688544  0.32001211314688544  \\
            0.8837675350701403  144.0  0.3203944516982812  0.3203944516982812  \\
            0.8837675350701403  145.0  0.3207506640168793  0.3207506640168793  \\
            0.8837675350701403  146.0  0.32108168375902574  0.32108168375902574  \\
            0.8837675350701403  147.0  0.32152262042919744  0.32152262042919744  \\
            0.8837675350701403  148.0  0.32198283956280266  0.32198283956280266  \\
            0.8837675350701403  149.0  0.32241587090966545  0.32241587090966545  \\
            0.8837675350701403  150.0  0.3228226481675833  0.3228226481675833  \\
            0.8837675350701403  151.0  0.3232040707269944  0.3232040707269944  \\
            0.8837675350701403  152.0  0.323561005091063  0.323561005091063  \\
            0.8837675350701403  153.0  0.32389428622931626  0.32389428622931626  \\
            0.8837675350701403  154.0  0.32420471886873053  0.32420471886873053  \\
            0.8837675350701403  155.0  0.32451561472726587  0.32451561472726587  \\
            0.8837675350701403  156.0  0.3249437342097089  0.3249437342097089  \\
            0.8837675350701403  157.0  0.32534728470023094  0.32534728470023094  \\
            0.8837675350701403  158.0  0.3257270708106841  0.3257270708106841  \\
            0.8837675350701403  159.0  0.3260838689958949  0.3260838689958949  \\
            0.8837675350701403  160.0  0.3264184286637172  0.3264184286637172  \\
            0.8837675350701403  161.0  0.32673147323541374  0.32673147323541374  \\
            0.8837675350701403  162.0  0.3270237011591509  0.3270237011591509  \\
            0.8837675350701403  163.0  0.3272957868792956  0.3272957868792956  \\
            0.8837675350701403  164.0  0.3276266586524624  0.3276266586524624  \\
            0.8837675350701403  165.0  0.3280042102539146  0.3280042102539146  \\
            0.8837675350701403  166.0  0.32836014954024234  0.32836014954024234  \\
            0.8837675350701403  167.0  0.32869515143035594  0.32869515143035594  \\
            0.8837675350701403  168.0  0.3290098683965619  0.3290098683965619  \\
            0.8837675350701403  169.0  0.3293049313047515  0.3293049313047515  \\
            0.8837675350701403  170.0  0.329580950219173  0.329580950219173  \\
            0.8837675350701403  171.0  0.3298385151733586  0.3298385151733586  \\
            0.8837675350701403  172.0  0.3300781969088813  0.3300781969088813  \\
            0.8837675350701403  173.0  0.3304234653584607  0.3304234653584607  \\
            0.8837675350701403  174.0  0.3307582024040134  0.3307582024040134  \\
            0.8837675350701403  175.0  0.33107379021352484  0.33107379021352484  \\
            0.8837675350701403  176.0  0.3313708003299212  0.3313708003299212  \\
            0.8837675350701403  177.0  0.33164978618539  0.33164978618539  \\
            0.8837675350701403  178.0  0.3319112837468454  0.3319112837468454  \\
            0.8837675350701403  179.0  0.3321558121353506  0.3321558121353506  \\
            0.8837675350701403  180.0  0.3323838742209447  0.3323838742209447  \\
            0.8837675350701403  181.0  0.3326355668136801  0.3326355668136801  \\
            0.8837675350701403  182.0  0.3329513445838304  0.3329513445838304  \\
            0.8837675350701403  183.0  0.3332495417935959  0.3332495417935959  \\
            0.8837675350701403  184.0  0.33353066189396  0.33353066189396  \\
            0.8837675350701403  185.0  0.33379519304212824  0.33379519304212824  \\
            0.8837675350701403  186.0  0.3340436086240142  0.3340436086240142  \\
            0.8837675350701403  187.0  0.3342763677565894  0.3342763677565894  \\
            0.8837675350701403  188.0  0.33449391577093546  0.33449391577093546  \\
            0.8837675350701403  189.0  0.33469668467699376  0.33469668467699376  \\
            0.8837675350701403  190.0  0.33496475810647064  0.33496475810647064  \\
            0.8837675350701403  191.0  0.3352472966111167  0.3352472966111167  \\
            0.8837675350701403  192.0  0.33551408397285704  0.33551408397285704  \\
            0.8837675350701403  193.0  0.3357655529392013  0.3357655529392013  \\
            0.8837675350701403  194.0  0.33600212368074245  0.33600212368074245  \\
            0.8837675350701403  195.0  0.3362242042019578  0.3362242042019578  \\
            0.8837675350701403  196.0  0.33643219073689  0.33643219073689  \\
            0.8837675350701403  197.0  0.33662646813027  0.33662646813027  \\
            0.8837675350701403  198.0  0.33681966200428964  0.33681966200428964  \\
            0.8837675350701403  199.0  0.33708803447531077  0.33708803447531077  \\
            0.8837675350701403  200.0  0.3373418332135232  0.3373418332135232  \\
            0.8837675350701403  201.0  0.3375814436282009  0.3375814436282009  \\
            0.8837675350701403  202.0  0.3378072403535476  0.3378072403535476  \\
            0.8837675350701403  203.0  0.3380195875873453  0.3380195875873453  \\
            0.8837675350701403  204.0  0.3382188394173549  0.3382188394173549  \\
            0.8837675350701403  205.0  0.33840534013652623  0.33840534013652623  \\
            0.8837675350701403  206.0  0.3385794245467796  0.3385794245467796  \\
            0.8837675350701403  207.0  0.338789563400943  0.338789563400943  \\
            0.8837675350701403  208.0  0.33903154106387273  0.33903154106387273  \\
            0.8837675350701403  209.0  0.33926033995107463  0.33926033995107463  \\
            0.8837675350701403  210.0  0.3394762955040942  0.3394762955040942  \\
            0.8837675350701403  211.0  0.33967973416107533  0.33967973416107533  \\
            0.8837675350701403  212.0  0.3398709736281961  0.3398709736281961  \\
            0.8837675350701403  213.0  0.34005032314182704  0.34005032314182704  \\
            0.8837675350701403  214.0  0.34021808372189516  0.34021808372189516  \\
            0.8837675350701403  215.0  0.3403745484166764  0.3403745484166764  \\
            0.8837675350701403  216.0  0.3405982737954786  0.3405982737954786  \\
            0.8837675350701403  217.0  0.34081717730908145  0.34081717730908145  \\
            0.8837675350701403  218.0  0.34102410913664855  0.34102410913664855  \\
            0.8837675350701403  219.0  0.3412193629964466  0.3412193629964466  \\
            0.8837675350701403  220.0  0.3414032250259271  0.3414032250259271  \\
            0.8857715430861723  1.0  -0.07715430861723446  -0.07715430861723446  \\
            0.8857715430861723  2.0  -0.16379425517702073  -0.16379425517702073  \\
            0.8857715430861723  3.0  -0.18851989693673085  -0.18851989693673085  \\
            0.8857715430861723  4.0  -0.191468651588892  -0.191468651588892  \\
            0.8857715430861723  5.0  -0.1840983554410407  -0.1840983554410407  \\
            0.8857715430861723  6.0  -0.1720584025193244  -0.1720584025193244  \\
            0.8857715430861723  7.0  -0.1581557053500946  -0.1581557053500946  \\
            0.8857715430861723  8.0  -0.14380275702921025  -0.14380275702921025  \\
            0.8857715430861723  9.0  -0.12494079067225371  -0.12494079067225371  \\
            0.8857715430861723  10.0  -0.09489508487504476  -0.09489508487504476  \\
            0.8857715430861723  11.0  -0.0693702423161344  -0.0693702423161344  \\
            0.8857715430861723  12.0  -0.04754123631879241  -0.04754123631879241  \\
            0.8857715430861723  13.0  -0.0287448847274379  -0.0287448847274379  \\
            0.8857715430861723  14.0  -0.012451045882614545  -0.012451045882614545  \\
            0.8857715430861723  15.0  0.0017643646425982151  0.0017643646425982151  \\
            0.8857715430861723  16.0  0.014241899692056748  0.014241899692056748  \\
            0.8857715430861723  17.0  0.025256528093781223  0.025256528093781223  \\
            0.8857715430861723  18.0  0.03875967930392638  0.03875967930392638  \\
            0.8857715430861723  19.0  0.054166605373368475  0.054166605373368475  \\
            0.8857715430861723  20.0  0.06763008418493341  0.06763008418493341  \\
            0.8857715430861723  21.0  0.07944592742797962  0.07944592742797962  \\
            0.8857715430861723  22.0  0.08985730658641766  0.08985730658641766  \\
            0.8857715430861723  23.0  0.09906536720163922  0.09906536720163922  \\
            0.8857715430861723  24.0  0.1072374786202429  0.1072374786202429  \\
            0.8857715430861723  25.0  0.11451368907660861  0.11451368907660861  \\
            0.8857715430861723  26.0  0.12101181015561549  0.12101181015561549  \\
            0.8857715430861723  27.0  0.12975654152735633  0.12975654152735633  \\
            0.8857715430861723  28.0  0.13854538888678464  0.13854538888678464  \\
            0.8857715430861723  29.0  0.1463990787048194  0.1463990787048194  \\
            0.8857715430861723  30.0  0.153431323575218  0.153431323575218  \\
            0.8857715430861723  31.0  0.15973976218288485  0.15973976218288485  \\
            0.8857715430861723  32.0  0.16540855244144176  0.16540855244144176  \\
            0.8857715430861723  33.0  0.170510496350408  0.170510496350408  \\
            0.8857715430861723  34.0  0.17510878968531132  0.17510878968531132  \\
            0.8857715430861723  35.0  0.17925846952321023  0.17925846952321023  \\
            0.8857715430861723  36.0  0.1853947965961449  0.1853947965961449  \\
            0.8857715430861723  37.0  0.1909902554194999  0.1909902554194999  \\
            0.8857715430861723  38.0  0.19606037770170778  0.19606037770170778  \\
            0.8857715430861723  39.0  0.20065830550981262  0.20065830550981262  \\
            0.8857715430861723  40.0  0.20483099221403808  0.20483099221403808  \\
            0.8857715430861723  41.0  0.20862002537912322  0.20862002537912322  \\
            0.8857715430861723  42.0  0.21206232669401787  0.21206232669401787  \\
            0.8857715430861723  43.0  0.21519074928372925  0.21519074928372925  \\
            0.8857715430861723  44.0  0.2184234024632657  0.2184234024632657  \\
            0.8857715430861723  45.0  0.2226311162225136  0.2226311162225136  \\
            0.8857715430861723  46.0  0.22647814082354825  0.22647814082354825  \\
            0.8857715430861723  47.0  0.229996218928452  0.229996218928452  \\
            0.8857715430861723  48.0  0.2332139021787201  0.2332139021787201  \\
            0.8857715430861723  49.0  0.2361569172666182  0.2361569172666182  \\
            0.8857715430861723  50.0  0.23884848472981407  0.23884848472981407  \\
            0.8857715430861723  51.0  0.2413095972478905  0.2413095972478905  \\
            0.8857715430861723  52.0  0.24355926315316936  0.24355926315316936  \\
            0.8857715430861723  53.0  0.24619188251188898  0.24619188251188898  \\
            0.8857715430861723  54.0  0.24922708452235603  0.24922708452235603  \\
            0.8857715430861723  55.0  0.2520213147695589  0.2520213147695589  \\
            0.8857715430861723  56.0  0.2545931301938648  0.2545931301938648  \\
            0.8857715430861723  57.0  0.2569594699070352  0.2569594699070352  \\
            0.8857715430861723  58.0  0.2591358159317996  0.2591358159317996  \\
            0.8857715430861723  59.0  0.2611363359457146  0.2611363359457146  \\
            0.8857715430861723  60.0  0.26297401027029343  0.26297401027029343  \\
            0.8857715430861723  61.0  0.26466074503964787  0.26466074503964787  \\
            0.8857715430861723  62.0  0.2668648152115064  0.2668648152115064  \\
            0.8857715430861723  63.0  0.2691496917224507  0.2691496917224507  \\
            0.8857715430861723  64.0  0.27126374165105105  0.27126374165105105  \\
            0.8857715430861723  65.0  0.27321867833730984  0.27321867833730984  \\
            0.8857715430861723  66.0  0.2750253133339563  0.2750253133339563  \\
            0.8857715430861723  67.0  0.27669363540926284  0.27669363540926284  \\
            0.8857715430861723  68.0  0.27823288174732114  0.27823288174732114  \\
            0.8857715430861723  69.0  0.27965160220388535  0.27965160220388535  \\
            0.8857715430861723  70.0  0.28095771737212333  0.28095771737212333  \\
            0.8857715430861723  71.0  0.2828442693111784  0.2828442693111784  \\
            0.8857715430861723  72.0  0.28462134346832874  0.28462134346832874  \\
            0.8857715430861723  73.0  0.2862717606056924  0.2862717606056924  \\
            0.8857715430861723  74.0  0.28780335720953815  0.28780335720953815  \\
            0.8857715430861723  75.0  0.2892234294579275  0.2892234294579275  \\
            0.8857715430861723  76.0  0.29053877554930985  0.29053877554930985  \\
            0.8857715430861723  77.0  0.29175573429186485  0.29175573429186485  \\
            0.8857715430861723  78.0  0.29288022032195454  0.29288022032195454  \\
            0.8857715430861723  79.0  0.29404026596743715  0.29404026596743715  \\
            0.8857715430861723  80.0  0.29556148058212456  0.29556148058212456  \\
            0.8857715430861723  81.0  0.2969795872782783  0.2969795872782783  \\
            0.8857715430861723  82.0  0.2983004418484948  0.2983004418484948  \\
            0.8857715430861723  83.0  0.29952953107452734  0.29952953107452734  \\
            0.8857715430861723  84.0  0.300671999132083  0.300671999132083  \\
            0.8857715430861723  85.0  0.3017326718643006  0.3017326718643006  \\
            0.8857715430861723  86.0  0.3027160791159924  0.3027160791159924  \\
            0.8857715430861723  87.0  0.30362647530128367  0.30362647530128367  \\
            0.8857715430861723  88.0  0.30468446856474407  0.30468446856474407  \\
            0.8857715430861723  89.0  0.30592085743032804  0.30592085743032804  \\
            0.8857715430861723  90.0  0.3070762260832277  0.3070762260832277  \\
            0.8857715430861723  91.0  0.308154802070876  0.308154802070876  \\
            0.8857715430861723  92.0  0.30916056969144395  0.30916056969144395  \\
            0.8857715430861723  93.0  0.3100972858659903  0.3100972858659903  \\
            0.8857715430861723  94.0  0.31096849484234457  0.31096849484234457  \\
            0.8857715430861723  95.0  0.311777541826742  0.311777541826742  \\
            0.8857715430861723  96.0  0.3125275856304894  0.3125275856304894  \\
            0.8857715430861723  97.0  0.31349870163492277  0.31349870163492277  \\
            0.8857715430861723  98.0  0.3145214118252534  0.3145214118252534  \\
            0.8857715430861723  99.0  0.31547893634043034  0.31547893634043034  \\
            0.8857715430861723  100.0  0.31637442273609856  0.31637442273609856  \\
            0.8857715430861723  101.0  0.31721085191744003  0.31721085191744003  \\
            0.8857715430861723  102.0  0.3179910481329976  0.3179910481329976  \\
            0.8857715430861723  103.0  0.3187176882924188  0.3187176882924188  \\
            0.8857715430861723  104.0  0.31939331065942234  0.31939331065942234  \\
            0.8857715430861723  105.0  0.32002032296646976  0.32002032296646976  \\
            0.8857715430861723  106.0  0.3209169326192263  0.3209169326192263  \\
            0.8857715430861723  107.0  0.32177540242294006  0.32177540242294006  \\
            0.8857715430861723  108.0  0.32258038994447746  0.32258038994447746  \\
            0.8857715430861723  109.0  0.3233342994085739  0.3233342994085739  \\
            0.8857715430861723  110.0  0.32403941714178  0.32403941714178  \\
            0.8857715430861723  111.0  0.32469791811344684  0.32469791811344684  \\
            0.8857715430861723  112.0  0.3253118720673346  0.3253118720673346  \\
            0.8857715430861723  113.0  0.3258832492726853  0.3258832492726853  \\
            0.8857715430861723  114.0  0.32646992496885074  0.32646992496885074  \\
            0.8857715430861723  115.0  0.32724612382002  0.32724612382002  \\
            0.8857715430861723  116.0  0.32797574741842656  0.32797574741842656  \\
            0.8857715430861723  117.0  0.3286607626776959  0.3286607626776959  \\
            0.8857715430861723  118.0  0.32930304610911376  0.32930304610911376  \\
            0.8857715430861723  119.0  0.329904388520899  0.329904388520899  \\
            0.8857715430861723  120.0  0.3304664994419996  0.3304664994419996  \\
            0.8857715430861723  121.0  0.330991011288288  0.330991011288288  \\
            0.8857715430861723  122.0  0.3314794832881284  0.3314794832881284  \\
            0.8857715430861723  123.0  0.3320434187435727  0.3320434187435727  \\
            0.8857715430861723  124.0  0.3327094759447618  0.3327094759447618  \\
            0.8857715430861723  125.0  0.33333624204006335  0.33333624204006335  \\
            0.8857715430861723  126.0  0.33392527593183685  0.33392527593183685  \\
            0.8857715430861723  127.0  0.33447806950256675  0.33447806950256675  \\
            0.8857715430861723  128.0  0.33499605087047823  0.33499605087047823  \\
            0.8857715430861723  129.0  0.3354805874666842  0.3354805874666842  \\
            0.8857715430861723  130.0  0.33593298894491963  0.33593298894491963  \\
            0.8857715430861723  131.0  0.336354509934032  0.336354509934032  \\
            0.8857715430861723  132.0  0.3368961779952337  0.3368961779952337  \\
            0.8857715430861723  133.0  0.3374731475744247  0.3374731475744247  \\
            0.8857715430861723  134.0  0.338016557442675  0.338016557442675  \\
            0.8857715430861723  135.0  0.3385276634471917  0.3385276634471917  \\
            0.8857715430861723  136.0  0.33900767071764004  0.33900767071764004  \\
            0.8857715430861723  137.0  0.339457735978394  0.339457735978394  \\
            0.8857715430861723  138.0  0.33987896974175363  0.33987896974175363  \\
            0.8857715430861723  139.0  0.34027243838930954  0.34027243838930954  \\
            0.8857715430861723  140.0  0.3406391661475454  0.3406391661475454  \\
            0.8857715430861723  141.0  0.3411594290718649  0.3411594290718649  \\
            0.8857715430861723  142.0  0.3416633688653332  0.3416633688653332  \\
            0.8857715430861723  143.0  0.34213833387873877  0.34213833387873877  \\
            0.8857715430861723  144.0  0.3425853502936631  0.3425853502936631  \\
            0.8857715430861723  145.0  0.3430054052161423  0.3430054052161423  \\
            0.8857715430861723  146.0  0.34339944835482666  0.34339944835482666  \\
            0.8857715430861723  147.0  0.34376839361811773  0.34376839361811773  \\
            0.8857715430861723  148.0  0.3441131206342384  0.3441131206342384  \\
            0.8857715430861723  149.0  0.3444648830371252  0.3444648830371252  \\
            0.8857715430861723  150.0  0.34493438237552315  0.34493438237552315  \\
            0.8857715430861723  151.0  0.34537774729702875  0.34537774729702875  \\
            0.8857715430861723  152.0  0.3457958587344633  0.3457958587344633  \\
            0.8857715430861723  153.0  0.346189565733648  0.346189565733648  \\
            0.8857715430861723  154.0  0.34655968675524773  0.34655968675524773  \\
            0.8857715430861723  155.0  0.34690701091643283  0.34690701091643283  \\
            0.8857715430861723  156.0  0.34723229917581583  0.34723229917581583  \\
            0.8857715430861723  157.0  0.3475362854644117  0.3475362854644117  \\
            0.8857715430861723  158.0  0.34788482100833196  0.34788482100833196  \\
            0.8857715430861723  159.0  0.34830034560519635  0.34830034560519635  \\
            0.8857715430861723  160.0  0.34869294031953013  0.34869294031953013  \\
            0.8857715430861723  161.0  0.3490633406949411  0.3490633406949411  \\
            0.8857715430861723  162.0  0.3494122570206095  0.3494122570206095  \\
            0.8857715430861723  163.0  0.3497403753085707  0.3497403753085707  \\
            0.8857715430861723  164.0  0.3500483582281682  0.3500483582281682  \\
            0.8857715430861723  165.0  0.35033684600004533  0.35033684600004533  \\
            0.8857715430861723  166.0  0.3506064572515467  0.3506064572515467  \\
            0.8857715430861723  167.0  0.3509504253409315  0.3509504253409315  \\
            0.8857715430861723  168.0  0.35132034172053267  0.35132034172053267  \\
            0.8857715430861723  169.0  0.3516699868995883  0.3516699868995883  \\
            0.8857715430861723  170.0  0.3519999812230581  0.3519999812230581  \\
            0.8857715430861723  171.0  0.3523109247784064  0.3523109247784064  \\
            0.8857715430861723  172.0  0.3526033981405139  0.3526033981405139  \\
            0.8857715430861723  173.0  0.35287796308585434  0.35287796308585434  \\
            0.8857715430861723  174.0  0.35313516327706546  0.35313516327706546  \\
            0.8857715430861723  175.0  0.3533755249195087  0.3533755249195087  \\
            0.8857715430861723  176.0  0.35371403270138463  0.35371403270138463  \\
            0.8857715430861723  177.0  0.3540450828805389  0.3540450828805389  \\
            0.8857715430861723  178.0  0.3543580905626268  0.3543580905626268  \\
            0.8857715430861723  179.0  0.3546535836618947  0.3546535836618947  \\
            0.8857715430861723  180.0  0.3549320736567356  0.3549320736567356  \\
            0.8857715430861723  181.0  0.3551940561654884  0.3551940561654884  \\
            0.8857715430861723  182.0  0.35544001149968546  0.35544001149968546  \\
            0.8857715430861723  183.0  0.35567040519537646  0.35567040519537646  \\
            0.8857715430861723  184.0  0.35590386024155807  0.35590386024155807  \\
            0.8857715430861723  185.0  0.3562181596112953  0.3562181596112953  \\
            0.8857715430861723  186.0  0.3565158353004468  0.3565158353004468  \\
            0.8857715430861723  187.0  0.3567973541607987  0.3567973541607987  \\
            0.8857715430861723  188.0  0.3570631691021785  0.3570631691021785  \\
            0.8857715430861723  189.0  0.3573137195611591  0.3573137195611591  \\
            0.8857715430861723  190.0  0.35754943195177713  0.35754943195177713  \\
            0.8857715430861723  191.0  0.3577707200994325  0.3577707200994325  \\
            0.8857715430861723  192.0  0.3579779856583387  0.3579779856583387  \\
            0.8857715430861723  193.0  0.35821393267806945  0.35821393267806945  \\
            0.8857715430861723  194.0  0.3584977017812251  0.3584977017812251  \\
            0.8857715430861723  195.0  0.35876651995769127  0.35876651995769127  \\
            0.8857715430861723  196.0  0.3590207901485536  0.3590207901485536  \\
            0.8857715430861723  197.0  0.359260903776187  0.359260903776187  \\
            0.8857715430861723  198.0  0.3594872411146435  0.3594872411146435  \\
            0.8857715430861723  199.0  0.3597001716465156  0.3597001716465156  \\
            0.8857715430861723  200.0  0.35990005440708916  0.35990005440708916  \\
            0.8857715430861723  201.0  0.3600872383160436  0.3600872383160436  \\
            0.8857715430861723  202.0  0.3603243440069171  0.3603243440069171  \\
            0.8857715430861723  203.0  0.360581567878812  0.360581567878812  \\
            0.8857715430861723  204.0  0.36082527673815185  0.36082527673815185  \\
            0.8857715430861723  205.0  0.3610558207311772  0.3610558207311772  \\
            0.8857715430861723  206.0  0.3612735404047954  0.3612735404047954  \\
            0.8857715430861723  207.0  0.3614787670026577  0.3614787670026577  \\
            0.8857715430861723  208.0  0.36167182275057025  0.36167182275057025  \\
            0.8857715430861723  209.0  0.36185302113219175  0.36185302113219175  \\
            0.8857715430861723  210.0  0.36202266715530235  0.36202266715530235  \\
            0.8857715430861723  211.0  0.36225990173496014  0.36225990173496014  \\
            0.8857715430861723  212.0  0.362493910387221  0.362493910387221  \\
            0.8857715430861723  213.0  0.3627156453328284  0.3627156453328284  \\
            0.8857715430861723  214.0  0.3629254127299213  0.3629254127299213  \\
            0.8857715430861723  215.0  0.36312351067370086  0.36312351067370086  \\
            0.8857715430861723  216.0  0.36331022943503394  0.36331022943503394  \\
            0.8857715430861723  217.0  0.36348585169113246  0.36348585169113246  \\
            0.8857715430861723  218.0  0.36365065274843966  0.36365065274843966  \\
            0.8857715430861723  219.0  0.3638164010108635  0.3638164010108635  \\
            0.8857715430861723  220.0  0.3640414679189742  0.3640414679189742  \\
            0.8877755511022044  1.0  -0.07755511022044087  -0.07755511022044087  \\
            0.8877755511022044  2.0  -0.16325985303941218  -0.16325985303941218  \\
            0.8877755511022044  3.0  -0.18671628972230186  -0.18671628972230186  \\
            0.8877755511022044  4.0  -0.18810955243820968  -0.18810955243820968  \\
            0.8877755511022044  5.0  -0.17912809746477062  -0.17912809746477062  \\
            0.8877755511022044  6.0  -0.16553106212424815  -0.16553106212424815  \\
            0.8877755511022044  7.0  -0.15017104916904545  -0.15017104916904545  \\
            0.8877755511022044  8.0  -0.13447501062731554  -0.13447501062731554  \\
            0.8877755511022044  9.0  -0.11744888378154937  -0.11744888378154937  \\
            0.8877755511022044  10.0  -0.0862197254982825  -0.0862197254982825  \\
            0.8877755511022044  11.0  -0.05959978565189019  -0.05959978565189019  \\
            0.8877755511022044  12.0  -0.03675923275121709  -0.03675923275121709  \\
            0.8877755511022044  13.0  -0.017028735341832316  -0.017028735341832316  \\
            0.8877755511022044  14.0  0.0001283612977595744  0.0001283612977595744  \\
            0.8877755511022044  15.0  0.01514251413042772  0.01514251413042772  \\
            0.8877755511022044  16.0  0.028360263699052556  0.028360263699052556  \\
            0.8877755511022044  17.0  0.04006207904530897  0.04006207904530897  \\
            0.8877755511022044  18.0  0.051807785084866095  0.051807785084866095  \\
            0.8877755511022044  19.0  0.06787846349578658  0.06787846349578658  \\
            0.8877755511022044  20.0  0.08196328663349714  0.08196328663349714  \\
            0.8877755511022044  21.0  0.09436168780248294  0.09436168780248294  \\
            0.8877755511022044  22.0  0.10532011626374327  0.10532011626374327  \\
            0.8877755511022044  23.0  0.1150426779484895  0.1150426779484895  \\
            0.8877755511022044  24.0  0.12369941347897223  0.12369941347897223  \\
            0.8877755511022044  25.0  0.1314327812151052  0.1314327812151052  \\
            0.8877755511022044  26.0  0.13836276822939808  0.13836276822939808  \\
            0.8877755511022044  27.0  0.14563562211026043  0.14563562211026043  \\
            0.8877755511022044  28.0  0.15485684011701717  0.15485684011701717  \\
            0.8877755511022044  29.0  0.16312098782119575  0.16312098782119575  \\
            0.8877755511022044  30.0  0.17054334648251168  0.17054334648251168  \\
            0.8877755511022044  31.0  0.17722298429300734  0.17722298429300734  \\
            0.8877755511022044  32.0  0.18324536348820195  0.18324536348820195  \\
            0.8877755511022044  33.0  0.18868447774494862  0.18868447774494862  \\
            0.8877755511022044  34.0  0.1936046130962289  0.1936046130962289  \\
            0.8877755511022044  35.0  0.19806180548718255  0.19806180548718255  \\
            0.8877755511022044  36.0  0.20295761673253296  0.20295761673253296  \\
            0.8877755511022044  37.0  0.20886567908866782  0.20886567908866782  \\
            0.8877755511022044  38.0  0.2142354216160345  0.2142354216160345  \\
            0.8877755511022044  39.0  0.21912076320211862  0.21912076320211862  \\
            0.8877755511022044  40.0  0.2235693748043451  0.2235693748043451  \\
            0.8877755511022044  41.0  0.22762350769527728  0.22762350769527728  \\
            0.8877755511022044  42.0  0.2313206982030984  0.2313206982030984  \\
            0.8877755511022044  43.0  0.23469436934962123  0.23469436934962123  \\
            0.8877755511022044  44.0  0.23777434610200782  0.23777434610200782  \\
            0.8877755511022044  45.0  0.24130554525956108  0.24130554525956108  \\
            0.8877755511022044  46.0  0.24539428255845885  0.24539428255845885  \\
            0.8877755511022044  47.0  0.249145594109386  0.249145594109386  \\
            0.8877755511022044  48.0  0.2525884643976276  0.2525884643976276  \\
            0.8877755511022044  49.0  0.255749024444062  0.255749024444062  \\
            0.8877755511022044  50.0  0.2586508728648724  0.2586508728648724  \\
            0.8877755511022044  51.0  0.2613153562259334  0.2613153562259334  \\
            0.8877755511022044  52.0  0.2637618144254067  0.2637618144254067  \\
            0.8877755511022044  53.0  0.2660077959518931  0.2660077959518931  \\
            0.8877755511022044  54.0  0.2686890551083536  0.2686890551083536  \\
            0.8877755511022044  55.0  0.2716789151631639  0.2716789151631639  \\
            0.8877755511022044  56.0  0.2744404267844422  0.2744404267844422  \\
            0.8877755511022044  57.0  0.27699079257671083  0.27699079257671083  \\
            0.8877755511022044  58.0  0.27934574284703084  0.27934574284703084  \\
            0.8877755511022044  59.0  0.28151967941658607  0.28151967941658607  \\
            0.8877755511022044  60.0  0.2835258035902556  0.2835258035902556  \\
            0.8877755511022044  61.0  0.2853762302264145  0.2853762302264145  \\
            0.8877755511022044  62.0  0.2870820895870967  0.2870820895870967  \\
            0.8877755511022044  63.0  0.28919842084754166  0.28919842084754166  \\
            0.8877755511022044  64.0  0.2914760636982983  0.2914760636982983  \\
            0.8877755511022044  65.0  0.29359022498085263  0.29359022498085263  \\
            0.8877755511022044  66.0  0.2955518877256299  0.2955518877256299  \\
            0.8877755511022044  67.0  0.2973712033892086  0.2973712033892086  \\
            0.8877755511022044  68.0  0.2990575636055221  0.2990575636055221  \\
            0.8877755511022044  69.0  0.30061966495213344  0.30061966495213344  \\
            0.8877755511022044  70.0  0.3020655674893323  0.3020655674893323  \\
            0.8877755511022044  71.0  0.3034027477390944  0.3034027477390944  \\
            0.8877755511022044  72.0  0.3051239914307136  0.3051239914307136  \\
            0.8877755511022044  73.0  0.30691458819926537  0.30691458819926537  \\
            0.8877755511022044  74.0  0.3085830219423739  0.3085830219423739  \\
            0.8877755511022044  75.0  0.31013670634684665  0.31013670634684665  \\
            0.8877755511022044  76.0  0.3115825517083791  0.3115825517083791  \\
            0.8877755511022044  77.0  0.31292700382674  0.31292700382674  \\
            0.8877755511022044  78.0  0.3141760795097118  0.3141760795097118  \\
            0.8877755511022044  79.0  0.31533539901532026  0.31533539901532026  \\
            0.8877755511022044  80.0  0.31641021572692174  0.31641021572692174  \\
            0.8877755511022044  81.0  0.31784376641527523  0.31784376641527523  \\
            0.8877755511022044  82.0  0.31928701905916584  0.31928701905916584  \\
            0.8877755511022044  83.0  0.32063587031783547  0.32063587031783547  \\
            0.8877755511022044  84.0  0.3218955482548658  0.3218955482548658  \\
            0.8877755511022044  85.0  0.3230709590960342  0.3230709590960342  \\
            0.8877755511022044  86.0  0.32416670974375245  0.32416670974375245  \\
            0.8877755511022044  87.0  0.32518712851400466  0.32518712851400466  \\
            0.8877755511022044  88.0  0.3261362842524178  0.3261362842524178  \\
            0.8877755511022044  89.0  0.3270180039707863  0.3270180039707863  \\
            0.8877755511022044  90.0  0.3282351134212522  0.3282351134212522  \\
            0.8877755511022044  91.0  0.32942216624774234  0.32942216624774234  \\
            0.8877755511022044  92.0  0.33053428076155106  0.33053428076155106  \\
            0.8877755511022044  93.0  0.33157527578679363  0.33157527578679363  \\
            0.8877755511022044  94.0  0.332548755107818  0.332548755107818  \\
            0.8877755511022044  95.0  0.3334581212123844  0.3334581212123844  \\
            0.8877755511022044  96.0  0.3343065880436339  0.3343065880436339  \\
            0.8877755511022044  97.0  0.3350971928406328  0.3350971928406328  \\
            0.8877755511022044  98.0  0.33583280714019337  0.33583280714019337  \\
            0.8877755511022044  99.0  0.33688264893437575  0.33688264893437575  \\
            0.8877755511022044  100.0  0.33787544194644337  0.33787544194644337  \\
            0.8877755511022044  101.0  0.33880742219675436  0.33880742219675436  \\
            0.8877755511022044  102.0  0.33968146087875917  0.33968146087875917  \\
            0.8877755511022044  103.0  0.34050028019334677  0.34050028019334677  \\
            0.8877755511022044  104.0  0.34126646211375944  0.34126646211375944  \\
            0.8877755511022044  105.0  0.34198245656846665  0.34198245656846665  \\
            0.8877755511022044  106.0  0.34265058908540225  0.34265058908540225  \\
            0.8877755511022044  107.0  0.34329605394671553  0.34329605394671553  \\
            0.8877755511022044  108.0  0.3441907105822115  0.3441907105822115  \\
            0.8877755511022044  109.0  0.3450327803880072  0.3450327803880072  \\
            0.8877755511022044  110.0  0.3458245873560853  0.3458245873560853  \\
            0.8877755511022044  111.0  0.3465683428813175  0.3465683428813175  \\
            0.8877755511022044  112.0  0.3472661519435274  0.3472661519435274  \\
            0.8877755511022044  113.0  0.34792001890654867  0.34792001890654867  \\
            0.8877755511022044  114.0  0.348531852960577  0.348531852960577  \\
            0.8877755511022044  115.0  0.34910347323257224  0.34910347323257224  \\
            0.8877755511022044  116.0  0.34968092997612615  0.34968092997612615  \\
            0.8877755511022044  117.0  0.3504477682595534  0.3504477682595534  \\
            0.8877755511022044  118.0  0.35117059486703417  0.35117059486703417  \\
            0.8877755511022044  119.0  0.35185123033657395  0.35185123033657395  \\
            0.8877755511022044  120.0  0.3524914130153559  0.3524914130153559  \\
            0.8877755511022044  121.0  0.3530928032605314  0.3530928032605314  \\
            0.8877755511022044  122.0  0.3536569873977937  0.3536569873977937  \\
            0.8877755511022044  123.0  0.35418548145312395  0.35418548145312395  \\
            0.8877755511022044  124.0  0.3546797346724411  0.3546797346724411  \\
            0.8877755511022044  125.0  0.3552008605809555  0.3552008605809555  \\
            0.8877755511022044  126.0  0.3558651009567834  0.3558651009567834  \\
            0.8877755511022044  127.0  0.35649200202172704  0.35649200202172704  \\
            0.8877755511022044  128.0  0.3570830157627733  0.3570830157627733  \\
            0.8877755511022044  129.0  0.357639532794992  0.357639532794992  \\
            0.8877755511022044  130.0  0.3581628852955492  0.3581628852955492  \\
            0.8877755511022044  131.0  0.3586543497795688  0.3586543497795688  \\
            0.8877755511022044  132.0  0.35911514972707753  0.35911514972707753  \\
            0.8877755511022044  133.0  0.3595464580702356  0.3595464580702356  \\
            0.8877755511022044  134.0  0.3600203071548622  0.3600203071548622  \\
            0.8877755511022044  135.0  0.3606009692654868  0.3606009692654868  \\
            0.8877755511022044  136.0  0.3611495789471492  0.3611495789471492  \\
            0.8877755511022044  137.0  0.3616673123723749  0.3616673123723749  \\
            0.8877755511022044  138.0  0.3621552989773363  0.3621552989773363  \\
            0.8877755511022044  139.0  0.36261462356072677  0.36261462356072677  \\
            0.8877755511022044  140.0  0.3630463282761642  0.3630463282761642  \\
            0.8877755511022044  141.0  0.36345141452424135  0.36345141452424135  \\
            0.8877755511022044  142.0  0.363830844750063  0.363830844750063  \\
            0.8877755511022044  143.0  0.36426455461059215  0.36426455461059215  \\
            0.8877755511022044  144.0  0.3647762488890439  0.3647762488890439  \\
            0.8877755511022044  145.0  0.3652601464154053  0.3652601464154053  \\
            0.8877755511022044  146.0  0.3657172129506276  0.3657172129506276  \\
            0.8877755511022044  147.0  0.3661483780473954  0.3661483780473954  \\
            0.8877755511022044  148.0  0.36655453658300086  0.36655453658300086  \\
            0.8877755511022044  149.0  0.3669365502191519  0.3669365502191519  \\
            0.8877755511022044  150.0  0.36729524879240794  0.36729524879240794  \\
            0.8877755511022044  151.0  0.367631431638965  0.367631431638965  \\
            0.8877755511022044  152.0  0.3680307123778615  0.3680307123778615  \\
            0.8877755511022044  153.0  0.3684848452379818  0.3684848452379818  \\
            0.8877755511022044  154.0  0.368914654641767  0.368914654641767  \\
            0.8877755511022044  155.0  0.36932094310780084  0.36932094310780084  \\
            0.8877755511022044  156.0  0.36970448467380257  0.36970448467380257  \\
            0.8877755511022044  157.0  0.37006602603723815  0.37006602603723815  \\
            0.8877755511022044  158.0  0.3704062876444938  0.3704062876444938  \\
            0.8877755511022044  159.0  0.37072596473075736  0.37072596473075736  \\
            0.8877755511022044  160.0  0.37102572831397773  0.37102572831397773  \\
            0.8877755511022044  161.0  0.3713952081544664  0.3713952081544664  \\
            0.8877755511022044  162.0  0.3718008128820682  0.3718008128820682  \\
            0.8877755511022044  163.0  0.3721849637378459  0.3721849637378459  \\
            0.8877755511022044  164.0  0.37254833469341686  0.37254833469341686  \\
            0.8877755511022044  165.0  0.37289157701376574  0.37289157701376574  \\
            0.8877755511022044  166.0  0.3732153201199972  0.3732153201199972  \\
            0.8877755511022044  167.0  0.37352017241505986  0.37352017241505986  \\
            0.8877755511022044  168.0  0.3738067220742378  0.3738067220742378  \\
            0.8877755511022044  169.0  0.3740755378021856  0.3740755378021856  \\
            0.8877755511022044  170.0  0.3744190122269452  0.3744190122269452  \\
            0.8877755511022044  171.0  0.37478333438345607  0.37478333438345607  \\
            0.8877755511022044  172.0  0.37512859937214643  0.37512859937214643  \\
            0.8877755511022044  173.0  0.3754553785881981  0.3754553785881981  \\
            0.8877755511022044  174.0  0.3757642251041568  0.3757642251041568  \\
            0.8877755511022044  175.0  0.37605567433215964  0.37605567433215964  \\
            0.8877755511022044  176.0  0.3763302446590985  0.3763302446590985  \\
            0.8877755511022044  177.0  0.3765884380559642  0.3765884380559642  \\
            0.8877755511022044  178.0  0.3768307406628026  0.3768307406628026  \\
            0.8877755511022044  179.0  0.3771513551884405  0.3771513551884405  \\
            0.8877755511022044  180.0  0.37748027309252835  0.37748027309252835  \\
            0.8877755511022044  181.0  0.3777921551373653  0.3777921551373653  \\
            0.8877755511022044  182.0  0.37808748988744334  0.37808748988744334  \\
            0.8877755511022044  183.0  0.3783667509610185  0.3783667509610185  \\
            0.8877755511022044  184.0  0.37863039754508354  0.37863039754508354  \\
            0.8877755511022044  185.0  0.37887887489044203  0.37887887489044203  \\
            0.8877755511022044  186.0  0.3791126147874898  0.3791126147874898  \\
            0.8877755511022044  187.0  0.3793320360238342  0.3793320360238342  \\
            0.8877755511022044  188.0  0.3796324224334215  0.3796324224334215  \\
            0.8877755511022044  189.0  0.3799307544453244  0.3799307544453244  \\
            0.8877755511022044  190.0  0.38021377029302106  0.38021377029302106  \\
            0.8877755511022044  191.0  0.3804818909355221  0.3804818909355221  \\
            0.8877755511022044  192.0  0.3807355250195972  0.3807355250195972  \\
            0.8877755511022044  193.0  0.3809750692851957  0.3809750692851957  \\
            0.8877755511022044  194.0  0.3812009089557695  0.3812009089557695  \\
            0.8877755511022044  195.0  0.3814134181142049  0.3814134181142049  \\
            0.8877755511022044  196.0  0.38161296006488227  0.38161296006488227  \\
            0.8877755511022044  197.0  0.3818953394221056  0.3818953394221056  \\
            0.8877755511022044  198.0  0.382167072024377  0.382167072024377  \\
            0.8877755511022044  199.0  0.3824249631775927  0.3824249631775927  \\
            0.8877755511022044  200.0  0.3826693781245704  0.3826693781245704  \\
            0.8877755511022044  201.0  0.3829006718749909  0.3829006718749909  \\
            0.8877755511022044  202.0  0.38311918952790347  0.38311918952790347  \\
            0.8877755511022044  203.0  0.38332526658296706  0.38332526658296706  \\
            0.8877755511022044  204.0  0.38351922924043547  0.38351922924043547  \\
            0.8877755511022044  205.0  0.3837063013258266  0.3837063013258266  \\
            0.8877755511022044  206.0  0.3839676562628127  0.3839676562628127  \\
            0.8877755511022044  207.0  0.3842161157527694  0.3842161157527694  \\
            0.8877755511022044  208.0  0.38445200755735454  0.38445200755735454  \\
            0.8877755511022044  209.0  0.38467565059506337  0.38467565059506337  \\
            0.8877755511022044  210.0  0.3848873552098241  0.3848873552098241  \\
            0.8877755511022044  211.0  0.3850874234301434  0.3850874234301434  \\
            0.8877755511022044  212.0  0.3852761492196588  0.3852761492196588  \\
            0.8877755511022044  213.0  0.38545381871901374  0.38545381871901374  \\
            0.8877755511022044  214.0  0.3856327417379459  0.3856327417379459  \\
            0.8877755511022044  215.0  0.3858724729307252  0.3858724729307252  \\
            0.8877755511022044  216.0  0.38610045633077583  0.38610045633077583  \\
            0.8877755511022044  217.0  0.38631697948572186  0.38631697948572186  \\
            0.8877755511022044  218.0  0.3865223224870806  0.3865223224870806  \\
            0.8877755511022044  219.0  0.38671675818774254  0.38671675818774254  \\
            0.8877755511022044  220.0  0.38690055241227095  0.38690055241227095  \\
            0.8897795591182365  1.0  -0.07795591182364728  -0.07795591182364728  \\
            0.8897795591182365  2.0  -0.16272545090180363  -0.16272545090180363  \\
            0.8897795591182365  3.0  -0.18491268250787307  -0.18491268250787307  \\
            0.8897795591182365  4.0  -0.18475045328752737  -0.18475045328752737  \\
            0.8897795591182365  5.0  -0.17415783948850058  -0.17415783948850058  \\
            0.8897795591182365  6.0  -0.15900372172917238  -0.15900372172917238  \\
            0.8897795591182365  7.0  -0.14218639298799676  -0.14218639298799676  \\
            0.8897795591182365  8.0  -0.12514726422542083  -0.12514726422542083  \\
            0.8897795591182365  9.0  -0.10859481200162557  -0.10859481200162557  \\
            0.8897795591182365  10.0  -0.07754436612152021  -0.07754436612152021  \\
            0.8897795591182365  11.0  -0.049829328987645985  -0.049829328987645985  \\
            0.8897795591182365  12.0  -0.02597722918364255  -0.02597722918364255  \\
            0.8897795591182365  13.0  -0.005312585956225954  -0.005312585956225954  \\
            0.8897795591182365  14.0  0.012707768478132903  0.012707768478132903  \\
            0.8897795591182365  15.0  0.028520663618258002  0.028520663618258002  \\
            0.8897795591182365  16.0  0.04247862770604838  0.04247862770604838  \\
            0.8897795591182365  17.0  0.05486762999683595  0.05486762999683595  \\
            0.8897795591182365  18.0  0.06592104235812808  0.06592104235812808  \\
            0.8897795591182365  19.0  0.0815903216182047  0.0815903216182047  \\
            0.8897795591182365  20.0  0.0962964890820609  0.0962964890820609  \\
            0.8897795591182365  21.0  0.1092774481769875  0.1092774481769875  \\
            0.8897795591182365  22.0  0.12078292594106887  0.12078292594106887  \\
            0.8897795591182365  23.0  0.13101998869533982  0.13101998869533982  \\
            0.8897795591182365  24.0  0.14016134833770033  0.14016134833770033  \\
            0.8897795591182365  25.0  0.14835187335360064  0.14835187335360064  \\
            0.8897795591182365  26.0  0.15571372630318187  0.15571372630318187  \\
            0.8897795591182365  27.0  0.16235044377647545  0.16235044377647545  \\
            0.8897795591182365  28.0  0.17116829134724862  0.17116829134724862  \\
            0.8897795591182365  29.0  0.17984289693757105  0.17984289693757105  \\
            0.8897795591182365  30.0  0.18765536938980637  0.18765536938980637  \\
            0.8897795591182365  31.0  0.19470620640313083  0.19470620640313083  \\
            0.8897795591182365  32.0  0.20108217453496213  0.20108217453496213  \\
            0.8897795591182365  33.0  0.20685845913948825  0.20685845913948825  \\
            0.8897795591182365  34.0  0.2121004365071455  0.2121004365071455  \\
            0.8897795591182365  35.0  0.21686514145115582  0.21686514145115582  \\
            0.8897795591182365  36.0  0.22120248813635449  0.22120248813635449  \\
            0.8897795591182365  37.0  0.22674110275783577  0.22674110275783577  \\
            0.8897795591182365  38.0  0.23241046553036127  0.23241046553036127  \\
            0.8897795591182365  39.0  0.23758322089442635  0.23758322089442635  \\
            0.8897795591182365  40.0  0.2423077573946521  0.2423077573946521  \\
            0.8897795591182365  41.0  0.24662699001143135  0.24662699001143135  \\
            0.8897795591182365  42.0  0.2505790697121806  0.2505790697121806  \\
            0.8897795591182365  43.0  0.2541979894155132  0.2541979894155132  \\
            0.8897795591182365  44.0  0.2575141031368917  0.2575141031368917  \\
            0.8897795591182365  45.0  0.2605545721131317  0.2605545721131317  \\
            0.8897795591182365  46.0  0.26431042429336943  0.26431042429336943  \\
            0.8897795591182365  47.0  0.26829496929032  0.26829496929032  \\
            0.8897795591182365  48.0  0.2719630266165337  0.2719630266165337  \\
            0.8897795591182365  49.0  0.27534113162150725  0.27534113162150725  \\
            0.8897795591182365  50.0  0.2784532609999294  0.2784532609999294  \\
            0.8897795591182365  51.0  0.2813211152039763  0.2813211152039763  \\
            0.8897795591182365  52.0  0.2839643656976454  0.2839643656976454  \\
            0.8897795591182365  53.0  0.2864008719192748  0.2864008719192748  \\
            0.8897795591182365  54.0  0.28864687207870754  0.28864687207870754  \\
            0.8897795591182365  55.0  0.29133651555677026  0.29133651555677026  \\
            0.8897795591182365  56.0  0.2942877233750183  0.2942877233750183  \\
            0.8897795591182365  57.0  0.2970221152463864  0.2970221152463864  \\
            0.8897795591182365  58.0  0.2995556697622609  0.2995556697622609  \\
            0.8897795591182365  59.0  0.30190302288745885  0.30190302288745885  \\
            0.8897795591182365  60.0  0.30407759691021896  0.30407759691021896  \\
            0.8897795591182365  61.0  0.30609171541318114  0.30609171541318114  \\
            0.8897795591182365  62.0  0.3079567059526962  0.3079567059526962  \\
            0.8897795591182365  63.0  0.3096829919101333  0.3096829919101333  \\
            0.8897795591182365  64.0  0.3116883857455457  0.3116883857455457  \\
            0.8897795591182365  65.0  0.3139617716243966  0.3139617716243966  \\
            0.8897795591182365  66.0  0.3160784621173024  0.3160784621173024  \\
            0.8897795591182365  67.0  0.31804877136915444  0.31804877136915444  \\
            0.8897795591182365  68.0  0.31988224546372196  0.31988224546372196  \\
            0.8897795591182365  69.0  0.32158772770038047  0.32158772770038047  \\
            0.8897795591182365  70.0  0.3231734176065423  0.3231734176065423  \\
            0.8897795591182365  71.0  0.3246469243559343  0.3246469243559343  \\
            0.8897795591182365  72.0  0.3260153151838544  0.3260153151838544  \\
            0.8897795591182365  73.0  0.32755741579283837  0.32755741579283837  \\
            0.8897795591182365  74.0  0.3293626866752096  0.3293626866752096  \\
            0.8897795591182365  75.0  0.33104998323576573  0.33104998323576573  \\
            0.8897795591182365  76.0  0.3326263278674484  0.3326263278674484  \\
            0.8897795591182365  77.0  0.33409827336161324  0.33409827336161324  \\
            0.8897795591182365  78.0  0.33547193869747105  0.33547193869747105  \\
            0.8897795591182365  79.0  0.336753041751009  0.336753041751009  \\
            0.8897795591182365  80.0  0.33794692921939606  0.33794692921939606  \\
            0.8897795591182365  81.0  0.33905860402516425  0.33905860402516425  \\
            0.8897795591182365  82.0  0.34027359626983694  0.34027359626983694  \\
            0.8897795591182365  83.0  0.3417422095611418  0.3417422095611418  \\
            0.8897795591182365  84.0  0.3431190973776505  0.3431190973776505  \\
            0.8897795591182365  85.0  0.3444092463277679  0.3444092463277679  \\
            0.8897795591182365  86.0  0.3456173403715125  0.3456173403715125  \\
            0.8897795591182365  87.0  0.3467477817267274  0.3467477817267274  \\
            0.8897795591182365  88.0  0.3478047101442391  0.3478047101442391  \\
            0.8897795591182365  89.0  0.3487920206940279  0.3487920206940279  \\
            0.8897795591182365  90.0  0.34971338019079284  0.34971338019079284  \\
            0.8897795591182365  91.0  0.3506895304246103  0.3506895304246103  \\
            0.8897795591182365  92.0  0.35190799183165816  0.35190799183165816  \\
            0.8897795591182365  93.0  0.3530532657075954  0.3530532657075954  \\
            0.8897795591182365  94.0  0.35412901537329133  0.35412901537329133  \\
            0.8897795591182365  95.0  0.3551387005980269  0.3551387005980269  \\
            0.8897795591182365  96.0  0.35608559045677685  0.35608559045677685  \\
            0.8897795591182365  97.0  0.3569727752702502  0.3569727752702502  \\
            0.8897795591182365  98.0  0.35780317770076914  0.35780317770076914  \\
            0.8897795591182365  99.0  0.3585795630707047  0.3585795630707047  \\
            0.8897795591182365  100.0  0.35937646115678656  0.35937646115678656  \\
            0.8897795591182365  101.0  0.36040399247606864  0.36040399247606864  \\
            0.8897795591182365  102.0  0.3613718736245206  0.3613718736245206  \\
            0.8897795591182365  103.0  0.3622828720942732  0.3622828720942732  \\
            0.8897795591182365  104.0  0.363139613568098  0.363139613568098  \\
            0.8897795591182365  105.0  0.36394459017046343  0.36394459017046343  \\
            0.8897795591182365  106.0  0.3647001681765246  0.3647001681765246  \\
            0.8897795591182365  107.0  0.36540859521867486  0.36540859521867486  \\
            0.8897795591182365  108.0  0.3660720070273148  0.3660720070273148  \\
            0.8897795591182365  109.0  0.3667312613674406  0.3667312613674406  \\
            0.8897795591182365  110.0  0.36760975757039205  0.36760975757039205  \\
            0.8897795591182365  111.0  0.3684387676491895  0.3684387676491895  \\
            0.8897795591182365  112.0  0.3692204318197188  0.3692204318197188  \\
            0.8897795591182365  113.0  0.3699567885404106  0.3699567885404106  \\
            0.8897795591182365  114.0  0.3706497800003554  0.3706497800003554  \\
            0.8897795591182365  115.0  0.371301257273188  0.371301257273188  \\
            0.8897795591182365  116.0  0.3719129851594254  0.3719129851594254  \\
            0.8897795591182365  117.0  0.37248664673831294  0.37248664673831294  \\
            0.8897795591182365  118.0  0.37303814362495585  0.37303814362495585  \\
            0.8897795591182365  119.0  0.3737980721522476  0.3737980721522476  \\
            0.8897795591182365  120.0  0.3745163265887136  0.3745163265887136  \\
            0.8897795591182365  121.0  0.37519459523277465  0.37519459523277465  \\
            0.8897795591182365  122.0  0.3758344915074591  0.3758344915074591  \\
            0.8897795591182365  123.0  0.37643755772366977  0.37643755772366977  \\
            0.8897795591182365  124.0  0.37700526862999434  0.37700526862999434  \\
            0.8897795591182365  125.0  0.37753903476243617  0.37753903476243617  \\
            0.8897795591182365  126.0  0.37804020560665974  0.37804020560665974  \\
            0.8897795591182365  127.0  0.37851007258455305  0.37851007258455305  \\
            0.8897795591182365  128.0  0.3791699806550684  0.3791699806550684  \\
            0.8897795591182365  129.0  0.3797984781232998  0.3797984781232998  \\
            0.8897795591182365  130.0  0.38039278164618007  0.38039278164618007  \\
            0.8897795591182365  131.0  0.38095418962510674  0.38095418962510674  \\
            0.8897795591182365  132.0  0.38148394681150266  0.38148394681150266  \\
            0.8897795591182365  133.0  0.3819832468154585  0.3819832468154585  \\
            0.8897795591182365  134.0  0.382453234481858  0.382453234481858  \\
            0.8897795591182365  135.0  0.382895008141964  0.382895008141964  \\
            0.8897795591182365  136.0  0.3833096217476812  0.3833096217476812  \\
            0.8897795591182365  137.0  0.38387688876635695  0.38387688876635695  \\
            0.8897795591182365  138.0  0.3844316282129178  0.3844316282129178  \\
            0.8897795591182365  139.0  0.38495680873214283  0.38495680873214283  \\
            0.8897795591182365  140.0  0.38545349040478405  0.38545349040478405  \\
            0.8897795591182365  141.0  0.3859226920848136  0.3859226920848136  \\
            0.8897795591182365  142.0  0.3863653932124239  0.3863653932124239  \\
            0.8897795591182365  143.0  0.38678253553692166  0.38678253553692166  \\
            0.8897795591182365  144.0  0.3871750247546433  0.3871750247546433  \\
            0.8897795591182365  145.0  0.3875437320668178  0.3875437320668178  \\
            0.8897795591182365  146.0  0.3880349775464285  0.3880349775464285  \\
            0.8897795591182365  147.0  0.38852836247667305  0.38852836247667305  \\
            0.8897795591182365  148.0  0.38899595253176333  0.38899595253176333  \\
            0.8897795591182365  149.0  0.3894386242396366  0.3894386242396366  \\
            0.8897795591182365  150.0  0.38985722193217587  0.38985722193217587  \\
            0.8897795591182365  151.0  0.3902525590814875  0.3902525590814875  \\
            0.8897795591182365  152.0  0.39062541957364594  0.39062541957364594  \\
            0.8897795591182365  153.0  0.3909765589229705  0.3909765589229705  \\
            0.8897795591182365  154.0  0.39130670543026813  0.39130670543026813  \\
            0.8897795591182365  155.0  0.39173487529917084  0.39173487529917084  \\
            0.8897795591182365  156.0  0.3921766701717913  0.3921766701717913  \\
            0.8897795591182365  157.0  0.39259576661006473  0.39259576661006473  \\
            0.8897795591182365  158.0  0.39299289752337463  0.39299289752337463  \\
            0.8897795591182365  159.0  0.393368770315511  0.393368770315511  \\
            0.8897795591182365  160.0  0.3937240678871333  0.3937240678871333  \\
            0.8897795591182365  161.0  0.3940594495935307  0.3940594495935307  \\
            0.8897795591182365  162.0  0.3943755521602518  0.3943755521602518  \\
            0.8897795591182365  163.0  0.3946729905584905  0.3946729905584905  \\
            0.8897795591182365  164.0  0.39504831115866557  0.39504831115866557  \\
            0.8897795591182365  165.0  0.39544630802748604  0.39544630802748604  \\
            0.8897795591182365  166.0  0.3958241829884457  0.3958241829884457  \\
            0.8897795591182365  167.0  0.3961825549947285  0.3961825549947285  \\
            0.8897795591182365  168.0  0.3965220225351359  0.3965220225351359  \\
            0.8897795591182365  169.0  0.3968431643977207  0.3968431643977207  \\
            0.8897795591182365  170.0  0.3971465404011558  0.3971465404011558  \\
            0.8897795591182365  171.0  0.3974326920956332  0.3974326920956332  \\
            0.8897795591182365  172.0  0.3977021434343666  0.3977021434343666  \\
            0.8897795591182365  173.0  0.3980327940905401  0.3980327940905401  \\
            0.8897795591182365  174.0  0.39839328693125  0.39839328693125  \\
            0.8897795591182365  175.0  0.39873582374481054  0.39873582374481054  \\
            0.8897795591182365  176.0  0.3990609319271754  0.3990609319271754  \\
            0.8897795591182365  177.0  0.39936912226595034  0.39936912226595034  \\
            0.8897795591182365  178.0  0.39966088953046064  0.39966088953046064  \\
            0.8897795591182365  179.0  0.3999367130378761  0.3999367130378761  \\
            0.8897795591182365  180.0  0.40019705719700027  0.40019705719700027  \\
            0.8897795591182365  181.0  0.40044237203038485  0.40044237203038485  \\
            0.8897795591182365  182.0  0.40073496827520294  0.40073496827520294  \\
            0.8897795591182365  183.0  0.4010630967266624  0.4010630967266624  \\
            0.8897795591182365  184.0  0.40137510656634234  0.40137510656634234  \\
            0.8897795591182365  185.0  0.40167145079865313  0.40167145079865313  \\
            0.8897795591182365  186.0  0.4019525688095323  0.4019525688095323  \\
            0.8897795591182365  187.0  0.4022188868281106  0.4022188868281106  \\
            0.8897795591182365  188.0  0.4024708183704552  0.4024708183704552  \\
            0.8897795591182365  189.0  0.40270876466674227  0.40270876466674227  \\
            0.8897795591182365  190.0  0.40293311507193497  0.40293311507193497  \\
            0.8897795591182365  191.0  0.4031930617716116  0.4031930617716116  \\
            0.8897795591182365  192.0  0.40349306438085397  0.40349306438085397  \\
            0.8897795591182365  193.0  0.40377852005684917  0.40377852005684917  \\
            0.8897795591182365  194.0  0.40404982074369233  0.40404982074369233  \\
            0.8897795591182365  195.0  0.40430734711394645  0.40430734711394645  \\
            0.8897795591182365  196.0  0.40455146893387817  0.40455146893387817  \\
            0.8897795591182365  197.0  0.4047825454153366  0.4047825454153366  \\
            0.8897795591182365  198.0  0.40500092555489253  0.40500092555489253  \\
            0.8897795591182365  199.0  0.4052069484606045  0.4052069484606045  \\
            0.8897795591182365  200.0  0.40543870184205005  0.40543870184205005  \\
            0.8897795591182365  201.0  0.4057141054339382  0.4057141054339382  \\
            0.8897795591182365  202.0  0.40597631655859784  0.40597631655859784  \\
            0.8897795591182365  203.0  0.40622567657879816  0.40622567657879816  \\
            0.8897795591182365  204.0  0.40646251744846407  0.40646251744846407  \\
            0.8897795591182365  205.0  0.40668716200488336  0.40668716200488336  \\
            0.8897795591182365  206.0  0.4068999242504122  0.4068999242504122  \\
            0.8897795591182365  207.0  0.4071011096246377  0.4071011096246377  \\
            0.8897795591182365  208.0  0.40729101526690475  0.40729101526690475  \\
            0.8897795591182365  209.0  0.4074982800579365  0.4074982800579365  \\
            0.8897795591182365  210.0  0.4077520432643459  0.4077520432643459  \\
            0.8897795591182365  211.0  0.40799378925149  0.40799378925149  \\
            0.8897795591182365  212.0  0.40822381712833156  0.40822381712833156  \\
            0.8897795591182365  213.0  0.4084424180886427  0.4084424180886427  \\
            0.8897795591182365  214.0  0.4086498756468384  0.4086498756468384  \\
            0.8897795591182365  215.0  0.4088464658658285  0.4088464658658285  \\
            0.8897795591182365  216.0  0.40903245757734635  0.40903245757734635  \\
            0.8897795591182365  217.0  0.40920811259485246  0.40920811259485246  \\
            0.8897795591182365  218.0  0.40939399222572154  0.40939399222572154  \\
            0.8897795591182365  219.0  0.40962861561722513  0.40962861561722513  \\
            0.8897795591182365  220.0  0.40985224789922237  0.40985224789922237  \\
            0.8917835671342685  1.0  -0.07835671342685369  -0.07835671342685369  \\
            0.8917835671342685  2.0  -0.16219104876419507  -0.16219104876419507  \\
            0.8917835671342685  3.0  -0.18310907529344422  -0.18310907529344422  \\
            0.8917835671342685  4.0  -0.18139135413684504  -0.18139135413684504  \\
            0.8917835671342685  5.0  -0.16918758151223096  -0.16918758151223096  \\
            0.8917835671342685  6.0  -0.15247638133409663  -0.15247638133409663  \\
            0.8917835671342685  7.0  -0.13420173680694758  -0.13420173680694758  \\
            0.8917835671342685  8.0  -0.1158195178235261  -0.1158195178235261  \\
            0.8917835671342685  9.0  -0.09803803411017904  -0.09803803411017904  \\
            0.8917835671342685  10.0  -0.06886900674475872  -0.06886900674475872  \\
            0.8917835671342685  11.0  -0.04005887232340178  -0.04005887232340178  \\
            0.8917835671342685  12.0  -0.015195225616068023  -0.015195225616068023  \\
            0.8917835671342685  13.0  0.006403563429379616  0.006403563429379616  \\
            0.8917835671342685  14.0  0.025287175658507022  0.025287175658507022  \\
            0.8917835671342685  15.0  0.0418988131060883  0.0418988131060883  \\
            0.8917835671342685  16.0  0.05659699171304419  0.05659699171304419  \\
            0.8917835671342685  17.0  0.06967318094836292  0.06967318094836292  \\
            0.8917835671342685  18.0  0.08136573899679053  0.08136573899679053  \\
            0.8917835671342685  19.0  0.09530217974062283  0.09530217974062283  \\
            0.8917835671342685  20.0  0.11062969153062335  0.11062969153062335  \\
            0.8917835671342685  21.0  0.12419320855149078  0.12419320855149078  \\
            0.8917835671342685  22.0  0.13624573561839448  0.13624573561839448  \\
            0.8917835671342685  23.0  0.1469972994421889  0.1469972994421889  \\
            0.8917835671342685  24.0  0.15662328319642843  0.15662328319642843  \\
            0.8917835671342685  25.0  0.16527096549209727  0.16527096549209727  \\
            0.8917835671342685  26.0  0.17306468437696443  0.17306468437696443  \\
            0.8917835671342685  27.0  0.18010994179682904  0.18010994179682904  \\
            0.8917835671342685  28.0  0.18747974257748115  0.18747974257748115  \\
            0.8917835671342685  29.0  0.19656480605394638  0.19656480605394638  \\
            0.8917835671342685  30.0  0.2047673922971011  0.2047673922971011  \\
            0.8917835671342685  31.0  0.21218942851325331  0.21218942851325331  \\
            0.8917835671342685  32.0  0.21891898558172232  0.21891898558172232  \\
            0.8917835671342685  33.0  0.22503244053402888  0.22503244053402888  \\
            0.8917835671342685  34.0  0.23059625991806212  0.23059625991806212  \\
            0.8917835671342685  35.0  0.23566847741512914  0.23566847741512914  \\
            0.8917835671342685  36.0  0.24029992362446492  0.24029992362446492  \\
            0.8917835671342685  37.0  0.2446165264270037  0.2446165264270037  \\
            0.8917835671342685  38.0  0.250585509444688  0.250585509444688  \\
            0.8917835671342685  39.0  0.25604567858673233  0.25604567858673233  \\
            0.8917835671342685  40.0  0.2610461399849575  0.2610461399849575  \\
            0.8917835671342685  41.0  0.2656304723275854  0.2656304723275854  \\
            0.8917835671342685  42.0  0.2698374412212611  0.2698374412212611  \\
            0.8917835671342685  43.0  0.27370160948140354  0.27370160948140354  \\
            0.8917835671342685  44.0  0.2772538601717756  0.2772538601717756  \\
            0.8917835671342685  45.0  0.2805218462373581  0.2805218462373581  \\
            0.8917835671342685  46.0  0.28353037816840765  0.28353037816840765  \\
            0.8917835671342685  47.0  0.28744434447125394  0.28744434447125394  \\
            0.8917835671342685  48.0  0.29133758883543986  0.29133758883543986  \\
            0.8917835671342685  49.0  0.29493323879895106  0.29493323879895106  \\
            0.8917835671342685  50.0  0.2982556491349877  0.2982556491349877  \\
            0.8917835671342685  51.0  0.3013268741820192  0.3013268741820192  \\
            0.8917835671342685  52.0  0.3041669169698827  0.3041669169698827  \\
            0.8917835671342685  53.0  0.3067939478866579  0.3067939478866579  \\
            0.8917835671342685  54.0  0.3092244970295069  0.3092244970295069  \\
            0.8917835671342685  55.0  0.31147362376347765  0.31147362376347765  \\
            0.8917835671342685  56.0  0.3141350199655957  0.3141350199655957  \\
            0.8917835671342685  57.0  0.317053437916062  0.317053437916062  \\
            0.8917835671342685  58.0  0.31976559667749094  0.31976559667749094  \\
            0.8917835671342685  59.0  0.32228636635833036  0.32228636635833036  \\
            0.8917835671342685  60.0  0.3246293902301823  0.3246293902301823  \\
            0.8917835671342685  61.0  0.32680720059994783  0.32680720059994783  \\
            0.8917835671342685  62.0  0.3288313223182945  0.3288313223182945  \\
            0.8917835671342685  63.0  0.33071236539460336  0.33071236539460336  \\
            0.8917835671342685  64.0  0.3324601079957297  0.3324601079957297  \\
            0.8917835671342685  65.0  0.3343333182679395  0.3343333182679395  \\
            0.8917835671342685  66.0  0.336605036508976  0.336605036508976  \\
            0.8917835671342685  67.0  0.3387263393491002  0.3387263393491002  \\
            0.8917835671342685  68.0  0.34070692732192187  0.34070692732192187  \\
            0.8917835671342685  69.0  0.3425557904486286  0.3425557904486286  \\
            0.8917835671342685  70.0  0.34428126772375234  0.34428126772375234  \\
            0.8917835671342685  71.0  0.3458911009727742  0.3458911009727742  \\
            0.8917835671342685  72.0  0.34739248367543685  0.34739248367543685  \\
            0.8917835671342685  73.0  0.34879210527981996  0.34879210527981996  \\
            0.8917835671342685  74.0  0.3501423514080454  0.3501423514080454  \\
            0.8917835671342685  75.0  0.3519632601246849  0.3519632601246849  \\
            0.8917835671342685  76.0  0.3536701040265176  0.3536701040265176  \\
            0.8917835671342685  77.0  0.3552695428964865  0.3552695428964865  \\
            0.8917835671342685  78.0  0.3567677978852284  0.3567677978852284  \\
            0.8917835671342685  79.0  0.3581706844866958  0.3581706844866958  \\
            0.8917835671342685  80.0  0.3594836427118684  0.3594836427118684  \\
            0.8917835671342685  81.0  0.3607117647261684  0.3607117647261684  \\
            0.8917835671342685  82.0  0.3618598201887531  0.3618598201887531  \\
            0.8917835671342685  83.0  0.36293227950670626  0.36293227950670626  \\
            0.8917835671342685  84.0  0.3643426465004334  0.3643426465004334  \\
            0.8917835671342685  85.0  0.36574753355949985  0.36574753355949985  \\
            0.8917835671342685  86.0  0.3670679709992707  0.3670679709992707  \\
            0.8917835671342685  87.0  0.3683084349394501  0.3683084349394501  \\
            0.8917835671342685  88.0  0.36947313603606036  0.36947313603606036  \\
            0.8917835671342685  89.0  0.37056603741726957  0.37056603741726957  \\
            0.8917835671342685  90.0  0.3715908712497307  0.3715908712497307  \\
            0.8917835671342685  91.0  0.37255115405231043  0.37255115405231043  \\
            0.8917835671342685  92.0  0.37345020086289893  0.37345020086289893  \\
            0.8917835671342685  93.0  0.37453125562839873  0.37453125562839873  \\
            0.8917835671342685  94.0  0.3757092756387648  0.3757092756387648  \\
            0.8917835671342685  95.0  0.37681927998366926  0.37681927998366926  \\
            0.8917835671342685  96.0  0.37786459286991986  0.37786459286991986  \\
            0.8917835671342685  97.0  0.378848357699866  0.378848357699866  \\
            0.8917835671342685  98.0  0.37977354826134335  0.37977354826134335  \\
            0.8917835671342685  99.0  0.3806429791350115  0.3806429791350115  \\
            0.8917835671342685  100.0  0.3814593153802213  0.3814593153802213  \\
            0.8917835671342685  101.0  0.3822250815553174  0.3822250815553174  \\
            0.8917835671342685  102.0  0.3830622863702821  0.3830622863702821  \\
            0.8917835671342685  103.0  0.3840654639951996  0.3840654639951996  \\
            0.8917835671342685  104.0  0.3850127650224351  0.3850127650224351  \\
            0.8917835671342685  105.0  0.3859067237724588  0.3859067237724588  \\
            0.8917835671342685  106.0  0.38674974726764844  0.38674974726764844  \\
            0.8917835671342685  107.0  0.38754412250027237  0.38754412250027237  \\
            0.8917835671342685  108.0  0.3882920232316296  0.3882920232316296  \\
            0.8917835671342685  109.0  0.388995516355993  0.388995516355993  \\
            0.8917835671342685  110.0  0.38965656786066627  0.38965656786066627  \\
            0.8917835671342685  111.0  0.39030919241706014  0.39030919241706014  \\
            0.8917835671342685  112.0  0.39117471169591167  0.39117471169591167  \\
            0.8917835671342685  113.0  0.39199355817427395  0.39199355817427395  \\
            0.8917835671342685  114.0  0.39276770704013386  0.39276770704013386  \\
            0.8917835671342685  115.0  0.39349904131380375  0.39349904131380375  \\
            0.8917835671342685  116.0  0.3941893567317939  0.3941893567317939  \\
            0.8917835671342685  117.0  0.39484036633819675  0.39484036633819675  \\
            0.8917835671342685  118.0  0.3954537048033221  0.3954537048033221  \\
            0.8917835671342685  119.0  0.39603093248752474  0.39603093248752474  \\
            0.8917835671342685  120.0  0.39657353926717165  0.39657353926717165  \\
            0.8917835671342685  121.0  0.397296387205018  0.397296387205018  \\
            0.8917835671342685  122.0  0.3980119956171245  0.3980119956171245  \\
            0.8917835671342685  123.0  0.3986896339942156  0.3986896339942156  \\
            0.8917835671342685  124.0  0.3993308025875464  0.3993308025875464  \\
            0.8917835671342685  125.0  0.39993693668237085  0.39993693668237085  \\
            0.8917835671342685  126.0  0.400509409787701  0.400509409787701  \\
            0.8917835671342685  127.0  0.4010495366492606  0.4010495366492606  \\
            0.8917835671342685  128.0  0.40155857609646234  0.40155857609646234  \\
            0.8917835671342685  129.0  0.40203773373367907  0.40203773373367907  \\
            0.8917835671342685  130.0  0.4026226779968096  0.4026226779968096  \\
            0.8917835671342685  131.0  0.40325402947064354  0.40325402947064354  \\
            0.8917835671342685  132.0  0.403852743895929  0.403852743895929  \\
            0.8917835671342685  133.0  0.4044200355606814  0.4044200355606814  \\
            0.8917835671342685  134.0  0.4049570694147787  0.4049570694147787  \\
            0.8917835671342685  135.0  0.40546496334116866  0.40546496334116866  \\
            0.8917835671342685  136.0  0.4059447903090383  0.4059447903090383  \\
            0.8917835671342685  137.0  0.4063975804157506  0.4063975804157506  \\
            0.8917835671342685  138.0  0.4068243228238875  0.4068243228238875  \\
            0.8917835671342685  139.0  0.40729899390356006  0.40729899390356006  \\
            0.8917835671342685  140.0  0.407860652533404  0.407860652533404  \\
            0.8917835671342685  141.0  0.4083939696453859  0.4083939696453859  \\
            0.8917835671342685  142.0  0.40889994167478483  0.40889994167478483  \\
            0.8917835671342685  143.0  0.40937952692264  0.40937952692264  \\
            0.8917835671342685  144.0  0.4098336472080124  0.4098336472080124  \\
            0.8917835671342685  145.0  0.41026318943959933  0.41026318943959933  \\
            0.8917835671342685  146.0  0.410669007110521  0.410669007110521  \\
            0.8917835671342685  147.0  0.41105192172122057  0.41105192172122057  \\
            0.8917835671342685  148.0  0.41143736848052587  0.41143736848052587  \\
            0.8917835671342685  149.0  0.41194069826012136  0.41194069826012136  \\
            0.8917835671342685  150.0  0.4124191950719439  0.4124191950719439  \\
            0.8917835671342685  151.0  0.4128736865240099  0.4128736865240099  \\
            0.8917835671342685  152.0  0.41330497028991153  0.41330497028991153  \\
            0.8917835671342685  153.0  0.4137138153337804  0.4137138153337804  \\
            0.8917835671342685  154.0  0.4141009630787501  0.4141009630787501  \\
            0.8917835671342685  155.0  0.41446712852165773  0.41446712852165773  \\
            0.8917835671342685  156.0  0.4148130012967658  0.4148130012967658  \\
            0.8917835671342685  157.0  0.4151392466913019  0.4151392466913019  \\
            0.8917835671342685  158.0  0.4155795074022534  0.4155795074022534  \\
            0.8917835671342685  159.0  0.4160115759002626  0.4160115759002626  \\
            0.8917835671342685  160.0  0.4164224074602869  0.4164224074602869  \\
            0.8917835671342685  161.0  0.4168126730428646  0.4168126730428646  \\
            0.8917835671342685  162.0  0.41718302070934177  0.41718302070934177  \\
            0.8917835671342685  163.0  0.4175340765050142  0.4175340765050142  \\
            0.8917835671342685  164.0  0.4178664453039917  0.4178664453039917  \\
            0.8917835671342685  165.0  0.41818071161723047  0.41818071161723047  \\
            0.8917835671342685  166.0  0.4184774403659322  0.4184774403659322  \\
            0.8917835671342685  167.0  0.418844937574397  0.418844937574397  \\
            0.8917835671342685  168.0  0.41923732299603217  0.41923732299603217  \\
            0.8917835671342685  169.0  0.4196107909932538  0.4196107909932538  \\
            0.8917835671342685  170.0  0.4199659112443922  0.4199659112443922  \\
            0.8917835671342685  171.0  0.4203032349417175  0.4203032349417175  \\
            0.8917835671342685  172.0  0.42062329546890576  0.42062329546890576  \\
            0.8917835671342685  173.0  0.42092660905061885  0.42092660905061885  \\
            0.8917835671342685  174.0  0.4212136753752493  0.4212136753752493  \\
            0.8917835671342685  175.0  0.4214849781922067  0.4214849781922067  \\
            0.8917835671342685  176.0  0.4217916191952524  0.4217916191952524  \\
            0.8917835671342685  177.0  0.4221498064759364  0.4221498064759364  \\
            0.8917835671342685  178.0  0.4224910383981187  0.4224910383981187  \\
            0.8917835671342685  179.0  0.4228158027258837  0.4228158027258837  \\
            0.8917835671342685  180.0  0.4231245721373232  0.4231245721373232  \\
            0.8917835671342685  181.0  0.4234178047513216  0.4234178047513216  \\
            0.8917835671342685  182.0  0.4236959446334868  0.4236959446334868  \\
            0.8917835671342685  183.0  0.42395942228236827  0.42395942228236827  \\
            0.8917835671342685  184.0  0.4242086550965217  0.4242086550965217  \\
            0.8917835671342685  185.0  0.4244640267068625  0.4244640267068625  \\
            0.8917835671342685  186.0  0.42479252283157654  0.42479252283157654  \\
            0.8917835671342685  187.0  0.4251057376323887  0.4251057376323887  \\
            0.8917835671342685  188.0  0.42540409191672435  0.42540409191672435  \\
            0.8917835671342685  189.0  0.42568799405972574  0.42568799405972574  \\
            0.8917835671342685  190.0  0.4259578404186036  0.4259578404186036  \\
            0.8917835671342685  191.0  0.4262140157315383  0.4262140157315383  \\
            0.8917835671342685  192.0  0.4264568935016814  0.4264568935016814  \\
            0.8917835671342685  193.0  0.42668683636667903  0.42668683636667903  \\
            0.8917835671342685  194.0  0.42690419645461514  0.42690419645461514  \\
            0.8917835671342685  195.0  0.4272012761136862  0.4272012761136862  \\
            0.8917835671342685  196.0  0.42748997780287246  0.42748997780287246  \\
            0.8917835671342685  197.0  0.42776520314811045  0.42776520314811045  \\
            0.8917835671342685  198.0  0.42802730736138395  0.42802730736138395  \\
            0.8917835671342685  199.0  0.42827663564729734  0.42827663564729734  \\
            0.8917835671342685  200.0  0.42851352352097566  0.42851352352097566  \\
            0.8917835671342685  201.0  0.4287382971145251  0.4287382971145251  \\
            0.8917835671342685  202.0  0.42895127347252116  0.42895127347252116  \\
            0.8917835671342685  203.0  0.42915276083704335  0.42915276083704335  \\
            0.8917835671342685  204.0  0.42940580565649267  0.42940580565649267  \\
            0.8917835671342685  205.0  0.429672929318857  0.429672929318857  \\
            0.8917835671342685  206.0  0.4299277771063479  0.4299277771063479  \\
            0.8917835671342685  207.0  0.43017065989869807  0.43017065989869807  \\
            0.8917835671342685  208.0  0.4304018801757159  0.4304018801757159  \\
            0.8917835671342685  209.0  0.4306217322729756  0.4306217322729756  \\
            0.8917835671342685  210.0  0.43083050262892303  0.43083050262892303  \\
            0.8917835671342685  211.0  0.4310284700232514  0.4310284700232514  \\
            0.8917835671342685  212.0  0.4312159058074779  0.4312159058074779  \\
            0.8917835671342685  213.0  0.43143101745827317  0.43143101745827317  \\
            0.8917835671342685  214.0  0.4316790408140169  0.4316790408140169  \\
            0.8917835671342685  215.0  0.4319158360419719  0.4319158360419719  \\
            0.8917835671342685  216.0  0.4321416767624524  0.4321416767624524  \\
            0.8917835671342685  217.0  0.4323568294932332  0.4323568294932332  \\
            0.8917835671342685  218.0  0.43256155385716344  0.43256155385716344  \\
            0.8917835671342685  219.0  0.4327561027830542  0.4327561027830542  \\
            0.8917835671342685  220.0  0.4329407226998753  0.4329407226998753  \\
            0.8937875751503006  1.0  -0.0787575150300601  -0.0787575150300601  \\
            0.8937875751503006  2.0  -0.16165664662658652  -0.16165664662658652  \\
            0.8937875751503006  3.0  -0.1813054680790153  -0.1813054680790153  \\
            0.8937875751503006  4.0  -0.17803225498616274  -0.17803225498616274  \\
            0.8937875751503006  5.0  -0.1642173235359609  -0.1642173235359609  \\
            0.8937875751503006  6.0  -0.1459490409390204  -0.1459490409390204  \\
            0.8937875751503006  7.0  -0.12621708062589843  -0.12621708062589843  \\
            0.8937875751503006  8.0  -0.1064917714216314  -0.1064917714216314  \\
            0.8937875751503006  9.0  -0.08748125621873148  -0.08748125621873148  \\
            0.8937875751503006  10.0  -0.06019364736799645  -0.06019364736799645  \\
            0.8937875751503006  11.0  -0.030288415659157596  -0.030288415659157596  \\
            0.8937875751503006  12.0  -0.00441322204849269  -0.00441322204849269  \\
            0.8937875751503006  13.0  0.018119712814985978  0.018119712814985978  \\
            0.8937875751503006  14.0  0.03786658283888117  0.03786658283888117  \\
            0.8937875751503006  15.0  0.055276962593918594  0.055276962593918594  \\
            0.8937875751503006  16.0  0.07071535572004001  0.07071535572004001  \\
            0.8937875751503006  17.0  0.0844787318998899  0.0844787318998899  \\
            0.8937875751503006  18.0  0.09681043563545451  0.09681043563545451  \\
            0.8937875751503006  19.0  0.10901403786304222  0.10901403786304222  \\
            0.8937875751503006  20.0  0.12496289397918711  0.12496289397918711  \\
            0.8937875751503006  21.0  0.13910896892599534  0.13910896892599534  \\
            0.8937875751503006  22.0  0.1517085452957201  0.1517085452957201  \\
            0.8937875751503006  23.0  0.16297461018903917  0.16297461018903917  \\
            0.8937875751503006  24.0  0.17308521805515778  0.17308521805515778  \\
            0.8937875751503006  25.0  0.1821900576305939  0.1821900576305939  \\
            0.8937875751503006  26.0  0.1904156424507482  0.1904156424507482  \\
            0.8937875751503006  27.0  0.19786943981718264  0.19786943981718264  \\
            0.8937875751503006  28.0  0.2046431758585785  0.2046431758585785  \\
            0.8937875751503006  29.0  0.2132867151703217  0.2132867151703217  \\
            0.8937875751503006  30.0  0.22187941520439577  0.22187941520439577  \\
            0.8937875751503006  31.0  0.2296726506233758  0.2296726506233758  \\
            0.8937875751503006  32.0  0.2367557966284825  0.2367557966284825  \\
            0.8937875751503006  33.0  0.2432064219285695  0.2432064219285695  \\
            0.8937875751503006  34.0  0.24909208332897875  0.24909208332897875  \\
            0.8937875751503006  35.0  0.2544718133791024  0.2544718133791024  \\
            0.8937875751503006  36.0  0.2593973591125772  0.2593973591125772  \\
            0.8937875751503006  37.0  0.26391421795567827  0.26391421795567827  \\
            0.8937875751503006  38.0  0.2687605533590164  0.2687605533590164  \\
            0.8937875751503006  39.0  0.27450813627904  0.27450813627904  \\
            0.8937875751503006  40.0  0.2797845225752645  0.2797845225752645  \\
            0.8937875751503006  41.0  0.28463395464374114  0.28463395464374114  \\
            0.8937875751503006  42.0  0.28909581273034324  0.28909581273034324  \\
            0.8937875751503006  43.0  0.2932052295472955  0.2932052295472955  \\
            0.8937875751503006  44.0  0.2969936172066595  0.2969936172066595  \\
            0.8937875751503006  45.0  0.30048912036158604  0.30048912036158604  \\
            0.8937875751503006  46.0  0.30371700703476706  0.30371700703476706  \\
            0.8937875751503006  47.0  0.3067000066559674  0.3067000066559674  \\
            0.8937875751503006  48.0  0.31071215105434735  0.31071215105434735  \\
            0.8937875751503006  49.0  0.31452534597639625  0.31452534597639625  \\
            0.8937875751503006  50.0  0.31805803727004606  0.31805803727004606  \\
            0.8937875751503006  51.0  0.32133263316006205  0.32133263316006205  \\
            0.8937875751503006  52.0  0.32436946824212143  0.32436946824212143  \\
            0.8937875751503006  53.0  0.327187023854041  0.327187023854041  \\
            0.8937875751503006  54.0  0.32980212198030623  0.32980212198030623  \\
            0.8937875751503006  55.0  0.3322300962287757  0.3322300962287757  \\
            0.8937875751503006  56.0  0.3344849428984018  0.3344849428984018  \\
            0.8937875751503006  57.0  0.33708476058573755  0.33708476058573755  \\
            0.8937875751503006  58.0  0.33997552359272104  0.33997552359272104  \\
            0.8937875751503006  59.0  0.3426697098292031  0.3426697098292031  \\
            0.8937875751503006  60.0  0.34518118355014565  0.34518118355014565  \\
            0.8937875751503006  61.0  0.3475226857867145  0.3475226857867145  \\
            0.8937875751503006  62.0  0.3497059386838929  0.3497059386838929  \\
            0.8937875751503006  63.0  0.35174173887907345  0.35174173887907345  \\
            0.8937875751503006  64.0  0.35364004120481374  0.35364004120481374  \\
            0.8937875751503006  65.0  0.35541003383375863  0.35541003383375863  \\
            0.8937875751503006  66.0  0.3571316109006496  0.3571316109006496  \\
            0.8937875751503006  67.0  0.35940390732904604  0.35940390732904604  \\
            0.8937875751503006  68.0  0.3615316091801217  0.3615316091801217  \\
            0.8937875751503006  69.0  0.36352385319687563  0.36352385319687563  \\
            0.8937875751503006  70.0  0.36538911784096234  0.36538911784096234  \\
            0.8937875751503006  71.0  0.367135277589614  0.367135277589614  \\
            0.8937875751503006  72.0  0.3687696521670213  0.3687696521670213  \\
            0.8937875751503006  73.0  0.3702990512377725  0.3702990512377725  \\
            0.8937875751503006  74.0  0.3717298150290492  0.3717298150290492  \\
            0.8937875751503006  75.0  0.3730678512954596  0.3730678512954596  \\
            0.8937875751503006  76.0  0.3747138801855888  0.3747138801855888  \\
            0.8937875751503006  77.0  0.3764408124313616  0.3764408124313616  \\
            0.8937875751503006  78.0  0.3780636570729876  0.3780636570729876  \\
            0.8937875751503006  79.0  0.3795883272223845  0.3795883272223845  \\
            0.8937875751503006  80.0  0.3810203562043426  0.3810203562043426  \\
            0.8937875751503006  81.0  0.3823649254271726  0.3823649254271726  \\
            0.8937875751503006  82.0  0.3836268899403166  0.3836268899403166  \\
            0.8937875751503006  83.0  0.3848108018930618  0.3848108018930618  \\
            0.8937875751503006  84.0  0.3859209320871273  0.3859209320871273  \\
            0.8937875751503006  85.0  0.3870858207912335  0.3870858207912335  \\
            0.8937875751503006  86.0  0.3885186016270307  0.3885186016270307  \\
            0.8937875751503006  87.0  0.38986908815217286  0.38986908815217286  \\
            0.8937875751503006  88.0  0.3911415619278817  0.3911415619278817  \\
            0.8937875751503006  89.0  0.392340054140513  0.392340054140513  \\
            0.8937875751503006  90.0  0.3934683623086703  0.3934683623086703  \\
            0.8937875751503006  91.0  0.3945300657295189  0.3945300657295189  \\
            0.8937875751503006  92.0  0.3955285397704813  0.3955285397704813  \\
            0.8937875751503006  93.0  0.39646696910288826  0.39646696910288826  \\
            0.8937875751503006  94.0  0.3973483599649303  0.3973483599649303  \\
            0.8937875751503006  95.0  0.3984998593693117  0.3984998593693117  \\
            0.8937875751503006  96.0  0.3996435952830644  0.3996435952830644  \\
            0.8937875751503006  97.0  0.4007239401294834  0.4007239401294834  \\
            0.8937875751503006  98.0  0.4017439188219191  0.4017439188219191  \\
            0.8937875751503006  99.0  0.40270639519931983  0.40270639519931983  \\
            0.8937875751503006  100.0  0.4036140817962851  0.4036140817962851  \\
            0.8937875751503006  101.0  0.40446954894301423  0.40446954894301423  \\
            0.8937875751503006  102.0  0.40527523324662307  0.40527523324662307  \\
            0.8937875751503006  103.0  0.40603344550062903  0.40603344550062903  \\
            0.8937875751503006  104.0  0.4068859164767736  0.4068859164767736  \\
            0.8937875751503006  105.0  0.4078688573744557  0.4078688573744557  \\
            0.8937875751503006  106.0  0.40879932635877225  0.40879932635877225  \\
            0.8937875751503006  107.0  0.4096796497818698  0.4096796497818698  \\
            0.8937875751503006  108.0  0.41051203943594433  0.41051203943594433  \\
            0.8937875751503006  109.0  0.4112985989726222  0.4112985989726222  \\
            0.8937875751503006  110.0  0.4120413299157336  0.4120413299157336  \\
            0.8937875751503006  111.0  0.4127421372961384  0.4127421372961384  \\
            0.8937875751503006  112.0  0.4134028349351649  0.4134028349351649  \\
            0.8937875751503006  113.0  0.4140303278081373  0.4140303278081373  \\
            0.8937875751503006  114.0  0.41488563407991236  0.41488563407991236  \\
            0.8937875751503006  115.0  0.41569682535441943  0.41569682535441943  \\
            0.8937875751503006  116.0  0.41646572830416234  0.41646572830416234  \\
            0.8937875751503006  117.0  0.4171940859380805  0.4171940859380805  \\
            0.8937875751503006  118.0  0.4178835619578752  0.4178835619578752  \\
            0.8937875751503006  119.0  0.41853574485783357  0.41853574485783357  \\
            0.8937875751503006  120.0  0.41915215178510834  0.41915215178510834  \\
            0.8937875751503006  121.0  0.41973423217606365  0.41973423217606365  \\
            0.8937875751503006  122.0  0.4202833711833138  0.4202833711833138  \\
            0.8937875751503006  123.0  0.4209417102647614  0.4209417102647614  \\
            0.8937875751503006  124.0  0.4216563365450983  0.4216563365450983  \\
            0.8937875751503006  125.0  0.4223348386023056  0.4223348386023056  \\
            0.8937875751503006  126.0  0.42297861396874215  0.42297861396874215  \\
            0.8937875751503006  127.0  0.423589000713968  0.423589000713968  \\
            0.8937875751503006  128.0  0.42416728031692835  0.42416728031692835  \\
            0.8937875751503006  129.0  0.4247146803813476  0.4247146803813476  \\
            0.8937875751503006  130.0  0.4252323772038179  0.4252323772038179  \\
            0.8937875751503006  131.0  0.4257214982037775  0.4257214982037775  \\
            0.8937875751503006  132.0  0.42622154098035536  0.42622154098035536  \\
            0.8937875751503006  133.0  0.42685682430590427  0.42685682430590427  \\
            0.8937875751503006  134.0  0.42746090434769946  0.42746090434769946  \\
            0.8937875751503006  135.0  0.42803491854037323  0.42803491854037323  \\
            0.8937875751503006  136.0  0.4285799588703955  0.4285799588703955  \\
            0.8937875751503006  137.0  0.4290970739360711  0.4290970739360711  \\
            0.8937875751503006  138.0  0.4295872709019963  0.4295872709019963  \\
            0.8937875751503006  139.0  0.4300515173540904  0.4300515173540904  \\
            0.8937875751503006  140.0  0.43049074306075036  0.43049074306075036  \\
            0.8937875751503006  141.0  0.4309058416455496  0.4309058416455496  \\
            0.8937875751503006  142.0  0.43143449013714574  0.43143449013714574  \\
            0.8937875751503006  143.0  0.4319765183083584  0.4319765183083584  \\
            0.8937875751503006  144.0  0.4324922696613838  0.4324922696613838  \\
            0.8937875751503006  145.0  0.43298264681238297  0.43298264681238297  \\
            0.8937875751503006  146.0  0.43344851856003075  0.43344851856003075  \\
            0.8937875751503006  147.0  0.43389072132104156  0.43389072132104156  \\
            0.8937875751503006  148.0  0.4343100604968888  0.4343100604968888  \\
            0.8937875751503006  149.0  0.43470731177519784  0.43470731177519784  \\
            0.8937875751503006  150.0  0.43508322236959845  0.43508322236959845  \\
            0.8937875751503006  151.0  0.43549481396653456  0.43549481396653456  \\
            0.8937875751503006  152.0  0.4359845210061794  0.4359845210061794  \\
            0.8937875751503006  153.0  0.43645107174459247  0.43645107174459247  \\
            0.8937875751503006  154.0  0.4368952207272341  0.4368952207272341  \\
            0.8937875751503006  155.0  0.437317695755713  0.437317695755713  \\
            0.8937875751503006  156.0  0.4377191989610273  0.4377191989610273  \\
            0.8937875751503006  157.0  0.43810040782828824  0.43810040782828824  \\
            0.8937875751503006  158.0  0.43846197617516114  0.43846197617516114  \\
            0.8937875751503006  159.0  0.43880453508642836  0.43880453508642836  \\
            0.8937875751503006  160.0  0.4391286938068924  0.4391286938068924  \\
            0.8937875751503006  161.0  0.4395658964921985  0.4395658964921985  \\
            0.8937875751503006  162.0  0.43999048925843165  0.43999048925843165  \\
            0.8937875751503006  163.0  0.4403951624515378  0.4403951624515378  \\
            0.8937875751503006  164.0  0.4407805317655336  0.4407805317655336  \\
            0.8937875751503006  165.0  0.4411471922843412  0.4411471922843412  \\
            0.8937875751503006  166.0  0.441495719262178  0.441495719262178  \\
            0.8937875751503006  167.0  0.4418266688705417  0.4418266688705417  \\
            0.8937875751503006  168.0  0.4421405789133609  0.4421405789133609  \\
            0.8937875751503006  169.0  0.44243796951197034  0.44243796951197034  \\
            0.8937875751503006  170.0  0.44278528208763046  0.44278528208763046  \\
            0.8937875751503006  171.0  0.44317377778780376  0.44317377778780376  \\
            0.8937875751503006  172.0  0.4435444475034469  0.4435444475034469  \\
            0.8937875751503006  173.0  0.44389781668381256  0.44389781668381256  \\
            0.8937875751503006  174.0  0.44423439404165627  0.44423439404165627  \\
            0.8937875751503006  175.0  0.44455467215583855  0.44455467215583855  \\
            0.8937875751503006  176.0  0.44485912804958583  0.44485912804958583  \\
            0.8937875751503006  177.0  0.4451482237451471  0.4451482237451471  \\
            0.8937875751503006  178.0  0.445422406796332  0.445422406796332  \\
            0.8937875751503006  179.0  0.44569489241389315  0.44569489241389315  \\
            0.8937875751503006  180.0  0.446052087077648  0.446052087077648  \\
            0.8937875751503006  181.0  0.44639323747226023  0.44639323747226023  \\
            0.8937875751503006  182.0  0.4467187955912183  0.4467187955912183  \\
            0.8937875751503006  183.0  0.44702919969680466  0.44702919969680466  \\
            0.8937875751503006  184.0  0.4473248747914557  0.4473248747914557  \\
            0.8937875751503006  185.0  0.4476062330709417  0.4476062330709417  \\
            0.8937875751503006  186.0  0.44787367435988945  0.44787367435988945  \\
            0.8937875751503006  187.0  0.4481275865308078  0.4481275865308078  \\
            0.8937875751503006  188.0  0.44836834590682506  0.44836834590682506  \\
            0.8937875751503006  189.0  0.4486672234527092  0.4486672234527092  \\
            0.8937875751503006  190.0  0.4489825657652722  0.4489825657652722  \\
            0.8937875751503006  191.0  0.44928378400188773  0.44928378400188773  \\
            0.8937875751503006  192.0  0.44957125839300816  0.44957125839300816  \\
            0.8937875751503006  193.0  0.44984535817110705  0.44984535817110705  \\
            0.8937875751503006  194.0  0.4501064419299766  0.4501064419299766  \\
            0.8937875751503006  195.0  0.4503548579705603  0.4503548579705603  \\
            0.8937875751503006  196.0  0.45059094463419214  0.45059094463419214  \\
            0.8937875751503006  197.0  0.4508150306235297  0.4508150306235297  \\
            0.8937875751503006  198.0  0.451053689167877  0.451053689167877  \\
            0.8937875751503006  199.0  0.45134632283399023  0.45134632283399023  \\
            0.8937875751503006  200.0  0.4516261033749113  0.4516261033749113  \\
            0.8937875751503006  201.0  0.45189336279000114  0.45189336279000114  \\
            0.8937875751503006  202.0  0.4521484238805334  0.4521484238805334  \\
            0.8937875751503006  203.0  0.45239160053725325  0.45239160053725325  \\
            0.8937875751503006  204.0  0.45262319801786277  0.45262319801786277  \\
            0.8937875751503006  205.0  0.4528435132147103  0.4528435132147103  \\
            0.8937875751503006  206.0  0.4530528349131274  0.4530528349131274  \\
            0.8937875751503006  207.0  0.45325144404071926  0.45325144404071926  \\
            0.8937875751503006  208.0  0.4535127450845286  0.4535127450845286  \\
            0.8937875751503006  209.0  0.45377353427617867  0.45377353427617867  \\
            0.8937875751503006  210.0  0.45402286933389707  0.45402286933389707  \\
            0.8937875751503006  211.0  0.4542610340920419  0.4542610340920419  \\
            0.8937875751503006  212.0  0.45448830486581004  0.45448830486581004  \\
            0.8937875751503006  213.0  0.4547049506757227  0.4547049506757227  \\
            0.8937875751503006  214.0  0.45491123346478907  0.45491123346478907  \\
            0.8937875751503006  215.0  0.4551074083081913  0.4551074083081913  \\
            0.8937875751503006  216.0  0.455293723616038  0.455293723616038  \\
            0.8937875751503006  217.0  0.45550554639161384  0.45550554639161384  \\
            0.8937875751503006  218.0  0.45574942179497413  0.45574942179497413  \\
            0.8937875751503006  219.0  0.45598277962760264  0.45598277962760264  \\
            0.8937875751503006  220.0  0.45620587078072805  0.45620587078072805  \\
            0.8957915831663327  1.0  -0.07915831663326653  -0.07915831663326653  \\
            0.8957915831663327  2.0  -0.16112224448897797  -0.16112224448897797  \\
            0.8957915831663327  3.0  -0.17950186086458644  -0.17950186086458644  \\
            0.8957915831663327  4.0  -0.1746731558354804  -0.1746731558354804  \\
            0.8957915831663327  5.0  -0.15924706555969084  -0.15924706555969084  \\
            0.8957915831663327  6.0  -0.13942170054394465  -0.13942170054394465  \\
            0.8957915831663327  7.0  -0.11823242444484977  -0.11823242444484977  \\
            0.8957915831663327  8.0  -0.09716402501973666  -0.09716402501973666  \\
            0.8957915831663327  9.0  -0.07692447832728393  -0.07692447832728393  \\
            0.8957915831663327  10.0  -0.051518287991234174  -0.051518287991234174  \\
            0.8957915831663327  11.0  -0.020517958994913384  -0.020517958994913384  \\
            0.8957915831663327  12.0  0.006368781519081837  0.006368781519081837  \\
            0.8957915831663327  13.0  0.029835862200591548  0.029835862200591548  \\
            0.8957915831663327  14.0  0.05044599001925448  0.05044599001925448  \\
            0.8957915831663327  15.0  0.06865511208174886  0.06865511208174886  \\
            0.8957915831663327  16.0  0.08483371972703582  0.08483371972703582  \\
            0.8957915831663327  17.0  0.09928428285141687  0.09928428285141687  \\
            0.8957915831663327  18.0  0.11225513227411849  0.11225513227411849  \\
            0.8957915831663327  19.0  0.12395138479481244  0.12395138479481244  \\
            0.8957915831663327  20.0  0.13929609642775082  0.13929609642775082  \\
            0.8957915831663327  21.0  0.15402472930049863  0.15402472930049863  \\
            0.8957915831663327  22.0  0.16717135497304572  0.16717135497304572  \\
            0.8957915831663327  23.0  0.17895192093588946  0.17895192093588946  \\
            0.8957915831663327  24.0  0.18954715291388588  0.18954715291388588  \\
            0.8957915831663327  25.0  0.19910914976909053  0.19910914976909053  \\
            0.8957915831663327  26.0  0.2077666005245308  0.2077666005245308  \\
            0.8957915831663327  27.0  0.21562893783753623  0.21562893783753623  \\
            0.8957915831663327  28.0  0.22278966535221104  0.22278966535221104  \\
            0.8957915831663327  29.0  0.23000862428669802  0.23000862428669802  \\
            0.8957915831663327  30.0  0.2389914381116905  0.2389914381116905  \\
            0.8957915831663327  31.0  0.2471558727334993  0.2471558727334993  \\
            0.8957915831663327  32.0  0.25459260767524267  0.25459260767524267  \\
            0.8957915831663327  33.0  0.26138040332310913  0.26138040332310913  \\
            0.8957915831663327  34.0  0.26758790673989535  0.26758790673989535  \\
            0.8957915831663327  35.0  0.27327514934307473  0.27327514934307473  \\
            0.8957915831663327  36.0  0.2784947946006895  0.2784947946006895  \\
            0.8957915831663327  37.0  0.2832931819334676  0.2832931819334676  \\
            0.8957915831663327  38.0  0.28771120369927483  0.28771120369927483  \\
            0.8957915831663327  39.0  0.2929705939713477  0.2929705939713477  \\
            0.8957915831663327  40.0  0.2985229051655715  0.2985229051655715  \\
            0.8957915831663327  41.0  0.3036374369598952  0.3036374369598952  \\
            0.8957915831663327  42.0  0.30835418423942373  0.30835418423942373  \\
            0.8957915831663327  43.0  0.31270884961318746  0.31270884961318746  \\
            0.8957915831663327  44.0  0.3167333742415434  0.3167333742415434  \\
            0.8957915831663327  45.0  0.3204563944858124  0.3204563944858124  \\
            0.8957915831663327  46.0  0.32390363590112653  0.32390363590112653  \\
            0.8957915831663327  47.0  0.32709825413131055  0.32709825413131055  \\
            0.8957915831663327  48.0  0.33008671327325345  0.33008671327325345  \\
            0.8957915831663327  49.0  0.3341174531538401  0.3341174531538401  \\
            0.8957915831663327  50.0  0.33786042540510436  0.33786042540510436  \\
            0.8957915831663327  51.0  0.3413383921381049  0.3413383921381049  \\
            0.8957915831663327  52.0  0.34457201951435873  0.34457201951435873  \\
            0.8957915831663327  53.0  0.3475800998214241  0.3475800998214241  \\
            0.8957915831663327  54.0  0.35037974693110563  0.35037974693110563  \\
            0.8957915831663327  55.0  0.3529865686940751  0.3529865686940751  \\
            0.8957915831663327  56.0  0.3554148193030089  0.3554148193030089  \\
            0.8957915831663327  57.0  0.3576775342178147  0.3576775342178147  \\
            0.8957915831663327  58.0  0.36018545050795236  0.36018545050795236  \\
            0.8957915831663327  59.0  0.36305305330007465  0.36305305330007465  \\
            0.8957915831663327  60.0  0.365732976870109  0.365732976870109  \\
            0.8957915831663327  61.0  0.36823817097348116  0.36823817097348116  \\
            0.8957915831663327  62.0  0.3705805550494924  0.3705805550494924  \\
            0.8957915831663327  63.0  0.37277111236354227  0.37277111236354227  \\
            0.8957915831663327  64.0  0.37481997441389764  0.37481997441389764  \\
            0.8957915831663327  65.0  0.3767364967262184  0.3767364967262184  \\
            0.8957915831663327  66.0  0.37852932701627434  0.37852932701627434  \\
            0.8957915831663327  67.0  0.3802064665781246  0.3802064665781246  \\
            0.8957915831663327  68.0  0.3823562910383216  0.3823562910383216  \\
            0.8957915831663327  69.0  0.3844919159451237  0.3844919159451237  \\
            0.8957915831663327  70.0  0.38649696795817134  0.38649696795817134  \\
            0.8957915831663327  71.0  0.38837945420645387  0.38837945420645387  \\
            0.8957915831663327  72.0  0.39014682065860584  0.39014682065860584  \\
            0.8957915831663327  73.0  0.39180599719572506  0.39180599719572506  \\
            0.8957915831663327  74.0  0.3933634385865198  0.3933634385865198  \\
            0.8957915831663327  75.0  0.39482516178079197  0.39482516178079197  \\
            0.8957915831663327  76.0  0.3961967798907548  0.3961967798907548  \\
            0.8957915831663327  77.0  0.39761208196623493  0.39761208196623493  \\
            0.8957915831663327  78.0  0.39935951626074684  0.39935951626074684  \\
            0.8957915831663327  79.0  0.40100596995807325  0.40100596995807325  \\
            0.8957915831663327  80.0  0.40255706969681687  0.40255706969681687  \\
            0.8957915831663327  81.0  0.40401808612817675  0.40401808612817675  \\
            0.8957915831663327  82.0  0.4053939596918782  0.4053939596918782  \\
            0.8957915831663327  83.0  0.4066893242794155  0.4066893242794155  \\
            0.8957915831663327  84.0  0.4079085289783301  0.4079085289783301  \\
            0.8957915831663327  85.0  0.4090556580711884  0.4090556580711884  \\
            0.8957915831663327  86.0  0.41013454944594624  0.41013454944594624  \\
            0.8957915831663327  87.0  0.4114297413648955  0.4114297413648955  \\
            0.8957915831663327  88.0  0.41280998781970296  0.41280998781970296  \\
            0.8957915831663327  89.0  0.4141140708637546  0.4141140708637546  \\
            0.8957915831663327  90.0  0.4153458533676082  0.4153458533676082  \\
            0.8957915831663327  91.0  0.41650897740672566  0.41650897740672566  \\
            0.8957915831663327  92.0  0.4176068786780637  0.4176068786780637  \\
            0.8957915831663327  93.0  0.41864279985144265  0.41864279985144265  \\
            0.8957915831663327  94.0  0.4196198029435355  0.4196198029435355  \\
            0.8957915831663327  95.0  0.4205407807946056  0.4205407807946056  \\
            0.8957915831663327  96.0  0.4214225976962074  0.4214225976962074  \\
            0.8957915831663327  97.0  0.42259952255909916  0.42259952255909916  \\
            0.8957915831663327  98.0  0.42371428938249334  0.42371428938249334  \\
            0.8957915831663327  99.0  0.4247698112636282  0.4247698112636282  \\
            0.8957915831663327  100.0  0.425768848212349  0.425768848212349  \\
            0.8957915831663327  101.0  0.42671401633071093  0.42671401633071093  \\
            0.8957915831663327  102.0  0.42760779636972324  0.42760779636972324  \\
            0.8957915831663327  103.0  0.42845254171035074  0.42845254171035074  \\
            0.8957915831663327  104.0  0.4292504858123433  0.4292504858123433  \\
            0.8957915831663327  105.0  0.43000374917024664  0.43000374917024664  \\
            0.8957915831663327  106.0  0.43084890544989607  0.43084890544989607  \\
            0.8957915831663327  107.0  0.43181517706346734  0.43181517706346734  \\
            0.8957915831663327  108.0  0.4327320556402591  0.4327320556402591  \\
            0.8957915831663327  109.0  0.43360168158925283  0.43360168158925283  \\
            0.8957915831663327  110.0  0.43442609197080234  0.43442609197080234  \\
            0.8957915831663327  111.0  0.43520722618156993  0.43520722618156993  \\
            0.8957915831663327  112.0  0.4359469312856402  0.4359469312856402  \\
            0.8957915831663327  113.0  0.4366469670165179  0.4366469670165179  \\
            0.8957915831663327  114.0  0.43730901047270193  0.43730901047270193  \\
            0.8957915831663327  115.0  0.43793466052774854  0.43793466052774854  \\
            0.8957915831663327  116.0  0.4387420998765321  0.4387420998765321  \\
            0.8957915831663327  117.0  0.43954780553796574  0.43954780553796574  \\
            0.8957915831663327  118.0  0.44031341911242694  0.44031341911242694  \\
            0.8957915831663327  119.0  0.441040557228141  0.441040557228141  \\
            0.8957915831663327  120.0  0.441730764303045  0.441730764303045  \\
            0.8957915831663327  121.0  0.44238551621391614  0.44238551621391614  \\
            0.8957915831663327  122.0  0.44300622375468945  0.44300622375468945  \\
            0.8957915831663327  123.0  0.4435942358973262  0.4435942358973262  \\
            0.8957915831663327  124.0  0.44415084286808093  0.44415084286808093  \\
            0.8957915831663327  125.0  0.44473274052223905  0.44473274052223905  \\
            0.8957915831663327  126.0  0.4454478181497821  0.4454478181497821  \\
            0.8957915831663327  127.0  0.4461284647786755  0.4461284647786755  \\
            0.8957915831663327  128.0  0.44677598453739437  0.44677598453739437  \\
            0.8957915831663327  129.0  0.44739162702901614  0.44739162702901614  \\
            0.8957915831663327  130.0  0.4479765899224616  0.4479765899224616  \\
            0.8957915831663327  131.0  0.4485320214045537  0.4485320214045537  \\
            0.8957915831663327  132.0  0.4490590225010531  0.4490590225010531  \\
            0.8957915831663327  133.0  0.4495586492746568  0.4495586492746568  \\
            0.8957915831663327  134.0  0.4500319149072852  0.4500319149072852  \\
            0.8957915831663327  135.0  0.45060487373957797  0.45060487373957797  \\
            0.8957915831663327  136.0  0.4512151274317527  0.4512151274317527  \\
            0.8957915831663327  137.0  0.45179656745639285  0.45179656745639285  \\
            0.8957915831663327  138.0  0.4523502189801063  0.4523502189801063  \\
            0.8957915831663327  139.0  0.4528770671085295  0.4528770671085295  \\
            0.8957915831663327  140.0  0.45337805866354924  0.45337805866354924  \\
            0.8957915831663327  141.0  0.4538541038713222  0.4538541038713222  \\
            0.8957915831663327  142.0  0.4543060779662372  0.4543060779662372  \\
            0.8957915831663327  143.0  0.4547348227153332  0.4547348227153332  \\
            0.8957915831663327  144.0  0.4551508921147552  0.4551508921147552  \\
            0.8957915831663327  145.0  0.4557021041851667  0.4557021041851667  \\
            0.8957915831663327  146.0  0.4562280300095405  0.4562280300095405  \\
            0.8957915831663327  147.0  0.4567295209208625  0.4567295209208625  \\
            0.8957915831663327  148.0  0.4572073968599718  0.4572073968599718  \\
            0.8957915831663327  149.0  0.4576624476887212  0.4576624476887212  \\
            0.8957915831663327  150.0  0.4580954344412093  0.4580954344412093  \\
            0.8957915831663327  151.0  0.4585070905161381  0.4585070905161381  \\
            0.8957915831663327  152.0  0.45889812281342957  0.45889812281342957  \\
            0.8957915831663327  153.0  0.45926921281802413  0.45926921281802413  \\
            0.8957915831663327  154.0  0.45968947837571605  0.45968947837571605  \\
            0.8957915831663327  155.0  0.46016826298976626  0.46016826298976626  \\
            0.8957915831663327  156.0  0.46062539662528884  0.46062539662528884  \\
            0.8957915831663327  157.0  0.46106156896527456  0.46106156896527456  \\
            0.8957915831663327  158.0  0.46147744573529204  0.46147744573529204  \\
            0.8957915831663327  159.0  0.4618736696466202  0.4618736696466202  \\
            0.8957915831663327  160.0  0.4622508612973799  0.4622508612973799  \\
            0.8957915831663327  161.0  0.4626096200338786  0.4626096200338786  \\
            0.8957915831663327  162.0  0.462950524774006  0.462950524774006  \\
            0.8957915831663327  163.0  0.4632741347945094  0.4632741347945094  \\
            0.8957915831663327  164.0  0.4636946182270736  0.4636946182270736  \\
            0.8957915831663327  165.0  0.4641136729514499  0.4641136729514499  \\
            0.8957915831663327  166.0  0.464513998158422  0.464513998158422  \\
            0.8957915831663327  167.0  0.4648961601193031  0.4648961601193031  \\
            0.8957915831663327  168.0  0.46526070651118445  0.46526070651118445  \\
            0.8957915831663327  169.0  0.4656081671082102  0.4656081671082102  \\
            0.8957915831663327  170.0  0.4659390544437457  0.4659390544437457  \\
            0.8957915831663327  171.0  0.46625386444495964  0.46625386444495964  \\
            0.8957915831663327  172.0  0.4665530770409522  0.4665530770409522  \\
            0.8957915831663327  173.0  0.46686902431700633  0.46686902431700633  \\
            0.8957915831663327  174.0  0.46725511270806325  0.46725511270806325  \\
            0.8957915831663327  175.0  0.46762436611947034  0.46762436611947034  \\
            0.8957915831663327  176.0  0.4679772702142715  0.4679772702142715  \\
            0.8957915831663327  177.0  0.4683142954699627  0.4683142954699627  \\
            0.8957915831663327  178.0  0.4686358977158734  0.4686358977158734  \\
            0.8957915831663327  179.0  0.46894251864901354  0.46894251864901354  \\
            0.8957915831663327  180.0  0.46923458632934734  0.46923458632934734  \\
            0.8957915831663327  181.0  0.46951251565554986  0.46951251565554986  \\
            0.8957915831663327  182.0  0.46977670882196587  0.46977670882196587  \\
            0.8957915831663327  183.0  0.4700989771112393  0.4700989771112393  \\
            0.8957915831663327  184.0  0.4704410944863897  0.4704410944863897  \\
            0.8957915831663327  185.0  0.4707684183182134  0.4707684183182134  \\
            0.8957915831663327  186.0  0.4710813557275565  0.4710813557275565  \\
            0.8957915831663327  187.0  0.47138030173514917  0.47138030173514917  \\
            0.8957915831663327  188.0  0.4716656396681147  0.4716656396681147  \\
            0.8957915831663327  189.0  0.47193774155120194  0.47193774155120194  \\
            0.8957915831663327  190.0  0.472196968483217  0.472196968483217  \\
            0.8957915831663327  191.0  0.4724436709991734  0.4724436709991734  \\
            0.8957915831663327  192.0  0.4726856232843331  0.4726856232843331  \\
            0.8957915831663327  193.0  0.4730038799755333  0.4730038799755333  \\
            0.8957915831663327  194.0  0.4733086874053364  0.4733086874053364  \\
            0.8957915831663327  195.0  0.4736004002143339  0.4736004002143339  \\
            0.8957915831663327  196.0  0.4738793629604991  0.4738793629604991  \\
            0.8957915831663327  197.0  0.4741459104431671  0.4741459104431671  \\
            0.8957915831663327  198.0  0.47440036801530827  0.47440036801530827  \\
            0.8957915831663327  199.0  0.47464305188443023  0.47464305188443023  \\
            0.8957915831663327  200.0  0.47487426940273825  0.47487426940273825  \\
            0.8957915831663327  201.0  0.47509431934679996  0.47509431934679996  \\
            0.8957915831663327  202.0  0.4753455742885455  0.4753455742885455  \\
            0.8957915831663327  203.0  0.47563044023746315  0.47563044023746315  \\
            0.8957915831663327  204.0  0.4759033371131304  0.4759033371131304  \\
            0.8957915831663327  205.0  0.4761645672480247  0.4761645672480247  \\
            0.8957915831663327  206.0  0.4764144247669619  0.4764144247669619  \\
            0.8957915831663327  207.0  0.47665319583872034  0.47665319583872034  \\
            0.8957915831663327  208.0  0.476881158918969  0.476881158918969  \\
            0.8957915831663327  209.0  0.47709858498482527  0.47709858498482527  \\
            0.8957915831663327  210.0  0.47730573776137986  0.47730573776137986  \\
            0.8957915831663327  211.0  0.47750287394037944  0.47750287394037944  \\
            0.8957915831663327  212.0  0.4777607039241421  0.4777607039241421  \\
            0.8957915831663327  213.0  0.47801682722399913  0.47801682722399913  \\
            0.8957915831663327  214.0  0.47826223479114566  0.47826223479114566  \\
            0.8957915831663327  215.0  0.4784971864034364  0.4784971864034364  \\
            0.8957915831663327  216.0  0.4787219350905082  0.4787219350905082  \\
            0.8957915831663327  217.0  0.47893672733161535  0.47893672733161535  \\
            0.8957915831663327  218.0  0.4791418032469106  0.4791418032469106  \\
            0.8957915831663327  219.0  0.4793373967823811  0.4793373967823811  \\
            0.8957915831663327  220.0  0.4795237358887402  0.4795237358887402  \\
            0.8977955911823647  1.0  -0.07955911823647294  -0.07955911823647294  \\
            0.8977955911823647  2.0  -0.16058784235136941  -0.16058784235136941  \\
            0.8977955911823647  3.0  -0.17769825365015762  -0.17769825365015762  \\
            0.8977955911823647  4.0  -0.1713140566847981  -0.1713140566847981  \\
            0.8977955911823647  5.0  -0.1542768075834208  -0.1542768075834208  \\
            0.8977955911823647  6.0  -0.1328943601488689  -0.1328943601488689  \\
            0.8977955911823647  7.0  -0.11024776826380059  -0.11024776826380059  \\
            0.8977955911823647  8.0  -0.08783627861784195  -0.08783627861784195  \\
            0.8977955911823647  9.0  -0.06636770043583635  -0.06636770043583635  \\
            0.8977955911823647  10.0  -0.0428429286144719  -0.0428429286144719  \\
            0.8977955911823647  11.0  -0.010747502330669179  -0.010747502330669179  \\
            0.8977955911823647  12.0  0.017150785086656364  0.017150785086656364  \\
            0.8977955911823647  13.0  0.04155201158619791  0.04155201158619791  \\
            0.8977955911823647  14.0  0.0630253971996286  0.0630253971996286  \\
            0.8977955911823647  15.0  0.08203326156957838  0.08203326156957838  \\
            0.8977955911823647  16.0  0.09895208373403164  0.09895208373403164  \\
            0.8977955911823647  17.0  0.11408983380294463  0.11408983380294463  \\
            0.8977955911823647  18.0  0.12769982891278248  0.12769982891278248  \\
            0.8977955911823647  19.0  0.13999167165499946  0.13999167165499946  \\
            0.8977955911823647  20.0  0.15362929887631457  0.15362929887631457  \\
            0.8977955911823647  21.0  0.1689404896750032  0.1689404896750032  \\
            0.8977955911823647  22.0  0.18263416465037133  0.18263416465037133  \\
            0.8977955911823647  23.0  0.19492923168273857  0.19492923168273857  \\
            0.8977955911823647  24.0  0.20600908777261398  0.20600908777261398  \\
            0.8977955911823647  25.0  0.21602824190758715  0.21602824190758715  \\
            0.8977955911823647  26.0  0.22511755859831456  0.22511755859831456  \\
            0.8977955911823647  27.0  0.23338843585788988  0.23338843585788988  \\
            0.8977955911823647  28.0  0.24093615484584469  0.24093615484584469  \\
            0.8977955911823647  29.0  0.24784258154628055  0.24784258154628055  \\
            0.8977955911823647  30.0  0.2561034610189842  0.2561034610189842  \\
            0.8977955911823647  31.0  0.26463909484362175  0.26463909484362175  \\
            0.8977955911823647  32.0  0.2724294187220029  0.2724294187220029  \\
            0.8977955911823647  33.0  0.27955438471764976  0.27955438471764976  \\
            0.8977955911823647  34.0  0.28608373015081295  0.28608373015081295  \\
            0.8977955911823647  35.0  0.29207848530704805  0.29207848530704805  \\
            0.8977955911823647  36.0  0.29759223008880176  0.29759223008880176  \\
            0.8977955911823647  37.0  0.3026721459112569  0.3026721459112569  \\
            0.8977955911823647  38.0  0.30735989982287165  0.30735989982287165  \\
            0.8977955911823647  39.0  0.311692390534248  0.311692390534248  \\
            0.8977955911823647  40.0  0.31726128775587853  0.31726128775587853  \\
            0.8977955911823647  41.0  0.3226409192760492  0.3226409192760492  \\
            0.8977955911823647  42.0  0.3276125557485059  0.3276125557485059  \\
            0.8977955911823647  43.0  0.3322124696790794  0.3322124696790794  \\
            0.8977955911823647  44.0  0.3364731312764273  0.3364731312764273  \\
            0.8977955911823647  45.0  0.3404236686100388  0.3404236686100388  \\
            0.8977955911823647  46.0  0.3440902647674844  0.3440902647674844  \\
            0.8977955911823647  47.0  0.3474965016066537  0.3474965016066537  \\
            0.8977955911823647  48.0  0.3506636580946531  0.3506636580946531  \\
            0.8977955911823647  49.0  0.35370956033128537  0.35370956033128537  \\
            0.8977955911823647  50.0  0.3576628135401627  0.3576628135401627  \\
            0.8977955911823647  51.0  0.3613441511161492  0.3613441511161492  \\
            0.8977955911823647  52.0  0.36477457078659736  0.36477457078659736  \\
            0.8977955911823647  53.0  0.3679731757888058  0.3679731757888058  \\
            0.8977955911823647  54.0  0.3709573718819049  0.3709573718819049  \\
            0.8977955911823647  55.0  0.3737430411593731  0.3737430411593731  \\
            0.8977955911823647  56.0  0.3763446957076174  0.3763446957076174  \\
            0.8977955911823647  57.0  0.3787756137160531  0.3787756137160531  \\
            0.8977955911823647  58.0  0.3810479602735449  0.3810479602735449  \\
            0.8977955911823647  59.0  0.3834363967709474  0.3834363967709474  \\
            0.8977955911823647  60.0  0.3862847701900711  0.3862847701900711  \\
            0.8977955911823647  61.0  0.3889536561602478  0.3889536561602478  \\
            0.8977955911823647  62.0  0.3914551714150907  0.3914551714150907  \\
            0.8977955911823647  63.0  0.3938004858480123  0.3938004858480123  \\
            0.8977955911823647  64.0  0.39599990762298154  0.39599990762298154  \\
            0.8977955911823647  65.0  0.398062959618677  0.398062959618677  \\
            0.8977955911823647  66.0  0.39999844819124064  0.39999844819124064  \\
            0.8977955911823647  67.0  0.40181452511716986  0.40181452511716986  \\
            0.8977955911823647  68.0  0.4035187434716449  0.4035187434716449  \\
            0.8977955911823647  69.0  0.40545997869337075  0.40545997869337075  \\
            0.8977955911823647  70.0  0.40760481807538135  0.40760481807538135  \\
            0.8977955911823647  71.0  0.4096236308232937  0.4096236308232937  \\
            0.8977955911823647  72.0  0.4115239891501903  0.4115239891501903  \\
            0.8977955911823647  73.0  0.4133129431536776  0.4133129431536776  \\
            0.8977955911823647  74.0  0.41499706214399046  0.41499706214399046  \\
            0.8977955911823647  75.0  0.4165824722661244  0.4165824722661244  \\
            0.8977955911823647  76.0  0.4180748907874078  0.4180748907874078  \\
            0.8977955911823647  77.0  0.4194796573805672  0.4194796573805672  \\
            0.8977955911823647  78.0  0.42080176269660347  0.42080176269660347  \\
            0.8977955911823647  79.0  0.422423612693762  0.422423612693762  \\
            0.8977955911823647  80.0  0.42409378318929114  0.42409378318929114  \\
            0.8977955911823647  81.0  0.4256712468291809  0.4256712468291809  \\
            0.8977955911823647  82.0  0.4271610294434398  0.4271610294434398  \\
            0.8977955911823647  83.0  0.4285678466657692  0.4285678466657692  \\
            0.8977955911823647  84.0  0.42989612586953474  0.42989612586953474  \\
            0.8977955911823647  85.0  0.43115002634656524  0.43115002634656524  \\
            0.8977955911823647  86.0  0.43233345788630473  0.43233345788630473  \\
            0.8977955911823647  87.0  0.4334500978969724  0.4334500978969724  \\
            0.8977955911823647  88.0  0.4345034071966182  0.4345034071966182  \\
            0.8977955911823647  89.0  0.4358880875869963  0.4358880875869963  \\
            0.8977955911823647  90.0  0.4372233444265461  0.4372233444265461  \\
            0.8977955911823647  91.0  0.4384878890839342  0.4384878890839342  \\
            0.8977955911823647  92.0  0.4396852175856443  0.4396852175856443  \\
            0.8977955911823647  93.0  0.44081863059999704  0.44081863059999704  \\
            0.8977955911823647  94.0  0.4418912459221408  0.4418912459221408  \\
            0.8977955911823647  95.0  0.4429060100555877  0.4429060100555877  \\
            0.8977955911823647  96.0  0.44386570896320965  0.44386570896320965  \\
            0.8977955911823647  97.0  0.4447729780544158  0.4447729780544158  \\
            0.8977955911823647  98.0  0.4456846599430691  0.4456846599430691  \\
            0.8977955911823647  99.0  0.446833227327935  0.446833227327935  \\
            0.8977955911823647  100.0  0.4479236146284128  0.4479236146284128  \\
            0.8977955911823647  101.0  0.44895848371840774  0.44895848371840774  \\
            0.8977955911823647  102.0  0.449940359492825  0.449940359492825  \\
            0.8977955911823647  103.0  0.4508716379200709  0.4508716379200709  \\
            0.8977955911823647  104.0  0.451754593558635  0.451754593558635  \\
            0.8977955911823647  105.0  0.4525913865773652  0.4525913865773652  \\
            0.8977955911823647  106.0  0.4533840693164045  0.4533840693164045  \\
            0.8977955911823647  107.0  0.45413459242217136  0.45413459242217136  \\
            0.8977955911823647  108.0  0.45495207184457387  0.45495207184457387  \\
            0.8977955911823647  109.0  0.455904764205882  0.455904764205882  \\
            0.8977955911823647  110.0  0.45681085402586963  0.45681085402586963  \\
            0.8977955911823647  111.0  0.4576723150670029  0.4576723150670029  \\
            0.8977955911823647  112.0  0.45849102763611704  0.45849102763611704  \\
            0.8977955911823647  113.0  0.4592687836318124  0.4592687836318124  \\
            0.8977955911823647  114.0  0.46000729128320156  0.46000729128320156  \\
            0.8977955911823647  115.0  0.4607081796011186  0.4607081796011186  \\
            0.8977955911823647  116.0  0.4613730025614613  0.4613730025614613  \\
            0.8977955911823647  117.0  0.4620032430385209  0.4620032430385209  \\
            0.8977955911823647  118.0  0.4627432762669801  0.4627432762669801  \\
            0.8977955911823647  119.0  0.4635453695984499  0.4635453695984499  \\
            0.8977955911823647  120.0  0.46430937682098034  0.46430937682098034  \\
            0.8977955911823647  121.0  0.4650368002517687  0.4650368002517687  \\
            0.8977955911823647  122.0  0.4657290763260651  0.4657290763260651  \\
            0.8977955911823647  123.0  0.4663875788879618  0.4663875788879618  \\
            0.8977955911823647  124.0  0.46701362229520316  0.46701362229520316  \\
            0.8977955911823647  125.0  0.467608464349802  0.467608464349802  \\
            0.8977955911823647  126.0  0.46817330906512816  0.46817330906512816  \\
            0.8977955911823647  127.0  0.46870930928004084  0.46870930928004084  \\
            0.8977955911823647  128.0  0.46938468875786044  0.46938468875786044  \\
            0.8977955911823647  129.0  0.47006857367668464  0.47006857367668464  \\
            0.8977955911823647  130.0  0.47072080264110405  0.47072080264110405  \\
            0.8977955911823647  131.0  0.4713425446053287  0.4713425446053287  \\
            0.8977955911823647  132.0  0.4719349207788236  0.4719349207788236  \\
            0.8977955911823647  133.0  0.47249900684458823  0.47249900684458823  \\
            0.8977955911823647  134.0  0.4730358350609353  0.4730358350609353  \\
            0.8977955911823647  135.0  0.47354639625339223  0.47354639625339223  \\
            0.8977955911823647  136.0  0.4740316417033481  0.4740316417033481  \\
            0.8977955911823647  137.0  0.4744960609767134  0.4744960609767134  \\
            0.8977955911823647  138.0  0.4751131670582152  0.4751131670582152  \\
            0.8977955911823647  139.0  0.4757026168629697  0.4757026168629697  \\
            0.8977955911823647  140.0  0.4762653742663493  0.4762653742663493  \\
            0.8977955911823647  141.0  0.4768023660970948  0.4768023660970948  \\
            0.8977955911823647  142.0  0.47731448375608065  0.47731448375608065  \\
            0.8977955911823647  143.0  0.477802584754918  0.477802584754918  \\
            0.8977955911823647  144.0  0.4782674941790644  0.4782674941790644  \\
            0.8977955911823647  145.0  0.47871000607946246  0.47871000607946246  \\
            0.8977955911823647  146.0  0.47913088479668337  0.47913088479668337  \\
            0.8977955911823647  147.0  0.47956832052068343  0.47956832052068343  \\
            0.8977955911823647  148.0  0.48010473322305475  0.48010473322305475  \\
            0.8977955911823647  149.0  0.48061758360224244  0.48061758360224244  \\
            0.8977955911823647  150.0  0.4811076465128201  0.4811076465128201  \\
            0.8977955911823647  151.0  0.48157566883115477  0.48157566883115477  \\
            0.8977955911823647  152.0  0.4820223706025658  0.4820223706025658  \\
            0.8977955911823647  153.0  0.482448446135303  0.482448446135303  \\
            0.8977955911823647  154.0  0.48285456504403784  0.48285456504403784  \\
            0.8977955911823647  155.0  0.48324137324558053  0.48324137324558053  \\
            0.8977955911823647  156.0  0.4836094939091351  0.4836094939091351  \\
            0.8977955911823647  157.0  0.48402273010225877  0.48402273010225877  \\
            0.8977955911823647  158.0  0.48449291529542293  0.48449291529542293  \\
            0.8977955911823647  159.0  0.484942804206812  0.484942804206812  \\
            0.8977955911823647  160.0  0.48537302878786737  0.48537302878786737  \\
            0.8977955911823647  161.0  0.485784199473012  0.485784199473012  \\
            0.8977955911823647  162.0  0.486176906010731  0.486176906010731  \\
            0.8977955911823647  163.0  0.48655171825827415  0.48655171825827415  \\
            0.8977955911823647  164.0  0.4869091869420228  0.4869091869420228  \\
            0.8977955911823647  165.0  0.48724984438480684  0.48724984438480684  \\
            0.8977955911823647  166.0  0.48757420520209144  0.48757420520209144  \\
            0.8977955911823647  167.0  0.4879656513680666  0.4879656513680666  \\
            0.8977955911823647  168.0  0.48838083410900995  0.48838083410900995  \\
            0.8977955911823647  169.0  0.48877836470445185  0.48877836470445185  \\
            0.8977955911823647  170.0  0.48915876512634193  0.48915876512634193  \\
            0.8977955911823647  171.0  0.48952254053207617  0.48952254053207617  \\
            0.8977955911823647  172.0  0.4898701798783841  0.4898701798783841  \\
            0.8977955911823647  173.0  0.49020215650977983  0.49020215650977983  \\
            0.8977955911823647  174.0  0.49051892872300984  0.49051892872300984  \\
            0.8977955911823647  175.0  0.4908209403082787  0.4908209403082787  \\
            0.8977955911823647  176.0  0.4911086210686147  0.4911086210686147  \\
            0.8977955911823647  177.0  0.4914803671947764  0.4914803671947764  \\
            0.8977955911823647  178.0  0.4918493886354148  0.4918493886354148  \\
            0.8977955911823647  179.0  0.49220292649848474  0.49220292649848474  \\
            0.8977955911823647  180.0  0.49254141677419716  0.49254141677419716  \\
            0.8977955911823647  181.0  0.4928652821255587  0.4928652821255587  \\
            0.8977955911823647  182.0  0.49317493234965365  0.49317493234965365  \\
            0.8977955911823647  183.0  0.49347076482087837  0.49347076482087837  \\
            0.8977955911823647  184.0  0.4937531649168979  0.4937531649168979  \\
            0.8977955911823647  185.0  0.4940225064281632  0.4940225064281632  \\
            0.8977955911823647  186.0  0.49428903709522354  0.49428903709522354  \\
            0.8977955911823647  187.0  0.4946330169394904  0.4946330169394904  \\
            0.8977955911823647  188.0  0.4949629334294043  0.4949629334294043  \\
            0.8977955911823647  189.0  0.49527916545300943  0.49527916545300943  \\
            0.8977955911823647  190.0  0.49558208083531213  0.49558208083531213  \\
            0.8977955911823647  191.0  0.4958720367037829  0.4958720367037829  \\
            0.8977955911823647  192.0  0.49614937984049234  0.49614937984049234  \\
            0.8977955911823647  193.0  0.49641444702083987  0.49641444702083987  \\
            0.8977955911823647  194.0  0.49666756534007894  0.49666756534007894  \\
            0.8977955911823647  195.0  0.49690905252754886  0.49690905252754886  \\
            0.8977955911823647  196.0  0.4971677812868077  0.4971677812868077  \\
            0.8977955911823647  197.0  0.4974767902628062  0.4974767902628062  \\
            0.8977955911823647  198.0  0.49777330071855247  0.49777330071855247  \\
            0.8977955911823647  199.0  0.49805763472673886  0.49805763472673886  \\
            0.8977955911823647  200.0  0.49833010539310757  0.49833010539310757  \\
            0.8977955911823647  201.0  0.4985910171387905  0.4985910171387905  \\
            0.8977955911823647  202.0  0.4988406659727098  0.4988406659727098  \\
            0.8977955911823647  203.0  0.499079339754175  0.499079339754175  \\
            0.8977955911823647  204.0  0.49930731844634696  0.49930731844634696  \\
            0.8977955911823647  205.0  0.4995248743606722  0.4995248743606722  \\
            0.8977955911823647  206.0  0.4997760146207948  0.4997760146207948  \\
            0.8977955911823647  207.0  0.5000549476367214  0.5000549476367214  \\
            0.8977955911823647  208.0  0.5003227039298243  0.5003227039298243  \\
            0.8977955911823647  209.0  0.5005795595283742  0.5005795595283742  \\
            0.8977955911823647  210.0  0.5008257831168224  0.5008257831168224  \\
            0.8977955911823647  211.0  0.5010616362566302  0.5010616362566302  \\
            0.8977955911823647  212.0  0.501287373599651  0.501287373599651  \\
            0.8977955911823647  213.0  0.5015032430940707  0.5015032430940707  \\
            0.8977955911823647  214.0  0.5017094861837934  0.5017094861837934  \\
            0.8977955911823647  215.0  0.5019063380007677  0.5019063380007677  \\
            0.8977955911823647  216.0  0.5021501465649784  0.5021501465649784  \\
            0.8977955911823647  217.0  0.5024030333337873  0.5024030333337873  \\
            0.8977955911823647  218.0  0.5026458693838638  0.5026458693838638  \\
            0.8977955911823647  219.0  0.5028788930419861  0.5028788930419861  \\
            0.8977955911823647  220.0  0.503102336563505  0.503102336563505  \\
            0.8997995991983968  1.0  -0.07995991983967934  -0.07995991983967934  \\
            0.8997995991983968  2.0  -0.16005344021376086  -0.16005344021376086  \\
            0.8997995991983968  3.0  -0.1758946464357288  -0.1758946464357288  \\
            0.8997995991983968  4.0  -0.16795495753411577  -0.16795495753411577  \\
            0.8997995991983968  5.0  -0.14930654960715073  -0.14930654960715073  \\
            0.8997995991983968  6.0  -0.12636701975379314  -0.12636701975379314  \\
            0.8997995991983968  7.0  -0.10226311208275142  -0.10226311208275142  \\
            0.8997995991983968  8.0  -0.07850853221594722  -0.07850853221594722  \\
            0.8997995991983968  9.0  -0.05581092254438983  -0.05581092254438983  \\
            0.8997995991983968  10.0  -0.03416756923770964  -0.03416756923770964  \\
            0.8997995991983968  11.0  -0.0009770456664241964  -0.0009770456664241964  \\
            0.8997995991983968  12.0  0.027932788654230892  0.027932788654230892  \\
            0.8997995991983968  13.0  0.05326816097180348  0.05326816097180348  \\
            0.8997995991983968  14.0  0.07560480438000274  0.07560480438000274  \\
            0.8997995991983968  15.0  0.09541141105740868  0.09541141105740868  \\
            0.8997995991983968  16.0  0.11307044774102745  0.11307044774102745  \\
            0.8997995991983968  17.0  0.1288953847544716  0.1288953847544716  \\
            0.8997995991983968  18.0  0.14314452555144494  0.14314452555144494  \\
            0.8997995991983968  19.0  0.156031958515188  0.156031958515188  \\
            0.8997995991983968  20.0  0.1679625013248783  0.1679625013248783  \\
            0.8997995991983968  21.0  0.18385625004950648  0.18385625004950648  \\
            0.8997995991983968  22.0  0.1980969743276982  0.1980969743276982  \\
            0.8997995991983968  23.0  0.21090654242958884  0.21090654242958884  \\
            0.8997995991983968  24.0  0.22247102263134208  0.22247102263134208  \\
            0.8997995991983968  25.0  0.23294733404608375  0.23294733404608375  \\
            0.8997995991983968  26.0  0.24246851667209715  0.24246851667209715  \\
            0.8997995991983968  27.0  0.25114793387824347  0.25114793387824347  \\
            0.8997995991983968  28.0  0.25908264433947836  0.25908264433947836  \\
            0.8997995991983968  29.0  0.2663561237822674  0.2663561237822674  \\
            0.8997995991983968  30.0  0.27321548392627887  0.27321548392627887  \\
            0.8997995991983968  31.0  0.28212231695374523  0.28212231695374523  \\
            0.8997995991983968  32.0  0.29026622976876304  0.29026622976876304  \\
            0.8997995991983968  33.0  0.29772836611218945  0.29772836611218945  \\
            0.8997995991983968  34.0  0.30457955356172955  0.30457955356172955  \\
            0.8997995991983968  35.0  0.3108818212710213  0.3108818212710213  \\
            0.8997995991983968  36.0  0.31668966557691214  0.31668966557691214  \\
            0.8997995991983968  37.0  0.32205110988904617  0.32205110988904617  \\
            0.8997995991983968  38.0  0.3270085959464703  0.3270085959464703  \\
            0.8997995991983968  39.0  0.3315997362198671  0.3315997362198671  \\
            0.8997995991983968  40.0  0.33599967034618555  0.33599967034618555  \\
            0.8997995991983968  41.0  0.34164440159220333  0.34164440159220333  \\
            0.8997995991983968  42.0  0.3468709272575864  0.3468709272575864  \\
            0.8997995991983968  43.0  0.35171608974496976  0.35171608974496976  \\
            0.8997995991983968  44.0  0.3562128883113128  0.3562128883113128  \\
            0.8997995991983968  45.0  0.36039094273426675  0.36039094273426675  \\
            0.8997995991983968  46.0  0.36427689363384386  0.36427689363384386  \\
            0.8997995991983968  47.0  0.3678947490819968  0.3678947490819968  \\
            0.8997995991983968  48.0  0.37126618552461643  0.37126618552461643  \\
            0.8997995991983968  49.0  0.3744108097238342  0.3744108097238342  \\
            0.8997995991983968  50.0  0.3774652016752211  0.3774652016752211  \\
            0.8997995991983968  51.0  0.3813499100941921  0.3813499100941921  \\
            0.8997995991983968  52.0  0.3849771220588347  0.3849771220588347  \\
            0.8997995991983968  53.0  0.3883662517561889  0.3883662517561889  \\
            0.8997995991983968  54.0  0.3915349968327043  0.3915349968327043  \\
            0.8997995991983968  55.0  0.39449951362467117  0.39449951362467117  \\
            0.8997995991983968  56.0  0.39727457211222583  0.39727457211222583  \\
            0.8997995991983968  57.0  0.3998736932142916  0.3998736932142916  \\
            0.8997995991983968  58.0  0.40230927066991445  0.40230927066991445  \\
            0.8997995991983968  59.0  0.40459267943692273  0.40459267943692273  \\
            0.8997995991983968  60.0  0.4068365635100345  0.4068365635100345  \\
            0.8997995991983968  61.0  0.4096691413470145  0.4096691413470145  \\
            0.8997995991983968  62.0  0.4123297877806902  0.4123297877806902  \\
            0.8997995991983968  63.0  0.41482985933248234  0.41482985933248234  \\
            0.8997995991983968  64.0  0.4171798408320655  0.4171798408320655  \\
            0.8997995991983968  65.0  0.41938942251113565  0.41938942251113565  \\
            0.8997995991983968  66.0  0.4214675693662057  0.4214675693662057  \\
            0.8997995991983968  67.0  0.4234225836562151  0.4234225836562151  \\
            0.8997995991983968  68.0  0.42526216129417727  0.42526216129417727  \\
            0.8997995991983968  69.0  0.4269934427991686  0.4269934427991686  \\
            0.8997995991983968  70.0  0.42871266819259135  0.42871266819259135  \\
            0.8997995991983968  71.0  0.4308678074401336  0.4308678074401336  \\
            0.8997995991983968  72.0  0.4329011576417727  0.4329011576417727  \\
            0.8997995991983968  73.0  0.4348198891116302  0.4348198891116302  \\
            0.8997995991983968  74.0  0.436630685701461  0.436630685701461  \\
            0.8997995991983968  75.0  0.43833978275145674  0.43833978275145674  \\
            0.8997995991983968  76.0  0.43995300168406276  0.43995300168406276  \\
            0.8997995991983968  77.0  0.44147578157264344  0.44147578157264344  \\
            0.8997995991983968  78.0  0.4429132079809161  0.4429132079809161  \\
            0.8997995991983968  79.0  0.444270039336768  0.444270039336768  \\
            0.8997995991983968  80.0  0.44563049668176535  0.44563049668176535  \\
            0.8997995991983968  81.0  0.4473244075301851  0.4473244075301851  \\
            0.8997995991983968  82.0  0.44892809919500143  0.44892809919500143  \\
            0.8997995991983968  83.0  0.45044636905212476  0.45044636905212476  \\
            0.8997995991983968  84.0  0.4518837227607375  0.4518837227607375  \\
            0.8997995991983968  85.0  0.45324439462194405  0.45324439462194405  \\
            0.8997995991983968  86.0  0.45453236632666133  0.45453236632666133  \\
            0.8997995991983968  87.0  0.45575138423532136  0.45575138423532136  \\
            0.8997995991983968  88.0  0.4569049753178637  0.4569049753178637  \\
            0.8997995991983968  89.0  0.45799646187040755  0.45799646187040755  \\
            0.8997995991983968  90.0  0.4591008354854857  0.4591008354854857  \\
            0.8997995991983968  91.0  0.46046680076114094  0.46046680076114094  \\
            0.8997995991983968  92.0  0.46176355649322653  0.46176355649322653  \\
            0.8997995991983968  93.0  0.46299446134854977  0.46299446134854977  \\
            0.8997995991983968  94.0  0.464162688900746  0.464162688900746  \\
            0.8997995991983968  95.0  0.46527123931656805  0.46527123931656805  \\
            0.8997995991983968  96.0  0.466322950205826  0.466322950205826  \\
            0.8997995991983968  97.0  0.46732050670200953  0.46732050670200953  \\
            0.8997995991983968  98.0  0.46826645083464113  0.46826645083464113  \\
            0.8997995991983968  99.0  0.4691631902489543  0.4691631902489543  \\
            0.8997995991983968  100.0  0.47007838104447663  0.47007838104447663  \\
            0.8997995991983968  101.0  0.4712029511061045  0.4712029511061045  \\
            0.8997995991983968  102.0  0.47227292261592513  0.47227292261592513  \\
            0.8997995991983968  103.0  0.4732907341297911  0.4732907341297911  \\
            0.8997995991983968  104.0  0.4742587013049251  0.4742587013049251  \\
            0.8997995991983968  105.0  0.47517902398448386  0.47517902398448386  \\
            0.8997995991983968  106.0  0.47605379281946714  0.47605379281946714  \\
            0.8997995991983968  107.0  0.4768849954615937  0.4768849954615937  \\
            0.8997995991983968  108.0  0.47767452235838576  0.47767452235838576  \\
            0.8997995991983968  109.0  0.47842417217893995  0.47842417217893995  \\
            0.8997995991983968  110.0  0.47919561608093697  0.47919561608093697  \\
            0.8997995991983968  111.0  0.48013740395243437  0.48013740395243437  \\
            0.8997995991983968  112.0  0.48103512398659376  0.48103512398659376  \\
            0.8997995991983968  113.0  0.48189060024710834  0.48189060024710834  \\
            0.8997995991983968  114.0  0.48270557209370113  0.48270557209370113  \\
            0.8997995991983968  115.0  0.48348169867448865  0.48348169867448865  \\
            0.8997995991983968  116.0  0.4842205631485108  0.4842205631485108  \\
            0.8997995991983968  117.0  0.48492367665643243  0.48492367665643243  \\
            0.8997995991983968  118.0  0.4855924820563099  0.4855924820563099  \\
            0.8997995991983968  119.0  0.4862283574399872  0.4862283574399872  \\
            0.8997995991983968  120.0  0.48688798933891697  0.48688798933891697  \\
            0.8997995991983968  121.0  0.4876880842896212  0.4876880842896212  \\
            0.8997995991983968  122.0  0.48845192889744066  0.48845192889744066  \\
            0.8997995991983968  123.0  0.4891809218785973  0.4891809218785973  \\
            0.8997995991983968  124.0  0.4898764017223266  0.4898764017223266  \\
            0.8997995991983968  125.0  0.4905396496487848  0.4905396496487848  \\
            0.8997995991983968  126.0  0.49117189240227443  0.49117189240227443  \\
            0.8997995991983968  127.0  0.4917743048903014  0.4917743048903014  \\
            0.8997995991983968  128.0  0.49234801267793515  0.49234801267793515  \\
            0.8997995991983968  129.0  0.49289409434618653  0.49289409434618653  \\
            0.8997995991983968  130.0  0.4934650153597465  0.4934650153597465  \\
            0.8997995991983968  131.0  0.4941530678061049  0.4941530678061049  \\
            0.8997995991983968  132.0  0.4948108190565929  0.4948108190565929  \\
            0.8997995991983968  133.0  0.4954393644145198  0.4954393644145198  \\
            0.8997995991983968  134.0  0.4960397552145854  0.4960397552145854  \\
            0.8997995991983968  135.0  0.49661300083351073  0.49661300083351073  \\
            0.8997995991983968  136.0  0.49716007059655  0.49716007059655  \\
            0.8997995991983968  137.0  0.497681895585955  0.497681895585955  \\
            0.8997995991983968  138.0  0.49817937035702636  0.49817937035702636  \\
            0.8997995991983968  139.0  0.4986533545669736  0.4986533545669736  \\
            0.8997995991983968  140.0  0.49915268986914935  0.49915268986914935  \\
            0.8997995991983968  141.0  0.4997506283228674  0.4997506283228674  \\
            0.8997995991983968  142.0  0.5003228895459241  0.5003228895459241  \\
            0.8997995991983968  143.0  0.500870346794505  0.500870346794505  \\
            0.8997995991983968  144.0  0.5013938404904126  0.5013938404904126  \\
            0.8997995991983968  145.0  0.5018941796257911  0.5018941796257911  \\
            0.8997995991983968  146.0  0.5023721430998965  0.5023721430998965  \\
            0.8997995991983968  147.0  0.5028284809913988  0.5028284809913988  \\
            0.8997995991983968  148.0  0.5032639157700283  0.5032639157700283  \\
            0.8997995991983968  149.0  0.5036791434503675  0.5036791434503675  \\
            0.8997995991983968  150.0  0.504119858584431  0.504119858584431  \\
            0.8997995991983968  151.0  0.5046442471461714  0.5046442471461714  \\
            0.8997995991983968  152.0  0.5051466183917042  0.5051466183917042  \\
            0.8997995991983968  153.0  0.505627679452584  0.505627679452584  \\
            0.8997995991983968  154.0  0.5060881124544814  0.5060881124544814  \\
            0.8997995991983968  155.0  0.5065285755223254  0.5065285755223254  \\
            0.8997995991983968  156.0  0.5069497037396662  0.5069497037396662  \\
            0.8997995991983968  157.0  0.5073521100647034  0.5073521100647034  \\
            0.8997995991983968  158.0  0.5077363862050752  0.5077363862050752  \\
            0.8997995991983968  159.0  0.5081031034535778  0.5081031034535778  \\
            0.8997995991983968  160.0  0.5084951962783548  0.5084951962783548  \\
            0.8997995991983968  161.0  0.5089587789121454  0.5089587789121454  \\
            0.8997995991983968  162.0  0.5094032872474561  0.5094032872474561  \\
            0.8997995991983968  163.0  0.5098293017220388  0.5098293017220388  \\
            0.8997995991983968  164.0  0.5102373833998579  0.5102373833998579  \\
            0.8997995991983968  165.0  0.5106280747053118  0.5106280747053118  \\
            0.8997995991983968  166.0  0.5110019001261406  0.5110019001261406  \\
            0.8997995991983968  167.0  0.5113593668862286  0.5113593668862286  \\
            0.8997995991983968  168.0  0.5117009655899584  0.5117009655899584  \\
            0.8997995991983968  169.0  0.5120271708392932  0.5120271708392932  \\
            0.8997995991983968  170.0  0.51237847580894  0.51237847580894  \\
            0.8997995991983968  171.0  0.5127912166191946  0.5127912166191946  \\
            0.8997995991983968  172.0  0.5131872827158142  0.5131872827158142  \\
            0.8997995991983968  173.0  0.513567156273837  0.513567156273837  \\
            0.8997995991983968  174.0  0.5139313042287306  0.5139313042287306  \\
            0.8997995991983968  175.0  0.5142801788228915  0.5142801788228915  \\
            0.8997995991983968  176.0  0.5146142181299206  0.5146142181299206  \\
            0.8997995991983968  177.0  0.5149338465577702  0.5149338465577702  \\
            0.8997995991983968  178.0  0.5152394753316687  0.5152394753316687  \\
            0.8997995991983968  179.0  0.5155315029578282  0.5155315029578282  \\
            0.8997995991983968  180.0  0.5158482472190488  0.5158482472190488  \\
            0.8997995991983968  181.0  0.5162180485955657  0.5162180485955657  \\
            0.8997995991983968  182.0  0.5165731558773397  0.5165731558773397  \\
            0.8997995991983968  183.0  0.5169139738841126  0.5169139738841126  \\
            0.8997995991983968  184.0  0.5172408952855018  0.5172408952855018  \\
            0.8997995991983968  185.0  0.5175543010144734  0.5175543010144734  \\
            0.8997995991983968  186.0  0.5178545606647957  0.5178545606647957  \\
            0.8997995991983968  187.0  0.5181420328732957  0.5181420328732957  \\
            0.8997995991983968  188.0  0.518417065687586  0.518417065687586  \\
            0.8997995991983968  189.0  0.5186799969197554  0.5186799969197554  \\
            0.8997995991983968  190.0  0.5189671931874055  0.5189671931874055  \\
            0.8997995991983968  191.0  0.5193004024083923  0.5193004024083923  \\
            0.8997995991983968  192.0  0.5196205702618609  0.5196205702618609  \\
            0.8997995991983968  193.0  0.5199280398580407  0.5199280398580407  \\
            0.8997995991983968  194.0  0.5202231445028853  0.5202231445028853  \\
            0.8997995991983968  195.0  0.5205062080153433  0.5205062080153433  \\
            0.8997995991983968  196.0  0.5207775450331138  0.5207775450331138  \\
            0.8997995991983968  197.0  0.5210374613072748  0.5210374613072748  \\
            0.8997995991983968  198.0  0.5212862539861429  0.5212862539861429  \\
            0.8997995991983968  199.0  0.521524211888988  0.521524211888988  \\
            0.8997995991983968  200.0  0.5217859413834768  0.5217859413834768  \\
            0.8997995991983968  201.0  0.5220877149307812  0.5220877149307812  \\
            0.8997995991983968  202.0  0.5223778397580254  0.5223778397580254  \\
            0.8997995991983968  203.0  0.5226566091587492  0.5226566091587492  \\
            0.8997995991983968  204.0  0.5229243084288314  0.5229243084288314  \\
            0.8997995991983968  205.0  0.5231812151133017  0.5231812151133017  \\
            0.8997995991983968  206.0  0.5234275992446715  0.5234275992446715  \\
            0.8997995991983968  207.0  0.523663723572837  0.523663723572837  \\
            0.8997995991983968  208.0  0.5238898437871208  0.5238898437871208  \\
            0.8997995991983968  209.0  0.5241062087306241  0.5241062087306241  \\
            0.8997995991983968  210.0  0.5243458284722647  0.5243458284722647  \\
            0.8997995991983968  211.0  0.524620398572881  0.524620398572881  \\
            0.8997995991983968  212.0  0.5248845038076326  0.5248845038076326  \\
            0.8997995991983968  213.0  0.5251383968209747  0.5251383968209747  \\
            0.8997995991983968  214.0  0.5253823236693109  0.5253823236693109  \\
            0.8997995991983968  215.0  0.5256165240151318  0.5256165240151318  \\
            0.8997995991983968  216.0  0.5258412313149432  0.5258412313149432  \\
            0.8997995991983968  217.0  0.52605667300087  0.52605667300087  \\
            0.8997995991983968  218.0  0.5262630706562933  0.5262630706562933  \\
            0.8997995991983968  219.0  0.5264606401857068  0.5264606401857068  \\
            0.8997995991983968  220.0  0.5266809372382698  0.5266809372382698  \\
            0.9018036072144289  1.0  -0.08036072144288575  -0.08036072144288575  \\
            0.9018036072144289  2.0  -0.1595190380761523  -0.1595190380761523  \\
            0.9018036072144289  3.0  -0.17409103922129998  -0.17409103922129998  \\
            0.9018036072144289  4.0  -0.16459585838343346  -0.16459585838343346  \\
            0.9018036072144289  5.0  -0.1443362916308807  -0.1443362916308807  \\
            0.9018036072144289  6.0  -0.11983967935871738  -0.11983967935871738  \\
            0.9018036072144289  7.0  -0.09427845590170277  -0.09427845590170277  \\
            0.9018036072144289  8.0  -0.06918078581405251  -0.06918078581405251  \\
            0.9018036072144289  9.0  -0.045254144652942266  -0.045254144652942266  \\
            0.9018036072144289  10.0  -0.022789501747417493  -0.022789501747417493  \\
            0.9018036072144289  11.0  0.008793410997820009  0.008793410997820009  \\
            0.9018036072144289  12.0  0.03871479222180543  0.03871479222180543  \\
            0.9018036072144289  13.0  0.06498431035740905  0.06498431035740905  \\
            0.9018036072144289  14.0  0.08818421156037605  0.08818421156037605  \\
            0.9018036072144289  15.0  0.10878956054523894  0.10878956054523894  \\
            0.9018036072144289  16.0  0.12718881174802327  0.12718881174802327  \\
            0.9018036072144289  17.0  0.14370093570599857  0.14370093570599857  \\
            0.9018036072144289  18.0  0.1585892221901089  0.1585892221901089  \\
            0.9018036072144289  19.0  0.17207224537537502  0.17207224537537502  \\
            0.9018036072144289  20.0  0.1843325272792907  0.1843325272792907  \\
            0.9018036072144289  21.0  0.19877201042401105  0.19877201042401105  \\
            0.9018036072144289  22.0  0.21355978400502382  0.21355978400502382  \\
            0.9018036072144289  23.0  0.22688385317643914  0.22688385317643914  \\
            0.9018036072144289  24.0  0.23893295749007018  0.23893295749007018  \\
            0.9018036072144289  25.0  0.24986642618457922  0.24986642618457922  \\
            0.9018036072144289  26.0  0.25981947474587974  0.25981947474587974  \\
            0.9018036072144289  27.0  0.26890743189859706  0.26890743189859706  \\
            0.9018036072144289  28.0  0.2772291338331109  0.2772291338331109  \\
            0.9018036072144289  29.0  0.28486966601825425  0.28486966601825425  \\
            0.9018036072144289  30.0  0.291902590760268  0.291902590760268  \\
            0.9018036072144289  31.0  0.2996055390638677  0.2996055390638677  \\
            0.9018036072144289  32.0  0.30810304081552325  0.30810304081552325  \\
            0.9018036072144289  33.0  0.3159023475067301  0.3159023475067301  \\
            0.9018036072144289  34.0  0.32307537697264616  0.32307537697264616  \\
            0.9018036072144289  35.0  0.3296851572349946  0.3296851572349946  \\
            0.9018036072144289  36.0  0.33578710106502446  0.33578710106502446  \\
            0.9018036072144289  37.0  0.3414300738668355  0.3414300738668355  \\
            0.9018036072144289  38.0  0.3466572920700672  0.3466572920700672  \\
            0.9018036072144289  39.0  0.3515070819054843  0.3515070819054843  \\
            0.9018036072144289  40.0  0.3560135226758324  0.3560135226758324  \\
            0.9018036072144289  41.0  0.3606478839083574  0.3606478839083574  \\
            0.9018036072144289  42.0  0.36612929876666855  0.36612929876666855  \\
            0.9018036072144289  43.0  0.3712197098108618  0.3712197098108618  \\
            0.9018036072144289  44.0  0.37595264534619666  0.37595264534619666  \\
            0.9018036072144289  45.0  0.3803582168584932  0.3803582168584932  \\
            0.9018036072144289  46.0  0.3844635225002033  0.3844635225002033  \\
            0.9018036072144289  47.0  0.38829299655734  0.38829299655734  \\
            0.9018036072144289  48.0  0.3918687129545798  0.3918687129545798  \\
            0.9018036072144289  49.0  0.39521064953550505  0.39521064953550505  \\
            0.9018036072144289  50.0  0.3983369187695707  0.3983369187695707  \\
            0.9018036072144289  51.0  0.401355669072235  0.401355669072235  \\
            0.9018036072144289  52.0  0.4051796733310721  0.4051796733310721  \\
            0.9018036072144289  53.0  0.40875932772357193  0.40875932772357193  \\
            0.9018036072144289  54.0  0.41211262178350366  0.41211262178350366  \\
            0.9018036072144289  55.0  0.41525598608997055  0.41525598608997055  \\
            0.9018036072144289  56.0  0.41820444851683297  0.41820444851683297  \\
            0.9018036072144289  57.0  0.4209717727125301  0.4209717727125301  \\
            0.9018036072144289  58.0  0.4235705810662841  0.4235705810662841  \\
            0.9018036072144289  59.0  0.4260124641012303  0.4260124641012303  \\
            0.9018036072144289  60.0  0.42830807796752135  0.42830807796752135  \\
            0.9018036072144289  61.0  0.4304672314813591  0.4304672314813591  \\
            0.9018036072144289  62.0  0.4332044041462885  0.4332044041462885  \\
            0.9018036072144289  63.0  0.4358592328169524  0.4358592328169524  \\
            0.9018036072144289  64.0  0.43835977404114945  0.43835977404114945  \\
            0.9018036072144289  65.0  0.4407158854035943  0.4407158854035943  \\
            0.9018036072144289  66.0  0.44293669054117196  0.44293669054117196  \\
            0.9018036072144289  67.0  0.4450306421952591  0.4450306421952591  \\
            0.9018036072144289  68.0  0.44700557911670974  0.44700557911670974  \\
            0.9018036072144289  69.0  0.44886877749325127  0.44886877749325127  \\
            0.9018036072144289  70.0  0.4506269974888081  0.4506269974888081  \\
            0.9018036072144289  71.0  0.45228652541415393  0.45228652541415393  \\
            0.9018036072144289  72.0  0.45427832613335717  0.45427832613335717  \\
            0.9018036072144289  73.0  0.45632683506958277  0.45632683506958277  \\
            0.9018036072144289  74.0  0.45826430925893163  0.45826430925893163  \\
            0.9018036072144289  75.0  0.46009709323678916  0.46009709323678916  \\
            0.9018036072144289  76.0  0.4618311125807157  0.4618311125807157  \\
            0.9018036072144289  77.0  0.4634719057647217  0.4634719057647217  \\
            0.9018036072144289  78.0  0.46502465326522674  0.46502465326522674  \\
            0.9018036072144289  79.0  0.4664942041838429  0.4664942041838429  \\
            0.9018036072144289  80.0  0.46788510062398797  0.46788510062398797  \\
            0.9018036072144289  81.0  0.4692016000333132  0.4692016000333132  \\
            0.9018036072144289  82.0  0.47069516894656305  0.47069516894656305  \\
            0.9018036072144289  83.0  0.47232489143847844  0.47232489143847844  \\
            0.9018036072144289  84.0  0.4738713196519422  0.4738713196519422  \\
            0.9018036072144289  85.0  0.4753387628973209  0.4753387628973209  \\
            0.9018036072144289  86.0  0.4767312747670198  0.4767312747670198  \\
            0.9018036072144289  87.0  0.4780526705736702  0.4780526705736702  \\
            0.9018036072144289  88.0  0.47930654343910745  0.47930654343910745  \\
            0.9018036072144289  89.0  0.48049627915109056  0.48049627915109056  \\
            0.9018036072144289  90.0  0.48162506989324594  0.48162506989324594  \\
            0.9018036072144289  91.0  0.4826959269439641  0.4826959269439641  \\
            0.9018036072144289  92.0  0.48384189540080896  0.48384189540080896  \\
            0.9018036072144289  93.0  0.48517029209710416  0.48517029209710416  \\
            0.9018036072144289  94.0  0.4864341318793513  0.4864341318793513  \\
            0.9018036072144289  95.0  0.48763646857754844  0.48763646857754844  \\
            0.9018036072144289  96.0  0.4887801914484422  0.4887801914484422  \\
            0.9018036072144289  97.0  0.4898680353496016  0.4898680353496016  \\
            0.9018036072144289  98.0  0.4909025902000813  0.4909025902000813  \\
            0.9018036072144289  99.0  0.4918863097836222  0.4918863097836222  \\
            0.9018036072144289  100.0  0.49282151994568757  0.49282151994568757  \\
            0.9018036072144289  101.0  0.49371042623086525  0.49371042623086525  \\
            0.9018036072144289  102.0  0.4946054857390253  0.4946054857390253  \\
            0.9018036072144289  103.0  0.49570983033951277  0.49570983033951277  \\
            0.9018036072144289  104.0  0.49676280905121517  0.49676280905121517  \\
            0.9018036072144289  105.0  0.497766661391601  0.497766661391601  \\
            0.9018036072144289  106.0  0.49872351632252987  0.49872351632252987  \\
            0.9018036072144289  107.0  0.4996353985010161  0.4996353985010161  \\
            0.9018036072144289  108.0  0.5005042341292811  0.5005042341292811  \\
            0.9018036072144289  109.0  0.5013318564327671  0.5013318564327671  \\
            0.9018036072144289  110.0  0.5021200107926895  0.5021200107926895  \\
            0.9018036072144289  111.0  0.5028703595574839  0.5028703595574839  \\
            0.9018036072144289  112.0  0.5035844865555895  0.5035844865555895  \\
            0.9018036072144289  113.0  0.5045124168624042  0.5045124168624042  \\
            0.9018036072144289  114.0  0.5054038529042008  0.5054038529042008  \\
            0.9018036072144289  115.0  0.5062552177478588  0.5062552177478588  \\
            0.9018036072144289  116.0  0.5070681237355603  0.5070681237355603  \\
            0.9018036072144289  117.0  0.5078441102743425  0.5078441102743425  \\
            0.9018036072144289  118.0  0.5085846476074972  0.5085846476074972  \\
            0.9018036072144289  119.0  0.5092911403649314  0.5092911403649314  \\
            0.9018036072144289  120.0  0.5099649309069801  0.5099649309069801  \\
            0.9018036072144289  121.0  0.510607302475169  0.510607302475169  \\
            0.9018036072144289  122.0  0.511219482162401  0.511219482162401  \\
            0.9018036072144289  123.0  0.5119742648692329  0.5119742648692329  \\
            0.9018036072144289  124.0  0.5127391811494487  0.5127391811494487  \\
            0.9018036072144289  125.0  0.5134708349477689  0.5134708349477689  \\
            0.9018036072144289  126.0  0.5141704757394208  0.5141704757394208  \\
            0.9018036072144289  127.0  0.5148393005005633  0.5148393005005633  \\
            0.9018036072144289  128.0  0.5154784562265612  0.5154784562265612  \\
            0.9018036072144289  129.0  0.5160890423132157  0.5160890423132157  \\
            0.9018036072144289  130.0  0.5166721128095902  0.5166721128095902  \\
            0.9018036072144289  131.0  0.5172286785500589  0.5172286785500589  \\
            0.9018036072144289  132.0  0.5177597091728006  0.5177597091728006  \\
            0.9018036072144289  133.0  0.5183797219844513  0.5183797219844513  \\
            0.9018036072144289  134.0  0.5190436753682341  0.5190436753682341  \\
            0.9018036072144289  135.0  0.5196796054136292  0.5196796054136292  \\
            0.9018036072144289  136.0  0.520288499489752  0.520288499489752  \\
            0.9018036072144289  137.0  0.5208713062326163  0.5208713062326163  \\
            0.9018036072144289  138.0  0.5214289372776557  0.5214289372776557  \\
            0.9018036072144289  139.0  0.5219622689044555  0.5219622689044555  \\
            0.9018036072144289  140.0  0.5224721435987202  0.5224721435987202  \\
            0.9018036072144289  141.0  0.5229593715360215  0.5229593715360215  \\
            0.9018036072144289  142.0  0.5234247319918894  0.5234247319918894  \\
            0.9018036072144289  143.0  0.5239381088340921  0.5239381088340921  \\
            0.9018036072144289  144.0  0.524520186801763  0.524520186801763  \\
            0.9018036072144289  145.0  0.525078353172122  0.525078353172122  \\
            0.9018036072144289  146.0  0.5256134014031097  0.5256134014031097  \\
            0.9018036072144289  147.0  0.5261260957617492  0.5261260957617492  \\
            0.9018036072144289  148.0  0.5266171725474148  0.5266171725474148  \\
            0.9018036072144289  149.0  0.5270873412569166  0.5270873412569166  \\
            0.9018036072144289  150.0  0.5275372856946925  0.5275372856946925  \\
            0.9018036072144289  151.0  0.5279676650309495  0.5279676650309495  \\
            0.9018036072144289  152.0  0.5283791148104208  0.5283791148104208  \\
            0.9018036072144289  153.0  0.5288069127698628  0.5288069127698628  \\
            0.9018036072144289  154.0  0.5293216598649271  0.5293216598649271  \\
            0.9018036072144289  155.0  0.5298157777990724  0.5298157777990724  \\
            0.9018036072144289  156.0  0.5302899135701951  0.5302899135701951  \\
            0.9018036072144289  157.0  0.5307446917658462  0.5307446917658462  \\
            0.9018036072144289  158.0  0.531180715446453  0.531180715446453  \\
            0.9018036072144289  159.0  0.5315985669892163  0.5315985669892163  \\
            0.9018036072144289  160.0  0.531998808894457  0.531998808894457  \\
            0.9018036072144289  161.0  0.5323819845564463  0.5323819845564463  \\
            0.9018036072144289  162.0  0.532748619000423  0.532748619000423  \\
            0.9018036072144289  163.0  0.5331068851858035  0.5331068851858035  \\
            0.9018036072144289  164.0  0.5335655798576929  0.5335655798576929  \\
            0.9018036072144289  165.0  0.5340063050258187  0.5340063050258187  \\
            0.9018036072144289  166.0  0.5344295950501878  0.5344295950501878  \\
            0.9018036072144289  167.0  0.5348359668040871  0.5348359668040871  \\
            0.9018036072144289  168.0  0.5352259203247112  0.5352259203247112  \\
            0.9018036072144289  169.0  0.5355999394362396  0.5355999394362396  \\
            0.9018036072144289  170.0  0.5359584923469484  0.5359584923469484  \\
            0.9018036072144289  171.0  0.5363020322213295  0.5363020322213295  \\
            0.9018036072144289  172.0  0.5366309977285934  0.5366309977285934  \\
            0.9018036072144289  173.0  0.5369458135684437  0.5369458135684437  \\
            0.9018036072144289  174.0  0.5373436797344514  0.5373436797344514  \\
            0.9018036072144289  175.0  0.5377394173375041  0.5377394173375041  \\
            0.9018036072144289  176.0  0.5381198151912246  0.5381198151912246  \\
            0.9018036072144289  177.0  0.5384853057974164  0.5384853057974164  \\
            0.9018036072144289  178.0  0.5388363083030984  0.5388363083030984  \\
            0.9018036072144289  179.0  0.5391732289687748  0.5391732289687748  \\
            0.9018036072144289  180.0  0.5394964616179729  0.5394964616179729  \\
            0.9018036072144289  181.0  0.5398063880691327  0.5398063880691327  \\
            0.9018036072144289  182.0  0.5401033785505102  0.5401033785505102  \\
            0.9018036072144289  183.0  0.5403877920988851  0.5403877920988851  \\
            0.9018036072144289  184.0  0.5407286256541055  0.5407286256541055  \\
            0.9018036072144289  185.0  0.5410860956007837  0.5410860956007837  \\
            0.9018036072144289  186.0  0.5414299693780689  0.5414299693780689  \\
            0.9018036072144289  187.0  0.5417606124777115  0.5417606124777115  \\
            0.9018036072144289  188.0  0.5420783796638846  0.5420783796638846  \\
            0.9018036072144289  189.0  0.5423836153303809  0.5423836153303809  \\
            0.9018036072144289  190.0  0.5426766538443812  0.5426766538443812  \\
            0.9018036072144289  191.0  0.5429578198772856  0.5429578198772856  \\
            0.9018036072144289  192.0  0.5432274287233004  0.5432274287233004  \\
            0.9018036072144289  193.0  0.5434857866060525  0.5434857866060525  \\
            0.9018036072144289  194.0  0.54377872366569  0.54377872366569  \\
            0.9018036072144289  195.0  0.5441033635031396  0.5441033635031396  \\
            0.9018036072144289  196.0  0.5444158728167547  0.5444158728167547  \\
            0.9018036072144289  197.0  0.5447165632137689  0.5447165632137689  \\
            0.9018036072144289  198.0  0.5450057375861415  0.5450057375861415  \\
            0.9018036072144289  199.0  0.5452836903869124  0.5452836903869124  \\
            0.9018036072144289  200.0  0.5455507078966472  0.5455507078966472  \\
            0.9018036072144289  201.0  0.5458070684803105  0.5458070684803105  \\
            0.9018036072144289  202.0  0.5460530428351265  0.5460530428351265  \\
            0.9018036072144289  203.0  0.5462888942295554  0.5462888942295554  \\
            0.9018036072144289  204.0  0.5465412984113159  0.5465412984113159  \\
            0.9018036072144289  205.0  0.5468375558659313  0.5468375558659313  \\
            0.9018036072144289  206.0  0.5471229260964335  0.5471229260964335  \\
            0.9018036072144289  207.0  0.5473976768947866  0.5473976768947866  \\
            0.9018036072144289  208.0  0.5476620689000012  0.5476620689000012  \\
            0.9018036072144289  209.0  0.5479163558144791  0.5479163558144791  \\
            0.9018036072144289  210.0  0.5481607846131199  0.5481607846131199  \\
            0.9018036072144289  211.0  0.5483955957452649  0.5483955957452649  \\
            0.9018036072144289  212.0  0.548621023329847  0.548621023329847  \\
            0.9018036072144289  213.0  0.5488372953436681  0.5488372953436681  \\
            0.9018036072144289  214.0  0.5490551611548284  0.5490551611548284  \\
            0.9018036072144289  215.0  0.5493267100294958  0.5493267100294958  \\
            0.9018036072144289  216.0  0.5495884350787776  0.5495884350787776  \\
            0.9018036072144289  217.0  0.5498405681068333  0.5498405681068333  \\
            0.9018036072144289  218.0  0.5500833349923981  0.5500833349923981  \\
            0.9018036072144289  219.0  0.5503169558603593  0.5503169558603593  \\
            0.9018036072144289  220.0  0.5505416452475487  0.5505416452475487  \\
            0.9038076152304609  1.0  -0.08076152304609216  -0.08076152304609216  \\
            0.9038076152304609  2.0  -0.15898463593854376  -0.15898463593854376  \\
            0.9038076152304609  3.0  -0.17228743200687102  -0.17228743200687102  \\
            0.9038076152304609  4.0  -0.16123675923275113  -0.16123675923275113  \\
            0.9038076152304609  5.0  -0.1393660336546106  -0.1393660336546106  \\
            0.9038076152304609  6.0  -0.11331233896364115  -0.11331233896364115  \\
            0.9038076152304609  7.0  -0.0862937997206536  -0.0862937997206536  \\
            0.9038076152304609  8.0  -0.059853039412157805  -0.059853039412157805  \\
            0.9038076152304609  9.0  -0.03469736676149471  -0.03469736676149471  \\
            0.9038076152304609  10.0  -0.0111111333556221  -0.0111111333556221  \\
            0.9038076152304609  11.0  0.018563867662064207  0.018563867662064207  \\
            0.9038076152304609  12.0  0.04949679578938075  0.04949679578938075  \\
            0.9038076152304609  13.0  0.07670045974301541  0.07670045974301541  \\
            0.9038076152304609  14.0  0.10076361874075017  0.10076361874075017  \\
            0.9038076152304609  15.0  0.12216771003306923  0.12216771003306923  \\
            0.9038076152304609  16.0  0.1413071757550191  0.1413071757550191  \\
            0.9038076152304609  17.0  0.15850648665752556  0.15850648665752556  \\
            0.9038076152304609  18.0  0.1740339188287729  0.1740339188287729  \\
            0.9038076152304609  19.0  0.18811253223556207  0.18811253223556207  \\
            0.9038076152304609  20.0  0.20092886695657514  0.20092886695657514  \\
            0.9038076152304609  21.0  0.2136877707985143  0.2136877707985143  \\
            0.9038076152304609  22.0  0.22902259368234942  0.22902259368234942  \\
            0.9038076152304609  23.0  0.2428611639232882  0.2428611639232882  \\
            0.9038076152304609  24.0  0.25539489234879953  0.25539489234879953  \\
            0.9038076152304609  25.0  0.26678551832307584  0.26678551832307584  \\
            0.9038076152304609  26.0  0.2771704328196635  0.2771704328196635  \\
            0.9038076152304609  27.0  0.28666692991895065  0.28666692991895065  \\
            0.9038076152304609  28.0  0.2953756233267445  0.2953756233267445  \\
            0.9038076152304609  29.0  0.3033832082542411  0.3033832082542411  \\
            0.9038076152304609  30.0  0.31076470691944547  0.31076470691944547  \\
            0.9038076152304609  31.0  0.31758530429843623  0.31758530429843623  \\
            0.9038076152304609  32.0  0.3259398518622834  0.3259398518622834  \\
            0.9038076152304609  33.0  0.33407632890127065  0.33407632890127065  \\
            0.9038076152304609  34.0  0.3415712003835628  0.3415712003835628  \\
            0.9038076152304609  35.0  0.3484884931989679  0.3484884931989679  \\
            0.9038076152304609  36.0  0.35488453655313673  0.35488453655313673  \\
            0.9038076152304609  37.0  0.3608090378446248  0.3608090378446248  \\
            0.9038076152304609  38.0  0.366305988193664  0.366305988193664  \\
            0.9038076152304609  39.0  0.3714144275911033  0.3714144275911033  \\
            0.9038076152304609  40.0  0.3761690938654059  0.3761690938654059  \\
            0.9038076152304609  41.0  0.3806009750969426  0.3806009750969426  \\
            0.9038076152304609  42.0  0.3853876702757491  0.3853876702757491  \\
            0.9038076152304609  43.0  0.39072332987675373  0.39072332987675373  \\
            0.9038076152304609  44.0  0.39569240238108055  0.39569240238108055  \\
            0.9038076152304609  45.0  0.40032549098271963  0.40032549098271963  \\
            0.9038076152304609  46.0  0.4046501513665612  0.4046501513665612  \\
            0.9038076152304609  47.0  0.4086912440326832  0.4086912440326832  \\
            0.9038076152304609  48.0  0.41247124038454464  0.41247124038454464  \\
            0.9038076152304609  49.0  0.4160104893471759  0.4160104893471759  \\
            0.9038076152304609  50.0  0.41932745019273215  0.41932745019273215  \\
            0.9038076152304609  51.0  0.4224388963527621  0.4224388963527621  \\
            0.9038076152304609  52.0  0.42538222460331077  0.42538222460331077  \\
            0.9038076152304609  53.0  0.4291524036909551  0.4291524036909551  \\
            0.9038076152304609  54.0  0.43269024673430306  0.43269024673430306  \\
            0.9038076152304609  55.0  0.4360124585552686  0.4360124585552686  \\
            0.9038076152304609  56.0  0.4391343249214414  0.4391343249214414  \\
            0.9038076152304609  57.0  0.44206985221076855  0.44206985221076855  \\
            0.9038076152304609  58.0  0.4448318914626537  0.4448318914626537  \\
            0.9038076152304609  59.0  0.44743224876553644  0.44743224876553644  \\
            0.9038076152304609  60.0  0.44988178366251086  0.44988178366251086  \\
            0.9038076152304609  61.0  0.4521904970285628  0.4521904970285628  \\
            0.9038076152304609  62.0  0.4543676096782313  0.4543676096782313  \\
            0.9038076152304609  63.0  0.4568886063014212  0.4568886063014212  \\
            0.9038076152304609  64.0  0.4595397072502334  0.4595397072502334  \\
            0.9038076152304609  65.0  0.46204234829605406  0.46204234829605406  \\
            0.9038076152304609  66.0  0.46440581171613826  0.46440581171613826  \\
            0.9038076152304609  67.0  0.46663870073430436  0.46663870073430436  \\
            0.9038076152304609  68.0  0.4687489969392422  0.4687489969392422  \\
            0.9038076152304609  69.0  0.47074411218733503  0.47074411218733503  \\
            0.9038076152304609  70.0  0.4726309355826923  0.4726309355826923  \\
            0.9038076152304609  71.0  0.474415876056696  0.474415876056696  \\
            0.9038076152304609  72.0  0.4761049010080038  0.4761049010080038  \\
            0.9038076152304609  73.0  0.47783378102753327  0.47783378102753327  \\
            0.9038076152304609  74.0  0.47989793281640225  0.47989793281640225  \\
            0.9038076152304609  75.0  0.4818544037221215  0.4818544037221215  \\
            0.9038076152304609  76.0  0.48370922347736867  0.48370922347736867  \\
            0.9038076152304609  77.0  0.48546802995679794  0.48546802995679794  \\
            0.9038076152304609  78.0  0.4871360985495394  0.4871360985495394  \\
            0.9038076152304609  79.0  0.4887183690309177  0.4887183690309177  \\
            0.9038076152304609  80.0  0.49021947017173817  0.49021947017173817  \\
            0.9038076152304609  81.0  0.491643742298321  0.491643742298321  \\
            0.9038076152304609  82.0  0.4929952579943445  0.4929952579943445  \\
            0.9038076152304609  83.0  0.49427784111572837  0.49427784111572837  \\
            0.9038076152304609  84.0  0.49585891654314496  0.49585891654314496  \\
            0.9038076152304609  85.0  0.49743313117269966  0.49743313117269966  \\
            0.9038076152304609  86.0  0.4989301832073783  0.4989301832073783  \\
            0.9038076152304609  87.0  0.500353956912019  0.500353956912019  \\
            0.9038076152304609  88.0  0.5017081115603512  0.5017081115603512  \\
            0.9038076152304609  89.0  0.5029960964317753  0.5029960964317753  \\
            0.9038076152304609  90.0  0.5042211646730976  0.5042211646730976  \\
            0.9038076152304609  91.0  0.5053863861215127  0.5053863861215127  \\
            0.9038076152304609  92.0  0.5064946591758988  0.5064946591758988  \\
            0.9038076152304609  93.0  0.5075487217956512  0.5075487217956512  \\
            0.9038076152304609  94.0  0.5087055748579565  0.5087055748579565  \\
            0.9038076152304609  95.0  0.5100016978385289  0.5100016978385289  \\
            0.9038076152304609  96.0  0.5112374326910603  0.5112374326910603  \\
            0.9038076152304609  97.0  0.5124155639971952  0.5124155639971952  \\
            0.9038076152304609  98.0  0.5135387295655215  0.5135387295655215  \\
            0.9038076152304609  99.0  0.5146094293182885  0.5146094293182885  \\
            0.9038076152304609  100.0  0.5156300335674722  0.5156300335674722  \\
            0.9038076152304609  101.0  0.516602790726939  0.516602790726939  \\
            0.9038076152304609  102.0  0.5175298345039917  0.5175298345039917  \\
            0.9038076152304609  103.0  0.5184131906094718  0.5184131906094718  \\
            0.9038076152304609  104.0  0.5192669167975068  0.5192669167975068  \\
            0.9038076152304609  105.0  0.5203542987987196  0.5203542987987196  \\
            0.9038076152304609  106.0  0.5213932398255925  0.5213932398255925  \\
            0.9038076152304609  107.0  0.522385801540437  0.522385801540437  \\
            0.9038076152304609  108.0  0.5233339459001767  0.5233339459001767  \\
            0.9038076152304609  109.0  0.5242395406865945  0.5242395406865945  \\
            0.9038076152304609  110.0  0.5251043646885165  0.5251043646885165  \\
            0.9038076152304609  111.0  0.5259301125604645  0.5259301125604645  \\
            0.9038076152304609  112.0  0.5267183993803503  0.5267183993803503  \\
            0.9038076152304609  113.0  0.5274707649271954  0.5274707649271954  \\
            0.9038076152304609  114.0  0.5281886776980539  0.5281886776980539  \\
            0.9038076152304609  115.0  0.5290287368212302  0.5290287368212302  \\
            0.9038076152304609  116.0  0.5299156843226099  0.5299156843226099  \\
            0.9038076152304609  117.0  0.5307645438922526  0.5307645438922526  \\
            0.9038076152304609  118.0  0.5315768131586831  0.5315768131586831  \\
            0.9038076152304609  119.0  0.532353923289877  0.532353923289877  \\
            0.9038076152304609  120.0  0.5330972423695018  0.5330972423695018  \\
            0.9038076152304609  121.0  0.5338080785786339  0.5338080785786339  \\
            0.9038076152304609  122.0  0.5344876831954931  0.5344876831954931  \\
            0.9038076152304609  123.0  0.5351372534248114  0.5351372534248114  \\
            0.9038076152304609  124.0  0.5357579350677345  0.5357579350677345  \\
            0.9038076152304609  125.0  0.5364020202467518  0.5364020202467518  \\
            0.9038076152304609  126.0  0.5371690590765658  0.5371690590765658  \\
            0.9038076152304609  127.0  0.5379042961108251  0.5379042961108251  \\
            0.9038076152304609  128.0  0.5386088997751872  0.5386088997751872  \\
            0.9038076152304609  129.0  0.5392839902802449  0.5392839902802449  \\
            0.9038076152304609  130.0  0.5399306418962354  0.5399306418962354  \\
            0.9038076152304609  131.0  0.5405498851060773  0.5405498851060773  \\
            0.9038076152304609  132.0  0.5411427086439232  0.5411427086439232  \\
            0.9038076152304609  133.0  0.5417100614261436  0.5417100614261436  \\
            0.9038076152304609  134.0  0.5422528543811405  0.5422528543811405  \\
            0.9038076152304609  135.0  0.542771962183869  0.542771962183869  \\
            0.9038076152304609  136.0  0.5434169283829539  0.5434169283829539  \\
            0.9038076152304609  137.0  0.5440607168792766  0.5440607168792766  \\
            0.9038076152304609  138.0  0.5446785041982862  0.5446785041982862  \\
            0.9038076152304609  139.0  0.5452711832419375  0.5452711832419375  \\
            0.9038076152304609  140.0  0.54583961267571  0.54583961267571  \\
            0.9038076152304609  141.0  0.5463846184269979  0.5463846184269979  \\
            0.9038076152304609  142.0  0.546906995109209  0.546906995109209  \\
            0.9038076152304609  143.0  0.5474075073755822  0.5474075073755822  \\
            0.9038076152304609  144.0  0.5478868912067985  0.5478868912067985  \\
            0.9038076152304609  145.0  0.5483458551357753  0.5483458551357753  \\
            0.9038076152304609  146.0  0.5488546597063206  0.5488546597063206  \\
            0.9038076152304609  147.0  0.5494237105320996  0.5494237105320996  \\
            0.9038076152304609  148.0  0.5499704293248013  0.5499704293248013  \\
            0.9038076152304609  149.0  0.5504955390634656  0.5504955390634656  \\
            0.9038076152304609  150.0  0.5509997366981374  0.5509997366981374  \\
            0.9038076152304609  151.0  0.5514836942184566  0.5514836942184566  \\
            0.9038076152304609  152.0  0.5519480596724274  0.5519480596724274  \\
            0.9038076152304609  153.0  0.552393458138212  0.552393458138212  \\
            0.9038076152304609  154.0  0.5528204926511006  0.5528204926511006  \\
            0.9038076152304609  155.0  0.5532297450882107  0.5532297450882107  \\
            0.9038076152304609  156.0  0.553630123400726  0.553630123400726  \\
            0.9038076152304609  157.0  0.5541372734669867  0.5541372734669867  \\
            0.9038076152304609  158.0  0.5546250446878305  0.5546250446878305  \\
            0.9038076152304609  159.0  0.5550940305248567  0.5550940305248567  \\
            0.9038076152304609  160.0  0.5555448043022941  0.5555448043022941  \\
            0.9038076152304609  161.0  0.5559779199853898  0.5559779199853898  \\
            0.9038076152304609  162.0  0.5563939129247852  0.5563939129247852  \\
            0.9038076152304609  163.0  0.5567933005683361  0.5567933005683361  \\
            0.9038076152304609  164.0  0.5571765831422608  0.5571765831422608  \\
            0.9038076152304609  165.0  0.5575442443027925  0.5575442443027925  \\
            0.9038076152304609  166.0  0.5578967517600469  0.5578967517600469  \\
            0.9038076152304609  167.0  0.5583125667219476  0.5583125667219476  \\
            0.9038076152304609  168.0  0.5587508750594621  0.5587508750594621  \\
            0.9038076152304609  169.0  0.5591727080331881  0.5591727080331881  \\
            0.9038076152304609  170.0  0.5595785428688934  0.5595785428688934  \\
            0.9038076152304609  171.0  0.5599688415494827  0.5599688415494827  \\
            0.9038076152304609  172.0  0.5603440513689295  0.5603440513689295  \\
            0.9038076152304609  173.0  0.5607046054633444  0.5607046054633444  \\
            0.9038076152304609  174.0  0.5610509233203453  0.5610509233203453  \\
            0.9038076152304609  175.0  0.5613834112677248  0.5613834112677248  \\
            0.9038076152304609  176.0  0.5617024629421972  0.5617024629421972  \\
            0.9038076152304609  177.0  0.5620367650370625  0.5620367650370625  \\
            0.9038076152304609  178.0  0.5624331412745298  0.5624331412745298  \\
            0.9038076152304609  179.0  0.5628149549797195  0.5628149549797195  \\
            0.9038076152304609  180.0  0.5631826075673496  0.5631826075673496  \\
            0.9038076152304609  181.0  0.5635364882882066  0.5635364882882066  \\
            0.9038076152304609  182.0  0.5638769746481627  0.5638769746481627  \\
            0.9038076152304609  183.0  0.5642044328109066  0.5642044328109066  \\
            0.9038076152304609  184.0  0.564519217984934  0.564519217984934  \\
            0.9038076152304609  185.0  0.5648216747956571  0.5648216747956571  \\
            0.9038076152304609  186.0  0.565112137643297  0.565112137643297  \\
            0.9038076152304609  187.0  0.5653909310468355  0.5653909310468355  \\
            0.9038076152304609  188.0  0.5657396936401832  0.5657396936401832  \\
            0.9038076152304609  189.0  0.5660872337410066  0.5660872337410066  \\
            0.9038076152304609  190.0  0.5664221532018994  0.5664221532018994  \\
            0.9038076152304609  191.0  0.566744783016143  0.566744783016143  \\
            0.9038076152304609  192.0  0.5670554446747205  0.5670554446747205  \\
            0.9038076152304609  193.0  0.567354450476037  0.567354450476037  \\
            0.9038076152304609  194.0  0.5676421038242603  0.5676421038242603  \\
            0.9038076152304609  195.0  0.5679186995167151  0.5679186995167151  \\
            0.9038076152304609  196.0  0.5681845240207238  0.5681845240207238  \\
            0.9038076152304609  197.0  0.5684398557404253  0.5684398557404253  \\
            0.9038076152304609  198.0  0.5687252211861384  0.5687252211861384  \\
            0.9038076152304609  199.0  0.5690431688848367  0.5690431688848367  \\
            0.9038076152304609  200.0  0.569349800023464  0.569349800023464  \\
            0.9038076152304609  201.0  0.5696453983888297  0.5696453983888297  \\
            0.9038076152304609  202.0  0.569930239997767  0.569930239997767  \\
            0.9038076152304609  203.0  0.5702045933385157  0.5702045933385157  \\
            0.9038076152304609  204.0  0.5704687196036088  0.5704687196036088  \\
            0.9038076152304609  205.0  0.5707228729146949  0.5707228729146949  \\
            0.9038076152304609  206.0  0.5709673005394912  0.5709673005394912  \\
            0.9038076152304609  207.0  0.5712022431010554  0.5712022431010554  \\
            0.9038076152304609  208.0  0.5714342940128834  0.5714342940128834  \\
            0.9038076152304609  209.0  0.5717265028983323  0.5717265028983323  \\
            0.9038076152304609  210.0  0.5720085086190227  0.5720085086190227  \\
            0.9038076152304609  211.0  0.5722805563089758  0.5722805563089758  \\
            0.9038076152304609  212.0  0.5725428846874698  0.5725428846874698  \\
            0.9038076152304609  213.0  0.5727957262492113  0.5727957262492113  \\
            0.9038076152304609  214.0  0.5730393074485212  0.5730393074485212  \\
            0.9038076152304609  215.0  0.5732738488770689  0.5732738488770689  \\
            0.9038076152304609  216.0  0.5734995654357574  0.5734995654357574  \\
            0.9038076152304609  217.0  0.573716666500989  0.573716666500989  \\
            0.9038076152304609  218.0  0.5739253560853254  0.5739253560853254  \\
            0.9038076152304609  219.0  0.5741732715350135  0.5741732715350135  \\
            0.9038076152304609  220.0  0.5744336985162162  0.5744336985162162  \\
            0.905811623246493  1.0  -0.0811623246492986  -0.0811623246492986  \\
            0.905811623246493  2.0  -0.1584502338009352  -0.1584502338009352  \\
            0.905811623246493  3.0  -0.17048382479244217  -0.17048382479244217  \\
            0.905811623246493  4.0  -0.1578776600820688  -0.1578776600820688  \\
            0.905811623246493  5.0  -0.13439577567834096  -0.13439577567834096  \\
            0.905811623246493  6.0  -0.1067849985685654  -0.1067849985685654  \\
            0.905811623246493  7.0  -0.07830914353960441  -0.07830914353960441  \\
            0.905811623246493  8.0  -0.05052529301026307  -0.05052529301026307  \\
            0.905811623246493  9.0  -0.024140588870048177  -0.024140588870048177  \\
            0.905811623246493  10.0  0.0005672350361722589  0.0005672350361722589  \\
            0.905811623246493  11.0  0.028334324326308412  0.028334324326308412  \\
            0.905811623246493  12.0  0.06027879935695529  0.06027879935695529  \\
            0.905811623246493  13.0  0.08841660912862095  0.08841660912862095  \\
            0.905811623246493  14.0  0.1133430259211243  0.1133430259211243  \\
            0.905811623246493  15.0  0.13554585952089954  0.13554585952089954  \\
            0.905811623246493  16.0  0.15542553976201492  0.15542553976201492  \\
            0.905811623246493  17.0  0.17331203760905253  0.17331203760905253  \\
            0.905811623246493  18.0  0.18947861546743533  0.18947861546743533  \\
            0.905811623246493  19.0  0.2041528190957491  0.2041528190957491  \\
            0.905811623246493  20.0  0.2175252066338581  0.2175252066338581  \\
            0.905811623246493  21.0  0.22975627143615393  0.22975627143615393  \\
            0.905811623246493  22.0  0.24448540335967503  0.24448540335967503  \\
            0.905811623246493  23.0  0.25883847467013854  0.25883847467013854  \\
            0.905811623246493  24.0  0.27185682720752763  0.27185682720752763  \\
            0.905811623246493  25.0  0.2837046104615724  0.2837046104615724  \\
            0.905811623246493  26.0  0.2945213908934461  0.2945213908934461  \\
            0.905811623246493  27.0  0.3044264279393043  0.3044264279393043  \\
            0.905811623246493  28.0  0.31352211282037823  0.31352211282037823  \\
            0.905811623246493  29.0  0.32189675049022903  0.32189675049022903  \\
            0.905811623246493  30.0  0.32962682307862284  0.32962682307862284  \\
            0.905811623246493  31.0  0.33677884161498495  0.33677884161498495  \\
            0.905811623246493  32.0  0.34377666290904363  0.34377666290904363  \\
            0.905811623246493  33.0  0.35225031029581033  0.35225031029581033  \\
            0.905811623246493  34.0  0.3600670237944794  0.3600670237944794  \\
            0.905811623246493  35.0  0.3672918291629403  0.3672918291629403  \\
            0.905811623246493  36.0  0.37398197204124717  0.37398197204124717  \\
            0.905811623246493  37.0  0.38018800182241413  0.38018800182241413  \\
            0.905811623246493  38.0  0.3859546843172609  0.3859546843172609  \\
            0.905811623246493  39.0  0.3913217732767206  0.3913217732767206  \\
            0.905811623246493  40.0  0.3963246650549776  0.3963246650549776  \\
            0.905811623246493  41.0  0.4009949561191583  0.4009949561191583  \\
            0.905811623246493  42.0  0.4053609194673955  0.4053609194673955  \\
            0.905811623246493  43.0  0.4102269499426457  0.4102269499426457  \\
            0.905811623246493  44.0  0.41543215941596445  0.41543215941596445  \\
            0.905811623246493  45.0  0.4202927651069475  0.4202927651069475  \\
            0.905811623246493  46.0  0.4248367802329206  0.4248367802329206  \\
            0.905811623246493  47.0  0.4290894915080263  0.4290894915080263  \\
            0.905811623246493  48.0  0.433073767814508  0.433073767814508  \\
            0.905811623246493  49.0  0.4368103291588452  0.4368103291588452  \\
            0.905811623246493  50.0  0.44031798161589353  0.44031798161589353  \\
            0.905811623246493  51.0  0.4436138230632878  0.4436138230632878  \\
            0.905811623246493  52.0  0.44671342376186196  0.44671342376186196  \\
            0.905811623246493  53.0  0.4496309852179484  0.4496309852179484  \\
            0.905811623246493  54.0  0.4532678716851024  0.4532678716851024  \\
            0.905811623246493  55.0  0.4567689310205666  0.4567689310205666  \\
            0.905811623246493  56.0  0.46006420132604986  0.46006420132604986  \\
            0.905811623246493  57.0  0.46316793170900705  0.46316793170900705  \\
            0.905811623246493  58.0  0.4660932018590246  0.4660932018590246  \\
            0.905811623246493  59.0  0.46885203342984394  0.46885203342984394  \\
            0.905811623246493  60.0  0.47145548935750037  0.47145548935750037  \\
            0.905811623246493  61.0  0.4739137625757665  0.4739137625757665  \\
            0.905811623246493  62.0  0.4762362553945731  0.4762362553945731  \\
            0.905811623246493  63.0  0.478431650640805  0.478431650640805  \\
            0.905811623246493  64.0  0.4807196404593173  0.4807196404593173  \\
            0.905811623246493  65.0  0.4833688111885127  0.4833688111885127  \\
            0.905811623246493  66.0  0.48587493289110334  0.48587493289110334  \\
            0.905811623246493  67.0  0.4882467592733496  0.4882467592733496  \\
            0.905811623246493  68.0  0.49049241476177463  0.49049241476177463  \\
            0.905811623246493  69.0  0.49261944688141773  0.49261944688141773  \\
            0.905811623246493  70.0  0.4946348736765753  0.4946348736765753  \\
            0.905811623246493  71.0  0.49654522669923584  0.49654522669923584  \\
            0.905811623246493  72.0  0.49835659002878796  0.49835659002878796  \\
            0.905811623246493  73.0  0.5000746357333185  0.5000746357333185  \\
            0.905811623246493  74.0  0.5017046561356238  0.5017046561356238  \\
            0.905811623246493  75.0  0.5036117142074539  0.5036117142074539  \\
            0.905811623246493  76.0  0.5055873343740216  0.5055873343740216  \\
            0.905811623246493  77.0  0.5074641541488741  0.5074641541488741  \\
            0.905811623246493  78.0  0.50924754383385  0.50924754383385  \\
            0.905811623246493  79.0  0.5109425338779907  0.5109425338779907  \\
            0.905811623246493  80.0  0.5125538397194864  0.5125538397194864  \\
            0.905811623246493  81.0  0.5140858845633268  0.5140858845633268  \\
            0.905811623246493  82.0  0.5155428202868014  0.5155428202868014  \\
            0.905811623246493  83.0  0.5169285466451323  0.5169285466451323  \\
            0.905811623246493  84.0  0.5182467289320939  0.5182467289320939  \\
            0.905811623246493  85.0  0.5195274994480784  0.5195274994480784  \\
            0.905811623246493  86.0  0.5211290916477368  0.5211290916477368  \\
            0.905811623246493  87.0  0.5226552432503679  0.5226552432503679  \\
            0.905811623246493  88.0  0.5241096796815949  0.5241096796815949  \\
            0.905811623246493  89.0  0.5254959137124583  0.5254959137124583  \\
            0.905811623246493  90.0  0.5268172594529509  0.5268172594529509  \\
            0.905811623246493  91.0  0.528076845299063  0.528076845299063  \\
            0.905811623246493  92.0  0.529277625920959  0.529277625920959  \\
            0.905811623246493  93.0  0.5304223933719581  0.5304223933719581  \\
            0.905811623246493  94.0  0.5315137873903736  0.5315137873903736  \\
            0.905811623246493  95.0  0.5325543049601271  0.5325543049601271  \\
            0.905811623246493  96.0  0.5336946739336764  0.5336946739336764  \\
            0.905811623246493  97.0  0.5349630926447874  0.5349630926447874  \\
            0.905811623246493  98.0  0.53617486893096  0.53617486893096  \\
            0.905811623246493  99.0  0.5373325488529564  0.5373325488529564  \\
            0.905811623246493  100.0  0.5384385471892568  0.5384385471892568  \\
            0.905811623246493  101.0  0.539495155223013  0.539495155223013  \\
            0.905811623246493  102.0  0.540504548004436  0.540504548004436  \\
            0.905811623246493  103.0  0.5414687911279876  0.5414687911279876  \\
            0.905811623246493  104.0  0.5423898470609047  0.5423898470609047  \\
            0.905811623246493  105.0  0.5432695810561375  0.5432695810561375  \\
            0.905811623246493  106.0  0.5441097666804984  0.5441097666804984  \\
            0.905811623246493  107.0  0.5451362045798592  0.5451362045798592  \\
            0.905811623246493  108.0  0.5461636576710722  0.5461636576710722  \\
            0.905811623246493  109.0  0.5471472249404218  0.5471472249404218  \\
            0.905811623246493  110.0  0.5480887185843436  0.5480887185843436  \\
            0.905811623246493  111.0  0.548989865563445  0.548989865563445  \\
            0.905811623246493  112.0  0.5498523122051109  0.5498523122051109  \\
            0.905811623246493  113.0  0.5506776285239214  0.5506776285239214  \\
            0.905811623246493  114.0  0.5514673122792771  0.5514673122792771  \\
            0.905811623246493  115.0  0.5522227927880885  0.5522227927880885  \\
            0.905811623246493  116.0  0.5529454345091686  0.5529454345091686  \\
            0.905811623246493  117.0  0.5536849775101641  0.5536849775101641  \\
            0.905811623246493  118.0  0.5545689787098705  0.5545689787098705  \\
            0.905811623246493  119.0  0.5554167062148225  0.5554167062148225  \\
            0.905811623246493  120.0  0.5562295538320235  0.5562295538320235  \\
            0.905811623246493  121.0  0.5570088546820987  0.5570088546820987  \\
            0.905811623246493  122.0  0.5577558842285852  0.5577558842285852  \\
            0.905811623246493  123.0  0.55847186313554  0.55847186313554  \\
            0.905811623246493  124.0  0.5591579599644216  0.5591579599644216  \\
            0.905811623246493  125.0  0.5598152937203903  0.5598152937203903  \\
            0.905811623246493  126.0  0.5604449362573788  0.5604449362573788  \\
            0.905811623246493  127.0  0.5610479145507359  0.5610479145507359  \\
            0.905811623246493  128.0  0.5617393433238133  0.5617393433238133  \\
            0.905811623246493  129.0  0.5624789382472741  0.5624789382472741  \\
            0.905811623246493  130.0  0.5631891709828794  0.5631891709828794  \\
            0.905811623246493  131.0  0.5638710916620943  0.5638710916620943  \\
            0.905811623246493  132.0  0.5645257081150448  0.5645257081150448  \\
            0.905811623246493  133.0  0.5651539878207776  0.5651539878207776  \\
            0.905811623246493  134.0  0.565756859755524  0.565756859755524  \\
            0.905811623246493  135.0  0.5663352161448971  0.5663352161448971  \\
            0.905811623246493  136.0  0.5668899141256046  0.5668899141256046  \\
            0.905811623246493  137.0  0.5674217773220249  0.5674217773220249  \\
            0.905811623246493  138.0  0.5679315973424122  0.5679315973424122  \\
            0.905811623246493  139.0  0.5685800975794183  0.5685800975794183  \\
            0.905811623246493  140.0  0.5692070817526986  0.5692070817526986  \\
            0.905811623246493  141.0  0.5698098653179756  0.5698098653179756  \\
            0.905811623246493  142.0  0.5703892582265264  0.5703892582265264  \\
            0.905811623246493  143.0  0.5709460400690419  0.5709460400690419  \\
            0.905811623246493  144.0  0.5714809613761282  0.5714809613761282  \\
            0.905811623246493  145.0  0.5719947448556348  0.5719947448556348  \\
            0.905811623246493  146.0  0.5724880865702158  0.5724880865702158  \\
            0.905811623246493  147.0  0.5729616570584432  0.5729616570584432  \\
            0.905811623246493  148.0  0.5734161024023863  0.5734161024023863  \\
            0.905811623246493  149.0  0.5739037368700146  0.5739037368700146  \\
            0.905811623246493  150.0  0.5744621877015824  0.5744621877015824  \\
            0.905811623246493  151.0  0.5749997234059614  0.5749997234059614  \\
            0.905811623246493  152.0  0.5755170045344342  0.5755170045344342  \\
            0.905811623246493  153.0  0.576014668361969  0.576014668361969  \\
            0.905811623246493  154.0  0.5764933298235058  0.5764933298235058  \\
            0.905811623246493  155.0  0.5769535824076462  0.5769535824076462  \\
            0.905811623246493  156.0  0.5773959990097115  0.5773959990097115  \\
            0.905811623246493  157.0  0.5778211327464794  0.5778211327464794  \\
            0.905811623246493  158.0  0.578229517734227  0.578229517734227  \\
            0.905811623246493  159.0  0.578621669832229  0.578621669832229  \\
            0.905811623246493  160.0  0.5790907997101293  0.5790907997101293  \\
            0.905811623246493  161.0  0.5795738554143335  0.5795738554143335  \\
            0.905811623246493  162.0  0.5800392068491453  0.5800392068491453  \\
            0.905811623246493  163.0  0.5804873815493455  0.5804873815493455  \\
            0.905811623246493  164.0  0.5809188895963854  0.5809188895963854  \\
            0.905811623246493  165.0  0.5813342242766937  0.5813342242766937  \\
            0.905811623246493  166.0  0.5817338627118954  0.5817338627118954  \\
            0.905811623246493  167.0  0.5821182664621299  0.5821182664621299  \\
            0.905811623246493  168.0  0.5824878821040341  0.5824878821040341  \\
            0.905811623246493  169.0  0.5828431417841532  0.5828431417841532  \\
            0.905811623246493  170.0  0.5831985933908385  0.5831985933908385  \\
            0.905811623246493  171.0  0.5836356508776377  0.5836356508776377  \\
            0.905811623246493  172.0  0.5840571050092656  0.5840571050092656  \\
            0.905811623246493  173.0  0.5844633973582471  0.5844633973582471  \\
            0.905811623246493  174.0  0.5848549556653799  0.5848549556653799  \\
            0.905811623246493  175.0  0.5852321943333183  0.5852321943333183  \\
            0.905811623246493  176.0  0.5855955149001194  0.5855955149001194  \\
            0.905811623246493  177.0  0.5859453064938369  0.5859453064938369  \\
            0.905811623246493  178.0  0.5862819462688235  0.5862819462688235  \\
            0.905811623246493  179.0  0.586605799824756  0.586605799824756  \\
            0.905811623246493  180.0  0.5869172216089734  0.5869172216089734  \\
            0.905811623246493  181.0  0.5872665885072786  0.5872665885072786  \\
            0.905811623246493  182.0  0.5876505707458172  0.5876505707458172  \\
            0.905811623246493  183.0  0.5880210735229262  0.5880210735229262  \\
            0.905811623246493  184.0  0.5883784590272023  0.5883784590272023  \\
            0.905811623246493  185.0  0.5887230787210261  0.5887230787210261  \\
            0.905811623246493  186.0  0.5890552737021929  0.5890552737021929  \\
            0.905811623246493  187.0  0.5893753750513182  0.5893753750513182  \\
            0.905811623246493  188.0  0.5896837041664533  0.5896837041664533  \\
            0.905811623246493  189.0  0.5899805730848258  0.5899805730848258  \\
            0.905811623246493  190.0  0.5902662847924811  0.5902662847924811  \\
            0.905811623246493  191.0  0.590541133522389  0.590541133522389  \\
            0.905811623246493  192.0  0.5908834606261387  0.5908834606261387  \\
            0.905811623246493  193.0  0.5912231143460233  0.5912231143460233  \\
            0.905811623246493  194.0  0.59155101667451  0.59155101667451  \\
            0.905811623246493  195.0  0.5918674682485386  0.5918674682485386  \\
            0.905811623246493  196.0  0.5921727612616823  0.5921727612616823  \\
            0.905811623246493  197.0  0.5924671797337848  0.5924671797337848  \\
            0.905811623246493  198.0  0.5927509997706467  0.5927509997706467  \\
            0.905811623246493  199.0  0.5930244898145185  0.5930244898145185  \\
            0.905811623246493  200.0  0.593287910885542  0.593287910885542  \\
            0.905811623246493  201.0  0.5935415168145717  0.5935415168145717  \\
            0.905811623246493  202.0  0.5938074371604075  0.5938074371604075  \\
            0.905811623246493  203.0  0.594120292447476  0.594120292447476  \\
            0.905811623246493  204.0  0.5944225604733322  0.5944225604733322  \\
            0.905811623246493  205.0  0.5947145003866654  0.5947145003866654  \\
            0.905811623246493  206.0  0.5949963643891563  0.5949963643891563  \\
            0.905811623246493  207.0  0.5952683979469628  0.5952683979469628  \\
            0.905811623246493  208.0  0.595530839995075  0.595530839995075  \\
            0.905811623246493  209.0  0.5957839231345103  0.5957839231345103  \\
            0.905811623246493  210.0  0.5960278738227841  0.5960278738227841  \\
            0.905811623246493  211.0  0.5962629125579474  0.5962629125579474  \\
            0.905811623246493  212.0  0.5964892540563859  0.5964892540563859  \\
            0.905811623246493  213.0  0.5967541571547544  0.5967541571547544  \\
            0.905811623246493  214.0  0.5970339810932166  0.5970339810932166  \\
            0.905811623246493  215.0  0.597304442810552  0.597304442810552  \\
            0.905811623246493  216.0  0.597565761488956  0.597565761488956  \\
            0.905811623246493  217.0  0.5978181507107259  0.5978181507107259  \\
            0.905811623246493  218.0  0.5980618186205819  0.5980618186205819  \\
            0.905811623246493  219.0  0.5982969680827512  0.5982969680827512  \\
            0.905811623246493  220.0  0.5985237968328438  0.5985237968328438  \\
            0.9078156312625251  1.0  -0.081563126252505  -0.081563126252505  \\
            0.9078156312625251  2.0  -0.15791583166332665  -0.15791583166332665  \\
            0.9078156312625251  3.0  -0.16868021757801335  -0.16868021757801335  \\
            0.9078156312625251  4.0  -0.1545185609313865  -0.1545185609313865  \\
            0.9078156312625251  5.0  -0.12942551770207092  -0.12942551770207092  \\
            0.9078156312625251  6.0  -0.10025765817348964  -0.10025765817348964  \\
            0.9078156312625251  7.0  -0.07032448735855576  -0.07032448735855576  \\
            0.9078156312625251  8.0  -0.04119754660836834  -0.04119754660836834  \\
            0.9078156312625251  9.0  -0.013583810978600605  -0.013583810978600605  \\
            0.9078156312625251  10.0  0.012245603427967648  0.012245603427967648  \\
            0.9078156312625251  11.0  0.03810478099055262  0.03810478099055262  \\
            0.9078156312625251  12.0  0.07106080292452982  0.07106080292452982  \\
            0.9078156312625251  13.0  0.10013275851422733  0.10013275851422733  \\
            0.9078156312625251  14.0  0.12592243310149762  0.12592243310149762  \\
            0.9078156312625251  15.0  0.14892400900872982  0.14892400900872982  \\
            0.9078156312625251  16.0  0.16954390376901074  0.16954390376901074  \\
            0.9078156312625251  17.0  0.1881175885605795  0.1881175885605795  \\
            0.9078156312625251  18.0  0.20492331210609932  0.20492331210609932  \\
            0.9078156312625251  19.0  0.2201931059559376  0.2201931059559376  \\
            0.9078156312625251  20.0  0.23412154631114251  0.23412154631114251  \\
            0.9078156312625251  21.0  0.24687271776755118  0.24687271776755118  \\
            0.9078156312625251  22.0  0.2599482130370006  0.2599482130370006  \\
            0.9078156312625251  23.0  0.2748157854169888  0.2748157854169888  \\
            0.9078156312625251  24.0  0.28831876206625573  0.28831876206625573  \\
            0.9078156312625251  25.0  0.3006237026000691  0.3006237026000691  \\
            0.9078156312625251  26.0  0.3118723489672299  0.3118723489672299  \\
            0.9078156312625251  27.0  0.3221859259596579  0.3221859259596579  \\
            0.9078156312625251  28.0  0.33166860231401074  0.33166860231401074  \\
            0.9078156312625251  29.0  0.3404102927262159  0.3404102927262159  \\
            0.9078156312625251  30.0  0.3484889392378002  0.3484889392378002  \\
            0.9078156312625251  31.0  0.35597237893153255  0.35597237893153255  \\
            0.9078156312625251  32.0  0.3629198810148929  0.3629198810148929  \\
            0.9078156312625251  33.0  0.37042429169035096  0.37042429169035096  \\
            0.9078156312625251  34.0  0.378562847205396  0.378562847205396  \\
            0.9078156312625251  35.0  0.38609516512691355  0.38609516512691355  \\
            0.9078156312625251  36.0  0.39307940752935944  0.39307940752935944  \\
            0.9078156312625251  37.0  0.3995669658002034  0.3995669658002034  \\
            0.9078156312625251  38.0  0.40560338044085953  0.40560338044085953  \\
            0.9078156312625251  39.0  0.4112291189623396  0.4112291189623396  \\
            0.9078156312625251  40.0  0.4164802362445511  0.4164802362445511  \\
            0.9078156312625251  41.0  0.42138893714137227  0.42138893714137227  \\
            0.9078156312625251  42.0  0.42598405746137136  0.42598405746137136  \\
            0.9078156312625251  43.0  0.43029147653271055  0.43029147653271055  \\
            0.9078156312625251  44.0  0.4351719164508483  0.4351719164508483  \\
            0.9078156312625251  45.0  0.4402600392311739  0.4402600392311739  \\
            0.9078156312625251  46.0  0.44502340909928007  0.44502340909928007  \\
            0.9078156312625251  47.0  0.44948773898336947  0.44948773898336947  \\
            0.9078156312625251  48.0  0.45367629524447134  0.45367629524447134  \\
            0.9078156312625251  49.0  0.457610168970516  0.457610168970516  \\
            0.9078156312625251  50.0  0.46130851303905496  0.46130851303905496  \\
            0.9078156312625251  51.0  0.4647887497738135  0.4647887497738135  \\
            0.9078156312625251  52.0  0.4680667532711266  0.4680667532711266  \\
            0.9078156312625251  53.0  0.47115700985018594  0.47115700985018594  \\
            0.9078156312625251  54.0  0.47407275956206535  0.47407275956206535  \\
            0.9078156312625251  55.0  0.47752540348586603  0.47752540348586603  \\
            0.9078156312625251  56.0  0.48099407773065694  0.48099407773065694  \\
            0.9078156312625251  57.0  0.4842660112072442  0.4842660112072442  \\
            0.9078156312625251  58.0  0.48735451225539417  0.48735451225539417  \\
            0.9078156312625251  59.0  0.4902718180941502  0.4902718180941502  \\
            0.9078156312625251  60.0  0.4930291950524899  0.4930291950524899  \\
            0.9078156312625251  61.0  0.49563702812297017  0.49563702812297017  \\
            0.9078156312625251  62.0  0.49810490111091366  0.49810490111091366  \\
            0.9078156312625251  63.0  0.5004416684846558  0.5004416684846558  \\
            0.9078156312625251  64.0  0.502655519888585  0.502655519888585  \\
            0.9078156312625251  65.0  0.5047540381578277  0.5047540381578277  \\
            0.9078156312625251  66.0  0.5073440540660695  0.5073440540660695  \\
            0.9078156312625251  67.0  0.5098548178123948  0.5098548178123948  \\
            0.9078156312625251  68.0  0.5122358325843072  0.5122358325843072  \\
            0.9078156312625251  69.0  0.5144947815755014  0.5144947815755014  \\
            0.9078156312625251  70.0  0.5166388117704594  0.5166388117704594  \\
            0.9078156312625251  71.0  0.5186745773417779  0.5186745773417779  \\
            0.9078156312625251  72.0  0.5206082790495743  0.5206082790495743  \\
            0.9078156312625251  73.0  0.5224457000556547  0.5224457000556547  \\
            0.9078156312625251  74.0  0.524192238517732  0.524192238517732  \\
            0.9078156312625251  75.0  0.5258529372880636  0.5258529372880636  \\
            0.9078156312625251  76.0  0.5274654452706766  0.5274654452706766  \\
            0.9078156312625251  77.0  0.5294602783409523  0.5294602783409523  \\
            0.9078156312625251  78.0  0.5313589891181626  0.5313589891181626  \\
            0.9078156312625251  79.0  0.5331666987250655  0.5331666987250655  \\
            0.9078156312625251  80.0  0.5348882092672367  0.5348882092672367  \\
            0.9078156312625251  81.0  0.5365280268283327  0.5365280268283327  \\
            0.9078156312625251  82.0  0.5380903825792565  0.5380903825792565  \\
            0.9078156312625251  83.0  0.5395792521745344  0.5395792521745344  \\
            0.9078156312625251  84.0  0.5409983735917177  0.5409983735917177  \\
            0.9078156312625251  85.0  0.5423512635537933  0.5423512635537933  \\
            0.9078156312625251  86.0  0.5436412326608071  0.5436412326608071  \\
            0.9078156312625251  87.0  0.5449565295887168  0.5449565295887168  \\
            0.9078156312625251  88.0  0.5465112478028387  0.5465112478028387  \\
            0.9078156312625251  89.0  0.5479957309931413  0.5479957309931413  \\
            0.9078156312625251  90.0  0.5494133542328026  0.5494133542328026  \\
            0.9078156312625251  91.0  0.5507673044766115  0.5507673044766115  \\
            0.9078156312625251  92.0  0.5520605926660191  0.5520605926660191  \\
            0.9078156312625251  93.0  0.5532960649482648  0.5532960649482648  \\
            0.9078156312625251  94.0  0.5544764130821064  0.5544764130821064  \\
            0.9078156312625251  95.0  0.5556041840964425  0.5556041840964425  \\
            0.9078156312625251  96.0  0.5566817892618213  0.5566817892618213  \\
            0.9078156312625251  97.0  0.5577115124297125  0.5577115124297125  \\
            0.9078156312625251  98.0  0.5588110082964002  0.5588110082964002  \\
            0.9078156312625251  99.0  0.5600556683876243  0.5600556683876243  \\
            0.9078156312625251  100.0  0.5612470608110414  0.5612470608110414  \\
            0.9078156312625251  101.0  0.5623875197190867  0.5623875197190867  \\
            0.9078156312625251  102.0  0.5634792615048804  0.5634792615048804  \\
            0.9078156312625251  103.0  0.564524391646505  0.564524391646505  \\
            0.9078156312625251  104.0  0.5655249110991494  0.5655249110991494  \\
            0.9078156312625251  105.0  0.5664827222683759  0.5664827222683759  \\
            0.9078156312625251  106.0  0.5673996345955019  0.5673996345955019  \\
            0.9078156312625251  107.0  0.5682773697831303  0.5682773697831303  \\
            0.9078156312625251  108.0  0.5691175666870127  0.5691175666870127  \\
            0.9078156312625251  109.0  0.5700549091942505  0.5700549091942505  \\
            0.9078156312625251  110.0  0.5710730724801721  0.5710730724801721  \\
            0.9078156312625251  111.0  0.572049618566427  0.572049618566427  \\
            0.9078156312625251  112.0  0.5729862250298702  0.5729862250298702  \\
            0.9078156312625251  113.0  0.573884492120646  0.573884492120646  \\
            0.9078156312625251  114.0  0.5747459468604991  0.5747459468604991  \\
            0.9078156312625251  115.0  0.5755720468942103  0.5755720468942103  \\
            0.9078156312625251  116.0  0.576364184110891  0.576364184110891  \\
            0.9078156312625251  117.0  0.57712368805054  0.57712368805054  \\
            0.9078156312625251  118.0  0.5778518291101625  0.5778518291101625  \\
            0.9078156312625251  119.0  0.5785498215626197  0.5785498215626197  \\
            0.9078156312625251  120.0  0.5793618652945453  0.5793618652945453  \\
            0.9078156312625251  121.0  0.5802096307855635  0.5802096307855635  \\
            0.9078156312625251  122.0  0.5810240852616774  0.5810240852616774  \\
            0.9078156312625251  123.0  0.5818064728462686  0.5818064728462686  \\
            0.9078156312625251  124.0  0.5825579848611074  0.5825579848611074  \\
            0.9078156312625251  125.0  0.5832797623984156  0.5832797623984156  \\
            0.9078156312625251  126.0  0.5839728987506162  0.5839728987506162  \\
            0.9078156312625251  127.0  0.5846384417065449  0.5846384417065449  \\
            0.9078156312625251  128.0  0.58527739572257  0.58527739572257  \\
            0.9078156312625251  129.0  0.5858907239758977  0.5858907239758977  \\
            0.9078156312625251  130.0  0.5864793503075549  0.5864793503075549  \\
            0.9078156312625251  131.0  0.5871922982181125  0.5871922982181125  \\
            0.9078156312625251  132.0  0.5879087075861675  0.5879087075861675  \\
            0.9078156312625251  133.0  0.5885979142154115  0.5885979142154115  \\
            0.9078156312625251  134.0  0.5892608651299076  0.5892608651299076  \\
            0.9078156312625251  135.0  0.5898984701059252  0.5898984701059252  \\
            0.9078156312625251  136.0  0.590511603350649  0.590511603350649  \\
            0.9078156312625251  137.0  0.5911011050950216  0.5911011050950216  \\
            0.9078156312625251  138.0  0.5916677831055701  0.5916677831055701  \\
            0.9078156312625251  139.0  0.5922124141199379  0.5922124141199379  \\
            0.9078156312625251  140.0  0.5927357452103077  0.5927357452103077  \\
            0.9078156312625251  141.0  0.5932384950789192  0.5932384950789192  \\
            0.9078156312625251  142.0  0.5938715213438462  0.5938715213438462  \\
            0.9078156312625251  143.0  0.5944845727624992  0.5944845727624992  \\
            0.9078156312625251  144.0  0.5950750315454604  0.5950750315454604  \\
            0.9078156312625251  145.0  0.5956436345754945  0.5956436345754945  \\
            0.9078156312625251  146.0  0.5961910917271351  0.5961910917271351  \\
            0.9078156312625251  147.0  0.5967180869993258  0.5967180869993258  \\
            0.9078156312625251  148.0  0.5972252795940848  0.5972252795940848  \\
            0.9078156312625251  149.0  0.5977133049442125  0.5977133049442125  \\
            0.9078156312625251  150.0  0.5981827756926138  0.5981827756926138  \\
            0.9078156312625251  151.0  0.5986342826259126  0.5986342826259126  \\
            0.9078156312625251  152.0  0.5990859493964431  0.5990859493964431  \\
            0.9078156312625251  153.0  0.5996358785857261  0.5996358785857261  \\
            0.9078156312625251  154.0  0.600166166995913  0.600166166995913  \\
            0.9078156312625251  155.0  0.6006774197270794  0.6006774197270794  \\
            0.9078156312625251  156.0  0.601170221006512  0.601170221006512  \\
            0.9078156312625251  157.0  0.601645135011782  0.601645135011782  \\
            0.9078156312625251  158.0  0.602102706656848  0.602102706656848  \\
            0.9078156312625251  159.0  0.6025434623433146  0.6025434623433146  \\
            0.9078156312625251  160.0  0.6029679106783821  0.6029679106783821  \\
            0.9078156312625251  161.0  0.6033765431612514  0.6033765431612514  \\
            0.9078156312625251  162.0  0.6037698348395059  0.6037698348395059  \\
            0.9078156312625251  163.0  0.6041814625303551  0.6041814625303551  \\
            0.9078156312625251  164.0  0.6046611960505078  0.6046611960505078  \\
            0.9078156312625251  165.0  0.6051242042505948  0.6051242042505948  \\
            0.9078156312625251  166.0  0.605570973663742  0.605570973663742  \\
            0.9078156312625251  167.0  0.6060019750490875  0.6060019750490875  \\
            0.9078156312625251  168.0  0.6064176639757124  0.6064176639757124  \\
            0.9078156312625251  169.0  0.6068184813818127  0.6068184813818127  \\
            0.9078156312625251  170.0  0.6072048541107563  0.6072048541107563  \\
            0.9078156312625251  171.0  0.6075771954247536  0.6075771954247536  \\
            0.9078156312625251  172.0  0.6079359054973251  0.6079359054973251  \\
            0.9078156312625251  173.0  0.6082813718855332  0.6082813718855332  \\
            0.9078156312625251  174.0  0.6086589880104146  0.6086589880104146  \\
            0.9078156312625251  175.0  0.6090809773989119  0.6090809773989119  \\
            0.9078156312625251  176.0  0.6094885668580418  0.6094885668580418  \\
            0.9078156312625251  177.0  0.6098821532483105  0.6098821532483105  \\
            0.9078156312625251  178.0  0.6102621212921315  0.6102621212921315  \\
            0.9078156312625251  179.0  0.6106288439971661  0.6106288439971661  \\
            0.9078156312625251  180.0  0.6109826830628771  0.6109826830628771  \\
            0.9078156312625251  181.0  0.6113239892711217  0.6113239892711217  \\
            0.9078156312625251  182.0  0.6116531028614132  0.6116531028614132  \\
            0.9078156312625251  183.0  0.6119703538916264  0.6119703538916264  \\
            0.9078156312625251  184.0  0.6122760625846865  0.6122760625846865  \\
            0.9078156312625251  185.0  0.6126244826463969  0.6126244826463969  \\
            0.9078156312625251  186.0  0.6129984097610888  0.6129984097610888  \\
            0.9078156312625251  187.0  0.6133598190558027  0.6133598190558027  \\
            0.9078156312625251  188.0  0.6137090383577837  0.6137090383577837  \\
            0.9078156312625251  189.0  0.6140463860042753  0.6140463860042753  \\
            0.9078156312625251  190.0  0.6143721711554241  0.6143721711554241  \\
            0.9078156312625251  191.0  0.614686694095502  0.614686694095502  \\
            0.9078156312625251  192.0  0.6149902465229228  0.6149902465229228  \\
            0.9078156312625251  193.0  0.6152831118295193  0.6152831118295193  \\
            0.9078156312625251  194.0  0.6155655653694577  0.6155655653694577  \\
            0.9078156312625251  195.0  0.6158378747184537  0.6158378747184537  \\
            0.9078156312625251  196.0  0.6161609985026425  0.6161609985026425  \\
            0.9078156312625251  197.0  0.6164945037271427  0.6164945037271427  \\
            0.9078156312625251  198.0  0.6168170342674049  0.6168170342674049  \\
            0.9078156312625251  199.0  0.6171288639680638  0.6171288639680638  \\
            0.9078156312625251  200.0  0.6174302591488063  0.6174302591488063  \\
            0.9078156312625251  201.0  0.6177214788396126  0.6177214788396126  \\
            0.9078156312625251  202.0  0.6180027750077663  0.6180027750077663  \\
            0.9078156312625251  203.0  0.6182743927767469  0.6182743927767469  \\
            0.9078156312625251  204.0  0.6185365706374711  0.6185365706374711  \\
            0.9078156312625251  205.0  0.618789540652224  0.618789540652224  \\
            0.9078156312625251  206.0  0.6190335286513937  0.6190335286513937  \\
            0.9078156312625251  207.0  0.6193345527928686  0.6193345527928686  \\
            0.9078156312625251  208.0  0.6196337452099995  0.6196337452099995  \\
            0.9078156312625251  209.0  0.6199232427587174  0.6199232427587174  \\
            0.9078156312625251  210.0  0.6202032764791472  0.6202032764791472  \\
            0.9078156312625251  211.0  0.620474071369117  0.620474071369117  \\
            0.9078156312625251  212.0  0.6207358465636665  0.6207358465636665  \\
            0.9078156312625251  213.0  0.6209888155087109  0.6209888155087109  \\
            0.9078156312625251  214.0  0.6212331861287863  0.6212331861287863  \\
            0.9078156312625251  215.0  0.621469160989244  0.621469160989244  \\
            0.9078156312625251  216.0  0.6216969374529511  0.6216969374529511  \\
            0.9078156312625251  217.0  0.6219196349204626  0.6219196349204626  \\
            0.9078156312625251  218.0  0.6221982811558399  0.6221982811558399  \\
            0.9078156312625251  219.0  0.6224681031724877  0.6224681031724877  \\
            0.9078156312625251  220.0  0.6227293026954066  0.6227293026954066  \\
            0.9098196392785571  1.0  -0.08196392785571141  -0.08196392785571141  \\
            0.9098196392785571  2.0  -0.1573814295257181  -0.1573814295257181  \\
            0.9098196392785571  3.0  -0.16687661036358442  -0.16687661036358442  \\
            0.9098196392785571  4.0  -0.15115946178070416  -0.15115946178070416  \\
            0.9098196392785571  5.0  -0.12445525972580085  -0.12445525972580085  \\
            0.9098196392785571  6.0  -0.09373031777841341  -0.09373031777841341  \\
            0.9098196392785571  7.0  -0.06233983117750662  -0.06233983117750662  \\
            0.9098196392785571  8.0  -0.031869800206473634  -0.031869800206473634  \\
            0.9098196392785571  9.0  -0.003027033087153047  -0.003027033087153047  \\
            0.9098196392785571  10.0  0.023923971819763044  0.023923971819763044  \\
            0.9098196392785571  11.0  0.048941105654532614  0.048941105654532614  \\
            0.9098196392785571  12.0  0.08184280649210515  0.08184280649210515  \\
            0.9098196392785571  13.0  0.1118489078998329  0.1118489078998329  \\
            0.9098196392785571  14.0  0.13850184028187176  0.13850184028187176  \\
            0.9098196392785571  15.0  0.16230215849655932  0.16230215849655932  \\
            0.9098196392785571  16.0  0.18366226777600655  0.18366226777600655  \\
            0.9098196392785571  17.0  0.20292313951210725  0.20292313951210725  \\
            0.9098196392785571  18.0  0.2203680087447633  0.2203680087447633  \\
            0.9098196392785571  19.0  0.23623339281612465  0.23623339281612465  \\
            0.9098196392785571  20.0  0.2507178859884269  0.2507178859884269  \\
            0.9098196392785571  21.0  0.26398916409894985  0.26398916409894985  \\
            0.9098196392785571  22.0  0.27618956977500286  0.27618956977500286  \\
            0.9098196392785571  23.0  0.29079309616383786  0.29079309616383786  \\
            0.9098196392785571  24.0  0.304780696924985  0.304780696924985  \\
            0.9098196392785571  25.0  0.3175427947385657  0.3175427947385657  \\
            0.9098196392785571  26.0  0.32922330704101244  0.32922330704101244  \\
            0.9098196392785571  27.0  0.3399454239800115  0.3399454239800115  \\
            0.9098196392785571  28.0  0.34981509180764436  0.34981509180764436  \\
            0.9098196392785571  29.0  0.35892383496220276  0.35892383496220276  \\
            0.9098196392785571  30.0  0.36735105539697654  0.36735105539697654  \\
            0.9098196392785571  31.0  0.37516591624808127  0.37516591624808127  \\
            0.9098196392785571  32.0  0.38242889309728717  0.38242889309728717  \\
            0.9098196392785571  33.0  0.3891930579305301  0.3891930579305301  \\
            0.9098196392785571  34.0  0.3970586706163136  0.3970586706163136  \\
            0.9098196392785571  35.0  0.4048985010908868  0.4048985010908868  \\
            0.9098196392785571  36.0  0.41217684301747165  0.41217684301747165  \\
            0.9098196392785571  37.0  0.4189459297779927  0.4189459297779927  \\
            0.9098196392785571  38.0  0.4252520765644564  0.4252520765644564  \\
            0.9098196392785571  39.0  0.43113646464795863  0.43113646464795863  \\
            0.9098196392785571  40.0  0.43663580743412467  0.43663580743412467  \\
            0.9098196392785571  41.0  0.4417829181635862  0.4417829181635862  \\
            0.9098196392785571  42.0  0.44660719545534877  0.44660719545534877  \\
            0.9098196392785571  43.0  0.4511350399619083  0.4511350399619083  \\
            0.9098196392785571  44.0  0.45539021305021427  0.45539021305021427  \\
            0.9098196392785571  45.0  0.4602273133554019  0.4602273133554019  \\
            0.9098196392785571  46.0  0.465210037965638  0.465210037965638  \\
            0.9098196392785571  47.0  0.4698859864587126  0.4698859864587126  \\
            0.9098196392785571  48.0  0.47427882267443616  0.47427882267443616  \\
            0.9098196392785571  49.0  0.4784100087821853  0.4784100087821853  \\
            0.9098196392785571  50.0  0.4822990444622164  0.4822990444622164  \\
            0.9098196392785571  51.0  0.48596367648433925  0.48596367648433925  \\
            0.9098196392785571  52.0  0.48942008278038984  0.48942008278038984  \\
            0.9098196392785571  53.0  0.49268303448242345  0.49268303448242345  \\
            0.9098196392785571  54.0  0.49576603887766757  0.49576603887766757  \\
            0.9098196392785571  55.0  0.49868146579541545  0.49868146579541545  \\
            0.9098196392785571  56.0  0.5019239541352654  0.5019239541352654  \\
            0.9098196392785571  57.0  0.5053640907054827  0.5053640907054827  \\
            0.9098196392785571  58.0  0.5086158226517637  0.5086158226517637  \\
            0.9098196392785571  59.0  0.5116916027584577  0.5116916027584577  \\
            0.9098196392785571  60.0  0.514602900747478  0.514602900747478  \\
            0.9098196392785571  61.0  0.5173602936701738  0.5173602936701738  \\
            0.9098196392785571  62.0  0.5199735468272555  0.5199735468272555  \\
            0.9098196392785571  63.0  0.5224516863285054  0.5224516863285054  \\
            0.9098196392785571  64.0  0.5248030642595043  0.5248030642595043  \\
            0.9098196392785571  65.0  0.5270354172992042  0.5270354172992042  \\
            0.9098196392785571  66.0  0.5291559195258673  0.5291559195258673  \\
            0.9098196392785571  67.0  0.5314628763514401  0.5314628763514401  \\
            0.9098196392785571  68.0  0.5339792504068407  0.5339792504068407  \\
            0.9098196392785571  69.0  0.5363701162695842  0.5363701162695842  \\
            0.9098196392785571  70.0  0.5386427498643436  0.5386427498643436  \\
            0.9098196392785571  71.0  0.5408039279843178  0.5408039279843178  \\
            0.9098196392785571  72.0  0.5428599680703607  0.5428599680703607  \\
            0.9098196392785571  73.0  0.5448167643779909  0.5448167643779909  \\
            0.9098196392785571  74.0  0.5466798208998402  0.5466798208998402  \\
            0.9098196392785571  75.0  0.5484542813698121  0.5484542813698121  \\
            0.9098196392785571  76.0  0.5501449566389575  0.5501449566389575  \\
            0.9098196392785571  77.0  0.5517563496811024  0.5517563496811024  \\
            0.9098196392785571  78.0  0.5534704344024752  0.5534704344024752  \\
            0.9098196392785571  79.0  0.5553908635721404  0.5553908635721404  \\
            0.9098196392785571  80.0  0.5572225788149869  0.5572225788149869  \\
            0.9098196392785571  81.0  0.5589701690933385  0.5589701690933385  \\
            0.9098196392785571  82.0  0.5606379448717115  0.5606379448717115  \\
            0.9098196392785571  83.0  0.5622299577039364  0.5622299577039364  \\
            0.9098196392785571  84.0  0.5637500182513433  0.5637500182513433  \\
            0.9098196392785571  85.0  0.5652017128728148  0.5652017128728148  \\
            0.9098196392785571  86.0  0.5665884189137597  0.5665884189137597  \\
            0.9098196392785571  87.0  0.567913318808369  0.567913318808369  \\
            0.9098196392785571  88.0  0.5691794130984182  0.5691794130984182  \\
            0.9098196392785571  89.0  0.5704955482738243  0.5704955482738243  \\
            0.9098196392785571  90.0  0.5720094490126559  0.5720094490126559  \\
            0.9098196392785571  91.0  0.5734577636541618  0.5734577636541618  \\
            0.9098196392785571  92.0  0.5748435594110777  0.5748435594110777  \\
            0.9098196392785571  93.0  0.5761697365245717  0.5761697365245717  \\
            0.9098196392785571  94.0  0.5774390387738392  0.5774390387738392  \\
            0.9098196392785571  95.0  0.5786540632327579  0.5786540632327579  \\
            0.9098196392785571  96.0  0.5798172693339156  0.5798172693339156  \\
            0.9098196392785571  97.0  0.5809309872952826  0.5809309872952826  \\
            0.9098196392785571  98.0  0.5819974259597367  0.5819974259597367  \\
            0.9098196392785571  99.0  0.5830186800933318  0.5830186800933318  \\
            0.9098196392785571  100.0  0.584055574432826  0.584055574432826  \\
            0.9098196392785571  101.0  0.5852798842151605  0.5852798842151605  \\
            0.9098196392785571  102.0  0.5864539750053247  0.5864539750053247  \\
            0.9098196392785571  103.0  0.5875799921650208  0.5875799921650208  \\
            0.9098196392785571  104.0  0.5886599751373925  0.5886599751373925  \\
            0.9098196392785571  105.0  0.5896958634806129  0.5896958634806129  \\
            0.9098196392785571  106.0  0.5906895025105057  0.5906895025105057  \\
            0.9098196392785571  107.0  0.5916426485803734  0.5916426485803734  \\
            0.9098196392785571  108.0  0.5925569740244934  0.5925569740244934  \\
            0.9098196392785571  109.0  0.5934340717890122  0.5934340717890122  \\
            0.9098196392785571  110.0  0.5942754597726391  0.5942754597726391  \\
            0.9098196392785571  111.0  0.5951093715694075  0.5951093715694075  \\
            0.9098196392785571  112.0  0.5961201378546309  0.5961201378546309  \\
            0.9098196392785571  113.0  0.5970913557173719  0.5970913557173719  \\
            0.9098196392785571  114.0  0.5980245814417224  0.5980245814417224  \\
            0.9098196392785571  115.0  0.5989213010003321  0.5989213010003321  \\
            0.9098196392785571  116.0  0.5997829337126134  0.5997829337126134  \\
            0.9098196392785571  117.0  0.6006108356864736  0.6006108356864736  \\
            0.9098196392785571  118.0  0.6014063030579813  0.6014063030579813  \\
            0.9098196392785571  119.0  0.6021705750421992  0.6021705750421992  \\
            0.9098196392785571  120.0  0.6029048368076305  0.6029048368076305  \\
            0.9098196392785571  121.0  0.6036102221856124  0.6036102221856124  \\
            0.9098196392785571  122.0  0.6042922862947695  0.6042922862947695  \\
            0.9098196392785571  123.0  0.6051410825569972  0.6051410825569972  \\
            0.9098196392785571  124.0  0.6059580097577946  0.6059580097577946  \\
            0.9098196392785571  125.0  0.6067442310764424  0.6067442310764424  \\
            0.9098196392785571  126.0  0.6075008612438523  0.6075008612438523  \\
            0.9098196392785571  127.0  0.608228968862354  0.608228968862354  \\
            0.9098196392785571  128.0  0.6089295785993634  0.6089295785993634  \\
            0.9098196392785571  129.0  0.6096036732622914  0.6096036732622914  \\
            0.9098196392785571  130.0  0.6102521957622168  0.6102521957622168  \\
            0.9098196392785571  131.0  0.6108760509728907  0.6108760509728907  \\
            0.9098196392785571  132.0  0.6114761074912337  0.6114761074912337  \\
            0.9098196392785571  133.0  0.6120531993053396  0.6120531993053396  \\
            0.9098196392785571  134.0  0.6127648705042912  0.6127648705042912  \\
            0.9098196392785571  135.0  0.6134617240669533  0.6134617240669533  \\
            0.9098196392785571  136.0  0.6141332925756947  0.6141332925756947  \\
            0.9098196392785571  137.0  0.6147804328680169  0.6147804328680169  \\
            0.9098196392785571  138.0  0.6154039688687268  0.6154039688687268  \\
            0.9098196392785571  139.0  0.6160046930404545  0.6160046930404545  \\
            0.9098196392785571  140.0  0.6165833677614823  0.6165833677614823  \\
            0.9098196392785571  141.0  0.6171407266350959  0.6171407266350959  \\
            0.9098196392785571  142.0  0.6176774757341621  0.6176774757341621  \\
            0.9098196392785571  143.0  0.6181942947846389  0.6181942947846389  \\
            0.9098196392785571  144.0  0.6186918382912223  0.6186918382912223  \\
            0.9098196392785571  145.0  0.6192925242953518  0.6192925242953518  \\
            0.9098196392785571  146.0  0.6198940968840545  0.6198940968840545  \\
            0.9098196392785571  147.0  0.6204745169402084  0.6204745169402084  \\
            0.9098196392785571  148.0  0.6210344567857833  0.6210344567857833  \\
            0.9098196392785571  149.0  0.6215745646437894  0.6215745646437894  \\
            0.9098196392785571  150.0  0.622095465627898  0.622095465627898  \\
            0.9098196392785571  151.0  0.6225977626859025  0.6225977626859025  \\
            0.9098196392785571  152.0  0.6230820374994908  0.6230820374994908  \\
            0.9098196392785571  153.0  0.6235488513425159  0.6235488513425159  \\
            0.9098196392785571  154.0  0.6239987458999405  0.6239987458999405  \\
            0.9098196392785571  155.0  0.6244322440495442  0.6244322440495442  \\
            0.9098196392785571  156.0  0.6249444430033124  0.6249444430033124  \\
            0.9098196392785571  157.0  0.6254691372770823  0.6254691372770823  \\
            0.9098196392785571  158.0  0.6259758955794688  0.6259758955794688  \\
            0.9098196392785571  159.0  0.6264652548544003  0.6264652548544003  \\
            0.9098196392785571  160.0  0.6269377340035511  0.6269377340035511  \\
            0.9098196392785571  161.0  0.6273938345799909  0.6273938345799909  \\
            0.9098196392785571  162.0  0.6278340414515047  0.6278340414515047  \\
            0.9098196392785571  163.0  0.6282588234352094  0.6282588234352094  \\
            0.9098196392785571  164.0  0.6286686339046997  0.6286686339046997  \\
            0.9098196392785571  165.0  0.6290639113711874  0.6290639113711874  \\
            0.9098196392785571  166.0  0.6294450800397865  0.6294450800397865  \\
            0.9098196392785571  167.0  0.6298856836360429  0.6298856836360429  \\
            0.9098196392785571  168.0  0.6303474458473926  0.6303474458473926  \\
            0.9098196392785571  169.0  0.63079382097947  0.63079382097947  \\
            0.9098196392785571  170.0  0.6312252444720654  0.6312252444720654  \\
            0.9098196392785571  171.0  0.6316421379939453  0.6316421379939453  \\
            0.9098196392785571  172.0  0.632044909940561  0.632044909940561  \\
            0.9098196392785571  173.0  0.6324339559112948  0.6324339559112948  \\
            0.9098196392785571  174.0  0.6328096591672638  0.6328096591672638  \\
            0.9098196392785571  175.0  0.6331723910705449  0.6331723910705449  \\
            0.9098196392785571  176.0  0.6335225115056418  0.6335225115056418  \\
            0.9098196392785571  177.0  0.6338603692840393  0.6338603692840393  \\
            0.9098196392785571  178.0  0.6342422963154396  0.6342422963154396  \\
            0.9098196392785571  179.0  0.6346518881695744  0.6346518881695744  \\
            0.9098196392785571  180.0  0.6350481445167826  0.6350481445167826  \\
            0.9098196392785571  181.0  0.6354314232392589  0.6354314232392589  \\
            0.9098196392785571  182.0  0.6358020715290291  0.6358020715290291  \\
            0.9098196392785571  183.0  0.6361604262524511  0.6361604262524511  \\
            0.9098196392785571  184.0  0.6365068143006226  0.6365068143006226  \\
            0.9098196392785571  185.0  0.6368415529262087  0.6368415529262087  \\
            0.9098196392785571  186.0  0.6371649500675841  0.6371649500675841  \\
            0.9098196392785571  187.0  0.6374773046603104  0.6374773046603104  \\
            0.9098196392785571  188.0  0.6377789069371212  0.6377789069371212  \\
            0.9098196392785571  189.0  0.6381121989237267  0.6381121989237267  \\
            0.9098196392785571  190.0  0.638478057518367  0.638478057518367  \\
            0.9098196392785571  191.0  0.6388322546686132  0.6388322546686132  \\
            0.9098196392785571  192.0  0.6391750880044109  0.6391750880044109  \\
            0.9098196392785571  193.0  0.6395068467322704  0.6395068467322704  \\
            0.9098196392785571  194.0  0.6398278119071477  0.6398278119071477  \\
            0.9098196392785571  195.0  0.6401382566942899  0.6401382566942899  \\
            0.9098196392785571  196.0  0.6404384466215947  0.6404384466215947  \\
            0.9098196392785571  197.0  0.6407286398228487  0.6407286398228487  \\
            0.9098196392785571  198.0  0.641009087272069  0.641009087272069  \\
            0.9098196392785571  199.0  0.6412800330095568  0.6412800330095568  \\
            0.9098196392785571  200.0  0.6415726074120707  0.6415726074120707  \\
            0.9098196392785571  201.0  0.6419014408646518  0.6419014408646518  \\
            0.9098196392785571  202.0  0.6422199955477248  0.6422199955477248  \\
            0.9098196392785571  203.0  0.6425285215900642  0.6425285215900642  \\
            0.9098196392785571  204.0  0.6428272623944188  0.6428272623944188  \\
            0.9098196392785571  205.0  0.6431164548435245  0.6431164548435245  \\
            0.9098196392785571  206.0  0.6433963294989713  0.6433963294989713  \\
            0.9098196392785571  207.0  0.6436671107932391  0.6436671107932391  \\
            0.9098196392785571  208.0  0.6439290172150439  0.6439290172150439  \\
            0.9098196392785571  209.0  0.6441822614884947  0.6441822614884947  \\
            0.9098196392785571  210.0  0.644427050745817  0.644427050745817  \\
            0.9098196392785571  211.0  0.6446852301802882  0.6446852301802882  \\
            0.9098196392785571  212.0  0.6449824390709471  0.6449824390709471  \\
            0.9098196392785571  213.0  0.6452705235928902  0.6452705235928902  \\
            0.9098196392785571  214.0  0.6455496959326512  0.6455496959326512  \\
            0.9098196392785571  215.0  0.6458201628418374  0.6458201628418374  \\
            0.9098196392785571  216.0  0.6460821257955137  0.6460821257955137  \\
            0.9098196392785571  217.0  0.6463357811454855  0.6463357811454855  \\
            0.9098196392785571  218.0  0.6465813202684165  0.6465813202684165  \\
            0.9098196392785571  219.0  0.6468189297091693  0.6468189297091693  \\
            0.9098196392785571  220.0  0.6470487913193903  0.6470487913193903  \\
            0.9118236472945892  1.0  -0.08236472945891782  -0.08236472945891782  \\
            0.9118236472945892  2.0  -0.15684702738810954  -0.15684702738810954  \\
            0.9118236472945892  3.0  -0.16507300314915557  -0.16507300314915557  \\
            0.9118236472945892  4.0  -0.14780036263002186  -0.14780036263002186  \\
            0.9118236472945892  5.0  -0.1194850017495308  -0.1194850017495308  \\
            0.9118236472945892  6.0  -0.08720297738333765  -0.08720297738333765  \\
            0.9118236472945892  7.0  -0.05435517499645792  -0.05435517499645792  \\
            0.9118236472945892  8.0  -0.022542053804578924  -0.022542053804578924  \\
            0.9118236472945892  9.0  0.007529744804293484  0.007529744804293484  \\
            0.9118236472945892  10.0  0.03560234021155844  0.03560234021155844  \\
            0.9118236472945892  11.0  0.06164269931805009  0.06164269931805009  \\
            0.9118236472945892  12.0  0.09262481005967968  0.09262481005967968  \\
            0.9118236472945892  13.0  0.12356505728543926  0.12356505728543926  \\
            0.9118236472945892  14.0  0.15108124746224508  0.15108124746224508  \\
            0.9118236472945892  15.0  0.1756803079843896  0.1756803079843896  \\
            0.9118236472945892  16.0  0.19778063178300237  0.19778063178300237  \\
            0.9118236472945892  17.0  0.21772869046363424  0.21772869046363424  \\
            0.9118236472945892  18.0  0.23581270538342575  0.23581270538342575  \\
            0.9118236472945892  19.0  0.2522736796763117  0.2522736796763117  \\
            0.9118236472945892  20.0  0.2673142256657114  0.2673142256657114  \\
            0.9118236472945892  21.0  0.2811056104303471  0.2811056104303471  \\
            0.9118236472945892  22.0  0.2937933838691889  0.2937933838691889  \\
            0.9118236472945892  23.0  0.30677040691068813  0.30677040691068813  \\
            0.9118236472945892  24.0  0.32124263178371315  0.32124263178371315  \\
            0.9118236472945892  25.0  0.33446188687706235  0.33446188687706235  \\
            0.9118236472945892  26.0  0.34657426511479617  0.34657426511479617  \\
            0.9118236472945892  27.0  0.3577049220003651  0.3577049220003651  \\
            0.9118236472945892  28.0  0.3679615813012769  0.3679615813012769  \\
            0.9118236472945892  29.0  0.3774373771981896  0.3774373771981896  \\
            0.9118236472945892  30.0  0.386213171556154  0.386213171556154  \\
            0.9118236472945892  31.0  0.3943594535646289  0.3943594535646289  \\
            0.9118236472945892  32.0  0.40193790517968137  0.40193790517968137  \\
            0.9118236472945892  33.0  0.40900269765057945  0.40900269765057945  \\
            0.9118236472945892  34.0  0.415601570500844  0.415601570500844  \\
            0.9118236472945892  35.0  0.42370183705486014  0.42370183705486014  \\
            0.9118236472945892  36.0  0.4312742785055821  0.4312742785055821  \\
            0.9118236472945892  37.0  0.438324893755782  0.438324893755782  \\
            0.9118236472945892  38.0  0.4449007726880532  0.4449007726880532  \\
            0.9118236472945892  39.0  0.4510438103335758  0.4510438103335758  \\
            0.9118236472945892  40.0  0.4567913786236981  0.4567913786236981  \\
            0.9118236472945892  41.0  0.4621768991858002  0.4621768991858002  \\
            0.9118236472945892  42.0  0.46723033344932463  0.46723033344932463  \\
            0.9118236472945892  43.0  0.4719786033911061  0.4719786033911061  \\
            0.9118236472945892  44.0  0.4764459538874237  0.4764459538874237  \\
            0.9118236472945892  45.0  0.48065426573284786  0.48065426573284786  \\
            0.9118236472945892  46.0  0.4853966668319974  0.4853966668319974  \\
            0.9118236472945892  47.0  0.49028423393405574  0.49028423393405574  \\
            0.9118236472945892  48.0  0.4948813501043995  0.4948813501043995  \\
            0.9118236472945892  49.0  0.49920984859385614  0.49920984859385614  \\
            0.9118236472945892  50.0  0.5032895758853778  0.5032895758853778  \\
            0.9118236472945892  51.0  0.5071386031948664  0.5071386031948664  \\
            0.9118236472945892  52.0  0.5107734122896546  0.5107734122896546  \\
            0.9118236472945892  53.0  0.514209059114661  0.514209059114661  \\
            0.9118236472945892  54.0  0.5174593181932698  0.5174593181932698  \\
            0.9118236472945892  55.0  0.5205368103324048  0.5205368103324048  \\
            0.9118236472945892  56.0  0.5234531157940686  0.5234531157940686  \\
            0.9118236472945892  57.0  0.5264621702037211  0.5264621702037211  \\
            0.9118236472945892  58.0  0.5298771330481333  0.5298771330481333  \\
            0.9118236472945892  59.0  0.5331113874227639  0.5331113874227639  \\
            0.9118236472945892  60.0  0.5361766064424676  0.5361766064424676  \\
            0.9118236472945892  61.0  0.5390835592173775  0.5390835592173775  \\
            0.9118236472945892  62.0  0.541842192543596  0.541842192543596  \\
            0.9118236472945892  63.0  0.5444617041723561  0.5444617041723561  \\
            0.9118236472945892  64.0  0.5469506086304234  0.5469506086304234  \\
            0.9118236472945892  65.0  0.5493167964405796  0.5493167964405796  \\
            0.9118236472945892  66.0  0.5515675874841232  0.5515675874841232  \\
            0.9118236472945892  67.0  0.5537097791549391  0.5537097791549391  \\
            0.9118236472945892  68.0  0.5557496898753829  0.5557496898753829  \\
            0.9118236472945892  69.0  0.558245450963668  0.558245450963668  \\
            0.9118236472945892  70.0  0.5606466879582278  0.5606466879582278  \\
            0.9118236472945892  71.0  0.5629332786268598  0.5629332786268598  \\
            0.9118236472945892  72.0  0.5651116570911447  0.5651116570911447  \\
            0.9118236472945892  73.0  0.5671878287003271  0.5671878287003271  \\
            0.9118236472945892  74.0  0.5691674032819485  0.5691674032819485  \\
            0.9118236472945892  75.0  0.5710556254515585  0.5710556254515585  \\
            0.9118236472945892  76.0  0.5728574022731956  0.5728574022731956  \\
            0.9118236472945892  77.0  0.5745773285303837  0.5745773285303837  \\
            0.9118236472945892  78.0  0.576219709839218  0.576219709839218  \\
            0.9118236472945892  79.0  0.5777885838102726  0.5777885838102726  \\
            0.9118236472945892  80.0  0.5795569483627371  0.5795569483627371  \\
            0.9118236472945892  81.0  0.5814123113583444  0.5814123113583444  \\
            0.9118236472945892  82.0  0.5831855071641665  0.5831855071641665  \\
            0.9118236472945892  83.0  0.5848806632333403  0.5848806632333403  \\
            0.9118236472945892  84.0  0.586501662910967  0.586501662910967  \\
            0.9118236472945892  85.0  0.5880521621918365  0.5880521621918365  \\
            0.9118236472945892  86.0  0.5895356051667122  0.5895356051667122  \\
            0.9118236472945892  87.0  0.5909552382723444  0.5909552382723444  \\
            0.9118236472945892  88.0  0.5923141234490856  0.5923141234490856  \\
            0.9118236472945892  89.0  0.5936151503001885  0.5936151503001885  \\
            0.9118236472945892  90.0  0.5948610473377218  0.5948610473377218  \\
            0.9118236472945892  91.0  0.5961482228317103  0.5961482228317103  \\
            0.9118236472945892  92.0  0.5976265261561379  0.5976265261561379  \\
            0.9118236472945892  93.0  0.5990434081008768  0.5990434081008768  \\
            0.9118236472945892  94.0  0.600401664465572  0.600401664465572  \\
            0.9118236472945892  95.0  0.6017039423690733  0.6017039423690733  \\
            0.9118236472945892  96.0  0.6029527494060085  0.6029527494060085  \\
            0.9118236472945892  97.0  0.6041504621608509  0.6041504621608509  \\
            0.9118236472945892  98.0  0.6052993341300411  0.6052993341300411  \\
            0.9118236472945892  99.0  0.6064015030983626  0.6064015030983626  \\
            0.9118236472945892  100.0  0.6074589980118149  0.6074589980118149  \\
            0.9118236472945892  101.0  0.6084737453854314  0.6084737453854314  \\
            0.9118236472945892  102.0  0.6094475752815748  0.6094475752815748  \\
            0.9118236472945892  103.0  0.6106355926835365  0.6106355926835365  \\
            0.9118236472945892  104.0  0.6117950391756373  0.6117950391756373  \\
            0.9118236472945892  105.0  0.6129090046928513  0.6129090046928513  \\
            0.9118236472945892  106.0  0.6139793704255093  0.6139793704255093  \\
            0.9118236472945892  107.0  0.6150079273776163  0.6150079273776163  \\
            0.9118236472945892  108.0  0.615996381361974  0.615996381361974  \\
            0.9118236472945892  109.0  0.6169463576800376  0.6169463576800376  \\
            0.9118236472945892  110.0  0.6178594055092258  0.6178594055092258  \\
            0.9118236472945892  111.0  0.6187370020179881  0.6187370020179881  \\
            0.9118236472945892  112.0  0.6195805562276557  0.6195805562276557  \\
            0.9118236472945892  113.0  0.6203914126385736  0.6203914126385736  \\
            0.9118236472945892  114.0  0.6213032160229457  0.6213032160229457  \\
            0.9118236472945892  115.0  0.6222705551064539  0.6222705551064539  \\
            0.9118236472945892  116.0  0.6232016833143358  0.6232016833143358  \\
            0.9118236472945892  117.0  0.6240979833224085  0.6240979833224085  \\
            0.9118236472945892  118.0  0.6249607770057986  0.6249607770057986  \\
            0.9118236472945892  119.0  0.6257913285217787  0.6257913285217787  \\
            0.9118236472945892  120.0  0.6265908472147342  0.6265908472147342  \\
            0.9118236472945892  121.0  0.6273604903546834  0.6273604903546834  \\
            0.9118236472945892  122.0  0.6281013657202136  0.6281013657202136  \\
            0.9118236472945892  123.0  0.6288145340355923  0.6288145340355923  \\
            0.9118236472945892  124.0  0.629501011271382  0.629501011271382  \\
            0.9118236472945892  125.0  0.630208699754469  0.630208699754469  \\
            0.9118236472945892  126.0  0.6310288237370897  0.6310288237370897  \\
            0.9118236472945892  127.0  0.6318194960181631  0.6318194960181631  \\
            0.9118236472945892  128.0  0.6325817614761566  0.6325817614761566  \\
            0.9118236472945892  129.0  0.633316622548685  0.633316622548685  \\
            0.9118236472945892  130.0  0.6340250412168773  0.6340250412168773  \\
            0.9118236472945892  131.0  0.6347079408841516  0.6347079408841516  \\
            0.9118236472945892  132.0  0.6353662081557045  0.6353662081557045  \\
            0.9118236472945892  133.0  0.6360006945246789  0.6360006945246789  \\
            0.9118236472945892  134.0  0.6366122179705188  0.6366122179705188  \\
            0.9118236472945892  135.0  0.6372015644745278  0.6372015644745278  \\
            0.9118236472945892  136.0  0.6377694894575582  0.6377694894575582  \\
            0.9118236472945892  137.0  0.6384597606410123  0.6384597606410123  \\
            0.9118236472945892  138.0  0.6391401546318847  0.6391401546318847  \\
            0.9118236472945892  139.0  0.6397969719609699  0.6397969719609699  \\
            0.9118236472945892  140.0  0.640430990312657  0.640430990312657  \\
            0.9118236472945892  141.0  0.6410429581912702  0.6410429581912702  \\
            0.9118236472945892  142.0  0.6416335961789644  0.6416335961789644  \\
            0.9118236472945892  143.0  0.6422035981319689  0.6422035981319689  \\
            0.9118236472945892  144.0  0.6427536323185363  0.6427536323185363  \\
            0.9118236472945892  145.0  0.6432843425018882  0.6432843425018882  \\
            0.9118236472945892  146.0  0.6437963489709977  0.6437963489709977  \\
            0.9118236472945892  147.0  0.64429024952218  0.64429024952218  \\
            0.9118236472945892  148.0  0.6448436339774819  0.6448436339774819  \\
            0.9118236472945892  149.0  0.6454358243433661  0.6454358243433661  \\
            0.9118236472945892  150.0  0.6460081555631799  0.6460081555631799  \\
            0.9118236472945892  151.0  0.6465612427458926  0.6465612427458926  \\
            0.9118236472945892  152.0  0.647095679434362  0.647095679434362  \\
            0.9118236472945892  153.0  0.6476120384727451  0.6476120384727451  \\
            0.9118236472945892  154.0  0.6481108728343095  0.6481108728343095  \\
            0.9118236472945892  155.0  0.6485927164116627  0.6485927164116627  \\
            0.9118236472945892  156.0  0.6490580847711701  0.6490580847711701  \\
            0.9118236472945892  157.0  0.6495074758736268  0.6495074758736268  \\
            0.9118236472945892  158.0  0.649941370762611  0.649941370762611  \\
            0.9118236472945892  159.0  0.6503870473654839  0.6503870473654839  \\
            0.9118236472945892  160.0  0.6509075573287202  0.6509075573287202  \\
            0.9118236472945892  161.0  0.6514111259987303  0.6514111259987303  \\
            0.9118236472945892  162.0  0.6518982480635034  0.6518982480635034  \\
            0.9118236472945892  163.0  0.6523694019334638  0.6523694019334638  \\
            0.9118236472945892  164.0  0.6528250503551212  0.6528250503551212  \\
            0.9118236472945892  165.0  0.6532656409984848  0.6532656409984848  \\
            0.9118236472945892  166.0  0.6536916070194265  0.6536916070194265  \\
            0.9118236472945892  167.0  0.6541033675982455  0.6541033675982455  \\
            0.9118236472945892  168.0  0.6545013284555842  0.6545013284555842  \\
            0.9118236472945892  169.0  0.6548858823465639  0.6548858823465639  \\
            0.9118236472945892  170.0  0.6552574095345317  0.6552574095345317  \\
            0.9118236472945892  171.0  0.6557070805631349  0.6557070805631349  \\
            0.9118236472945892  172.0  0.6561539143837968  0.6561539143837968  \\
            0.9118236472945892  173.0  0.6565865399370563  0.6565865399370563  \\
            0.9118236472945892  174.0  0.6570053483516194  0.6570053483516194  \\
            0.9118236472945892  175.0  0.6574107186871194  0.6574107186871194  \\
            0.9118236472945892  176.0  0.6578030183601775  0.6578030183601775  \\
            0.9118236472945892  177.0  0.6581826035533453  0.6581826035533453  \\
            0.9118236472945892  178.0  0.6585498196077717  0.6585498196077717  \\
            0.9118236472945892  179.0  0.6589050014002988  0.6589050014002988  \\
            0.9118236472945892  180.0  0.6592484737056292  0.6592484737056292  \\
            0.9118236472945892  181.0  0.6595805515443113  0.6595805515443113  \\
            0.9118236472945892  182.0  0.6599510401966431  0.6599510401966431  \\
            0.9118236472945892  183.0  0.6603504986132739  0.6603504986132739  \\
            0.9118236472945892  184.0  0.6607375660165606  0.6607375660165606  \\
            0.9118236472945892  185.0  0.6611125661906402  0.6611125661906402  \\
            0.9118236472945892  186.0  0.6614758134720843  0.6614758134720843  \\
            0.9118236472945892  187.0  0.6618276130648582  0.6618276130648582  \\
            0.9118236472945892  188.0  0.6621682613434665  0.6621682613434665  \\
            0.9118236472945892  189.0  0.6624980461446188  0.6624980461446188  \\
            0.9118236472945892  190.0  0.6628172470479835  0.6628172470479835  \\
            0.9118236472945892  191.0  0.6631261356464679  0.6631261356464679  \\
            0.9118236472945892  192.0  0.6634249758064783  0.6634249758064783  \\
            0.9118236472945892  193.0  0.6637305816350216  0.6637305816350216  \\
            0.9118236472945892  194.0  0.6640900584448358  0.6640900584448358  \\
            0.9118236472945892  195.0  0.6644386386701279  0.6644386386701279  \\
            0.9118236472945892  196.0  0.6647765933198807  0.6647765933198807  \\
            0.9118236472945892  197.0  0.6651041859030634  0.6651041859030634  \\
            0.9118236472945892  198.0  0.6654216726655732  0.6654216726655732  \\
            0.9118236472945892  199.0  0.6657293028187059  0.6657293028187059  \\
            0.9118236472945892  200.0  0.6660273187594896  0.6660273187594896  \\
            0.9118236472945892  201.0  0.6663159562831256  0.6663159562831256  \\
            0.9118236472945892  202.0  0.6665954447880125  0.6665954447880125  \\
            0.9118236472945892  203.0  0.6668660074734257  0.6668660074734257  \\
            0.9118236472945892  204.0  0.6671278615304046  0.6671278615304046  \\
            0.9118236472945892  205.0  0.667443369034825  0.667443369034825  \\
            0.9118236472945892  206.0  0.6677591303465488  0.6677591303465488  \\
            0.9118236472945892  207.0  0.6680654671630872  0.6680654671630872  \\
            0.9118236472945892  208.0  0.6683626025319954  0.6683626025319954  \\
            0.9118236472945892  209.0  0.6686507536530157  0.6686507536530157  \\
            0.9118236472945892  210.0  0.6689301320526566  0.6689301320526566  \\
            0.9118236472945892  211.0  0.6692009437532909  0.6692009437532909  \\
            0.9118236472945892  212.0  0.6694633894362294  0.6694633894362294  \\
            0.9118236472945892  213.0  0.6697176645994679  0.6697176645994679  \\
            0.9118236472945892  214.0  0.6699639597100958  0.6699639597100958  \\
            0.9118236472945892  215.0  0.6702024603516463  0.6702024603516463  \\
            0.9118236472945892  216.0  0.6704673141380764  0.6704673141380764  \\
            0.9118236472945892  217.0  0.6707548544590225  0.6707548544590225  \\
            0.9118236472945892  218.0  0.6710339810028246  0.6710339810028246  \\
            0.9118236472945892  219.0  0.6713048842139551  0.6713048842139551  \\
            0.9118236472945892  220.0  0.6715677497758635  0.6715677497758635  \\
            0.9138276553106213  1.0  -0.08276553106212423  -0.08276553106212423  \\
            0.9138276553106213  2.0  -0.156312625250501  -0.156312625250501  \\
            0.9138276553106213  3.0  -0.16326939593472675  -0.16326939593472675  \\
            0.9138276553106213  4.0  -0.14444126347933953  -0.14444126347933953  \\
            0.9138276553106213  5.0  -0.11451474377326074  -0.11451474377326074  \\
            0.9138276553106213  6.0  -0.08067563698826191  -0.08067563698826191  \\
            0.9138276553106213  7.0  -0.04637051881540878  -0.04637051881540878  \\
            0.9138276553106213  8.0  -0.013214307402684214  -0.013214307402684214  \\
            0.9138276553106213  9.0  0.018086522695741042  0.018086522695741042  \\
            0.9138276553106213  10.0  0.047280708603353844  0.047280708603353844  \\
            0.9138276553106213  11.0  0.07434429298156756  0.07434429298156756  \\
            0.9138276553106213  12.0  0.10340681362725421  0.10340681362725421  \\
            0.9138276553106213  13.0  0.13528120667104485  0.13528120667104485  \\
            0.9138276553106213  14.0  0.1636606546426192  0.1636606546426192  \\
            0.9138276553106213  15.0  0.1890584574722199  0.1890584574722199  \\
            0.9138276553106213  16.0  0.21189899578999816  0.21189899578999816  \\
            0.9138276553106213  17.0  0.2325342414151612  0.2325342414151612  \\
            0.9138276553106213  18.0  0.25125740202208974  0.25125740202208974  \\
            0.9138276553106213  19.0  0.2683139665365002  0.2683139665365002  \\
            0.9138276553106213  20.0  0.2839105653429958  0.2839105653429958  \\
            0.9138276553106213  21.0  0.29822205676174435  0.29822205676174435  \\
            0.9138276553106213  22.0  0.31139719796337495  0.31139719796337495  \\
            0.9138276553106213  23.0  0.3235631947656008  0.3235631947656008  \\
            0.9138276553106213  24.0  0.33770456664244125  0.33770456664244125  \\
            0.9138276553106213  25.0  0.35138097901555776  0.35138097901555776  \\
            0.9138276553106213  26.0  0.3639252231885788  0.3639252231885788  \\
            0.9138276553106213  27.0  0.37546442002071984  0.37546442002071984  \\
            0.9138276553106213  28.0  0.38610807079491055  0.38610807079491055  \\
            0.9138276553106213  29.0  0.3959509194341765  0.3959509194341765  \\
            0.9138276553106213  30.0  0.4050752877153314  0.4050752877153314  \\
            0.9138276553106213  31.0  0.41355299088117764  0.41355299088117764  \\
            0.9138276553106213  32.0  0.4214469172620756  0.4214469172620756  \\
            0.9138276553106213  33.0  0.42881233737062774  0.42881233737062774  \\
            0.9138276553106213  34.0  0.4356979940146284  0.4356979940146284  \\
            0.9138276553106213  35.0  0.4425051730188334  0.4425051730188334  \\
            0.9138276553106213  36.0  0.4503717139936944  0.4503717139936944  \\
            0.9138276553106213  37.0  0.4577038577335713  0.4577038577335713  \\
            0.9138276553106213  38.0  0.46454946881165193  0.46454946881165193  \\
            0.9138276553106213  39.0  0.4709511560191949  0.4709511560191949  \\
            0.9138276553106213  40.0  0.47694694981327157  0.47694694981327157  \\
            0.9138276553106213  41.0  0.4825708802080142  0.4825708802080142  \\
            0.9138276553106213  42.0  0.4878534714433004  0.4878534714433004  \\
            0.9138276553106213  43.0  0.4928221668203039  0.4928221668203039  \\
            0.9138276553106213  44.0  0.4975016947246331  0.4975016947246331  \\
            0.9138276553106213  45.0  0.5019143849442543  0.5019143849442543  \\
            0.9138276553106213  46.0  0.5060804428367502  0.5060804428367502  \\
            0.9138276553106213  47.0  0.5106824814093989  0.5106824814093989  \\
            0.9138276553106213  48.0  0.5154838775343629  0.5154838775343629  \\
            0.9138276553106213  49.0  0.5200096884055255  0.5200096884055255  \\
            0.9138276553106213  50.0  0.5242801073085377  0.5242801073085377  \\
            0.9138276553106213  51.0  0.528313529905392  0.528313529905392  \\
            0.9138276553106213  52.0  0.5321267417989177  0.5321267417989177  \\
            0.9138276553106213  53.0  0.535735083746897  0.535735083746897  \\
            0.9138276553106213  54.0  0.5391525975088736  0.5391525975088736  \\
            0.9138276553106213  55.0  0.5423921548693955  0.5423921548693955  \\
            0.9138276553106213  56.0  0.5454655720127087  0.5454655720127087  \\
            0.9138276553106213  57.0  0.5483837111134814  0.5483837111134814  \\
            0.9138276553106213  58.0  0.551156570745902  0.551156570745902  \\
            0.9138276553106213  59.0  0.5545311720870714  0.5545311720870714  \\
            0.9138276553106213  60.0  0.5577503121374571  0.5577503121374571  \\
            0.9138276553106213  61.0  0.5608068247645812  0.5608068247645812  \\
            0.9138276553106213  62.0  0.5637108382599378  0.5637108382599378  \\
            0.9138276553106213  63.0  0.566471722016207  0.566471722016207  \\
            0.9138276553106213  64.0  0.5690981530013426  0.5690981530013426  \\
            0.9138276553106213  65.0  0.571598175581955  0.571598175581955  \\
            0.9138276553106213  66.0  0.5739792554423779  0.5739792554423779  \\
            0.9138276553106213  67.0  0.5762483282530801  0.5762483282530801  \\
            0.9138276553106213  68.0  0.578411843662248  0.578411843662248  \\
            0.9138276553106213  69.0  0.5804758051148179  0.5804758051148179  \\
            0.9138276553106213  70.0  0.582650626052112  0.582650626052112  \\
            0.9138276553106213  71.0  0.5850626292693998  0.5850626292693998  \\
            0.9138276553106213  72.0  0.5873633461119312  0.5873633461119312  \\
            0.9138276553106213  73.0  0.5895588930226634  0.5895588930226634  \\
            0.9138276553106213  74.0  0.5916549856640568  0.5916549856640568  \\
            0.9138276553106213  75.0  0.5936569695333049  0.5936569695333049  \\
            0.9138276553106213  76.0  0.5955698479074358  0.5955698479074358  \\
            0.9138276553106213  77.0  0.5973983073796629  0.5973983073796629  \\
            0.9138276553106213  78.0  0.5991467412200833  0.5991467412200833  \\
            0.9138276553106213  79.0  0.60081927076873  0.60081927076873  \\
            0.9138276553106213  80.0  0.6024197650471081  0.6024197650471081  \\
            0.9138276553106213  81.0  0.6039518587547089  0.6039518587547089  \\
            0.9138276553106213  82.0  0.6057330694566215  0.6057330694566215  \\
            0.9138276553106213  83.0  0.6075313687627424  0.6075313687627424  \\
            0.9138276553106213  84.0  0.6092533075705907  0.6092533075705907  \\
            0.9138276553106213  85.0  0.6109026115108563  0.6109026115108563  \\
            0.9138276553106213  86.0  0.6124827914196647  0.6124827914196647  \\
            0.9138276553106213  87.0  0.6139971577363218  0.6139971577363218  \\
            0.9138276553106213  88.0  0.615448833799753  0.615448833799753  \\
            0.9138276553106213  89.0  0.6168407681383159  0.6168407681383159  \\
            0.9138276553106213  90.0  0.6181757458384884  0.6181757458384884  \\
            0.9138276553106213  91.0  0.6194563990699968  0.6194563990699968  \\
            0.9138276553106213  92.0  0.620685216837602  0.620685216837602  \\
            0.9138276553106213  93.0  0.6219170796771836  0.6219170796771836  \\
            0.9138276553106213  94.0  0.6233642901573048  0.6233642901573048  \\
            0.9138276553106213  95.0  0.6247538215053886  0.6247538215053886  \\
            0.9138276553106213  96.0  0.6260882294781012  0.6260882294781012  \\
            0.9138276553106213  97.0  0.6273699370264209  0.6273699370264209  \\
            0.9138276553106213  98.0  0.628601242300344  0.628601242300344  \\
            0.9138276553106213  99.0  0.6297843261033935  0.6297843261033935  \\
            0.9138276553106213  100.0  0.6309212588393169  0.6309212588393169  \\
            0.9138276553106213  101.0  0.632014006989886  0.632014006989886  \\
            0.9138276553106213  102.0  0.6330644391593578  0.6330644391593578  \\
            0.9138276553106213  103.0  0.6340743317180242  0.6340743317180242  \\
            0.9138276553106213  104.0  0.6350453740749096  0.6350453740749096  \\
            0.9138276553106213  105.0  0.6361221459050898  0.6361221459050898  \\
            0.9138276553106213  106.0  0.6372692383405114  0.6372692383405114  \\
            0.9138276553106213  107.0  0.6383732061748593  0.6383732061748593  \\
            0.9138276553106213  108.0  0.639435788699456  0.639435788699456  \\
            0.9138276553106213  109.0  0.6404586435710629  0.6404586435710629  \\
            0.9138276553106213  110.0  0.641443351245814  0.641443351245814  \\
            0.9138276553106213  111.0  0.6423914191385295  0.6423914191385295  \\
            0.9138276553106213  112.0  0.6433042855267029  0.6433042855267029  \\
            0.9138276553106213  113.0  0.6441833232167297  0.6441833232167297  \\
            0.9138276553106213  114.0  0.6450298429885872  0.6450298429885872  \\
            0.9138276553106213  115.0  0.6458450968340882  0.6458450968340882  \\
            0.9138276553106213  116.0  0.6466302810025182  0.6466302810025182  \\
            0.9138276553106213  117.0  0.6475851309583421  0.6475851309583421  \\
            0.9138276553106213  118.0  0.6485152509536172  0.6485152509536172  \\
            0.9138276553106213  119.0  0.6494120820013566  0.6494120820013566  \\
            0.9138276553106213  120.0  0.650276857621838  0.650276857621838  \\
            0.9138276553106213  121.0  0.6511107585237546  0.6511107585237546  \\
            0.9138276553106213  122.0  0.651914915215016  0.651914915215016  \\
            0.9138276553106213  123.0  0.6526904104664171  0.6526904104664171  \\
            0.9138276553106213  124.0  0.6534382816376394  0.6534382816376394  \\
            0.9138276553106213  125.0  0.6541595228741874  0.6541595228741874  \\
            0.9138276553106213  126.0  0.6548550871833675  0.6548550871833675  \\
            0.9138276553106213  127.0  0.6555258883966127  0.6555258883966127  \\
            0.9138276553106213  128.0  0.65623394435295  0.65623394435295  \\
            0.9138276553106213  129.0  0.6570295718350799  0.6570295718350799  \\
            0.9138276553106213  130.0  0.6577978866715379  0.6577978866715379  \\
            0.9138276553106213  131.0  0.658539830795414  0.658539830795414  \\
            0.9138276553106213  132.0  0.6592563088201743  0.6592563088201743  \\
            0.9138276553106213  133.0  0.6599481897440194  0.6599481897440194  \\
            0.9138276553106213  134.0  0.6606163085656318  0.6606163085656318  \\
            0.9138276553106213  135.0  0.6612614678164677  0.6612614678164677  \\
            0.9138276553106213  136.0  0.6618844390144495  0.6618844390144495  \\
            0.9138276553106213  137.0  0.6624859640436054  0.6624859640436054  \\
            0.9138276553106213  138.0  0.6630667564638566  0.6630667564638566  \\
            0.9138276553106213  139.0  0.6636275027549641  0.6636275027549641  \\
            0.9138276553106213  140.0  0.6642786128638317  0.6642786128638317  \\
            0.9138276553106213  141.0  0.664945189747447  0.664945189747447  \\
            0.9138276553106213  142.0  0.6655897166237643  0.6655897166237643  \\
            0.9138276553106213  143.0  0.6662129014792962  0.6662129014792962  \\
            0.9138276553106213  144.0  0.6668154263458527  0.6668154263458527  \\
            0.9138276553106213  145.0  0.6673979483952817  0.6673979483952817  \\
            0.9138276553106213  146.0  0.6679611009816231  0.6679611009816231  \\
            0.9138276553106213  147.0  0.6685054946335898  0.6685054946335898  \\
            0.9138276553106213  148.0  0.6690317179999891  0.6690317179999891  \\
            0.9138276553106213  149.0  0.669540338750612  0.669540338750612  \\
            0.9138276553106213  150.0  0.6700319044349808  0.6700319044349808  \\
            0.9138276553106213  151.0  0.6705247228058848  0.6705247228058848  \\
            0.9138276553106213  152.0  0.6711093213692354  0.6711093213692354  \\
            0.9138276553106213  153.0  0.671675225602974  0.671675225602974  \\
            0.9138276553106213  154.0  0.672222999768676  0.672222999768676  \\
            0.9138276553106213  155.0  0.6727531887737834  0.6727531887737834  \\
            0.9138276553106213  156.0  0.6732663189342434  0.6732663189342434  \\
            0.9138276553106213  157.0  0.6737628987030959  0.6737628987030959  \\
            0.9138276553106213  158.0  0.6742434193664764  0.6742434193664764  \\
            0.9138276553106213  159.0  0.6747083557089051  0.6747083557089051  \\
            0.9138276553106213  160.0  0.6751581666491334  0.6751581666491334  \\
            0.9138276553106213  161.0  0.6755932958482636  0.6755932958482636  \\
            0.9138276553106213  162.0  0.6760141722912597  0.6760141722912597  \\
            0.9138276553106213  163.0  0.676479980431718  0.676479980431718  \\
            0.9138276553106213  164.0  0.6769814668055426  0.6769814668055426  \\
            0.9138276553106213  165.0  0.6774673706257821  0.6774673706257821  \\
            0.9138276553106213  166.0  0.6779381339990644  0.6779381339990644  \\
            0.9138276553106213  167.0  0.6783941848543  0.6783941848543  \\
            0.9138276553106213  168.0  0.6788359374641899  0.6788359374641899  \\
            0.9138276553106213  169.0  0.6792637929449237  0.6792637929449237  \\
            0.9138276553106213  170.0  0.6796781397351856  0.6796781397351856  \\
            0.9138276553106213  171.0  0.6800793540552286  0.6800793540552286  \\
            0.9138276553106213  172.0  0.6804678003471376  0.6804678003471376  \\
            0.9138276553106213  173.0  0.6808438316970348  0.6808438316970348  \\
            0.9138276553106213  174.0  0.6812077902401031  0.6812077902401031  \\
            0.9138276553106213  175.0  0.6816490463036937  0.6816490463036937  \\
            0.9138276553106213  176.0  0.6820835252147134  0.6820835252147134  \\
            0.9138276553106213  177.0  0.6825048378226514  0.6825048378226514  \\
            0.9138276553106213  178.0  0.682913336682965  0.682913336682965  \\
            0.9138276553106213  179.0  0.6833093637341756  0.6833093637341756  \\
            0.9138276553106213  180.0  0.6836932506640598  0.6836932506640598  \\
            0.9138276553106213  181.0  0.6840653192615134  0.6840653192615134  \\
            0.9138276553106213  182.0  0.6844258817546651  0.6844258817546651  \\
            0.9138276553106213  183.0  0.6847752411359082  0.6847752411359082  \\
            0.9138276553106213  184.0  0.6851136914743674  0.6851136914743674  \\
            0.9138276553106213  185.0  0.6854415182163244  0.6854415182163244  \\
            0.9138276553106213  186.0  0.6857866768765862  0.6857866768765862  \\
            0.9138276553106213  187.0  0.6861779214694059  0.6861779214694059  \\
            0.9138276553106213  188.0  0.6865576157498114  0.6865576157498114  \\
            0.9138276553106213  189.0  0.6869260535728865  0.6869260535728865  \\
            0.9138276553106213  190.0  0.6872835204163572  0.6872835204163572  \\
            0.9138276553106213  191.0  0.687630293653833  0.687630293653833  \\
            0.9138276553106213  192.0  0.6879666428180082  0.6879666428180082  \\
            0.9138276553106213  193.0  0.6882928298539991  0.6882928298539991  \\
            0.9138276553106213  194.0  0.6886091093636024  0.6886091093636024  \\
            0.9138276553106213  195.0  0.6889157288403984  0.6889157288403984  \\
            0.9138276553106213  196.0  0.6892129288964943  0.6892129288964943  \\
            0.9138276553106213  197.0  0.6895009434809565  0.6895009434809565  \\
            0.9138276553106213  198.0  0.6898342580590774  0.6898342580590774  \\
            0.9138276553106213  199.0  0.6901785726278552  0.6901785726278552  \\
            0.9138276553106213  200.0  0.6905129231591858  0.6905129231591858  \\
            0.9138276553106213  201.0  0.6908375504246883  0.6908375504246883  \\
            0.9138276553106213  202.0  0.6911526887052742  0.6911526887052742  \\
            0.9138276553106213  203.0  0.6914585659911219  0.6914585659911219  \\
            0.9138276553106213  204.0  0.6917554041745912  0.6917554041745912  \\
            0.9138276553106213  205.0  0.6920434192364974  0.6920434192364974  \\
            0.9138276553106213  206.0  0.6923228214258792  0.6923228214258792  \\
            0.9138276553106213  207.0  0.6925938154336064  0.6925938154336064  \\
            0.9138276553106213  208.0  0.6928566005598954  0.6928566005598954  \\
            0.9138276553106213  209.0  0.6931192458175384  0.6931192458175384  \\
            0.9138276553106213  210.0  0.6934332133594963  0.6934332133594963  \\
            0.9138276553106213  211.0  0.6937383008119044  0.6937383008119044  \\
            0.9138276553106213  212.0  0.6940347130931578  0.6940347130931578  \\
            0.9138276553106213  213.0  0.694322649862278  0.694322649862278  \\
            0.9138276553106213  214.0  0.6946023056731303  0.6946023056731303  \\
            0.9138276553106213  215.0  0.69487387012335  0.69487387012335  \\
            0.9138276553106213  216.0  0.69513752799846  0.69513752799846  \\
            0.9138276553106213  217.0  0.6953934594111248  0.6953934594111248  \\
            0.9138276553106213  218.0  0.6956418399358989  0.6956418399358989  \\
            0.9138276553106213  219.0  0.6958828407395803  0.6958828407395803  \\
            0.9138276553106213  220.0  0.6961166287072109  0.6961166287072109  \\
            0.9158316633266533  1.0  -0.08316633266533066  -0.08316633266533066  \\
            0.9158316633266533  2.0  -0.15577822311289244  -0.15577822311289244  \\
            0.9158316633266533  3.0  -0.16146578872029793  -0.16146578872029793  \\
            0.9158316633266533  4.0  -0.14108216432865722  -0.14108216432865722  \\
            0.9158316633266533  5.0  -0.10954448579699069  -0.10954448579699069  \\
            0.9158316633266533  6.0  -0.07414829659318616  -0.07414829659318616  \\
            0.9158316633266533  7.0  -0.03838586263435961  -0.03838586263435961  \\
            0.9158316633266533  8.0  -0.00388656100078949  -0.00388656100078949  \\
            0.9158316633266533  9.0  0.0286433005871886  0.0286433005871886  \\
            0.9158316633266533  10.0  0.05895907699514924  0.05895907699514924  \\
            0.9158316633266533  11.0  0.08704588664508503  0.08704588664508503  \\
            0.9158316633266533  12.0  0.11418881719482873  0.11418881719482873  \\
            0.9158316633266533  13.0  0.1469973560566504  0.1469973560566504  \\
            0.9158316633266533  14.0  0.17624006182299334  0.17624006182299334  \\
            0.9158316633266533  15.0  0.20243660696005017  0.20243660696005017  \\
            0.9158316633266533  16.0  0.22601735979699397  0.22601735979699397  \\
            0.9158316633266533  17.0  0.24733979236668818  0.24733979236668818  \\
            0.9158316633266533  18.0  0.26670209866075373  0.26670209866075373  \\
            0.9158316633266533  19.0  0.28435425339668724  0.28435425339668724  \\
            0.9158316633266533  20.0  0.3005069050202802  0.3005069050202802  \\
            0.9158316633266533  21.0  0.31533850309314304  0.31533850309314304  \\
            0.9158316633266533  22.0  0.329001012057561  0.329001012057561  \\
            0.9158316633266533  23.0  0.34162450256638666  0.34162450256638666  \\
            0.9158316633266533  24.0  0.3541665015011694  0.3541665015011694  \\
            0.9158316633266533  25.0  0.3683000711540544  0.3683000711540544  \\
            0.9158316633266533  26.0  0.38127618126236135  0.38127618126236135  \\
            0.9158316633266533  27.0  0.3932239180410735  0.3932239180410735  \\
            0.9158316633266533  28.0  0.40425456028854423  0.40425456028854423  \\
            0.9158316633266533  29.0  0.4144644616701645  0.4144644616701645  \\
            0.9158316633266533  30.0  0.42393740387450884  0.42393740387450884  \\
            0.9158316633266533  31.0  0.4327465281977253  0.4327465281977253  \\
            0.9158316633266533  32.0  0.4409559293444698  0.4409559293444698  \\
            0.9158316633266533  33.0  0.4486219770906771  0.4486219770906771  \\
            0.9158316633266533  34.0  0.4557944175284127  0.4557944175284127  \\
            0.9158316633266533  35.0  0.4625172948662039  0.4625172948662039  \\
            0.9158316633266533  36.0  0.4694691494818066  0.4694691494818066  \\
            0.9158316633266533  37.0  0.4770828217113606  0.4770828217113606  \\
            0.9158316633266533  38.0  0.48419816493524875  0.48419816493524875  \\
            0.9158316633266533  39.0  0.4908585017048121  0.4908585017048121  \\
            0.9158316633266533  40.0  0.4971025210028451  0.4971025210028451  \\
            0.9158316633266533  41.0  0.5029648612302282  0.5029648612302282  \\
            0.9158316633266533  42.0  0.5084766094372779  0.5084766094372779  \\
            0.9158316633266533  43.0  0.5136657302495017  0.5136657302495017  \\
            0.9158316633266533  44.0  0.5185574355618425  0.5185574355618425  \\
            0.9158316633266533  45.0  0.5231745041556626  0.5231745041556626  \\
            0.9158316633266533  46.0  0.5275375588345579  0.5275375588345579  \\
            0.9158316633266533  47.0  0.531665307405529  0.531665307405529  \\
            0.9158316633266533  48.0  0.5360864049643261  0.5360864049643261  \\
            0.9158316633266533  49.0  0.5408095282171963  0.5408095282171963  \\
            0.9158316633266533  50.0  0.5452706387316992  0.5452706387316992  \\
            0.9158316633266533  51.0  0.5494884566159178  0.5494884566159178  \\
            0.9158316633266533  52.0  0.553480071308181  0.553480071308181  \\
            0.9158316633266533  53.0  0.5572611083791347  0.5572611083791347  \\
            0.9158316633266533  54.0  0.5608458768244758  0.5608458768244758  \\
            0.9158316633266533  55.0  0.5642474994063849  0.5642474994063849  \\
            0.9158316633266533  56.0  0.5674780282313489  0.5674780282313489  \\
            0.9158316633266533  57.0  0.5705485474402822  0.5705485474402822  \\
            0.9158316633266533  58.0  0.5734692646234124  0.5734692646234124  \\
            0.9158316633266533  59.0  0.5762495923494855  0.5762495923494855  \\
            0.9158316633266533  60.0  0.5793240178324466  0.5793240178324466  \\
            0.9158316633266533  61.0  0.5825300903117848  0.5825300903117848  \\
            0.9158316633266533  62.0  0.5855794839762783  0.5855794839762783  \\
            0.9158316633266533  63.0  0.5884817398600565  0.5884817398600565  \\
            0.9158316633266533  64.0  0.5912456973722618  0.5912456973722618  \\
            0.9158316633266533  65.0  0.5938795547233315  0.5938795547233315  \\
            0.9158316633266533  66.0  0.5963909234006338  0.5963909234006338  \\
            0.9158316633266533  67.0  0.598786877351221  0.598786877351221  \\
            0.9158316633266533  68.0  0.6010739974491129  0.6010739974491129  \\
            0.9158316633266533  69.0  0.6032584117547402  0.6032584117547402  \\
            0.9158316633266533  70.0  0.6053458320137151  0.6053458320137151  \\
            0.9158316633266533  71.0  0.6073415867895253  0.6073415867895253  \\
            0.9158316633266533  72.0  0.6096150351327175  0.6096150351327175  \\
            0.9158316633266533  73.0  0.6119299573449974  0.6119299573449974  \\
            0.9158316633266533  74.0  0.6141425680461652  0.6141425680461652  \\
            0.9158316633266533  75.0  0.6162583136150512  0.6162583136150512  \\
            0.9158316633266533  76.0  0.6182822935416741  0.6182822935416741  \\
            0.9158316633266533  77.0  0.6202192862289442  0.6202192862289442  \\
            0.9158316633266533  78.0  0.6220737726009464  0.6220737726009464  \\
            0.9158316633266533  79.0  0.6238499577271892  0.6238499577271892  \\
            0.9158316633266533  80.0  0.6255517906501352  0.6255517906501352  \\
            0.9158316633266533  81.0  0.6271829825837202  0.6271829825837202  \\
            0.9158316633266533  82.0  0.6287470236332684  0.6287470236332684  \\
            0.9158316633266533  83.0  0.6302471981716785  0.6302471981716785  \\
            0.9158316633266533  84.0  0.6320049522302162  0.6320049522302162  \\
            0.9158316633266533  85.0  0.633753060829878  0.633753060829878  \\
            0.9158316633266533  86.0  0.6354299776726172  0.6354299776726172  \\
            0.9158316633266533  87.0  0.6370390772002991  0.6370390772002991  \\
            0.9158316633266533  88.0  0.6385835441504204  0.6385835441504204  \\
            0.9158316633266533  89.0  0.6400663859764413  0.6400663859764413  \\
            0.9158316633266533  90.0  0.6414904443392568  0.6414904443392568  \\
            0.9158316633266533  91.0  0.6428584057478871  0.6428584057478871  \\
            0.9158316633266533  92.0  0.644172811420137  0.644172811420137  \\
            0.9158316633266533  93.0  0.645436066427541  0.645436066427541  \\
            0.9158316633266533  94.0  0.6466504481828432  0.6466504481828432  \\
            0.9158316633266533  95.0  0.6478181143232901  0.6478181143232901  \\
            0.9158316633266533  96.0  0.6492237095501938  0.6492237095501938  \\
            0.9158316633266533  97.0  0.6505894118919892  0.6505894118919892  \\
            0.9158316633266533  98.0  0.6519031504706484  0.6519031504706484  \\
            0.9158316633266533  99.0  0.6531671491084244  0.6531671491084244  \\
            0.9158316633266533  100.0  0.6543835196668205  0.6543835196668205  \\
            0.9158316633266533  101.0  0.6555542685943405  0.6555542685943405  \\
            0.9158316633266533  102.0  0.6566813030371408  0.6566813030371408  \\
            0.9158316633266533  103.0  0.6577664365453334  0.6577664365453334  \\
            0.9158316633266533  104.0  0.6588113944051018  0.6588113944051018  \\
            0.9158316633266533  105.0  0.6598178186241348  0.6598178186241348  \\
            0.9158316633266533  106.0  0.6607872725957551  0.6607872725957551  \\
            0.9158316633266533  107.0  0.6617384849721023  0.6617384849721023  \\
            0.9158316633266533  108.0  0.6628751960369367  0.6628751960369367  \\
            0.9158316633266533  109.0  0.6639709294620882  0.6639709294620882  \\
            0.9158316633266533  110.0  0.6650272969824007  0.6650272969824007  \\
            0.9158316633266533  111.0  0.6660458362590723  0.6660458362590723  \\
            0.9158316633266533  112.0  0.66702801482575  0.66702801482575  \\
            0.9158316633266533  113.0  0.6679752337948843  0.6679752337948843  \\
            0.9158316633266533  114.0  0.6688888313405343  0.6688888313405343  \\
            0.9158316633266533  115.0  0.6697700859729643  0.6697700859729643  \\
            0.9158316633266533  116.0  0.6706202196189204  0.6706202196189204  \\
            0.9158316633266533  117.0  0.671440400520515  0.671440400520515  \\
            0.9158316633266533  118.0  0.6722317459648708  0.6722317459648708  \\
            0.9158316633266533  119.0  0.673032835480936  0.673032835480936  \\
            0.9158316633266533  120.0  0.6739628680289416  0.6739628680289416  \\
            0.9158316633266533  121.0  0.6748610266928254  0.6748610266928254  \\
            0.9158316633266533  122.0  0.6757284647098183  0.6757284647098183  \\
            0.9158316633266533  123.0  0.676566286897242  0.676566286897242  \\
            0.9158316633266533  124.0  0.6773755520038953  0.6773755520038953  \\
            0.9158316633266533  125.0  0.6781572749312634  0.6781572749312634  \\
            0.9158316633266533  126.0  0.6789124288327035  0.6789124288327035  \\
            0.9158316633266533  127.0  0.6796419470979762  0.6796419470979762  \\
            0.9158316633266533  128.0  0.6803467252303877  0.6803467252303877  \\
            0.9158316633266533  129.0  0.6810276226228281  0.6810276226228281  \\
            0.9158316633266533  130.0  0.6816854642390633  0.6816854642390633  \\
            0.9158316633266533  131.0  0.6823717207066751  0.6823717207066751  \\
            0.9158316633266533  132.0  0.6831464094846451  0.6831464094846451  \\
            0.9158316633266533  133.0  0.6838956849633601  0.6838956849633601  \\
            0.9158316633266533  134.0  0.6846203991607447  0.6846203991607447  \\
            0.9158316633266533  135.0  0.6853213711584074  0.6853213711584074  \\
            0.9158316633266533  136.0  0.6859993885713409  0.6859993885713409  \\
            0.9158316633266533  137.0  0.6866552089429383  0.6866552089429383  \\
            0.9158316633266533  138.0  0.6872895610695418  0.6872895610695418  \\
            0.9158316633266533  139.0  0.6879031462585155  0.6879031462585155  \\
            0.9158316633266533  140.0  0.6884966395236586  0.6884966395236586  \\
            0.9158316633266533  141.0  0.6890706907213735  0.6890706907213735  \\
            0.9158316633266533  142.0  0.6896259256309571  0.6896259256309571  \\
            0.9158316633266533  143.0  0.6902222048266261  0.6902222048266261  \\
            0.9158316633266533  144.0  0.690877220373169  0.690877220373169  \\
            0.9158316633266533  145.0  0.6915115542886753  0.6915115542886753  \\
            0.9158316633266533  146.0  0.6921258529922463  0.6921258529922463  \\
            0.9158316633266533  147.0  0.6927207397450018  0.6927207397450018  \\
            0.9158316633266533  148.0  0.693296815605994  0.693296815605994  \\
            0.9158316633266533  149.0  0.6938546603432224  0.6938546603432224  \\
            0.9158316633266533  150.0  0.6943948333020967  0.6943948333020967  \\
            0.9158316633266533  151.0  0.6949178742335016  0.6949178742335016  \\
            0.9158316633266533  152.0  0.6954243040837491  0.6954243040837491  \\
            0.9158316633266533  153.0  0.6959146257482041  0.6959146257482041  \\
            0.9158316633266533  154.0  0.6963893247905601  0.6963893247905601  \\
            0.9158316633266533  155.0  0.6969136611359019  0.6969136611359019  \\
            0.9158316633266533  156.0  0.6974745530973144  0.6974745530973144  \\
            0.9158316633266533  157.0  0.6980183215325626  0.6980183215325626  \\
            0.9158316633266533  158.0  0.6985454679703439  0.6985454679703439  \\
            0.9158316633266533  159.0  0.699056477195436  0.699056477195436  \\
            0.9158316633266533  160.0  0.6995518178916522  0.6995518178916522  \\
            0.9158316633266533  161.0  0.7000319432568096  0.7000319432568096  \\
            0.9158316633266533  162.0  0.7004972915908936  0.7004972915908936  \\
            0.9158316633266533  163.0  0.7009482868588963  0.7009482868588963  \\
            0.9158316633266533  164.0  0.7013853392293576  0.7013853392293576  \\
            0.9158316633266533  165.0  0.7018088455899871  0.7018088455899871  \\
            0.9158316633266533  166.0  0.7022191900412885  0.7022191900412885  \\
            0.9158316633266533  167.0  0.7026850021103525  0.7026850021103525  \\
            0.9158316633266533  168.0  0.7031705464727974  0.7031705464727974  \\
            0.9158316633266533  169.0  0.7036417035432856  0.7036417035432856  \\
            0.9158316633266533  170.0  0.7040988699358417  0.7040988699358417  \\
            0.9158316633266533  171.0  0.7045424298654523  0.7045424298654523  \\
            0.9158316633266533  172.0  0.7049727555932731  0.7049727555932731  \\
            0.9158316633266533  173.0  0.7053902078536533  0.7053902078536533  \\
            0.9158316633266533  174.0  0.70579513626377  0.70579513626377  \\
            0.9158316633266533  175.0  0.7061878797167427  0.7061878797167427  \\
            0.9158316633266533  176.0  0.7065687667589372  0.7065687667589372  \\
            0.9158316633266533  177.0  0.7069381159521634  0.7069381159521634  \\
            0.9158316633266533  178.0  0.7072962362214537  0.7072962362214537  \\
            0.9158316633266533  179.0  0.7077137260680543  0.7077137260680543  \\
            0.9158316633266533  180.0  0.7081380276224922  0.7081380276224922  \\
            0.9158316633266533  181.0  0.7085500869787157  0.7085500869787157  \\
            0.9158316633266533  182.0  0.7089502229922404  0.7089502229922404  \\
            0.9158316633266533  183.0  0.7093387451455234  0.7093387451455234  \\
            0.9158316633266533  184.0  0.7097159538639679  0.7097159538639679  \\
            0.9158316633266533  185.0  0.7100821408197944  0.7100821408197944  \\
            0.9158316633266533  186.0  0.7104375892243471  0.7104375892243471  \\
            0.9158316633266533  187.0  0.7107825741092995  0.7107825741092995  \\
            0.9158316633266533  188.0  0.71111736259723  0.71111736259723  \\
            0.9158316633266533  189.0  0.7114422141620321  0.7114422141620321  \\
            0.9158316633266533  190.0  0.7117573808795818  0.7117573808795818  \\
            0.9158316633266533  191.0  0.712134451661198  0.712134451661198  \\
            0.9158316633266533  192.0  0.7125083098295382  0.7125083098295382  \\
            0.9158316633266533  193.0  0.7128716357895294  0.7128716357895294  \\
            0.9158316633266533  194.0  0.7132246895887292  0.7132246895887292  \\
            0.9158316633266533  195.0  0.7135677240602638  0.7135677240602638  \\
            0.9158316633266533  196.0  0.7139009850520995  0.7139009850520995  \\
            0.9158316633266533  197.0  0.7142247116480298  0.7142247116480298  \\
            0.9158316633266533  198.0  0.7145391363806566  0.7145391363806566  \\
            0.9158316633266533  199.0  0.7148444854367655  0.7148444854367655  \\
            0.9158316633266533  200.0  0.7151409788555122  0.7151409788555122  \\
            0.9158316633266533  201.0  0.7154288307193737  0.7154288307193737  \\
            0.9158316633266533  202.0  0.715709932622536  0.715709932622536  \\
            0.9158316633266533  203.0  0.716051124508818  0.716051124508818  \\
            0.9158316633266533  204.0  0.7163829468187779  0.7163829468187779  \\
            0.9158316633266533  205.0  0.7167056201471146  0.7167056201471146  \\
            0.9158316633266533  206.0  0.7170193592713707  0.7170193592713707  \\
            0.9158316633266533  207.0  0.7173243733273955  0.7173243733273955  \\
            0.9158316633266533  208.0  0.7176208659788879  0.7176208659788879  \\
            0.9158316633266533  209.0  0.7179090355812331  0.7179090355812331  \\
            0.9158316633266533  210.0  0.7181890753395401  0.7181890753395401  \\
            0.9158316633266533  211.0  0.718461173461492  0.718461173461492  \\
            0.9158316633266533  212.0  0.7187255133051476  0.7187255133051476  \\
            0.9158316633266533  213.0  0.7189822735214774  0.7189822735214774  \\
            0.9158316633266533  214.0  0.7192406516361648  0.7192406516361648  \\
            0.9158316633266533  215.0  0.7195452798950537  0.7195452798950537  \\
            0.9158316633266533  216.0  0.7198417086303956  0.7198417086303956  \\
            0.9158316633266533  217.0  0.7201301218284533  0.7201301218284533  \\
            0.9158316633266533  218.0  0.7204106988694587  0.7204106988694587  \\
            0.9158316633266533  219.0  0.7206836146594302  0.7206836146594302  \\
            0.9158316633266533  220.0  0.720949039757587  0.720949039757587  \\
            0.9178356713426854  1.0  -0.08356713426853707  -0.08356713426853707  \\
            0.9178356713426854  2.0  -0.15524382097528389  -0.15524382097528389  \\
            0.9178356713426854  3.0  -0.15966218150586908  -0.15966218150586908  \\
            0.9178356713426854  4.0  -0.1377230651779749  -0.1377230651779749  \\
            0.9178356713426854  5.0  -0.10457422782072061  -0.10457422782072061  \\
            0.9178356713426854  6.0  -0.06762095619811039  -0.06762095619811039  \\
            0.9178356713426854  7.0  -0.03040120645331096  -0.03040120645331096  \\
            0.9178356713426854  8.0  0.005441185401105247  0.005441185401105247  \\
            0.9178356713426854  9.0  0.03920007847863513  0.03920007847863513  \\
            0.9178356713426854  10.0  0.07063744538694464  0.07063744538694464  \\
            0.9178356713426854  11.0  0.0997474803086025  0.0997474803086025  \\
            0.9178356713426854  12.0  0.12663568896033753  0.12663568896033753  \\
            0.9178356713426854  13.0  0.15871350544225676  0.15871350544225676  \\
            0.9178356713426854  14.0  0.18881946900336666  0.18881946900336666  \\
            0.9178356713426854  15.0  0.21581475644788048  0.21581475644788048  \\
            0.9178356713426854  16.0  0.24013572380398984  0.24013572380398984  \\
            0.9178356713426854  17.0  0.26214534331821515  0.26214534331821515  \\
            0.9178356713426854  18.0  0.2821467952994162  0.2821467952994162  \\
            0.9178356713426854  19.0  0.3003945402568743  0.3003945402568743  \\
            0.9178356713426854  20.0  0.3171032446975647  0.3171032446975647  \\
            0.9178356713426854  21.0  0.33245494942454024  0.33245494942454024  \\
            0.9178356713426854  22.0  0.34660482615174704  0.34660482615174704  \\
            0.9178356713426854  23.0  0.35968581036717384  0.35968581036717384  \\
            0.9178356713426854  24.0  0.37181234263398416  0.37181234263398416  \\
            0.9178356713426854  25.0  0.385219163292551  0.385219163292551  \\
            0.9178356713426854  26.0  0.39862713933614513  0.39862713933614513  \\
            0.9178356713426854  27.0  0.4109834160614271  0.4109834160614271  \\
            0.9178356713426854  28.0  0.42240104978217674  0.42240104978217674  \\
            0.9178356713426854  29.0  0.4329780039061513  0.4329780039061513  \\
            0.9178356713426854  30.0  0.4427995200336863  0.4427995200336863  \\
            0.9178356713426854  31.0  0.4519400655142729  0.4519400655142729  \\
            0.9178356713426854  32.0  0.46046494142686406  0.46046494142686406  \\
            0.9178356713426854  33.0  0.4684316168107264  0.4684316168107264  \\
            0.9178356713426854  34.0  0.47589084104219703  0.47589084104219703  \\
            0.9178356713426854  35.0  0.4828875754938425  0.4828875754938425  \\
            0.9178356713426854  36.0  0.4894617772584222  0.4894617772584222  \\
            0.9178356713426854  37.0  0.4964617856891499  0.4964617856891499  \\
            0.9178356713426854  38.0  0.5038468610588456  0.5038468610588456  \\
            0.9178356713426854  39.0  0.5107658473904311  0.5107658473904311  \\
            0.9178356713426854  40.0  0.5172580921924186  0.5172580921924186  \\
            0.9178356713426854  41.0  0.5233588422524439  0.5233588422524439  \\
            0.9178356713426854  42.0  0.5290997474312538  0.5290997474312538  \\
            0.9178356713426854  43.0  0.5345092936786977  0.5345092936786977  \\
            0.9178356713426854  44.0  0.5396131763990519  0.5396131763990519  \\
            0.9178356713426854  45.0  0.5444346233670689  0.5444346233670689  \\
            0.9178356713426854  46.0  0.5489946748323673  0.5489946748323673  \\
            0.9178356713426854  47.0  0.5533124271752806  0.5533124271752806  \\
            0.9178356713426854  48.0  0.5574052454340731  0.5574052454340731  \\
            0.9178356713426854  49.0  0.5616093680288656  0.5616093680288656  \\
            0.9178356713426854  50.0  0.5662611701548605  0.5662611701548605  \\
            0.9178356713426854  51.0  0.5706633833264435  0.5706633833264435  \\
            0.9178356713426854  52.0  0.5748334008174456  0.5748334008174456  \\
            0.9178356713426854  53.0  0.5787871330113721  0.5787871330113721  \\
            0.9178356713426854  54.0  0.5825391561400781  0.5825391561400781  \\
            0.9178356713426854  55.0  0.5861028439433742  0.5861028439433742  \\
            0.9178356713426854  56.0  0.5894904844499875  0.5894904844499875  \\
            0.9178356713426854  57.0  0.5927133837670828  0.5927133837670828  \\
            0.9178356713426854  58.0  0.5957819585009216  0.5957819585009216  \\
            0.9178356713426854  59.0  0.5987058182072263  0.5987058182072263  \\
            0.9178356713426854  60.0  0.6014938390795346  0.6014938390795346  \\
            0.9178356713426854  61.0  0.6042533558589885  0.6042533558589885  \\
            0.9178356713426854  62.0  0.607448129692619  0.607448129692619  \\
            0.9178356713426854  63.0  0.6104917577039073  0.6104917577039073  \\
            0.9178356713426854  64.0  0.613393241743181  0.613393241743181  \\
            0.9178356713426854  65.0  0.6161609338647069  0.6161609338647069  \\
            0.9178356713426854  66.0  0.6188025913588897  0.6188025913588897  \\
            0.9178356713426854  67.0  0.621325426449362  0.621325426449362  \\
            0.9178356713426854  68.0  0.623736151235978  0.623736151235978  \\
            0.9178356713426854  69.0  0.6260410183946613  0.6260410183946613  \\
            0.9178356713426854  70.0  0.6282458580842746  0.6282458580842746  \\
            0.9178356713426854  71.0  0.6303561114577674  0.6303561114577674  \\
            0.9178356713426854  72.0  0.632376861128869  0.632376861128869  \\
            0.9178356713426854  73.0  0.634312858905202  0.634312858905202  \\
            0.9178356713426854  74.0  0.6366301504282734  0.6366301504282734  \\
            0.9178356713426854  75.0  0.6388596576967976  0.6388596576967976  \\
            0.9178356713426854  76.0  0.6409947391759122  0.6409947391759122  \\
            0.9178356713426854  77.0  0.6430402650782234  0.6430402650782234  \\
            0.9178356713426854  78.0  0.6450008039818116  0.6450008039818116  \\
            0.9178356713426854  79.0  0.6468806446856485  0.6468806446856485  \\
            0.9178356713426854  80.0  0.6486838162531623  0.6486838162531623  \\
            0.9178356713426854  81.0  0.6504141064127313  0.6504141064127313  \\
            0.9178356713426854  82.0  0.6520750784666178  0.6520750784666178  \\
            0.9178356713426854  83.0  0.65367008684413  0.65367008684413  \\
            0.9178356713426854  84.0  0.6552022914214177  0.6552022914214177  \\
            0.9178356713426854  85.0  0.6566746707177114  0.6566746707177114  \\
            0.9178356713426854  86.0  0.6583771639255678  0.6583771639255678  \\
            0.9178356713426854  87.0  0.6600809966642764  0.6600809966642764  \\
            0.9178356713426854  88.0  0.6617182545010876  0.6617182545010876  \\
            0.9178356713426854  89.0  0.6632920038145669  0.6632920038145669  \\
            0.9178356713426854  90.0  0.6648051428400235  0.6648051428400235  \\
            0.9178356713426854  91.0  0.6662604124257792  0.6662604124257792  \\
            0.9178356713426854  92.0  0.667660406002674  0.667660406002674  \\
            0.9178356713426854  93.0  0.6690075788316003  0.6690075788316003  \\
            0.9178356713426854  94.0  0.6703042565877064  0.6703042565877064  \\
            0.9178356713426854  95.0  0.6715526433349436  0.6715526433349436  \\
            0.9178356713426854  96.0  0.6727548289394804  0.6727548289394804  \\
            0.9178356713426854  97.0  0.6739127959665224  0.6739127959665224  \\
            0.9178356713426854  98.0  0.6752050586409513  0.6752050586409513  \\
            0.9178356713426854  99.0  0.6765499721134536  0.6765499721134536  \\
            0.9178356713426854  100.0  0.6778457804943241  0.6778457804943241  \\
            0.9178356713426854  101.0  0.679094530198795  0.679094530198795  \\
            0.9178356713426854  102.0  0.6802981669149237  0.6802981669149237  \\
            0.9178356713426854  103.0  0.6814585413726411  0.6814585413726411  \\
            0.9178356713426854  104.0  0.6825774147352957  0.6825774147352957  \\
            0.9178356713426854  105.0  0.683656463641495  0.683656463641495  \\
            0.9178356713426854  106.0  0.6846972849226935  0.6846972849226935  \\
            0.9178356713426854  107.0  0.6857014000199414  0.6857014000199414  \\
            0.9178356713426854  108.0  0.6866702591215881  0.6866702591215881  \\
            0.9178356713426854  109.0  0.6876052450413549  0.6876052450413549  \\
            0.9178356713426854  110.0  0.6886112427189874  0.6886112427189874  \\
            0.9178356713426854  111.0  0.6897002533796137  0.6897002533796137  \\
            0.9178356713426854  112.0  0.6907517441247957  0.6907517441247957  \\
            0.9178356713426854  113.0  0.6917671443730404  0.6917671443730404  \\
            0.9178356713426854  114.0  0.6927478196924812  0.6927478196924812  \\
            0.9178356713426854  115.0  0.6936950751118405  0.6936950751118405  \\
            0.9178356713426854  116.0  0.6946101582353212  0.6946101582353212  \\
            0.9178356713426854  117.0  0.6954942621744762  0.6954942621744762  \\
            0.9178356713426854  118.0  0.6963485283093208  0.6963485283093208  \\
            0.9178356713426854  119.0  0.6971740488896332  0.6971740488896332  \\
            0.9178356713426854  120.0  0.6979718694870498  0.6979718694870498  \\
            0.9178356713426854  121.0  0.6987429913073724  0.6987429913073724  \\
            0.9178356713426854  122.0  0.6995420142046207  0.6995420142046207  \\
            0.9178356713426854  123.0  0.7004421633280667  0.7004421633280667  \\
            0.9178356713426854  124.0  0.7013128223701512  0.7013128223701512  \\
            0.9178356713426854  125.0  0.7021550269883382  0.7021550269883382  \\
            0.9178356713426854  126.0  0.7029697704820408  0.7029697704820408  \\
            0.9178356713426854  127.0  0.7037580057993396  0.7037580057993396  \\
            0.9178356713426854  128.0  0.7045206474353447  0.7045206474353447  \\
            0.9178356713426854  129.0  0.7052585732285843  0.7052585732285843  \\
            0.9178356713426854  130.0  0.7059726260617329  0.7059726260617329  \\
            0.9178356713426854  131.0  0.7066636154722759  0.7066636154722759  \\
            0.9178356713426854  132.0  0.7073323191785703  0.7073323191785703  \\
            0.9178356713426854  133.0  0.70797948452623  0.70797948452623  \\
            0.9178356713426854  134.0  0.7086244897558576  0.7086244897558576  \\
            0.9178356713426854  135.0  0.7093812745003473  0.7093812745003473  \\
            0.9178356713426854  136.0  0.7101143381282322  0.7101143381282322  \\
            0.9178356713426854  137.0  0.710824453842271  0.710824453842271  \\
            0.9178356713426854  138.0  0.7115123656752258  0.7115123656752258  \\
            0.9178356713426854  139.0  0.7121787897620657  0.7121787897620657  \\
            0.9178356713426854  140.0  0.7128244155490147  0.7128244155490147  \\
            0.9178356713426854  141.0  0.7134499069427456  0.7134499069427456  \\
            0.9178356713426854  142.0  0.7140559034032345  0.7140559034032345  \\
            0.9178356713426854  143.0  0.7146430209832783  0.7146430209832783  \\
            0.9178356713426854  144.0  0.7152118533176376  0.7152118533176376  \\
            0.9178356713426854  145.0  0.7157629725645627  0.7157629725645627  \\
            0.9178356713426854  146.0  0.7162969303022375  0.7162969303022375  \\
            0.9178356713426854  147.0  0.716935984856414  0.716935984856414  \\
            0.9178356713426854  148.0  0.7175619132119989  0.7175619132119989  \\
            0.9178356713426854  149.0  0.7181689819358329  0.7181689819358329  \\
            0.9178356713426854  150.0  0.7187577621692127  0.7187577621692127  \\
            0.9178356713426854  151.0  0.7193288051659859  0.7193288051659859  \\
            0.9178356713426854  152.0  0.7198826430914907  0.7198826430914907  \\
            0.9178356713426854  153.0  0.7204197897849052  0.7204197897849052  \\
            0.9178356713426854  154.0  0.7209407414868916  0.7209407414868916  \\
            0.9178356713426854  155.0  0.7214459775343823  0.7214459775343823  \\
            0.9178356713426854  156.0  0.7219359610240449  0.7219359610240449  \\
            0.9178356713426854  157.0  0.7224111394461569  0.7224111394461569  \\
            0.9178356713426854  158.0  0.7228719452902317  0.7228719452902317  \\
            0.9178356713426854  159.0  0.7234045986819668  0.7234045986819668  \\
            0.9178356713426854  160.0  0.7239454691341709  0.7239454691341709  \\
            0.9178356713426854  161.0  0.7244705906653556  0.7244705906653556  \\
            0.9178356713426854  162.0  0.7249804108905273  0.7249804108905273  \\
            0.9178356713426854  163.0  0.7254753628743955  0.7254753628743955  \\
            0.9178356713426854  164.0  0.7259558656760725  0.7259558656760725  \\
            0.9178356713426854  165.0  0.7264223248706749  0.7264223248706749  \\
            0.9178356713426854  166.0  0.7268751330487357  0.7268751330487357  \\
            0.9178356713426854  167.0  0.7273146702945754  0.7273146702945754  \\
            0.9178356713426854  168.0  0.7277413046446106  0.7277413046446106  \\
            0.9178356713426854  169.0  0.7281553925265006  0.7281553925265006  \\
            0.9178356713426854  170.0  0.7285572791802003  0.7285572791802003  \\
            0.9178356713426854  171.0  0.7290055056756742  0.7290055056756742  \\
            0.9178356713426854  172.0  0.7294777108394066  0.7294777108394066  \\
            0.9178356713426854  173.0  0.7299365840102737  0.7299365840102737  \\
            0.9178356713426854  174.0  0.7303824822874367  0.7303824822874367  \\
            0.9178356713426854  175.0  0.7308157518843026  0.7308157518843026  \\
            0.9178356713426854  176.0  0.7312367285100866  0.7312367285100866  \\
            0.9178356713426854  177.0  0.7316457377363019  0.7316457377363019  \\
            0.9178356713426854  178.0  0.7320430953485235  0.7320430953485235  \\
            0.9178356713426854  179.0  0.7324291076844657  0.7324291076844657  \\
            0.9178356713426854  180.0  0.7328040719585636  0.7328040719585636  \\
            0.9178356713426854  181.0  0.733168276574044  0.733168276574044  \\
            0.9178356713426854  182.0  0.7335220014227256  0.7335220014227256  \\
            0.9178356713426854  183.0  0.7339022491551407  0.7339022491551407  \\
            0.9178356713426854  184.0  0.7343182162535705  0.7343182162535705  \\
            0.9178356713426854  185.0  0.7347227634232643  0.7347227634232643  \\
            0.9178356713426854  186.0  0.7351161799744663  0.7351161799744663  \\
            0.9178356713426854  187.0  0.7354987469139218  0.7354987469139218  \\
            0.9178356713426854  188.0  0.7358707372185955  0.7358707372185955  \\
            0.9178356713426854  189.0  0.7362324160991239  0.7362324160991239  \\
            0.9178356713426854  190.0  0.7365840412533822  0.7365840412533822  \\
            0.9178356713426854  191.0  0.7369258631106684  0.7369258631106684  \\
            0.9178356713426854  192.0  0.7372581250669341  0.7372581250669341  \\
            0.9178356713426854  193.0  0.7375810637112137  0.7375810637112137  \\
            0.9178356713426854  194.0  0.7378949090438732  0.7378949090438732  \\
            0.9178356713426854  195.0  0.7382197192801274  0.7382197192801274  \\
            0.9178356713426854  196.0  0.738589041207703  0.738589041207703  \\
            0.9178356713426854  197.0  0.7389484798151014  0.7389484798151014  \\
            0.9178356713426854  198.0  0.7392982726709186  0.7392982726709186  \\
            0.9178356713426854  199.0  0.7396386509015372  0.7396386509015372  \\
            0.9178356713426854  200.0  0.7399698393916647  0.7399698393916647  \\
            0.9178356713426854  201.0  0.740292056977465  0.740292056977465  \\
            0.9178356713426854  202.0  0.7406055166330767  0.7406055166330767  \\
            0.9178356713426854  203.0  0.7409104256506438  0.7409104256506438  \\
            0.9178356713426854  204.0  0.741206985813841  0.741206985813841  \\
            0.9178356713426854  205.0  0.741495393565578  0.741495393565578  \\
            0.9178356713426854  206.0  0.7417758401698836  0.7417758401698836  \\
            0.9178356713426854  207.0  0.7420549312211829  0.7420549312211829  \\
            0.9178356713426854  208.0  0.7423851313978818  0.7423851313978818  \\
            0.9178356713426854  209.0  0.7427067002860857  0.7427067002860857  \\
            0.9178356713426854  210.0  0.743019835296832  0.743019835296832  \\
            0.9178356713426854  211.0  0.7433247287675673  0.7433247287675673  \\
            0.9178356713426854  212.0  0.7436215681117271  0.7436215681117271  \\
            0.9178356713426854  213.0  0.7439105359629248  0.7439105359629248  \\
            0.9178356713426854  214.0  0.7441918103146454  0.7441918103146454  \\
            0.9178356713426854  215.0  0.7444655646550964  0.7444655646550964  \\
            0.9178356713426854  216.0  0.7447319680977886  0.7447319680977886  \\
            0.9178356713426854  217.0  0.7449911855076334  0.7449911855076334  \\
            0.9178356713426854  218.0  0.7452433776230326  0.7452433776230326  \\
            0.9178356713426854  219.0  0.745488701174007  0.745488701174007  \\
            0.9178356713426854  220.0  0.745781450807963  0.745781450807963  \\
            0.9198396793587175  1.0  -0.08396793587174348  -0.08396793587174348  \\
            0.9198396793587175  2.0  -0.15470941883767536  -0.15470941883767536  \\
            0.9198396793587175  3.0  -0.15785857429144015  -0.15785857429144015  \\
            0.9198396793587175  4.0  -0.1343639660272926  -0.1343639660272926  \\
            0.9198396793587175  5.0  -0.09960396984445057  -0.09960396984445057  \\
            0.9198396793587175  6.0  -0.06109361580303417  -0.06109361580303417  \\
            0.9198396793587175  7.0  -0.022416550272261776  -0.022416550272261776  \\
            0.9198396793587175  8.0  0.014768931802999957  0.014768931802999957  \\
            0.9198396793587175  9.0  0.04975685637008269  0.04975685637008269  \\
            0.9198396793587175  10.0  0.08231581377874003  0.08231581377874003  \\
            0.9198396793587175  11.0  0.11244907397211998  0.11244907397211998  \\
            0.9198396793587175  12.0  0.14027175229580047  0.14027175229580047  \\
            0.9198396793587175  13.0  0.17042965482786235  0.17042965482786235  \\
            0.9198396793587175  14.0  0.20139887618374075  0.20139887618374075  \\
            0.9198396793587175  15.0  0.22919290593570998  0.22919290593570998  \\
            0.9198396793587175  16.0  0.25425408781098563  0.25425408781098563  \\
            0.9198396793587175  17.0  0.2769508942697429  0.2769508942697429  \\
            0.9198396793587175  18.0  0.29759149193808015  0.29759149193808015  \\
            0.9198396793587175  19.0  0.3164348271170613  0.3164348271170613  \\
            0.9198396793587175  20.0  0.3336995843748491  0.3336995843748491  \\
            0.9198396793587175  21.0  0.34957139575593893  0.34957139575593893  \\
            0.9198396793587175  22.0  0.364208640245933  0.364208640245933  \\
            0.9198396793587175  23.0  0.37774711816795975  0.37774711816795975  \\
            0.9198396793587175  24.0  0.39030383110543365  0.39030383110543365  \\
            0.9198396793587175  25.0  0.4021382554310476  0.4021382554310476  \\
            0.9198396793587175  26.0  0.41597809740992775  0.41597809740992775  \\
            0.9198396793587175  27.0  0.4287429140817806  0.4287429140817806  \\
            0.9198396793587175  28.0  0.4405475392758104  0.4405475392758104  \\
            0.9198396793587175  29.0  0.45149154614213816  0.45149154614213816  \\
            0.9198396793587175  30.0  0.46166163619286255  0.46166163619286255  \\
            0.9198396793587175  31.0  0.4711336028308216  0.4711336028308216  \\
            0.9198396793587175  32.0  0.47997395350925826  0.47997395350925826  \\
            0.9198396793587175  33.0  0.48824125653077477  0.48824125653077477  \\
            0.9198396793587175  34.0  0.4959872645559824  0.4959872645559824  \\
            0.9198396793587175  35.0  0.5032578561214791  0.5032578561214791  \\
            0.9198396793587175  36.0  0.5100938280982577  0.5100938280982577  \\
            0.9198396793587175  37.0  0.516531565484414  0.516531565484414  \\
            0.9198396793587175  38.0  0.5234955571824425  0.5234955571824425  \\
            0.9198396793587175  39.0  0.5306731930760483  0.5306731930760483  \\
            0.9198396793587175  40.0  0.5374136633819921  0.5374136633819921  \\
            0.9198396793587175  41.0  0.5437528232746578  0.5437528232746578  \\
            0.9198396793587175  42.0  0.5497228854252312  0.5497228854252312  \\
            0.9198396793587175  43.0  0.5553528571078955  0.5553528571078955  \\
            0.9198396793587175  44.0  0.5606689172362613  0.5606689172362613  \\
            0.9198396793587175  45.0  0.5656947425784755  0.5656947425784755  \\
            0.9198396793587175  46.0  0.5704517908301749  0.5704517908301749  \\
            0.9198396793587175  47.0  0.5749595469450323  0.5749595469450323  \\
            0.9198396793587175  48.0  0.5792357380750958  0.5792357380750958  \\
            0.9198396793587175  49.0  0.5832965216126208  0.5832965216126208  \\
            0.9198396793587175  50.0  0.587251701578022  0.587251701578022  \\
            0.9198396793587175  51.0  0.5918383100369693  0.5918383100369693  \\
            0.9198396793587175  52.0  0.5961867303267089  0.5961867303267089  \\
            0.9198396793587175  53.0  0.6003131576436083  0.6003131576436083  \\
            0.9198396793587175  54.0  0.6042324354556804  0.6042324354556804  \\
            0.9198396793587175  55.0  0.607958188480365  0.607958188480365  \\
            0.9198396793587175  56.0  0.6115029406686276  0.6115029406686276  \\
            0.9198396793587175  57.0  0.6148782200938836  0.6148782200938836  \\
            0.9198396793587175  58.0  0.6180946523784308  0.6180946523784308  \\
            0.9198396793587175  59.0  0.6211620440649658  0.6211620440649658  \\
            0.9198396793587175  60.0  0.6240894571495484  0.6240894571495484  \\
            0.9198396793587175  61.0  0.6268852758295382  0.6268852758295382  \\
            0.9198396793587175  62.0  0.6295572663809146  0.6295572663809146  \\
            0.9198396793587175  63.0  0.6325017755477581  0.6325017755477581  \\
            0.9198396793587175  64.0  0.6355407861141001  0.6355407861141001  \\
            0.9198396793587175  65.0  0.6384423130060822  0.6384423130060822  \\
            0.9198396793587175  66.0  0.6412142593171445  0.6412142593171445  \\
            0.9198396793587175  67.0  0.6438639755475017  0.6438639755475017  \\
            0.9198396793587175  68.0  0.6463983050228441  0.6463983050228441  \\
            0.9198396793587175  69.0  0.6488236250345836  0.6488236250345836  \\
            0.9198396793587175  70.0  0.6511458841548318  0.6511458841548318  \\
            0.9198396793587175  71.0  0.6533706361260119  0.6533706361260119  \\
            0.9198396793587175  72.0  0.6555030706788566  0.6555030706788566  \\
            0.9198396793587175  73.0  0.657548041591919  0.657548041591919  \\
            0.9198396793587175  74.0  0.6595100922703501  0.6595100922703501  \\
            0.9198396793587175  75.0  0.661461001778544  0.661461001778544  \\
            0.9198396793587175  76.0  0.6637071848101505  0.6637071848101505  \\
            0.9198396793587175  77.0  0.6658612439275027  0.6658612439275027  \\
            0.9198396793587175  78.0  0.6679278353626747  0.6679278353626747  \\
            0.9198396793587175  79.0  0.6699113316441079  0.6699113316441079  \\
            0.9198396793587175  80.0  0.6718158418561895  0.6718158418561895  \\
            0.9198396793587175  81.0  0.6736452302417426  0.6736452302417426  \\
            0.9198396793587175  82.0  0.6754031332999653  0.6754031332999653  \\
            0.9198396793587175  83.0  0.6770929755165793  0.6770929755165793  \\
            0.9198396793587175  84.0  0.6787179838494621  0.6787179838494621  \\
            0.9198396793587175  85.0  0.6802812010803769  0.6802812010803769  \\
            0.9198396793587175  86.0  0.6817854981327955  0.6817854981327955  \\
            0.9198396793587175  87.0  0.6832335854458762  0.6832335854458762  \\
            0.9198396793587175  88.0  0.6848529648517551  0.6848529648517551  \\
            0.9198396793587175  89.0  0.6865176216526923  0.6865176216526923  \\
            0.9198396793587175  90.0  0.6881198413407902  0.6881198413407902  \\
            0.9198396793587175  91.0  0.6896624191036695  0.6896624191036695  \\
            0.9198396793587175  92.0  0.691148000585209  0.691148000585209  \\
            0.9198396793587175  93.0  0.6925790912356595  0.6925790912356595  \\
            0.9198396793587175  94.0  0.6939580649925696  0.6939580649925696  \\
            0.9198396793587175  95.0  0.6952871723465954  0.6952871723465954  \\
            0.9198396793587175  96.0  0.6965685478410497  0.6965685478410497  \\
            0.9198396793587175  97.0  0.6978042170500655  0.6978042170500655  \\
            0.9198396793587175  98.0  0.6989961030760576  0.6989961030760576  \\
            0.9198396793587175  99.0  0.7001460326038538  0.7001460326038538  \\
            0.9198396793587175  100.0  0.7013080413218278  0.7013080413218278  \\
            0.9198396793587175  101.0  0.7026347918032495  0.7026347918032495  \\
            0.9198396793587175  102.0  0.7039150307927068  0.7039150307927068  \\
            0.9198396793587175  103.0  0.7051506461999486  0.7051506461999486  \\
            0.9198396793587175  104.0  0.7063434350654879  0.7063434350654879  \\
            0.9198396793587175  105.0  0.7074951086588537  0.7074951086588537  \\
            0.9198396793587175  106.0  0.7086072972496302  0.7086072972496302  \\
            0.9198396793587175  107.0  0.7096815545750094  0.7096815545750094  \\
            0.9198396793587175  108.0  0.7107193620256471  0.7107193620256471  \\
            0.9198396793587175  109.0  0.7117221325695777  0.7117221325695777  \\
            0.9198396793587175  110.0  0.7126912144329335  0.7126912144329335  \\
            0.9198396793587175  111.0  0.7136278945541668  0.7136278945541668  \\
            0.9198396793587175  112.0  0.7145334018275674  0.7145334018275674  \\
            0.9198396793587175  113.0  0.7155590549511965  0.7155590549511965  \\
            0.9198396793587175  114.0  0.7166068080444282  0.7166068080444282  \\
            0.9198396793587175  115.0  0.7176200642507164  0.7176200642507164  \\
            0.9198396793587175  116.0  0.718600096851722  0.718600096851722  \\
            0.9198396793587175  117.0  0.719548123828436  0.719548123828436  \\
            0.9198396793587175  118.0  0.7204653106537695  0.7204653106537695  \\
            0.9198396793587175  119.0  0.7213527729238508  0.7213527729238508  \\
            0.9198396793587175  120.0  0.7222115788387311  0.7222115788387311  \\
            0.9198396793587175  121.0  0.7230427515420494  0.7230427515420494  \\
            0.9198396793587175  122.0  0.7238472713288395  0.7238472713288395  \\
            0.9198396793587175  123.0  0.7246260777296796  0.7246260777296796  \\
            0.9198396793587175  124.0  0.7253800714790449  0.7253800714790449  \\
            0.9198396793587175  125.0  0.7261527790454142  0.7261527790454142  \\
            0.9198396793587175  126.0  0.7270271121313779  0.7270271121313779  \\
            0.9198396793587175  127.0  0.727874064500703  0.727874064500703  \\
            0.9198396793587175  128.0  0.7286945696403018  0.7286945696403018  \\
            0.9198396793587175  129.0  0.7294895238343405  0.7294895238343405  \\
            0.9198396793587175  130.0  0.7302597878844026  0.7302597878844026  \\
            0.9198396793587175  131.0  0.731006188738777  0.731006188738777  \\
            0.9198396793587175  132.0  0.7317295210363901  0.7317295210363901  \\
            0.9198396793587175  133.0  0.7324305485702759  0.7324305485702759  \\
            0.9198396793587175  134.0  0.7331100056754087  0.7331100056754087  \\
            0.9198396793587175  135.0  0.7337685985452599  0.7337685985452599  \\
            0.9198396793587175  136.0  0.7344070064811572  0.7344070064811572  \\
            0.9198396793587175  137.0  0.7350258830783719  0.7350258830783719  \\
            0.9198396793587175  138.0  0.7357351702809112  0.7357351702809112  \\
            0.9198396793587175  139.0  0.7364544332656171  0.7364544332656171  \\
            0.9198396793587175  140.0  0.7371521915743684  0.7371521915743684  \\
            0.9198396793587175  141.0  0.7378291231641203  0.7378291231641203  \\
            0.9198396793587175  142.0  0.7384858811755144  0.7384858811755144  \\
            0.9198396793587175  143.0  0.7391230949844756  0.7391230949844756  \\
            0.9198396793587175  144.0  0.739741371202933  0.739741371202933  \\
            0.9198396793587175  145.0  0.7403412946314902  0.7403412946314902  \\
            0.9198396793587175  146.0  0.7409234291665691  0.7409234291665691  \\
            0.9198396793587175  147.0  0.7414883186645437  0.7414883186645437  \\
            0.9198396793587175  148.0  0.7420364877651189  0.7420364877651189  \\
            0.9198396793587175  149.0  0.7425684426761264  0.7425684426761264  \\
            0.9198396793587175  150.0  0.7431206910363286  0.7431206910363286  \\
            0.9198396793587175  151.0  0.74373973609847  0.74373973609847  \\
            0.9198396793587175  152.0  0.7443409820992324  0.7443409820992324  \\
            0.9198396793587175  153.0  0.7449249538216062  0.7449249538216062  \\
            0.9198396793587175  154.0  0.7454921581832231  0.7454921581832231  \\
            0.9198396793587175  155.0  0.7460430849391957  0.7460430849391957  \\
            0.9198396793587175  156.0  0.7465782073533853  0.7465782073533853  \\
            0.9198396793587175  157.0  0.747097982839779  0.747097982839779  \\
            0.9198396793587175  158.0  0.7476028535753424  0.7476028535753424  \\
            0.9198396793587175  159.0  0.7480932470859889  0.7480932470859889  \\
            0.9198396793587175  160.0  0.7485695768067409  0.7485695768067409  \\
            0.9198396793587175  161.0  0.7490322426175066  0.7490322426175066  \\
            0.9198396793587175  162.0  0.7494816313556764  0.7494816313556764  \\
            0.9198396793587175  163.0  0.7500024388898945  0.7500024388898945  \\
            0.9198396793587175  164.0  0.7505263921227852  0.7505263921227852  \\
            0.9198396793587175  165.0  0.7510358041513606  0.7510358041513606  \\
            0.9198396793587175  166.0  0.751531076056181  0.751531076056181  \\
            0.9198396793587175  167.0  0.7520125962197269  0.7520125962197269  \\
            0.9198396793587175  168.0  0.7524807407901457  0.7524807407901457  \\
            0.9198396793587175  169.0  0.7529358741255734  0.7529358741255734  \\
            0.9198396793587175  170.0  0.753378349220216  0.753378349220216  \\
            0.9198396793587175  171.0  0.753808508112748  0.753808508112748  \\
            0.9198396793587175  172.0  0.7542266822780268  0.7542266822780268  \\
            0.9198396793587175  173.0  0.7546331930029394  0.7546331930029394  \\
            0.9198396793587175  174.0  0.7550283517468632  0.7550283517468632  \\
            0.9198396793587175  175.0  0.7554436240518624  0.7554436240518624  \\
            0.9198396793587175  176.0  0.755904690261236  0.755904690261236  \\
            0.9198396793587175  177.0  0.7563533595204404  0.7563533595204404  \\
            0.9198396793587175  178.0  0.7567899544755934  0.7567899544755934  \\
            0.9198396793587175  179.0  0.7572147881798059  0.7572147881798059  \\
            0.9198396793587175  180.0  0.757628164421521  0.757628164421521  \\
            0.9198396793587175  181.0  0.7580303780403166  0.7580303780403166  \\
            0.9198396793587175  182.0  0.7584217152302678  0.7584217152302678  \\
            0.9198396793587175  183.0  0.7588024538317049  0.7588024538317049  \\
            0.9198396793587175  184.0  0.7591728636117004  0.7591728636117004  \\
            0.9198396793587175  185.0  0.7595332065338704  0.7595332065338704  \\
            0.9198396793587175  186.0  0.7598837370178787  0.7598837370178787  \\
            0.9198396793587175  187.0  0.7602247021891338  0.7602247021891338  \\
            0.9198396793587175  188.0  0.760624111839961  0.760624111839961  \\
            0.9198396793587175  189.0  0.7610226180362157  0.7610226180362157  \\
            0.9198396793587175  190.0  0.7614107016271806  0.7614107016271806  \\
            0.9198396793587175  191.0  0.7617886185522934  0.7617886185522934  \\
            0.9198396793587175  192.0  0.7621566176085217  0.7621566176085217  \\
            0.9198396793587175  193.0  0.7625149406795311  0.7625149406795311  \\
            0.9198396793587175  194.0  0.7628638229564468  0.7628638229564468  \\
            0.9198396793587175  195.0  0.7632034931507673  0.7632034931507673  \\
            0.9198396793587175  196.0  0.7635341736993075  0.7635341736993075  \\
            0.9198396793587175  197.0  0.7638560809620454  0.7638560809620454  \\
            0.9198396793587175  198.0  0.7641694254126536  0.7641694254126536  \\
            0.9198396793587175  199.0  0.7644744118222626  0.7644744118222626  \\
            0.9198396793587175  200.0  0.764798699927817  0.764798699927817  \\
            0.9198396793587175  201.0  0.7651552832355563  0.7651552832355563  \\
            0.9198396793587175  202.0  0.7655027839276636  0.7655027839276636  \\
            0.9198396793587175  203.0  0.7658414138727043  0.7658414138727043  \\
            0.9198396793587175  204.0  0.7661713793452447  0.7661713793452447  \\
            0.9198396793587175  205.0  0.7664928811955343  0.7664928811955343  \\
            0.9198396793587175  206.0  0.7668061150132857  0.7668061150132857  \\
            0.9198396793587175  207.0  0.767111271285799  0.767111271285799  \\
            0.9198396793587175  208.0  0.7674085355506741  0.7674085355506741  \\
            0.9198396793587175  209.0  0.7676980885433842  0.7676980885433842  \\
            0.9198396793587175  210.0  0.7679801063397772  0.7679801063397772  \\
            0.9198396793587175  211.0  0.7682547604937395  0.7682547604937395  \\
            0.9198396793587175  212.0  0.7685222181704228  0.7685222181704228  \\
            0.9198396793587175  213.0  0.7688387984043706  0.7688387984043706  \\
            0.9198396793587175  214.0  0.7691519924368408  0.7691519924368408  \\
            0.9198396793587175  215.0  0.7694573823459191  0.7694573823459191  \\
            0.9198396793587175  216.0  0.7697551410190796  0.7697551410190796  \\
            0.9198396793587175  217.0  0.7700454370287443  0.7700454370287443  \\
            0.9198396793587175  218.0  0.7703284347557546  0.7703284347557546  \\
            0.9198396793587175  219.0  0.7706042945089243  0.7706042945089243  \\
            0.9198396793587175  220.0  0.7708731726405693  0.7708731726405693  \\
            0.9218436873747495  1.0  -0.08436873747494988  -0.08436873747494988  \\
            0.9218436873747495  2.0  -0.15417501670006678  -0.15417501670006678  \\
            0.9218436873747495  3.0  -0.15605496707701133  -0.15605496707701133  \\
            0.9218436873747495  4.0  -0.13100486687661025  -0.13100486687661025  \\
            0.9218436873747495  5.0  -0.09463371186818048  -0.09463371186818048  \\
            0.9218436873747495  6.0  -0.054566275407958414  -0.054566275407958414  \\
            0.9218436873747495  7.0  -0.014431894091213121  -0.014431894091213121  \\
            0.9218436873747495  8.0  0.024096678204894667  0.024096678204894667  \\
            0.9218436873747495  9.0  0.06031363426153025  0.06031363426153025  \\
            0.9218436873747495  10.0  0.09399418217053541  0.09399418217053541  \\
            0.9218436873747495  11.0  0.12515066763563745  0.12515066763563745  \\
            0.9218436873747495  12.0  0.15390781563126235  0.15390781563126235  \\
            0.9218436873747495  13.0  0.1821458042134687  0.1821458042134687  \\
            0.9218436873747495  14.0  0.21397828336411412  0.21397828336411412  \\
            0.9218436873747495  15.0  0.24257105542354024  0.24257105542354024  \\
            0.9218436873747495  16.0  0.26837245181798147  0.26837245181798147  \\
            0.9218436873747495  17.0  0.29175644522126987  0.29175644522126987  \\
            0.9218436873747495  18.0  0.31303618857674415  0.31303618857674415  \\
            0.9218436873747495  19.0  0.3324751139772498  0.3324751139772498  \\
            0.9218436873747495  20.0  0.3502959240521335  0.3502959240521335  \\
            0.9218436873747495  21.0  0.3666878420873362  0.3666878420873362  \\
            0.9218436873747495  22.0  0.3818124543401191  0.3818124543401191  \\
            0.9218436873747495  23.0  0.395808425968747  0.395808425968747  \\
            0.9218436873747495  24.0  0.40879531957688175  0.40879531957688175  \\
            0.9218436873747495  25.0  0.42087669929560606  0.42087669929560606  \\
            0.9218436873747495  26.0  0.43332905548371153  0.43332905548371153  \\
            0.9218436873747495  27.0  0.44650241210213426  0.44650241210213426  \\
            0.9218436873747495  28.0  0.45869402876944293  0.45869402876944293  \\
            0.9218436873747495  29.0  0.470005088378125  0.470005088378125  \\
            0.9218436873747495  30.0  0.48052375235204003  0.48052375235204003  \\
            0.9218436873747495  31.0  0.4903271401473693  0.4903271401473693  \\
            0.9218436873747495  32.0  0.4994829655916525  0.4994829655916525  \\
            0.9218436873747495  33.0  0.5080508962508241  0.5080508962508241  \\
            0.9218436873747495  34.0  0.5160836880697668  0.5160836880697668  \\
            0.9218436873747495  35.0  0.5236281367491156  0.5236281367491156  \\
            0.9218436873747495  36.0  0.5307258789380931  0.5307258789380931  \\
            0.9218436873747495  37.0  0.537414069770825  0.537414069770825  \\
            0.9218436873747495  38.0  0.5437259581254897  0.5437259581254897  \\
            0.9218436873747495  39.0  0.5505805387616673  0.5505805387616673  \\
            0.9218436873747495  40.0  0.5575692345715656  0.5575692345715656  \\
            0.9218436873747495  41.0  0.5641468042968718  0.5641468042968718  \\
            0.9218436873747495  42.0  0.570346023419207  0.570346023419207  \\
            0.9218436873747495  43.0  0.5761964205370933  0.5761964205370933  \\
            0.9218436873747495  44.0  0.5817246580734708  0.5817246580734708  \\
            0.9218436873747495  45.0  0.5869548617898837  0.5869548617898837  \\
            0.9218436873747495  46.0  0.5919089068279841  0.5919089068279841  \\
            0.9218436873747495  47.0  0.5966066667147838  0.5966066667147838  \\
            0.9218436873747495  48.0  0.6010662307161168  0.6010662307161168  \\
            0.9218436873747495  49.0  0.605304094058516  0.605304094058516  \\
            0.9218436873747495  50.0  0.6093353248262391  0.6093353248262391  \\
            0.9218436873747495  51.0  0.6131737107499927  0.6131737107499927  \\
            0.9218436873747495  52.0  0.6175400598359735  0.6175400598359735  \\
            0.9218436873747495  53.0  0.6218391822758458  0.6218391822758458  \\
            0.9218436873747495  54.0  0.6259257147712826  0.6259257147712826  \\
            0.9218436873747495  55.0  0.6298135330173543  0.6298135330173543  \\
            0.9218436873747495  56.0  0.6335153968872664  0.6335153968872664  \\
            0.9218436873747495  57.0  0.6370430564206843  0.6370430564206843  \\
            0.9218436873747495  58.0  0.6404073462559399  0.6404073462559399  \\
            0.9218436873747495  59.0  0.6436182699227067  0.6436182699227067  \\
            0.9218436873747495  60.0  0.6466850752195636  0.6466850752195636  \\
            0.9218436873747495  61.0  0.6496163217371789  0.6496163217371789  \\
            0.9218436873747495  62.0  0.6524199414479978  0.6524199414479978  \\
            0.9218436873747495  63.0  0.6551032931639325  0.6551032931639325  \\
            0.9218436873747495  64.0  0.6576883304850194  0.6576883304850194  \\
            0.9218436873747495  65.0  0.6607236921474576  0.6607236921474576  \\
            0.9218436873747495  66.0  0.6636259272754004  0.6636259272754004  \\
            0.9218436873747495  67.0  0.6664025246456426  0.6664025246456426  \\
            0.9218436873747495  68.0  0.6690604588097092  0.6690604588097092  \\
            0.9218436873747495  69.0  0.6716062316745047  0.6716062316745047  \\
            0.9218436873747495  70.0  0.6740459102253888  0.6740459102253888  \\
            0.9218436873747495  71.0  0.6763851607942564  0.6763851607942564  \\
            0.9218436873747495  72.0  0.6786292802288442  0.6786292802288442  \\
            0.9218436873747495  73.0  0.6807832242786362  0.6807832242786362  \\
            0.9218436873747495  74.0  0.6828516334770952  0.6828516334770952  \\
            0.9218436873747495  75.0  0.6848388567689913  0.6848388567689913  \\
            0.9218436873747495  76.0  0.6867489731039632  0.6867489731039632  \\
            0.9218436873747495  77.0  0.688682222776784  0.688682222776784  \\
            0.9218436873747495  78.0  0.69085486674354  0.69085486674354  \\
            0.9218436873747495  79.0  0.6929420186025651  0.6929420186025651  \\
            0.9218436873747495  80.0  0.6949478674592166  0.6949478674592166  \\
            0.9218436873747495  81.0  0.6968763540707539  0.6968763540707539  \\
            0.9218436873747495  82.0  0.6987311881333127  0.6987311881333127  \\
            0.9218436873747495  83.0  0.7005158641890288  0.7005158641890288  \\
            0.9218436873747495  84.0  0.7022336762775048  0.7022336762775048  \\
            0.9218436873747495  85.0  0.7038877314430426  0.7038877314430426  \\
            0.9218436873747495  86.0  0.7054809621983453  0.7054809621983453  \\
            0.9218436873747495  87.0  0.7070161380354808  0.7070161380354808  \\
            0.9218436873747495  88.0  0.7084958760659984  0.7084958760659984  \\
            0.9218436873747495  89.0  0.7099226508645671  0.7099226508645671  \\
            0.9218436873747495  90.0  0.7114345398415586  0.7114345398415586  \\
            0.9218436873747495  91.0  0.7130644257815616  0.7130644257815616  \\
            0.9218436873747495  92.0  0.7146355951677459  0.7146355951677459  \\
            0.9218436873747495  93.0  0.716150603639717  0.716150603639717  \\
            0.9218436873747495  94.0  0.7176118733974328  0.7176118733974328  \\
            0.9218436873747495  95.0  0.7190217013582473  0.7190217013582473  \\
            0.9218436873747495  96.0  0.7203822667426173  0.7203822667426173  \\
            0.9218436873747495  97.0  0.7216956381336068  0.7216956381336068  \\
            0.9218436873747495  98.0  0.7229637800512296  0.7229637800512296  \\
            0.9218436873747495  99.0  0.7241885590792461  0.7241885590792461  \\
            0.9218436873747495  100.0  0.725371749578593  0.725371749578593  \\
            0.9218436873747495  101.0  0.7265150390190316  0.7265150390190316  \\
            0.9218436873747495  102.0  0.7276200329575762  0.7276200329575762  \\
            0.9218436873747495  103.0  0.7288427510272579  0.7288427510272579  \\
            0.9218436873747495  104.0  0.7301094553956817  0.7301094553956817  \\
            0.9218436873747495  105.0  0.7313337536762139  0.7313337536762139  \\
            0.9218436873747495  106.0  0.7325173095765686  0.7325173095765686  \\
            0.9218436873747495  107.0  0.7336617091300757  0.7336617091300757  \\
            0.9218436873747495  108.0  0.7347684649297062  0.7347684649297062  \\
            0.9218436873747495  109.0  0.735839020097799  0.735839020097799  \\
            0.9218436873747495  110.0  0.7368747520102821  0.7368747520102821  \\
            0.9218436873747495  111.0  0.7378769757922594  0.7378769757922594  \\
            0.9218436873747495  112.0  0.7388469476009005  0.7388469476009005  \\
            0.9218436873747495  113.0  0.7397858677102387  0.7397858677102387  \\
            0.9218436873747495  114.0  0.7406948834111341  0.7406948834111341  \\
            0.9218436873747495  115.0  0.7415750917391277  0.7415750917391277  \\
            0.9218436873747495  116.0  0.7425900354681227  0.7425900354681227  \\
            0.9218436873747495  117.0  0.7436019854823973  0.7436019854823973  \\
            0.9218436873747495  118.0  0.7445820929982196  0.7445820929982196  \\
            0.9218436873747495  119.0  0.7455314969580699  0.7455314969580699  \\
            0.9218436873747495  120.0  0.7464512881904138  0.7464512881904138  \\
            0.9218436873747495  121.0  0.7473425117767252  0.7473425117767252  \\
            0.9218436873747495  122.0  0.7482061692853569  0.7482061692853569  \\
            0.9218436873747495  123.0  0.7490432208806006  0.7490432208806006  \\
            0.9218436873747495  124.0  0.7498545873148645  0.7498545873148645  \\
            0.9218436873747495  125.0  0.7506411518112112  0.7506411518112112  \\
            0.9218436873747495  126.0  0.7514037618431247  0.7514037618431247  \\
            0.9218436873747495  127.0  0.7521432308176983  0.7521432308176983  \\
            0.9218436873747495  128.0  0.7528684918452587  0.7528684918452587  \\
            0.9218436873747495  129.0  0.7537204744400967  0.7537204744400967  \\
            0.9218436873747495  130.0  0.7545469497070723  0.7545469497070723  \\
            0.9218436873747495  131.0  0.7553487620052795  0.7553487620052795  \\
            0.9218436873747495  132.0  0.7561267228942112  0.7561267228942112  \\
            0.9218436873747495  133.0  0.756881612614323  0.756881612614323  \\
            0.9218436873747495  134.0  0.7576141814912573  0.7576141814912573  \\
            0.9218436873747495  135.0  0.7583251512681148  0.7583251512681148  \\
            0.9218436873747495  136.0  0.7590152163698933  0.7590152163698933  \\
            0.9218436873747495  137.0  0.7596850451040444  0.7596850451040444  \\
            0.9218436873747495  138.0  0.7603352808007233  0.7603352808007233  \\
            0.9218436873747495  139.0  0.7609665428961194  0.7609665428961194  \\
            0.9218436873747495  140.0  0.7615794279622322  0.7615794279622322  \\
            0.9218436873747495  141.0  0.7622083393854925  0.7622083393854925  \\
            0.9218436873747495  142.0  0.7629158589477943  0.7629158589477943  \\
            0.9218436873747495  143.0  0.763603168985673  0.763603168985673  \\
            0.9218436873747495  144.0  0.7642708890882285  0.7642708890882285  \\
            0.9218436873747495  145.0  0.7649196166984178  0.7649196166984178  \\
            0.9218436873747495  146.0  0.7655499280309006  0.7655499280309006  \\
            0.9218436873747495  147.0  0.766162378946488  0.766162378946488  \\
            0.9218436873747495  148.0  0.766757505785433  0.766757505785433  \\
            0.9218436873747495  149.0  0.7673358261617647  0.7673358261617647  \\
            0.9218436873747495  150.0  0.7678978397207346  0.7678978397207346  \\
            0.9218436873747495  151.0  0.7684440288612633  0.7684440288612633  \\
            0.9218436873747495  152.0  0.7689748594252136  0.7689748594252136  \\
            0.9218436873747495  153.0  0.7694907813552766  0.7694907813552766  \\
            0.9218436873747495  154.0  0.7700435748795569  0.7700435748795569  \\
            0.9218436873747495  155.0  0.7706401923440114  0.7706401923440114  \\
            0.9218436873747495  156.0  0.7712204536827281  0.7712204536827281  \\
            0.9218436873747495  157.0  0.771784826233399  0.771784826233399  \\
            0.9218436873747495  158.0  0.7723337618604509  0.7723337618604509  \\
            0.9218436873747495  159.0  0.7728676975479594  0.7728676975479594  \\
            0.9218436873747495  160.0  0.7733870559665951  0.7733870559665951  \\
            0.9218436873747495  161.0  0.7738922460158484  0.7738922460158484  \\
            0.9218436873747495  162.0  0.7743836633429453  0.7743836633429453  \\
            0.9218436873747495  163.0  0.7748616908393895  0.7748616908393895  \\
            0.9218436873747495  164.0  0.7753266991162204  0.7753266991162204  \\
            0.9218436873747495  165.0  0.7757790469591784  0.7757790469591784  \\
            0.9218436873747495  166.0  0.7762190817645981  0.7762190817645981  \\
            0.9218436873747495  167.0  0.7767105221448763  0.7767105221448763  \\
            0.9218436873747495  168.0  0.7772201769356787  0.7772201769356787  \\
            0.9218436873747495  169.0  0.7777163557246443  0.7777163557246443  \\
            0.9218436873747495  170.0  0.7781994192602318  0.7781994192602318  \\
            0.9218436873747495  171.0  0.7786697171640085  0.7786697171640085  \\
            0.9218436873747495  172.0  0.7791275883270621  0.7791275883270621  \\
            0.9218436873747495  173.0  0.7795733612904054  0.7795733612904054  \\
            0.9218436873747495  174.0  0.7800073546098438  0.7800073546098438  \\
            0.9218436873747495  175.0  0.7804298772063162  0.7804298772063162  \\
            0.9218436873747495  176.0  0.7808412287020867  0.7808412287020867  \\
            0.9218436873747495  177.0  0.7812416997437329  0.7812416997437329  \\
            0.9218436873747495  178.0  0.7816315723121188  0.7816315723121188  \\
            0.9218436873747495  179.0  0.7820111200204407  0.7820111200204407  \\
            0.9218436873747495  180.0  0.7824522568844804  0.7824522568844804  \\
            0.9218436873747495  181.0  0.7828924795065909  0.7828924795065909  \\
            0.9218436873747495  182.0  0.7833214290378119  0.7833214290378119  \\
            0.9218436873747495  183.0  0.78373938949012  0.78373938949012  \\
            0.9218436873747495  184.0  0.7841466366749781  0.7841466366749781  \\
            0.9218436873747495  185.0  0.784543438476399  0.784543438476399  \\
            0.9218436873747495  186.0  0.7849300551136076  0.7849300551136076  \\
            0.9218436873747495  187.0  0.7853067393938117  0.7853067393938117  \\
            0.9218436873747495  188.0  0.7856737369554656  0.7856737369554656  \\
            0.9218436873747495  189.0  0.7860312865024358  0.7860312865024358  \\
            0.9218436873747495  190.0  0.7863796200294337  0.7863796200294337  \\
            0.9218436873747495  191.0  0.7867189630391169  0.7867189630391169  \\
            0.9218436873747495  192.0  0.7870551101501077  0.7870551101501077  \\
            0.9218436873747495  193.0  0.7874488176478466  0.7874488176478466  \\
            0.9218436873747495  194.0  0.7878327368690183  0.7878327368690183  \\
            0.9218436873747495  195.0  0.7882071016146582  0.7882071016146582  \\
            0.9218436873747495  196.0  0.7885721393122432  0.7885721393122432  \\
            0.9218436873747495  197.0  0.788928071215989  0.788928071215989  \\
            0.9218436873747495  198.0  0.7892751125996567  0.7892751125996567  \\
            0.9218436873747495  199.0  0.7896134729426502  0.7896134729426502  \\
            0.9218436873747495  200.0  0.7899433561094947  0.7899433561094947  \\
            0.9218436873747495  201.0  0.7902649605229741  0.7902649605229741  \\
            0.9218436873747495  202.0  0.7905784793311436  0.7905784793311436  \\
            0.9218436873747495  203.0  0.7908841005686261  0.7908841005686261  \\
            0.9218436873747495  204.0  0.7911820073121516  0.7911820073121516  \\
            0.9218436873747495  205.0  0.7914903688254908  0.7914903688254908  \\
            0.9218436873747495  206.0  0.7918363898566895  0.7918363898566895  \\
            0.9218436873747495  207.0  0.7921740307035366  0.7921740307035366  \\
            0.9218436873747495  208.0  0.7925034810716951  0.7925034810716951  \\
            0.9218436873747495  209.0  0.7928249257885746  0.7928249257885746  \\
            0.9218436873747495  210.0  0.7931385449475213  0.7931385449475213  \\
            0.9218436873747495  211.0  0.793444514047275  0.793444514047275  \\
            0.9218436873747495  212.0  0.7937430041266601  0.7937430041266601  \\
            0.9218436873747495  213.0  0.7940341818948402  0.7940341818948402  \\
            0.9218436873747495  214.0  0.7943182098571946  0.7943182098571946  \\
            0.9218436873747495  215.0  0.7945952464370806  0.7945952464370806  \\
            0.9218436873747495  216.0  0.794865446093484  0.794865446093484  \\
            0.9218436873747495  217.0  0.7951289594349972  0.7951289594349972  \\
            0.9218436873747495  218.0  0.795413491888475  0.795413491888475  \\
            0.9218436873747495  219.0  0.79571988784384  0.79571988784384  \\
            0.9218436873747495  220.0  0.7960190362848483  0.7960190362848483  \\
            0.9238476953907816  1.0  -0.08476953907815629  -0.08476953907815629  \\
            0.9238476953907816  2.0  -0.15364061456245826  -0.15364061456245826  \\
            0.9238476953907816  3.0  -0.15425135986258248  -0.15425135986258248  \\
            0.9238476953907816  4.0  -0.12764576772592795  -0.12764576772592795  \\
            0.9238476953907816  5.0  -0.0896634538919109  -0.0896634538919109  \\
            0.9238476953907816  6.0  -0.048038935012882644  -0.048038935012882644  \\
            0.9238476953907816  7.0  -0.006447237910163939  -0.006447237910163939  \\
            0.9238476953907816  8.0  0.03342442460678938  0.03342442460678938  \\
            0.9238476953907816  9.0  0.07087041215297678  0.07087041215297678  \\
            0.9238476953907816  10.0  0.10567255056232977  0.10567255056232977  \\
            0.9238476953907816  11.0  0.1378522612991549  0.1378522612991549  \\
            0.9238476953907816  12.0  0.16754387896672426  0.16754387896672426  \\
            0.9238476953907816  13.0  0.1949292141706376  0.1949292141706376  \\
            0.9238476953907816  14.0  0.2265576905444882  0.2265576905444882  \\
            0.9238476953907816  15.0  0.2559492049113705  0.2559492049113705  \\
            0.9238476953907816  16.0  0.28249081582497726  0.28249081582497726  \\
            0.9238476953907816  17.0  0.30656199617279684  0.30656199617279684  \\
            0.9238476953907816  18.0  0.3284808852154066  0.3284808852154066  \\
            0.9238476953907816  19.0  0.3485154008374369  0.3485154008374369  \\
            0.9238476953907816  20.0  0.36689226372941647  0.36689226372941647  \\
            0.9238476953907816  21.0  0.3838042884187348  0.3838042884187348  \\
            0.9238476953907816  22.0  0.39941626843430517  0.39941626843430517  \\
            0.9238476953907816  23.0  0.4138697337695342  0.4138697337695342  \\
            0.9238476953907816  24.0  0.42728680804832986  0.42728680804832986  \\
            0.9238476953907816  25.0  0.43977334765808285  0.43977334765808285  \\
            0.9238476953907816  26.0  0.4514215074922711  0.4514215074922711  \\
            0.9238476953907816  27.0  0.46426191012248785  0.46426191012248785  \\
            0.9238476953907816  28.0  0.4768405182630766  0.4768405182630766  \\
            0.9238476953907816  29.0  0.48851863061411294  0.48851863061411294  \\
            0.9238476953907816  30.0  0.4993858685112174  0.4993858685112174  \\
            0.9238476953907816  31.0  0.509520677463918  0.509520677463918  \\
            0.9238476953907816  32.0  0.5189919776740467  0.5189919776740467  \\
            0.9238476953907816  33.0  0.5278605359708725  0.5278605359708725  \\
            0.9238476953907816  34.0  0.5361801115835511  0.5361801115835511  \\
            0.9238476953907816  35.0  0.5439984173767543  0.5439984173767543  \\
            0.9238476953907816  36.0  0.5513579297779265  0.5513579297779265  \\
            0.9238476953907816  37.0  0.558296574057236  0.558296574057236  \\
            0.9238476953907816  38.0  0.564848306458356  0.564848306458356  \\
            0.9238476953907816  39.0  0.5710436105985598  0.5710436105985598  \\
            0.9238476953907816  40.0  0.5777248057611373  0.5777248057611373  \\
            0.9238476953907816  41.0  0.5845407853190858  0.5845407853190858  \\
            0.9238476953907816  42.0  0.5909691614131846  0.5909691614131846  \\
            0.9238476953907816  43.0  0.5970399839662911  0.5970399839662911  \\
            0.9238476953907816  44.0  0.6027803989106802  0.6027803989106802  \\
            0.9238476953907816  45.0  0.6082149810012901  0.6082149810012901  \\
            0.9238476953907816  46.0  0.6133660228257936  0.6133660228257936  \\
            0.9238476953907816  47.0  0.6182537864845354  0.6182537864845354  \\
            0.9238476953907816  48.0  0.6228967233571376  0.6228967233571376  \\
            0.9238476953907816  49.0  0.6273116665044128  0.6273116665044128  \\
            0.9238476953907816  50.0  0.6315139995375045  0.6315139995375045  \\
            0.9238476953907816  51.0  0.6355178051930023  0.6355178051930023  \\
            0.9238476953907816  52.0  0.6393359963594776  0.6393359963594776  \\
            0.9238476953907816  53.0  0.6433652069080833  0.6433652069080833  \\
            0.9238476953907816  54.0  0.647618994086885  0.647618994086885  \\
            0.9238476953907816  55.0  0.6516688775543437  0.6516688775543437  \\
            0.9238476953907816  56.0  0.6555278531059066  0.6555278531059066  \\
            0.9238476953907816  57.0  0.6592078927474849  0.6592078927474849  \\
            0.9238476953907816  58.0  0.6627200401334504  0.6627200401334504  \\
            0.9238476953907816  59.0  0.6660744957804461  0.6660744957804461  \\
            0.9238476953907816  60.0  0.669280693289579  0.669280693289579  \\
            0.9238476953907816  61.0  0.6723473676448195  0.6723473676448195  \\
            0.9238476953907816  62.0  0.6752826165150823  0.6752826165150823  \\
            0.9238476953907816  63.0  0.6780939553671606  0.6780939553671606  \\
            0.9238476953907816  64.0  0.6807883670933724  0.6807883670933724  \\
            0.9238476953907816  65.0  0.6833723467691866  0.6833723467691866  \\
            0.9238476953907816  66.0  0.6860375952336552  0.6860375952336552  \\
            0.9238476953907816  67.0  0.6889410737437837  0.6889410737437837  \\
            0.9238476953907816  68.0  0.6917226125965742  0.6917226125965742  \\
            0.9238476953907816  69.0  0.694388838314427  0.694388838314427  \\
            0.9238476953907816  70.0  0.6969459362959484  0.6969459362959484  \\
            0.9238476953907816  71.0  0.6993996854624984  0.6993996854624984  \\
            0.9238476953907816  72.0  0.7017554897788294  0.7017554897788294  \\
            0.9238476953907816  73.0  0.7040184069653533  0.7040184069653533  \\
            0.9238476953907816  74.0  0.7061931746838405  0.7061931746838405  \\
            0.9238476953907816  75.0  0.7082842344471538  0.7082842344471538  \\
            0.9238476953907816  76.0  0.710295753475785  0.710295753475785  \\
            0.9238476953907816  77.0  0.7122316446999568  0.7122316446999568  \\
            0.9238476953907816  78.0  0.7140955850846175  0.7140955850846175  \\
            0.9238476953907816  79.0  0.7159727055610244  0.7159727055610244  \\
            0.9238476953907816  80.0  0.7180798930622415  0.7180798930622415  \\
            0.9238476953907816  81.0  0.720107477899765  0.720107477899765  \\
            0.9238476953907816  82.0  0.7220592429666601  0.7220592429666601  \\
            0.9238476953907816  83.0  0.7239387528614782  0.7239387528614782  \\
            0.9238476953907816  84.0  0.7257493687055494  0.7257493687055494  \\
            0.9238476953907816  85.0  0.7274942618057063  0.7274942618057063  \\
            0.9238476953907816  86.0  0.7291764262638953  0.7291764262638953  \\
            0.9238476953907816  87.0  0.7307986906250854  0.7307986906250854  \\
            0.9238476953907816  88.0  0.7323637286460871  0.7323637286460871  \\
            0.9238476953907816  89.0  0.7338740692601345  0.7338740692601345  \\
            0.9238476953907816  90.0  0.7353321058048431  0.7353321058048431  \\
            0.9238476953907816  91.0  0.7367401045749674  0.7367401045749674  \\
            0.9238476953907816  92.0  0.7381231897502827  0.7381231897502827  \\
            0.9238476953907816  93.0  0.7397221160437762  0.7397221160437762  \\
            0.9238476953907816  94.0  0.741265681802296  0.741265681802296  \\
            0.9238476953907816  95.0  0.7427562303698991  0.7427562303698991  \\
            0.9238476953907816  96.0  0.744195985644185  0.744195985644185  \\
            0.9238476953907816  97.0  0.7455870592171501  0.7455870592171501  \\
            0.9238476953907816  98.0  0.7469314570264034  0.7469314570264034  \\
            0.9238476953907816  99.0  0.7482310855546364  0.7482310855546364  \\
            0.9238476953907816  100.0  0.7494877576118155  0.7494877576118155  \\
            0.9238476953907816  101.0  0.750703197731865  0.750703197731865  \\
            0.9238476953907816  102.0  0.7518790472127035  0.7518790472127035  \\
            0.9238476953907816  103.0  0.7530168688262735  0.7530168688262735  \\
            0.9238476953907816  104.0  0.7541181512227797  0.7541181512227797  \\
            0.9238476953907816  105.0  0.7551843130517668  0.7551843130517668  \\
            0.9238476953907816  106.0  0.7564273219035069  0.7564273219035069  \\
            0.9238476953907816  107.0  0.7576418636851435  0.7576418636851435  \\
            0.9238476953907816  108.0  0.7588175678337653  0.7588175678337653  \\
            0.9238476953907816  109.0  0.7599559076260203  0.7599559076260203  \\
            0.9238476953907816  110.0  0.7610582895876308  0.7610582895876308  \\
            0.9238476953907816  111.0  0.7621260570303537  0.7621260570303537  \\
            0.9238476953907816  112.0  0.7631604933742353  0.7631604933742353  \\
            0.9238476953907816  113.0  0.7641628252698234  0.7641628252698234  \\
            0.9238476953907816  114.0  0.7651342255338036  0.7651342255338036  \\
            0.9238476953907816  115.0  0.7660758159107596  0.7660758159107596  \\
            0.9238476953907816  116.0  0.7669886696726099  0.7669886696726099  \\
            0.9238476953907816  117.0  0.7678738140663662  0.7678738140663662  \\
            0.9238476953907816  118.0  0.7687322326204347  0.7687322326204347  \\
            0.9238476953907816  119.0  0.769710220992289  0.769710220992289  \\
            0.9238476953907816  120.0  0.7706909975420966  0.7706909975420966  \\
            0.9238476953907816  121.0  0.7716422720114023  0.7716422720114023  \\
            0.9238476953907816  122.0  0.7725650672418741  0.7725650672418741  \\
            0.9238476953907816  123.0  0.7734603640315216  0.7734603640315216  \\
            0.9238476953907816  124.0  0.7743291031506854  0.7743291031506854  \\
            0.9238476953907816  125.0  0.7751721872473332  0.7751721872473332  \\
            0.9238476953907816  126.0  0.7759904826485604  0.7759904826485604  \\
            0.9238476953907816  127.0  0.776784821064609  0.776784821064609  \\
            0.9238476953907816  128.0  0.7775560012013768  0.7775560012013768  \\
            0.9238476953907816  129.0  0.7783047902869696  0.7783047902869696  \\
            0.9238476953907816  130.0  0.7790319255174382  0.7790319255174382  \\
            0.9238476953907816  131.0  0.7797381154264591  0.7797381154264591  \\
            0.9238476953907816  132.0  0.7805239247520311  0.7805239247520311  \\
            0.9238476953907816  133.0  0.78133267665837  0.78133267665837  \\
            0.9238476953907816  134.0  0.7821183573071058  0.7821183573071058  \\
            0.9238476953907816  135.0  0.7828817039909686  0.7828817039909686  \\
            0.9238476953907816  136.0  0.7836234262586294  0.7836234262586294  \\
            0.9238476953907816  137.0  0.7843442071297169  0.7843442071297169  \\
            0.9238476953907816  138.0  0.7850447042489292  0.7850447042489292  \\
            0.9238476953907816  139.0  0.7857255509827068  0.7857255509827068  \\
            0.9238476953907816  140.0  0.7863873574617757  0.7863873574617757  \\
            0.9238476953907816  141.0  0.7870307115724122  0.7870307115724122  \\
            0.9238476953907816  142.0  0.7876561798993368  0.7876561798993368  \\
            0.9238476953907816  143.0  0.7882643086229709  0.7882643086229709  \\
            0.9238476953907816  144.0  0.7888556243734224  0.7888556243734224  \\
            0.9238476953907816  145.0  0.7894979387653452  0.7894979387653452  \\
            0.9238476953907816  146.0  0.7901764268952323  0.7901764268952323  \\
            0.9238476953907816  147.0  0.7908364392284324  0.7908364392284324  \\
            0.9238476953907816  148.0  0.7914785238057471  0.7914785238057471  \\
            0.9238476953907816  149.0  0.792103209647403  0.792103209647403  \\
            0.9238476953907816  150.0  0.7927110075196897  0.7927110075196897  \\
            0.9238476953907816  151.0  0.7933024106662354  0.7933024106662354  \\
            0.9238476953907816  152.0  0.7938778955058228  0.7938778955058228  \\
            0.9238476953907816  153.0  0.7944379222984529  0.7944379222984529  \\
            0.9238476953907816  154.0  0.7949829357812542  0.7949829357812542  \\
            0.9238476953907816  155.0  0.7955133657758129  0.7955133657758129  \\
            0.9238476953907816  156.0  0.7960296277683294  0.7960296277683294  \\
            0.9238476953907816  157.0  0.7965321234640376  0.7965321234640376  \\
            0.9238476953907816  158.0  0.7970646701455617  0.7970646701455617  \\
            0.9238476953907816  159.0  0.7976421480099319  0.7976421480099319  \\
            0.9238476953907816  160.0  0.7982045351264471  0.7982045351264471  \\
            0.9238476953907816  161.0  0.7987522494141902  0.7987522494141902  \\
            0.9238476953907816  162.0  0.7992856953302141  0.7992856953302141  \\
            0.9238476953907816  163.0  0.7998052643721295  0.7998052643721295  \\
            0.9238476953907816  164.0  0.8003113355592244  0.8003113355592244  \\
            0.9238476953907816  165.0  0.8008042758932643  0.8008042758932643  \\
            0.9238476953907816  166.0  0.8012844407998387  0.8012844407998387  \\
            0.9238476953907816  167.0  0.8017521745511182  0.8017521745511182  \\
            0.9238476953907816  168.0  0.8022078106711106  0.8022078106711106  \\
            0.9238476953907816  169.0  0.8026516723239888  0.8026516723239888  \\
            0.9238476953907816  170.0  0.8030840726864955  0.8030840726864955  \\
            0.9238476953907816  171.0  0.8035309262152667  0.8035309262152667  \\
            0.9238476953907816  172.0  0.8040284943760972  0.8040284943760972  \\
            0.9238476953907816  173.0  0.8045135295778714  0.8045135295778714  \\
            0.9238476953907816  174.0  0.8049863574728247  0.8049863574728247  \\
            0.9238476953907816  175.0  0.8054472939248476  0.8054472939248476  \\
            0.9238476953907816  176.0  0.8058966453498544  0.8058966453498544  \\
            0.9238476953907816  177.0  0.8063347090426941  0.8063347090426941  \\
            0.9238476953907816  178.0  0.806761773491079  0.806761773491079  \\
            0.9238476953907816  179.0  0.8071781186772495  0.8071781186772495  \\
            0.9238476953907816  180.0  0.8075840163677805  0.8075840163677805  \\
            0.9238476953907816  181.0  0.807979730392195  0.807979730392195  \\
            0.9238476953907816  182.0  0.8083655169107238  0.8083655169107238  \\
            0.9238476953907816  183.0  0.8087416246718203  0.8087416246718203  \\
            0.9238476953907816  184.0  0.8091204097382558  0.8091204097382558  \\
            0.9238476953907816  185.0  0.8095536704189294  0.8095536704189294  \\
            0.9238476953907816  186.0  0.8099763732093384  0.8099763732093384  \\
            0.9238476953907816  187.0  0.8103887765984915  0.8103887765984915  \\
            0.9238476953907816  188.0  0.8107911317918516  0.8107911317918516  \\
            0.9238476953907816  189.0  0.8111836829483458  0.8111836829483458  \\
            0.9238476953907816  190.0  0.811566667408651  0.811566667408651  \\
            0.9238476953907816  191.0  0.8119403159149897  0.8119403159149897  \\
            0.9238476953907816  192.0  0.8123048528228423  0.8123048528228423  \\
            0.9238476953907816  193.0  0.8126604963050106  0.8126604963050106  \\
            0.9238476953907816  194.0  0.8130074585479904  0.8130074585479904  \\
            0.9238476953907816  195.0  0.8133459459416335  0.8133459459416335  \\
            0.9238476953907816  196.0  0.8136761592615114  0.8136761592615114  \\
            0.9238476953907816  197.0  0.8140000614699306  0.8140000614699306  \\
            0.9238476953907816  198.0  0.814380799786658  0.814380799786658  \\
            0.9238476953907816  199.0  0.8147525340630377  0.8147525340630377  \\
            0.9238476953907816  200.0  0.8151154727820877  0.8151154727820877  \\
            0.9238476953907816  201.0  0.8154698188975801  0.8154698188975801  \\
            0.9238476953907816  202.0  0.8158157700030553  0.8158157700030553  \\
            0.9238476953907816  203.0  0.8161535184950728  0.8161535184950728  \\
            0.9238476953907816  204.0  0.8164832517307941  0.8164832517307941  \\
            0.9238476953907816  205.0  0.8168051521800777  0.8168051521800777  \\
            0.9238476953907816  206.0  0.817119397572297  0.817119397572297  \\
            0.9238476953907816  207.0  0.817426161038306  0.817426161038306  \\
            0.9238476953907816  208.0  0.8177256112473461  0.8177256112473461  \\
            0.9238476953907816  209.0  0.8180179125394755  0.8180179125394755  \\
            0.9238476953907816  210.0  0.8183032250533699  0.8183032250533699  \\
            0.9238476953907816  211.0  0.8186342676008106  0.8186342676008106  \\
            0.9238476953907816  212.0  0.8189637900828974  0.8189637900828974  \\
            0.9238476953907816  213.0  0.8192857215149336  0.8192857215149336  \\
            0.9238476953907816  214.0  0.8196002281385595  0.8196002281385595  \\
            0.9238476953907816  215.0  0.819907472047012  0.819907472047012  \\
            0.9238476953907816  216.0  0.8202076113041392  0.8202076113041392  \\
            0.9238476953907816  217.0  0.8205008000598992  0.8205008000598992  \\
            0.9238476953907816  218.0  0.8207871886617013  0.8207871886617013  \\
            0.9238476953907816  219.0  0.8210669237624275  0.8210669237624275  \\
            0.9238476953907816  220.0  0.8213401484248093  0.8213401484248093  \\
            0.9258517034068137  1.0  -0.08517034068136273  -0.08517034068136273  \\
            0.9258517034068137  2.0  -0.15310621242484967  -0.15310621242484967  \\
            0.9258517034068137  3.0  -0.15244775264815352  -0.15244775264815352  \\
            0.9258517034068137  4.0  -0.12428666857524562  -0.12428666857524562  \\
            0.9258517034068137  5.0  -0.08469319591564081  -0.08469319591564081  \\
            0.9258517034068137  6.0  -0.04151159461780643  -0.04151159461780643  \\
            0.9258517034068137  7.0  0.0015374182708852158  0.0015374182708852158  \\
            0.9258517034068137  8.0  0.0427521710086841  0.0427521710086841  \\
            0.9258517034068137  9.0  0.08142719004442434  0.08142719004442434  \\
            0.9258517034068137  10.0  0.11735091895412517  0.11735091895412517  \\
            0.9258517034068137  11.0  0.15055385496267237  0.15055385496267237  \\
            0.9258517034068137  12.0  0.18117994230218717  0.18117994230218717  \\
            0.9258517034068137  13.0  0.2094202410423087  0.2094202410423087  \\
            0.9258517034068137  14.0  0.23913709772486236  0.23913709772486236  \\
            0.9258517034068137  15.0  0.2693273543992008  0.2693273543992008  \\
            0.9258517034068137  16.0  0.29660917983197305  0.29660917983197305  \\
            0.9258517034068137  17.0  0.32136754712432386  0.32136754712432386  \\
            0.9258517034068137  18.0  0.3439255818540706  0.3439255818540706  \\
            0.9258517034068137  19.0  0.3645556876976239  0.3645556876976239  \\
            0.9258517034068137  20.0  0.3834886034067009  0.3834886034067009  \\
            0.9258517034068137  21.0  0.40092073475013207  0.40092073475013207  \\
            0.9258517034068137  22.0  0.4170200825284912  0.4170200825284912  \\
            0.9258517034068137  23.0  0.43193104157032003  0.43193104157032003  \\
            0.9258517034068137  24.0  0.4457782965197793  0.4457782965197793  \\
            0.9258517034068137  25.0  0.45866999602055963  0.45866999602055963  \\
            0.9258517034068137  26.0  0.4707003497964752  0.4707003497964752  \\
            0.9258517034068137  27.0  0.4820214081428415  0.4820214081428415  \\
            0.9258517034068137  28.0  0.49498700775671023  0.49498700775671023  \\
            0.9258517034068137  29.0  0.5070321728500998  0.5070321728500998  \\
            0.9258517034068137  30.0  0.5182479846703948  0.5182479846703948  \\
            0.9258517034068137  31.0  0.5287142147804657  0.5287142147804657  \\
            0.9258517034068137  32.0  0.538500989756441  0.538500989756441  \\
            0.9258517034068137  33.0  0.5476701756909218  0.5476701756909218  \\
            0.9258517034068137  34.0  0.5562765350973354  0.5562765350973354  \\
            0.9258517034068137  35.0  0.5643686980043907  0.5643686980043907  \\
            0.9258517034068137  36.0  0.571989980617762  0.571989980617762  \\
            0.9258517034068137  37.0  0.579179078343647  0.579179078343647  \\
            0.9258517034068137  38.0  0.5859706547912225  0.5859706547912225  \\
            0.9258517034068137  39.0  0.5923958442774876  0.5923958442774876  \\
            0.9258517034068137  40.0  0.5984826821053993  0.5984826821053993  \\
            0.9258517034068137  41.0  0.6049347663412998  0.6049347663412998  \\
            0.9258517034068137  42.0  0.6115922994071603  0.6115922994071603  \\
            0.9258517034068137  43.0  0.6178835473954871  0.6178835473954871  \\
            0.9258517034068137  44.0  0.6238361397478898  0.6238361397478898  \\
            0.9258517034068137  45.0  0.6294751002126966  0.6294751002126966  \\
            0.9258517034068137  46.0  0.6348231388236011  0.6348231388236011  \\
            0.9258517034068137  47.0  0.6399009062542854  0.6399009062542854  \\
            0.9258517034068137  48.0  0.6447272159981603  0.6447272159981603  \\
            0.9258517034068137  49.0  0.6493192389503097  0.6493192389503097  \\
            0.9258517034068137  50.0  0.6536926742487699  0.6536926742487699  \\
            0.9258517034068137  51.0  0.6578618996360133  0.6578618996360133  \\
            0.9258517034068137  52.0  0.6618401041057685  0.6618401041057685  \\
            0.9258517034068137  53.0  0.6656394051869228  0.6656394051869228  \\
            0.9258517034068137  54.0  0.6693122734024872  0.6693122734024872  \\
            0.9258517034068137  55.0  0.6735242220913343  0.6735242220913343  \\
            0.9258517034068137  56.0  0.6775403093245466  0.6775403093245466  \\
            0.9258517034068137  57.0  0.6813727290742857  0.6813727290742857  \\
            0.9258517034068137  58.0  0.6850327340109597  0.6850327340109597  \\
            0.9258517034068137  59.0  0.688530721638187  0.688530721638187  \\
            0.9258517034068137  60.0  0.6918763113595943  0.6918763113595943  \\
            0.9258517034068137  61.0  0.6950784135524601  0.6950784135524601  \\
            0.9258517034068137  62.0  0.6981452915821654  0.6981452915821654  \\
            0.9258517034068137  63.0  0.70108461757039  0.70108461757039  \\
            0.9258517034068137  64.0  0.7039035226261292  0.7039035226261292  \\
            0.9258517034068137  65.0  0.7066086421594776  0.7066086421594776  \\
            0.9258517034068137  66.0  0.7092061568209179  0.7092061568209179  \\
            0.9258517034068137  67.0  0.7117018295426049  0.7117018295426049  \\
            0.9258517034068137  68.0  0.7143847663834393  0.7143847663834393  \\
            0.9258517034068137  69.0  0.7171714449543481  0.7171714449543481  \\
            0.9258517034068137  70.0  0.7198459623665054  0.7198459623665054  \\
            0.9258517034068137  71.0  0.7224142101307429  0.7224142101307429  \\
            0.9258517034068137  72.0  0.7248816993288171  0.7248816993288171  \\
            0.9258517034068137  73.0  0.7272535896520705  0.7272535896520705  \\
            0.9258517034068137  74.0  0.7295347158905857  0.7295347158905857  \\
            0.9258517034068137  75.0  0.7317296121253143  0.7317296121253143  \\
            0.9258517034068137  76.0  0.7338425338476069  0.7338425338476069  \\
            0.9258517034068137  77.0  0.7358774782064412  0.7358774782064412  \\
            0.9258517034068137  78.0  0.7378382025620323  0.7378382025620323  \\
            0.9258517034068137  79.0  0.7397282415056671  0.7397282415056671  \\
            0.9258517034068137  80.0  0.7415509224887613  0.7415509224887613  \\
            0.9258517034068137  81.0  0.7433386017287763  0.7433386017287763  \\
            0.9258517034068137  82.0  0.7453872978000077  0.7453872978000077  \\
            0.9258517034068137  83.0  0.7473616415339296  0.7473616415339296  \\
            0.9258517034068137  84.0  0.7492650611335919  0.7492650611335919  \\
            0.9258517034068137  85.0  0.751100792168372  0.751100792168372  \\
            0.9258517034068137  86.0  0.7528718903294431  0.7528718903294431  \\
            0.9258517034068137  87.0  0.75458124321469  0.75458124321469  \\
            0.9258517034068137  88.0  0.7562315812261757  0.7562315812261757  \\
            0.9258517034068137  89.0  0.7578254876557002  0.7578254876557002  \\
            0.9258517034068137  90.0  0.7593654080265222  0.7593654080265222  \\
            0.9258517034068137  91.0  0.7608536587532  0.7608536587532  \\
            0.9258517034068137  92.0  0.7622924351755926  0.7622924351755926  \\
            0.9258517034068137  93.0  0.7636838190181902  0.7636838190181902  \\
            0.9258517034068137  94.0  0.7650297853209546  0.7650297853209546  \\
            0.9258517034068137  95.0  0.7664907593815509  0.7664907593815509  \\
            0.9258517034068137  96.0  0.7680097045457543  0.7680097045457543  \\
            0.9258517034068137  97.0  0.7694784803006915  0.7694784803006915  \\
            0.9258517034068137  98.0  0.7708991340015772  0.7708991340015772  \\
            0.9258517034068137  99.0  0.7722736120300286  0.7722736120300286  \\
            0.9258517034068137  100.0  0.7736037656450382  0.7736037656450382  \\
            0.9258517034068137  101.0  0.7748913564446983  0.7748913564446983  \\
            0.9258517034068137  102.0  0.7761380614678324  0.7761380614678324  \\
            0.9258517034068137  103.0  0.7773454779623749  0.7773454779623749  \\
            0.9258517034068137  104.0  0.7785151278449287  0.7785151278449287  \\
            0.9258517034068137  105.0  0.7796484618742432  0.7796484618742432  \\
            0.9258517034068137  106.0  0.7807468635590835  0.7807468635590835  \\
            0.9258517034068137  107.0  0.7818116528197258  0.7818116528197258  \\
            0.9258517034068137  108.0  0.7828666707378243  0.7828666707378243  \\
            0.9258517034068137  109.0  0.7840727951542414  0.7840727951542414  \\
            0.9258517034068137  110.0  0.7852418271649811  0.7852418271649811  \\
            0.9258517034068137  111.0  0.7863751382684464  0.7863751382684464  \\
            0.9258517034068137  112.0  0.78747403914757  0.78747403914757  \\
            0.9258517034068137  113.0  0.7885397828294095  0.7885397828294095  \\
            0.9258517034068137  114.0  0.789573567656473  0.789573567656473  \\
            0.9258517034068137  115.0  0.7905765400823912  0.7905765400823912  \\
            0.9258517034068137  116.0  0.7915497973036836  0.7915497973036836  \\
            0.9258517034068137  117.0  0.7924943897383496  0.7924943897383496  \\
            0.9258517034068137  118.0  0.7934113233615177  0.7934113233615177  \\
            0.9258517034068137  119.0  0.7943015619072443  0.7943015619072443  \\
            0.9258517034068137  120.0  0.7951660289452267  0.7951660289452267  \\
            0.9258517034068137  121.0  0.7960056098404474  0.7960056098404474  \\
            0.9258517034068137  122.0  0.7969239651983914  0.7969239651983914  \\
            0.9258517034068137  123.0  0.7978775071824428  0.7978775071824428  \\
            0.9258517034068137  124.0  0.798803618986505  0.798803618986505  \\
            0.9258517034068137  125.0  0.7997032226834538  0.7997032226834538  \\
            0.9258517034068137  126.0  0.8005772034539975  0.8005772034539975  \\
            0.9258517034068137  127.0  0.8014264113115183  0.8014264113115183  \\
            0.9258517034068137  128.0  0.8022516627344973  0.8022516627344973  \\
            0.9258517034068137  129.0  0.8030537422120916  0.8030537422120916  \\
            0.9258517034068137  130.0  0.803833403708115  0.803833403708115  \\
            0.9258517034068137  131.0  0.8045913720482019  0.8045913720482019  \\
            0.9258517034068137  132.0  0.8053283442348153  0.8053283442348153  \\
            0.9258517034068137  133.0  0.8060449906941812  0.8060449906941812  \\
            0.9258517034068137  134.0  0.8067419564592474  0.8067419564592474  \\
            0.9258517034068137  135.0  0.8074382567138222  0.8074382567138222  \\
            0.9258517034068137  136.0  0.8082316361473655  0.8082316361473655  \\
            0.9258517034068137  137.0  0.8090033691553904  0.8090033691553904  \\
            0.9258517034068137  138.0  0.8097541276971336  0.8097541276971336  \\
            0.9258517034068137  139.0  0.8104845590692915  0.8104845590692915  \\
            0.9258517034068137  140.0  0.8111952869613168  0.8111952869613168  \\
            0.9258517034068137  141.0  0.8118869124589895  0.8118869124589895  \\
            0.9258517034068137  142.0  0.8125600149990968  0.8125600149990968  \\
            0.9258517034068137  143.0  0.8132151532780358  0.8132151532780358  \\
            0.9258517034068137  144.0  0.8138528661167022  0.8138528661167022  \\
            0.9258517034068137  145.0  0.8144736732841223  0.8144736732841223  \\
            0.9258517034068137  146.0  0.8150780762819794  0.8150780762819794  \\
            0.9258517034068137  147.0  0.8156665590921904  0.8156665590921904  \\
            0.9258517034068137  148.0  0.8162395888894803  0.8162395888894803  \\
            0.9258517034068137  149.0  0.8168705931330411  0.8168705931330411  \\
            0.9258517034068137  150.0  0.8175241753186426  0.8175241753186426  \\
            0.9258517034068137  151.0  0.8181607924712078  0.8181607924712078  \\
            0.9258517034068137  152.0  0.8187809315864321  0.8187809315864321  \\
            0.9258517034068137  153.0  0.819385063241629  0.819385063241629  \\
            0.9258517034068137  154.0  0.8199736422395464  0.8199736422395464  \\
            0.9258517034068137  155.0  0.8205471082233138  0.8205471082233138  \\
            0.9258517034068137  156.0  0.8211058862639427  0.8211058862639427  \\
            0.9258517034068137  157.0  0.8216503874218205  0.8216503874218205  \\
            0.9258517034068137  158.0  0.8221810092834354  0.8221810092834354  \\
            0.9258517034068137  159.0  0.8226981364745617  0.8226981364745617  \\
            0.9258517034068137  160.0  0.8232021411511719  0.8232021411511719  \\
            0.9258517034068137  161.0  0.8236933834689552  0.8236933834689552  \\
            0.9258517034068137  162.0  0.824187727317483  0.824187727317483  \\
            0.9258517034068137  163.0  0.8247488379048696  0.8247488379048696  \\
            0.9258517034068137  164.0  0.8252959720022285  0.8252959720022285  \\
            0.9258517034068137  165.0  0.8258295048273523  0.8258295048273523  \\
            0.9258517034068137  166.0  0.8263497998350813  0.8263497998350813  \\
            0.9258517034068137  167.0  0.8268572091453608  0.8268572091453608  \\
            0.9258517034068137  168.0  0.8273520739535627  0.8273520739535627  \\
            0.9258517034068137  169.0  0.8278347249237683  0.8278347249237683  \\
            0.9258517034068137  170.0  0.8283054825658626  0.8283054825658626  \\
            0.9258517034068137  171.0  0.8287646575973133  0.8287646575973133  \\
            0.9258517034068137  172.0  0.8292125512899947  0.8292125512899947  \\
            0.9258517034068137  173.0  0.8296494558032232  0.8296494558032232  \\
            0.9258517034068137  174.0  0.8300756545031995  0.8300756545031995  \\
            0.9258517034068137  175.0  0.8304914222697324  0.8304914222697324  \\
            0.9258517034068137  176.0  0.8309520619976222  0.8309520619976222  \\
            0.9258517034068137  177.0  0.8314277183416574  0.8314277183416574  \\
            0.9258517034068137  178.0  0.8318919746700371  0.8318919746700371  \\
            0.9258517034068137  179.0  0.8323451173340584  0.8323451173340584  \\
            0.9258517034068137  180.0  0.83278742433527  0.83278742433527  \\
            0.9258517034068137  181.0  0.8332191656075344  0.8332191656075344  \\
            0.9258517034068137  182.0  0.8336406032882292  0.8336406032882292  \\
            0.9258517034068137  183.0  0.8340519919790208  0.8340519919790208  \\
            0.9258517034068137  184.0  0.8344535789967069  0.8344535789967069  \\
            0.9258517034068137  185.0  0.8348456046144653  0.8348456046144653  \\
            0.9258517034068137  186.0  0.8352283022940196  0.8352283022940196  \\
            0.9258517034068137  187.0  0.8356018989090843  0.8356018989090843  \\
            0.9258517034068137  188.0  0.8359666149604198  0.8359666149604198  \\
            0.9258517034068137  189.0  0.8363360793942556  0.8363360793942556  \\
            0.9258517034068137  190.0  0.8367537147878682  0.8367537147878682  \\
            0.9258517034068137  191.0  0.8371616687908625  0.8371616687908625  \\
            0.9258517034068137  192.0  0.8375601708944859  0.8375601708944859  \\
            0.9258517034068137  193.0  0.8379494443060945  0.8379494443060945  \\
            0.9258517034068137  194.0  0.838329706148007  0.838329706148007  \\
            0.9258517034068137  195.0  0.8387011676495388  0.8387011676495388  \\
            0.9258517034068137  196.0  0.8390640343317681  0.8390640343317681  \\
            0.9258517034068137  197.0  0.8394185061859182  0.8394185061859182  \\
            0.9258517034068137  198.0  0.8397647778453067  0.8397647778453067  \\
            0.9258517034068137  199.0  0.8401030387511836  0.8401030387511836  \\
            0.9258517034068137  200.0  0.8404334733126708  0.8404334733126708  \\
            0.9258517034068137  201.0  0.8407562610612096  0.8407562610612096  \\
            0.9258517034068137  202.0  0.8410715767994738  0.8410715767994738  \\
            0.9258517034068137  203.0  0.8414229364215192  0.8414229364215192  \\
            0.9258517034068137  204.0  0.8417844961494383  0.8417844961494383  \\
            0.9258517034068137  205.0  0.8421379265293583  0.8421379265293583  \\
            0.9258517034068137  206.0  0.8424834094136116  0.8424834094136116  \\
            0.9258517034068137  207.0  0.8428211219799904  0.8428211219799904  \\
            0.9258517034068137  208.0  0.8431512368704095  0.8431512368704095  \\
            0.9258517034068137  209.0  0.8434739223249957  0.8434739223249957  \\
            0.9258517034068137  210.0  0.8437893423115969  0.8437893423115969  \\
            0.9258517034068137  211.0  0.8440976566510223  0.8440976566510223  \\
            0.9258517034068137  212.0  0.84439902113796  0.84439902113796  \\
            0.9258517034068137  213.0  0.8446935876580222  0.8446935876580222  \\
            0.9258517034068137  214.0  0.844981504300791  0.844981504300791  \\
            0.9258517034068137  215.0  0.8452629154692896  0.8452629154692896  \\
            0.9258517034068137  216.0  0.8455497765147943  0.8455497765147943  \\
            0.9258517034068137  217.0  0.8458726406848013  0.8458726406848013  \\
            0.9258517034068137  218.0  0.8461884439935687  0.8461884439935687  \\
            0.9258517034068137  219.0  0.8464973365123998  0.8464973365123998  \\
            0.9258517034068137  220.0  0.8467994646629926  0.8467994646629926  \\
            0.9278557114228457  1.0  -0.08557114228456913  -0.08557114228456913  \\
            0.9278557114228457  2.0  -0.15257181028724115  -0.15257181028724115  \\
            0.9278557114228457  3.0  -0.1506441454337247  -0.1506441454337247  \\
            0.9278557114228457  4.0  -0.1209275694245633  -0.1209275694245633  \\
            0.9278557114228457  5.0  -0.07972293793937077  -0.07972293793937077  \\
            0.9278557114228457  6.0  -0.034984254222730674  -0.034984254222730674  \\
            0.9278557114228457  7.0  0.00952207445193387  0.00952207445193387  \\
            0.9278557114228457  8.0  0.05207991741057881  0.05207991741057881  \\
            0.9278557114228457  9.0  0.0919839679358719  0.0919839679358719  \\
            0.9278557114228457  10.0  0.12902928734592056  0.12902928734592056  \\
            0.9278557114228457  11.0  0.16325544862618985  0.16325544862618985  \\
            0.9278557114228457  12.0  0.19481600563764906  0.19481600563764906  \\
            0.9278557114228457  13.0  0.2239112679139788  0.2239112679139788  \\
            0.9278557114228457  14.0  0.25171650490523567  0.25171650490523567  \\
            0.9278557114228457  15.0  0.2827055038870311  0.2827055038870311  \\
            0.9278557114228457  16.0  0.3107275438389689  0.3107275438389689  \\
            0.9278557114228457  17.0  0.33617309807585083  0.33617309807585083  \\
            0.9278557114228457  18.0  0.35937027849273456  0.35937027849273456  \\
            0.9278557114228457  19.0  0.3805959745578109  0.3805959745578109  \\
            0.9278557114228457  20.0  0.40008494308398534  0.40008494308398534  \\
            0.9278557114228457  21.0  0.41803718108153076  0.41803718108153076  \\
            0.9278557114228457  22.0  0.4346238966226772  0.4346238966226772  \\
            0.9278557114228457  23.0  0.4499923493711072  0.4499923493711072  \\
            0.9278557114228457  24.0  0.4642697849912275  0.4642697849912275  \\
            0.9278557114228457  25.0  0.4775666443830351  0.4775666443830351  \\
            0.9278557114228457  26.0  0.4899791921006779  0.4899791921006779  \\
            0.9278557114228457  27.0  0.5015916785103681  0.5015916785103681  \\
            0.9278557114228457  28.0  0.5131334972503427  0.5131334972503427  \\
            0.9278557114228457  29.0  0.5255457150860866  0.5255457150860866  \\
            0.9278557114228457  30.0  0.5371101008295722  0.5371101008295722  \\
            0.9278557114228457  31.0  0.5479077520970133  0.5479077520970133  \\
            0.9278557114228457  32.0  0.5580100018388352  0.5580100018388352  \\
            0.9278557114228457  33.0  0.5674798154109711  0.5674798154109711  \\
            0.9278557114228457  34.0  0.5763729586111197  0.5763729586111197  \\
            0.9278557114228457  35.0  0.5847389786320273  0.5847389786320273  \\
            0.9278557114228457  36.0  0.5926220314575974  0.5926220314575974  \\
            0.9278557114228457  37.0  0.6000615826300579  0.6000615826300579  \\
            0.9278557114228457  38.0  0.6070930031240888  0.6070930031240888  \\
            0.9278557114228457  39.0  0.6137480779564174  0.6137480779564174  \\
            0.9278557114228457  40.0  0.6200554418942399  0.6200554418942399  \\
            0.9278557114228457  41.0  0.6260409540178372  0.6260409540178372  \\
            0.9278557114228457  42.0  0.6322154374011378  0.6322154374011378  \\
            0.9278557114228457  43.0  0.6387271108246849  0.6387271108246849  \\
            0.9278557114228457  44.0  0.6448918805850992  0.6448918805850992  \\
            0.9278557114228457  45.0  0.6507352194241047  0.6507352194241047  \\
            0.9278557114228457  46.0  0.6562802548214104  0.6562802548214104  \\
            0.9278557114228457  47.0  0.661548026024037  0.661548026024037  \\
            0.9278557114228457  48.0  0.6665577086391812  0.6665577086391812  \\
            0.9278557114228457  49.0  0.6713268113962049  0.6713268113962049  \\
            0.9278557114228457  50.0  0.6758713489600336  0.6758713489600336  \\
            0.9278557114228457  51.0  0.6802059940790226  0.6802059940790226  \\
            0.9278557114228457  52.0  0.6843442118520578  0.6843442118520578  \\
            0.9278557114228457  53.0  0.6882983784840133  0.6882983784840133  \\
            0.9278557114228457  54.0  0.6920798865508618  0.6920798865508618  \\
            0.9278557114228457  55.0  0.6956992385037253  0.6956992385037253  \\
            0.9278557114228457  56.0  0.6995527655431854  0.6995527655431854  \\
            0.9278557114228457  57.0  0.7035375654010865  0.7035375654010865  \\
            0.9278557114228457  58.0  0.7073454278884688  0.7073454278884688  \\
            0.9278557114228457  59.0  0.7109869474959264  0.7109869474959264  \\
            0.9278557114228457  60.0  0.7144719294296095  0.7144719294296095  \\
            0.9278557114228457  61.0  0.7178094594601008  0.7178094594601008  \\
            0.9278557114228457  62.0  0.7210079666492486  0.7210079666492486  \\
            0.9278557114228457  63.0  0.7240752797736193  0.7240752797736193  \\
            0.9278557114228457  64.0  0.7270186781588859  0.7270186781588859  \\
            0.9278557114228457  65.0  0.7298449375497686  0.7298449375497686  \\
            0.9278557114228457  66.0  0.7325603715624656  0.7325603715624656  \\
            0.9278557114228457  67.0  0.7351708691998442  0.7351708691998442  \\
            0.9278557114228457  68.0  0.7376819288515338  0.7376819288515338  \\
            0.9278557114228457  69.0  0.7400986891508535  0.7400986891508535  \\
            0.9278557114228457  70.0  0.7427459884370626  0.7427459884370626  \\
            0.9278557114228457  71.0  0.745428734798985  0.745428734798985  \\
            0.9278557114228457  72.0  0.7480079088788046  0.7480079088788046  \\
            0.9278557114228457  73.0  0.7504887723387854  0.7504887723387854  \\
            0.9278557114228457  74.0  0.7528762570973309  0.7528762570973309  \\
            0.9278557114228457  75.0  0.7551749898034745  0.7551749898034745  \\
            0.9278557114228457  76.0  0.7573893142194287  0.7573893142194287  \\
            0.9278557114228457  77.0  0.7595233117129234  0.7595233117129234  \\
            0.9278557114228457  78.0  0.7615808200394492  0.7615808200394492  \\
            0.9278557114228457  79.0  0.7635654505755112  0.7635654505755112  \\
            0.9278557114228457  80.0  0.7654806041470652  0.7654806041470652  \\
            0.9278557114228457  81.0  0.7673294855823845  0.7673294855823845  \\
            0.9278557114228457  82.0  0.7691151171055195  0.7691151171055195  \\
            0.9278557114228457  83.0  0.7708403506745511  0.7708403506745511  \\
            0.9278557114228457  84.0  0.7727807535616363  0.7727807535616363  \\
            0.9278557114228457  85.0  0.7747073225310357  0.7747073225310357  \\
            0.9278557114228457  86.0  0.776567354394993  0.776567354394993  \\
            0.9278557114228457  87.0  0.7783637958042946  0.7783637958042946  \\
            0.9278557114228457  88.0  0.7800994338062643  0.7800994338062643  \\
            0.9278557114228457  89.0  0.7817769060512658  0.7817769060512658  \\
            0.9278557114228457  90.0  0.7833987102482032  0.7833987102482032  \\
            0.9278557114228457  91.0  0.7849672129314307  0.7849672129314307  \\
            0.9278557114228457  92.0  0.7864846575956046  0.7864846575956046  \\
            0.9278557114228457  93.0  0.7879531722499991  0.7879531722499991  \\
            0.9278557114228457  94.0  0.7893747764389467  0.7893747764389467  \\
            0.9278557114228457  95.0  0.7907513877710918  0.7907513877710918  \\
            0.9278557114228457  96.0  0.7920848279961815  0.7920848279961815  \\
            0.9278557114228457  97.0  0.7933768286648305  0.7933768286648305  \\
            0.9278557114228457  98.0  0.794866810976749  0.794866810976749  \\
            0.9278557114228457  99.0  0.7963161385054207  0.7963161385054207  \\
            0.9278557114228457  100.0  0.7977197736782592  0.7977197736782592  \\
            0.9278557114228457  101.0  0.7990795151575317  0.7990795151575317  \\
            0.9278557114228457  102.0  0.8003970757229597  0.8003970757229597  \\
            0.9278557114228457  103.0  0.8016740870984762  0.8016740870984762  \\
            0.9278557114228457  104.0  0.802912104467076  0.802912104467076  \\
            0.9278557114228457  105.0  0.8041126106967211  0.8041126106967211  \\
            0.9278557114228457  106.0  0.805277020297958  0.805277020297958  \\
            0.9278557114228457  107.0  0.8064066831326133  0.8064066831326133  \\
            0.9278557114228457  108.0  0.8075028878911865  0.8075028878911865  \\
            0.9278557114228457  109.0  0.8085668653552128  0.8085668653552128  \\
            0.9278557114228457  110.0  0.8095997914596424  0.8095997914596424  \\
            0.9278557114228457  111.0  0.8106242195065407  0.8106242195065407  \\
            0.9278557114228457  112.0  0.8117875849209032  0.8117875849209032  \\
            0.9278557114228457  113.0  0.8129167403889956  0.8129167403889956  \\
            0.9278557114228457  114.0  0.8140129097791424  0.8140129097791424  \\
            0.9278557114228457  115.0  0.8150772642540229  0.8150772642540229  \\
            0.9278557114228457  116.0  0.8161109249347573  0.8161109249347573  \\
            0.9278557114228457  117.0  0.8171149654103342  0.8171149654103342  \\
            0.9278557114228457  118.0  0.818090414102599  0.818090414102599  \\
            0.9278557114228457  119.0  0.8190382564960972  0.8190382564960972  \\
            0.9278557114228457  120.0  0.8199594372414913  0.8199594372414913  \\
            0.9278557114228457  121.0  0.8208548621407338  0.8208548621407338  \\
            0.9278557114228457  122.0  0.8217254000213797  0.8217254000213797  \\
            0.9278557114228457  123.0  0.8225718845070705  0.8225718845070705  \\
            0.9278557114228457  124.0  0.8233951156906979  0.8233951156906979  \\
            0.9278557114228457  125.0  0.824234258119576  0.824234258119576  \\
            0.9278557114228457  126.0  0.8251639242594346  0.8251639242594346  \\
            0.9278557114228457  127.0  0.8260680015584289  0.8260680015584289  \\
            0.9278557114228457  128.0  0.826947324267618  0.826947324267618  \\
            0.9278557114228457  129.0  0.8278026941372122  0.8278026941372122  \\
            0.9278557114228457  130.0  0.8286348818987916  0.8286348818987916  \\
            0.9278557114228457  131.0  0.8294446286699431  0.8294446286699431  \\
            0.9278557114228457  132.0  0.8302326472859864  0.8302326472859864  \\
            0.9278557114228457  133.0  0.8309996235629316  0.8309996235629316  \\
            0.9278557114228457  134.0  0.8317462174958231  0.8317462174958231  \\
            0.9278557114228457  135.0  0.8324730643960703  0.8324730643960703  \\
            0.9278557114228457  136.0  0.8331807759713502  0.8331807759713502  \\
            0.9278557114228457  137.0  0.8338699413513381  0.8338699413513381  \\
            0.9278557114228457  138.0  0.8345411280622637  0.8345411280622637  \\
            0.9278557114228457  139.0  0.8352435671558763  0.8352435671558763  \\
            0.9278557114228457  140.0  0.8360032164608577  0.8360032164608577  \\
            0.9278557114228457  141.0  0.8367431133455692  0.8367431133455692  \\
            0.9278557114228457  142.0  0.8374638500988542  0.8374638500988542  \\
            0.9278557114228457  143.0  0.8381659979330983  0.8381659979330983  \\
            0.9278557114228457  144.0  0.8388501078599819  0.8388501078599819  \\
            0.9278557114228457  145.0  0.8395167115245865  0.8395167115245865  \\
            0.9278557114228457  146.0  0.8401663220000174  0.8401663220000174  \\
            0.9278557114228457  147.0  0.840799434544667  0.840799434544667  \\
            0.9278557114228457  148.0  0.8414165273241035  0.8414165273241035  \\
            0.9278557114228457  149.0  0.8420180620994074  0.8420180620994074  \\
            0.9278557114228457  150.0  0.8426044848838171  0.8426044848838171  \\
            0.9278557114228457  151.0  0.8431762265691726  0.8431762265691726  \\
            0.9278557114228457  152.0  0.8437337035238751  0.8437337035238751  \\
            0.9278557114228457  153.0  0.8443322041848076  0.8443322041848076  \\
            0.9278557114228457  154.0  0.8449643486978362  0.8449643486978362  \\
            0.9278557114228457  155.0  0.8455808506708125  0.8455808506708125  \\
            0.9278557114228457  156.0  0.8461821447595581  0.8461821447595581  \\
            0.9278557114228457  157.0  0.8467686513796058  0.8467686513796058  \\
            0.9278557114228457  158.0  0.8473407772497871  0.8473407772497871  \\
            0.9278557114228457  159.0  0.8478989159119864  0.8478989159119864  \\
            0.9278557114228457  160.0  0.8484434482283687  0.8484434482283687  \\
            0.9278557114228457  161.0  0.8489747428571051  0.8489747428571051  \\
            0.9278557114228457  162.0  0.8494931567076669  0.8494931567076669  \\
            0.9278557114228457  163.0  0.8499990353766884  0.8499990353766884  \\
            0.9278557114228457  164.0  0.850492713565284  0.850492713565284  \\
            0.9278557114228457  165.0  0.8509745154787898  0.8509745154787898  \\
            0.9278557114228457  166.0  0.8514447552096808  0.8514447552096808  \\
            0.9278557114228457  167.0  0.851962243739603  0.851962243739603  \\
            0.9278557114228457  168.0  0.8524963372360168  0.8524963372360168  \\
            0.9278557114228457  169.0  0.8530177775235457  0.8530177775235457  \\
            0.9278557114228457  170.0  0.8535268924452275  0.8535268924452275  \\
            0.9278557114228457  171.0  0.8540239998896018  0.8540239998896018  \\
            0.9278557114228457  172.0  0.8545094081419297  0.8545094081419297  \\
            0.9278557114228457  173.0  0.8549834162215506  0.8549834162215506  \\
            0.9278557114228457  174.0  0.8554463142054987  0.8554463142054987  \\
            0.9278557114228457  175.0  0.8558983835392493  0.8558983835392493  \\
            0.9278557114228457  176.0  0.856339897335098  0.856339897335098  \\
            0.9278557114228457  177.0  0.8567711206587363  0.8567711206587363  \\
            0.9278557114228457  178.0  0.8571923108046063  0.8571923108046063  \\
            0.9278557114228457  179.0  0.8576037175603808  0.8576037175603808  \\
            0.9278557114228457  180.0  0.8580055834612706  0.8580055834612706  \\
            0.9278557114228457  181.0  0.8584586008228718  0.8584586008228718  \\
            0.9278557114228457  182.0  0.8589156896657326  0.8589156896657326  \\
            0.9278557114228457  183.0  0.8593623592862231  0.8593623592862231  \\
            0.9278557114228457  184.0  0.859798862733649  0.859798862733649  \\
            0.9278557114228457  185.0  0.8602254458960436  0.8602254458960436  \\
            0.9278557114228457  186.0  0.8606423477353733  0.8606423477353733  \\
            0.9278557114228457  187.0  0.8610498005138498  0.8610498005138498  \\
            0.9278557114228457  188.0  0.8614480300118261  0.8614480300118261  \\
            0.9278557114228457  189.0  0.861837255737546  0.861837255737546  \\
            0.9278557114228457  190.0  0.8622176911291533  0.8622176911291533  \\
            0.9278557114228457  191.0  0.86258954374929  0.86258954374929  \\
            0.9278557114228457  192.0  0.8629530154725034  0.8629530154725034  \\
            0.9278557114228457  193.0  0.8633083026659621  0.8633083026659621  \\
            0.9278557114228457  194.0  0.8636555963633581  0.8636555963633581  \\
            0.9278557114228457  195.0  0.864056389357446  0.864056389357446  \\
            0.9278557114228457  196.0  0.8644519094020232  0.8644519094020232  \\
            0.9278557114228457  197.0  0.8648387185267102  0.8648387185267102  \\
            0.9278557114228457  198.0  0.865217015929076  0.865217015929076  \\
            0.9278557114228457  199.0  0.8655869955271801  0.8655869955271801  \\
            0.9278557114228457  200.0  0.8659488461217095  0.8659488461217095  \\
            0.9278557114228457  201.0  0.8663027515523514  0.8663027515523514  \\
            0.9278557114228457  202.0  0.8666488908486889  0.8666488908486889  \\
            0.9278557114228457  203.0  0.8669874383759091  0.8669874383759091  \\
            0.9278557114228457  204.0  0.8673185639754322  0.8673185639754322  \\
            0.9278557114228457  205.0  0.8676424331007319  0.8676424331007319  \\
            0.9278557114228457  206.0  0.8679592069484003  0.8679592069484003  \\
            0.9278557114228457  207.0  0.8682690425849141  0.8682690425849141  \\
            0.9278557114228457  208.0  0.8685768624934713  0.8685768624934713  \\
            0.9278557114228457  209.0  0.8689299321105144  0.8689299321105144  \\
            0.9278557114228457  210.0  0.8692754595698255  0.8692754595698255  \\
            0.9278557114228457  211.0  0.8696136084520099  0.8696136084520099  \\
            0.9278557114228457  212.0  0.8699445382438451  0.8699445382438451  \\
            0.9278557114228457  213.0  0.8702684044567364  0.8702684044567364  \\
            0.9278557114228457  214.0  0.8705853587413296  0.8705853587413296  \\
            0.9278557114228457  215.0  0.8708955489983287  0.8708955489983287  \\
            0.9278557114228457  216.0  0.8711991194855864  0.8711991194855864  \\
            0.9278557114228457  217.0  0.8714962109219214  0.8714962109219214  \\
            0.9278557114228457  218.0  0.8717869605872868  0.8717869605872868  \\
            0.9278557114228457  219.0  0.872071502419938  0.872071502419938  \\
            0.9278557114228457  220.0  0.8723499671103109  0.8723499671103109  \\
            0.9298597194388778  1.0  -0.08597194388777554  -0.08597194388777554  \\
            0.9298597194388778  2.0  -0.15203740814963257  -0.15203740814963257  \\
            0.9298597194388778  3.0  -0.14884053821929588  -0.14884053821929588  \\
            0.9298597194388778  4.0  -0.11756847027388098  -0.11756847027388098  \\
            0.9298597194388778  5.0  -0.0747526799631007  -0.0747526799631007  \\
            0.9298597194388778  6.0  -0.028456913827654903  -0.028456913827654903  \\
            0.9298597194388778  7.0  0.017506730632983053  0.017506730632983053  \\
            0.9298597194388778  8.0  0.06140766381247356  0.06140766381247356  \\
            0.9298597194388778  9.0  0.10254074582731842  0.10254074582731842  \\
            0.9298597194388778  10.0  0.14070765573771596  0.14070765573771596  \\
            0.9298597194388778  11.0  0.17595704228970835  0.17595704228970835  \\
            0.9298597194388778  12.0  0.20845206897311097  0.20845206897311097  \\
            0.9298597194388778  13.0  0.2384022947856489  0.2384022947856489  \\
            0.9298597194388778  14.0  0.26602878960535525  0.26602878960535525  \\
            0.9298597194388778  15.0  0.2960836533748614  0.2960836533748614  \\
            0.9298597194388778  16.0  0.3248459078459647  0.3248459078459647  \\
            0.9298597194388778  17.0  0.3509786490273778  0.3509786490273778  \\
            0.9298597194388778  18.0  0.374814975131397  0.374814975131397  \\
            0.9298597194388778  19.0  0.39663626141799946  0.39663626141799946  \\
            0.9298597194388778  20.0  0.41668128276126976  0.41668128276126976  \\
            0.9298597194388778  21.0  0.43515362741292796  0.43515362741292796  \\
            0.9298597194388778  22.0  0.4522277107168647  0.4522277107168647  \\
            0.9298597194388778  23.0  0.4680536571718945  0.4680536571718945  \\
            0.9298597194388778  24.0  0.4827612734626756  0.4827612734626756  \\
            0.9298597194388778  25.0  0.4964632927455119  0.4964632927455119  \\
            0.9298597194388778  26.0  0.5092580344048807  0.5092580344048807  \\
            0.9298597194388778  27.0  0.5212315939681706  0.5212315939681706  \\
            0.9298597194388778  28.0  0.5324596541990199  0.5324596541990199  \\
            0.9298597194388778  29.0  0.5440592573220735  0.5440592573220735  \\
            0.9298597194388778  30.0  0.5559722169887498  0.5559722169887498  \\
            0.9298597194388778  31.0  0.567101289413562  0.567101289413562  \\
            0.9298597194388778  32.0  0.5775190139212294  0.5775190139212294  \\
            0.9298597194388778  33.0  0.5872894551310194  0.5872894551310194  \\
            0.9298597194388778  34.0  0.5964693821249041  0.5964693821249041  \\
            0.9298597194388778  35.0  0.6051092592596659  0.6051092592596659  \\
            0.9298597194388778  36.0  0.613254082297431  0.613254082297431  \\
            0.9298597194388778  37.0  0.6209440869164691  0.6209440869164691  \\
            0.9298597194388778  38.0  0.6282153514569571  0.6282153514569571  \\
            0.9298597194388778  39.0  0.6351003116353451  0.6351003116353451  \\
            0.9298597194388778  40.0  0.6416282016830805  0.6416282016830805  \\
            0.9298597194388778  41.0  0.6478254337461131  0.6478254337461131  \\
            0.9298597194388778  42.0  0.6537159252782608  0.6537159252782608  \\
            0.9298597194388778  43.0  0.6595706742538827  0.6595706742538827  \\
            0.9298597194388778  44.0  0.6659476214223103  0.6659476214223103  \\
            0.9298597194388778  45.0  0.6719953386355112  0.6719953386355112  \\
            0.9298597194388778  46.0  0.6777373708192197  0.6777373708192197  \\
            0.9298597194388778  47.0  0.6831951457937886  0.6831951457937886  \\
            0.9298597194388778  48.0  0.6883882012802022  0.6883882012802022  \\
            0.9298597194388778  49.0  0.6933343838421018  0.6933343838421018  \\
            0.9298597194388778  50.0  0.698050023671299  0.698050023671299  \\
            0.9298597194388778  51.0  0.7025500885220322  0.7025500885220322  \\
            0.9298597194388778  52.0  0.7068483195983473  0.7068483195983473  \\
            0.9298597194388778  53.0  0.7109573517811052  0.7109573517811052  \\
            0.9298597194388778  54.0  0.7148888202312663  0.7148888202312663  \\
            0.9298597194388778  55.0  0.7186534551124073  0.7186534551124073  \\
            0.9298597194388778  56.0  0.7222611659279887  0.7222611659279887  \\
            0.9298597194388778  57.0  0.7257211167599673  0.7257211167599673  \\
            0.9298597194388778  58.0  0.7296581217659779  0.7296581217659779  \\
            0.9298597194388778  59.0  0.7334431733536672  0.7334431733536672  \\
            0.9298597194388778  60.0  0.7370675474996248  0.7370675474996248  \\
            0.9298597194388778  61.0  0.7405405053677415  0.7405405053677415  \\
            0.9298597194388778  62.0  0.743870641716333  0.743870641716333  \\
            0.9298597194388778  63.0  0.7470659419768474  0.7470659419768474  \\
            0.9298597194388778  64.0  0.7501338336916425  0.7501338336916425  \\
            0.9298597194388778  65.0  0.7530812329400611  0.7530812329400611  \\
            0.9298597194388778  66.0  0.7559145863040119  0.7559145863040119  \\
            0.9298597194388778  67.0  0.7586399088570834  0.7586399088570834  \\
            0.9298597194388778  68.0  0.7612628186027308  0.7612628186027308  \\
            0.9298597194388778  69.0  0.7637885677366131  0.7637885677366131  \\
            0.9298597194388778  70.0  0.7662220710640552  0.7662220710640552  \\
            0.9298597194388778  71.0  0.7685679318652157  0.7685679318652157  \\
            0.9298597194388778  72.0  0.77113411842879  0.77113411842879  \\
            0.9298597194388778  73.0  0.7737239550255025  0.7737239550255025  \\
            0.9298597194388778  74.0  0.7762177983040762  0.7762177983040762  \\
            0.9298597194388778  75.0  0.7786203674816349  0.7786203674816349  \\
            0.9298597194388778  76.0  0.7809360945912527  0.7809360945912527  \\
            0.9298597194388778  77.0  0.7831691452194078  0.7831691452194078  \\
            0.9298597194388778  78.0  0.7853234375168641  0.7853234375168641  \\
            0.9298597194388778  79.0  0.7874026596453576  0.7874026596453576  \\
            0.9298597194388778  80.0  0.7894102858053691  0.7894102858053691  \\
            0.9298597194388778  81.0  0.7913495909754  0.7913495909754  \\
            0.9298597194388778  82.0  0.7932236644797616  0.7932236644797616  \\
            0.9298597194388778  83.0  0.7950354224900479  0.7950354224900479  \\
            0.9298597194388778  84.0  0.7967876195550925  0.7967876195550925  \\
            0.9298597194388778  85.0  0.7984828592446336  0.7984828592446336  \\
            0.9298597194388778  86.0  0.8002628184605429  0.8002628184605429  \\
            0.9298597194388778  87.0  0.8021463483938992  0.8021463483938992  \\
            0.9298597194388778  88.0  0.803967286386355  0.803967286386355  \\
            0.9298597194388778  89.0  0.8057283244468314  0.8057283244468314  \\
            0.9298597194388778  90.0  0.8074320124698823  0.8074320124698823  \\
            0.9298597194388778  91.0  0.8090807671096633  0.8090807671096633  \\
            0.9298597194388778  92.0  0.8106768800156168  0.8106768800156168  \\
            0.9298597194388778  93.0  0.812222525481808  0.812222525481808  \\
            0.9298597194388778  94.0  0.8137197675569389  0.8137197675569389  \\
            0.9298597194388778  95.0  0.8151705666580786  0.8151705666580786  \\
            0.9298597194388778  96.0  0.8165767857272225  0.8165767857272225  \\
            0.9298597194388778  97.0  0.8179401959663484  0.8179401959663484  \\
            0.9298597194388778  98.0  0.8192624821836213  0.8192624821836213  \\
            0.9298597194388778  99.0  0.8205452477805093  0.8205452477805093  \\
            0.9298597194388778  100.0  0.8218357817114817  0.8218357817114817  \\
            0.9298597194388778  101.0  0.8232676738703651  0.8232676738703651  \\
            0.9298597194388778  102.0  0.8246560899780868  0.8246560899780868  \\
            0.9298597194388778  103.0  0.8260026962345792  0.8260026962345792  \\
            0.9298597194388778  104.0  0.8273090810892231  0.8273090810892231  \\
            0.9298597194388778  105.0  0.8285767595191974  0.8285767595191974  \\
            0.9298597194388778  106.0  0.8298071770368343  0.8298071770368343  \\
            0.9298597194388778  107.0  0.8310017134455006  0.8310017134455006  \\
            0.9298597194388778  108.0  0.8321616863618296  0.8321616863618296  \\
            0.9298597194388778  109.0  0.8332883545206382  0.8332883545206382  \\
            0.9298597194388778  110.0  0.8343829208777531  0.8343829208777531  \\
            0.9298597194388778  111.0  0.8354465355246223  0.8354465355246223  \\
            0.9298597194388778  112.0  0.8364802984277069  0.8364802984277069  \\
            0.9298597194388778  113.0  0.8374852620044487  0.8374852620044487  \\
            0.9298597194388778  114.0  0.8384624335469123  0.8384624335469123  \\
            0.9298597194388778  115.0  0.8395779884256548  0.8395779884256548  \\
            0.9298597194388778  116.0  0.840672052565831  0.840672052565831  \\
            0.9298597194388778  117.0  0.8417355410823175  0.8417355410823175  \\
            0.9298597194388778  118.0  0.8427695048436818  0.8427695048436818  \\
            0.9298597194388778  119.0  0.8437749510849502  0.8437749510849502  \\
            0.9298597194388778  120.0  0.8447528455377561  0.8447528455377561  \\
            0.9298597194388778  121.0  0.8457041144410202  0.8457041144410202  \\
            0.9298597194388778  122.0  0.8466296464396088  0.8466296464396088  \\
            0.9298597194388778  123.0  0.847530294378083  0.847530294378083  \\
            0.9298597194388778  124.0  0.8484068769960857  0.8484068769960857  \\
            0.9298597194388778  125.0  0.849260180531451  0.849260180531451  \\
            0.9298597194388778  126.0  0.8500909602366467  0.8500909602366467  \\
            0.9298597194388778  127.0  0.8508999418139649  0.8508999418139649  \\
            0.9298597194388778  128.0  0.8516878227742528  0.8516878227742528  \\
            0.9298597194388778  129.0  0.8525516460623328  0.8525516460623328  \\
            0.9298597194388778  130.0  0.8534363600894698  0.8534363600894698  \\
            0.9298597194388778  131.0  0.8542978852916844  0.8542978852916844  \\
            0.9298597194388778  132.0  0.8551369503371565  0.8551369503371565  \\
            0.9298597194388778  133.0  0.8559542564316831  0.8559542564316831  \\
            0.9298597194388778  134.0  0.8567504785323989  0.8567504785323989  \\
            0.9298597194388778  135.0  0.8575262664998335  0.8575262664998335  \\
            0.9298597194388778  136.0  0.8582822461919355  0.8582822461919355  \\
            0.9298597194388778  137.0  0.8590190205033502  0.8590190205033502  \\
            0.9298597194388778  138.0  0.8597371703529934  0.8597371703529934  \\
            0.9298597194388778  139.0  0.8604372556228901  0.8604372556228901  \\
            0.9298597194388778  140.0  0.8611198160509503  0.8611198160509503  \\
            0.9298597194388778  141.0  0.8617853720802733  0.8617853720802733  \\
            0.9298597194388778  142.0  0.8624344256672729  0.8624344256672729  \\
            0.9298597194388778  143.0  0.8631168425881633  0.8631168425881633  \\
            0.9298597194388778  144.0  0.8638473496032592  0.8638473496032592  \\
            0.9298597194388778  145.0  0.8645597497650507  0.8645597497650507  \\
            0.9298597194388778  146.0  0.8652545677180579  0.8652545677180579  \\
            0.9298597194388778  147.0  0.8659323099971437  0.8659323099971437  \\
            0.9298597194388778  148.0  0.8665934657587269  0.8665934657587269  \\
            0.9298597194388778  149.0  0.867238507478076  0.867238507478076  \\
            0.9298597194388778  150.0  0.8678678916146041  0.8678678916146041  \\
            0.9298597194388778  151.0  0.8684820592466331  0.8684820592466331  \\
            0.9298597194388778  152.0  0.869081436677354  0.869081436677354  \\
            0.9298597194388778  153.0  0.8696664360133906  0.8696664360133906  \\
            0.9298597194388778  154.0  0.8702374557173915  0.8702374557173915  \\
            0.9298597194388778  155.0  0.870794881135941  0.870794881135941  \\
            0.9298597194388778  156.0  0.8713390850040286  0.8713390850040286  \\
            0.9298597194388778  157.0  0.8718869153373912  0.8718869153373912  \\
            0.9298597194388778  158.0  0.8725005452161412  0.8725005452161412  \\
            0.9298597194388778  159.0  0.8730996953494112  0.8730996953494112  \\
            0.9298597194388778  160.0  0.8736847553055656  0.8736847553055656  \\
            0.9298597194388778  161.0  0.8742561022452571  0.8742561022452571  \\
            0.9298597194388778  162.0  0.8748141013825783  0.8748141013825783  \\
            0.9298597194388778  163.0  0.875359106426677  0.875359106426677  \\
            0.9298597194388778  164.0  0.8758914600045815  0.8758914600045815  \\
            0.9298597194388778  165.0  0.8764114940662717  0.8764114940662717  \\
            0.9298597194388778  166.0  0.8769195302727207  0.8769195302727207  \\
            0.9298597194388778  167.0  0.8774158803678647  0.8774158803678647  \\
            0.9298597194388778  168.0  0.8779008465350704  0.8779008465350704  \\
            0.9298597194388778  169.0  0.8783747217390134  0.8783747217390134  \\
            0.9298597194388778  170.0  0.8788377900533927  0.8788377900533927  \\
            0.9298597194388778  171.0  0.8792903269755903  0.8792903269755903  \\
            0.9298597194388778  172.0  0.8798062649938646  0.8798062649938646  \\
            0.9298597194388778  173.0  0.88031737663988  0.88031737663988  \\
            0.9298597194388778  174.0  0.8808169739077978  0.8808169739077978  \\
            0.9298597194388778  175.0  0.8813053448087663  0.8813053448087663  \\
            0.9298597194388778  176.0  0.8817827688794813  0.8817827688794813  \\
            0.9298597194388778  177.0  0.8822495174725395  0.8822495174725395  \\
            0.9298597194388778  178.0  0.8827058540354479  0.8827058540354479  \\
            0.9298597194388778  179.0  0.8831520343786552  0.8831520343786552  \\
            0.9298597194388778  180.0  0.8835883069332819  0.8835883069332819  \\
            0.9298597194388778  181.0  0.8840149129987522  0.8840149129987522  \\
            0.9298597194388778  182.0  0.8844320869810739  0.8844320869810739  \\
            0.9298597194388778  183.0  0.8848400566218488  0.8848400566218488  \\
            0.9298597194388778  184.0  0.8852390432187582  0.8852390432187582  \\
            0.9298597194388778  185.0  0.8856292618374539  0.8856292618374539  \\
            0.9298597194388778  186.0  0.8860563931767268  0.8860563931767268  \\
            0.9298597194388778  187.0  0.8864977021186153  0.8864977021186153  \\
            0.9298597194388778  188.0  0.8869294450632326  0.8869294450632326  \\
            0.9298597194388778  189.0  0.8873518466922741  0.8873518466922741  \\
            0.9298597194388778  190.0  0.8877651255138013  0.8877651255138013  \\
            0.9298597194388778  191.0  0.8881694940594186  0.8881694940594186  \\
            0.9298597194388778  192.0  0.8885651590742009  0.8885651590742009  \\
            0.9298597194388778  193.0  0.8889523216998234  0.8889523216998234  \\
            0.9298597194388778  194.0  0.8893311776508152  0.8893311776508152  \\
            0.9298597194388778  195.0  0.8897019173847791  0.8897019173847791  \\
            0.9298597194388778  196.0  0.890064726266271  0.890064726266271  \\
            0.9298597194388778  197.0  0.8904197847248876  0.8904197847248876  \\
            0.9298597194388778  198.0  0.8907672684078847  0.8907672684078847  \\
            0.9298597194388778  199.0  0.8911073483271367  0.8911073483271367  \\
            0.9298597194388778  200.0  0.8914642189307499  0.8914642189307499  \\
            0.9298597194388778  201.0  0.891849242043493  0.891849242043493  \\
            0.9298597194388778  202.0  0.892226204897904  0.892226204897904  \\
            0.9298597194388778  203.0  0.8925952860067199  0.8925952860067199  \\
            0.9298597194388778  204.0  0.8929566592813063  0.8929566592813063  \\
            0.9298597194388778  205.0  0.8933104941693366  0.8933104941693366  \\
            0.9298597194388778  206.0  0.8936569557876249  0.8936569557876249  \\
            0.9298597194388778  207.0  0.8939962050505432  0.8939962050505432  \\
            0.9298597194388778  208.0  0.8943283987940114  0.8943283987940114  \\
            0.9298597194388778  209.0  0.8946536898953428  0.8946536898953428  \\
            0.9298597194388778  210.0  0.8949722273890575  0.8949722273890575  \\
            0.9298597194388778  211.0  0.895284156578806  0.895284156578806  \\
            0.9298597194388778  212.0  0.895589619145615  0.895589619145615  \\
            0.9298597194388778  213.0  0.8958887532524423  0.8958887532524423  \\
            0.9298597194388778  214.0  0.8961892131818683  0.8961892131818683  \\
            0.9298597194388778  215.0  0.8965281825273679  0.8965281825273679  \\
            0.9298597194388778  216.0  0.8968602769856144  0.8968602769856144  \\
            0.9298597194388778  217.0  0.8971856406506105  0.8971856406506105  \\
            0.9298597194388778  218.0  0.8975044141182986  0.8975044141182986  \\
            0.9298597194388778  219.0  0.8978167345849761  0.8978167345849761  \\
            0.9298597194388778  220.0  0.8981227359424  0.8981227359424  \\
            0.9318637274549099  1.0  -0.08637274549098195  -0.08637274549098195  \\
            0.9318637274549099  2.0  -0.15150300601202404  -0.15150300601202404  \\
            0.9318637274549099  3.0  -0.14703693100486706  -0.14703693100486706  \\
            0.9318637274549099  4.0  -0.11420937112319866  -0.11420937112319866  \\
            0.9318637274549099  5.0  -0.06978242198683066  -0.06978242198683066  \\
            0.9318637274549099  6.0  -0.021929573432579175  -0.021929573432579175  \\
            0.9318637274549099  7.0  0.025491386814032235  0.025491386814032235  \\
            0.9318637274549099  8.0  0.07073541021436827  0.07073541021436827  \\
            0.9318637274549099  9.0  0.113097523718766  0.113097523718766  \\
            0.9318637274549099  10.0  0.15238602412951135  0.15238602412951135  \\
            0.9318637274549099  11.0  0.18865863595322582  0.18865863595322582  \\
            0.9318637274549099  12.0  0.22208813230857288  0.22208813230857288  \\
            0.9318637274549099  13.0  0.25289332165732  0.25289332165732  \\
            0.9318637274549099  14.0  0.2813037840386666  0.2813037840386666  \\
            0.9318637274549099  15.0  0.3094618028626909  0.3094618028626909  \\
            0.9318637274549099  16.0  0.3389642718529605  0.3389642718529605  \\
            0.9318637274549099  17.0  0.36578419997890554  0.36578419997890554  \\
            0.9318637274549099  18.0  0.390259671770061  0.390259671770061  \\
            0.9318637274549099  19.0  0.4126765482781865  0.4126765482781865  \\
            0.9318637274549099  20.0  0.4332776224385542  0.4332776224385542  \\
            0.9318637274549099  21.0  0.45227007374432665  0.45227007374432665  \\
            0.9318637274549099  22.0  0.4698315248110507  0.4698315248110507  \\
            0.9318637274549099  23.0  0.4861149649726803  0.4861149649726803  \\
            0.9318637274549099  24.0  0.5012527619341237  0.5012527619341237  \\
            0.9318637274549099  25.0  0.5153599411079887  0.5153599411079887  \\
            0.9318637274549099  26.0  0.5285368767090848  0.5285368767090848  \\
            0.9318637274549099  27.0  0.5408715094259731  0.5408715094259731  \\
            0.9318637274549099  28.0  0.5524411819560545  0.5524411819560545  \\
            0.9318637274549099  29.0  0.5633141649868652  0.5633141649868652  \\
            0.9318637274549099  30.0  0.574834333147926  0.574834333147926  \\
            0.9318637274549099  31.0  0.5862948267301096  0.5862948267301096  \\
            0.9318637274549099  32.0  0.5970280260036236  0.5970280260036236  \\
            0.9318637274549099  33.0  0.6070990948510687  0.6070990948510687  \\
            0.9318637274549099  34.0  0.6165658056386896  0.6165658056386896  \\
            0.9318637274549099  35.0  0.6254795398873024  0.6254795398873024  \\
            0.9318637274549099  36.0  0.6338861331372664  0.6338861331372664  \\
            0.9318637274549099  37.0  0.64182659120288  0.64182659120288  \\
            0.9318637274549099  38.0  0.6493376997898235  0.6493376997898235  \\
            0.9318637274549099  39.0  0.6564525453142749  0.6564525453142749  \\
            0.9318637274549099  40.0  0.6632009614719212  0.6632009614719212  \\
            0.9318637274549099  41.0  0.6696099134743873  0.6696099134743873  \\
            0.9318637274549099  42.0  0.6757038297571341  0.6757038297571341  \\
            0.9318637274549099  43.0  0.6815048892578639  0.6815048892578639  \\
            0.9318637274549099  44.0  0.6870332709822998  0.6870332709822998  \\
            0.9318637274549099  45.0  0.6932554578469177  0.6932554578469177  \\
            0.9318637274549099  46.0  0.6991944868170273  0.6991944868170273  \\
            0.9318637274549099  47.0  0.7048422655635402  0.7048422655635402  \\
            0.9318637274549099  48.0  0.7102186939212232  0.7102186939212232  \\
            0.9318637274549099  49.0  0.7153419562879969  0.7153419562879969  \\
            0.9318637274549099  50.0  0.7202286983825644  0.7202286983825644  \\
            0.9318637274549099  51.0  0.7248941829650417  0.7248941829650417  \\
            0.9318637274549099  52.0  0.7293524273446381  0.7293524273446381  \\
            0.9318637274549099  53.0  0.7336163250781972  0.7336163250781972  \\
            0.9318637274549099  54.0  0.7376977539116707  0.7376977539116707  \\
            0.9318637274549099  55.0  0.741607671721091  0.741607671721091  \\
            0.9318637274549099  56.0  0.7453562019606605  0.7453562019606605  \\
            0.9318637274549099  57.0  0.7489527099153309  0.7489527099153309  \\
            0.9318637274549099  58.0  0.7524058708770615  0.7524058708770615  \\
            0.9318637274549099  59.0  0.7558993992114067  0.7558993992114067  \\
            0.9318637274549099  60.0  0.7596631655696386  0.7596631655696386  \\
            0.9318637274549099  61.0  0.7632715512753822  0.7632715512753822  \\
            0.9318637274549099  62.0  0.7667333167834162  0.7667333167834162  \\
            0.9318637274549099  63.0  0.7700566041800767  0.7700566041800767  \\
            0.9318637274549099  64.0  0.7732489892243993  0.7732489892243993  \\
            0.9318637274549099  65.0  0.7763175283303523  0.7763175283303523  \\
            0.9318637274549099  66.0  0.7792688010455595  0.7792688010455595  \\
            0.9318637274549099  67.0  0.7821089485143229  0.7821089485143229  \\
            0.9318637274549099  68.0  0.7848437083539291  0.7848437083539291  \\
            0.9318637274549099  69.0  0.7874784463223727  0.7874784463223727  \\
            0.9318637274549099  70.0  0.7900181851112859  0.7900181851112859  \\
            0.9318637274549099  71.0  0.7924676305591587  0.7924676305591587  \\
            0.9318637274549099  72.0  0.7948311955464513  0.7948311955464513  \\
            0.9318637274549099  73.0  0.797113021804507  0.797113021804507  \\
            0.9318637274549099  74.0  0.7995593395108215  0.7995593395108215  \\
            0.9318637274549099  75.0  0.8020657451597952  0.8020657451597952  \\
            0.9318637274549099  76.0  0.8044828749630746  0.8044828749630746  \\
            0.9318637274549099  77.0  0.80681497872589  0.80681497872589  \\
            0.9318637274549099  78.0  0.809066054994281  0.809066054994281  \\
            0.9318637274549099  79.0  0.8112398687152039  0.8112398687152039  \\
            0.9318637274549099  80.0  0.813339967463673  0.813339967463673  \\
            0.9318637274549099  81.0  0.8153696963684158  0.8153696963684158  \\
            0.9318637274549099  82.0  0.8173322118540014  0.8173322118540014  \\
            0.9318637274549099  83.0  0.8192304943055467  0.8192304943055467  \\
            0.9318637274549099  84.0  0.8210673597515581  0.8210673597515581  \\
            0.9318637274549099  85.0  0.8228454706509432  0.8228454706509432  \\
            0.9318637274549099  86.0  0.824567345861927  0.824567345861927  \\
            0.9318637274549099  87.0  0.8262353698630742  0.8262353698630742  \\
            0.9318637274549099  88.0  0.8278518012898395  0.8278518012898395  \\
            0.9318637274549099  89.0  0.8296797428423989  0.8296797428423989  \\
            0.9318637274549099  90.0  0.8314653146915615  0.8314653146915615  \\
            0.9318637274549099  91.0  0.8331943212878941  0.8331943212878941  \\
            0.9318637274549099  92.0  0.8348691024356268  0.8348691024356268  \\
            0.9318637274549099  93.0  0.836491878713615  0.836491878713615  \\
            0.9318637274549099  94.0  0.838064758674931  0.838064758674931  \\
            0.9318637274549099  95.0  0.8395897455450654  0.8395897455450654  \\
            0.9318637274549099  96.0  0.8410687434582633  0.8410687434582633  \\
            0.9318637274549099  97.0  0.8425035632678645  0.8425035632678645  \\
            0.9318637274549099  98.0  0.8438959279636575  0.8438959279636575  \\
            0.9318637274549099  99.0  0.8452474777262627  0.8452474777262627  \\
            0.9318637274549099  100.0  0.8465597746460256  0.8465597746460256  \\
            0.9318637274549099  101.0  0.8478343071316579  0.8478343071316579  \\
            0.9318637274549099  102.0  0.849072494031582  0.849072494031582  \\
            0.9318637274549099  103.0  0.8503313053706807  0.8503313053706807  \\
            0.9318637274549099  104.0  0.851706057711372  0.851706057711372  \\
            0.9318637274549099  105.0  0.8530409083416753  0.8530409083416753  \\
            0.9318637274549099  106.0  0.8543373337757105  0.8543373337757105  \\
            0.9318637274549099  107.0  0.855596743758388  0.855596743758388  \\
            0.9318637274549099  108.0  0.8568204848324728  0.8568204848324728  \\
            0.9318637274549099  109.0  0.8580098436860621  0.8580098436860621  \\
            0.9318637274549099  110.0  0.8591660502958656  0.8591660502958656  \\
            0.9318637274549099  111.0  0.8602902808802753  0.8602902808802753  \\
            0.9318637274549099  112.0  0.8613836606753269  0.8613836606753269  \\
            0.9318637274549099  113.0  0.8624472665454663  0.8624472665454663  \\
            0.9318637274549099  114.0  0.8634821294403054  0.8634821294403054  \\
            0.9318637274549099  115.0  0.864489236707598  0.864489236707598  \\
            0.9318637274549099  116.0  0.8654695342719441  0.8654695342719441  \\
            0.9318637274549099  117.0  0.8664239286880817  0.8664239286880817  \\
            0.9318637274549099  118.0  0.8674485955847633  0.8674485955847633  \\
            0.9318637274549099  119.0  0.8685116456738017  0.8685116456738017  \\
            0.9318637274549099  120.0  0.8695462538340194  0.8695462538340194  \\
            0.9318637274549099  121.0  0.8705533667413066  0.8705533667413066  \\
            0.9318637274549099  122.0  0.871533892857838  0.871533892857838  \\
            0.9318637274549099  123.0  0.8724887042490955  0.8724887042490955  \\
            0.9318637274549099  124.0  0.8734186383014721  0.8734186383014721  \\
            0.9318637274549099  125.0  0.8743244993466159  0.8743244993466159  \\
            0.9318637274549099  126.0  0.8752070601981801  0.8752070601981801  \\
            0.9318637274549099  127.0  0.8760670636064283  0.8760670636064283  \\
            0.9318637274549099  128.0  0.876905223635539  0.876905223635539  \\
            0.9318637274549099  129.0  0.87772222696833  0.87772222696833  \\
            0.9318637274549099  130.0  0.8785187341426746  0.8785187341426746  \\
            0.9318637274549099  131.0  0.8792953807236863  0.8792953807236863  \\
            0.9318637274549099  132.0  0.8800527784154493  0.8800527784154493  \\
            0.9318637274549099  133.0  0.8809088893004346  0.8809088893004346  \\
            0.9318637274549099  134.0  0.8817547395689747  0.8817547395689747  \\
            0.9318637274549099  135.0  0.8825794686035968  0.8825794686035968  \\
            0.9318637274549099  136.0  0.883383716412522  0.883383716412522  \\
            0.9318637274549099  137.0  0.8841680996553636  0.8841680996553636  \\
            0.9318637274549099  138.0  0.8849332126437229  0.8849332126437229  \\
            0.9318637274549099  139.0  0.8856796282925146  0.8856796282925146  \\
            0.9318637274549099  140.0  0.8864078990246786  0.8864078990246786  \\
            0.9318637274549099  141.0  0.8871185576320508  0.8871185576320508  \\
            0.9318637274549099  142.0  0.887812118094508  0.887812118094508  \\
            0.9318637274549099  143.0  0.8884890763599791  0.8884890763599791  \\
            0.9318637274549099  144.0  0.8891499110871658  0.8891499110871658  \\
            0.9318637274549099  145.0  0.889795084353183  0.889795084353183  \\
            0.9318637274549099  146.0  0.8904250423278541  0.8904250423278541  \\
            0.9318637274549099  147.0  0.8910651854496202  0.8910651854496202  \\
            0.9318637274549099  148.0  0.8917704041933502  0.8917704041933502  \\
            0.9318637274549099  149.0  0.892458952856742  0.892458952856742  \\
            0.9318637274549099  150.0  0.893131298345391  0.893131298345391  \\
            0.9318637274549099  151.0  0.8937878919240959  0.8937878919240959  \\
            0.9318637274549099  152.0  0.8944291698308307  0.8944291698308307  \\
            0.9318637274549099  153.0  0.8950555538630411  0.8950555538630411  \\
            0.9318637274549099  154.0  0.8956674519376462  0.8956674519376462  \\
            0.9318637274549099  155.0  0.8962652586261313  0.8962652586261313  \\
            0.9318637274549099  156.0  0.8968493556659101  0.8968493556659101  \\
            0.9318637274549099  157.0  0.8974201124492418  0.8974201124492418  \\
            0.9318637274549099  158.0  0.8979778864907602  0.8979778864907602  \\
            0.9318637274549099  159.0  0.8985230238746411  0.8985230238746411  \\
            0.9318637274549099  160.0  0.8990558596824485  0.8990558596824485  \\
            0.9318637274549099  161.0  0.8995767184026447  0.8995767184026447  \\
            0.9318637274549099  162.0  0.9001350460574895  0.9001350460574895  \\
            0.9318637274549099  163.0  0.9007191774766656  0.9007191774766656  \\
            0.9318637274549099  164.0  0.9012902064438767  0.9012902064438767  \\
            0.9318637274549099  165.0  0.9018484726537537  0.9018484726537537  \\
            0.9318637274549099  166.0  0.9023943053357628  0.9023943053357628  \\
            0.9318637274549099  167.0  0.9029280236312041  0.9029280236312041  \\
            0.9318637274549099  168.0  0.9034499369544601  0.9034499369544601  \\
            0.9318637274549099  169.0  0.9039603453394933  0.9039603453394933  \\
            0.9318637274549099  170.0  0.9044595397721196  0.9044595397721196  \\
            0.9318637274549099  171.0  0.9049478025089152  0.9049478025089152  \\
            0.9318637274549099  172.0  0.9054254073830399  0.9054254073830399  \\
            0.9318637274549099  173.0  0.9058926200979209  0.9058926200979209  \\
            0.9318637274549099  174.0  0.9063496985091233  0.9063496985091233  \\
            0.9318637274549099  175.0  0.9067968928950677  0.9067968928950677  \\
            0.9318637274549099  176.0  0.9072344462169675  0.9072344462169675  \\
            0.9318637274549099  177.0  0.9077279142863428  0.9077279142863428  \\
            0.9318637274549099  178.0  0.9082193972662914  0.9082193972662914  \\
            0.9318637274549099  179.0  0.9087003511969278  0.9087003511969278  \\
            0.9318637274549099  180.0  0.9091710304052933  0.9091710304052933  \\
            0.9318637274549099  181.0  0.9096316819631547  0.9096316819631547  \\
            0.9318637274549099  182.0  0.910082545928544  0.910082545928544  \\
            0.9318637274549099  183.0  0.9105238555778544  0.9105238555778544  \\
            0.9318637274549099  184.0  0.9109558376293736  0.9109558376293736  \\
            0.9318637274549099  185.0  0.9113787124580837  0.9113787124580837  \\
            0.9318637274549099  186.0  0.911792694302664  0.911792694302664  \\
            0.9318637274549099  187.0  0.9121979914645932  0.9121979914645932  \\
            0.9318637274549099  188.0  0.9125948064998887  0.9125948064998887  \\
            0.9318637274549099  189.0  0.9129833364038202  0.9129833364038202  \\
            0.9318637274549099  190.0  0.9133637727886946  0.9133637727886946  \\
            0.9318637274549099  191.0  0.9137494443695453  0.9137494443695453  \\
            0.9318637274549099  192.0  0.9141773026758985  0.9141773026758985  \\
            0.9318637274549099  193.0  0.9145963407336867  0.9145963407336867  \\
            0.9318637274549099  194.0  0.9150067589382703  0.9150067589382703  \\
            0.9318637274549099  195.0  0.9154087523367136  0.9154087523367136  \\
            0.9318637274549099  196.0  0.9158025107938451  0.9158025107938451  \\
            0.9318637274549099  197.0  0.916188219152545  0.916188219152545  \\
            0.9318637274549099  198.0  0.9165660573884068  0.9165660573884068  \\
            0.9318637274549099  199.0  0.9169362007587557  0.9169362007587557  \\
            0.9318637274549099  200.0  0.9172988199466834  0.9172988199466834  \\
            0.9318637274549099  201.0  0.9176540811998597  0.9176540811998597  \\
            0.9318637274549099  202.0  0.9180021464645622  0.9180021464645622  \\
            0.9318637274549099  203.0  0.9183431735152037  0.9183431735152037  \\
            0.9318637274549099  204.0  0.918677316079148  0.918677316079148  \\
            0.9318637274549099  205.0  0.9190047239574994  0.9190047239574994  \\
            0.9318637274549099  206.0  0.9193547046268481  0.9193547046268481  \\
            0.9318637274549099  207.0  0.9197233675161722  0.9197233675161722  \\
            0.9318637274549099  208.0  0.9200847045191017  0.9200847045191017  \\
            0.9318637274549099  209.0  0.9204388722211873  0.9204388722211873  \\
            0.9318637274549099  210.0  0.9207860232977383  0.9207860232977383  \\
            0.9318637274549099  211.0  0.9211263066272479  0.9211263066272479  \\
            0.9318637274549099  212.0  0.9214598674011512  0.9214598674011512  \\
            0.9318637274549099  213.0  0.9217868472297968  0.9217868472297968  \\
            0.9318637274549099  214.0  0.9221073842451472  0.9221073842451472  \\
            0.9318637274549099  215.0  0.9224216131998757  0.9224216131998757  \\
            0.9318637274549099  216.0  0.922729665563422  0.922729665563422  \\
            0.9318637274549099  217.0  0.9230316696148093  0.9230316696148093  \\
            0.9318637274549099  218.0  0.9233277505325155  0.9233277505325155  \\
            0.9318637274549099  219.0  0.9236180304814626  0.9236180304814626  \\
            0.9318637274549099  220.0  0.9239026286970795  0.9239026286970795  \\
            0.9338677354709419  1.0  -0.08677354709418836  -0.08677354709418836  \\
            0.9338677354709419  2.0  -0.1509686038744155  -0.1509686038744155  \\
            0.9338677354709419  3.0  -0.14523332379043824  -0.14523332379043824  \\
            0.9338677354709419  4.0  -0.11085027197251635  -0.11085027197251635  \\
            0.9338677354709419  5.0  -0.06481216401056059  -0.06481216401056059  \\
            0.9338677354709419  6.0  -0.015402233037503404  -0.015402233037503404  \\
            0.9338677354709419  7.0  0.03347604299508089  0.03347604299508089  \\
            0.9338677354709419  8.0  0.08006315661626298  0.08006315661626298  \\
            0.9338677354709419  9.0  0.12365430161021355  0.12365430161021355  \\
            0.9338677354709419  10.0  0.16406439252130675  0.16406439252130675  \\
            0.9338677354709419  11.0  0.20136022961674327  0.20136022961674327  \\
            0.9338677354709419  12.0  0.2357241956440348  0.2357241956440348  \\
            0.9338677354709419  13.0  0.26738434852899007  0.26738434852899007  \\
            0.9338677354709419  14.0  0.2965787784719771  0.2965787784719771  \\
            0.9338677354709419  15.0  0.32353794275858194  0.32353794275858194  \\
            0.9338677354709419  16.0  0.3530826358599563  0.3530826358599563  \\
            0.9338677354709419  17.0  0.3805897509304325  0.3805897509304325  \\
            0.9338677354709419  18.0  0.405704368408725  0.405704368408725  \\
            0.9338677354709419  19.0  0.42871683513837355  0.42871683513837355  \\
            0.9338677354709419  20.0  0.4498739621158386  0.4498739621158386  \\
            0.9338677354709419  21.0  0.46938652007572396  0.46938652007572396  \\
            0.9338677354709419  22.0  0.4874353389052368  0.4874353389052368  \\
            0.9338677354709419  23.0  0.5041762727734675  0.5041762727734675  \\
            0.9338677354709419  24.0  0.5197442504055718  0.5197442504055718  \\
            0.9338677354709419  25.0  0.5342565894704655  0.5342565894704655  \\
            0.9338677354709419  26.0  0.5478157190132875  0.5478157190132875  \\
            0.9338677354709419  27.0  0.5605114248837755  0.5605114248837755  \\
            0.9338677354709419  28.0  0.572422709713088  0.572422709713088  \\
            0.9338677354709419  29.0  0.583619340342465  0.583619340342465  \\
            0.9338677354709419  30.0  0.5941631408409387  0.5941631408409387  \\
            0.9338677354709419  31.0  0.6054883640466583  0.6054883640466583  \\
            0.9338677354709419  32.0  0.6165370380860179  0.6165370380860179  \\
            0.9338677354709419  33.0  0.6269087345711171  0.6269087345711171  \\
            0.9338677354709419  34.0  0.6366622291524738  0.6366622291524738  \\
            0.9338677354709419  35.0  0.645849820514941  0.645849820514941  \\
            0.9338677354709419  36.0  0.6545181839771019  0.6545181839771019  \\
            0.9338677354709419  37.0  0.662709095489291  0.662709095489291  \\
            0.9338677354709419  38.0  0.6704600481226899  0.6704600481226899  \\
            0.9338677354709419  39.0  0.6778047789932047  0.6778047789932047  \\
            0.9338677354709419  40.0  0.6847737212607619  0.6847737212607619  \\
            0.9338677354709419  41.0  0.6913943932026614  0.6913943932026614  \\
            0.9338677354709419  42.0  0.6976917342360053  0.6976917342360053  \\
            0.9338677354709419  43.0  0.7036883960503652  0.7036883960503652  \\
            0.9338677354709419  44.0  0.7094049956218346  0.7094049956218346  \\
            0.9338677354709419  45.0  0.7148603357482406  0.7148603357482406  \\
            0.9338677354709419  46.0  0.7206516028148365  0.7206516028148365  \\
            0.9338677354709419  47.0  0.7264893853332919  0.7264893853332919  \\
            0.9338677354709419  48.0  0.7320491865622442  0.7320491865622442  \\
            0.9338677354709419  49.0  0.7373495287338938  0.7373495287338938  \\
            0.9338677354709419  50.0  0.7424073730938298  0.7424073730938298  \\
            0.9338677354709419  51.0  0.747238277408051  0.747238277408051  \\
            0.9338677354709419  52.0  0.7518565350909274  0.7518565350909274  \\
            0.9338677354709419  53.0  0.7562752983752892  0.7562752983752892  \\
            0.9338677354709419  54.0  0.760506687592075  0.760506687592075  \\
            0.9338677354709419  55.0  0.764561888329773  0.764561888329773  \\
            0.9338677354709419  56.0  0.7684512379933308  0.7684512379933308  \\
            0.9338677354709419  57.0  0.7721843030706931  0.7721843030706931  \\
            0.9338677354709419  58.0  0.7757699482357103  0.7757699482357103  \\
            0.9338677354709419  59.0  0.7792163982636949  0.7792163982636949  \\
            0.9338677354709419  60.0  0.7825312936063273  0.7825312936063273  \\
            0.9338677354709419  61.0  0.7860025971830228  0.7860025971830228  \\
            0.9338677354709419  62.0  0.7895959918505007  0.7895959918505007  \\
            0.9338677354709419  63.0  0.7930472663833061  0.7930472663833061  \\
            0.9338677354709419  64.0  0.7963641447571561  0.7963641447571561  \\
            0.9338677354709419  65.0  0.7995538237206433  0.7995538237206433  \\
            0.9338677354709419  66.0  0.8026230157871057  0.8026230157871057  \\
            0.9338677354709419  67.0  0.8055779881715621  0.8055779881715621  \\
            0.9338677354709419  68.0  0.8084245981051261  0.8084245981051261  \\
            0.9338677354709419  69.0  0.8111683249081347  0.8111683249081347  \\
            0.9338677354709419  70.0  0.8138142991585189  0.8138142991585189  \\
            0.9338677354709419  71.0  0.8163673292531044  0.8163673292531044  \\
            0.9338677354709419  72.0  0.8188319256256414  0.8188319256256414  \\
            0.9338677354709419  73.0  0.8212123228556073  0.8212123228556073  \\
            0.9338677354709419  74.0  0.8235124998757531  0.8235124998757531  \\
            0.9338677354709419  75.0  0.825736198463666  0.825736198463666  \\
            0.9338677354709419  76.0  0.8280296553348964  0.8280296553348964  \\
            0.9338677354709419  77.0  0.8304608122323723  0.8304608122323723  \\
            0.9338677354709419  78.0  0.832808672471698  0.832808672471698  \\
            0.9338677354709419  79.0  0.8350770777850502  0.8350770777850502  \\
            0.9338677354709419  80.0  0.837269649121977  0.837269649121977  \\
            0.9338677354709419  81.0  0.8393898017614314  0.8393898017614314  \\
            0.9338677354709419  82.0  0.8414407592282414  0.8414407592282414  \\
            0.9338677354709419  83.0  0.8434255661210435  0.8434255661210435  \\
            0.9338677354709419  84.0  0.8453470999480215  0.8453470999480215  \\
            0.9338677354709419  85.0  0.847208082057251  0.847208082057251  \\
            0.9338677354709419  86.0  0.8490110877400711  0.8490110877400711  \\
            0.9338677354709419  87.0  0.8507585555783073  0.8507585555783073  \\
            0.9338677354709419  88.0  0.8524527960993505  0.8524527960993505  \\
            0.9338677354709419  89.0  0.854095999797224  0.854095999797224  \\
            0.9338677354709419  90.0  0.8556902445721531  0.8556902445721531  \\
            0.9338677354709419  91.0  0.8573078754661266  0.8573078754661266  \\
            0.9338677354709419  92.0  0.859061324855639  0.859061324855639  \\
            0.9338677354709419  93.0  0.8607612319454238  0.8607612319454238  \\
            0.9338677354709419  94.0  0.8624097497929232  0.8624097497929232  \\
            0.9338677354709419  95.0  0.8640089244320521  0.8640089244320521  \\
            0.9338677354709419  96.0  0.8655607011893043  0.8655607011893043  \\
            0.9338677354709419  97.0  0.8670669305693823  0.8670669305693823  \\
            0.9338677354709419  98.0  0.8685293737436957  0.8685293737436957  \\
            0.9338677354709419  99.0  0.8699497076720162  0.8699497076720162  \\
            0.9338677354709419  100.0  0.8713295298849699  0.8713295298849699  \\
            0.9338677354709419  101.0  0.8726703629528711  0.8726703629528711  \\
            0.9338677354709419  102.0  0.8739736586640507  0.8739736586640507  \\
            0.9338677354709419  103.0  0.8752408019342224  0.8752408019342224  \\
            0.9338677354709419  104.0  0.876473114466297  0.876473114466297  \\
            0.9338677354709419  105.0  0.8776718581788508  0.8776718581788508  \\
            0.9338677354709419  106.0  0.8788674905145868  0.8788674905145868  \\
            0.9338677354709419  107.0  0.8801917740712755  0.8801917740712755  \\
            0.9338677354709419  108.0  0.8814792833031158  0.8814792833031158  \\
            0.9338677354709419  109.0  0.8827313328514859  0.8827313328514859  \\
            0.9338677354709419  110.0  0.8839491797139764  0.8839491797139764  \\
            0.9338677354709419  111.0  0.8851340262359264  0.8851340262359264  \\
            0.9338677354709419  112.0  0.8862870229229451  0.8862870229229451  \\
            0.9338677354709419  113.0  0.8874092710864823  0.8874092710864823  \\
            0.9338677354709419  114.0  0.8885018253336969  0.8885018253336969  \\
            0.9338677354709419  115.0  0.8895656959119815  0.8895656959119815  \\
            0.9338677354709419  116.0  0.8906018509176976  0.8906018509176976  \\
            0.9338677354709419  117.0  0.8916112183780929  0.8916112183780929  \\
            0.9338677354709419  118.0  0.8925946882145764  0.8925946882145764  \\
            0.9338677354709419  119.0  0.8935531140950177  0.8935531140950177  \\
            0.9338677354709419  120.0  0.8944873151821726  0.8944873151821726  \\
            0.9338677354709419  121.0  0.895402619041593  0.895402619041593  \\
            0.9338677354709419  122.0  0.896438139276067  0.896438139276067  \\
            0.9338677354709419  123.0  0.8974471141201079  0.8974471141201079  \\
            0.9338677354709419  124.0  0.89843039960686  0.89843039960686  \\
            0.9338677354709419  125.0  0.8993888181617823  0.8993888181617823  \\
            0.9338677354709419  126.0  0.9003231601597135  0.9003231601597135  \\
            0.9338677354709419  127.0  0.9012341853988914  0.9012341853988914  \\
            0.9338677354709419  128.0  0.902122624496825  0.902122624496825  \\
            0.9338677354709419  129.0  0.9029891802128132  0.9029891802128132  \\
            0.9338677354709419  130.0  0.9038345287013603  0.9038345287013603  \\
            0.9338677354709419  131.0  0.9046593207006697  0.9046593207006697  \\
            0.9338677354709419  132.0  0.9054641826599674  0.9054641826599674  \\
            0.9338677354709419  133.0  0.9062497178091868  0.9062497178091868  \\
            0.9338677354709419  134.0  0.9070165071744356  0.9070165071744356  \\
            0.9338677354709419  135.0  0.9077651105422693  0.9077651105422693  \\
            0.9338677354709419  136.0  0.9084960673757213  0.9084960673757213  \\
            0.9338677354709419  137.0  0.9093171788073756  0.9093171788073756  \\
            0.9338677354709419  138.0  0.9101292549344552  0.9101292549344552  \\
            0.9338677354709419  139.0  0.9109220009621364  0.9109220009621364  \\
            0.9338677354709419  140.0  0.9116959819984095  0.9116959819984095  \\
            0.9338677354709419  141.0  0.912451743183826  0.912451743183826  \\
            0.9338677354709419  142.0  0.9131898105217454  0.9131898105217454  \\
            0.9338677354709419  143.0  0.9139106916689116  0.9139106916689116  \\
            0.9338677354709419  144.0  0.9146148766884272  0.9146148766884272  \\
            0.9338677354709419  145.0  0.915302838767176  0.915302838767176  \\
            0.9338677354709419  146.0  0.9159750348996007  0.9159750348996007  \\
            0.9338677354709419  147.0  0.9166319065395415  0.9166319065395415  \\
            0.9338677354709419  148.0  0.9172738802220057  0.9172738802220057  \\
            0.9338677354709419  149.0  0.9179013681561575  0.9179013681561575  \\
            0.9338677354709419  150.0  0.9185147687913345  0.9185147687913345  \\
            0.9338677354709419  151.0  0.9191144673572349  0.9191144673572349  \\
            0.9338677354709419  152.0  0.9197769029843074  0.9197769029843074  \\
            0.9338677354709419  153.0  0.9204446717126893  0.9204446717126893  \\
            0.9338677354709419  154.0  0.9210974481579008  0.9210974481579008  \\
            0.9338677354709419  155.0  0.9217356361163238  0.9217356361163238  \\
            0.9338677354709419  156.0  0.9223596263277918  0.9223596263277918  \\
            0.9338677354709419  157.0  0.9229697969711902  0.9229697969711902  \\
            0.9338677354709419  158.0  0.9235665141383608  0.9235665141383608  \\
            0.9338677354709419  159.0  0.9241501322875041  0.9241501322875041  \\
            0.9338677354709419  160.0  0.9247209946769879  0.9247209946769879  \\
            0.9338677354709419  161.0  0.9252794337805925  0.9252794337805925  \\
            0.9338677354709419  162.0  0.9258257716850631  0.9258257716850631  \\
            0.9338677354709419  163.0  0.9263603204708046  0.9263603204708046  \\
            0.9338677354709419  164.0  0.9268833825765563  0.9268833825765563  \\
            0.9338677354709419  165.0  0.9273952511488083  0.9273952511488083  \\
            0.9338677354709419  166.0  0.9278962103765485  0.9278962103765485  \\
            0.9338677354709419  167.0  0.9284401668945454  0.9284401668945454  \\
            0.9338677354709419  168.0  0.9289990273738478  0.9289990273738478  \\
            0.9338677354709419  169.0  0.9295459689399753  0.9295459689399753  \\
            0.9338677354709419  170.0  0.9300812894908442  0.9300812894908442  \\
            0.9338677354709419  171.0  0.93060527804224  0.93060527804224  \\
            0.9338677354709419  172.0  0.931118215037868  0.931118215037868  \\
            0.9338677354709419  173.0  0.9316203726471003  0.9316203726471003  \\
            0.9338677354709419  174.0  0.9321120150507362  0.9321120150507362  \\
            0.9338677354709419  175.0  0.9325933987155655  0.9325933987155655  \\
            0.9338677354709419  176.0  0.9330647726579622  0.9330647726579622  \\
            0.9338677354709419  177.0  0.9335263786972021  0.9335263786972021  \\
            0.9338677354709419  178.0  0.9339784516988978  0.9339784516988978  \\
            0.9338677354709419  179.0  0.9344212198089396  0.9344212198089396  \\
            0.9338677354709419  180.0  0.9348549046785151  0.9348549046785151  \\
            0.9338677354709419  181.0  0.9352797216802426  0.9352797216802426  \\
            0.9338677354709419  182.0  0.9357330048760162  0.9357330048760162  \\
            0.9338677354709419  183.0  0.9362076545338599  0.9362076545338599  \\
            0.9338677354709419  184.0  0.9366726320399908  0.9366726320399908  \\
            0.9338677354709419  185.0  0.9371281630787135  0.9371281630787135  \\
            0.9338677354709419  186.0  0.937574467089618  0.937574467089618  \\
            0.9338677354709419  187.0  0.9380117574694106  0.9380117574694106  \\
            0.9338677354709419  188.0  0.9384402417663154  0.9384402417663154  \\
            0.9338677354709419  189.0  0.938860121867378  0.938860121867378  \\
            0.9338677354709419  190.0  0.9392715941787733  0.9392715941787733  \\
            0.9338677354709419  191.0  0.9396748497995844  0.9396748497995844  \\
            0.9338677354709419  192.0  0.9400700746892545  0.9400700746892545  \\
            0.9338677354709419  193.0  0.9404574498290378  0.9404574498290378  \\
            0.9338677354709419  194.0  0.9408371513774444  0.9408371513774444  \\
            0.9338677354709419  195.0  0.9412093508203877  0.9412093508203877  \\
            0.9338677354709419  196.0  0.9415742151157542  0.9415742151157542  \\
            0.9338677354709419  197.0  0.9419566535802006  0.9419566535802006  \\
            0.9338677354709419  198.0  0.9423648463689289  0.9423648463689289  \\
            0.9338677354709419  199.0  0.942765053190373  0.942765053190373  \\
            0.9338677354709419  200.0  0.9431574488921678  0.9431574488921678  \\
            0.9338677354709419  201.0  0.9435422038075142  0.9435422038075142  \\
            0.9338677354709419  202.0  0.9439194838910953  0.9439194838910953  \\
            0.9338677354709419  203.0  0.9442894508503861  0.9442894508503861  \\
            0.9338677354709419  204.0  0.9446522622722501  0.9446522622722501  \\
            0.9338677354709419  205.0  0.9450080717454415  0.9450080717454415  \\
            0.9338677354709419  206.0  0.9453570289787323  0.9453570289787323  \\
            0.9338677354709419  207.0  0.9456992799151945  0.9456992799151945  \\
            0.9338677354709419  208.0  0.9460349668424992  0.9460349668424992  \\
            0.9338677354709419  209.0  0.9463642284996142  0.9463642284996142  \\
            0.9338677354709419  210.0  0.9466872001798736  0.9466872001798736  \\
            0.9338677354709419  211.0  0.9470040138306277  0.9470040138306277  \\
            0.9338677354709419  212.0  0.9473301156566875  0.9473301156566875  \\
            0.9338677354709419  213.0  0.9476849412071527  0.9476849412071527  \\
            0.9338677354709419  214.0  0.9480330748448553  0.9480330748448553  \\
            0.9338677354709419  215.0  0.9483746546480338  0.9483746546480338  \\
            0.9338677354709419  216.0  0.9487098153528143  0.9487098153528143  \\
            0.9338677354709419  217.0  0.9490386884472896  0.9490386884472896  \\
            0.9338677354709419  218.0  0.9493614022626908  0.9493614022626908  \\
            0.9338677354709419  219.0  0.9496780820615573  0.9496780820615573  \\
            0.9338677354709419  220.0  0.9499888501230714  0.9499888501230714  \\
            0.935871743486974  1.0  -0.0871743486973948  -0.0871743486973948  \\
            0.935871743486974  2.0  -0.15043420173680694  -0.15043420173680694  \\
            0.935871743486974  3.0  -0.14342971657600928  -0.14342971657600928  \\
            0.935871743486974  4.0  -0.10749117282183403  -0.10749117282183403  \\
            0.935871743486974  5.0  -0.05984190603429053  -0.05984190603429053  \\
            0.935871743486974  6.0  -0.00887489264242719  -0.00887489264242719  \\
            0.935871743486974  7.0  0.04146069917613003  0.04146069917613003  \\
            0.935871743486974  8.0  0.0893909030181577  0.0893909030181577  \\
            0.935871743486974  9.0  0.1342110795016611  0.1342110795016611  \\
            0.935871743486974  10.0  0.17574276091310215  0.17574276091310215  \\
            0.935871743486974  11.0  0.21406182328026077  0.21406182328026077  \\
            0.935871743486974  12.0  0.2493602589794977  0.2493602589794977  \\
            0.935871743486974  13.0  0.28187537540066115  0.28187537540066115  \\
            0.935871743486974  14.0  0.31185377290528854  0.31185377290528854  \\
            0.935871743486974  15.0  0.33953355627663995  0.33953355627663995  \\
            0.935871743486974  16.0  0.36720099986695215  0.36720099986695215  \\
            0.935871743486974  17.0  0.3953953018819595  0.3953953018819595  \\
            0.935871743486974  18.0  0.4211490650473889  0.4211490650473889  \\
            0.935871743486974  19.0  0.44475712199856204  0.44475712199856204  \\
            0.935871743486974  20.0  0.46647030179312304  0.46647030179312304  \\
            0.935871743486974  21.0  0.4865029664071226  0.4865029664071226  \\
            0.935871743486974  22.0  0.5050391529994229  0.5050391529994229  \\
            0.935871743486974  23.0  0.5222375805742547  0.5222375805742547  \\
            0.935871743486974  24.0  0.5382357388770214  0.5382357388770214  \\
            0.935871743486974  25.0  0.5531532378329422  0.5531532378329422  \\
            0.935871743486974  26.0  0.5670945613174916  0.5670945613174916  \\
            0.935871743486974  27.0  0.580151340341578  0.580151340341578  \\
            0.935871743486974  28.0  0.5924042374701226  0.5924042374701226  \\
            0.935871743486974  29.0  0.6039245156980635  0.6039245156980635  \\
            0.935871743486974  30.0  0.6147753502519983  0.6147753502519983  \\
            0.935871743486974  31.0  0.6250129301128368  0.6250129301128368  \\
            0.935871743486974  32.0  0.6360460501684121  0.6360460501684121  \\
            0.935871743486974  33.0  0.6467183742911664  0.6467183742911664  \\
            0.935871743486974  34.0  0.6567586526662582  0.6567586526662582  \\
            0.935871743486974  35.0  0.6662201011425776  0.6662201011425776  \\
            0.935871743486974  36.0  0.6751502348169374  0.6751502348169374  \\
            0.935871743486974  37.0  0.683591599775702  0.683591599775702  \\
            0.935871743486974  38.0  0.6915823964555582  0.6915823964555582  \\
            0.935871743486974  39.0  0.6991570126721325  0.6991570126721325  \\
            0.935871743486974  40.0  0.7063464810496025  0.7063464810496025  \\
            0.935871743486974  41.0  0.7131788729309354  0.7131788729309354  \\
            0.935871743486974  42.0  0.7196796387148785  0.7196796387148785  \\
            0.935871743486974  43.0  0.7258719028428682  0.7258719028428682  \\
            0.935871743486974  44.0  0.7317767202613692  0.7317767202613692  \\
            0.935871743486974  45.0  0.7374133000468271  0.7374133000468271  \\
            0.935871743486974  46.0  0.7427992009493027  0.7427992009493027  \\
            0.935871743486974  47.0  0.7481365051030434  0.7481365051030434  \\
            0.935871743486974  48.0  0.7538796792032666  0.7538796792032666  \\
            0.935871743486974  49.0  0.7593571011797889  0.7593571011797889  \\
            0.935871743486974  50.0  0.7645860478050951  0.7645860478050951  \\
            0.935871743486974  51.0  0.7695823718510606  0.7695823718510606  \\
            0.935871743486974  52.0  0.7743606428372185  0.7743606428372185  \\
            0.935871743486974  53.0  0.7789342716723796  0.7789342716723796  \\
            0.935871743486974  54.0  0.7833156212724792  0.7833156212724792  \\
            0.935871743486974  55.0  0.7875161049384551  0.7875161049384551  \\
            0.935871743486974  56.0  0.7915462740260026  0.7915462740260026  \\
            0.935871743486974  57.0  0.7954158962260567  0.7954158962260567  \\
            0.935871743486974  58.0  0.7991340255943575  0.7991340255943575  \\
            0.935871743486974  59.0  0.8027090653148692  0.8027090653148692  \\
            0.935871743486974  60.0  0.806148824051368  0.806148824051368  \\
            0.935871743486974  61.0  0.8094605666293395  0.8094605666293395  \\
            0.935871743486974  62.0  0.8126510596951472  0.8126510596951472  \\
            0.935871743486974  63.0  0.8160379285865342  0.8160379285865342  \\
            0.935871743486974  64.0  0.8194793002899128  0.8194793002899128  \\
            0.935871743486974  65.0  0.8227901191109357  0.8227901191109357  \\
            0.935871743486974  66.0  0.8259772305286532  0.8259772305286532  \\
            0.935871743486974  67.0  0.8290470278288015  0.8290470278288015  \\
            0.935871743486974  68.0  0.8320054878563232  0.8320054878563232  \\
            0.935871743486974  69.0  0.8348582034938944  0.8348582034938944  \\
            0.935871743486974  70.0  0.8376104132057496  0.8376104132057496  \\
            0.935871743486974  71.0  0.8402670279470476  0.8402670279470476  \\
            0.935871743486974  72.0  0.8428326557048316  0.8428326557048316  \\
            0.935871743486974  73.0  0.8453116239067074  0.8453116239067074  \\
            0.935871743486974  74.0  0.847707999907136  0.847707999907136  \\
            0.935871743486974  75.0  0.8500256097382395  0.8500256097382395  \\
            0.935871743486974  76.0  0.8522680552918234  0.8522680552918234  \\
            0.935871743486974  77.0  0.8544387300813671  0.8544387300813671  \\
            0.935871743486974  78.0  0.8565512899491128  0.8565512899491128  \\
            0.935871743486974  79.0  0.8589142868548945  0.8589142868548945  \\
            0.935871743486974  80.0  0.8611993307802809  0.8611993307802809  \\
            0.935871743486974  81.0  0.8634099071544471  0.8634099071544471  \\
            0.935871743486974  82.0  0.8655493066024813  0.8655493066024813  \\
            0.935871743486974  83.0  0.8676206379365402  0.8676206379365402  \\
            0.935871743486974  84.0  0.8696268401444871  0.8696268401444871  \\
            0.935871743486974  85.0  0.8715706934635606  0.8715706934635606  \\
            0.935871743486974  86.0  0.8734548296182172  0.8734548296182172  \\
            0.935871743486974  87.0  0.8752817412935383  0.8752817412935383  \\
            0.935871743486974  88.0  0.8770537909088617  0.8770537909088617  \\
            0.935871743486974  89.0  0.8787732187502296  0.8787732187502296  \\
            0.935871743486974  90.0  0.8804421505147473  0.8804421505147473  \\
            0.935871743486974  91.0  0.8820626043149944  0.8820626043149944  \\
            0.935871743486974  92.0  0.8836364971873224  0.8836364971873224  \\
            0.935871743486974  93.0  0.8851656511438946  0.8851656511438946  \\
            0.935871743486974  94.0  0.8867547409109153  0.8867547409109153  \\
            0.935871743486974  95.0  0.888428103319039  0.888428103319039  \\
            0.935871743486974  96.0  0.8900526589203471  0.8900526589203471  \\
            0.935871743486974  97.0  0.8916302978708984  0.8916302978708984  \\
            0.935871743486974  98.0  0.893162819523732  0.893162819523732  \\
            0.935871743486974  99.0  0.8946519376177697  0.8946519376177697  \\
            0.935871743486974  100.0  0.8960992851239142  0.8960992851239142  \\
            0.935871743486974  101.0  0.8975064187740842  0.8975064187740842  \\
            0.935871743486974  102.0  0.8988748232965194  0.8988748232965194  \\
            0.935871743486974  103.0  0.9002059153791163  0.9002059153791163  \\
            0.935871743486974  104.0  0.901501047380395  0.901501047380395  \\
            0.935871743486974  105.0  0.9027615108064506  0.9027615108064506  \\
            0.935871743486974  106.0  0.9039885395704974  0.9039885395704974  \\
            0.935871743486974  107.0  0.9051833130504231  0.9051833130504231  \\
            0.935871743486974  108.0  0.906346958958606  0.906346958958606  \\
            0.935871743486974  109.0  0.9074805560369644  0.9074805560369644  \\
            0.935871743486974  110.0  0.9087323091320871  0.9087323091320871  \\
            0.935871743486974  111.0  0.9099777715915793  0.9099777715915793  \\
            0.935871743486974  112.0  0.911190385170565  0.911190385170565  \\
            0.935871743486974  113.0  0.9123712756274998  0.9123712756274998  \\
            0.935871743486974  114.0  0.9135215212270902  0.9135215212270902  \\
            0.935871743486974  115.0  0.914642155116365  0.914642155116365  \\
            0.935871743486974  116.0  0.9157341675634496  0.9157341675634496  \\
            0.935871743486974  117.0  0.9167985080681025  0.9167985080681025  \\
            0.935871743486974  118.0  0.917836087352292  0.917836087352292  \\
            0.935871743486974  119.0  0.9188477792385045  0.9188477792385045  \\
            0.935871743486974  120.0  0.9198344224230195  0.9198344224230195  \\
            0.935871743486974  121.0  0.9207968221507481  0.9207968221507481  \\
            0.935871743486974  122.0  0.9217357517978271  0.9217357517978271  \\
            0.935871743486974  123.0  0.922651954367751  0.922651954367751  \\
            0.935871743486974  124.0  0.9235461439063565  0.9235461439063565  \\
            0.935871743486974  125.0  0.9244531369769472  0.9244531369769472  \\
            0.935871743486974  126.0  0.9254392601212456  0.9254392601212456  \\
            0.935871743486974  127.0  0.9264013071913546  0.9264013071913546  \\
            0.935871743486974  128.0  0.9273400253581111  0.9273400253581111  \\
            0.935871743486974  129.0  0.9282561334572963  0.9282561334572963  \\
            0.935871743486974  130.0  0.9291503232600475  0.9291503232600475  \\
            0.935871743486974  131.0  0.9300232606776544  0.9300232606776544  \\
            0.935871743486974  132.0  0.9308755869044871  0.9308755869044871  \\
            0.935871743486974  133.0  0.9317079195026436  0.9317079195026436  \\
            0.935871743486974  134.0  0.932520853431745  0.932520853431745  \\
            0.935871743486974  135.0  0.9333149620269421  0.9333149620269421  \\
            0.935871743486974  136.0  0.9340907979281468  0.9340907979281468  \\
            0.935871743486974  137.0  0.9348488939631678  0.9348488939631678  \\
            0.935871743486974  138.0  0.9355897639874292  0.9355897639874292  \\
            0.935871743486974  139.0  0.9363139036826242  0.9363139036826242  \\
            0.935871743486974  140.0  0.9370217913165378  0.9370217913165378  \\
            0.935871743486974  141.0  0.9377849287356037  0.9377849287356037  \\
            0.935871743486974  142.0  0.9385675029489805  0.9385675029489805  \\
            0.935871743486974  143.0  0.9393323069778466  0.9393323069778466  \\
            0.935871743486974  144.0  0.9400798422896887  0.9400798422896887  \\
            0.935871743486974  145.0  0.9408105931811714  0.9408105931811714  \\
            0.935871743486974  146.0  0.9415250274713473  0.9415250274713473  \\
            0.935871743486974  147.0  0.9422235971625507  0.9422235971625507  \\
            0.935871743486974  148.0  0.9429067390709382  0.9429067390709382  \\
            0.935871743486974  149.0  0.9435748754278601  0.9435748754278601  \\
            0.935871743486974  150.0  0.9442284144539584  0.9442284144539584  \\
            0.935871743486974  151.0  0.9448677509071866  0.9448677509071866  \\
            0.935871743486974  152.0  0.9454932666060843  0.9454932666060843  \\
            0.935871743486974  153.0  0.9461053309297144  0.9461053309297144  \\
            0.935871743486974  154.0  0.9467043012953111  0.9467043012953111  \\
            0.935871743486974  155.0  0.9472905236147758  0.9472905236147758  \\
            0.935871743486974  156.0  0.9478698969896711  0.9478698969896711  \\
            0.935871743486974  157.0  0.9485194814931387  0.9485194814931387  \\
            0.935871743486974  158.0  0.9491551417859592  0.9491551417859592  \\
            0.935871743486974  159.0  0.9497772407003671  0.9497772407003671  \\
            0.935871743486974  160.0  0.9503861296715274  0.9503861296715274  \\
            0.935871743486974  161.0  0.9509821491585404  0.9509821491585404  \\
            0.935871743486974  162.0  0.9515656290476059  0.9515656290476059  \\
            0.935871743486974  163.0  0.9521368890380366  0.9521368890380366  \\
            0.935871743486974  164.0  0.9526962390121505  0.9526962390121505  \\
            0.935871743486974  165.0  0.9532439793896785  0.9532439793896785  \\
            0.935871743486974  166.0  0.9537804014673876  0.9537804014673876  \\
            0.935871743486974  167.0  0.9543057877448253  0.9543057877448253  \\
            0.935871743486974  168.0  0.9548204122365251  0.9548204122365251  \\
            0.935871743486974  169.0  0.9553245407715633  0.9553245407715633  \\
            0.935871743486974  170.0  0.9558184312809147  0.9558184312809147  \\
            0.935871743486974  171.0  0.9563023340732123  0.9563023340732123  \\
            0.935871743486974  172.0  0.9568110226926982  0.9568110226926982  \\
            0.935871743486974  173.0  0.9573481251962797  0.9573481251962797  \\
            0.935871743486974  174.0  0.957874331592347  0.957874331592347  \\
            0.935871743486974  175.0  0.9583899045360633  0.9583899045360633  \\
            0.935871743486974  176.0  0.958895099098957  0.958895099098957  \\
            0.935871743486974  177.0  0.9593901630258281  0.9593901630258281  \\
            0.935871743486974  178.0  0.9598753369816178  0.9598753369816178  \\
            0.935871743486974  179.0  0.9603508547886874  0.9603508547886874  \\
            0.935871743486974  180.0  0.9608169436550584  0.9608169436550584  \\
            0.935871743486974  181.0  0.9612738243937174  0.9612738243937174  \\
            0.935871743486974  182.0  0.9617217116337766  0.9617217116337766  \\
            0.935871743486974  183.0  0.9621608140234188  0.9621608140234188  \\
            0.935871743486974  184.0  0.9625913344254229  0.9625913344254229  \\
            0.935871743486974  185.0  0.9630134701050469  0.9630134701050469  \\
            0.935871743486974  186.0  0.9634274129112094  0.9634274129112094  \\
            0.935871743486974  187.0  0.9638333494507002  0.9638333494507002  \\
            0.935871743486974  188.0  0.9642856770327422  0.9642856770327422  \\
            0.935871743486974  189.0  0.964736907330936  0.964736907330936  \\
            0.935871743486974  190.0  0.965179415568852  0.965179415568852  \\
            0.935871743486974  191.0  0.965613397543968  0.965613397543968  \\
            0.935871743486974  192.0  0.9660390438210099  0.9660390438210099  \\
            0.935871743486974  193.0  0.966456539895675  0.966456539895675  \\
            0.935871743486974  194.0  0.9668660663523476  0.9668660663523476  \\
            0.935871743486974  195.0  0.967267799016353  0.967267799016353  \\
            0.935871743486974  196.0  0.9676619091006573  0.9676619091006573  \\
            0.935871743486974  197.0  0.9680485633474349  0.9680485633474349  \\
            0.935871743486974  198.0  0.9684279241646487  0.9684279241646487  \\
            0.935871743486974  199.0  0.9688001497577581  0.9688001497577581  \\
            0.935871743486974  200.0  0.969165394257004  0.969165394257004  \\
            0.935871743486974  201.0  0.9695238078400894  0.9695238078400894  \\
            0.935871743486974  202.0  0.9698755368506897  0.9698755368506897  \\
            0.935871743486974  203.0  0.9702357281855685  0.9702357281855685  \\
            0.935871743486974  204.0  0.9706272084653521  0.9706272084653521  \\
            0.935871743486974  205.0  0.9710114195333819  0.9710114195333819  \\
            0.935871743486974  206.0  0.9713885148158732  0.9713885148158732  \\
            0.935871743486974  207.0  0.9717586439047721  0.9717586439047721  \\
            0.935871743486974  208.0  0.9721219526696243  0.9721219526696243  \\
            0.935871743486974  209.0  0.9724785833657885  0.9724785833657885  \\
            0.935871743486974  210.0  0.9728286747390149  0.9728286747390149  \\
            0.935871743486974  211.0  0.9731723621265276  0.9731723621265276  \\
            0.935871743486974  212.0  0.9735097775548127  0.9735097775548127  \\
            0.935871743486974  213.0  0.9738410498341223  0.9738410498341223  \\
            0.935871743486974  214.0  0.9741663046500036  0.9741663046500036  \\
            0.935871743486974  215.0  0.9744856646516624  0.9744856646516624  \\
            0.935871743486974  216.0  0.9747992495376354  0.9747992495376354  \\
            0.935871743486974  217.0  0.9751071761385672  0.9751071761385672  \\
            0.935871743486974  218.0  0.975409558497414  0.975409558497414  \\
            0.935871743486974  219.0  0.9757381336416537  0.9757381336416537  \\
            0.935871743486974  220.0  0.9760750715490634  0.9760750715490634  \\
            0.9378757515030061  1.0  -0.0875751503006012  -0.0875751503006012  \\
            0.9378757515030061  2.0  -0.14989979959919839  -0.14989979959919839  \\
            0.9378757515030061  3.0  -0.14162610936158043  -0.14162610936158043  \\
            0.9378757515030061  4.0  -0.10413207367115171  -0.10413207367115171  \\
            0.9378757515030061  5.0  -0.05487164805802089  -0.05487164805802089  \\
            0.9378757515030061  6.0  -0.00234755224735142  -0.00234755224735142  \\
            0.9378757515030061  7.0  0.04944535535717921  0.04944535535717921  \\
            0.9378757515030061  8.0  0.09871864942005242  0.09871864942005242  \\
            0.9378757515030061  9.0  0.14476785739310766  0.14476785739310766  \\
            0.9378757515030061  10.0  0.18742112930489652  0.18742112930489652  \\
            0.9378757515030061  11.0  0.22676341694377825  0.22676341694377825  \\
            0.9378757515030061  12.0  0.2629963223149596  0.2629963223149596  \\
            0.9378757515030061  13.0  0.29636640227233124  0.29636640227233124  \\
            0.9378757515030061  14.0  0.32712876733859997  0.32712876733859997  \\
            0.9378757515030061  15.0  0.35552916979469795  0.35552916979469795  \\
            0.9378757515030061  16.0  0.38179585865918414  0.38179585865918414  \\
            0.9378757515030061  17.0  0.41020085283348645  0.41020085283348645  \\
            0.9378757515030061  18.0  0.4365937616860514  0.4365937616860514  \\
            0.9378757515030061  19.0  0.4607974088587491  0.4607974088587491  \\
            0.9378757515030061  20.0  0.48306664147040596  0.48306664147040596  \\
            0.9378757515030061  21.0  0.5036194127385198  0.5036194127385198  \\
            0.9378757515030061  22.0  0.5226429670936089  0.5226429670936089  \\
            0.9378757515030061  23.0  0.5402988883750406  0.5402988883750406  \\
            0.9378757515030061  24.0  0.5567272273484695  0.5567272273484695  \\
            0.9378757515030061  25.0  0.5720498861954191  0.5720498861954191  \\
            0.9378757515030061  26.0  0.5863734036216943  0.5863734036216943  \\
            0.9378757515030061  27.0  0.5997912557993805  0.5997912557993805  \\
            0.9378757515030061  28.0  0.6123857652271572  0.6123857652271572  \\
            0.9378757515030061  29.0  0.6242296910536621  0.6242296910536621  \\
            0.9378757515030061  30.0  0.6353875596630578  0.6353875596630578  \\
            0.9378757515030061  31.0  0.6459167826358093  0.6459167826358093  \\
            0.9378757515030061  32.0  0.6558685999449877  0.6558685999449877  \\
            0.9378757515030061  33.0  0.6665280140112158  0.6665280140112158  \\
            0.9378757515030061  34.0  0.6768550761800425  0.6768550761800425  \\
            0.9378757515030061  35.0  0.6865903817702141  0.6865903817702141  \\
            0.9378757515030061  36.0  0.6957822856567707  0.6957822856567707  \\
            0.9378757515030061  37.0  0.704474104062113  0.704474104062113  \\
            0.9378757515030061  38.0  0.7127047447884245  0.7127047447884245  \\
            0.9378757515030061  39.0  0.7205092463510622  0.7205092463510622  \\
            0.9378757515030061  40.0  0.7279192408384413  0.7279192408384413  \\
            0.9378757515030061  41.0  0.7349633526592094  0.7349633526592094  \\
            0.9378757515030061  42.0  0.7416675431937498  0.7416675431937498  \\
            0.9378757515030061  43.0  0.7480554096353712  0.7480554096353712  \\
            0.9378757515030061  44.0  0.7541484449009039  0.7541484449009039  \\
            0.9378757515030061  45.0  0.7599662643454155  0.7599662643454155  \\
            0.9378757515030061  46.0  0.765526804078559  0.765526804078559  \\
            0.9378757515030061  47.0  0.7708464949105898  0.7708464949105898  \\
            0.9378757515030061  48.0  0.7759404153213609  0.7759404153213609  \\
            0.9378757515030061  49.0  0.7813646736256858  0.7813646736256858  \\
            0.9378757515030061  50.0  0.7867647225163605  0.7867647225163605  \\
            0.9378757515030061  51.0  0.79192646629407  0.79192646629407  \\
            0.9378757515030061  52.0  0.7968647505835078  0.7968647505835078  \\
            0.9378757515030061  53.0  0.8015932449694716  0.8015932449694716  \\
            0.9378757515030061  54.0  0.8061245549528837  0.8061245549528837  \\
            0.9378757515030061  55.0  0.8104703215471385  0.8104703215471385  \\
            0.9378757515030061  56.0  0.8146413100586745  0.8146413100586745  \\
            0.9378757515030061  57.0  0.8186474893814202  0.8186474893814202  \\
            0.9378757515030061  58.0  0.822498102953005  0.822498102953005  \\
            0.9378757515030061  59.0  0.8262017323660447  0.8262017323660447  \\
            0.9378757515030061  60.0  0.8297663544964087  0.8297663544964087  \\
            0.9378757515030061  61.0  0.833199392897419  0.833199392897419  \\
            0.9378757515030061  62.0  0.8365077641129732  0.8365077641129732  \\
            0.9378757515030061  63.0  0.8396979194794988  0.8396979194794988  \\
            0.9378757515030061  64.0  0.8427758829155136  0.8427758829155136  \\
            0.9378757515030061  65.0  0.8460264145012268  0.8460264145012268  \\
            0.9378757515030061  66.0  0.8493314452702009  0.8493314452702009  \\
            0.9378757515030061  67.0  0.8525160674860396  0.8525160674860396  \\
            0.9378757515030061  68.0  0.8555863776075202  0.8555863776075202  \\
            0.9378757515030061  69.0  0.858548082079654  0.858548082079654  \\
            0.9378757515030061  70.0  0.8614065272529803  0.8614065272529803  \\
            0.9378757515030061  71.0  0.8641667266409931  0.8641667266409931  \\
            0.9378757515030061  72.0  0.8668333857840193  0.8668333857840193  \\
            0.9378757515030061  73.0  0.8694109249578075  0.8694109249578075  \\
            0.9378757515030061  74.0  0.8719034999385189  0.8719034999385189  \\
            0.9378757515030061  75.0  0.8743150210128132  0.8743150210128132  \\
            0.9378757515030061  76.0  0.8766491704012297  0.8766491704012297  \\
            0.9378757515030061  77.0  0.8789094182450522  0.8789094182450522  \\
            0.9378757515030061  78.0  0.8810990372910761  0.8810990372910761  \\
            0.9378757515030061  79.0  0.8832211163946614  0.8832211163946614  \\
            0.9378757515030061  80.0  0.8852785729489472  0.8852785729489472  \\
            0.9378757515030061  81.0  0.8874300125474628  0.8874300125474628  \\
            0.9378757515030061  82.0  0.8896578539767213  0.8896578539767213  \\
            0.9378757515030061  83.0  0.891815709752039  0.891815709752039  \\
            0.9378757515030061  84.0  0.8939065803409505  0.8939065803409505  \\
            0.9378757515030061  85.0  0.8959333048698703  0.8959333048698703  \\
            0.9378757515030061  86.0  0.8978985714963634  0.8978985714963634  \\
            0.9378757515030061  87.0  0.8998049270087713  0.8998049270087713  \\
            0.9378757515030061  88.0  0.9016547857183728  0.9016547857183728  \\
            0.9378757515030061  89.0  0.9034504377032353  0.9034504377032353  \\
            0.9378757515030061  90.0  0.9051940564573433  0.9051940564573433  \\
            0.9378757515030061  91.0  0.906887705993568  0.906887705993568  \\
            0.9378757515030061  92.0  0.9085333474448078  0.9085333474448078  \\
            0.9378757515030061  93.0  0.9101328452034566  0.9101328452034566  \\
            0.9378757515030061  94.0  0.9116879726358247  0.9116879726358247  \\
            0.9378757515030061  95.0  0.9132004174048862  0.9132004174048862  \\
            0.9378757515030061  96.0  0.914671786431915  0.914671786431915  \\
            0.9378757515030061  97.0  0.9161936651724144  0.9161936651724144  \\
            0.9378757515030061  98.0  0.9177962653037701  0.9177962653037701  \\
            0.9378757515030061  99.0  0.9193541675635213  0.9193541675635213  \\
            0.9378757515030061  100.0  0.9208690403628585  0.9208690403628585  \\
            0.9378757515030061  101.0  0.9223424745952975  0.9223424745952975  \\
            0.9378757515030061  102.0  0.923775987928988  0.923775987928988  \\
            0.9378757515030061  103.0  0.9251710288240085  0.9251710288240085  \\
            0.9378757515030061  104.0  0.9265289802944914  0.9265289802944914  \\
            0.9378757515030061  105.0  0.9278511634340504  0.9278511634340504  \\
            0.9378757515030061  106.0  0.9291388407213125  0.9291388407213125  \\
            0.9378757515030061  107.0  0.9303932191211326  0.9303932191211326  \\
            0.9378757515030061  108.0  0.9316154529958298  0.9316154529958298  \\
            0.9378757515030061  109.0  0.9328066468395819  0.9328066468395819  \\
            0.9378757515030061  110.0  0.9339678578482263  0.9339678578482263  \\
            0.9378757515030061  111.0  0.9351000983356341  0.9351000983356341  \\
            0.9378757515030061  112.0  0.9362043380071134  0.9362043380071134  \\
            0.9378757515030061  113.0  0.9373332801685174  0.9373332801685174  \\
            0.9378757515030061  114.0  0.9385412171204832  0.9385412171204832  \\
            0.9378757515030061  115.0  0.9397186143207485  0.9397186143207485  \\
            0.9378757515030061  116.0  0.9408664842092016  0.9408664842092016  \\
            0.9378757515030061  117.0  0.9419857977581134  0.9419857977581134  \\
            0.9378757515030061  118.0  0.9430774864900092  0.9430774864900092  \\
            0.9378757515030061  119.0  0.9441424443819897  0.9441424443819897  \\
            0.9378757515030061  120.0  0.9451815296638661  0.9451815296638661  \\
            0.9378757515030061  121.0  0.9461955665166436  0.9461955665166436  \\
            0.9378757515030061  122.0  0.947185346677771  0.947185346677771  \\
            0.9378757515030061  123.0  0.9481516309588598  0.9481516309588598  \\
            0.9378757515030061  124.0  0.9490951506813115  0.9490951506813115  \\
            0.9378757515030061  125.0  0.9500166090349023  0.9500166090349023  \\
            0.9378757515030061  126.0  0.9509166823639255  0.9509166823639255  \\
            0.9378757515030061  127.0  0.9517960213854328  0.9517960213854328  \\
            0.9378757515030061  128.0  0.952655252343428  0.952655252343428  \\
            0.9378757515030061  129.0  0.9535230867017795  0.9535230867017795  \\
            0.9378757515030061  130.0  0.9544661178187334  0.9544661178187334  \\
            0.9378757515030061  131.0  0.9553872006546378  0.9553872006546378  \\
            0.9378757515030061  132.0  0.9562869911490066  0.9562869911490066  \\
            0.9378757515030061  133.0  0.9571661211961018  0.9571661211961018  \\
            0.9378757515030061  134.0  0.9580251996890529  0.9580251996890529  \\
            0.9378757515030061  135.0  0.9588648135116149  0.9588648135116149  \\
            0.9378757515030061  136.0  0.9596855284805723  0.9596855284805723  \\
            0.9378757515030061  137.0  0.960487890241515  0.960487890241515  \\
            0.9378757515030061  138.0  0.9612724251206883  0.9612724251206883  \\
            0.9378757515030061  139.0  0.962039640935281  0.962039640935281  \\
            0.9378757515030061  140.0  0.9627900277644487  0.9627900277644487  \\
            0.9378757515030061  141.0  0.9635240586832939  0.9635240586832939  \\
            0.9378757515030061  142.0  0.9642421904617529  0.9642421904617529  \\
            0.9378757515030061  143.0  0.9649448642303085  0.9649448642303085  \\
            0.9378757515030061  144.0  0.9656325061143196  0.9656325061143196  \\
            0.9378757515030061  145.0  0.9663183475951669  0.9663183475951669  \\
            0.9378757515030061  146.0  0.9670750200430939  0.9670750200430939  \\
            0.9378757515030061  147.0  0.9678152877855623  0.9678152877855623  \\
            0.9378757515030061  148.0  0.9685395979198709  0.9685395979198709  \\
            0.9378757515030061  149.0  0.9692483826995626  0.9692483826995626  \\
            0.9378757515030061  150.0  0.9699420601165825  0.9699420601165825  \\
            0.9378757515030061  151.0  0.970621034457138  0.970621034457138  \\
            0.9378757515030061  152.0  0.9712856968324285  0.9712856968324285  \\
            0.9378757515030061  153.0  0.97193642568584  0.97193642568584  \\
            0.9378757515030061  154.0  0.9725735872775273  0.9725735872775273  \\
            0.9378757515030061  155.0  0.9731975361476537  0.9731975361476537  \\
            0.9378757515030061  156.0  0.9738086155592802  0.9738086155592802  \\
            0.9378757515030061  157.0  0.9744071579220327  0.9744071579220327  \\
            0.9378757515030061  158.0  0.9749934851973217  0.9749934851973217  \\
            0.9378757515030061  159.0  0.975567909286201  0.975567909286201  \\
            0.9378757515030061  160.0  0.9761307324005655  0.9761307324005655  \\
            0.9378757515030061  161.0  0.9766848645364882  0.9766848645364882  \\
            0.9378757515030061  162.0  0.9773054864101485  0.9773054864101485  \\
            0.9378757515030061  163.0  0.9779134576052662  0.9779134576052662  \\
            0.9378757515030061  164.0  0.9785090954477447  0.9785090954477447  \\
            0.9378757515030061  165.0  0.979092707630549  0.979092707630549  \\
            0.9378757515030061  166.0  0.9796645925582292  0.9796645925582292  \\
            0.9378757515030061  167.0  0.9802250396772616  0.9802250396772616  \\
            0.9378757515030061  168.0  0.9807743297928362  0.9807743297928362  \\
            0.9378757515030061  169.0  0.981312735372752  0.981312735372752  \\
            0.9378757515030061  170.0  0.9818405208389971  0.9818405208389971  \\
            0.9378757515030061  171.0  0.9823579428475759  0.9823579428475759  \\
            0.9378757515030061  172.0  0.9828652505571562  0.9828652505571562  \\
            0.9378757515030061  173.0  0.9833626858870061  0.9833626858870061  \\
            0.9378757515030061  174.0  0.9838504837646223  0.9838504837646223  \\
            0.9378757515030061  175.0  0.9843288723637771  0.9843288723637771  \\
            0.9378757515030061  176.0  0.9847980733330669  0.9847980733330669  \\
            0.9378757515030061  177.0  0.9852583020156387  0.9852583020156387  \\
            0.9378757515030061  178.0  0.9857722222643376  0.9857722222643376  \\
            0.9378757515030061  179.0  0.9862804897684334  0.9862804897684334  \\
            0.9378757515030061  180.0  0.9867789826316037  0.9867789826316037  \\
            0.9378757515030061  181.0  0.9872679271071902  0.9872679271071902  \\
            0.9378757515030061  182.0  0.9877475431512049  0.9877475431512049  \\
            0.9378757515030061  183.0  0.9882180446282168  0.9882180446282168  \\
            0.9378757515030061  184.0  0.9886796395096973  0.9886796395096973  \\
            0.9378757515030061  185.0  0.9891325300647289  0.9891325300647289  \\
            0.9378757515030061  186.0  0.989576913043789  0.989576913043789  \\
            0.9378757515030061  187.0  0.990012979855593  0.990012979855593  \\
            0.9378757515030061  188.0  0.9904409167374841  0.9904409167374841  \\
            0.9378757515030061  189.0  0.9908609049195602  0.9908609049195602  \\
            0.9378757515030061  190.0  0.9912731207827818  0.9912731207827818  \\
            0.9378757515030061  191.0  0.991677736011361  0.991677736011361  \\
            0.9378757515030061  192.0  0.992074917739649  0.992074917739649  \\
            0.9378757515030061  193.0  0.9924648286937334  0.9924648286937334  \\
            0.9378757515030061  194.0  0.9928949813272511  0.9928949813272511  \\
            0.9378757515030061  195.0  0.9933262472123162  0.9933262472123162  \\
            0.9378757515030061  196.0  0.9937496030855624  0.9937496030855624  \\
            0.9378757515030061  197.0  0.9941652198619593  0.9941652198619593  \\
            0.9378757515030061  198.0  0.9945732640419185  0.9945732640419185  \\
            0.9378757515030061  199.0  0.9949738978449862  0.9949738978449862  \\
            0.9378757515030061  200.0  0.9953672793389292  0.9953672793389292  \\
            0.9378757515030061  201.0  0.9957535625642673  0.9957535625642673  \\
            0.9378757515030061  202.0  0.996132897654544  0.996132897654544  \\
            0.9378757515030061  203.0  0.9965054309525114  0.9965054309525114  \\
            0.9378757515030061  204.0  0.9968713051222687  0.9968713051222687  \\
            0.9378757515030061  205.0  0.9972306592576675  0.9972306592576675  \\
            0.9378757515030061  206.0  0.9975836289869402  0.9975836289869402  \\
            0.9378757515030061  207.0  0.9979303465739462  0.9979303465739462  \\
            0.9378757515030061  208.0  0.9982709410158791  0.9982709410158791  \\
            0.9378757515030061  209.0  0.9986055381378146  0.9986055381378146  \\
            0.9378757515030061  210.0  0.9989701492981561  0.9989701492981561  \\
            0.9378757515030061  211.0  0.9993407104224257  0.9993407104224257  \\
            0.9378757515030061  212.0  0.9997047569599984  0.9997047569599984  \\
            0.9378757515030061  213.0  1.0000624209901117  1.0000624209901117  \\
            0.9378757515030061  214.0  1.000413831408871  1.000413831408871  \\
            0.9378757515030061  215.0  1.0007591140189351  1.0007591140189351  \\
            0.9378757515030061  216.0  1.0010983916163874  1.0010983916163874  \\
            0.9378757515030061  217.0  1.0014317840748361  1.0014317840748361  \\
            0.9378757515030061  218.0  1.0017594084267318  1.0017594084267318  \\
            0.9378757515030061  219.0  1.002081378942146  1.002081378942146  \\
            0.9378757515030061  220.0  1.0023978072049984  1.0023978072049984  \\
            0.9398797595190381  1.0  -0.08797595190380761  -0.08797595190380761  \\
            0.9398797595190381  2.0  -0.14936539746158983  -0.14936539746158983  \\
            0.9398797595190381  3.0  -0.13982250214715164  -0.13982250214715164  \\
            0.9398797595190381  4.0  -0.10077297452046939  -0.10077297452046939  \\
            0.9398797595190381  5.0  -0.04990139008175083  -0.04990139008175083  \\
            0.9398797595190381  6.0  0.004179788147724323  0.004179788147724323  \\
            0.9398797595190381  7.0  0.05743001153822787  0.05743001153822787  \\
            0.9398797595190381  8.0  0.10804639582194712  0.10804639582194712  \\
            0.9398797595190381  9.0  0.1553246352845552  0.1553246352845552  \\
            0.9398797595190381  10.0  0.19909949769669189  0.19909949769669189  \\
            0.9398797595190381  11.0  0.2394650106072957  0.2394650106072957  \\
            0.9398797595190381  12.0  0.2766323856504215  0.2766323856504215  \\
            0.9398797595190381  13.0  0.3108574291440024  0.3108574291440024  \\
            0.9398797595190381  14.0  0.34240376177191045  0.34240376177191045  \\
            0.9398797595190381  15.0  0.3715247833127559  0.3715247833127559  \\
            0.9398797595190381  16.0  0.3984555281874391  0.3984555281874391  \\
            0.9398797595190381  17.0  0.4250064037850134  0.4250064037850134  \\
            0.9398797595190381  18.0  0.4520384583247154  0.4520384583247154  \\
            0.9398797595190381  19.0  0.47683769571893614  0.47683769571893614  \\
            0.9398797595190381  20.0  0.4996629811476904  0.4996629811476904  \\
            0.9398797595190381  21.0  0.5207358590699185  0.5207358590699185  \\
            0.9398797595190381  22.0  0.5402467811877949  0.5402467811877949  \\
            0.9398797595190381  23.0  0.5583601961758279  0.5583601961758279  \\
            0.9398797595190381  24.0  0.5752187158199176  0.5752187158199176  \\
            0.9398797595190381  25.0  0.5909465345578946  0.5909465345578946  \\
            0.9398797595190381  26.0  0.6056522459258984  0.6056522459258984  \\
            0.9398797595190381  27.0  0.6194311712571829  0.6194311712571829  \\
            0.9398797595190381  28.0  0.6323672929841906  0.6323672929841906  \\
            0.9398797595190381  29.0  0.6445348664092606  0.6445348664092606  \\
            0.9398797595190381  30.0  0.6559997690741174  0.6559997690741174  \\
            0.9398797595190381  31.0  0.6668206351587832  0.6668206351587832  \\
            0.9398797595190381  32.0  0.6770498130630158  0.6770498130630158  \\
            0.9398797595190381  33.0  0.6867341769616904  0.6867341769616904  \\
            0.9398797595190381  34.0  0.6969514996938269  0.6969514996938269  \\
            0.9398797595190381  35.0  0.7069606623978527  0.7069606623978527  \\
            0.9398797595190381  36.0  0.7164143364966064  0.7164143364966064  \\
            0.9398797595190381  37.0  0.725356608348524  0.725356608348524  \\
            0.9398797595190381  38.0  0.733827093121291  0.733827093121291  \\
            0.9398797595190381  39.0  0.74186148002999  0.74186148002999  \\
            0.9398797595190381  40.0  0.7494920006272818  0.7494920006272818  \\
            0.9398797595190381  41.0  0.7567478323874837  0.7567478323874837  \\
            0.9398797595190381  42.0  0.763655447672623  0.763655447672623  \\
            0.9398797595190381  43.0  0.7702389164278742  0.7702389164278742  \\
            0.9398797595190381  44.0  0.7765201695404386  0.7765201695404386  \\
            0.9398797595190381  45.0  0.782519228644002  0.782519228644002  \\
            0.9398797595190381  46.0  0.7882544072078169  0.7882544072078169  \\
            0.9398797595190381  47.0  0.7937424869747501  0.7937424869747501  \\
            0.9398797595190381  48.0  0.7989988731734393  0.7989988731734393  \\
            0.9398797595190381  49.0  0.8040377314006447  0.8040377314006447  \\
            0.9398797595190381  50.0  0.8089433972276244  0.8089433972276244  \\
            0.9398797595190381  51.0  0.814270560737081  0.814270560737081  \\
            0.9398797595190381  52.0  0.8193688583297988  0.8193688583297988  \\
            0.9398797595190381  53.0  0.8242522182665635  0.8242522182665635  \\
            0.9398797595190381  54.0  0.828933488633288  0.828933488633288  \\
            0.9398797595190381  55.0  0.8334245381558206  0.8334245381558206  \\
            0.9398797595190381  56.0  0.8377363460913447  0.8377363460913447  \\
            0.9398797595190381  57.0  0.8418790825367839  0.8418790825367839  \\
            0.9398797595190381  58.0  0.8458621803116523  0.8458621803116523  \\
            0.9398797595190381  59.0  0.8496943994172188  0.8496943994172188  \\
            0.9398797595190381  60.0  0.8533838849414493  0.8533838849414493  \\
            0.9398797595190381  61.0  0.8569382191654971  0.8569382191654971  \\
            0.9398797595190381  62.0  0.860364468530801  0.860364468530801  \\
            0.9398797595190381  63.0  0.8636692260421075  0.8636692260421075  \\
            0.9398797595190381  64.0  0.8668586496101062  0.8668586496101062  \\
            0.9398797595190381  65.0  0.8699384967753664  0.8699384967753664  \\
            0.9398797595190381  66.0  0.8729141562016361  0.8729141562016361  \\
            0.9398797595190381  67.0  0.8759851071432788  0.8759851071432788  \\
            0.9398797595190381  68.0  0.8791672673587173  0.8791672673587173  \\
            0.9398797595190381  69.0  0.8822379606654136  0.8822379606654136  \\
            0.9398797595190381  70.0  0.8852026413002132  0.8852026413002132  \\
            0.9398797595190381  71.0  0.8880664253349363  0.8880664253349363  \\
            0.9398797595190381  72.0  0.8908341158632094  0.8908341158632094  \\
            0.9398797595190381  73.0  0.8935102260089054  0.8935102260089054  \\
            0.9398797595190381  74.0  0.8960989999699018  0.8960989999699018  \\
            0.9398797595190381  75.0  0.8986044322873891  0.8986044322873891  \\
            0.9398797595190381  76.0  0.9010302855106359  0.9010302855106359  \\
            0.9398797595190381  77.0  0.9033801064087397  0.9033801064087397  \\
            0.9398797595190381  78.0  0.9056572408650443  0.9056572408650443  \\
            0.9398797595190381  79.0  0.9078648475758929  0.9078648475758929  \\
            0.9398797595190381  80.0  0.9100059106625289  0.9100059106625289  \\
            0.9398797595190381  81.0  0.9120832512943085  0.9120832512943085  \\
            0.9398797595190381  82.0  0.9140995384110981  0.9140995384110981  \\
            0.9398797595190381  83.0  0.9160572986243459  0.9160572986243459  \\
            0.9398797595190381  84.0  0.9181863205374162  0.9181863205374162  \\
            0.9398797595190381  85.0  0.9202959162761779  0.9202959162761779  \\
            0.9398797595190381  86.0  0.9223423133745096  0.9223423133745096  \\
            0.9398797595190381  87.0  0.9243281127240044  0.9243281127240044  \\
            0.9398797595190381  88.0  0.9262557805278837  0.9262557805278837  \\
            0.9398797595190381  89.0  0.9281276566562409  0.9281276566562409  \\
            0.9398797595190381  90.0  0.9299459623999373  0.9299459623999373  \\
            0.9398797595190381  91.0  0.9317128076721399  0.9317128076721399  \\
            0.9398797595190381  92.0  0.933430197702295  0.933430197702295  \\
            0.9398797595190381  93.0  0.9351000392630187  0.9351000392630187  \\
            0.9398797595190381  94.0  0.9367241464669442  0.9367241464669442  \\
            0.9398797595190381  95.0  0.938304246167211  0.938304246167211  \\
            0.9398797595190381  96.0  0.9398419829924332  0.9398419829924332  \\
            0.9398797595190381  97.0  0.9413389240441372  0.9413389240441372  \\
            0.9398797595190381  98.0  0.942796563282406  0.942796563282406  \\
            0.9398797595190381  99.0  0.9442163256233013  0.9442163256233013  \\
            0.9398797595190381  100.0  0.9456387956018012  0.9456387956018012  \\
            0.9398797595190381  101.0  0.9471785304165106  0.9471785304165106  \\
            0.9398797595190381  102.0  0.9486771525614583  0.9486771525614583  \\
            0.9398797595190381  103.0  0.9501361422689009  0.9501361422689009  \\
            0.9398797595190381  104.0  0.9515569132085895  0.9515569132085895  \\
            0.9398797595190381  105.0  0.9529408160616484  0.9529408160616484  \\
            0.9398797595190381  106.0  0.9542891418721275  0.9542891418721275  \\
            0.9398797595190381  107.0  0.9556031251918439  0.9556031251918439  \\
            0.9398797595190381  108.0  0.9568839470330536  0.9568839470330536  \\
            0.9398797595190381  109.0  0.9581327376421993  0.9581327376421993  \\
            0.9398797595190381  110.0  0.9593505791070956  0.9593505791070956  \\
            0.9398797595190381  111.0  0.9605385078088409  0.9605385078088409  \\
            0.9398797595190381  112.0  0.9616975167290168  0.9616975167290168  \\
            0.9398797595190381  113.0  0.9628285576218096  0.9628285576218096  \\
            0.9398797595190381  114.0  0.9639325430600407  0.9639325430600407  \\
            0.9398797595190381  115.0  0.9650103483634663  0.9650103483634663  \\
            0.9398797595190381  116.0  0.9660628134169432  0.9660628134169432  \\
            0.9398797595190381  117.0  0.967173087448123  0.967173087448123  \\
            0.9398797595190381  118.0  0.9683188856277248  0.9683188856277248  \\
            0.9398797595190381  119.0  0.9694371095254766  0.9694371095254766  \\
            0.9398797595190381  120.0  0.9705286369047129  0.9705286369047129  \\
            0.9398797595190381  121.0  0.9715943108825392  0.9715943108825392  \\
            0.9398797595190381  122.0  0.9726349415577135  0.9726349415577135  \\
            0.9398797595190381  123.0  0.9736513075499684  0.9736513075499684  \\
            0.9398797595190381  124.0  0.9746441574562679  0.9746441574562679  \\
            0.9398797595190381  125.0  0.9756142112291147  0.9756142112291147  \\
            0.9398797595190381  126.0  0.976562161481557  0.976562161481557  \\
            0.9398797595190381  127.0  0.9774886747234419  0.9774886747234419  \\
            0.9398797595190381  128.0  0.9783943925328776  0.9783943925328776  \\
            0.9398797595190381  129.0  0.9792799326669016  0.9792799326669016  \\
            0.9398797595190381  130.0  0.9801458901147795  0.9801458901147795  \\
            0.9398797595190381  131.0  0.9809928380974624  0.9809928380974624  \\
            0.9398797595190381  132.0  0.9818213290161555  0.9818213290161555  \\
            0.9398797595190381  133.0  0.9826318953530894  0.9826318953530894  \\
            0.9398797595190381  134.0  0.9835295459463622  0.9835295459463622  \\
            0.9398797595190381  135.0  0.9844146649962877  0.9844146649962877  \\
            0.9398797595190381  136.0  0.985280259032998  0.985280259032998  \\
            0.9398797595190381  137.0  0.9861268865198625  0.9861268865198625  \\
            0.9398797595190381  138.0  0.9869550862539476  0.9869550862539476  \\
            0.9398797595190381  139.0  0.9877653781879353  0.9877653781879353  \\
            0.9398797595190381  140.0  0.9885582642123621  0.9885582642123621  \\
            0.9398797595190381  141.0  0.9893342289002718  0.9893342289002718  \\
            0.9398797595190381  142.0  0.9900937402164703  0.9900937402164703  \\
            0.9398797595190381  143.0  0.9908372501931084  0.9908372501931084  \\
            0.9398797595190381  144.0  0.9915651955735653  0.9915651955735653  \\
            0.9398797595190381  145.0  0.9922779984261902  0.9922779984261902  \\
            0.9398797595190381  146.0  0.9929760667296378  0.9929760667296378  \\
            0.9398797595190381  147.0  0.9936597949311105  0.9936597949311105  \\
            0.9398797595190381  148.0  0.9943295644791397  0.9943295644791397  \\
            0.9398797595190381  149.0  0.9949857443320271  0.9949857443320271  \\
            0.9398797595190381  150.0  0.9956557057792088  0.9956557057792088  \\
            0.9398797595190381  151.0  0.9963743180070898  0.9963743180070898  \\
            0.9398797595190381  152.0  0.9970781270587727  0.9970781270587727  \\
            0.9398797595190381  153.0  0.9977675204419633  0.9977675204419633  \\
            0.9398797595190381  154.0  0.9984428732597459  0.9984428732597459  \\
            0.9398797595190381  155.0  0.9991045486805292  0.9991045486805292  \\
            0.9398797595190381  156.0  0.9997528983874291  0.9997528983874291  \\
            0.9398797595190381  157.0  1.0003882630081342  1.0003882630081342  \\
            0.9398797595190381  158.0  1.0010109725261658  1.0010109725261658  \\
            0.9398797595190381  159.0  1.0016213466745127  1.0016213466745127  \\
            0.9398797595190381  160.0  1.0022196953124438  1.0022196953124438  \\
            0.9398797595190381  161.0  1.0028063187862934  1.0028063187862934  \\
            0.9398797595190381  162.0  1.0033815082751145  1.0033815082751145  \\
            0.9398797595190381  163.0  1.003945546121726  1.003945546121726  \\
            0.9398797595190381  164.0  1.004498706150047  1.004498706150047  \\
            0.9398797595190381  165.0  1.0050412539692124  1.0050412539692124  \\
            0.9398797595190381  166.0  1.005573447265201  1.005573447265201  \\
            0.9398797595190381  167.0  1.0061442916097  1.0061442916097  \\
            0.9398797595190381  168.0  1.0067282473491492  1.0067282473491492  \\
            0.9398797595190381  169.0  1.0073009299739386  1.0073009299739386  \\
            0.9398797595190381  170.0  1.0078626103970774  1.0078626103970774  \\
            0.9398797595190381  171.0  1.008413551621942  1.008413551621942  \\
            0.9398797595190381  172.0  1.0089540090148905  1.0089540090148905  \\
            0.9398797595190381  173.0  1.0094842305670377  1.0094842305670377  \\
            0.9398797595190381  174.0  1.0100044571455535  1.0100044571455535  \\
            0.9398797595190381  175.0  1.010514922735256  1.010514922735256  \\
            0.9398797595190381  176.0  1.0110158546706751  1.0110158546706751  \\
            0.9398797595190381  177.0  1.0115074738590992  1.0115074738590992  \\
            0.9398797595190381  178.0  1.0119899949949804  1.0119899949949804  \\
            0.9398797595190381  179.0  1.0124636267661358  1.0124636267661358  \\
            0.9398797595190381  180.0  1.0129285720520507  1.0129285720520507  \\
            0.9398797595190381  181.0  1.013385028114559  1.013385028114559  \\
            0.9398797595190381  182.0  1.0138331867814279  1.0138331867814279  \\
            0.9398797595190381  183.0  1.0142752752330129  1.0142752752330129  \\
            0.9398797595190381  184.0  1.0147679445939737  1.0147679445939737  \\
            0.9398797595190381  185.0  1.015251590024411  1.015251590024411  \\
            0.9398797595190381  186.0  1.0157264131763688  1.0157264131763688  \\
            0.9398797595190381  187.0  1.0161926102604877  1.0161926102604877  \\
            0.9398797595190381  188.0  1.0166503722189315  1.0166503722189315  \\
            0.9398797595190381  189.0  1.0170998848919361  1.0170998848919361  \\
            0.9398797595190381  190.0  1.0175413291782824  1.0175413291782824  \\
            0.9398797595190381  191.0  1.0179748811899956  1.0179748811899956  \\
            0.9398797595190381  192.0  1.0184007124014582  1.0184007124014582  \\
            0.9398797595190381  193.0  1.0188189897931497  1.0188189897931497  \\
            0.9398797595190381  194.0  1.0192298759902447  1.0192298759902447  \\
            0.9398797595190381  195.0  1.0196335293963554  1.0196335293963554  \\
            0.9398797595190381  196.0  1.0200301043224596  1.0200301043224596  \\
            0.9398797595190381  197.0  1.0204197511113793  1.0204197511113793  \\
            0.9398797595190381  198.0  1.020802616257796  1.020802616257796  \\
            0.9398797595190381  199.0  1.0211788425241797  1.0211788425241797  \\
            0.9398797595190381  200.0  1.0215691644208522  1.0215691644208522  \\
            0.9398797595190381  201.0  1.0219833172884454  1.0219833172884454  \\
            0.9398797595190381  202.0  1.0223902584583981  1.0223902584583981  \\
            0.9398797595190381  203.0  1.0227901379920619  1.0227901379920619  \\
            0.9398797595190381  204.0  1.0231831022026006  1.0231831022026006  \\
            0.9398797595190381  205.0  1.023569293764932  1.023569293764932  \\
            0.9398797595190381  206.0  1.0239488518219917  1.0239488518219917  \\
            0.9398797595190381  207.0  1.0243219120874685  1.0243219120874685  \\
            0.9398797595190381  208.0  1.024688606945039  1.024688606945039  \\
            0.9398797595190381  209.0  1.025049065544319  1.025049065544319  \\
            0.9398797595190381  210.0  1.025403413893665  1.025403413893665  \\
            0.9398797595190381  211.0  1.0257517749498422  1.0257517749498422  \\
            0.9398797595190381  212.0  1.0260942687048327  1.0260942687048327  \\
            0.9398797595190381  213.0  1.0264310122697078  1.0264310122697078  \\
            0.9398797595190381  214.0  1.026762119955894  1.026762119955894  \\
            0.9398797595190381  215.0  1.0270877033536827  1.0270877033536827  \\
            0.9398797595190381  216.0  1.0274078714082209  1.0274078714082209  \\
            0.9398797595190381  217.0  1.0277563920111032  1.0277563920111032  \\
            0.9398797595190381  218.0  1.02810925835605  1.02810925835605  \\
            0.9398797595190381  219.0  1.0284562499373022  1.0284562499373022  \\
            0.9398797595190381  220.0  1.0287974812248886  1.0287974812248886  \\
            0.9418837675350702  1.0  -0.08837675350701402  -0.08837675350701402  \\
            0.9418837675350702  2.0  -0.14883099532398128  -0.14883099532398128  \\
            0.9418837675350702  3.0  -0.13801889493272265  -0.13801889493272265  \\
            0.9418837675350702  4.0  -0.09741387536978707  -0.09741387536978707  \\
            0.9418837675350702  5.0  -0.044931132105480776  -0.044931132105480776  \\
            0.9418837675350702  6.0  0.010707128542800579  0.010707128542800579  \\
            0.9418837675350702  7.0  0.06541466771927705  0.06541466771927705  \\
            0.9418837675350702  8.0  0.11737414222384185  0.11737414222384185  \\
            0.9418837675350702  9.0  0.16588141317600277  0.16588141317600277  \\
            0.9418837675350702  10.0  0.2107778660884873  0.2107778660884873  \\
            0.9418837675350702  11.0  0.25216660427081317  0.25216660427081317  \\
            0.9418837675350702  12.0  0.29026844898588444  0.29026844898588444  \\
            0.9418837675350702  13.0  0.3253484560156725  0.3253484560156725  \\
            0.9418837675350702  14.0  0.3576787562052218  0.3576787562052218  \\
            0.9418837675350702  15.0  0.38752039683081296  0.38752039683081296  \\
            0.9418837675350702  16.0  0.4151151977156941  0.4151151977156941  \\
            0.9418837675350702  17.0  0.44068286949839586  0.44068286949839586  \\
            0.9418837675350702  18.0  0.46748315496337933  0.46748315496337933  \\
            0.9418837675350702  19.0  0.4928779825791232  0.4928779825791232  \\
            0.9418837675350702  20.0  0.5162593208249748  0.5162593208249748  \\
            0.9418837675350702  21.0  0.5378523054013158  0.5378523054013158  \\
            0.9418837675350702  22.0  0.557850595281981  0.557850595281981  \\
            0.9418837675350702  23.0  0.5764215039766151  0.5764215039766151  \\
            0.9418837675350702  24.0  0.5937102042913671  0.5937102042913671  \\
            0.9418837675350702  25.0  0.6098431829203714  0.6098431829203714  \\
            0.9418837675350702  26.0  0.6249310882301011  0.6249310882301011  \\
            0.9418837675350702  27.0  0.6390710867149854  0.6390710867149854  \\
            0.9418837675350702  28.0  0.6523488207412252  0.6523488207412252  \\
            0.9418837675350702  29.0  0.6648400417648603  0.6648400417648603  \\
            0.9418837675350702  30.0  0.6766119784851757  0.6766119784851757  \\
            0.9418837675350702  31.0  0.6877244876817559  0.6877244876817559  \\
            0.9418837675350702  32.0  0.6982310261810438  0.6982310261810438  \\
            0.9418837675350702  33.0  0.7081794750072484  0.7081794750072484  \\
            0.9418837675350702  34.0  0.7176128408909774  0.7176128408909774  \\
            0.9418837675350702  35.0  0.7273309430254893  0.7273309430254893  \\
            0.9418837675350702  36.0  0.7370463873364418  0.7370463873364418  \\
            0.9418837675350702  37.0  0.746239112634935  0.746239112634935  \\
            0.9418837675350702  38.0  0.7549494414541573  0.7549494414541573  \\
            0.9418837675350702  39.0  0.7632137137089197  0.7632137137089197  \\
            0.9418837675350702  40.0  0.7710647604161225  0.7710647604161225  \\
            0.9418837675350702  41.0  0.7785323121157596  0.7785323121157596  \\
            0.9418837675350702  42.0  0.7856433521514943  0.7856433521514943  \\
            0.9418837675350702  43.0  0.7924224232203755  0.7924224232203755  \\
            0.9418837675350702  44.0  0.7988918941799732  0.7988918941799732  \\
            0.9418837675350702  45.0  0.8050721929425886  0.8050721929425886  \\
            0.9418837675350702  46.0  0.8109820103370748  0.8109820103370748  \\
            0.9418837675350702  47.0  0.8166384790389105  0.8166384790389105  \\
            0.9418837675350702  48.0  0.8220573310255195  0.8220573310255195  \\
            0.9418837675350702  49.0  0.827253036480768  0.827253036480768  \\
            0.9418837675350702  50.0  0.8322389266297066  0.8322389266297066  \\
            0.9418837675350702  51.0  0.8370273026150844  0.8370273026150844  \\
            0.9418837675350702  52.0  0.8418729660760881  0.8418729660760881  \\
            0.9418837675350702  53.0  0.8469111915636555  0.8469111915636555  \\
            0.9418837675350702  54.0  0.8517424223136925  0.8517424223136925  \\
            0.9418837675350702  55.0  0.8563787547645028  0.8563787547645028  \\
            0.9418837675350702  56.0  0.8608313821240166  0.8608313821240166  \\
            0.9418837675350702  57.0  0.8651106756921475  0.8651106756921475  \\
            0.9418837675350702  58.0  0.869226257670301  0.869226257670301  \\
            0.9418837675350702  59.0  0.8731870664683945  0.8731870664683945  \\
            0.9418837675350702  60.0  0.8770014153864887  0.8770014153864887  \\
            0.9418837675350702  61.0  0.8806770454335751  0.8806770454335751  \\
            0.9418837675350702  62.0  0.8842211729486271  0.8842211729486271  \\
            0.9418837675350702  63.0  0.8876405326047163  0.8876405326047163  \\
            0.9418837675350702  64.0  0.8909414163046986  0.8909414163046986  \\
            0.9418837675350702  65.0  0.8941297084145738  0.8941297084145738  \\
            0.9418837675350702  66.0  0.8972109177264754  0.8972109177264754  \\
            0.9418837675350702  67.0  0.9001902064965206  0.9001902064965206  \\
            0.9418837675350702  68.0  0.9030724168620329  0.9030724168620329  \\
            0.9418837675350702  69.0  0.9059278392511757  0.9059278392511757  \\
            0.9418837675350702  70.0  0.9089987553474439  0.9089987553474439  \\
            0.9418837675350702  71.0  0.9119661240288819  0.9119661240288819  \\
            0.9418837675350702  72.0  0.9148348459423995  0.9148348459423995  \\
            0.9418837675350702  73.0  0.9176095270600055  0.9176095270600055  \\
            0.9418837675350702  74.0  0.9202945000012848  0.9202945000012848  \\
            0.9418837675350702  75.0  0.9228938435619627  0.9228938435619627  \\
            0.9418837675350702  76.0  0.9254114006200422  0.9254114006200422  \\
            0.9418837675350702  77.0  0.9278507945724248  0.9278507945724248  \\
            0.9418837675350702  78.0  0.9302154444390145  0.9302154444390145  \\
            0.9418837675350702  79.0  0.9325085787571246  0.9325085787571246  \\
            0.9418837675350702  80.0  0.9347332483761106  0.9347332483761106  \\
            0.9418837675350702  81.0  0.9368923382513277  0.9368923382513277  \\
            0.9418837675350702  82.0  0.9389885783262326  0.9389885783262326  \\
            0.9418837675350702  83.0  0.9410245535828909  0.9410245535828909  \\
            0.9418837675350702  84.0  0.9430027133331278  0.9430027133331278  \\
            0.9418837675350702  85.0  0.944925379815539  0.944925379815539  \\
            0.9418837675350702  86.0  0.9467947561574512  0.9467947561574512  \\
            0.9418837675350702  87.0  0.9488512984392374  0.9488512984392374  \\
            0.9418837675350702  88.0  0.9508567753373948  0.9508567753373948  \\
            0.9418837675350702  89.0  0.9528048756092485  0.9528048756092485  \\
            0.9418837675350702  90.0  0.9546978683425316  0.9546978683425316  \\
            0.9418837675350702  91.0  0.9565379093507136  0.9565379093507136  \\
            0.9418837675350702  92.0  0.9583270479597823  0.9583270479597823  \\
            0.9418837675350702  93.0  0.9600672333225788  0.9600672333225788  \\
            0.9418837675350702  94.0  0.961760320298064  0.961760320298064  \\
            0.9418837675350702  95.0  0.9634080749295357  0.9634080749295357  \\
            0.9418837675350702  96.0  0.9650121795529533  0.9650121795529533  \\
            0.9418837675350702  97.0  0.9665742375636279  0.9665742375636279  \\
            0.9418837675350702  98.0  0.96809577786731  0.96809577786731  \\
            0.9418837675350702  99.0  0.9695782590394143  0.9695782590394143  \\
            0.9418837675350702  100.0  0.9710230732141221  0.9710230732141221  \\
            0.9418837675350702  101.0  0.9724315497233141  0.9724315497233141  \\
            0.9418837675350702  102.0  0.9738049585035766  0.9738049585035766  \\
            0.9418837675350702  103.0  0.9751445132881772  0.9751445132881772  \\
            0.9418837675350702  104.0  0.9765848461226858  0.9765848461226858  \\
            0.9418837675350702  105.0  0.9780304686892483  0.9780304686892483  \\
            0.9418837675350702  106.0  0.9794394430229426  0.9794394430229426  \\
            0.9418837675350702  107.0  0.980813031262555  0.980813031262555  \\
            0.9418837675350702  108.0  0.9821524410702773  0.9821524410702773  \\
            0.9418837675350702  109.0  0.9834588284448182  0.9834588284448182  \\
            0.9418837675350702  110.0  0.9847333003659651  0.9847333003659651  \\
            0.9418837675350702  111.0  0.9859769172820458  0.9859769172820458  \\
            0.9418837675350702  112.0  0.9871906954509219  0.9871906954509219  \\
            0.9418837675350702  113.0  0.9883756091442533  0.9883756091442533  \\
            0.9418837675350702  114.0  0.9895325927241563  0.9895325927241563  \\
            0.9418837675350702  115.0  0.9906625426006042  0.9906625426006042  \\
            0.9418837675350702  116.0  0.9917663190773724  0.9917663190773724  \\
            0.9418837675350702  117.0  0.9928447480937106  0.9928447480937106  \\
            0.9418837675350702  118.0  0.993898622868499  0.993898622868499  \\
            0.9418837675350702  119.0  0.9949287054529533  0.9949287054529533  \\
            0.9418837675350702  120.0  0.9959357281978879  0.9959357281978879  \\
            0.9418837675350702  121.0  0.9969930552484347  0.9969930552484347  \\
            0.9418837675350702  122.0  0.998084536437656  0.998084536437656  \\
            0.9418837675350702  123.0  0.9991509841410771  0.9991509841410771  \\
            0.9418837675350702  124.0  1.0001931642312227  1.0001931642312227  \\
            0.9418837675350702  125.0  1.0012118134233288  1.0012118134233288  \\
            0.9418837675350702  126.0  1.0022076405991887  1.0022076405991887  \\
            0.9418837675350702  127.0  1.0031813280614523  1.0031813280614523  \\
            0.9418837675350702  128.0  1.0041335327223273  1.0041335327223273  \\
            0.9418837675350702  129.0  1.0050648872307473  1.0050648872307473  \\
            0.9418837675350702  130.0  1.0059760010414744  1.0059760010414744  \\
            0.9418837675350702  131.0  1.0068674614296877  1.0068674614296877  \\
            0.9418837675350702  132.0  1.0077398344540272  1.0077398344540272  \\
            0.9418837675350702  133.0  1.008593665871252  1.008593665871252  \\
            0.9418837675350702  134.0  1.0094294820051455  1.0094294820051455  \\
            0.9418837675350702  135.0  1.0102477905722977  1.0102477905722977  \\
            0.9418837675350702  136.0  1.011049081467254  1.011049081467254  \\
            0.9418837675350702  137.0  1.0118338275091647  1.0118338275091647  \\
            0.9418837675350702  138.0  1.0126377473872095  1.0126377473872095  \\
            0.9418837675350702  139.0  1.0134911154405897  1.0134911154405897  \\
            0.9418837675350702  140.0  1.0143265006602729  1.0143265006602729  \\
            0.9418837675350702  141.0  1.015144399117247  1.015144399117247  \\
            0.9418837675350702  142.0  1.0159452899711905  1.0159452899711905  \\
            0.9418837675350702  143.0  1.016729636155911  1.016729636155911  \\
            0.9418837675350702  144.0  1.017497885032811  1.017497885032811  \\
            0.9418837675350702  145.0  1.0182504690137222  1.0182504690137222  \\
            0.9418837675350702  146.0  1.018987806155085  1.018987806155085  \\
            0.9418837675350702  147.0  1.0197103007246515  1.0197103007246515  \\
            0.9418837675350702  148.0  1.0204183437423813  1.0204183437423813  \\
            0.9418837675350702  149.0  1.0211123134967548  1.0211123134967548  \\
            0.9418837675350702  150.0  1.0217925760377595  1.0217925760377595  \\
            0.9418837675350702  151.0  1.022459485647896  1.022459485647896  \\
            0.9418837675350702  152.0  1.0231133852920116  1.0231133852920116  \\
            0.9418837675350702  153.0  1.0237546070474297  1.0237546070474297  \\
            0.9418837675350702  154.0  1.0243834725150078  1.0243834725150078  \\
            0.9418837675350702  155.0  1.0250115612134072  1.0250115612134072  \\
            0.9418837675350702  156.0  1.0256971812155802  1.0256971812155802  \\
            0.9418837675350702  157.0  1.0263693680942358  1.0263693680942358  \\
            0.9418837675350702  158.0  1.0270284598550095  1.0270284598550095  \\
            0.9418837675350702  159.0  1.027674784062822  1.027674784062822  \\
            0.9418837675350702  160.0  1.0283086582243222  1.0283086582243222  \\
            0.9418837675350702  161.0  1.028930390154048  1.028930390154048  \\
            0.9418837675350702  162.0  1.0295402783252923  1.0295402783252923  \\
            0.9418837675350702  163.0  1.0301386122062004  1.0301386122062004  \\
            0.9418837675350702  164.0  1.030725672581931  1.030725672581931  \\
            0.9418837675350702  165.0  1.0313017318634812  1.0313017318634812  \\
            0.9418837675350702  166.0  1.0318670543838395  1.0318670543838395  \\
            0.9418837675350702  167.0  1.0324218966819967  1.0324218966819967  \\
            0.9418837675350702  168.0  1.0329665077754449  1.0329665077754449  \\
            0.9418837675350702  169.0  1.0335011294216556  1.0335011294216556  \\
            0.9418837675350702  170.0  1.0340259963690492  1.0340259963690492  \\
            0.9418837675350702  171.0  1.0345413365978975  1.0345413365978975  \\
            0.9418837675350702  172.0  1.0350473715517263  1.0350473715517263  \\
            0.9418837675350702  173.0  1.0356057752470715  1.0356057752470715  \\
            0.9418837675350702  174.0  1.036158430526485  1.036158430526485  \\
            0.9418837675350702  175.0  1.0367009731067345  1.0367009731067345  \\
            0.9418837675350702  176.0  1.0372336360082837  1.0372336360082837  \\
            0.9418837675350702  177.0  1.0377566457025575  1.0377566457025575  \\
            0.9418837675350702  178.0  1.0382702223295832  1.0382702223295832  \\
            0.9418837675350702  179.0  1.038774579907345  1.038774579907345  \\
            0.9418837675350702  180.0  1.0392699265331184  1.0392699265331184  \\
            0.9418837675350702  181.0  1.039756464577097  1.039756464577097  \\
            0.9418837675350702  182.0  1.0402343908688203  1.0402343908688203  \\
            0.9418837675350702  183.0  1.0407038968765034  1.0407038968765034  \\
            0.9418837675350702  184.0  1.0411651688797277  1.0411651688797277  \\
            0.9418837675350702  185.0  1.0416183881356775  1.0416183881356775  \\
            0.9418837675350702  186.0  1.042063731039232  1.042063731039232  \\
            0.9418837675350702  187.0  1.0425013692771705  1.0425013692771705  \\
            0.9418837675350702  188.0  1.042931469976739  1.042931469976739  \\
            0.9418837675350702  189.0  1.0433541958488126  1.0433541958488126  \\
            0.9418837675350702  190.0  1.043809537573783  1.043809537573783  \\
            0.9418837675350702  191.0  1.0442720263686318  1.0442720263686318  \\
            0.9418837675350702  192.0  1.0447265070632694  1.0447265070632694  \\
            0.9418837675350702  193.0  1.045173150892566  1.045173150892566  \\
            0.9418837675350702  194.0  1.0456121246525834  1.0456121246525834  \\
            0.9418837675350702  195.0  1.0460435908363364  1.0460435908363364  \\
            0.9418837675350702  196.0  1.0464677077646873  1.0464677077646873  \\
            0.9418837675350702  197.0  1.0468846297127605  1.0468846297127605  \\
            0.9418837675350702  198.0  1.047294507031817  1.047294507031817  \\
            0.9418837675350702  199.0  1.0476974862670252  1.0476974862670252  \\
            0.9418837675350702  200.0  1.0480937102710381  1.0480937102710381  \\
            0.9418837675350702  201.0  1.0484833183137552  1.0484833183137552  \\
            0.9418837675350702  202.0  1.0488664461882446  1.0488664461882446  \\
            0.9418837675350702  203.0  1.0492432263131013  1.0492432263131013  \\
            0.9418837675350702  204.0  1.0496137878313665  1.0496137878313665  \\
            0.9418837675350702  205.0  1.0499782567060094  1.0499782567060094  \\
            0.9418837675350702  206.0  1.0503367558122407  1.0503367558122407  \\
            0.9418837675350702  207.0  1.0507134776009905  1.0507134776009905  \\
            0.9418837675350702  208.0  1.0511062728741967  1.0511062728741967  \\
            0.9418837675350702  209.0  1.051492592950825  1.051492592950825  \\
            0.9418837675350702  210.0  1.0518725671032747  1.0518725671032747  \\
            0.9418837675350702  211.0  1.052246321493194  1.052246321493194  \\
            0.9418837675350702  212.0  1.052613979259668  1.052613979259668  \\
            0.9418837675350702  213.0  1.0529756606043372  1.0529756606043372  \\
            0.9418837675350702  214.0  1.053331482873941  1.053331482873941  \\
            0.9418837675350702  215.0  1.0536815606400656  1.0536815606400656  \\
            0.9418837675350702  216.0  1.0540260057763413  1.0540260057763413  \\
            0.9418837675350702  217.0  1.054364927533248  1.054364927533248  \\
            0.9418837675350702  218.0  1.054698432610419  1.054698432610419  \\
            0.9418837675350702  219.0  1.0550266252267455  1.0550266252267455  \\
            0.9418837675350702  220.0  1.0553496071881792  1.0553496071881792  \\
            0.9438877755511023  1.0  -0.08877755511022042  -0.08877755511022042  \\
            0.9438877755511023  2.0  -0.14829659318637273  -0.14829659318637273  \\
            0.9438877755511023  3.0  -0.13621528771829383  -0.13621528771829383  \\
            0.9438877755511023  4.0  -0.09405477621910475  -0.09405477621910475  \\
            0.9438877755511023  5.0  -0.03996087412921072  -0.03996087412921072  \\
            0.9438877755511023  6.0  0.017234468937876307  0.017234468937876307  \\
            0.9438877755511023  7.0  0.0733993239003257  0.0733993239003257  \\
            0.9438877755511023  8.0  0.12670188862573656  0.12670188862573656  \\
            0.9438877755511023  9.0  0.1764381910674493  0.1764381910674493  \\
            0.9438877755511023  10.0  0.22245623448028268  0.22245623448028268  \\
            0.9438877755511023  11.0  0.26486819793433064  0.26486819793433064  \\
            0.9438877755511023  12.0  0.3039045123213463  0.3039045123213463  \\
            0.9438877755511023  13.0  0.33983948288734356  0.33983948288734356  \\
            0.9438877755511023  14.0  0.3729537506385323  0.3729537506385323  \\
            0.9438877755511023  15.0  0.4035160103488709  0.4035160103488709  \\
            0.9438877755511023  16.0  0.4317748672439491  0.4317748672439491  \\
            0.9438877755511023  17.0  0.45795601227517735  0.45795601227517735  \\
            0.9438877755511023  18.0  0.4829278516020418  0.4829278516020418  \\
            0.9438877755511023  19.0  0.5089182694393117  0.5089182694393117  \\
            0.9438877755511023  20.0  0.5328556605022593  0.5328556605022593  \\
            0.9438877755511023  21.0  0.5549687517327144  0.5549687517327144  \\
            0.9438877755511023  22.0  0.575454409376167  0.575454409376167  \\
            0.9438877755511023  23.0  0.5944828117774009  0.5944828117774009  \\
            0.9438877755511023  24.0  0.6122016927628152  0.6122016927628152  \\
            0.9438877755511023  25.0  0.6287398312828482  0.6287398312828482  \\
            0.9438877755511023  26.0  0.6442099305343052  0.6442099305343052  \\
            0.9438877755511023  27.0  0.6587110021727879  0.6587110021727879  \\
            0.9438877755511023  28.0  0.6723303484982586  0.6723303484982586  \\
            0.9438877755511023  29.0  0.685145217120459  0.685145217120459  \\
            0.9438877755511023  30.0  0.6972241878962353  0.6972241878962353  \\
            0.9438877755511023  31.0  0.7086283402047298  0.7086283402047298  \\
            0.9438877755511023  32.0  0.7194122392990717  0.7194122392990717  \\
            0.9438877755511023  33.0  0.7296247730528053  0.7296247730528053  \\
            0.9438877755511023  34.0  0.7393098645076295  0.7393098645076295  \\
            0.9438877755511023  35.0  0.748507080908727  0.748507080908727  \\
            0.9438877755511023  36.0  0.7576784381762751  0.7576784381762751  \\
            0.9438877755511023  37.0  0.7671216169213461  0.7671216169213461  \\
            0.9438877755511023  38.0  0.7760717897870256  0.7760717897870256  \\
            0.9438877755511023  39.0  0.7845659473878476  0.7845659473878476  \\
            0.9438877755511023  40.0  0.7926375202049631  0.7926375202049631  \\
            0.9438877755511023  41.0  0.8003167918440337  0.8003167918440337  \\
            0.9438877755511023  42.0  0.8076312566303675  0.8076312566303675  \\
            0.9438877755511023  43.0  0.8146059300128785  0.8146059300128785  \\
            0.9438877755511023  44.0  0.8212636188195079  0.8212636188195079  \\
            0.9438877755511023  45.0  0.827625157241177  0.827625157241177  \\
            0.9438877755511023  46.0  0.8337096134663311  0.8337096134663311  \\
            0.9438877755511023  47.0  0.839534471103071  0.839534471103071  \\
            0.9438877755511023  48.0  0.8451157888775979  0.8451157888775979  \\
            0.9438877755511023  49.0  0.8504683415608898  0.8504683415608898  \\
            0.9438877755511023  50.0  0.855605744629075  0.855605744629075  \\
            0.9438877755511023  51.0  0.8605405647905764  0.8605405647905764  \\
            0.9438877755511023  52.0  0.8652844182015731  0.8652844182015731  \\
            0.9438877755511023  53.0  0.8698480579294838  0.8698480579294838  \\
            0.9438877755511023  54.0  0.8745513559940967  0.8745513559940967  \\
            0.9438877755511023  55.0  0.8793329713731863  0.8793329713731863  \\
            0.9438877755511023  56.0  0.8839264181566868  0.8839264181566868  \\
            0.9438877755511023  57.0  0.8883422688475111  0.8883422688475111  \\
            0.9438877755511023  58.0  0.8925903350289485  0.8925903350289485  \\
            0.9438877755511023  59.0  0.8966797335195686  0.8966797335195686  \\
            0.9438877755511023  60.0  0.9006189458315292  0.9006189458315292  \\
            0.9438877755511023  61.0  0.9044158717016533  0.9044158717016533  \\
            0.9438877755511023  62.0  0.9080778773664548  0.9080778773664548  \\
            0.9438877755511023  63.0  0.9116118391673238  0.9116118391673238  \\
            0.9438877755511023  64.0  0.915024182999291  0.915024182999291  \\
            0.9438877755511023  65.0  0.9183209200537825  0.9183209200537825  \\
            0.9438877755511023  66.0  0.9215076792513133  0.9215076792513133  \\
            0.9438877755511023  67.0  0.9245897367128573  0.9245897367128573  \\
            0.9438877755511023  68.0  0.9275720425775619  0.9275720425775619  \\
            0.9438877755511023  69.0  0.9304592454388709  0.9304592454388709  \\
            0.9438877755511023  70.0  0.9332557146398237  0.9332557146398237  \\
            0.9438877755511023  71.0  0.935965560641214  0.935965560641214  \\
            0.9438877755511023  72.0  0.9388355760215872  0.9388355760215872  \\
            0.9438877755511023  73.0  0.9417088281111057  0.9417088281111057  \\
            0.9438877755511023  74.0  0.9444900000326677  0.9444900000326677  \\
            0.9438877755511023  75.0  0.9471832548365363  0.9471832548365363  \\
            0.9438877755511023  76.0  0.9497925157294507  0.9497925157294507  \\
            0.9438877755511023  77.0  0.9523214827361124  0.9523214827361124  \\
            0.9438877755511023  78.0  0.9547736480129827  0.9547736480129827  \\
            0.9438877755511023  79.0  0.9571523099383539  0.9571523099383539  \\
            0.9438877755511023  80.0  0.9594605860896923  0.9594605860896923  \\
            0.9438877755511023  81.0  0.9617014252083469  0.9617014252083469  \\
            0.9438877755511023  82.0  0.9638776182413651  0.9638776182413651  \\
            0.9438877755511023  83.0  0.9659918085414382  0.9659918085414382  \\
            0.9438877755511023  84.0  0.9680465012980142  0.9680465012980142  \\
            0.9438877755511023  85.0  0.9700440722654922  0.9700440722654922  \\
            0.9438877755511023  86.0  0.9719867758481948  0.9719867758481948  \\
            0.9438877755511023  87.0  0.9738767525959882  0.9738767525959882  \\
            0.9438877755511023  88.0  0.9757160361595436  0.9757160361595436  \\
            0.9438877755511023  89.0  0.9775065597495838  0.9775065597495838  \\
            0.9438877755511023  90.0  0.9794497742851276  0.9794497742851276  \\
            0.9438877755511023  91.0  0.9813630110292855  0.9813630110292855  \\
            0.9438877755511023  92.0  0.9832238982172677  0.9832238982172677  \\
            0.9438877755511023  93.0  0.9850344273821409  0.9850344273821409  \\
            0.9438877755511023  94.0  0.9867964941291836  0.9867964941291836  \\
            0.9438877755511023  95.0  0.9885119036918605  0.9885119036918605  \\
            0.9438877755511023  96.0  0.9901823761134714  0.9901823761134714  \\
            0.9438877755511023  97.0  0.9918095510831205  0.9918095510831205  \\
            0.9438877755511023  98.0  0.9933949924522123  0.9933949924522123  \\
            0.9438877755511023  99.0  0.9949401924555255  0.9949401924555255  \\
            0.9438877755511023  100.0  0.9964465756587864  0.9964465756587864  \\
            0.9438877755511023  101.0  0.9979155026529062  0.9979155026529062  \\
            0.9438877755511023  102.0  0.9993482735133857  0.9993482735133857  \\
            0.9438877755511023  103.0  1.0007461310418668  1.0007461310418668  \\
            0.9438877755511023  104.0  1.00211026380544  1.00211026380544  \\
            0.9438877755511023  105.0  1.0034418089880508  1.0034418089880508  \\
            0.9438877755511023  106.0  1.0047418550672502  1.0047418550672502  \\
            0.9438877755511023  107.0  1.0060229373332663  1.0060229373332663  \\
            0.9438877755511023  108.0  1.0074209351075012  1.0074209351075012  \\
            0.9438877755511023  109.0  1.0087849192474359  1.0087849192474359  \\
            0.9438877755511023  110.0  1.010116021624836  1.010116021624836  \\
            0.9438877755511023  111.0  1.0114153267552526  1.0114153267552526  \\
            0.9438877755511023  112.0  1.0126838741728252  1.0126838741728252  \\
            0.9438877755511023  113.0  1.0139226606666982  1.0139226606666982  \\
            0.9438877755511023  114.0  1.0151326423882718  1.0151326423882718  \\
            0.9438877755511023  115.0  1.0163147368377419  1.0163147368377419  \\
            0.9438877755511023  116.0  1.0174698247378002  1.0174698247378002  \\
            0.9438877755511023  117.0  1.0185987518017479  1.0185987518017479  \\
            0.9438877755511023  118.0  1.0197023304028445  1.0197023304028445  \\
            0.9438877755511023  119.0  1.0207813411510769  1.0207813411510769  \\
            0.9438877755511023  120.0  1.0218365343833167  1.0218365343833167  \\
            0.9438877755511023  121.0  1.0228686315720892  1.0228686315720892  \\
            0.9438877755511023  122.0  1.0238783266581881  1.0238783266581881  \\
            0.9438877755511023  123.0  1.0248662873117367  1.0248662873117367  \\
            0.9438877755511023  124.0  1.0258331561260248  1.0258331561260248  \\
            0.9438877755511023  125.0  1.0268094156175414  1.0268094156175414  \\
            0.9438877755511023  126.0  1.0278531197168188  1.0278531197168188  \\
            0.9438877755511023  127.0  1.028873981399463  1.028873981399463  \\
            0.9438877755511023  128.0  1.029872672911777  1.029872672911777  \\
            0.9438877755511023  129.0  1.030849841794593  1.030849841794593  \\
            0.9438877755511023  130.0  1.0318061119681707  1.0318061119681707  \\
            0.9438877755511023  131.0  1.0327420847619146  1.0327420847619146  \\
            0.9438877755511023  132.0  1.0336583398918975  1.0336583398918975  \\
            0.9438877755511023  133.0  1.0345554363894132  1.0345554363894132  \\
            0.9438877755511023  134.0  1.0354339134831863  1.0354339134831863  \\
            0.9438877755511023  135.0  1.0362942914378865  1.0362942914378865  \\
            0.9438877755511023  136.0  1.0371370723515287  1.0371370723515287  \\
            0.9438877755511023  137.0  1.0379627409138514  1.0379627409138514  \\
            0.9438877755511023  138.0  1.038771765128024  1.038771765128024  \\
            0.9438877755511023  139.0  1.0395645969975913  1.0395645969975913  \\
            0.9438877755511023  140.0  1.0403416731806232  1.0403416731806232  \\
            0.9438877755511023  141.0  1.0411034156127281  1.0411034156127281  \\
            0.9438877755511023  142.0  1.041850232100835  1.041850232100835  \\
            0.9438877755511023  143.0  1.0426220221187112  1.0426220221187112  \\
            0.9438877755511023  144.0  1.043430574492054  1.043430574492054  \\
            0.9438877755511023  145.0  1.044222939601257  1.044222939601257  \\
            0.9438877755511023  146.0  1.0449995455805323  1.0449995455805323  \\
            0.9438877755511023  147.0  1.0457608065181925  1.0457608065181925  \\
            0.9438877755511023  148.0  1.046507123005623  1.046507123005623  \\
            0.9438877755511023  149.0  1.0472388826614822  1.0472388826614822  \\
            0.9438877755511023  150.0  1.0479564606322205  1.0479564606322205  \\
            0.9438877755511023  151.0  1.0486602200703357  1.0486602200703357  \\
            0.9438877755511023  152.0  1.0493505125912257  1.0493505125912257  \\
            0.9438877755511023  153.0  1.0500276787100273  1.0500276787100273  \\
            0.9438877755511023  154.0  1.0506920482591882  1.0506920482591882  \\
            0.9438877755511023  155.0  1.0513439407878695  1.0513439407878695  \\
            0.9438877755511023  156.0  1.0519836659440593  1.0519836659440593  \\
            0.9438877755511023  157.0  1.052611523840181  1.052611523840181  \\
            0.9438877755511023  158.0  1.0532278054031141  1.0532278054031141  \\
            0.9438877755511023  159.0  1.053832792709262  1.053832792709262  \\
            0.9438877755511023  160.0  1.0544267593055179  1.0544267593055179  \\
            0.9438877755511023  161.0  1.0550544615218025  1.0550544615218025  \\
            0.9438877755511023  162.0  1.05569904837547  1.05569904837547  \\
            0.9438877755511023  163.0  1.0563316782906746  1.0563316782906746  \\
            0.9438877755511023  164.0  1.0569526390138124  1.0569526390138124  \\
            0.9438877755511023  165.0  1.057562209757748  1.057562209757748  \\
            0.9438877755511023  166.0  1.0581606615024803  1.0581606615024803  \\
            0.9438877755511023  167.0  1.0587482572835283  1.0587482572835283  \\
            0.9438877755511023  168.0  1.0593252524686851  1.0593252524686851  \\
            0.9438877755511023  169.0  1.059891895023553  1.059891895023553  \\
            0.9438877755511023  170.0  1.0604484257664826  1.0604484257664826  \\
            0.9438877755511023  171.0  1.060995078613289  1.060995078613289  \\
            0.9438877755511023  172.0  1.0615320808123647  1.0615320808123647  \\
            0.9438877755511023  173.0  1.0620596531704891  1.0620596531704891  \\
            0.9438877755511023  174.0  1.0625780102697049  1.0625780102697049  \\
            0.9438877755511023  175.0  1.0630873606758593  1.0630873606758593  \\
            0.9438877755511023  176.0  1.063587907139019  1.063587907139019  \\
            0.9438877755511023  177.0  1.0640798467861527  1.0640798467861527  \\
            0.9438877755511023  178.0  1.0645633713063825  1.0645633713063825  \\
            0.9438877755511023  179.0  1.0650855330485567  1.0650855330485567  \\
            0.9438877755511023  180.0  1.065611281014188  1.065611281014188  \\
            0.9438877755511023  181.0  1.0661279010396367  1.0661279010396367  \\
            0.9438877755511023  182.0  1.0666355949562105  1.0666355949562105  \\
            0.9438877755511023  183.0  1.067134559130095  1.067134559130095  \\
            0.9438877755511023  184.0  1.0676249846376746  1.0676249846376746  \\
            0.9438877755511023  185.0  1.0681070574344156  1.0681070574344156  \\
            0.9438877755511023  186.0  1.0685809585174235  1.0685809585174235  \\
            0.9438877755511023  187.0  1.0690468640821311  1.0690468640821311  \\
            0.9438877755511023  188.0  1.0695049456732066  1.0695049456732066  \\
            0.9438877755511023  189.0  1.0699553703300095  1.0699553703300095  \\
            0.9438877755511023  190.0  1.0703983007267401  1.0703983007267401  \\
            0.9438877755511023  191.0  1.0708338953076362  1.0708338953076362  \\
            0.9438877755511023  192.0  1.0712623084172455  1.0712623084172455  \\
            0.9438877755511023  193.0  1.071683690426107  1.071683690426107  \\
            0.9438877755511023  194.0  1.0720981878519567  1.0720981878519567  \\
            0.9438877755511023  195.0  1.0725059434767126  1.0725059434767126  \\
            0.9438877755511023  196.0  1.0729070964592464  1.0729070964592464  \\
            0.9438877755511023  197.0  1.0733495083141396  1.0733495083141396  \\
            0.9438877755511023  198.0  1.073786397805836  1.073786397805836  \\
            0.9438877755511023  199.0  1.0742161300098723  1.0742161300098723  \\
            0.9438877755511023  200.0  1.0746388514894105  1.0746388514894105  \\
            0.9438877755511023  201.0  1.0750547051544583  1.0750547051544583  \\
            0.9438877755511023  202.0  1.0754638303694095  1.0754638303694095  \\
            0.9438877755511023  203.0  1.0758663630570304  1.0758663630570304  \\
            0.9438877755511023  204.0  1.0762624357989319  1.0762624357989319  \\
            0.9438877755511023  205.0  1.0766521779326057  1.0766521779326057  \\
            0.9438877755511023  206.0  1.0770357156452026  1.0770357156452026  \\
            0.9438877755511023  207.0  1.0774131720642606  1.0774131720642606  \\
            0.9438877755511023  208.0  1.0777846673453424  1.0777846673453424  \\
            0.9438877755511023  209.0  1.0781503187567782  1.0781503187567782  \\
            0.9438877755511023  210.0  1.0785102407616909  1.0785102407616909  \\
            0.9438877755511023  211.0  1.0788645450971928  1.0788645450971928  \\
            0.9438877755511023  212.0  1.0792133408512088  1.0792133408512088  \\
            0.9438877755511023  213.0  1.0795567345365602  1.0795567345365602  \\
            0.9438877755511023  214.0  1.079900845791988  1.079900845791988  \\
            0.9438877755511023  215.0  1.0802754179264487  1.0802754179264487  \\
            0.9438877755511023  216.0  1.080644140144462  1.080644140144462  \\
            0.9438877755511023  217.0  1.0810071245733066  1.0810071245733066  \\
            0.9438877755511023  218.0  1.081364480738893  1.081364480738893  \\
            0.9438877755511023  219.0  1.081716315636969  1.081716315636969  \\
            0.9438877755511023  220.0  1.0820627338019784  1.0820627338019784  \\
            0.9458917835671342  1.0  -0.08917835671342683  -0.08917835671342683  \\
            0.9458917835671342  2.0  -0.1477621910487642  -0.1477621910487642  \\
            0.9458917835671342  3.0  -0.13441168050386515  -0.13441168050386515  \\
            0.9458917835671342  4.0  -0.09069567706842262  -0.09069567706842262  \\
            0.9458917835671342  5.0  -0.034990616152941106  -0.034990616152941106  \\
            0.9458917835671342  6.0  0.02376180933295159  0.02376180933295159  \\
            0.9458917835671342  7.0  0.08138398008137436  0.08138398008137436  \\
            0.9458917835671342  8.0  0.13602963502763077  0.13602963502763077  \\
            0.9458917835671342  9.0  0.18699496895889584  0.18699496895889584  \\
            0.9458917835671342  10.0  0.23413460287207707  0.23413460287207707  \\
            0.9458917835671342  11.0  0.2775697915978471  0.2775697915978471  \\
            0.9458917835671342  12.0  0.3175405756568072  0.3175405756568072  \\
            0.9458917835671342  13.0  0.3543305097590127  0.3543305097590127  \\
            0.9458917835671342  14.0  0.3882287450718428  0.3882287450718428  \\
            0.9458917835671342  15.0  0.419511623866928  0.419511623866928  \\
            0.9458917835671342  16.0  0.44843453677220313  0.44843453677220313  \\
            0.9458917835671342  17.0  0.47522915505195706  0.47522915505195706  \\
            0.9458917835671342  18.0  0.5001034194157268  0.5001034194157268  \\
            0.9458917835671342  19.0  0.5249585562994973  0.5249585562994973  \\
            0.9458917835671342  20.0  0.5494520001795422  0.5494520001795422  \\
            0.9458917835671342  21.0  0.5720851980641103  0.5720851980641103  \\
            0.9458917835671342  22.0  0.5930582234703516  0.5930582234703516  \\
            0.9458917835671342  23.0  0.6125441195781868  0.6125441195781868  \\
            0.9458917835671342  24.0  0.630693181234262  0.630693181234262  \\
            0.9458917835671342  25.0  0.6476364796453236  0.6476364796453236  \\
            0.9458917835671342  26.0  0.6634887728385066  0.6634887728385066  \\
            0.9458917835671342  27.0  0.6783509176305891  0.6783509176305891  \\
            0.9458917835671342  28.0  0.692311876255292  0.692311876255292  \\
            0.9458917835671342  29.0  0.7054503924760562  0.7054503924760562  \\
            0.9458917835671342  30.0  0.7178363973072936  0.7178363973072936  \\
            0.9458917835671342  31.0  0.7295321927277013  0.7295321927277013  \\
            0.9458917835671342  32.0  0.7405934524170986  0.7405934524170986  \\
            0.9458917835671342  33.0  0.751070071098362  0.751070071098362  \\
            0.9458917835671342  34.0  0.7610068881242793  0.7610068881242793  \\
            0.9458917835671342  35.0  0.7704443062000258  0.7704443062000258  \\
            0.9458917835671342  36.0  0.7794188223256865  0.7794188223256865  \\
            0.9458917835671342  37.0  0.788004121207755  0.788004121207755  \\
            0.9458917835671342  38.0  0.79719413811989  0.79719413811989  \\
            0.9458917835671342  39.0  0.8059181810667753  0.8059181810667753  \\
            0.9458917835671342  40.0  0.8142102799938019  0.8142102799938019  \\
            0.9458917835671342  41.0  0.822101271572306  0.822101271572306  \\
            0.9458917835671342  42.0  0.829619161109237  0.829619161109237  \\
            0.9458917835671342  43.0  0.8367894368053798  0.8367894368053798  \\
            0.9458917835671342  44.0  0.8436353434590407  0.8436353434590407  \\
            0.9458917835671342  45.0  0.8501781215397617  0.8501781215397617  \\
            0.9458917835671342  46.0  0.8564372165955874  0.8564372165955874  \\
            0.9458917835671342  47.0  0.8624304631672297  0.8624304631672297  \\
            0.9458917835671342  48.0  0.8681742467296746  0.8681742467296746  \\
            0.9458917835671342  49.0  0.8736836466410115  0.8736836466410115  \\
            0.9458917835671342  50.0  0.8789725626284419  0.8789725626284419  \\
            0.9458917835671342  51.0  0.8840538269660669  0.8840538269660669  \\
            0.9458917835671342  52.0  0.8889393041848876  0.8889393041848876  \\
            0.9458917835671342  53.0  0.893639979891429  0.893639979891429  \\
            0.9458917835671342  54.0  0.8981660400490791  0.8981660400490791  \\
            0.9458917835671342  55.0  0.9025269418884178  0.9025269418884178  \\
            0.9458917835671342  56.0  0.9070214541893572  0.9070214541893572  \\
            0.9458917835671342  57.0  0.9115738620028733  0.9115738620028733  \\
            0.9458917835671342  58.0  0.9159544123875943  0.9159544123875943  \\
            0.9458917835671342  59.0  0.9201724005707428  0.9201724005707428  \\
            0.9458917835671342  60.0  0.9242364762765686  0.9242364762765686  \\
            0.9458917835671342  61.0  0.9281546979697298  0.9281546979697298  \\
            0.9458917835671342  62.0  0.9319345817842796  0.9319345817842796  \\
            0.9458917835671342  63.0  0.9355831457299313  0.9355831457299313  \\
            0.9458917835671342  64.0  0.9391069496938821  0.9391069496938821  \\
            0.9458917835671342  65.0  0.9425121316929885  0.9425121316929885  \\
            0.9458917835671342  66.0  0.9458044407761512  0.9458044407761512  \\
            0.9458917835671342  67.0  0.9489892669291926  0.9489892669291926  \\
            0.9458917835671342  68.0  0.9520716682930883  0.9520716682930883  \\
            0.9458917835671342  69.0  0.9550563959704647  0.9550563959704647  \\
            0.9458917835671342  70.0  0.957947916663726  0.957947916663726  \\
            0.9458917835671342  71.0  0.9607504333608587  0.9607504333608587  \\
            0.9458917835671342  72.0  0.9634679042607526  0.9634679042607526  \\
            0.9458917835671342  73.0  0.9661040601089094  0.9661040601089094  \\
            0.9458917835671342  74.0  0.9686855000640483  0.9686855000640483  \\
            0.9458917835671342  75.0  0.9714726661111076  0.9714726661111076  \\
            0.9458917835671342  76.0  0.9741736308388548  0.9741736308388548  \\
            0.9458917835671342  77.0  0.9767921708997953  0.9767921708997953  \\
            0.9458917835671342  78.0  0.9793318515869508  0.9793318515869508  \\
            0.9458917835671342  79.0  0.9817960411195833  0.9817960411195833  \\
            0.9458917835671342  80.0  0.9841879238032718  0.9841879238032718  \\
            0.9458917835671342  81.0  0.9865105121653641  0.9865105121653641  \\
            0.9458917835671342  82.0  0.9887666581564952  0.9887666581564952  \\
            0.9458917835671342  83.0  0.9909590634999812  0.9909590634999812  \\
            0.9458917835671342  84.0  0.9930902892628966  0.9930902892628966  \\
            0.9458917835671342  85.0  0.9951627647154453  0.9951627647154453  \\
            0.9458917835671342  86.0  0.9971787955389362  0.9971787955389362  \\
            0.9458917835671342  87.0  0.999140571436847  0.999140571436847  \\
            0.9458917835671342  88.0  1.0010501731984758  1.0010501731984758  \\
            0.9458917835671342  89.0  1.0029095792600313  1.0029095792600313  \\
            0.9458917835671342  90.0  1.0047206718039352  1.0047206718039352  \\
            0.9458917835671342  91.0  1.0064852424332746  1.0064852424332746  \\
            0.9458917835671342  92.0  1.0082049974553209  1.0082049974553209  \\
            0.9458917835671342  93.0  1.010001621441701  1.010001621441701  \\
            0.9458917835671342  94.0  1.0118326679603014  1.0118326679603014  \\
            0.9458917835671342  95.0  1.0136157324541832  1.0136157324541832  \\
            0.9458917835671342  96.0  1.0153525726739876  1.0153525726739876  \\
            0.9458917835671342  97.0  1.0170448646026093  1.0170448646026093  \\
            0.9458917835671342  98.0  1.0186942070371146  1.0186942070371146  \\
            0.9458917835671342  99.0  1.0203021258716367  1.0203021258716367  \\
            0.9458917835671342  100.0  1.0218700781034489  1.0218700781034489  \\
            0.9458917835671342  101.0  1.0233994555824963  1.0233994555824963  \\
            0.9458917835671342  102.0  1.024891588523193  1.024891588523193  \\
            0.9458917835671342  103.0  1.026347748795553  1.026347748795553  \\
            0.9458917835671342  104.0  1.0277691530114885  1.0277691530114885  \\
            0.9458917835671342  105.0  1.0291569654207686  1.0291569654207686  \\
            0.9458917835671342  106.0  1.0305123006300014  1.0305123006300014  \\
            0.9458917835671342  107.0  1.0318362261569782  1.0318362261569782  \\
            0.9458917835671342  108.0  1.033129764831699  1.033129764831699  \\
            0.9458917835671342  109.0  1.0343938970546132  1.0343938970546132  \\
            0.9458917835671342  110.0  1.0356295629216878  1.0356295629216878  \\
            0.9458917835671342  111.0  1.036853736228456  1.036853736228456  \\
            0.9458917835671342  112.0  1.0381770528947287  1.0381770528947287  \\
            0.9458917835671342  113.0  1.0394697121891419  1.0394697121891419  \\
            0.9458917835671342  114.0  1.0407326920523858  1.0407326920523858  \\
            0.9458917835671342  115.0  1.0419669310748783  1.0419669310748783  \\
            0.9458917835671342  116.0  1.0431733303982262  1.0431733303982262  \\
            0.9458917835671342  117.0  1.0443527555097822  1.0443527555097822  \\
            0.9458917835671342  118.0  1.04550603793719  1.04550603793719  \\
            0.9458917835671342  119.0  1.0466339768492003  1.0466339768492003  \\
            0.9458917835671342  120.0  1.047737340568744  1.047737340568744  \\
            0.9458917835671342  121.0  1.048816868003591  1.048816868003591  \\
            0.9458917835671342  122.0  1.0498732699998423  1.0498732699998423  \\
            0.9458917835671342  123.0  1.0509072306229368  1.0509072306229368  \\
            0.9458917835671342  124.0  1.0519194083705437  1.0519194083705437  \\
            0.9458917835671342  125.0  1.0529104373215716  1.0529104373215716  \\
            0.9458917835671342  126.0  1.0538809282249644  1.0538809282249644  \\
            0.9458917835671342  127.0  1.054831469532081  1.054831469532081  \\
            0.9458917835671342  128.0  1.0557626283757733  1.0557626283757733  \\
            0.9458917835671342  129.0  1.0566749514994733  1.0566749514994733  \\
            0.9458917835671342  130.0  1.0576362228948641  1.0576362228948641  \\
            0.9458917835671342  131.0  1.0586167080941387  1.0586167080941387  \\
            0.9458917835671342  132.0  1.0595768453297678  1.0595768453297678  \\
            0.9458917835671342  133.0  1.0605172069075746  1.0605172069075746  \\
            0.9458917835671342  134.0  1.0614383449612257  1.0614383449612257  \\
            0.9458917835671342  135.0  1.062340792303474  1.062340792303474  \\
            0.9458917835671342  136.0  1.0632250632358007  1.0632250632358007  \\
            0.9458917835671342  137.0  1.0640916543185357  1.0640916543185357  \\
            0.9458917835671342  138.0  1.064941045103801  1.064941045103801  \\
            0.9458917835671342  139.0  1.065773698833282  1.065773698833282  \\
            0.9458917835671342  140.0  1.066590063102714  1.066590063102714  \\
            0.9458917835671342  141.0  1.0673905704949034  1.0673905704949034  \\
            0.9458917835671342  142.0  1.06817563918303  1.06817563918303  \\
            0.9458917835671342  143.0  1.0689456735056881  1.0689456735056881  \\
            0.9458917835671342  144.0  1.069701064515393  1.069701064515393  \\
            0.9458917835671342  145.0  1.07044219050163  1.07044219050163  \\
            0.9458917835671342  146.0  1.071169417490125  1.071169417490125  \\
            0.9458917835671342  147.0  1.0718830997193651  1.0718830997193651  \\
            0.9458917835671342  148.0  1.0725959022688623  1.0725959022688623  \\
            0.9458917835671342  149.0  1.0733654518262072  1.0733654518262072  \\
            0.9458917835671342  150.0  1.074120345226679  1.074120345226679  \\
            0.9458917835671342  151.0  1.0748609544927732  1.0748609544927732  \\
            0.9458917835671342  152.0  1.075587639890435  1.075587639890435  \\
            0.9458917835671342  153.0  1.0763007503726203  1.0763007503726203  \\
            0.9458917835671342  154.0  1.0770006240033634  1.0770006240033634  \\
            0.9458917835671342  155.0  1.0776875883634334  1.0776875883634334  \\
            0.9458917835671342  156.0  1.0783619609384807  1.0783619609384807  \\
            0.9458917835671342  157.0  1.0790240494904464  1.0790240494904464  \\
            0.9458917835671342  158.0  1.0796741524132023  1.0796741524132023  \\
            0.9458917835671342  159.0  1.0803125590730163  1.0803125590730163  \\
            0.9458917835671342  160.0  1.0809395501347365  1.0809395501347365  \\
            0.9458917835671342  161.0  1.0815553978742232  1.0815553978742232  \\
            0.9458917835671342  162.0  1.0821603664778303  1.0821603664778303  \\
            0.9458917835671342  163.0  1.0827547123294539  1.0827547123294539  \\
            0.9458917835671342  164.0  1.083338684285732  1.083338684285732  \\
            0.9458917835671342  165.0  1.0839125239400254  1.0839125239400254  \\
            0.9458917835671342  166.0  1.0844764658756356  1.0844764658756356  \\
            0.9458917835671342  167.0  1.0850746178850552  1.0850746178850552  \\
            0.9458917835671342  168.0  1.085683997161921  1.085683997161921  \\
            0.9458917835671342  169.0  1.0862826606254505  1.0862826606254505  \\
            0.9458917835671342  170.0  1.0868708551639161  1.0868708551639161  \\
            0.9458917835671342  171.0  1.0874488206286803  1.0874488206286803  \\
            0.9458917835671342  172.0  1.088016790073001  1.088016790073001  \\
            0.9458917835671342  173.0  1.0885749899813797  1.0885749899813797  \\
            0.9458917835671342  174.0  1.089123640489941  1.089123640489941  \\
            0.9458917835671342  175.0  1.0896629555983144  1.0896629555983144  \\
            0.9458917835671342  176.0  1.0901931433732432  1.0901931433732432  \\
            0.9458917835671342  177.0  1.0907144061444392  1.0907144061444392  \\
            0.9458917835671342  178.0  1.0912269406928645  1.0912269406928645  \\
            0.9458917835671342  179.0  1.091730938431946  1.091730938431946  \\
            0.9458917835671342  180.0  1.0922265855818563  1.0922265855818563  \\
            0.9458917835671342  181.0  1.0927140633372758  1.0927140633372758  \\
            0.9458917835671342  182.0  1.0931935480288606  1.0931935480288606  \\
            0.9458917835671342  183.0  1.0936652112787177  1.0936652112787177  \\
            0.9458917835671342  184.0  1.0941292201500818  1.0941292201500818  \\
            0.9458917835671342  185.0  1.0945957267331534  1.0945957267331534  \\
            0.9458917835671342  186.0  1.0950981859956126  1.0950981859956126  \\
            0.9458917835671342  187.0  1.09559235888709  1.09559235888709  \\
            0.9458917835671342  188.0  1.0960784213696724  1.0960784213696724  \\
            0.9458917835671342  189.0  1.0965565448112047  1.0965565448112047  \\
            0.9458917835671342  190.0  1.0970268961276632  1.0970268961276632  \\
            0.9458917835671342  191.0  1.0974896379205288  1.0974896379205288  \\
            0.9458917835671342  192.0  1.0979449286091054  1.0979449286091054  \\
            0.9458917835671342  193.0  1.0983929225582942  1.0983929225582942  \\
            0.9458917835671342  194.0  1.0988337702017386  1.0988337702017386  \\
            0.9458917835671342  195.0  1.0992676181607157  1.0992676181607157  \\
            0.9458917835671342  196.0  1.0996946093587945  1.0996946093587945  \\
            0.9458917835671342  197.0  1.1001148831326035  1.1001148831326035  \\
            0.9458917835671342  198.0  1.1005285753386258  1.1005285753386258  \\
            0.9458917835671342  199.0  1.1009358184564915  1.1009358184564915  \\
            0.9458917835671342  200.0  1.1013367416884987  1.1013367416884987  \\
            0.9458917835671342  201.0  1.1017314710559785  1.1017314710559785  \\
            0.9458917835671342  202.0  1.1021201294921874  1.1021201294921874  \\
            0.9458917835671342  203.0  1.1025028369321643  1.1025028369321643  \\
            0.9458917835671342  204.0  1.1029110837664953  1.1029110837664953  \\
            0.9458917835671342  205.0  1.1033260991592  1.1033260991592  \\
            0.9458917835671342  206.0  1.1037346754781607  1.1037346754781607  \\
            0.9458917835671342  207.0  1.1041369391017255  1.1041369391017255  \\
            0.9458917835671342  208.0  1.1045330133765292  1.1045330133765292  \\
            0.9458917835671342  209.0  1.1049230187036123  1.1049230187036123  \\
            0.9458917835671342  210.0  1.105307072621759  1.105307072621759  \\
            0.9458917835671342  211.0  1.1056852898880032  1.1056852898880032  \\
            0.9458917835671342  212.0  1.106057782555696  1.106057782555696  \\
            0.9458917835671342  213.0  1.1064246600498189  1.1064246600498189  \\
            0.9458917835671342  214.0  1.1067860292400553  1.1067860292400553  \\
            0.9458917835671342  215.0  1.1071419945114254  1.1071419945114254  \\
            0.9458917835671342  216.0  1.107492657832677  1.107492657832677  \\
            0.9458917835671342  217.0  1.107838118822527  1.107838118822527  \\
            0.9458917835671342  218.0  1.1081784748137575  1.1081784748137575  \\
            0.9458917835671342  219.0  1.1085138209153589  1.1085138209153589  \\
            0.9458917835671342  220.0  1.1088442500726268  1.1088442500726268  \\
            0.9478957915831663  1.0  -0.08957915831663324  -0.08957915831663324  \\
            0.9478957915831663  2.0  -0.14722778891115565  -0.14722778891115565  \\
            0.9478957915831663  3.0  -0.1326080732894362  -0.1326080732894362  \\
            0.9478957915831663  4.0  -0.0873365779177403  -0.0873365779177403  \\
            0.9478957915831663  5.0  -0.030020358176671036  -0.030020358176671036  \\
            0.9478957915831663  6.0  0.030289149728027834  0.030289149728027834  \\
            0.9478957915831663  7.0  0.08936863626242354  0.08936863626242354  \\
            0.9478957915831663  8.0  0.14535738142952548  0.14535738142952548  \\
            0.9478957915831663  9.0  0.19755174685034338  0.19755174685034338  \\
            0.9478957915831663  10.0  0.24581297126387244  0.24581297126387244  \\
            0.9478957915831663  11.0  0.2902713852613646  0.2902713852613646  \\
            0.9478957915831663  12.0  0.3311766389922702  0.3311766389922702  \\
            0.9478957915831663  13.0  0.36882153663068373  0.36882153663068373  \\
            0.9478957915831663  14.0  0.4035037395051542  0.4035037395051542  \\
            0.9478957915831663  15.0  0.435507237384986  0.435507237384986  \\
            0.9478957915831663  16.0  0.46509420630045817  0.46509420630045817  \\
            0.9478957915831663  17.0  0.49250229782874033  0.49250229782874033  \\
            0.9478957915831663  18.0  0.5179447069121145  0.5179447069121145  \\
            0.9478957915831663  19.0  0.5416115875643619  0.5416115875643619  \\
            0.9478957915831663  20.0  0.5660483398568267  0.5660483398568267  \\
            0.9478957915831663  21.0  0.5892016443955089  0.5892016443955089  \\
            0.9478957915831663  22.0  0.6106620375645377  0.6106620375645377  \\
            0.9478957915831663  23.0  0.630605427378974  0.630605427378974  \\
            0.9478957915831663  24.0  0.6491846697057114  0.6491846697057114  \\
            0.9478957915831663  25.0  0.6665331280078005  0.6665331280078005  \\
            0.9478957915831663  26.0  0.6827676151427107  0.6827676151427107  \\
            0.9478957915831663  27.0  0.6979908330883916  0.6979908330883916  \\
            0.9478957915831663  28.0  0.7122934040123267  0.7122934040123267  \\
            0.9478957915831663  29.0  0.7257555678316548  0.7257555678316548  \\
            0.9478957915831663  30.0  0.7384486067183532  0.7384486067183532  \\
            0.9478957915831663  31.0  0.750436045250674  0.750436045250674  \\
            0.9478957915831663  32.0  0.7617746655351267  0.7617746655351267  \\
            0.9478957915831663  33.0  0.77251536914392  0.77251536914392  \\
            0.9478957915831663  34.0  0.7827039117409336  0.7827039117409336  \\
            0.9478957915831663  35.0  0.7923815314913292  0.7923815314913292  \\
            0.9478957915831663  36.0  0.8015854885172453  0.8015854885172453  \\
            0.9478957915831663  37.0  0.8103495295782301  0.8103495295782301  \\
            0.9478957915831663  38.0  0.8187042896657242  0.8187042896657242  \\
            0.9478957915831663  39.0  0.827270414745705  0.827270414745705  \\
            0.9478957915831663  40.0  0.8357830397826425  0.8357830397826425  \\
            0.9478957915831663  41.0  0.8438857513005817  0.8438857513005817  \\
            0.9478957915831663  42.0  0.8516070655881101  0.8516070655881101  \\
            0.9478957915831663  43.0  0.8589729435978828  0.8589729435978828  \\
            0.9478957915831663  44.0  0.8660070680985754  0.8660070680985754  \\
            0.9478957915831663  45.0  0.8727310858383501  0.8727310858383501  \\
            0.9478957915831663  46.0  0.8791648197248452  0.8791648197248452  \\
            0.9478957915831663  47.0  0.8853264552313902  0.8853264552313902  \\
            0.9478957915831663  48.0  0.8912327045817547  0.8912327045817547  \\
            0.9478957915831663  49.0  0.896898951721135  0.896898951721135  \\
            0.9478957915831663  50.0  0.9023393806278104  0.9023393806278104  \\
            0.9478957915831663  51.0  0.907567089141559  0.907567089141559  \\
            0.9478957915831663  52.0  0.9125941901682051  0.9125941901682051  \\
            0.9478957915831663  53.0  0.9174319018533756  0.9174319018533756  \\
            0.9478957915831663  54.0  0.9220906280942859  0.9220906280942859  \\
            0.9478957915831663  55.0  0.9265800305687918  0.9265800305687918  \\
            0.9478957915831663  56.0  0.930909093300159  0.930909093300159  \\
            0.9478957915831663  57.0  0.9350861806394375  0.9350861806394375  \\
            0.9478957915831663  58.0  0.9393184897462417  0.9393184897462417  \\
            0.9478957915831663  59.0  0.9436650676219183  0.9436650676219183  \\
            0.9478957915831663  60.0  0.9478540067216092  0.9478540067216092  \\
            0.9478957915831663  61.0  0.9518935242378079  0.9518935242378079  \\
            0.9478957915831663  62.0  0.9557912862021058  0.9557912862021058  \\
            0.9478957915831663  63.0  0.9595544522925401  0.9595544522925401  \\
            0.9478957915831663  64.0  0.9631897163884746  0.9631897163884746  \\
            0.9478957915831663  65.0  0.9667033433321959  0.9667033433321959  \\
            0.9478957915831663  66.0  0.9701012023009906  0.9701012023009906  \\
            0.9478957915831663  67.0  0.9733887971455293  0.9733887971455293  \\
            0.9478957915831663  68.0  0.97657129400862  0.97657129400862  \\
            0.9478957915831663  69.0  0.9796535465020637  0.9796535465020637  \\
            0.9478957915831663  70.0  0.9826401186876333  0.9826401186876333  \\
            0.9478957915831663  71.0  0.9855353060805061  0.9855353060805061  \\
            0.9478957915831663  72.0  0.9883431548691425  0.9883431548691425  \\
            0.9478957915831663  73.0  0.9910674795243911  0.9910674795243911  \\
            0.9478957915831663  74.0  0.9937118789518333  0.9937118789518333  \\
            0.9478957915831663  75.0  0.9962797513248175  0.9962797513248175  \\
            0.9478957915831663  76.0  0.998774307721312  0.998774307721312  \\
            0.9478957915831663  77.0  1.0012628590634827  1.0012628590634827  \\
            0.9478957915831663  78.0  1.0038900551609213  1.0038900551609213  \\
            0.9478957915831663  79.0  1.006439772300815  1.006439772300815  \\
            0.9478957915831663  80.0  1.0089152615168535  1.0089152615168535  \\
            0.9478957915831663  81.0  1.0113195991223833  1.0113195991223833  \\
            0.9478957915831663  82.0  1.0136556980716298  1.0136556980716298  \\
            0.9478957915831663  83.0  1.0159263184585283  1.0159263184585283  \\
            0.9478957915831663  84.0  1.0181340772277832  1.0181340772277832  \\
            0.9478957915831663  85.0  1.0202814571654006  1.0202814571654006  \\
            0.9478957915831663  86.0  1.0223708152296798  1.0223708152296798  \\
            0.9478957915831663  87.0  1.024404390277708  1.024404390277708  \\
            0.9478957915831663  88.0  1.0263843102374097  1.0263843102374097  \\
            0.9478957915831663  89.0  1.0283125987704826  1.0283125987704826  \\
            0.9478957915831663  90.0  1.0301911814674451  1.0301911814674451  \\
            0.9478957915831663  91.0  1.0320218916121902  1.0320218916121902  \\
            0.9478957915831663  92.0  1.0338064755502856  1.0338064755502856  \\
            0.9478957915831663  93.0  1.035546597691982  1.035546597691982  \\
            0.9478957915831663  94.0  1.0372438451783321  1.0372438451783321  \\
            0.9478957915831663  95.0  1.0388997322363331  1.0388997322363331  \\
            0.9478957915831663  96.0  1.0405227692345078  1.0405227692345078  \\
            0.9478957915831663  97.0  1.042280178122102  1.042280178122102  \\
            0.9478957915831663  98.0  1.0439934216220186  1.0439934216220186  \\
            0.9478957915831663  99.0  1.0456640592877497  1.0456640592877497  \\
            0.9478957915831663  100.0  1.047293580548113  1.047293580548113  \\
            0.9478957915831663  101.0  1.0488834085120884  1.0488834085120884  \\
            0.9478957915831663  102.0  1.0504349035330023  1.0504349035330023  \\
            0.9478957915831663  103.0  1.0519493665492408  1.0519493665492408  \\
            0.9478957915831663  104.0  1.0534280422175408  1.0534280422175408  \\
            0.9478957915831663  105.0  1.054872121853488  1.054872121853488  \\
            0.9478957915831663  106.0  1.0562827461927542  1.0562827461927542  \\
            0.9478957915831663  107.0  1.0576610079855113  1.0576610079855113  \\
            0.9478957915831663  108.0  1.0590079544355047  1.0590079544355047  \\
            0.9478957915831663  109.0  1.0603245894944309  1.0603245894944309  \\
            0.9478957915831663  110.0  1.061611876021318  1.061611876021318  \\
            0.9478957915831663  111.0  1.0628707378160414  1.0628707378160414  \\
            0.9478957915831663  112.0  1.064102061535307  1.064102061535307  \\
            0.9478957915831663  113.0  1.0653066984988449  1.0653066984988449  \\
            0.9478957915831663  114.0  1.0664854663930075  1.0664854663930075  \\
            0.9478957915831663  115.0  1.0676391508783727  1.0676391508783727  \\
            0.9478957915831663  116.0  1.0688768360586538  1.0688768360586538  \\
            0.9478957915831663  117.0  1.070106759217818  1.070106759217818  \\
            0.9478957915831663  118.0  1.0713097454715372  1.0713097454715372  \\
            0.9478957915831663  119.0  1.0724866125473254  1.0724866125473254  \\
            0.9478957915831663  120.0  1.0736381467541727  1.0736381467541727  \\
            0.9478957915831663  121.0  1.0747651044350943  1.0747651044350943  \\
            0.9478957915831663  122.0  1.0758682133414983  1.0758682133414983  \\
            0.9478957915831663  123.0  1.0769481739341384  1.0769481739341384  \\
            0.9478957915831663  124.0  1.0780056606150636  1.0780056606150636  \\
            0.9478957915831663  125.0  1.0790413228948301  1.0790413228948301  \\
            0.9478957915831663  126.0  1.080055786498694  1.080055786498694  \\
            0.9478957915831663  127.0  1.081049654415644  1.081049654415644  \\
            0.9478957915831663  128.0  1.0820235078933884  1.0820235078933884  \\
            0.9478957915831663  129.0  1.0829779073826815  1.0829779073826815  \\
            0.9478957915831663  130.0  1.0839133934337548  1.0839133934337548  \\
            0.9478957915831663  131.0  1.084830487547783  1.084830487547783  \\
            0.9478957915831663  132.0  1.0857296929857767  1.0857296929857767  \\
            0.9478957915831663  133.0  1.0866114955375026  1.0866114955375026  \\
            0.9478957915831663  134.0  1.0874763642525993  1.0874763642525993  \\
            0.9478957915831663  135.0  1.0883872931690628  1.0883872931690628  \\
            0.9478957915831663  136.0  1.089313054120078  1.089313054120078  \\
            0.9478957915831663  137.0  1.0902205677232253  1.0902205677232253  \\
            0.9478957915831663  138.0  1.0911103250795833  1.0911103250795833  \\
            0.9478957915831663  139.0  1.0919828006689785  1.0919828006689785  \\
            0.9478957915831663  140.0  1.09283845302481  1.09283845302481  \\
            0.9478957915831663  141.0  1.0936777253770842  1.0936777253770842  \\
            0.9478957915831663  142.0  1.0945010462652278  1.0945010462652278  \\
            0.9478957915831663  143.0  1.0953088301223635  1.0953088301223635  \\
            0.9478957915831663  144.0  1.096101477832618  1.096101477832618  \\
            0.9478957915831663  145.0  1.0968793772626961  1.0968793772626961  \\
            0.9478957915831663  146.0  1.0976429037692836  1.0976429037692836  \\
            0.9478957915831663  147.0  1.0983924206834386  1.0983924206834386  \\
            0.9478957915831663  148.0  1.0991282797730535  1.0991282797730535  \\
            0.9478957915831663  149.0  1.099850821684742  1.099850821684742  \\
            0.9478957915831663  150.0  1.1005603763660006  1.1005603763660006  \\
            0.9478957915831663  151.0  1.1012572634687545  1.1012572634687545  \\
            0.9478957915831663  152.0  1.1019417927351411  1.1019417927351411  \\
            0.9478957915831663  153.0  1.1026142643665295  1.1026142643665295  \\
            0.9478957915831663  154.0  1.1033091997475437  1.1033091997475437  \\
            0.9478957915831663  155.0  1.1040312359389997  1.1040312359389997  \\
            0.9478957915831663  156.0  1.1047402559329047  1.1047402559329047  \\
            0.9478957915831663  157.0  1.1054365751407145  1.1054365751407145  \\
            0.9478957915831663  158.0  1.106120499423293  1.106120499423293  \\
            0.9478957915831663  159.0  1.106792325436773  1.106792325436773  \\
            0.9478957915831663  160.0  1.1074523409639576  1.1074523409639576  \\
            0.9478957915831663  161.0  1.1081008252317806  1.1081008252317806  \\
            0.9478957915831663  162.0  1.1087380492156487  1.1087380492156487  \\
            0.9478957915831663  163.0  1.109364275931173  1.109364275931173  \\
            0.9478957915831663  164.0  1.109979760713911  1.109979760713911  \\
            0.9478957915831663  165.0  1.1105847514876885  1.1105847514876885  \\
            0.9478957915831663  166.0  1.1111794890220716  1.1111794890220716  \\
            0.9478957915831663  167.0  1.1117642071793739  1.1117642071793739  \\
            0.9478957915831663  168.0  1.112339133151842  1.112339133151842  \\
            0.9478957915831663  169.0  1.1129044876892955  1.1129044876892955  \\
            0.9478957915831663  170.0  1.1134604853177876  1.1134604853177876  \\
            0.9478957915831663  171.0  1.1140073345496098  1.1140073345496098  \\
            0.9478957915831663  172.0  1.114545238085122  1.114545238085122  \\
            0.9478957915831663  173.0  1.1150903267922723  1.1150903267922723  \\
            0.9478957915831663  174.0  1.1156692707101792  1.1156692707101792  \\
            0.9478957915831663  175.0  1.1162385505207717  1.1162385505207717  \\
            0.9478957915831663  176.0  1.11679837960747  1.11679837960747  \\
            0.9478957915831663  177.0  1.1173489655027276  1.1173489655027276  \\
            0.9478957915831663  178.0  1.1178905100793508  1.1178905100793508  \\
            0.9478957915831663  179.0  1.118423209734626  1.118423209734626  \\
            0.9478957915831663  180.0  1.118947255567453  1.118947255567453  \\
            0.9478957915831663  181.0  1.119462833548881  1.119462833548881  \\
            0.9478957915831663  182.0  1.1199701246862173  1.1199701246862173  \\
            0.9478957915831663  183.0  1.1204693051811034  1.1204693051811034  \\
            0.9478957915831663  184.0  1.1209605465817005  1.1209605465817005  \\
            0.9478957915831663  185.0  1.1214440159293444  1.1214440159293444  \\
            0.9478957915831663  186.0  1.1219198758997406  1.1219198758997406  \\
            0.9478957915831663  187.0  1.1223882849391564  1.1223882849391564  \\
            0.9478957915831663  188.0  1.122849397395566  1.122849397395566  \\
            0.9478957915831663  189.0  1.123303363645154  1.123303363645154  \\
            0.9478957915831663  190.0  1.1237503302142282  1.1237503302142282  \\
            0.9478957915831663  191.0  1.1241904398968887  1.1241904398968887  \\
            0.9478957915831663  192.0  1.1246275488009696  1.1246275488009696  \\
            0.9478957915831663  193.0  1.1251021546904851  1.1251021546904851  \\
            0.9478957915831663  194.0  1.1255693525515242  1.1255693525515242  \\
            0.9478957915831663  195.0  1.1260292928447226  1.1260292928447226  \\
            0.9478957915831663  196.0  1.1264821222583445  1.1264821222583445  \\
            0.9478957915831663  197.0  1.1269279838208417  1.1269279838208417  \\
            0.9478957915831663  198.0  1.1273670170094063  1.1273670170094063  \\
            0.9478957915831663  199.0  1.127799357854951  1.127799357854951  \\
            0.9478957915831663  200.0  1.1282251390433156  1.1282251390433156  \\
            0.9478957915831663  201.0  1.1286444900132069  1.1286444900132069  \\
            0.9478957915831663  202.0  1.1290575370506701  1.1290575370506701  \\
            0.9478957915831663  203.0  1.1294644033804615  1.1294644033804615  \\
            0.9478957915831663  204.0  1.1298652092543442  1.1298652092543442  \\
            0.9478957915831663  205.0  1.1302600720363971  1.1302600720363971  \\
            0.9478957915831663  206.0  1.1306491062855009  1.1306491062855009  \\
            0.9478957915831663  207.0  1.1310324238351503  1.1310324238351503  \\
            0.9478957915831663  208.0  1.131410133870533  1.131410133870533  \\
            0.9478957915831663  209.0  1.131782343003168  1.131782343003168  \\
            0.9478957915831663  210.0  1.1321491553430831  1.1321491553430831  \\
            0.9478957915831663  211.0  1.1325106725685894  1.1325106725685894  \\
            0.9478957915831663  212.0  1.132902224260185  1.132902224260185  \\
            0.9478957915831663  213.0  1.133292585563079  1.133292585563079  \\
            0.9478957915831663  214.0  1.1336772283172678  1.1336772283172678  \\
            0.9478957915831663  215.0  1.1340562597169233  1.1340562597169233  \\
            0.9478957915831663  216.0  1.1344297844901616  1.1344297844901616  \\
            0.9478957915831663  217.0  1.1347979049663721  1.1347979049663721  \\
            0.9478957915831663  218.0  1.1351607211413832  1.1351607211413832  \\
            0.9478957915831663  219.0  1.1355183307406373  1.1355183307406373  \\
            0.9478957915831663  220.0  1.135870829280332  1.135870829280332  \\
            0.9498997995991983  1.0  -0.08997995991983965  -0.08997995991983965  \\
            0.9498997995991983  2.0  -0.1466933867735471  -0.1466933867735471  \\
            0.9498997995991983  3.0  -0.13080446607500734  -0.13080446607500734  \\
            0.9498997995991983  4.0  -0.08397747876705798  -0.08397747876705798  \\
            0.9498997995991983  5.0  -0.02505010020040098  -0.02505010020040098  \\
            0.9498997995991983  6.0  0.03681649012310356  0.03681649012310356  \\
            0.9498997995991983  7.0  0.0973532924434722  0.0973532924434722  \\
            0.9498997995991983  8.0  0.1546851278314202  0.1546851278314202  \\
            0.9498997995991983  9.0  0.20810852474179095  0.20810852474179095  \\
            0.9498997995991983  10.0  0.25749133965566784  0.25749133965566784  \\
            0.9498997995991983  11.0  0.30297297892488206  0.30297297892488206  \\
            0.9498997995991983  12.0  0.34481270232773203  0.34481270232773203  \\
            0.9498997995991983  13.0  0.3833125635023539  0.3833125635023539  \\
            0.9498997995991983  14.0  0.41877873393846465  0.41877873393846465  \\
            0.9498997995991983  15.0  0.451502850903044  0.451502850903044  \\
            0.9498997995991983  16.0  0.4817538758287131  0.4817538758287131  \\
            0.9498997995991983  17.0  0.5097754406055218  0.5097754406055218  \\
            0.9498997995991983  18.0  0.5357859944085023  0.5357859944085023  \\
            0.9498997995991983  19.0  0.5599803031623181  0.5599803031623181  \\
            0.9498997995991983  20.0  0.582644679534111  0.582644679534111  \\
            0.9498997995991983  21.0  0.6063180907269061  0.6063180907269061  \\
            0.9498997995991983  22.0  0.6282658516587238  0.6282658516587238  \\
            0.9498997995991983  23.0  0.6486667351797611  0.6486667351797611  \\
            0.9498997995991983  24.0  0.6676761581771596  0.6676761581771596  \\
            0.9498997995991983  25.0  0.6854297763702772  0.6854297763702772  \\
            0.9498997995991983  26.0  0.7020464574469135  0.7020464574469135  \\
            0.9498997995991983  27.0  0.7176307485461941  0.7176307485461941  \\
            0.9498997995991983  28.0  0.7322749317693601  0.7322749317693601  \\
            0.9498997995991983  29.0  0.7460607431872546  0.7460607431872546  \\
            0.9498997995991983  30.0  0.7590608161294128  0.7590608161294128  \\
            0.9498997995991983  31.0  0.7713398977736479  0.7713398977736479  \\
            0.9498997995991983  32.0  0.7829558786531547  0.7829558786531547  \\
            0.9498997995991983  33.0  0.7939606671894768  0.7939606671894768  \\
            0.9498997995991983  34.0  0.8044009353575856  0.8044009353575856  \\
            0.9498997995991983  35.0  0.8143187567826302  0.8143187567826302  \\
            0.9498997995991983  36.0  0.823752154708804  0.823752154708804  \\
            0.9498997995991983  37.0  0.8327355741732628  0.8327355741732628  \\
            0.9498997995991983  38.0  0.8413002902078603  0.8413002902078603  \\
            0.9498997995991983  39.0  0.8494747618565874  0.8494747618565874  \\
            0.9498997995991983  40.0  0.8573557995714831  0.8573557995714831  \\
            0.9498997995991983  41.0  0.865670231028856  0.865670231028856  \\
            0.9498997995991983  42.0  0.8735949700669814  0.8735949700669814  \\
            0.9498997995991983  43.0  0.8811564503903858  0.8811564503903858  \\
            0.9498997995991983  44.0  0.8883787927381102  0.8883787927381102  \\
            0.9498997995991983  45.0  0.8952840501369367  0.8952840501369367  \\
            0.9498997995991983  46.0  0.9018924228541032  0.9018924228541032  \\
            0.9498997995991983  47.0  0.9082224472955505  0.9082224472955505  \\
            0.9498997995991983  48.0  0.914291162433833  0.914291162433833  \\
            0.9498997995991983  49.0  0.9201142568012567  0.9201142568012567  \\
            0.9498997995991983  50.0  0.9257061986271788  0.9257061986271788  \\
            0.9498997995991983  51.0  0.9310803513170511  0.9310803513170511  \\
            0.9498997995991983  52.0  0.9362490761515212  0.9362490761515212  \\
            0.9498997995991983  53.0  0.9412238238153223  0.9412238238153223  \\
            0.9498997995991983  54.0  0.9460152161394926  0.9460152161394926  \\
            0.9498997995991983  55.0  0.9506331192491673  0.9506331192491673  \\
            0.9498997995991983  56.0  0.9550867091468607  0.9550867091468607  \\
            0.9498997995991983  57.0  0.9593845306233642  0.9593845306233642  \\
            0.9498997995991983  58.0  0.9635345502706413  0.9635345502706413  \\
            0.9498997995991983  59.0  0.967544204270644  0.967544204270644  \\
            0.9498997995991983  60.0  0.97147153716665  0.97147153716665  \\
            0.9498997995991983  61.0  0.9756323505058859  0.9756323505058859  \\
            0.9498997995991983  62.0  0.9796479906199335  0.9796479906199335  \\
            0.9498997995991983  63.0  0.9835257588551476  0.9835257588551476  \\
            0.9498997995991983  64.0  0.987272483083067  0.987272483083067  \\
            0.9498997995991983  65.0  0.9908945549714047  0.9908945549714047  \\
            0.9498997995991983  66.0  0.9943979638258286  0.9943979638258286  \\
            0.9498997995991983  67.0  0.9977883273618658  0.9977883273618658  \\
            0.9498997995991983  68.0  1.001070919724149  1.001070919724149  \\
            0.9498997995991983  69.0  1.00425069703366  1.00425069703366  \\
            0.9498997995991983  70.0  1.007332320711538  1.007332320711538  \\
            0.9498997995991983  71.0  1.0103201788001535  1.0103201788001535  \\
            0.9498997995991983  72.0  1.0132184054775324  1.0132184054775324  \\
            0.9498997995991983  73.0  1.016030898939873  1.016030898939873  \\
            0.9498997995991983  74.0  1.018761337807852  1.018761337807852  \\
            0.9498997995991983  75.0  1.021413196195805  1.021413196195805  \\
            0.9498997995991983  76.0  1.0239897575683035  1.0239897575683035  \\
            0.9498997995991983  77.0  1.0264941274954973  1.0264941274954973  \\
            0.9498997995991983  78.0  1.028929245407217  1.028929245407217  \\
            0.9498997995991983  79.0  1.0312978954357057  1.0312978954357057  \\
            0.9498997995991983  80.0  1.033642599230435  1.033642599230435  \\
            0.9498997995991983  81.0  1.0361286860794026  1.0361286860794026  \\
            0.9498997995991983  82.0  1.038544737986762  1.038544737986762  \\
            0.9498997995991983  83.0  1.0408935734170734  1.0408935734170734  \\
            0.9498997995991983  84.0  1.0431778651926678  1.0431778651926678  \\
            0.9498997995991983  85.0  1.045400149615356  1.045400149615356  \\
            0.9498997995991983  86.0  1.0475628349204231  1.0475628349204231  \\
            0.9498997995991983  87.0  1.049668209118569  1.049668209118569  \\
            0.9498997995991983  88.0  1.051718447276344  1.051718447276344  \\
            0.9498997995991983  89.0  1.0537156182809322  1.0537156182809322  \\
            0.9498997995991983  90.0  1.055661691130953  1.055661691130953  \\
            0.9498997995991983  91.0  1.0575585407911037  1.0575585407911037  \\
            0.9498997995991983  92.0  1.05940795364525  1.05940795364525  \\
            0.9498997995991983  93.0  1.0612116325792957  1.0612116325792957  \\
            0.9498997995991983  94.0  1.0629712017225823  1.0629712017225823  \\
            0.9498997995991983  95.0  1.0646882108739928  1.0646882108739928  \\
            0.9498997995991983  96.0  1.066364139636693  1.066364139636693  \\
            0.9498997995991983  97.0  1.06800040128343  1.06800040128343  \\
            0.9498997995991983  98.0  1.0695983463724201  1.0695983463724201  \\
            0.9498997995991983  99.0  1.071159266132219  1.071159266132219  \\
            0.9498997995991983  100.0  1.0727170829927772  1.0727170829927772  \\
            0.9498997995991983  101.0  1.0743673614416804  1.0743673614416804  \\
            0.9498997995991983  102.0  1.0759782185428115  1.0759782185428115  \\
            0.9498997995991983  103.0  1.0775509843029305  1.0775509843029305  \\
            0.9498997995991983  104.0  1.0790869314235911  1.0790869314235911  \\
            0.9498997995991983  105.0  1.0805872782862058  1.0805872782862058  \\
            0.9498997995991983  106.0  1.0820531917555072  1.0820531917555072  \\
            0.9498997995991983  107.0  1.0834857898140442  1.0834857898140442  \\
            0.9498997995991983  108.0  1.0848861440393103  1.0848861440393103  \\
            0.9498997995991983  109.0  1.0862552819342501  1.0862552819342501  \\
            0.9498997995991983  110.0  1.0875941891209497  1.0875941891209497  \\
            0.9498997995991983  111.0  1.0889038114068026  1.0889038114068026  \\
            0.9498997995991983  112.0  1.0901850567314955  1.0901850567314955  \\
            0.9498997995991983  113.0  1.0914387970027213  1.0914387970027213  \\
            0.9498997995991983  114.0  1.0926658698278466  1.0926658698278466  \\
            0.9498997995991983  115.0  1.0938670801482648  1.0938670801482648  \\
            0.9498997995991983  116.0  1.0950432017827005  1.0950432017827005  \\
            0.9498997995991983  117.0  1.0961949788852026  1.0961949788852026  \\
            0.9498997995991983  118.0  1.0973231273232709  1.0973231273232709  \\
            0.9498997995991983  119.0  1.098428335981063  1.098428335981063  \\
            0.9498997995991983  120.0  1.0995389529396016  1.0995389529396016  \\
            0.9498997995991983  121.0  1.1007133408665977  1.1007133408665977  \\
            0.9498997995991983  122.0  1.101863156683154  1.101863156683154  \\
            0.9498997995991983  123.0  1.1029891172453417  1.1029891172453417  \\
            0.9498997995991983  124.0  1.1040919128595854  1.1040919128595854  \\
            0.9498997995991983  125.0  1.1051722084680868  1.1051722084680868  \\
            0.9498997995991983  126.0  1.1062306447724222  1.1062306447724222  \\
            0.9498997995991983  127.0  1.1072678392992072  1.1072678392992072  \\
            0.9498997995991983  128.0  1.1082843874110035  1.1082843874110035  \\
            0.9498997995991983  129.0  1.10928086326589  1.10928086326589  \\
            0.9498997995991983  130.0  1.110257820728464  1.110257820728464  \\
            0.9498997995991983  131.0  1.11121579423525  1.11121579423525  \\
            0.9498997995991983  132.0  1.1121552996169932  1.1121552996169932  \\
            0.9498997995991983  133.0  1.1130768348803726  1.1130768348803726  \\
            0.9498997995991983  134.0  1.1139808809513714  1.1139808809513714  \\
            0.9498997995991983  135.0  1.114867902382411  1.114867902382411  \\
            0.9498997995991983  136.0  1.1157383480253935  1.1157383480253935  \\
            0.9498997995991983  137.0  1.1165926516723708  1.1165926516723708  \\
            0.9498997995991983  138.0  1.1174312326657156  1.1174312326657156  \\
            0.9498997995991983  139.0  1.118254496479453  1.118254496479453  \\
            0.9498997995991983  140.0  1.1190868429469034  1.1190868429469034  \\
            0.9498997995991983  141.0  1.119964880259262  1.119964880259262  \\
            0.9498997995991983  142.0  1.1208264533474253  1.1208264533474253  \\
            0.9498997995991983  143.0  1.1216719867390386  1.1216719867390386  \\
            0.9498997995991983  144.0  1.1225018911498426  1.1225018911498426  \\
            0.9498997995991983  145.0  1.1233165640237621  1.1233165640237621  \\
            0.9498997995991983  146.0  1.1241163900484425  1.1241163900484425  \\
            0.9498997995991983  147.0  1.124901741647512  1.124901741647512  \\
            0.9498997995991983  148.0  1.1256729794506042  1.1256729794506042  \\
            0.9498997995991983  149.0  1.1264304527425  1.1264304527425  \\
            0.9498997995991983  150.0  1.1271744998922957  1.1271744998922957  \\
            0.9498997995991983  151.0  1.1279054487636855  1.1279054487636855  \\
            0.9498997995991983  152.0  1.1286236171072233  1.1286236171072233  \\
            0.9498997995991983  153.0  1.1293293129356015  1.1293293129356015  \\
            0.9498997995991983  154.0  1.1300228348826227  1.1300228348826227  \\
            0.9498997995991983  155.0  1.1307044725467903  1.1307044725467903  \\
            0.9498997995991983  156.0  1.1313745068202576  1.1313745068202576  \\
            0.9498997995991983  157.0  1.132033210203713  1.132033210203713  \\
            0.9498997995991983  158.0  1.1326808471081442  1.1326808471081442  \\
            0.9498997995991983  159.0  1.1333176741438162  1.1333176741438162  \\
            0.9498997995991983  160.0  1.1339651317931785  1.1339651317931785  \\
            0.9498997995991983  161.0  1.1346462525893382  1.1346462525893382  \\
            0.9498997995991983  162.0  1.135315731953467  1.135315731953467  \\
            0.9498997995991983  163.0  1.1359738395328947  1.1359738395328947  \\
            0.9498997995991983  164.0  1.1366208371420878  1.1366208371420878  \\
            0.9498997995991983  165.0  1.1372569790353495  1.1372569790353495  \\
            0.9498997995991983  166.0  1.1378825121685057  1.1378825121685057  \\
            0.9498997995991983  167.0  1.13849767645  1.13849767645  \\
            0.9498997995991983  168.0  1.1391027049820095  1.1391027049820095  \\
            0.9498997995991983  169.0  1.1396978242919018  1.1396978242919018  \\
            0.9498997995991983  170.0  1.1402832545545767  1.1402832545545767  \\
            0.9498997995991983  171.0  1.14085920980604  1.14085920980604  \\
            0.9498997995991983  172.0  1.1414258981486558  1.1414258981486558  \\
            0.9498997995991983  173.0  1.1419835219483736  1.1419835219483736  \\
            0.9498997995991983  174.0  1.1425322780243516  1.1425322780243516  \\
            0.9498997995991983  175.0  1.1430723578313076  1.1430723578313076  \\
            0.9498997995991983  176.0  1.1436039476348319  1.1436039476348319  \\
            0.9498997995991983  177.0  1.1441272286801072  1.1441272286801072  \\
            0.9498997995991983  178.0  1.14464237735419  1.14464237735419  \\
            0.9498997995991983  179.0  1.1451495653422397  1.1451495653422397  \\
            0.9498997995991983  180.0  1.1456679255530475  1.1456679255530475  \\
            0.9498997995991983  181.0  1.1462116037604837  1.1462116037604837  \\
            0.9498997995991983  182.0  1.1467467013435713  1.1467467013435713  \\
            0.9498997995991983  183.0  1.1472733990834874  1.1472733990834874  \\
            0.9498997995991983  184.0  1.1477918730133192  1.1477918730133192  \\
            0.9498997995991983  185.0  1.1483022945671308  1.1483022945671308  \\
            0.9498997995991983  186.0  1.1488048307235437  1.1488048307235437  \\
            0.9498997995991983  187.0  1.149299644144186  1.149299644144186  \\
            0.9498997995991983  188.0  1.149786893307054  1.149786893307054  \\
            0.9498997995991983  189.0  1.1502667326351694  1.1502667326351694  \\
            0.9498997995991983  190.0  1.1507393126205843  1.1507393126205843  \\
            0.9498997995991983  191.0  1.1512047799440328  1.1512047799440328  \\
            0.9498997995991983  192.0  1.1516632775902798  1.1516632775902798  \\
            0.9498997995991983  193.0  1.1521149449595063  1.1521149449595063  \\
            0.9498997995991983  194.0  1.1525599179747195  1.1525599179747195  \\
            0.9498997995991983  195.0  1.1529983291854577  1.1529983291854577  \\
            0.9498997995991983  196.0  1.1534303078678894  1.1534303078678894  \\
            0.9498997995991983  197.0  1.1538559801214936  1.1538559801214936  \\
            0.9498997995991983  198.0  1.154275468962359  1.154275468962359  \\
            0.9498997995991983  199.0  1.1546888944133815  1.1546888944133815  \\
            0.9498997995991983  200.0  1.155113536398132  1.155113536398132  \\
            0.9498997995991983  201.0  1.155557508970435  1.155557508970435  \\
            0.9498997995991983  202.0  1.1559949446091526  1.1559949446091526  \\
            0.9498997995991983  203.0  1.1564259698287587  1.1564259698287587  \\
            0.9498997995991983  204.0  1.156850708109141  1.156850708109141  \\
            0.9498997995991983  205.0  1.157269279982323  1.157269279982323  \\
            0.9498997995991983  206.0  1.1576818031163751  1.1576818031163751  \\
            0.9498997995991983  207.0  1.1580883923965695  1.1580883923965695  \\
            0.9498997995991983  208.0  1.1584891600037603  1.1584891600037603  \\
            0.9498997995991983  209.0  1.1588842154903358  1.1588842154903358  \\
            0.9498997995991983  210.0  1.1592736658536116  1.1592736658536116  \\
            0.9498997995991983  211.0  1.1596576156068559  1.1596576156068559  \\
            0.9498997995991983  212.0  1.1600361668480914  1.1600361668480914  \\
            0.9498997995991983  213.0  1.1604094193265582  1.1604094193265582  \\
            0.9498997995991983  214.0  1.160777470507209  1.160777470507209  \\
            0.9498997995991983  215.0  1.161140415633019  1.161140415633019  \\
            0.9498997995991983  216.0  1.1614983477853935  1.1614983477853935  \\
            0.9498997995991983  217.0  1.1618513579426706  1.1618513579426706  \\
            0.9498997995991983  218.0  1.1621995350367489  1.1621995350367489  \\
            0.9498997995991983  219.0  1.1625429660079765  1.1625429660079765  \\
            0.9498997995991983  220.0  1.1628974084880386  1.1628974084880386  \\
            0.9519038076152304  1.0  -0.09038076152304605  -0.09038076152304605  \\
            0.9519038076152304  2.0  -0.14615898463593854  -0.14615898463593854  \\
            0.9519038076152304  3.0  -0.12900085886057852  -0.12900085886057852  \\
            0.9519038076152304  4.0  -0.08061837961637566  -0.08061837961637566  \\
            0.9519038076152304  5.0  -0.020079842224130923  -0.020079842224130923  \\
            0.9519038076152304  6.0  0.04334383051817932  0.04334383051817932  \\
            0.9519038076152304  7.0  0.10533794862452135  0.10533794862452135  \\
            0.9519038076152304  8.0  0.1640128742333149  0.1640128742333149  \\
            0.9519038076152304  9.0  0.21866530263323852  0.21866530263323852  \\
            0.9519038076152304  10.0  0.2691697080474632  0.2691697080474632  \\
            0.9519038076152304  11.0  0.3156745725883995  0.3156745725883995  \\
            0.9519038076152304  12.0  0.35844876566319395  0.35844876566319395  \\
            0.9519038076152304  13.0  0.397803590374025  0.397803590374025  \\
            0.9519038076152304  14.0  0.43405372837177614  0.43405372837177614  \\
            0.9519038076152304  15.0  0.467498464421101  0.467498464421101  \\
            0.9519038076152304  16.0  0.49841354535696814  0.49841354535696814  \\
            0.9519038076152304  17.0  0.5270485833823033  0.5270485833823033  \\
            0.9519038076152304  18.0  0.55362728190489  0.55362728190489  \\
            0.9519038076152304  19.0  0.5783490187602743  0.5783490187602743  \\
            0.9519038076152304  20.0  0.6013909995786799  0.6013909995786799  \\
            0.9519038076152304  21.0  0.6234345370583049  0.6234345370583049  \\
            0.9519038076152304  22.0  0.6458696657529098  0.6458696657529098  \\
            0.9519038076152304  23.0  0.666728042980547  0.666728042980547  \\
            0.9519038076152304  24.0  0.6861676466486076  0.6861676466486076  \\
            0.9519038076152304  25.0  0.7043264247327541  0.7043264247327541  \\
            0.9519038076152304  26.0  0.7213252997511175  0.7213252997511175  \\
            0.9519038076152304  27.0  0.7372706640039964  0.7372706640039964  \\
            0.9519038076152304  28.0  0.7522564595263946  0.7522564595263946  \\
            0.9519038076152304  29.0  0.7663659185428531  0.7663659185428531  \\
            0.9519038076152304  30.0  0.7796730255404711  0.7796730255404711  \\
            0.9519038076152304  31.0  0.7922437502966205  0.7922437502966205  \\
            0.9519038076152304  32.0  0.8041370917711828  0.8041370917711828  \\
            0.9519038076152304  33.0  0.8154059652350348  0.8154059652350348  \\
            0.9519038076152304  34.0  0.8260979589742377  0.8260979589742377  \\
            0.9519038076152304  35.0  0.8362559820739335  0.8362559820739335  \\
            0.9519038076152304  36.0  0.8459188209003629  0.8459188209003629  \\
            0.9519038076152304  37.0  0.8551216187682955  0.8551216187682955  \\
            0.9519038076152304  38.0  0.8638962907499965  0.8638962907499965  \\
            0.9519038076152304  39.0  0.8722718835288263  0.8722718835288263  \\
            0.9519038076152304  40.0  0.8802748885296272  0.8802748885296272  \\
            0.9519038076152304  41.0  0.8879295151933456  0.8879295151933456  \\
            0.9519038076152304  42.0  0.8955828745458546  0.8955828745458546  \\
            0.9519038076152304  43.0  0.9033399571828888  0.9033399571828888  \\
            0.9519038076152304  44.0  0.9107505173776448  0.9107505173776448  \\
            0.9519038076152304  45.0  0.9178370144355232  0.9178370144355232  \\
            0.9519038076152304  46.0  0.9246200259833594  0.9246200259833594  \\
            0.9519038076152304  47.0  0.9311184393597108  0.9311184393597108  \\
            0.9519038076152304  48.0  0.9373496202859115  0.9373496202859115  \\
            0.9519038076152304  49.0  0.9433295618813802  0.9433295618813802  \\
            0.9519038076152304  50.0  0.9490730166265473  0.9490730166265473  \\
            0.9519038076152304  51.0  0.9545936134925448  0.9545936134925448  \\
            0.9519038076152304  52.0  0.9599039621348389  0.9599039621348389  \\
            0.9519038076152304  53.0  0.9650157457772675  0.9650157457772675  \\
            0.9519038076152304  54.0  0.9699398041846992  0.9699398041846992  \\
            0.9519038076152304  55.0  0.9746862079295412  0.9746862079295412  \\
            0.9519038076152304  56.0  0.9792643249935639  0.9792643249935639  \\
            0.9519038076152304  57.0  0.9836828806072906  0.9836828806072906  \\
            0.9519038076152304  58.0  0.9879500111104278  0.9879500111104278  \\
            0.9519038076152304  59.0  0.9920733125152537  0.9920733125152537  \\
            0.9519038076152304  60.0  0.9960598843679639  0.9960598843679639  \\
            0.9519038076152304  61.0  0.999916369427971  0.999916369427971  \\
            0.9519038076152304  62.0  1.003648989620932  1.003648989620932  \\
            0.9519038076152304  63.0  1.0074970654177564  1.0074970654177564  \\
            0.9519038076152304  64.0  1.0113552497776594  1.0113552497776594  \\
            0.9519038076152304  65.0  1.0150857666106121  1.0150857666106121  \\
            0.9519038076152304  66.0  1.0186947253506677  1.0186947253506677  \\
            0.9519038076152304  67.0  1.0221878575782026  1.0221878575782026  \\
            0.9519038076152304  68.0  1.0255705454396782  1.0255705454396782  \\
            0.9519038076152304  69.0  1.0288478475652563  1.0288478475652563  \\
            0.9519038076152304  70.0  1.0320245227354454  1.0320245227354454  \\
            0.9519038076152304  71.0  1.0351050515197984  1.0351050515197984  \\
            0.9519038076152304  72.0  1.0380936560859224  1.0380936560859224  \\
            0.9519038076152304  73.0  1.0409943183553547  1.0409943183553547  \\
            0.9519038076152304  74.0  1.0438107966638703  1.0438107966638703  \\
            0.9519038076152304  75.0  1.0465466410667927  1.0465466410667927  \\
            0.9519038076152304  76.0  1.0492052074152949  1.0492052074152949  \\
            0.9519038076152304  77.0  1.051789670316387  1.051789670316387  \\
            0.9519038076152304  78.0  1.054303035077737  1.054303035077737  \\
            0.9519038076152304  79.0  1.0567481487283223  1.0567481487283223  \\
            0.9519038076152304  80.0  1.0591277101965282  1.0591277101965282  \\
            0.9519038076152304  81.0  1.0614442797194863  1.0614442797194863  \\
            0.9519038076152304  82.0  1.0637002875500046  1.0637002875500046  \\
            0.9519038076152304  83.0  1.0658980420210666  1.0658980420210666  \\
            0.9519038076152304  84.0  1.0682216531575541  1.0682216531575541  \\
            0.9519038076152304  85.0  1.0705188420653091  1.0705188420653091  \\
            0.9519038076152304  86.0  1.0727548546111667  1.0727548546111667  \\
            0.9519038076152304  87.0  1.0749320279594299  1.0749320279594299  \\
            0.9519038076152304  88.0  1.077052584315278  1.077052584315278  \\
            0.9519038076152304  89.0  1.0791186377913815  1.0791186377913815  \\
            0.9519038076152304  90.0  1.0811322007944608  1.0811322007944608  \\
            0.9519038076152304  91.0  1.0830951899700192  1.0830951899700192  \\
            0.9519038076152304  92.0  1.0850094317402128  1.0850094317402128  \\
            0.9519038076152304  93.0  1.0868766674666095  1.0868766674666095  \\
            0.9519038076152304  94.0  1.0886985582668323  1.0886985582668323  \\
            0.9519038076152304  95.0  1.0904766895116544  1.0904766895116544  \\
            0.9519038076152304  96.0  1.0922125750266853  1.0922125750266853  \\
            0.9519038076152304  97.0  1.0939076610208953  1.0939076610208953  \\
            0.9519038076152304  98.0  1.0955633297621894  1.0955633297621894  \\
            0.9519038076152304  99.0  1.097180903018693  1.097180903018693  \\
            0.9519038076152304  100.0  1.0987616452828743  1.0987616452828743  \\
            0.9519038076152304  101.0  1.1003067667939948  1.1003067667939948  \\
            0.9519038076152304  102.0  1.1018174263735547  1.1018174263735547  \\
            0.9519038076152304  103.0  1.103294734086737  1.103294734086737  \\
            0.9519038076152304  104.0  1.1047458206296432  1.1047458206296432  \\
            0.9519038076152304  105.0  1.1063024347189254  1.1063024347189254  \\
            0.9519038076152304  106.0  1.1078236373182584  1.1078236373182584  \\
            0.9519038076152304  107.0  1.109310571642577  1.109310571642577  \\
            0.9519038076152304  108.0  1.1107643336431159  1.1107643336431159  \\
            0.9519038076152304  109.0  1.112185974374068  1.112185974374068  \\
            0.9519038076152304  110.0  1.11357650222058  1.11357650222058  \\
            0.9519038076152304  111.0  1.1149368849975654  1.1149368849975654  \\
            0.9519038076152304  112.0  1.1162680519276857  1.1162680519276857  \\
            0.9519038076152304  113.0  1.1175708955065962  1.1175708955065962  \\
            0.9519038076152304  114.0  1.1188462732626858  1.1188462732626858  \\
            0.9519038076152304  115.0  1.120095009418157  1.120095009418157  \\
            0.9519038076152304  116.0  1.1213178964578054  1.1213178964578054  \\
            0.9519038076152304  117.0  1.1225156966112617  1.1225156966112617  \\
            0.9519038076152304  118.0  1.1236891432542493  1.1236891432542493  \\
            0.9519038076152304  119.0  1.1248389422338232  1.1248389422338232  \\
            0.9519038076152304  120.0  1.1259657731223818  1.1259657731223818  \\
            0.9519038076152304  121.0  1.1270702904047512  1.1270702904047512  \\
            0.9519038076152304  122.0  1.128153124602458  1.128153124602458  \\
            0.9519038076152304  123.0  1.129214883339014  1.129214883339014  \\
            0.9519038076152304  124.0  1.1302561523496881  1.1302561523496881  \\
            0.9519038076152304  125.0  1.1313030940413453  1.1313030940413453  \\
            0.9519038076152304  126.0  1.1324055030461517  1.1324055030461517  \\
            0.9519038076152304  127.0  1.1334860241827702  1.1334860241827702  \\
            0.9519038076152304  128.0  1.134545266928619  1.134545266928619  \\
            0.9519038076152304  129.0  1.1355838191490983  1.1355838191490983  \\
            0.9519038076152304  130.0  1.1366022480231717  1.1366022480231717  \\
            0.9519038076152304  131.0  1.1376011009227156  1.1376011009227156  \\
            0.9519038076152304  132.0  1.138580906248211  1.138580906248211  \\
            0.9519038076152304  133.0  1.1395421742232439  1.1395421742232439  \\
            0.9519038076152304  134.0  1.1404853976501435  1.1404853976501435  \\
            0.9519038076152304  135.0  1.1414110526289094  1.1414110526289094  \\
            0.9519038076152304  136.0  1.142319599241513  1.142319599241513  \\
            0.9519038076152304  137.0  1.1432114822033927  1.1432114822033927  \\
            0.9519038076152304  138.0  1.1440871314840229  1.1440871314840229  \\
            0.9519038076152304  139.0  1.1449469628981788  1.1449469628981788  \\
            0.9519038076152304  140.0  1.1457913786694773  1.1457913786694773  \\
            0.9519038076152304  141.0  1.1466207679677323  1.1466207679677323  \\
            0.9519038076152304  142.0  1.147435507421421  1.147435507421421  \\
            0.9519038076152304  143.0  1.1482359616066624  1.1482359616066624  \\
            0.9519038076152304  144.0  1.1490224835139105  1.1490224835139105  \\
            0.9519038076152304  145.0  1.14979541499349  1.14979541499349  \\
            0.9519038076152304  146.0  1.1505898763276012  1.1505898763276012  \\
            0.9519038076152304  147.0  1.1514110626115854  1.1514110626115854  \\
            0.9519038076152304  148.0  1.152217679128155  1.152217679128155  \\
            0.9519038076152304  149.0  1.153010083800255  1.153010083800255  \\
            0.9519038076152304  150.0  1.1537886234185906  1.1537886234185906  \\
            0.9519038076152304  151.0  1.1545536340586167  1.1545536340586167  \\
            0.9519038076152304  152.0  1.1553054414793054  1.1553054414793054  \\
            0.9519038076152304  153.0  1.1560443615046734  1.1560443615046734  \\
            0.9519038076152304  154.0  1.156770700388766  1.156770700388766  \\
            0.9519038076152304  155.0  1.1574847551650498  1.1574847551650498  \\
            0.9519038076152304  156.0  1.1581868139809504  1.1581868139809504  \\
            0.9519038076152304  157.0  1.1588771564181384  1.1588771564181384  \\
            0.9519038076152304  158.0  1.1595560537994782  1.1595560537994782  \\
            0.9519038076152304  159.0  1.1602237694830166  1.1602237694830166  \\
            0.9519038076152304  160.0  1.1608805591438716  1.1608805591438716  \\
            0.9519038076152304  161.0  1.161526671044376  1.161526671044376  \\
            0.9519038076152304  162.0  1.1621623462932238  1.1621623462932238  \\
            0.9519038076152304  163.0  1.1627878190939978  1.1627878190939978  \\
            0.9519038076152304  164.0  1.1634033169836322  1.1634033169836322  \\
            0.9519038076152304  165.0  1.1640090610612446  1.1640090610612446  \\
            0.9519038076152304  166.0  1.1646052662078457  1.1646052662078457  \\
            0.9519038076152304  167.0  1.1652311457206286  1.1652311457206286  \\
            0.9519038076152304  168.0  1.1658662768121795  1.1658662768121795  \\
            0.9519038076152304  169.0  1.1664911608945103  1.1664911608945103  \\
            0.9519038076152304  170.0  1.1671060237913635  1.1671060237913635  \\
            0.9519038076152304  171.0  1.167711085062468  1.167711085062468  \\
            0.9519038076152304  172.0  1.1683065582121896  1.1683065582121896  \\
            0.9519038076152304  173.0  1.1688926508901163  1.1688926508901163  \\
            0.9519038076152304  174.0  1.1694695650839129  1.1694695650839129  \\
            0.9519038076152304  175.0  1.1700374973047456  1.1700374973047456  \\
            0.9519038076152304  176.0  1.170596638765672  1.170596638765672  \\
            0.9519038076152304  177.0  1.1711471755532257  1.1711471755532257  \\
            0.9519038076152304  178.0  1.1716892887925576  1.1716892887925576  \\
            0.9519038076152304  179.0  1.172223154806381  1.172223154806381  \\
            0.9519038076152304  180.0  1.172748945267945  1.172748945267945  \\
            0.9519038076152304  181.0  1.1732668273484035  1.1732668273484035  \\
            0.9519038076152304  182.0  1.1737769638586508  1.1737769638586508  \\
            0.9519038076152304  183.0  1.174279513386041  1.174279513386041  \\
            0.9519038076152304  184.0  1.1747746304260513  1.1747746304260513  \\
            0.9519038076152304  185.0  1.1752624655091948  1.1752624655091948  \\
            0.9519038076152304  186.0  1.1757431653233232  1.1757431653233232  \\
            0.9519038076152304  187.0  1.1762168728315696  1.1762168728315696  \\
            0.9519038076152304  188.0  1.1767243892185422  1.1767243892185422  \\
            0.9519038076152304  189.0  1.1772301016251847  1.1772301016251847  \\
            0.9519038076152304  190.0  1.177728295026942  1.177728295026942  \\
            0.9519038076152304  191.0  1.1782191199911751  1.1782191199911751  \\
            0.9519038076152304  192.0  1.1787027233121945  1.1787027233121945  \\
            0.9519038076152304  193.0  1.1791792481244745  1.1791792481244745  \\
            0.9519038076152304  194.0  1.1796488340119449  1.1796488340119449  \\
            0.9519038076152304  195.0  1.1801116171134858  1.1801116171134858  \\
            0.9519038076152304  196.0  1.1805677302247652  1.1805677302247652  \\
            0.9519038076152304  197.0  1.181017302896592  1.181017302896592  \\
            0.9519038076152304  198.0  1.1814604615298903  1.1814604615298903  \\
            0.9519038076152304  199.0  1.181897329467457  1.181897329467457  \\
            0.9519038076152304  200.0  1.1823280270825738  1.1823280270825738  \\
            0.9519038076152304  201.0  1.1827526718646912  1.1827526718646912  \\
            0.9519038076152304  202.0  1.183171378502183  1.183171378502183  \\
            0.9519038076152304  203.0  1.1835842589623577  1.1835842589623577  \\
            0.9519038076152304  204.0  1.1839914225688388  1.1839914225688388  \\
            0.9519038076152304  205.0  1.1843929760763092  1.1843929760763092  \\
            0.9519038076152304  206.0  1.1847890237428984  1.1847890237428984  \\
            0.9519038076152304  207.0  1.1851796674001467  1.1851796674001467  \\
            0.9519038076152304  208.0  1.1855681861369896  1.1855681861369896  \\
            0.9519038076152304  209.0  1.1859860879775057  1.1859860879775057  \\
            0.9519038076152304  210.0  1.186398176364142  1.186398176364142  \\
            0.9519038076152304  211.0  1.1868045586451244  1.1868045586451244  \\
            0.9519038076152304  212.0  1.1872053397022324  1.1872053397022324  \\
            0.9519038076152304  213.0  1.187600622018456  1.187600622018456  \\
            0.9519038076152304  214.0  1.1879905057435862  1.1879905057435862  \\
            0.9519038076152304  215.0  1.1883750887576272  1.1883750887576272  \\
            0.9519038076152304  216.0  1.1887544667322425  1.1887544667322425  \\
            0.9519038076152304  217.0  1.1891287331903029  1.1891287331903029  \\
            0.9519038076152304  218.0  1.189497979563526  1.189497979563526  \\
            0.9519038076152304  219.0  1.1898622952483207  1.1898622952483207  \\
            0.9519038076152304  220.0  1.1902217676599471  1.1902217676599471  \\
            0.9539078156312625  1.0  -0.09078156312625246  -0.09078156312625246  \\
            0.9539078156312625  2.0  -0.14562458249833  -0.14562458249833  \\
            0.9539078156312625  3.0  -0.1271972516461497  -0.1271972516461497  \\
            0.9539078156312625  4.0  -0.07725928046569334  -0.07725928046569334  \\
            0.9539078156312625  5.0  -0.015109584247860866  -0.015109584247860866  \\
            0.9539078156312625  6.0  0.04987117091325509  0.04987117091325509  \\
            0.9539078156312625  7.0  0.11332260480557053  0.11332260480557053  \\
            0.9539078156312625  8.0  0.17334062063520964  0.17334062063520964  \\
            0.9539078156312625  9.0  0.22922208052468504  0.22922208052468504  \\
            0.9539078156312625  10.0  0.28084807643925863  0.28084807643925863  \\
            0.9539078156312625  11.0  0.328376166251918  0.328376166251918  \\
            0.9539078156312625  12.0  0.37208482899865586  0.37208482899865586  \\
            0.9539078156312625  13.0  0.4122946172456951  0.4122946172456951  \\
            0.9539078156312625  14.0  0.4493287228050875  0.4493287228050875  \\
            0.9539078156312625  15.0  0.483494077939159  0.483494077939159  \\
            0.9539078156312625  16.0  0.5150732148852231  0.5150732148852231  \\
            0.9539078156312625  17.0  0.5443217261590849  0.5443217261590849  \\
            0.9539078156312625  18.0  0.571468569401276  0.571468569401276  \\
            0.9539078156312625  19.0  0.5967177343582323  0.5967177343582323  \\
            0.9539078156312625  20.0  0.6202504764846848  0.6202504764846848  \\
            0.9539078156312625  21.0  0.6422276964997166  0.6422276964997166  \\
            0.9539078156312625  22.0  0.6634734798470973  0.6634734798470973  \\
            0.9539078156312625  23.0  0.6847893507813342  0.6847893507813342  \\
            0.9539078156312625  24.0  0.7046591351200558  0.7046591351200558  \\
            0.9539078156312625  25.0  0.7232230730952308  0.7232230730952308  \\
            0.9539078156312625  26.0  0.7406041420553202  0.7406041420553202  \\
            0.9539078156312625  27.0  0.756910579461799  0.756910579461799  \\
            0.9539078156312625  28.0  0.7722379872834293  0.7722379872834293  \\
            0.9539078156312625  29.0  0.7866710938984517  0.7866710938984517  \\
            0.9539078156312625  30.0  0.8002852349515306  0.8002852349515306  \\
            0.9539078156312625  31.0  0.8131476028195943  0.8131476028195943  \\
            0.9539078156312625  32.0  0.8253183048892108  0.8253183048892108  \\
            0.9539078156312625  33.0  0.8368512632805916  0.8368512632805916  \\
            0.9539078156312625  34.0  0.8477949825908897  0.8477949825908897  \\
            0.9539078156312625  35.0  0.8581932073652345  0.8581932073652345  \\
            0.9539078156312625  36.0  0.8680854870919195  0.8680854870919195  \\
            0.9539078156312625  37.0  0.8775076633633281  0.8775076633633281  \\
            0.9539078156312625  38.0  0.8864922912921349  0.8864922912921349  \\
            0.9539078156312625  39.0  0.8950690052010672  0.8950690052010672  \\
            0.9539078156312625  40.0  0.9032648369177347  0.9032648369177347  \\
            0.9539078156312625  41.0  0.9111044936276795  0.9111044936276795  \\
            0.9539078156312625  42.0  0.9186106011084558  0.9186106011084558  \\
            0.9539078156312625  43.0  0.9258039172374773  0.9258039172374773  \\
            0.9539078156312625  44.0  0.9331222420171813  0.9331222420171813  \\
            0.9539078156312625  45.0  0.9403899787341116  0.9403899787341116  \\
            0.9539078156312625  46.0  0.9473476291126174  0.9473476291126174  \\
            0.9539078156312625  47.0  0.9540144314238712  0.9540144314238712  \\
            0.9539078156312625  48.0  0.9604080781379899  0.9604080781379899  \\
            0.9539078156312625  49.0  0.9665448669615019  0.9665448669615019  \\
            0.9539078156312625  50.0  0.9724398346259158  0.9724398346259158  \\
            0.9539078156312625  51.0  0.9781068756680368  0.9781068756680368  \\
            0.9539078156312625  52.0  0.9835588481181547  0.9835588481181547  \\
            0.9539078156312625  53.0  0.9888076677392141  0.9888076677392141  \\
            0.9539078156312625  54.0  0.993864392229906  0.993864392229906  \\
            0.9539078156312625  55.0  0.9987392966099151  0.9987392966099151  \\
            0.9539078156312625  56.0  1.003441940840267  1.003441940840267  \\
            0.9539078156312625  57.0  1.007981230591217  1.007981230591217  \\
            0.9539078156312625  58.0  1.0123654719502144  1.0123654719502144  \\
            0.9539078156312625  59.0  1.0166024207598618  1.0166024207598618  \\
            0.9539078156312625  60.0  1.0206993271880307  1.0206993271880307  \\
            0.9539078156312625  61.0  1.0246629760564865  1.0246629760564865  \\
            0.9539078156312625  62.0  1.0284997233895024  1.0284997233895024  \\
            0.9539078156312625  63.0  1.0322155295875117  1.0322155295875117  \\
            0.9539078156312625  64.0  1.0358159895823442  1.0358159895823442  \\
            0.9539078156312625  65.0  1.0393063602882475  1.0393063602882475  \\
            0.9539078156312625  66.0  1.0429914868755057  1.0429914868755057  \\
            0.9539078156312625  67.0  1.0465873877945393  1.0465873877945393  \\
            0.9539078156312625  68.0  1.0500701711552072  1.0500701711552072  \\
            0.9539078156312625  69.0  1.0534449980968528  1.0534449980968528  \\
            0.9539078156312625  70.0  1.05671672475935  1.05671672475935  \\
            0.9539078156312625  71.0  1.0598899242394457  1.0598899242394457  \\
            0.9539078156312625  72.0  1.06296890669431  1.06296890669431  \\
            0.9539078156312625  73.0  1.0659577377708365  1.0659577377708365  \\
            0.9539078156312625  74.0  1.0688602555198887  1.0688602555198887  \\
            0.9539078156312625  75.0  1.0716800859377804  1.0716800859377804  \\
            0.9539078156312625  76.0  1.074420657262289  1.074420657262289  \\
            0.9539078156312625  77.0  1.0770852131372743  1.0770852131372743  \\
            0.9539078156312625  78.0  1.079676824748259  1.079676824748259  \\
            0.9539078156312625  79.0  1.0821984020209365  1.0821984020209365  \\
            0.9539078156312625  80.0  1.0846527039653848  1.0846527039653848  \\
            0.9539078156312625  81.0  1.0870423482405098  1.0870423482405098  \\
            0.9539078156312625  82.0  1.0893698200060302  1.0893698200060302  \\
            0.9539078156312625  83.0  1.0916374801226618  1.0916374801226618  \\
            0.9539078156312625  84.0  1.0938475727555197  1.0938475727555197  \\
            0.9539078156312625  85.0  1.0960022324304333  1.0960022324304333  \\
            0.9539078156312625  86.0  1.0981034905882652  1.0981034905882652  \\
            0.9539078156312625  87.0  1.1001958468002906  1.1001958468002906  \\
            0.9539078156312625  88.0  1.102386721354214  1.102386721354214  \\
            0.9539078156312625  89.0  1.104521657301831  1.104521657301831  \\
            0.9539078156312625  90.0  1.1066027104579705  1.1066027104579705  \\
            0.9539078156312625  91.0  1.1086318391489327  1.1086318391489327  \\
            0.9539078156312625  92.0  1.110610909835177  1.110610909835177  \\
            0.9539078156312625  93.0  1.1125417023539212  1.1125417023539212  \\
            0.9539078156312625  94.0  1.1144259148110824  1.1144259148110824  \\
            0.9539078156312625  95.0  1.1162651681493143  1.1162651681493143  \\
            0.9539078156312625  96.0  1.1180610104166775  1.1180610104166775  \\
            0.9539078156312625  97.0  1.1198149207583628  1.1198149207583628  \\
            0.9539078156312625  98.0  1.1215283131519567  1.1215283131519567  \\
            0.9539078156312625  99.0  1.1232025399051688  1.1232025399051688  \\
            0.9539078156312625  100.0  1.1248388949332577  1.1248388949332577  \\
            0.9539078156312625  101.0  1.1264386168319667  1.1264386168319667  \\
            0.9539078156312625  102.0  1.1280028917607061  1.1280028917607061  \\
            0.9539078156312625  103.0  1.1295328561492168  1.1295328561492168  \\
            0.9539078156312625  104.0  1.131029599240222  1.131029599240222  \\
            0.9539078156312625  105.0  1.1324941654793552  1.1324941654793552  \\
            0.9539078156312625  106.0  1.1339275567629024  1.1339275567629024  \\
            0.9539078156312625  107.0  1.1353307345530348  1.1353307345530348  \\
            0.9539078156312625  108.0  1.1367046218694437  1.1367046218694437  \\
            0.9539078156312625  109.0  1.1381166668138858  1.1381166668138858  \\
            0.9539078156312625  110.0  1.13955881532021  1.13955881532021  \\
            0.9539078156312625  111.0  1.1409699585883266  1.1409699585883266  \\
            0.9539078156312625  112.0  1.142351047123876  1.142351047123876  \\
            0.9539078156312625  113.0  1.1437029940104728  1.1437029940104728  \\
            0.9539078156312625  114.0  1.1450266766975252  1.1450266766975252  \\
            0.9539078156312625  115.0  1.1463229386880491  1.1463229386880491  \\
            0.9539078156312625  116.0  1.14759259113291  1.14759259113291  \\
            0.9539078156312625  117.0  1.1488364143373226  1.1488364143373226  \\
            0.9539078156312625  118.0  1.1500551591852264  1.1500551591852264  \\
            0.9539078156312625  119.0  1.1512495484865837  1.1512495484865837  \\
            0.9539078156312625  120.0  1.1524202782523925  1.1524202782523925  \\
            0.9539078156312625  121.0  1.1535680189018622  1.1535680189018622  \\
            0.9539078156312625  122.0  1.1546934164058273  1.1546934164058273  \\
            0.9539078156312625  123.0  1.1557970933703088  1.1557970933703088  \\
            0.9539078156312625  124.0  1.1568796500637784  1.1568796500637784  \\
            0.9539078156312625  125.0  1.1579416653914554  1.1579416653914554  \\
            0.9539078156312625  126.0  1.1589836978197656  1.1589836978197656  \\
            0.9539078156312625  127.0  1.1600062862539298  1.1600062862539298  \\
            0.9539078156312625  128.0  1.1610099508712988  1.1610099508712988  \\
            0.9539078156312625  129.0  1.1619951939131052  1.1619951939131052  \\
            0.9539078156312625  130.0  1.1629625004368949  1.1629625004368949  \\
            0.9539078156312625  131.0  1.1639864076101827  1.1639864076101827  \\
            0.9539078156312625  132.0  1.1650065128794276  1.1650065128794276  \\
            0.9539078156312625  133.0  1.1660075135661152  1.1660075135661152  \\
            0.9539078156312625  134.0  1.1669899143489155  1.1669899143489155  \\
            0.9539078156312625  135.0  1.1679542028754077  1.1679542028754077  \\
            0.9539078156312625  136.0  1.1689008504576321  1.1689008504576321  \\
            0.9539078156312625  137.0  1.1698303127344147  1.1698303127344147  \\
            0.9539078156312625  138.0  1.1707430303023298  1.1707430303023298  \\
            0.9539078156312625  139.0  1.1716394293169075  1.1716394293169075  \\
            0.9539078156312625  140.0  1.1725199220657583  1.1725199220657583  \\
            0.9539078156312625  141.0  1.1733849075151106  1.1733849075151106  \\
            0.9539078156312625  142.0  1.1742347718310975  1.1742347718310975  \\
            0.9539078156312625  143.0  1.1750698888772064  1.1750698888772064  \\
            0.9539078156312625  144.0  1.1758906206891169  1.1758906206891169  \\
            0.9539078156312625  145.0  1.176697317928086  1.176697317928086  \\
            0.9539078156312625  146.0  1.1774903203139542  1.1774903203139542  \\
            0.9539078156312625  147.0  1.1782699570389212  1.1782699570389212  \\
            0.9539078156312625  148.0  1.1790365471629587  1.1790365471629587  \\
            0.9539078156312625  149.0  1.179790399991838  1.179790399991838  \\
            0.9539078156312625  150.0  1.1805318154386788  1.1805318154386788  \\
            0.9539078156312625  151.0  1.181261084369771  1.181261084369771  \\
            0.9539078156312625  152.0  1.18198726585139  1.18198726585139  \\
            0.9539078156312625  153.0  1.1827594100737477  1.1827594100737477  \\
            0.9539078156312625  154.0  1.183518565894907  1.183518565894907  \\
            0.9539078156312625  155.0  1.184265037783307  1.184265037783307  \\
            0.9539078156312625  156.0  1.184999121141645  1.184999121141645  \\
            0.9539078156312625  157.0  1.185721102632566  1.185721102632566  \\
            0.9539078156312625  158.0  1.1864312604908096  1.1864312604908096  \\
            0.9539078156312625  159.0  1.187129864822217  1.187129864822217  \\
            0.9539078156312625  160.0  1.1878171778904316  1.1878171778904316  \\
            0.9539078156312625  161.0  1.1884934543917327  1.1884934543917327  \\
            0.9539078156312625  162.0  1.1891589417186772  1.1891589417186772  \\
            0.9539078156312625  163.0  1.1898138802129616  1.1898138802129616  \\
            0.9539078156312625  164.0  1.1904585034081  1.1904585034081  \\
            0.9539078156312625  165.0  1.1910930382623015  1.1910930382623015  \\
            0.9539078156312625  166.0  1.1917177053820833  1.1917177053820833  \\
            0.9539078156312625  167.0  1.1923327192369653  1.1923327192369653  \\
            0.9539078156312625  168.0  1.1929382883657187  1.1929382883657187  \\
            0.9539078156312625  169.0  1.1935346155744795  1.1935346155744795  \\
            0.9539078156312625  170.0  1.1941218981271369  1.1941218981271369  \\
            0.9539078156312625  171.0  1.194700327928378  1.194700327928378  \\
            0.9539078156312625  172.0  1.195270091699584  1.195270091699584  \\
            0.9539078156312625  173.0  1.1958313711480508  1.1958313711480508  \\
            0.9539078156312625  174.0  1.196406852143474  1.196406852143474  \\
            0.9539078156312625  175.0  1.1970026367781836  1.1970026367781836  \\
            0.9539078156312625  176.0  1.1975893298965146  1.1975893298965146  \\
            0.9539078156312625  177.0  1.198167122426344  1.198167122426344  \\
            0.9539078156312625  178.0  1.1987362002309252  1.1987362002309252  \\
            0.9539078156312625  179.0  1.1992967442705225  1.1992967442705225  \\
            0.9539078156312625  180.0  1.199848930758071  1.199848930758071  \\
            0.9539078156312625  181.0  1.2003929313090738  1.2003929313090738  \\
            0.9539078156312625  182.0  1.2009289130859693  1.2009289130859693  \\
            0.9539078156312625  183.0  1.201457038937222  1.201457038937222  \\
            0.9539078156312625  184.0  1.2019774675313397  1.2019774675313397  \\
            0.9539078156312625  185.0  1.2024903534860338  1.2024903534860338  \\
            0.9539078156312625  186.0  1.2029958474927414  1.2029958474927414  \\
            0.9539078156312625  187.0  1.203494096436668  1.203494096436668  \\
            0.9539078156312625  188.0  1.2039852435125218  1.2039852435125218  \\
            0.9539078156312625  189.0  1.2044694283362087  1.2044694283362087  \\
            0.9539078156312625  190.0  1.2049467870525423  1.2049467870525423  \\
            0.9539078156312625  191.0  1.205417452439142  1.205417452439142  \\
            0.9539078156312625  192.0  1.2058815540067889  1.2058815540067889  \\
            0.9539078156312625  193.0  1.2063392180962031  1.2063392180962031  \\
            0.9539078156312625  194.0  1.2067905679715216  1.2067905679715216  \\
            0.9539078156312625  195.0  1.2072357239105589  1.2072357239105589  \\
            0.9539078156312625  196.0  1.2077051525816391  1.2077051525816391  \\
            0.9539078156312625  197.0  1.2081786256716902  1.2081786256716902  \\
            0.9539078156312625  198.0  1.2086454540974236  1.2086454540974236  \\
            0.9539078156312625  199.0  1.2091057645215302  1.2091057645215302  \\
            0.9539078156312625  200.0  1.2095596805738378  1.2095596805738378  \\
            0.9539078156312625  201.0  1.2100073229384412  1.2100073229384412  \\
            0.9539078156312625  202.0  1.21044880943798  1.21044880943798  \\
            0.9539078156312625  203.0  1.21088425511503  1.21088425511503  \\
            0.9539078156312625  204.0  1.2113137723108638  1.2113137723108638  \\
            0.9539078156312625  205.0  1.2117374707415576  1.2117374707415576  \\
            0.9539078156312625  206.0  1.212155457571687  1.212155457571687  \\
            0.9539078156312625  207.0  1.2125678374855084  1.2125678374855084  \\
            0.9539078156312625  208.0  1.2129747127558859  1.2129747127558859  \\
            0.9539078156312625  209.0  1.2133761833109877  1.2133761833109877  \\
            0.9539078156312625  210.0  1.2137723467988355  1.2137723467988355  \\
            0.9539078156312625  211.0  1.2141632986497504  1.2141632986497504  \\
            0.9539078156312625  212.0  1.2145491321368445  1.2145491321368445  \\
            0.9539078156312625  213.0  1.2149299384345587  1.2149299384345587  \\
            0.9539078156312625  214.0  1.2153058066754008  1.2153058066754008  \\
            0.9539078156312625  215.0  1.2156768240048397  1.2156768240048397  \\
            0.9539078156312625  216.0  1.2160430756344895  1.2160430756344895  \\
            0.9539078156312625  217.0  1.2164061084379367  1.2164061084379367  \\
            0.9539078156312625  218.0  1.2167964240903035  1.2167964240903035  \\
            0.9539078156312625  219.0  1.2171816244886648  1.2171816244886648  \\
            0.9539078156312625  220.0  1.2175617994615504  1.2175617994615504  \\
            0.9559118236472945  1.0  -0.0911823647294589  -0.0911823647294589  \\
            0.9559118236472945  2.0  -0.14509018036072144  -0.14509018036072144  \\
            0.9559118236472945  3.0  -0.12539364443172088  -0.12539364443172088  \\
            0.9559118236472945  4.0  -0.07390018131501103  -0.07390018131501103  \\
            0.9559118236472945  5.0  -0.010139326271590796  -0.010139326271590796  \\
            0.9559118236472945  6.0  0.056398511308330845  0.056398511308330845  \\
            0.9559118236472945  7.0  0.12130726098661919  0.12130726098661919  \\
            0.9559118236472945  8.0  0.18266836703710437  0.18266836703710437  \\
            0.9559118236472945  9.0  0.2397788584161326  0.2397788584161326  \\
            0.9559118236472945  10.0  0.29252644483105406  0.29252644483105406  \\
            0.9559118236472945  11.0  0.3410777599154355  0.3410777599154355  \\
            0.9559118236472945  12.0  0.38572089233411777  0.38572089233411777  \\
            0.9559118236472945  13.0  0.4267856441173652  0.4267856441173652  \\
            0.9559118236472945  14.0  0.464603717238398  0.464603717238398  \\
            0.9559118236472945  15.0  0.499489691457217  0.499489691457217  \\
            0.9559118236472945  16.0  0.5317328844134781  0.5317328844134781  \\
            0.9559118236472945  17.0  0.5615948689358664  0.5615948689358664  \\
            0.9559118236472945  18.0  0.5893098568976638  0.5893098568976638  \\
            0.9559118236472945  19.0  0.6150864499561886  0.6150864499561886  \\
            0.9559118236472945  20.0  0.6391099533906898  0.6391099533906898  \\
            0.9559118236472945  21.0  0.6615448287880096  0.6615448287880096  \\
            0.9559118236472945  22.0  0.6825370696800518  0.6825370696800518  \\
            0.9559118236472945  23.0  0.7028506585821215  0.7028506585821215  \\
            0.9559118236472945  24.0  0.723150623591504  0.723150623591504  \\
            0.9559118236472945  25.0  0.7421197214577062  0.7421197214577062  \\
            0.9559118236472945  26.0  0.7598829843595231  0.7598829843595231  \\
            0.9559118236472945  27.0  0.7765504949196015  0.7765504949196015  \\
            0.9559118236472945  28.0  0.7922195150404627  0.7922195150404627  \\
            0.9559118236472945  29.0  0.8069762692540502  0.8069762692540502  \\
            0.9559118236472945  30.0  0.8208974443625903  0.8208974443625903  \\
            0.9559118236472945  31.0  0.8340514553425671  0.8340514553425671  \\
            0.9559118236472945  32.0  0.8464995180072388  0.8464995180072388  \\
            0.9559118236472945  33.0  0.8582965613261495  0.8582965613261495  \\
            0.9559118236472945  34.0  0.8694920062075417  0.8694920062075417  \\
            0.9559118236472945  35.0  0.8801304326565356  0.8801304326565356  \\
            0.9559118236472945  36.0  0.8902521532834784  0.8902521532834784  \\
            0.9559118236472945  37.0  0.8998937079583607  0.8998937079583607  \\
            0.9559118236472945  38.0  0.9090882918342711  0.9090882918342711  \\
            0.9559118236472945  39.0  0.917866126873306  0.917866126873306  \\
            0.9559118236472945  40.0  0.9262547853058422  0.9262547853058422  \\
            0.9559118236472945  41.0  0.9342794720620136  0.9342794720620136  \\
            0.9559118236472945  42.0  0.9419632720722249  0.9419632720722249  \\
            0.9559118236472945  43.0  0.949327367393286  0.949327367393286  \\
            0.9559118236472945  44.0  0.95639122834012  0.95639122834012  \\
            0.9559118236472945  45.0  0.9631727821593079  0.9631727821593079  \\
            0.9559118236472945  46.0  0.9700752322418753  0.9700752322418753  \\
            0.9559118236472945  47.0  0.9769104234880317  0.9769104234880317  \\
            0.9559118236472945  48.0  0.9834665359900683  0.9834665359900683  \\
            0.9559118236472945  49.0  0.9897601720416253  0.9897601720416253  \\
            0.9559118236472945  50.0  0.9958066526252826  0.9958066526252826  \\
            0.9559118236472945  51.0  1.001620137843529  1.001620137843529  \\
            0.9559118236472945  52.0  1.0072137341014709  1.0072137341014709  \\
            0.9559118236472945  53.0  1.0125995897011608  1.0125995897011608  \\
            0.9559118236472945  54.0  1.0177889802751126  1.0177889802751126  \\
            0.9559118236472945  55.0  1.0227923852902907  1.0227923852902907  \\
            0.9559118236472945  56.0  1.0276195566869686  1.0276195566869686  \\
            0.9559118236472945  57.0  1.0322795805751435  1.0322795805751435  \\
            0.9559118236472945  58.0  1.036780932790001  1.036780932790001  \\
            0.9559118236472945  59.0  1.0411315290044714  1.0411315290044714  \\
            0.9559118236472945  60.0  1.0453387700080976  1.0453387700080976  \\
            0.9559118236472945  61.0  1.0494095826850034  1.0494095826850034  \\
            0.9559118236472945  62.0  1.0533504571580712  1.0533504571580712  \\
            0.9559118236472945  63.0  1.0571674805095004  1.0571674805095004  \\
            0.9559118236472945  64.0  1.0608663674387733  1.0608663674387733  \\
            0.9559118236472945  65.0  1.0644524881763706  1.0644524881763706  \\
            0.9559118236472945  66.0  1.0679308939344068  1.0679308939344068  \\
            0.9559118236472945  67.0  1.071306340143102  1.071306340143102  \\
            0.9559118236472945  68.0  1.0745833076937412  1.0745833076937412  \\
            0.9559118236472945  69.0  1.0780421486284517  1.0780421486284517  \\
            0.9559118236472945  70.0  1.0814089267832547  1.0814089267832547  \\
            0.9559118236472945  71.0  1.0846747969590904  1.0846747969590904  \\
            0.9559118236472945  72.0  1.0878441573027  1.0878441573027  \\
            0.9559118236472945  73.0  1.0909211571863182  1.0909211571863182  \\
            0.9559118236472945  74.0  1.0939097143759073  1.0939097143759073  \\
            0.9559118236472945  75.0  1.096813530808768  1.096813530808768  \\
            0.9559118236472945  76.0  1.0996361071092804  1.0996361071092804  \\
            0.9559118236472945  77.0  1.1023807559581642  1.1023807559581642  \\
            0.9559118236472945  78.0  1.1050506144187788  1.1050506144187788  \\
            0.9559118236472945  79.0  1.107648655313553  1.107648655313553  \\
            0.9559118236472945  80.0  1.1101776977342417  1.1101776977342417  \\
            0.9559118236472945  81.0  1.1126404167615336  1.1126404167615336  \\
            0.9559118236472945  82.0  1.115039352462056  1.115039352462056  \\
            0.9559118236472945  83.0  1.1173769182242548  1.1173769182242548  \\
            0.9559118236472945  84.0  1.119655408488825  1.119655408488825  \\
            0.9559118236472945  85.0  1.1218770059240295  1.1218770059240295  \\
            0.9559118236472945  86.0  1.1240437880916039  1.1240437880916039  \\
            0.9559118236472945  87.0  1.126157733644617  1.126157733644617  \\
            0.9559118236472945  88.0  1.1282207280950267  1.1282207280950267  \\
            0.9559118236472945  89.0  1.13023456918512  1.13023456918512  \\
            0.9559118236472945  90.0  1.1322009718940853  1.1322009718940853  \\
            0.9559118236472945  91.0  1.1341684883278482  1.1341684883278482  \\
            0.9559118236472945  92.0  1.1362123879301418  1.1362123879301418  \\
            0.9559118236472945  93.0  1.138206737241235  1.138206737241235  \\
            0.9559118236472945  94.0  1.1401532713553324  1.1401532713553324  \\
            0.9559118236472945  95.0  1.142053646786974  1.142053646786974  \\
            0.9559118236472945  96.0  1.1439094458066699  1.1439094458066699  \\
            0.9559118236472945  97.0  1.145722180495828  1.145722180495828  \\
            0.9559118236472945  98.0  1.147493296541726  1.147493296541726  \\
            0.9559118236472945  99.0  1.149224176791645  1.149224176791645  \\
            0.9559118236472945  100.0  1.1509161445836391  1.1509161445836391  \\
            0.9559118236472945  101.0  1.1525704668699384  1.1525704668699384  \\
            0.9559118236472945  102.0  1.1541883571478575  1.1541883571478575  \\
            0.9559118236472945  103.0  1.1557709782116983  1.1557709782116983  \\
            0.9559118236472945  104.0  1.1573194447382233  1.1573194447382233  \\
            0.9559118236472945  105.0  1.1588348257171928  1.1588348257171928  \\
            0.9559118236472945  106.0  1.1603181467375931  1.1603181467375931  \\
            0.9559118236472945  107.0  1.1617703921393892  1.1617703921393892  \\
            0.9559118236472945  108.0  1.1631925070398323  1.1631925070398323  \\
            0.9559118236472945  109.0  1.1645853992427677  1.1645853992427677  \\
            0.9559118236472945  110.0  1.1659499410385432  1.1659499410385432  \\
            0.9559118236472945  111.0  1.1672869709018858  1.1672869709018858  \\
            0.9559118236472945  112.0  1.1685972950941972  1.1685972950941972  \\
            0.9559118236472945  113.0  1.1698816891765869  1.1698816891765869  \\
            0.9559118236472945  114.0  1.1712070801323644  1.1712070801323644  \\
            0.9559118236472945  115.0  1.1725508679579413  1.1725508679579413  \\
            0.9559118236472945  116.0  1.1738672858080146  1.1738672858080146  \\
            0.9559118236472945  117.0  1.175157132063382  1.175157132063382  \\
            0.9559118236472945  118.0  1.1764211751162048  1.1764211751162048  \\
            0.9559118236472945  119.0  1.1776601547393424  1.1776601547393424  \\
            0.9559118236472945  120.0  1.1788747833824034  1.1788747833824034  \\
            0.9559118236472945  121.0  1.1800657473989733  1.1800657473989733  \\
            0.9559118236472945  122.0  1.1812337082091982  1.1812337082091982  \\
            0.9559118236472945  123.0  1.1823793034016035  1.1823793034016035  \\
            0.9559118236472945  124.0  1.1835031477778672  1.1835031477778672  \\
            0.9559118236472945  125.0  1.184605834343761  1.184605834343761  \\
            0.9559118236472945  126.0  1.1856879352495935  1.1856879352495935  \\
            0.9559118236472945  127.0  1.18675000268304  1.18675000268304  \\
            0.9559118236472945  128.0  1.1877925697170792  1.1877925697170792  \\
            0.9559118236472945  129.0  1.1888161511156778  1.1888161511156778  \\
            0.9559118236472945  130.0  1.1898212440996097  1.1898212440996097  \\
            0.9559118236472945  131.0  1.1908083290746492  1.1908083290746492  \\
            0.9559118236472945  132.0  1.1917778703242952  1.1917778703242952  \\
            0.9559118236472945  133.0  1.192730316668986  1.192730316668986  \\
            0.9559118236472945  134.0  1.193666102093609  1.193666102093609  \\
            0.9559118236472945  135.0  1.1945856463451796  1.1945856463451796  \\
            0.9559118236472945  136.0  1.195489355502161  1.195489355502161  \\
            0.9559118236472945  137.0  1.1964491432654367  1.1964491432654367  \\
            0.9559118236472945  138.0  1.1973989291206397  1.1973989291206397  \\
            0.9559118236472945  139.0  1.1983318957356333  1.1983318957356333  \\
            0.9559118236472945  140.0  1.1992484654620386  1.1992484654620386  \\
            0.9559118236472945  141.0  1.2001490470624918  1.2001490470624918  \\
            0.9559118236472945  142.0  1.2010340362407714  1.2010340362407714  \\
            0.9559118236472945  143.0  1.2019038161477507  1.2019038161477507  \\
            0.9559118236472945  144.0  1.202758757864326  1.202758757864326  \\
            0.9559118236472945  145.0  1.2035992208626847  1.2035992208626847  \\
            0.9559118236472945  146.0  1.2044255534468191  1.2044255534468191  \\
            0.9559118236472945  147.0  1.2052380931735267  1.2052380931735267  \\
            0.9559118236472945  148.0  1.2060371672548174  1.2060371672548174  \\
            0.9559118236472945  149.0  1.2068230929426282  1.2068230929426282  \\
            0.9559118236472945  150.0  1.2075961778968107  1.2075961778968107  \\
            0.9559118236472945  151.0  1.2083567205371901  1.2083567205371901  \\
            0.9559118236472945  152.0  1.2091050103804262  1.2091050103804262  \\
            0.9559118236472945  153.0  1.209841328362571  1.209841328362571  \\
            0.9559118236472945  154.0  1.2105659471478427  1.2105659471478427  \\
            0.9559118236472945  155.0  1.2112791314244258  1.2112791314244258  \\
            0.9559118236472945  156.0  1.2119811381878653  1.2119811381878653  \\
            0.9559118236472945  157.0  1.2126722170126132  1.2126722170126132  \\
            0.9559118236472945  158.0  1.2133526103124037  1.2133526103124037  \\
            0.9559118236472945  159.0  1.2140359601614152  1.2140359601614152  \\
            0.9559118236472945  160.0  1.2147537966369915  1.2147537966369915  \\
            0.9559118236472945  161.0  1.2154602377390897  1.2154602377390897  \\
            0.9559118236472945  162.0  1.2161555371441308  1.2161555371441308  \\
            0.9559118236472945  163.0  1.2168399413319255  1.2168399413319255  \\
            0.9559118236472945  164.0  1.2175136898325682  1.2175136898325682  \\
            0.9559118236472945  165.0  1.2181770154633609  1.2181770154633609  \\
            0.9559118236472945  166.0  1.2188301445563186  1.2188301445563186  \\
            0.9559118236472945  167.0  1.2194732971766884  1.2194732971766884  \\
            0.9559118236472945  168.0  1.2201066873328137  1.2201066873328137  \\
            0.9559118236472945  169.0  1.2207305231777905  1.2207305231777905  \\
            0.9559118236472945  170.0  1.2213450072032814  1.2213450072032814  \\
            0.9559118236472945  171.0  1.2219503364258426  1.2219503364258426  \\
            0.9559118236472945  172.0  1.2225467025660173  1.2225467025660173  \\
            0.9559118236472945  173.0  1.2231342922206525  1.2231342922206525  \\
            0.9559118236472945  174.0  1.2237132870285934  1.2237132870285934  \\
            0.9559118236472945  175.0  1.2242838638301319  1.2242838638301319  \\
            0.9559118236472945  176.0  1.2248461948205003  1.2248461948205003  \\
            0.9559118236472945  177.0  1.2254004476975051  1.2254004476975051  \\
            0.9559118236472945  178.0  1.2259467858038047  1.2259467858038047  \\
            0.9559118236472945  179.0  1.2264853682638244  1.2264853682638244  \\
            0.9559118236472945  180.0  1.2270163501156666  1.2270163501156666  \\
            0.9559118236472945  181.0  1.227539882438201  1.227539882438201  \\
            0.9559118236472945  182.0  1.22808086231329  1.22808086231329  \\
            0.9559118236472945  183.0  1.228634564488401  1.228634564488401  \\
            0.9559118236472945  184.0  1.2291803046366283  1.2291803046366283  \\
            0.9559118236472945  185.0  1.2297182414628727  1.2297182414628727  \\
            0.9559118236472945  186.0  1.2302485296621615  1.2302485296621615  \\
            0.9559118236472945  187.0  1.2307713200417663  1.2307713200417663  \\
            0.9559118236472945  188.0  1.2312867596390302  1.2312867596390302  \\
            0.9559118236472945  189.0  1.231794991835048  1.231794991835048  \\
            0.9559118236472945  190.0  1.2322961564643231  1.2322961564643231  \\
            0.9559118236472945  191.0  1.2327903899205441  1.2327903899205441  \\
            0.9559118236472945  192.0  1.2332778252587626  1.2332778252587626  \\
            0.9559118236472945  193.0  1.2337585922939471  1.2337585922939471  \\
            0.9559118236472945  194.0  1.234232817696189  1.234232817696189  \\
            0.9559118236472945  195.0  1.2347006250826138  1.2347006250826138  \\
            0.9559118236472945  196.0  1.235162135106172  1.235162135106172  \\
            0.9559118236472945  197.0  1.2356174655413936  1.2356174655413936  \\
            0.9559118236472945  198.0  1.2360667313672882  1.2360667313672882  \\
            0.9559118236472945  199.0  1.2365100448473874  1.2365100448473874  \\
            0.9559118236472945  200.0  1.2369475156071805  1.2369475156071805  \\
            0.9559118236472945  201.0  1.237379250708909  1.237379250708909  \\
            0.9559118236472945  202.0  1.2378053547239447  1.2378053547239447  \\
            0.9559118236472945  203.0  1.2382259298027254  1.2382259298027254  \\
            0.9559118236472945  204.0  1.238641075742407  1.238641075742407  \\
            0.9559118236472945  205.0  1.239081965406806  1.239081965406806  \\
            0.9559118236472945  206.0  1.2395218914004775  1.2395218914004775  \\
            0.9559118236472945  207.0  1.2399560075708684  1.2399560075708684  \\
            0.9559118236472945  208.0  1.2403844189911482  1.2403844189911482  \\
            0.9559118236472945  209.0  1.2408072283384834  1.2408072283384834  \\
            0.9559118236472945  210.0  1.2412245359598284  1.2412245359598284  \\
            0.9559118236472945  211.0  1.2416364399354731  1.2416364399354731  \\
            0.9559118236472945  212.0  1.2420430361406325  1.2420430361406325  \\
            0.9559118236472945  213.0  1.242444418305094  1.242444418305094  \\
            0.9559118236472945  214.0  1.242840678070948  1.242840678070948  \\
            0.9559118236472945  215.0  1.243231905048558  1.243231905048558  \\
            0.9559118236472945  216.0  1.2436181868707026  1.2436181868707026  \\
            0.9559118236472945  217.0  1.243999609245103  1.243999609245103  \\
            0.9559118236472945  218.0  1.2443762560053166  1.2443762560053166  \\
            0.9559118236472945  219.0  1.244748209160016  1.244748209160016  \\
            0.9559118236472945  220.0  1.2451155489408194  1.2451155489408194  \\
            0.9579158316633266  1.0  -0.0915831663326653  -0.0915831663326653  \\
            0.9579158316633266  2.0  -0.14455577822311289  -0.14455577822311289  \\
            0.9579158316633266  3.0  -0.12359003721729192  -0.12359003721729192  \\
            0.9579158316633266  4.0  -0.07054108216432871  -0.07054108216432871  \\
            0.9579158316633266  5.0  -0.005169068295320739  -0.005169068295320739  \\
            0.9579158316633266  6.0  0.06292585170340707  0.06292585170340707  \\
            0.9579158316633266  7.0  0.12929191716766836  0.12929191716766836  \\
            0.9579158316633266  8.0  0.19199611343899908  0.19199611343899908  \\
            0.9579158316633266  9.0  0.25033563630758016  0.25033563630758016  \\
            0.9579158316633266  10.0  0.3042048132228494  0.3042048132228494  \\
            0.9579158316633266  11.0  0.35377935357895296  0.35377935357895296  \\
            0.9579158316633266  12.0  0.3993569556695807  0.3993569556695807  \\
            0.9579158316633266  13.0  0.4412766709890363  0.4412766709890363  \\
            0.9579158316633266  14.0  0.47987871167170937  0.47987871167170937  \\
            0.9579158316633266  15.0  0.5154853049752749  0.5154853049752749  \\
            0.9579158316633266  16.0  0.5483925539417331  0.5483925539417331  \\
            0.9579158316633266  17.0  0.5788680117126479  0.5788680117126479  \\
            0.9579158316633266  18.0  0.6071511443940515  0.6071511443940515  \\
            0.9579158316633266  19.0  0.6334551655541447  0.6334551655541447  \\
            0.9579158316633266  20.0  0.6579694302966947  0.6579694302966947  \\
            0.9579158316633266  21.0  0.6808619610763009  0.6808619610763009  \\
            0.9579158316633266  22.0  0.7022818881910984  0.7022818881910984  \\
            0.9579158316633266  23.0  0.7223617034639069  0.7223617034639069  \\
            0.9579158316633266  24.0  0.7416421120629535  0.7416421120629535  \\
            0.9579158316633266  25.0  0.7610163698201831  0.7610163698201831  \\
            0.9579158316633266  26.0  0.779161826663727  0.779161826663727  \\
            0.9579158316633266  27.0  0.7961904103774039  0.7961904103774039  \\
            0.9579158316633266  28.0  0.8122010427974973  0.8122010427974973  \\
            0.9579158316633266  29.0  0.8272814446096487  0.8272814446096487  \\
            0.9579158316633266  30.0  0.8415096537736498  0.8415096537736498  \\
            0.9579158316633266  31.0  0.8549553078655397  0.8549553078655397  \\
            0.9579158316633266  32.0  0.8676807311252668  0.8676807311252668  \\
            0.9579158316633266  33.0  0.8797418593717077  0.8797418593717077  \\
            0.9579158316633266  34.0  0.8911890298241938  0.8911890298241938  \\
            0.9579158316633266  35.0  0.9020676579478388  0.9020676579478388  \\
            0.9579158316633266  36.0  0.9124188194750371  0.9124188194750371  \\
            0.9579158316633266  37.0  0.9222797525533933  0.9222797525533933  \\
            0.9579158316633266  38.0  0.9316842923764073  0.9316842923764073  \\
            0.9579158316633266  39.0  0.940663248545547  0.940663248545547  \\
            0.9579158316633266  40.0  0.9492447336939496  0.9492447336939496  \\
            0.9579158316633266  41.0  0.9574544504963476  0.9574544504963476  \\
            0.9579158316633266  42.0  0.9653159430359919  0.9653159430359919  \\
            0.9579158316633266  43.0  0.972850817549095  0.972850817549095  \\
            0.9579158316633266  44.0  0.9800789367819807  0.9800789367819807  \\
            0.9579158316633266  45.0  0.9870185915450747  0.9870185915450747  \\
            0.9579158316633266  46.0  0.9936866525060527  0.9936866525060527  \\
            0.9579158316633266  47.0  1.0000987048125856  1.0000987048125856  \\
            0.9579158316633266  48.0  1.0065249938421486  1.0065249938421486  \\
            0.9579158316633266  49.0  1.0129754771217487  1.0129754771217487  \\
            0.9579158316633266  50.0  1.019173470624651  1.019173470624651  \\
            0.9579158316633266  51.0  1.0251334000190209  1.0251334000190209  \\
            0.9579158316633266  52.0  1.0308686200847883  1.0308686200847883  \\
            0.9579158316633266  53.0  1.0363915116631075  1.0363915116631075  \\
            0.9579158316633266  54.0  1.0417135683203194  1.0417135683203194  \\
            0.9579158316633266  55.0  1.0468454739706645  1.0468454739706645  \\
            0.9579158316633266  56.0  1.0517971725336719  1.0517971725336719  \\
            0.9579158316633266  57.0  1.0565779305590701  1.0565779305590701  \\
            0.9579158316633266  58.0  1.0611963936297875  1.0611963936297875  \\
            0.9579158316633266  59.0  1.0656606372490796  1.0656606372490796  \\
            0.9579158316633266  60.0  1.0699782128281643  1.0699782128281643  \\
            0.9579158316633266  61.0  1.074156189313519  1.074156189313519  \\
            0.9579158316633266  62.0  1.07820119092664  1.07820119092664  \\
            0.9579158316633266  63.0  1.0821194314314877  1.0821194314314877  \\
            0.9579158316633266  64.0  1.0859167452952023  1.0859167452952023  \\
            0.9579158316633266  65.0  1.0895986160644953  1.0895986160644953  \\
            0.9579158316633266  66.0  1.0931702022425367  1.0931702022425367  \\
            0.9579158316633266  67.0  1.0966363609185363  1.0966363609185363  \\
            0.9579158316633266  68.0  1.100001669373603  1.100001669373603  \\
            0.9579158316633266  69.0  1.1032704448615  1.1032704448615  \\
            0.9579158316633266  70.0  1.1064467627410222  1.1064467627410222  \\
            0.9579158316633266  71.0  1.1095344731175296  1.1095344731175296  \\
            0.9579158316633266  72.0  1.1127194079110898  1.1127194079110898  \\
            0.9579158316633266  73.0  1.1158845766017975  1.1158845766017975  \\
            0.9579158316633266  74.0  1.118959173231926  1.118959173231926  \\
            0.9579158316633266  75.0  1.1219469756797558  1.1219469756797558  \\
            0.9579158316633266  76.0  1.1248515569562718  1.1248515569562718  \\
            0.9579158316633266  77.0  1.1276762987790516  1.1276762987790516  \\
            0.9579158316633266  78.0  1.130424404089301  1.130424404089301  \\
            0.9579158316633266  79.0  1.1330989086061696  1.1330989086061696  \\
            0.9579158316633266  80.0  1.1357026915030983  1.1357026915030983  \\
            0.9579158316633266  81.0  1.1382384852825593  1.1382384852825593  \\
            0.9579158316633266  82.0  1.140708884918082  1.140708884918082  \\
            0.9579158316633266  83.0  1.1431163563258477  1.1431163563258477  \\
            0.9579158316633266  84.0  1.1454632442221286  1.1454632442221286  \\
            0.9579158316633266  85.0  1.1477517794176277  1.1477517794176277  \\
            0.9579158316633266  86.0  1.1499840855949426  1.1499840855949426  \\
            0.9579158316633266  87.0  1.1521621856111057  1.1521621856111057  \\
            0.9579158316633266  88.0  1.1542880073633828  1.1542880073633828  \\
            0.9579158316633266  89.0  1.1563633892530116  1.1563633892530116  \\
            0.9579158316633266  90.0  1.158390085278507  1.158390085278507  \\
            0.9579158316633266  91.0  1.1603697697873003  1.1603697697873003  \\
            0.9579158316633266  92.0  1.162304041912044  1.162304041912044  \\
            0.9579158316633266  93.0  1.1641944297155735  1.1641944297155735  \\
            0.9579158316633266  94.0  1.166042394066485  1.166042394066485  \\
            0.9579158316633266  95.0  1.1678493322654266  1.1678493322654266  \\
            0.9579158316633266  96.0  1.169757881196664  1.169757881196664  \\
            0.9579158316633266  97.0  1.1716294402332952  1.1716294402332952  \\
            0.9579158316633266  98.0  1.173458279931495  1.173458279931495  \\
            0.9579158316633266  99.0  1.175245813678119  1.175245813678119  \\
            0.9579158316633266  100.0  1.1769933942340223  1.1769933942340223  \\
            0.9579158316633266  101.0  1.1787023169079103  1.1787023169079103  \\
            0.9579158316633266  102.0  1.180373822535009  1.180373822535009  \\
            0.9579158316633266  103.0  1.1820091002741782  1.1820091002741782  \\
            0.9579158316633266  104.0  1.1836092902362267  1.1836092902362267  \\
            0.9579158316633266  105.0  1.185175485955032  1.185175485955032  \\
            0.9579158316633266  106.0  1.186708736712284  1.186708736712284  \\
            0.9579158316633266  107.0  1.188210049725742  1.188210049725742  \\
            0.9579158316633266  108.0  1.1896803922102208  1.1896803922102208  \\
            0.9579158316633266  109.0  1.1911206933197813  1.1911206933197813  \\
            0.9579158316633266  110.0  1.1925318459789354  1.1925318459789354  \\
            0.9579158316633266  111.0  1.193914708610202  1.193914708610202  \\
            0.9579158316633266  112.0  1.1952701067646738  1.1952701067646738  \\
            0.9579158316633266  113.0  1.1965988346618934  1.1965988346618934  \\
            0.9579158316633266  114.0  1.1979016566447735  1.1979016566447735  \\
            0.9579158316633266  115.0  1.1991793085549678  1.1991793085549678  \\
            0.9579158316633266  116.0  1.200432499033687  1.200432499033687  \\
            0.9579158316633266  117.0  1.2016619107525612  1.2016619107525612  \\
            0.9579158316633266  118.0  1.2028682015789  1.2028682015789  \\
            0.9579158316633266  119.0  1.2040707609921026  1.2040707609921026  \\
            0.9579158316633266  120.0  1.2053292885124143  1.2053292885124143  \\
            0.9579158316633266  121.0  1.2065634758960841  1.2065634758960841  \\
            0.9579158316633266  122.0  1.2077740000125672  1.2077740000125672  \\
            0.9579158316633266  123.0  1.2089615134328997  1.2089615134328997  \\
            0.9579158316633266  124.0  1.210126645491956  1.210126645491956  \\
            0.9579158316633266  125.0  1.2112700032960657  1.2112700032960657  \\
            0.9579158316633266  126.0  1.2123921726794196  1.2123921726794196  \\
            0.9579158316633266  127.0  1.2134937191121504  1.2134937191121504  \\
            0.9579158316633266  128.0  1.2145751885628602  1.2145751885628602  \\
            0.9579158316633266  129.0  1.2156371083182504  1.2156371083182504  \\
            0.9579158316633266  130.0  1.2166799877623262  1.2166799877623262  \\
            0.9579158316633266  131.0  1.2177043191173582  1.2177043191173582  \\
            0.9579158316633266  132.0  1.2187105781488663  1.2187105781488663  \\
            0.9579158316633266  133.0  1.2196992248365603  1.2196992248365603  \\
            0.9579158316633266  134.0  1.2206707040131128  1.2206707040131128  \\
            0.9579158316633266  135.0  1.2216254459725908  1.2216254459725908  \\
            0.9579158316633266  136.0  1.2225638670501253  1.2225638670501253  \\
            0.9579158316633266  137.0  1.2234863701744279  1.2234863701744279  \\
            0.9579158316633266  138.0  1.2243933453946148  1.2243933453946148  \\
            0.9579158316633266  139.0  1.2252851703826158  1.2252851703826158  \\
            0.9579158316633266  140.0  1.2261622109126504  1.2261622109126504  \\
            0.9579158316633266  141.0  1.227024821318747  1.227024821318747  \\
            0.9579158316633266  142.0  1.2278733449316435  1.2278733449316435  \\
            0.9579158316633266  143.0  1.2287377434182922  1.2287377434182922  \\
            0.9579158316633266  144.0  1.229626895039535  1.229626895039535  \\
            0.9579158316633266  145.0  1.2305011237972834  1.2305011237972834  \\
            0.9579158316633266  146.0  1.2313607865796814  1.2313607865796814  \\
            0.9579158316633266  147.0  1.2322062293081324  1.2322062293081324  \\
            0.9579158316633266  148.0  1.2330377873466758  1.2330377873466758  \\
            0.9579158316633266  149.0  1.2338557858934187  1.2338557858934187  \\
            0.9579158316633266  150.0  1.2346605403549427  1.2346605403549427  \\
            0.9579158316633266  151.0  1.2354523567046118  1.2354523567046118  \\
            0.9579158316633266  152.0  1.2362315318253743  1.2362315318253743  \\
            0.9579158316633266  153.0  1.2369983538381175  1.2369983538381175  \\
            0.9579158316633266  154.0  1.2377531024159452  1.2377531024159452  \\
            0.9579158316633266  155.0  1.2384960490853714  1.2384960490853714  \\
            0.9579158316633266  156.0  1.2392274575148283  1.2392274575148283  \\
            0.9579158316633266  157.0  1.2399475837911984  1.2399475837911984  \\
            0.9579158316633266  158.0  1.240656676684981  1.240656676684981  \\
            0.9579158316633266  159.0  1.2413549779045074  1.2413549779045074  \\
            0.9579158316633266  160.0  1.2420427223398411  1.2420427223398411  \\
            0.9579158316633266  161.0  1.2427201382967454  1.2427201382967454  \\
            0.9579158316633266  162.0  1.2433874477212827  1.2433874477212827  \\
            0.9579158316633266  163.0  1.2440448664153507  1.2440448664153507  \\
            0.9579158316633266  164.0  1.2446926042437343  1.2446926042437343  \\
            0.9579158316633266  165.0  1.2453308653328727  1.2453308653328727  \\
            0.9579158316633266  166.0  1.2459598482618466  1.2459598482618466  \\
            0.9579158316633266  167.0  1.246613875116414  1.246613875116414  \\
            0.9579158316633266  168.0  1.2472750862999065  1.2472750862999065  \\
            0.9579158316633266  169.0  1.2479264307811035  1.2479264307811035  \\
            0.9579158316633266  170.0  1.248568116279428  1.248568116279428  \\
            0.9579158316633266  171.0  1.249200344923305  1.249200344923305  \\
            0.9579158316633266  172.0  1.2498233134324508  1.2498233134324508  \\
            0.9579158316633266  173.0  1.2504372132932517  1.2504372132932517  \\
            0.9579158316633266  174.0  1.2510422309274662  1.2510422309274662  \\
            0.9579158316633266  175.0  1.2516385478545509  1.2516385478545509  \\
            0.9579158316633266  176.0  1.252226340847954  1.252226340847954  \\
            0.9579158316633266  177.0  1.252805782085456  1.252805782085456  \\
            0.9579158316633266  178.0  1.2533770392940577  1.2533770392940577  \\
            0.9579158316633266  179.0  1.2539402758894347  1.2539402758894347  \\
            0.9579158316633266  180.0  1.2544956511103176  1.2544956511103176  \\
            0.9579158316633266  181.0  1.2550433201479414  1.2550433201479414  \\
            0.9579158316633266  182.0  1.2555834342707946  1.2555834342707946  \\
            0.9579158316633266  183.0  1.256116140944885  1.256116140944885  \\
            0.9579158316633266  184.0  1.2566415839496812  1.2566415839496812  \\
            0.9579158316633266  185.0  1.257159903489868  1.257159903489868  \\
            0.9579158316633266  186.0  1.2576712363032099  1.2576712363032099  \\
            0.9579158316633266  187.0  1.2581757157645346  1.2581757157645346  \\
            0.9579158316633266  188.0  1.2586734719860748  1.2586734719860748  \\
            0.9579158316633266  189.0  1.2591646319143257  1.2591646319143257  \\
            0.9579158316633266  190.0  1.2596493194235294  1.2596493194235294  \\
            0.9579158316633266  191.0  1.2601633274019464  1.2601633274019464  \\
            0.9579158316633266  192.0  1.2606740965107386  1.2606740965107386  \\
            0.9579158316633266  193.0  1.2611779664916916  1.2611779664916916  \\
            0.9579158316633266  194.0  1.2616750674208579  1.2616750674208579  \\
            0.9579158316633266  195.0  1.2621655262546672  1.2621655262546672  \\
            0.9579158316633266  196.0  1.2626494669203703  1.2626494669203703  \\
            0.9579158316633266  197.0  1.2631270104033556  1.2631270104033556  \\
            0.9579158316633266  198.0  1.2635982748315724  1.2635982748315724  \\
            0.9579158316633266  199.0  1.2640633755570785  1.2640633755570785  \\
            0.9579158316633266  200.0  1.2645224252348852  1.2645224252348852  \\
            0.9579158316633266  201.0  1.264975533899184  1.264975533899184  \\
            0.9579158316633266  202.0  1.2654228090370596  1.2654228090370596  \\
            0.9579158316633266  203.0  1.2658643556597693  1.2658643556597693  \\
            0.9579158316633266  204.0  1.2663002763716595  1.2663002763716595  \\
            0.9579158316633266  205.0  1.2667306714369149  1.2667306714369149  \\
            0.9579158316633266  206.0  1.2671556388440957  1.2671556388440957  \\
            0.9579158316633266  207.0  1.2675752743685431  1.2675752743685431  \\
            0.9579158316633266  208.0  1.267989671632899  1.267989671632899  \\
            0.9579158316633266  209.0  1.268398922165564  1.268398922165564  \\
            0.9579158316633266  210.0  1.2688031154574309  1.2688031154574309  \\
            0.9579158316633266  211.0  1.2692023390166813  1.2692023390166813  \\
            0.9579158316633266  212.0  1.2695966784219517  1.2695966784219517  \\
            0.9579158316633266  213.0  1.269986217373824  1.269986217373824  \\
            0.9579158316633266  214.0  1.270375549466493  1.270375549466493  \\
            0.9579158316633266  215.0  1.2707869860922765  1.2707869860922765  \\
            0.9579158316633266  216.0  1.2711932981069156  1.2711932981069156  \\
            0.9579158316633266  217.0  1.2715945735965264  1.2715945735965264  \\
            0.9579158316633266  218.0  1.2719908987312458  1.2719908987312458  \\
            0.9579158316633266  219.0  1.272382357815423  1.272382357815423  \\
            0.9579158316633266  220.0  1.2727690333363302  1.2727690333363302  \\
            0.9599198396793587  1.0  -0.09198396793587171  -0.09198396793587171  \\
            0.9599198396793587  2.0  -0.14402137608550433  -0.14402137608550433  \\
            0.9599198396793587  3.0  -0.1217864300028631  -0.1217864300028631  \\
            0.9599198396793587  4.0  -0.06718198301364638  -0.06718198301364638  \\
            0.9599198396793587  5.0  -0.00019881031905111257  -0.00019881031905111257  \\
            0.9599198396793587  6.0  0.0694531920984828  0.0694531920984828  \\
            0.9599198396793587  7.0  0.1372765733487175  0.1372765733487175  \\
            0.9599198396793587  8.0  0.2013238598408938  0.2013238598408938  \\
            0.9599198396793587  9.0  0.2608924141990267  0.2608924141990267  \\
            0.9599198396793587  10.0  0.3158831816146438  0.3158831816146438  \\
            0.9599198396793587  11.0  0.3664809472424704  0.3664809472424704  \\
            0.9599198396793587  12.0  0.4129930190050426  0.4129930190050426  \\
            0.9599198396793587  13.0  0.45576769786070637  0.45576769786070637  \\
            0.9599198396793587  14.0  0.49515370610502085  0.49515370610502085  \\
            0.9599198396793587  15.0  0.5314809184933329  0.5314809184933329  \\
            0.9599198396793587  16.0  0.5650522234699881  0.5650522234699881  \\
            0.9599198396793587  17.0  0.5961411544894293  0.5961411544894293  \\
            0.9599198396793587  18.0  0.6249924318904375  0.6249924318904375  \\
            0.9599198396793587  19.0  0.651823881152101  0.651823881152101  \\
            0.9599198396793587  20.0  0.6768289072026981  0.6768289072026981  \\
            0.9599198396793587  21.0  0.7001790933645938  0.7001790933645938  \\
            0.9599198396793587  22.0  0.7220267067021449  0.7220267067021449  \\
            0.9599198396793587  23.0  0.7425070083186311  0.7425070083186311  \\
            0.9599198396793587  24.0  0.7617403304778048  0.7617403304778048  \\
            0.9599198396793587  25.0  0.7799130181826599  0.7799130181826599  \\
            0.9599198396793587  26.0  0.7984406689679299  0.7984406689679299  \\
            0.9599198396793587  27.0  0.8158303258352064  0.8158303258352064  \\
            0.9599198396793587  28.0  0.832182570554532  0.832182570554532  \\
            0.9599198396793587  29.0  0.8475866199652485  0.8475866199652485  \\
            0.9599198396793587  30.0  0.8621218631847094  0.8621218631847094  \\
            0.9599198396793587  31.0  0.8758591603885136  0.8758591603885136  \\
            0.9599198396793587  32.0  0.8888619442432949  0.8888619442432949  \\
            0.9599198396793587  33.0  0.9011871574172644  0.9011871574172644  \\
            0.9599198396793587  34.0  0.9128860534408458  0.9128860534408458  \\
            0.9599198396793587  35.0  0.9240048832391399  0.9240048832391399  \\
            0.9599198396793587  36.0  0.9345854856665938  0.9345854856665938  \\
            0.9599198396793587  37.0  0.9446657971484259  0.9446657971484259  \\
            0.9599198396793587  38.0  0.9542802929185434  0.9542802929185434  \\
            0.9599198396793587  39.0  0.9634603702177857  0.9634603702177857  \\
            0.9599198396793587  40.0  0.972234682082055  0.972234682082055  \\
            0.9599198396793587  41.0  0.9806294289306836  0.9806294289306836  \\
            0.9599198396793587  42.0  0.9886686139997607  0.9886686139997607  \\
            0.9599198396793587  43.0  0.9963742677049039  0.9963742677049039  \\
            0.9599198396793587  44.0  1.0037666452238412  1.0037666452238412  \\
            0.9599198396793587  45.0  1.0108644009308432  1.0108644009308432  \\
            0.9599198396793587  46.0  1.0176847427667601  1.0176847427667601  \\
            0.9599198396793587  47.0  1.0242435691711549  1.0242435691711549  \\
            0.9599198396793587  48.0  1.030555590819647  1.030555590819647  \\
            0.9599198396793587  49.0  1.0366344390879125  1.0366344390879125  \\
            0.9599198396793587  50.0  1.0425402886240196  1.0425402886240196  \\
            0.9599198396793587  51.0  1.048646662194513  1.048646662194513  \\
            0.9599198396793587  52.0  1.0545235060681044  1.0545235060681044  \\
            0.9599198396793587  53.0  1.0601834336250526  1.0601834336250526  \\
            0.9599198396793587  54.0  1.0656381563655262  1.0656381563655262  \\
            0.9599198396793587  55.0  1.0708985626510386  1.0708985626510386  \\
            0.9599198396793587  56.0  1.075974788380375  1.075974788380375  \\
            0.9599198396793587  57.0  1.0808762805429966  1.0808762805429966  \\
            0.9599198396793587  58.0  1.0856118544695756  1.0856118544695756  \\
            0.9599198396793587  59.0  1.090189745493689  1.090189745493689  \\
            0.9599198396793587  60.0  1.0946176556482312  1.0946176556482312  \\
            0.9599198396793587  61.0  1.0989027959420343  1.0989027959420343  \\
            0.9599198396793587  62.0  1.1030519246952104  1.1030519246952104  \\
            0.9599198396793587  63.0  1.1070713823534766  1.1070713823534766  \\
            0.9599198396793587  64.0  1.1109671231516316  1.1109671231516316  \\
            0.9599198396793587  65.0  1.1147447439526186  1.1147447439526186  \\
            0.9599198396793587  66.0  1.1184095105506653  1.1184095105506653  \\
            0.9599198396793587  67.0  1.1219663816939704  1.1219663816939704  \\
            0.9599198396793587  68.0  1.125420031053465  1.125420031053465  \\
            0.9599198396793587  69.0  1.128774867338934  1.128774867338934  \\
            0.9599198396793587  70.0  1.132035052741601  1.132035052741601  \\
            0.9599198396793587  71.0  1.1352045198628764  1.1352045198628764  \\
            0.9599198396793587  72.0  1.138286987271762  1.138286987271762  \\
            0.9599198396793587  73.0  1.1412859738184047  1.1412859738184047  \\
            0.9599198396793587  74.0  1.1442048118179289  1.1442048118179289  \\
            0.9599198396793587  75.0  1.1470804205507434  1.1470804205507434  \\
            0.9599198396793587  76.0  1.1500670068032632  1.1500670068032632  \\
            0.9599198396793587  77.0  1.152971841599939  1.152971841599939  \\
            0.9599198396793587  78.0  1.1557981937598207  1.1557981937598207  \\
            0.9599198396793587  79.0  1.1585491618987838  1.1585491618987838  \\
            0.9599198396793587  80.0  1.1612276852719527  1.1612276852719527  \\
            0.9599198396793587  81.0  1.163836553803583  1.163836553803583  \\
            0.9599198396793587  82.0  1.1663784173741099  1.1663784173741099  \\
            0.9599198396793587  83.0  1.168855794427443  1.168855794427443  \\
            0.9599198396793587  84.0  1.171271079955434  1.171271079955434  \\
            0.9599198396793587  85.0  1.1736265529112258  1.1736265529112258  \\
            0.9599198396793587  86.0  1.1759243830982813  1.1759243830982813  \\
            0.9599198396793587  87.0  1.1781666375775943  1.1781666375775943  \\
            0.9599198396793587  88.0  1.1803552866317386  1.1803552866317386  \\
            0.9599198396793587  89.0  1.182492209320901  1.182492209320901  \\
            0.9599198396793587  90.0  1.1845791986629306  1.1845791986629306  \\
            0.9599198396793587  91.0  1.186617966466557  1.186617966466557  \\
            0.9599198396793587  92.0  1.1886101478444846  1.1886101478444846  \\
            0.9599198396793587  93.0  1.190557305430639  1.190557305430639  \\
            0.9599198396793587  94.0  1.1924609333238632  1.1924609333238632  \\
            0.9599198396793587  95.0  1.1943224607784222  1.1943224607784222  \\
            0.9599198396793587  96.0  1.1961432556599905  1.1961432556599905  \\
            0.9599198396793587  97.0  1.1979246276842306  1.1979246276842306  \\
            0.9599198396793587  98.0  1.1996678314536622  1.1996678314536622  \\
            0.9599198396793587  99.0  1.2013740693072796  1.2013740693072796  \\
            0.9599198396793587  100.0  1.2030706438844054  1.2030706438844054  \\
            0.9599198396793587  101.0  1.204834166945882  1.204834166945882  \\
            0.9599198396793587  102.0  1.2065592879221607  1.2065592879221607  \\
            0.9599198396793587  103.0  1.2082472223366578  1.2082472223366578  \\
            0.9599198396793587  104.0  1.209899135734228  1.209899135734228  \\
            0.9599198396793587  105.0  1.2115161461928696  1.2115161461928696  \\
            0.9599198396793587  106.0  1.213099326686973  1.213099326686973  \\
            0.9599198396793587  107.0  1.2146497073120965  1.2146497073120965  \\
            0.9599198396793587  108.0  1.2161682773806093  1.2161682773806093  \\
            0.9599198396793587  109.0  1.217655987396795  1.217655987396795  \\
            0.9599198396793587  110.0  1.2191137509193275  1.2191137509193275  \\
            0.9599198396793587  111.0  1.2205424463185177  1.2205424463185177  \\
            0.9599198396793587  112.0  1.2219429184351505  1.2219429184351505  \\
            0.9599198396793587  113.0  1.2233159801472  1.2233159801472  \\
            0.9599198396793587  114.0  1.2246624138503353  1.2246624138503353  \\
            0.9599198396793587  115.0  1.2259829728576128  1.2259829728576128  \\
            0.9599198396793587  116.0  1.227278382723469  1.227278382723469  \\
            0.9599198396793587  117.0  1.2285493424966498  1.2285493424966498  \\
            0.9599198396793587  118.0  1.229796525906513  1.229796525906513  \\
            0.9599198396793587  119.0  1.2310205824867375  1.2310205824867375  \\
            0.9599198396793587  120.0  1.2322221386402183  1.2322221386402183  \\
            0.9599198396793587  121.0  1.2334017986487382  1.2334017986487382  \\
            0.9599198396793587  122.0  1.2345601456306423  1.2345601456306423  \\
            0.9599198396793587  123.0  1.2356977424495879  1.2356977424495879  \\
            0.9599198396793587  124.0  1.2368151325773646  1.2368151325773646  \\
            0.9599198396793587  125.0  1.2379341722483717  1.2379341722483717  \\
            0.9599198396793587  126.0  1.2390964101092474  1.2390964101092474  \\
            0.9599198396793587  127.0  1.2402374355412606  1.2402374355412606  \\
            0.9599198396793587  128.0  1.2413578074086407  1.2413578074086407  \\
            0.9599198396793587  129.0  1.242458065520823  1.242458065520823  \\
            0.9599198396793587  130.0  1.243538731425041  1.243538731425041  \\
            0.9599198396793587  131.0  1.2446003091600657  1.2446003091600657  \\
            0.9599198396793587  132.0  1.2456432859734359  1.2456432859734359  \\
            0.9599198396793587  133.0  1.246668133004136  1.246668133004136  \\
            0.9599198396793587  134.0  1.2476753059326162  1.2476753059326162  \\
            0.9599198396793587  135.0  1.2486652456000018  1.2486652456000018  \\
            0.9599198396793587  136.0  1.2496383785980893  1.2496383785980893  \\
            0.9599198396793587  137.0  1.2505951178317924  1.2505951178317924  \\
            0.9599198396793587  138.0  1.2515358630554445  1.2515358630554445  \\
            0.9599198396793587  139.0  1.2524610013843804  1.2524610013843804  \\
            0.9599198396793587  140.0  1.253370907783116  1.253370907783116  \\
            0.9599198396793587  141.0  1.2542659455313292  1.2542659455313292  \\
            0.9599198396793587  142.0  1.2551464666687986  1.2551464666687986  \\
            0.9599198396793587  143.0  1.2560128124204324  1.2560128124204324  \\
            0.9599198396793587  144.0  1.2568653136023102  1.2568653136023102  \\
            0.9599198396793587  145.0  1.2577042910098988  1.2577042910098988  \\
            0.9599198396793587  146.0  1.258530055789081  1.258530055789081  \\
            0.9599198396793587  147.0  1.2593429097910973  1.2593429097910973  \\
            0.9599198396793587  148.0  1.2601431459120924  1.2601431459120924  \\
            0.9599198396793587  149.0  1.2609310484180505  1.2609310484180505  \\
            0.9599198396793587  150.0  1.2617249028130746  1.2617249028130746  \\
            0.9599198396793587  151.0  1.2625479928720311  1.2625479928720311  \\
            0.9599198396793587  152.0  1.2633580532703224  1.2633580532703224  \\
            0.9599198396793587  153.0  1.2641553793136615  1.2641553793136615  \\
            0.9599198396793587  154.0  1.2649402576840478  1.2649402576840478  \\
            0.9599198396793587  155.0  1.2657129667463196  1.2657129667463196  \\
            0.9599198396793587  156.0  1.2664737768417886  1.2664737768417886  \\
            0.9599198396793587  157.0  1.267222950569786  1.267222950569786  \\
            0.9599198396793587  158.0  1.2679607430575555  1.2679607430575555  \\
            0.9599198396793587  159.0  1.2686874022191548  1.2686874022191548  \\
            0.9599198396793587  160.0  1.2694031690037395  1.2694031690037395  \\
            0.9599198396793587  161.0  1.2701082776339074  1.2701082776339074  \\
            0.9599198396793587  162.0  1.270802955834371  1.270802955834371  \\
            0.9599198396793587  163.0  1.2714874250515593  1.2714874250515593  \\
            0.9599198396793587  164.0  1.2721619006644995  1.2721619006644995  \\
            0.9599198396793587  165.0  1.2728265921873239  1.2728265921873239  \\
            0.9599198396793587  166.0  1.2734817034638837  1.2734817034638837  \\
            0.9599198396793587  167.0  1.274127432854769  1.274127432854769  \\
            0.9599198396793587  168.0  1.274763973417068  1.274763973417068  \\
            0.9599198396793587  169.0  1.2753915130771947  1.2753915130771947  \\
            0.9599198396793587  170.0  1.2760102347971034  1.2760102347971034  \\
            0.9599198396793587  171.0  1.2766203167341934  1.2766203167341934  \\
            0.9599198396793587  172.0  1.2772219323951273  1.2772219323951273  \\
            0.9599198396793587  173.0  1.2778152507838774  1.2778152507838774  \\
            0.9599198396793587  174.0  1.2784004365442188  1.2784004365442188  \\
            0.9599198396793587  175.0  1.2789932318789698  1.2789932318789698  \\
            0.9599198396793587  176.0  1.2796064868754076  1.2796064868754076  \\
            0.9599198396793587  177.0  1.2802111164734065  1.2802111164734065  \\
            0.9599198396793587  178.0  1.2808072927843086  1.2808072927843086  \\
            0.9599198396793587  179.0  1.2813951835150448  1.2813951835150448  \\
            0.9599198396793587  180.0  1.2819749521049706  1.2819749521049706  \\
            0.9599198396793587  181.0  1.2825467578576797  1.2825467578576797  \\
            0.9599198396793587  182.0  1.2831107560680792  1.2831107560680792  \\
            0.9599198396793587  183.0  1.2836670981448592  1.2836670981448592  \\
            0.9599198396793587  184.0  1.2842159317286341  1.2842159317286341  \\
            0.9599198396793587  185.0  1.2847574008057598  1.2847574008057598  \\
            0.9599198396793587  186.0  1.2852916458182446  1.2852916458182446  \\
            0.9599198396793587  187.0  1.285818803769697  1.285818803769697  \\
            0.9599198396793587  188.0  1.2863390083276007  1.2863390083276007  \\
            0.9599198396793587  189.0  1.286852389921986  1.286852389921986  \\
            0.9599198396793587  190.0  1.2873590758407318  1.2873590758407318  \\
            0.9599198396793587  191.0  1.2878591903215193  1.2878591903215193  \\
            0.9599198396793587  192.0  1.2883528546406684  1.2883528546406684  \\
            0.9599198396793587  193.0  1.2888401871989033  1.2888401871989033  \\
            0.9599198396793587  194.0  1.2893213036042543  1.2893213036042543  \\
            0.9599198396793587  195.0  1.2897963167521067  1.2897963167521067  \\
            0.9599198396793587  196.0  1.2902653369025616  1.2902653369025616  \\
            0.9599198396793587  197.0  1.2907284717552492  1.2907284717552492  \\
            0.9599198396793587  198.0  1.2911858265215956  1.2911858265215956  \\
            0.9599198396793587  199.0  1.291637503994746  1.291637503994746  \\
            0.9599198396793587  200.0  1.29209733486259  1.29209733486259  \\
            0.9599198396793587  201.0  1.2925718170894593  1.2925718170894593  \\
            0.9599198396793587  202.0  1.2930402633501743  1.2930402633501743  \\
            0.9599198396793587  203.0  1.2935027815168132  1.2935027815168132  \\
            0.9599198396793587  204.0  1.2939594770009122  1.2939594770009122  \\
            0.9599198396793587  205.0  1.2944104528215006  1.2944104528215006  \\
            0.9599198396793587  206.0  1.2948558096707925  1.2948558096707925  \\
            0.9599198396793587  207.0  1.2952956459778575  1.2952956459778575  \\
            0.9599198396793587  208.0  1.2957300579701878  1.2957300579701878  \\
            0.9599198396793587  209.0  1.2961591397333896  1.2961591397333896  \\
            0.9599198396793587  210.0  1.296582983268888  1.296582983268888  \\
            0.9599198396793587  211.0  1.297001678549858  1.297001678549858  \\
            0.9599198396793587  212.0  1.2974153135753954  1.2974153135753954  \\
            0.9599198396793587  213.0  1.2978239744229927  1.2978239744229927  \\
            0.9599198396793587  214.0  1.298227745299356  1.298227745299356  \\
            0.9599198396793587  215.0  1.2986267085897238  1.2986267085897238  \\
            0.9599198396793587  216.0  1.2990209449055419  1.2990209449055419  \\
            0.9599198396793587  217.0  1.2994105331307693  1.2994105331307693  \\
            0.9599198396793587  218.0  1.299795550466754  1.299795550466754  \\
            0.9599198396793587  219.0  1.3001760724757223  1.3001760724757223  \\
            0.9599198396793587  220.0  1.300552173122955  1.300552173122955  \\
            0.9619238476953907  1.0  -0.09238476953907812  -0.09238476953907812  \\
            0.9619238476953907  2.0  -0.14348697394789578  -0.14348697394789578  \\
            0.9619238476953907  3.0  -0.11998282278843428  -0.11998282278843428  \\
            0.9619238476953907  4.0  -0.06382288386296406  -0.06382288386296406  \\
            0.9619238476953907  5.0  0.004771447657218944  0.004771447657218944  \\
            0.9619238476953907  6.0  0.07598053249355857  0.07598053249355857  \\
            0.9619238476953907  7.0  0.1452612295297662  0.1452612295297662  \\
            0.9619238476953907  8.0  0.2106516062427885  0.2106516062427885  \\
            0.9619238476953907  9.0  0.27144919209047425  0.27144919209047425  \\
            0.9619238476953907  10.0  0.32756155000643916  0.32756155000643916  \\
            0.9619238476953907  11.0  0.37918254090598785  0.37918254090598785  \\
            0.9619238476953907  12.0  0.4266290823405045  0.4266290823405045  \\
            0.9619238476953907  13.0  0.47025872473237745  0.47025872473237745  \\
            0.9619238476953907  14.0  0.5104287005383312  0.5104287005383312  \\
            0.9619238476953907  15.0  0.547476532011391  0.547476532011391  \\
            0.9619238476953907  16.0  0.5817118929982431  0.5817118929982431  \\
            0.9619238476953907  17.0  0.6134142972662109  0.6134142972662109  \\
            0.9619238476953907  18.0  0.6428337193868252  0.6428337193868252  \\
            0.9619238476953907  19.0  0.6701925967500589  0.6701925967500589  \\
            0.9619238476953907  20.0  0.6956883841087029  0.6956883841087029  \\
            0.9619238476953907  21.0  0.7194962256528852  0.7194962256528852  \\
            0.9619238476953907  22.0  0.7417715252131915  0.7417715252131915  \\
            0.9619238476953907  23.0  0.7626523131733554  0.7626523131733554  \\
            0.9619238476953907  24.0  0.7822613725619727  0.7822613725619727  \\
            0.9619238476953907  25.0  0.8007081205201576  0.8007081205201576  \\
            0.9619238476953907  26.0  0.8180902582395224  0.8180902582395224  \\
            0.9619238476953907  27.0  0.8354702412930088  0.8354702412930088  \\
            0.9619238476953907  28.0  0.8521640983115654  0.8521640983115654  \\
            0.9619238476953907  29.0  0.867891795320847  0.867891795320847  \\
            0.9619238476953907  30.0  0.882734072595769  0.882734072595769  \\
            0.9619238476953907  31.0  0.8967630129114863  0.8967630129114863  \\
            0.9619238476953907  32.0  0.9100431573613229  0.9100431573613229  \\
            0.9619238476953907  33.0  0.9226324554628224  0.9226324554628224  \\
            0.9619238476953907  34.0  0.9345830770574979  0.9345830770574979  \\
            0.9619238476953907  35.0  0.9459421085304431  0.9459421085304431  \\
            0.9619238476953907  36.0  0.9567521518581527  0.9567521518581527  \\
            0.9619238476953907  37.0  0.9670518417434586  0.9670518417434586  \\
            0.9619238476953907  38.0  0.9768762934606817  0.9768762934606817  \\
            0.9619238476953907  39.0  0.9862574918900266  0.9862574918900266  \\
            0.9619238476953907  40.0  0.9952246304701625  0.9952246304701625  \\
            0.9619238476953907  41.0  1.0038044073650174  1.0038044073650174  \\
            0.9619238476953907  42.0  1.0120212849635277  1.0120212849635277  \\
            0.9619238476953907  43.0  1.0198977178607107  1.0198977178607107  \\
            0.9619238476953907  44.0  1.027454353665702  1.027454353665702  \\
            0.9619238476953907  45.0  1.03471021031661  1.03471021031661  \\
            0.9619238476953907  46.0  1.0416828330274672  1.0416828330274672  \\
            0.9619238476953907  47.0  1.048388433529724  1.048388433529724  \\
            0.9619238476953907  48.0  1.0548420138827828  1.0548420138827828  \\
            0.9619238476953907  49.0  1.0610574768022616  1.0610574768022616  \\
            0.9619238476953907  50.0  1.0670477241799676  1.0670477241799676  \\
            0.9619238476953907  51.0  1.0728247452374955  1.0728247452374955  \\
            0.9619238476953907  52.0  1.0783996955585422  1.0783996955585422  \\
            0.9619238476953907  53.0  1.083975355586999  1.083975355586999  \\
            0.9619238476953907  54.0  1.089562744410733  1.089562744410733  \\
            0.9619238476953907  55.0  1.094951651331414  1.094951651331414  \\
            0.9619238476953907  56.0  1.1001524042270765  1.1001524042270765  \\
            0.9619238476953907  57.0  1.1051746305269217  1.1051746305269217  \\
            0.9619238476953907  58.0  1.110027315309362  1.110027315309362  \\
            0.9619238476953907  59.0  1.1147188537382973  1.1147188537382973  \\
            0.9619238476953907  60.0  1.1192570984682981  1.1192570984682981  \\
            0.9619238476953907  61.0  1.1236494025705497  1.1236494025705497  \\
            0.9619238476953907  62.0  1.1279026584637792  1.1279026584637792  \\
            0.9619238476953907  63.0  1.1320233332754652  1.1320233332754652  \\
            0.9619238476953907  64.0  1.1360175010080606  1.1360175010080606  \\
            0.9619238476953907  65.0  1.1398908718407414  1.1398908718407414  \\
            0.9619238476953907  66.0  1.1436488188587952  1.1436488188587952  \\
            0.9619238476953907  67.0  1.1472964024694048  1.1472964024694048  \\
            0.9619238476953907  68.0  1.1508383927333268  1.1508383927333268  \\
            0.9619238476953907  69.0  1.1542792898163676  1.1542792898163676  \\
            0.9619238476953907  70.0  1.1576233427421825  1.1576233427421825  \\
            0.9619238476953907  71.0  1.1608745666082259  1.1608745666082259  \\
            0.9619238476953907  72.0  1.1640367584093534  1.1640367584093534  \\
            0.9619238476953907  73.0  1.1671135115982687  1.1671135115982687  \\
            0.9619238476953907  74.0  1.1701082294985856  1.1701082294985856  \\
            0.9619238476953907  75.0  1.1730241376742883  1.1730241376742883  \\
            0.9619238476953907  76.0  1.175864295348835  1.175864295348835  \\
            0.9619238476953907  77.0  1.1786316059577757  1.1786316059577757  \\
            0.9619238476953907  78.0  1.1813288269104492  1.1813288269104492  \\
            0.9619238476953907  79.0  1.1839994151914004  1.1839994151914004  \\
            0.9619238476953907  80.0  1.1867526790408096  1.1867526790408096  \\
            0.9619238476953907  81.0  1.1894346223246066  1.1894346223246066  \\
            0.9619238476953907  82.0  1.1920479498301357  1.1920479498301357  \\
            0.9619238476953907  83.0  1.1945952325290359  1.1945952325290359  \\
            0.9619238476953907  84.0  1.1970789156887371  1.1970789156887371  \\
            0.9619238476953907  85.0  1.199501326404822  1.199501326404822  \\
            0.9619238476953907  86.0  1.2018646806016178  1.2018646806016178  \\
            0.9619238476953907  87.0  1.2041710895440834  1.2041710895440834  \\
            0.9619238476953907  88.0  1.2064225659000947  1.2064225659000947  \\
            0.9619238476953907  89.0  1.2086210293887905  1.2086210293887905  \\
            0.9619238476953907  90.0  1.2107683120473522  1.2107683120473522  \\
            0.9619238476953907  91.0  1.2128661631458115  1.2128661631458115  \\
            0.9619238476953907  92.0  1.214916253776925  1.214916253776925  \\
            0.9619238476953907  93.0  1.2169201811457047  1.2169201811457047  \\
            0.9619238476953907  94.0  1.2188794725812415  1.2188794725812415  \\
            0.9619238476953907  95.0  1.2207955892914177  1.2207955892914177  \\
            0.9619238476953907  96.0  1.2226699298794577  1.2226699298794577  \\
            0.9619238476953907  97.0  1.2245038336396707  1.2245038336396707  \\
            0.9619238476953907  98.0  1.2262985836482974  1.2262985836482974  \\
            0.9619238476953907  99.0  1.2280554096641167  1.2280554096641167  \\
            0.9619238476953907  100.0  1.2297754908522798  1.2297754908522798  \\
            0.9619238476953907  101.0  1.2314599583437078  1.2314599583437078  \\
            0.9619238476953907  102.0  1.2331098976415253  1.2331098976415253  \\
            0.9619238476953907  103.0  1.234726350884994  1.234726350884994  \\
            0.9619238476953907  104.0  1.2363103189806837  1.2363103189806837  \\
            0.9619238476953907  105.0  1.2378627636098052  1.2378627636098052  \\
            0.9619238476953907  106.0  1.2394899166616637  1.2394899166616637  \\
            0.9619238476953907  107.0  1.2410893648984511  1.2410893648984511  \\
            0.9619238476953907  108.0  1.2426561625509978  1.2426561625509978  \\
            0.9619238476953907  109.0  1.2441912814738103  1.2441912814738103  \\
            0.9619238476953907  110.0  1.2456956558597214  1.2456956558597214  \\
            0.9619238476953907  111.0  1.2471701840268357  1.2471701840268357  \\
            0.9619238476953907  112.0  1.2486157301056253  1.2486157301056253  \\
            0.9619238476953907  113.0  1.2500331256325048  1.2500331256325048  \\
            0.9619238476953907  114.0  1.2514231710558952  1.2514231710558952  \\
            0.9619238476953907  115.0  1.2527866371602583  1.2527866371602583  \\
            0.9619238476953907  116.0  1.254124266413249  1.254124266413249  \\
            0.9619238476953907  117.0  1.2554367742407369  1.2554367742407369  \\
            0.9619238476953907  118.0  1.2567248502341242  1.2567248502341242  \\
            0.9619238476953907  119.0  1.2579891592941315  1.2579891592941315  \\
            0.9619238476953907  120.0  1.2592303427148104  1.2592303427148104  \\
            0.9619238476953907  121.0  1.2604490192114581  1.2604490192114581  \\
            0.9619238476953907  122.0  1.2616457858957235  1.2616457858957235  \\
            0.9619238476953907  123.0  1.2628212192009798  1.2628212192009798  \\
            0.9619238476953907  124.0  1.26397587576102  1.26397587576102  \\
            0.9619238476953907  125.0  1.2651102932445586  1.2651102932445586  \\
            0.9619238476953907  126.0  1.2662249911483276  1.2662249911483276  \\
            0.9619238476953907  127.0  1.2673204715509638  1.2673204715509638  \\
            0.9619238476953907  128.0  1.2683972198300015  1.2683972198300015  \\
            0.9619238476953907  129.0  1.2694557053439535  1.2694557053439535  \\
            0.9619238476953907  130.0  1.2704963820816038  1.2704963820816038  \\
            0.9619238476953907  131.0  1.2715196892801142  1.2715196892801142  \\
            0.9619238476953907  132.0  1.272575993798007  1.272575993798007  \\
            0.9619238476953907  133.0  1.2736370411717117  1.2736370411717117  \\
            0.9619238476953907  134.0  1.2746799078521198  1.2746799078521198  \\
            0.9619238476953907  135.0  1.275705045227413  1.275705045227413  \\
            0.9619238476953907  136.0  1.2767128901460536  1.2767128901460536  \\
            0.9619238476953907  137.0  1.2777038654891544  1.2777038654891544  \\
            0.9619238476953907  138.0  1.2786783807162745  1.2786783807162745  \\
            0.9619238476953907  139.0  1.279636832386142  1.279636832386142  \\
            0.9619238476953907  140.0  1.2805796046535847  1.2805796046535847  \\
            0.9619238476953907  141.0  1.281507069743909  1.281507069743909  \\
            0.9619238476953907  142.0  1.2824195884059564  1.2824195884059564  \\
            0.9619238476953907  143.0  1.2833175103448413  1.2833175103448413  \\
            0.9619238476953907  144.0  1.2842011746355009  1.2842011746355009  \\
            0.9619238476953907  145.0  1.285070910118034  1.285070910118034  \\
            0.9619238476953907  146.0  1.2859270357756494  1.2859270357756494  \\
            0.9619238476953907  147.0  1.2867698610962361  1.2867698610962361  \\
            0.9619238476953907  148.0  1.2875996864182617  1.2875996864182617  \\
            0.9619238476953907  149.0  1.2884168032618672  1.2884168032618672  \\
            0.9619238476953907  150.0  1.2892214946457685  1.2892214946457685  \\
            0.9619238476953907  151.0  1.2900140353908476  1.2900140353908476  \\
            0.9619238476953907  152.0  1.2907946924108264  1.2907946924108264  \\
            0.9619238476953907  153.0  1.2915637249909249  1.2915637249909249  \\
            0.9619238476953907  154.0  1.2923213850548376  1.2923213850548376  \\
            0.9619238476953907  155.0  1.2930679174207598  1.2930679174207598  \\
            0.9619238476953907  156.0  1.2938035600468805  1.2938035600468805  \\
            0.9619238476953907  157.0  1.2945285442668815  1.2945285442668815  \\
            0.9619238476953907  158.0  1.2952648094301324  1.2952648094301324  \\
            0.9619238476953907  159.0  1.2960198265338019  1.2960198265338019  \\
            0.9619238476953907  160.0  1.2967636156676403  1.2967636156676403  \\
            0.9619238476953907  161.0  1.297496416971069  1.297496416971069  \\
            0.9619238476953907  162.0  1.2982184639474594  1.2982184639474594  \\
            0.9619238476953907  163.0  1.2989299836877681  1.2989299836877681  \\
            0.9619238476953907  164.0  1.299631197085263  1.299631197085263  \\
            0.9619238476953907  165.0  1.3003223190417752  1.3003223190417752  \\
            0.9619238476953907  166.0  1.301003558665918  1.301003558665918  \\
            0.9619238476953907  167.0  1.3016751194635896  1.3016751194635896  \\
            0.9619238476953907  168.0  1.302337199521086  1.302337199521086  \\
            0.9619238476953907  169.0  1.3029899916812144  1.3029899916812144  \\
            0.9619238476953907  170.0  1.3036336837126012  1.3036336837126012  \\
            0.9619238476953907  171.0  1.3042684584726927  1.3042684584726927  \\
            0.9619238476953907  172.0  1.3048944940644605  1.3048944940644605  \\
            0.9619238476953907  173.0  1.3055119639873312  1.3055119639873312  \\
            0.9619238476953907  174.0  1.3061210372824053  1.3061210372824053  \\
            0.9619238476953907  175.0  1.3067218786723327  1.3067218786723327  \\
            0.9619238476953907  176.0  1.3073146486960192  1.3073146486960192  \\
            0.9619238476953907  177.0  1.3078995038383492  1.3078995038383492  \\
            0.9619238476953907  178.0  1.3084765966552254  1.3084765966552254  \\
            0.9619238476953907  179.0  1.3090460758940377  1.3090460758940377  \\
            0.9619238476953907  180.0  1.3096080866097908  1.3096080866097908  \\
            0.9619238476953907  181.0  1.310162770277085  1.310162770277085  \\
            0.9619238476953907  182.0  1.310710264898046  1.310710264898046  \\
            0.9619238476953907  183.0  1.3112507051064788  1.3112507051064788  \\
            0.9619238476953907  184.0  1.3117902795075869  1.3117902795075869  \\
            0.9619238476953907  185.0  1.312354898121654  1.312354898121654  \\
            0.9619238476953907  186.0  1.3129120553332791  1.3129120553332791  \\
            0.9619238476953907  187.0  1.3134618917748613  1.3134618917748613  \\
            0.9619238476953907  188.0  1.3140045446691266  1.3140045446691266  \\
            0.9619238476953907  189.0  1.3145401479296464  1.3145401479296464  \\
            0.9619238476953907  190.0  1.3150688322579345  1.3150688322579345  \\
            0.9619238476953907  191.0  1.3155907252371712  1.3155907252371712  \\
            0.9619238476953907  192.0  1.316105951422692  1.316105951422692  \\
            0.9619238476953907  193.0  1.3166146324294266  1.3166146324294266  \\
            0.9619238476953907  194.0  1.3171168870163632  1.3171168870163632  \\
            0.9619238476953907  195.0  1.3176128311681807  1.3176128311681807  \\
            0.9619238476953907  196.0  1.3181025781740794  1.3181025781740794  \\
            0.9619238476953907  197.0  1.318586238704066  1.318586238704066  \\
            0.9619238476953907  198.0  1.3190639208826314  1.3190639208826314  \\
            0.9619238476953907  199.0  1.3195357303600477  1.3195357303600477  \\
            0.9619238476953907  200.0  1.3200017703812843  1.3200017703812843  \\
            0.9619238476953907  201.0  1.320462141852664  1.320462141852664  \\
            0.9619238476953907  202.0  1.3209169434063928  1.3209169434063928  \\
            0.9619238476953907  203.0  1.321366271462971  1.321366271462971  \\
            0.9619238476953907  204.0  1.321810220291532  1.321810220291532  \\
            0.9619238476953907  205.0  1.3222488820683989  1.3222488820683989  \\
            0.9619238476953907  206.0  1.3226823469335942  1.3226823469335942  \\
            0.9619238476953907  207.0  1.3231107030456846  1.3231107030456846  \\
            0.9619238476953907  208.0  1.3235340366347936  1.3235340366347936  \\
            0.9619238476953907  209.0  1.3239524320540699  1.3239524320540699  \\
            0.9619238476953907  210.0  1.3243659718293992  1.3243659718293992  \\
            0.9619238476953907  211.0  1.3248010180830325  1.3248010180830325  \\
            0.9619238476953907  212.0  1.325233948728841  1.325233948728841  \\
            0.9619238476953907  213.0  1.3256617314721615  1.3256617314721615  \\
            0.9619238476953907  214.0  1.3260844528540767  1.3260844528540767  \\
            0.9619238476953907  215.0  1.326502197552561  1.326502197552561  \\
            0.9619238476953907  216.0  1.3269150484311192  1.3269150484311192  \\
            0.9619238476953907  217.0  1.3273230865859795  1.3273230865859795  \\
            0.9619238476953907  218.0  1.3277263913918318  1.3277263913918318  \\
            0.9619238476953907  219.0  1.3281250405461889  1.3281250405461889  \\
            0.9619238476953907  220.0  1.3285191101123703  1.3285191101123703  \\
            0.9639278557114228  1.0  -0.09278557114228453  -0.09278557114228453  \\
            0.9639278557114228  2.0  -0.14295257181028725  -0.14295257181028725  \\
            0.9639278557114228  3.0  -0.1181792155740053  -0.1181792155740053  \\
            0.9639278557114228  4.0  -0.06046378471228175  -0.06046378471228175  \\
            0.9639278557114228  5.0  0.009741705633489  0.009741705633489  \\
            0.9639278557114228  6.0  0.0825078728886348  0.0825078728886348  \\
            0.9639278557114228  7.0  0.15324588571081535  0.15324588571081535  \\
            0.9639278557114228  8.0  0.21997935264468324  0.21997935264468324  \\
            0.9639278557114228  9.0  0.28200596998192184  0.28200596998192184  \\
            0.9639278557114228  10.0  0.3392399183982346  0.3392399183982346  \\
            0.9639278557114228  11.0  0.3918841345695054  0.3918841345695054  \\
            0.9639278557114228  12.0  0.44026514567596736  0.44026514567596736  \\
            0.9639278557114228  13.0  0.48474975160404754  0.48474975160404754  \\
            0.9639278557114228  14.0  0.5257036949716427  0.5257036949716427  \\
            0.9639278557114228  15.0  0.563472145529448  0.563472145529448  \\
            0.9639278557114228  16.0  0.598371562526498  0.598371562526498  \\
            0.9639278557114228  17.0  0.6306874400429924  0.6306874400429924  \\
            0.9639278557114228  18.0  0.660675006883213  0.660675006883213  \\
            0.9639278557114228  19.0  0.6885613123480152  0.6885613123480152  \\
            0.9639278557114228  20.0  0.7145478610147079  0.7145478610147079  \\
            0.9639278557114228  21.0  0.7388133579411782  0.7388133579411782  \\
            0.9639278557114228  22.0  0.7615163437242379  0.7615163437242379  \\
            0.9639278557114228  23.0  0.782797618028078  0.782797618028078  \\
            0.9639278557114228  24.0  0.8027824146461422  0.8027824146461422  \\
            0.9639278557114228  25.0  0.8215823251066146  0.8215823251066146  \\
            0.9639278557114228  26.0  0.8392969847741456  0.8392969847741456  \\
            0.9639278557114228  27.0  0.856015542924398  0.856015542924398  \\
            0.9639278557114228  28.0  0.8721456260685999  0.8721456260685999  \\
            0.9639278557114228  29.0  0.8881969706764457  0.8881969706764457  \\
            0.9639278557114228  30.0  0.9033462820068273  0.9033462820068273  \\
            0.9639278557114228  31.0  0.9176668654344602  0.9176668654344602  \\
            0.9639278557114228  32.0  0.9312243704793509  0.9312243704793509  \\
            0.9639278557114228  33.0  0.9440777535083793  0.9440777535083793  \\
            0.9639278557114228  34.0  0.9562801006741499  0.9562801006741499  \\
            0.9639278557114228  35.0  0.9678793338217442  0.9678793338217442  \\
            0.9639278557114228  36.0  0.9789188180497115  0.9789188180497115  \\
            0.9639278557114228  37.0  0.9894378863384912  0.9894378863384912  \\
            0.9639278557114228  38.0  0.999472294002818  0.999472294002818  \\
            0.9639278557114228  39.0  1.0090546135622676  1.0090546135622676  \\
            0.9639278557114228  40.0  1.01821457885827  1.01821457885827  \\
            0.9639278557114228  41.0  1.0269793857993514  1.0269793857993514  \\
            0.9639278557114228  42.0  1.0353739559272968  1.0353739559272968  \\
            0.9639278557114228  43.0  1.0434211680165197  1.0434211680165197  \\
            0.9639278557114228  44.0  1.0511420621075627  1.0511420621075627  \\
            0.9639278557114228  45.0  1.0585560197023782  1.0585560197023782  \\
            0.9639278557114228  46.0  1.0656809232881728  1.0656809232881728  \\
            0.9639278557114228  47.0  1.0725332978882933  1.0725332978882933  \\
            0.9639278557114228  48.0  1.0791284369459202  1.0791284369459202  \\
            0.9639278557114228  49.0  1.0854805145166093  1.0854805145166093  \\
            0.9639278557114228  50.0  1.0916026854674397  1.0916026854674397  \\
            0.9639278557114228  51.0  1.0975071751454706  1.0975071751454706  \\
            0.9639278557114228  52.0  1.1032053597788842  1.1032053597788842  \\
            0.9639278557114228  53.0  1.108707838704674  1.108707838704674  \\
            0.9639278557114228  54.0  1.1140244993723258  1.1140244993723258  \\
            0.9639278557114228  55.0  1.1191645759494886  1.1191645759494886  \\
            0.9639278557114228  56.0  1.1243300200737796  1.1243300200737796  \\
            0.9639278557114228  57.0  1.129472980510848  1.129472980510848  \\
            0.9639278557114228  58.0  1.1344427761491487  1.1344427761491487  \\
            0.9639278557114228  59.0  1.1392479619829068  1.1392479619829068  \\
            0.9639278557114228  60.0  1.1438965412883633  1.1438965412883633  \\
            0.9639278557114228  61.0  1.148396009199065  1.148396009199065  \\
            0.9639278557114228  62.0  1.1527533922323496  1.1527533922323496  \\
            0.9639278557114228  63.0  1.1569752841974523  1.1569752841974523  \\
            0.9639278557114228  64.0  1.1610678788644895  1.1610678788644895  \\
            0.9639278557114228  65.0  1.165036999728866  1.165036999728866  \\
            0.9639278557114228  66.0  1.1688881271669236  1.1688881271669236  \\
            0.9639278557114228  67.0  1.172626423244839  1.172626423244839  \\
            0.9639278557114228  68.0  1.1762567544131888  1.1762567544131888  \\
            0.9639278557114228  69.0  1.179783712293804  1.179783712293804  \\
            0.9639278557114228  70.0  1.1832116327427613  1.1832116327427613  \\
            0.9639278557114228  71.0  1.1865446133535726  1.1865446133535726  \\
            0.9639278557114228  72.0  1.1897865295469452  1.1897865295469452  \\
            0.9639278557114228  73.0  1.1929410493781327  1.1929410493781327  \\
            0.9639278557114228  74.0  1.1960116471792426  1.1960116471792426  \\
            0.9639278557114228  75.0  1.1990016161416923  1.1990016161416923  \\
            0.9639278557114228  76.0  1.2019140799334098  1.2019140799334098  \\
            0.9639278557114228  77.0  1.2047520034358665  1.2047520034358665  \\
            0.9639278557114228  78.0  1.2075182026775237  1.2075182026775237  \\
            0.9639278557114228  79.0  1.2102153540328013  1.2102153540328013  \\
            0.9639278557114228  80.0  1.2128460027490517  1.2128460027490517  \\
            0.9639278557114228  81.0  1.2154125708579284  1.2154125708579284  \\
            0.9639278557114228  82.0  1.2179173645222436  1.2179173645222436  \\
            0.9639278557114228  83.0  1.220362580864715  1.220362580864715  \\
            0.9639278557114228  84.0  1.2228867514220427  1.2228867514220427  \\
            0.9639278557114228  85.0  1.2253760998984202  1.2253760998984202  \\
            0.9639278557114228  86.0  1.2278049781049565  1.2278049781049565  \\
            0.9639278557114228  87.0  1.230175541510572  1.230175541510572  \\
            0.9639278557114228  88.0  1.2324898451684505  1.2324898451684505  \\
            0.9639278557114228  89.0  1.23474984945668  1.23474984945668  \\
            0.9639278557114228  90.0  1.236957425431776  1.236957425431776  \\
            0.9639278557114228  91.0  1.2391143598250682  1.2391143598250682  \\
            0.9639278557114228  92.0  1.2412223597093632  1.2412223597093632  \\
            0.9639278557114228  93.0  1.2432830568607702  1.2432830568607702  \\
            0.9639278557114228  94.0  1.2452980118386199  1.2452980118386199  \\
            0.9639278557114228  95.0  1.2472687178044133  1.2472687178044133  \\
            0.9639278557114228  96.0  1.2491966040989269  1.2491966040989269  \\
            0.9639278557114228  97.0  1.251083039595113  1.251083039595113  \\
            0.9639278557114228  98.0  1.2529293358429308  1.2529293358429308  \\
            0.9639278557114228  99.0  1.2547367500209523  1.2547367500209523  \\
            0.9639278557114228  100.0  1.256506487708383  1.256506487708383  \\
            0.9639278557114228  101.0  1.2582397054900591  1.2582397054900591  \\
            0.9639278557114228  102.0  1.2599375134060173  1.2599375134060173  \\
            0.9639278557114228  103.0  1.2616009772562682  1.2616009772562682  \\
            0.9639278557114228  104.0  1.263231120770637  1.263231120770637  \\
            0.9639278557114228  105.0  1.2648289276527647  1.2648289276527647  \\
            0.9639278557114228  106.0  1.2663953435066433  1.2663953435066433  \\
            0.9639278557114228  107.0  1.2679312776534744  1.2679312776534744  \\
            0.9639278557114228  108.0  1.2694376048460363  1.2694376048460363  \\
            0.9639278557114228  109.0  1.2709151668871979  1.2709151668871979  \\
            0.9639278557114228  110.0  1.2723647741587696  1.2723647741587696  \\
            0.9639278557114228  111.0  1.2737979217351516  1.2737979217351516  \\
            0.9639278557114228  112.0  1.275288541776102  1.275288541776102  \\
            0.9639278557114228  113.0  1.2767502711178114  1.2767502711178114  \\
            0.9639278557114228  114.0  1.2781839282614569  1.2781839282614569  \\
            0.9639278557114228  115.0  1.2795903014629035  1.2795903014629035  \\
            0.9639278557114228  116.0  1.2809701501030293  1.2809701501030293  \\
            0.9639278557114228  117.0  1.2823242059848237  1.2823242059848237  \\
            0.9639278557114228  118.0  1.2836531745617368  1.2836531745617368  \\
            0.9639278557114228  119.0  1.2849577361015272  1.2849577361015272  \\
            0.9639278557114228  120.0  1.2862385467894009  1.2862385467894009  \\
            0.9639278557114228  121.0  1.2874962397741783  1.2874962397741783  \\
            0.9639278557114228  122.0  1.2887314261608045  1.2887314261608045  \\
            0.9639278557114228  123.0  1.2899446959523715  1.2899446959523715  \\
            0.9639278557114228  124.0  1.2911366189446771  1.2911366189446771  \\
            0.9639278557114228  125.0  1.2923077455759089  1.2923077455759089  \\
            0.9639278557114228  126.0  1.2934586077342511  1.2934586077342511  \\
            0.9639278557114228  127.0  1.2945897195256268  1.2945897195256268  \\
            0.9639278557114228  128.0  1.295701578003945  1.295701578003945  \\
            0.9639278557114228  129.0  1.2967946638658878  1.2967946638658878  \\
            0.9639278557114228  130.0  1.2978694421123302  1.2978694421123302  \\
            0.9639278557114228  131.0  1.2989263626780618  1.2989263626780618  \\
            0.9639278557114228  132.0  1.2999658610317306  1.2999658610317306  \\
            0.9639278557114228  133.0  1.3009883587475204  1.3009883587475204  \\
            0.9639278557114228  134.0  1.301994264050136  1.301994264050136  \\
            0.9639278557114228  135.0  1.3029839723345213  1.3029839723345213  \\
            0.9639278557114228  136.0  1.3039578666616407  1.3039578666616407  \\
            0.9639278557114228  137.0  1.304916318231653  1.304916318231653  \\
            0.9639278557114228  138.0  1.3058596868355692  1.3058596868355692  \\
            0.9639278557114228  139.0  1.3068126633879038  1.3068126633879038  \\
            0.9639278557114228  140.0  1.3077883015240501  1.3077883015240501  \\
            0.9639278557114228  141.0  1.3087481939564913  1.3087481939564913  \\
            0.9639278557114228  142.0  1.3096927101431115  1.3096927101431115  \\
            0.9639278557114228  143.0  1.3106222082692531  1.3106222082692531  \\
            0.9639278557114228  144.0  1.3115370356686917  1.3115370356686917  \\
            0.9639278557114228  145.0  1.3124375292261667  1.3124375292261667  \\
            0.9639278557114228  146.0  1.3133240157622177  1.3133240157622177  \\
            0.9639278557114228  147.0  1.3141968124013754  1.3141968124013754  \\
            0.9639278557114228  148.0  1.3150562269244308  1.3150562269244308  \\
            0.9639278557114228  149.0  1.3159025581056838  1.3159025581056838  \\
            0.9639278557114228  150.0  1.3167360960357386  1.3167360960357386  \\
            0.9639278557114228  151.0  1.317557122430755  1.317557122430755  \\
            0.9639278557114228  152.0  1.3183659109286434  1.3183659109286434  \\
            0.9639278557114228  153.0  1.3191627273729432  1.3191627273729432  \\
            0.9639278557114228  154.0  1.3199478300849035  1.3199478300849035  \\
            0.9639278557114228  155.0  1.320721470124395  1.320721470124395  \\
            0.9639278557114228  156.0  1.3214838915401146  1.3214838915401146  \\
            0.9639278557114228  157.0  1.3222353316096265  1.3222353316096265  \\
            0.9639278557114228  158.0  1.322976021069716  1.322976021069716  \\
            0.9639278557114228  159.0  1.323706184337498  1.323706184337498  \\
            0.9639278557114228  160.0  1.3244260397226488  1.3244260397226488  \\
            0.9639278557114228  161.0  1.3251357996313422  1.3251357996313422  \\
            0.9639278557114228  162.0  1.3258356707620027  1.3258356707620027  \\
            0.9639278557114228  163.0  1.326525854293515  1.326525854293515  \\
            0.9639278557114228  164.0  1.3272065460660518  1.3272065460660518  \\
            0.9639278557114228  165.0  1.327877936754904  1.327877936754904  \\
            0.9639278557114228  166.0  1.328540212037632  1.328540212037632  \\
            0.9639278557114228  167.0  1.3292228060724076  1.3292228060724076  \\
            0.9639278557114228  168.0  1.3299104256251066  1.3299104256251066  \\
            0.9639278557114228  169.0  1.330588470285232  1.330588470285232  \\
            0.9639278557114228  170.0  1.3312571326281015  1.3312571326281015  \\
            0.9639278557114228  171.0  1.3319166002111915  1.3319166002111915  \\
            0.9639278557114228  172.0  1.3325670557337959  1.3325670557337959  \\
            0.9639278557114228  173.0  1.333208677190785  1.333208677190785  \\
            0.9639278557114228  174.0  1.333841638020592  1.333841638020592  \\
            0.9639278557114228  175.0  1.3344661072477346  1.3344661072477346  \\
            0.9639278557114228  176.0  1.335082249620089  1.335082249620089  \\
            0.9639278557114228  177.0  1.3356902257411298  1.3356902257411298  \\
            0.9639278557114228  178.0  1.3362901921973545  1.3362901921973545  \\
            0.9639278557114228  179.0  1.3368823016811162  1.3368823016811162  \\
            0.9639278557114228  180.0  1.3374667031089706  1.3374667031089706  \\
            0.9639278557114228  181.0  1.3380435417358856  1.3380435417358856  \\
            0.9639278557114228  182.0  1.3386129592652896  1.3386129592652896  \\
            0.9639278557114228  183.0  1.3391750939552503  1.3391750939552503  \\
            0.9639278557114228  184.0  1.339730080720963  1.339730080720963  \\
            0.9639278557114228  185.0  1.340278051233573  1.340278051233573  \\
            0.9639278557114228  186.0  1.340819134015594  1.340819134015594  \\
            0.9639278557114228  187.0  1.3413534545330155  1.3413534545330155  \\
            0.9639278557114228  188.0  1.341881135284255  1.341881135284255  \\
            0.9639278557114228  189.0  1.3424022958859991  1.3424022958859991  \\
            0.9639278557114228  190.0  1.342917053156171  1.342917053156171  \\
            0.9639278557114228  191.0  1.3434255211940993  1.3434255211940993  \\
            0.9639278557114228  192.0  1.3439278114579054  1.3439278114579054  \\
            0.9639278557114228  193.0  1.344424032839342  1.344424032839342  \\
            0.9639278557114228  194.0  1.3449142917361412  1.3449142917361412  \\
            0.9639278557114228  195.0  1.345429345584255  1.345429345584255  \\
            0.9639278557114228  196.0  1.345939819445595  1.345939819445595  \\
            0.9639278557114228  197.0  1.346444005652885  1.346444005652885  \\
            0.9639278557114228  198.0  1.3469420152436649  1.3469420152436649  \\
            0.9639278557114228  199.0  1.347433956725351  1.347433956725351  \\
            0.9639278557114228  200.0  1.3479199361454366  1.3479199361454366  \\
            0.9639278557114228  201.0  1.3484000571594623  1.3484000571594623  \\
            0.9639278557114228  202.0  1.3488744210968253  1.3488744210968253  \\
            0.9639278557114228  203.0  1.3493431270243865  1.3493431270243865  \\
            0.9639278557114228  204.0  1.3498062718080164  1.3498062718080164  \\
            0.9639278557114228  205.0  1.350263950172307  1.350263950172307  \\
            0.9639278557114228  206.0  1.3507162547582034  1.3507162547582034  \\
            0.9639278557114228  207.0  1.3511632761789376  1.3511632761789376  \\
            0.9639278557114228  208.0  1.3516051030741214  1.3516051030741214  \\
            0.9639278557114228  209.0  1.3520418221622295  1.3520418221622295  \\
            0.9639278557114228  210.0  1.3524735182913168  1.3524735182913168  \\
            0.9639278557114228  211.0  1.3529002744882779  1.3529002744882779  \\
            0.9639278557114228  212.0  1.3533221720065205  1.3533221720065205  \\
            0.9639278557114228  213.0  1.3537392903721457  1.3537392903721457  \\
            0.9639278557114228  214.0  1.3541517074288123  1.3541517074288123  \\
            0.9639278557114228  215.0  1.3545594993811263  1.3545594993811263  \\
            0.9639278557114228  216.0  1.3549627408367615  1.3549627408367615  \\
            0.9639278557114228  217.0  1.3553615048473007  1.3553615048473007  \\
            0.9639278557114228  218.0  1.355755862947838  1.355755862947838  \\
            0.9639278557114228  219.0  1.3561458851954367  1.3561458851954367  \\
            0.9639278557114228  220.0  1.3565316402063514  1.3565316402063514  \\
            0.9659318637274549  1.0  -0.09318637274549096  -0.09318637274549096  \\
            0.9659318637274549  2.0  -0.14241816967267867  -0.14241816967267867  \\
            0.9659318637274549  3.0  -0.11637560835957649  -0.11637560835957649  \\
            0.9659318637274549  4.0  -0.05710468556159942  -0.05710468556159942  \\
            0.9659318637274549  5.0  0.014711963609759057  0.014711963609759057  \\
            0.9659318637274549  6.0  0.08903521328371056  0.08903521328371056  \\
            0.9659318637274549  7.0  0.161230541891864  0.161230541891864  \\
            0.9659318637274549  8.0  0.22930709904657795  0.22930709904657795  \\
            0.9659318637274549  9.0  0.29256274787336833  0.29256274787336833  \\
            0.9659318637274549  10.0  0.35091828679002995  0.35091828679002995  \\
            0.9659318637274549  11.0  0.40458572823302286  0.40458572823302286  \\
            0.9659318637274549  12.0  0.45390120901142933  0.45390120901142933  \\
            0.9659318637274549  13.0  0.4992407784757187  0.4992407784757187  \\
            0.9659318637274549  14.0  0.5409786894049532  0.5409786894049532  \\
            0.9659318637274549  15.0  0.5794677590475059  0.5794677590475059  \\
            0.9659318637274549  16.0  0.6150312320547531  0.6150312320547531  \\
            0.9659318637274549  17.0  0.6479605828197739  0.6479605828197739  \\
            0.9659318637274549  18.0  0.678516294379599  0.678516294379599  \\
            0.9659318637274549  19.0  0.7069300279459714  0.7069300279459714  \\
            0.9659318637274549  20.0  0.7334073379207129  0.7334073379207129  \\
            0.9659318637274549  21.0  0.7581304902294695  0.7581304902294695  \\
            0.9659318637274549  22.0  0.7812611622352844  0.7812611622352844  \\
            0.9659318637274549  23.0  0.8029429228828023  0.8029429228828023  \\
            0.9659318637274549  24.0  0.8233034567303101  0.8233034567303101  \\
            0.9659318637274549  25.0  0.8424565296930715  0.8424565296930715  \\
            0.9659318637274549  26.0  0.8605037113087701  0.8605037113087701  \\
            0.9659318637274549  27.0  0.8775358758196498  0.8775358758196498  \\
            0.9659318637274549  28.0  0.8936345066848558  0.8936345066848558  \\
            0.9659318637274549  29.0  0.9088728287464466  0.9088728287464466  \\
            0.9659318637274549  30.0  0.9239584914178869  0.9239584914178869  \\
            0.9659318637274549  31.0  0.9385707179574329  0.9385707179574329  \\
            0.9659318637274549  32.0  0.952405583597379  0.952405583597379  \\
            0.9659318637274549  33.0  0.9655230515539371  0.9655230515539371  \\
            0.9659318637274549  34.0  0.977977124290802  0.977977124290802  \\
            0.9659318637274549  35.0  0.9898165591130452  0.9898165591130452  \\
            0.9659318637274549  36.0  1.001085484241268  1.001085484241268  \\
            0.9659318637274549  37.0  1.011823930933524  1.011823930933524  \\
            0.9659318637274549  38.0  1.0220682945449542  1.0220682945449542  \\
            0.9659318637274549  39.0  1.0318517352345065  1.0318517352345065  \\
            0.9659318637274549  40.0  1.0412045272463775  1.0412045272463775  \\
            0.9659318637274549  41.0  1.0501543642336855  1.0501543642336855  \\
            0.9659318637274549  42.0  1.0587266268910636  1.0587266268910636  \\
            0.9659318637274549  43.0  1.0669446181723286  1.0669446181723286  \\
            0.9659318637274549  44.0  1.0748297705494232  1.0748297705494232  \\
            0.9659318637274549  45.0  1.082401829088145  1.082401829088145  \\
            0.9659318637274549  46.0  1.08967901354888  1.08967901354888  \\
            0.9659318637274549  47.0  1.0966781622468624  1.0966781622468624  \\
            0.9659318637274549  48.0  1.1034148600090559  1.1034148600090559  \\
            0.9659318637274549  49.0  1.1099035522309584  1.1099035522309584  \\
            0.9659318637274549  50.0  1.116157646754912  1.116157646754912  \\
            0.9659318637274549  51.0  1.1221896050534474  1.1221896050534474  \\
            0.9659318637274549  52.0  1.1280110239992278  1.1280110239992278  \\
            0.9659318637274549  53.0  1.1336327093314753  1.1336327093314753  \\
            0.9659318637274549  54.0  1.139064741782335  1.139064741782335  \\
            0.9659318637274549  55.0  1.144316536701555  1.144316536701555  \\
            0.9659318637274549  56.0  1.1493968979105786  1.1493968979105786  \\
            0.9659318637274549  57.0  1.1543140664250957  1.1543140664250957  \\
            0.9659318637274549  58.0  1.1590757646057226  1.1590757646057226  \\
            0.9659318637274549  59.0  1.163777070227515  1.163777070227515  \\
            0.9659318637274549  60.0  1.16853598410843  1.16853598410843  \\
            0.9659318637274549  61.0  1.1731426158275804  1.1731426158275804  \\
            0.9659318637274549  62.0  1.1776041260009185  1.1776041260009185  \\
            0.9659318637274549  63.0  1.1819272351194412  1.1819272351194412  \\
            0.9659318637274549  64.0  1.1861182567209185  1.1861182567209185  \\
            0.9659318637274549  65.0  1.1901831276169892  1.1901831276169892  \\
            0.9659318637274549  66.0  1.1941274354750537  1.1941274354750537  \\
            0.9659318637274549  67.0  1.197956444020273  1.197956444020273  \\
            0.9659318637274549  68.0  1.2016751160930506  1.2016751160930506  \\
            0.9659318637274549  69.0  1.2052881347712376  1.2052881347712376  \\
            0.9659318637274549  70.0  1.2087999227433401  1.2087999227433401  \\
            0.9659318637274549  71.0  1.212214660098922  1.212214660098922  \\
            0.9659318637274549  72.0  1.2155363006845343  1.2155363006845343  \\
            0.9659318637274549  73.0  1.2187685871579967  1.2187685871579967  \\
            0.9659318637274549  74.0  1.2219150648598993  1.2219150648598993  \\
            0.9659318637274549  75.0  1.2249790946090942  1.2249790946090942  \\
            0.9659318637274549  76.0  1.2279638645179847  1.2279638645179847  \\
            0.9659318637274549  77.0  1.2308724009139598  1.2308724009139598  \\
            0.9659318637274549  78.0  1.233707578444596  1.233707578444596  \\
            0.9659318637274549  79.0  1.2364721294368044  1.2364721294368044  \\
            0.9659318637274549  80.0  1.2391686525731862  1.2391686525731862  \\
            0.9659318637274549  81.0  1.2417996209429563  1.2417996209429563  \\
            0.9659318637274549  82.0  1.2443673895191618  1.2443673895191618  \\
            0.9659318637274549  83.0  1.2468742021093575  1.2468742021093575  \\
            0.9659318637274549  84.0  1.2493221978222633  1.2493221978222633  \\
            0.9659318637274549  85.0  1.2517134170893067  1.2517134170893067  \\
            0.9659318637274549  86.0  1.2540498072762123  1.2540498072762123  \\
            0.9659318637274549  87.0  1.2563332279168435  1.2563332279168435  \\
            0.9659318637274549  88.0  1.2585654555985044  1.2585654555985044  \\
            0.9659318637274549  89.0  1.2608786695245697  1.2608786695245697  \\
            0.9659318637274549  90.0  1.2631465388161975  1.2631465388161975  \\
            0.9659318637274549  91.0  1.2653625565043227  1.2653625565043227  \\
            0.9659318637274549  92.0  1.267528465641804  1.267528465641804  \\
            0.9659318637274549  93.0  1.2696459325758336  1.2696459325758336  \\
            0.9659318637274549  94.0  1.2717165510959982  1.2717165510959982  \\
            0.9659318637274549  95.0  1.2737418463174088  1.2737418463174088  \\
            0.9659318637274549  96.0  1.2757232783183938  1.2757232783183938  \\
            0.9659318637274549  97.0  1.2776622455505529  1.2776622455505529  \\
            0.9659318637274549  98.0  1.279560088037566  1.279560088037566  \\
            0.9659318637274549  99.0  1.2814180903777894  1.2814180903777894  \\
            0.9659318637274549  100.0  1.283237484564486  1.283237484564486  \\
            0.9659318637274549  101.0  1.2850194526364107  1.2850194526364107  \\
            0.9659318637274549  102.0  1.2867651291705111  1.2867651291705111  \\
            0.9659318637274549  103.0  1.2884756036275427  1.2884756036275427  \\
            0.9659318637274549  104.0  1.2901519225605924  1.2901519225605924  \\
            0.9659318637274549  105.0  1.2917950916957257  1.2917950916957257  \\
            0.9659318637274549  106.0  1.2934060778932728  1.2934060778932728  \\
            0.9659318637274549  107.0  1.2949858109976513  1.2949858109976513  \\
            0.9659318637274549  108.0  1.2965351855830054  1.2965351855830054  \\
            0.9659318637274549  109.0  1.2980550626014105  1.2980550626014105  \\
            0.9659318637274549  110.0  1.2995462709399215  1.2995462709399215  \\
            0.9659318637274549  111.0  1.3010096088922403  1.3010096088922403  \\
            0.9659318637274549  112.0  1.3024458455504546  1.3024458455504546  \\
            0.9659318637274549  113.0  1.3038557221217661  1.3038557221217661  \\
            0.9659318637274549  114.0  1.3052399531749301  1.3052399531749301  \\
            0.9659318637274549  115.0  1.3065992278207046  1.3065992278207046  \\
            0.9659318637274549  116.0  1.307934210830329  1.307934210830329  \\
            0.9659318637274549  117.0  1.3092455436958028  1.3092455436958028  \\
            0.9659318637274549  118.0  1.3105814988893476  1.3105814988893476  \\
            0.9659318637274549  119.0  1.3119263129089227  1.3119263129089227  \\
            0.9659318637274549  120.0  1.313246750863993  1.313246750863993  \\
            0.9659318637274549  121.0  1.3145434603368986  1.3145434603368986  \\
            0.9659318637274549  122.0  1.3158170664258855  1.3158170664258855  \\
            0.9659318637274549  123.0  1.3170681727037648  1.3170681727037648  \\
            0.9659318637274549  124.0  1.318297362128333  1.318297362128333  \\
            0.9659318637274549  125.0  1.3195051979072592  1.3195051979072592  \\
            0.9659318637274549  126.0  1.3206922243201764  1.3206922243201764  \\
            0.9659318637274549  127.0  1.3218589675002894  1.3218589675002894  \\
            0.9659318637274549  128.0  1.3230059361778883  1.3230059361778883  \\
            0.9659318637274549  129.0  1.3241336223878222  1.3241336223878222  \\
            0.9659318637274549  130.0  1.3252425021430552  1.3252425021430552  \\
            0.9659318637274549  131.0  1.3263330360760097  1.3263330360760097  \\
            0.9659318637274549  132.0  1.3274056700496488  1.3274056700496488  \\
            0.9659318637274549  133.0  1.3284608357398007  1.3284608357398007  \\
            0.9659318637274549  134.0  1.3294989511903712  1.3294989511903712  \\
            0.9659318637274549  135.0  1.330520421342842  1.330520421342842  \\
            0.9659318637274549  136.0  1.331525638541451  1.331525638541451  \\
            0.9659318637274549  137.0  1.3325149830153524  1.3325149830153524  \\
            0.9659318637274549  138.0  1.3334888233389253  1.3334888233389253  \\
            0.9659318637274549  139.0  1.3344475168714003  1.3344475168714003  \\
            0.9659318637274549  140.0  1.3353914101768811  1.3353914101768811  \\
            0.9659318637274549  141.0  1.336320839425736  1.336320839425736  \\
            0.9659318637274549  142.0  1.3372361307783391  1.3372361307783391  \\
            0.9659318637274549  143.0  1.3381376007520396  1.3381376007520396  \\
            0.9659318637274549  144.0  1.3390255565721936  1.3390255565721936  \\
            0.9659318637274549  145.0  1.3399002965081366  1.3399002965081366  \\
            0.9659318637274549  146.0  1.3407621101946643  1.3407621101946643  \\
            0.9659318637274549  147.0  1.3416237637065147  1.3416237637065147  \\
            0.9659318637274549  148.0  1.3425127674306  1.3425127674306  \\
            0.9659318637274549  149.0  1.3433883129495006  1.3433883129495006  \\
            0.9659318637274549  150.0  1.344250697425706  1.344250697425706  \\
            0.9659318637274549  151.0  1.3451002094706621  1.3451002094706621  \\
            0.9659318637274549  152.0  1.3459371294464606  1.3459371294464606  \\
            0.9659318637274549  153.0  1.3467617297549592  1.3467617297549592  \\
            0.9659318637274549  154.0  1.347574275114972  1.347574275114972  \\
            0.9659318637274549  155.0  1.3483750228280276  1.3483750228280276  \\
            0.9659318637274549  156.0  1.3491642230333458  1.3491642230333458  \\
            0.9659318637274549  157.0  1.349942118952374  1.349942118952374  \\
            0.9659318637274549  158.0  1.3507089471235398  1.3507089471235398  \\
            0.9659318637274549  159.0  1.351464937627588  1.351464937627588  \\
            0.9659318637274549  160.0  1.352210314303894  1.352210314303894  \\
            0.9659318637274549  161.0  1.352945294958305  1.352945294958305  \\
            0.9659318637274549  162.0  1.353670091562728  1.353670091562728  \\
            0.9659318637274549  163.0  1.3543849104469685  1.3543849104469685  \\
            0.9659318637274549  164.0  1.3550899524831062  1.3550899524831062  \\
            0.9659318637274549  165.0  1.3557854132627476  1.3557854132627476  \\
            0.9659318637274549  166.0  1.3564714832674665  1.3564714832674665  \\
            0.9659318637274549  167.0  1.3571483480327828  1.3571483480327828  \\
            0.9659318637274549  168.0  1.3578161883058881  1.3578161883058881  \\
            0.9659318637274549  169.0  1.3584751801974484  1.3584751801974484  \\
            0.9659318637274549  170.0  1.359125495327678  1.359125495327678  \\
            0.9659318637274549  171.0  1.3597673009670568  1.3597673009670568  \\
            0.9659318637274549  172.0  1.3604007601717525  1.3604007601717525  \\
            0.9659318637274549  173.0  1.3610260319140965  1.3610260319140965  \\
            0.9659318637274549  174.0  1.3616432712082904  1.3616432712082904  \\
            0.9659318637274549  175.0  1.3622526292315287  1.3622526292315287  \\
            0.9659318637274549  176.0  1.362854253440711  1.362854253440711  \\
            0.9659318637274549  177.0  1.3634809476439083  1.3634809476439083  \\
            0.9659318637274549  178.0  1.364103787739484  1.364103787739484  \\
            0.9659318637274549  179.0  1.3647185274681948  1.3647185274681948  \\
            0.9659318637274549  180.0  1.3653253196081487  1.3653253196081487  \\
            0.9659318637274549  181.0  1.3659243131946883  1.3659243131946883  \\
            0.9659318637274549  182.0  1.3665156536325307  1.3665156536325307  \\
            0.9659318637274549  183.0  1.3670994828040195  1.3670994828040195  \\
            0.9659318637274549  184.0  1.3676759391735858  1.3676759391735858  \\
            0.9659318637274549  185.0  1.3682451578885142  1.3682451578885142  \\
            0.9659318637274549  186.0  1.3688072708762409  1.3688072708762409  \\
            0.9659318637274549  187.0  1.3693624069382513  1.3693624069382513  \\
            0.9659318637274549  188.0  1.3699106918408015  1.3699106918408015  \\
            0.9659318637274549  189.0  1.3704522484024775  1.3704522484024775  \\
            0.9659318637274549  190.0  1.3709871965788043  1.3709871965788043  \\
            0.9659318637274549  191.0  1.3715156535440063  1.3715156535440063  \\
            0.9659318637274549  192.0  1.372037733769985  1.372037733769985  \\
            0.9659318637274549  193.0  1.3725535491026384  1.3725535491026384  \\
            0.9659318637274549  194.0  1.373063208835695  1.373063208835695  \\
            0.9659318637274549  195.0  1.3735668197820559  1.3735668197820559  \\
            0.9659318637274549  196.0  1.3740644863427756  1.3740644863427756  \\
            0.9659318637274549  197.0  1.3745563105738228  1.3745563105738228  \\
            0.9659318637274549  198.0  1.3750423922506017  1.3750423922506017  \\
            0.9659318637274549  199.0  1.375522828930442  1.375522828930442  \\
            0.9659318637274549  200.0  1.3759977160130337  1.3759977160130337  \\
            0.9659318637274549  201.0  1.3764671467988765  1.3764671467988765  \\
            0.9659318637274549  202.0  1.3769312125459792  1.3769312125459792  \\
            0.9659318637274549  203.0  1.3773900025246366  1.3773900025246366  \\
            0.9659318637274549  204.0  1.377843604070487  1.377843604070487  \\
            0.9659318637274549  205.0  1.378292102635994  1.378292102635994  \\
            0.9659318637274549  206.0  1.378750162582813  1.378750162582813  \\
            0.9659318637274549  207.0  1.3792158493121927  1.3792158493121927  \\
            0.9659318637274549  208.0  1.3796761695134507  1.3796761695134507  \\
            0.9659318637274549  209.0  1.380131212270387  1.380131212270387  \\
            0.9659318637274549  210.0  1.380581064753236  1.380581064753236  \\
            0.9659318637274549  211.0  1.3810258122689105  1.3810258122689105  \\
            0.9659318637274549  212.0  1.3814655383096113  1.3814655383096113  \\
            0.9659318637274549  213.0  1.3819003245999482  1.3819003245999482  \\
            0.9659318637274549  214.0  1.3823302511426983  1.3823302511426983  \\
            0.9659318637274549  215.0  1.382755396263074  1.382755396263074  \\
            0.9659318637274549  216.0  1.383175836651705  1.383175836651705  \\
            0.9659318637274549  217.0  1.3835916474063024  1.3835916474063024  \\
            0.9659318637274549  218.0  1.3840029020720728  1.3840029020720728  \\
            0.9659318637274549  219.0  1.3844096726809663  1.3844096726809663  \\
            0.9659318637274549  220.0  1.3848120297896678  1.3848120297896678  \\
            0.9679358717434869  1.0  -0.09358717434869737  -0.09358717434869737  \\
            0.9679358717434869  2.0  -0.14188376753507012  -0.14188376753507012  \\
            0.9679358717434869  3.0  -0.11457200114514765  -0.11457200114514765  \\
            0.9679358717434869  4.0  -0.053745586410917104  -0.053745586410917104  \\
            0.9679358717434869  5.0  0.019682221586029128  0.019682221586029128  \\
            0.9679358717434869  6.0  0.09556255367878631  0.09556255367878631  \\
            0.9679358717434869  7.0  0.1692151980729132  0.1692151980729132  \\
            0.9679358717434869  8.0  0.23863484544847266  0.23863484544847266  \\
            0.9679358717434869  9.0  0.30311952576481593  0.30311952576481593  \\
            0.9679358717434869  10.0  0.3625966551818254  0.3625966551818254  \\
            0.9679358717434869  11.0  0.41728732189654033  0.41728732189654033  \\
            0.9679358717434869  12.0  0.4675372723468912  0.4675372723468912  \\
            0.9679358717434869  13.0  0.5137318053473887  0.5137318053473887  \\
            0.9679358717434869  14.0  0.5562536838382646  0.5562536838382646  \\
            0.9679358717434869  15.0  0.5954633725655639  0.5954633725655639  \\
            0.9679358717434869  16.0  0.631690901583008  0.631690901583008  \\
            0.9679358717434869  17.0  0.6652337255965554  0.6652337255965554  \\
            0.9679358717434869  18.0  0.6963575818759867  0.6963575818759867  \\
            0.9679358717434869  19.0  0.7252987435439293  0.7252987435439293  \\
            0.9679358717434869  20.0  0.7522668148267178  0.7522668148267178  \\
            0.9679358717434869  21.0  0.7774476225177609  0.7774476225177609  \\
            0.9679358717434869  22.0  0.801005980746331  0.801005980746331  \\
            0.9679358717434869  23.0  0.8230882277375267  0.8230882277375267  \\
            0.9679358717434869  24.0  0.8438244988144781  0.8438244988144781  \\
            0.9679358717434869  25.0  0.8633307342795271  0.8633307342795271  \\
            0.9679358717434869  26.0  0.8817104378433932  0.8817104378433932  \\
            0.9679358717434869  27.0  0.899056208714903  0.899056208714903  \\
            0.9679358717434869  28.0  0.9154510727052917  0.9154510727052917  \\
            0.9679358717434869  29.0  0.9309696372216567  0.9309696372216567  \\
            0.9679358717434869  30.0  0.9456790932218054  0.9456790932218054  \\
            0.9679358717434869  31.0  0.9596400848552221  0.9596400848552221  \\
            0.9679358717434869  32.0  0.973586796715407  0.973586796715407  \\
            0.9679358717434869  33.0  0.986968349599494  0.986968349599494  \\
            0.9679358717434869  34.0  0.9996741479074541  0.9996741479074541  \\
            0.9679358717434869  35.0  1.0117537844043487  1.0117537844043487  \\
            0.9679358717434869  36.0  1.023252150432827  1.023252150432827  \\
            0.9679358717434869  37.0  1.0342099755285563  1.0342099755285563  \\
            0.9679358717434869  38.0  1.0446642950870924  1.0446642950870924  \\
            0.9679358717434869  39.0  1.0546488569067471  1.0546488569067471  \\
            0.9679358717434869  40.0  1.0641944756344848  1.0641944756344848  \\
            0.9679358717434869  41.0  1.0733293426680195  1.0733293426680195  \\
            0.9679358717434869  42.0  1.0820792978548306  1.0820792978548306  \\
            0.9679358717434869  43.0  1.0904680683281374  1.0904680683281374  \\
            0.9679358717434869  44.0  1.098517478991284  1.098517478991284  \\
            0.9679358717434869  45.0  1.1062476384739117  1.1062476384739117  \\
            0.9679358717434869  46.0  1.1136771038095874  1.1136771038095874  \\
            0.9679358717434869  47.0  1.1208230266054318  1.1208230266054318  \\
            0.9679358717434869  48.0  1.1277012830721915  1.1277012830721915  \\
            0.9679358717434869  49.0  1.1343265899453057  1.1343265899453057  \\
            0.9679358717434869  50.0  1.1407126080423824  1.1407126080423824  \\
            0.9679358717434869  51.0  1.1468720349614223  1.1468720349614223  \\
            0.9679358717434869  52.0  1.1528166882195696  1.1528166882195696  \\
            0.9679358717434869  53.0  1.1585575799582748  1.1585575799582748  \\
            0.9679358717434869  54.0  1.1641049841923456  1.1641049841923456  \\
            0.9679358717434869  55.0  1.169468497453623  1.169468497453623  \\
            0.9679358717434869  56.0  1.1746570935713132  1.1746570935713132  \\
            0.9679358717434869  57.0  1.1796791732375844  1.1796791732375844  \\
            0.9679358717434869  58.0  1.1845426089266486  1.1845426089266486  \\
            0.9679358717434869  59.0  1.1892547856661155  1.1892547856661155  \\
            0.9679358717434869  60.0  1.1938226380993464  1.1938226380993464  \\
            0.9679358717434869  61.0  1.198252684225434  1.198252684225434  \\
            0.9679358717434869  62.0  1.2025510561582704  1.2025510561582704  \\
            0.9679358717434869  63.0  1.2068791860414299  1.2068791860414299  \\
            0.9679358717434869  64.0  1.2111686345773476  1.2111686345773476  \\
            0.9679358717434869  65.0  1.2153292555051123  1.2153292555051123  \\
            0.9679358717434869  66.0  1.219366743783182  1.219366743783182  \\
            0.9679358717434869  67.0  1.2232864647957074  1.2232864647957074  \\
            0.9679358717434869  68.0  1.2270934777729126  1.2270934777729126  \\
            0.9679358717434869  69.0  1.2307925572486713  1.2307925572486713  \\
            0.9679358717434869  70.0  1.2343882127439216  1.2343882127439216  \\
            0.9679358717434869  71.0  1.2378847068442689  1.2378847068442689  \\
            0.9679358717434869  72.0  1.2412860718221257  1.2412860718221257  \\
            0.9679358717434869  73.0  1.2445961249378608  1.2445961249378608  \\
            0.9679358717434869  74.0  1.2478184825405563  1.2478184825405563  \\
            0.9679358717434869  75.0  1.2509565730764955  1.2509565730764955  \\
            0.9679358717434869  76.0  1.254013649102562  1.254013649102562  \\
            0.9679358717434869  77.0  1.2569927983920506  1.2569927983920506  \\
            0.9679358717434869  78.0  1.259896954211671  1.259896954211671  \\
            0.9679358717434869  79.0  1.2627289048408052  1.2627289048408052  \\
            0.9679358717434869  80.0  1.2654913023973207  1.2654913023973207  \\
            0.9679358717434869  81.0  1.2681866710279839  1.2681866710279839  \\
            0.9679358717434869  82.0  1.2708174145160802  1.2708174145160802  \\
            0.9679358717434869  83.0  1.2733858233539979  1.2733858233539979  \\
            0.9679358717434869  84.0  1.2758940813239874  1.2758940813239874  \\
            0.9679358717434869  85.0  1.2783442716265472  1.2783442716265472  \\
            0.9679358717434869  86.0  1.2807383825921477  1.2807383825921477  \\
            0.9679358717434869  87.0  1.2830783130089602  1.2830783130089602  \\
            0.9679358717434869  88.0  1.285365877096284  1.285365877096284  \\
            0.9679358717434869  89.0  1.2876028091508125  1.2876028091508125  \\
            0.9679358717434869  90.0  1.2897907678905314  1.2897907678905314  \\
            0.9679358717434869  91.0  1.2919313405188984  1.2919313405188984  \\
            0.9679358717434869  92.0  1.2940260465300801  1.2940260465300801  \\
            0.9679358717434869  93.0  1.2960763412742298  1.2960763412742298  \\
            0.9679358717434869  94.0  1.2981350903533766  1.2981350903533766  \\
            0.9679358717434869  95.0  1.3002149748304042  1.3002149748304042  \\
            0.9679358717434869  96.0  1.3022499525378612  1.3022499525378612  \\
            0.9679358717434869  97.0  1.3042414515059948  1.3042414515059948  \\
            0.9679358717434869  98.0  1.3061908402321991  1.3061908402321991  \\
            0.9679358717434869  99.0  1.3080994307346265  1.3080994307346265  \\
            0.9679358717434869  100.0  1.3099684814205872  1.3099684814205872  \\
            0.9679358717434869  101.0  1.3117991997827625  1.3117991997827625  \\
            0.9679358717434869  102.0  1.3135927449350033  1.3135927449350033  \\
            0.9679358717434869  103.0  1.315350229998817  1.315350229998817  \\
            0.9679358717434869  104.0  1.3170727243505458  1.3170727243505458  \\
            0.9679358717434869  105.0  1.3187612557386867  1.3187612557386867  \\
            0.9679358717434869  106.0  1.3204168122799007  1.3204168122799007  \\
            0.9679358717434869  107.0  1.322040344341828  1.322040344341828  \\
            0.9679358717434869  108.0  1.3236327663199763  1.3236327663199763  \\
            0.9679358717434869  109.0  1.3251949583156235  1.3251949583156235  \\
            0.9679358717434869  110.0  1.3267277677210751  1.3267277677210751  \\
            0.9679358717434869  111.0  1.328232010718112  1.328232010718112  \\
            0.9679358717434869  112.0  1.329708473695217  1.329708473695217  \\
            0.9679358717434869  113.0  1.3311579145885029  1.3311579145885029  \\
            0.9679358717434869  114.0  1.332581064151215  1.332581064151215  \\
            0.9679358717434869  115.0  1.333978627156104  1.333978627156104  \\
            0.9679358717434869  116.0  1.3353512835347863  1.3353512835347863  \\
            0.9679358717434869  117.0  1.336699689457913  1.336699689457913  \\
            0.9679358717434869  118.0  1.3380244783596407  1.3380244783596407  \\
            0.9679358717434869  119.0  1.3393262619098172  1.3393262619098172  \\
            0.9679358717434869  120.0  1.3406056309368197  1.3406056309368197  \\
            0.9679358717434869  121.0  1.3418631563040522  1.3418631563040522  \\
            0.9679358717434869  122.0  1.343099389742732  1.343099389742732  \\
            0.9679358717434869  123.0  1.3443148646434704  1.3443148646434704  \\
            0.9679358717434869  124.0  1.3455100968090445  1.3455100968090445  \\
            0.9679358717434869  125.0  1.3467026502386077  1.3467026502386077  \\
            0.9679358717434869  126.0  1.3479258409061012  1.3479258409061012  \\
            0.9679358717434869  127.0  1.3491282154749509  1.3491282154749509  \\
            0.9679358717434869  128.0  1.3503102943518317  1.3503102943518317  \\
            0.9679358717434869  129.0  1.3514725809097579  1.3514725809097579  \\
            0.9679358717434869  130.0  1.35261556217378  1.35261556217378  \\
            0.9679358717434869  131.0  1.353739709473959  1.353739709473959  \\
            0.9679358717434869  132.0  1.3548454790675657  1.3548454790675657  \\
            0.9679358717434869  133.0  1.355933312732081  1.355933312732081  \\
            0.9679358717434869  134.0  1.357003638330606  1.357003638330606  \\
            0.9679358717434869  135.0  1.3580568703511628  1.3580568703511628  \\
            0.9679358717434869  136.0  1.3590934104212606  1.3590934104212606  \\
            0.9679358717434869  137.0  1.3601136477990514  1.3601136477990514  \\
            0.9679358717434869  138.0  1.3611179598422813  1.3611179598422813  \\
            0.9679358717434869  139.0  1.3621067124561979  1.3621067124561979  \\
            0.9679358717434869  140.0  1.3630802605215333  1.3630802605215333  \\
            0.9679358717434869  141.0  1.36403894830352  1.36403894830352  \\
            0.9679358717434869  142.0  1.3649831098429743  1.3649831098429743  \\
            0.9679358717434869  143.0  1.3659130693303174  1.3659130693303174  \\
            0.9679358717434869  144.0  1.3668291414633673  1.3668291414633673  \\
            0.9679358717434869  145.0  1.3677316317898058  1.3677316317898058  \\
            0.9679358717434869  146.0  1.3686208370349415  1.3686208370349415  \\
            0.9679358717434869  147.0  1.3694970454156354  1.3694970454156354  \\
            0.9679358717434869  148.0  1.3703605369409402  1.3703605369409402  \\
            0.9679358717434869  149.0  1.3712115837002072  1.3712115837002072  \\
            0.9679358717434869  150.0  1.3720504501391704  1.3720504501391704  \\
            0.9679358717434869  151.0  1.3728773933246576  1.3728773933246576  \\
            0.9679358717434869  152.0  1.3736926631984299  1.3736926631984299  \\
            0.9679358717434869  153.0  1.3744965028206635  1.3744965028206635  \\
            0.9679358717434869  154.0  1.3752891486036138  1.3752891486036138  \\
            0.9679358717434869  155.0  1.3760708305357938  1.3760708305357938  \\
            0.9679358717434869  156.0  1.3768445545265797  1.3768445545265797  \\
            0.9679358717434869  157.0  1.3776489062951214  1.3776489062951214  \\
            0.9679358717434869  158.0  1.3784418731773613  1.3784418731773613  \\
            0.9679358717434869  159.0  1.3792236909176803  1.3792236909176803  \\
            0.9679358717434869  160.0  1.3799945888851393  1.3799945888851393  \\
            0.9679358717434869  161.0  1.380754790285268  1.380754790285268  \\
            0.9679358717434869  162.0  1.3815045123634533  1.3815045123634533  \\
            0.9679358717434869  163.0  1.382243966600422  1.382243966600422  \\
            0.9679358717434869  164.0  1.3829733589001607  1.3829733589001607  \\
            0.9679358717434869  165.0  1.3836928897705911  1.3836928897705911  \\
            0.9679358717434869  166.0  1.3844027544972983  1.3844027544972983  \\
            0.9679358717434869  167.0  1.3851031433107004  1.3851031433107004  \\
            0.9679358717434869  168.0  1.3857942415468358  1.3857942415468358  \\
            0.9679358717434869  169.0  1.3864762298021707  1.3864762298021707  \\
            0.9679358717434869  170.0  1.3871492840825312  1.3871492840825312  \\
            0.9679358717434869  171.0  1.38781357594659  1.38781357594659  \\
            0.9679358717434869  172.0  1.3884692726439853  1.3884692726439853  \\
            0.9679358717434869  173.0  1.3891165372484071  1.3891165372484071  \\
            0.9679358717434869  174.0  1.3897555287857954  1.3897555287857954  \\
            0.9679358717434869  175.0  1.3903864023579096  1.3903864023579096  \\
            0.9679358717434869  176.0  1.3910093092613967  1.3910093092613967  \\
            0.9679358717434869  177.0  1.391624397102637  1.391624397102637  \\
            0.9679358717434869  178.0  1.3922318099084432  1.3922318099084432  \\
            0.9679358717434869  179.0  1.3928316882328726  1.3928316882328726  \\
            0.9679358717434869  180.0  1.3934241692601936  1.3934241692601936  \\
            0.9679358717434869  181.0  1.3940093869043668  1.3940093869043668  \\
            0.9679358717434869  182.0  1.394587471904923  1.394587471904923  \\
            0.9679358717434869  183.0  1.3951585519195697  1.3951585519195697  \\
            0.9679358717434869  184.0  1.3957227516136188  1.3957227516136188  \\
            0.9679358717434869  185.0  1.3962801927463069  1.3962801927463069  \\
            0.9679358717434869  186.0  1.3968309942542072  1.3968309942542072  \\
            0.9679358717434869  187.0  1.3973752723317232  1.3973752723317232  \\
            0.9679358717434869  188.0  1.397940248397348  1.397940248397348  \\
            0.9679358717434869  189.0  1.3985022009189558  1.3985022009189558  \\
            0.9679358717434869  190.0  1.3990573400014374  1.3990573400014374  \\
            0.9679358717434869  191.0  1.3996057858939133  1.3996057858939133  \\
            0.9679358717434869  192.0  1.4001476560820643  1.4001476560820643  \\
            0.9679358717434869  193.0  1.4006830653659366  1.4006830653659366  \\
            0.9679358717434869  194.0  1.401212125935251  1.401212125935251  \\
            0.9679358717434869  195.0  1.4017349474421539  1.4017349474421539  \\
            0.9679358717434869  196.0  1.4022516370716203  1.4022516370716203  \\
            0.9679358717434869  197.0  1.402762299609502  1.402762299609502  \\
            0.9679358717434869  198.0  1.4032670375083964  1.4032670375083964  \\
            0.9679358717434869  199.0  1.4037659509513611  1.4037659509513611  \\
            0.9679358717434869  200.0  1.4042591379136244  1.4042591379136244  \\
            0.9679358717434869  201.0  1.4047466942221951  1.4047466942221951  \\
            0.9679358717434869  202.0  1.4052287136137296  1.4052287136137296  \\
            0.9679358717434869  203.0  1.4057052877904201  1.4057052877904201  \\
            0.9679358717434869  204.0  1.406176506474203  1.406176506474203  \\
            0.9679358717434869  205.0  1.4066424574592375  1.4066424574592375  \\
            0.9679358717434869  206.0  1.407103226662709  1.407103226662709  \\
            0.9679358717434869  207.0  1.4075588981741158  1.4075588981741158  \\
            0.9679358717434869  208.0  1.40800955430295  1.40800955430295  \\
            0.9679358717434869  209.0  1.408455275624999  1.408455275624999  \\
            0.9679358717434869  210.0  1.4088961410271164  1.4088961410271164  \\
            0.9679358717434869  211.0  1.4093322277507383  1.4093322277507383  \\
            0.9679358717434869  212.0  1.4097636114339966  1.4097636114339966  \\
            0.9679358717434869  213.0  1.4101903661525585  1.4101903661525585  \\
            0.9679358717434869  214.0  1.410612564459307  1.410612564459307  \\
            0.9679358717434869  215.0  1.4110302774227577  1.4110302774227577  \\
            0.9679358717434869  216.0  1.4114435746643663  1.4114435746643663  \\
            0.9679358717434869  217.0  1.4118525243947029  1.4118525243947029  \\
            0.9679358717434869  218.0  1.4122571934485812  1.4122571934485812  \\
            0.9679358717434869  219.0  1.412673460166494  1.412673460166494  \\
            0.9679358717434869  220.0  1.413092419372986  1.413092419372986  \\
            0.969939879759519  1.0  -0.09398797595190378  -0.09398797595190378  \\
            0.969939879759519  2.0  -0.14134936539746157  -0.14134936539746157  \\
            0.969939879759519  3.0  -0.11276839393071883  -0.11276839393071883  \\
            0.969939879759519  4.0  -0.050386487260234786  -0.050386487260234786  \\
            0.969939879759519  5.0  0.024652479562299184  0.024652479562299184  \\
            0.969939879759519  6.0  0.10208989407386208  0.10208989407386208  \\
            0.969939879759519  7.0  0.17719985425396237  0.17719985425396237  \\
            0.969939879759519  8.0  0.24796259185036737  0.24796259185036737  \\
            0.969939879759519  9.0  0.3136763036562635  0.3136763036562635  \\
            0.969939879759519  10.0  0.37427502357362075  0.37427502357362075  \\
            0.969939879759519  11.0  0.42998891556005775  0.42998891556005775  \\
            0.969939879759519  12.0  0.4811733356823531  0.4811733356823531  \\
            0.969939879759519  13.0  0.5282228322190589  0.5282228322190589  \\
            0.969939879759519  14.0  0.571528678271576  0.571528678271576  \\
            0.969939879759519  15.0  0.6114589860836219  0.6114589860836219  \\
            0.969939879759519  16.0  0.648350571111263  0.648350571111263  \\
            0.969939879759519  17.0  0.6825068683733386  0.6825068683733386  \\
            0.969939879759519  18.0  0.7141988693723744  0.7141988693723744  \\
            0.969939879759519  19.0  0.7436674591418856  0.7436674591418856  \\
            0.969939879759519  20.0  0.7711262917327227  0.7711262917327227  \\
            0.969939879759519  21.0  0.7967647548060539  0.7967647548060539  \\
            0.969939879759519  22.0  0.8207507992573775  0.8207507992573775  \\
            0.969939879759519  23.0  0.8432335325922493  0.8432335325922493  \\
            0.969939879759519  24.0  0.864345540898646  0.864345540898646  \\
            0.969939879759519  25.0  0.8842049388659841  0.8842049388659841  \\
            0.969939879759519  26.0  0.9029171643780163  0.9029171643780163  \\
            0.969939879759519  27.0  0.9205765416101548  0.9205765416101548  \\
            0.969939879759519  28.0  0.9372676387257275  0.9372676387257275  \\
            0.969939879759519  29.0  0.9530664456968683  0.9530664456968683  \\
            0.969939879759519  30.0  0.9680413958847476  0.9680413958847476  \\
            0.969939879759519  31.0  0.9822542525846197  0.9822542525846197  \\
            0.969939879759519  32.0  0.9957608791983424  0.9957608791983424  \\
            0.969939879759519  33.0  1.008611909260265  1.008611909260265  \\
            0.969939879759519  34.0  1.0213711715241083  1.0213711715241083  \\
            0.969939879759519  35.0  1.0336910096956498  1.0336910096956498  \\
            0.969939879759519  36.0  1.0454188166243858  1.0454188166243858  \\
            0.969939879759519  37.0  1.056596020123589  1.056596020123589  \\
            0.969939879759519  38.0  1.0672602956292288  1.0672602956292288  \\
            0.969939879759519  39.0  1.077445978578986  1.077445978578986  \\
            0.969939879759519  40.0  1.0871844240225923  1.0871844240225923  \\
            0.969939879759519  41.0  1.0965043211023535  1.0965043211023535  \\
            0.969939879759519  42.0  1.1054319688185996  1.1054319688185996  \\
            0.969939879759519  43.0  1.1139915184839462  1.1139915184839462  \\
            0.969939879759519  44.0  1.1222051874331445  1.1222051874331445  \\
            0.969939879759519  45.0  1.1300934478596802  1.1300934478596802  \\
            0.969939879759519  46.0  1.1376751940702927  1.1376751940702927  \\
            0.969939879759519  47.0  1.1449678909640009  1.1449678909640009  \\
            0.969939879759519  48.0  1.1519877061353272  1.1519877061353272  \\
            0.969939879759519  49.0  1.158749627659655  1.158749627659655  \\
            0.969939879759519  50.0  1.1652675693298544  1.1652675693298544  \\
            0.969939879759519  51.0  1.1715544648693976  1.1715544648693976  \\
            0.969939879759519  52.0  1.1776223524399114  1.1776223524399114  \\
            0.969939879759519  53.0  1.1834824505850756  1.1834824505850756  \\
            0.969939879759519  54.0  1.1891452266023548  1.1891452266023548  \\
            0.969939879759519  55.0  1.1946204582056894  1.1946204582056894  \\
            0.969939879759519  56.0  1.199917289232048  1.199917289232048  \\
            0.969939879759519  57.0  1.2050442800500731  1.2050442800500731  \\
            0.969939879759519  58.0  1.210009453247576  1.210009453247576  \\
            0.969939879759519  59.0  1.2148203351041582  1.2148203351041582  \\
            0.969939879759519  60.0  1.2194839932944388  1.2194839932944388  \\
            0.969939879759519  61.0  1.224007071214387  1.224007071214387  \\
            0.969939879759519  62.0  1.2283958192775821  1.2283958192775821  \\
            0.969939879759519  63.0  1.232656123487974  1.232656123487974  \\
            0.969939879759519  64.0  1.236793531561117  1.236793531561117  \\
            0.969939879759519  65.0  1.2408132768351614  1.2408132768351614  \\
            0.969939879759519  66.0  1.2447203001862563  1.2447203001862563  \\
            0.969939879759519  67.0  1.2486164855711417  1.2486164855711417  \\
            0.969939879759519  68.0  1.252511839452777  1.252511839452777  \\
            0.969939879759519  69.0  1.256296979726105  1.256296979726105  \\
            0.969939879759519  70.0  1.2599765027445005  1.2599765027445005  \\
            0.969939879759519  71.0  1.2635547535896183  1.2635547535896183  \\
            0.969939879759519  72.0  1.2670358429597173  1.2670358429597173  \\
            0.969939879759519  73.0  1.2704236627177226  1.2704236627177226  \\
            0.969939879759519  74.0  1.273721900221213  1.273721900221213  \\
            0.969939879759519  75.0  1.2769340515438972  1.2769340515438972  \\
            0.969939879759519  76.0  1.2800634336871366  1.2800634336871366  \\
            0.969939879759519  77.0  1.2831131958701438  1.2831131958701438  \\
            0.969939879759519  78.0  1.286086329978743  1.286086329978743  \\
            0.969939879759519  79.0  1.2889856802448083  1.2889856802448083  \\
            0.969939879759519  80.0  1.2918139522214553  1.2918139522214553  \\
            0.969939879759519  81.0  1.2945737211130117  1.2945737211130117  \\
            0.969939879759519  82.0  1.2972674395129984  1.2972674395129984  \\
            0.969939879759519  83.0  1.299897444598638  1.299897444598638  \\
            0.969939879759519  84.0  1.3024659648257138  1.3024659648257138  \\
            0.969939879759519  85.0  1.3049751261637903  1.3049751261637903  \\
            0.969939879759519  86.0  1.307426957908083  1.307426957908083  \\
            0.969939879759519  87.0  1.309823398101077  1.309823398101077  \\
            0.969939879759519  88.0  1.3121662985940636  1.3121662985940636  \\
            0.969939879759519  89.0  1.314457429776144  1.314457429776144  \\
            0.969939879759519  90.0  1.3166984849958696  1.3166984849958696  \\
            0.969939879759519  91.0  1.3188910846984947  1.3188910846984947  \\
            0.969939879759519  92.0  1.3210367802999943  1.3210367802999943  \\
            0.969939879759519  93.0  1.3231370578170463  1.3231370578170463  \\
            0.969939879759519  94.0  1.3251933412707793  1.3251933412707793  \\
            0.969939879759519  95.0  1.3272069958804966  1.3272069958804966  \\
            0.969939879759519  96.0  1.3291793310623292  1.3291793310623292  \\
            0.969939879759519  97.0  1.3311116032465373  1.3311116032465373  \\
            0.969939879759519  98.0  1.3330050185261346  1.3330050185261346  \\
            0.969939879759519  99.0  1.3348607351484774  1.3348607351484774  \\
            0.969939879759519  100.0  1.3366994782766906  1.3366994782766906  \\
            0.969939879759519  101.0  1.3385789469291138  1.3385789469291138  \\
            0.969939879759519  102.0  1.340420360699495  1.340420360699495  \\
            0.969939879759519  103.0  1.3422248563700931  1.3422248563700931  \\
            0.969939879759519  104.0  1.3439935261404992  1.3439935261404992  \\
            0.969939879759519  105.0  1.345727419781646  1.345727419781646  \\
            0.969939879759519  106.0  1.3474275466665304  1.3474275466665304  \\
            0.969939879759519  107.0  1.349094877686005  1.349094877686005  \\
            0.969939879759519  108.0  1.3507303470569454  1.3507303470569454  \\
            0.969939879759519  109.0  1.352334854029836  1.352334854029836  \\
            0.969939879759519  110.0  1.353909264502227  1.353909264502227  \\
            0.969939879759519  111.0  1.3554544125439851  1.3554544125439851  \\
            0.969939879759519  112.0  1.3569711018399793  1.3569711018399793  \\
            0.969939879759519  113.0  1.3584601070552376  1.3584601070552376  \\
            0.969939879759519  114.0  1.3599221751274997  1.3599221751274997  \\
            0.969939879759519  115.0  1.3613580264915037  1.3613580264915037  \\
            0.969939879759519  116.0  1.3627683562392452  1.3627683562392452  \\
            0.969939879759519  117.0  1.3641538352200235  1.3641538352200235  \\
            0.969939879759519  118.0  1.3655151110838841  1.3655151110838841  \\
            0.969939879759519  119.0  1.3668528092718488  1.3668528092718488  \\
            0.969939879759519  120.0  1.368167533955993  1.368167533955993  \\
            0.969939879759519  121.0  1.3694598689323803  1.3694598689323803  \\
            0.969939879759519  122.0  1.3707303784695262  1.3707303784695262  \\
            0.969939879759519  123.0  1.3719796081149551  1.3719796081149551  \\
            0.969939879759519  124.0  1.3732080854622655  1.3732080854622655  \\
            0.969939879759519  125.0  1.3744163208808764  1.3744163208808764  \\
            0.969939879759519  126.0  1.375604808210647  1.375604808210647  \\
            0.969939879759519  127.0  1.3767740254231968  1.3767740254231968  \\
            0.969939879759519  128.0  1.377924435251873  1.377924435251873  \\
            0.969939879759519  129.0  1.3790564857920118  1.3790564857920118  \\
            0.969939879759519  130.0  1.3801706110731866  1.3801706110731866  \\
            0.969939879759519  131.0  1.3812672316048265  1.3812672316048265  \\
            0.969939879759519  132.0  1.382346754896799  1.382346754896799  \\
            0.969939879759519  133.0  1.383409575956126  1.383409575956126  \\
            0.969939879759519  134.0  1.384508325470841  1.384508325470841  \\
            0.969939879759519  135.0  1.3855933193594836  1.3855933193594836  \\
            0.969939879759519  136.0  1.3866611823010735  1.3866611823010735  \\
            0.969939879759519  137.0  1.3877123125827506  1.3877123125827506  \\
            0.969939879759519  138.0  1.3887470963456374  1.3887470963456374  \\
            0.969939879759519  139.0  1.3897659080409954  1.3897659080409954  \\
            0.969939879759519  140.0  1.3907691108661826  1.3907691108661826  \\
            0.969939879759519  141.0  1.3917570571813012  1.3917570571813012  \\
            0.969939879759519  142.0  1.392730088907612  1.392730088907612  \\
            0.969939879759519  143.0  1.3936885379085977  1.3936885379085977  \\
            0.969939879759519  144.0  1.3946327263545408  1.3946327263545408  \\
            0.969939879759519  145.0  1.3955629670714753  1.3955629670714753  \\
            0.969939879759519  146.0  1.396479563875216  1.396479563875216  \\
            0.969939879759519  147.0  1.397382811891304  1.397382811891304  \\
            0.969939879759519  148.0  1.3982729978614188  1.3982729978614188  \\
            0.969939879759519  149.0  1.399150400437056  1.399150400437056  \\
            0.969939879759519  150.0  1.4000152904609746  1.4000152904609746  \\
            0.969939879759519  151.0  1.4008679312370576  1.4008679312370576  \\
            0.969939879759519  152.0  1.401708578789116  1.401708578789116  \\
            0.969939879759519  153.0  1.4025374821091572  1.4025374821091572  \\
            0.969939879759519  154.0  1.4033548833956422  1.4033548833956422  \\
            0.969939879759519  155.0  1.4041610182821165  1.4041610182821165  \\
            0.969939879759519  156.0  1.4049561160568114  1.4049561160568114  \\
            0.969939879759519  157.0  1.4057403998734226  1.4057403998734226  \\
            0.969939879759519  158.0  1.4065140869536887  1.4065140869536887  \\
            0.969939879759519  159.0  1.407277388781979  1.407277388781979  \\
            0.969939879759519  160.0  1.4080305112923044  1.4080305112923044  \\
            0.969939879759519  161.0  1.4087736550481578  1.4087736550481578  \\
            0.969939879759519  162.0  1.409507015415391  1.409507015415391  \\
            0.969939879759519  163.0  1.4102307827284926  1.4102307827284926  \\
            0.969939879759519  164.0  1.4109451424505703  1.4109451424505703  \\
            0.969939879759519  165.0  1.4116502753273312  1.4116502753273312  \\
            0.969939879759519  166.0  1.4123463575351967  1.4123463575351967  \\
            0.969939879759519  167.0  1.4130579385886155  1.4130579385886155  \\
            0.969939879759519  168.0  1.4137722947877858  1.4137722947877858  \\
            0.969939879759519  169.0  1.4144772794068952  1.4144772794068952  \\
            0.969939879759519  170.0  1.4151730728373866  1.4151730728373866  \\
            0.969939879759519  171.0  1.4158598509261235  1.4158598509261235  \\
            0.969939879759519  172.0  1.4165377851162182  1.4165377851162182  \\
            0.969939879759519  173.0  1.4172070425827152  1.4172070425827152  \\
            0.969939879759519  174.0  1.4178677863633005  1.4178677863633005  \\
            0.969939879759519  175.0  1.4185201754842902  1.4185201754842902  \\
            0.969939879759519  176.0  1.4191643650820822  1.4191643650820822  \\
            0.969939879759519  177.0  1.4198005065202501  1.4198005065202501  \\
            0.969939879759519  178.0  1.4204287475024584  1.4204287475024584  \\
            0.969939879759519  179.0  1.4210492321814172  1.4210492321814172  \\
            0.969939879759519  180.0  1.4216621012639004  1.4216621012639004  \\
            0.969939879759519  181.0  1.4222674921122378  1.4222674921122378  \\
            0.969939879759519  182.0  1.4228655388421283  1.4228655388421283  \\
            0.969939879759519  183.0  1.423456372417134  1.423456372417134  \\
            0.969939879759519  184.0  1.424040120739909  1.424040120739909  \\
            0.969939879759519  185.0  1.4246169087403053  1.4246169087403053  \\
            0.969939879759519  186.0  1.4251868584604679  1.4251868584604679  \\
            0.969939879759519  187.0  1.4257500891370252  1.4257500891370252  \\
            0.969939879759519  188.0  1.4263067172805624  1.4263067172805624  \\
            0.969939879759519  189.0  1.4268568567523816  1.4268568567523816  \\
            0.969939879759519  190.0  1.4274006188387085  1.4274006188387085  \\
            0.969939879759519  191.0  1.4279381123224535  1.4279381123224535  \\
            0.969939879759519  192.0  1.4284694435526144  1.4284694435526144  \\
            0.969939879759519  193.0  1.4289947165113308  1.4289947165113308  \\
            0.969939879759519  194.0  1.4295140328788505  1.4295140328788505  \\
            0.969939879759519  195.0  1.4300274920962934  1.4300274920962934  \\
            0.969939879759519  196.0  1.4305351914264641  1.4305351914264641  \\
            0.969939879759519  197.0  1.4310372260126307  1.4310372260126307  \\
            0.969939879759519  198.0  1.4315336889354942  1.4315336889354942  \\
            0.969939879759519  199.0  1.4320246712682612  1.4320246712682612  \\
            0.969939879759519  200.0  1.4325205598142172  1.4325205598142172  \\
            0.969939879759519  201.0  1.4330262416455137  1.4330262416455137  \\
            0.969939879759519  202.0  1.4335262146814798  1.4335262146814798  \\
            0.969939879759519  203.0  1.4340205730562037  1.4340205730562037  \\
            0.969939879759519  204.0  1.4345094088779187  1.4345094088779187  \\
            0.969939879759519  205.0  1.4349928122824793  1.4349928122824793  \\
            0.969939879759519  206.0  1.4354708714852347  1.4354708714852347  \\
            0.969939879759519  207.0  1.4359436728313193  1.4359436728313193  \\
            0.969939879759519  208.0  1.436411300844312  1.436411300844312  \\
            0.969939879759519  209.0  1.4368738382734825  1.4368738382734825  \\
            0.969939879759519  210.0  1.4373313661394982  1.4373313661394982  \\
            0.969939879759519  211.0  1.4377839637788292  1.4377839637788292  \\
            0.969939879759519  212.0  1.4382317088867393  1.4382317088867393  \\
            0.969939879759519  213.0  1.4386746775589985  1.4386746775589985  \\
            0.969939879759519  214.0  1.4391129443323627  1.4391129443323627  \\
            0.969939879759519  215.0  1.439546582223822  1.439546582223822  \\
            0.969939879759519  216.0  1.4399756627686784  1.4399756627686784  \\
            0.969939879759519  217.0  1.4404002560574936  1.4404002560574936  \\
            0.969939879759519  218.0  1.4408204307719652  1.4408204307719652  \\
            0.969939879759519  219.0  1.4412362542197512  1.4412362542197512  \\
            0.969939879759519  220.0  1.441647792368226  1.441647792368226  \\
            0.9719438877755511  1.0  -0.09438877755511019  -0.09438877755511019  \\
            0.9719438877755511  2.0  -0.14081496325985302  -0.14081496325985302  \\
            0.9719438877755511  3.0  -0.11096478671629001  -0.11096478671629001  \\
            0.9719438877755511  4.0  -0.04702738810955247  -0.04702738810955247  \\
            0.9719438877755511  5.0  0.02962273753856924  0.02962273753856924  \\
            0.9719438877755511  6.0  0.10861723446893781  0.10861723446893781  \\
            0.9719438877755511  7.0  0.18518451043501102  0.18518451043501102  \\
            0.9719438877755511  8.0  0.2572903382522621  0.2572903382522621  \\
            0.9719438877755511  9.0  0.32423308154771  0.32423308154771  \\
            0.9719438877755511  10.0  0.38595339196541617  0.38595339196541617  \\
            0.9719438877755511  11.0  0.4426905092235752  0.4426905092235752  \\
            0.9719438877755511  12.0  0.494809399017815  0.494809399017815  \\
            0.9719438877755511  13.0  0.54271385909073  0.54271385909073  \\
            0.9719438877755511  14.0  0.5868036727048865  0.5868036727048865  \\
            0.9719438877755511  15.0  0.6274545996016799  0.6274545996016799  \\
            0.9719438877755511  16.0  0.665010240639518  0.665010240639518  \\
            0.9719438877755511  17.0  0.6997800111501201  0.6997800111501201  \\
            0.9719438877755511  18.0  0.7320401568687604  0.7320401568687604  \\
            0.9719438877755511  19.0  0.7620361747398419  0.7620361747398419  \\
            0.9719438877755511  20.0  0.7899857686387277  0.7899857686387277  \\
            0.9719438877755511  21.0  0.8160818870943451  0.8160818870943451  \\
            0.9719438877755511  22.0  0.840495617768424  0.840495617768424  \\
            0.9719438877755511  23.0  0.8633788374469735  0.8633788374469735  \\
            0.9719438877755511  24.0  0.884866582982814  0.884866582982814  \\
            0.9719438877755511  25.0  0.905079143452441  0.905079143452441  \\
            0.9719438877755511  26.0  0.9241238909126408  0.9241238909126408  \\
            0.9719438877755511  27.0  0.9420968745054068  0.9420968745054068  \\
            0.9719438877755511  28.0  0.9590842047461621  0.9590842047461621  \\
            0.9719438877755511  29.0  0.9751632541720784  0.9751632541720784  \\
            0.9719438877755511  30.0  0.9904036985476897  0.9904036985476897  \\
            0.9719438877755511  31.0  1.0048684203140175  1.0048684203140175  \\
            0.9719438877755511  32.0  1.0186142933520042  1.0186142933520042  \\
            0.9719438877755511  33.0  1.0316928656313316  1.0316928656313316  \\
            0.9719438877755511  34.0  1.0441509540338771  1.0441509540338771  \\
            0.9719438877755511  35.0  1.0560311636147524  1.0560311636147524  \\
            0.9719438877755511  36.0  1.0675854828159423  1.0675854828159423  \\
            0.9719438877755511  37.0  1.0789820647186217  1.0789820647186217  \\
            0.9719438877755511  38.0  1.089856296171365  1.089856296171365  \\
            0.9719438877755511  39.0  1.100243100251227  1.100243100251227  \\
            0.9719438877755511  40.0  1.1101743724106996  1.1101743724106996  \\
            0.9719438877755511  41.0  1.1196792995366895  1.1196792995366895  \\
            0.9719438877755511  42.0  1.1287846397823664  1.1287846397823664  \\
            0.9719438877755511  43.0  1.1375149686397532  1.1375149686397532  \\
            0.9719438877755511  44.0  1.1458928958750052  1.1458928958750052  \\
            0.9719438877755511  45.0  1.153939257245447  1.153939257245447  \\
            0.9719438877755511  46.0  1.161673284331  1.161673284331  \\
            0.9719438877755511  47.0  1.16911275532257  1.16911275532257  \\
            0.9719438877755511  48.0  1.1762741291984629  1.1762741291984629  \\
            0.9719438877755511  49.0  1.1831726653740025  1.1831726653740025  \\
            0.9719438877755511  50.0  1.1898225306173267  1.1898225306173267  \\
            0.9719438877755511  51.0  1.1962368947773727  1.1962368947773727  \\
            0.9719438877755511  52.0  1.2024280166602552  1.2024280166602552  \\
            0.9719438877755511  53.0  1.2084073212118769  1.2084073212118769  \\
            0.9719438877755511  54.0  1.214185469012364  1.214185469012364  \\
            0.9719438877755511  55.0  1.219772418957756  1.219772418957756  \\
            0.9719438877755511  56.0  1.225177484892781  1.225177484892781  \\
            0.9719438877755511  57.0  1.2304093868625618  1.2304093868625618  \\
            0.9719438877755511  58.0  1.235476297568502  1.235476297568502  \\
            0.9719438877755511  59.0  1.2403858845422024  1.2403858845422024  \\
            0.9719438877755511  60.0  1.2451453484895314  1.2451453484895314  \\
            0.9719438877755511  61.0  1.2497614582033396  1.2497614582033396  \\
            0.9719438877755511  62.0  1.2542405823968938  1.2542405823968938  \\
            0.9719438877755511  63.0  1.2585887187693419  1.2585887187693419  \\
            0.9719438877755511  64.0  1.2628115205793822  1.2628115205793822  \\
            0.9719438877755511  65.0  1.266914320972201  1.266914320972201  \\
            0.9719438877755511  66.0  1.2709021552776774  1.2709021552776774  \\
            0.9719438877755511  67.0  1.274779781474126  1.274779781474126  \\
            0.9719438877755511  68.0  1.2785516989908638  1.2785516989908638  \\
            0.9719438877755511  69.0  1.28222216600451  1.28222216600451  \\
            0.9719438877755511  70.0  1.285795215367655  1.285795215367655  \\
            0.9719438877755511  71.0  1.2892746692941597  1.2892746692941597  \\
            0.9719438877755511  72.0  1.2927856140973064  1.2927856140973064  \\
            0.9719438877755511  73.0  1.2962512004975866  1.2962512004975866  \\
            0.9719438877755511  74.0  1.29962531790187  1.29962531790187  \\
            0.9719438877755511  75.0  1.3029115300112988  1.3029115300112988  \\
            0.9719438877755511  76.0  1.3061132182717112  1.3061132182717112  \\
            0.9719438877755511  77.0  1.3092335933482349  1.3092335933482349  \\
            0.9719438877755511  78.0  1.3122757057458179  1.3122757057458179  \\
            0.9719438877755511  79.0  1.3152424556488111  1.3152424556488111  \\
            0.9719438877755511  80.0  1.3181366020455898  1.3181366020455898  \\
            0.9719438877755511  81.0  1.3209607711980393  1.3209607711980393  \\
            0.9719438877755511  82.0  1.3237174645099188  1.3237174645099188  \\
            0.9719438877755511  83.0  1.3264090658432806  1.3264090658432806  \\
            0.9719438877755511  84.0  1.329037848327438  1.329037848327438  \\
            0.9719438877755511  85.0  1.3316059807010308  1.3316059807010308  \\
            0.9719438877755511  86.0  1.3341155332240162  1.3341155332240162  \\
            0.9719438877755511  87.0  1.3365684831931937  1.3365684831931937  \\
            0.9719438877755511  88.0  1.3389667200918431  1.3389667200918431  \\
            0.9719438877755511  89.0  1.3413120504014753  1.3413120504014753  \\
            0.9719438877755511  90.0  1.3436062021012056  1.3436062021012056  \\
            0.9719438877755511  91.0  1.3458508288780933  1.3458508288780933  \\
            0.9719438877755511  92.0  1.3480475140699109  1.3480475140699109  \\
            0.9719438877755511  93.0  1.3501977743598625  1.3501977743598625  \\
            0.9719438877755511  94.0  1.3523030632412871  1.3523030632412871  \\
            0.9719438877755511  95.0  1.3543647742688307  1.3543647742688307  \\
            0.9719438877755511  96.0  1.3563842441112717  1.3563842441112717  \\
            0.9719438877755511  97.0  1.358362755419952  1.358362755419952  \\
            0.9719438877755511  98.0  1.3603015395256346  1.3603015395256346  \\
            0.9719438877755511  99.0  1.3622017789756737  1.3622017789756737  \\
            0.9719438877755511  100.0  1.3640646099223426  1.3640646099223426  \\
            0.9719438877755511  101.0  1.36589112437245  1.36589112437245  \\
            0.9719438877755511  102.0  1.3676823723074838  1.3676823723074838  \\
            0.9719438877755511  103.0  1.3694393636829556  1.3694393636829556  \\
            0.9719438877755511  104.0  1.3711630703147824  1.3711630703147824  \\
            0.9719438877755511  105.0  1.372854427660209  1.372854427660209  \\
            0.9719438877755511  106.0  1.3745143364999068  1.3745143364999068  \\
            0.9719438877755511  107.0  1.3761494110301817  1.3761494110301817  \\
            0.9719438877755511  108.0  1.3778279277939145  1.3778279277939145  \\
            0.9719438877755511  109.0  1.379474749744049  1.379474749744049  \\
            0.9719438877755511  110.0  1.381090761283379  1.381090761283379  \\
            0.9719438877755511  111.0  1.382676814369857  1.382676814369857  \\
            0.9719438877755511  112.0  1.38423372998474  1.38423372998474  \\
            0.9719438877755511  113.0  1.3857622995219745  1.3857622995219745  \\
            0.9719438877755511  114.0  1.3872632861037844  1.3872632861037844  \\
            0.9719438877755511  115.0  1.3887374258269032  1.3887374258269032  \\
            0.9719438877755511  116.0  1.3901854289437023  1.3901854289437023  \\
            0.9719438877755511  117.0  1.3916079809821356  1.3916079809821356  \\
            0.9719438877755511  118.0  1.3930057438081287  1.3930057438081287  \\
            0.9719438877755511  119.0  1.3943793566338805  1.3943793566338805  \\
            0.9719438877755511  120.0  1.3957294369751665  1.3957294369751665  \\
            0.9719438877755511  121.0  1.397056581560708  1.397056581560708  \\
            0.9719438877755511  122.0  1.3983613671963204  1.3983613671963204  \\
            0.9719438877755511  123.0  1.3996443515864398  1.3996443515864398  \\
            0.9719438877755511  124.0  1.4009060741154864  1.4009060741154864  \\
            0.9719438877755511  125.0  1.4021470565912726  1.4021470565912726  \\
            0.9719438877755511  126.0  1.40336780395267  1.40336780395267  \\
            0.9719438877755511  127.0  1.4045688049434095  1.4045688049434095  \\
            0.9719438877755511  128.0  1.4057505327539808  1.4057505327539808  \\
            0.9719438877755511  129.0  1.4069134456333106  1.4069134456333106  \\
            0.9719438877755511  130.0  1.4080579874719206  1.4080579874719206  \\
            0.9719438877755511  131.0  1.4091845883580179  1.4091845883580179  \\
            0.9719438877755511  132.0  1.4102936651080675  1.4102936651080675  \\
            0.9719438877755511  133.0  1.4113856217731129  1.4113856217731129  \\
            0.9719438877755511  134.0  1.4124608501221791  1.4124608501221791  \\
            0.9719438877755511  135.0  1.4135197301039284  1.4135197301039284  \\
            0.9719438877755511  136.0  1.4145626302877194  1.4145626302877194  \\
            0.9719438877755511  137.0  1.415589908285098  1.415589908285098  \\
            0.9719438877755511  138.0  1.4166019111527757  1.4166019111527757  \\
            0.9719438877755511  139.0  1.4175989757779666  1.4175989757779666  \\
            0.9719438877755511  140.0  1.4185814292470535  1.4185814292470535  \\
            0.9719438877755511  141.0  1.4195495891983332  1.4195495891983332  \\
            0.9719438877755511  142.0  1.4205037641597107  1.4205037641597107  \\
            0.9719438877755511  143.0  1.4214640064868755  1.4214640064868755  \\
            0.9719438877755511  144.0  1.4224363112457117  1.4224363112457117  \\
            0.9719438877755511  145.0  1.4233943023531417  1.4233943023531417  \\
            0.9719438877755511  146.0  1.4243382907154931  1.4243382907154931  \\
            0.9719438877755511  147.0  1.4252685783669725  1.4252685783669725  \\
            0.9719438877755511  148.0  1.4261854587818972  1.4261854587818972  \\
            0.9719438877755511  149.0  1.427089217173905  1.427089217173905  \\
            0.9719438877755511  150.0  1.4279801307827793  1.4279801307827793  \\
            0.9719438877755511  151.0  1.4288584691494577  1.4288584691494577  \\
            0.9719438877755511  152.0  1.429724494379802  1.429724494379802  \\
            0.9719438877755511  153.0  1.4305784613976484  1.4305784613976484  \\
            0.9719438877755511  154.0  1.431420618187668  1.431420618187668  \\
            0.9719438877755511  155.0  1.4322512060284416  1.4322512060284416  \\
            0.9719438877755511  156.0  1.4330704597163164  1.4330704597163164  \\
            0.9719438877755511  157.0  1.4338786077803298  1.4338786077803298  \\
            0.9719438877755511  158.0  1.4346758726887576  1.4346758726887576  \\
            0.9719438877755511  159.0  1.4354624710475148  1.4354624710475148  \\
            0.9719438877755511  160.0  1.4362386137908887  1.4362386137908887  \\
            0.9719438877755511  161.0  1.4370045063649237  1.4370045063649237  \\
            0.9719438877755511  162.0  1.4377603489037534  1.4377603489037534  \\
            0.9719438877755511  163.0  1.4385063363991888  1.4385063363991888  \\
            0.9719438877755511  164.0  1.4392426588639204  1.4392426588639204  \\
            0.9719438877755511  165.0  1.4399695014885734  1.4399695014885734  \\
            0.9719438877755511  166.0  1.4406870447928304  1.4406870447928304  \\
            0.9719438877755511  167.0  1.4413954647710074  1.4413954647710074  \\
            0.9719438877755511  168.0  1.4420949330321893  1.4420949330321893  \\
            0.9719438877755511  169.0  1.4427856169352369  1.4427856169352369  \\
            0.9719438877755511  170.0  1.443467679718863  1.443467679718863  \\
            0.9719438877755511  171.0  1.4441412806269665  1.4441412806269665  \\
            0.9719438877755511  172.0  1.4448065750294519  1.4448065750294519  \\
            0.9719438877755511  173.0  1.445463714538715  1.445463714538715  \\
            0.9719438877755511  174.0  1.4461128471219515  1.4461128471219515  \\
            0.9719438877755511  175.0  1.446754117209494  1.446754117209494  \\
            0.9719438877755511  176.0  1.4473876657993303  1.4473876657993303  \\
            0.9719438877755511  177.0  1.4480136305579314  1.4480136305579314  \\
            0.9719438877755511  178.0  1.4486321459175726  1.4486321459175726  \\
            0.9719438877755511  179.0  1.4492667761299596  1.4492667761299596  \\
            0.9719438877755511  180.0  1.4499000332676053  1.4499000332676053  \\
            0.9719438877755511  181.0  1.4505255973201108  1.4505255973201108  \\
            0.9719438877755511  182.0  1.4511436057793359  1.4511436057793359  \\
            0.9719438877755511  183.0  1.4517541929147009  1.4517541929147009  \\
            0.9719438877755511  184.0  1.4523574898662015  1.4523574898662015  \\
            0.9719438877755511  185.0  1.4529536247343042  1.4529536247343042  \\
            0.9719438877755511  186.0  1.4535427226667286  1.4535427226667286  \\
            0.9719438877755511  187.0  1.4541249059423271  1.4541249059423271  \\
            0.9719438877755511  188.0  1.454700294052129  1.454700294052129  \\
            0.9719438877755511  189.0  1.4552690037776839  1.4552690037776839  \\
            0.9719438877755511  190.0  1.4558311492667686  1.4558311492667686  \\
            0.9719438877755511  191.0  1.456386842106618  1.456386842106618  \\
            0.9719438877755511  192.0  1.4569361913947496  1.4569361913947496  \\
            0.9719438877755511  193.0  1.4574793038074048  1.4574793038074048  \\
            0.9719438877755511  194.0  1.458016283665843  1.458016283665843  \\
            0.9719438877755511  195.0  1.4585472330004157  1.4585472330004157  \\
            0.9719438877755511  196.0  1.459072251612631  1.459072251612631  \\
            0.9719438877755511  197.0  1.4595914371351695  1.4595914371351695  \\
            0.9719438877755511  198.0  1.460104885090035  1.460104885090035  \\
            0.9719438877755511  199.0  1.4606126889447997  1.4606126889447997  \\
            0.9719438877755511  200.0  1.4611149401671624  1.4611149401671624  \\
            0.9719438877755511  201.0  1.4616117282776622  1.4616117282776622  \\
            0.9719438877755511  202.0  1.4621031409008813  1.4621031409008813  \\
            0.9719438877755511  203.0  1.4625892638149183  1.4625892638149183  \\
            0.9719438877755511  204.0  1.463070180999468  1.463070180999468  \\
            0.9719438877755511  205.0  1.4635459746822879  1.4635459746822879  \\
            0.9719438877755511  206.0  1.4640167253843122  1.4640167253843122  \\
            0.9719438877755511  207.0  1.464482511963394  1.464482511963394  \\
            0.9719438877755511  208.0  1.46494341165667  1.46494341165667  \\
            0.9719438877755511  209.0  1.4653995001216933  1.4653995001216933  \\
            0.9719438877755511  210.0  1.4658508514762871  1.4658508514762871  \\
            0.9719438877755511  211.0  1.4662975383372434  1.4662975383372434  \\
            0.9719438877755511  212.0  1.4667396318578356  1.4667396318578356  \\
            0.9719438877755511  213.0  1.4671772017642342  1.4671772017642342  \\
            0.9719438877755511  214.0  1.467613324205418  1.467613324205418  \\
            0.9719438877755511  215.0  1.4680628870248866  1.4680628870248866  \\
            0.9719438877755511  216.0  1.4685077508729907  1.4685077508729907  \\
            0.9719438877755511  217.0  1.4689479877202862  1.4689479877202862  \\
            0.9719438877755511  218.0  1.469383668095349  1.469383668095349  \\
            0.9719438877755511  219.0  1.46981486112034  1.46981486112034  \\
            0.9719438877755511  220.0  1.4702416345454454  1.4702416345454454  \\
            0.9739478957915831  1.0  -0.0947895791583166  -0.0947895791583166  \\
            0.9739478957915831  2.0  -0.1402805611222445  -0.1402805611222445  \\
            0.9739478957915831  3.0  -0.10916117950186105  -0.10916117950186105  \\
            0.9739478957915831  4.0  -0.04366828895887015  -0.04366828895887015  \\
            0.9739478957915831  5.0  0.0345929955148393  0.0345929955148393  \\
            0.9739478957915831  6.0  0.11514457486401405  0.11514457486401405  \\
            0.9739478957915831  7.0  0.19316916661606018  0.19316916661606018  \\
            0.9739478957915831  8.0  0.2666180846541568  0.2666180846541568  \\
            0.9739478957915831  9.0  0.33478985943915757  0.33478985943915757  \\
            0.9739478957915831  10.0  0.39763176035721154  0.39763176035721154  \\
            0.9739478957915831  11.0  0.4553921028870927  0.4553921028870927  \\
            0.9739478957915831  12.0  0.5084454623532779  0.5084454623532779  \\
            0.9739478957915831  13.0  0.5572048859624  0.5572048859624  \\
            0.9739478957915831  14.0  0.6020786671381979  0.6020786671381979  \\
            0.9739478957915831  15.0  0.6434502131197369  0.6434502131197369  \\
            0.9739478957915831  16.0  0.681669910167773  0.681669910167773  \\
            0.9739478957915831  17.0  0.7170531539269016  0.7170531539269016  \\
            0.9739478957915831  18.0  0.7498814443651483  0.7498814443651483  \\
            0.9739478957915831  19.0  0.780404890337798  0.780404890337798  \\
            0.9739478957915831  20.0  0.8088452455447326  0.8088452455447326  \\
            0.9739478957915831  21.0  0.8353990193826382  0.8353990193826382  \\
            0.9739478957915831  22.0  0.8602404362794706  0.8602404362794706  \\
            0.9739478957915831  23.0  0.8835241423016963  0.8835241423016963  \\
            0.9739478957915831  24.0  0.9053876250669834  0.9053876250669834  \\
            0.9739478957915831  25.0  0.925953348038898  0.925953348038898  \\
            0.9739478957915831  26.0  0.9453306174472639  0.9453306174472639  \\
            0.9739478957915831  27.0  0.9636172074006586  0.9636172074006586  \\
            0.9739478957915831  28.0  0.980900770766598  0.980900770766598  \\
            0.9739478957915831  29.0  0.9972600626472885  0.9972600626472885  \\
            0.9739478957915831  30.0  1.0127660012106305  1.0127660012106305  \\
            0.9739478957915831  31.0  1.0274825880434164  1.0274825880434164  \\
            0.9739478957915831  32.0  1.041467707505666  1.041467707505666  \\
            0.9739478957915831  33.0  1.0547738220023979  1.0547738220023979  \\
            0.9739478957915831  34.0  1.067448577753397  1.067448577753397  \\
            0.9739478957915831  35.0  1.0795353335697178  1.0795353335697178  \\
            0.9739478957915831  36.0  1.0910736233381517  1.0910736233381517  \\
            0.9739478957915831  37.0  1.1020995613556863  1.1020995613556863  \\
            0.9739478957915831  38.0  1.1126461983199838  1.1126461983199838  \\
            0.9739478957915831  39.0  1.1230402219234659  1.1230402219234659  \\
            0.9739478957915831  40.0  1.1331643207988074  1.1331643207988074  \\
            0.9739478957915831  41.0  1.1428542779710236  1.1428542779710236  \\
            0.9739478957915831  42.0  1.1521373107461352  1.1521373107461352  \\
            0.9739478957915831  43.0  1.1610384187955622  1.1610384187955622  \\
            0.9739478957915831  44.0  1.1695806043168657  1.1695806043168657  \\
            0.9739478957915831  45.0  1.1777850666312135  1.1777850666312135  \\
            0.9739478957915831  46.0  1.1856713745917056  1.1856713745917056  \\
            0.9739478957915831  47.0  1.1932576196811393  1.1932576196811393  \\
            0.9739478957915831  48.0  1.2005605522616003  1.2005605522616003  \\
            0.9739478957915831  49.0  1.2075957030883517  1.2075957030883517  \\
            0.9739478957915831  50.0  1.214377491904799  1.214377491904799  \\
            0.9739478957915831  51.0  1.2209193246853478  1.2209193246853478  \\
            0.9739478957915831  52.0  1.227233680880597  1.227233680880597  \\
            0.9739478957915831  53.0  1.2333321918386764  1.2333321918386764  \\
            0.9739478957915831  54.0  1.239225711422373  1.239225711422373  \\
            0.9739478957915831  55.0  1.2449243797098237  1.2449243797098237  \\
            0.9739478957915831  56.0  1.2504376805535156  1.2504376805535156  \\
            0.9739478957915831  57.0  1.2557744936750508  1.2557744936750508  \\
            0.9739478957915831  58.0  1.260943141889428  1.260943141889428  \\
            0.9739478957915831  59.0  1.2659514339802453  1.2659514339802453  \\
            0.9739478957915831  60.0  1.270806703684622  1.270806703684622  \\
            0.9739478957915831  61.0  1.275515845192294  1.275515845192294  \\
            0.9739478957915831  62.0  1.280085345516207  1.280085345516207  \\
            0.9739478957915831  63.0  1.2845213140507095  1.2845213140507095  \\
            0.9739478957915831  64.0  1.2888295095976474  1.2888295095976474  \\
            0.9739478957915831  65.0  1.2930153651092406  1.2930153651092406  \\
            0.9739478957915831  66.0  1.2970840103690986  1.2970840103690986  \\
            0.9739478957915831  67.0  1.3010402928086577  1.3010402928086577  \\
            0.9739478957915831  68.0  1.3048887966350582  1.3048887966350582  \\
            0.9739478957915831  69.0  1.3086338604277818  1.3086338604277818  \\
            0.9739478957915831  70.0  1.3122795933449078  1.3122795933449078  \\
            0.9739478957915831  71.0  1.3158298900652101  1.3158298900652101  \\
            0.9739478957915831  72.0  1.319288444579488  1.319288444579488  \\
            0.9739478957915831  73.0  1.3226587629329944  1.3226587629329944  \\
            0.9739478957915831  74.0  1.3259441750107284  1.3259441750107284  \\
            0.9739478957915831  75.0  1.3291478454482675  1.3291478454482675  \\
            0.9739478957915831  76.0  1.3322727837428106  1.3322727837428106  \\
            0.9739478957915831  77.0  1.3353539908263254  1.3353539908263254  \\
            0.9739478957915831  78.0  1.3384650815128902  1.3384650815128902  \\
            0.9739478957915831  79.0  1.3414992310528144  1.3414992310528144  \\
            0.9739478957915831  80.0  1.344459251869724  1.344459251869724  \\
            0.9739478957915831  81.0  1.347347821283067  1.347347821283067  \\
            0.9739478957915831  82.0  1.3501674895068372  1.3501674895068372  \\
            0.9739478957915831  83.0  1.352920687087921  1.352920687087921  \\
            0.9739478957915831  84.0  1.3556097318291644  1.3556097318291644  \\
            0.9739478957915831  85.0  1.3582368352382734  1.3582368352382734  \\
            0.9739478957915831  86.0  1.3608041085399516  1.3608041085399516  \\
            0.9739478957915831  87.0  1.3633135682853101  1.3633135682853101  \\
            0.9739478957915831  88.0  1.3657671415896226  1.3657671415896226  \\
            0.9739478957915831  89.0  1.3681666710268068  1.3681666710268068  \\
            0.9739478957915831  90.0  1.3705139192065416  1.3705139192065416  \\
            0.9739478957915831  91.0  1.3728105730576896  1.3728105730576896  \\
            0.9739478957915831  92.0  1.375058247839825  1.375058247839825  \\
            0.9739478957915831  93.0  1.3772584909026793  1.3772584909026793  \\
            0.9739478957915831  94.0  1.3794127852117952  1.3794127852117952  \\
            0.9739478957915831  95.0  1.3815225526571626  1.3815225526571626  \\
            0.9739478957915831  96.0  1.3835891571602161  1.3835891571602161  \\
            0.9739478957915831  97.0  1.3856139075933689  1.3856139075933689  \\
            0.9739478957915831  98.0  1.3875980605251366  1.3875980605251366  \\
            0.9739478957915831  99.0  1.3895428228028723  1.3895428228028723  \\
            0.9739478957915831  100.0  1.3914493539841666  1.3914493539841666  \\
            0.9739478957915831  101.0  1.3933187686271806  1.3933187686271806  \\
            0.9739478957915831  102.0  1.3951521384493186  1.3951521384493186  \\
            0.9739478957915831  103.0  1.3969504943630224  1.3969504943630224  \\
            0.9739478957915831  104.0  1.3987148283966895  1.3987148283966895  \\
            0.9739478957915831  105.0  1.4004460955082871  1.4004460955082871  \\
            0.9739478957915831  106.0  1.402145215298471  1.402145215298471  \\
            0.9739478957915831  107.0  1.4038130736297718  1.4038130736297718  \\
            0.9739478957915831  108.0  1.4054505241576631  1.4054505241576631  \\
            0.9739478957915831  109.0  1.4070583897791422  1.4070583897791422  \\
            0.9739478957915831  110.0  1.4086374640039045  1.4086374640039045  \\
            0.9739478957915831  111.0  1.4101885122529194  1.4101885122529194  \\
            0.9739478957915831  112.0  1.4117122730888387  1.4117122730888387  \\
            0.9739478957915831  113.0  1.4132094593823397  1.4132094593823397  \\
            0.9739478957915831  114.0  1.4146807594183224  1.4146807594183224  \\
            0.9739478957915831  115.0  1.416126837945481  1.416126837945481  \\
            0.9739478957915831  116.0  1.4176025016481597  1.4176025016481597  \\
            0.9739478957915831  117.0  1.4190621267442458  1.4190621267442458  \\
            0.9739478957915831  118.0  1.420496376532372  1.420496376532372  \\
            0.9739478957915831  119.0  1.4219059039959103  1.4219059039959103  \\
            0.9739478957915831  120.0  1.423291339994338  1.423291339994338  \\
            0.9739478957915831  121.0  1.4246532941890362  1.4246532941890362  \\
            0.9739478957915831  122.0  1.4259923559231165  1.4259923559231165  \\
            0.9739478957915831  123.0  1.4273090950579261  1.4273090950579261  \\
            0.9739478957915831  124.0  1.4286040627687089  1.4286040627687089  \\
            0.9739478957915831  125.0  1.4298777923016706  1.4298777923016706  \\
            0.9739478957915831  126.0  1.4311307996946931  1.4311307996946931  \\
            0.9739478957915831  127.0  1.4323635844636222  1.4323635844636222  \\
            0.9739478957915831  128.0  1.4335766302560886  1.4335766302560886  \\
            0.9739478957915831  129.0  1.4347704054746093  1.4347704054746093  \\
            0.9739478957915831  130.0  1.4359453638706545  1.4359453638706545  \\
            0.9739478957915831  131.0  1.4371019451112077  1.4371019451112077  \\
            0.9739478957915831  132.0  1.438240575319336  1.438240575319336  \\
            0.9739478957915831  133.0  1.4393616675900998  1.4393616675900998  \\
            0.9739478957915831  134.0  1.4404656224831456  1.4404656224831456  \\
            0.9739478957915831  135.0  1.441552828493162  1.441552828493162  \\
            0.9739478957915831  136.0  1.4426236624993742  1.4426236624993742  \\
            0.9739478957915831  137.0  1.4436784901951358  1.4436784901951358  \\
            0.9739478957915831  138.0  1.4447176664986556  1.4447176664986556  \\
            0.9739478957915831  139.0  1.4457415359457988  1.4457415359457988  \\
            0.9739478957915831  140.0  1.446750433065888  1.446750433065888  \\
            0.9739478957915831  141.0  1.4477446827413165  1.4477446827413165  \\
            0.9739478957915831  142.0  1.4487246005518275  1.4487246005518275  \\
            0.9739478957915831  143.0  1.4496904931041783  1.4496904931041783  \\
            0.9739478957915831  144.0  1.4506426583479262  1.4506426583479262  \\
            0.9739478957915831  145.0  1.4515813858779991  1.4515813858779991  \\
            0.9739478957915831  146.0  1.4525069572246956  1.4525069572246956  \\
            0.9739478957915831  147.0  1.4534196461317253  1.4534196461317253  \\
            0.9739478957915831  148.0  1.4543197188228496  1.4543197188228496  \\
            0.9739478957915831  149.0  1.4552074342576575  1.4552074342576575  \\
            0.9739478957915831  150.0  1.4560830443770125  1.4560830443770125  \\
            0.9739478957915831  151.0  1.4569467943386263  1.4569467943386263  \\
            0.9739478957915831  152.0  1.4577989227432337  1.4577989227432337  \\
            0.9739478957915831  153.0  1.458639661851795  1.458639661851795  \\
            0.9739478957915831  154.0  1.4594863529796938  1.4594863529796938  \\
            0.9739478957915831  155.0  1.4603413937747642  1.4603413937747642  \\
            0.9739478957915831  156.0  1.4611848033758188  1.4611848033758188  \\
            0.9739478957915831  157.0  1.462016815687237  1.462016815687237  \\
            0.9739478957915831  158.0  1.4628376584238263  1.4628376584238263  \\
            0.9739478957915831  159.0  1.4636475533130509  1.4636475533130509  \\
            0.9739478957915831  160.0  1.4644467162894728  1.4644467162894728  \\
            0.9739478957915831  161.0  1.4652353576816894  1.4652353576816894  \\
            0.9739478957915831  162.0  1.4660136823921155  1.4660136823921155  \\
            0.9739478957915831  163.0  1.4667818900698855  1.4667818900698855  \\
            0.9739478957915831  164.0  1.4675401752772679  1.4675401752772679  \\
            0.9739478957915831  165.0  1.468288727649813  1.468288727649813  \\
            0.9739478957915831  166.0  1.4690277320504617  1.4690277320504617  \\
            0.9739478957915831  167.0  1.4697573687180179  1.4697573687180179  \\
            0.9739478957915831  168.0  1.4704778134100667  1.4704778134100667  \\
            0.9739478957915831  169.0  1.471189237540672  1.471189237540672  \\
            0.9739478957915831  170.0  1.4718918083130739  1.4718918083130739  \\
            0.9739478957915831  171.0  1.4725856888475333  1.4725856888475333  \\
            0.9739478957915831  172.0  1.4732710383045866  1.4732710383045866  \\
            0.9739478957915831  173.0  1.4739480120038775  1.4739480120038775  \\
            0.9739478957915831  174.0  1.4746167615387693  1.4746167615387693  \\
            0.9739478957915831  175.0  1.4752774348868543  1.4752774348868543  \\
            0.9739478957915831  176.0  1.4759301765166293  1.4759301765166293  \\
            0.9739478957915831  177.0  1.476575127490372  1.476575127490372  \\
            0.9739478957915831  178.0  1.477212425563471  1.477212425563471  \\
            0.9739478957915831  179.0  1.4778422052803257  1.4778422052803257  \\
            0.9739478957915831  180.0  1.4784645980668771  1.4784645980668771  \\
            0.9739478957915831  181.0  1.4790797323200668  1.4790797323200668  \\
            0.9739478957915831  182.0  1.479687733494154  1.479687733494154  \\
            0.9739478957915831  183.0  1.4802887241841782  1.4802887241841782  \\
            0.9739478957915831  184.0  1.4808828242065557  1.4808828242065557  \\
            0.9739478957915831  185.0  1.4814701506770296  1.4814701506770296  \\
            0.9739478957915831  186.0  1.48205081808596  1.48205081808596  \\
            0.9739478957915831  187.0  1.4826249383711827  1.4826249383711827  \\
            0.9739478957915831  188.0  1.483192620988409  1.483192620988409  \\
            0.9739478957915831  189.0  1.483753972979363  1.483753972979363  \\
            0.9739478957915831  190.0  1.4843090990376457  1.4843090990376457  \\
            0.9739478957915831  191.0  1.4848581015725135  1.4848581015725135  \\
            0.9739478957915831  192.0  1.485402939236887  1.485402939236887  \\
            0.9739478957915831  193.0  1.4859638911034805  1.4859638911034805  \\
            0.9739478957915831  194.0  1.4865185344528375  1.4865185344528375  \\
            0.9739478957915831  195.0  1.4870669739045401  1.4870669739045401  \\
            0.9739478957915831  196.0  1.4876093117988005  1.4876093117988005  \\
            0.9739478957915831  197.0  1.4881456482577105  1.4881456482577105  \\
            0.9739478957915831  198.0  1.4886760812445778  1.4886760812445778  \\
            0.9739478957915831  199.0  1.4892007066213382  1.4892007066213382  \\
            0.9739478957915831  200.0  1.489719618204201  1.489719618204201  \\
            0.9739478957915831  201.0  1.4902329078175078  1.4902329078175078  \\
            0.9739478957915831  202.0  1.4907406653459425  1.4907406653459425  \\
            0.9739478957915831  203.0  1.491242978785077  1.491242978785077  \\
            0.9739478957915831  204.0  1.4917399342904156  1.4917399342904156  \\
            0.9739478957915831  205.0  1.4922316162248537  1.4922316162248537  \\
            0.9739478957915831  206.0  1.4927181072047462  1.4927181072047462  \\
            0.9739478957915831  207.0  1.4931994881445403  1.4931994881445403  \\
            0.9739478957915831  208.0  1.4936758383000646  1.4936758383000646  \\
            0.9739478957915831  209.0  1.4941472353105085  1.4941472353105085  \\
            0.9739478957915831  210.0  1.4946137552391332  1.4946137552391332  \\
            0.9739478957915831  211.0  1.4950754726127884  1.4950754726127884  \\
            0.9739478957915831  212.0  1.49553246046023  1.49553246046023  \\
            0.9739478957915831  213.0  1.4959847903493078  1.4959847903493078  \\
            0.9739478957915831  214.0  1.4964325324230712  1.4964325324230712  \\
            0.9739478957915831  215.0  1.4968757554348024  1.4968757554348024  \\
            0.9739478957915831  216.0  1.497314526782029  1.497314526782029  \\
            0.9739478957915831  217.0  1.4977489125395502  1.4977489125395502  \\
            0.9739478957915831  218.0  1.4981789774915082  1.4981789774915082  \\
            0.9739478957915831  219.0  1.4986047851625475  1.4986047851625475  \\
            0.9739478957915831  220.0  1.499026397848045  1.499026397848045  \\
            0.9759519038076152  1.0  -0.09519038076152303  -0.09519038076152303  \\
            0.9759519038076152  2.0  -0.13974615898463594  -0.13974615898463594  \\
            0.9759519038076152  3.0  -0.10735757228743223  -0.10735757228743223  \\
            0.9759519038076152  4.0  -0.04030918980818783  -0.04030918980818783  \\
            0.9759519038076152  5.0  0.03956325349110937  0.03956325349110937  \\
            0.9759519038076152  6.0  0.1216719152590898  0.1216719152590898  \\
            0.9759519038076152  7.0  0.20115382279710883  0.20115382279710883  \\
            0.9759519038076152  8.0  0.2759458310560515  0.2759458310560515  \\
            0.9759519038076152  9.0  0.3453466373306051  0.3453466373306051  \\
            0.9759519038076152  10.0  0.40931012874900696  0.40931012874900696  \\
            0.9759519038076152  11.0  0.46809369655061017  0.46809369655061017  \\
            0.9759519038076152  12.0  0.5220815256887398  0.5220815256887398  \\
            0.9759519038076152  13.0  0.5716959128340712  0.5716959128340712  \\
            0.9759519038076152  14.0  0.6173536615715084  0.6173536615715084  \\
            0.9759519038076152  15.0  0.6594458266377949  0.6594458266377949  \\
            0.9759519038076152  16.0  0.698329579696028  0.698329579696028  \\
            0.9759519038076152  17.0  0.7343262967036832  0.7343262967036832  \\
            0.9759519038076152  18.0  0.767722731861536  0.767722731861536  \\
            0.9759519038076152  19.0  0.798773605935756  0.798773605935756  \\
            0.9759519038076152  20.0  0.8277047224507375  0.8277047224507375  \\
            0.9759519038076152  21.0  0.8547161516709295  0.8547161516709295  \\
            0.9759519038076152  22.0  0.8799852547905171  0.8799852547905171  \\
            0.9759519038076152  23.0  0.9036694471564206  0.9036694471564206  \\
            0.9759519038076152  24.0  0.9259086671511514  0.9259086671511514  \\
            0.9759519038076152  25.0  0.9468275526253549  0.9468275526253549  \\
            0.9759519038076152  26.0  0.9665373439818885  0.9665373439818885  \\
            0.9759519038076152  27.0  0.9851375402959104  0.9851375402959104  \\
            0.9759519038076152  28.0  1.0027173367870326  1.0027173367870326  \\
            0.9759519038076152  29.0  1.0193568711224987  1.0193568711224987  \\
            0.9759519038076152  30.0  1.0351283038735728  1.0351283038735728  \\
            0.9759519038076152  31.0  1.050096755772814  1.050096755772814  \\
            0.9759519038076152  32.0  1.0643211216593276  1.0643211216593276  \\
            0.9759519038076152  33.0  1.077854778373462  1.077854778373462  \\
            0.9759519038076152  34.0  1.090746201472917  1.090746201472917  \\
            0.9759519038076152  35.0  1.1030395035246832  1.1030395035246832  \\
            0.9759519038076152  36.0  1.1147749048814337  1.1147749048814337  \\
            0.9759519038076152  37.0  1.1259891462593403  1.1259891462593403  \\
            0.9759519038076152  38.0  1.136715851071392  1.136715851071392  \\
            0.9759519038076152  39.0  1.1469858443083383  1.1469858443083383  \\
            0.9759519038076152  40.0  1.1568274337715665  1.1568274337715665  \\
            0.9759519038076152  41.0  1.1662666586234653  1.1662666586234653  \\
            0.9759519038076152  42.0  1.1754899817099025  1.1754899817099025  \\
            0.9759519038076152  43.0  1.1845618689513708  1.1845618689513708  \\
            0.9759519038076152  44.0  1.1932683127587265  1.1932683127587265  \\
            0.9759519038076152  45.0  1.2016308760169823  1.2016308760169823  \\
            0.9759519038076152  46.0  1.209669464852413  1.209669464852413  \\
            0.9759519038076152  47.0  1.2174024840397086  1.2174024840397086  \\
            0.9759519038076152  48.0  1.224846975324736  1.224846975324736  \\
            0.9759519038076152  49.0  1.2320187408026992  1.2320187408026992  \\
            0.9759519038076152  50.0  1.238932453192271  1.238932453192271  \\
            0.9759519038076152  51.0  1.245601754593323  1.245601754593323  \\
            0.9759519038076152  52.0  1.2520393451009406  1.2520393451009406  \\
            0.9759519038076152  53.0  1.2582570624654774  1.2582570624654774  \\
            0.9759519038076152  54.0  1.2642659538323822  1.2642659538323822  \\
            0.9759519038076152  55.0  1.27007634046189  1.27007634046189  \\
            0.9759519038076152  56.0  1.2756978762142488  1.2756978762142488  \\
            0.9759519038076152  57.0  1.2811396004875395  1.2811396004875395  \\
            0.9759519038076152  58.0  1.2864099862103537  1.2864099862103537  \\
            0.9759519038076152  59.0  1.2915169834182894  1.2915169834182894  \\
            0.9759519038076152  60.0  1.2964680588797146  1.2964680588797146  \\
            0.9759519038076152  61.0  1.3012702321812468  1.3012702321812468  \\
            0.9759519038076152  62.0  1.3059301086355188  1.3059301086355188  \\
            0.9759519038076152  63.0  1.3104539093320773  1.3104539093320773  \\
            0.9759519038076152  64.0  1.3148474986159127  1.3148474986159127  \\
            0.9759519038076152  65.0  1.3191164092462802  1.3191164092462802  \\
            0.9759519038076152  66.0  1.3232658654605167  1.3232658654605167  \\
            0.9759519038076152  67.0  1.3273008041431895  1.3273008041431895  \\
            0.9759519038076152  68.0  1.3312258942792523  1.3312258942792523  \\
            0.9759519038076152  69.0  1.3350455548510538  1.3350455548510538  \\
            0.9759519038076152  70.0  1.3387639713221604  1.3387639713221604  \\
            0.9759519038076152  71.0  1.3423851108362608  1.3423851108362608  \\
            0.9759519038076152  72.0  1.345912736246281  1.345912736246281  \\
            0.9759519038076152  73.0  1.3493504190772405  1.3493504190772405  \\
            0.9759519038076152  74.0  1.352701551516022  1.352701551516022  \\
            0.9759519038076152  75.0  1.3559693575120826  1.3559693575120826  \\
            0.9759519038076152  76.0  1.3591569030649724  1.3591569030649724  \\
            0.9759519038076152  77.0  1.3622671057671853  1.3622671057671853  \\
            0.9759519038076152  78.0  1.3653027436644045  1.3653027436644045  \\
            0.9759519038076152  79.0  1.3682664634893373  1.3682664634893373  \\
            0.9759519038076152  80.0  1.3711607883201151  1.3711607883201151  \\
            0.9759519038076152  81.0  1.3739881247096268  1.3739881247096268  \\
            0.9759519038076152  82.0  1.3767507693278103  1.3767507693278103  \\
            0.9759519038076152  83.0  1.3794509151552854  1.3794509151552854  \\
            0.9759519038076152  84.0  1.3821816153308888  1.3821816153308888  \\
            0.9759519038076152  85.0  1.384867689775516  1.384867689775516  \\
            0.9759519038076152  86.0  1.387492683855887  1.387492683855887  \\
            0.9759519038076152  87.0  1.3900586533774268  1.3900586533774268  \\
            0.9759519038076152  88.0  1.3925675630874024  1.3925675630874024  \\
            0.9759519038076152  89.0  1.3950212916521383  1.3950212916521383  \\
            0.9759519038076152  90.0  1.3974216363118799  1.3974216363118799  \\
            0.9759519038076152  91.0  1.3997703172372882  1.3997703172372882  \\
            0.9759519038076152  92.0  1.4020689816097414  1.4020689816097414  \\
            0.9759519038076152  93.0  1.4043192074454935  1.4043192074454935  \\
            0.9759519038076152  94.0  1.406522507182303  1.406522507182303  \\
            0.9759519038076152  95.0  1.4086803310454945  1.4086803310454945  \\
            0.9759519038076152  96.0  1.4107940702091586  1.4107940702091586  \\
            0.9759519038076152  97.0  1.4128650597667836  1.4128650597667836  \\
            0.9759519038076152  98.0  1.4148945815246365  1.4148945815246365  \\
            0.9759519038076152  99.0  1.416883866630071  1.416883866630071  \\
            0.9759519038076152  100.0  1.4188340980459906  1.4188340980459906  \\
            0.9759519038076152  101.0  1.4207464128819112  1.4207464128819112  \\
            0.9759519038076152  102.0  1.4226219045911535  1.4226219045911535  \\
            0.9759519038076152  103.0  1.424461625043091  1.424461625043091  \\
            0.9759519038076152  104.0  1.4262665864785982  1.4262665864785982  \\
            0.9759519038076152  105.0  1.4280377633563668  1.4280377633563668  \\
            0.9759519038076152  106.0  1.4297760940970368  1.4297760940970368  \\
            0.9759519038076152  107.0  1.4314824827317694  1.4314824827317694  \\
            0.9759519038076152  108.0  1.4331578004612147  1.4331578004612147  \\
            0.9759519038076152  109.0  1.4348028871305518  1.4348028871305518  \\
            0.9759519038076152  110.0  1.4364185526258169  1.4364185526258169  \\
            0.9759519038076152  111.0  1.4380055781963466  1.4380055781963466  \\
            0.9759519038076152  112.0  1.4395647177078839  1.4395647177078839  \\
            0.9759519038076152  113.0  1.4410966988305065  1.4410966988305065  \\
            0.9759519038076152  114.0  1.44260222416533  1.44260222416533  \\
            0.9759519038076152  115.0  1.4440819723136338  1.4440819723136338  \\
            0.9759519038076152  116.0  1.445536598891763  1.445536598891763  \\
            0.9759519038076152  117.0  1.446966737495045  1.446966737495045  \\
            0.9759519038076152  118.0  1.4483730006136264  1.4483730006136264  \\
            0.9759519038076152  119.0  1.4497559805030669  1.4497559805030669  \\
            0.9759519038076152  120.0  1.4511162500121877  1.4511162500121877  \\
            0.9759519038076152  121.0  1.4524543633706881  1.4524543633706881  \\
            0.9759519038076152  122.0  1.453770856938735  1.453770856938735  \\
            0.9759519038076152  123.0  1.4550662499206466  1.4550662499206466  \\
            0.9759519038076152  124.0  1.456341045044721  1.456341045044721  \\
            0.9759519038076152  125.0  1.4576085280120668  1.4576085280120668  \\
            0.9759519038076152  126.0  1.4588937954367165  1.4588937954367165  \\
            0.9759519038076152  127.0  1.4601583639838351  1.4601583639838351  \\
            0.9759519038076152  128.0  1.461402727758197  1.461402727758197  \\
            0.9759519038076152  129.0  1.462627365315908  1.462627365315908  \\
            0.9759519038076152  130.0  1.4638327402693885  1.4638327402693885  \\
            0.9759519038076152  131.0  1.465019301864399  1.465019301864399  \\
            0.9759519038076152  132.0  1.4661874855306014  1.4661874855306014  \\
            0.9759519038076152  133.0  1.4673377134070869  1.4673377134070869  \\
            0.9759519038076152  134.0  1.468470394844112  1.468470394844112  \\
            0.9759519038076152  135.0  1.4695859268823956  1.4695859268823956  \\
            0.9759519038076152  136.0  1.470684694711029  1.470684694711029  \\
            0.9759519038076152  137.0  1.4717670721051737  1.4717670721051737  \\
            0.9759519038076152  138.0  1.4728334218445356  1.4728334218445356  \\
            0.9759519038076152  139.0  1.473884096113631  1.473884096113631  \\
            0.9759519038076152  140.0  1.4749194368847225  1.4749194368847225  \\
            0.9759519038076152  141.0  1.4759397762842967  1.4759397762842967  \\
            0.9759519038076152  142.0  1.4769454369439443  1.4769454369439443  \\
            0.9759519038076152  143.0  1.477936732336329  1.477936732336329  \\
            0.9759519038076152  144.0  1.478913967097083  1.478913967097083  \\
            0.9759519038076152  145.0  1.4798774373332024  1.4798774373332024  \\
            0.9759519038076152  146.0  1.4808274309186777  1.4808274309186777  \\
            0.9759519038076152  147.0  1.4817642277779275  1.4817642277779275  \\
            0.9759519038076152  148.0  1.482688100157636  1.482688100157636  \\
            0.9759519038076152  149.0  1.483599312887534  1.483599312887534  \\
            0.9759519038076152  150.0  1.4844981236306511  1.4844981236306511  \\
            0.9759519038076152  151.0  1.4853847831235174  1.4853847831235174  \\
            0.9759519038076152  152.0  1.4862595354067882  1.4862595354067882  \\
            0.9759519038076152  153.0  1.4871226180467625  1.4871226180467625  \\
            0.9759519038076152  154.0  1.4879742623481542  1.4879742623481542  \\
            0.9759519038076152  155.0  1.488814693558545  1.488814693558545  \\
            0.9759519038076152  156.0  1.4896441310649222  1.4896441310649222  \\
            0.9759519038076152  157.0  1.4904627885825892  1.4904627885825892  \\
            0.9759519038076152  158.0  1.491270874336895  1.491270874336895  \\
            0.9759519038076152  159.0  1.4920685912379494  1.4920685912379494  \\
            0.9759519038076152  160.0  1.4928561370487934  1.4928561370487934  \\
            0.9759519038076152  161.0  1.493633704547197  1.493633704547197  \\
            0.9759519038076152  162.0  1.4944014816814475  1.4944014816814475  \\
            0.9759519038076152  163.0  1.4951596517202739  1.4951596517202739  \\
            0.9759519038076152  164.0  1.4959083933972999  1.4959083933972999  \\
            0.9759519038076152  165.0  1.4966478810501698  1.4966478810501698  \\
            0.9759519038076152  166.0  1.4973782847545458  1.4973782847545458  \\
            0.9759519038076152  167.0  1.4981192726650259  1.4981192726650259  \\
            0.9759519038076152  168.0  1.4988606937879414  1.4988606937879414  \\
            0.9759519038076152  169.0  1.499592858146105  1.499592858146105  \\
            0.9759519038076152  170.0  1.5003159369072852  1.5003159369072852  \\
            0.9759519038076152  171.0  1.5010300970681  1.5010300970681  \\
            0.9759519038076152  172.0  1.5017355015797211  1.5017355015797211  \\
            0.9759519038076152  173.0  1.50243230946904  1.50243230946904  \\
            0.9759519038076152  174.0  1.503120675955587  1.503120675955587  \\
            0.9759519038076152  175.0  1.5038007525642147  1.5038007525642147  \\
            0.9759519038076152  176.0  1.5044726872339285  1.5044726872339285  \\
            0.9759519038076152  177.0  1.5051366244228128  1.5051366244228128  \\
            0.9759519038076152  178.0  1.5057927052093696  1.5057927052093696  \\
            0.9759519038076152  179.0  1.5064410673903375  1.5064410673903375  \\
            0.9759519038076152  180.0  1.5070818455751134  1.5070818455751134  \\
            0.9759519038076152  181.0  1.507715171277006  1.507715171277006  \\
            0.9759519038076152  182.0  1.5083411730013268  1.5083411730013268  \\
            0.9759519038076152  183.0  1.5089599763305388  1.5089599763305388  \\
            0.9759519038076152  184.0  1.509571704006515  1.509571704006515  \\
            0.9759519038076152  185.0  1.5101764760100758  1.5101764760100758  \\
            0.9759519038076152  186.0  1.5107744096378357  1.5107744096378357  \\
            0.9759519038076152  187.0  1.5113656195765528  1.5113656195765528  \\
            0.9759519038076152  188.0  1.5119502179749962  1.5119502179749962  \\
            0.9759519038076152  189.0  1.5125283145134847  1.5125283145134847  \\
            0.9759519038076152  190.0  1.5131000164711303  1.5131000164711303  \\
            0.9759519038076152  191.0  1.5136654287909312  1.5136654287909312  \\
            0.9759519038076152  192.0  1.5142246541427744  1.5142246541427744  \\
            0.9759519038076152  193.0  1.5147777929843582  1.5147777929843582  \\
            0.9759519038076152  194.0  1.5153249436202578  1.5153249436202578  \\
            0.9759519038076152  195.0  1.5158662022590408  1.5158662022590408  \\
            0.9759519038076152  196.0  1.5164016630686266  1.5164016630686266  \\
            0.9759519038076152  197.0  1.5169314182298907  1.5169314182298907  \\
            0.9759519038076152  198.0  1.5174555579885851  1.5174555579885851  \\
            0.9759519038076152  199.0  1.517974170705668  1.517974170705668  \\
            0.9759519038076152  200.0  1.5184873429060513  1.5184873429060513  \\
            0.9759519038076152  201.0  1.518995159325867  1.518995159325867  \\
            0.9759519038076152  202.0  1.519497702958279  1.519497702958279  \\
            0.9759519038076152  203.0  1.5199950550978851  1.5199950550978851  \\
            0.9759519038076152  204.0  1.5204872953838129  1.5204872953838129  \\
            0.9759519038076152  205.0  1.520974501841452  1.520974501841452  \\
            0.9759519038076152  206.0  1.5214567509230073  1.5214567509230073  \\
            0.9759519038076152  207.0  1.521934117546768  1.521934117546768  \\
            0.9759519038076152  208.0  1.5224082649434614  1.5224082649434614  \\
            0.9759519038076152  209.0  1.5228949704993258  1.5228949704993258  \\
            0.9759519038076152  210.0  1.5233766590019813  1.5233766590019813  \\
            0.9759519038076152  211.0  1.5238534068883356  1.5238534068883356  \\
            0.9759519038076152  212.0  1.524325289062626  1.524325289062626  \\
            0.9759519038076152  213.0  1.524792378934383  1.524792378934383  \\
            0.9759519038076152  214.0  1.5252547484552943  1.5252547484552943  \\
            0.9759519038076152  215.0  1.5257124681549772  1.5257124681549772  \\
            0.9759519038076152  216.0  1.5261656071757008  1.5261656071757008  \\
            0.9759519038076152  217.0  1.5266142333061257  1.5266142333061257  \\
            0.9759519038076152  218.0  1.527058413014046  1.527058413014046  \\
            0.9759519038076152  219.0  1.5274982114781976  1.5274982114781976  \\
            0.9759519038076152  220.0  1.5279336926191691  1.5279336926191691  \\
            0.9779559118236473  1.0  -0.09559118236472944  -0.09559118236472944  \\
            0.9779559118236473  2.0  -0.13921175684702738  -0.13921175684702738  \\
            0.9779559118236473  3.0  -0.10555396507300338  -0.10555396507300338  \\
            0.9779559118236473  4.0  -0.03695009065750551  -0.03695009065750551  \\
            0.9779559118236473  5.0  0.04453351146737899  0.04453351146737899  \\
            0.9779559118236473  6.0  0.12819925565416557  0.12819925565416557  \\
            0.9779559118236473  7.0  0.20913847897815804  0.20913847897815804  \\
            0.9779559118236473  8.0  0.28527357745794624  0.28527357745794624  \\
            0.9779559118236473  9.0  0.35590341522205166  0.35590341522205166  \\
            0.9779559118236473  10.0  0.4209884971408013  0.4209884971408013  \\
            0.9779559118236473  11.0  0.4807952902141277  0.4807952902141277  \\
            0.9779559118236473  12.0  0.5357175890242017  0.5357175890242017  \\
            0.9779559118236473  13.0  0.5861869397057412  0.5861869397057412  \\
            0.9779559118236473  14.0  0.6326286560048198  0.6326286560048198  \\
            0.9779559118236473  15.0  0.675441440155853  0.675441440155853  \\
            0.9779559118236473  16.0  0.7149892492242831  0.7149892492242831  \\
            0.9779559118236473  17.0  0.7515994394804647  0.7515994394804647  \\
            0.9779559118236473  18.0  0.7855640193579219  0.7855640193579219  \\
            0.9779559118236473  19.0  0.8171423215337122  0.8171423215337122  \\
            0.9779559118236473  20.0  0.8465641993567408  0.8465641993567408  \\
            0.9779559118236473  21.0  0.8740332839592224  0.8740332839592224  \\
            0.9779559118236473  22.0  0.8997300733015636  0.8997300733015636  \\
            0.9779559118236473  23.0  0.9238147520111447  0.9238147520111447  \\
            0.9779559118236473  24.0  0.9464297092353193  0.9464297092353193  \\
            0.9779559118236473  25.0  0.9677017572118118  0.9677017572118118  \\
            0.9779559118236473  26.0  0.9877440705165117  0.9877440705165117  \\
            0.9779559118236473  27.0  1.0066578731911622  1.0066578731911622  \\
            0.9779559118236473  28.0  1.0245339028074685  1.0245339028074685  \\
            0.9779559118236473  29.0  1.0414536795977103  1.0414536795977103  \\
            0.9779559118236473  30.0  1.057490606536515  1.057490606536515  \\
            0.9779559118236473  31.0  1.0727109235022132  1.0727109235022132  \\
            0.9779559118236473  32.0  1.0871745358129892  1.0871745358129892  \\
            0.9779559118236473  33.0  1.1009357347445283  1.1009357347445283  \\
            0.9779559118236473  34.0  1.1140438251924372  1.1140438251924372  \\
            0.9779559118236473  35.0  1.1265436734796508  1.1265436734796508  \\
            0.9779559118236473  36.0  1.1384761864247137  1.1384761864247137  \\
            0.9779559118236473  37.0  1.1498787311629945  1.1498787311629945  \\
            0.9779559118236473  38.0  1.1607855038227979  1.1607855038227979  \\
            0.9779559118236473  39.0  1.1712278539738905  1.1712278539738905  \\
            0.9779559118236473  40.0  1.1812345707589387  1.1812345707589387  \\
            0.9779559118236473  41.0  1.1908321357638594  1.1908321357638594  \\
            0.9779559118236473  42.0  1.200044946957984  1.200044946957984  \\
            0.9779559118236473  43.0  1.208895517419876  1.208895517419876  \\
            0.9779559118236473  44.0  1.217404652042289  1.217404652042289  \\
            0.9779559118236473  45.0  1.2255916049660536  1.2255916049660536  \\
            0.9779559118236473  46.0  1.2336675551131202  1.2336675551131202  \\
            0.9779559118236473  47.0  1.2415473483982777  1.2415473483982777  \\
            0.9779559118236473  48.0  1.2491333983878714  1.2491333983878714  \\
            0.9779559118236473  49.0  1.2564417785170483  1.2564417785170483  \\
            0.9779559118236473  50.0  1.2634874144797434  1.2634874144797434  \\
            0.9779559118236473  51.0  1.270284184501298  1.270284184501298  \\
            0.9779559118236473  52.0  1.2768450093212826  1.2768450093212826  \\
            0.9779559118236473  53.0  1.2831819330922787  1.2831819330922787  \\
            0.9779559118236473  54.0  1.289306196242391  1.289306196242391  \\
            0.9779559118236473  55.0  1.2952283012139565  1.2952283012139565  \\
            0.9779559118236473  56.0  1.3009580718749834  1.3009580718749834  \\
            0.9779559118236473  57.0  1.3065047073000282  1.3065047073000282  \\
            0.9779559118236473  58.0  1.3118768305312813  1.3118768305312813  \\
            0.9779559118236473  59.0  1.317082532856332  1.317082532856332  \\
            0.9779559118236473  60.0  1.322129414074807  1.322129414074807  \\
            0.9779559118236473  61.0  1.3270246191701998  1.3270246191701998  \\
            0.9779559118236473  62.0  1.3317748717548321  1.3317748717548321  \\
            0.9779559118236473  63.0  1.3363865046134435  1.3363865046134435  \\
            0.9779559118236473  64.0  1.340865487634178  1.340865487634178  \\
            0.9779559118236473  65.0  1.345217453383321  1.345217453383321  \\
            0.9779559118236473  66.0  1.3494477205519377  1.3494477205519377  \\
            0.9779559118236473  67.0  1.3535613154777213  1.3535613154777213  \\
            0.9779559118236473  68.0  1.3575629919234466  1.3575629919234466  \\
            0.9779559118236473  69.0  1.3614572492743258  1.3614572492743258  \\
            0.9779559118236473  70.0  1.3652483492994159  1.3652483492994159  \\
            0.9779559118236473  71.0  1.3689403316073085  1.3689403316073085  \\
            0.9779559118236473  72.0  1.3725370279130715  1.3725370279130715  \\
            0.9779559118236473  73.0  1.3760420752214866  1.3760420752214866  \\
            0.9779559118236473  74.0  1.3794589280213154  1.3794589280213154  \\
            0.9779559118236473  75.0  1.3827908695759004  1.3827908695759004  \\
            0.9779559118236473  76.0  1.3860410223871318  1.3860410223871318  \\
            0.9779559118236473  77.0  1.3892123579024793  1.3892123579024793  \\
            0.9779559118236473  78.0  1.3923077055280324  1.3923077055280324  \\
            0.9779559118236473  79.0  1.3953297610047257  1.3953297610047257  \\
            0.9779559118236473  80.0  1.3982810941995243  1.3982810941995243  \\
            0.9779559118236473  81.0  1.401164156358659  1.401164156358659  \\
            0.9779559118236473  82.0  1.4039812868656212  1.4039812868656212  \\
            0.9779559118236473  83.0  1.4067347195429738  1.4067347195429738  \\
            0.9779559118236473  84.0  1.409426588533366  1.409426588533366  \\
            0.9779559118236473  85.0  1.4120589337921634  1.4120589337921634  \\
            0.9779559118236473  86.0  1.4146337062212992  1.4146337062212992  \\
            0.9779559118236473  87.0  1.417152772471276  1.417152772471276  \\
            0.9779559118236473  88.0  1.419617919436121  1.419617919436121  \\
            0.9779559118236473  89.0  1.4220308584638919  1.4220308584638919  \\
            0.9779559118236473  90.0  1.4243932293035193  1.4243932293035193  \\
            0.9779559118236473  91.0  1.4267300614168845  1.4267300614168845  \\
            0.9779559118236473  92.0  1.4290797153796577  1.4290797153796577  \\
            0.9779559118236473  93.0  1.43137992398831  1.43137992398831  \\
            0.9779559118236473  94.0  1.4336322291528112  1.4336322291528112  \\
            0.9779559118236473  95.0  1.4358381094338264  1.4358381094338264  \\
            0.9779559118236473  96.0  1.437998983258101  1.437998983258101  \\
            0.9779559118236473  97.0  1.4401162119402002  1.4401162119402002  \\
            0.9779559118236473  98.0  1.4421911025241385  1.4421911025241385  \\
            0.9779559118236473  99.0  1.4442249104572673  1.4442249104572673  \\
            0.9779559118236473  100.0  1.4462188421078144  1.4462188421078144  \\
            0.9779559118236473  101.0  1.4481740571366415  1.4481740571366415  \\
            0.9779559118236473  102.0  1.4500916707329883  1.4500916707329883  \\
            0.9779559118236473  103.0  1.4519727557231579  1.4519727557231579  \\
            0.9779559118236473  104.0  1.453818344560505  1.453818344560505  \\
            0.9779559118236473  105.0  1.4556294312044469  1.4556294312044469  \\
            0.9779559118236473  106.0  1.457406972895603  1.457406972895603  \\
            0.9779559118236473  107.0  1.459151891833769  1.459151891833769  \\
            0.9779559118236473  108.0  1.4608650767647662  1.4608650767647662  \\
            0.9779559118236473  109.0  1.4625473844819616  1.4625473844819616  \\
            0.9779559118236473  110.0  1.464199641247729  1.464199641247729  \\
            0.9779559118236473  111.0  1.4658226441397755  1.4658226441397755  \\
            0.9779559118236473  112.0  1.4674171623269308  1.4674171623269308  \\
            0.9779559118236473  113.0  1.4689839382786714  1.4689839382786714  \\
            0.9779559118236473  114.0  1.4705236889123379  1.4705236889123379  \\
            0.9779559118236473  115.0  1.4720371066817863  1.4720371066817863  \\
            0.9779559118236473  116.0  1.4735248606108975  1.4735248606108975  \\
            0.9779559118236473  117.0  1.474987597275181  1.474987597275181  \\
            0.9779559118236473  118.0  1.476425941734501  1.476425941734501  \\
            0.9779559118236473  119.0  1.477840498419734  1.477840498419734  \\
            0.9779559118236473  120.0  1.4792318519759422  1.4792318519759422  \\
            0.9779559118236473  121.0  1.4806005680646253  1.4806005680646253  \\
            0.9779559118236473  122.0  1.4819471941272426  1.4819471941272426  \\
            0.9779559118236473  123.0  1.483272260112226  1.483272260112226  \\
            0.9779559118236473  124.0  1.484576279167511  1.484576279167511  \\
            0.9779559118236473  125.0  1.485859748300413  1.485859748300413  \\
            0.9779559118236473  126.0  1.4871231490067292  1.4871231490067292  \\
            0.9779559118236473  127.0  1.4883669478706225  1.4883669478706225  \\
            0.9779559118236473  128.0  1.4895915971369198  1.4895915971369198  \\
            0.9779559118236473  129.0  1.490797535257286  1.490797535257286  \\
            0.9779559118236473  130.0  1.4919851874116363  1.4919851874116363  \\
            0.9779559118236473  131.0  1.4931549660060885  1.4931549660060885  \\
            0.9779559118236473  132.0  1.4943072711486935  1.4943072711486935  \\
            0.9779559118236473  133.0  1.4954424911040705  1.4954424911040705  \\
            0.9779559118236473  134.0  1.49656100272804  1.49656100272804  \\
            0.9779559118236473  135.0  1.4976631718832658  1.4976631718832658  \\
            0.9779559118236473  136.0  1.4987493538368883  1.4987493538368883  \\
            0.9779559118236473  137.0  1.4998556540152113  1.4998556540152113  \\
            0.9779559118236473  138.0  1.5009491771904155  1.5009491771904155  \\
            0.9779559118236473  139.0  1.5020266562814661  1.5020266562814661  \\
            0.9779559118236473  140.0  1.5030884407035596  1.5030884407035596  \\
            0.9779559118236473  141.0  1.5041348698272798  1.5041348698272798  \\
            0.9779559118236473  142.0  1.5051662733360582  1.5051662733360582  \\
            0.9779559118236473  143.0  1.506182971568477  1.506182971568477  \\
            0.9779559118236473  144.0  1.5071852758462367  1.5071852758462367  \\
            0.9779559118236473  145.0  1.5081734887884057  1.5081734887884057  \\
            0.9779559118236473  146.0  1.5091479046126597  1.5091479046126597  \\
            0.9779559118236473  147.0  1.5101088094241297  1.5101088094241297  \\
            0.9779559118236473  148.0  1.5110564814924223  1.5110564814924223  \\
            0.9779559118236473  149.0  1.511991191517411  1.511991191517411  \\
            0.9779559118236473  150.0  1.5129132028842922  1.5129132028842922  \\
            0.9779559118236473  151.0  1.5138227719084054  1.5138227719084054  \\
            0.9779559118236473  152.0  1.5147201480703403  1.5147201480703403  \\
            0.9779559118236473  153.0  1.515605574241727  1.515605574241727  \\
            0.9779559118236473  154.0  1.516479286902143  1.516479286902143  \\
            0.9779559118236473  155.0  1.5173415163475559  1.5173415163475559  \\
            0.9779559118236473  156.0  1.5181924868906957  1.5181924868906957  \\
            0.9779559118236473  157.0  1.5190324170536595  1.5190324170536595  \\
            0.9779559118236473  158.0  1.5198615197532077  1.5198615197532077  \\
            0.9779559118236473  159.0  1.5206800024789298  1.5206800024789298  \\
            0.9779559118236473  160.0  1.5214880674647149  1.5214880674647149  \\
            0.9779559118236473  161.0  1.5222859118537662  1.5222859118537662  \\
            0.9779559118236473  162.0  1.5230737278574455  1.5230737278574455  \\
            0.9779559118236473  163.0  1.523851702908215  1.523851702908215  \\
            0.9779559118236473  164.0  1.5246200198069415  1.5246200198069415  \\
            0.9779559118236473  165.0  1.525378856864804  1.525378856864804  \\
            0.9779559118236473  166.0  1.5261283880399765  1.5261283880399765  \\
            0.9779559118236473  167.0  1.526868783069442  1.526868783069442  \\
            0.9779559118236473  168.0  1.5276002075959654  1.5276002075959654  \\
            0.9779559118236473  169.0  1.5283228232905723  1.5283228232905723  \\
            0.9779559118236473  170.0  1.5290367879706623  1.5290367879706623  \\
            0.9779559118236473  171.0  1.5297422557139222  1.5297422557139222  \\
            0.9779559118236473  172.0  1.530439376968236  1.530439376968236  \\
            0.9779559118236473  173.0  1.5311282986577277  1.5311282986577277  \\
            0.9779559118236473  174.0  1.5318091642851852  1.5318091642851852  \\
            0.9779559118236473  175.0  1.5324821140308311  1.5324821140308311  \\
            0.9779559118236473  176.0  1.5331472848478014  1.5331472848478014  \\
            0.9779559118236473  177.0  1.5338048105542745  1.5338048105542745  \\
            0.9779559118236473  178.0  1.5344548219225258  1.5344548219225258  \\
            0.9779559118236473  179.0  1.535097446764926  1.535097446764926  \\
            0.9779559118236473  180.0  1.535732810017083  1.535732810017083  \\
            0.9779559118236473  181.0  1.5363610338181717  1.5363610338181717  \\
            0.9779559118236473  182.0  1.5369946125084974  1.5369946125084974  \\
            0.9779559118236473  183.0  1.5376312284768994  1.5376312284768994  \\
            0.9779559118236473  184.0  1.5382605838064751  1.5382605838064751  \\
            0.9779559118236473  185.0  1.5388828013431242  1.5388828013431242  \\
            0.9779559118236473  186.0  1.5394980011897137  1.5394980011897137  \\
            0.9779559118236473  187.0  1.540106300781925  1.540106300781925  \\
            0.9779559118236473  188.0  1.5407078149615834  1.5407078149615834  \\
            0.9779559118236473  189.0  1.5413026560476069  1.5413026560476069  \\
            0.9779559118236473  190.0  1.5418909339046145  1.5418909339046145  \\
            0.9779559118236473  191.0  1.542472756009349  1.542472756009349  \\
            0.9779559118236473  192.0  1.543048227514964  1.543048227514964  \\
            0.9779559118236473  193.0  1.5436174513132095  1.5436174513132095  \\
            0.9779559118236473  194.0  1.5441805280946956  1.5441805280946956  \\
            0.9779559118236473  195.0  1.5447375564071892  1.5447375564071892  \\
            0.9779559118236473  196.0  1.5452886327121182  1.5452886327121182  \\
            0.9779559118236473  197.0  1.5458338514392915  1.5458338514392915  \\
            0.9779559118236473  198.0  1.546373305039882  1.546373305039882  \\
            0.9779559118236473  199.0  1.5469070840378185  1.5469070840378185  \\
            0.9779559118236473  200.0  1.5474352770795354  1.5474352770795354  \\
            0.9779559118236473  201.0  1.5479579709822344  1.5479579709822344  \\
            0.9779559118236473  202.0  1.5484752507806594  1.5484752507806594  \\
            0.9779559118236473  203.0  1.5489871997724154  1.5489871997724154  \\
            0.9779559118236473  204.0  1.5494938995619885  1.5494938995619885  \\
            0.9779559118236473  205.0  1.5499954301033516  1.5499954301033516  \\
            0.9779559118236473  206.0  1.5504918697413537  1.5504918697413537  \\
            0.9779559118236473  207.0  1.5509832952518627  1.5509832952518627  \\
            0.9779559118236473  208.0  1.5514697818807082  1.5514697818807082  \\
            0.9779559118236473  209.0  1.5519514033814632  1.5519514033814632  \\
            0.9779559118236473  210.0  1.5524282320521414  1.5524282320521414  \\
            0.9779559118236473  211.0  1.5529003387707878  1.5529003387707878  \\
            0.9779559118236473  212.0  1.553367793030083  1.553367793030083  \\
            0.9779559118236473  213.0  1.5538306629708787  1.5538306629708787  \\
            0.9779559118236473  214.0  1.5542890154148208  1.5542890154148208  \\
            0.9779559118236473  215.0  1.554742915896009  1.554742915896009  \\
            0.9779559118236473  216.0  1.5551924286917562  1.5551924286917562  \\
            0.9779559118236473  217.0  1.5556376168524693  1.5556376168524693  \\
            0.9779559118236473  218.0  1.5560785422307009  1.5560785422307009  \\
            0.9779559118236473  219.0  1.5565152655093522  1.5565152655093522  \\
            0.9779559118236473  220.0  1.5569478462291237  1.5569478462291237  \\
            0.9799599198396793  1.0  -0.09599198396793585  -0.09599198396793585  \\
            0.9799599198396793  2.0  -0.13867735470941883  -0.13867735470941883  \\
            0.9799599198396793  3.0  -0.10375035785857444  -0.10375035785857444  \\
            0.9799599198396793  4.0  -0.03359099150682319  -0.03359099150682319  \\
            0.9799599198396793  5.0  0.049503769443649044  0.049503769443649044  \\
            0.9799599198396793  6.0  0.1347265960492418  0.1347265960492418  \\
            0.9799599198396793  7.0  0.21712313515920717  0.21712313515920717  \\
            0.9799599198396793  8.0  0.29460132385984095  0.29460132385984095  \\
            0.9799599198396793  9.0  0.3664601931134992  0.3664601931134992  \\
            0.9799599198396793  10.0  0.4326668655325967  0.4326668655325967  \\
            0.9799599198396793  11.0  0.4934968838776451  0.4934968838776451  \\
            0.9799599198396793  12.0  0.5493536523596647  0.5493536523596647  \\
            0.9799599198396793  13.0  0.6006779665774123  0.6006779665774123  \\
            0.9799599198396793  14.0  0.6479036504381313  0.6479036504381313  \\
            0.9799599198396793  15.0  0.6914370536739108  0.6914370536739108  \\
            0.9799599198396793  16.0  0.7316489187525379  0.7316489187525379  \\
            0.9799599198396793  17.0  0.7688725822572462  0.7688725822572462  \\
            0.9799599198396793  18.0  0.8034053068543098  0.8034053068543098  \\
            0.9799599198396793  19.0  0.8355110371316685  0.8355110371316685  \\
            0.9799599198396793  20.0  0.8654236762627457  0.8654236762627457  \\
            0.9799599198396793  21.0  0.8933504162475139  0.8933504162475139  \\
            0.9799599198396793  22.0  0.9194748918126101  0.9194748918126101  \\
            0.9799599198396793  23.0  0.9439600568658675  0.9439600568658675  \\
            0.9799599198396793  24.0  0.9669507513194888  0.9669507513194888  \\
            0.9799599198396793  25.0  0.9885759617982688  0.9885759617982688  \\
            0.9799599198396793  26.0  1.0089507970511362  1.0089507970511362  \\
            0.9799599198396793  27.0  1.028178206086414  1.028178206086414  \\
            0.9799599198396793  28.0  1.0463504688279044  1.0463504688279044  \\
            0.9799599198396793  29.0  1.0635504880729205  1.0635504880729205  \\
            0.9799599198396793  30.0  1.0798529091994573  1.0798529091994573  \\
            0.9799599198396793  31.0  1.0953250912316108  1.0953250912316108  \\
            0.9799599198396793  32.0  1.110027949966651  1.110027949966651  \\
            0.9799599198396793  33.0  1.1240166911155949  1.1240166911155949  \\
            0.9799599198396793  34.0  1.1373414489119573  1.1373414489119573  \\
            0.9799599198396793  35.0  1.1500478434346162  1.1500478434346162  \\
            0.9799599198396793  36.0  1.1621774679679957  1.1621774679679957  \\
            0.9799599198396793  37.0  1.1737683160666486  1.1737683160666486  \\
            0.9799599198396793  38.0  1.1848551565742036  1.1848551565742036  \\
            0.9799599198396793  39.0  1.1954698636394403  1.1954698636394403  \\
            0.9799599198396793  40.0  1.205641707746313  1.205641707746313  \\
            0.9799599198396793  41.0  1.2153976129042534  1.2153976129042534  \\
            0.9799599198396793  42.0  1.2247623844066464  1.2247623844066464  \\
            0.9799599198396793  43.0  1.2337589109389884  1.2337589109389884  \\
            0.9799599198396793  44.0  1.2424083442864748  1.2424083442864748  \\
            0.9799599198396793  45.0  1.2507302594390004  1.2507302594390004  \\
            0.9799599198396793  46.0  1.258742797507011  1.258742797507011  \\
            0.9799599198396793  47.0  1.2664627935342463  1.2664627935342463  \\
            0.9799599198396793  48.0  1.2739058910137193  1.2739058910137193  \\
            0.9799599198396793  49.0  1.2810866446744187  1.2810866446744187  \\
            0.9799599198396793  50.0  1.2880423757672155  1.2880423757672155  \\
            0.9799599198396793  51.0  1.2949666144092749  1.2949666144092749  \\
            0.9799599198396793  52.0  1.301650673541626  1.301650673541626  \\
            0.9799599198396793  53.0  1.3081068037190797  1.3081068037190797  \\
            0.9799599198396793  54.0  1.3143464386524004  1.3143464386524004  \\
            0.9799599198396793  55.0  1.3203802619660245  1.3203802619660245  \\
            0.9799599198396793  56.0  1.3262182675357181  1.3262182675357181  \\
            0.9799599198396793  57.0  1.331869814112517  1.331869814112517  \\
            0.9799599198396793  58.0  1.3373436748522072  1.3373436748522072  \\
            0.9799599198396793  59.0  1.3426480822943763  1.3426480822943763  \\
            0.9799599198396793  60.0  1.3477907692698994  1.3477907692698994  \\
            0.9799599198396793  61.0  1.3527790061591525  1.3527790061591525  \\
            0.9799599198396793  62.0  1.3576196348741436  1.3576196348741436  \\
            0.9799599198396793  63.0  1.3623190998948114  1.3623190998948114  \\
            0.9799599198396793  64.0  1.3668834766524431  1.3668834766524431  \\
            0.9799599198396793  65.0  1.3713184975203607  1.3713184975203607  \\
            0.9799599198396793  66.0  1.3756295756433587  1.3756295756433587  \\
            0.9799599198396793  67.0  1.379821826812253  1.379821826812253  \\
            0.9799599198396793  68.0  1.383900089567641  1.383900089567641  \\
            0.9799599198396793  69.0  1.3878689436976002  1.3878689436976002  \\
            0.9799599198396793  70.0  1.3917327272766684  1.3917327272766684  \\
            0.9799599198396793  71.0  1.395495552378359  1.395495552378359  \\
            0.9799599198396793  72.0  1.3991613195798647  1.3991613195798647  \\
            0.9799599198396793  73.0  1.4027337313657327  1.4027337313657327  \\
            0.9799599198396793  74.0  1.4062163045266087  1.4062163045266087  \\
            0.9799599198396793  75.0  1.4096123816397157  1.4096123816397157  \\
            0.9799599198396793  76.0  1.4129251417092912  1.4129251417092912  \\
            0.9799599198396793  77.0  1.416157610037776  1.416157610037776  \\
            0.9799599198396793  78.0  1.4193126673916578  1.4193126673916578  \\
            0.9799599198396793  79.0  1.422393058520114  1.422393058520114  \\
            0.9799599198396793  80.0  1.4254014000789355  1.4254014000789355  \\
            0.9799599198396793  81.0  1.4283401880076907  1.4283401880076907  \\
            0.9799599198396793  82.0  1.431211804403432  1.431211804403432  \\
            0.9799599198396793  83.0  1.4340185239306649  1.4340185239306649  \\
            0.9799599198396793  84.0  1.4367625198035103  1.4367625198035103  \\
            0.9799599198396793  85.0  1.43944586937305  1.43944586937305  \\
            0.9799599198396793  86.0  1.4420705593498284  1.4420705593498284  \\
            0.9799599198396793  87.0  1.44463849068902  1.44463849068902  \\
            0.9799599198396793  88.0  1.4471514831633219  1.4471514831633219  \\
            0.9799599198396793  89.0  1.4496112796466645  1.4496112796466645  \\
            0.9799599198396793  90.0  1.4520195501297688  1.4520195501297688  \\
            0.9799599198396793  91.0  1.454377895486922  1.454377895486922  \\
            0.9799599198396793  92.0  1.4566878510117798  1.4566878510117798  \\
            0.9799599198396793  93.0  1.4589508897385155  1.4589508897385155  \\
            0.9799599198396793  94.0  1.4611684255633328  1.4611684255633328  \\
            0.9799599198396793  95.0  1.4633418161802234  1.4633418161802234  \\
            0.9799599198396793  96.0  1.4654723658437125  1.4654723658437125  \\
            0.9799599198396793  97.0  1.4675613279703499  1.4675613279703499  \\
            0.9799599198396793  98.0  1.4696099075898403  1.4696099075898403  \\
            0.9799599198396793  99.0  1.4716192636558083  1.4716192636558083  \\
            0.9799599198396793  100.0  1.4736035861696384  1.4736035861696384  \\
            0.9799599198396793  101.0  1.475601701391372  1.475601701391372  \\
            0.9799599198396793  102.0  1.4775614368748249  1.4775614368748249  \\
            0.9799599198396793  103.0  1.4794838864032247  1.4794838864032247  \\
            0.9799599198396793  104.0  1.481370102642414  1.481370102642414  \\
            0.9799599198396793  105.0  1.483221099052525  1.483221099052525  \\
            0.9799599198396793  106.0  1.4850378516941687  1.4850378516941687  \\
            0.9799599198396793  107.0  1.4868213009357685  1.4868213009357685  \\
            0.9799599198396793  108.0  1.4885723530683177  1.4885723530683177  \\
            0.9799599198396793  109.0  1.4902918818333715  1.4902918818333715  \\
            0.9799599198396793  110.0  1.4919807298696428  1.4919807298696428  \\
            0.9799599198396793  111.0  1.4936397100832026  1.4936397100832026  \\
            0.9799599198396793  112.0  1.4952696069459779  1.4952696069459779  \\
            0.9799599198396793  113.0  1.4968711777268382  1.4968711777268382  \\
            0.9799599198396793  114.0  1.4984451536593455  1.4984451536593455  \\
            0.9799599198396793  115.0  1.4999922410499387  1.4999922410499387  \\
            0.9799599198396793  116.0  1.5015131223300304  1.5015131223300304  \\
            0.9799599198396793  117.0  1.503008457055317  1.503008457055317  \\
            0.9799599198396793  118.0  1.504478882855377  1.504478882855377  \\
            0.9799599198396793  119.0  1.505925016336399  1.505925016336399  \\
            0.9799599198396793  120.0  1.5073474539396967  1.5073474539396967  \\
            0.9799599198396793  121.0  1.5087467727585624  1.5087467727585624  \\
            0.9799599198396793  122.0  1.5101235313157504  1.5101235313157504  \\
            0.9799599198396793  123.0  1.5114782703038054  1.5114782703038054  \\
            0.9799599198396793  124.0  1.5128115132902995  1.5128115132902995  \\
            0.9799599198396793  125.0  1.5141237673898544  1.5141237673898544  \\
            0.9799599198396793  126.0  1.5154155239048503  1.5154155239048503  \\
            0.9799599198396793  127.0  1.5166872589363836  1.5166872589363836  \\
            0.9799599198396793  128.0  1.5179394339671932  1.5179394339671932  \\
            0.9799599198396793  129.0  1.519172496417948  1.519172496417948  \\
            0.9799599198396793  130.0  1.520386880178379  1.520386880178379  \\
            0.9799599198396793  131.0  1.5215830061145201  1.5215830061145201  \\
            0.9799599198396793  132.0  1.522761282553311  1.522761282553311  \\
            0.9799599198396793  133.0  1.523922105745763  1.523922105745763  \\
            0.9799599198396793  134.0  1.525065860309739  1.525065860309739  \\
            0.9799599198396793  135.0  1.526192919653411  1.526192919653411  \\
            0.9799599198396793  136.0  1.5273036463803895  1.5273036463803895  \\
            0.9799599198396793  137.0  1.5283983926774  1.5283983926774  \\
            0.9799599198396793  138.0  1.5294775006853958  1.5294775006853958  \\
            0.9799599198396793  139.0  1.5305413028549446  1.5305413028549446  \\
            0.9799599198396793  140.0  1.5315901222866497  1.5315901222866497  \\
            0.9799599198396793  141.0  1.5326242730572992  1.5326242730572992  \\
            0.9799599198396793  142.0  1.5336440605325121  1.5336440605325121  \\
            0.9799599198396793  143.0  1.534649781666426  1.534649781666426  \\
            0.9799599198396793  144.0  1.5356417252891776  1.5356417252891776  \\
            0.9799599198396793  145.0  1.5366201723826138  1.5366201723826138  \\
            0.9799599198396793  146.0  1.53758539634491  1.53758539634491  \\
            0.9799599198396793  147.0  1.5385376632445114  1.5385376632445114  \\
            0.9799599198396793  148.0  1.5394772320639873  1.5394772320639873  \\
            0.9799599198396793  149.0  1.5404043549342086  1.5404043549342086  \\
            0.9799599198396793  150.0  1.5413282821379306  1.5413282821379306  \\
            0.9799599198396793  151.0  1.5422607606932934  1.5422607606932934  \\
            0.9799599198396793  152.0  1.5431807607338923  1.5431807607338923  \\
            0.9799599198396793  153.0  1.5440885304366916  1.5440885304366916  \\
            0.9799599198396793  154.0  1.5449843114561346  1.5449843114561346  \\
            0.9799599198396793  155.0  1.5458683391365695  1.5458683391365695  \\
            0.9799599198396793  156.0  1.5467408427164666  1.5467408427164666  \\
            0.9799599198396793  157.0  1.5476020455247275  1.5476020455247275  \\
            0.9799599198396793  158.0  1.5484521651695207  1.5484521651695207  \\
            0.9799599198396793  159.0  1.54929141371991  1.54929141371991  \\
            0.9799599198396793  160.0  1.550119997880639  1.550119997880639  \\
            0.9799599198396793  161.0  1.550938119160335  1.550938119160335  \\
            0.9799599198396793  162.0  1.5517459740334436  1.5517459740334436  \\
            0.9799599198396793  163.0  1.5525437540961564  1.5525437540961564  \\
            0.9799599198396793  164.0  1.5533316462165834  1.5533316462165834  \\
            0.9799599198396793  165.0  1.5541098326794405  1.5541098326794405  \\
            0.9799599198396793  166.0  1.5548784913254097  1.5548784913254097  \\
            0.9799599198396793  167.0  1.5556377956855492  1.5556377956855492  \\
            0.9799599198396793  168.0  1.5563879151107636  1.5563879151107636  \\
            0.9799599198396793  169.0  1.5571290148967112  1.5571290148967112  \\
            0.9799599198396793  170.0  1.5578612564042278  1.5578612564042278  \\
            0.9799599198396793  171.0  1.5585847971755245  1.5585847971755245  \\
            0.9799599198396793  172.0  1.559299791046266  1.559299791046266  \\
            0.9799599198396793  173.0  1.5600063882537478  1.5600063882537478  \\
            0.9799599198396793  174.0  1.560704735541318  1.560704735541318  \\
            0.9799599198396793  175.0  1.5613949762591748  1.5613949762591748  \\
            0.9799599198396793  176.0  1.5620772504617162  1.5620772504617162  \\
            0.9799599198396793  177.0  1.5627516950015488  1.5627516950015488  \\
            0.9799599198396793  178.0  1.5634184436203051  1.5634184436203051  \\
            0.9799599198396793  179.0  1.564077627036404  1.564077627036404  \\
            0.9799599198396793  180.0  1.5647293730298428  1.5647293730298428  \\
            0.9799599198396793  181.0  1.5653738065241762  1.5653738065241762  \\
            0.9799599198396793  182.0  1.5660110496657427  1.5660110496657427  \\
            0.9799599198396793  183.0  1.5666412219003067  1.5666412219003067  \\
            0.9799599198396793  184.0  1.5672644400471525  1.5672644400471525  \\
            0.9799599198396793  185.0  1.567880818370776  1.567880818370776  \\
            0.9799599198396793  186.0  1.568490468650212  1.568490468650212  \\
            0.9799599198396793  187.0  1.569093500246166  1.569093500246166  \\
            0.9799599198396793  188.0  1.569690020165948  1.569690020165948  \\
            0.9799599198396793  189.0  1.5702801331263596  1.5702801331263596  \\
            0.9799599198396793  190.0  1.570863941614524  1.570863941614524  \\
            0.9799599198396793  191.0  1.571441545946854  1.571441545946854  \\
            0.9799599198396793  192.0  1.572013044326135  1.572013044326135  \\
            0.9799599198396793  193.0  1.5725785328967945  1.5725785328967945  \\
            0.9799599198396793  194.0  1.5731381057984961  1.5731381057984961  \\
            0.9799599198396793  195.0  1.5736918552180281  1.5736918552180281  \\
            0.9799599198396793  196.0  1.5742398714396084  1.5742398714396084  \\
            0.9799599198396793  197.0  1.5747822428936602  1.5747822428936602  \\
            0.9799599198396793  198.0  1.5753190562040496  1.5753190562040496  \\
            0.9799599198396793  199.0  1.5758503962339554  1.5758503962339554  \\
            0.9799599198396793  200.0  1.5763832112530198  1.5763832112530198  \\
            0.9799599198396793  201.0  1.5769207826386014  1.5769207826386014  \\
            0.9799599198396793  202.0  1.57745279860304  1.57745279860304  \\
            0.9799599198396793  203.0  1.5779793444469454  1.5779793444469454  \\
            0.9799599198396793  204.0  1.578500503740166  1.578500503740166  \\
            0.9799599198396793  205.0  1.5790163583652492  1.5790163583652492  \\
            0.9799599198396793  206.0  1.5795269885596999  1.5795269885596999  \\
            0.9799599198396793  207.0  1.5800324729569575  1.5800324729569575  \\
            0.9799599198396793  208.0  1.5805328886261396  1.5805328886261396  \\
            0.9799599198396793  209.0  1.5810283111106083  1.5810283111106083  \\
            0.9799599198396793  210.0  1.5815188144654502  1.5815188144654502  \\
            0.9799599198396793  211.0  1.5820044712937869  1.5820044712937869  \\
            0.9799599198396793  212.0  1.5824853527821285  1.5824853527821285  \\
            0.9799599198396793  213.0  1.5829615287345895  1.5829615287345895  \\
            0.9799599198396793  214.0  1.5834330676062132  1.5834330676062132  \\
            0.9799599198396793  215.0  1.5839000365352964  1.5839000365352964  \\
            0.9799599198396793  216.0  1.5843625013747968  1.5843625013747968  \\
            0.9799599198396793  217.0  1.584820526722838  1.584820526722838  \\
            0.9799599198396793  218.0  1.5852741759523878  1.5852741759523878  \\
            0.9799599198396793  219.0  1.5857235112400658  1.5857235112400658  \\
            0.9799599198396793  220.0  1.5861685935941527  1.5861685935941527  \\
            0.9819639278557114  1.0  -0.09639278557114225  -0.09639278557114225  \\
            0.9819639278557114  2.0  -0.13814295257181028  -0.13814295257181028  \\
            0.9819639278557114  3.0  -0.10194675064414561  -0.10194675064414561  \\
            0.9819639278557114  4.0  -0.030231892356140874  -0.030231892356140874  \\
            0.9819639278557114  5.0  0.0544740274199191  0.0544740274199191  \\
            0.9819639278557114  6.0  0.14125393644431755  0.14125393644431755  \\
            0.9819639278557114  7.0  0.22510779134025583  0.22510779134025583  \\
            0.9819639278557114  8.0  0.30392907026173566  0.30392907026173566  \\
            0.9819639278557114  9.0  0.3770169710049468  0.3770169710049468  \\
            0.9819639278557114  10.0  0.4443452339243921  0.4443452339243921  \\
            0.9819639278557114  11.0  0.5061984775411625  0.5061984775411625  \\
            0.9819639278557114  12.0  0.5629897156951266  0.5629897156951266  \\
            0.9819639278557114  13.0  0.6151689934490824  0.6151689934490824  \\
            0.9819639278557114  14.0  0.6631786448714417  0.6631786448714417  \\
            0.9819639278557114  15.0  0.7074326671919688  0.7074326671919688  \\
            0.9819639278557114  16.0  0.7483085882807929  0.7483085882807929  \\
            0.9819639278557114  17.0  0.7861457250340277  0.7861457250340277  \\
            0.9819639278557114  18.0  0.8212465943506975  0.8212465943506975  \\
            0.9819639278557114  19.0  0.8538797527296247  0.8538797527296247  \\
            0.9819639278557114  20.0  0.8842831531687506  0.8842831531687506  \\
            0.9819639278557114  21.0  0.9126675485358068  0.9126675485358068  \\
            0.9819639278557114  22.0  0.9392197103236566  0.9392197103236566  \\
            0.9819639278557114  23.0  0.9641053617205917  0.9641053617205917  \\
            0.9819639278557114  24.0  0.9874717934036568  0.9874717934036568  \\
            0.9819639278557114  25.0  1.0094501663847244  1.0094501663847244  \\
            0.9819639278557114  26.0  1.0301575235857592  1.0301575235857592  \\
            0.9819639278557114  27.0  1.0496985389816658  1.0496985389816658  \\
            0.9819639278557114  28.0  1.068167034848339  1.068167034848339  \\
            0.9819639278557114  29.0  1.0856472965481307  1.0856472965481307  \\
            0.9819639278557114  30.0  1.1022152118623993  1.1022152118623993  \\
            0.9819639278557114  31.0  1.1179392589610084  1.1179392589610084  \\
            0.9819639278557114  32.0  1.1328813641203126  1.1328813641203126  \\
            0.9819639278557114  33.0  1.1470976474866612  1.1470976474866612  \\
            0.9819639278557114  34.0  1.1606390726314773  1.1606390726314773  \\
            0.9819639278557114  35.0  1.1735520133895814  1.1735520133895814  \\
            0.9819639278557114  36.0  1.1858787495112777  1.1858787495112777  \\
            0.9819639278557114  37.0  1.1976579009703028  1.1976579009703028  \\
            0.9819639278557114  38.0  1.2089248093256095  1.2089248093256095  \\
            0.9819639278557114  39.0  1.2197118733049923  1.2197118733049923  \\
            0.9819639278557114  40.0  1.2300488447336875  1.2300488447336875  \\
            0.9819639278557114  41.0  1.2399630900446474  1.2399630900446474  \\
            0.9819639278557114  42.0  1.249479821855311  1.249479821855311  \\
            0.9819639278557114  43.0  1.2586223044581026  1.2586223044581026  \\
            0.9819639278557114  44.0  1.2674120365306611  1.2674120365306611  \\
            0.9819639278557114  45.0  1.2758689139119492  1.2758689139119492  \\
            0.9819639278557114  46.0  1.2840113748991675  1.2840113748991675  \\
            0.9819639278557114  47.0  1.291856530187224  1.291856530187224  \\
            0.9819639278557114  48.0  1.2994202792879128  1.2994202792879128  \\
            0.9819639278557114  49.0  1.3067174150229923  1.3067174150229923  \\
            0.9819639278557114  50.0  1.3137617174770273  1.3137617174770273  \\
            0.9819639278557114  51.0  1.3205660386172366  1.3205660386172366  \\
            0.9819639278557114  52.0  1.3271423786340413  1.3271423786340413  \\
            0.9819639278557114  53.0  1.3335019549237435  1.3335019549237435  \\
            0.9819639278557114  54.0  1.3396552645206026  1.3396552645206026  \\
            0.9819639278557114  55.0  1.345612140686941  1.345612140686941  \\
            0.9819639278557114  56.0  1.3514784631964512  1.3514784631964512  \\
            0.9819639278557114  57.0  1.3572349209250056  1.3572349209250056  \\
            0.9819639278557114  58.0  1.3628105191731332  1.3628105191731332  \\
            0.9819639278557114  59.0  1.368213631732419  1.368213631732419  \\
            0.9819639278557114  60.0  1.3734521244649918  1.3734521244649918  \\
            0.9819639278557114  61.0  1.3785333931481054  1.3785333931481054  \\
            0.9819639278557114  62.0  1.3834643979934553  1.3834643979934553  \\
            0.9819639278557114  63.0  1.388251695176179  1.388251695176179  \\
            0.9819639278557114  64.0  1.3929014656707084  1.3929014656707084  \\
            0.9819639278557114  65.0  1.3974195416574005  1.3974195416574005  \\
            0.9819639278557114  66.0  1.4018114307347802  1.4018114307347802  \\
            0.9819639278557114  67.0  1.406082338146782  1.406082338146782  \\
            0.9819639278557114  68.0  1.4102371872118349  1.4102371872118349  \\
            0.9819639278557114  69.0  1.4142806381208723  1.4142806381208723  \\
            0.9819639278557114  70.0  1.4182171052539212  1.4182171052539212  \\
            0.9819639278557114  71.0  1.422050773149407  1.422050773149407  \\
            0.9819639278557114  72.0  1.4257856112466576  1.4257856112466576  \\
            0.9819639278557114  73.0  1.4294253875099763  1.4294253875099763  \\
            0.9819639278557114  74.0  1.4329736810319023  1.4329736810319023  \\
            0.9819639278557114  75.0  1.4364338937035308  1.4364338937035308  \\
            0.9819639278557114  76.0  1.4398092610314508  1.4398092610314508  \\
            0.9819639278557114  77.0  1.44310286217307  1.44310286217307  \\
            0.9819639278557114  78.0  1.4463176292552857  1.4463176292552857  \\
            0.9819639278557114  79.0  1.4494563560355  1.4494563560355  \\
            0.9819639278557114  80.0  1.4525217059583468  1.4525217059583468  \\
            0.9819639278557114  81.0  1.4555162196567224  1.4555162196567224  \\
            0.9819639278557114  82.0  1.4584423219412432  1.4584423219412432  \\
            0.9819639278557114  83.0  1.4613023283183537  1.4613023283183537  \\
            0.9819639278557114  84.0  1.4640984510736565  1.4640984510736565  \\
            0.9819639278557114  85.0  1.4668328049539345  1.4668328049539345  \\
            0.9819639278557114  86.0  1.4695074124783598  1.4695074124783598  \\
            0.9819639278557114  87.0  1.4721242089067643  1.4721242089067643  \\
            0.9819639278557114  88.0  1.4746850468905226  1.4746850468905226  \\
            0.9819639278557114  89.0  1.4771917008294373  1.4771917008294373  \\
            0.9819639278557114  90.0  1.4796458709560207  1.4796458709560207  \\
            0.9819639278557114  91.0  1.4820491871668589  1.4820491871668589  \\
            0.9819639278557114  92.0  1.484403212619172  1.484403212619172  \\
            0.9819639278557114  93.0  1.4867094471090843  1.4867094471090843  \\
            0.9819639278557114  94.0  1.48896933024697  1.48896933024697  \\
            0.9819639278557114  95.0  1.491184244443892  1.491184244443892  \\
            0.9819639278557114  96.0  1.4933555177221298  1.4933555177221298  \\
            0.9819639278557114  97.0  1.4954844263617388  1.4954844263617388  \\
            0.9819639278557114  98.0  1.4975721973942056  1.4975721973942056  \\
            0.9819639278557114  99.0  1.4996200109533684  1.4996200109533684  \\
            0.9819639278557114  100.0  1.501629002493066  1.501629002493066  \\
            0.9819639278557114  101.0  1.5036002648802191  1.5036002648802191  \\
            0.9819639278557114  102.0  1.505534850371437  1.505534850371437  \\
            0.9819639278557114  103.0  1.5074337724806155  1.5074337724806155  \\
            0.9819639278557114  104.0  1.5092980077445224  1.5092980077445224  \\
            0.9819639278557114  105.0  1.5111284973927128  1.5111284973927128  \\
            0.9819639278557114  106.0  1.5129261489278774  1.5129261489278774  \\
            0.9819639278557114  107.0  1.5146918376221021  1.5146918376221021  \\
            0.9819639278557114  108.0  1.5164264079341945  1.5164264079341945  \\
            0.9819639278557114  109.0  1.518130674852968  1.518130674852968  \\
            0.9819639278557114  110.0  1.519805425170883  1.519805425170883  \\
            0.9819639278557114  111.0  1.5214567760266313  1.5214567760266313  \\
            0.9819639278557114  112.0  1.523122051565023  1.523122051565023  \\
            0.9819639278557114  113.0  1.524758417175005  1.524758417175005  \\
            0.9819639278557114  114.0  1.5263666184063533  1.5263666184063533  \\
            0.9819639278557114  115.0  1.5279473754180912  1.5279473754180912  \\
            0.9819639278557114  116.0  1.5295013840491631  1.5295013840491631  \\
            0.9819639278557114  117.0  1.5310293168354547  1.5310293168354547  \\
            0.9819639278557114  118.0  1.5325318239762518  1.5325318239762518  \\
            0.9819639278557114  119.0  1.5340095342530662  1.5340095342530662  \\
            0.9819639278557114  120.0  1.5354630559034517  1.5354630559034517  \\
            0.9819639278557114  121.0  1.5368929774524993  1.5368929774524993  \\
            0.9819639278557114  122.0  1.538299868504258  1.538299868504258  \\
            0.9819639278557114  123.0  1.5396842804953863  1.5396842804953863  \\
            0.9819639278557114  124.0  1.541046747413088  1.541046747413088  \\
            0.9819639278557114  125.0  1.5423877864792976  1.5423877864792976  \\
            0.9819639278557114  126.0  1.5437078988029715  1.5437078988029715  \\
            0.9819639278557114  127.0  1.5450075700021464  1.5450075700021464  \\
            0.9819639278557114  128.0  1.5462872707974666  1.5462872707974666  \\
            0.9819639278557114  129.0  1.5475474575786086  1.5475474575786086  \\
            0.9819639278557114  130.0  1.548788572945122  1.548788572945122  \\
            0.9819639278557114  131.0  1.5500110462229486  1.5500110462229486  \\
            0.9819639278557114  132.0  1.5512152939579287  1.5512152939579287  \\
            0.9819639278557114  133.0  1.5524017203874554  1.5524017203874554  \\
            0.9819639278557114  134.0  1.5535707178914349  1.5535707178914349  \\
            0.9819639278557114  135.0  1.5547226674235564  1.5547226674235564  \\
            0.9819639278557114  136.0  1.5558579389238902  1.5558579389238902  \\
            0.9819639278557114  137.0  1.556976891713774  1.556976891713774  \\
            0.9819639278557114  138.0  1.5580798748738007  1.5580798748738007  \\
            0.9819639278557114  139.0  1.5591672276058128  1.5591672276058128  \\
            0.9819639278557114  140.0  1.5602392795796678  1.5602392795796678  \\
            0.9819639278557114  141.0  1.5612963512654838  1.5612963512654838  \\
            0.9819639278557114  142.0  1.5623387542521048  1.5623387542521048  \\
            0.9819639278557114  143.0  1.563366791552443  1.563366791552443  \\
            0.9819639278557114  144.0  1.5643807578963154  1.5643807578963154  \\
            0.9819639278557114  145.0  1.5653809400113519  1.5653809400113519  \\
            0.9819639278557114  146.0  1.5663676168925957  1.5663676168925957  \\
            0.9819639278557114  147.0  1.5673410600612452  1.5673410600612452  \\
            0.9819639278557114  148.0  1.5683015338130841  1.5683015338130841  \\
            0.9819639278557114  149.0  1.5692492954571176  1.5692492954571176  \\
            0.9819639278557114  150.0  1.5701845955447695  1.5701845955447695  \\
            0.9819639278557114  151.0  1.5711076780901243  1.5711076780901243  \\
            0.9819639278557114  152.0  1.5720187807816555  1.5720187807816555  \\
            0.9819639278557114  153.0  1.572918135185756  1.572918135185756  \\
            0.9819639278557114  154.0  1.5738059669424471  1.5738059669424471  \\
            0.9819639278557114  155.0  1.5746824959536727  1.5746824959536727  \\
            0.9819639278557114  156.0  1.5755479365644407  1.5755479365644407  \\
            0.9819639278557114  157.0  1.5764024977371311  1.5764024977371311  \\
            0.9819639278557114  158.0  1.5772463832193333  1.5772463832193333  \\
            0.9819639278557114  159.0  1.5780797917054155  1.5780797917054155  \\
            0.9819639278557114  160.0  1.578902916992116  1.578902916992116  \\
            0.9819639278557114  161.0  1.579715948128457  1.579715948128457  \\
            0.9819639278557114  162.0  1.580519069560169  1.580519069560169  \\
            0.9819639278557114  163.0  1.5813124612688663  1.5813124612688663  \\
            0.9819639278557114  164.0  1.5820962989062382  1.5820962989062382  \\
            0.9819639278557114  165.0  1.582870753923412  1.582870753923412  \\
            0.9819639278557114  166.0  1.58363599369568  1.58363599369568  \\
            0.9819639278557114  167.0  1.5844068083016563  1.5844068083016563  \\
            0.9819639278557114  168.0  1.5851756226255644  1.5851756226255644  \\
            0.9819639278557114  169.0  1.5859352065028478  1.5859352065028478  \\
            0.9819639278557114  170.0  1.5866857248377908  1.5866857248377908  \\
            0.9819639278557114  171.0  1.5874273386371267  1.5874273386371267  \\
            0.9819639278557114  172.0  1.5881602051242982  1.5881602051242982  \\
            0.9819639278557114  173.0  1.5888844778497662  1.5888844778497662  \\
            0.9819639278557114  174.0  1.5896003067974507  1.5896003067974507  \\
            0.9819639278557114  175.0  1.5903078384875182  1.5903078384875182  \\
            0.9819639278557114  176.0  1.5910072160756312  1.5910072160756312  \\
            0.9819639278557114  177.0  1.5916985794488208  1.5916985794488208  \\
            0.9819639278557114  178.0  1.5923820653180845  1.5923820653180845  \\
            0.9819639278557114  179.0  1.593057807307882  1.593057807307882  \\
            0.9819639278557114  180.0  1.5937259360426048  1.5937259360426048  \\
            0.9819639278557114  181.0  1.5943865792301783  1.5943865792301783  \\
            0.9819639278557114  182.0  1.595039861742875  1.595039861742875  \\
            0.9819639278557114  183.0  1.5956859056954626  1.5956859056954626  \\
            0.9819639278557114  184.0  1.5963248305207818  1.5963248305207818  \\
            0.9819639278557114  185.0  1.5969567530428743  1.5969567530428743  \\
            0.9819639278557114  186.0  1.597581787547703  1.597581787547703  \\
            0.9819639278557114  187.0  1.5982000458516055  1.5982000458516055  \\
            0.9819639278557114  188.0  1.5988116373675572  1.5988116373675572  \\
            0.9819639278557114  189.0  1.5994166691693041  1.5994166691693041  \\
            0.9819639278557114  190.0  1.6000152460534331  1.6000152460534331  \\
            0.9819639278557114  191.0  1.6006074705995244  1.6006074705995244  \\
            0.9819639278557114  192.0  1.6011934432283774  1.6011934432283774  \\
            0.9819639278557114  193.0  1.6017732622584218  1.6017732622584218  \\
            0.9819639278557114  194.0  1.6023470239603737  1.6023470239603737  \\
            0.9819639278557114  195.0  1.6029148226101975  1.6029148226101975  \\
            0.9819639278557114  196.0  1.603476750540422  1.603476750540422  \\
            0.9819639278557114  197.0  1.6040328981899177  1.6040328981899177  \\
            0.9819639278557114  198.0  1.6045833541520995  1.6045833541520995  \\
            0.9819639278557114  199.0  1.6051282052217204  1.6051282052217204  \\
            0.9819639278557114  200.0  1.6056675364402153  1.6056675364402153  \\
            0.9819639278557114  201.0  1.606201431139696  1.606201431139696  \\
            0.9819639278557114  202.0  1.606729970985628  1.606729970985628  \\
            0.9819639278557114  203.0  1.6072532360182201  1.6072532360182201  \\
            0.9819639278557114  204.0  1.607771304692641  1.607771304692641  \\
            0.9819639278557114  205.0  1.6082842539179674  1.6082842539179674  \\
            0.9819639278557114  206.0  1.6087921590950525  1.6087921590950525  \\
            0.9819639278557114  207.0  1.6092950941532858  1.6092950941532858  \\
            0.9819639278557114  208.0  1.6097931315862426  1.6097931315862426  \\
            0.9819639278557114  209.0  1.6102863424863458  1.6102863424863458  \\
            0.9819639278557114  210.0  1.6107747965785169  1.6107747965785169  \\
            0.9819639278557114  211.0  1.6112585622528224  1.6112585622528224  \\
            0.9819639278557114  212.0  1.6117377065962921  1.6117377065962921  \\
            0.9819639278557114  213.0  1.6122122954237095  1.6122122954237095  \\
            0.9819639278557114  214.0  1.612682393307614  1.612682393307614  \\
            0.9819639278557114  215.0  1.613148063607449  1.613148063607449  \\
            0.9819639278557114  216.0  1.6136093684978687  1.6136093684978687  \\
            0.9819639278557114  217.0  1.614066368996261  1.614066368996261  \\
            0.9819639278557114  218.0  1.6145191249895394  1.6145191249895394  \\
            0.9819639278557114  219.0  1.6149676952601721  1.6149676952601721  \\
            0.9819639278557114  220.0  1.6154121375114638  1.6154121375114638  \\
            0.9839679358717435  1.0  -0.09679358717434866  -0.09679358717434866  \\
            0.9839679358717435  2.0  -0.13760855043420173  -0.13760855043420173  \\
            0.9839679358717435  3.0  -0.10014314342971678  -0.10014314342971678  \\
            0.9839679358717435  4.0  -0.026872793205458552  -0.026872793205458552  \\
            0.9839679358717435  5.0  0.05944428539618916  0.05944428539618916  \\
            0.9839679358717435  6.0  0.1477812768393933  0.1477812768393933  \\
            0.9839679358717435  7.0  0.23309244752130504  0.23309244752130504  \\
            0.9839679358717435  8.0  0.3132568166636304  0.3132568166636304  \\
            0.9839679358717435  9.0  0.38757374889639334  0.38757374889639334  \\
            0.9839679358717435  10.0  0.4560236023161875  0.4560236023161875  \\
            0.9839679358717435  11.0  0.5189000712046811  0.5189000712046811  \\
            0.9839679358717435  12.0  0.5766257790305884  0.5766257790305884  \\
            0.9839679358717435  13.0  0.6296600203207525  0.6296600203207525  \\
            0.9839679358717435  14.0  0.6784536393047531  0.6784536393047531  \\
            0.9839679358717435  15.0  0.7234282807100268  0.7234282807100268  \\
            0.9839679358717435  16.0  0.764968257809048  0.764968257809048  \\
            0.9839679358717435  17.0  0.8034188678108092  0.8034188678108092  \\
            0.9839679358717435  18.0  0.8390878818470835  0.8390878818470835  \\
            0.9839679358717435  19.0  0.8722484683275826  0.8722484683275826  \\
            0.9839679358717435  20.0  0.9031426300747556  0.9031426300747556  \\
            0.9839679358717435  21.0  0.9319846808240981  0.9319846808240981  \\
            0.9839679358717435  22.0  0.9589645288347047  0.9589645288347047  \\
            0.9839679358717435  23.0  0.984250666575316  0.984250666575316  \\
            0.9839679358717435  24.0  1.0079928354878247  1.0079928354878247  \\
            0.9839679358717435  25.0  1.0303243709711813  1.0303243709711813  \\
            0.9839679358717435  26.0  1.0513642501203824  1.0513642501203824  \\
            0.9839679358717435  27.0  1.0712188718769176  1.0712188718769176  \\
            0.9839679358717435  28.0  1.0899836008687749  1.0899836008687749  \\
            0.9839679358717435  29.0  1.1077441050233408  1.1077441050233408  \\
            0.9839679358717435  30.0  1.1245775145253416  1.1245775145253416  \\
            0.9839679358717435  31.0  1.1405534266904074  1.1405534266904074  \\
            0.9839679358717435  32.0  1.1557347782739744  1.1557347782739744  \\
            0.9839679358717435  33.0  1.1701786038577278  1.1701786038577278  \\
            0.9839679358717435  34.0  1.1839366963509974  1.1839366963509974  \\
            0.9839679358717435  35.0  1.1970561833445492  1.1970561833445492  \\
            0.9839679358717435  36.0  1.2095800310545575  1.2095800310545575  \\
            0.9839679358717435  37.0  1.2215474858739568  1.2215474858739568  \\
            0.9839679358717435  38.0  1.2329944620770177  1.2329944620770177  \\
            0.9839679358717435  39.0  1.243953882970542  1.243953882970542  \\
            0.9839679358717435  40.0  1.2544559817210617  1.2544559817210617  \\
            0.9839679358717435  41.0  1.2645285671850437  1.2645285671850437  \\
            0.9839679358717435  42.0  1.2741972593039732  1.2741972593039732  \\
            0.9839679358717435  43.0  1.2834856979772167  1.2834856979772167  \\
            0.9839679358717435  44.0  1.292415728774849  1.292415728774849  \\
            0.9839679358717435  45.0  1.3010075683848958  1.3010075683848958  \\
            0.9839679358717435  46.0  1.3092799522913243  1.3092799522913243  \\
            0.9839679358717435  47.0  1.317250266840202  1.317250266840202  \\
            0.9839679358717435  48.0  1.324934667562106  1.324934667562106  \\
            0.9839679358717435  49.0  1.3323481853715677  1.3323481853715677  \\
            0.9839679358717435  50.0  1.339504822052603  1.339504822052603  \\
            0.9839679358717435  51.0  1.3464176362576947  1.3464176362576947  \\
            0.9839679358717435  52.0  1.3530988210914092  1.3530988210914092  \\
            0.9839679358717435  53.0  1.3595597742153995  1.3595597742153995  \\
            0.9839679358717435  54.0  1.3658111612954145  1.3658111612954145  \\
            0.9839679358717435  55.0  1.3718629735106995  1.3718629735106995  \\
            0.9839679358717435  56.0  1.3777245797592503  1.3777245797592503  \\
            0.9839679358717435  57.0  1.3834047741169364  1.3834047741169364  \\
            0.9839679358717435  58.0  1.3889118190430225  1.3889118190430225  \\
            0.9839679358717435  59.0  1.3942534847674584  1.3942534847674584  \\
            0.9839679358717435  60.0  1.3994370852455091  1.3994370852455091  \\
            0.9839679358717435  61.0  1.4044695110217271  1.4044695110217271  \\
            0.9839679358717435  62.0  1.4093572593071595  1.4093572593071595  \\
            0.9839679358717435  63.0  1.4141842904575452  1.4141842904575452  \\
            0.9839679358717435  64.0  1.4189194546889736  1.4189194546889736  \\
            0.9839679358717435  65.0  1.4235205857944415  1.4235205857944415  \\
            0.9839679358717435  66.0  1.4279932858262012  1.4279932858262012  \\
            0.9839679358717435  67.0  1.432342849481314  1.432342849481314  \\
            0.9839679358717435  68.0  1.4365742848560292  1.4365742848560292  \\
            0.9839679358717435  69.0  1.440692332544144  1.440692332544144  \\
            0.9839679358717435  70.0  1.4447014832311764  1.4447014832311764  \\
            0.9839679358717435  71.0  1.4486059939204574  1.4486059939204574  \\
            0.9839679358717435  72.0  1.452409902913448  1.452409902913448  \\
            0.9839679358717435  73.0  1.4561170436542221  1.4561170436542221  \\
            0.9839679358717435  74.0  1.4597310575371956  1.4597310575371956  \\
            0.9839679358717435  75.0  1.4632554057673461  1.4632554057673461  \\
            0.9839679358717435  76.0  1.4666933803536126  1.4666933803536126  \\
            0.9839679358717435  77.0  1.4700481143083663  1.4700481143083663  \\
            0.9839679358717435  78.0  1.4733225911189114  1.4733225911189114  \\
            0.9839679358717435  79.0  1.4765196535508884  1.4765196535508884  \\
            0.9839679358717435  80.0  1.4796420118377582  1.4796420118377582  \\
            0.9839679358717435  81.0  1.4826922513057543  1.4826922513057543  \\
            0.9839679358717435  82.0  1.4856728394790564  1.4856728394790564  \\
            0.9839679358717435  83.0  1.4885861327060423  1.4885861327060423  \\
            0.9839679358717435  84.0  1.4914343823438008  1.4914343823438008  \\
            0.9839679358717435  85.0  1.4942197405348212  1.4942197405348212  \\
            0.9839679358717435  86.0  1.4969442656068912  1.4969442656068912  \\
            0.9839679358717435  87.0  1.4996099271245085  1.4996099271245085  \\
            0.9839679358717435  88.0  1.5022186106177258  1.5022186106177258  \\
            0.9839679358717435  89.0  1.5047721220122101  1.5047721220122101  \\
            0.9839679358717435  90.0  1.5072721917822705  1.5072721917822705  \\
            0.9839679358717435  91.0  1.509720478846798  1.509720478846798  \\
            0.9839679358717435  92.0  1.5121185742265641  1.5121185742265641  \\
            0.9839679358717435  93.0  1.5144680044796535  1.5144680044796535  \\
            0.9839679358717435  94.0  1.516770234930607  1.516770234930607  \\
            0.9839679358717435  95.0  1.519026672707561  1.519026672707561  \\
            0.9839679358717435  96.0  1.521238669600547  1.521238669600547  \\
            0.9839679358717435  97.0  1.52340752475313  1.52340752475313  \\
            0.9839679358717435  98.0  1.5255344871985725  1.5255344871985725  \\
            0.9839679358717435  99.0  1.5276207582509267  1.5276207582509267  \\
            0.9839679358717435  100.0  1.5296674937606096  1.5296674937606096  \\
            0.9839679358717435  101.0  1.5316758062433293  1.5316758062433293  \\
            0.9839679358717435  102.0  1.5336467668906129  1.5336467668906129  \\
            0.9839679358717435  103.0  1.5355814074694782  1.5355814074694782  \\
            0.9839679358717435  104.0  1.53748072211838  1.53748072211838  \\
            0.9839679358717435  105.0  1.5393456690459106  1.5393456690459106  \\
            0.9839679358717435  106.0  1.541177172138382  1.541177172138382  \\
            0.9839679358717435  107.0  1.5429761224819234  1.5429761224819234  \\
            0.9839679358717435  108.0  1.5447433798043275  1.5447433798043275  \\
            0.9839679358717435  109.0  1.5464797738415774  1.5464797738415774  \\
            0.9839679358717435  110.0  1.5481861056335564  1.5481861056335564  \\
            0.9839679358717435  111.0  1.549863148753222  1.549863148753222  \\
            0.9839679358717435  112.0  1.5515116504731523  1.5515116504731523  \\
            0.9839679358717435  113.0  1.5531323328732103  1.5531323328732103  \\
            0.9839679358717435  114.0  1.5547258938926787  1.5547258938926787  \\
            0.9839679358717435  115.0  1.5562930083301991  1.5562930083301991  \\
            0.9839679358717435  116.0  1.5578343287943937  1.5578343287943937  \\
            0.9839679358717435  117.0  1.5593504866080483  1.5593504866080483  \\
            0.9839679358717435  118.0  1.5608420926684685  1.5608420926684685  \\
            0.9839679358717435  119.0  1.562309738266483  1.562309738266483  \\
            0.9839679358717435  120.0  1.563753995866324  1.563753995866324  \\
            0.9839679358717435  121.0  1.5651754198486532  1.5651754198486532  \\
            0.9839679358717435  122.0  1.5665745472186483  1.5665745472186483  \\
            0.9839679358717435  123.0  1.5679518982811227  1.5679518982811227  \\
            0.9839679358717435  124.0  1.5693079772844056  1.5693079772844056  \\
            0.9839679358717435  125.0  1.5706518055687406  1.5706518055687406  \\
            0.9839679358717435  126.0  1.5720002737010912  1.5720002737010912  \\
            0.9839679358717435  127.0  1.573327881067909  1.573327881067909  \\
            0.9839679358717435  128.0  1.57463510762774  1.57463510762774  \\
            0.9839679358717435  129.0  1.5759224187392689  1.5759224187392689  \\
            0.9839679358717435  130.0  1.5771902657118666  1.5771902657118666  \\
            0.9839679358717435  131.0  1.5784390863313802  1.5784390863313802  \\
            0.9839679358717435  132.0  1.5796693053625463  1.5796693053625463  \\
            0.9839679358717435  133.0  1.5808813350291477  1.5808813350291477  \\
            0.9839679358717435  134.0  1.5820755754731337  1.5820755754731337  \\
            0.9839679358717435  135.0  1.5832524151937015  1.5832524151937015  \\
            0.9839679358717435  136.0  1.5844122314673914  1.5844122314673914  \\
            0.9839679358717435  137.0  1.585555390750151  1.585555390750151  \\
            0.9839679358717435  138.0  1.5866822490622057  1.5866822490622057  \\
            0.9839679358717435  139.0  1.5877931523566808  1.5877931523566808  \\
            0.9839679358717435  140.0  1.5888884368726888  1.5888884368726888  \\
            0.9839679358717435  141.0  1.5899684294736653  1.5899684294736653  \\
            0.9839679358717435  142.0  1.5910334479717003  1.5910334479717003  \\
            0.9839679358717435  143.0  1.5920838014384624  1.5920838014384624  \\
            0.9839679358717435  144.0  1.59311979050345  1.59311979050345  \\
            0.9839679358717435  145.0  1.5941417076400897  1.5941417076400897  \\
            0.9839679358717435  146.0  1.5951498374402848  1.5951498374402848  \\
            0.9839679358717435  147.0  1.5961444568779788  1.5961444568779788  \\
            0.9839679358717435  148.0  1.597125835562181  1.597125835562181  \\
            0.9839679358717435  149.0  1.598094235980029  1.598094235980029  \\
            0.9839679358717435  150.0  1.599049913730245  1.599049913730245  \\
            0.9839679358717435  151.0  1.5999931177475006  1.5999931177475006  \\
            0.9839679358717435  152.0  1.6009240905180793  1.6009240905180793  \\
            0.9839679358717435  153.0  1.601843068287194  1.601843068287194  \\
            0.9839679358717435  154.0  1.602750281258401  1.602750281258401  \\
            0.9839679358717435  155.0  1.6036459537853758  1.6036459537853758  \\
            0.9839679358717435  156.0  1.6045303045564827  1.6045303045564827  \\
            0.9839679358717435  157.0  1.6054035467723604  1.6054035467723604  \\
            0.9839679358717435  158.0  1.6062658883168912  1.6062658883168912  \\
            0.9839679358717435  159.0  1.6071175319218427  1.6071175319218427  \\
            0.9839679358717435  160.0  1.6079586753253818  1.6079586753253818  \\
            0.9839679358717435  161.0  1.6087895114248272  1.6087895114248272  \\
            0.9839679358717435  162.0  1.609610228423802  1.609610228423802  \\
            0.9839679358717435  163.0  1.6104210099740515  1.6104210099740515  \\
            0.9839679358717435  164.0  1.6112220353121747  1.6112220353121747  \\
            0.9839679358717435  165.0  1.61201347939144  1.61201347939144  \\
            0.9839679358717435  166.0  1.61279551300891  1.61279551300891  \\
            0.9839679358717435  167.0  1.6135683029280898  1.6135683029280898  \\
            0.9839679358717435  168.0  1.6143320119972089  1.6143320119972089  \\
            0.9839679358717435  169.0  1.6150867992634412  1.6150867992634412  \\
            0.9839679358717435  170.0  1.6158328200830725  1.6158328200830725  \\
            0.9839679358717435  171.0  1.6165702262279278  1.6165702262279278  \\
            0.9839679358717435  172.0  1.6172991659880922  1.6172991659880922  \\
            0.9839679358717435  173.0  1.6180197842711408  1.6180197842711408  \\
            0.9839679358717435  174.0  1.618732222697998  1.618732222697998  \\
            0.9839679358717435  175.0  1.6194366196955479  1.6194366196955479  \\
            0.9839679358717435  176.0  1.6201331105861323  1.6201331105861323  \\
            0.9839679358717435  177.0  1.6208218276740662  1.6208218276740662  \\
            0.9839679358717435  178.0  1.6215029003292765  1.6215029003292765  \\
            0.9839679358717435  179.0  1.6221764550681625  1.6221764550681625  \\
            0.9839679358717435  180.0  1.622842615631798  1.622842615631798  \\
            0.9839679358717435  181.0  1.6235015030616213  1.6235015030616213  \\
            0.9839679358717435  182.0  1.6241532357725832  1.6241532357725832  \\
            0.9839679358717435  183.0  1.6247979296240054  1.6247979296240054  \\
            0.9839679358717435  184.0  1.6254356979881164  1.6254356979881164  \\
            0.9839679358717435  185.0  1.6260666518164013  1.6260666518164013  \\
            0.9839679358717435  186.0  1.6266908997038527  1.6266908997038527  \\
            0.9839679358717435  187.0  1.6273085479511633  1.6273085479511633  \\
            0.9839679358717435  188.0  1.6279332545691663  1.6279332545691663  \\
            0.9839679358717435  189.0  1.6285532052122489  1.6285532052122489  \\
            0.9839679358717435  190.0  1.6291665504923423  1.6291665504923423  \\
            0.9839679358717435  191.0  1.6297733952521964  1.6297733952521964  \\
            0.9839679358717435  192.0  1.63037384213062  1.63037384213062  \\
            0.9839679358717435  193.0  1.630967991620049  1.630967991620049  \\
            0.9839679358717435  194.0  1.6315559421222532  1.6315559421222532  \\
            0.9839679358717435  195.0  1.6321377900023646  1.6321377900023646  \\
            0.9839679358717435  196.0  1.632713629641238  1.632713629641238  \\
            0.9839679358717435  197.0  1.6332835534861774  1.6332835534861774  \\
            0.9839679358717435  198.0  1.6338476521001475  1.6338476521001475  \\
            0.9839679358717435  199.0  1.6344060142094854  1.6344060142094854  \\
            0.9839679358717435  200.0  1.634958726750142  1.634958726750142  \\
            0.9839679358717435  201.0  1.6355058749125884  1.6355058749125884  \\
            0.9839679358717435  202.0  1.6360475421853227  1.6360475421853227  \\
            0.9839679358717435  203.0  1.6365838103971235  1.6365838103971235  \\
            0.9839679358717435  204.0  1.637114759758048  1.637114759758048  \\
            0.9839679358717435  205.0  1.637640468899191  1.637640468899191  \\
            0.9839679358717435  206.0  1.638161014911311  1.638161014911311  \\
            0.9839679358717435  207.0  1.6386764733823271  1.6386764733823271  \\
            0.9839679358717435  208.0  1.6391869184337051  1.6391869184337051  \\
            0.9839679358717435  209.0  1.639692422755823  1.639692422755823  \\
            0.9839679358717435  210.0  1.6401930576422856  1.6401930576422856  \\
            0.9839679358717435  211.0  1.6406888930232795  1.6406888930232795  \\
            0.9839679358717435  212.0  1.6411799974979893  1.6411799974979893  \\
            0.9839679358717435  213.0  1.6416664383660557  1.6416664383660557  \\
            0.9839679358717435  214.0  1.6421482816581758  1.6421482816581758  \\
            0.9839679358717435  215.0  1.642625592165851  1.642625592165851  \\
            0.9839679358717435  216.0  1.643098433470271  1.643098433470271  \\
            0.9839679358717435  217.0  1.6435668679704145  1.6435668679704145  \\
            0.9839679358717435  218.0  1.6440309569103824  1.6440309569103824  \\
            0.9839679358717435  219.0  1.6444907604059469  1.6444907604059469  \\
            0.9839679358717435  220.0  1.6449463374703983  1.6449463374703983  \\
            0.9859719438877755  1.0  -0.0971943887775551  -0.0971943887775551  \\
            0.9859719438877755  2.0  -0.13707414829659315  -0.13707414829659315  \\
            0.9859719438877755  3.0  -0.09833953621528796  -0.09833953621528796  \\
            0.9859719438877755  4.0  -0.023513694054776234  -0.023513694054776234  \\
            0.9859719438877755  5.0  0.06441454337245922  0.06441454337245922  \\
            0.9859719438877755  6.0  0.15430861723446904  0.15430861723446904  \\
            0.9859719438877755  7.0  0.24107710370235416  0.24107710370235416  \\
            0.9859719438877755  8.0  0.32258456306552513  0.32258456306552513  \\
            0.9859719438877755  9.0  0.3981305267878409  0.3981305267878409  \\
            0.9859719438877755  10.0  0.46770197070798286  0.46770197070798286  \\
            0.9859719438877755  11.0  0.5316016648681985  0.5316016648681985  \\
            0.9859719438877755  12.0  0.5902618423660504  0.5902618423660504  \\
            0.9859719438877755  13.0  0.6441510471924236  0.6441510471924236  \\
            0.9859719438877755  14.0  0.6937286337380646  0.6937286337380646  \\
            0.9859719438877755  15.0  0.739423894228084  0.739423894228084  \\
            0.9859719438877755  16.0  0.781627927337303  0.781627927337303  \\
            0.9859719438877755  17.0  0.8206920105875907  0.8206920105875907  \\
            0.9859719438877755  18.0  0.8569291693434712  0.8569291693434712  \\
            0.9859719438877755  19.0  0.8906171839255388  0.8906171839255388  \\
            0.9859719438877755  20.0  0.9220021069807605  0.9220021069807605  \\
            0.9859719438877755  21.0  0.9513018131123911  0.9513018131123911  \\
            0.9859719438877755  22.0  0.9787093473457512  0.9787093473457512  \\
            0.9859719438877755  23.0  1.0043959714300388  1.0043959714300388  \\
            0.9859719438877755  24.0  1.0285138775719926  1.0285138775719926  \\
            0.9859719438877755  25.0  1.0511985755576383  1.0511985755576383  \\
            0.9859719438877755  26.0  1.072570976655007  1.072570976655007  \\
            0.9859719438877755  27.0  1.0927392047721693  1.0927392047721693  \\
            0.9859719438877755  28.0  1.1118001668892106  1.1118001668892106  \\
            0.9859719438877755  29.0  1.1298409134985508  1.1298409134985508  \\
            0.9859719438877755  30.0  1.1469398171882825  1.1469398171882825  \\
            0.9859719438877755  31.0  1.163167594419805  1.163167594419805  \\
            0.9859719438877755  32.0  1.178588192427636  1.178588192427636  \\
            0.9859719438877755  33.0  1.1932595602287916  1.1932595602287916  \\
            0.9859719438877755  34.0  1.2072343200705173  1.2072343200705173  \\
            0.9859719438877755  35.0  1.2205603532995146  1.2205603532995146  \\
            0.9859719438877755  36.0  1.2332813125978397  1.2332813125978397  \\
            0.9859719438877755  37.0  1.2454370707776108  1.2454370707776108  \\
            0.9859719438877755  38.0  1.2570641148284236  1.2570641148284236  \\
            0.9859719438877755  39.0  1.2681958926360941  1.2681958926360941  \\
            0.9859719438877755  40.0  1.278863118708436  1.278863118708436  \\
            0.9859719438877755  41.0  1.2890940443254377  1.2890940443254377  \\
            0.9859719438877755  42.0  1.2989146967526377  1.2989146967526377  \\
            0.9859719438877755  43.0  1.3083490914963312  1.3083490914963312  \\
            0.9859719438877755  44.0  1.3174194210190353  1.3174194210190353  \\
            0.9859719438877755  45.0  1.3261462228578427  1.3261462228578427  \\
            0.9859719438877755  46.0  1.3345485296834791  1.3345485296834791  \\
            0.9859719438877755  47.0  1.34264400349318  1.34264400349318  \\
            0.9859719438877755  48.0  1.3504490558362996  1.3504490558362996  \\
            0.9859719438877755  49.0  1.3579789557201414  1.3579789557201414  \\
            0.9859719438877755  50.0  1.3652479266281783  1.3652479266281783  \\
            0.9859719438877755  51.0  1.3722692338981528  1.3722692338981528  \\
            0.9859719438877755  52.0  1.3790552635487792  1.3790552635487792  \\
            0.9859719438877755  53.0  1.3856175935070554  1.3856175935070554  \\
            0.9859719438877755  54.0  1.3919670580702261  1.3919670580702261  \\
            0.9859719438877755  55.0  1.3981138063344596  1.3981138063344596  \\
            0.9859719438877755  56.0  1.4040673552340164  1.4040673552340164  \\
            0.9859719438877755  57.0  1.409836637757988  1.409836637757988  \\
            0.9859719438877755  58.0  1.4154300468450873  1.4154300468450873  \\
            0.9859719438877755  59.0  1.420855475398935  1.420855475398935  \\
            0.9859719438877755  60.0  1.4261203528156257  1.4261203528156257  \\
            0.9859719438877755  61.0  1.4312316783711176  1.4312316783711176  \\
            0.9859719438877755  62.0  1.4361960517772137  1.4361960517772137  \\
            0.9859719438877755  63.0  1.4410197011808814  1.4410197011808814  \\
            0.9859719438877755  64.0  1.4457085088518273  1.4457085088518273  \\
            0.9859719438877755  65.0  1.4502680347768995  1.4502680347768995  \\
            0.9859719438877755  66.0  1.4547035383567373  1.4547035383567373  \\
            0.9859719438877755  67.0  1.4590199983796208  1.4590199983796208  \\
            0.9859719438877755  68.0  1.4632221314293359  1.4632221314293359  \\
            0.9859719438877755  69.0  1.4673144088679  1.4673144088679  \\
            0.9859719438877755  70.0  1.4713010725197158  1.4713010725197158  \\
            0.9859719438877755  71.0  1.4751861491711025  1.4751861491711025  \\
            0.9859719438877755  72.0  1.4790341945802412  1.4790341945802412  \\
            0.9859719438877755  73.0  1.4828086997984682  1.4828086997984682  \\
            0.9859719438877755  74.0  1.486488434042489  1.486488434042489  \\
            0.9859719438877755  75.0  1.4900769178311615  1.4900769178311615  \\
            0.9859719438877755  76.0  1.493577499675772  1.493577499675772  \\
            0.9859719438877755  77.0  1.4969933664436603  1.4969933664436603  \\
            0.9859719438877755  78.0  1.500327552982539  1.500327552982539  \\
            0.9859719438877755  79.0  1.5035829510662766  1.5035829510662766  \\
            0.9859719438877755  80.0  1.5067623177171696  1.5067623177171696  \\
            0.9859719438877755  81.0  1.5098682829547863  1.5098682829547863  \\
            0.9859719438877755  82.0  1.5129033570168673  1.5129033570168673  \\
            0.9859719438877755  83.0  1.5158699370937332  1.5158699370937332  \\
            0.9859719438877755  84.0  1.5187703136139474  1.5187703136139474  \\
            0.9859719438877755  85.0  1.521606676115708  1.521606676115708  \\
            0.9859719438877755  86.0  1.5243811187354228  1.5243811187354228  \\
            0.9859719438877755  87.0  1.5270956453422526  1.5270956453422526  \\
            0.9859719438877755  88.0  1.5297521743449265  1.5297521743449265  \\
            0.9859719438877755  89.0  1.532352543194985  1.532352543194985  \\
            0.9859719438877755  90.0  1.5348985126085202  1.5348985126085202  \\
            0.9859719438877755  91.0  1.5373917705267348  1.5373917705267348  \\
            0.9859719438877755  92.0  1.5398339358339543  1.5398339358339543  \\
            0.9859719438877755  93.0  1.54222656185022  1.54222656185022  \\
            0.9859719438877755  94.0  1.544571139614244  1.544571139614244  \\
            0.9859719438877755  95.0  1.5468691009712296  1.5468691009712296  \\
            0.9859719438877755  96.0  1.5491218214789644  1.5491218214789644  \\
            0.9859719438877755  97.0  1.5513306231445187  1.5513306231445187  \\
            0.9859719438877755  98.0  1.553496777002938  1.553496777002938  \\
            0.9859719438877755  99.0  1.5556215055484868  1.5556215055484868  \\
            0.9859719438877755  100.0  1.5577059850281536  1.5577059850281536  \\
            0.9859719438877755  101.0  1.5597513476064395  1.5597513476064395  \\
            0.9859719438877755  102.0  1.5617586834097885  1.5617586834097885  \\
            0.9859719438877755  103.0  1.5637290424583392  1.5637290424583392  \\
            0.9859719438877755  104.0  1.5656634364922395  1.5656634364922395  \\
            0.9859719438877755  105.0  1.5675628406991104  1.5675628406991104  \\
            0.9859719438877755  106.0  1.569428195348887  1.569428195348887  \\
            0.9859719438877755  107.0  1.5712604073417444  1.5712604073417444  \\
            0.9859719438877755  108.0  1.5730603516744606  1.5730603516744606  \\
            0.9859719438877755  109.0  1.574828872830185  1.574828872830185  \\
            0.9859719438877755  110.0  1.5765667860962314  1.5765667860962314  \\
            0.9859719438877755  111.0  1.5782748788142067  1.5782748788142067  \\
            0.9859719438877755  112.0  1.579953911566486  1.579953911566486  \\
            0.9859719438877755  113.0  1.5816046193028064  1.5816046193028064  \\
            0.9859719438877755  114.0  1.5832277124104097  1.5832277124104097  \\
            0.9859719438877755  115.0  1.5848238777311077  1.5848238777311077  \\
            0.9859719438877755  116.0  1.5863937795282026  1.5863937795282026  \\
            0.9859719438877755  117.0  1.5879380604062092  1.5879380604062092  \\
            0.9859719438877755  118.0  1.5894573421859761  1.5894573421859761  \\
            0.9859719438877755  119.0  1.590952226737784  1.590952226737784  \\
            0.9859719438877755  120.0  1.5924232967746592  1.5924232967746592  \\
            0.9859719438877755  121.0  1.5938711166081978  1.5938711166081978  \\
            0.9859719438877755  122.0  1.5952962328688691  1.5952962328688691  \\
            0.9859719438877755  123.0  1.5966991751927957  1.5966991751927957  \\
            0.9859719438877755  124.0  1.5980804568767597  1.5980804568767597  \\
            0.9859719438877755  125.0  1.5994405755031642  1.5994405755031642  \\
            0.9859719438877755  126.0  1.6007800135365726  1.6007800135365726  \\
            0.9859719438877755  127.0  1.602099238893239  1.602099238893239  \\
            0.9859719438877755  128.0  1.6033987054851442  1.6033987054851442  \\
            0.9859719438877755  129.0  1.604678853739771  1.604678853739771  \\
            0.9859719438877755  130.0  1.6059401110969533  1.6059401110969533  \\
            0.9859719438877755  131.0  1.6071828924838931  1.6071828924838931  \\
            0.9859719438877755  132.0  1.6084076007694943  1.6084076007694943  \\
            0.9859719438877755  133.0  1.6096146271990757  1.6096146271990757  \\
            0.9859719438877755  134.0  1.6108043518103838  1.6108043518103838  \\
            0.9859719438877755  135.0  1.6119771438319084  1.6119771438319084  \\
            0.9859719438877755  136.0  1.613133362064311  1.613133362064311  \\
            0.9859719438877755  137.0  1.614273355245848  1.614273355245848  \\
            0.9859719438877755  138.0  1.6153974624025005  1.6153974624025005  \\
            0.9859719438877755  139.0  1.6165060131836373  1.6165060131836373  \\
            0.9859719438877755  140.0  1.6175993281838164  1.6175993281838164  \\
            0.9859719438877755  141.0  1.6186777192514759  1.6186777192514759  \\
            0.9859719438877755  142.0  1.6197414897850249  1.6197414897850249  \\
            0.9859719438877755  143.0  1.6208008113244818  1.6208008113244818  \\
            0.9859719438877755  144.0  1.6218588231105877  1.6218588231105877  \\
            0.9859719438877755  145.0  1.6229024752688277  1.6229024752688277  \\
            0.9859719438877755  146.0  1.6239320579879737  1.6239320579879737  \\
            0.9859719438877755  147.0  1.6249478536947126  1.6249478536947126  \\
            0.9859719438877755  148.0  1.625950137311278  1.625950137311278  \\
            0.9859719438877755  149.0  1.6269391765029377  1.6269391765029377  \\
            0.9859719438877755  150.0  1.6279152319157204  1.6279152319157204  \\
            0.9859719438877755  151.0  1.6288785574048796  1.6288785574048796  \\
            0.9859719438877755  152.0  1.6298294002545002  1.6298294002545002  \\
            0.9859719438877755  153.0  1.630768001388635  1.630768001388635  \\
            0.9859719438877755  154.0  1.6316945955743525  1.6316945955743525  \\
            0.9859719438877755  155.0  1.6326094116170762  1.6326094116170762  \\
            0.9859719438877755  156.0  1.6335126725485276  1.6335126725485276  \\
            0.9859719438877755  157.0  1.6344045958075872  1.6344045958075872  \\
            0.9859719438877755  158.0  1.6352853934144491  1.6352853934144491  \\
            0.9859719438877755  159.0  1.636155272138267  1.636155272138267  \\
            0.9859719438877755  160.0  1.6370144336586476  1.6370144336586476  \\
            0.9859719438877755  161.0  1.6378630747211975  1.6378630747211975  \\
            0.9859719438877755  162.0  1.6387013872874352  1.6387013872874352  \\
            0.9859719438877755  163.0  1.6395295586792367  1.6395295586792367  \\
            0.9859719438877755  164.0  1.6403477717181083  1.6403477717181083  \\
            0.9859719438877755  165.0  1.6411562048594683  1.6411562048594683  \\
            0.9859719438877755  166.0  1.6419550323221426  1.6419550323221426  \\
            0.9859719438877755  167.0  1.6427444242132907  1.6427444242132907  \\
            0.9859719438877755  168.0  1.6435245466489388  1.6435245466489388  \\
            0.9859719438877755  169.0  1.6442955618702864  1.6442955618702864  \\
            0.9859719438877755  170.0  1.6450576283559935  1.6450576283559935  \\
            0.9859719438877755  171.0  1.6458109009305644  1.6458109009305644  \\
            0.9859719438877755  172.0  1.6465555308690254  1.6465555308690254  \\
            0.9859719438877755  173.0  1.6472916659980137  1.6472916659980137  \\
            0.9859719438877755  174.0  1.648019450793447  1.648019450793447  \\
            0.9859719438877755  175.0  1.6487390264748711  1.6487390264748711  \\
            0.9859719438877755  176.0  1.649450531096662  1.649450531096662  \\
            0.9859719438877755  177.0  1.6501540996361694  1.6501540996361694  \\
            0.9859719438877755  178.0  1.6508498640789404  1.6508498640789404  \\
            0.9859719438877755  179.0  1.6515379535011054  1.6515379535011054  \\
            0.9859719438877755  180.0  1.652218494149085  1.652218494149085  \\
            0.9859719438877755  181.0  1.6528916095166912  1.6528916095166912  \\
            0.9859719438877755  182.0  1.6535574204196781  1.6535574204196781  \\
            0.9859719438877755  183.0  1.6542160450679564  1.6542160450679564  \\
            0.9859719438877755  184.0  1.6548675991354118  1.6548675991354118  \\
            0.9859719438877755  185.0  1.6555121958275543  1.6555121958275543  \\
            0.9859719438877755  186.0  1.656149945946956  1.656149945946956  \\
            0.9859719438877755  187.0  1.6567809579566717  1.6567809579566717  \\
            0.9859719438877755  188.0  1.6574053380416167  1.6574053380416167  \\
            0.9859719438877755  189.0  1.6580231901680749  1.6580231901680749  \\
            0.9859719438877755  190.0  1.658634616141284  1.658634616141284  \\
            0.9859719438877755  191.0  1.6592397156613095  1.6592397156613095  \\
            0.9859719438877755  192.0  1.6598385863771261  1.6598385863771261  \\
            0.9859719438877755  193.0  1.6604313239391157  1.6604313239391157  \\
            0.9859719438877755  194.0  1.6610180220498756  1.6610180220498756  \\
            0.9859719438877755  195.0  1.6615987725135664  1.6615987725135664  \\
            0.9859719438877755  196.0  1.6621736652837127  1.6621736652837127  \\
            0.9859719438877755  197.0  1.6627427885095933  1.6627427885095933  \\
            0.9859719438877755  198.0  1.663306228581227  1.663306228581227  \\
            0.9859719438877755  199.0  1.6638640701730498  1.6638640701730498  \\
            0.9859719438877755  200.0  1.6644163962862453  1.6644163962862453  \\
            0.9859719438877755  201.0  1.6649632882898935  1.6649632882898935  \\
            0.9859719438877755  202.0  1.6655048259608454  1.6655048259608454  \\
            0.9859719438877755  203.0  1.666041087522493  1.666041087522493  \\
            0.9859719438877755  204.0  1.6665721496823713  1.6665721496823713  \\
            0.9859719438877755  205.0  1.6670980876686998  1.6670980876686998  \\
            0.9859719438877755  206.0  1.6676189752658461  1.6676189752658461  \\
            0.9859719438877755  207.0  1.6681348848488051  1.6681348848488051  \\
            0.9859719438877755  208.0  1.668645887416667  1.668645887416667  \\
            0.9859719438877755  209.0  1.6691520526251602  1.6691520526251602  \\
            0.9859719438877755  210.0  1.669653448818259  1.669653448818259  \\
            0.9859719438877755  211.0  1.6701501430588968  1.6701501430588968  \\
            0.9859719438877755  212.0  1.6706422011588635  1.6706422011588635  \\
            0.9859719438877755  213.0  1.6711296877077981  1.6711296877077981  \\
            0.9859719438877755  214.0  1.6716141700087375  1.6716141700087375  \\
            0.9859719438877755  215.0  1.6721031207242532  1.6721031207242532  \\
            0.9859719438877755  216.0  1.6725874984426732  1.6725874984426732  \\
            0.9859719438877755  217.0  1.673067366944568  1.673067366944568  \\
            0.9859719438877755  218.0  1.6735427888312235  1.6735427888312235  \\
            0.9859719438877755  219.0  1.6740138255517216  1.6740138255517216  \\
            0.9859719438877755  220.0  1.6744805374293348  1.6744805374293348  \\
            0.9879759519038076  1.0  -0.0975951903807615  -0.0975951903807615  \\
            0.9879759519038076  2.0  -0.1365397461589846  -0.1365397461589846  \\
            0.9879759519038076  3.0  -0.09653592900085914  -0.09653592900085914  \\
            0.9879759519038076  4.0  -0.020154594904093916  -0.020154594904093916  \\
            0.9879759519038076  5.0  0.06938480134872929  0.06938480134872929  \\
            0.9879759519038076  6.0  0.1608359576295448  0.1608359576295448  \\
            0.9879759519038076  7.0  0.24906175988340284  0.24906175988340284  \\
            0.9879759519038076  8.0  0.33191230946741984  0.33191230946741984  \\
            0.9879759519038076  9.0  0.40868730467928843  0.40868730467928843  \\
            0.9879759519038076  10.0  0.4793803390997783  0.4793803390997783  \\
            0.9879759519038076  11.0  0.5443032585317161  0.5443032585317161  \\
            0.9879759519038076  12.0  0.6038979057015124  0.6038979057015124  \\
            0.9879759519038076  13.0  0.6586420740640938  0.6586420740640938  \\
            0.9879759519038076  14.0  0.709003628171375  0.709003628171375  \\
            0.9879759519038076  15.0  0.7554195077461419  0.7554195077461419  \\
            0.9879759519038076  16.0  0.7982875968655578  0.7982875968655578  \\
            0.9879759519038076  17.0  0.8379651533643722  0.8379651533643722  \\
            0.9879759519038076  18.0  0.874770456839859  0.874770456839859  \\
            0.9879759519038076  19.0  0.9089858995234951  0.9089858995234951  \\
            0.9879759519038076  20.0  0.9408615838867654  0.9408615838867654  \\
            0.9879759519038076  21.0  0.9706189454006824  0.9706189454006824  \\
            0.9879759519038076  22.0  0.9984541658567978  0.9984541658567978  \\
            0.9879759519038076  23.0  1.024541276284763  1.024541276284763  \\
            0.9879759519038076  24.0  1.0490349196561606  1.0490349196561606  \\
            0.9879759519038076  25.0  1.0720727801440952  1.0720727801440952  \\
            0.9879759519038076  26.0  1.09377770318963  1.09377770318963  \\
            0.9879759519038076  27.0  1.1142595376674211  1.1142595376674211  \\
            0.9879759519038076  28.0  1.1336167329096452  1.1336167329096452  \\
            0.9879759519038076  29.0  1.1519377219737623  1.1519377219737623  \\
            0.9879759519038076  30.0  1.1693021198512248  1.1693021198512248  \\
            0.9879759519038076  31.0  1.1857817621492042  1.1857817621492042  \\
            0.9879759519038076  32.0  1.2014416065812976  1.2014416065812976  \\
            0.9879759519038076  33.0  1.2163405165998582  1.2163405165998582  \\
            0.9879759519038076  34.0  1.2305319437900375  1.2305319437900375  \\
            0.9879759519038076  35.0  1.2440645232544822  1.2440645232544822  \\
            0.9879759519038076  36.0  1.2569825941411217  1.2569825941411217  \\
            0.9879759519038076  37.0  1.2693266556812648  1.2693266556812648  \\
            0.9879759519038076  38.0  1.2811337675798293  1.2811337675798293  \\
            0.9879759519038076  39.0  1.2924379023016461  1.2924379023016461  \\
            0.9879759519038076  40.0  1.3032702556958105  1.3032702556958105  \\
            0.9879759519038076  41.0  1.3136595214658318  1.3136595214658318  \\
            0.9879759519038076  42.0  1.3236321342013002  1.3236321342013002  \\
            0.9879759519038076  43.0  1.3332124850154432  1.3332124850154432  \\
            0.9879759519038076  44.0  1.3424231132632214  1.3424231132632214  \\
            0.9879759519038076  45.0  1.3512848773307913  1.3512848773307913  \\
            0.9879759519038076  46.0  1.3598171070756355  1.3598171070756355  \\
            0.9879759519038076  47.0  1.3680377401461579  1.3680377401461579  \\
            0.9879759519038076  48.0  1.3759634441104929  1.3759634441104929  \\
            0.9879759519038076  49.0  1.3836097260687166  1.3836097260687166  \\
            0.9879759519038076  50.0  1.390991031203754  1.390991031203754  \\
            0.9879759519038076  51.0  1.3981208315386109  1.3981208315386109  \\
            0.9879759519038076  52.0  1.405011706006147  1.405011706006147  \\
            0.9879759519038076  53.0  1.4116754127987114  1.4116754127987114  \\
            0.9879759519038076  54.0  1.4181229548450378  1.4181229548450378  \\
            0.9879759519038076  55.0  1.424364639158218  1.424364639158218  \\
            0.9879759519038076  56.0  1.4304101307087809  1.4304101307087809  \\
            0.9879759519038076  57.0  1.4362685013990375  1.4362685013990375  \\
            0.9879759519038076  58.0  1.441948274647154  1.441948274647154  \\
            0.9879759519038076  59.0  1.4474574660304131  1.4474574660304131  \\
            0.9879759519038076  60.0  1.452803620385744  1.452803620385744  \\
            0.9879759519038076  61.0  1.4579938457205077  1.4579938457205077  \\
            0.9879759519038076  62.0  1.4630348442472696  1.4630348442472696  \\
            0.9879759519038076  63.0  1.4679329408216288  1.4679329408216288  \\
            0.9879759519038076  64.0  1.472694109031929  1.472694109031929  \\
            0.9879759519038076  65.0  1.4773239951628565  1.4773239951628565  \\
            0.9879759519038076  66.0  1.4818279402314498  1.4818279402314498  \\
            0.9879759519038076  67.0  1.4862110002732503  1.4862110002732503  \\
            0.9879759519038076  68.0  1.4904779650378621  1.4904779650378621  \\
            0.9879759519038076  69.0  1.4946333752370118  1.4946333752370118  \\
            0.9879759519038076  70.0  1.4986815384736452  1.4986815384736452  \\
            0.9879759519038076  71.0  1.5026265439678554  1.5026265439678554  \\
            0.9879759519038076  72.0  1.5064722761839293  1.5064722761839293  \\
            0.9879759519038076  73.0  1.5102224274526774  1.5102224274526774  \\
            0.9879759519038076  74.0  1.513880509674202  1.513880509674202  \\
            0.9879759519038076  75.0  1.5174498651779669  1.5174498651779669  \\
            0.9879759519038076  76.0  1.5209336768099857  1.5209336768099857  \\
            0.9879759519038076  77.0  1.5243349773103372  1.5243349773103372  \\
            0.9879759519038076  78.0  1.5276566580383866  1.5276566580383866  \\
            0.9879759519038076  79.0  1.5309014770979266  1.5309014770979266  \\
            0.9879759519038076  80.0  1.534072066909709  1.534072066909709  \\
            0.9879759519038076  81.0  1.5371709412745842  1.5371709412745842  \\
            0.9879759519038076  82.0  1.5402005019667058  1.5402005019667058  \\
            0.9879759519038076  83.0  1.5431630448927838  1.5431630448927838  \\
            0.9879759519038076  84.0  1.5461062448840914  1.5461062448840914  \\
            0.9879759519038076  85.0  1.5489936116965923  1.5489936116965923  \\
            0.9879759519038076  86.0  1.5518179718639518  1.5518179718639518  \\
            0.9879759519038076  87.0  1.5545813635599968  1.5545813635599968  \\
            0.9879759519038076  88.0  1.5572857380721274  1.5572857380721274  \\
            0.9879759519038076  89.0  1.5599329643777577  1.5599329643777577  \\
            0.9879759519038076  90.0  1.5625248334347723  1.5625248334347723  \\
            0.9879759519038076  91.0  1.565063062206674  1.565063062206674  \\
            0.9879759519038076  92.0  1.5675492974413467  1.5675492974413467  \\
            0.9879759519038076  93.0  1.5699851192207892  1.5699851192207892  \\
            0.9879759519038076  94.0  1.572372044297881  1.572372044297881  \\
            0.9879759519038076  95.0  1.5747115292348985  1.5747115292348985  \\
            0.9879759519038076  96.0  1.5770049733573819  1.5770049733573819  \\
            0.9879759519038076  97.0  1.57925372153591  1.57925372153591  \\
            0.9879759519038076  98.0  1.5814590668073052  1.5814590668073052  \\
            0.9879759519038076  99.0  1.583622252846047  1.583622252846047  \\
            0.9879759519038076  100.0  1.5857444762956974  1.5857444762956974  \\
            0.9879759519038076  101.0  1.58782688896955  1.58782688896955  \\
            0.9879759519038076  102.0  1.5898705999289642  1.5898705999289642  \\
            0.9879759519038076  103.0  1.5918766774472002  1.5918766774472002  \\
            0.9879759519038076  104.0  1.593846150866097  1.593846150866097  \\
            0.9879759519038076  105.0  1.5957800123523078  1.5957800123523078  \\
            0.9879759519038076  106.0  1.5976792185593918  1.5976792185593918  \\
            0.9879759519038076  107.0  1.5995446922015657  1.5995446922015657  \\
            0.9879759519038076  108.0  1.6013773235445936  1.6013773235445936  \\
            0.9879759519038076  109.0  1.6031779718187924  1.6031779718187924  \\
            0.9879759519038076  110.0  1.6049474665589047  1.6049474665589047  \\
            0.9879759519038076  111.0  1.6066866088751897  1.6066866088751897  \\
            0.9879759519038076  112.0  1.608396172659818  1.608396172659818  \\
            0.9879759519038076  113.0  1.6100769057324007  1.6100769057324007  \\
            0.9879759519038076  114.0  1.6117295309281392  1.6117295309281392  \\
            0.9879759519038076  115.0  1.6133547471320147  1.6133547471320147  \\
            0.9879759519038076  116.0  1.6149532302620133  1.6149532302620133  \\
            0.9879759519038076  117.0  1.6165256342043717  1.6165256342043717  \\
            0.9879759519038076  118.0  1.6180725917034855  1.6180725917034855  \\
            0.9879759519038076  119.0  1.6195947152090866  1.6195947152090866  \\
            0.9879759519038076  120.0  1.621092597682996  1.621092597682996  \\
            0.9879759519038076  121.0  1.622566813367742  1.622566813367742  \\
            0.9879759519038076  122.0  1.62401791851909  1.62401791851909  \\
            0.9879759519038076  123.0  1.625446452104469  1.625446452104469  \\
            0.9879759519038076  124.0  1.6268529364691156  1.6268529364691156  \\
            0.9879759519038076  125.0  1.628237877971654  1.628237877971654  \\
            0.9879759519038076  126.0  1.629601767590792  1.629601767590792  \\
            0.9879759519038076  127.0  1.6309450815045523  1.6309450815045523  \\
            0.9879759519038076  128.0  1.6322682816435818  1.6322682816435818  \\
            0.9879759519038076  129.0  1.6335718162197952  1.6335718162197952  \\
            0.9879759519038076  130.0  1.6348561202317078  1.6348561202317078  \\
            0.9879759519038076  131.0  1.6361216159475678  1.6361216159475678  \\
            0.9879759519038076  132.0  1.637368713367463  1.637368713367463  \\
            0.9879759519038076  133.0  1.638597810665474  1.638597810665474  \\
            0.9879759519038076  134.0  1.6398092946128138  1.6398092946128138  \\
            0.9879759519038076  135.0  1.6410035409829655  1.6410035409829655  \\
            0.9879759519038076  136.0  1.6421809149396585  1.6421809149396585  \\
            0.9879759519038076  137.0  1.643341771408561  1.643341771408561  \\
            0.9879759519038076  138.0  1.6444864554334337  1.6444864554334337  \\
            0.9879759519038076  139.0  1.6456153025175402  1.6456153025175402  \\
            0.9879759519038076  140.0  1.6467286389510227  1.6467286389510227  \\
            0.9879759519038076  141.0  1.6478267821248582  1.6478267821248582  \\
            0.9879759519038076  142.0  1.6489100408321002  1.6489100408321002  \\
            0.9879759519038076  143.0  1.6499787155569434  1.6499787155569434  \\
            0.9879759519038076  144.0  1.6510330987522366  1.6510330987522366  \\
            0.9879759519038076  145.0  1.6520734751059243  1.6520734751059243  \\
            0.9879759519038076  146.0  1.6531001217969785  1.6531001217969785  \\
            0.9879759519038076  147.0  1.6541133087412543  1.6541133087412543  \\
            0.9879759519038076  148.0  1.6551132988277661  1.6551132988277661  \\
            0.9879759519038076  149.0  1.6561003481458139  1.6561003481458139  \\
            0.9879759519038076  150.0  1.6570747062033284  1.6570747062033284  \\
            0.9879759519038076  151.0  1.6580366161368865  1.6580366161368865  \\
            0.9879759519038076  152.0  1.6589863149137285  1.6589863149137285  \\
            0.9879759519038076  153.0  1.6599240335261376  1.6599240335261376  \\
            0.9879759519038076  154.0  1.6608499971785193  1.6608499971785193  \\
            0.9879759519038076  155.0  1.6617644254675072  1.6617644254675072  \\
            0.9879759519038076  156.0  1.6626675325553721  1.6626675325553721  \\
            0.9879759519038076  157.0  1.663559527337039  1.663559527337039  \\
            0.9879759519038076  158.0  1.6644406136010081  1.6644406136010081  \\
            0.9879759519038076  159.0  1.665310990184377  1.665310990184377  \\
            0.9879759519038076  160.0  1.6661708511222821  1.6661708511222821  \\
            0.9879759519038076  161.0  1.6670203857919383  1.6670203857919383  \\
            0.9879759519038076  162.0  1.6678597790515537  1.6678597790515537  \\
            0.9879759519038076  163.0  1.668689211374268  1.668689211374268  \\
            0.9879759519038076  164.0  1.6695088589773843  1.6695088589773843  \\
            0.9879759519038076  165.0  1.6703188939470577  1.6703188939470577  \\
            0.9879759519038076  166.0  1.6711194843585988  1.6711194843585988  \\
            0.9879759519038076  167.0  1.6719205454984944  1.6719205454984944  \\
            0.9879759519038076  168.0  1.6727170813006664  1.6727170813006664  \\
            0.9879759519038076  169.0  1.6735043244771342  1.6735043244771342  \\
            0.9879759519038076  170.0  1.6742824366289122  1.6742824366289122  \\
            0.9879759519038076  171.0  1.675051575633201  1.675051575633201  \\
            0.9879759519038076  172.0  1.6758118957499561  1.6758118957499561  \\
            0.9879759519038076  173.0  1.6765635477248864  1.6765635477248864  \\
            0.9879759519038076  174.0  1.6773066788888955  1.6773066788888955  \\
            0.9879759519038076  175.0  1.6780414332541942  1.6780414332541942  \\
            0.9879759519038076  176.0  1.6787679516071916  1.6787679516071916  \\
            0.9879759519038076  177.0  1.6794863715982724  1.6794863715982724  \\
            0.9879759519038076  178.0  1.680196827828602  1.680196827828602  \\
            0.9879759519038076  179.0  1.680899451934048  1.680899451934048  \\
            0.9879759519038076  180.0  1.681594372666374  1.681594372666374  \\
            0.9879759519038076  181.0  1.6822817159717611  1.6822817159717611  \\
            0.9879759519038076  182.0  1.6829616050667755  1.6829616050667755  \\
            0.9879759519038076  183.0  1.6836341605119072  1.6836341605119072  \\
            0.9879759519038076  184.0  1.68429950028271  1.68429950028271  \\
            0.9879759519038076  185.0  1.6849577398387072  1.6849577398387072  \\
            0.9879759519038076  186.0  1.6856089921900614  1.6856089921900614  \\
            0.9879759519038076  187.0  1.6862533679621803  1.6862533679621803  \\
            0.9879759519038076  188.0  1.6868909754582433  1.6868909754582433  \\
            0.9879759519038076  189.0  1.6875219207198393  1.6875219207198393  \\
            0.9879759519038076  190.0  1.6881463075856191  1.6881463075856191  \\
            0.9879759519038076  191.0  1.6887642377482337  1.6887642377482337  \\
            0.9879759519038076  192.0  1.689375810809425  1.689375810809425  \\
            0.9879759519038076  193.0  1.6899811243335194  1.6899811243335194  \\
            0.9879759519038076  194.0  1.6905802738991977  1.6905802738991977  \\
            0.9879759519038076  195.0  1.6911733531497588  1.6911733531497588  \\
            0.9879759519038076  196.0  1.6917604538418525  1.6917604538418525  \\
            0.9879759519038076  197.0  1.6923416658927126  1.6923416658927126  \\
            0.9879759519038076  198.0  1.6929170774260323  1.6929170774260323  \\
            0.9879759519038076  199.0  1.6934867748164293  1.6934867748164293  \\
            0.9879759519038076  200.0  1.6940508427326186  1.6940508427326186  \\
            0.9879759519038076  201.0  1.6946093641793065  1.6946093641793065  \\
            0.9879759519038076  202.0  1.695162420537856  1.695162420537856  \\
            0.9879759519038076  203.0  1.6957100916057672  1.6957100916057672  \\
            0.9879759519038076  204.0  1.6962524556350091  1.6962524556350091  \\
            0.9879759519038076  205.0  1.6967895893692555  1.6967895893692555  \\
            0.9879759519038076  206.0  1.6973215680800169  1.6973215680800169  \\
            0.9879759519038076  207.0  1.6978484656017943  1.6978484656017943  \\
            0.9879759519038076  208.0  1.698370354366166  1.698370354366166  \\
            0.9879759519038076  209.0  1.6988873054349671  1.6988873054349671  \\
            0.9879759519038076  210.0  1.699399388532492  1.699399388532492  \\
            0.9879759519038076  211.0  1.699906672076811  1.699906672076811  \\
            0.9879759519038076  212.0  1.7004092232102122  1.7004092232102122  \\
            0.9879759519038076  213.0  1.7009071078287796  1.7009071078287796  \\
            0.9879759519038076  214.0  1.701400390611183  1.701400390611183  \\
            0.9879759519038076  215.0  1.701889135046637  1.701889135046637  \\
            0.9879759519038076  216.0  1.7023734034621256  1.7023734034621256  \\
            0.9879759519038076  217.0  1.7028532570488575  1.7028532570488575  \\
            0.9879759519038076  218.0  1.7033287558880255  1.7033287558880255  \\
            0.9879759519038076  219.0  1.7037999589758344  1.7037999589758344  \\
            0.9879759519038076  220.0  1.7042669242479067  1.7042669242479067  \\
            0.9899799599198397  1.0  -0.09799599198396791  -0.09799599198396791  \\
            0.9899799599198397  2.0  -0.13600534402137604  -0.13600534402137604  \\
            0.9899799599198397  3.0  -0.09473232178643017  -0.09473232178643017  \\
            0.9899799599198397  4.0  -0.016795495753411594  -0.016795495753411594  \\
            0.9899799599198397  5.0  0.07435505932499933  0.07435505932499933  \\
            0.9899799599198397  6.0  0.16736329802462105  0.16736329802462105  \\
            0.9899799599198397  7.0  0.257046416064452  0.257046416064452  \\
            0.9899799599198397  8.0  0.3412400558693146  0.3412400558693146  \\
            0.9899799599198397  9.0  0.41924408257073603  0.41924408257073603  \\
            0.9899799599198397  10.0  0.49105870749157365  0.49105870749157365  \\
            0.9899799599198397  11.0  0.5570048521952335  0.5570048521952335  \\
            0.9899799599198397  12.0  0.6175339690369751  0.6175339690369751  \\
            0.9899799599198397  13.0  0.6731331009357648  0.6731331009357648  \\
            0.9899799599198397  14.0  0.7242786226046865  0.7242786226046865  \\
            0.9899799599198397  15.0  0.7714151212642  0.7714151212642  \\
            0.9899799599198397  16.0  0.8149472663938129  0.8149472663938129  \\
            0.9899799599198397  17.0  0.8552382961411555  0.8552382961411555  \\
            0.9899799599198397  18.0  0.8926117443362467  0.8926117443362467  \\
            0.9899799599198397  19.0  0.927354615121453  0.927354615121453  \\
            0.9899799599198397  20.0  0.9597210607927704  0.9597210607927704  \\
            0.9899799599198397  21.0  0.9899360776889754  0.9899360776889754  \\
            0.9899799599198397  22.0  1.0181989843678443  1.0181989843678443  \\
            0.9899799599198397  23.0  1.0446865811394872  1.0446865811394872  \\
            0.9899799599198397  24.0  1.06955596174033  1.06955596174033  \\
            0.9899799599198397  25.0  1.0929469847305522  1.0929469847305522  \\
            0.9899799599198397  26.0  1.1149844297242546  1.1149844297242546  \\
            0.9899799599198397  27.0  1.135779870562673  1.135779870562673  \\
            0.9899799599198397  28.0  1.155433298930081  1.155433298930081  \\
            0.9899799599198397  29.0  1.1740345304489725  1.1740345304489725  \\
            0.9899799599198397  30.0  1.1916644225141668  1.1916644225141668  \\
            0.9899799599198397  31.0  1.2083959298786018  1.2083959298786018  \\
            0.9899799599198397  32.0  1.2242950207349592  1.2242950207349592  \\
            0.9899799599198397  33.0  1.2394214729709248  1.2394214729709248  \\
            0.9899799599198397  34.0  1.2538295675095599  1.2538295675095599  \\
            0.9899799599198397  35.0  1.2675686932094477  1.2675686932094477  \\
            0.9899799599198397  36.0  1.280683875684404  1.280683875684404  \\
            0.9899799599198397  37.0  1.2932162405849188  1.2932162405849188  \\
            0.9899799599198397  38.0  1.3052034203312375  1.3052034203312375  \\
            0.9899799599198397  39.0  1.316679911967196  1.316679911967196  \\
            0.9899799599198397  40.0  1.3276773926831849  1.3276773926831849  \\
            0.9899799599198397  41.0  1.3382249986062258  1.3382249986062258  \\
            0.9899799599198397  42.0  1.3483495716499645  1.3483495716499645  \\
            0.9899799599198397  43.0  1.3580758785345575  1.3580758785345575  \\
            0.9899799599198397  44.0  1.3674268055074075  1.3674268055074075  \\
            0.9899799599198397  45.0  1.376423531803738  1.376423531803738  \\
            0.9899799599198397  46.0  1.3850856844677923  1.3850856844677923  \\
            0.9899799599198397  47.0  1.3934314767991358  1.3934314767991358  \\
            0.9899799599198397  48.0  1.4014778323846881  1.4014778323846881  \\
            0.9899799599198397  49.0  1.4092404964172902  1.4092404964172902  \\
            0.9899799599198397  50.0  1.4167341357793295  1.4167341357793295  \\
            0.9899799599198397  51.0  1.4239724291790687  1.4239724291790687  \\
            0.9899799599198397  52.0  1.430968148463517  1.430968148463517  \\
            0.9899799599198397  53.0  1.4377332320903657  1.4377332320903657  \\
            0.9899799599198397  54.0  1.4442788516198495  1.4442788516198495  \\
            0.9899799599198397  55.0  1.4506154719819764  1.4506154719819764  \\
            0.9899799599198397  56.0  1.4567529061835467  1.4567529061835467  \\
            0.9899799599198397  57.0  1.4627003650400892  1.4627003650400892  \\
            0.9899799599198397  58.0  1.468466502449219  1.468466502449219  \\
            0.9899799599198397  59.0  1.4740594566618899  1.4740594566618899  \\
            0.9899799599198397  60.0  1.4794868879558618  1.4794868879558618  \\
            0.9899799599198397  61.0  1.484756013069898  1.484756013069898  \\
            0.9899799599198397  62.0  1.489873636717324  1.489873636717324  \\
            0.9899799599198397  63.0  1.4948461804623747  1.4948461804623747  \\
            0.9899799599198397  64.0  1.4996797092120306  1.4996797092120306  \\
            0.9899799599198397  65.0  1.5043799555488133  1.5043799555488133  \\
            0.9899799599198397  66.0  1.5089523421061624  1.5089523421061624  \\
            0.9899799599198397  67.0  1.5134020021668797  1.5134020021668797  \\
            0.9899799599198397  68.0  1.5177337986463915  1.5177337986463915  \\
            0.9899799599198397  69.0  1.521952341606121  1.521952341606121  \\
            0.9899799599198397  70.0  1.5260620044275721  1.5260620044275721  \\
            0.9899799599198397  71.0  1.5300669387646055  1.5300669387646055  \\
            0.9899799599198397  72.0  1.533971088379923  1.533971088379923  \\
            0.9899799599198397  73.0  1.5377782019613055  1.5377782019613055  \\
            0.9899799599198397  74.0  1.5414918450041324  1.5414918450041324  \\
            0.9899799599198397  75.0  1.5451154108381955  1.5451154108381955  \\
            0.9899799599198397  76.0  1.5486521308697316  1.5486521308697316  \\
            0.9899799599198397  77.0  1.552105084102836  1.552105084102836  \\
            0.9899799599198397  78.0  1.5554772059985638  1.5554772059985638  \\
            0.9899799599198397  79.0  1.5587712967246985  1.5587712967246985  \\
            0.9899799599198397  80.0  1.561990028844397  1.561990028844397  \\
            0.9899799599198397  81.0  1.56513595448762  1.56513595448762  \\
            0.9899799599198397  82.0  1.568211512045409  1.568211512045409  \\
            0.9899799599198397  83.0  1.5712190324235198  1.5712190324235198  \\
            0.9899799599198397  84.0  1.5741607448888237  1.5741607448888237  \\
            0.9899799599198397  85.0  1.5770387825390046  1.5770387825390046  \\
            0.9899799599198397  86.0  1.5798551874235198  1.5798551874235198  \\
            0.9899799599198397  87.0  1.5826119153414189  1.5826119153414189  \\
            0.9899799599198397  88.0  1.5853108403395098  1.5853108403395098  \\
            0.9899799599198397  89.0  1.5879537589324613  1.5879537589324613  \\
            0.9899799599198397  90.0  1.5905423940646308  1.5905423940646308  \\
            0.9899799599198397  91.0  1.5930783988318309  1.5930783988318309  \\
            0.9899799599198397  92.0  1.5955633599798429  1.5955633599798429  \\
            0.9899799599198397  93.0  1.597998801195052  1.597998801195052  \\
            0.9899799599198397  94.0  1.6003861862015258  1.6003861862015258  \\
            0.9899799599198397  95.0  1.6027269216775992  1.6027269216775992  \\
            0.9899799599198397  96.0  1.6050223600041347  1.6050223600041347  \\
            0.9899799599198397  97.0  1.6072738018556663  1.6072738018556663  \\
            0.9899799599198397  98.0  1.60948249864477  1.60948249864477  \\
            0.9899799599198397  99.0  1.6116496548292785  1.6116496548292785  \\
            0.9899799599198397  100.0  1.6137829675632411  1.6137829675632411  \\
            0.9899799599198397  101.0  1.6159024303326601  1.6159024303326601  \\
            0.9899799599198397  102.0  1.61798251644814  1.61798251644814  \\
            0.9899799599198397  103.0  1.620024312436063  1.620024312436063  \\
            0.9899799599198397  104.0  1.6220288652399564  1.6220288652399564  \\
            0.9899799599198397  105.0  1.6239971840055074  1.6239971840055074  \\
            0.9899799599198397  106.0  1.6259302417698944  1.6259302417698944  \\
            0.9899799599198397  107.0  1.627828977061387  1.627828977061387  \\
            0.9899799599198397  108.0  1.6296942954147267  1.6296942954147267  \\
            0.9899799599198397  109.0  1.6315270708074001  1.6315270708074001  \\
            0.9899799599198397  110.0  1.6333281470215781  1.6333281470215781  \\
            0.9899799599198397  111.0  1.6350983389361744  1.6350983389361744  \\
            0.9899799599198397  112.0  1.6368384337531514  1.6368384337531514  \\
            0.9899799599198397  113.0  1.638549192161997  1.638549192161997  \\
            0.9899799599198397  114.0  1.6402313494458705  1.6402313494458705  \\
            0.9899799599198397  115.0  1.6418856165329214  1.6418856165329214  \\
            0.9899799599198397  116.0  1.643512680995822  1.643512680995822  \\
            0.9899799599198397  117.0  1.6451132080025324  1.6451132080025324  \\
            0.9899799599198397  118.0  1.646687841220993  1.646687841220993  \\
            0.9899799599198397  119.0  1.6482372036803894  1.6482372036803894  \\
            0.9899799599198397  120.0  1.6497618985913332  1.6497618985913332  \\
            0.9899799599198397  121.0  1.6512625101272866  1.6512625101272866  \\
            0.9899799599198397  122.0  1.6527396041693105  1.6527396041693105  \\
            0.9899799599198397  123.0  1.654193729016144  1.654193729016144  \\
            0.9899799599198397  124.0  1.6556254160614696  1.6556254160614696  \\
            0.9899799599198397  125.0  1.6570351804401424  1.6570351804401424  \\
            0.9899799599198397  126.0  1.6584235216450098  1.6584235216450098  \\
            0.9899799599198397  127.0  1.6597909241158657  1.6597909241158657  \\
            0.9899799599198397  128.0  1.6611378578020195  1.6611378578020195  \\
            0.9899799599198397  129.0  1.6624647786998197  1.6624647786998197  \\
            0.9899799599198397  130.0  1.6637721293664625  1.6637721293664625  \\
            0.9899799599198397  131.0  1.665060339411239  1.665060339411239  \\
            0.9899799599198397  132.0  1.6663298259654318  1.6663298259654318  \\
            0.9899799599198397  133.0  1.6675809941318724  1.6675809941318724  \\
            0.9899799599198397  134.0  1.6688142374152435  1.6688142374152435  \\
            0.9899799599198397  135.0  1.6700299381340225  1.6700299381340225  \\
            0.9899799599198397  136.0  1.671228467815009  1.671228467815009  \\
            0.9899799599198397  137.0  1.6724101875712742  1.6724101875712742  \\
            0.9899799599198397  138.0  1.6735754484643637  1.6735754484643637  \\
            0.9899799599198397  139.0  1.6747245918514428  1.6747245918514428  \\
            0.9899799599198397  140.0  1.6758579497182262  1.6758579497182262  \\
            0.9899799599198397  141.0  1.676975844998244  1.676975844998244  \\
            0.9899799599198397  142.0  1.6780785918791732  1.6780785918791732  \\
            0.9899799599198397  143.0  1.6791664960968318  1.6791664960968318  \\
            0.9899799599198397  144.0  1.6802398552173567  1.6802398552173567  \\
            0.9899799599198397  145.0  1.6812989589081968  1.6812989589081968  \\
            0.9899799599198397  146.0  1.6823440891983732  1.6823440891983732  \\
            0.9899799599198397  147.0  1.6833755207285175  1.6833755207285175  \\
            0.9899799599198397  148.0  1.6843935209911716  1.6843935209911716  \\
            0.9899799599198397  149.0  1.6853983505617527  1.6853983505617527  \\
            0.9899799599198397  150.0  1.6863902633206393  1.6863902633206393  \\
            0.9899799599198397  151.0  1.6873695066667538  1.6873695066667538  \\
            0.9899799599198397  152.0  1.6883363217230203  1.6883363217230203  \\
            0.9899799599198397  153.0  1.6892909435340493  1.6892909435340493  \\
            0.9899799599198397  154.0  1.6902336012564356  1.6902336012564356  \\
            0.9899799599198397  155.0  1.691164518341897  1.691164518341897  \\
            0.9899799599198397  156.0  1.6920839127136846  1.6920839127136846  \\
            0.9899799599198397  157.0  1.6929919969364287  1.6929919969364287  \\
            0.9899799599198397  158.0  1.6938889783798077  1.6938889783798077  \\
            0.9899799599198397  159.0  1.694775059376248  1.694775059376248  \\
            0.9899799599198397  160.0  1.695650437372889  1.695650437372889  \\
            0.9899799599198397  161.0  1.6965153050781119  1.6965153050781119  \\
            0.9899799599198397  162.0  1.6973698506028259  1.6973698506028259  \\
            0.9899799599198397  163.0  1.6982142575967003  1.6982142575967003  \\
            0.9899799599198397  164.0  1.699048705379611  1.699048705379611  \\
            0.9899799599198397  165.0  1.69987336906848  1.69987336906848  \\
            0.9899799599198397  166.0  1.7006884196996273  1.7006884196996273  \\
            0.9899799599198397  167.0  1.7014940243469452  1.7014940243469452  \\
            0.9899799599198397  168.0  1.7022903462359342  1.7022903462359342  \\
            0.9899799599198397  169.0  1.7030775448538495  1.7030775448538495  \\
            0.9899799599198397  170.0  1.7038557760560953  1.7038557760560953  \\
            0.9899799599198397  171.0  1.704625192168983  1.704625192168983  \\
            0.9899799599198397  172.0  1.7053859420890305  1.7053859420890305  \\
            0.9899799599198397  173.0  1.7061381713789494  1.7061381713789494  \\
            0.9899799599198397  174.0  1.7068820223603898  1.7068820223603898  \\
            0.9899799599198397  175.0  1.7076176342036344  1.7076176342036344  \\
            0.9899799599198397  176.0  1.7083451430143153  1.7083451430143153  \\
            0.9899799599198397  177.0  1.709064681917301  1.709064681917301  \\
            0.9899799599198397  178.0  1.7097763811378326  1.7097763811378326  \\
            0.9899799599198397  179.0  1.7104803680800167  1.7104803680800167  \\
            0.9899799599198397  180.0  1.7111767674027933  1.7111767674027933  \\
            0.9899799599198397  181.0  1.7118657010934808  1.7118657010934808  \\
            0.9899799599198397  182.0  1.7125472885389077  1.7125472885389077  \\
            0.9899799599198397  183.0  1.7132216465943804  1.7132216465943804  \\
            0.9899799599198397  184.0  1.7138888896503675  1.7138888896503675  \\
            0.9899799599198397  185.0  1.7145491296971596  1.7145491296971596  \\
            0.9899799599198397  186.0  1.7152024763874774  1.7152024763874774  \\
            0.9899799599198397  187.0  1.7158490370971229  1.7158490370971229  \\
            0.9899799599198397  188.0  1.7164889169837596  1.7164889169837596  \\
            0.9899799599198397  189.0  1.7171222190439186  1.7171222190439186  \\
            0.9899799599198397  190.0  1.7177490441681675  1.7177490441681675  \\
            0.9899799599198397  191.0  1.7183694911947014  1.7183694911947014  \\
            0.9899799599198397  192.0  1.7189836569612165  1.7189836569612165  \\
            0.9899799599198397  193.0  1.7195916363552894  1.7195916363552894  \\
            0.9899799599198397  194.0  1.7201935223632001  1.7201935223632001  \\
            0.9899799599198397  195.0  1.7207894061172997  1.7207894061172997  \\
            0.9899799599198397  196.0  1.7213793769419894  1.7213793769419894  \\
            0.9899799599198397  197.0  1.7219635223983174  1.7219635223983174  \\
            0.9899799599198397  198.0  1.722541928327272  1.722541928327272  \\
            0.9899799599198397  199.0  1.7231146788918046  1.7231146788918046  \\
            0.9899799599198397  200.0  1.7236852891789918  1.7236852891789918  \\
            0.9899799599198397  201.0  1.7242554400687213  1.7242554400687213  \\
            0.9899799599198397  202.0  1.7248200151148667  1.7248200151148667  \\
            0.9899799599198397  203.0  1.7253790956890416  1.7253790956890416  \\
            0.9899799599198397  204.0  1.725932761587647  1.725932761587647  \\
            0.9899799599198397  205.0  1.726481091069809  1.726481091069809  \\
            0.9899799599198397  206.0  1.7270241608941899  1.7270241608941899  \\
            0.9899799599198397  207.0  1.7275620463547814  1.7275620463547814  \\
            0.9899799599198397  208.0  1.7280948213156668  1.7280948213156668  \\
            0.9899799599198397  209.0  1.7286225582447723  1.7286225582447723  \\
            0.9899799599198397  210.0  1.7291453282467275  1.7291453282467275  \\
            0.9899799599198397  211.0  1.7296632010947255  1.7296632010947255  \\
            0.9899799599198397  212.0  1.7301762452615588  1.7301762452615588  \\
            0.9899799599198397  213.0  1.7306845279497611  1.7306845279497611  \\
            0.9899799599198397  214.0  1.7311881151209143  1.7311881151209143  \\
            0.9899799599198397  215.0  1.7316870715241504  1.7316870715241504  \\
            0.9899799599198397  216.0  1.7321814607238954  1.7321814607238954  \\
            0.9899799599198397  217.0  1.7326713451268034  1.7326713451268034  \\
            0.9899799599198397  218.0  1.7331567860080166  1.7331567860080166  \\
            0.9899799599198397  219.0  1.7336378435366715  1.7336378435366715  \\
            0.9899799599198397  220.0  1.7341145768007404  1.7341145768007404  \\
            0.9919839679358717  1.0  -0.09839679358717432  -0.09839679358717432  \\
            0.9919839679358717  2.0  -0.13547094188376752  -0.13547094188376752  \\
            0.9919839679358717  3.0  -0.09292871457200134  -0.09292871457200134  \\
            0.9919839679358717  4.0  -0.013436396602729276  -0.013436396602729276  \\
            0.9919839679358717  5.0  0.07932531730126896  0.07932531730126896  \\
            0.9919839679358717  6.0  0.1738906384196968  0.1738906384196968  \\
            0.9919839679358717  7.0  0.26503107224550115  0.26503107224550115  \\
            0.9919839679358717  8.0  0.3505678022712093  0.3505678022712093  \\
            0.9919839679358717  9.0  0.4298008604621825  0.4298008604621825  \\
            0.9919839679358717  10.0  0.502737075883368  0.502737075883368  \\
            0.9919839679358717  11.0  0.569706445858751  0.569706445858751  \\
            0.9919839679358717  12.0  0.6311700323724371  0.6311700323724371  \\
            0.9919839679358717  13.0  0.687624127807435  0.687624127807435  \\
            0.9919839679358717  14.0  0.7395536170379978  0.7395536170379978  \\
            0.9919839679358717  15.0  0.787410734782258  0.787410734782258  \\
            0.9919839679358717  16.0  0.8316069359220679  0.8316069359220679  \\
            0.9919839679358717  17.0  0.8725114389179369  0.8725114389179369  \\
            0.9919839679358717  18.0  0.9104530318326327  0.9104530318326327  \\
            0.9919839679358717  19.0  0.9457233307194093  0.9457233307194093  \\
            0.9919839679358717  20.0  0.9785805376987736  0.9785805376987736  \\
            0.9919839679358717  21.0  1.0092532099772669  1.0092532099772669  \\
            0.9919839679358717  22.0  1.0379438028788908  1.0379438028788908  \\
            0.9919839679358717  23.0  1.0648318859942099  1.0648318859942099  \\
            0.9919839679358717  24.0  1.090077003824498  1.090077003824498  \\
            0.9919839679358717  25.0  1.1138211893170091  1.1138211893170091  \\
            0.9919839679358717  26.0  1.1361911562588776  1.1361911562588776  \\
            0.9919839679358717  27.0  1.157300203457925  1.157300203457925  \\
            0.9919839679358717  28.0  1.177249864950517  1.177249864950517  \\
            0.9919839679358717  29.0  1.1961313389241828  1.1961313389241828  \\
            0.9919839679358717  30.0  1.214026725177109  1.214026725177109  \\
            0.9919839679358717  31.0  1.2310100976079994  1.2310100976079994  \\
            0.9919839679358717  32.0  1.247148434888621  1.247148434888621  \\
            0.9919839679358717  33.0  1.262502429341991  1.262502429341991  \\
            0.9919839679358717  34.0  1.27712719122908  1.27712719122908  \\
            0.9919839679358717  35.0  1.291072863164413  1.291072863164413  \\
            0.9919839679358717  36.0  1.3043851572276837  1.3043851572276837  \\
            0.9919839679358717  37.0  1.317105825488573  1.317105825488573  \\
            0.9919839679358717  38.0  1.3292730730826434  1.3292730730826434  \\
            0.9919839679358717  39.0  1.340921921632748  1.340921921632748  \\
            0.9919839679358717  40.0  1.352084529670557  1.352084529670557  \\
            0.9919839679358717  41.0  1.36279047574662  1.36279047574662  \\
            0.9919839679358717  42.0  1.373067009098627  1.373067009098627  \\
            0.9919839679358717  43.0  1.382939272053672  1.382939272053672  \\
            0.9919839679358717  44.0  1.3924304977515936  1.3924304977515936  \\
            0.9919839679358717  45.0  1.4015621862766867  1.4015621862766867  \\
            0.9919839679358717  46.0  1.4103542618599472  1.4103542618599472  \\
            0.9919839679358717  47.0  1.4188252134521138  1.4188252134521138  \\
            0.9919839679358717  48.0  1.4269922206588816  1.4269922206588816  \\
            0.9919839679358717  49.0  1.4348712667658656  1.4348712667658656  \\
            0.9919839679358717  50.0  1.442477240354905  1.442477240354905  \\
            0.9919839679358717  51.0  1.4498240268195268  1.4498240268195268  \\
            0.9919839679358717  52.0  1.456924590920885  1.456924590920885  \\
            0.9919839679358717  53.0  1.4637910513820218  1.4637910513820218  \\
            0.9919839679358717  54.0  1.4704347483946614  1.4704347483946614  \\
            0.9919839679358717  55.0  1.4768663048057364  1.4768663048057364  \\
            0.9919839679358717  56.0  1.483095681658313  1.483095681658313  \\
            0.9919839679358717  57.0  1.4891322286811404  1.4891322286811404  \\
            0.9919839679358717  58.0  1.494984730251284  1.494984730251284  \\
            0.9919839679358717  59.0  1.5006614472933681  1.5006614472933681  \\
            0.9919839679358717  60.0  1.50617015552598  1.50617015552598  \\
            0.9919839679358717  61.0  1.5115181804192899  1.5115181804192899  \\
            0.9919839679358717  62.0  1.5167124291873784  1.5167124291873784  \\
            0.9919839679358717  63.0  1.521759420103122  1.521759420103122  \\
            0.9919839679358717  64.0  1.5266653093921323  1.5266653093921323  \\
            0.9919839679358717  65.0  1.5314359159347672  1.5314359159347672  \\
            0.9919839679358717  66.0  1.5360767439808747  1.5360767439808747  \\
            0.9919839679358717  67.0  1.5405930040605091  1.5405930040605091  \\
            0.9919839679358717  68.0  1.544989632254918  1.544989632254918  \\
            0.9919839679358717  69.0  1.5492713079752298  1.5492713079752298  \\
            0.9919839679358717  70.0  1.5534424703814989  1.5534424703814989  \\
            0.9919839679358717  71.0  1.5575073335613583  1.5575073335613583  \\
            0.9919839679358717  72.0  1.5614699005759136  1.5614699005759136  \\
            0.9919839679358717  73.0  1.5653339764699337  1.5653339764699337  \\
            0.9919839679358717  74.0  1.569103180334063  1.569103180334063  \\
            0.9919839679358717  75.0  1.5727809564984243  1.5727809564984243  \\
            0.9919839679358717  76.0  1.5763705849294751  1.5763705849294751  \\
            0.9919839679358717  77.0  1.5798751908953323  1.5798751908953323  \\
            0.9919839679358717  78.0  1.5832977539587434  1.5832977539587434  \\
            0.9919839679358717  79.0  1.5866411163514729  1.5866411163514729  \\
            0.9919839679358717  80.0  1.5899079907790825  1.5899079907790825  \\
            0.9919839679358717  81.0  1.5931009677006558  1.5931009677006558  \\
            0.9919839679358717  82.0  1.5962225221241124  1.5962225221241124  \\
            0.9919839679358717  83.0  1.5992750199542582  1.5992750199542582  \\
            0.9919839679358717  84.0  1.6022607239273885  1.6022607239273885  \\
            0.9919839679358717  85.0  1.6051817991635353  1.6051817991635353  \\
            0.9919839679358717  86.0  1.608040318364648  1.608040318364648  \\
            0.9919839679358717  87.0  1.610838266684791  1.610838266684791  \\
            0.9919839679358717  88.0  1.613577546296134  1.613577546296134  \\
            0.9919839679358717  89.0  1.6162599806726758  1.6162599806726758  \\
            0.9919839679358717  90.0  1.6188873186117967  1.6188873186117967  \\
            0.9919839679358717  91.0  1.6214612380121116  1.6214612380121116  \\
            0.9919839679358717  92.0  1.6239833494247091  1.6239833494247091  \\
            0.9919839679358717  93.0  1.6264551993933725  1.6264551993933725  \\
            0.9919839679358717  94.0  1.6288782735982918  1.6288782735982918  \\
            0.9919839679358717  95.0  1.6312539998166051  1.6312539998166051  \\
            0.9919839679358717  96.0  1.633583750712027  1.633583750712027  \\
            0.9919839679358717  97.0  1.6358688464650304  1.6358688464650304  \\
            0.9919839679358717  98.0  1.6381105572540038  1.6381105572540038  \\
            0.9919839679358717  99.0  1.6403101055971971  1.6403101055971971  \\
            0.9919839679358717  100.0  1.642468668564447  1.642468668564447  \\
            0.9919839679358717  101.0  1.6445873798670185  1.6445873798670185  \\
            0.9919839679358717  102.0  1.6466673318333758  1.6466673318333758  \\
            0.9919839679358717  103.0  1.648709577277982  1.648709577277982  \\
            0.9919839679358717  104.0  1.6507151312698918  1.6507151312698918  \\
            0.9919839679358717  105.0  1.652684972807322  1.652684972807322  \\
            0.9919839679358717  106.0  1.65462004640394  1.65462004640394  \\
            0.9919839679358717  107.0  1.656521263592285  1.656521263592285  \\
            0.9919839679358717  108.0  1.6583895043493135  1.6583895043493135  \\
            0.9919839679358717  109.0  1.6602256184487003  1.6602256184487003  \\
            0.9919839679358717  110.0  1.6620304267442978  1.6620304267442978  \\
            0.9919839679358717  111.0  1.6638047223887387  1.6638047223887387  \\
            0.9919839679358717  112.0  1.665549271991026  1.665549271991026  \\
            0.9919839679358717  113.0  1.6672648167166126  1.6672648167166126  \\
            0.9919839679358717  114.0  1.6689520733332601  1.6689520733332601  \\
            0.9919839679358717  115.0  1.6706117352058054  1.6706117352058054  \\
            0.9919839679358717  116.0  1.6722444732426798  1.6722444732426798  \\
            0.9919839679358717  117.0  1.673850936796924  1.673850936796924  \\
            0.9919839679358717  118.0  1.6754317545241726  1.6754317545241726  \\
            0.9919839679358717  119.0  1.6769875352000654  1.6769875352000654  \\
            0.9919839679358717  120.0  1.678518868499229  1.678518868499229  \\
            0.9919839679358717  121.0  1.6800263257379395  1.6800263257379395  \\
            0.9919839679358717  122.0  1.6815104605824744  1.6815104605824744  \\
            0.9919839679358717  123.0  1.6829718097248956  1.6829718097248956  \\
            0.9919839679358717  124.0  1.6844108935280877  1.6844108935280877  \\
            0.9919839679358717  125.0  1.6858324829086322  1.6858324829086322  \\
            0.9919839679358717  126.0  1.687245275699229  1.687245275699229  \\
            0.9919839679358717  127.0  1.688636766727179  1.688636766727179  \\
            0.9919839679358717  128.0  1.690007433960457  1.690007433960457  \\
            0.9919839679358717  129.0  1.691357741179844  1.691357741179844  \\
            0.9919839679358717  130.0  1.6926881385012138  1.6926881385012138  \\
            0.9919839679358717  131.0  1.6939990628749135  1.6939990628749135  \\
            0.9919839679358717  132.0  1.6952909385634007  1.6952909385634007  \\
            0.9919839679358717  133.0  1.6965641775982707  1.6965641775982707  \\
            0.9919839679358717  134.0  1.6978191802176732  1.6978191802176732  \\
            0.9919839679358717  135.0  1.6990563352850792  1.6990563352850792  \\
            0.9919839679358717  136.0  1.7002760206903562  1.7002760206903562  \\
            0.9919839679358717  137.0  1.7014786037339873  1.7014786037339873  \\
            0.9919839679358717  138.0  1.7026644414952936  1.7026644414952936  \\
            0.9919839679358717  139.0  1.7038338811853486  1.7038338811853486  \\
            0.9919839679358717  140.0  1.7049872604854297  1.7049872604854297  \\
            0.9919839679358717  141.0  1.7061249078716263  1.7061249078716263  \\
            0.9919839679358717  142.0  1.7072471429262488  1.7072471429262488  \\
            0.9919839679358717  143.0  1.7083542766367201  1.7083542766367201  \\
            0.9919839679358717  144.0  1.7094466116824738  1.7094466116824738  \\
            0.9919839679358717  145.0  1.7105244427104696  1.7105244427104696  \\
            0.9919839679358717  146.0  1.7115880565997683  1.7115880565997683  \\
            0.9919839679358717  147.0  1.7126377327157836  1.7126377327157836  \\
            0.9919839679358717  148.0  1.7136737431545768  1.7136737431545768  \\
            0.9919839679358717  149.0  1.7146963529776913  1.7146963529776913  \\
            0.9919839679358717  150.0  1.7157058204379507  1.7157058204379507  \\
            0.9919839679358717  151.0  1.7167023971966213  1.7167023971966213  \\
            0.9919839679358717  152.0  1.7176863285323096  1.7176863285323096  \\
            0.9919839679358717  153.0  1.7186578535419637  1.7186578535419637  \\
            0.9919839679358717  154.0  1.7196172053343493  1.7196172053343493  \\
            0.9919839679358717  155.0  1.7205646112162898  1.7205646112162898  \\
            0.9919839679358717  156.0  1.7215002928719998  1.7215002928719998  \\
            0.9919839679358717  157.0  1.7224244665358153  1.7224244665358153  \\
            0.9919839679358717  158.0  1.7233373431586094  1.7233373431586094  \\
            0.9919839679358717  159.0  1.7242391285681191  1.7242391285681191  \\
            0.9919839679358717  160.0  1.7251300236234934  1.7251300236234934  \\
            0.9919839679358717  161.0  1.7260102243642856  1.7260102243642856  \\
            0.9919839679358717  162.0  1.7268799221540978  1.7268799221540978  \\
            0.9919839679358717  163.0  1.7277393038191302  1.7277393038191302  \\
            0.9919839679358717  164.0  1.728588551781838  1.728588551781838  \\
            0.9919839679358717  165.0  1.7294278441899027  1.7294278441899027  \\
            0.9919839679358717  166.0  1.7302573550406581  1.7302573550406581  \\
            0.9919839679358717  167.0  1.7310772543012427  1.7310772543012427  \\
            0.9919839679358717  168.0  1.7318877080245878  1.7318877080245878  \\
            0.9919839679358717  169.0  1.7326888784614036  1.7326888784614036  \\
            0.9919839679358717  170.0  1.7334809241683713  1.7334809241683713  \\
            0.9919839679358717  171.0  1.7342640001126508  1.7342640001126508  \\
            0.9919839679358717  172.0  1.7350382577728638  1.7350382577728638  \\
            0.9919839679358717  173.0  1.7358038452366786  1.7358038452366786  \\
            0.9919839679358717  174.0  1.7365609072951536  1.7365609072951536  \\
            0.9919839679358717  175.0  1.7373095855339376  1.7373095855339376  \\
            0.9919839679358717  176.0  1.7380500184214598  1.7380500184214598  \\
            0.9919839679358717  177.0  1.7387823413942338  1.7387823413942338  \\
            0.9919839679358717  178.0  1.739506686939377  1.739506686939377  \\
            0.9919839679358717  179.0  1.7402231846744276  1.7402231846744276  \\
            0.9919839679358717  180.0  1.740931961424612  1.740931961424612  \\
            0.9919839679358717  181.0  1.741633141297617  1.741633141297617  \\
            0.9919839679358717  182.0  1.7423268457559689  1.7423268457559689  \\
            0.9919839679358717  183.0  1.7430131936871267  1.7430131936871267  \\
            0.9919839679358717  184.0  1.7436923014713324  1.7436923014713324  \\
            0.9919839679358717  185.0  1.7443642830473651  1.7443642830473651  \\
            0.9919839679358717  186.0  1.7450292499761972  1.7450292499761972  \\
            0.9919839679358717  187.0  1.7456873115026958  1.7456873115026958  \\
            0.9919839679358717  188.0  1.7463385746154074  1.7463385746154074  \\
            0.9919839679358717  189.0  1.7469831441045045  1.7469831441045045  \\
            0.9919839679358717  190.0  1.7476211226179323  1.7476211226179323  \\
            0.9919839679358717  191.0  1.7482526107158787  1.7482526107158787  \\
            0.9919839679358717  192.0  1.7488777069235697  1.7488777069235697  \\
            0.9919839679358717  193.0  1.7494965077824718  1.7494965077824718  \\
            0.9919839679358717  194.0  1.750109107899961  1.750109107899961  \\
            0.9919839679358717  195.0  1.750715599997515  1.750715599997515  \\
            0.9919839679358717  196.0  1.7513160749574521  1.7513160749574521  \\
            0.9919839679358717  197.0  1.7519106218682994  1.7519106218682994  \\
            0.9919839679358717  198.0  1.752499328068827  1.752499328068827  \\
            0.9919839679358717  199.0  1.7530822791907992  1.7530822791907992  \\
            0.9919839679358717  200.0  1.7536595592004447  1.7536595592004447  \\
            0.9919839679358717  201.0  1.7542312504387598  1.7542312504387598  \\
            0.9919839679358717  202.0  1.75479743366064  1.75479743366064  \\
            0.9919839679358717  203.0  1.755358188072873  1.755358188072873  \\
            0.9919839679358717  204.0  1.7559135913710495  1.7559135913710495  \\
            0.9919839679358717  205.0  1.7564637197754385  1.7564637197754385  \\
            0.9919839679358717  206.0  1.75700864806582  1.75700864806582  \\
            0.9919839679358717  207.0  1.7575484496153602  1.7575484496153602  \\
            0.9919839679358717  208.0  1.758083196423518  1.758083196423518  \\
            0.9919839679358717  209.0  1.7586129591480408  1.7586129591480408  \\
            0.9919839679358717  210.0  1.7591378071360724  1.7591378071360724  \\
            0.9919839679358717  211.0  1.7596578084543824  1.7596578084543824  \\
            0.9919839679358717  212.0  1.7601730299187923  1.7601730299187923  \\
            0.9919839679358717  213.0  1.7606835371227652  1.7606835371227652  \\
            0.9919839679358717  214.0  1.761189394465232  1.761189394465232  \\
            0.9919839679358717  215.0  1.7616906651776538  1.7616906651776538  \\
            0.9919839679358717  216.0  1.7621874113503628  1.7621874113503628  \\
            0.9919839679358717  217.0  1.762679693958172  1.762679693958172  \\
            0.9919839679358717  218.0  1.763167572885316  1.763167572885316  \\
            0.9919839679358717  219.0  1.7636511069497325  1.7636511069497325  \\
            0.9919839679358717  220.0  1.7641303539266708  1.7641303539266708  \\
            0.9939879759519038  1.0  -0.09879759519038073  -0.09879759519038073  \\
            0.9939879759519038  2.0  -0.13493653974615896  -0.13493653974615896  \\
            0.9939879759519038  3.0  -0.09112510735757252  -0.09112510735757252  \\
            0.9939879759519038  4.0  -0.010077297452046958  -0.010077297452046958  \\
            0.9939879759519038  5.0  0.08429557527753902  0.08429557527753902  \\
            0.9939879759519038  6.0  0.18041797881477253  0.18041797881477253  \\
            0.9939879759519038  7.0  0.27301572842654986  0.27301572842654986  \\
            0.9939879759519038  8.0  0.359895548673104  0.359895548673104  \\
            0.9939879759519038  9.0  0.4403576383536301  0.4403576383536301  \\
            0.9939879759519038  10.0  0.5144154442751634  0.5144154442751634  \\
            0.9939879759519038  11.0  0.5824080395222685  0.5824080395222685  \\
            0.9939879759519038  12.0  0.644806095707899  0.644806095707899  \\
            0.9939879759519038  13.0  0.702115154679106  0.702115154679106  \\
            0.9939879759519038  14.0  0.7548286114713084  0.7548286114713084  \\
            0.9939879759519038  15.0  0.8034063483003159  0.8034063483003159  \\
            0.9939879759519038  16.0  0.848266605450323  0.848266605450323  \\
            0.9939879759519038  17.0  0.8897845816947185  0.8897845816947185  \\
            0.9939879759519038  18.0  0.9282943193290204  0.9282943193290204  \\
            0.9939879759519038  19.0  0.9640920463173654  0.9640920463173654  \\
            0.9939879759519038  20.0  0.9974400146047786  0.9974400146047786  \\
            0.9939879759519038  21.0  1.0285703422655597  1.0285703422655597  \\
            0.9939879759519038  22.0  1.0576886213899372  1.0576886213899372  \\
            0.9939879759519038  23.0  1.084977190848934  1.084977190848934  \\
            0.9939879759519038  24.0  1.110598045908666  1.110598045908666  \\
            0.9939879759519038  25.0  1.1346953939034647  1.1346953939034647  \\
            0.9939879759519038  26.0  1.1573978827935023  1.1573978827935023  \\
            0.9939879759519038  27.0  1.1788205363531765  1.1788205363531765  \\
            0.9939879759519038  28.0  1.1990664309709518  1.1990664309709518  \\
            0.9939879759519038  29.0  1.218228147399393  1.218228147399393  \\
            0.9939879759519038  30.0  1.2363890278400513  1.2363890278400513  \\
            0.9939879759519038  31.0  1.2536242653373983  1.2536242653373983  \\
            0.9939879759519038  32.0  1.2700018490422826  1.2700018490422826  \\
            0.9939879759519038  33.0  1.2855833857130574  1.2855833857130574  \\
            0.9939879759519038  34.0  1.3004248149486  1.3004248149486  \\
            0.9939879759519038  35.0  1.3145770331193807  1.3145770331193807  \\
            0.9939879759519038  36.0  1.3280864387709657  1.3280864387709657  \\
            0.9939879759519038  37.0  1.3409954103922272  1.3409954103922272  \\
            0.9939879759519038  38.0  1.3533427258340494  1.3533427258340494  \\
            0.9939879759519038  39.0  1.3651639312982977  1.3651639312982977  \\
            0.9939879759519038  40.0  1.3764916666579314  1.3764916666579314  \\
            0.9939879759519038  41.0  1.387355952887014  1.387355952887014  \\
            0.9939879759519038  42.0  1.3977844465472913  1.3977844465472913  \\
            0.9939879759519038  43.0  1.4078026655727862  1.4078026655727862  \\
            0.9939879759519038  44.0  1.4174341899957796  1.4174341899957796  \\
            0.9939879759519038  45.0  1.4267008407496335  1.4267008407496335  \\
            0.9939879759519038  46.0  1.4356228392521038  1.4356228392521038  \\
            0.9939879759519038  47.0  1.4442189501050917  1.4442189501050917  \\
            0.9939879759519038  48.0  1.452506608933075  1.452506608933075  \\
            0.9939879759519038  49.0  1.4605020371144393  1.4605020371144393  \\
            0.9939879759519038  50.0  1.468220344930479  1.468220344930479  \\
            0.9939879759519038  51.0  1.475675624459987  1.475675624459987  \\
            0.9939879759519038  52.0  1.482881033378255  1.482881033378255  \\
            0.9939879759519038  53.0  1.4898488706736774  1.4898488706736774  \\
            0.9939879759519038  54.0  1.4965906451694728  1.4965906451694728  \\
            0.9939879759519038  55.0  1.503117137629495  1.503117137629495  \\
            0.9939879759519038  56.0  1.5094384571330774  1.5094384571330774  \\
            0.9939879759519038  57.0  1.5155640923221918  1.5155640923221918  \\
            0.9939879759519038  58.0  1.5215029580533488  1.5215029580533488  \\
            0.9939879759519038  59.0  1.5272634379248446  1.5272634379248446  \\
            0.9939879759519038  60.0  1.5328534230960984  1.5328534230960984  \\
            0.9939879759519038  61.0  1.53828034776868  1.53828034776868  \\
            0.9939879759519038  62.0  1.543551221657434  1.543551221657434  \\
            0.9939879759519038  63.0  1.5486726597438694  1.5486726597438694  \\
            0.9939879759519038  64.0  1.5536509095722342  1.5536509095722342  \\
            0.9939879759519038  65.0  1.558491876320724  1.558491876320724  \\
            0.9939879759519038  66.0  1.5632011458555872  1.5632011458555872  \\
            0.9939879759519038  67.0  1.5677840059541386  1.5677840059541386  \\
            0.9939879759519038  68.0  1.5722454658634442  1.5722454658634442  \\
            0.9939879759519038  69.0  1.5765902743443387  1.5765902743443387  \\
            0.9939879759519038  70.0  1.5808229363354283  1.5808229363354283  \\
            0.9939879759519038  71.0  1.5849477283581086  1.5849477283581086  \\
            0.9939879759519038  72.0  1.5889687127719074  1.5889687127719074  \\
            0.9939879759519038  73.0  1.5928897509785593  1.5928897509785593  \\
            0.9939879759519038  74.0  1.5967145156639933  1.5967145156639933  \\
            0.9939879759519038  75.0  1.6004465021586554  1.6004465021586554  \\
            0.9939879759519038  76.0  1.6040890389892186  1.6040890389892186  \\
            0.9939879759519038  77.0  1.6076452976878313  1.6076452976878313  \\
            0.9939879759519038  78.0  1.6111183019189208  1.6111183019189208  \\
            0.9939879759519038  79.0  1.6145109359782472  1.6145109359782472  \\
            0.9939879759519038  80.0  1.6178259527137704  1.6178259527137704  \\
            0.9939879759519038  81.0  1.6210659809136914  1.6210659809136914  \\
            0.9939879759519038  82.0  1.6242335322028159  1.6242335322028159  \\
            0.9939879759519038  83.0  1.6273310074849943  1.6273310074849943  \\
            0.9939879759519038  84.0  1.6303607029659553  1.6303607029659553  \\
            0.9939879759519038  85.0  1.6333248157880638  1.6333248157880638  \\
            0.9939879759519038  86.0  1.6362254493057757  1.6362254493057757  \\
            0.9939879759519038  87.0  1.6390646180281627  1.6390646180281627  \\
            0.9939879759519038  88.0  1.641844252252758  1.641844252252758  \\
            0.9939879759519038  89.0  1.6445662024128902  1.6445662024128902  \\
            0.9939879759519038  90.0  1.6472322431589603  1.6472322431589603  \\
            0.9939879759519038  91.0  1.6498440771923901  1.6498440771923901  \\
            0.9939879759519038  92.0  1.6524033388695778  1.6524033388695778  \\
            0.9939879759519038  93.0  1.654911597591693  1.654911597591693  \\
            0.9939879759519038  94.0  1.657370360995058  1.657370360995058  \\
            0.9939879759519038  95.0  1.6597810779556093  1.6597810779556093  \\
            0.9939879759519038  96.0  1.6621451414199195  1.6621451414199195  \\
            0.9939879759519038  97.0  1.6644638910743965  1.6644638910743965  \\
            0.9939879759519038  98.0  1.6667386158632351  1.6667386158632351  \\
            0.9939879759519038  99.0  1.6689705563651183  1.6689705563651183  \\
            0.9939879759519038  100.0  1.671160907037708  1.671160907037708  \\
            0.9939879759519038  101.0  1.6733108183385086  1.6733108183385086  \\
            0.9939879759519038  102.0  1.6754213987298954  1.6754213987298954  \\
            0.9939879759519038  103.0  1.6774937165756356  1.6774937165756356  \\
            0.9939879759519038  104.0  1.679528801935704  1.679528801935704  \\
            0.9939879759519038  105.0  1.6815276482656412  1.6815276482656412  \\
            0.9939879759519038  106.0  1.6834912140263825  1.6834912140263825  \\
            0.9939879759519038  107.0  1.685420424209929  1.685420424209929  \\
            0.9939879759519038  108.0  1.6873161717860286  1.6873161717860286  \\
            0.9939879759519038  109.0  1.6891793190745061  1.6891793190745061  \\
            0.9939879759519038  110.0  1.691010699047732  1.691010699047732  \\
            0.9939879759519038  111.0  1.6928111165672783  1.6928111165672783  \\
            0.9939879759519038  112.0  1.6945813495586437  1.6945813495586437  \\
            0.9939879759519038  113.0  1.696322150127639  1.696322150127639  \\
            0.9939879759519038  114.0  1.6980342456217137  1.6980342456217137  \\
            0.9939879759519038  115.0  1.6997183396394655  1.6997183396394655  \\
            0.9939879759519038  116.0  1.7013751129911652  1.7013751129911652  \\
            0.9939879759519038  117.0  1.70300522461311  1.70300522461311  \\
            0.9939879759519038  118.0  1.7046093124383124  1.7046093124383124  \\
            0.9939879759519038  119.0  1.7061879942260045  1.7061879942260045  \\
            0.9939879759519038  120.0  1.707741868352147  1.707741868352147  \\
            0.9939879759519038  121.0  1.7092715145630928  1.7092715145630928  \\
            0.9939879759519038  122.0  1.7107774946944083  1.7107774946944083  \\
            0.9939879759519038  123.0  1.7122603533566632  1.7122603533566632  \\
            0.9939879759519038  124.0  1.7137206185900111  1.7137206185900111  \\
            0.9939879759519038  125.0  1.7151588024891342  1.7151588024891342  \\
            0.9939879759519038  126.0  1.716575401800177  1.716575401800177  \\
            0.9939879759519038  127.0  1.7179708984910496  1.7179708984910496  \\
            0.9939879759519038  128.0  1.719345760296542  1.719345760296542  \\
            0.9939879759519038  129.0  1.7207004412394697  1.7207004412394697  \\
            0.9939879759519038  130.0  1.7220353821291456  1.7220353821291456  \\
            0.9939879759519038  131.0  1.7233510110382484  1.7233510110382484  \\
            0.9939879759519038  132.0  1.7246477437592096  1.7246477437592096  \\
            0.9939879759519038  133.0  1.7259259842411372  1.7259259842411372  \\
            0.9939879759519038  134.0  1.7271861250082443  1.7271861250082443  \\
            0.9939879759519038  135.0  1.7284285475606225  1.7284285475606225  \\
            0.9939879759519038  136.0  1.7296536227583348  1.7296536227583348  \\
            0.9939879759519038  137.0  1.7308617111895304  1.7308617111895304  \\
            0.9939879759519038  138.0  1.732053163523431  1.732053163523431  \\
            0.9939879759519038  139.0  1.733228320848812  1.733228320848812  \\
            0.9939879759519038  140.0  1.734387514998783  1.734387514998783  \\
            0.9939879759519038  141.0  1.735531068862425  1.735531068862425  \\
            0.9939879759519038  142.0  1.7366592966839272  1.7366592966839272  \\
            0.9939879759519038  143.0  1.7377725043498282  1.7377725043498282  \\
            0.9939879759519038  144.0  1.7388709896648498  1.7388709896648498  \\
            0.9939879759519038  145.0  1.7399550426169224  1.7399550426169224  \\
            0.9939879759519038  146.0  1.7410249456318185  1.7410249456318185  \\
            0.9939879759519038  147.0  1.7420809738179532  1.7420809738179532  \\
            0.9939879759519038  148.0  1.743123395201678  1.743123395201678  \\
            0.9939879759519038  149.0  1.7441524709536134  1.7441524709536134  \\
            0.9939879759519038  150.0  1.7451684556063307  1.7451684556063307  \\
            0.9939879759519038  151.0  1.7461715972638032  1.7461715972638032  \\
            0.9939879759519038  152.0  1.7471621378030022  1.7471621378030022  \\
            0.9939879759519038  153.0  1.7481403130679076  1.7481403130679076  \\
            0.9939879759519038  154.0  1.7491063530563733  1.7491063530563733  \\
            0.9939879759519038  155.0  1.7500604821000434  1.7500604821000434  \\
            0.9939879759519038  156.0  1.751002919037712  1.751002919037712  \\
            0.9939879759519038  157.0  1.7519338773823163  1.7519338773823163  \\
            0.9939879759519038  158.0  1.752853565481912  1.752853565481912  \\
            0.9939879759519038  159.0  1.7537621866748316  1.7537621866748316  \\
            0.9939879759519038  160.0  1.7546599394392846  1.7546599394392846  \\
            0.9939879759519038  161.0  1.7555470175376446  1.7555470175376446  \\
            0.9939879759519038  162.0  1.756423610155612  1.756423610155612  \\
            0.9939879759519038  163.0  1.757289902036483  1.757289902036483  \\
            0.9939879759519038  164.0  1.7581460736107357  1.7581460736107357  \\
            0.9939879759519038  165.0  1.7589923011211044  1.7589923011211044  \\
            0.9939879759519038  166.0  1.7598287567432995  1.7598287567432995  \\
            0.9939879759519038  167.0  1.760660484255543  1.760660484255543  \\
            0.9939879759519038  168.0  1.7614850698132445  1.7614850698132445  \\
            0.9939879759519038  169.0  1.762300212068955  1.762300212068955  \\
            0.9939879759519038  170.0  1.7631060722806449  1.7631060722806449  \\
            0.9939879759519038  171.0  1.763902808056321  1.763902808056321  \\
            0.9939879759519038  172.0  1.7646905734566973  1.7646905734566973  \\
            0.9939879759519038  173.0  1.7654695190944056  1.7654695190944056  \\
            0.9939879759519038  174.0  1.7662397922299171  1.7662397922299171  \\
            0.9939879759519038  175.0  1.7670015368642404  1.7670015368642404  \\
            0.9939879759519038  176.0  1.7677548938286045  1.7677548938286045  \\
            0.9939879759519038  177.0  1.7685000008711695  1.7685000008711695  \\
            0.9939879759519038  178.0  1.7692369927409208  1.7692369927409208  \\
            0.9939879759519038  179.0  1.7699660012688383  1.7699660012688383  \\
            0.9939879759519038  180.0  1.770687155446428  1.770687155446428  \\
            0.9939879759519038  181.0  1.7714005815017555  1.7714005815017555  \\
            0.9939879759519038  182.0  1.7721064029730278  1.7721064029730278  \\
            0.9939879759519038  183.0  1.7728047407798704  1.7728047407798704  \\
            0.9939879759519038  184.0  1.7734957132922995  1.7734957132922995  \\
            0.9939879759519038  185.0  1.7741794363975703  1.7741794363975703  \\
            0.9939879759519038  186.0  1.7748560235649171  1.7748560235649171  \\
            0.9939879759519038  187.0  1.775525585908271  1.775525585908271  \\
            0.9939879759519038  188.0  1.7761882322470552  1.7761882322470552  \\
            0.9939879759519038  189.0  1.7768440691650904  1.7768440691650904  \\
            0.9939879759519038  190.0  1.7774932010676945  1.7774932010676945  \\
            0.9939879759519038  191.0  1.7781357302370557  1.7781357302370557  \\
            0.9939879759519038  192.0  1.7787717568859231  1.7787717568859231  \\
            0.9939879759519038  193.0  1.7794013792096515  1.7794013792096515  \\
            0.9939879759519038  194.0  1.7800246934367243  1.7800246934367243  \\
            0.9939879759519038  195.0  1.7806417938777326  1.7806417938777326  \\
            0.9939879759519038  196.0  1.7812527729729126  1.7812527729729126  \\
            0.9939879759519038  197.0  1.7818577213382791  1.7818577213382791  \\
            0.9939879759519038  198.0  1.7824567278103844  1.7824567278103844  \\
            0.9939879759519038  199.0  1.7830498794897938  1.7830498794897938  \\
            0.9939879759519038  200.0  1.7836372617832599  1.7836372617832599  \\
            0.9939879759519038  201.0  1.7842189584446972  1.7842189584446972  \\
            0.9939879759519038  202.0  1.7847950516149669  1.7847950516149669  \\
            0.9939879759519038  203.0  1.7853656218605187  1.7853656218605187  \\
            0.9939879759519038  204.0  1.7859307482109203  1.7859307482109203  \\
            0.9939879759519038  205.0  1.7864905081953208  1.7864905081953208  \\
            0.9939879759519038  206.0  1.7870449778779025  1.7870449778779025  \\
            0.9939879759519038  207.0  1.7875942318922946  1.7875942318922946  \\
            0.9939879759519038  208.0  1.7881383434750509  1.7881383434750509  \\
            0.9939879759519038  209.0  1.7886773844981756  1.7886773844981756  \\
            0.9939879759519038  210.0  1.789211425500768  1.789211425500768  \\
            0.9939879759519038  211.0  1.7897405357197518  1.7897405357197518  \\
            0.9939879759519038  212.0  1.7902647831197918  1.7902647831197918  \\
            0.9939879759519038  213.0  1.7907842344223823  1.7907842344223823  \\
            0.9939879759519038  214.0  1.7912989551341314  1.7912989551341314  \\
            0.9939879759519038  215.0  1.7918090095742818  1.7918090095742818  \\
            0.9939879759519038  216.0  1.7923144609014956  1.7923144609014956  \\
            0.9939879759519038  217.0  1.7928153711399049  1.7928153711399049  \\
            0.9939879759519038  218.0  1.7933118012044593  1.7933118012044593  \\
            0.9939879759519038  219.0  1.7938038109256293  1.7938038109256293  \\
            0.9939879759519038  220.0  1.7942914590734098  1.7942914590734098  \\
            0.9959919839679359  1.0  -0.09919839679358716  -0.09919839679358716  \\
            0.9959919839679359  2.0  -0.1344021376085504  -0.1344021376085504  \\
            0.9959919839679359  3.0  -0.08932150014314355  -0.08932150014314355  \\
            0.9959919839679359  4.0  -0.006718198301364638  -0.006718198301364638  \\
            0.9959919839679359  5.0  0.08926583325380909  0.08926583325380909  \\
            0.9959919839679359  6.0  0.1869453192098488  0.1869453192098488  \\
            0.9959919839679359  7.0  0.281000384607599  0.281000384607599  \\
            0.9959919839679359  8.0  0.36922329507499874  0.36922329507499874  \\
            0.9959919839679359  9.0  0.45091441624507766  0.45091441624507766  \\
            0.9959919839679359  10.0  0.5260938126669589  0.5260938126669589  \\
            0.9959919839679359  11.0  0.5951096331857859  0.5951096331857859  \\
            0.9959919839679359  12.0  0.658442159043362  0.658442159043362  \\
            0.9959919839679359  13.0  0.7166061815507762  0.7166061815507762  \\
            0.9959919839679359  14.0  0.7701036059046198  0.7701036059046198  \\
            0.9959919839679359  15.0  0.8194019618183729  0.8194019618183729  \\
            0.9959919839679359  16.0  0.8649262749785778  0.8649262749785778  \\
            0.9959919839679359  17.0  0.9070577244715  0.9070577244715  \\
            0.9959919839679359  18.0  0.9461356068254082  0.9461356068254082  \\
            0.9959919839679359  19.0  0.9824607619153217  0.9824607619153217  \\
            0.9959919839679359  20.0  1.0162994915107835  1.0162994915107835  \\
            0.9959919839679359  21.0  1.0478874745538511  1.0478874745538511  \\
            0.9959919839679359  22.0  1.077433439900984  1.077433439900984  \\
            0.9959919839679359  23.0  1.1051224957036585  1.1051224957036585  \\
            0.9959919839679359  24.0  1.1311190879928354  1.1311190879928354  \\
            0.9959919839679359  25.0  1.1555695984899217  1.1555695984899217  \\
            0.9959919839679359  26.0  1.1786046093281253  1.1786046093281253  \\
            0.9959919839679359  27.0  1.2003408692484285  1.2003408692484285  \\
            0.9959919839679359  28.0  1.2208829969913875  1.2208829969913875  \\
            0.9959919839679359  29.0  1.2403249558746046  1.2403249558746046  \\
            0.9959919839679359  30.0  1.2587513305029923  1.2587513305029923  \\
            0.9959919839679359  31.0  1.2762384330667962  1.2762384330667962  \\
            0.9959919839679359  32.0  1.2928552631959442  1.2928552631959442  \\
            0.9959919839679359  33.0  1.3086643420841213  1.3086643420841213  \\
            0.9959919839679359  34.0  1.3237224386681201  1.3237224386681201  \\
            0.9959919839679359  35.0  1.338081203074346  1.338081203074346  \\
            0.9959919839679359  36.0  1.3517877203142479  1.3517877203142479  \\
            0.9959919839679359  37.0  1.3648849952958813  1.3648849952958813  \\
            0.9959919839679359  38.0  1.3774123785854553  1.3774123785854553  \\
            0.9959919839679359  39.0  1.3894059409638497  1.3894059409638497  \\
            0.9959919839679359  40.0  1.4008988036453058  1.4008988036453058  \\
            0.9959919839679359  41.0  1.4119214300274103  1.4119214300274103  \\
            0.9959919839679359  42.0  1.4225018839959538  1.4225018839959538  \\
            0.9959919839679359  43.0  1.4326660590918983  1.4326660590918983  \\
            0.9959919839679359  44.0  1.4424378822399657  1.4424378822399657  \\
            0.9959919839679359  45.0  1.4518394952225804  1.4518394952225804  \\
            0.9959919839679359  46.0  1.4608914166442606  1.4608914166442606  \\
            0.9959919839679359  47.0  1.4696126867580697  1.4696126867580697  \\
            0.9959919839679359  48.0  1.4780209972072702  1.4780209972072702  \\
            0.9959919839679359  49.0  1.4861328074630145  1.4861328074630145  \\
            0.9959919839679359  50.0  1.4939634495060545  1.4939634495060545  \\
            0.9959919839679359  51.0  1.5015272221004448  1.5015272221004448  \\
            0.9959919839679359  52.0  1.508837475835623  1.508837475835623  \\
            0.9959919839679359  53.0  1.5159066899653337  1.5159066899653337  \\
            0.9959919839679359  54.0  1.5227465419442847  1.5227465419442847  \\
            0.9959919839679359  55.0  1.5293679704532535  1.5293679704532535  \\
            0.9959919839679359  56.0  1.5357812326078435  1.5357812326078435  \\
            0.9959919839679359  57.0  1.5419959559632435  1.5419959559632435  \\
            0.9959919839679359  58.0  1.5480211858554154  1.5480211858554154  \\
            0.9959919839679359  59.0  1.553865428556323  1.553865428556323  \\
            0.9959919839679359  60.0  1.559536690666215  1.559536690666215  \\
            0.9959919839679359  61.0  1.56504251511807  1.56504251511807  \\
            0.9959919839679359  62.0  1.5703900141274887  1.5703900141274887  \\
            0.9959919839679359  63.0  1.5755858993846168  1.5755858993846168  \\
            0.9959919839679359  64.0  1.580636509752336  1.580636509752336  \\
            0.9959919839679359  65.0  1.585547836706681  1.585547836706681  \\
            0.9959919839679359  66.0  1.5903255477302967  1.5903255477302967  \\
            0.9959919839679359  67.0  1.594975007847768  1.594975007847768  \\
            0.9959919839679359  68.0  1.5995012994719706  1.5995012994719706  \\
            0.9959919839679359  69.0  1.6039092407134503  1.6039092407134503  \\
            0.9959919839679359  70.0  1.6082034022893552  1.6082034022893552  \\
            0.9959919839679359  71.0  1.6123881231548616  1.6123881231548616  \\
            0.9959919839679359  72.0  1.616467524967901  1.616467524967901  \\
            0.9959919839679359  73.0  1.6204455254871875  1.6204455254871875  \\
            0.9959919839679359  74.0  1.6243258509939238  1.6243258509939238  \\
            0.9959919839679359  75.0  1.6281120478188842  1.6281120478188842  \\
            0.9959919839679359  76.0  1.6318074930489623  1.6318074930489623  \\
            0.9959919839679359  77.0  1.6354154044803275  1.6354154044803275  \\
            0.9959919839679359  78.0  1.6389388498791009  1.6389388498791009  \\
            0.9959919839679359  79.0  1.6423807556050216  1.6423807556050216  \\
            0.9959919839679359  80.0  1.6457439146484583  1.6457439146484583  \\
            0.9959919839679359  81.0  1.6490309941267272  1.6490309941267272  \\
            0.9959919839679359  82.0  1.652244542281522  1.652244542281522  \\
            0.9959919839679359  83.0  1.6553869950157307  1.6553869950157307  \\
            0.9959919839679359  84.0  1.6584606820045198  1.6584606820045198  \\
            0.9959919839679359  85.0  1.6614678324125944  1.6614678324125944  \\
            0.9959919839679359  86.0  1.6644105802469011  1.6644105802469011  \\
            0.9959919839679359  87.0  1.6672909693715348  1.6672909693715348  \\
            0.9959919839679359  88.0  1.6701109582093823  1.6701109582093823  \\
            0.9959919839679359  89.0  1.6728724241531068  1.6728724241531068  \\
            0.9959919839679359  90.0  1.6755771677061242  1.6755771677061242  \\
            0.9959919839679359  91.0  1.678226916372671  1.678226916372671  \\
            0.9959919839679359  92.0  1.6808233283144463  1.6808233283144463  \\
            0.9959919839679359  93.0  1.6833679957900114  1.6833679957900114  \\
            0.9959919839679359  94.0  1.6858624483918239  1.6858624483918239  \\
            0.9959919839679359  95.0  1.6883081560946132  1.6883081560946132  \\
            0.9959919839679359  96.0  1.6907065321278143  1.6907065321278143  \\
            0.9959919839679359  97.0  1.6930589356837604  1.6930589356837604  \\
            0.9959919839679359  98.0  1.695366674472469  1.695366674472469  \\
            0.9959919839679359  99.0  1.6976310071330394  1.6976310071330394  \\
            0.9959919839679359  100.0  1.6998531455109709  1.6998531455109709  \\
            0.9959919839679359  101.0  1.7020342568099986  1.7020342568099986  \\
            0.9959919839679359  102.0  1.704175465626413  1.704175465626413  \\
            0.9959919839679359  103.0  1.7062778558732896  1.7062778558732896  \\
            0.9959919839679359  104.0  1.7083424726015144  1.7083424726015144  \\
            0.9959919839679359  105.0  1.710370323723962  1.710370323723962  \\
            0.9959919839679359  106.0  1.7123623816488247  1.7123623816488247  \\
            0.9959919839679359  107.0  1.714319584827573  1.714319584827573  \\
            0.9959919839679359  108.0  1.7162428392227438  1.7162428392227438  \\
            0.9959919839679359  109.0  1.7181330197003142  1.7181330197003142  \\
            0.9959919839679359  110.0  1.7199909713511663  1.7199909713511663  \\
            0.9959919839679359  111.0  1.7218175107458165  1.7218175107458165  \\
            0.9959919839679359  112.0  1.723613427126263  1.723613427126263  \\
            0.9959919839679359  113.0  1.7253794835386638  1.7253794835386638  \\
            0.9959919839679359  114.0  1.7271164179101672  1.7271164179101672  \\
            0.9959919839679359  115.0  1.7288249440731254  1.7288249440731254  \\
            0.9959919839679359  116.0  1.7305057527396523  1.7305057527396523  \\
            0.9959919839679359  117.0  1.732159512429296  1.732159512429296  \\
            0.9959919839679359  118.0  1.733786870352454  1.733786870352454  \\
            0.9959919839679359  119.0  1.7353884532519435  1.7353884532519435  \\
            0.9959919839679359  120.0  1.7369648682050638  1.7369648682050638  \\
            0.9959919839679359  121.0  1.738516703388246  1.738516703388246  \\
            0.9959919839679359  122.0  1.740044528806342  1.740044528806342  \\
            0.9959919839679359  123.0  1.741548896988431  1.741548896988431  \\
            0.9959919839679359  124.0  1.7430303436519328  1.7430303436519328  \\
            0.9959919839679359  125.0  1.74448938833667  1.74448938833667  \\
            0.9959919839679359  126.0  1.7459265350104944  1.7459265350104944  \\
            0.9959919839679359  127.0  1.7473422726479133  1.7473422726479133  \\
            0.9959919839679359  128.0  1.748737075783144  1.748737075783144  \\
            0.9959919839679359  129.0  1.750111405038858  1.750111405038858  \\
            0.9959919839679359  130.0  1.7514657076319098  1.7514657076319098  \\
            0.9959919839679359  131.0  1.7528004178571632  1.7528004178571632  \\
            0.9959919839679359  132.0  1.7541159575505234  1.7541159575505234  \\
            0.9959919839679359  133.0  1.755412736532242  1.755412736532242  \\
            0.9959919839679359  134.0  1.7566911530314053  1.7566911530314053  \\
            0.9959919839679359  135.0  1.7579515940925905  1.7579515940925905  \\
            0.9959919839679359  136.0  1.7591944359655265  1.7591944359655265  \\
            0.9959919839679359  137.0  1.7604200444785842  1.7604200444785842  \\
            0.9959919839679359  138.0  1.761628775396889  1.761628775396889  \\
            0.9959919839679359  139.0  1.7628209747657502  1.7628209747657502  \\
            0.9959919839679359  140.0  1.7639969792401708  1.7639969792401708  \\
            0.9959919839679359  141.0  1.7651571164010083  1.7651571164010083  \\
            0.9959919839679359  142.0  1.7663017050584822  1.7663017050584822  \\
            0.9959919839679359  143.0  1.767431055543586  1.767431055543586  \\
            0.9959919839679359  144.0  1.7685454699879533  1.7685454699879533  \\
            0.9959919839679359  145.0  1.7696452425927256  1.7696452425927256  \\
            0.9959919839679359  146.0  1.7707306598869201  1.7707306598869201  \\
            0.9959919839679359  147.0  1.7718020009757511  1.7718020009757511  \\
            0.9959919839679359  148.0  1.772859537779392  1.772859537779392  \\
            0.9959919839679359  149.0  1.7739035352625812  1.7739035352625812  \\
            0.9959919839679359  150.0  1.7749342516554771  1.7749342516554771  \\
            0.9959919839679359  151.0  1.7759519386661629  1.7759519386661629  \\
            0.9959919839679359  152.0  1.776956841685159  1.776956841685159  \\
            0.9959919839679359  153.0  1.777949199982293  1.777949199982293  \\
            0.9959919839679359  154.0  1.7789292468962485  1.7789292468962485  \\
            0.9959919839679359  155.0  1.779897210017124  1.779897210017124  \\
            0.9959919839679359  156.0  1.7808533113622966  1.7808533113622966  \\
            0.9959919839679359  157.0  1.7817977675458665  1.7817977675458665  \\
            0.9959919839679359  158.0  1.7827307899419589  1.7827307899419589  \\
            0.9959919839679359  159.0  1.783652584842146  1.783652584842146  \\
            0.9959919839679359  160.0  1.7845633536072323  1.7845633536072323  \\
            0.9959919839679359  161.0  1.7854632928136207  1.7854632928136207  \\
            0.9959919839679359  162.0  1.7863525943945187  1.7863525943945187  \\
            0.9959919839679359  163.0  1.7872314457761562  1.7872314457761562  \\
            0.9959919839679359  164.0  1.7881000300092582  1.7881000300092582  \\
            0.9959919839679359  165.0  1.7889585258959242  1.7889585258959242  \\
            0.9959919839679359  166.0  1.7898071081121265  1.7898071081121265  \\
            0.9959919839679359  167.0  1.7906459473260128  1.7906459473260128  \\
            0.9959919839679359  168.0  1.791475210312131  1.791475210312131  \\
            0.9959919839679359  169.0  1.792295060061798  1.792295060061798  \\
            0.9959919839679359  170.0  1.7931056558897294  1.7931056558897294  \\
            0.9959919839679359  171.0  1.7939071535370816  1.7939071535370816  \\
            0.9959919839679359  172.0  1.7946997052710478  1.7946997052710478  \\
            0.9959919839679359  173.0  1.7954834599811567  1.7954834599811567  \\
            0.9959919839679359  174.0  1.7962585632723622  1.7962585632723622  \\
            0.9959919839679359  175.0  1.7970251575550926  1.7970251575550926  \\
            0.9959919839679359  176.0  1.7977833821323534  1.7977833821323534  \\
            0.9959919839679359  177.0  1.798533373283981  1.798533373283981  \\
            0.9959919839679359  178.0  1.799275264348193  1.799275264348193  \\
            0.9959919839679359  179.0  1.8000091858004938  1.8000091858004938  \\
            0.9959919839679359  180.0  1.8007352653300728  1.8007352653300728  \\
            0.9959919839679359  181.0  1.8014536279137476  1.8014536279137476  \\
            0.9959919839679359  182.0  1.8021643958875884  1.8021643958875884  \\
            0.9959919839679359  183.0  1.8028676890162758  1.8028676890162758  \\
            0.9959919839679359  184.0  1.8035636245602802  1.8035636245602802  \\
            0.9959919839679359  185.0  1.8042523173409524  1.8042523173409524  \\
            0.9959919839679359  186.0  1.8049338798035972  1.8049338798035972  \\
            0.9959919839679359  187.0  1.8056084220785986  1.8056084220785986  \\
            0.9959919839679359  188.0  1.806276052040658  1.806276052040658  \\
            0.9959919839679359  189.0  1.8069368753662443  1.8069368753662443  \\
            0.9959919839679359  190.0  1.8075909955892762  1.8075909955892762  \\
            0.9959919839679359  191.0  1.8082385141551351  1.8082385141551351  \\
            0.9959919839679359  192.0  1.8088795304730505  1.8088795304730505  \\
            0.9959919839679359  193.0  1.8095141419669027  1.8095141419669027  \\
            0.9959919839679359  194.0  1.8101424441245482  1.8101424441245482  \\
            0.9959919839679359  195.0  1.810764530545633  1.810764530545633  \\
            0.9959919839679359  196.0  1.8113804929880366  1.8113804929880366  \\
            0.9959919839679359  197.0  1.8119904214129323  1.8119904214129323  \\
            0.9959919839679359  198.0  1.8125944040285362  1.8125944040285362  \\
            0.9959919839679359  199.0  1.813192527332592  1.813192527332592  \\
            0.9959919839679359  200.0  1.8137848761536168  1.8137848761536168  \\
            0.9959919839679359  201.0  1.814371533690947  1.814371533690947  \\
            0.9959919839679359  202.0  1.8149525815536753  1.8149525815536753  \\
            0.9959919839679359  203.0  1.8155280997984435  1.8155280997984435  \\
            0.9959919839679359  204.0  1.8160981669661704  1.8160981669661704  \\
            0.9959919839679359  205.0  1.816662860117743  1.816662860117743  \\
            0.9959919839679359  206.0  1.8172222548687145  1.8172222548687145  \\
            0.9959919839679359  207.0  1.8177764254230233  1.8177764254230233  \\
            0.9959919839679359  208.0  1.8183254446057586  1.8183254446057586  \\
            0.9959919839679359  209.0  1.8188693838950432  1.8188693838950432  \\
            0.9959919839679359  210.0  1.819408313453021  1.819408313453021  \\
            0.9959919839679359  211.0  1.8199423021559937  1.8199423021559937  \\
            0.9959919839679359  212.0  1.8204714176237338  1.8204714176237338  \\
            0.9959919839679359  213.0  1.8209957262480092  1.8209957262480092  \\
            0.9959919839679359  214.0  1.821515293220325  1.821515293220325  \\
            0.9959919839679359  215.0  1.822030182558904  1.822030182558904  \\
            0.9959919839679359  216.0  1.8225404571349784  1.8225404571349784  \\
            0.9959919839679359  217.0  1.8230461786983483  1.8230461786983483  \\
            0.9959919839679359  218.0  1.8235474079022584  1.8235474079022584  \\
            0.9959919839679359  219.0  1.8240442043276395  1.8240442043276395  \\
            0.9959919839679359  220.0  1.824536626506696  1.824536626506696  \\
            0.9979959919839679  1.0  -0.09959919839679357  -0.09959919839679357  \\
            0.9979959919839679  2.0  -0.13386773547094186  -0.13386773547094186  \\
            0.9979959919839679  3.0  -0.08751789292871473  -0.08751789292871473  \\
            0.9979959919839679  4.0  -0.003359099150682319  -0.003359099150682319  \\
            0.9979959919839679  5.0  0.09423609123007914  0.09423609123007914  \\
            0.9979959919839679  6.0  0.19347265960492452  0.19347265960492452  \\
            0.9979959919839679  7.0  0.2889850407886477  0.2889850407886477  \\
            0.9979959919839679  8.0  0.37855104147689345  0.37855104147689345  \\
            0.9979959919839679  9.0  0.4614711941365242  0.4614711941365242  \\
            0.9979959919839679  10.0  0.5377721810587541  0.5377721810587541  \\
            0.9979959919839679  11.0  0.6078112268493034  0.6078112268493034  \\
            0.9979959919839679  12.0  0.6720782223788238  0.6720782223788238  \\
            0.9979959919839679  13.0  0.7310972084224472  0.7310972084224472  \\
            0.9979959919839679  14.0  0.7853786003379303  0.7853786003379303  \\
            0.9979959919839679  15.0  0.8353975753364309  0.8353975753364309  \\
            0.9979959919839679  16.0  0.8815859445068328  0.8815859445068328  \\
            0.9979959919839679  17.0  0.9243308672482815  0.9243308672482815  \\
            0.9979959919839679  18.0  0.9639768943217942  0.9639768943217942  \\
            0.9979959919839679  19.0  1.0008294775132798  1.0008294775132798  \\
            0.9979959919839679  20.0  1.0351589684167883  1.0351589684167883  \\
            0.9979959919839679  21.0  1.067204606842144  1.067204606842144  \\
            0.9979959919839679  22.0  1.0971782584120304  1.0971782584120304  \\
            0.9979959919839679  23.0  1.1252678005583812  1.1252678005583812  \\
            0.9979959919839679  24.0  1.1516401300770034  1.1516401300770034  \\
            0.9979959919839679  25.0  1.1764438030763786  1.1764438030763786  \\
            0.9979959919839679  26.0  1.1998113358627498  1.1998113358627498  \\
            0.9979959919839679  27.0  1.22186120214368  1.22186120214368  \\
            0.9979959919839679  28.0  1.242699563011822  1.242699563011822  \\
            0.9979959919839679  29.0  1.2624217643498146  1.2624217643498146  \\
            0.9979959919839679  30.0  1.2811136331659343  1.2811136331659343  \\
            0.9979959919839679  31.0  1.298852600796195  1.298852600796195  \\
            0.9979959919839679  32.0  1.315708677349606  1.315708677349606  \\
            0.9979959919839679  33.0  1.3317452984551879  1.3317452984551879  \\
            0.9979959919839679  34.0  1.3470200623876403  1.3470200623876403  \\
            0.9979959919839679  35.0  1.361585373029314  1.361585373029314  \\
            0.9979959919839679  36.0  1.3754890018575276  1.3754890018575276  \\
            0.9979959919839679  37.0  1.3887745801995353  1.3887745801995353  \\
            0.9979959919839679  38.0  1.4014820313368634  1.4014820313368634  \\
            0.9979959919839679  39.0  1.4136479506293995  1.4136479506293995  \\
            0.9979959919839679  40.0  1.42530594063268  1.42530594063268  \\
            0.9979959919839679  41.0  1.4364869071678044  1.4364869071678044  \\
            0.9979959919839679  42.0  1.4472193214446183  1.4472193214446183  \\
            0.9979959919839679  43.0  1.4575294526110125  1.4575294526110125  \\
            0.9979959919839679  44.0  1.4674415744841518  1.4674415744841518  \\
            0.9979959919839679  45.0  1.476978149695529  1.476978149695529  \\
            0.9979959919839679  46.0  1.4861599940364152  1.4861599940364152  \\
            0.9979959919839679  47.0  1.4950064234110476  1.4950064234110476  \\
            0.9979959919839679  48.0  1.5035353854814635  1.5035353854814635  \\
            0.9979959919839679  49.0  1.511763577811588  1.511763577811588  \\
            0.9979959919839679  50.0  1.5197065540816301  1.5197065540816301  \\
            0.9979959919839679  51.0  1.5273788197409028  1.5273788197409028  \\
            0.9979959919839679  52.0  1.5347939182929926  1.5347939182929926  \\
            0.9979959919839679  53.0  1.541964509256988  1.541964509256988  \\
            0.9979959919839679  54.0  1.5489024387190962  1.5489024387190962  \\
            0.9979959919839679  55.0  1.5556188032770135  1.5556188032770135  \\
            0.9979959919839679  56.0  1.562124008082608  1.562124008082608  \\
            0.9979959919839679  57.0  1.5684278196042947  1.5684278196042947  \\
            0.9979959919839679  58.0  1.5745394136574804  1.5745394136574804  \\
            0.9979959919839679  59.0  1.5804674191877994  1.5804674191877994  \\
            0.9979959919839679  60.0  1.586219958236333  1.586219958236333  \\
            0.9979959919839679  61.0  1.5918046824674605  1.5918046824674605  \\
            0.9979959919839679  62.0  1.5972288065975444  1.5972288065975444  \\
            0.9979959919839679  63.0  1.6024991390253627  1.6024991390253627  \\
            0.9979959919839679  64.0  1.6076221099324377  1.6076221099324377  \\
            0.9979959919839679  65.0  1.6126037970926348  1.6126037970926348  \\
            0.9979959919839679  66.0  1.6174499496050092  1.6174499496050092  \\
            0.9979959919839679  67.0  1.6221660097413977  1.6221660097413977  \\
            0.9979959919839679  68.0  1.626757133080497  1.626757133080497  \\
            0.9979959919839679  69.0  1.6312282070825592  1.6312282070825592  \\
            0.9979959919839679  70.0  1.6355838682432848  1.6355838682432848  \\
            0.9979959919839679  71.0  1.6398285179516117  1.6398285179516117  \\
            0.9979959919839679  72.0  1.643966337163892  1.643966337163892  \\
            0.9979959919839679  73.0  1.6480012999958156  1.6480012999958156  \\
            0.9979959919839679  74.0  1.6519371863238541  1.6519371863238541  \\
            0.9979959919839679  75.0  1.655777593479113  1.655777593479113  \\
            0.9979959919839679  76.0  1.6595259471087083  1.6595259471087083  \\
            0.9979959919839679  77.0  1.6631855112728264  1.6631855112728264  \\
            0.9979959919839679  78.0  1.6667593978392783  1.6667593978392783  \\
            0.9979959919839679  79.0  1.6702505752317935  1.6702505752317935  \\
            0.9979959919839679  80.0  1.6736618765831461  1.6736618765831461  \\
            0.9979959919839679  81.0  1.6769960073397632  1.6769960073397632  \\
            0.9979959919839679  82.0  1.6802555523602252  1.6802555523602252  \\
            0.9979959919839679  83.0  1.683442982546469  1.683442982546469  \\
            0.9979959919839679  84.0  1.6865606610430866  1.6865606610430866  \\
            0.9979959919839679  85.0  1.689610849037123  1.689610849037123  \\
            0.9979959919839679  86.0  1.692595711188029  1.692595711188029  \\
            0.9979959919839679  87.0  1.6955173207149068  1.6955173207149068  \\
            0.9979959919839679  88.0  1.6983776641660064  1.6983776641660064  \\
            0.9979959919839679  89.0  1.7011786458933211  1.7011786458933211  \\
            0.9979959919839679  90.0  1.7039220922532903  1.7039220922532903  \\
            0.9979959919839679  91.0  1.7066097555529496  1.7066097555529496  \\
            0.9979959919839679  92.0  1.7092433177593125  1.7092433177593125  \\
            0.9979959919839679  93.0  1.7118243939883315  1.7118243939883315  \\
            0.9979959919839679  94.0  1.71435453578859  1.71435453578859  \\
            0.9979959919839679  95.0  1.716835234233617  1.716835234233617  \\
            0.9979959919839679  96.0  1.7192679228357066  1.7192679228357066  \\
            0.9979959919839679  97.0  1.7216539802931266  1.7216539802931266  \\
            0.9979959919839679  98.0  1.7239947330817003  1.7239947330817003  \\
            0.9979959919839679  99.0  1.7262914579009583  1.7262914579009583  \\
            0.9979959919839679  100.0  1.7285453839842342  1.7285453839842342  \\
            0.9979959919839679  101.0  1.7307576952814885  1.7307576952814885  \\
            0.9979959919839679  102.0  1.7329295325229306  1.7329295325229306  \\
            0.9979959919839679  103.0  1.7350619951709452  1.7350619951709452  \\
            0.9979959919839679  104.0  1.7371561432673266  1.7371561432673266  \\
            0.9979959919839679  105.0  1.7392129991822811  1.7392129991822811  \\
            0.9979959919839679  106.0  1.7412335492712652  1.7412335492712652  \\
            0.9979959919839679  107.0  1.743218745445217  1.743218745445217  \\
            0.9979959919839679  108.0  1.7451695066594588  1.7451695066594588  \\
            0.9979959919839679  109.0  1.74708672032612  1.74708672032612  \\
            0.9979959919839679  110.0  1.7489712436546023  1.7489712436546023  \\
            0.9979959919839679  111.0  1.7508239049243561  1.7508239049243561  \\
            0.9979959919839679  112.0  1.7526455046938807  1.7526455046938807  \\
            0.9979959919839679  113.0  1.7544368169496902  1.7544368169496902  \\
            0.9979959919839679  114.0  1.7561985901986208  1.7561985901986208  \\
            0.9979959919839679  115.0  1.7579315485067855  1.7579315485067855  \\
            0.9979959919839679  116.0  1.7596363924881375  1.7596363924881375  \\
            0.9979959919839679  117.0  1.761313800245484  1.761313800245484  \\
            0.9979959919839679  118.0  1.7629644282665935  1.7629644282665935  \\
            0.9979959919839679  119.0  1.764588912277881  1.764588912277881  \\
            0.9979959919839679  120.0  1.766187868057982  1.766187868057982  \\
            0.9979959919839679  121.0  1.7677618922133993  1.7677618922133993  \\
            0.9979959919839679  122.0  1.769311562918276  1.769311562918276  \\
            0.9979959919839679  123.0  1.7708374406202  1.7708374406202  \\
            0.9979959919839679  124.0  1.772340068713856  1.772340068713856  \\
            0.9979959919839679  125.0  1.7738199741842042  1.7738199741842042  \\
            0.9979959919839679  126.0  1.77527766822081  1.77527766822081  \\
            0.9979959919839679  127.0  1.7767136468047773  1.7767136468047773  \\
            0.9979959919839679  128.0  1.7781283912697459  1.7781283912697459  \\
            0.9979959919839679  129.0  1.7795223688382429  1.7795223688382429  \\
            0.9979959919839679  130.0  1.7808960331346708  1.7808960331346708  \\
            0.9979959919839679  131.0  1.7822498246760752  1.7822498246760752  \\
            0.9979959919839679  132.0  1.7835841713418406  1.7835841713418406  \\
            0.9979959919839679  133.0  1.7848994888233467  1.7848994888233467  \\
            0.9979959919839679  134.0  1.7861961810545663  1.7861961810545663  \\
            0.9979959919839679  135.0  1.7874746406245587  1.7874746406245587  \\
            0.9979959919839679  136.0  1.788735249172718  1.788735249172718  \\
            0.9979959919839679  137.0  1.789978377767635  1.789978377767635  \\
            0.9979959919839679  138.0  1.7912043872703438  1.7912043872703438  \\
            0.9979959919839679  139.0  1.7924136286826915  1.7924136286826915  \\
            0.9979959919839679  140.0  1.793606443481562  1.793606443481562  \\
            0.9979959919839679  141.0  1.7947831639395941  1.7947831639395941  \\
            0.9979959919839679  142.0  1.7959441134330343  1.7959441134330343  \\
            0.9979959919839679  143.0  1.797089606737341  1.797089606737341  \\
            0.9979959919839679  144.0  1.7982199503110534  1.7982199503110534  \\
            0.9979959919839679  145.0  1.7993354425685317  1.7993354425685317  \\
            0.9979959919839679  146.0  1.8004363741420215  1.8004363741420215  \\
            0.9979959919839679  147.0  1.8015230281335488  1.8015230281335488  \\
            0.9979959919839679  148.0  1.8025956803571064  1.8025956803571064  \\
            0.9979959919839679  149.0  1.8036545995715492  1.8036545995715492  \\
            0.9979959919839679  150.0  1.8047000477046236  1.8047000477046236  \\
            0.9979959919839679  151.0  1.8057322800685194  1.8057322800685194  \\
            0.9979959919839679  152.0  1.8067515455673187  1.8067515455673187  \\
            0.9979959919839679  153.0  1.8077580868966812  1.8077580868966812  \\
            0.9979959919839679  154.0  1.8087521407361267  1.8087521407361267  \\
            0.9979959919839679  155.0  1.809733937934202  1.809733937934202  \\
            0.9979959919839679  156.0  1.8107037036868787  1.8107037036868787  \\
            0.9979959919839679  157.0  1.811661657709414  1.811661657709414  \\
            0.9979959919839679  158.0  1.8126080144020031  1.8126080144020031  \\
            0.9979959919839679  159.0  1.813542983009463  1.813542983009463  \\
            0.9979959919839679  160.0  1.8144667677751802  1.8144667677751802  \\
            0.9979959919839679  161.0  1.8153795680895968  1.8153795680895968  \\
            0.9979959919839679  162.0  1.8162815786334252  1.8162815786334252  \\
            0.9979959919839679  163.0  1.81717298951583  1.81717298951583  \\
            0.9979959919839679  164.0  1.8180539864077785  1.8180539864077785  \\
            0.9979959919839679  165.0  1.818924750670741  1.818924750670741  \\
            0.9979959919839679  166.0  1.8197854594809564  1.8197854594809564  \\
            0.9979959919839679  167.0  1.8206362859494085  1.8206362859494085  \\
            0.9979959919839679  168.0  1.821477399237714  1.821477399237714  \\
            0.9979959919839679  169.0  1.8223089646700568  1.8223089646700568  \\
            0.9979959919839679  170.0  1.8231311438413575  1.8231311438413575  \\
            0.9979959919839679  171.0  1.8239440947217842  1.8239440947217842  \\
            0.9979959919839679  172.0  1.8247479717577808  1.8247479717577808  \\
            0.9979959919839679  173.0  1.8255429259697404  1.8255429259697404  \\
            0.9979959919839679  174.0  1.8263291050464405  1.8263291050464405  \\
            0.9979959919839679  175.0  1.8271066534363765  1.8271066534363765  \\
            0.9979959919839679  176.0  1.8278757124361125  1.8278757124361125  \\
            0.9979959919839679  177.0  1.8286364202757448  1.8286364202757448  \\
            0.9979959919839679  178.0  1.8293889122016194  1.8293889122016194  \\
            0.9979959919839679  179.0  1.8301333205563735  1.8301333205563735  \\
            0.9979959919839679  180.0  1.830869774856417  1.830869774856417  \\
            0.9979959919839679  181.0  1.8315984018669518  1.8315984018669518  \\
            0.9979959919839679  182.0  1.832319325674609  1.832319325674609  \\
            0.9979959919839679  183.0  1.833032667757814  1.833032667757814  \\
            0.9979959919839679  184.0  1.8337385470549126  1.8337385470549126  \\
            0.9979959919839679  185.0  1.8344370800302072  1.8344370800302072  \\
            0.9979959919839679  186.0  1.8351283807379315  1.8351283807379315  \\
            0.9979959919839679  187.0  1.8358125608842433  1.8358125608842433  \\
            0.9979959919839679  188.0  1.8364897298873262  1.8364897298873262  \\
            0.9979959919839679  189.0  1.8371599949356514  1.8371599949356514  \\
            0.9979959919839679  190.0  1.8378234610444644  1.8378234610444644  \\
            0.9979959919839679  191.0  1.8384802311105681  1.8384802311105681  \\
            0.9979959919839679  192.0  1.8391304059654572  1.8391304059654572  \\
            0.9979959919839679  193.0  1.8397740844268617  1.8397740844268617  \\
            0.9979959919839679  194.0  1.8404113633487547  1.8404113633487547  \\
            0.9979959919839679  195.0  1.8410423376698741  1.8410423376698741  \\
            0.9979959919839679  196.0  1.8416671004608212  1.8416671004608212  \\
            0.9979959919839679  197.0  1.8422857429697714  1.8422857429697714  \\
            0.9979959919839679  198.0  1.842898354666846  1.842898354666846  \\
            0.9979959919839679  199.0  1.8435050232872037  1.8435050232872037  \\
            0.9979959919839679  200.0  1.8441058348728778  1.8441058348728778  \\
            0.9979959919839679  201.0  1.8447008738134079  1.8447008738134079  \\
            0.9979959919839679  202.0  1.8452902228853192  1.8452902228853192  \\
            0.9979959919839679  203.0  1.8458739632904617  1.8458739632904617  \\
            0.9979959919839679  204.0  1.8464521746932683  1.8464521746932683  \\
            0.9979959919839679  205.0  1.8470249352569534  1.8470249352569534  \\
            0.9979959919839679  206.0  1.8475923216787105  1.8475923216787105  \\
            0.9979959919839679  207.0  1.8481544092239055  1.8481544092239055  \\
            0.9979959919839679  208.0  1.8487112717593255  1.8487112717593255  \\
            0.9979959919839679  209.0  1.849262981785508  1.849262981785508  \\
            0.9979959919839679  210.0  1.8498096104681805  1.8498096104681805  \\
            0.9979959919839679  211.0  1.850351227668817  1.850351227668817  \\
            0.9979959919839679  212.0  1.850887901974383  1.850887901974383  \\
            0.9979959919839679  213.0  1.8514197007262627  1.8514197007262627  \\
            0.9979959919839679  214.0  1.8519466900483916  1.8519466900483916  \\
            0.9979959919839679  215.0  1.8524689348746444  1.8524689348746444  \\
            0.9979959919839679  216.0  1.8529864989754774  1.8529864989754774  \\
            0.9979959919839679  217.0  1.8534994449838698  1.8534994449838698  \\
            0.9979959919839679  218.0  1.8540078344205542  1.8540078344205542  \\
            0.9979959919839679  219.0  1.8545117277186005  1.8545117277186005  \\
            0.9979959919839679  220.0  1.8550111842473407  1.8550111842473407  \\
            1.0  1.0  -0.09999999999999998  -0.09999999999999998  \\
            1.0  2.0  -0.1333333333333333  -0.1333333333333333  \\
            1.0  3.0  -0.08571428571428591  -0.08571428571428591  \\
            1.0  4.0  0.0  0.0  \\
            1.0  5.0  0.0992063492063492  0.0992063492063492  \\
            1.0  6.0  0.2000000000000003  0.2000000000000003  \\
            1.0  7.0  0.29696969696969683  0.29696969696969683  \\
            1.0  8.0  0.38787878787878816  0.38787878787878816  \\
            1.0  9.0  0.47202797202797175  0.47202797202797175  \\
            1.0  10.0  0.5494505494505496  0.5494505494505496  \\
            1.0  11.0  0.6205128205128209  0.6205128205128209  \\
            1.0  12.0  0.6857142857142857  0.6857142857142857  \\
            1.0  13.0  0.7455882352941173  0.7455882352941173  \\
            1.0  14.0  0.8006535947712417  0.8006535947712417  \\
            1.0  15.0  0.8513931888544889  0.8513931888544889  \\
            1.0  16.0  0.8982456140350878  0.8982456140350878  \\
            1.0  17.0  0.941604010025063  0.941604010025063  \\
            1.0  18.0  0.9818181818181819  0.9818181818181819  \\
            1.0  19.0  1.019198193111236  1.019198193111236  \\
            1.0  20.0  1.0540184453227934  1.0540184453227934  \\
            1.0  21.0  1.0865217391304354  1.0865217391304354  \\
            1.0  22.0  1.116923076923077  1.116923076923077  \\
            1.0  23.0  1.1454131054131054  1.1454131054131054  \\
            1.0  24.0  1.1721611721611713  1.1721611721611713  \\
            1.0  25.0  1.1973180076628356  1.1973180076628356  \\
            1.0  26.0  1.221018062397373  1.221018062397373  \\
            1.0  27.0  1.2433815350389321  1.2433815350389321  \\
            1.0  28.0  1.264516129032258  1.264516129032258  \\
            1.0  29.0  1.2845185728250248  1.2845185728250248  \\
            1.0  30.0  1.3034759358288766  1.3034759358288766  \\
            1.0  31.0  1.3214667685255927  1.3214667685255927  \\
            1.0  32.0  1.3385620915032677  1.3385620915032677  \\
            1.0  33.0  1.3548262548262544  1.3548262548262544  \\
            1.0  34.0  1.3703176861071602  1.3703176861071602  \\
            1.0  35.0  1.385089542984279  1.385089542984279  \\
            1.0  36.0  1.3991902834008096  1.3991902834008096  \\
            1.0  37.0  1.4126641651031893  1.4126641651031893  \\
            1.0  38.0  1.4255516840882692  1.4255516840882692  \\
            1.0  39.0  1.4378899602949515  1.4378899602949515  \\
            1.0  40.0  1.4497130776200544  1.4497130776200544  \\
            1.0  41.0  1.4610523843081984  1.4610523843081984  \\
            1.0  42.0  1.4719367588932806  1.4719367588932806  \\
            1.0  43.0  1.4823928461301268  1.4823928461301268  \\
            1.0  44.0  1.4924452667283379  1.4924452667283379  \\
            1.0  45.0  1.5021168041684758  1.5021168041684758  \\
            1.0  46.0  1.511428571428572  1.511428571428572  \\
            1.0  47.0  1.5204001600640256  1.5204001600640256  \\
            1.0  48.0  1.529049773755657  1.529049773755657  \\
            1.0  49.0  1.5373943481601635  1.5373943481601635  \\
            1.0  50.0  1.5454496586572057  1.5454496586572057  \\
            1.0  51.0  1.553230417381361  1.553230417381361  \\
            1.0  52.0  1.5607503607503608  1.5607503607503608  \\
            1.0  53.0  1.5680223285486439  1.5680223285486439  \\
            1.0  54.0  1.575058335493908  1.575058335493908  \\
            1.0  55.0  1.5818696361007718  1.5818696361007718  \\
            1.0  56.0  1.588466783557374  1.588466783557374  \\
            1.0  57.0  1.594859683245346  1.594859683245346  \\
            1.0  58.0  1.6010576414595452  1.6010576414595452  \\
            1.0  59.0  1.6070694098192777  1.6070694098192777  \\
            1.0  60.0  1.6129032258064513  1.6129032258064513  \\
            1.0  61.0  1.6185668498168506  1.6185668498168506  \\
            1.0  62.0  1.6240675990675988  1.6240675990675988  \\
            1.0  63.0  1.62941237866611  1.62941237866611  \\
            1.0  64.0  1.6346077101125394  1.6346077101125394  \\
            1.0  65.0  1.6396597574785918  1.6396597574785918  \\
            1.0  66.0  1.6445743514797218  1.6445743514797218  \\
            1.0  67.0  1.6493570116350271  1.6493570116350271  \\
            1.0  68.0  1.6540129666890233  1.6540129666890233  \\
            1.0  69.0  1.6585471734516684  1.6585471734516684  \\
            1.0  70.0  1.6629643341972116  1.6629643341972116  \\
            1.0  71.0  1.6672689127483646  1.6672689127483646  \\
            1.0  72.0  1.6714651493598855  1.6714651493598855  \\
            1.0  73.0  1.6755570745044437  1.6755570745044437  \\
            1.0  74.0  1.6795485216537847  1.6795485216537847  \\
            1.0  75.0  1.6834431391393416  1.6834431391393416  \\
            1.0  76.0  1.6872444011684518  1.6872444011684518  \\
            1.0  77.0  1.6909556180653227  1.6909556180653227  \\
            1.0  78.0  1.694579945799458  1.694579945799458  \\
            1.0  79.0  1.698120394858568  1.698120394858568  \\
            1.0  80.0  1.701579838517834  1.701579838517834  \\
            1.0  81.0  1.7049610205527987  1.7049610205527987  \\
            1.0  82.0  1.7082665624389286  1.7082665624389286  \\
            1.0  83.0  1.711498970077205  1.711498970077205  \\
            1.0  84.0  1.7146606400816513  1.7146606400816513  \\
            1.0  85.0  1.7177538656616538  1.7177538656616538  \\
            1.0  86.0  1.7207808421291568  1.7207808421291568  \\
            1.0  87.0  1.7237436720582786  1.7237436720582786  \\
            1.0  88.0  1.7266443701226306  1.7266443701226306  \\
            1.0  89.0  1.7294848676335355  1.7294848676335355  \\
            1.0  90.0  1.7322670168004541  1.7322670168004541  \\
            1.0  91.0  1.7349925947332303  1.7349925947332303  \\
            1.0  92.0  1.737663307204181  1.737663307204181  \\
            1.0  93.0  1.740280792186652  1.740280792186652  \\
            1.0  94.0  1.7428466231853563  1.7428466231853563  \\
            1.0  95.0  1.745362312372621  1.745362312372621  \\
            1.0  96.0  1.747829313543599  1.747829313543599  \\
            1.0  97.0  1.7502490249024907  1.7502490249024907  \\
            1.0  98.0  1.7526227916909338  1.7526227916909338  \\
            1.0  99.0  1.7549519086688794  1.7549519086688794  \\
            1.0  100.0  1.7572376224574973  1.7572376224574973  \\
            1.0  101.0  1.7594811337529785  1.7594811337529785  \\
            1.0  102.0  1.7616835994194484  1.7616835994194484  \\
            1.0  103.0  1.763846134468599  1.763846134468599  \\
            1.0  104.0  1.765969813933137  1.765969813933137  \\
            1.0  105.0  1.768055674640602  1.768055674640602  \\
            1.0  106.0  1.7701047168937074  1.7701047168937074  \\
            1.0  107.0  1.772117906062861  1.772117906062861  \\
            1.0  108.0  1.774096174096174  1.774096174096174  \\
            1.0  109.0  1.7760404209519258  1.7760404209519258  \\
            1.0  110.0  1.7779515159580366  1.7779515159580366  \\
            1.0  111.0  1.779830299102894  1.779830299102894  \\
            1.0  112.0  1.7816775822615  1.7816775822615  \\
            1.0  113.0  1.7834941503607167  1.7834941503607167  \\
            1.0  114.0  1.7852807624870743  1.7852807624870743  \\
            1.0  115.0  1.7870381529404453  1.7870381529404453  \\
            1.0  116.0  1.788767032236623  1.788767032236623  \\
            1.0  117.0  1.79046808806167  1.79046808806167  \\
            1.0  118.0  1.792141986180735  1.792141986180735  \\
            1.0  119.0  1.79378937130382  1.79378937130382  \\
            1.0  120.0  1.7954108679109002  1.7954108679109002  \\
            1.0  121.0  1.7970070810385526  1.7970070810385526  \\
            1.0  122.0  1.7985785970302097  1.7985785970302097  \\
            1.0  123.0  1.8001259842519677  1.8001259842519677  \\
            1.0  124.0  1.8016497937757776  1.8016497937757776  \\
            1.0  125.0  1.8031505600317401  1.8031505600317401  \\
            1.0  126.0  1.8046288014311271  1.8046288014311271  \\
            1.0  127.0  1.806085020961641  1.806085020961641  \\
            1.0  128.0  1.8075197067563478  1.8075197067563478  \\
            1.0  129.0  1.8089333326376313  1.8089333326376313  \\
            1.0  130.0  1.8103263586374347  1.8103263586374347  \\
            1.0  131.0  1.8116992314949902  1.8116992314949902  \\
            1.0  132.0  1.8130523851331575  1.8130523851331575  \\
            1.0  133.0  1.8143862411144516  1.8143862411144516  \\
            1.0  134.0  1.8157012090777274  1.8157012090777274  \\
            1.0  135.0  1.8169976871565268  1.8169976871565268  \\
            1.0  136.0  1.8182760623799097  1.8182760623799097  \\
            1.0  137.0  1.819536711056686  1.819536711056686  \\
            1.0  138.0  1.8207799991437987  1.8207799991437987  \\
            1.0  139.0  1.82200628259963  1.82200628259963  \\
            1.0  140.0  1.8232159077229497  1.8232159077229497  \\
            1.0  141.0  1.8244092114781774  1.8244092114781774  \\
            1.0  142.0  1.8255865218075895  1.8255865218075895  \\
            1.0  143.0  1.8267481579310987  1.8267481579310987  \\
            1.0  144.0  1.827894430634157  1.827894430634157  \\
            1.0  145.0  1.8290256425443379  1.8290256425443379  \\
            1.0  146.0  1.830142088397123  1.830142088397123  \\
            1.0  147.0  1.831244055291347  1.831244055291347  \\
            1.0  148.0  1.8323318229348207  1.8323318229348207  \\
            1.0  149.0  1.8334056638805167  1.8334056638805167  \\
            1.0  150.0  1.83446584375377  1.83446584375377  \\
            1.0  151.0  1.8355126214708763  1.8355126214708763  \\
            1.0  152.0  1.8365462494494753  1.8365462494494753  \\
            1.0  153.0  1.8375669738110665  1.8375669738110665  \\
            1.0  154.0  1.838575034576002  1.838575034576002  \\
            1.0  155.0  1.8395706658512823  1.8395706658512823  \\
            1.0  156.0  1.8405540960114635  1.8405540960114635  \\
            1.0  157.0  1.841525547872964  1.841525547872964  \\
            1.0  158.0  1.84248523886205  1.84248523886205  \\
            1.0  159.0  1.8434333811767798  1.8434333811767798  \\
            1.0  160.0  1.844370181943128  1.844370181943128  \\
            1.0  161.0  1.8452958433655726  1.8452958433655726  \\
            1.0  162.0  1.8462105628723318  1.8462105628723318  \\
            1.0  163.0  1.8471145332555035  1.8471145332555035  \\
            1.0  164.0  1.8480079428062985  1.8480079428062985  \\
            1.0  165.0  1.8488909754455585  1.8488909754455585  \\
            1.0  166.0  1.8497638108497834  1.8497638108497834  \\
            1.0  167.0  1.8506266245728018  1.8506266245728018  \\
            1.0  168.0  1.8514795881632948  1.8514795881632948  \\
            1.0  169.0  1.8523228692783178  1.8523228692783178  \\
            1.0  170.0  1.8531566317929882  1.8531566317929882  \\
            1.0  171.0  1.853981035906489  1.853981035906489  \\
            1.0  172.0  1.8547962382445138  1.8547962382445138  \\
            1.0  173.0  1.8556023919583244  1.8556023919583244  \\
            1.0  174.0  1.856399646820519  1.856399646820519  \\
            1.0  175.0  1.8571881493176603  1.8571881493176603  \\
            1.0  176.0  1.8579680427398717  1.8579680427398717  \\
            1.0  177.0  1.8587394672675088  1.8587394672675088  \\
            1.0  178.0  1.8595025600550459  1.8595025600550459  \\
            1.0  179.0  1.8602574553122508  1.8602574553122508  \\
            1.0  180.0  1.8610042843827592  1.8610042843827592  \\
            1.0  181.0  1.8617431758201533  1.8617431758201533  \\
            1.0  182.0  1.8624742554616325  1.8624742554616325  \\
            1.0  183.0  1.8631976464993543  1.8631976464993543  \\
            1.0  184.0  1.8639134695495474  1.8639134695495474  \\
            1.0  185.0  1.8646218427194645  1.8646218427194645  \\
            1.0  186.0  1.8653228816722658  1.8653228816722658  \\
            1.0  187.0  1.8660166996898877  1.8660166996898877  \\
            1.0  188.0  1.8667034077339946  1.8667034077339946  \\
            1.0  189.0  1.8673831145050586  1.8673831145050586  \\
            1.0  190.0  1.8680559264996526  1.8680559264996526  \\
            1.0  191.0  1.868721948066001  1.868721948066001  \\
            1.0  192.0  1.8693812814578643  1.8693812814578643  \\
            1.0  193.0  1.8700340268868185  1.8700340268868185  \\
            1.0  194.0  1.8706802825729592  1.8706802825729592  \\
            1.0  195.0  1.8713201447941132  1.8713201447941132  \\
            1.0  196.0  1.871953707933608  1.871953707933608  \\
            1.0  197.0  1.8725810645266125  1.8725810645266125  \\
            1.0  198.0  1.8732023053051576  1.8732023053051576  \\
            1.0  199.0  1.8738175192418154  1.8738175192418154  \\
            1.0  200.0  1.8744267935921386  1.8744267935921386  \\
            1.0  201.0  1.8750302139358686  1.8750302139358686  \\
            1.0  202.0  1.8756278642169633  1.8756278642169633  \\
            1.0  203.0  1.87621982678248  1.87621982678248  \\
            1.0  204.0  1.8768061824203661  1.8768061824203661  \\
            1.0  205.0  1.8773870103961636  1.8773870103961636  \\
            1.0  206.0  1.877962388488704  1.877962388488704  \\
            1.0  207.0  1.8785323930247857  1.8785323930247857  \\
            1.0  208.0  1.8790970989128906  1.8790970989128906  \\
            1.0  209.0  1.879656579675975  1.879656579675975  \\
            1.0  210.0  1.8802109074833417  1.8802109074833417  \\
            1.0  211.0  1.8807601531816422  1.8807601531816422  \\
            1.0  212.0  1.8813043863250336  1.8813043863250336  \\
            1.0  213.0  1.8818436752045162  1.8818436752045162  \\
            1.0  214.0  1.8823780868764588  1.8823780868764588  \\
            1.0  215.0  1.8829076871903845  1.8829076871903845  \\
            1.0  216.0  1.8834325408159767  1.8834325408159767  \\
            1.0  217.0  1.883952711269391  1.883952711269391  \\
            1.0  218.0  1.8844682609388494  1.8844682609388494  \\
            1.0  219.0  1.8849792511095596  1.8849792511095596  \\
            1.0  220.0  1.8854857419879836  1.8854857419879836  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/section5_panel.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.2626666666666667}, ymax={0.404}, yticklabels={{$0.28$,$0.30$,$0.32$,$0.34$,$0.36$,$0.38$,$0.40$}}, ytick={{0.28,0.30000000000000004,0.32000000000000006,0.3400000000000001,0.3600000000000001,0.38000000000000006,0.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.5  0.3333333333333333  \\
            1.0  0.26666666666666666  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.3  \\
            0.5  0.4  \\
            1.0  0.3  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 3$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={151.7mm}, yshift={-1.0mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.18719047619047618}, ymax={0.30328571428571427}, yticklabels={{$0.200$,$0.225$,$0.250$,$0.275$,$0.300$}}, ytick={{0.20000000000000004,0.22500000000000003,0.25000000000000006,0.2750000000000001,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.2857142857142857  \\
            0.3333333333333333  0.26666666666666666  \\
            0.6666666666666666  0.2571428571428571  \\
            1.0  0.19047619047619047  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.3333333333333333  0.3  \\
            0.6666666666666666  0.3  \\
            1.0  0.2  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 4$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-113.075mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.1394285714285714}, ymax={0.26057142857142856}, yticklabels={{$0.150$,$0.175$,$0.200$,$0.225$,$0.250$}}, ytick={{0.15000000000000002,0.17500000000000004,0.20000000000000004,0.22500000000000003,0.25000000000000006}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.21428571428571427  \\
            0.25  0.21428571428571427  \\
            0.5  0.2261904761904762  \\
            0.75  0.20238095238095238  \\
            1.0  0.14285714285714285  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14285714285714285  \\
            0.25  0.22857142857142856  \\
            0.5  0.2571428571428571  \\
            0.75  0.22857142857142856  \\
            1.0  0.14285714285714285  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 5$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={151.7mm}, yshift={-113.075mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.10392857142857141}, ymax={0.21749999999999997}, yticklabels={{$0.12$,$0.14$,$0.16$,$0.18$,$0.20$}}, ytick={{0.12000000000000002,0.14,0.16000000000000003,0.18000000000000005,0.20000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={10}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16666666666666666  \\
            0.2  0.1746031746031746  \\
            0.4  0.19444444444444445  \\
            0.6  0.19047619047619047  \\
            0.8  0.1626984126984127  \\
            1.0  0.1111111111111111  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={11}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10714285714285714  \\
            0.2  0.17857142857142858  \\
            0.4  0.21428571428571427  \\
            0.6  0.21428571428571427  \\
            0.8  0.17857142857142858  \\
            1.0  0.10714285714285714  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 10$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-225.15mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.03583916083916084}, ymax={0.12849650349650352}, yticklabels={{$0.04$,$0.06$,$0.08$,$0.10$,$0.12$}}, ytick={{0.04000000000000001,0.06000000000000001,0.08000000000000002,0.10000000000000002,0.12000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={12}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06593406593406594  \\
            0.1  0.07692307692307693  \\
            0.2  0.09523809523809523  \\
            0.3  0.10805860805860806  \\
            0.4  0.11538461538461539  \\
            0.5  0.11721611721611722  \\
            0.6  0.11355311355311355  \\
            0.7  0.1043956043956044  \\
            0.8  0.08974358974358974  \\
            0.9  0.0695970695970696  \\
            1.0  0.04395604395604396  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={13}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.038461538461538464  \\
            0.1  0.06993006993006994  \\
            0.2  0.0944055944055944  \\
            0.3  0.11188811188811189  \\
            0.4  0.12237762237762238  \\
            0.5  0.1258741258741259  \\
            0.6  0.12237762237762238  \\
            0.7  0.11188811188811189  \\
            0.8  0.0944055944055944  \\
            0.9  0.06993006993006994  \\
            1.0  0.038461538461538464  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 25$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={151.7mm}, yshift={-225.15mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.006507936507936508}, ymax={0.056984126984126984}, yticklabels={{$0.01$,$0.02$,$0.03$,$0.04$,$0.05$}}, ytick={{0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001,0.05000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={14}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.014778325123152709  \\
            0.04  0.018609742747673783  \\
            0.08  0.02453931764276592  \\
            0.12  0.029921547162926474  \\
            0.16  0.03475643130815544  \\
            0.2  0.03904397007845284  \\
            0.24  0.042784163473818644  \\
            0.28  0.04597701149425287  \\
            0.32  0.04862251413975552  \\
            0.36  0.05072067141032658  \\
            0.4  0.052271483305966066  \\
            0.44  0.05327494982667397  \\
            0.48  0.053731070972450286  \\
            0.52  0.05363984674329502  \\
            0.56  0.05300127713920817  \\
            0.6  0.05181536216018975  \\
            0.64  0.05008210180623974  \\
            0.68  0.04780149607735815  \\
            0.72  0.04497354497354497  \\
            0.76  0.04159824849480022  \\
            0.8  0.037675606641123884  \\
            0.84  0.033205619412515965  \\
            0.88  0.028188286808976466  \\
            0.92  0.022623608830505383  \\
            0.96  0.016511585477102717  \\
            1.0  0.009852216748768473  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={15}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.007936507936507936  \\
            0.04  0.015262515262515262  \\
            0.08  0.02197802197802198  \\
            0.12  0.028083028083028084  \\
            0.16  0.033577533577533576  \\
            0.2  0.038461538461538464  \\
            0.24  0.042735042735042736  \\
            0.28  0.0463980463980464  \\
            0.32  0.04945054945054945  \\
            0.36  0.051892551892551896  \\
            0.4  0.05372405372405373  \\
            0.44  0.054945054945054944  \\
            0.48  0.05555555555555555  \\
            0.52  0.05555555555555555  \\
            0.56  0.054945054945054944  \\
            0.6  0.05372405372405373  \\
            0.64  0.051892551892551896  \\
            0.68  0.04945054945054945  \\
            0.72  0.0463980463980464  \\
            0.76  0.042735042735042736  \\
            0.8  0.038461538461538464  \\
            0.84  0.033577533577533576  \\
            0.88  0.028083028083028084  \\
            0.92  0.02197802197802198  \\
            0.96  0.015262515262515262  \\
            1.0  0.007936507936507936  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 50$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-337.225mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0013766754887731582}, ymax={0.029657218475198498}, yticklabels={{$0.005$,$0.010$,$0.015$,$0.020$,$0.025$}}, ytick={{0.005,0.01,0.015,0.02,0.025}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={16}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0041928721174004195  \\
            0.02  0.005429231844326184  \\
            0.04  0.007310648820082782  \\
            0.06  0.009111433639735527  \\
            0.08  0.010831586303284416  \\
            0.1  0.012471106810729451  \\
            0.12  0.014029995162070633  \\
            0.14  0.015508251357307962  \\
            0.16  0.016905875396441433  \\
            0.18  0.018222867279471054  \\
            0.2  0.019459227006396816  \\
            0.22  0.02061495457721873  \\
            0.24  0.021690049991936786  \\
            0.26  0.022684513250550986  \\
            0.28  0.023598344353061334  \\
            0.3  0.02443154329946783  \\
            0.32  0.025184110089770468  \\
            0.34  0.02585604472396925  \\
            0.36  0.026447347202064184  \\
            0.38  0.02695801752405526  \\
            0.4  0.027388055689942483  \\
            0.42  0.02773746169972585  \\
            0.44  0.028006235553405364  \\
            0.46  0.028194377250981024  \\
            0.48  0.02830188679245283  \\
            0.5  0.028328764177820782  \\
            0.52  0.02827500940708488  \\
            0.54  0.028140622480245122  \\
            0.56  0.02792560339730151  \\
            0.58  0.027629952158254045  \\
            0.6  0.027253668763102725  \\
            0.62  0.026796753211847553  \\
            0.64  0.026259205504488525  \\
            0.66  0.02564102564102564  \\
            0.68  0.024942213621458903  \\
            0.7  0.024162769445788313  \\
            0.72  0.023302693114013867  \\
            0.74  0.02236198462613557  \\
            0.76  0.021340643982153417  \\
            0.78  0.02023867118206741  \\
            0.8  0.019056066225877546  \\
            0.82  0.01779282911358383  \\
            0.84  0.01644895984518626  \\
            0.86  0.015024458420684835  \\
            0.88  0.013519324840079557  \\
            0.9  0.011933559103370425  \\
            0.92  0.010267161210557436  \\
            0.94  0.008520131161640595  \\
            0.96  0.0066924689566199  \\
            0.98  0.0047841745954953505  \\
            1.0  0.002795248078266946  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={17}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0021770682148040637  \\
            0.02  0.004268761205498165  \\
            0.04  0.006275078972082302  \\
            0.06  0.008196021514556475  \\
            0.08  0.010031588832920687  \\
            0.1  0.011781780927174934  \\
            0.12  0.013446597797319219  \\
            0.14  0.01502603944335354  \\
            0.16  0.016520105865277895  \\
            0.18  0.01792879706309229  \\
            0.2  0.019252113036796723  \\
            0.22  0.02049005378639119  \\
            0.24  0.021642619311875694  \\
            0.26  0.022709809613250236  \\
            0.28  0.023691624690514813  \\
            0.3  0.02458806454366943  \\
            0.32  0.02539912917271408  \\
            0.34  0.026124818577648767  \\
            0.36  0.02676513275847349  \\
            0.38  0.027320071715188254  \\
            0.4  0.02778963544779305  \\
            0.42  0.028173823956287886  \\
            0.44  0.028472637240672758  \\
            0.46  0.028686075300947664  \\
            0.48  0.02881413813711261  \\
            0.5  0.02885682574916759  \\
            0.52  0.02881413813711261  \\
            0.54  0.028686075300947664  \\
            0.56  0.028472637240672758  \\
            0.58  0.028173823956287886  \\
            0.6  0.02778963544779305  \\
            0.62  0.027320071715188254  \\
            0.64  0.02676513275847349  \\
            0.66  0.026124818577648767  \\
            0.68  0.02539912917271408  \\
            0.7  0.02458806454366943  \\
            0.72  0.023691624690514813  \\
            0.74  0.022709809613250236  \\
            0.76  0.021642619311875694  \\
            0.78  0.02049005378639119  \\
            0.8  0.019252113036796723  \\
            0.82  0.01792879706309229  \\
            0.84  0.016520105865277895  \\
            0.86  0.01502603944335354  \\
            0.88  0.013446597797319219  \\
            0.9  0.011781780927174934  \\
            0.92  0.010031588832920687  \\
            0.94  0.008196021514556475  \\
            0.96  0.006275078972082302  \\
            0.98  0.004268761205498165  \\
            1.0  0.0021770682148040637  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 200$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={151.7mm}, yshift={-337.225mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-7.206808468509553e-5}, ymax={0.007644312699779647}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$}}, ytick={{0.0,0.002,0.004,0.006}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002897710808461316  \\
            0.005  0.00038349242052573845  \\
            0.01  0.000524552600145555  \\
            0.015  0.000664178269464153  \\
            0.02  0.0008023694284815326  \\
            0.025  0.0009391260771976936  \\
            0.03  0.0010744482156126362  \\
            0.035  0.0012083358437263605  \\
            0.04  0.0013407889615388662  \\
            0.045  0.0014718075690501532  \\
            0.05  0.001601391666260222  \\
            0.055  0.0017295412531690723  \\
            0.06  0.0018562563297767041  \\
            0.065  0.0019815368960831173  \\
            0.07  0.002105382952088312  \\
            0.075  0.0022277944977922887  \\
            0.08  0.0023487715331950466  \\
            0.085  0.002468314058296586  \\
            0.09  0.002586422073096907  \\
            0.095  0.002703095577596009  \\
            0.1  0.0028183345717938935  \\
            0.105  0.0029321390556905588  \\
            0.11  0.003044509029286006  \\
            0.115  0.0031554444925802347  \\
            0.12  0.0032649454455732445  \\
            0.125  0.003373011888265036  \\
            0.13  0.0034796438206556096  \\
            0.135  0.003584841242744964  \\
            0.14  0.0036886041545331006  \\
            0.145  0.003790932556020018  \\
            0.15  0.0038918264472057175  \\
            0.155  0.003991285828090198  \\
            0.16  0.004089310698673461  \\
            0.165  0.004185901058955504  \\
            0.17  0.00428105690893633  \\
            0.175  0.004374778248615937  \\
            0.18  0.0044670650779943255  \\
            0.185  0.004557917397071495  \\
            0.19  0.0046473352058474466  \\
            0.195  0.004735318504322179  \\
            0.2  0.004821867292495694  \\
            0.205  0.00490698157036799  \\
            0.21  0.004990661337939068  \\
            0.215  0.005072906595208927  \\
            0.22  0.005153717342177568  \\
            0.225  0.00523309357884499  \\
            0.23  0.0053110353052111935  \\
            0.235  0.005387542521276179  \\
            0.24  0.0054626152270399455  \\
            0.245  0.005536253422502494  \\
            0.25  0.005608457107663824  \\
            0.255  0.005679226282523935  \\
            0.26  0.005748560947082828  \\
            0.265  0.005816461101340502  \\
            0.27  0.005882926745296958  \\
            0.275  0.005947957878952195  \\
            0.28  0.0060115545023062145  \\
            0.285  0.006073716615359015  \\
            0.29  0.006134444218110597  \\
            0.295  0.00619373731056096  \\
            0.3  0.006251595892710106  \\
            0.305  0.006308019964558032  \\
            0.31  0.006363009526104741  \\
            0.315  0.00641656457735023  \\
            0.32  0.006468685118294501  \\
            0.325  0.006519371148937554  \\
            0.33  0.0065686226692793885  \\
            0.335  0.006616439679320004  \\
            0.34  0.0066628221790594015  \\
            0.345  0.00670777016849758  \\
            0.35  0.00675128364763454  \\
            0.355  0.006793362616470282  \\
            0.36  0.006834007075004806  \\
            0.365  0.00687321702323811  \\
            0.37  0.006910992461170197  \\
            0.375  0.006947333388801065  \\
            0.38  0.006982239806130715  \\
            0.385  0.0070157117131591454  \\
            0.39  0.007047749109886358  \\
            0.395  0.007078351996312352  \\
            0.4  0.007107520372437128  \\
            0.405  0.007135254238260685  \\
            0.41  0.007161553593783024  \\
            0.415  0.007186418439004144  \\
            0.42  0.007209848773924046  \\
            0.425  0.007231844598542729  \\
            0.43  0.007252405912860194  \\
            0.435  0.00727153271687644  \\
            0.44  0.007289225010591468  \\
            0.445  0.007305482794005277  \\
            0.45  0.007320306067117868  \\
            0.455  0.007333694829929241  \\
            0.46  0.007345649082439394  \\
            0.465  0.007356168824648329  \\
            0.47  0.007365254056556047  \\
            0.475  0.007372904778162545  \\
            0.48  0.007379120989467826  \\
            0.485  0.007383902690471887  \\
            0.49  0.00738724988117473  \\
            0.495  0.007389162561576354  \\
            0.5  0.007389640731676761  \\
            0.505  0.007388684391475948  \\
            0.51  0.007386293540973918  \\
            0.515  0.007382468180170669  \\
            0.52  0.007377208309066201  \\
            0.525  0.007370513927660515  \\
            0.53  0.00736238503595361  \\
            0.535  0.007352821633945487  \\
            0.54  0.007341823721636145  \\
            0.545  0.007329391299025585  \\
            0.55  0.007315524366113806  \\
            0.555  0.007300222922900809  \\
            0.56  0.007283486969386594  \\
            0.565  0.0072653165055711596  \\
            0.57  0.007245711531454507  \\
            0.575  0.007224672047036636  \\
            0.58  0.007202198052317547  \\
            0.585  0.007178289547297239  \\
            0.59  0.007152946531975713  \\
            0.595  0.0071261690063529675  \\
            0.6  0.007097956970429004  \\
            0.605  0.007068310424203823  \\
            0.61  0.007037229367677422  \\
            0.615  0.007004713800849804  \\
            0.62  0.0069707637237209664  \\
            0.625  0.006935379136290911  \\
            0.63  0.006898560038559637  \\
            0.635  0.006860306430527144  \\
            0.64  0.006820618312193433  \\
            0.645  0.006779495683558504  \\
            0.65  0.0067369385446223555  \\
            0.655  0.006692946895384989  \\
            0.66  0.006647520735846404  \\
            0.665  0.006600660066006601  \\
            0.67  0.006552364885865579  \\
            0.675  0.006502635195423339  \\
            0.68  0.006451470994679879  \\
            0.685  0.006398872283635202  \\
            0.69  0.006344839062289306  \\
            0.695  0.006289371330642192  \\
            0.7  0.00623246908869386  \\
            0.705  0.006174132336444308  \\
            0.71  0.0061143610738935384  \\
            0.715  0.00605315530104155  \\
            0.72  0.005990515017888344  \\
            0.725  0.005926440224433918  \\
            0.73  0.005860930920678274  \\
            0.735  0.005793987106621413  \\
            0.74  0.005725608782263332  \\
            0.745  0.005655795947604033  \\
            0.75  0.005584548602643516  \\
            0.755  0.0055118667473817795  \\
            0.76  0.0054377503818188256  \\
            0.765  0.005362199505954652  \\
            0.77  0.005285214119789261  \\
            0.775  0.005206794223322651  \\
            0.78  0.0051269398165548225  \\
            0.785  0.005045650899485776  \\
            0.79  0.0049629274721155105  \\
            0.795  0.004878769534444027  \\
            0.8  0.004793177086471325  \\
            0.805  0.004706150128197404  \\
            0.81  0.004617688659622265  \\
            0.815  0.004527792680745907  \\
            0.82  0.004436462191568331  \\
            0.825  0.004343697192089537  \\
            0.83  0.004249497682309524  \\
            0.835  0.004153863662228292  \\
            0.84  0.004056795131845842  \\
            0.845  0.003958292091162174  \\
            0.85  0.003858354540177286  \\
            0.855  0.003756982478891181  \\
            0.86  0.003654175907303857  \\
            0.865  0.0035499348254153145  \\
            0.87  0.0034442592332255537  \\
            0.875  0.0033371491307345744  \\
            0.88  0.003228604517942377  \\
            0.885  0.0031186253948489603  \\
            0.89  0.0030072117614543255  \\
            0.895  0.0028943636177584725  \\
            0.9  0.002780080963761401  \\
            0.905  0.0026643637994631106  \\
            0.91  0.002547212124863602  \\
            0.915  0.0024286259399628747  \\
            0.92  0.0023086052447609294  \\
            0.925  0.002187150039257765  \\
            0.93  0.0020642603234533826  \\
            0.935  0.0019399360973477817  \\
            0.94  0.0018141773609409622  \\
            0.945  0.0016869841142329242  \\
            0.95  0.0015583563572236679  \\
            0.955  0.001428294089913193  \\
            0.96  0.0012967973123014997  \\
            0.965  0.0011638660243885879  \\
            0.97  0.0010295002261744575  \\
            0.975  0.0008936999176591087  \\
            0.98  0.0007564650988425415  \\
            0.985  0.0006177957697247557  \\
            0.99  0.0004776919303057515  \\
            0.995  0.0003361535805855289  \\
            1.0  0.00019318072056408772  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={19}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.00014632005072428425  \\
            0.005  0.0002911841805458393  \\
            0.01  0.00043459238946466514  \\
            0.015  0.0005765446774807618  \\
            0.02  0.0007170410445941292  \\
            0.025  0.0008560814908047676  \\
            0.03  0.0009936660161126766  \\
            0.035  0.0011297946205178564  \\
            0.04  0.0012644673040203072  \\
            0.045  0.0013976840666200287  \\
            0.05  0.001529444908317021  \\
            0.055  0.001659749829111284  \\
            0.06  0.001788598829002818  \\
            0.065  0.0019159919079916226  \\
            0.07  0.002041929066077698  \\
            0.075  0.0021664103032610444  \\
            0.08  0.0022894356195416617  \\
            0.085  0.0024110050149195495  \\
            0.09  0.002531118489394708  \\
            0.095  0.0026497760429671376  \\
            0.1  0.002766977675636838  \\
            0.105  0.002882723387403809  \\
            0.11  0.002997013178268051  \\
            0.115  0.003109847048229564  \\
            0.12  0.0032212249972883474  \\
            0.125  0.003331147025444402  \\
            0.13  0.0034396131326977267  \\
            0.135  0.0035466233190483225  \\
            0.14  0.0036521775844961897  \\
            0.145  0.003756275929041327  \\
            0.15  0.0038589183526837353  \\
            0.155  0.003960104855423414  \\
            0.16  0.0040598354372603646  \\
            0.165  0.004158110098194585  \\
            0.17  0.004254928838226077  \\
            0.175  0.004350291657354839  \\
            0.18  0.004444198555580872  \\
            0.185  0.004536649532904177  \\
            0.19  0.0046276445893247515  \\
            0.195  0.004717183724842596  \\
            0.2  0.004805266939457713  \\
            0.205  0.0048918942331701  \\
            0.21  0.004977065605979759  \\
            0.215  0.005060781057886687  \\
            0.22  0.005143040588890886  \\
            0.225  0.005223844198992357  \\
            0.23  0.005303191888191098  \\
            0.235  0.00538108365648711  \\
            0.24  0.005457519503880393  \\
            0.245  0.005532499430370947  \\
            0.25  0.005606023435958772  \\
            0.255  0.005678091520643866  \\
            0.26  0.005748703684426233  \\
            0.265  0.005817859927305869  \\
            0.27  0.005885560249282777  \\
            0.275  0.0059518046503569556  \\
            0.28  0.006016593130528405  \\
            0.285  0.006079925689797125  \\
            0.29  0.006141802328163116  \\
            0.295  0.0062022230456263774  \\
            0.3  0.006261187842186909  \\
            0.305  0.006318696717844713  \\
            0.31  0.006374749672599787  \\
            0.315  0.006429346706452132  \\
            0.32  0.006482487819401747  \\
            0.325  0.006534173011448634  \\
            0.33  0.006584402282592792  \\
            0.335  0.00663317563283422  \\
            0.34  0.006680493062172918  \\
            0.345  0.006726354570608888  \\
            0.35  0.0067707601581421285  \\
            0.355  0.006813709824772639  \\
            0.36  0.006855203570500422  \\
            0.365  0.0068952413953254745  \\
            0.37  0.006933823299247799  \\
            0.375  0.006970949282267393  \\
            0.38  0.0070066193443842585  \\
            0.385  0.007040833485598395  \\
            0.39  0.007073591705909802  \\
            0.395  0.007104894005318479  \\
            0.4  0.007134740383824428  \\
            0.405  0.0071631308414276465  \\
            0.41  0.007190065378128137  \\
            0.415  0.007215543993925898  \\
            0.42  0.007239566688820929  \\
            0.425  0.007262133462813233  \\
            0.43  0.007283244315902806  \\
            0.435  0.007302899248089649  \\
            0.44  0.0073210982593737645  \\
            0.445  0.0073378413497551505  \\
            0.45  0.007353128519233807  \\
            0.455  0.007366959767809734  \\
            0.46  0.007379335095482932  \\
            0.465  0.007390254502253402  \\
            0.47  0.007399717988121141  \\
            0.475  0.007407725553086152  \\
            0.48  0.007414277197148433  \\
            0.485  0.007419372920307986  \\
            0.49  0.007423012722564809  \\
            0.495  0.007425196603918902  \\
            0.5  0.007425924564370267  \\
            0.505  0.007425196603918902  \\
            0.51  0.007423012722564809  \\
            0.515  0.007419372920307986  \\
            0.52  0.007414277197148433  \\
            0.525  0.007407725553086152  \\
            0.53  0.007399717988121141  \\
            0.535  0.007390254502253402  \\
            0.54  0.007379335095482932  \\
            0.545  0.007366959767809734  \\
            0.55  0.007353128519233807  \\
            0.555  0.0073378413497551505  \\
            0.56  0.0073210982593737645  \\
            0.565  0.007302899248089649  \\
            0.57  0.007283244315902806  \\
            0.575  0.007262133462813233  \\
            0.58  0.007239566688820929  \\
            0.585  0.007215543993925898  \\
            0.59  0.007190065378128137  \\
            0.595  0.0071631308414276465  \\
            0.6  0.007134740383824428  \\
            0.605  0.007104894005318479  \\
            0.61  0.007073591705909802  \\
            0.615  0.007040833485598395  \\
            0.62  0.0070066193443842585  \\
            0.625  0.006970949282267393  \\
            0.63  0.006933823299247799  \\
            0.635  0.0068952413953254745  \\
            0.64  0.006855203570500422  \\
            0.645  0.006813709824772639  \\
            0.65  0.0067707601581421285  \\
            0.655  0.006726354570608888  \\
            0.66  0.006680493062172918  \\
            0.665  0.00663317563283422  \\
            0.67  0.006584402282592792  \\
            0.675  0.006534173011448634  \\
            0.68  0.006482487819401747  \\
            0.685  0.006429346706452132  \\
            0.69  0.006374749672599787  \\
            0.695  0.006318696717844713  \\
            0.7  0.006261187842186909  \\
            0.705  0.0062022230456263774  \\
            0.71  0.006141802328163116  \\
            0.715  0.006079925689797125  \\
            0.72  0.006016593130528405  \\
            0.725  0.0059518046503569556  \\
            0.73  0.005885560249282777  \\
            0.735  0.005817859927305869  \\
            0.74  0.005748703684426233  \\
            0.745  0.005678091520643866  \\
            0.75  0.005606023435958772  \\
            0.755  0.005532499430370947  \\
            0.76  0.005457519503880393  \\
            0.765  0.00538108365648711  \\
            0.77  0.005303191888191098  \\
            0.775  0.005223844198992357  \\
            0.78  0.005143040588890886  \\
            0.785  0.005060781057886687  \\
            0.79  0.004977065605979759  \\
            0.795  0.0048918942331701  \\
            0.8  0.004805266939457713  \\
            0.805  0.004717183724842596  \\
            0.81  0.0046276445893247515  \\
            0.815  0.004536649532904177  \\
            0.82  0.004444198555580872  \\
            0.825  0.004350291657354839  \\
            0.83  0.004254928838226077  \\
            0.835  0.004158110098194585  \\
            0.84  0.0040598354372603646  \\
            0.845  0.003960104855423414  \\
            0.85  0.0038589183526837353  \\
            0.855  0.003756275929041327  \\
            0.86  0.0036521775844961897  \\
            0.865  0.0035466233190483225  \\
            0.87  0.0034396131326977267  \\
            0.875  0.003331147025444402  \\
            0.88  0.0032212249972883474  \\
            0.885  0.003109847048229564  \\
            0.89  0.002997013178268051  \\
            0.895  0.002882723387403809  \\
            0.9  0.002766977675636838  \\
            0.905  0.0026497760429671376  \\
            0.91  0.002531118489394708  \\
            0.915  0.0024110050149195495  \\
            0.92  0.0022894356195416617  \\
            0.925  0.0021664103032610444  \\
            0.93  0.002041929066077698  \\
            0.935  0.0019159919079916226  \\
            0.94  0.001788598829002818  \\
            0.945  0.001659749829111284  \\
            0.95  0.001529444908317021  \\
            0.955  0.0013976840666200287  \\
            0.96  0.0012644673040203072  \\
            0.965  0.0011297946205178564  \\
            0.97  0.0009936660161126766  \\
            0.975  0.0008560814908047676  \\
            0.98  0.0007170410445941292  \\
            0.985  0.0005765446774807618  \\
            0.99  0.00043459238946466514  \\
            0.995  0.0002911841805458393  \\
            1.0  0.00014632005072428425  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\end{tikzpicture}


==> figures/section5_panelORIG.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.2626666666666667}, ymax={0.404}, yticklabels={{$0.28$,$0.30$,$0.32$,$0.34$,$0.36$,$0.38$,$0.40$}}, ytick={{0.28,0.30000000000000004,0.32000000000000006,0.3400000000000001,0.3600000000000001,0.38000000000000006,0.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4  \\
            0.5  0.3333333333333333  \\
            1.0  0.26666666666666666  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.3  \\
            0.5  0.4  \\
            1.0  0.3  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 3$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={140.7mm}, yshift={-1.0mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.18719047619047618}, ymax={0.30328571428571427}, yticklabels={{$0.200$,$0.225$,$0.250$,$0.275$,$0.300$}}, ytick={{0.20000000000000004,0.22500000000000003,0.25000000000000006,0.2750000000000001,0.30000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.2857142857142857  \\
            0.3333333333333333  0.26666666666666666  \\
            0.6666666666666666  0.2571428571428571  \\
            1.0  0.19047619047619047  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            0.3333333333333333  0.3  \\
            0.6666666666666666  0.3  \\
            1.0  0.2  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 4$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-93.075mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.1394285714285714}, ymax={0.26057142857142856}, yticklabels={{$0.150$,$0.175$,$0.200$,$0.225$,$0.250$}}, ytick={{0.15000000000000002,0.17500000000000004,0.20000000000000004,0.22500000000000003,0.25000000000000006}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.21428571428571427  \\
            0.25  0.21428571428571427  \\
            0.5  0.2261904761904762  \\
            0.75  0.20238095238095238  \\
            1.0  0.14285714285714285  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14285714285714285  \\
            0.25  0.22857142857142856  \\
            0.5  0.2571428571428571  \\
            0.75  0.22857142857142856  \\
            1.0  0.14285714285714285  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 5$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={140.7mm}, yshift={-93.075mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.10392857142857141}, ymax={0.21749999999999997}, yticklabels={{$0.12$,$0.14$,$0.16$,$0.18$,$0.20$}}, ytick={{0.12000000000000002,0.14,0.16000000000000003,0.18000000000000005,0.20000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={10}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16666666666666666  \\
            0.2  0.1746031746031746  \\
            0.4  0.19444444444444445  \\
            0.6  0.19047619047619047  \\
            0.8  0.1626984126984127  \\
            1.0  0.1111111111111111  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={11}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10714285714285714  \\
            0.2  0.17857142857142858  \\
            0.4  0.21428571428571427  \\
            0.6  0.21428571428571427  \\
            0.8  0.17857142857142858  \\
            1.0  0.10714285714285714  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 10$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-185.15mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.03583916083916084}, ymax={0.12849650349650352}, yticklabels={{$0.04$,$0.06$,$0.08$,$0.10$,$0.12$}}, ytick={{0.04000000000000001,0.06000000000000001,0.08000000000000002,0.10000000000000002,0.12000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={12}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06593406593406594  \\
            0.1  0.07692307692307693  \\
            0.2  0.09523809523809523  \\
            0.3  0.10805860805860806  \\
            0.4  0.11538461538461539  \\
            0.5  0.11721611721611722  \\
            0.6  0.11355311355311355  \\
            0.7  0.1043956043956044  \\
            0.8  0.08974358974358974  \\
            0.9  0.0695970695970696  \\
            1.0  0.04395604395604396  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={13}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.038461538461538464  \\
            0.1  0.06993006993006994  \\
            0.2  0.0944055944055944  \\
            0.3  0.11188811188811189  \\
            0.4  0.12237762237762238  \\
            0.5  0.1258741258741259  \\
            0.6  0.12237762237762238  \\
            0.7  0.11188811188811189  \\
            0.8  0.0944055944055944  \\
            0.9  0.06993006993006994  \\
            1.0  0.038461538461538464  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 25$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={140.7mm}, yshift={-185.15mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.006507936507936508}, ymax={0.056984126984126984}, yticklabels={{$0.01$,$0.02$,$0.03$,$0.04$,$0.05$}}, ytick={{0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001,0.05000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={14}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.014778325123152709  \\
            0.04  0.018609742747673783  \\
            0.08  0.02453931764276592  \\
            0.12  0.029921547162926474  \\
            0.16  0.03475643130815544  \\
            0.2  0.03904397007845284  \\
            0.24  0.042784163473818644  \\
            0.28  0.04597701149425287  \\
            0.32  0.04862251413975552  \\
            0.36  0.05072067141032658  \\
            0.4  0.052271483305966066  \\
            0.44  0.05327494982667397  \\
            0.48  0.053731070972450286  \\
            0.52  0.05363984674329502  \\
            0.56  0.05300127713920817  \\
            0.6  0.05181536216018975  \\
            0.64  0.05008210180623974  \\
            0.68  0.04780149607735815  \\
            0.72  0.04497354497354497  \\
            0.76  0.04159824849480022  \\
            0.8  0.037675606641123884  \\
            0.84  0.033205619412515965  \\
            0.88  0.028188286808976466  \\
            0.92  0.022623608830505383  \\
            0.96  0.016511585477102717  \\
            1.0  0.009852216748768473  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={15}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.007936507936507936  \\
            0.04  0.015262515262515262  \\
            0.08  0.02197802197802198  \\
            0.12  0.028083028083028084  \\
            0.16  0.033577533577533576  \\
            0.2  0.038461538461538464  \\
            0.24  0.042735042735042736  \\
            0.28  0.0463980463980464  \\
            0.32  0.04945054945054945  \\
            0.36  0.051892551892551896  \\
            0.4  0.05372405372405373  \\
            0.44  0.054945054945054944  \\
            0.48  0.05555555555555555  \\
            0.52  0.05555555555555555  \\
            0.56  0.054945054945054944  \\
            0.6  0.05372405372405373  \\
            0.64  0.051892551892551896  \\
            0.68  0.04945054945054945  \\
            0.72  0.0463980463980464  \\
            0.76  0.042735042735042736  \\
            0.8  0.038461538461538464  \\
            0.84  0.033577533577533576  \\
            0.88  0.028083028083028084  \\
            0.92  0.02197802197802198  \\
            0.96  0.015262515262515262  \\
            1.0  0.007936507936507936  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 50$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-277.225mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0013766754887731582}, ymax={0.029657218475198498}, yticklabels={{$0.005$,$0.010$,$0.015$,$0.020$,$0.025$}}, ytick={{0.005,0.01,0.015,0.02,0.025}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={16}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0041928721174004195  \\
            0.02  0.005429231844326184  \\
            0.04  0.007310648820082782  \\
            0.06  0.009111433639735527  \\
            0.08  0.010831586303284416  \\
            0.1  0.012471106810729451  \\
            0.12  0.014029995162070633  \\
            0.14  0.015508251357307962  \\
            0.16  0.016905875396441433  \\
            0.18  0.018222867279471054  \\
            0.2  0.019459227006396816  \\
            0.22  0.02061495457721873  \\
            0.24  0.021690049991936786  \\
            0.26  0.022684513250550986  \\
            0.28  0.023598344353061334  \\
            0.3  0.02443154329946783  \\
            0.32  0.025184110089770468  \\
            0.34  0.02585604472396925  \\
            0.36  0.026447347202064184  \\
            0.38  0.02695801752405526  \\
            0.4  0.027388055689942483  \\
            0.42  0.02773746169972585  \\
            0.44  0.028006235553405364  \\
            0.46  0.028194377250981024  \\
            0.48  0.02830188679245283  \\
            0.5  0.028328764177820782  \\
            0.52  0.02827500940708488  \\
            0.54  0.028140622480245122  \\
            0.56  0.02792560339730151  \\
            0.58  0.027629952158254045  \\
            0.6  0.027253668763102725  \\
            0.62  0.026796753211847553  \\
            0.64  0.026259205504488525  \\
            0.66  0.02564102564102564  \\
            0.68  0.024942213621458903  \\
            0.7  0.024162769445788313  \\
            0.72  0.023302693114013867  \\
            0.74  0.02236198462613557  \\
            0.76  0.021340643982153417  \\
            0.78  0.02023867118206741  \\
            0.8  0.019056066225877546  \\
            0.82  0.01779282911358383  \\
            0.84  0.01644895984518626  \\
            0.86  0.015024458420684835  \\
            0.88  0.013519324840079557  \\
            0.9  0.011933559103370425  \\
            0.92  0.010267161210557436  \\
            0.94  0.008520131161640595  \\
            0.96  0.0066924689566199  \\
            0.98  0.0047841745954953505  \\
            1.0  0.002795248078266946  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={17}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0021770682148040637  \\
            0.02  0.004268761205498165  \\
            0.04  0.006275078972082302  \\
            0.06  0.008196021514556475  \\
            0.08  0.010031588832920687  \\
            0.1  0.011781780927174934  \\
            0.12  0.013446597797319219  \\
            0.14  0.01502603944335354  \\
            0.16  0.016520105865277895  \\
            0.18  0.01792879706309229  \\
            0.2  0.019252113036796723  \\
            0.22  0.02049005378639119  \\
            0.24  0.021642619311875694  \\
            0.26  0.022709809613250236  \\
            0.28  0.023691624690514813  \\
            0.3  0.02458806454366943  \\
            0.32  0.02539912917271408  \\
            0.34  0.026124818577648767  \\
            0.36  0.02676513275847349  \\
            0.38  0.027320071715188254  \\
            0.4  0.02778963544779305  \\
            0.42  0.028173823956287886  \\
            0.44  0.028472637240672758  \\
            0.46  0.028686075300947664  \\
            0.48  0.02881413813711261  \\
            0.5  0.02885682574916759  \\
            0.52  0.02881413813711261  \\
            0.54  0.028686075300947664  \\
            0.56  0.028472637240672758  \\
            0.58  0.028173823956287886  \\
            0.6  0.02778963544779305  \\
            0.62  0.027320071715188254  \\
            0.64  0.02676513275847349  \\
            0.66  0.026124818577648767  \\
            0.68  0.02539912917271408  \\
            0.7  0.02458806454366943  \\
            0.72  0.023691624690514813  \\
            0.74  0.022709809613250236  \\
            0.76  0.021642619311875694  \\
            0.78  0.02049005378639119  \\
            0.8  0.019252113036796723  \\
            0.82  0.01792879706309229  \\
            0.84  0.016520105865277895  \\
            0.86  0.01502603944335354  \\
            0.88  0.013446597797319219  \\
            0.9  0.011781780927174934  \\
            0.92  0.010031588832920687  \\
            0.94  0.008196021514556475  \\
            0.96  0.006275078972082302  \\
            0.98  0.004268761205498165  \\
            1.0  0.0021770682148040637  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$n = 200$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={140.7mm}, yshift={-277.225mm}, width={137.7mm}, height={90.075mm}, scaled x ticks={false}, xlabel={$k/n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-7.206808468509553e-5}, ymax={0.007644312699779647}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$}}, ytick={{0.0,0.002,0.004,0.006}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002897710808461316  \\
            0.005  0.00038349242052573845  \\
            0.01  0.000524552600145555  \\
            0.015  0.000664178269464153  \\
            0.02  0.0008023694284815326  \\
            0.025  0.0009391260771976936  \\
            0.03  0.0010744482156126362  \\
            0.035  0.0012083358437263605  \\
            0.04  0.0013407889615388662  \\
            0.045  0.0014718075690501532  \\
            0.05  0.001601391666260222  \\
            0.055  0.0017295412531690723  \\
            0.06  0.0018562563297767041  \\
            0.065  0.0019815368960831173  \\
            0.07  0.002105382952088312  \\
            0.075  0.0022277944977922887  \\
            0.08  0.0023487715331950466  \\
            0.085  0.002468314058296586  \\
            0.09  0.002586422073096907  \\
            0.095  0.002703095577596009  \\
            0.1  0.0028183345717938935  \\
            0.105  0.0029321390556905588  \\
            0.11  0.003044509029286006  \\
            0.115  0.0031554444925802347  \\
            0.12  0.0032649454455732445  \\
            0.125  0.003373011888265036  \\
            0.13  0.0034796438206556096  \\
            0.135  0.003584841242744964  \\
            0.14  0.0036886041545331006  \\
            0.145  0.003790932556020018  \\
            0.15  0.0038918264472057175  \\
            0.155  0.003991285828090198  \\
            0.16  0.004089310698673461  \\
            0.165  0.004185901058955504  \\
            0.17  0.00428105690893633  \\
            0.175  0.004374778248615937  \\
            0.18  0.0044670650779943255  \\
            0.185  0.004557917397071495  \\
            0.19  0.0046473352058474466  \\
            0.195  0.004735318504322179  \\
            0.2  0.004821867292495694  \\
            0.205  0.00490698157036799  \\
            0.21  0.004990661337939068  \\
            0.215  0.005072906595208927  \\
            0.22  0.005153717342177568  \\
            0.225  0.00523309357884499  \\
            0.23  0.0053110353052111935  \\
            0.235  0.005387542521276179  \\
            0.24  0.0054626152270399455  \\
            0.245  0.005536253422502494  \\
            0.25  0.005608457107663824  \\
            0.255  0.005679226282523935  \\
            0.26  0.005748560947082828  \\
            0.265  0.005816461101340502  \\
            0.27  0.005882926745296958  \\
            0.275  0.005947957878952195  \\
            0.28  0.0060115545023062145  \\
            0.285  0.006073716615359015  \\
            0.29  0.006134444218110597  \\
            0.295  0.00619373731056096  \\
            0.3  0.006251595892710106  \\
            0.305  0.006308019964558032  \\
            0.31  0.006363009526104741  \\
            0.315  0.00641656457735023  \\
            0.32  0.006468685118294501  \\
            0.325  0.006519371148937554  \\
            0.33  0.0065686226692793885  \\
            0.335  0.006616439679320004  \\
            0.34  0.0066628221790594015  \\
            0.345  0.00670777016849758  \\
            0.35  0.00675128364763454  \\
            0.355  0.006793362616470282  \\
            0.36  0.006834007075004806  \\
            0.365  0.00687321702323811  \\
            0.37  0.006910992461170197  \\
            0.375  0.006947333388801065  \\
            0.38  0.006982239806130715  \\
            0.385  0.0070157117131591454  \\
            0.39  0.007047749109886358  \\
            0.395  0.007078351996312352  \\
            0.4  0.007107520372437128  \\
            0.405  0.007135254238260685  \\
            0.41  0.007161553593783024  \\
            0.415  0.007186418439004144  \\
            0.42  0.007209848773924046  \\
            0.425  0.007231844598542729  \\
            0.43  0.007252405912860194  \\
            0.435  0.00727153271687644  \\
            0.44  0.007289225010591468  \\
            0.445  0.007305482794005277  \\
            0.45  0.007320306067117868  \\
            0.455  0.007333694829929241  \\
            0.46  0.007345649082439394  \\
            0.465  0.007356168824648329  \\
            0.47  0.007365254056556047  \\
            0.475  0.007372904778162545  \\
            0.48  0.007379120989467826  \\
            0.485  0.007383902690471887  \\
            0.49  0.00738724988117473  \\
            0.495  0.007389162561576354  \\
            0.5  0.007389640731676761  \\
            0.505  0.007388684391475948  \\
            0.51  0.007386293540973918  \\
            0.515  0.007382468180170669  \\
            0.52  0.007377208309066201  \\
            0.525  0.007370513927660515  \\
            0.53  0.00736238503595361  \\
            0.535  0.007352821633945487  \\
            0.54  0.007341823721636145  \\
            0.545  0.007329391299025585  \\
            0.55  0.007315524366113806  \\
            0.555  0.007300222922900809  \\
            0.56  0.007283486969386594  \\
            0.565  0.0072653165055711596  \\
            0.57  0.007245711531454507  \\
            0.575  0.007224672047036636  \\
            0.58  0.007202198052317547  \\
            0.585  0.007178289547297239  \\
            0.59  0.007152946531975713  \\
            0.595  0.0071261690063529675  \\
            0.6  0.007097956970429004  \\
            0.605  0.007068310424203823  \\
            0.61  0.007037229367677422  \\
            0.615  0.007004713800849804  \\
            0.62  0.0069707637237209664  \\
            0.625  0.006935379136290911  \\
            0.63  0.006898560038559637  \\
            0.635  0.006860306430527144  \\
            0.64  0.006820618312193433  \\
            0.645  0.006779495683558504  \\
            0.65  0.0067369385446223555  \\
            0.655  0.006692946895384989  \\
            0.66  0.006647520735846404  \\
            0.665  0.006600660066006601  \\
            0.67  0.006552364885865579  \\
            0.675  0.006502635195423339  \\
            0.68  0.006451470994679879  \\
            0.685  0.006398872283635202  \\
            0.69  0.006344839062289306  \\
            0.695  0.006289371330642192  \\
            0.7  0.00623246908869386  \\
            0.705  0.006174132336444308  \\
            0.71  0.0061143610738935384  \\
            0.715  0.00605315530104155  \\
            0.72  0.005990515017888344  \\
            0.725  0.005926440224433918  \\
            0.73  0.005860930920678274  \\
            0.735  0.005793987106621413  \\
            0.74  0.005725608782263332  \\
            0.745  0.005655795947604033  \\
            0.75  0.005584548602643516  \\
            0.755  0.0055118667473817795  \\
            0.76  0.0054377503818188256  \\
            0.765  0.005362199505954652  \\
            0.77  0.005285214119789261  \\
            0.775  0.005206794223322651  \\
            0.78  0.0051269398165548225  \\
            0.785  0.005045650899485776  \\
            0.79  0.0049629274721155105  \\
            0.795  0.004878769534444027  \\
            0.8  0.004793177086471325  \\
            0.805  0.004706150128197404  \\
            0.81  0.004617688659622265  \\
            0.815  0.004527792680745907  \\
            0.82  0.004436462191568331  \\
            0.825  0.004343697192089537  \\
            0.83  0.004249497682309524  \\
            0.835  0.004153863662228292  \\
            0.84  0.004056795131845842  \\
            0.845  0.003958292091162174  \\
            0.85  0.003858354540177286  \\
            0.855  0.003756982478891181  \\
            0.86  0.003654175907303857  \\
            0.865  0.0035499348254153145  \\
            0.87  0.0034442592332255537  \\
            0.875  0.0033371491307345744  \\
            0.88  0.003228604517942377  \\
            0.885  0.0031186253948489603  \\
            0.89  0.0030072117614543255  \\
            0.895  0.0028943636177584725  \\
            0.9  0.002780080963761401  \\
            0.905  0.0026643637994631106  \\
            0.91  0.002547212124863602  \\
            0.915  0.0024286259399628747  \\
            0.92  0.0023086052447609294  \\
            0.925  0.002187150039257765  \\
            0.93  0.0020642603234533826  \\
            0.935  0.0019399360973477817  \\
            0.94  0.0018141773609409622  \\
            0.945  0.0016869841142329242  \\
            0.95  0.0015583563572236679  \\
            0.955  0.001428294089913193  \\
            0.96  0.0012967973123014997  \\
            0.965  0.0011638660243885879  \\
            0.97  0.0010295002261744575  \\
            0.975  0.0008936999176591087  \\
            0.98  0.0007564650988425415  \\
            0.985  0.0006177957697247557  \\
            0.99  0.0004776919303057515  \\
            0.995  0.0003361535805855289  \\
            1.0  0.00019318072056408772  \\
        }
        ;
    \addlegendentry {$c_{n,k}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={19}, draw opacity={1.0}, line width={2}, solid, mark={square*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.00014632005072428425  \\
            0.005  0.0002911841805458393  \\
            0.01  0.00043459238946466514  \\
            0.015  0.0005765446774807618  \\
            0.02  0.0007170410445941292  \\
            0.025  0.0008560814908047676  \\
            0.03  0.0009936660161126766  \\
            0.035  0.0011297946205178564  \\
            0.04  0.0012644673040203072  \\
            0.045  0.0013976840666200287  \\
            0.05  0.001529444908317021  \\
            0.055  0.001659749829111284  \\
            0.06  0.001788598829002818  \\
            0.065  0.0019159919079916226  \\
            0.07  0.002041929066077698  \\
            0.075  0.0021664103032610444  \\
            0.08  0.0022894356195416617  \\
            0.085  0.0024110050149195495  \\
            0.09  0.002531118489394708  \\
            0.095  0.0026497760429671376  \\
            0.1  0.002766977675636838  \\
            0.105  0.002882723387403809  \\
            0.11  0.002997013178268051  \\
            0.115  0.003109847048229564  \\
            0.12  0.0032212249972883474  \\
            0.125  0.003331147025444402  \\
            0.13  0.0034396131326977267  \\
            0.135  0.0035466233190483225  \\
            0.14  0.0036521775844961897  \\
            0.145  0.003756275929041327  \\
            0.15  0.0038589183526837353  \\
            0.155  0.003960104855423414  \\
            0.16  0.0040598354372603646  \\
            0.165  0.004158110098194585  \\
            0.17  0.004254928838226077  \\
            0.175  0.004350291657354839  \\
            0.18  0.004444198555580872  \\
            0.185  0.004536649532904177  \\
            0.19  0.0046276445893247515  \\
            0.195  0.004717183724842596  \\
            0.2  0.004805266939457713  \\
            0.205  0.0048918942331701  \\
            0.21  0.004977065605979759  \\
            0.215  0.005060781057886687  \\
            0.22  0.005143040588890886  \\
            0.225  0.005223844198992357  \\
            0.23  0.005303191888191098  \\
            0.235  0.00538108365648711  \\
            0.24  0.005457519503880393  \\
            0.245  0.005532499430370947  \\
            0.25  0.005606023435958772  \\
            0.255  0.005678091520643866  \\
            0.26  0.005748703684426233  \\
            0.265  0.005817859927305869  \\
            0.27  0.005885560249282777  \\
            0.275  0.0059518046503569556  \\
            0.28  0.006016593130528405  \\
            0.285  0.006079925689797125  \\
            0.29  0.006141802328163116  \\
            0.295  0.0062022230456263774  \\
            0.3  0.006261187842186909  \\
            0.305  0.006318696717844713  \\
            0.31  0.006374749672599787  \\
            0.315  0.006429346706452132  \\
            0.32  0.006482487819401747  \\
            0.325  0.006534173011448634  \\
            0.33  0.006584402282592792  \\
            0.335  0.00663317563283422  \\
            0.34  0.006680493062172918  \\
            0.345  0.006726354570608888  \\
            0.35  0.0067707601581421285  \\
            0.355  0.006813709824772639  \\
            0.36  0.006855203570500422  \\
            0.365  0.0068952413953254745  \\
            0.37  0.006933823299247799  \\
            0.375  0.006970949282267393  \\
            0.38  0.0070066193443842585  \\
            0.385  0.007040833485598395  \\
            0.39  0.007073591705909802  \\
            0.395  0.007104894005318479  \\
            0.4  0.007134740383824428  \\
            0.405  0.0071631308414276465  \\
            0.41  0.007190065378128137  \\
            0.415  0.007215543993925898  \\
            0.42  0.007239566688820929  \\
            0.425  0.007262133462813233  \\
            0.43  0.007283244315902806  \\
            0.435  0.007302899248089649  \\
            0.44  0.0073210982593737645  \\
            0.445  0.0073378413497551505  \\
            0.45  0.007353128519233807  \\
            0.455  0.007366959767809734  \\
            0.46  0.007379335095482932  \\
            0.465  0.007390254502253402  \\
            0.47  0.007399717988121141  \\
            0.475  0.007407725553086152  \\
            0.48  0.007414277197148433  \\
            0.485  0.007419372920307986  \\
            0.49  0.007423012722564809  \\
            0.495  0.007425196603918902  \\
            0.5  0.007425924564370267  \\
            0.505  0.007425196603918902  \\
            0.51  0.007423012722564809  \\
            0.515  0.007419372920307986  \\
            0.52  0.007414277197148433  \\
            0.525  0.007407725553086152  \\
            0.53  0.007399717988121141  \\
            0.535  0.007390254502253402  \\
            0.54  0.007379335095482932  \\
            0.545  0.007366959767809734  \\
            0.55  0.007353128519233807  \\
            0.555  0.0073378413497551505  \\
            0.56  0.0073210982593737645  \\
            0.565  0.007302899248089649  \\
            0.57  0.007283244315902806  \\
            0.575  0.007262133462813233  \\
            0.58  0.007239566688820929  \\
            0.585  0.007215543993925898  \\
            0.59  0.007190065378128137  \\
            0.595  0.0071631308414276465  \\
            0.6  0.007134740383824428  \\
            0.605  0.007104894005318479  \\
            0.61  0.007073591705909802  \\
            0.615  0.007040833485598395  \\
            0.62  0.0070066193443842585  \\
            0.625  0.006970949282267393  \\
            0.63  0.006933823299247799  \\
            0.635  0.0068952413953254745  \\
            0.64  0.006855203570500422  \\
            0.645  0.006813709824772639  \\
            0.65  0.0067707601581421285  \\
            0.655  0.006726354570608888  \\
            0.66  0.006680493062172918  \\
            0.665  0.00663317563283422  \\
            0.67  0.006584402282592792  \\
            0.675  0.006534173011448634  \\
            0.68  0.006482487819401747  \\
            0.685  0.006429346706452132  \\
            0.69  0.006374749672599787  \\
            0.695  0.006318696717844713  \\
            0.7  0.006261187842186909  \\
            0.705  0.0062022230456263774  \\
            0.71  0.006141802328163116  \\
            0.715  0.006079925689797125  \\
            0.72  0.006016593130528405  \\
            0.725  0.0059518046503569556  \\
            0.73  0.005885560249282777  \\
            0.735  0.005817859927305869  \\
            0.74  0.005748703684426233  \\
            0.745  0.005678091520643866  \\
            0.75  0.005606023435958772  \\
            0.755  0.005532499430370947  \\
            0.76  0.005457519503880393  \\
            0.765  0.00538108365648711  \\
            0.77  0.005303191888191098  \\
            0.775  0.005223844198992357  \\
            0.78  0.005143040588890886  \\
            0.785  0.005060781057886687  \\
            0.79  0.004977065605979759  \\
            0.795  0.0048918942331701  \\
            0.8  0.004805266939457713  \\
            0.805  0.004717183724842596  \\
            0.81  0.0046276445893247515  \\
            0.815  0.004536649532904177  \\
            0.82  0.004444198555580872  \\
            0.825  0.004350291657354839  \\
            0.83  0.004254928838226077  \\
            0.835  0.004158110098194585  \\
            0.84  0.0040598354372603646  \\
            0.845  0.003960104855423414  \\
            0.85  0.0038589183526837353  \\
            0.855  0.003756275929041327  \\
            0.86  0.0036521775844961897  \\
            0.865  0.0035466233190483225  \\
            0.87  0.0034396131326977267  \\
            0.875  0.003331147025444402  \\
            0.88  0.0032212249972883474  \\
            0.885  0.003109847048229564  \\
            0.89  0.002997013178268051  \\
            0.895  0.002882723387403809  \\
            0.9  0.002766977675636838  \\
            0.905  0.0026497760429671376  \\
            0.91  0.002531118489394708  \\
            0.915  0.0024110050149195495  \\
            0.92  0.0022894356195416617  \\
            0.925  0.0021664103032610444  \\
            0.93  0.002041929066077698  \\
            0.935  0.0019159919079916226  \\
            0.94  0.001788598829002818  \\
            0.945  0.001659749829111284  \\
            0.95  0.001529444908317021  \\
            0.955  0.0013976840666200287  \\
            0.96  0.0012644673040203072  \\
            0.965  0.0011297946205178564  \\
            0.97  0.0009936660161126766  \\
            0.975  0.0008560814908047676  \\
            0.98  0.0007170410445941292  \\
            0.985  0.0005765446774807618  \\
            0.99  0.00043459238946466514  \\
            0.995  0.0002911841805458393  \\
            1.0  0.00014632005072428425  \\
        }
        ;
    \addlegendentry {$b_{n,k}$}
\end{axis}
\end{tikzpicture}


==> figures/section5_tv_loglog.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={185mm}, height={125mm}, scale only axis, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.847347982467889}, xmax={295.03817224167864}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.004274171851053148}, ymax={0.22370513713463255}, yticklabels={{$10^{-2}$,$10^{-1}$}}, ytick={{0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.19999999999999996  \\
            2.0  0.20000000000000007  \\
            3.0  0.17142857142857143  \\
            4.0  0.14285714285714282  \\
            5.0  0.12698412698412698  \\
            6.0  0.11428571428571428  \\
            7.0  0.10606060606060604  \\
            8.0  0.09696969696969696  \\
            9.0  0.08811188811188805  \\
            10.0  0.0815850815850816  \\
            11.0  0.0769230769230769  \\
            12.0  0.07252747252747253  \\
            13.0  0.06806722689075632  \\
            14.0  0.0647058823529412  \\
            15.0  0.061489508083935364  \\
            16.0  0.058273133814929504  \\
            17.0  0.055137844611528826  \\
            18.0  0.053132832080200525  \\
            19.0  0.05104460756634664  \\
            20.0  0.0489365706757011  \\
            21.0  0.04693017127799735  \\
            22.0  0.04526198439241919  \\
            23.0  0.04358974358974359  \\
            24.0  0.04200244200244199  \\
            25.0  0.04062986821607511  \\
            26.0  0.03940886699507388  \\
            27.0  0.03817998834684039  \\
            28.0  0.036957730812013374  \\
            29.0  0.03585043988269792  \\
            30.0  0.034824046920821125  \\
            31.0  0.03386809269162211  \\
            32.0  0.03293438587556235  \\
            33.0  0.03209932621697328  \\
            34.0  0.031294452347083945  \\
            35.0  0.0304920304920305  \\
            36.0  0.02969690338111392  \\
            37.0  0.029001678680754428  \\
            38.0  0.02835700884481375  \\
            39.0  0.027712503038651644  \\
            40.0  0.02707899021001687  \\
            41.0  0.02651095674351488  \\
            42.0  0.025943969523342627  \\
            43.0  0.025380539904129185  \\
            44.0  0.024853530681467784  \\
            45.0  0.02438218580679264  \\
            46.0  0.02391084093211753  \\
            47.0  0.023441376550620254  \\
            48.0  0.02299504417151475  \\
            49.0  0.0225732092546743  \\
            50.0  0.022153289633866775  \\
            51.0  0.02175406703708589  \\
            52.0  0.021381832702587436  \\
            53.0  0.02102225260119998  \\
            54.0  0.020663728286232825  \\
            55.0  0.020307196981348738  \\
            56.0  0.019976006644313878  \\
            57.0  0.01965424623059407  \\
            58.0  0.01934527810891317  \\
            59.0  0.019037546271813883  \\
            60.0  0.018754249452292805  \\
            61.0  0.018471582181259577  \\
            62.0  0.0181901431901432  \\
            63.0  0.01791392686915074  \\
            64.0  0.01766117990876551  \\
            65.0  0.01741351369171349  \\
            66.0  0.01716663303867945  \\
            67.0  0.016926795212879993  \\
            68.0  0.01669825717590568  \\
            69.0  0.01647051257315585  \\
            70.0  0.016243911285393042  \\
            71.0  0.016033567814389728  \\
            72.0  0.01583065401378309  \\
            73.0  0.015628259838786164  \\
            74.0  0.015426678584573316  \\
            75.0  0.01523459884552489  \\
            76.0  0.015046556818708718  \\
            77.0  0.01486109608472479  \\
            78.0  0.014680838088268365  \\
            79.0  0.014510435599670593  \\
            80.0  0.014341531826104268  \\
            81.0  0.014173192050843237  \\
            82.0  0.01400623011883375  \\
            83.0  0.013848362119506966  \\
            84.0  0.013694185117365448  \\
            85.0  0.013542205071538388  \\
            86.0  0.013392741831331535  \\
            87.0  0.013249671676637953  \\
            88.0  0.01310700372742385  \\
            89.0  0.012964875236965006  \\
            90.0  0.012826360771811521  \\
            91.0  0.012696223863648855  \\
            92.0  0.012566376476537931  \\
            93.0  0.01243693792498355  \\
            94.0  0.012311707102808576  \\
            95.0  0.012189271209889769  \\
            96.0  0.012067232391238277  \\
            97.0  0.01194682733579481  \\
            98.0  0.011833183318331822  \\
            99.0  0.011720977923035022  \\
            100.0  0.011609077263215509  \\
            101.0  0.011497563924748398  \\
            102.0  0.01139114289874501  \\
            103.0  0.011285229200940713  \\
            104.0  0.011181552109078115  \\
            105.0  0.011079552825017845  \\
            106.0  0.010981633188612522  \\
            107.0  0.010883944828898954  \\
            108.0  0.010786552070955751  \\
            109.0  0.010690756265977496  \\
            110.0  0.010598128902739992  \\
            111.0  0.010507800860365603  \\
            112.0  0.010417706842898996  \\
            113.0  0.010329652987271553  \\
            114.0  0.010243639588289302  \\
            115.0  0.010157855346427571  \\
            116.0  0.010072347061379971  \\
            117.0  0.009990100536642727  \\
            118.0  0.00991018274265402  \\
            119.0  0.00983044798609481  \\
            120.0  0.009750938334343668  \\
            121.0  0.009674169042060593  \\
            122.0  0.009598041786869488  \\
            123.0  0.009522132314105897  \\
            124.0  0.009447756530433685  \\
            125.0  0.009376553221544981  \\
            126.0  0.009305494907948693  \\
            127.0  0.00923461561221191  \\
            128.0  0.009164443462330923  \\
            129.0  0.00909643456851171  \\
            130.0  0.00902878136437139  \\
            131.0  0.008962478561850127  \\
            132.0  0.008897206434288828  \\
            133.0  0.008833486306362374  \\
            134.0  0.00876991016442544  \\
            135.0  0.008706503910318469  \\
            136.0  0.008644444103782139  \\
            137.0  0.008584035375109465  \\
            138.0  0.008524353940367548  \\
            139.0  0.008464814578089976  \\
            140.0  0.00840683639604826  \\
            141.0  0.008349494119285272  \\
            142.0  0.008292290295124488  \\
            143.0  0.008235244971866866  \\
            144.0  0.008180825982297054  \\
            145.0  0.008126825145698527  \\
            146.0  0.008072940767092252  \\
            147.0  0.008019335393885366  \\
            148.0  0.007967356054031247  \\
            149.0  0.007915490583360107  \\
            150.0  0.007863933304238398  \\
            151.0  0.007813622953940554  \\
            152.0  0.007764531483696568  \\
            153.0  0.0077155362957705385  \\
            154.0  0.007666652862274122  \\
            155.0  0.007618519810487958  \\
            156.0  0.007571281445907032  \\
            157.0  0.007524584376070862  \\
            158.0  0.007478337550801327  \\
            159.0  0.007433010942835778  \\
            160.0  0.007388270946900114  \\
            161.0  0.007343624282124952  \\
            162.0  0.0072990832919369525  \\
            163.0  0.007255630059038829  \\
            164.0  0.007213143732875356  \\
            165.0  0.007170801335946484  \\
            166.0  0.007128550318189144  \\
            167.0  0.007087506444496198  \\
            168.0  0.007046570846368126  \\
            169.0  0.007005724301026399  \\
            170.0  0.00696530206111949  \\
            171.0  0.0069263242516970575  \\
            172.0  0.00688741396136255  \\
            173.0  0.006848580992356558  \\
            174.0  0.006810164380151042  \\
            175.0  0.006772497355296689  \\
            176.0  0.006734905863457059  \\
            177.0  0.006697737584493342  \\
            178.0  0.006661332535587919  \\
            179.0  0.006625454972524985  \\
            180.0  0.006589643238418742  \\
            181.0  0.006553905342216113  \\
            182.0  0.006518849569455414  \\
            183.0  0.006484140499485768  \\
            184.0  0.006449979464634889  \\
            185.0  0.006415896641581971  \\
            186.0  0.006382595342479396  \\
            187.0  0.00634946692415194  \\
            188.0  0.006316401824806348  \\
            189.0  0.006283436393930872  \\
            190.0  0.0062514373598239175  \\
            191.0  0.0062197908834039336  \\
            192.0  0.006188200072836866  \\
            193.0  0.006156829945172018  \\
            194.0  0.006126095321164209  \\
            195.0  0.006095415280572391  \\
            196.0  0.006064795597739514  \\
            197.0  0.006034787233317194  \\
            198.0  0.006005377857218712  \\
            199.0  0.005976016614969341  \\
            200.0  0.005946708927197404  \\
            201.0  0.005917833162626602  \\
            202.0  0.0058892901555438705  \\
            203.0  0.005860812959680266  \\
            204.0  0.005832740017175147  \\
            205.0  0.005805181145653472  \\
            206.0  0.0057778224826279725  \\
            207.0  0.005750510402543328  \\
            208.0  0.005723249455041603  \\
            209.0  0.005696583747019966  \\
            210.0  0.0056701379536554545  \\
            211.0  0.005643937453351834  \\
            212.0  0.005617839309841351  \\
            213.0  0.005592285921947774  \\
            214.0  0.005566773228183985  \\
            215.0  0.005541305253062395  \\
            216.0  0.005516033261941716  \\
            217.0  0.0054914113035338125  \\
            218.0  0.005466902807756948  \\
            219.0  0.005442434353012039  \\
            220.0  0.0054182380745292965  \\
            221.0  0.0053943533539946124  \\
            222.0  0.005370507899973351  \\
            223.0  0.005346732978014405  \\
            224.0  0.005323550191607047  \\
            225.0  0.005300575630664819  \\
            226.0  0.005277636312276179  \\
            227.0  0.005254735471677102  \\
            228.0  0.005232241815915033  \\
            229.0  0.005209869286414714  \\
            230.0  0.0051876494084574535  \\
            231.0  0.0051656034545331415  \\
            232.0  0.005144018395033318  \\
            233.0  0.005122469849699418  \\
            234.0  0.005100955325960349  \\
            235.0  0.005079545487662797  \\
            236.0  0.0050585140576012155  \\
            237.0  0.0050377032008657565  \\
            238.0  0.005016967552380893  \\
            239.0  0.004996399300435513  \\
            240.0  0.004976119302843458  \\
            241.0  0.004955869488786483  \\
            242.0  0.004935652345259925  \\
            243.0  0.004915699312827679  \\
            244.0  0.0048961337816836115  \\
            245.0  0.004876595543374631  \\
            246.0  0.0048570869608773335  \\
            247.0  0.004837858050890098  \\
            248.0  0.004818765100241606  \\
            249.0  0.004799701251459438  \\
            250.0  0.004780771000384155  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/section5_tv_loglogORIG.tikz <==
i% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={$\mathrm{Rowwise}\ \ell^1\ \mathrm{discrepancy\ (log\!-\!log\ plot)}$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={221.6mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.847347982467889}, xmax={295.03817224167864}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={TV discrepancy}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.004274171851053148}, ymax={0.22370513713463255}, yticklabels={{$10^{-2}$,$10^{-1}$}}, ytick={{0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.19999999999999996  \\
            2.0  0.20000000000000007  \\
            3.0  0.17142857142857143  \\
            4.0  0.14285714285714282  \\
            5.0  0.12698412698412698  \\
            6.0  0.11428571428571428  \\
            7.0  0.10606060606060604  \\
            8.0  0.09696969696969696  \\
            9.0  0.08811188811188805  \\
            10.0  0.0815850815850816  \\
            11.0  0.0769230769230769  \\
            12.0  0.07252747252747253  \\
            13.0  0.06806722689075632  \\
            14.0  0.0647058823529412  \\
            15.0  0.061489508083935364  \\
            16.0  0.058273133814929504  \\
            17.0  0.055137844611528826  \\
            18.0  0.053132832080200525  \\
            19.0  0.05104460756634664  \\
            20.0  0.0489365706757011  \\
            21.0  0.04693017127799735  \\
            22.0  0.04526198439241919  \\
            23.0  0.04358974358974359  \\
            24.0  0.04200244200244199  \\
            25.0  0.04062986821607511  \\
            26.0  0.03940886699507388  \\
            27.0  0.03817998834684039  \\
            28.0  0.036957730812013374  \\
            29.0  0.03585043988269792  \\
            30.0  0.034824046920821125  \\
            31.0  0.03386809269162211  \\
            32.0  0.03293438587556235  \\
            33.0  0.03209932621697328  \\
            34.0  0.031294452347083945  \\
            35.0  0.0304920304920305  \\
            36.0  0.02969690338111392  \\
            37.0  0.029001678680754428  \\
            38.0  0.02835700884481375  \\
            39.0  0.027712503038651644  \\
            40.0  0.02707899021001687  \\
            41.0  0.02651095674351488  \\
            42.0  0.025943969523342627  \\
            43.0  0.025380539904129185  \\
            44.0  0.024853530681467784  \\
            45.0  0.02438218580679264  \\
            46.0  0.02391084093211753  \\
            47.0  0.023441376550620254  \\
            48.0  0.02299504417151475  \\
            49.0  0.0225732092546743  \\
            50.0  0.022153289633866775  \\
            51.0  0.02175406703708589  \\
            52.0  0.021381832702587436  \\
            53.0  0.02102225260119998  \\
            54.0  0.020663728286232825  \\
            55.0  0.020307196981348738  \\
            56.0  0.019976006644313878  \\
            57.0  0.01965424623059407  \\
            58.0  0.01934527810891317  \\
            59.0  0.019037546271813883  \\
            60.0  0.018754249452292805  \\
            61.0  0.018471582181259577  \\
            62.0  0.0181901431901432  \\
            63.0  0.01791392686915074  \\
            64.0  0.01766117990876551  \\
            65.0  0.01741351369171349  \\
            66.0  0.01716663303867945  \\
            67.0  0.016926795212879993  \\
            68.0  0.01669825717590568  \\
            69.0  0.01647051257315585  \\
            70.0  0.016243911285393042  \\
            71.0  0.016033567814389728  \\
            72.0  0.01583065401378309  \\
            73.0  0.015628259838786164  \\
            74.0  0.015426678584573316  \\
            75.0  0.01523459884552489  \\
            76.0  0.015046556818708718  \\
            77.0  0.01486109608472479  \\
            78.0  0.014680838088268365  \\
            79.0  0.014510435599670593  \\
            80.0  0.014341531826104268  \\
            81.0  0.014173192050843237  \\
            82.0  0.01400623011883375  \\
            83.0  0.013848362119506966  \\
            84.0  0.013694185117365448  \\
            85.0  0.013542205071538388  \\
            86.0  0.013392741831331535  \\
            87.0  0.013249671676637953  \\
            88.0  0.01310700372742385  \\
            89.0  0.012964875236965006  \\
            90.0  0.012826360771811521  \\
            91.0  0.012696223863648855  \\
            92.0  0.012566376476537931  \\
            93.0  0.01243693792498355  \\
            94.0  0.012311707102808576  \\
            95.0  0.012189271209889769  \\
            96.0  0.012067232391238277  \\
            97.0  0.01194682733579481  \\
            98.0  0.011833183318331822  \\
            99.0  0.011720977923035022  \\
            100.0  0.011609077263215509  \\
            101.0  0.011497563924748398  \\
            102.0  0.01139114289874501  \\
            103.0  0.011285229200940713  \\
            104.0  0.011181552109078115  \\
            105.0  0.011079552825017845  \\
            106.0  0.010981633188612522  \\
            107.0  0.010883944828898954  \\
            108.0  0.010786552070955751  \\
            109.0  0.010690756265977496  \\
            110.0  0.010598128902739992  \\
            111.0  0.010507800860365603  \\
            112.0  0.010417706842898996  \\
            113.0  0.010329652987271553  \\
            114.0  0.010243639588289302  \\
            115.0  0.010157855346427571  \\
            116.0  0.010072347061379971  \\
            117.0  0.009990100536642727  \\
            118.0  0.00991018274265402  \\
            119.0  0.00983044798609481  \\
            120.0  0.009750938334343668  \\
            121.0  0.009674169042060593  \\
            122.0  0.009598041786869488  \\
            123.0  0.009522132314105897  \\
            124.0  0.009447756530433685  \\
            125.0  0.009376553221544981  \\
            126.0  0.009305494907948693  \\
            127.0  0.00923461561221191  \\
            128.0  0.009164443462330923  \\
            129.0  0.00909643456851171  \\
            130.0  0.00902878136437139  \\
            131.0  0.008962478561850127  \\
            132.0  0.008897206434288828  \\
            133.0  0.008833486306362374  \\
            134.0  0.00876991016442544  \\
            135.0  0.008706503910318469  \\
            136.0  0.008644444103782139  \\
            137.0  0.008584035375109465  \\
            138.0  0.008524353940367548  \\
            139.0  0.008464814578089976  \\
            140.0  0.00840683639604826  \\
            141.0  0.008349494119285272  \\
            142.0  0.008292290295124488  \\
            143.0  0.008235244971866866  \\
            144.0  0.008180825982297054  \\
            145.0  0.008126825145698527  \\
            146.0  0.008072940767092252  \\
            147.0  0.008019335393885366  \\
            148.0  0.007967356054031247  \\
            149.0  0.007915490583360107  \\
            150.0  0.007863933304238398  \\
            151.0  0.007813622953940554  \\
            152.0  0.007764531483696568  \\
            153.0  0.0077155362957705385  \\
            154.0  0.007666652862274122  \\
            155.0  0.007618519810487958  \\
            156.0  0.007571281445907032  \\
            157.0  0.007524584376070862  \\
            158.0  0.007478337550801327  \\
            159.0  0.007433010942835778  \\
            160.0  0.007388270946900114  \\
            161.0  0.007343624282124952  \\
            162.0  0.0072990832919369525  \\
            163.0  0.007255630059038829  \\
            164.0  0.007213143732875356  \\
            165.0  0.007170801335946484  \\
            166.0  0.007128550318189144  \\
            167.0  0.007087506444496198  \\
            168.0  0.007046570846368126  \\
            169.0  0.007005724301026399  \\
            170.0  0.00696530206111949  \\
            171.0  0.0069263242516970575  \\
            172.0  0.00688741396136255  \\
            173.0  0.006848580992356558  \\
            174.0  0.006810164380151042  \\
            175.0  0.006772497355296689  \\
            176.0  0.006734905863457059  \\
            177.0  0.006697737584493342  \\
            178.0  0.006661332535587919  \\
            179.0  0.006625454972524985  \\
            180.0  0.006589643238418742  \\
            181.0  0.006553905342216113  \\
            182.0  0.006518849569455414  \\
            183.0  0.006484140499485768  \\
            184.0  0.006449979464634889  \\
            185.0  0.006415896641581971  \\
            186.0  0.006382595342479396  \\
            187.0  0.00634946692415194  \\
            188.0  0.006316401824806348  \\
            189.0  0.006283436393930872  \\
            190.0  0.0062514373598239175  \\
            191.0  0.0062197908834039336  \\
            192.0  0.006188200072836866  \\
            193.0  0.006156829945172018  \\
            194.0  0.006126095321164209  \\
            195.0  0.006095415280572391  \\
            196.0  0.006064795597739514  \\
            197.0  0.006034787233317194  \\
            198.0  0.006005377857218712  \\
            199.0  0.005976016614969341  \\
            200.0  0.005946708927197404  \\
            201.0  0.005917833162626602  \\
            202.0  0.0058892901555438705  \\
            203.0  0.005860812959680266  \\
            204.0  0.005832740017175147  \\
            205.0  0.005805181145653472  \\
            206.0  0.0057778224826279725  \\
            207.0  0.005750510402543328  \\
            208.0  0.005723249455041603  \\
            209.0  0.005696583747019966  \\
            210.0  0.0056701379536554545  \\
            211.0  0.005643937453351834  \\
            212.0  0.005617839309841351  \\
            213.0  0.005592285921947774  \\
            214.0  0.005566773228183985  \\
            215.0  0.005541305253062395  \\
            216.0  0.005516033261941716  \\
            217.0  0.0054914113035338125  \\
            218.0  0.005466902807756948  \\
            219.0  0.005442434353012039  \\
            220.0  0.0054182380745292965  \\
            221.0  0.0053943533539946124  \\
            222.0  0.005370507899973351  \\
            223.0  0.005346732978014405  \\
            224.0  0.005323550191607047  \\
            225.0  0.005300575630664819  \\
            226.0  0.005277636312276179  \\
            227.0  0.005254735471677102  \\
            228.0  0.005232241815915033  \\
            229.0  0.005209869286414714  \\
            230.0  0.0051876494084574535  \\
            231.0  0.0051656034545331415  \\
            232.0  0.005144018395033318  \\
            233.0  0.005122469849699418  \\
            234.0  0.005100955325960349  \\
            235.0  0.005079545487662797  \\
            236.0  0.0050585140576012155  \\
            237.0  0.0050377032008657565  \\
            238.0  0.005016967552380893  \\
            239.0  0.004996399300435513  \\
            240.0  0.004976119302843458  \\
            241.0  0.004955869488786483  \\
            242.0  0.004935652345259925  \\
            243.0  0.004915699312827679  \\
            244.0  0.0048961337816836115  \\
            245.0  0.004876595543374631  \\
            246.0  0.0048570869608773335  \\
            247.0  0.004837858050890098  \\
            248.0  0.004818765100241606  \\
            249.0  0.004799701251459438  \\
            250.0  0.004780771000384155  \\
        }
        ;
    \addlegendentry {$\sum_{k=0}^n |c_{n,k}-b_{n,k}|$}
\end{axis}
\end{tikzpicture}


==> figures/section5_tv_loglogV1.tikz <==
i% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={221.6mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.847347982467889}, xmax={295.03817224167864}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.004274171851053148}, ymax={0.22370513713463255}, yticklabels={{$10^{-2}$,$10^{-1}$}}, ytick={{0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.19999999999999996  \\
            2.0  0.20000000000000007  \\
            3.0  0.17142857142857143  \\
            4.0  0.14285714285714282  \\
            5.0  0.12698412698412698  \\
            6.0  0.11428571428571428  \\
            7.0  0.10606060606060604  \\
            8.0  0.09696969696969696  \\
            9.0  0.08811188811188805  \\
            10.0  0.0815850815850816  \\
            11.0  0.0769230769230769  \\
            12.0  0.07252747252747253  \\
            13.0  0.06806722689075632  \\
            14.0  0.0647058823529412  \\
            15.0  0.061489508083935364  \\
            16.0  0.058273133814929504  \\
            17.0  0.055137844611528826  \\
            18.0  0.053132832080200525  \\
            19.0  0.05104460756634664  \\
            20.0  0.0489365706757011  \\
            21.0  0.04693017127799735  \\
            22.0  0.04526198439241919  \\
            23.0  0.04358974358974359  \\
            24.0  0.04200244200244199  \\
            25.0  0.04062986821607511  \\
            26.0  0.03940886699507388  \\
            27.0  0.03817998834684039  \\
            28.0  0.036957730812013374  \\
            29.0  0.03585043988269792  \\
            30.0  0.034824046920821125  \\
            31.0  0.03386809269162211  \\
            32.0  0.03293438587556235  \\
            33.0  0.03209932621697328  \\
            34.0  0.031294452347083945  \\
            35.0  0.0304920304920305  \\
            36.0  0.02969690338111392  \\
            37.0  0.029001678680754428  \\
            38.0  0.02835700884481375  \\
            39.0  0.027712503038651644  \\
            40.0  0.02707899021001687  \\
            41.0  0.02651095674351488  \\
            42.0  0.025943969523342627  \\
            43.0  0.025380539904129185  \\
            44.0  0.024853530681467784  \\
            45.0  0.02438218580679264  \\
            46.0  0.02391084093211753  \\
            47.0  0.023441376550620254  \\
            48.0  0.02299504417151475  \\
            49.0  0.0225732092546743  \\
            50.0  0.022153289633866775  \\
            51.0  0.02175406703708589  \\
            52.0  0.021381832702587436  \\
            53.0  0.02102225260119998  \\
            54.0  0.020663728286232825  \\
            55.0  0.020307196981348738  \\
            56.0  0.019976006644313878  \\
            57.0  0.01965424623059407  \\
            58.0  0.01934527810891317  \\
            59.0  0.019037546271813883  \\
            60.0  0.018754249452292805  \\
            61.0  0.018471582181259577  \\
            62.0  0.0181901431901432  \\
            63.0  0.01791392686915074  \\
            64.0  0.01766117990876551  \\
            65.0  0.01741351369171349  \\
            66.0  0.01716663303867945  \\
            67.0  0.016926795212879993  \\
            68.0  0.01669825717590568  \\
            69.0  0.01647051257315585  \\
            70.0  0.016243911285393042  \\
            71.0  0.016033567814389728  \\
            72.0  0.01583065401378309  \\
            73.0  0.015628259838786164  \\
            74.0  0.015426678584573316  \\
            75.0  0.01523459884552489  \\
            76.0  0.015046556818708718  \\
            77.0  0.01486109608472479  \\
            78.0  0.014680838088268365  \\
            79.0  0.014510435599670593  \\
            80.0  0.014341531826104268  \\
            81.0  0.014173192050843237  \\
            82.0  0.01400623011883375  \\
            83.0  0.013848362119506966  \\
            84.0  0.013694185117365448  \\
            85.0  0.013542205071538388  \\
            86.0  0.013392741831331535  \\
            87.0  0.013249671676637953  \\
            88.0  0.01310700372742385  \\
            89.0  0.012964875236965006  \\
            90.0  0.012826360771811521  \\
            91.0  0.012696223863648855  \\
            92.0  0.012566376476537931  \\
            93.0  0.01243693792498355  \\
            94.0  0.012311707102808576  \\
            95.0  0.012189271209889769  \\
            96.0  0.012067232391238277  \\
            97.0  0.01194682733579481  \\
            98.0  0.011833183318331822  \\
            99.0  0.011720977923035022  \\
            100.0  0.011609077263215509  \\
            101.0  0.011497563924748398  \\
            102.0  0.01139114289874501  \\
            103.0  0.011285229200940713  \\
            104.0  0.011181552109078115  \\
            105.0  0.011079552825017845  \\
            106.0  0.010981633188612522  \\
            107.0  0.010883944828898954  \\
            108.0  0.010786552070955751  \\
            109.0  0.010690756265977496  \\
            110.0  0.010598128902739992  \\
            111.0  0.010507800860365603  \\
            112.0  0.010417706842898996  \\
            113.0  0.010329652987271553  \\
            114.0  0.010243639588289302  \\
            115.0  0.010157855346427571  \\
            116.0  0.010072347061379971  \\
            117.0  0.009990100536642727  \\
            118.0  0.00991018274265402  \\
            119.0  0.00983044798609481  \\
            120.0  0.009750938334343668  \\
            121.0  0.009674169042060593  \\
            122.0  0.009598041786869488  \\
            123.0  0.009522132314105897  \\
            124.0  0.009447756530433685  \\
            125.0  0.009376553221544981  \\
            126.0  0.009305494907948693  \\
            127.0  0.00923461561221191  \\
            128.0  0.009164443462330923  \\
            129.0  0.00909643456851171  \\
            130.0  0.00902878136437139  \\
            131.0  0.008962478561850127  \\
            132.0  0.008897206434288828  \\
            133.0  0.008833486306362374  \\
            134.0  0.00876991016442544  \\
            135.0  0.008706503910318469  \\
            136.0  0.008644444103782139  \\
            137.0  0.008584035375109465  \\
            138.0  0.008524353940367548  \\
            139.0  0.008464814578089976  \\
            140.0  0.00840683639604826  \\
            141.0  0.008349494119285272  \\
            142.0  0.008292290295124488  \\
            143.0  0.008235244971866866  \\
            144.0  0.008180825982297054  \\
            145.0  0.008126825145698527  \\
            146.0  0.008072940767092252  \\
            147.0  0.008019335393885366  \\
            148.0  0.007967356054031247  \\
            149.0  0.007915490583360107  \\
            150.0  0.007863933304238398  \\
            151.0  0.007813622953940554  \\
            152.0  0.007764531483696568  \\
            153.0  0.0077155362957705385  \\
            154.0  0.007666652862274122  \\
            155.0  0.007618519810487958  \\
            156.0  0.007571281445907032  \\
            157.0  0.007524584376070862  \\
            158.0  0.007478337550801327  \\
            159.0  0.007433010942835778  \\
            160.0  0.007388270946900114  \\
            161.0  0.007343624282124952  \\
            162.0  0.0072990832919369525  \\
            163.0  0.007255630059038829  \\
            164.0  0.007213143732875356  \\
            165.0  0.007170801335946484  \\
            166.0  0.007128550318189144  \\
            167.0  0.007087506444496198  \\
            168.0  0.007046570846368126  \\
            169.0  0.007005724301026399  \\
            170.0  0.00696530206111949  \\
            171.0  0.0069263242516970575  \\
            172.0  0.00688741396136255  \\
            173.0  0.006848580992356558  \\
            174.0  0.006810164380151042  \\
            175.0  0.006772497355296689  \\
            176.0  0.006734905863457059  \\
            177.0  0.006697737584493342  \\
            178.0  0.006661332535587919  \\
            179.0  0.006625454972524985  \\
            180.0  0.006589643238418742  \\
            181.0  0.006553905342216113  \\
            182.0  0.006518849569455414  \\
            183.0  0.006484140499485768  \\
            184.0  0.006449979464634889  \\
            185.0  0.006415896641581971  \\
            186.0  0.006382595342479396  \\
            187.0  0.00634946692415194  \\
            188.0  0.006316401824806348  \\
            189.0  0.006283436393930872  \\
            190.0  0.0062514373598239175  \\
            191.0  0.0062197908834039336  \\
            192.0  0.006188200072836866  \\
            193.0  0.006156829945172018  \\
            194.0  0.006126095321164209  \\
            195.0  0.006095415280572391  \\
            196.0  0.006064795597739514  \\
            197.0  0.006034787233317194  \\
            198.0  0.006005377857218712  \\
            199.0  0.005976016614969341  \\
            200.0  0.005946708927197404  \\
            201.0  0.005917833162626602  \\
            202.0  0.0058892901555438705  \\
            203.0  0.005860812959680266  \\
            204.0  0.005832740017175147  \\
            205.0  0.005805181145653472  \\
            206.0  0.0057778224826279725  \\
            207.0  0.005750510402543328  \\
            208.0  0.005723249455041603  \\
            209.0  0.005696583747019966  \\
            210.0  0.0056701379536554545  \\
            211.0  0.005643937453351834  \\
            212.0  0.005617839309841351  \\
            213.0  0.005592285921947774  \\
            214.0  0.005566773228183985  \\
            215.0  0.005541305253062395  \\
            216.0  0.005516033261941716  \\
            217.0  0.0054914113035338125  \\
            218.0  0.005466902807756948  \\
            219.0  0.005442434353012039  \\
            220.0  0.0054182380745292965  \\
            221.0  0.0053943533539946124  \\
            222.0  0.005370507899973351  \\
            223.0  0.005346732978014405  \\
            224.0  0.005323550191607047  \\
            225.0  0.005300575630664819  \\
            226.0  0.005277636312276179  \\
            227.0  0.005254735471677102  \\
            228.0  0.005232241815915033  \\
            229.0  0.005209869286414714  \\
            230.0  0.0051876494084574535  \\
            231.0  0.0051656034545331415  \\
            232.0  0.005144018395033318  \\
            233.0  0.005122469849699418  \\
            234.0  0.005100955325960349  \\
            235.0  0.005079545487662797  \\
            236.0  0.0050585140576012155  \\
            237.0  0.0050377032008657565  \\
            238.0  0.005016967552380893  \\
            239.0  0.004996399300435513  \\
            240.0  0.004976119302843458  \\
            241.0  0.004955869488786483  \\
            242.0  0.004935652345259925  \\
            243.0  0.004915699312827679  \\
            244.0  0.0048961337816836115  \\
            245.0  0.004876595543374631  \\
            246.0  0.0048570869608773335  \\
            247.0  0.004837858050890098  \\
            248.0  0.004818765100241606  \\
            249.0  0.004799701251459438  \\
            250.0  0.004780771000384155  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/section5_tv_loglogV2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={221.6mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.847347982467889}, xmax={295.03817224167864}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.004274171851053148}, ymax={0.22370513713463255}, yticklabels={{$10^{-2}$,$10^{-1}$}}, ytick={{0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.19999999999999996  \\
            2.0  0.20000000000000007  \\
            3.0  0.17142857142857143  \\
            4.0  0.14285714285714282  \\
            5.0  0.12698412698412698  \\
            6.0  0.11428571428571428  \\
            7.0  0.10606060606060604  \\
            8.0  0.09696969696969696  \\
            9.0  0.08811188811188805  \\
            10.0  0.0815850815850816  \\
            11.0  0.0769230769230769  \\
            12.0  0.07252747252747253  \\
            13.0  0.06806722689075632  \\
            14.0  0.0647058823529412  \\
            15.0  0.061489508083935364  \\
            16.0  0.058273133814929504  \\
            17.0  0.055137844611528826  \\
            18.0  0.053132832080200525  \\
            19.0  0.05104460756634664  \\
            20.0  0.0489365706757011  \\
            21.0  0.04693017127799735  \\
            22.0  0.04526198439241919  \\
            23.0  0.04358974358974359  \\
            24.0  0.04200244200244199  \\
            25.0  0.04062986821607511  \\
            26.0  0.03940886699507388  \\
            27.0  0.03817998834684039  \\
            28.0  0.036957730812013374  \\
            29.0  0.03585043988269792  \\
            30.0  0.034824046920821125  \\
            31.0  0.03386809269162211  \\
            32.0  0.03293438587556235  \\
            33.0  0.03209932621697328  \\
            34.0  0.031294452347083945  \\
            35.0  0.0304920304920305  \\
            36.0  0.02969690338111392  \\
            37.0  0.029001678680754428  \\
            38.0  0.02835700884481375  \\
            39.0  0.027712503038651644  \\
            40.0  0.02707899021001687  \\
            41.0  0.02651095674351488  \\
            42.0  0.025943969523342627  \\
            43.0  0.025380539904129185  \\
            44.0  0.024853530681467784  \\
            45.0  0.02438218580679264  \\
            46.0  0.02391084093211753  \\
            47.0  0.023441376550620254  \\
            48.0  0.02299504417151475  \\
            49.0  0.0225732092546743  \\
            50.0  0.022153289633866775  \\
            51.0  0.02175406703708589  \\
            52.0  0.021381832702587436  \\
            53.0  0.02102225260119998  \\
            54.0  0.020663728286232825  \\
            55.0  0.020307196981348738  \\
            56.0  0.019976006644313878  \\
            57.0  0.01965424623059407  \\
            58.0  0.01934527810891317  \\
            59.0  0.019037546271813883  \\
            60.0  0.018754249452292805  \\
            61.0  0.018471582181259577  \\
            62.0  0.0181901431901432  \\
            63.0  0.01791392686915074  \\
            64.0  0.01766117990876551  \\
            65.0  0.01741351369171349  \\
            66.0  0.01716663303867945  \\
            67.0  0.016926795212879993  \\
            68.0  0.01669825717590568  \\
            69.0  0.01647051257315585  \\
            70.0  0.016243911285393042  \\
            71.0  0.016033567814389728  \\
            72.0  0.01583065401378309  \\
            73.0  0.015628259838786164  \\
            74.0  0.015426678584573316  \\
            75.0  0.01523459884552489  \\
            76.0  0.015046556818708718  \\
            77.0  0.01486109608472479  \\
            78.0  0.014680838088268365  \\
            79.0  0.014510435599670593  \\
            80.0  0.014341531826104268  \\
            81.0  0.014173192050843237  \\
            82.0  0.01400623011883375  \\
            83.0  0.013848362119506966  \\
            84.0  0.013694185117365448  \\
            85.0  0.013542205071538388  \\
            86.0  0.013392741831331535  \\
            87.0  0.013249671676637953  \\
            88.0  0.01310700372742385  \\
            89.0  0.012964875236965006  \\
            90.0  0.012826360771811521  \\
            91.0  0.012696223863648855  \\
            92.0  0.012566376476537931  \\
            93.0  0.01243693792498355  \\
            94.0  0.012311707102808576  \\
            95.0  0.012189271209889769  \\
            96.0  0.012067232391238277  \\
            97.0  0.01194682733579481  \\
            98.0  0.011833183318331822  \\
            99.0  0.011720977923035022  \\
            100.0  0.011609077263215509  \\
            101.0  0.011497563924748398  \\
            102.0  0.01139114289874501  \\
            103.0  0.011285229200940713  \\
            104.0  0.011181552109078115  \\
            105.0  0.011079552825017845  \\
            106.0  0.010981633188612522  \\
            107.0  0.010883944828898954  \\
            108.0  0.010786552070955751  \\
            109.0  0.010690756265977496  \\
            110.0  0.010598128902739992  \\
            111.0  0.010507800860365603  \\
            112.0  0.010417706842898996  \\
            113.0  0.010329652987271553  \\
            114.0  0.010243639588289302  \\
            115.0  0.010157855346427571  \\
            116.0  0.010072347061379971  \\
            117.0  0.009990100536642727  \\
            118.0  0.00991018274265402  \\
            119.0  0.00983044798609481  \\
            120.0  0.009750938334343668  \\
            121.0  0.009674169042060593  \\
            122.0  0.009598041786869488  \\
            123.0  0.009522132314105897  \\
            124.0  0.009447756530433685  \\
            125.0  0.009376553221544981  \\
            126.0  0.009305494907948693  \\
            127.0  0.00923461561221191  \\
            128.0  0.009164443462330923  \\
            129.0  0.00909643456851171  \\
            130.0  0.00902878136437139  \\
            131.0  0.008962478561850127  \\
            132.0  0.008897206434288828  \\
            133.0  0.008833486306362374  \\
            134.0  0.00876991016442544  \\
            135.0  0.008706503910318469  \\
            136.0  0.008644444103782139  \\
            137.0  0.008584035375109465  \\
            138.0  0.008524353940367548  \\
            139.0  0.008464814578089976  \\
            140.0  0.00840683639604826  \\
            141.0  0.008349494119285272  \\
            142.0  0.008292290295124488  \\
            143.0  0.008235244971866866  \\
            144.0  0.008180825982297054  \\
            145.0  0.008126825145698527  \\
            146.0  0.008072940767092252  \\
            147.0  0.008019335393885366  \\
            148.0  0.007967356054031247  \\
            149.0  0.007915490583360107  \\
            150.0  0.007863933304238398  \\
            151.0  0.007813622953940554  \\
            152.0  0.007764531483696568  \\
            153.0  0.0077155362957705385  \\
            154.0  0.007666652862274122  \\
            155.0  0.007618519810487958  \\
            156.0  0.007571281445907032  \\
            157.0  0.007524584376070862  \\
            158.0  0.007478337550801327  \\
            159.0  0.007433010942835778  \\
            160.0  0.007388270946900114  \\
            161.0  0.007343624282124952  \\
            162.0  0.0072990832919369525  \\
            163.0  0.007255630059038829  \\
            164.0  0.007213143732875356  \\
            165.0  0.007170801335946484  \\
            166.0  0.007128550318189144  \\
            167.0  0.007087506444496198  \\
            168.0  0.007046570846368126  \\
            169.0  0.007005724301026399  \\
            170.0  0.00696530206111949  \\
            171.0  0.0069263242516970575  \\
            172.0  0.00688741396136255  \\
            173.0  0.006848580992356558  \\
            174.0  0.006810164380151042  \\
            175.0  0.006772497355296689  \\
            176.0  0.006734905863457059  \\
            177.0  0.006697737584493342  \\
            178.0  0.006661332535587919  \\
            179.0  0.006625454972524985  \\
            180.0  0.006589643238418742  \\
            181.0  0.006553905342216113  \\
            182.0  0.006518849569455414  \\
            183.0  0.006484140499485768  \\
            184.0  0.006449979464634889  \\
            185.0  0.006415896641581971  \\
            186.0  0.006382595342479396  \\
            187.0  0.00634946692415194  \\
            188.0  0.006316401824806348  \\
            189.0  0.006283436393930872  \\
            190.0  0.0062514373598239175  \\
            191.0  0.0062197908834039336  \\
            192.0  0.006188200072836866  \\
            193.0  0.006156829945172018  \\
            194.0  0.006126095321164209  \\
            195.0  0.006095415280572391  \\
            196.0  0.006064795597739514  \\
            197.0  0.006034787233317194  \\
            198.0  0.006005377857218712  \\
            199.0  0.005976016614969341  \\
            200.0  0.005946708927197404  \\
            201.0  0.005917833162626602  \\
            202.0  0.0058892901555438705  \\
            203.0  0.005860812959680266  \\
            204.0  0.005832740017175147  \\
            205.0  0.005805181145653472  \\
            206.0  0.0057778224826279725  \\
            207.0  0.005750510402543328  \\
            208.0  0.005723249455041603  \\
            209.0  0.005696583747019966  \\
            210.0  0.0056701379536554545  \\
            211.0  0.005643937453351834  \\
            212.0  0.005617839309841351  \\
            213.0  0.005592285921947774  \\
            214.0  0.005566773228183985  \\
            215.0  0.005541305253062395  \\
            216.0  0.005516033261941716  \\
            217.0  0.0054914113035338125  \\
            218.0  0.005466902807756948  \\
            219.0  0.005442434353012039  \\
            220.0  0.0054182380745292965  \\
            221.0  0.0053943533539946124  \\
            222.0  0.005370507899973351  \\
            223.0  0.005346732978014405  \\
            224.0  0.005323550191607047  \\
            225.0  0.005300575630664819  \\
            226.0  0.005277636312276179  \\
            227.0  0.005254735471677102  \\
            228.0  0.005232241815915033  \\
            229.0  0.005209869286414714  \\
            230.0  0.0051876494084574535  \\
            231.0  0.0051656034545331415  \\
            232.0  0.005144018395033318  \\
            233.0  0.005122469849699418  \\
            234.0  0.005100955325960349  \\
            235.0  0.005079545487662797  \\
            236.0  0.0050585140576012155  \\
            237.0  0.0050377032008657565  \\
            238.0  0.005016967552380893  \\
            239.0  0.004996399300435513  \\
            240.0  0.004976119302843458  \\
            241.0  0.004955869488786483  \\
            242.0  0.004935652345259925  \\
            243.0  0.004915699312827679  \\
            244.0  0.0048961337816836115  \\
            245.0  0.004876595543374631  \\
            246.0  0.0048570869608773335  \\
            247.0  0.004837858050890098  \\
            248.0  0.004818765100241606  \\
            249.0  0.004799701251459438  \\
            250.0  0.004780771000384155  \\
        }
        ;
\end{axis}
\end{tikzpicture}

